Tidal Signatures in the Faintest Milky Way Satellites: The Detailed Properties of Leo V, Pisces II and Canes Venatici II

We present deep wide-field photometry of three recently discovered faint Milky Way satellites: Leo V, Pisces II, and Canes Venatici II. Our main goals are to study the structure and star formation history of these dwarfs; we also search for signs of tidal disturbance. The three satellites have similar half-light radii ($\sim 60-90$ pc) but a wide range of ellipticities. Both Leo V and CVn II show hints of stream-like overdensities at large radii. An analysis of the satellite color-magnitude diagrams shows that all three objects are old ($>$ 10 Gyr) and metal-poor ([Fe/H] $\sim -2$), though neither the models nor the data have sufficient precision to assess when the satellites formed with respect to cosmic reionization. The lack of an observed younger stellar population ($\la 10$ Gyr) possibly sets them apart from the other satellites at Galactocentric distances $\ga 150$ kpc. We present a new compilation of structural data for all Milky Way satellite galaxies and use it to compare the properties of classical dwarfs to the ultra-faints. The ellipticity distribution of the two groups is consistent at the $\sim$2-$\sigma$ level. However, the faintest satellites tend to be more aligned toward the Galactic center, and those satellites with the highest ellipticity ($\ga 0.4$) have orientations ($\Delta \theta_{GC}$) in the range $20^{\circ} \lesssim \Delta \theta_{GC} \lesssim 40^{\circ}$. This latter observation is in rough agreement with predictions from simulations of dwarf galaxies that have lost a significant fraction of their dark matter halos and are being tidally stripped.

==> tab2.tex <==
\begin{deluxetable*}{lcccccccccc}
\tablecolumns{11}
\tablecaption{Leo V Photometry \label{table:phot_Leo V}}
\tablehead{
\colhead{Star No.} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$g$} &\colhead{$\delta g$} & \colhead{$A_{g}$} & \colhead{$r$} &\colhead{$\delta r$} & \colhead{$A_{r}$} &\colhead{SDSS or Mag}\\
\colhead{} & \colhead{(deg J2000.0)} & \colhead{(deg J2000.0)} & \colhead{(mag)}&\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &\colhead{}}
\startdata
0&172.83395&2.197776&15.89&0.01&0.10&15.51&0.01&0.07&SDSS\\
1&172.82309&2.256493&17.18&0.02&0.10&16.58&0.01&0.07&SDSS\\
2&172.85682&2.194839&17.34&0.01&0.10&16.89&0.01&0.07&SDSS\\
3&172.85827&2.206850&17.35&0.01&0.10&16.68&0.01&0.07&SDSS\\
4&172.84439&2.194516&17.96&0.01&0.10&17.13&0.01&0.07&SDSS\\
5&172.86004&2.186176&19.33&0.01&0.10&18.37&0.01&0.07&SDSS\\
6&172.73155&2.250007&17.37&0.02&0.10&16.96&0.01&0.07&SDSS\\
7&172.73697&2.255144&18.27&0.02&0.10&17.49&0.01&0.07&SDSS\\
8&172.84020&2.263564&18.05&0.02&0.10&16.61&0.01&0.07&SDSS\\
9&172.77737&2.136055&16.09&0.02&0.10&15.39&0.01&0.07&SDSS\\
10&172.70915&2.174089&18.54&0.02&0.10&17.58&0.01&0.07&SDSS\\
11&172.76536&2.140364&18.80&0.02&0.10&18.34&0.01&0.07&SDSS\\
12&172.84153&2.134899&17.04&0.01&0.10&16.31&0.01&0.07&SDSS\\
13&172.88511&2.177906&18.66&0.01&0.10&18.31&0.01&0.07&SDSS\\
14&172.83615&2.140505&19.08&0.01&0.10&18.49&0.01&0.07&SDSS\\
15&172.83914&2.145320&18.96&0.01&0.10&17.74&0.01&0.07&SDSS\\
16&172.68703&2.253237&18.64&0.01&0.10&17.23&0.01&0.07&SDSS\\
17&172.69288&2.241210&18.67&0.01&0.10&17.43&0.01&0.07&SDSS\\
18&172.81885&2.306586&16.14&0.02&0.10&15.72&0.01&0.07&SDSS\\
19&172.83280&2.323093&19.60&0.02&0.10&18.41&0.01&0.07&SDSS\\
20&172.86288&2.256425&18.80&0.02&0.10&17.35&0.01&0.07&SDSS\\
21&172.87785&2.259699&18.61&0.01&0.10&18.25&0.01&0.07&SDSS\\
22&172.63559&2.196380&17.79&0.02&0.10&17.25&0.01&0.07&SDSS\\
23&172.69866&2.141437&16.15&0.08&0.10&15.74&0.02&0.07&SDSS\\
24&172.75507&2.101547&18.41&0.02&0.10&18.05&0.01&0.07&SDSS\\
25&172.64183&2.225953&18.58&0.02&0.10&18.06&0.01&0.07&SDSS\\
26&172.70758&2.139777&18.39&0.02&0.10&17.67&0.01&0.07&SDSS\\
27&172.71839&2.099181&17.82&0.02&0.10&16.42&0.01&0.07&SDSS\\
28&172.71849&2.128889&19.71&0.02&0.10&18.47&0.01&0.07&SDSS\\
29&172.74946&2.069990&18.70&0.02&0.11&17.33&0.01&0.07&SDSS\\
30&172.91061&2.122140&17.18&0.01&0.10&16.56&0.01&0.07&SDSS\\
31&172.91601&2.202257&18.12&0.01&0.11&17.60&0.01&0.07&SDSS\\
32&172.92049&2.196618&17.17&0.01&0.11&16.25&0.01&0.07&SDSS\\
33&172.79348&2.065816&17.00&0.01&0.10&15.62&0.01&0.07&SDSS\\
34&172.94676&2.208526&18.79&0.02&0.11&18.02&0.01&0.08&SDSS\\
35&172.67596&2.251668&16.78&0.01&0.10&15.56&0.01&0.07&SDSS\\
36&172.69852&2.343437&16.47&0.01&0.11&15.97&0.01&0.08&SDSS\\
37&172.67409&2.285128&17.43&0.01&0.10&16.11&0.01&0.07&SDSS\\
38&172.68057&2.275935&19.85&0.02&0.10&18.46&0.01&0.07&SDSS\\
39&172.69869&2.346382&19.29&0.01&0.11&17.83&0.01&0.08&SDSS\\
40&172.73851&2.356978&18.77&0.02&0.11&18.25&0.01&0.08&SDSS\\
41&172.75317&2.349188&18.31&0.02&0.11&17.75&0.01&0.08&SDSS\\
42&172.75976&2.350088&16.97&0.02&0.11&15.56&0.01&0.08&SDSS\\
43&172.76514&2.329358&18.17&0.02&0.11&17.48&0.01&0.08&SDSS\\
44&172.78444&2.367764&17.30&0.02&0.11&16.78&0.01&0.07&SDSS\\
45&172.81103&2.369423&17.10&0.02&0.10&16.49&0.01&0.07&SDSS\\
46&172.81835&2.358911&18.67&0.02&0.10&18.26&0.01&0.07&SDSS\\
47&172.83467&2.344005&17.19&0.02&0.10&16.72&0.01&0.07&SDSS\\
48&172.91128&2.285019&16.64&0.01&0.10&15.71&0.01&0.07&SDSS\\
49&172.89136&2.331924&18.40&0.01&0.09&17.40&0.01&0.07&SDSS\\
50&172.89978&2.312981&19.05&0.01&0.10&18.26&0.01&0.07&SDSS\\
51&172.60552&2.214548&17.25&0.02&0.10&16.87&0.01&0.07&SDSS\\
52&172.62545&2.230926&17.34&0.02&0.10&17.13&0.01&0.07&SDSS\\
53&172.58903&2.182141&19.80&0.02&0.11&18.35&0.01&0.08&SDSS\\
54&172.59515&2.168186&18.60&0.02&0.11&17.48&0.01&0.08&SDSS\\
55&172.60336&2.231574&17.76&0.02&0.10&16.40&0.01&0.07&SDSS\\
56&172.62311&2.200114&19.09&0.02&0.10&17.62&0.01&0.07&SDSS\\
57&172.63046&2.193588&18.45&0.02&0.10&17.78&0.01&0.07&SDSS\\
58&172.64165&2.131212&18.47&0.02&0.10&18.11&0.01&0.07&SDSS\\
59&172.64341&2.116487&17.77&0.02&0.10&17.34&0.01&0.07&SDSS\\
60&172.67927&2.097487&18.58&0.02&0.10&18.17&0.01&0.07&SDSS\\
61&172.70054&2.066497&16.41&0.02&0.10&15.88&0.01&0.07&SDSS\\
62&172.72694&2.056915&18.08&0.02&0.11&17.69&0.01&0.08&SDSS\\
63&172.73002&2.045759&16.42&0.02&0.11&15.89&0.01&0.08&SDSS\\
64&172.74086&2.045056&15.95&0.02&0.11&15.50&0.01&0.08&SDSS\\
65&172.74708&2.038607&16.33&0.02&0.11&15.12&0.01&0.08&SDSS\\
66&172.77132&2.043588&17.28&0.02&0.11&16.44&0.01&0.07&SDSS\\
67&172.66032&2.086612&17.93&0.02&0.10&16.77&0.01&0.07&SDSS\\
68&172.68932&2.043591&17.73&0.02&0.10&16.96&0.01&0.07&SDSS\\
69&172.68935&2.051194&17.31&0.02&0.10&15.93&0.01&0.07&SDSS\\
70&172.69115&2.065193&17.28&0.02&0.10&15.96&0.01&0.07&SDSS\\
71&172.69767&2.057989&18.96&0.02&0.10&17.50&0.01&0.07&SDSS\\
72&172.88562&2.078670&18.06&0.01&0.10&16.73&0.01&0.07&SDSS\\
73&172.88308&2.078694&17.27&0.01&0.10&16.97&0.01&0.07&SDSS\\
74&172.89394&2.061831&15.81&0.01&0.10&15.38&0.01&0.07&SDSS\\
75&172.92083&2.080117&17.45&0.01&0.10&17.01&0.01&0.07&SDSS\\
76&172.92467&2.124492&18.27&0.01&0.10&17.96&0.01&0.07&SDSS\\
77&172.87171&2.082259&19.49&0.01&0.10&18.17&0.01&0.07&SDSS\\
78&172.90749&2.088060&19.47&0.01&0.10&18.09&0.01&0.07&SDSS\\
79&172.91456&2.075200&18.59&0.01&0.10&18.09&0.01&0.07&SDSS\\
80&172.92154&2.094629&17.84&0.01&0.10&16.83&0.01&0.07&SDSS\\
81&172.93553&2.045630&17.99&0.02&0.10&17.60&0.01&0.07&SDSS\\
82&172.94939&2.108376&16.11&0.01&0.10&15.78&0.01&0.07&SDSS\\
83&172.95950&2.221609&16.96&0.01&0.11&16.58&0.01&0.08&SDSS\\
84&172.96374&2.095110&16.89&0.01&0.10&16.35&0.01&0.07&SDSS\\
85&172.97079&2.127947&15.86&0.01&0.10&15.41&0.01&0.07&SDSS\\
86&172.98742&2.184120&16.14&0.01&0.11&15.47&0.01&0.08&SDSS\\
87&172.99295&2.116601&17.73&0.02&0.10&17.55&0.01&0.07&SDSS\\
88&172.99842&2.217562&18.16&0.02&0.11&17.65&0.01&0.08&SDSS\\
89&172.96044&2.224308&19.07&0.02&0.11&18.47&0.01&0.08&SDSS\\
90&172.98826&2.124019&19.33&0.02&0.10&17.96&0.01&0.07&SDSS\\
91&172.99229&2.134147&18.75&0.02&0.10&17.35&0.01&0.07&SDSS\\
92&172.72319&2.017872&18.31&0.02&0.11&17.62&0.02&0.08&SDSS\\
93&172.86132&2.016260&17.81&0.02&0.10&17.27&0.02&0.07&SDSS\\
94&172.61595&2.263064&16.54&0.01&0.10&15.75&0.01&0.07&SDSS\\
95&172.61732&2.276990&16.59&0.01&0.10&15.91&0.01&0.07&SDSS\\
96&172.63053&2.320206&17.42&0.01&0.11&16.76&0.01&0.08&SDSS\\
97&172.63950&2.273181&15.73&0.01&0.10&15.06&0.01&0.07&SDSS\\
98&172.67721&2.378950&16.99&0.01&0.12&16.56&0.01&0.08&SDSS\\
99&172.68852&2.383513&16.52&0.01&0.11&16.03&0.01&0.08&SDSS\\
100&172.70345&2.357581&16.09&0.01&0.11&15.37&0.01&0.08&SDSS\\
101&172.72297&2.378904&16.97&0.01&0.11&16.29&0.01&0.08&SDSS\\
102&172.61071&2.313227&19.36&0.01&0.11&17.83&0.01&0.08&SDSS\\
103&172.65965&2.323180&19.30&0.01&0.11&17.86&0.01&0.08&SDSS\\
104&172.84200&2.406261&17.84&0.02&0.09&17.18&0.01&0.07&SDSS\\
105&172.86877&2.412576&16.89&0.02&0.09&16.15&0.01&0.06&SDSS\\
106&172.72825&2.374097&19.30&0.02&0.11&18.27&0.01&0.08&SDSS\\
107&172.86314&2.410520&17.94&0.02&0.09&16.65&0.01&0.06&SDSS\\
108&172.89683&2.364910&17.58&0.01&0.09&16.80&0.01&0.06&SDSS\\
109&172.91395&2.359114&15.71&0.01&0.09&15.31&0.01&0.06&SDSS\\
110&172.94411&2.343899&17.37&0.01&0.09&17.00&0.01&0.06&SDSS\\
111&172.94806&2.337507&16.52&0.01&0.09&16.22&0.01&0.07&SDSS\\
112&172.96909&2.243757&16.03&0.01&0.10&15.57&0.01&0.07&SDSS\\
113&172.97631&2.351546&16.25&0.01&0.09&15.76&0.01&0.07&SDSS\\
114&172.99184&2.250719&18.14&0.01&0.10&17.61&0.01&0.07&SDSS\\
115&172.90885&2.379985&19.39&0.01&0.08&18.22&0.01&0.06&SDSS\\
116&172.91647&2.391608&19.25&0.01&0.08&17.84&0.01&0.06&SDSS\\
117&172.93722&2.353902&17.63&0.01&0.09&16.21&0.01&0.06&SDSS\\
118&172.95117&2.348672&18.99&0.01&0.09&17.60&0.01&0.06&SDSS\\
119&172.97361&2.355193&18.82&0.01&0.09&17.54&0.01&0.07&SDSS\\
120&172.58479&2.079584&17.51&0.02&0.11&17.04&0.01&0.08&SDSS\\
121&172.60694&2.052841&17.29&0.02&0.10&16.46&0.01&0.07&SDSS\\
122&172.58487&2.096162&18.95&0.02&0.11&18.29&0.01&0.08&SDSS\\
123&172.63134&2.050478&19.85&0.02&0.10&18.43&0.01&0.07&SDSS\\
124&172.65137&2.035844&17.32&0.02&0.10&17.00&0.01&0.07&SDSS\\
125&172.95596&2.045497&17.59&0.02&0.10&16.80&0.01&0.07&SDSS\\
126&172.98710&2.031218&16.09&0.01&0.09&15.47&0.01&0.07&SDSS\\
127&172.96272&2.040592&18.28&0.02&0.09&17.25&0.01&0.07&SDSS\\
128&172.96690&2.027007&18.66&0.02&0.09&17.24&0.01&0.07&SDSS\\
129&172.90049&2.020151&19.29&0.02&0.10&18.27&0.01&0.07&SDSS\\
130&172.58749&2.369868&17.72&0.01&0.11&17.63&0.01&0.08&SDSS\\
131&172.65606&2.420712&17.86&0.01&0.12&17.09&0.01&0.08&SDSS\\
132&172.66436&2.422108&18.34&0.01&0.12&17.65&0.01&0.08&SDSS\\
133&172.60673&2.376759&17.58&0.01&0.11&16.36&0.01&0.08&SDSS\\
134&172.95868&2.422477&17.44&0.01&0.09&16.79&0.01&0.06&SDSS\\
135&172.99128&2.333724&18.14&0.01&0.10&17.88&0.01&0.07&SDSS\\
136&172.57724&2.396403&27.19&0.51&0.11&26.77&0.44&0.08&Mag\\
137&172.57725&2.416327&26.55&0.25&0.11&26.46&0.43&0.08&Mag\\
138&172.57725&2.313665&27.17&0.49&0.11&26.70&0.32&0.08&Mag\\
139&172.57726&2.372311&24.85&0.09&0.11&23.93&0.03&0.08&Mag\\
140&172.57726&2.372468&25.18&0.06&0.11&23.95&0.03&0.08&Mag\\
141&172.57727&2.305331&27.27&0.50&0.11&26.48&0.50&0.07&Mag\\
142&172.57727&2.332617&27.18&0.46&0.11&26.59&0.31&0.08&Mag\\
143&172.57727&2.378308&25.17&0.06&0.11&25.05&0.08&0.08&Mag\\
144&172.57728&2.372114&25.86&0.11&0.11&25.13&0.10&0.08&Mag\\
145&172.57728&2.392337&27.48&0.52&0.11&27.00&0.48&0.08&Mag\\
146&172.57729&2.146156&25.14&0.07&0.11&25.22&0.17&0.08&Mag\\
147&172.57729&2.398483&27.11&0.35&0.11&26.69&0.45&0.08&Mag\\
148&172.57730&2.111993&26.23&0.21&0.11&26.18&0.35&0.08&Mag\\
149&172.57730&2.158097&25.22&0.09&0.11&24.39&0.05&0.08&Mag\\
150&172.57730&2.372769&26.16&0.12&0.11&25.76&0.13&0.08&Mag\\
151&172.57731&2.291674&26.86&0.29&0.10&26.13&0.18&0.07&Mag\\
152&172.57731&2.217107&27.02&0.41&0.11&25.55&0.12&0.07&Mag\\
153&172.57732&2.191948&27.42&0.48&0.11&26.59&0.35&0.08&Mag\\
154&172.57732&2.025335&27.12&0.54&0.10&25.96&0.29&0.07&Mag\\
155&172.57732&2.160179&24.82&0.05&0.11&23.81&0.04&0.08&Mag\\
156&172.57732&2.107173&25.90&0.16&0.11&25.39&0.19&0.08&Mag\\
157&172.57732&2.167708&25.40&0.09&0.11&24.98&0.08&0.08&Mag\\
158&172.57732&2.231486&26.10&0.13&0.10&25.73&0.16&0.07&Mag\\
159&172.57733&2.154843&26.82&0.37&0.11&25.30&0.11&0.08&Mag\\
160&172.57733&2.157859&25.09&0.06&0.11&24.51&0.08&0.08&Mag\\
161&172.57733&2.258181&27.14&0.36&0.10&26.89&0.40&0.07&Mag\\
162&172.57734&2.378572&25.02&0.05&0.11&24.91&0.10&0.08&Mag\\
163&172.57735&2.229537&25.62&0.10&0.10&25.47&0.11&0.07&Mag\\
164&172.57735&2.109526&27.36&0.49&0.11&26.68&0.36&0.08&Mag\\
165&172.57736&2.349901&24.92&0.04&0.11&24.32&0.03&0.08&Mag\\
166&172.57737&2.217284&26.46&0.30&0.11&25.51&0.12&0.07&Mag\\
167&172.57737&2.041861&24.58&0.03&0.10&26.02&0.24&0.07&Mag\\
168&172.57737&2.384504&27.15&0.38&0.11&25.80&0.17&0.08&Mag\\
169&172.57738&2.224544&26.62&0.21&0.10&26.60&0.40&0.07&Mag\\
170&172.57739&2.348591&26.12&0.14&0.11&25.55&0.12&0.08&Mag\\
171&172.57739&2.149596&27.30&0.51&0.11&26.60&0.42&0.08&Mag\\
172&172.57739&2.119927&25.13&0.05&0.11&24.71&0.06&0.08&Mag\\
173&172.57739&2.091425&25.19&0.06&0.11&24.95&0.07&0.08&Mag\\
174&172.57739&2.271834&27.29&0.41&0.10&26.86&0.39&0.07&Mag\\
175&172.57739&2.228964&27.20&0.38&0.10&27.06&0.51&0.07&Mag\\
176&172.57740&2.145806&26.08&0.18&0.11&25.45&0.10&0.08&Mag\\
177&172.57741&2.146856&25.76&0.11&0.11&25.59&0.19&0.08&Mag\\
178&172.57741&2.104288&27.40&0.48&0.11&26.58&0.36&0.08&Mag\\
179&172.57741&2.158310&25.36&0.13&0.11&24.66&0.08&0.08&Mag\\
180&172.57742&2.264887&27.19&0.36&0.10&26.75&0.31&0.07&Mag\\
181&172.57743&2.019962&25.22&0.07&0.10&24.64&0.06&0.07&Mag\\
182&172.57744&2.416347&26.90&0.31&0.11&26.49&0.43&0.08&Mag\\
183&172.57744&2.400963&27.26&0.38&0.11&26.82&0.37&0.08&Mag\\
184&172.57744&2.060144&24.07&0.07&0.10&23.51&0.03&0.07&Mag\\
185&172.57744&2.238827&26.28&0.15&0.10&25.75&0.14&0.07&Mag\\
186&172.57744&2.168379&27.17&0.35&0.11&26.86&0.41&0.08&Mag\\
187&172.57745&2.368931&26.26&0.14&0.11&26.21&0.21&0.08&Mag\\
188&172.57745&2.120126&25.54&0.11&0.11&24.74&0.06&0.08&Mag\\
189&172.57746&2.160122&24.90&0.08&0.11&24.06&0.05&0.08&Mag\\
190&172.57748&2.340161&26.80&0.33&0.11&26.74&0.33&0.08&Mag\\
191&172.57748&2.229660&25.95&0.11&0.10&25.53&0.16&0.07&Mag\\
192&172.57748&2.375354&25.48&0.07&0.11&24.90&0.06&0.08&Mag\\
193&172.57748&2.047883&25.80&0.10&0.10&25.60&0.15&0.07&Mag\\
194&172.57749&2.146173&26.26&0.14&0.11&26.34&0.24&0.08&Mag\\
195&172.57749&2.251597&26.97&0.27&0.10&26.81&0.39&0.07&Mag\\
196&172.57749&2.046119&26.54&0.26&0.10&25.47&0.22&0.07&Mag\\
197&172.57750&2.147349&27.17&0.39&0.11&26.51&0.27&0.08&Mag\\
198&172.57751&2.229424&26.32&0.19&0.10&25.56&0.16&0.07&Mag\\
199&172.57752&2.137774&25.73&0.10&0.11&25.58&0.12&0.08&Mag\\
200&172.57752&2.196291&26.44&0.23&0.11&26.06&0.25&0.08&Mag\\
201&172.57752&2.306242&21.12&0.01&0.11&20.27&0.01&0.08&Mag\\
202&172.57752&2.417488&27.44&0.49&0.11&26.60&0.33&0.08&Mag\\
203&172.57753&2.181906&24.37&0.03&0.11&23.98&0.03&0.08&Mag\\
204&172.57754&2.177466&27.11&0.35&0.11&26.60&0.33&0.08&Mag\\
205&172.57754&2.044200&26.16&0.14&0.10&25.75&0.15&0.07&Mag\\
206&172.57755&2.384339&25.54&0.07&0.11&25.69&0.17&0.08&Mag\\
207&172.57755&2.157994&25.54&0.10&0.11&24.41&0.05&0.08&Mag\\
208&172.57756&2.098045&26.37&0.31&0.11&25.53&0.13&0.08&Mag\\
209&172.57756&2.273965&25.61&0.09&0.10&24.40&0.03&0.07&Mag\\
210&172.57756&2.154884&25.23&0.09&0.11&25.19&0.11&0.08&Mag\\
211&172.57756&2.310083&25.78&0.10&0.11&25.80&0.13&0.08&Mag\\
212&172.57756&2.199751&27.03&0.41&0.11&26.96&0.50&0.08&Mag\\
213&172.57757&2.186149&26.33&0.16&0.11&26.29&0.30&0.08&Mag\\
214&172.57757&2.145786&25.98&0.16&0.11&25.45&0.10&0.08&Mag\\
215&172.57758&2.247768&26.81&0.32&0.10&26.36&0.25&0.07&Mag\\
216&172.57759&2.081345&26.75&0.25&0.11&25.97&0.17&0.08&Mag\\
217&172.57760&2.210164&24.99&0.05&0.11&24.89&0.06&0.08&Mag\\
218&172.57760&2.040648&24.20&0.02&0.10&23.37&0.02&0.07&Mag\\
219&172.57760&2.369802&27.40&0.45&0.11&26.98&0.42&0.08&Mag\\
220&172.57761&2.154707&25.33&0.11&0.11&24.85&0.06&0.08&Mag\\
221&172.57762&2.097913&27.27&0.41&0.11&26.91&0.50&0.08&Mag\\
222&172.57762&2.082398&27.13&0.37&0.11&26.84&0.39&0.08&Mag\\
223&172.57763&2.211520&26.83&0.29&0.11&26.22&0.26&0.08&Mag\\
224&172.57763&2.194877&26.74&0.25&0.11&26.41&0.25&0.08&Mag\\
225&172.57764&2.195450&26.86&0.26&0.11&27.09&0.47&0.08&Mag\\
226&172.57764&2.291485&26.02&0.14&0.10&25.71&0.16&0.07&Mag\\
227&172.57764&2.317750&25.69&0.10&0.11&24.72&0.05&0.08&Mag\\
228&172.57765&2.300758&26.84&0.25&0.11&26.89&0.39&0.07&Mag\\
229&172.57765&2.141383&27.24&0.39&0.11&26.96&0.44&0.08&Mag\\
230&172.57766&2.029390&27.08&0.41&0.10&25.94&0.21&0.07&Mag\\
231&172.57767&2.068288&25.46&0.13&0.11&24.71&0.11&0.08&Mag\\
232&172.57768&2.200293&25.18&0.09&0.11&24.33&0.04&0.08&Mag\\
233&172.57769&2.052024&25.21&0.06&0.10&25.21&0.20&0.07&Mag\\
234&172.57771&2.119821&25.52&0.09&0.11&24.29&0.04&0.08&Mag\\
235&172.57773&2.154867&25.25&0.09&0.11&25.25&0.12&0.08&Mag\\
236&172.57774&2.102542&26.96&0.37&0.11&26.22&0.31&0.08&Mag\\
237&172.57774&2.281230&26.01&0.11&0.10&25.93&0.16&0.07&Mag\\
238&172.57774&2.050180&27.19&0.38&0.10&26.94&0.44&0.07&Mag\\
239&172.57775&2.342991&26.62&0.18&0.11&26.55&0.29&0.08&Mag\\
240&172.57775&2.047688&26.99&0.30&0.10&26.36&0.35&0.07&Mag\\
241&172.57776&2.310031&25.10&0.05&0.11&24.99&0.16&0.08&Mag\\
242&172.57776&2.401678&25.39&0.06&0.11&25.20&0.17&0.08&Mag\\
243&172.57777&2.134767&26.03&0.10&0.11&26.72&0.36&0.08&Mag\\
244&172.57777&2.054093&25.17&0.06&0.10&24.44&0.05&0.07&Mag\\
245&172.57777&2.036960&27.52&0.53&0.10&26.84&0.44&0.07&Mag\\
246&172.57779&2.394193&27.14&0.30&0.11&26.95&0.40&0.08&Mag\\
247&172.57779&2.097679&27.41&0.47&0.11&26.92&0.50&0.08&Mag\\
248&172.57779&2.161867&25.15&0.08&0.11&23.91&0.03&0.08&Mag\\
249&172.57780&2.193711&23.04&0.01&0.11&22.74&0.01&0.08&Mag\\
250&172.57781&2.218174&26.83&0.25&0.11&26.81&0.38&0.07&Mag\\
251&172.57781&2.335042&25.78&0.13&0.11&25.54&0.12&0.08&Mag\\
252&172.57782&2.068296&25.92&0.22&0.11&24.38&0.07&0.08&Mag\\
253&172.57782&2.112334&26.42&0.19&0.11&26.07&0.21&0.08&Mag\\
254&172.57782&2.124993&26.12&0.15&0.11&25.20&0.08&0.08&Mag\\
255&172.57784&2.421290&25.11&0.05&0.11&24.54&0.04&0.08&Mag\\
256&172.57784&2.261292&27.51&0.51&0.10&27.10&0.48&0.07&Mag\\
257&172.57784&2.196017&27.12&0.49&0.11&26.11&0.25&0.08&Mag\\
258&172.57784&2.199940&26.95&0.37&0.11&26.95&0.50&0.08&Mag\\
259&172.57784&2.035266&24.78&0.08&0.10&23.82&0.05&0.07&Mag\\
260&172.57784&2.393004&27.10&0.33&0.11&26.57&0.26&0.08&Mag\\
261&172.57784&2.387385&27.11&0.41&0.11&26.90&0.44&0.08&Mag\\
262&172.57784&2.119927&25.49&0.14&0.11&24.29&0.04&0.08&Mag\\
263&172.57785&2.024564&25.55&0.09&0.10&24.84&0.06&0.07&Mag\\
264&172.57786&2.252924&27.51&0.47&0.10&26.93&0.37&0.07&Mag\\
265&172.57787&2.247776&27.23&0.53&0.10&26.39&0.25&0.07&Mag\\
266&172.57787&2.303740&27.26&0.39&0.11&26.78&0.33&0.07&Mag\\
267&172.57787&2.035022&24.53&0.07&0.10&23.80&0.05&0.07&Mag\\
268&172.57788&2.267837&27.37&0.42&0.10&26.87&0.39&0.07&Mag\\
269&172.57788&2.052002&25.68&0.10&0.10&25.12&0.08&0.07&Mag\\
270&172.57790&2.202482&26.46&0.24&0.11&25.97&0.18&0.08&Mag\\
271&172.57791&2.154737&26.12&0.18&0.11&25.54&0.14&0.08&Mag\\
272&172.57791&2.298447&26.42&0.20&0.10&26.09&0.20&0.07&Mag\\
273&172.57793&2.139680&26.93&0.27&0.11&27.07&0.47&0.08&Mag\\
274&172.57793&2.209407&26.12&0.12&0.11&26.17&0.23&0.08&Mag\\
275&172.57794&2.292634&26.25&0.16&0.10&25.71&0.13&0.07&Mag\\
276&172.57794&2.161768&24.91&0.05&0.11&23.54&0.03&0.08&Mag\\
277&172.57795&2.117281&25.08&0.05&0.11&24.37&0.05&0.08&Mag\\
278&172.57795&2.051449&25.98&0.11&0.10&25.67&0.13&0.07&Mag\\
279&172.57795&2.084555&27.10&0.37&0.11&26.64&0.39&0.08&Mag\\
280&172.57796&2.124379&25.28&0.11&0.11&25.41&0.14&0.08&Mag\\
281&172.57797&2.275075&27.46&0.41&0.10&27.15&0.47&0.07&Mag\\
282&172.57797&2.118177&25.37&0.06&0.11&25.12&0.08&0.08&Mag\\
283&172.57799&2.027021&24.70&0.10&0.10&24.18&0.04&0.07&Mag\\
284&172.57799&2.131415&26.02&0.12&0.11&25.74&0.14&0.08&Mag\\
285&172.57800&2.015853&26.68&0.28&0.10&26.10&0.28&0.07&Mag\\
286&172.57800&2.242755&26.93&0.40&0.10&26.27&0.29&0.07&Mag\\
287&172.57801&2.034865&24.61&0.07&0.10&23.81&0.05&0.07&Mag\\
288&172.57802&2.384486&27.07&0.36&0.11&26.46&0.30&0.08&Mag\\
289&172.57802&2.035159&24.72&0.06&0.10&24.57&0.10&0.07&Mag\\
290&172.57803&2.330966&26.93&0.29&0.11&26.73&0.33&0.08&Mag\\
291&172.57804&2.229329&27.11&0.32&0.10&27.17&0.52&0.07&Mag\\
292&172.57805&2.091273&27.29&0.41&0.11&26.88&0.43&0.08&Mag\\
293&172.57806&2.387386&27.28&0.53&0.11&26.91&0.44&0.08&Mag\\
294&172.57806&2.315735&25.36&0.07&0.11&23.91&0.03&0.08&Mag\\
295&172.57807&2.422041&27.43&0.48&0.11&26.31&0.21&0.08&Mag\\
296&172.57808&2.175296&25.75&0.09&0.11&25.73&0.15&0.08&Mag\\
297&172.57808&2.124281&24.95&0.09&0.11&24.47&0.06&0.08&Mag\\
298&172.57808&2.037125&25.58&0.07&0.10&25.69&0.25&0.07&Mag\\
299&172.57809&2.017682&26.35&0.17&0.10&26.52&0.37&0.07&Mag\\
300&172.57809&2.363092&26.90&0.25&0.11&26.42&0.25&0.08&Mag\\
301&172.57809&2.297532&26.13&0.14&0.10&26.16&0.22&0.07&Mag\\
302&172.57810&2.234049&22.34&0.01&0.10&22.15&0.01&0.07&Mag\\
303&172.57810&2.156294&25.95&0.12&0.11&26.43&0.30&0.08&Mag\\
304&172.57810&2.157663&24.64&0.03&0.11&24.99&0.10&0.08&Mag\\
305&172.57811&2.026703&27.32&0.41&0.10&26.88&0.46&0.07&Mag\\
306&172.57811&2.197398&26.63&0.23&0.11&26.63&0.40&0.08&Mag\\
307&172.57811&2.172546&25.55&0.08&0.11&25.30&0.09&0.08&Mag\\
308&172.57812&2.041804&25.78&0.09&0.10&25.59&0.16&0.07&Mag\\
309&172.57812&2.063475&27.17&0.41&0.11&26.77&0.39&0.07&Mag\\
310&172.57813&2.146786&27.05&0.30&0.11&26.91&0.41&0.08&Mag\\
311&172.57814&2.161691&24.89&0.05&0.11&24.24&0.07&0.08&Mag\\
312&172.57815&2.082063&26.36&0.16&0.11&26.39&0.26&0.08&Mag\\
313&172.57815&2.424539&25.71&0.10&0.11&24.99&0.08&0.08&Mag\\
314&172.57815&2.421363&26.85&0.33&0.11&24.66&0.04&0.08&Mag\\
315&172.57815&2.118435&27.02&0.28&0.11&26.90&0.43&0.08&Mag\\
316&172.57816&2.046107&27.13&0.36&0.10&26.27&0.24&0.07&Mag\\
317&172.57818&2.402744&24.58&0.03&0.11&24.42&0.04&0.08&Mag\\
318&172.57818&2.377188&25.52&0.07&0.11&25.02&0.06&0.08&Mag\\
319&172.57819&2.182554&25.47&0.07&0.11&25.20&0.08&0.08&Mag\\
320&172.57820&2.280702&27.42&0.50&0.10&26.89&0.40&0.07&Mag\\
321&172.57820&2.200648&26.89&0.35&0.11&27.05&0.51&0.08&Mag\\
322&172.57820&2.168943&27.40&0.52&0.11&26.61&0.30&0.08&Mag\\
323&172.57820&2.348954&25.44&0.09&0.11&24.67&0.09&0.08&Mag\\
324&172.57820&2.415164&25.74&0.12&0.11&25.37&0.14&0.08&Mag\\
325&172.57820&2.294043&26.12&0.17&0.10&26.98&0.53&0.07&Mag\\
326&172.57821&2.321983&25.97&0.10&0.11&25.91&0.18&0.08&Mag\\
327&172.57821&2.268374&25.90&0.13&0.10&24.21&0.03&0.07&Mag\\
328&172.57822&2.348271&26.30&0.18&0.11&25.34&0.14&0.08&Mag\\
329&172.57823&2.025641&27.05&0.51&0.10&25.57&0.12&0.07&Mag\\
330&172.57824&2.180608&25.45&0.08&0.11&24.71&0.05&0.08&Mag\\
331&172.57824&2.164704&25.68&0.11&0.11&25.23&0.09&0.08&Mag\\
332&172.57825&2.348703&25.51&0.10&0.11&23.81&0.03&0.08&Mag\\
333&172.57826&2.135389&25.82&0.11&0.11&25.73&0.16&0.08&Mag\\
334&172.57826&2.203675&27.03&0.31&0.11&26.71&0.36&0.08&Mag\\
335&172.57826&2.209231&27.24&0.38&0.11&27.00&0.46&0.08&Mag\\
336&172.57827&2.174575&27.06&0.35&0.11&26.36&0.25&0.08&Mag\\
337&172.57827&2.312626&25.85&0.12&0.11&25.19&0.11&0.08&Mag\\
338&172.57827&2.251730&27.42&0.45&0.10&27.14&0.54&0.07&Mag\\
339&172.57827&2.315644&24.76&0.04&0.11&23.87&0.03&0.08&Mag\\
340&172.57827&2.022189&25.11&0.06&0.10&24.88&0.07&0.07&Mag\\
341&172.57829&2.287575&27.08&0.31&0.10&26.80&0.37&0.07&Mag\\
342&172.57830&2.392911&25.92&0.10&0.11&25.34&0.09&0.08&Mag\\
343&172.57830&2.415324&26.73&0.25&0.11&26.40&0.35&0.08&Mag\\
344&172.57831&2.424703&25.58&0.08&0.11&25.41&0.12&0.08&Mag\\
345&172.57831&2.103217&27.07&0.47&0.11&25.24&0.11&0.08&Mag\\
346&172.57831&2.035286&25.62&0.15&0.10&24.63&0.10&0.07&Mag\\
347&172.57832&2.150701&27.31&0.49&0.11&26.38&0.32&0.08&Mag\\
348&172.57832&2.299957&26.87&0.27&0.11&26.65&0.35&0.07&Mag\\
349&172.57833&2.102916&25.46&0.09&0.11&25.13&0.11&0.08&Mag\\
350&172.57833&2.395515&27.11&0.30&0.11&26.78&0.33&0.08&Mag\\
351&172.57833&2.241593&26.01&0.13&0.10&26.08&0.19&0.07&Mag\\
352&172.57834&2.022451&26.47&0.26&0.10&24.98&0.07&0.07&Mag\\
353&172.57834&2.164534&25.36&0.08&0.11&25.15&0.09&0.08&Mag\\
354&172.57834&2.186181&24.85&0.04&0.11&24.28&0.05&0.08&Mag\\
355&172.57834&2.343335&25.87&0.13&0.11&25.03&0.09&0.08&Mag\\
356&172.57835&2.020123&27.01&0.38&0.10&26.63&0.33&0.07&Mag\\
357&172.57837&2.025557&27.19&0.43&0.10&25.58&0.12&0.07&Mag\\
358&172.57837&2.372867&26.40&0.16&0.11&26.01&0.16&0.08&Mag\\
359&172.57837&2.424480&25.94&0.13&0.11&25.01&0.08&0.08&Mag\\
360&172.57837&2.103919&27.07&0.37&0.11&26.89&0.52&0.08&Mag\\
361&172.57838&2.348850&25.48&0.11&0.11&24.45&0.10&0.08&Mag\\
362&172.57839&2.397048&27.39&0.40&0.11&27.11&0.48&0.08&Mag\\
363&172.57840&2.419534&27.18&0.37&0.11&26.62&0.31&0.08&Mag\\
364&172.57841&2.312440&25.23&0.06&0.11&24.88&0.09&0.08&Mag\\
365&172.57841&2.135096&26.25&0.20&0.11&25.93&0.16&0.08&Mag\\
366&172.57841&2.199096&27.07&0.34&0.11&27.06&0.46&0.08&Mag\\
367&172.57841&2.135290&26.76&0.25&0.11&25.97&0.16&0.08&Mag\\
368&172.57841&2.094247&27.09&0.35&0.11&26.37&0.23&0.08&Mag\\
369&172.57841&2.343121&25.77&0.11&0.11&25.34&0.12&0.08&Mag\\
370&172.57842&2.041828&25.76&0.09&0.10&25.66&0.15&0.07&Mag\\
371&172.57843&2.346843&25.12&0.05&0.11&24.82&0.06&0.08&Mag\\
372&172.57843&2.171219&27.18&0.39&0.11&26.69&0.32&0.08&Mag\\
373&172.57843&2.407414&27.22&0.33&0.11&26.79&0.35&0.08&Mag\\
374&172.57843&2.348663&25.97&0.16&0.11&24.41&0.07&0.08&Mag\\
375&172.57844&2.100637&24.71&0.08&0.11&23.84&0.04&0.08&Mag\\
376&172.57845&2.100447&24.28&0.03&0.11&24.11&0.05&0.08&Mag\\
377&172.57845&2.340542&27.02&0.41&0.11&27.09&0.53&0.08&Mag\\
378&172.57846&2.415191&27.18&0.35&0.11&26.57&0.33&0.08&Mag\\
379&172.57848&2.256405&27.20&0.38&0.10&26.77&0.35&0.07&Mag\\
380&172.57849&2.307934&27.41&0.46&0.11&26.65&0.30&0.08&Mag\\
381&172.57850&2.309224&25.84&0.11&0.11&25.22&0.07&0.08&Mag\\
382&172.57850&2.424650&25.87&0.11&0.11&24.90&0.09&0.08&Mag\\
383&172.57851&2.268079&27.54&0.51&0.10&26.76&0.34&0.07&Mag\\
384&172.57852&2.152721&27.08&0.40&0.11&26.20&0.22&0.08&Mag\\
385&172.57853&2.042278&26.94&0.30&0.10&26.59&0.32&0.07&Mag\\
386&172.57853&2.291498&27.01&0.30&0.10&26.52&0.34&0.07&Mag\\
387&172.57853&2.339731&27.13&0.35&0.11&27.00&0.43&0.08&Mag\\
388&172.57854&2.414157&25.76&0.10&0.11&24.31&0.03&0.08&Mag\\
389&172.57855&2.115125&25.19&0.06&0.11&24.96&0.07&0.08&Mag\\
390&172.57855&2.314776&27.55&0.51&0.11&27.19&0.51&0.08&Mag\\
391&172.57855&2.342933&27.12&0.39&0.11&25.44&0.12&0.08&Mag\\
392&172.57856&2.114640&26.14&0.23&0.11&24.85&0.06&0.08&Mag\\
393&172.57856&2.152042&27.12&0.33&0.11&26.88&0.42&0.08&Mag\\
394&172.57856&2.307629&26.99&0.30&0.11&26.59&0.30&0.08&Mag\\
395&172.57857&2.344890&25.51&0.11&0.11&25.00&0.08&0.08&Mag\\
396&172.57859&2.198704&27.15&0.37&0.11&27.07&0.46&0.08&Mag\\
397&172.57859&2.321662&24.77&0.03&0.11&24.38&0.04&0.08&Mag\\
398&172.57860&2.262251&27.38&0.45&0.10&26.71&0.31&0.07&Mag\\
399&172.57860&2.348570&26.16&0.15&0.11&25.36&0.11&0.08&Mag\\
400&172.57861&2.100783&24.67&0.05&0.11&24.35&0.06&0.08&Mag\\
401&172.57861&2.136487&24.43&0.03&0.11&24.27&0.04&0.08&Mag\\
402&172.57861&2.114448&24.62&0.05&0.11&23.82&0.05&0.08&Mag\\
403&172.57861&2.280281&24.90&0.07&0.10&24.23&0.03&0.07&Mag\\
404&172.57862&2.276264&25.94&0.11&0.10&25.40&0.20&0.07&Mag\\
405&172.57863&2.361713&26.01&0.10&0.11&25.81&0.14&0.08&Mag\\
406&172.57864&2.112143&26.72&0.23&0.11&26.51&0.32&0.08&Mag\\
407&172.57865&2.415358&27.30&0.41&0.11&26.44&0.35&0.08&Mag\\
408&172.57865&2.307310&25.87&0.11&0.11&25.89&0.15&0.08&Mag\\
409&172.57867&2.172602&25.81&0.11&0.11&25.44&0.12&0.08&Mag\\
410&172.57868&2.293397&24.88&0.08&0.10&25.19&0.13&0.07&Mag\\
411&172.57868&2.114252&26.32&0.28&0.11&23.94&0.05&0.08&Mag\\
412&172.57869&2.280133&25.78&0.11&0.10&24.29&0.03&0.07&Mag\\
413&172.57869&2.126529&23.86&0.02&0.11&23.47&0.02&0.08&Mag\\
414&172.57869&2.023035&26.73&0.25&0.10&25.99&0.17&0.07&Mag\\
415&172.57871&2.066006&27.37&0.39&0.11&27.10&0.52&0.08&Mag\\
416&172.57871&2.149385&27.02&0.43&0.11&26.55&0.43&0.08&Mag\\
417&172.57873&2.344841&24.95&0.05&0.11&24.72&0.06&0.08&Mag\\
418&172.57873&2.067662&25.61&0.11&0.11&24.55&0.05&0.08&Mag\\
419&172.57873&2.413426&22.98&0.01&0.12&21.48&0.01&0.08&Mag\\
420&172.57873&2.094021&27.09&0.37&0.11&26.37&0.23&0.08&Mag\\
421&172.57874&2.198943&24.95&0.03&0.11&26.91&0.46&0.08&Mag\\
422&172.57875&2.337418&26.90&0.28&0.11&26.53&0.37&0.08&Mag\\
423&172.57875&2.335972&26.72&0.28&0.11&26.93&0.45&0.08&Mag\\
424&172.57875&2.336433&26.94&0.40&0.11&26.21&0.28&0.08&Mag\\
425&172.57876&2.324127&26.70&0.22&0.11&26.62&0.32&0.08&Mag\\
426&172.57877&2.316259&25.85&0.10&0.11&25.11&0.07&0.08&Mag\\
427&172.57880&2.194590&26.29&0.19&0.11&25.28&0.19&0.08&Mag\\
428&172.57882&2.335341&27.14&0.42&0.11&27.07&0.49&0.08&Mag\\
429&172.57883&2.067508&25.50&0.07&0.11&25.04&0.10&0.08&Mag\\
430&172.57883&2.134151&25.13&0.05&0.11&25.37&0.10&0.08&Mag\\
431&172.57886&2.205004&27.23&0.40&0.11&26.59&0.29&0.08&Mag\\
432&172.57886&2.209317&25.75&0.10&0.11&25.20&0.07&0.08&Mag\\
433&172.57888&2.049309&26.35&0.17&0.10&26.01&0.18&0.07&Mag\\
434&172.57889&2.145032&26.66&0.21&0.11&27.14&0.51&0.08&Mag\\
435&172.57890&2.316458&27.04&0.37&0.11&26.15&0.18&0.08&Mag\\
436&172.57890&2.252001&25.85&0.13&0.10&24.79&0.06&0.07&Mag\\
437&172.57892&2.400572&25.14&0.05&0.11&24.65&0.12&0.08&Mag\\
438&172.57892&2.107216&27.29&0.53&0.11&26.60&0.34&0.08&Mag\\
439&172.57893&2.361395&27.07&0.30&0.11&27.11&0.47&0.08&Mag\\
440&172.57893&2.148765&25.90&0.14&0.11&25.29&0.12&0.08&Mag\\
441&172.57894&2.299860&26.20&0.15&0.11&26.08&0.20&0.07&Mag\\
442&172.57894&2.090126&27.21&0.38&0.11&26.73&0.38&0.08&Mag\\
443&172.57894&2.316147&25.63&0.10&0.11&25.09&0.07&0.08&Mag\\
444&172.57896&2.151964&26.15&0.16&0.11&25.42&0.11&0.08&Mag\\
445&172.57896&2.345038&25.80&0.10&0.11&25.35&0.13&0.08&Mag\\
446&172.57897&2.293753&25.04&0.11&0.10&24.78&0.10&0.07&Mag\\
447&172.57898&2.036141&25.39&0.07&0.10&24.89&0.07&0.07&Mag\\
448&172.57898&2.317521&25.50&0.07&0.11&25.17&0.07&0.08&Mag\\
449&172.57899&2.136121&25.54&0.08&0.11&25.58&0.14&0.08&Mag\\
450&172.57900&2.069409&26.77&0.35&0.11&25.35&0.14&0.08&Mag\\
451&172.57901&2.134093&25.73&0.13&0.11&25.09&0.11&0.08&Mag\\
452&172.57901&2.045328&25.89&0.12&0.10&25.03&0.09&0.07&Mag\\
453&172.57902&2.392897&26.58&0.19&0.11&26.23&0.21&0.08&Mag\\
454&172.57905&2.166031&26.38&0.18&0.11&25.81&0.17&0.08&Mag\\
455&172.57908&2.251905&25.57&0.11&0.10&24.77&0.06&0.07&Mag\\
456&172.57908&2.198714&25.43&0.07&0.11&26.32&0.25&0.08&Mag\\
457&172.57909&2.128772&26.28&0.16&0.11&25.73&0.15&0.08&Mag\\
458&172.57910&2.288220&26.05&0.12&0.10&25.85&0.14&0.07&Mag\\
459&172.57910&2.079541&26.20&0.26&0.11&24.96&0.07&0.08&Mag\\
460&172.57910&2.086296&25.51&0.08&0.11&25.18&0.09&0.08&Mag\\
461&172.57911&2.166758&26.85&0.25&0.11&27.19&0.53&0.08&Mag\\
462&172.57912&2.242762&27.03&0.40&0.10&26.20&0.30&0.07&Mag\\
463&172.57912&2.344981&25.16&0.07&0.11&24.95&0.15&0.08&Mag\\
464&172.57912&2.150588&26.52&0.22&0.11&26.63&0.43&0.08&Mag\\
465&172.57913&2.305515&24.34&0.03&0.11&24.01&0.03&0.08&Mag\\
466&172.57914&2.369897&25.44&0.07&0.11&24.07&0.06&0.08&Mag\\
467&172.57915&2.266417&25.91&0.10&0.10&25.97&0.22&0.07&Mag\\
468&172.57916&2.361760&26.34&0.15&0.11&26.39&0.29&0.08&Mag\\
469&172.57917&2.245943&27.38&0.39&0.10&27.19&0.53&0.07&Mag\\
470&172.57917&2.147974&25.91&0.14&0.11&25.51&0.13&0.08&Mag\\
471&172.57917&2.161429&27.26&0.36&0.11&27.06&0.52&0.08&Mag\\
472&172.57919&2.045571&25.03&0.06&0.10&24.59&0.06&0.07&Mag\\
473&172.57919&2.317383&27.61&0.50&0.11&27.19&0.47&0.08&Mag\\
474&172.57920&2.136940&25.35&0.06&0.11&25.04&0.06&0.08&Mag\\
475&172.57921&2.251771&26.21&0.18&0.10&24.81&0.06&0.07&Mag\\
476&172.57923&2.143651&27.33&0.44&0.11&26.88&0.41&0.08&Mag\\
477&172.57926&2.266652&25.96&0.11&0.10&25.63&0.11&0.07&Mag\\
478&172.57926&2.267343&27.14&0.32&0.10&27.13&0.48&0.07&Mag\\
479&172.57926&2.198604&25.65&0.07&0.11&26.34&0.25&0.08&Mag\\
480&172.57928&2.224587&27.40&0.45&0.10&27.23&0.51&0.07&Mag\\
481&172.57928&2.365704&26.34&0.17&0.11&25.30&0.08&0.08&Mag\\
482&172.57929&2.325582&25.06&0.06&0.11&24.88&0.07&0.08&Mag\\
483&172.57931&2.182795&26.46&0.22&0.11&25.22&0.08&0.08&Mag\\
484&172.57931&2.279865&26.90&0.26&0.10&26.99&0.40&0.07&Mag\\
485&172.57932&2.288324&27.24&0.42&0.10&25.94&0.14&0.07&Mag\\
486&172.57932&2.142415&26.88&0.30&0.11&26.76&0.38&0.08&Mag\\
487&172.57933&2.077269&27.25&0.38&0.11&26.81&0.38&0.08&Mag\\
488&172.57933&2.284069&25.39&0.07&0.10&25.28&0.20&0.07&Mag\\
489&172.57934&2.299415&27.02&0.30&0.11&27.04&0.51&0.07&Mag\\
490&172.57934&2.115195&26.91&0.29&0.11&26.53&0.30&0.08&Mag\\
491&172.57935&2.289047&27.20&0.39&0.10&27.12&0.51&0.07&Mag\\
492&172.57935&2.194223&26.30&0.17&0.11&25.79&0.13&0.08&Mag\\
493&172.57935&2.206274&27.47&0.50&0.11&26.89&0.40&0.08&Mag\\
494&172.57935&2.365001&27.23&0.36&0.11&27.13&0.51&0.08&Mag\\
495&172.57940&2.108151&25.86&0.12&0.11&25.70&0.14&0.08&Mag\\
496&172.57941&2.199083&26.32&0.16&0.11&25.58&0.11&0.08&Mag\\
497&172.57942&2.141884&26.37&0.25&0.11&25.37&0.10&0.08&Mag\\
498&172.57944&2.046182&27.17&0.37&0.10&27.11&0.53&0.07&Mag\\
499&172.57945&2.198487&26.04&0.14&0.11&26.91&0.45&0.08&Mag\\
500&172.57945&2.248852&27.20&0.38&0.10&27.07&0.47&0.07&Mag\\
501&172.57945&2.065697&24.57&0.04&0.11&24.32&0.04&0.08&Mag\\
502&172.57948&2.325213&25.51&0.08&0.11&26.19&0.25&0.08&Mag\\
503&172.57949&2.384263&27.09&0.30&0.11&27.01&0.54&0.08&Mag\\
504&172.57950&2.407703&27.60&0.51&0.11&27.09&0.49&0.08&Mag\\
505&172.57950&2.057016&26.88&0.35&0.10&26.10&0.25&0.07&Mag\\
506&172.57950&2.346063&26.01&0.13&0.11&24.92&0.10&0.08&Mag\\
507&172.57952&2.033762&26.73&0.24&0.10&25.60&0.13&0.07&Mag\\
508&172.57952&2.241667&27.05&0.33&0.10&26.64&0.32&0.07&Mag\\
509&172.57953&2.318898&25.96&0.11&0.11&25.66&0.12&0.08&Mag\\
510&172.57954&2.101675&27.25&0.44&0.11&26.83&0.45&0.08&Mag\\
511&172.57954&2.150871&25.19&0.06&0.11&25.03&0.09&0.08&Mag\\
512&172.57954&2.221860&26.85&0.23&0.10&27.04&0.46&0.07&Mag\\
513&172.57954&2.247977&25.76&0.13&0.10&25.11&0.08&0.07&Mag\\
514&172.57955&2.070137&27.25&0.40&0.11&26.76&0.36&0.08&Mag\\
515&172.57955&2.020003&26.61&0.19&0.10&26.59&0.36&0.07&Mag\\
516&172.57956&2.338115&24.40&0.09&0.11&22.77&0.01&0.08&Mag\\
517&172.57956&2.151967&25.39&0.10&0.11&24.72&0.07&0.08&Mag\\
518&172.57958&2.141859&26.07&0.18&0.11&25.35&0.10&0.08&Mag\\
519&172.57958&2.245765&25.49&0.06&0.10&25.97&0.23&0.07&Mag\\
520&172.57959&2.309935&26.86&0.24&0.11&26.68&0.31&0.08&Mag\\
521&172.57959&2.207153&24.54&0.03&0.11&24.19&0.04&0.08&Mag\\
522&172.57959&2.198429&26.07&0.15&0.11&26.92&0.45&0.08&Mag\\
523&172.57961&2.132661&26.97&0.36&0.11&25.73&0.12&0.08&Mag\\
524&172.57962&2.209428&27.41&0.49&0.11&26.75&0.34&0.08&Mag\\
525&172.57963&2.151774&25.51&0.08&0.11&25.10&0.11&0.08&Mag\\
526&172.57964&2.105940&27.41&0.49&0.11&27.06&0.46&0.08&Mag\\
527&172.57965&2.290269&27.38&0.47&0.10&26.95&0.54&0.07&Mag\\
528&172.57966&2.330109&25.85&0.10&0.11&25.57&0.22&0.08&Mag\\
529&172.57967&2.346119&26.09&0.23&0.11&24.78&0.09&0.08&Mag\\
530&172.57968&2.065644&25.07&0.05&0.11&25.85&0.22&0.07&Mag\\
531&172.57969&2.190263&26.44&0.20&0.11&25.19&0.08&0.08&Mag\\
532&172.57972&2.385437&26.65&0.18&0.11&26.99&0.46&0.08&Mag\\
533&172.57972&2.116612&25.90&0.12&0.11&25.27&0.10&0.08&Mag\\
534&172.57972&2.203360&25.23&0.06&0.11&24.68&0.05&0.08&Mag\\
535&172.57973&2.029606&26.51&0.21&0.10&25.88&0.17&0.07&Mag\\
536&172.57973&2.390261&25.96&0.10&0.11&26.29&0.23&0.08&Mag\\
537&172.57974&2.207272&26.33&0.23&0.11&24.32&0.04&0.08&Mag\\
538&172.57975&2.160433&25.13&0.05&0.11&24.76&0.06&0.08&Mag\\
539&172.57975&2.235706&26.94&0.30&0.10&26.70&0.37&0.07&Mag\\
540&172.57978&2.132546&25.45&0.08&0.11&25.57&0.19&0.08&Mag\\
541&172.57979&2.154525&26.99&0.37&0.11&26.98&0.49&0.08&Mag\\
542&172.57980&2.105418&27.55&0.54&0.11&26.82&0.37&0.08&Mag\\
543&172.57981&2.164073&25.04&0.07&0.11&24.74&0.05&0.08&Mag\\
544&172.57981&2.134918&24.15&0.04&0.11&23.91&0.03&0.08&Mag\\
545&172.57982&2.346201&26.02&0.20&0.11&24.77&0.09&0.08&Mag\\
546&172.57982&2.048185&27.35&0.41&0.10&26.78&0.40&0.07&Mag\\
547&172.57983&2.042157&25.53&0.08&0.10&24.64&0.06&0.07&Mag\\
548&172.57985&2.361087&27.59&0.52&0.11&26.95&0.42&0.08&Mag\\
549&172.57986&2.309939&25.87&0.10&0.11&25.61&0.11&0.08&Mag\\
550&172.57987&2.298139&26.35&0.29&0.11&25.65&0.13&0.07&Mag\\
551&172.57987&2.219420&26.68&0.25&0.10&26.56&0.30&0.07&Mag\\
552&172.57988&2.245894&25.95&0.10&0.10&26.07&0.19&0.07&Mag\\
553&172.57989&2.345633&25.74&0.10&0.11&25.71&0.25&0.08&Mag\\
554&172.57990&2.294330&26.91&0.37&0.10&26.45&0.29&0.07&Mag\\
555&172.57990&2.138101&27.35&0.54&0.11&26.49&0.29&0.08&Mag\\
556&172.57991&2.249059&26.48&0.20&0.10&26.41&0.27&0.07&Mag\\
557&172.57991&2.298309&26.75&0.29&0.11&25.68&0.13&0.07&Mag\\
558&172.57991&2.023406&27.55&0.52&0.10&26.62&0.33&0.07&Mag\\
559&172.57991&2.279716&26.21&0.18&0.10&25.71&0.13&0.07&Mag\\
560&172.57991&2.408257&26.00&0.12&0.11&25.61&0.12&0.08&Mag\\
561&172.57994&2.294907&26.66&0.29&0.10&26.16&0.22&0.07&Mag\\
562&172.57995&2.380809&25.93&0.10&0.11&25.66&0.26&0.08&Mag\\
563&172.57995&2.163982&25.34&0.06&0.11&25.51&0.16&0.08&Mag\\
564&172.57996&2.093180&25.25&0.06&0.11&25.12&0.08&0.08&Mag\\
565&172.57998&2.134948&24.24&0.03&0.11&23.63&0.04&0.08&Mag\\
566&172.57999&2.370545&26.35&0.15&0.11&25.85&0.15&0.08&Mag\\
567&172.57999&2.280039&25.71&0.11&0.10&25.34&0.10&0.07&Mag\\
568&172.57999&2.215578&27.29&0.42&0.11&25.80&0.15&0.07&Mag\\
569&172.58000&2.297608&26.90&0.25&0.11&27.17&0.46&0.07&Mag\\
570&172.58001&2.345430&26.16&0.16&0.11&24.67&0.08&0.08&Mag\\
571&172.58001&2.043341&25.75&0.10&0.10&25.08&0.15&0.07&Mag\\
572&172.58002&2.346356&26.89&0.36&0.11&25.24&0.13&0.08&Mag\\
573&172.58002&2.119166&26.00&0.12&0.11&26.31&0.26&0.08&Mag\\
574&172.58003&2.295493&25.81&0.10&0.10&25.78&0.17&0.07&Mag\\
575&172.58006&2.117544&25.37&0.06&0.11&25.82&0.18&0.08&Mag\\
576&172.58006&2.190383&27.49&0.51&0.11&26.55&0.29&0.08&Mag\\
577&172.58006&2.397126&25.52&0.09&0.11&23.87&0.02&0.08&Mag\\
578&172.58006&2.287667&26.71&0.22&0.10&26.54&0.27&0.07&Mag\\
579&172.58007&2.341299&27.01&0.39&0.11&27.13&0.53&0.08&Mag\\
580&172.58008&2.037765&26.68&0.23&0.10&25.63&0.13&0.07&Mag\\
581&172.58009&2.193456&27.03&0.32&0.11&26.59&0.28&0.08&Mag\\
582&172.58010&2.106813&26.12&0.18&0.11&25.60&0.12&0.08&Mag\\
583&172.58012&2.360802&27.03&0.28&0.11&26.91&0.42&0.08&Mag\\
584&172.58013&2.173990&26.37&0.17&0.11&25.58&0.10&0.08&Mag\\
585&172.58013&2.166823&25.98&0.11&0.11&25.61&0.12&0.08&Mag\\
586&172.58015&2.073583&25.08&0.05&0.11&24.47&0.09&0.08&Mag\\
587&172.58018&2.019209&27.36&0.46&0.10&26.52&0.31&0.07&Mag\\
588&172.58019&2.342658&26.45&0.17&0.11&26.63&0.30&0.08&Mag\\
589&172.58019&2.263905&23.25&0.01&0.10&21.72&0.01&0.07&Mag\\
590&172.58020&2.290945&26.89&0.32&0.10&25.90&0.18&0.07&Mag\\
591&172.58022&2.284132&26.60&0.20&0.10&26.24&0.21&0.07&Mag\\
592&172.58022&2.318514&27.17&0.39&0.11&26.51&0.26&0.08&Mag\\
593&172.58022&2.055371&27.23&0.50&0.10&26.50&0.32&0.07&Mag\\
594&172.58023&2.234346&26.35&0.16&0.10&26.09&0.26&0.07&Mag\\
595&172.58023&2.316608&26.05&0.13&0.11&25.63&0.11&0.08&Mag\\
596&172.58024&2.117853&24.12&0.02&0.11&24.00&0.03&0.08&Mag\\
597&172.58025&2.332471&26.94&0.26&0.11&26.77&0.35&0.08&Mag\\
598&172.58025&2.294810&27.19&0.52&0.10&26.20&0.22&0.07&Mag\\
599&172.58025&2.144502&27.16&0.40&0.11&26.44&0.27&0.08&Mag\\
600&172.58026&2.089117&27.36&0.42&0.11&27.04&0.47&0.08&Mag\\
601&172.58027&2.270388&24.83&0.04&0.10&24.76&0.11&0.07&Mag\\
602&172.58027&2.153416&26.60&0.27&0.11&26.53&0.32&0.08&Mag\\
603&172.58028&2.018239&27.29&0.44&0.10&26.64&0.36&0.07&Mag\\
604&172.58028&2.144262&26.73&0.26&0.11&27.06&0.53&0.08&Mag\\
605&172.58029&2.321114&24.97&0.06&0.11&25.01&0.15&0.08&Mag\\
606&172.58029&2.234082&25.96&0.12&0.10&25.54&0.11&0.07&Mag\\
607&172.58030&2.417521&24.77&0.04&0.11&24.38&0.04&0.08&Mag\\
608&172.58031&2.094617&27.19&0.39&0.11&26.39&0.25&0.08&Mag\\
609&172.58032&2.334929&25.58&0.09&0.11&25.09&0.08&0.08&Mag\\
610&172.58032&2.156953&26.22&0.14&0.11&26.19&0.24&0.08&Mag\\
611&172.58032&2.102159&26.77&0.30&0.11&26.47&0.37&0.08&Mag\\
612&172.58033&2.190327&27.23&0.40&0.11&26.53&0.29&0.08&Mag\\
613&172.58034&2.314985&26.84&0.26&0.11&26.53&0.35&0.08&Mag\\
614&172.58034&2.289744&27.21&0.45&0.10&26.35&0.33&0.07&Mag\\
615&172.58035&2.091126&27.07&0.34&0.11&26.53&0.29&0.08&Mag\\
616&172.58036&2.197923&24.81&0.04&0.11&26.78&0.49&0.08&Mag\\
617&172.58037&2.418312&26.95&0.25&0.11&27.11&0.54&0.08&Mag\\
618&172.58037&2.117235&26.99&0.38&0.11&26.37&0.27&0.08&Mag\\
619&172.58038&2.305526&27.62&0.50&0.11&27.18&0.48&0.08&Mag\\
620&172.58039&2.386316&25.13&0.05&0.11&25.00&0.07&0.08&Mag\\
621&172.58040&2.211740&27.32&0.42&0.11&26.80&0.33&0.07&Mag\\
622&172.58040&2.295648&21.54&0.01&0.10&20.13&0.01&0.07&Mag\\
623&172.58040&2.248929&27.15&0.42&0.10&26.20&0.21&0.07&Mag\\
624&172.58041&2.149408&26.99&0.42&0.11&26.20&0.33&0.08&Mag\\
625&172.58041&2.420284&26.39&0.19&0.11&25.49&0.11&0.08&Mag\\
626&172.58041&2.378595&26.22&0.15&0.11&25.71&0.12&0.08&Mag\\
627&172.58041&2.102973&26.57&0.44&0.11&25.41&0.14&0.08&Mag\\
628&172.58041&2.033002&27.15&0.37&0.10&26.55&0.29&0.07&Mag\\
629&172.58041&2.242506&26.85&0.30&0.10&26.45&0.35&0.07&Mag\\
630&172.58042&2.290630&26.82&0.27&0.10&26.65&0.42&0.07&Mag\\
631&172.58044&2.058999&26.29&0.18&0.10&25.58&0.13&0.07&Mag\\
632&172.58044&2.207523&24.83&0.04&0.11&24.62&0.04&0.08&Mag\\
633&172.58045&2.045767&24.07&0.07&0.10&22.94&0.04&0.07&Mag\\
634&172.58045&2.321021&25.29&0.07&0.11&25.32&0.10&0.08&Mag\\
635&172.58046&2.144375&26.96&0.32&0.11&26.43&0.27&0.08&Mag\\
636&172.58048&2.263700&27.22&0.39&0.10&26.56&0.30&0.07&Mag\\
637&172.58048&2.049198&27.07&0.31&0.10&27.19&0.52&0.07&Mag\\
638&172.58048&2.153241&26.56&0.24&0.11&26.94&0.47&0.08&Mag\\
639&172.58049&2.240006&27.06&0.28&0.10&27.12&0.51&0.07&Mag\\
640&172.58049&2.130017&26.94&0.28&0.11&27.02&0.51&0.08&Mag\\
641&172.58050&2.103130&25.69&0.17&0.11&25.34&0.14&0.08&Mag\\
642&172.58050&2.178332&27.42&0.54&0.11&25.99&0.18&0.08&Mag\\
643&172.58051&2.094725&27.28&0.40&0.11&26.40&0.25&0.08&Mag\\
644&172.58052&2.197058&25.13&0.06&0.11&25.11&0.11&0.08&Mag\\
645&172.58053&2.175035&27.35&0.45&0.11&26.42&0.21&0.08&Mag\\
646&172.58053&2.209884&27.29&0.42&0.11&26.67&0.32&0.07&Mag\\
647&172.58054&2.043485&26.34&0.20&0.10&25.22&0.08&0.07&Mag\\
648&172.58055&2.375215&26.87&0.23&0.11&27.00&0.43&0.08&Mag\\
649&172.58055&2.315294&24.10&0.02&0.11&23.55&0.02&0.08&Mag\\
650&172.58056&2.138417&25.05&0.07&0.11&24.81&0.09&0.08&Mag\\
651&172.58056&2.191498&27.45&0.46&0.11&27.09&0.46&0.08&Mag\\
652&172.58056&2.038482&24.15&0.03&0.10&23.67&0.05&0.07&Mag\\
653&172.58056&2.173639&27.58&0.51&0.11&27.20&0.50&0.08&Mag\\
654&172.58057&2.107871&26.37&0.23&0.11&25.17&0.08&0.08&Mag\\
655&172.58058&2.145095&27.11&0.34&0.11&26.98&0.46&0.08&Mag\\
656&172.58058&2.045795&24.64&0.04&0.10&24.60&0.10&0.07&Mag\\
657&172.58058&2.251980&26.16&0.14&0.10&25.45&0.12&0.07&Mag\\
658&172.58058&2.112029&27.16&0.40&0.11&26.24&0.22&0.08&Mag\\
659&172.58062&2.054867&27.04&0.37&0.10&26.83&0.48&0.07&Mag\\
660&172.58063&2.076102&27.30&0.38&0.11&26.98&0.44&0.08&Mag\\
661&172.58063&2.101999&27.33&0.52&0.11&26.58&0.37&0.08&Mag\\
662&172.58063&2.036097&24.62&0.02&0.10&25.22&0.10&0.07&Mag\\
663&172.58063&2.403729&27.57&0.52&0.11&26.85&0.38&0.08&Mag\\
664&172.58065&2.243249&26.75&0.30&0.10&26.27&0.26&0.07&Mag\\
665&172.58066&2.104040&26.51&0.22&0.11&26.02&0.22&0.08&Mag\\
666&172.58066&2.041169&26.10&0.12&0.10&25.77&0.15&0.07&Mag\\
667&172.58066&2.117012&27.43&0.46&0.11&27.10&0.50&0.08&Mag\\
668&172.58067&2.253899&26.30&0.18&0.10&25.38&0.09&0.07&Mag\\
669&172.58067&2.044588&25.48&0.08&0.10&25.41&0.12&0.07&Mag\\
670&172.58068&2.335775&25.70&0.09&0.11&25.80&0.19&0.08&Mag\\
671&172.58069&2.177360&25.11&0.04&0.11&25.03&0.06&0.08&Mag\\
672&172.58070&2.138503&25.76&0.14&0.11&26.00&0.29&0.08&Mag\\
673&172.58070&2.197704&24.48&0.04&0.11&24.80&0.09&0.08&Mag\\
674&172.58070&2.181025&24.96&0.05&0.11&23.47&0.01&0.08&Mag\\
675&172.58072&2.076926&26.73&0.23&0.11&26.45&0.27&0.08&Mag\\
676&172.58072&2.204336&26.09&0.14&0.11&25.55&0.11&0.08&Mag\\
677&172.58072&2.062553&26.36&0.18&0.11&25.63&0.15&0.07&Mag\\
678&172.58072&2.243461&25.61&0.11&0.10&25.08&0.17&0.07&Mag\\
679&172.58073&2.247193&25.32&0.12&0.10&24.22&0.05&0.07&Mag\\
680&172.58074&2.025507&27.45&0.50&0.10&26.69&0.36&0.07&Mag\\
681&172.58074&2.290621&27.38&0.51&0.10&26.69&0.42&0.07&Mag\\
682&172.58075&2.251992&25.87&0.11&0.10&26.17&0.25&0.07&Mag\\
683&172.58078&2.128432&25.85&0.09&0.11&26.10&0.28&0.08&Mag\\
684&172.58078&2.107959&25.97&0.15&0.11&25.14&0.08&0.08&Mag\\
685&172.58079&2.186019&26.01&0.11&0.11&26.25&0.24&0.08&Mag\\
686&172.58079&2.174677&25.69&0.09&0.11&25.47&0.10&0.08&Mag\\
687&172.58080&2.424720&27.24&0.34&0.11&26.73&0.30&0.08&Mag\\
688&172.58080&2.317624&26.53&0.18&0.11&26.36&0.25&0.08&Mag\\
689&172.58082&2.120763&27.17&0.38&0.11&26.76&0.36&0.08&Mag\\
690&172.58083&2.118154&27.18&0.39&0.11&26.81&0.36&0.08&Mag\\
691&172.58084&2.277595&26.24&0.14&0.10&26.04&0.17&0.07&Mag\\
692&172.58084&2.421359&27.27&0.36&0.11&26.52&0.26&0.08&Mag\\
693&172.58084&2.046109&26.28&0.22&0.10&24.55&0.06&0.07&Mag\\
694&172.58085&2.315204&22.78&0.01&0.11&21.25&0.01&0.08&Mag\\
695&172.58085&2.103369&26.88&0.33&0.11&26.49&0.52&0.08&Mag\\
696&172.58086&2.267881&25.35&0.06&0.10&25.34&0.13&0.07&Mag\\
697&172.58086&2.247082&26.36&0.27&0.10&24.74&0.07&0.07&Mag\\
698&172.58088&2.339730&25.13&0.05&0.11&24.76&0.11&0.08&Mag\\
699&172.58088&2.044667&25.98&0.13&0.10&25.63&0.12&0.07&Mag\\
700&172.58089&2.140943&26.83&0.28&0.11&26.39&0.28&0.08&Mag\\
701&172.58091&2.320358&25.66&0.10&0.11&24.70&0.05&0.08&Mag\\
702&172.58092&2.051059&25.59&0.08&0.10&25.42&0.11&0.07&Mag\\
703&172.58093&2.052787&27.13&0.34&0.10&26.67&0.36&0.07&Mag\\
704&172.58094&2.060123&26.69&0.32&0.10&25.88&0.22&0.07&Mag\\
705&172.58096&2.276986&26.70&0.24&0.10&25.70&0.12&0.07&Mag\\
706&172.58097&2.247295&26.68&0.40&0.10&24.32&0.05&0.07&Mag\\
707&172.58100&2.281412&23.66&0.01&0.10&23.19&0.01&0.07&Mag\\
708&172.58101&2.320647&27.24&0.52&0.11&24.81&0.05&0.08&Mag\\
709&172.58102&2.301427&26.35&0.15&0.11&26.47&0.27&0.07&Mag\\
710&172.58103&2.192909&27.05&0.31&0.11&26.98&0.42&0.08&Mag\\
711&172.58105&2.120731&27.08&0.37&0.11&26.75&0.36&0.08&Mag\\
712&172.58109&2.276956&25.89&0.21&0.10&25.64&0.12&0.07&Mag\\
713&172.58109&2.383682&27.33&0.50&0.11&26.09&0.27&0.08&Mag\\
714&172.58110&2.146952&27.33&0.45&0.11&26.68&0.30&0.08&Mag\\
715&172.58111&2.387387&26.52&0.28&0.11&24.92&0.06&0.08&Mag\\
716&172.58112&2.348535&25.06&0.05&0.11&24.39&0.04&0.08&Mag\\
717&172.58113&2.043952&24.08&0.02&0.10&23.40&0.01&0.07&Mag\\
718&172.58113&2.294624&26.29&0.21&0.10&26.69&0.49&0.07&Mag\\
719&172.58115&2.384980&26.54&0.25&0.11&25.70&0.11&0.08&Mag\\
720&172.58115&2.029286&26.00&0.19&0.10&23.85&0.02&0.07&Mag\\
721&172.58115&2.259103&27.27&0.37&0.10&27.01&0.43&0.07&Mag\\
722&172.58116&2.203348&25.18&0.09&0.11&24.97&0.07&0.08&Mag\\
723&172.58116&2.029488&26.49&0.31&0.10&23.89&0.02&0.07&Mag\\
724&172.58117&2.346799&27.19&0.37&0.11&26.58&0.46&0.08&Mag\\
725&172.58117&2.110992&25.66&0.09&0.11&25.07&0.07&0.08&Mag\\
726&172.58118&2.174508&24.93&0.11&0.11&24.33&0.04&0.08&Mag\\
727&172.58118&2.113207&26.98&0.29&0.11&26.75&0.34&0.08&Mag\\
728&172.58118&2.420707&25.48&0.08&0.11&25.80&0.18&0.08&Mag\\
729&172.58119&2.102902&24.60&0.04&0.11&24.52&0.06&0.08&Mag\\
730&172.58120&2.065290&26.51&0.22&0.11&25.84&0.20&0.07&Mag\\
731&172.58120&2.059321&26.78&0.27&0.10&26.12&0.19&0.07&Mag\\
732&172.58121&2.281110&27.51&0.49&0.10&27.18&0.50&0.07&Mag\\
733&172.58121&2.185292&25.86&0.11&0.11&25.06&0.07&0.08&Mag\\
734&172.58122&2.385161&26.46&0.23&0.11&25.69&0.11&0.08&Mag\\
735&172.58122&2.420513&25.48&0.10&0.11&24.93&0.07&0.08&Mag\\
736&172.58124&2.387208&25.07&0.06&0.11&24.82&0.06&0.08&Mag\\
737&172.58126&2.337313&27.41&0.52&0.11&26.40&0.31&0.08&Mag\\
738&172.58127&2.210710&24.42&0.04&0.11&26.59&0.36&0.07&Mag\\
739&172.58127&2.019119&26.93&0.30&0.10&26.73&0.39&0.07&Mag\\
740&172.58129&2.317435&26.63&0.22&0.11&26.24&0.21&0.08&Mag\\
741&172.58130&2.314443&25.53&0.07&0.11&25.19&0.08&0.08&Mag\\
742&172.58130&2.035537&25.68&0.09&0.10&24.65&0.06&0.07&Mag\\
743&172.58130&2.417009&25.65&0.08&0.11&25.41&0.18&0.08&Mag\\
744&172.58131&2.243059&26.86&0.37&0.10&26.79&0.50&0.07&Mag\\
745&172.58132&2.203392&25.24&0.10&0.11&24.92&0.10&0.08&Mag\\
746&172.58132&2.122363&25.72&0.09&0.11&25.97&0.34&0.08&Mag\\
747&172.58134&2.119611&25.80&0.10&0.11&25.09&0.07&0.08&Mag\\
748&172.58134&2.401272&27.15&0.32&0.11&26.64&0.30&0.08&Mag\\
749&172.58134&2.372591&27.14&0.35&0.11&26.59&0.28&0.08&Mag\\
750&172.58134&2.125001&25.78&0.13&0.11&25.26&0.12&0.08&Mag\\
751&172.58135&2.388829&25.07&0.08&0.11&24.62&0.04&0.08&Mag\\
752&172.58136&2.252512&24.41&0.02&0.10&24.28&0.03&0.07&Mag\\
753&172.58137&2.274557&25.27&0.06&0.10&24.93&0.06&0.07&Mag\\
754&172.58138&2.037824&24.53&0.03&0.10&23.65&0.02&0.07&Mag\\
755&172.58138&2.345000&25.73&0.12&0.11&23.80&0.02&0.08&Mag\\
756&172.58138&2.185490&25.65&0.10&0.11&24.06&0.02&0.08&Mag\\
757&172.58138&2.303423&27.46&0.49&0.11&26.99&0.43&0.08&Mag\\
758&172.58140&2.226987&27.01&0.34&0.10&26.68&0.32&0.07&Mag\\
759&172.58141&2.352344&27.39&0.39&0.11&27.08&0.44&0.08&Mag\\
760&172.58141&2.385123&27.16&0.40&0.11&25.74&0.11&0.08&Mag\\
761&172.58141&2.101338&27.05&0.36&0.11&26.25&0.24&0.08&Mag\\
762&172.58142&2.307994&24.80&0.04&0.11&24.14&0.04&0.08&Mag\\
763&172.58144&2.344865&24.81&0.09&0.11&23.74&0.02&0.08&Mag\\
764&172.58144&2.152524&27.15&0.36&0.11&26.90&0.45&0.08&Mag\\
765&172.58146&2.124843&25.57&0.10&0.11&25.43&0.10&0.08&Mag\\
766&172.58146&2.132918&27.50&0.52&0.11&26.94&0.43&0.08&Mag\\
767&172.58147&2.146201&25.41&0.07&0.11&25.05&0.07&0.08&Mag\\
768&172.58149&2.157233&26.11&0.15&0.11&25.44&0.13&0.08&Mag\\
769&172.58149&2.140834&27.47&0.51&0.11&26.68&0.33&0.08&Mag\\
770&172.58149&2.406776&26.24&0.14&0.11&25.93&0.15&0.08&Mag\\
771&172.58150&2.228278&23.61&0.01&0.10&22.77&0.01&0.07&Mag\\
772&172.58151&2.244323&27.10&0.37&0.10&27.00&0.54&0.07&Mag\\
773&172.58151&2.388796&24.83&0.06&0.11&24.85&0.14&0.08&Mag\\
774&172.58152&2.292485&24.63&0.08&0.10&24.21&0.03&0.07&Mag\\
775&172.58152&2.157847&27.55&0.52&0.11&27.05&0.47&0.08&Mag\\
776&172.58152&2.282724&26.19&0.24&0.10&24.95&0.08&0.07&Mag\\
777&172.58153&2.091533&23.46&0.01&0.11&23.00&0.01&0.08&Mag\\
778&172.58154&2.307136&26.34&0.17&0.11&25.82&0.13&0.08&Mag\\
779&172.58154&2.091369&24.65&0.09&0.11&23.08&0.01&0.08&Mag\\
780&172.58156&2.125023&25.94&0.15&0.11&25.44&0.12&0.08&Mag\\
781&172.58156&2.068057&26.92&0.40&0.11&24.62&0.04&0.08&Mag\\
782&172.58156&2.155091&27.36&0.45&0.11&26.88&0.41&0.08&Mag\\
783&172.58157&2.067859&25.18&0.09&0.11&24.50&0.04&0.08&Mag\\
784&172.58158&2.102893&26.82&0.36&0.11&25.69&0.24&0.08&Mag\\
785&172.58159&2.417744&27.39&0.47&0.11&26.62&0.29&0.08&Mag\\
786&172.58160&2.061853&25.61&0.09&0.11&25.14&0.08&0.07&Mag\\
787&172.58160&2.358153&25.72&0.10&0.11&24.87&0.06&0.08&Mag\\
788&172.58160&2.292390&25.75&0.10&0.10&24.29&0.03&0.07&Mag\\
789&172.58160&2.282881&25.33&0.09&0.10&24.89&0.08&0.07&Mag\\
790&172.58161&2.296449&27.32&0.40&0.11&26.83&0.39&0.07&Mag\\
791&172.58162&2.293036&26.67&0.23&0.10&26.10&0.25&0.07&Mag\\
792&172.58164&2.289263&27.05&0.36&0.10&26.77&0.42&0.07&Mag\\
793&172.58164&2.128977&26.12&0.14&0.11&26.16&0.21&0.08&Mag\\
794&172.58166&2.043058&26.50&0.22&0.10&25.07&0.15&0.07&Mag\\
795&172.58167&2.207365&26.54&0.20&0.11&25.64&0.12&0.08&Mag\\
796&172.58168&2.059774&25.23&0.08&0.10&24.85&0.09&0.07&Mag\\
797&172.58169&2.043424&26.40&0.31&0.10&23.64&0.03&0.07&Mag\\
798&172.58169&2.369148&26.11&0.13&0.11&25.56&0.10&0.08&Mag\\
799&172.58169&2.066218&24.77&0.06&0.11&24.00&0.06&0.08&Mag\\
800&172.58170&2.253364&24.52&0.05&0.10&24.10&0.03&0.07&Mag\\
801&172.58171&2.284680&25.28&0.05&0.10&25.14&0.08&0.07&Mag\\
802&172.58174&2.295664&26.07&0.13&0.11&26.14&0.21&0.07&Mag\\
803&172.58175&2.055162&21.23&0.01&0.10&19.77&0.01&0.07&Mag\\
804&172.58175&2.283033&26.47&0.27&0.10&24.97&0.08&0.07&Mag\\
805&172.58175&2.239787&24.50&0.05&0.10&24.65&0.05&0.07&Mag\\
806&172.58176&2.245104&27.53&0.53&0.10&27.06&0.44&0.07&Mag\\
807&172.58176&2.292142&27.33&0.41&0.10&26.46&0.26&0.07&Mag\\
808&172.58178&2.406127&27.35&0.45&0.11&26.13&0.17&0.08&Mag\\
809&172.58179&2.122961&27.53&0.47&0.11&27.02&0.48&0.08&Mag\\
810&172.58180&2.365302&25.46&0.06&0.11&25.31&0.10&0.08&Mag\\
811&172.58180&2.025205&25.20&0.06&0.10&24.90&0.07&0.07&Mag\\
812&172.58181&2.105512&25.10&0.06&0.11&24.31&0.03&0.08&Mag\\
813&172.58182&2.207490&26.38&0.22&0.11&25.63&0.12&0.08&Mag\\
814&172.58182&2.219452&26.42&0.18&0.10&26.15&0.21&0.07&Mag\\
815&172.58183&2.253503&24.85&0.05&0.10&24.32&0.05&0.07&Mag\\
816&172.58185&2.239649&24.79&0.07&0.10&24.65&0.10&0.07&Mag\\
817&172.58186&2.043357&25.51&0.10&0.10&23.58&0.03&0.07&Mag\\
818&172.58186&2.066275&24.96&0.09&0.11&23.97&0.06&0.08&Mag\\
819&172.58186&2.043532&26.35&0.43&0.10&23.64&0.03&0.07&Mag\\
820&172.58186&2.049366&25.67&0.10&0.10&25.32&0.12&0.07&Mag\\
821&172.58186&2.099107&26.03&0.14&0.11&24.75&0.05&0.08&Mag\\
822&172.58186&2.160946&27.05&0.30&0.11&26.92&0.43&0.08&Mag\\
823&172.58189&2.060093&26.19&0.25&0.10&24.65&0.06&0.07&Mag\\
824&172.58189&2.191705&26.67&0.25&0.11&26.61&0.32&0.08&Mag\\
825&172.58189&2.047391&26.95&0.32&0.10&26.34&0.25&0.07&Mag\\
826&172.58190&2.274962&26.12&0.14&0.10&24.73&0.04&0.07&Mag\\
827&172.58191&2.184455&25.60&0.10&0.11&24.98&0.08&0.08&Mag\\
828&172.58192&2.180012&26.91&0.27&0.11&26.88&0.42&0.08&Mag\\
829&172.58193&2.359935&27.06&0.32&0.11&26.21&0.23&0.08&Mag\\
830&172.58194&2.404890&26.87&0.26&0.11&26.59&0.31&0.08&Mag\\
831&172.58194&2.191473&27.09&0.34&0.11&26.64&0.32&0.08&Mag\\
832&172.58195&2.048807&26.00&0.15&0.10&25.40&0.12&0.07&Mag\\
833&172.58195&2.251313&27.34&0.48&0.10&26.45&0.26&0.07&Mag\\
834&172.58196&2.177328&25.97&0.13&0.11&25.50&0.11&0.08&Mag\\
835&172.58196&2.155591&27.47&0.53&0.11&26.50&0.30&0.08&Mag\\
836&172.58198&2.389626&26.40&0.18&0.11&25.56&0.10&0.08&Mag\\
837&172.58198&2.282009&23.70&0.01&0.10&22.18&0.01&0.07&Mag\\
838&172.58199&2.059942&24.94&0.06&0.10&24.56&0.06&0.07&Mag\\
839&172.58199&2.383235&27.36&0.52&0.11&26.24&0.31&0.08&Mag\\
840&172.58200&2.148960&26.82&0.32&0.11&26.64&0.45&0.08&Mag\\
841&172.58200&2.077438&27.26&0.40&0.11&26.62&0.29&0.08&Mag\\
842&172.58200&2.039876&26.03&0.12&0.10&25.82&0.16&0.07&Mag\\
843&172.58201&2.144193&25.75&0.11&0.11&25.37&0.10&0.08&Mag\\
844&172.58201&2.255819&26.97&0.30&0.10&26.57&0.27&0.07&Mag\\
845&172.58202&2.176609&27.39&0.48&0.11&26.92&0.40&0.08&Mag\\
846&172.58202&2.157749&27.04&0.29&0.11&27.04&0.48&0.08&Mag\\
847&172.58202&2.049263&25.72&0.10&0.10&25.66&0.17&0.07&Mag\\
848&172.58202&2.223061&26.24&0.24&0.10&25.84&0.20&0.07&Mag\\
849&172.58202&2.150804&26.98&0.32&0.11&26.40&0.31&0.08&Mag\\
850&172.58202&2.171042&26.35&0.18&0.11&25.50&0.11&0.08&Mag\\
851&172.58202&2.378494&25.22&0.05&0.11&24.82&0.06&0.08&Mag\\
852&172.58203&2.306811&25.49&0.07&0.11&25.58&0.13&0.08&Mag\\
853&172.58204&2.184672&25.31&0.09&0.11&24.99&0.11&0.08&Mag\\
854&172.58204&2.417213&27.38&0.40&0.11&27.00&0.46&0.08&Mag\\
855&172.58205&2.408231&27.47&0.44&0.11&26.88&0.43&0.08&Mag\\
856&172.58206&2.219707&26.25&0.17&0.10&25.37&0.10&0.07&Mag\\
857&172.58206&2.066447&25.08&0.07&0.11&23.93&0.03&0.08&Mag\\
858&172.58209&2.284842&25.98&0.12&0.10&25.73&0.13&0.07&Mag\\
859&172.58210&2.287193&27.30&0.47&0.10&26.05&0.16&0.07&Mag\\
860&172.58210&2.103795&27.04&0.39&0.11&26.15&0.29&0.08&Mag\\
861&172.58210&2.026541&27.33&0.41&0.10&27.14&0.49&0.07&Mag\\
862&172.58210&2.219436&26.24&0.16&0.10&25.36&0.10&0.07&Mag\\
863&172.58211&2.223197&25.52&0.08&0.10&24.91&0.06&0.07&Mag\\
864&172.58212&2.240969&24.95&0.04&0.10&24.41&0.04&0.07&Mag\\
865&172.58212&2.292512&27.62&0.50&0.10&27.11&0.48&0.07&Mag\\
866&172.58213&2.372999&26.01&0.11&0.11&25.74&0.12&0.08&Mag\\
867&172.58213&2.017844&26.81&0.27&0.10&26.37&0.32&0.07&Mag\\
868&172.58213&2.048874&24.99&0.05&0.10&24.77&0.08&0.07&Mag\\
869&172.58214&2.184501&25.22&0.07&0.11&24.45&0.06&0.08&Mag\\
870&172.58216&2.144354&25.59&0.08&0.11&25.36&0.10&0.08&Mag\\
871&172.58218&2.201318&27.18&0.52&0.11&26.79&0.39&0.08&Mag\\
872&172.58218&2.107253&27.14&0.49&0.11&27.09&0.54&0.08&Mag\\
873&172.58218&2.269981&26.92&0.35&0.10&25.20&0.08&0.07&Mag\\
874&172.58219&2.269675&25.86&0.11&0.10&25.12&0.08&0.07&Mag\\
875&172.58219&2.295530&27.38&0.48&0.11&26.50&0.26&0.07&Mag\\
876&172.58220&2.243245&24.91&0.08&0.10&24.85&0.12&0.07&Mag\\
877&172.58221&2.081093&25.59&0.08&0.11&25.47&0.11&0.08&Mag\\
878&172.58221&2.090055&26.21&0.14&0.11&25.95&0.19&0.08&Mag\\
879&172.58223&2.184705&24.83&0.05&0.11&25.12&0.09&0.08&Mag\\
880&172.58224&2.314170&24.95&0.04&0.11&24.75&0.05&0.08&Mag\\
881&172.58225&2.059156&25.31&0.06&0.10&25.37&0.14&0.07&Mag\\
882&172.58227&2.168415&25.92&0.11&0.11&25.57&0.12&0.08&Mag\\
883&172.58228&2.223113&26.20&0.16&0.10&24.96&0.06&0.07&Mag\\
884&172.58228&2.173313&26.80&0.25&0.11&26.53&0.30&0.08&Mag\\
885&172.58229&2.275771&27.40&0.45&0.10&26.38&0.22&0.07&Mag\\
886&172.58229&2.066340&24.67&0.04&0.11&23.90&0.03&0.08&Mag\\
887&172.58230&2.059828&25.68&0.12&0.10&25.68&0.21&0.07&Mag\\
888&172.58230&2.196298&25.60&0.11&0.11&24.98&0.16&0.08&Mag\\
889&172.58231&2.386511&26.81&0.32&0.11&25.62&0.11&0.08&Mag\\
890&172.58232&2.048950&24.77&0.06&0.10&24.56&0.05&0.07&Mag\\
891&172.58233&2.092152&26.12&0.27&0.11&25.26&0.09&0.08&Mag\\
892&172.58234&2.188242&25.98&0.11&0.11&25.94&0.19&0.08&Mag\\
893&172.58235&2.247511&26.68&0.29&0.10&26.58&0.31&0.07&Mag\\
894&172.58235&2.124113&27.16&0.37&0.11&26.44&0.24&0.08&Mag\\
895&172.58235&2.138987&26.29&0.16&0.11&26.41&0.28&0.08&Mag\\
896&172.58236&2.116144&26.22&0.14&0.11&26.21&0.22&0.08&Mag\\
897&172.58237&2.208609&26.40&0.19&0.11&25.64&0.12&0.07&Mag\\
898&172.58238&2.283477&26.33&0.27&0.10&26.23&0.32&0.07&Mag\\
899&172.58238&2.083793&26.81&0.25&0.11&27.06&0.51&0.08&Mag\\
900&172.58240&2.226861&27.28&0.43&0.10&27.07&0.52&0.07&Mag\\
901&172.58240&2.121545&26.56&0.19&0.11&26.28&0.25&0.08&Mag\\
902&172.58240&2.033920&24.96&0.04&0.10&24.80&0.10&0.07&Mag\\
903&172.58241&2.211962&27.60&0.54&0.11&26.90&0.37&0.07&Mag\\
904&172.58241&2.016594&27.37&0.45&0.10&27.02&0.50&0.07&Mag\\
905&172.58242&2.187499&27.13&0.37&0.11&26.70&0.35&0.08&Mag\\
906&172.58243&2.196728&25.88&0.21&0.11&23.55&0.03&0.08&Mag\\
907&172.58243&2.048847&25.96&0.16&0.10&26.06&0.27&0.07&Mag\\
908&172.58243&2.081277&27.22&0.37&0.11&27.10&0.51&0.08&Mag\\
909&172.58244&2.275600&26.66&0.20&0.10&26.33&0.22&0.07&Mag\\
910&172.58245&2.387080&27.19&0.45&0.11&26.86&0.45&0.08&Mag\\
911&172.58245&2.092092&26.08&0.25&0.11&25.25&0.09&0.08&Mag\\
912&172.58247&2.204725&27.11&0.35&0.11&27.17&0.54&0.08&Mag\\
913&172.58248&2.029022&24.95&0.04&0.10&24.79&0.06&0.07&Mag\\
914&172.58248&2.240081&25.14&0.06&0.10&25.42&0.13&0.07&Mag\\
915&172.58250&2.240334&26.18&0.15&0.10&25.95&0.17&0.07&Mag\\
916&172.58251&2.283390&25.63&0.09&0.10&25.43&0.11&0.07&Mag\\
917&172.58252&2.295611&26.27&0.16&0.11&25.59&0.11&0.07&Mag\\
918&172.58254&2.109762&26.19&0.16&0.11&25.66&0.13&0.08&Mag\\
919&172.58256&2.415655&24.88&0.05&0.12&24.30&0.03&0.08&Mag\\
920&172.58257&2.257627&25.38&0.08&0.10&24.64&0.05&0.07&Mag\\
921&172.58258&2.317717&26.25&0.20&0.11&25.89&0.16&0.08&Mag\\
922&172.58259&2.059625&26.38&0.30&0.10&25.10&0.08&0.07&Mag\\
923&172.58260&2.382057&26.38&0.18&0.11&26.24&0.25&0.08&Mag\\
924&172.58260&2.226977&27.37&0.47&0.10&27.07&0.52&0.07&Mag\\
925&172.58263&2.398750&24.38&0.03&0.11&22.76&0.01&0.08&Mag\\
926&172.58264&2.389624&26.92&0.26&0.11&26.76&0.32&0.08&Mag\\
927&172.58264&2.294292&26.22&0.18&0.11&26.08&0.18&0.07&Mag\\
928&172.58265&2.306546&25.26&0.06&0.11&25.13&0.08&0.08&Mag\\
929&172.58266&2.159973&27.20&0.37&0.11&27.09&0.50&0.08&Mag\\
930&172.58266&2.162270&26.53&0.23&0.11&25.70&0.14&0.08&Mag\\
931&172.58266&2.145515&27.53&0.50&0.11&26.94&0.40&0.08&Mag\\
932&172.58266&2.369412&26.98&0.27&0.11&26.74&0.33&0.08&Mag\\
933&172.58267&2.101433&26.67&0.22&0.11&26.84&0.45&0.08&Mag\\
934&172.58268&2.130902&27.15&0.36&0.11&26.46&0.28&0.08&Mag\\
935&172.58269&2.196842&25.35&0.08&0.11&25.12&0.14&0.08&Mag\\
936&172.58269&2.317485&26.13&0.20&0.11&25.52&0.20&0.08&Mag\\
937&172.58270&2.311137&27.20&0.37&0.11&27.09&0.48&0.08&Mag\\
938&172.58271&2.205490&25.20&0.06&0.11&25.21&0.09&0.08&Mag\\
939&172.58271&2.156395&26.61&0.21&0.11&26.19&0.19&0.08&Mag\\
940&172.58272&2.203902&27.25&0.45&0.11&26.75&0.43&0.08&Mag\\
941&172.58272&2.185886&25.98&0.14&0.11&24.60&0.08&0.08&Mag\\
942&172.58273&2.059480&26.15&0.21&0.10&25.09&0.08&0.07&Mag\\
943&172.58273&2.402259&27.16&0.34&0.11&26.87&0.36&0.08&Mag\\
944&172.58273&2.031477&25.48&0.06&0.10&25.12&0.08&0.07&Mag\\
945&172.58274&2.292865&27.44&0.43&0.10&26.78&0.33&0.07&Mag\\
946&172.58274&2.036537&26.39&0.15&0.10&26.38&0.25&0.07&Mag\\
947&172.58274&2.338727&27.06&0.34&0.11&26.85&0.38&0.08&Mag\\
948&172.58274&2.317677&26.90&0.30&0.11&25.93&0.16&0.08&Mag\\
949&172.58275&2.016063&26.46&0.21&0.10&26.11&0.22&0.07&Mag\\
950&172.58277&2.222117&27.34&0.44&0.10&27.04&0.47&0.07&Mag\\
951&172.58277&2.134999&26.99&0.30&0.11&27.08&0.49&0.08&Mag\\
952&172.58278&2.167140&25.81&0.11&0.11&25.16&0.10&0.08&Mag\\
953&172.58281&2.193090&27.13&0.33&0.11&26.90&0.36&0.08&Mag\\
954&172.58281&2.070670&25.78&0.15&0.11&25.32&0.13&0.08&Mag\\
955&172.58281&2.222942&25.77&0.11&0.10&25.03&0.07&0.07&Mag\\
956&172.58281&2.203691&25.59&0.09&0.11&25.44&0.11&0.08&Mag\\
957&172.58283&2.306687&26.03&0.16&0.11&25.46&0.10&0.08&Mag\\
958&172.58284&2.409569&26.86&0.23&0.12&27.10&0.45&0.08&Mag\\
959&172.58284&2.048754&26.85&0.26&0.10&26.22&0.23&0.07&Mag\\
960&172.58286&2.317456&26.46&0.24&0.11&25.66&0.12&0.08&Mag\\
961&172.58288&2.214929&27.05&0.33&0.10&26.18&0.18&0.07&Mag\\
962&172.58288&2.223101&25.90&0.21&0.10&25.04&0.07&0.07&Mag\\
963&172.58289&2.305797&26.67&0.21&0.11&26.33&0.30&0.08&Mag\\
964&172.58290&2.146542&26.47&0.18&0.11&26.58&0.33&0.08&Mag\\
965&172.58291&2.342908&26.79&0.24&0.11&26.28&0.22&0.08&Mag\\
966&172.58292&2.142211&27.01&0.30&0.11&26.64&0.33&0.08&Mag\\
967&172.58293&2.306536&26.13&0.13&0.11&25.46&0.10&0.08&Mag\\
968&172.58293&2.038306&27.24&0.43&0.10&26.42&0.27&0.07&Mag\\
969&172.58296&2.053257&25.16&0.05&0.10&24.78&0.06&0.07&Mag\\
970&172.58296&2.350830&25.65&0.09&0.11&25.35&0.14&0.08&Mag\\
971&172.58296&2.337231&27.28&0.47&0.11&26.86&0.47&0.08&Mag\\
972&172.58296&2.159459&26.16&0.14&0.11&25.81&0.14&0.08&Mag\\
973&172.58296&2.166859&27.43&0.53&0.11&26.15&0.18&0.08&Mag\\
974&172.58298&2.201463&25.74&0.13&0.11&25.46&0.12&0.08&Mag\\
975&172.58299&2.307840&25.95&0.12&0.11&25.27&0.08&0.08&Mag\\
976&172.58300&2.232449&21.52&0.01&0.10&21.31&0.01&0.07&Mag\\
977&172.58300&2.199846&26.77&0.31&0.11&26.28&0.25&0.08&Mag\\
978&172.58300&2.419511&23.51&0.01&0.11&22.11&0.01&0.08&Mag\\
979&172.58301&2.098283&25.48&0.08&0.11&25.36&0.10&0.08&Mag\\
980&172.58303&2.102671&26.93&0.38&0.11&26.49&0.40&0.08&Mag\\
981&172.58303&2.224568&27.17&0.38&0.10&26.67&0.31&0.07&Mag\\
982&172.58305&2.059302&26.33&0.18&0.10&25.79&0.14&0.07&Mag\\
983&172.58306&2.061224&25.81&0.14&0.11&25.01&0.07&0.07&Mag\\
984&172.58306&2.268408&25.84&0.14&0.10&25.67&0.12&0.07&Mag\\
985&172.58306&2.070550&25.50&0.12&0.11&25.47&0.17&0.08&Mag\\
986&172.58309&2.127987&26.73&0.26&0.11&25.23&0.09&0.08&Mag\\
987&172.58309&2.295012&27.10&0.47&0.11&26.74&0.32&0.07&Mag\\
988&172.58310&2.214874&26.41&0.17&0.10&26.14&0.18&0.07&Mag\\
989&172.58310&2.232304&25.83&0.21&0.10&21.62&0.01&0.07&Mag\\
990&172.58310&2.042855&25.73&0.09&0.10&25.52&0.12&0.07&Mag\\
991&172.58312&2.336216&27.17&0.41&0.11&26.72&0.47&0.08&Mag\\
992&172.58313&2.282582&25.86&0.09&0.10&25.67&0.12&0.07&Mag\\
993&172.58315&2.093040&26.84&0.44&0.11&26.67&0.37&0.08&Mag\\
994&172.58316&2.244285&27.46&0.48&0.10&26.97&0.50&0.07&Mag\\
995&172.58317&2.155009&26.57&0.22&0.11&26.02&0.18&0.08&Mag\\
996&172.58317&2.393789&26.93&0.28&0.11&26.69&0.31&0.08&Mag\\
997&172.58318&2.154200&27.01&0.39&0.11&26.57&0.32&0.08&Mag\\
998&172.58318&2.112190&26.21&0.15&0.11&25.71&0.18&0.08&Mag\\
999&172.58319&2.394980&26.40&0.15&0.11&26.13&0.19&0.08&Mag\\
1000&172.58319&2.310750&25.44&0.06&0.11&25.93&0.17&0.08&Mag\\
1001&172.58320&2.412072&25.54&0.07&0.12&25.48&0.11&0.08&Mag\\
1002&172.58320&2.365656&27.24&0.33&0.11&27.30&0.54&0.08&Mag\\
1003&172.58322&2.268427&25.89&0.16&0.10&25.05&0.11&0.07&Mag\\
1004&172.58322&2.377991&27.11&0.34&0.11&26.76&0.31&0.08&Mag\\
1005&172.58323&2.099724&25.49&0.08&0.11&25.10&0.07&0.08&Mag\\
1006&172.58324&2.417383&26.19&0.27&0.11&25.60&0.12&0.08&Mag\\
1007&172.58325&2.417226&26.73&0.24&0.11&25.64&0.12&0.08&Mag\\
1008&172.58326&2.017660&26.91&0.31&0.10&25.83&0.19&0.07&Mag\\
1009&172.58327&2.117425&26.34&0.14&0.11&26.95&0.49&0.08&Mag\\
1010&172.58327&2.396535&26.12&0.12&0.11&26.48&0.32&0.08&Mag\\
1011&172.58327&2.196588&26.69&0.22&0.11&26.68&0.43&0.08&Mag\\
1012&172.58328&2.070485&26.36&0.31&0.11&25.53&0.17&0.08&Mag\\
1013&172.58328&2.335884&27.04&0.34&0.11&26.63&0.35&0.08&Mag\\
1014&172.58329&2.366907&26.50&0.18&0.11&26.01&0.15&0.08&Mag\\
1015&172.58329&2.041079&27.13&0.39&0.10&25.75&0.15&0.07&Mag\\
1016&172.58330&2.127922&26.01&0.13&0.11&25.18&0.09&0.08&Mag\\
1017&172.58330&2.170928&27.47&0.49&0.11&26.79&0.34&0.08&Mag\\
1018&172.58330&2.093098&25.20&0.07&0.11&24.49&0.06&0.08&Mag\\
1019&172.58331&2.166938&27.40&0.53&0.11&26.15&0.18&0.08&Mag\\
1020&172.58332&2.259671&26.79&0.34&0.10&25.83&0.13&0.07&Mag\\
1021&172.58332&2.143898&26.49&0.18&0.11&26.68&0.43&0.08&Mag\\
1022&172.58334&2.336583&27.24&0.47&0.11&26.46&0.37&0.08&Mag\\
1023&172.58334&2.159458&25.84&0.10&0.11&25.67&0.13&0.08&Mag\\
1024&172.58335&2.148804&25.81&0.14&0.11&24.89&0.08&0.08&Mag\\
1025&172.58335&2.259473&26.53&0.25&0.10&25.81&0.13&0.07&Mag\\
1026&172.58339&2.082648&26.13&0.14&0.11&26.16&0.23&0.08&Mag\\
1027&172.58339&2.112486&25.25&0.06&0.11&25.18&0.10&0.08&Mag\\
1028&172.58339&2.203901&27.26&0.40&0.11&27.13&0.52&0.08&Mag\\
1029&172.58341&2.186616&26.50&0.22&0.11&25.94&0.16&0.08&Mag\\
1030&172.58342&2.099759&27.00&0.36&0.11&25.21&0.07&0.08&Mag\\
1031&172.58343&2.204373&27.47&0.50&0.11&27.14&0.52&0.08&Mag\\
1032&172.58344&2.248133&26.87&0.34&0.10&26.35&0.25&0.07&Mag\\
1033&172.58346&2.041054&26.30&0.21&0.10&25.74&0.13&0.07&Mag\\
1034&172.58347&2.101179&27.12&0.39&0.11&26.56&0.34&0.08&Mag\\
1035&172.58347&2.288951&26.72&0.25&0.10&26.81&0.42&0.07&Mag\\
1036&172.58348&2.141610&25.37&0.07&0.11&25.31&0.12&0.08&Mag\\
1037&172.58348&2.149037&26.31&0.27&0.11&24.92&0.08&0.08&Mag\\
1038&172.58349&2.089483&25.85&0.09&0.11&25.91&0.16&0.08&Mag\\
1039&172.58349&2.149701&26.83&0.38&0.11&25.08&0.10&0.08&Mag\\
1040&172.58350&2.127833&26.26&0.15&0.11&25.37&0.10&0.08&Mag\\
1041&172.58352&2.062448&26.83&0.26&0.11&27.09&0.53&0.07&Mag\\
1042&172.58352&2.241838&27.44&0.52&0.10&27.01&0.50&0.07&Mag\\
1043&172.58355&2.058477&25.69&0.09&0.10&25.01&0.07&0.07&Mag\\
1044&172.58356&2.112159&27.06&0.34&0.11&26.21&0.21&0.08&Mag\\
1045&172.58356&2.083569&27.52&0.52&0.11&26.65&0.33&0.08&Mag\\
1046&172.58357&2.362207&26.37&0.13&0.11&27.00&0.46&0.08&Mag\\
1047&172.58357&2.271451&23.54&0.01&0.10&22.04&0.01&0.07&Mag\\
1048&172.58357&2.115469&25.39&0.07&0.11&25.33&0.09&0.08&Mag\\
1049&172.58357&2.229409&26.95&0.27&0.10&27.15&0.50&0.07&Mag\\
1050&172.58359&2.148816&26.47&0.28&0.11&24.93&0.08&0.08&Mag\\
1051&172.58359&2.124424&25.62&0.09&0.11&25.50&0.13&0.08&Mag\\
1052&172.58360&2.078366&26.11&0.15&0.11&25.94&0.26&0.08&Mag\\
1053&172.58362&2.321588&26.47&0.16&0.11&26.63&0.31&0.08&Mag\\
1054&172.58362&2.362831&25.77&0.09&0.11&24.81&0.05&0.08&Mag\\
1055&172.58363&2.117241&25.02&0.05&0.11&24.81&0.06&0.08&Mag\\
1056&172.58364&2.086441&27.35&0.44&0.11&26.95&0.41&0.08&Mag\\
1057&172.58365&2.340166&26.28&0.17&0.11&26.43&0.28&0.08&Mag\\
1058&172.58366&2.164457&26.24&0.15&0.11&25.81&0.15&0.08&Mag\\
1059&172.58366&2.102287&26.51&0.26&0.11&25.83&0.21&0.08&Mag\\
1060&172.58368&2.348330&24.81&0.03&0.11&24.76&0.14&0.08&Mag\\
1061&172.58369&2.038278&27.29&0.45&0.10&26.79&0.38&0.07&Mag\\
1062&172.58370&2.268154&26.00&0.10&0.10&25.91&0.18&0.07&Mag\\
1063&172.58370&2.154509&26.73&0.27&0.11&26.77&0.38&0.08&Mag\\
1064&172.58371&2.248292&26.66&0.23&0.10&26.76&0.41&0.07&Mag\\
1065&172.58371&2.177379&26.44&0.19&0.11&25.44&0.10&0.08&Mag\\
1066&172.58372&2.370814&20.78&0.01&0.11&20.38&0.01&0.08&Mag\\
1067&172.58373&2.031515&25.82&0.10&0.10&25.83&0.17&0.07&Mag\\
1068&172.58374&2.391902&25.94&0.10&0.11&25.76&0.14&0.08&Mag\\
1069&172.58375&2.231483&27.41&0.44&0.10&27.00&0.43&0.07&Mag\\
1070&172.58376&2.124511&26.22&0.24&0.11&25.54&0.13&0.08&Mag\\
1071&172.58377&2.097901&25.91&0.11&0.11&25.04&0.07&0.08&Mag\\
1072&172.58377&2.336662&27.23&0.45&0.11&26.56&0.41&0.08&Mag\\
1073&172.58378&2.331993&25.39&0.07&0.11&24.57&0.04&0.08&Mag\\
1074&172.58378&2.078660&27.31&0.52&0.11&26.62&0.32&0.08&Mag\\
1075&172.58378&2.171215&27.18&0.33&0.11&27.12&0.51&0.08&Mag\\
1076&172.58378&2.367669&25.45&0.08&0.11&25.10&0.06&0.08&Mag\\
1077&172.58383&2.066246&27.02&0.31&0.11&26.78&0.38&0.08&Mag\\
1078&172.58384&2.230947&27.45&0.47&0.10&27.11&0.49&0.07&Mag\\
1079&172.58385&2.066679&27.57&0.54&0.11&27.02&0.46&0.08&Mag\\
1080&172.58385&2.387160&26.99&0.37&0.11&26.83&0.40&0.08&Mag\\
1081&172.58385&2.364135&26.99&0.31&0.11&26.52&0.30&0.08&Mag\\
1082&172.58385&2.383650&27.53&0.52&0.11&26.74&0.44&0.08&Mag\\
1083&172.58387&2.201329&27.06&0.52&0.11&26.05&0.18&0.08&Mag\\
1084&172.58387&2.119830&25.90&0.13&0.11&25.82&0.16&0.08&Mag\\
1085&172.58387&2.024029&26.24&0.15&0.10&25.55&0.13&0.07&Mag\\
1086&172.58389&2.409883&26.58&0.19&0.12&26.38&0.24&0.08&Mag\\
1087&172.58390&2.081966&26.92&0.28&0.11&26.98&0.46&0.08&Mag\\
1088&172.58391&2.313512&25.89&0.13&0.11&25.59&0.11&0.08&Mag\\
1089&172.58393&2.207365&26.79&0.25&0.11&26.22&0.23&0.07&Mag\\
1090&172.58393&2.168557&26.96&0.32&0.11&26.62&0.32&0.08&Mag\\
1091&172.58394&2.243844&27.22&0.40&0.10&26.57&0.36&0.07&Mag\\
1092&172.58394&2.205968&26.94&0.28&0.11&26.62&0.31&0.08&Mag\\
1093&172.58396&2.424801&25.48&0.09&0.11&24.67&0.11&0.08&Mag\\
1094&172.58396&2.351720&26.33&0.16&0.11&25.72&0.12&0.08&Mag\\
1095&172.58396&2.103498&26.80&0.30&0.11&26.40&0.39&0.08&Mag\\
1096&172.58396&2.310259&25.75&0.09&0.11&26.21&0.22&0.08&Mag\\
1097&172.58396&2.413503&23.84&0.01&0.12&23.66&0.03&0.08&Mag\\
1098&172.58397&2.058868&26.83&0.27&0.10&26.22&0.23&0.07&Mag\\
1099&172.58397&2.211455&27.25&0.41&0.11&26.92&0.40&0.07&Mag\\
1100&172.58398&2.091984&24.47&0.03&0.11&24.41&0.04&0.08&Mag\\
1101&172.58398&2.135551&26.96&0.33&0.11&26.61&0.34&0.08&Mag\\
1102&172.58400&2.313344&26.88&0.37&0.11&25.66&0.11&0.08&Mag\\
1103&172.58401&2.269205&26.77&0.21&0.10&26.55&0.30&0.07&Mag\\
1104&172.58402&2.159316&25.91&0.12&0.11&25.65&0.14&0.08&Mag\\
1105&172.58403&2.322008&26.04&0.14&0.11&25.21&0.08&0.08&Mag\\
1106&172.58404&2.359512&25.85&0.11&0.11&25.02&0.06&0.08&Mag\\
1107&172.58406&2.119746&25.25&0.07&0.11&24.89&0.08&0.08&Mag\\
1108&172.58407&2.157580&27.20&0.38&0.11&26.57&0.33&0.08&Mag\\
1109&172.58407&2.361740&26.56&0.23&0.11&25.57&0.13&0.08&Mag\\
1110&172.58409&2.249596&27.15&0.33&0.10&26.92&0.41&0.07&Mag\\
1111&172.58409&2.330382&25.31&0.09&0.11&24.70&0.06&0.08&Mag\\
1112&172.58409&2.363294&26.86&0.24&0.11&26.77&0.34&0.08&Mag\\
1113&172.58409&2.027652&26.24&0.16&0.10&25.74&0.18&0.07&Mag\\
1114&172.58410&2.276798&27.26&0.35&0.10&27.04&0.47&0.07&Mag\\
1115&172.58410&2.266924&23.77&0.01&0.10&23.68&0.02&0.07&Mag\\
1116&172.58410&2.015801&26.73&0.32&0.10&25.09&0.09&0.07&Mag\\
1117&172.58411&2.165403&27.59&0.50&0.11&27.20&0.52&0.08&Mag\\
1118&172.58412&2.301951&25.64&0.10&0.11&24.27&0.03&0.08&Mag\\
1119&172.58413&2.276291&26.97&0.27&0.10&26.82&0.39&0.07&Mag\\
1120&172.58413&2.357630&27.08&0.34&0.11&26.71&0.32&0.08&Mag\\
1121&172.58414&2.201154&27.01&0.42&0.11&26.80&0.42&0.08&Mag\\
1122&172.58415&2.243021&26.84&0.34&0.10&26.27&0.34&0.07&Mag\\
1123&172.58416&2.351268&25.57&0.07&0.11&25.24&0.09&0.08&Mag\\
1124&172.58417&2.078809&25.98&0.18&0.11&25.78&0.28&0.08&Mag\\
1125&172.58417&2.424673&26.40&0.21&0.11&24.18&0.08&0.08&Mag\\
1126&172.58417&2.216293&27.26&0.38&0.10&26.92&0.40&0.07&Mag\\
1127&172.58418&2.334623&27.01&0.31&0.11&26.76&0.36&0.08&Mag\\
1128&172.58418&2.358772&27.13&0.36&0.11&26.78&0.32&0.08&Mag\\
1129&172.58418&2.330216&24.42&0.04&0.11&23.60&0.02&0.08&Mag\\
1130&172.58419&2.320571&25.67&0.13&0.11&25.26&0.11&0.08&Mag\\
1131&172.58419&2.364143&27.18&0.33&0.11&27.06&0.53&0.08&Mag\\
1132&172.58419&2.320390&26.24&0.22&0.11&25.93&0.16&0.08&Mag\\
1133&172.58420&2.278757&26.85&0.25&0.10&26.55&0.28&0.07&Mag\\
1134&172.58421&2.310203&25.58&0.09&0.11&25.37&0.10&0.08&Mag\\
1135&172.58421&2.159344&26.90&0.37&0.11&25.88&0.13&0.08&Mag\\
1136&172.58422&2.363427&26.44&0.20&0.11&26.39&0.26&0.08&Mag\\
1137&172.58423&2.357875&27.29&0.47&0.11&26.73&0.32&0.08&Mag\\
1138&172.58423&2.039028&26.73&0.26&0.10&25.50&0.11&0.07&Mag\\
1139&172.58423&2.138747&27.25&0.38&0.11&27.18&0.51&0.08&Mag\\
1140&172.58423&2.322129&25.95&0.13&0.11&25.21&0.08&0.08&Mag\\
1141&172.58423&2.028396&26.89&0.30&0.10&25.87&0.15&0.07&Mag\\
1142&172.58424&2.247621&26.72&0.33&0.10&26.31&0.25&0.07&Mag\\
1143&172.58424&2.197331&25.06&0.06&0.11&24.15&0.04&0.08&Mag\\
1144&172.58425&2.221757&25.37&0.09&0.10&24.78&0.08&0.07&Mag\\
1145&172.58425&2.119863&25.31&0.08&0.11&25.09&0.09&0.08&Mag\\
1146&172.58426&2.069402&26.28&0.16&0.11&26.03&0.17&0.08&Mag\\
1147&172.58426&2.340606&26.67&0.32&0.11&25.52&0.11&0.08&Mag\\
1148&172.58426&2.299658&26.94&0.41&0.11&24.82&0.13&0.08&Mag\\
1149&172.58427&2.058311&25.79&0.12&0.10&25.38&0.10&0.07&Mag\\
1150&172.58428&2.098409&26.82&0.31&0.11&25.94&0.17&0.08&Mag\\
1151&172.58429&2.163747&27.59&0.53&0.11&26.79&0.33&0.08&Mag\\
1152&172.58429&2.238472&27.00&0.32&0.10&26.45&0.27&0.07&Mag\\
1153&172.58429&2.266961&24.73&0.04&0.10&24.41&0.04&0.07&Mag\\
1154&172.58432&2.061727&26.89&0.33&0.11&25.53&0.12&0.07&Mag\\
1155&172.58433&2.034441&24.93&0.04&0.10&24.21&0.04&0.07&Mag\\
1156&172.58434&2.259240&27.26&0.36&0.10&27.13&0.48&0.07&Mag\\
1157&172.58434&2.384223&27.53&0.53&0.11&26.83&0.43&0.08&Mag\\
1158&172.58435&2.248434&26.88&0.36&0.10&25.60&0.11&0.07&Mag\\
1159&172.58436&2.114747&27.06&0.45&0.11&25.15&0.13&0.08&Mag\\
1160&172.58436&2.114557&25.51&0.11&0.11&25.39&0.19&0.08&Mag\\
1161&172.58438&2.203727&23.87&0.02&0.11&22.45&0.01&0.08&Mag\\
1162&172.58438&2.206206&26.62&0.35&0.11&24.58&0.04&0.07&Mag\\
1163&172.58438&2.171284&27.50&0.45&0.11&27.15&0.51&0.08&Mag\\
1164&172.58439&2.243802&27.23&0.42&0.10&26.66&0.36&0.07&Mag\\
1165&172.58439&2.149636&26.65&0.26&0.11&26.56&0.43&0.08&Mag\\
1166&172.58439&2.299451&24.54&0.03&0.11&24.65&0.13&0.08&Mag\\
1167&172.58440&2.248059&26.56&0.26&0.10&26.30&0.25&0.07&Mag\\
1168&172.58442&2.165449&26.81&0.22&0.11&27.15&0.52&0.08&Mag\\
1169&172.58442&2.221892&25.21&0.09&0.10&24.47&0.05&0.07&Mag\\
1170&172.58443&2.320398&27.32&0.48&0.11&26.01&0.16&0.08&Mag\\
1171&172.58444&2.098297&26.85&0.29&0.11&26.47&0.27&0.08&Mag\\
1172&172.58446&2.226549&27.00&0.27&0.10&27.20&0.50&0.07&Mag\\
1173&172.58446&2.239239&25.93&0.10&0.10&26.61&0.51&0.07&Mag\\
1174&172.58446&2.350549&25.26&0.06&0.11&24.96&0.07&0.08&Mag\\
1175&172.58446&2.206038&24.77&0.05&0.11&24.45&0.04&0.07&Mag\\
1176&172.58448&2.243120&26.36&0.21&0.10&26.13&0.31&0.07&Mag\\
1177&172.58449&2.078591&25.93&0.17&0.11&25.77&0.28&0.08&Mag\\
1178&172.58449&2.049199&27.25&0.39&0.10&26.84&0.43&0.07&Mag\\
1179&172.58450&2.378284&26.96&0.26&0.11&27.10&0.48&0.08&Mag\\
1180&172.58450&2.121413&26.06&0.18&0.11&25.34&0.22&0.08&Mag\\
1181&172.58451&2.388380&27.26&0.46&0.11&26.61&0.28&0.08&Mag\\
1182&172.58453&2.121221&25.31&0.06&0.11&25.29&0.22&0.08&Mag\\
1183&172.58455&2.043921&27.25&0.38&0.10&26.45&0.29&0.07&Mag\\
1184&172.58456&2.247803&26.72&0.34&0.10&26.13&0.21&0.07&Mag\\
1185&172.58457&2.237658&26.88&0.29&0.10&26.37&0.24&0.07&Mag\\
1186&172.58457&2.360812&27.55&0.52&0.11&27.12&0.46&0.08&Mag\\
1187&172.58459&2.366157&25.99&0.11&0.11&25.18&0.08&0.08&Mag\\
1188&172.58460&2.248516&27.14&0.39&0.10&26.74&0.31&0.07&Mag\\
1189&172.58461&2.086332&26.82&0.29&0.11&26.18&0.20&0.08&Mag\\
1190&172.58462&2.085463&24.34&0.05&0.11&23.77&0.05&0.08&Mag\\
1191&172.58463&2.370008&27.12&0.34&0.11&27.02&0.45&0.08&Mag\\
1192&172.58464&2.027057&25.98&0.11&0.10&25.88&0.16&0.07&Mag\\
1193&172.58464&2.295632&26.61&0.20&0.11&26.59&0.29&0.07&Mag\\
1194&172.58465&2.245960&27.01&0.29&0.10&26.83&0.38&0.07&Mag\\
1195&172.58465&2.205195&26.92&0.32&0.11&25.47&0.10&0.08&Mag\\
1196&172.58466&2.405146&27.15&0.31&0.11&26.67&0.29&0.08&Mag\\
1197&172.58466&2.247008&26.78&0.34&0.10&25.87&0.19&0.07&Mag\\
1198&172.58466&2.085681&26.57&0.29&0.11&23.93&0.05&0.08&Mag\\
1199&172.58466&2.222632&25.79&0.10&0.10&25.49&0.10&0.07&Mag\\
1200&172.58468&2.273146&26.78&0.25&0.10&26.59&0.31&0.07&Mag\\
1201&172.58468&2.214414&26.61&0.38&0.10&26.63&0.31&0.07&Mag\\
1202&172.58468&2.264523&25.27&0.07&0.10&23.99&0.03&0.07&Mag\\
1203&172.58468&2.358947&27.42&0.50&0.11&26.27&0.18&0.08&Mag\\
1204&172.58468&2.097801&27.37&0.42&0.11&27.02&0.48&0.08&Mag\\
1205&172.58469&2.081093&24.58&0.03&0.11&24.02&0.03&0.08&Mag\\
1206&172.58470&2.216782&25.29&0.06&0.10&25.06&0.10&0.07&Mag\\
1207&172.58470&2.406509&27.62&0.53&0.12&26.88&0.36&0.08&Mag\\
1208&172.58470&2.369644&26.23&0.21&0.11&26.04&0.17&0.08&Mag\\
1209&172.58470&2.307042&25.54&0.08&0.11&25.08&0.08&0.08&Mag\\
1210&172.58472&2.415409&24.95&0.04&0.12&24.72&0.06&0.08&Mag\\
1211&172.58472&2.308844&26.86&0.27&0.11&26.33&0.22&0.08&Mag\\
1212&172.58473&2.264724&25.33&0.09&0.10&24.26&0.04&0.07&Mag\\
1213&172.58473&2.364800&25.86&0.11&0.11&25.69&0.18&0.08&Mag\\
1214&172.58474&2.051448&27.46&0.47&0.10&27.11&0.52&0.07&Mag\\
1215&172.58475&2.100244&26.60&0.19&0.11&26.82&0.41&0.08&Mag\\
1216&172.58476&2.078357&24.96&0.07&0.11&24.54&0.11&0.08&Mag\\
1217&172.58477&2.288550&25.13&0.13&0.10&23.87&0.03&0.07&Mag\\
1218&172.58477&2.307239&25.98&0.16&0.11&25.12&0.08&0.08&Mag\\
1219&172.58478&2.242769&27.12&0.45&0.10&26.30&0.35&0.07&Mag\\
1220&172.58479&2.115117&25.87&0.20&0.11&25.76&0.24&0.08&Mag\\
1221&172.58480&2.115287&25.41&0.07&0.11&25.00&0.07&0.08&Mag\\
1222&172.58481&2.338405&25.37&0.06&0.11&25.16&0.08&0.08&Mag\\
1223&172.58481&2.047409&26.27&0.17&0.10&25.26&0.08&0.07&Mag\\
1224&172.58483&2.406919&27.19&0.38&0.12&26.28&0.21&0.08&Mag\\
1225&172.58484&2.312952&25.28&0.06&0.11&25.05&0.07&0.08&Mag\\
1226&172.58484&2.086307&26.21&0.21&0.11&24.05&0.02&0.08&Mag\\
1227&172.58485&2.061974&25.72&0.16&0.11&25.12&0.09&0.07&Mag\\
1228&172.58485&2.148584&26.03&0.14&0.11&25.68&0.16&0.08&Mag\\
1229&172.58485&2.089584&23.49&0.01&0.11&22.89&0.01&0.08&Mag\\
1230&172.58486&2.197147&26.71&0.25&0.11&26.45&0.33&0.08&Mag\\
1231&172.58486&2.133355&27.06&0.35&0.11&26.35&0.23&0.08&Mag\\
1232&172.58486&2.205144&25.50&0.08&0.11&25.37&0.10&0.08&Mag\\
1233&172.58486&2.172199&27.29&0.39&0.11&27.02&0.44&0.08&Mag\\
1234&172.58490&2.288497&24.53&0.07&0.10&23.74&0.05&0.07&Mag\\
1235&172.58490&2.307478&25.90&0.13&0.11&25.82&0.15&0.08&Mag\\
1236&172.58492&2.415655&25.38&0.06&0.12&24.75&0.06&0.08&Mag\\
1237&172.58492&2.120864&25.13&0.05&0.11&24.95&0.11&0.08&Mag\\
1238&172.58492&2.062461&24.86&0.05&0.11&23.81&0.02&0.07&Mag\\
1239&172.58492&2.078395&24.84&0.08&0.11&24.41&0.10&0.08&Mag\\
1240&172.58493&2.364869&25.65&0.10&0.11&25.06&0.08&0.08&Mag\\
1241&172.58494&2.390920&27.03&0.29&0.11&27.12&0.50&0.08&Mag\\
1242&172.58495&2.200070&26.59&0.28&0.11&26.28&0.22&0.08&Mag\\
1243&172.58496&2.294402&27.27&0.50&0.11&26.52&0.28&0.07&Mag\\
1244&172.58496&2.163957&27.47&0.45&0.11&27.28&0.54&0.08&Mag\\
1245&172.58496&2.178629&25.64&0.10&0.11&24.96&0.07&0.08&Mag\\
1246&172.58498&2.122103&25.51&0.13&0.11&24.85&0.07&0.08&Mag\\
1247&172.58499&2.315719&25.20&0.06&0.11&25.26&0.09&0.08&Mag\\
1248&172.58499&2.223269&26.91&0.29&0.10&26.11&0.28&0.07&Mag\\
1249&172.58499&2.121926&26.11&0.25&0.11&24.90&0.07&0.08&Mag\\
1250&172.58500&2.039208&26.68&0.22&0.10&26.07&0.19&0.07&Mag\\
1251&172.58501&2.049116&25.34&0.06&0.10&25.08&0.08&0.07&Mag\\
1252&172.58502&2.120626&26.26&0.18&0.11&25.94&0.19&0.08&Mag\\
1253&172.58502&2.191162&24.39&0.04&0.11&24.01&0.03&0.08&Mag\\
1254&172.58502&2.062097&25.91&0.14&0.11&25.13&0.09&0.07&Mag\\
1255&172.58502&2.253282&27.16&0.35&0.10&26.63&0.28&0.07&Mag\\
1256&172.58503&2.060004&26.42&0.21&0.10&26.55&0.40&0.07&Mag\\
1257&172.58504&2.054750&25.77&0.11&0.10&26.03&0.25&0.07&Mag\\
1258&172.58505&2.086264&24.23&0.02&0.11&23.91&0.02&0.08&Mag\\
1259&172.58505&2.288600&24.69&0.06&0.10&23.19&0.04&0.07&Mag\\
1260&172.58506&2.059010&25.64&0.08&0.10&25.37&0.10&0.07&Mag\\
1261&172.58507&2.252157&26.65&0.21&0.10&26.49&0.34&0.07&Mag\\
1262&172.58507&2.307583&27.12&0.41&0.11&25.91&0.15&0.08&Mag\\
1263&172.58508&2.232729&26.40&0.18&0.10&25.80&0.13&0.07&Mag\\
1264&172.58508&2.099000&25.47&0.07&0.11&25.11&0.08&0.08&Mag\\
1265&172.58511&2.348383&25.53&0.07&0.11&25.27&0.09&0.08&Mag\\
1266&172.58511&2.388108&26.98&0.35&0.11&27.14&0.53&0.08&Mag\\
1267&172.58512&2.223161&25.48&0.07&0.10&25.26&0.09&0.07&Mag\\
1268&172.58512&2.145451&27.09&0.35&0.11&26.76&0.34&0.08&Mag\\
1269&172.58513&2.342099&27.02&0.33&0.11&26.78&0.33&0.08&Mag\\
1270&172.58513&2.178380&26.40&0.21&0.11&25.63&0.13&0.08&Mag\\
1271&172.58513&2.222592&27.40&0.49&0.10&26.91&0.40&0.07&Mag\\
1272&172.58513&2.312265&27.29&0.39&0.11&26.72&0.31&0.08&Mag\\
1273&172.58513&2.036578&27.65&0.53&0.10&26.95&0.43&0.07&Mag\\
1274&172.58513&2.210806&24.08&0.02&0.11&22.68&0.01&0.07&Mag\\
1275&172.58514&2.122193&25.56&0.11&0.11&25.33&0.09&0.08&Mag\\
1276&172.58516&2.273342&25.57&0.08&0.10&25.16&0.08&0.07&Mag\\
1277&172.58517&2.121006&26.20&0.17&0.11&25.93&0.20&0.08&Mag\\
1278&172.58518&2.090094&27.38&0.52&0.11&26.70&0.34&0.08&Mag\\
1279&172.58518&2.122428&26.84&0.32&0.11&25.42&0.09&0.08&Mag\\
1280&172.58521&2.320704&27.01&0.35&0.11&26.00&0.15&0.08&Mag\\
1281&172.58522&2.278346&25.87&0.10&0.10&25.50&0.12&0.07&Mag\\
1282&172.58523&2.319140&25.43&0.09&0.11&25.31&0.10&0.08&Mag\\
1283&172.58523&2.094075&26.15&0.15&0.11&25.47&0.11&0.08&Mag\\
1284&172.58524&2.118235&26.11&0.13&0.11&26.17&0.25&0.08&Mag\\
1285&172.58524&2.120758&25.86&0.12&0.11&25.14&0.09&0.08&Mag\\
1286&172.58525&2.414841&25.38&0.06&0.12&24.89&0.06&0.08&Mag\\
1287&172.58526&2.111536&24.90&0.04&0.11&24.37&0.11&0.08&Mag\\
1288&172.58527&2.219359&26.56&0.22&0.10&26.34&0.23&0.07&Mag\\
1289&172.58528&2.235789&27.19&0.35&0.10&27.20&0.54&0.07&Mag\\
1290&172.58530&2.106116&26.83&0.29&0.11&26.57&0.32&0.08&Mag\\
1291&172.58531&2.304479&24.71&0.04&0.11&24.39&0.04&0.08&Mag\\
1292&172.58531&2.381975&25.47&0.14&0.11&24.97&0.09&0.08&Mag\\
1293&172.58533&2.063329&27.35&0.47&0.11&26.99&0.54&0.07&Mag\\
1294&172.58534&2.319599&25.80&0.12&0.11&25.98&0.17&0.08&Mag\\
1295&172.58534&2.085305&24.82&0.04&0.11&24.03&0.02&0.08&Mag\\
1296&172.58535&2.340608&26.41&0.20&0.11&26.48&0.41&0.08&Mag\\
1297&172.58535&2.038454&24.13&0.02&0.10&22.72&0.01&0.07&Mag\\
1298&172.58538&2.278527&26.22&0.27&0.10&25.52&0.12&0.07&Mag\\
1299&172.58539&2.070794&25.77&0.10&0.11&25.23&0.08&0.08&Mag\\
1300&172.58539&2.374575&26.01&0.10&0.11&25.97&0.18&0.08&Mag\\
1301&172.58539&2.147193&26.66&0.23&0.11&26.04&0.17&0.08&Mag\\
1302&172.58540&2.246873&25.61&0.17&0.10&25.52&0.12&0.07&Mag\\
1303&172.58540&2.095568&25.97&0.10&0.11&25.73&0.17&0.08&Mag\\
1304&172.58541&2.408256&24.71&0.04&0.12&24.38&0.05&0.08&Mag\\
1305&172.58542&2.120617&26.07&0.13&0.11&25.99&0.20&0.08&Mag\\
1306&172.58543&2.288892&26.81&0.37&0.10&25.45&0.12&0.07&Mag\\
1307&172.58543&2.237179&27.11&0.35&0.10&26.49&0.27&0.07&Mag\\
1308&172.58544&2.381918&27.01&0.39&0.11&25.08&0.09&0.08&Mag\\
1309&172.58545&2.387516&27.05&0.43&0.11&26.73&0.35&0.08&Mag\\
1310&172.58546&2.212328&26.03&0.22&0.10&25.64&0.17&0.07&Mag\\
1311&172.58546&2.295120&26.99&0.35&0.11&26.25&0.21&0.07&Mag\\
1312&172.58549&2.158797&26.16&0.14&0.11&25.61&0.11&0.08&Mag\\
1313&172.58549&2.188535&26.62&0.22&0.11&26.03&0.17&0.08&Mag\\
1314&172.58549&2.183382&26.21&0.13&0.11&26.63&0.32&0.08&Mag\\
1315&172.58550&2.096742&27.45&0.48&0.11&26.36&0.29&0.08&Mag\\
1316&172.58551&2.288419&24.83&0.10&0.10&24.23&0.07&0.07&Mag\\
1317&172.58551&2.055475&27.13&0.41&0.10&26.44&0.34&0.07&Mag\\
1318&172.58552&2.136875&26.09&0.13&0.11&26.24&0.24&0.08&Mag\\
1319&172.58553&2.246785&25.41&0.10&0.10&24.96&0.11&0.07&Mag\\
1320&172.58553&2.149063&26.94&0.42&0.11&26.15&0.40&0.08&Mag\\
1321&172.58553&2.026334&26.35&0.17&0.10&25.54&0.12&0.07&Mag\\
1322&172.58554&2.309195&25.24&0.06&0.11&24.93&0.06&0.08&Mag\\
1323&172.58558&2.101362&27.35&0.49&0.11&26.91&0.44&0.08&Mag\\
1324&172.58558&2.074909&25.80&0.16&0.11&24.58&0.05&0.08&Mag\\
1325&172.58558&2.228861&26.57&0.23&0.10&26.48&0.32&0.07&Mag\\
1326&172.58558&2.015772&27.16&0.41&0.10&26.46&0.37&0.07&Mag\\
1327&172.58558&2.269500&26.29&0.17&0.10&25.49&0.09&0.07&Mag\\
1328&172.58558&2.080786&26.87&0.30&0.11&26.68&0.32&0.08&Mag\\
1329&172.58558&2.254256&25.57&0.16&0.10&24.94&0.09&0.07&Mag\\
1330&172.58558&2.320288&25.27&0.06&0.11&25.05&0.07&0.08&Mag\\
1331&172.58560&2.070649&26.10&0.14&0.11&25.52&0.11&0.08&Mag\\
1332&172.58562&2.185699&26.57&0.22&0.11&26.04&0.17&0.08&Mag\\
1333&172.58562&2.190783&27.20&0.39&0.11&26.49&0.28&0.08&Mag\\
1334&172.58562&2.203743&27.21&0.53&0.11&25.19&0.11&0.08&Mag\\
1335&172.58562&2.234529&25.62&0.08&0.10&25.40&0.10&0.07&Mag\\
1336&172.58563&2.032265&27.59&0.52&0.10&26.82&0.41&0.07&Mag\\
1337&172.58564&2.228591&27.47&0.50&0.10&27.26&0.53&0.07&Mag\\
1338&172.58565&2.382736&24.18&0.02&0.11&23.45&0.02&0.08&Mag\\
1339&172.58566&2.288368&25.97&0.16&0.10&24.31&0.07&0.07&Mag\\
1340&172.58566&2.288577&26.28&0.29&0.10&24.33&0.07&0.07&Mag\\
1341&172.58566&2.201053&26.29&0.21&0.11&26.34&0.28&0.08&Mag\\
1342&172.58568&2.230732&26.57&0.23&0.10&26.01&0.17&0.07&Mag\\
1343&172.58568&2.017106&26.67&0.27&0.10&25.23&0.11&0.07&Mag\\
1344&172.58568&2.189253&27.16&0.38&0.11&26.66&0.31&0.08&Mag\\
1345&172.58568&2.052663&26.96&0.29&0.10&26.87&0.38&0.07&Mag\\
1346&172.58569&2.254142&24.70&0.07&0.10&24.00&0.03&0.07&Mag\\
1347&172.58569&2.184104&25.54&0.14&0.11&24.79&0.05&0.08&Mag\\
1348&172.58569&2.372627&26.11&0.14&0.11&25.49&0.11&0.08&Mag\\
1349&172.58571&2.205722&25.47&0.08&0.11&25.30&0.11&0.07&Mag\\
1350&172.58572&2.403530&26.24&0.14&0.11&26.03&0.16&0.08&Mag\\
1351&172.58574&2.377436&27.53&0.48&0.11&26.62&0.28&0.08&Mag\\
1352&172.58574&2.203979&25.51&0.13&0.11&25.53&0.19&0.08&Mag\\
1353&172.58574&2.074934&25.21&0.09&0.11&23.90&0.03&0.08&Mag\\
1354&172.58574&2.141406&27.55&0.52&0.11&27.03&0.48&0.08&Mag\\
1355&172.58575&2.419335&26.91&0.26&0.11&26.19&0.21&0.08&Mag\\
1356&172.58577&2.306782&26.98&0.30&0.11&26.79&0.41&0.08&Mag\\
1357&172.58578&2.205947&26.88&0.34&0.11&25.40&0.11&0.07&Mag\\
1358&172.58578&2.254005&25.62&0.09&0.10&24.49&0.04&0.07&Mag\\
1359&172.58578&2.148483&27.39&0.53&0.11&26.92&0.46&0.08&Mag\\
1360&172.58579&2.293721&26.85&0.31&0.11&26.84&0.42&0.07&Mag\\
1361&172.58580&2.259866&27.42&0.42&0.10&26.85&0.39&0.07&Mag\\
1362&172.58581&2.092545&24.48&0.09&0.11&23.66&0.06&0.08&Mag\\
1363&172.58581&2.326046&26.34&0.17&0.11&26.12&0.18&0.08&Mag\\
1364&172.58581&2.176787&25.70&0.09&0.11&25.09&0.08&0.08&Mag\\
1365&172.58582&2.209366&26.71&0.27&0.11&25.66&0.12&0.07&Mag\\
1366&172.58582&2.234697&25.69&0.09&0.10&25.51&0.11&0.07&Mag\\
1367&172.58582&2.203840&25.51&0.08&0.11&25.07&0.11&0.08&Mag\\
1368&172.58582&2.070235&25.01&0.05&0.11&24.79&0.10&0.08&Mag\\
1369&172.58583&2.316334&26.44&0.26&0.11&24.46&0.03&0.08&Mag\\
1370&172.58583&2.242841&27.36&0.53&0.10&26.61&0.48&0.07&Mag\\
1371&172.58583&2.380101&27.33&0.41&0.11&27.03&0.45&0.08&Mag\\
1372&172.58584&2.233988&27.15&0.36&0.10&27.05&0.44&0.07&Mag\\
1373&172.58584&2.184092&25.07&0.09&0.11&24.76&0.05&0.08&Mag\\
1374&172.58584&2.154580&27.39&0.52&0.11&26.90&0.42&0.08&Mag\\
1375&172.58584&2.135632&25.78&0.15&0.11&25.19&0.07&0.08&Mag\\
1376&172.58584&2.358632&25.79&0.08&0.11&25.92&0.17&0.08&Mag\\
1377&172.58585&2.347857&25.37&0.06&0.11&24.93&0.06&0.08&Mag\\
1378&172.58585&2.171013&25.86&0.10&0.11&25.17&0.09&0.08&Mag\\
1379&172.58585&2.342523&27.56&0.51&0.11&26.98&0.41&0.08&Mag\\
1380&172.58585&2.320386&26.22&0.17&0.11&25.12&0.07&0.08&Mag\\
1381&172.58585&2.194858&27.32&0.45&0.11&27.07&0.45&0.08&Mag\\
1382&172.58586&2.135814&26.52&0.34&0.11&25.25&0.07&0.08&Mag\\
1383&172.58587&2.401042&25.53&0.07&0.11&25.05&0.07&0.08&Mag\\
1384&172.58587&2.017261&26.13&0.15&0.10&25.19&0.11&0.07&Mag\\
1385&172.58589&2.186822&24.45&0.02&0.11&24.21&0.03&0.08&Mag\\
1386&172.58589&2.306069&25.07&0.05&0.11&24.86&0.07&0.08&Mag\\
1387&172.58589&2.074930&24.70&0.07&0.11&24.00&0.05&0.08&Mag\\
1388&172.58591&2.189327&27.37&0.45&0.11&26.68&0.31&0.08&Mag\\
1389&172.58591&2.319047&24.90&0.04&0.11&24.58&0.04&0.08&Mag\\
1390&172.58591&2.038299&25.41&0.16&0.10&24.68&0.14&0.07&Mag\\
1391&172.58592&2.201023&26.56&0.29&0.11&26.36&0.28&0.08&Mag\\
1392&172.58592&2.202849&27.21&0.39&0.11&26.69&0.36&0.08&Mag\\
1393&172.58593&2.057036&24.69&0.04&0.10&24.15&0.06&0.07&Mag\\
1394&172.58593&2.338005&26.98&0.34&0.11&26.37&0.27&0.08&Mag\\
1395&172.58593&2.237861&25.67&0.08&0.10&25.72&0.13&0.07&Mag\\
1396&172.58593&2.092574&24.33&0.08&0.11&23.65&0.06&0.08&Mag\\
1397&172.58595&2.316112&24.89&0.05&0.11&24.35&0.03&0.08&Mag\\
1398&172.58595&2.033261&25.49&0.08&0.10&24.93&0.08&0.07&Mag\\
1399&172.58597&2.239190&26.29&0.20&0.10&26.18&0.21&0.07&Mag\\
1400&172.58598&2.047993&27.00&0.28&0.10&27.06&0.49&0.07&Mag\\
1401&172.58598&2.299941&26.06&0.11&0.11&26.90&0.47&0.08&Mag\\
1402&172.58598&2.043349&25.89&0.10&0.10&25.61&0.13&0.07&Mag\\
1403&172.58598&2.209250&26.09&0.14&0.11&25.62&0.12&0.07&Mag\\
1404&172.58599&2.383173&27.02&0.39&0.11&26.40&0.40&0.08&Mag\\
1405&172.58600&2.055421&27.04&0.33&0.10&26.89&0.48&0.07&Mag\\
1406&172.58601&2.271035&25.47&0.07&0.10&25.46&0.14&0.07&Mag\\
1407&172.58601&2.038148&26.26&0.25&0.10&24.74&0.14&0.07&Mag\\
1408&172.58603&2.394982&24.97&0.05&0.11&24.03&0.03&0.08&Mag\\
1409&172.58606&2.363813&26.43&0.17&0.11&25.91&0.15&0.08&Mag\\
1410&172.58606&2.091439&26.16&0.13&0.11&25.83&0.15&0.08&Mag\\
1411&172.58607&2.074920&25.86&0.13&0.11&26.01&0.19&0.08&Mag\\
1412&172.58607&2.224018&27.22&0.34&0.10&27.23&0.51&0.07&Mag\\
1413&172.58607&2.380466&25.41&0.07&0.11&25.16&0.10&0.08&Mag\\
1414&172.58608&2.335523&26.71&0.26&0.11&26.39&0.28&0.08&Mag\\
1415&172.58609&2.296818&27.23&0.37&0.11&27.21&0.51&0.07&Mag\\
1416&172.58610&2.331611&27.32&0.40&0.11&26.92&0.36&0.08&Mag\\
1417&172.58612&2.356925&27.21&0.37&0.11&26.59&0.28&0.08&Mag\\
1418&172.58612&2.154635&27.37&0.52&0.11&26.76&0.35&0.08&Mag\\
1419&172.58614&2.123067&26.41&0.19&0.11&26.03&0.18&0.08&Mag\\
1420&172.58614&2.245329&24.52&0.03&0.10&23.73&0.02&0.07&Mag\\
1421&172.58615&2.084097&26.14&0.12&0.11&26.44&0.28&0.08&Mag\\
1422&172.58615&2.323021&26.38&0.15&0.11&26.06&0.19&0.08&Mag\\
1423&172.58616&2.338241&27.05&0.34&0.11&26.68&0.31&0.08&Mag\\
1424&172.58616&2.098398&25.23&0.06&0.11&24.84&0.06&0.08&Mag\\
1425&172.58616&2.102437&26.08&0.19&0.11&25.04&0.11&0.08&Mag\\
1426&172.58617&2.084381&24.81&0.04&0.11&24.64&0.05&0.08&Mag\\
1427&172.58617&2.202714&26.94&0.31&0.11&26.50&0.27&0.08&Mag\\
1428&172.58618&2.247031&26.76&0.38&0.10&25.94&0.19&0.07&Mag\\
1429&172.58618&2.102770&26.68&0.31&0.11&25.55&0.16&0.08&Mag\\
1430&172.58618&2.387017&27.08&0.39&0.11&26.98&0.44&0.08&Mag\\
1431&172.58619&2.082586&27.18&0.37&0.11&26.67&0.35&0.08&Mag\\
1432&172.58624&2.166347&27.58&0.50&0.11&27.23&0.50&0.08&Mag\\
1433&172.58624&2.279704&25.81&0.09&0.10&26.05&0.19&0.07&Mag\\
1434&172.58624&2.387718&27.34&0.50&0.11&26.66&0.36&0.08&Mag\\
1435&172.58625&2.312166&26.32&0.16&0.11&26.30&0.30&0.08&Mag\\
1436&172.58626&2.308524&26.99&0.27&0.11&26.71&0.33&0.08&Mag\\
1437&172.58627&2.358861&27.13&0.38&0.11&25.59&0.18&0.08&Mag\\
1438&172.58628&2.056820&26.03&0.16&0.10&25.25&0.11&0.07&Mag\\
1439&172.58628&2.224597&27.25&0.40&0.10&26.97&0.36&0.07&Mag\\
1440&172.58629&2.230084&27.44&0.50&0.10&26.65&0.31&0.07&Mag\\
1441&172.58629&2.186781&26.57&0.19&0.11&26.93&0.45&0.08&Mag\\
1442&172.58629&2.316885&27.34&0.40&0.11&26.65&0.29&0.08&Mag\\
1443&172.58630&2.324444&26.16&0.17&0.11&24.61&0.04&0.08&Mag\\
1444&172.58630&2.051006&27.49&0.49&0.10&26.75&0.37&0.07&Mag\\
1445&172.58630&2.416962&27.25&0.39&0.12&26.59&0.31&0.08&Mag\\
1446&172.58631&2.197182&25.85&0.11&0.11&25.04&0.11&0.08&Mag\\
1447&172.58631&2.201516&26.88&0.30&0.11&26.98&0.47&0.08&Mag\\
1448&172.58632&2.228465&26.64&0.24&0.10&26.23&0.19&0.07&Mag\\
1449&172.58632&2.187233&25.42&0.07&0.11&24.92&0.06&0.08&Mag\\
1450&172.58632&2.080649&24.98&0.05&0.11&23.90&0.02&0.08&Mag\\
1451&172.58632&2.128459&25.57&0.09&0.11&25.08&0.07&0.08&Mag\\
1452&172.58632&2.220592&27.08&0.39&0.10&26.06&0.17&0.07&Mag\\
1453&172.58633&2.233134&25.88&0.09&0.10&26.36&0.26&0.07&Mag\\
1454&172.58633&2.201787&27.23&0.42&0.11&27.01&0.47&0.08&Mag\\
1455&172.58634&2.184686&24.96&0.05&0.11&24.13&0.03&0.08&Mag\\
1456&172.58635&2.247165&27.22&0.50&0.10&25.97&0.19&0.07&Mag\\
1457&172.58635&2.092614&26.05&0.16&0.11&25.15&0.11&0.08&Mag\\
1458&172.58635&2.200872&27.14&0.51&0.11&26.95&0.49&0.08&Mag\\
1459&172.58635&2.194906&27.00&0.38&0.11&26.49&0.29&0.08&Mag\\
1460&172.58635&2.246696&27.14&0.37&0.10&27.03&0.53&0.07&Mag\\
1461&172.58637&2.154925&27.24&0.39&0.11&26.94&0.40&0.08&Mag\\
1462&172.58637&2.161400&26.67&0.23&0.11&26.44&0.33&0.08&Mag\\
1463&172.58638&2.350799&25.97&0.16&0.11&25.44&0.15&0.08&Mag\\
1464&172.58638&2.114839&25.68&0.10&0.11&25.00&0.07&0.08&Mag\\
1465&172.58638&2.381109&27.57&0.53&0.11&26.87&0.35&0.08&Mag\\
1466&172.58639&2.272367&27.08&0.34&0.10&26.93&0.40&0.07&Mag\\
1467&172.58639&2.267071&26.14&0.12&0.10&26.10&0.18&0.07&Mag\\
1468&172.58639&2.102459&25.96&0.18&0.11&25.03&0.11&0.08&Mag\\
1469&172.58641&2.121516&25.81&0.11&0.11&24.96&0.06&0.08&Mag\\
1470&172.58641&2.408836&27.57&0.53&0.12&26.61&0.28&0.08&Mag\\
1471&172.58642&2.175079&25.16&0.06&0.11&24.87&0.07&0.08&Mag\\
1472&172.58642&2.260247&26.27&0.18&0.10&25.39&0.10&0.07&Mag\\
1473&172.58644&2.083521&25.43&0.07&0.11&25.17&0.08&0.08&Mag\\
1474&172.58644&2.218205&26.52&0.21&0.10&25.76&0.13&0.07&Mag\\
1475&172.58645&2.298537&27.06&0.49&0.11&26.80&0.37&0.08&Mag\\
1476&172.58645&2.128225&26.16&0.15&0.11&25.75&0.14&0.08&Mag\\
1477&172.58648&2.418534&26.46&0.31&0.12&25.92&0.15&0.08&Mag\\
1478&172.58649&2.027045&26.81&0.28&0.10&25.71&0.14&0.07&Mag\\
1479&172.58650&2.418364&27.20&0.40&0.12&25.97&0.15&0.08&Mag\\
1480&172.58651&2.039563&26.17&0.15&0.10&25.60&0.19&0.07&Mag\\
1481&172.58651&2.213345&25.37&0.09&0.10&24.46&0.08&0.07&Mag\\
1482&172.58651&2.385119&23.26&0.01&0.11&21.81&0.01&0.08&Mag\\
1483&172.58652&2.104010&24.01&0.02&0.11&23.56&0.02&0.08&Mag\\
1484&172.58652&2.407445&26.71&0.31&0.12&27.08&0.54&0.08&Mag\\
1485&172.58653&2.220506&26.40&0.19&0.10&26.02&0.17&0.07&Mag\\
1486&172.58653&2.350819&26.03&0.11&0.11&25.44&0.15&0.08&Mag\\
1487&172.58655&2.297880&24.29&0.04&0.11&23.66&0.05&0.08&Mag\\
1488&172.58656&2.292276&26.06&0.13&0.11&25.55&0.12&0.07&Mag\\
1489&172.58656&2.358653&25.25&0.06&0.11&24.60&0.05&0.08&Mag\\
1490&172.58656&2.204879&23.75&0.01&0.11&23.66&0.02&0.07&Mag\\
1491&172.58657&2.018867&24.95&0.05&0.10&24.70&0.06&0.07&Mag\\
1492&172.58657&2.301308&27.28&0.46&0.11&26.25&0.20&0.08&Mag\\
1493&172.58657&2.218052&25.76&0.11&0.10&25.70&0.13&0.07&Mag\\
1494&172.58658&2.088054&25.14&0.06&0.11&24.85&0.08&0.08&Mag\\
1495&172.58659&2.411998&25.19&0.05&0.12&24.97&0.16&0.08&Mag\\
1496&172.58659&2.133254&26.56&0.24&0.11&26.40&0.25&0.08&Mag\\
1497&172.58659&2.202675&26.92&0.30&0.11&26.50&0.27&0.08&Mag\\
1498&172.58660&2.076656&26.63&0.26&0.11&25.65&0.13&0.08&Mag\\
1499&172.58660&2.260420&25.83&0.13&0.10&25.03&0.08&0.07&Mag\\
1500&172.58661&2.130107&26.07&0.13&0.11&25.56&0.12&0.08&Mag\\
1501&172.58662&2.213179&26.99&0.41&0.10&24.57&0.08&0.07&Mag\\
1502&172.58662&2.175211&25.67&0.10&0.11&25.23&0.08&0.08&Mag\\
1503&172.58662&2.158968&27.11&0.38&0.11&26.95&0.44&0.08&Mag\\
1504&172.58663&2.260209&26.19&0.18&0.10&25.21&0.09&0.07&Mag\\
1505&172.58664&2.247555&25.41&0.10&0.10&25.31&0.09&0.07&Mag\\
1506&172.58664&2.053329&27.43&0.42&0.10&27.11&0.50&0.07&Mag\\
1507&172.58665&2.071743&27.39&0.44&0.11&27.05&0.48&0.08&Mag\\
1508&172.58665&2.246779&26.87&0.28&0.10&27.01&0.53&0.07&Mag\\
1509&172.58665&2.199445&26.47&0.23&0.11&25.49&0.13&0.08&Mag\\
1510&172.58668&2.104045&26.87&0.27&0.11&26.41&0.30&0.08&Mag\\
1511&172.58669&2.171957&25.68&0.09&0.11&25.37&0.09&0.08&Mag\\
1512&172.58670&2.049883&27.32&0.41&0.10&26.89&0.40&0.07&Mag\\
1513&172.58670&2.141460&27.52&0.50&0.11&26.94&0.41&0.08&Mag\\
1514&172.58671&2.149698&27.27&0.51&0.11&26.52&0.41&0.08&Mag\\
1515&172.58671&2.153690&26.62&0.29&0.11&26.31&0.26&0.08&Mag\\
1516&172.58672&2.330971&26.72&0.24&0.11&26.45&0.27&0.08&Mag\\
1517&172.58673&2.284465&25.71&0.08&0.10&25.38&0.09&0.07&Mag\\
1518&172.58674&2.200459&26.50&0.26&0.11&26.09&0.23&0.08&Mag\\
1519&172.58674&2.018911&25.03&0.06&0.10&24.73&0.08&0.07&Mag\\
1520&172.58675&2.244797&27.28&0.39&0.10&26.56&0.32&0.07&Mag\\
1521&172.58676&2.239395&25.72&0.09&0.10&25.50&0.11&0.07&Mag\\
1522&172.58677&2.133408&27.35&0.53&0.11&26.45&0.25&0.08&Mag\\
1523&172.58677&2.247405&26.63&0.30&0.10&25.39&0.09&0.07&Mag\\
1524&172.58677&2.133036&26.34&0.17&0.11&26.38&0.25&0.08&Mag\\
1525&172.58678&2.318205&25.83&0.12&0.11&26.19&0.30&0.08&Mag\\
1526&172.58680&2.395614&27.31&0.42&0.11&26.83&0.36&0.08&Mag\\
1527&172.58681&2.167669&26.00&0.12&0.11&26.20&0.21&0.08&Mag\\
1528&172.58681&2.215331&24.90&0.05&0.10&24.40&0.07&0.07&Mag\\
1529&172.58682&2.055308&25.64&0.11&0.10&25.18&0.19&0.07&Mag\\
1530&172.58683&2.154240&26.13&0.20&0.11&25.80&0.16&0.08&Mag\\
1531&172.58684&2.124256&27.09&0.32&0.11&26.88&0.37&0.08&Mag\\
1532&172.58684&2.128387&25.63&0.09&0.11&25.45&0.13&0.08&Mag\\
1533&172.58686&2.318387&26.78&0.34&0.11&25.96&0.16&0.08&Mag\\
1534&172.58687&2.199395&25.93&0.11&0.11&25.45&0.13&0.08&Mag\\
1535&172.58687&2.126950&27.07&0.31&0.11&26.58&0.28&0.08&Mag\\
1536&172.58688&2.194245&27.43&0.49&0.11&26.71&0.30&0.08&Mag\\
1537&172.58688&2.153262&26.68&0.29&0.11&26.61&0.35&0.08&Mag\\
1538&172.58689&2.018268&27.24&0.52&0.10&25.52&0.11&0.07&Mag\\
1539&172.58691&2.102737&27.22&0.51&0.11&26.61&0.45&0.08&Mag\\
1540&172.58696&2.037015&22.17&0.01&0.10&21.81&0.01&0.07&Mag\\
1541&172.58699&2.342043&27.06&0.32&0.11&26.86&0.39&0.08&Mag\\
1542&172.58702&2.148232&25.56&0.09&0.11&25.50&0.13&0.08&Mag\\
1543&172.58702&2.099350&26.14&0.14&0.11&26.04&0.18&0.08&Mag\\
1544&172.58702&2.332886&26.70&0.24&0.11&26.49&0.24&0.08&Mag\\
1545&172.58703&2.115418&25.95&0.11&0.11&25.83&0.18&0.08&Mag\\
1546&172.58703&2.302859&26.33&0.23&0.11&24.96&0.05&0.08&Mag\\
1547&172.58704&2.261705&26.13&0.12&0.10&26.13&0.21&0.07&Mag\\
1548&172.58704&2.161602&25.14&0.07&0.11&24.79&0.08&0.08&Mag\\
1549&172.58705&2.120996&27.07&0.33&0.11&26.66&0.33&0.08&Mag\\
1550&172.58705&2.050031&26.70&0.25&0.10&25.68&0.12&0.07&Mag\\
1551&172.58706&2.018375&26.13&0.18&0.10&25.44&0.11&0.07&Mag\\
1552&172.58706&2.223657&27.15&0.35&0.10&26.66&0.31&0.07&Mag\\
1553&172.58706&2.226745&25.69&0.09&0.10&25.34&0.08&0.07&Mag\\
1554&172.58707&2.305897&26.13&0.14&0.11&25.86&0.14&0.08&Mag\\
1555&172.58707&2.294097&27.00&0.39&0.11&26.98&0.48&0.07&Mag\\
1556&172.58707&2.060834&27.08&0.45&0.10&26.14&0.22&0.07&Mag\\
1557&172.58708&2.159453&26.87&0.35&0.11&26.68&0.36&0.08&Mag\\
1558&172.58709&2.031393&27.13&0.33&0.10&26.99&0.46&0.07&Mag\\
1559&172.58709&2.055378&26.57&0.25&0.10&26.11&0.21&0.07&Mag\\
1560&172.58710&2.395835&27.42&0.43&0.11&26.84&0.36&0.08&Mag\\
1561&172.58711&2.390628&27.35&0.43&0.11&27.05&0.53&0.08&Mag\\
1562&172.58713&2.329065&27.39&0.45&0.11&26.66&0.30&0.08&Mag\\
1563&172.58714&2.176364&26.11&0.13&0.11&25.70&0.12&0.08&Mag\\
1564&172.58716&2.129406&24.97&0.05&0.11&24.62&0.06&0.08&Mag\\
1565&172.58717&2.209386&25.38&0.07&0.11&25.44&0.19&0.07&Mag\\
1566&172.58718&2.308552&27.15&0.39&0.11&26.21&0.18&0.08&Mag\\
1567&172.58718&2.167857&25.95&0.11&0.11&26.05&0.18&0.08&Mag\\
1568&172.58719&2.105090&27.08&0.35&0.11&26.77&0.37&0.08&Mag\\
1569&172.58720&2.302982&25.30&0.06&0.11&24.89&0.05&0.08&Mag\\
1570&172.58721&2.419077&27.28&0.40&0.12&26.64&0.29&0.08&Mag\\
1571&172.58721&2.085506&25.69&0.10&0.11&24.97&0.10&0.08&Mag\\
1572&172.58721&2.340984&26.68&0.26&0.11&26.74&0.33&0.08&Mag\\
1573&172.58721&2.192897&27.40&0.49&0.11&26.45&0.29&0.08&Mag\\
1574&172.58721&2.300552&27.24&0.40&0.11&26.65&0.30&0.08&Mag\\
1575&172.58721&2.017578&27.07&0.39&0.10&25.54&0.15&0.07&Mag\\
1576&172.58721&2.362459&27.46&0.52&0.11&26.61&0.29&0.08&Mag\\
1577&172.58722&2.032639&27.43&0.46&0.10&26.84&0.42&0.07&Mag\\
1578&172.58723&2.161615&25.58&0.10&0.11&25.00&0.08&0.08&Mag\\
1579&172.58724&2.233266&27.23&0.38&0.10&27.17&0.50&0.07&Mag\\
1580&172.58725&2.153628&26.70&0.30&0.11&26.99&0.46&0.08&Mag\\
1581&172.58725&2.347279&26.18&0.15&0.11&25.39&0.11&0.08&Mag\\
1582&172.58725&2.140116&27.24&0.38&0.11&26.87&0.39&0.08&Mag\\
1583&172.58726&2.138012&25.29&0.08&0.11&23.94&0.02&0.08&Mag\\
1584&172.58726&2.400643&25.74&0.08&0.11&25.55&0.12&0.08&Mag\\
1585&172.58727&2.415930&25.99&0.12&0.12&25.08&0.08&0.08&Mag\\
1586&172.58728&2.159446&26.57&0.23&0.11&27.03&0.49&0.08&Mag\\
1587&172.58729&2.071085&25.44&0.07&0.11&25.22&0.09&0.08&Mag\\
1588&172.58732&2.037608&26.91&0.26&0.10&26.63&0.35&0.07&Mag\\
1589&172.58732&2.137841&26.84&0.40&0.11&24.05&0.02&0.08&Mag\\
1590&172.58734&2.170837&26.95&0.33&0.11&25.63&0.11&0.08&Mag\\
1591&172.58736&2.420741&27.46&0.42&0.11&27.14&0.51&0.08&Mag\\
1592&172.58736&2.213619&25.07&0.05&0.10&24.85&0.06&0.07&Mag\\
1593&172.58737&2.137041&26.90&0.29&0.11&26.67&0.32&0.08&Mag\\
1594&172.58738&2.043922&25.81&0.20&0.10&25.13&0.08&0.07&Mag\\
1595&172.58738&2.193007&25.25&0.09&0.11&25.10&0.09&0.08&Mag\\
1596&172.58738&2.325844&27.23&0.37&0.11&26.92&0.39&0.08&Mag\\
1597&172.58739&2.047973&26.65&0.26&0.10&25.73&0.15&0.07&Mag\\
1598&172.58739&2.389873&24.99&0.04&0.11&24.76&0.05&0.08&Mag\\
1599&172.58740&2.340697&26.94&0.34&0.11&27.02&0.45&0.08&Mag\\
1600&172.58742&2.308550&27.16&0.39&0.11&26.21&0.18&0.08&Mag\\
1601&172.58743&2.256611&27.46&0.50&0.10&26.85&0.38&0.07&Mag\\
1602&172.58743&2.073780&24.81&0.05&0.11&24.39&0.07&0.08&Mag\\
1603&172.58745&2.073982&23.86&0.03&0.11&23.48&0.03&0.08&Mag\\
1604&172.58746&2.214893&27.30&0.41&0.10&26.76&0.32&0.07&Mag\\
1605&172.58746&2.038540&26.38&0.19&0.10&25.52&0.11&0.07&Mag\\
1606&172.58746&2.170900&26.11&0.23&0.11&25.57&0.11&0.08&Mag\\
1607&172.58748&2.361581&27.36&0.40&0.11&26.89&0.39&0.08&Mag\\
1608&172.58749&2.105359&27.17&0.45&0.11&25.98&0.18&0.08&Mag\\
1609&172.58750&2.373693&27.07&0.30&0.11&26.77&0.34&0.08&Mag\\
1610&172.58750&2.329747&25.85&0.11&0.11&25.53&0.11&0.08&Mag\\
1611&172.58751&2.346648&25.95&0.10&0.11&25.61&0.14&0.08&Mag\\
1612&172.58752&2.043934&25.70&0.17&0.10&25.64&0.24&0.07&Mag\\
1613&172.58752&2.163559&27.02&0.36&0.11&25.72&0.13&0.08&Mag\\
1614&172.58753&2.192966&26.27&0.28&0.11&25.17&0.09&0.08&Mag\\
1615&172.58754&2.231724&26.88&0.26&0.10&26.66&0.31&0.07&Mag\\
1616&172.58754&2.195419&26.71&0.26&0.11&26.33&0.27&0.08&Mag\\
1617&172.58755&2.212830&26.44&0.20&0.10&25.85&0.15&0.07&Mag\\
1618&172.58755&2.400777&27.15&0.34&0.11&26.53&0.30&0.08&Mag\\
1619&172.58755&2.187157&25.06&0.09&0.11&24.15&0.06&0.08&Mag\\
1620&172.58756&2.166088&27.55&0.50&0.11&27.24&0.52&0.08&Mag\\
1621&172.58757&2.066410&27.50&0.50&0.11&27.09&0.50&0.07&Mag\\
1622&172.58757&2.226510&27.08&0.31&0.10&27.11&0.48&0.07&Mag\\
1623&172.58757&2.101387&26.55&0.27&0.11&25.67&0.13&0.08&Mag\\
1624&172.58759&2.073821&24.54&0.06&0.11&23.90&0.05&0.08&Mag\\
1625&172.58760&2.335425&27.09&0.43&0.11&25.60&0.14&0.08&Mag\\
1626&172.58761&2.016676&27.33&0.52&0.10&25.61&0.13&0.07&Mag\\
1627&172.58761&2.074015&24.13&0.05&0.11&23.60&0.03&0.08&Mag\\
1628&172.58761&2.378338&26.91&0.29&0.11&26.34&0.24&0.08&Mag\\
1629&172.58764&2.103579&27.33&0.49&0.11&26.62&0.43&0.08&Mag\\
1630&172.58765&2.167896&25.85&0.11&0.11&25.66&0.16&0.08&Mag\\
1631&172.58766&2.096292&25.14&0.08&0.11&24.83&0.07&0.08&Mag\\
1632&172.58766&2.090306&25.43&0.08&0.11&25.24&0.09&0.08&Mag\\
1633&172.58768&2.223798&26.73&0.26&0.10&26.05&0.18&0.07&Mag\\
1634&172.58768&2.398779&27.22&0.40&0.11&26.86&0.36&0.08&Mag\\
1635&172.58768&2.134832&26.37&0.17&0.11&26.08&0.22&0.08&Mag\\
1636&172.58770&2.187139&24.43&0.05&0.11&23.16&0.02&0.08&Mag\\
1637&172.58770&2.161801&27.18&0.41&0.11&26.69&0.33&0.08&Mag\\
1638&172.58771&2.394183&26.37&0.17&0.11&26.12&0.19&0.08&Mag\\
1639&172.58772&2.096075&24.93&0.06&0.11&24.90&0.08&0.08&Mag\\
1640&172.58773&2.017528&27.26&0.46&0.10&25.62&0.14&0.07&Mag\\
1641&172.58773&2.410038&27.55&0.46&0.12&27.03&0.40&0.08&Mag\\
1642&172.58773&2.216709&26.58&0.19&0.10&26.23&0.20&0.07&Mag\\
1643&172.58774&2.288303&25.53&0.08&0.11&25.11&0.09&0.07&Mag\\
1644&172.58775&2.023005&25.91&0.19&0.10&25.04&0.16&0.07&Mag\\
1645&172.58777&2.359016&26.55&0.20&0.11&26.36&0.23&0.08&Mag\\
1646&172.58778&2.225313&24.58&0.03&0.10&23.61&0.02&0.07&Mag\\
1647&172.58778&2.308310&25.33&0.05&0.11&26.45&0.28&0.08&Mag\\
1648&172.58779&2.138612&25.00&0.05&0.11&24.80&0.05&0.08&Mag\\
1649&172.58784&2.226578&27.48&0.46&0.10&27.13&0.48&0.07&Mag\\
1650&172.58784&2.248165&27.06&0.39&0.10&26.50&0.27&0.07&Mag\\
1651&172.58785&2.294182&25.98&0.17&0.11&26.49&0.40&0.07&Mag\\
1652&172.58785&2.096305&25.00&0.06&0.11&24.68&0.06&0.08&Mag\\
1653&172.58785&2.102939&26.29&0.19&0.11&25.89&0.25&0.08&Mag\\
1654&172.58787&2.358691&26.97&0.27&0.11&26.47&0.24&0.08&Mag\\
1655&172.58787&2.369001&25.58&0.11&0.11&25.38&0.17&0.08&Mag\\
1656&172.58788&2.332345&25.34&0.07&0.11&25.24&0.08&0.08&Mag\\
1657&172.58789&2.187127&25.59&0.12&0.11&24.33&0.06&0.08&Mag\\
1658&172.58789&2.265902&25.70&0.15&0.10&24.46&0.11&0.07&Mag\\
1659&172.58789&2.135678&26.59&0.20&0.11&26.98&0.48&0.08&Mag\\
1660&172.58789&2.023087&24.97&0.05&0.10&24.45&0.09&0.07&Mag\\
1661&172.58789&2.054782&27.33&0.47&0.10&26.87&0.42&0.07&Mag\\
1662&172.58790&2.032920&26.26&0.20&0.10&24.41&0.04&0.07&Mag\\
1663&172.58791&2.223137&27.39&0.43&0.10&27.01&0.42&0.07&Mag\\
1664&172.58791&2.227676&25.18&0.06&0.10&24.85&0.06&0.07&Mag\\
1665&172.58792&2.247777&27.11&0.41&0.10&26.65&0.31&0.07&Mag\\
1666&172.58792&2.134720&26.60&0.23&0.11&26.10&0.22&0.08&Mag\\
1667&172.58793&2.096074&24.93&0.05&0.11&24.84&0.06&0.08&Mag\\
1668&172.58793&2.060349&27.27&0.53&0.10&26.77&0.47&0.07&Mag\\
1669&172.58793&2.418345&25.37&0.06&0.12&25.02&0.08&0.08&Mag\\
1670&172.58794&2.105609&24.21&0.02&0.11&23.48&0.02&0.08&Mag\\
1671&172.58795&2.288118&26.40&0.21&0.11&25.17&0.09&0.07&Mag\\
1672&172.58798&2.388111&27.18&0.43&0.11&26.99&0.53&0.08&Mag\\
1673&172.58799&2.294346&24.64&0.05&0.11&24.43&0.07&0.07&Mag\\
1674&172.58799&2.402805&27.45&0.46&0.12&26.91&0.37&0.08&Mag\\
1675&172.58800&2.185537&24.17&0.02&0.11&23.52&0.01&0.08&Mag\\
1676&172.58800&2.114911&25.55&0.09&0.11&25.21&0.09&0.08&Mag\\
1677&172.58800&2.234915&25.82&0.09&0.10&25.61&0.12&0.07&Mag\\
1678&172.58801&2.169222&24.79&0.10&0.11&24.12&0.06&0.08&Mag\\
1679&172.58803&2.095626&27.57&0.51&0.11&27.07&0.44&0.08&Mag\\
1680&172.58803&2.357721&27.11&0.30&0.11&27.09&0.48&0.08&Mag\\
1681&172.58803&2.418577&25.38&0.06&0.12&25.02&0.08&0.08&Mag\\
1682&172.58803&2.122991&26.54&0.19&0.11&25.99&0.16&0.08&Mag\\
1683&172.58805&2.096929&24.95&0.11&0.11&24.22&0.10&0.08&Mag\\
1684&172.58806&2.101282&25.39&0.08&0.11&24.84&0.07&0.08&Mag\\
1685&172.58806&2.235687&27.30&0.38&0.10&27.16&0.47&0.07&Mag\\
1686&172.58807&2.168950&24.86&0.07&0.11&24.17&0.07&0.08&Mag\\
1687&172.58810&2.064607&26.50&0.21&0.11&26.28&0.30&0.07&Mag\\
1688&172.58811&2.101718&26.36&0.24&0.11&25.47&0.12&0.08&Mag\\
1689&172.58811&2.076892&24.59&0.06&0.11&24.37&0.07&0.08&Mag\\
1690&172.58812&2.032876&24.88&0.05&0.10&24.31&0.04&0.07&Mag\\
1691&172.58814&2.399160&27.46&0.43&0.11&27.21&0.52&0.08&Mag\\
1692&172.58815&2.078605&25.40&0.07&0.11&24.41&0.05&0.08&Mag\\
1693&172.58815&2.321997&27.44&0.44&0.11&27.25&0.53&0.08&Mag\\
1694&172.58816&2.078774&26.00&0.25&0.11&24.45&0.05&0.08&Mag\\
1695&172.58817&2.277116&26.51&0.16&0.10&26.33&0.24&0.07&Mag\\
1696&172.58817&2.383551&26.98&0.37&0.11&26.37&0.32&0.08&Mag\\
1697&172.58817&2.311570&25.97&0.12&0.11&26.08&0.20&0.08&Mag\\
1698&172.58818&2.314262&26.62&0.21&0.11&26.12&0.20&0.08&Mag\\
1699&172.58818&2.162214&27.26&0.42&0.11&26.71&0.33&0.08&Mag\\
1700&172.58818&2.299557&27.40&0.43&0.11&26.47&0.26&0.08&Mag\\
1701&172.58818&2.114991&26.82&0.36&0.11&25.30&0.09&0.08&Mag\\
1702&172.58820&2.128957&27.31&0.48&0.11&26.45&0.29&0.08&Mag\\
1703&172.58822&2.169071&24.73&0.06&0.11&24.14&0.06&0.08&Mag\\
1704&172.58823&2.200518&26.22&0.20&0.11&26.07&0.21&0.08&Mag\\
1705&172.58823&2.101985&26.24&0.19&0.11&25.46&0.12&0.08&Mag\\
1706&172.58824&2.328488&27.49&0.52&0.11&26.59&0.26&0.08&Mag\\
1707&172.58825&2.030112&27.24&0.41&0.10&26.85&0.41&0.07&Mag\\
1708&172.58827&2.253632&27.15&0.34&0.10&26.68&0.31&0.07&Mag\\
1709&172.58828&2.158450&24.82&0.04&0.11&26.07&0.36&0.08&Mag\\
1710&172.58830&2.076821&24.02&0.05&0.11&23.74&0.04&0.08&Mag\\
1711&172.58830&2.054063&24.80&0.04&0.10&24.55&0.06&0.07&Mag\\
1712&172.58830&2.168865&24.89&0.06&0.11&24.16&0.06&0.08&Mag\\
1713&172.58830&2.157319&26.56&0.26&0.11&25.88&0.21&0.08&Mag\\
1714&172.58830&2.387716&25.87&0.14&0.11&25.49&0.14&0.08&Mag\\
1715&172.58830&2.235713&25.54&0.08&0.10&25.04&0.06&0.07&Mag\\
1716&172.58832&2.117452&26.24&0.30&0.11&25.72&0.18&0.08&Mag\\
1717&172.58832&2.102879&22.82&0.04&0.11&22.69&0.04&0.08&Mag\\
1718&172.58832&2.078519&25.27&0.08&0.11&24.28&0.04&0.08&Mag\\
1719&172.58832&2.090113&26.23&0.16&0.11&25.58&0.12&0.08&Mag\\
1720&172.58833&2.335953&27.39&0.53&0.11&26.70&0.41&0.08&Mag\\
1721&172.58833&2.063490&27.37&0.46&0.11&26.42&0.31&0.07&Mag\\
1722&172.58835&2.225707&26.95&0.28&0.10&26.49&0.28&0.07&Mag\\
1723&172.58836&2.413987&23.16&0.01&0.12&21.74&0.01&0.08&Mag\\
1724&172.58836&2.199333&26.01&0.11&0.11&26.12&0.20&0.08&Mag\\
1725&172.58837&2.245237&26.22&0.15&0.10&25.86&0.15&0.07&Mag\\
1726&172.58837&2.317209&25.60&0.10&0.11&25.38&0.10&0.08&Mag\\
1727&172.58837&2.309737&27.08&0.31&0.11&27.15&0.51&0.08&Mag\\
1728&172.58839&2.091464&27.49&0.51&0.11&26.91&0.39&0.08&Mag\\
1729&172.58839&2.398166&27.67&0.53&0.11&27.19&0.53&0.08&Mag\\
1730&172.58839&2.177126&24.63&0.04&0.11&24.50&0.04&0.08&Mag\\
1731&172.58840&2.181963&27.56&0.51&0.11&26.90&0.46&0.08&Mag\\
1732&172.58843&2.370935&26.21&0.16&0.11&25.96&0.23&0.08&Mag\\
1733&172.58844&2.101096&27.17&0.48&0.11&26.97&0.47&0.08&Mag\\
1734&172.58844&2.017969&27.33&0.45&0.10&26.67&0.40&0.07&Mag\\
1735&172.58844&2.118876&26.05&0.11&0.11&26.89&0.51&0.08&Mag\\
1736&172.58844&2.117298&26.68&0.29&0.11&26.30&0.32&0.08&Mag\\
1737&172.58845&2.117509&26.62&0.21&0.11&26.29&0.32&0.08&Mag\\
1738&172.58847&2.167958&25.24&0.06&0.11&25.00&0.08&0.08&Mag\\
1739&172.58847&2.413519&26.55&0.19&0.12&26.10&0.23&0.08&Mag\\
1740&172.58847&2.096411&25.99&0.11&0.11&25.92&0.17&0.08&Mag\\
1741&172.58848&2.287648&27.55&0.48&0.11&27.02&0.47&0.07&Mag\\
1742&172.58849&2.090367&26.25&0.27&0.11&25.56&0.18&0.08&Mag\\
1743&172.58849&2.040935&27.34&0.44&0.10&26.98&0.52&0.07&Mag\\
1744&172.58849&2.168167&25.45&0.09&0.11&25.38&0.17&0.08&Mag\\
1745&172.58850&2.230783&26.03&0.14&0.10&25.22&0.08&0.07&Mag\\
1746&172.58850&2.222923&26.76&0.35&0.10&26.31&0.22&0.07&Mag\\
1747&172.58850&2.171063&27.61&0.52&0.11&27.17&0.51&0.08&Mag\\
1748&172.58850&2.157341&26.17&0.17&0.11&25.85&0.21&0.08&Mag\\
1749&172.58852&2.163018&26.03&0.14&0.11&24.63&0.05&0.08&Mag\\
1750&172.58852&2.342444&24.28&0.05&0.11&24.02&0.07&0.08&Mag\\
1751&172.58853&2.060586&26.01&0.17&0.10&25.92&0.17&0.07&Mag\\
1752&172.58853&2.323392&25.91&0.12&0.11&24.98&0.06&0.08&Mag\\
1753&172.58853&2.293483&25.21&0.10&0.11&23.40&0.02&0.07&Mag\\
1754&172.58853&2.043138&24.71&0.04&0.10&24.51&0.05&0.07&Mag\\
1755&172.58854&2.239308&25.90&0.12&0.10&25.80&0.14&0.07&Mag\\
1756&172.58857&2.160383&27.20&0.36&0.11&27.02&0.45&0.08&Mag\\
1757&172.58857&2.197017&27.52&0.53&0.11&26.87&0.49&0.08&Mag\\
1758&172.58858&2.235076&25.38&0.06&0.10&25.04&0.07&0.07&Mag\\
1759&172.58859&2.045253&26.73&0.23&0.10&26.58&0.29&0.07&Mag\\
1760&172.58860&2.066160&25.05&0.05&0.11&24.67&0.05&0.07&Mag\\
1761&172.58860&2.258261&25.12&0.04&0.10&25.04&0.07&0.07&Mag\\
1762&172.58860&2.192941&26.97&0.29&0.11&26.97&0.41&0.08&Mag\\
1763&172.58861&2.370615&26.32&0.17&0.11&26.25&0.26&0.08&Mag\\
1764&172.58861&2.090468&25.90&0.18&0.11&25.78&0.14&0.08&Mag\\
1765&172.58862&2.165232&25.90&0.11&0.11&25.56&0.11&0.08&Mag\\
1766&172.58863&2.283303&27.05&0.31&0.10&26.73&0.30&0.07&Mag\\
1767&172.58863&2.317221&25.27&0.07&0.11&24.91&0.06&0.08&Mag\\
1768&172.58864&2.296566&27.08&0.35&0.11&25.85&0.15&0.08&Mag\\
1769&172.58865&2.275628&26.90&0.24&0.10&26.66&0.32&0.07&Mag\\
1770&172.58865&2.247560&26.22&0.22&0.10&25.26&0.10&0.07&Mag\\
1771&172.58866&2.088896&26.54&0.19&0.11&26.33&0.25&0.08&Mag\\
1772&172.58867&2.414069&26.52&0.36&0.12&21.98&0.01&0.08&Mag\\
1773&172.58867&2.119477&25.74&0.08&0.11&25.74&0.24&0.08&Mag\\
1774&172.58868&2.254052&25.87&0.11&0.10&25.14&0.07&0.07&Mag\\
1775&172.58869&2.119124&26.96&0.27&0.11&26.85&0.44&0.08&Mag\\
1776&172.58869&2.062534&26.80&0.27&0.11&27.00&0.50&0.07&Mag\\
1777&172.58869&2.295623&26.38&0.16&0.11&26.25&0.23&0.08&Mag\\
1778&172.58871&2.119699&26.16&0.16&0.11&25.72&0.24&0.08&Mag\\
1779&172.58871&2.405964&26.08&0.12&0.12&25.65&0.11&0.08&Mag\\
1780&172.58872&2.020374&25.09&0.05&0.10&24.87&0.06&0.07&Mag\\
1781&172.58875&2.162959&26.82&0.25&0.11&26.89&0.40&0.08&Mag\\
1782&172.58876&2.166470&26.67&0.24&0.11&25.57&0.10&0.08&Mag\\
1783&172.58876&2.071525&25.08&0.05&0.11&24.65&0.05&0.08&Mag\\
1784&172.58876&2.296085&24.70&0.03&0.11&24.43&0.04&0.08&Mag\\
1785&172.58876&2.284166&22.06&0.01&0.10&20.50&0.01&0.07&Mag\\
1786&172.58877&2.246848&27.01&0.44&0.10&25.94&0.21&0.07&Mag\\
1787&172.58879&2.207029&26.62&0.20&0.11&26.33&0.28&0.07&Mag\\
1788&172.58882&2.319684&27.14&0.38&0.11&26.41&0.25&0.08&Mag\\
1789&172.58883&2.120139&25.69&0.08&0.11&25.61&0.12&0.08&Mag\\
1790&172.58885&2.383600&26.42&0.22&0.11&26.14&0.29&0.08&Mag\\
1791&172.58886&2.060788&27.28&0.53&0.10&26.91&0.41&0.07&Mag\\
1792&172.58886&2.122798&27.23&0.44&0.11&25.98&0.16&0.08&Mag\\
1793&172.58887&2.337392&25.96&0.13&0.11&25.39&0.12&0.08&Mag\\
1794&172.58887&2.307568&25.02&0.06&0.11&24.73&0.07&0.08&Mag\\
1795&172.58890&2.354146&26.78&0.21&0.11&27.28&0.54&0.08&Mag\\
1796&172.58891&2.230635&27.50&0.52&0.10&27.01&0.46&0.07&Mag\\
1797&172.58891&2.198910&26.99&0.28&0.11&26.98&0.44&0.08&Mag\\
1798&172.58892&2.168074&27.41&0.47&0.11&26.58&0.30&0.08&Mag\\
1799&172.58893&2.173078&25.24&0.07&0.11&24.62&0.06&0.08&Mag\\
1800&172.58893&2.354485&27.45&0.41&0.11&27.33&0.54&0.08&Mag\\
1801&172.58894&2.044513&24.14&0.02&0.10&23.47&0.01&0.07&Mag\\
1802&172.58899&2.043921&26.10&0.14&0.10&25.54&0.12&0.07&Mag\\
1803&172.58899&2.101156&26.08&0.15&0.11&25.96&0.19&0.08&Mag\\
1804&172.58901&2.232821&24.85&0.05&0.10&23.31&0.01&0.07&Mag\\
1805&172.58902&2.307388&25.27&0.08&0.11&24.75&0.07&0.08&Mag\\
1806&172.58902&2.113335&26.22&0.15&0.11&26.21&0.22&0.08&Mag\\
1807&172.58904&2.059515&25.06&0.06&0.10&25.03&0.10&0.07&Mag\\
1808&172.58905&2.064956&25.79&0.11&0.11&25.36&0.09&0.07&Mag\\
1809&172.58906&2.067567&26.52&0.23&0.11&25.42&0.10&0.08&Mag\\
1810&172.58908&2.307606&25.24&0.06&0.11&24.74&0.07&0.08&Mag\\
1811&172.58909&2.212387&25.94&0.11&0.10&25.81&0.14&0.07&Mag\\
1812&172.58909&2.069725&24.74&0.04&0.11&24.60&0.07&0.08&Mag\\
1813&172.58910&2.322051&26.83&0.24&0.11&27.04&0.50&0.08&Mag\\
1814&172.58910&2.179002&27.12&0.35&0.11&26.58&0.30&0.08&Mag\\
1815&172.58911&2.261181&25.06&0.05&0.10&24.19&0.03&0.07&Mag\\
1816&172.58912&2.309839&24.73&0.03&0.11&24.30&0.04&0.08&Mag\\
1817&172.58912&2.074571&27.10&0.37&0.11&26.15&0.21&0.08&Mag\\
1818&172.58913&2.107734&27.33&0.51&0.11&26.69&0.45&0.08&Mag\\
1819&172.58914&2.051252&27.47&0.47&0.10&26.96&0.41&0.07&Mag\\
1820&172.58914&2.021085&26.21&0.35&0.10&24.26&0.04&0.07&Mag\\
1821&172.58915&2.173249&25.18&0.09&0.11&24.62&0.06&0.08&Mag\\
1822&172.58916&2.150927&26.66&0.26&0.11&25.83&0.15&0.08&Mag\\
1823&172.58916&2.410837&27.13&0.32&0.12&27.14&0.48&0.08&Mag\\
1824&172.58917&2.283596&25.78&0.10&0.10&25.69&0.13&0.07&Mag\\
1825&172.58918&2.054646&27.48&0.51&0.10&26.88&0.50&0.07&Mag\\
1826&172.58918&2.194538&23.55&0.01&0.11&22.07&0.01&0.08&Mag\\
1827&172.58918&2.329406&25.83&0.09&0.11&25.49&0.10&0.08&Mag\\
1828&172.58918&2.043302&26.14&0.15&0.10&25.71&0.16&0.07&Mag\\
1829&172.58918&2.162165&25.79&0.10&0.11&25.12&0.07&0.08&Mag\\
1830&172.58920&2.023474&26.18&0.15&0.10&25.43&0.10&0.07&Mag\\
1831&172.58920&2.389236&25.70&0.09&0.11&24.58&0.05&0.08&Mag\\
1832&172.58921&2.265097&26.51&0.20&0.10&25.90&0.15&0.07&Mag\\
1833&172.58921&2.107270&26.89&0.33&0.11&27.02&0.50&0.08&Mag\\
1834&172.58923&2.056407&25.34&0.08&0.10&24.98&0.09&0.07&Mag\\
1835&172.58926&2.341895&26.64&0.27&0.11&25.82&0.13&0.08&Mag\\
1836&172.58926&2.054312&27.57&0.53&0.10&26.65&0.35&0.07&Mag\\
1837&172.58926&2.220869&26.52&0.21&0.10&26.46&0.40&0.07&Mag\\
1838&172.58926&2.280816&26.67&0.21&0.10&26.47&0.30&0.07&Mag\\
1839&172.58927&2.188541&26.07&0.15&0.11&25.57&0.11&0.08&Mag\\
1840&172.58927&2.418724&26.25&0.15&0.12&25.74&0.14&0.08&Mag\\
1841&172.58928&2.094105&26.18&0.14&0.11&25.27&0.10&0.08&Mag\\
1842&172.58928&2.090657&26.52&0.20&0.11&26.10&0.20&0.08&Mag\\
1843&172.58929&2.255554&22.21&0.01&0.10&21.20&0.01&0.07&Mag\\
1844&172.58929&2.279312&27.21&0.33&0.10&27.11&0.51&0.07&Mag\\
1845&172.58930&2.161323&24.36&0.03&0.11&23.77&0.02&0.08&Mag\\
1846&172.58930&2.407236&27.18&0.33&0.12&26.80&0.35&0.08&Mag\\
1847&172.58930&2.212372&25.81&0.10&0.10&25.80&0.14&0.07&Mag\\
1848&172.58930&2.071874&25.82&0.11&0.11&25.43&0.11&0.08&Mag\\
1849&172.58931&2.063302&27.21&0.44&0.11&26.01&0.18&0.07&Mag\\
1850&172.58933&2.219625&26.64&0.25&0.10&25.98&0.16&0.07&Mag\\
1851&172.58933&2.028814&25.75&0.08&0.10&25.43&0.19&0.07&Mag\\
1852&172.58933&2.162416&25.83&0.09&0.11&25.94&0.16&0.08&Mag\\
1853&172.58934&2.270311&25.72&0.09&0.10&25.39&0.09&0.07&Mag\\
1854&172.58934&2.276652&25.21&0.05&0.10&25.18&0.08&0.07&Mag\\
1855&172.58935&2.063026&26.16&0.15&0.11&25.94&0.18&0.07&Mag\\
1856&172.58935&2.297939&27.10&0.33&0.11&27.10&0.50&0.08&Mag\\
1857&172.58935&2.289569&26.34&0.21&0.11&25.79&0.21&0.07&Mag\\
1858&172.58935&2.055360&26.30&0.19&0.10&25.92&0.24&0.07&Mag\\
1859&172.58935&2.039438&26.45&0.28&0.10&25.95&0.28&0.07&Mag\\
1860&172.58936&2.053053&26.80&0.23&0.10&26.69&0.37&0.07&Mag\\
1861&172.58936&2.328887&26.13&0.14&0.11&25.96&0.15&0.08&Mag\\
1862&172.58937&2.080780&26.36&0.17&0.11&26.22&0.21&0.08&Mag\\
1863&172.58937&2.216847&24.60&0.03&0.10&23.99&0.03&0.07&Mag\\
1864&172.58938&2.150952&26.11&0.14&0.11&25.79&0.15&0.08&Mag\\
1865&172.58938&2.067602&26.50&0.22&0.11&25.42&0.10&0.08&Mag\\
1866&172.58940&2.418193&25.33&0.06&0.12&25.19&0.08&0.08&Mag\\
1867&172.58941&2.080307&26.83&0.27&0.11&26.53&0.28&0.08&Mag\\
1868&172.58941&2.064051&26.23&0.15&0.11&25.99&0.21&0.07&Mag\\
1869&172.58942&2.193725&24.00&0.04&0.11&23.35&0.05&0.08&Mag\\
1870&172.58942&2.369120&26.41&0.21&0.11&25.78&0.16&0.08&Mag\\
1871&172.58944&2.301428&26.08&0.14&0.11&25.12&0.07&0.08&Mag\\
1872&172.58947&2.071763&26.03&0.13&0.11&25.87&0.18&0.08&Mag\\
1873&172.58947&2.131457&25.26&0.07&0.11&25.11&0.09&0.08&Mag\\
1874&172.58947&2.187883&25.31&0.06&0.11&25.18&0.08&0.08&Mag\\
1875&172.58947&2.376941&25.66&0.08&0.11&25.50&0.10&0.08&Mag\\
1876&172.58948&2.090339&26.89&0.29&0.11&26.10&0.20&0.08&Mag\\
1877&172.58949&2.131704&25.27&0.08&0.11&24.95&0.08&0.08&Mag\\
1878&172.58950&2.403216&25.47&0.07&0.12&25.14&0.08&0.08&Mag\\
1879&172.58952&2.149336&26.61&0.35&0.11&25.97&0.34&0.08&Mag\\
1880&172.58952&2.055271&26.00&0.16&0.10&26.06&0.22&0.07&Mag\\
1881&172.58953&2.331672&27.09&0.28&0.11&26.94&0.40&0.08&Mag\\
1882&172.58954&2.315224&25.16&0.05&0.11&24.91&0.06&0.08&Mag\\
1883&172.58954&2.334960&26.22&0.16&0.11&25.82&0.15&0.08&Mag\\
1884&172.58955&2.095202&26.74&0.26&0.11&25.85&0.15&0.08&Mag\\
1885&172.58955&2.270170&25.59&0.09&0.10&25.40&0.10&0.07&Mag\\
1886&172.58956&2.105914&26.87&0.38&0.11&25.84&0.15&0.08&Mag\\
1887&172.58957&2.053227&26.12&0.13&0.10&25.86&0.17&0.07&Mag\\
1888&172.58958&2.302932&26.13&0.14&0.11&25.96&0.20&0.08&Mag\\
1889&172.58960&2.239357&26.70&0.28&0.10&25.23&0.07&0.07&Mag\\
1890&172.58960&2.369189&26.04&0.24&0.11&25.76&0.16&0.08&Mag\\
1891&172.58960&2.214900&25.85&0.10&0.10&25.89&0.25&0.07&Mag\\
1892&172.58960&2.030524&25.26&0.07&0.10&25.06&0.09&0.07&Mag\\
1893&172.58960&2.388591&27.52&0.53&0.11&27.03&0.44&0.08&Mag\\
1894&172.58960&2.316694&25.07&0.05&0.11&24.43&0.11&0.08&Mag\\
1895&172.58961&2.339266&27.26&0.38&0.11&26.82&0.33&0.08&Mag\\
1896&172.58961&2.369013&26.42&0.21&0.11&25.78&0.16&0.08&Mag\\
1897&172.58961&2.303161&26.81&0.24&0.11&26.47&0.30&0.08&Mag\\
1898&172.58962&2.277438&26.87&0.27&0.10&26.31&0.21&0.07&Mag\\
1899&172.58963&2.095074&26.57&0.41&0.11&25.84&0.15&0.08&Mag\\
1900&172.58965&2.384664&27.15&0.35&0.11&27.07&0.53&0.08&Mag\\
1901&172.58965&2.049138&26.12&0.12&0.10&25.83&0.17&0.07&Mag\\
1902&172.58966&2.210875&27.03&0.34&0.10&26.92&0.42&0.07&Mag\\
1903&172.58966&2.209512&27.19&0.41&0.10&26.47&0.25&0.07&Mag\\
1904&172.58966&2.197388&26.42&0.19&0.11&25.95&0.20&0.08&Mag\\
1905&172.58970&2.248363&27.12&0.38&0.10&27.11&0.52&0.07&Mag\\
1906&172.58971&2.034762&26.64&0.23&0.10&25.90&0.17&0.07&Mag\\
1907&172.58971&2.204127&26.31&0.20&0.11&25.64&0.12&0.07&Mag\\
1908&172.58971&2.062290&26.02&0.14&0.11&25.81&0.17&0.07&Mag\\
1909&172.58971&2.388029&26.65&0.36&0.11&25.93&0.16&0.08&Mag\\
1910&172.58972&2.410157&26.79&0.30&0.12&26.88&0.39&0.08&Mag\\
1911&172.58972&2.021574&26.53&0.19&0.10&26.37&0.29&0.07&Mag\\
1912&172.58973&2.201550&27.37&0.53&0.11&26.36&0.23&0.07&Mag\\
1913&172.58974&2.140059&27.30&0.48&0.11&26.24&0.20&0.08&Mag\\
1914&172.58974&2.106373&27.25&0.54&0.11&26.61&0.35&0.08&Mag\\
1915&172.58974&2.194576&24.84&0.04&0.11&24.56&0.04&0.08&Mag\\
1916&172.58977&2.051234&26.84&0.27&0.10&26.43&0.30&0.07&Mag\\
1917&172.58979&2.236350&26.38&0.17&0.10&25.52&0.10&0.07&Mag\\
1918&172.58980&2.359392&25.50&0.08&0.11&25.21&0.09&0.08&Mag\\
1919&172.58980&2.086471&27.42&0.46&0.11&27.03&0.52&0.08&Mag\\
1920&172.58980&2.065389&26.00&0.11&0.11&26.08&0.22&0.07&Mag\\
1921&172.58981&2.336470&25.77&0.15&0.11&25.96&0.24&0.08&Mag\\
1922&172.58983&2.331684&27.26&0.33&0.11&27.06&0.44&0.08&Mag\\
1923&172.58983&2.347743&26.22&0.13&0.11&25.94&0.17&0.08&Mag\\
1924&172.58984&2.199236&26.91&0.31&0.11&26.45&0.28&0.08&Mag\\
1925&172.58984&2.078315&25.17&0.05&0.11&24.70&0.05&0.08&Mag\\
1926&172.58986&2.388166&26.17&0.21&0.11&25.89&0.16&0.08&Mag\\
1927&172.58987&2.172586&25.23&0.06&0.11&24.91&0.06&0.08&Mag\\
1928&172.58987&2.041122&26.49&0.19&0.10&26.21&0.21&0.07&Mag\\
1929&172.58988&2.206869&27.39&0.45&0.11&27.10&0.46&0.07&Mag\\
1930&172.58989&2.203510&25.92&0.14&0.11&25.04&0.07&0.07&Mag\\
1931&172.58989&2.127613&25.64&0.10&0.11&25.81&0.20&0.08&Mag\\
1932&172.58990&2.171410&24.02&0.01&0.11&23.89&0.02&0.08&Mag\\
1933&172.58991&2.356952&27.15&0.37&0.11&26.59&0.26&0.08&Mag\\
1934&172.58992&2.317434&27.37&0.43&0.11&26.93&0.42&0.08&Mag\\
1935&172.58992&2.172879&25.47&0.10&0.11&24.93&0.06&0.08&Mag\\
1936&172.58993&2.387959&26.97&0.50&0.11&25.95&0.16&0.08&Mag\\
1937&172.58993&2.110252&24.93&0.05&0.11&24.55&0.05&0.08&Mag\\
1938&172.58994&2.200606&26.30&0.24&0.11&26.61&0.36&0.08&Mag\\
1939&172.58994&2.198030&25.69&0.08&0.11&25.32&0.08&0.08&Mag\\
1940&172.58994&2.127104&26.09&0.13&0.11&26.67&0.31&0.08&Mag\\
1941&172.58995&2.332566&25.70&0.10&0.11&25.17&0.09&0.08&Mag\\
1942&172.58997&2.360233&21.54&0.01&0.11&21.12&0.01&0.08&Mag\\
1943&172.58997&2.022884&25.01&0.07&0.10&24.95&0.15&0.07&Mag\\
1944&172.58998&2.173093&25.63&0.11&0.11&25.55&0.15&0.08&Mag\\
1945&172.58999&2.125788&26.31&0.18&0.11&25.40&0.09&0.08&Mag\\
1946&172.58999&2.207910&24.83&0.04&0.10&24.50&0.05&0.07&Mag\\
1947&172.59000&2.171645&26.26&0.13&0.11&26.52&0.28&0.08&Mag\\
1948&172.59000&2.339928&27.35&0.48&0.11&26.70&0.36&0.08&Mag\\
1949&172.59000&2.322650&25.45&0.07&0.11&25.69&0.13&0.08&Mag\\
1950&172.59000&2.329488&25.21&0.07&0.11&25.28&0.09&0.08&Mag\\
1951&172.59001&2.264984&23.73&0.01&0.10&23.20&0.01&0.07&Mag\\
1952&172.59002&2.400333&26.49&0.27&0.12&25.46&0.11&0.08&Mag\\
1953&172.59003&2.269373&24.63&0.05&0.10&24.44&0.06&0.07&Mag\\
1954&172.59003&2.139717&25.68&0.08&0.11&25.44&0.10&0.08&Mag\\
1955&172.59005&2.118463&25.21&0.11&0.11&24.40&0.04&0.08&Mag\\
1956&172.59005&2.023556&25.07&0.06&0.10&23.21&0.01&0.07&Mag\\
1957&172.59006&2.179421&27.11&0.40&0.11&25.60&0.11&0.08&Mag\\
1958&172.59007&2.418922&25.60&0.08&0.12&25.28&0.09&0.08&Mag\\
1959&172.59008&2.247392&27.07&0.37&0.10&26.64&0.32&0.07&Mag\\
1960&172.59008&2.380542&25.60&0.07&0.11&25.69&0.26&0.08&Mag\\
1961&172.59008&2.022791&25.54&0.08&0.10&24.99&0.15&0.07&Mag\\
1962&172.59008&2.267343&26.00&0.14&0.10&25.70&0.12&0.07&Mag\\
1963&172.59009&2.127699&25.35&0.07&0.11&25.11&0.09&0.08&Mag\\
1964&172.59009&2.332393&26.56&0.25&0.11&25.23&0.09&0.08&Mag\\
1965&172.59009&2.087912&24.45&0.05&0.11&23.49&0.02&0.08&Mag\\
1966&172.59009&2.203358&26.35&0.20&0.11&25.07&0.07&0.07&Mag\\
1967&172.59009&2.259488&27.16&0.36&0.10&27.14&0.46&0.07&Mag\\
1968&172.59009&2.400148&26.12&0.18&0.12&25.43&0.11&0.08&Mag\\
1969&172.59009&2.124714&27.27&0.39&0.11&26.64&0.29&0.08&Mag\\
1970&172.59009&2.179235&25.70&0.12&0.11&25.50&0.11&0.08&Mag\\
1971&172.59010&2.359551&25.13&0.07&0.11&24.87&0.07&0.08&Mag\\
1972&172.59011&2.200643&26.97&0.49&0.11&26.25&0.24&0.08&Mag\\
1973&172.59011&2.054138&24.96&0.05&0.10&24.79&0.06&0.07&Mag\\
1974&172.59012&2.036640&25.84&0.09&0.10&25.70&0.15&0.07&Mag\\
1975&172.59012&2.143908&26.98&0.29&0.11&26.54&0.27&0.08&Mag\\
1976&172.59013&2.234601&24.93&0.05&0.10&24.85&0.07&0.07&Mag\\
1977&172.59013&2.032179&27.24&0.39&0.10&26.52&0.27&0.07&Mag\\
1978&172.59014&2.258962&26.61&0.20&0.10&26.44&0.26&0.07&Mag\\
1979&172.59014&2.388162&26.93&0.42&0.11&25.95&0.16&0.08&Mag\\
1980&172.59014&2.332595&26.81&0.28&0.11&26.00&0.19&0.08&Mag\\
1981&172.59015&2.051067&27.18&0.35&0.10&26.76&0.38&0.07&Mag\\
1982&172.59015&2.378311&25.60&0.07&0.11&25.30&0.09&0.08&Mag\\
1983&172.59016&2.404272&25.92&0.16&0.12&25.02&0.07&0.08&Mag\\
1984&172.59016&2.367764&25.53&0.07&0.11&25.10&0.07&0.08&Mag\\
1985&172.59017&2.208023&25.59&0.08&0.10&25.17&0.07&0.07&Mag\\
1986&172.59018&2.179940&25.40&0.08&0.11&24.88&0.10&0.08&Mag\\
1987&172.59018&2.271017&25.49&0.06&0.10&25.27&0.10&0.07&Mag\\
1988&172.59020&2.118412&24.92&0.07&0.11&24.38&0.04&0.08&Mag\\
1989&172.59023&2.234398&25.60&0.09&0.10&25.28&0.09&0.07&Mag\\
1990&172.59025&2.121772&26.25&0.14&0.11&25.99&0.19&0.08&Mag\\
1991&172.59026&2.239070&27.62&0.52&0.10&27.30&0.50&0.07&Mag\\
1992&172.59027&2.263728&25.43&0.07&0.10&24.72&0.12&0.07&Mag\\
1993&172.59027&2.061196&25.81&0.11&0.10&25.59&0.14&0.07&Mag\\
1994&172.59028&2.404479&23.50&0.01&0.12&22.95&0.01&0.08&Mag\\
1995&172.59028&2.389029&26.68&0.26&0.11&25.56&0.10&0.08&Mag\\
1996&172.59028&2.035953&26.17&0.14&0.10&25.31&0.10&0.07&Mag\\
1997&172.59029&2.143555&26.02&0.11&0.11&25.51&0.09&0.08&Mag\\
1998&172.59029&2.038822&25.99&0.12&0.10&25.29&0.09&0.07&Mag\\
1999&172.59029&2.157965&26.21&0.13&0.11&26.21&0.21&0.08&Mag\\
2000&172.59031&2.259082&24.94&0.04&0.10&25.31&0.08&0.07&Mag\\
2001&172.59032&2.418624&27.37&0.45&0.12&26.07&0.22&0.08&Mag\\
2002&172.59032&2.257417&25.96&0.10&0.10&26.32&0.20&0.07&Mag\\
2003&172.59033&2.180044&25.54&0.08&0.11&25.51&0.18&0.08&Mag\\
2004&172.59034&2.184283&26.88&0.25&0.11&26.65&0.29&0.08&Mag\\
2005&172.59035&2.419973&26.07&0.12&0.12&25.30&0.09&0.08&Mag\\
2006&172.59035&2.077260&26.45&0.19&0.11&24.89&0.06&0.08&Mag\\
2007&172.59035&2.167540&27.46&0.42&0.11&27.27&0.51&0.08&Mag\\
2008&172.59037&2.059799&26.32&0.33&0.10&22.41&0.01&0.07&Mag\\
2009&172.59038&2.118389&25.55&0.10&0.11&25.01&0.07&0.08&Mag\\
2010&172.59038&2.330073&25.51&0.07&0.11&25.29&0.08&0.08&Mag\\
2011&172.59040&2.133485&27.23&0.32&0.11&27.09&0.45&0.08&Mag\\
2012&172.59040&2.263471&24.98&0.07&0.10&23.85&0.05&0.07&Mag\\
2013&172.59041&2.220219&26.30&0.15&0.10&25.73&0.11&0.07&Mag\\
2014&172.59042&2.163489&26.10&0.12&0.11&25.74&0.13&0.08&Mag\\
2015&172.59042&2.124664&26.74&0.22&0.11&26.18&0.18&0.08&Mag\\
2016&172.59045&2.135446&26.38&0.17&0.11&26.08&0.18&0.08&Mag\\
2017&172.59046&2.388955&25.95&0.12&0.11&25.51&0.10&0.08&Mag\\
2018&172.59047&2.390242&27.07&0.27&0.11&27.05&0.43&0.08&Mag\\
2019&172.59047&2.159239&26.59&0.19&0.11&26.64&0.31&0.08&Mag\\
2020&172.59049&2.061058&27.05&0.42&0.10&25.68&0.14&0.07&Mag\\
2021&172.59050&2.263624&25.26&0.10&0.10&23.87&0.05&0.07&Mag\\
2022&172.59051&2.215346&25.93&0.09&0.10&25.67&0.18&0.07&Mag\\
2023&172.59051&2.391746&26.06&0.15&0.11&26.05&0.24&0.08&Mag\\
2024&172.59053&2.374285&26.24&0.15&0.11&25.61&0.11&0.08&Mag\\
2025&172.59053&2.059326&26.64&0.23&0.10&26.60&0.35&0.07&Mag\\
2026&172.59054&2.259268&24.81&0.04&0.10&24.65&0.05&0.07&Mag\\
2027&172.59055&2.335082&26.19&0.14&0.11&25.70&0.12&0.08&Mag\\
2028&172.59056&2.419948&25.69&0.09&0.12&25.02&0.07&0.08&Mag\\
2029&172.59057&2.263351&25.26&0.09&0.10&23.95&0.05&0.07&Mag\\
2030&172.59057&2.374661&25.82&0.10&0.11&25.42&0.09&0.08&Mag\\
2031&172.59058&2.118539&25.52&0.07&0.11&25.30&0.08&0.08&Mag\\
2032&172.59059&2.018069&26.06&0.14&0.10&25.42&0.11&0.07&Mag\\
2033&172.59061&2.059832&23.75&0.02&0.10&22.23&0.01&0.07&Mag\\
2034&172.59061&2.038710&25.28&0.06&0.10&24.98&0.07&0.07&Mag\\
2035&172.59061&2.381154&27.18&0.36&0.11&26.86&0.36&0.08&Mag\\
2036&172.59062&2.336631&26.76&0.23&0.11&26.72&0.41&0.08&Mag\\
2037&172.59063&2.134424&24.98&0.04&0.11&24.08&0.02&0.08&Mag\\
2038&172.59064&2.203319&25.54&0.07&0.11&25.47&0.09&0.07&Mag\\
2039&172.59064&2.187908&25.58&0.08&0.11&25.18&0.07&0.08&Mag\\
2040&172.59066&2.057359&27.20&0.40&0.10&27.11&0.53&0.07&Mag\\
2041&172.59066&2.263521&25.21&0.07&0.10&23.87&0.04&0.07&Mag\\
2042&172.59066&2.374478&26.20&0.14&0.11&25.60&0.11&0.08&Mag\\
2043&172.59067&2.056111&26.68&0.30&0.10&25.80&0.20&0.07&Mag\\
2044&172.59069&2.122949&24.25&0.02&0.11&24.15&0.10&0.08&Mag\\
2045&172.59069&2.341560&27.19&0.41&0.11&26.64&0.30&0.08&Mag\\
2046&172.59070&2.032928&25.89&0.09&0.10&25.75&0.14&0.07&Mag\\
2047&172.59071&2.259476&24.67&0.04&0.10&24.18&0.09&0.07&Mag\\
2048&172.59071&2.327349&25.37&0.06&0.11&25.00&0.06&0.08&Mag\\
2049&172.59071&2.279562&25.46&0.05&0.10&25.42&0.10&0.07&Mag\\
2050&172.59072&2.022057&25.57&0.08&0.10&25.14&0.08&0.07&Mag\\
2051&172.59073&2.118597&26.00&0.20&0.11&25.33&0.08&0.08&Mag\\
2052&172.59073&2.078508&25.33&0.07&0.11&24.98&0.06&0.08&Mag\\
2053&172.59073&2.091021&27.21&0.31&0.11&27.15&0.46&0.08&Mag\\
2054&172.59075&2.231131&26.37&0.28&0.10&25.32&0.07&0.07&Mag\\
2055&172.59075&2.381315&27.24&0.38&0.11&26.86&0.36&0.08&Mag\\
2056&172.59077&2.263343&25.07&0.06&0.10&23.94&0.04&0.07&Mag\\
2057&172.59078&2.331071&24.77&0.05&0.11&24.05&0.03&0.08&Mag\\
2058&172.59081&2.126023&25.96&0.09&0.11&25.77&0.12&0.08&Mag\\
2059&172.59081&2.196297&25.84&0.09&0.11&25.94&0.19&0.08&Mag\\
2060&172.59081&2.155645&26.20&0.11&0.11&25.71&0.11&0.08&Mag\\
2061&172.59085&2.021993&26.23&0.22&0.10&26.69&0.35&0.07&Mag\\
2062&172.59085&2.015792&27.04&0.38&0.10&26.35&0.30&0.07&Mag\\
2063&172.59085&2.238995&25.34&0.06&0.10&25.18&0.07&0.07&Mag\\
2064&172.59086&2.330913&24.90&0.06&0.11&24.06&0.03&0.08&Mag\\
2065&172.59087&2.231043&25.86&0.09&0.10&25.29&0.07&0.07&Mag\\
2066&172.59087&2.259461&25.37&0.10&0.10&24.78&0.06&0.07&Mag\\
2067&172.59088&2.055383&24.09&0.02&0.10&24.10&0.04&0.07&Mag\\
2068&172.59090&2.071602&25.36&0.05&0.11&25.13&0.07&0.08&Mag\\
2069&172.59094&2.046216&25.68&0.09&0.10&24.92&0.06&0.07&Mag\\
2070&172.59096&2.234320&25.77&0.08&0.10&25.61&0.10&0.07&Mag\\
2071&172.59100&2.384960&27.57&0.46&0.11&26.75&0.30&0.08&Mag\\
2072&172.59101&2.295483&27.02&0.29&0.11&26.25&0.19&0.08&Mag\\
2073&172.59102&2.200237&26.34&0.29&0.11&24.39&0.04&0.08&Mag\\
2074&172.59103&2.057246&27.17&0.36&0.10&26.90&0.42&0.07&Mag\\
2075&172.59109&2.345373&24.18&0.01&0.11&23.87&0.02&0.08&Mag\\
2076&172.59115&2.237190&26.21&0.13&0.10&25.73&0.12&0.07&Mag\\
2077&172.59115&2.092801&25.21&0.09&0.11&24.30&0.04&0.08&Mag\\
2078&172.59116&2.044236&26.02&0.11&0.10&25.46&0.10&0.07&Mag\\
2079&172.59117&2.200339&24.72&0.03&0.11&24.28&0.04&0.07&Mag\\
2080&172.59119&2.140142&24.57&0.03&0.11&24.40&0.11&0.08&Mag\\
2081&172.59119&2.156741&25.98&0.12&0.11&24.40&0.04&0.08&Mag\\
2082&172.59119&2.056024&24.90&0.04&0.10&24.62&0.06&0.07&Mag\\
2083&172.59120&2.074410&26.09&0.14&0.11&25.22&0.07&0.08&Mag\\
2084&172.59129&2.270507&25.30&0.05&0.10&24.96&0.05&0.07&Mag\\
2085&172.59130&2.092804&24.77&0.03&0.11&24.27&0.04&0.08&Mag\\
2086&172.59130&2.077650&25.67&0.09&0.11&24.92&0.06&0.08&Mag\\
2087&172.59132&2.116640&26.87&0.25&0.11&26.33&0.19&0.08&Mag\\
2088&172.59133&2.277677&26.59&0.27&0.10&25.87&0.14&0.07&Mag\\
2089&172.59134&2.186451&26.32&0.12&0.11&26.44&0.23&0.08&Mag\\
2090&172.59136&2.180638&26.14&0.11&0.11&25.99&0.15&0.08&Mag\\
2091&172.59140&2.077411&25.30&0.06&0.11&24.85&0.05&0.08&Mag\\
2092&172.59141&2.255847&25.27&0.05&0.10&25.16&0.10&0.07&Mag\\
2093&172.59142&2.044379&26.26&0.15&0.10&25.45&0.09&0.07&Mag\\
2094&172.59142&2.239323&26.58&0.21&0.10&25.85&0.15&0.07&Mag\\
2095&172.59143&2.327656&26.01&0.10&0.11&25.56&0.24&0.08&Mag\\
2096&172.59145&2.412753&25.80&0.07&0.12&25.48&0.08&0.08&Mag\\
2097&172.59146&2.408747&25.85&0.08&0.12&25.55&0.09&0.08&Mag\\
2098&172.59147&2.380844&26.45&0.15&0.11&26.88&0.53&0.08&Mag\\
2099&172.59147&2.096258&26.30&0.17&0.11&25.79&0.12&0.08&Mag\\
2100&172.59148&2.277652&26.01&0.09&0.10&25.83&0.14&0.07&Mag\\
2101&172.59149&2.114630&24.90&0.04&0.11&24.68&0.04&0.08&Mag\\
2102&172.59153&2.329114&27.41&0.40&0.11&26.75&0.29&0.08&Mag\\
2103&172.59155&2.317126&26.14&0.10&0.11&26.18&0.15&0.08&Mag\\
2104&172.59156&2.044221&25.79&0.11&0.10&25.41&0.09&0.07&Mag\\
2105&172.59156&2.321026&23.27&0.01&0.11&22.29&0.01&0.08&Mag\\
2106&172.59159&2.096134&27.12&0.32&0.11&25.85&0.12&0.08&Mag\\
2107&172.59159&2.286207&27.25&0.31&0.11&27.14&0.51&0.07&Mag\\
2108&172.59160&2.159535&26.22&0.13&0.11&25.64&0.09&0.08&Mag\\
2109&172.59161&2.047309&26.27&0.14&0.10&25.59&0.10&0.07&Mag\\
2110&172.59161&2.332883&26.93&0.28&0.11&26.55&0.29&0.08&Mag\\
2111&172.59162&2.104016&25.62&0.08&0.11&25.03&0.07&0.08&Mag\\
2112&172.59163&2.292563&25.86&0.09&0.11&25.32&0.08&0.08&Mag\\
2113&172.59163&2.197030&26.35&0.14&0.11&25.97&0.17&0.08&Mag\\
2114&172.59165&2.193736&26.73&0.23&0.11&26.61&0.30&0.08&Mag\\
2115&172.59166&2.074556&21.49&0.01&0.11&21.03&0.01&0.08&Mag\\
2116&172.59167&2.044399&25.99&0.10&0.10&26.02&0.29&0.07&Mag\\
2117&172.59168&2.360097&25.98&0.10&0.11&25.76&0.12&0.08&Mag\\
2118&172.59170&2.398445&25.84&0.08&0.12&25.81&0.13&0.08&Mag\\
2119&172.59171&2.200316&26.20&0.14&0.11&26.18&0.19&0.07&Mag\\
2120&172.59172&2.317910&26.15&0.12&0.11&25.75&0.10&0.08&Mag\\
2121&172.59172&2.114884&25.33&0.05&0.11&25.27&0.07&0.08&Mag\\
2122&172.59173&2.086118&25.89&0.08&0.11&25.70&0.12&0.08&Mag\\
2123&172.59174&2.321062&24.46&0.04&0.11&22.37&0.01&0.08&Mag\\
2124&172.59182&2.292471&26.11&0.12&0.11&25.59&0.09&0.08&Mag\\
2125&172.59182&2.243642&25.40&0.07&0.10&24.88&0.08&0.07&Mag\\
2126&172.59185&2.382119&26.09&0.11&0.11&25.97&0.27&0.08&Mag\\
2127&172.59188&2.063225&26.37&0.16&0.11&25.42&0.09&0.07&Mag\\
2128&172.59189&2.102520&24.79&0.05&0.11&23.30&0.03&0.08&Mag\\
2129&172.59189&2.092162&24.38&0.03&0.11&23.83&0.03&0.08&Mag\\
2130&172.59193&2.106072&26.44&0.19&0.11&26.06&0.18&0.08&Mag\\
2131&172.59193&2.243451&26.24&0.14&0.10&25.52&0.12&0.07&Mag\\
2132&172.59193&2.088507&25.38&0.06&0.11&24.55&0.04&0.08&Mag\\
2133&172.59194&2.315204&25.64&0.08&0.11&25.48&0.09&0.08&Mag\\
2134&172.59195&2.303087&24.07&0.02&0.11&22.50&0.01&0.08&Mag\\
2135&172.59197&2.419944&25.41&0.07&0.12&25.15&0.08&0.08&Mag\\
2136&172.59200&2.339723&24.91&0.03&0.11&24.66&0.03&0.08&Mag\\
2137&172.59200&2.093143&25.06&0.04&0.11&24.66&0.04&0.08&Mag\\
2138&172.59200&2.102759&24.35&0.03&0.11&23.26&0.03&0.08&Mag\\
2139&172.59200&2.179996&24.93&0.03&0.11&24.81&0.04&0.08&Mag\\
2140&172.59200&2.243654&25.76&0.12&0.10&25.36&0.18&0.07&Mag\\
2141&172.59202&2.115882&24.72&0.03&0.11&24.90&0.09&0.08&Mag\\
2142&172.59202&2.033883&27.18&0.31&0.10&26.87&0.35&0.07&Mag\\
2143&172.59203&2.231867&25.83&0.09&0.10&25.03&0.05&0.07&Mag\\
2144&172.59204&2.127481&26.04&0.10&0.11&25.95&0.16&0.08&Mag\\
2145&172.59209&2.151623&26.82&0.28&0.11&26.59&0.28&0.08&Mag\\
2146&172.59210&2.102974&24.75&0.05&0.11&23.29&0.03&0.08&Mag\\
2147&172.59213&2.284343&25.27&0.06&0.11&25.06&0.09&0.07&Mag\\
2148&172.59214&2.213556&26.14&0.12&0.10&25.58&0.09&0.07&Mag\\
2149&172.59214&2.286884&27.27&0.37&0.11&26.89&0.37&0.07&Mag\\
2150&172.59215&2.046153&25.94&0.11&0.10&25.51&0.11&0.07&Mag\\
2151&172.59216&2.123348&25.85&0.09&0.11&25.85&0.14&0.08&Mag\\
2152&172.59217&2.232551&24.75&0.04&0.10&23.31&0.01&0.07&Mag\\
2153&172.59220&2.368399&24.85&0.04&0.11&24.62&0.04&0.08&Mag\\
2154&172.59226&2.097164&25.94&0.11&0.11&25.11&0.07&0.08&Mag\\
2155&172.59228&2.178185&26.61&0.17&0.11&27.02&0.43&0.08&Mag\\
2156&172.59230&2.089934&25.33&0.05&0.11&25.41&0.17&0.08&Mag\\
2157&172.59232&2.138100&25.58&0.07&0.11&25.28&0.08&0.08&Mag\\
2158&172.59236&2.086247&26.19&0.11&0.11&26.07&0.16&0.08&Mag\\
2159&172.59237&2.358681&25.43&0.05&0.11&25.54&0.10&0.08&Mag\\
2160&172.59239&2.038876&27.36&0.36&0.10&26.63&0.29&0.07&Mag\\
2161&172.59240&2.275567&25.85&0.10&0.10&25.46&0.09&0.07&Mag\\
2162&172.59240&2.368445&24.82&0.04&0.11&24.44&0.04&0.08&Mag\\
2163&172.59240&2.103783&25.44&0.06&0.11&25.62&0.12&0.08&Mag\\
2164&172.59241&2.320891&25.32&0.10&0.11&25.27&0.10&0.08&Mag\\
2165&172.59244&2.381144&27.68&0.53&0.11&26.71&0.27&0.08&Mag\\
2166&172.59245&2.034766&25.52&0.06&0.10&25.12&0.07&0.07&Mag\\
2167&172.59245&2.220977&26.24&0.12&0.10&26.15&0.16&0.07&Mag\\
2168&172.59246&2.397264&25.21&0.04&0.12&24.88&0.05&0.08&Mag\\
2169&172.59247&2.022565&26.21&0.13&0.10&25.46&0.10&0.07&Mag\\
2170&172.59247&2.133017&25.71&0.08&0.11&25.42&0.09&0.08&Mag\\
2171&172.59249&2.273153&26.25&0.13&0.10&25.71&0.11&0.07&Mag\\
2172&172.59250&2.181811&25.64&0.07&0.11&25.40&0.09&0.08&Mag\\
2173&172.59250&2.084868&25.62&0.07&0.11&25.12&0.09&0.08&Mag\\
2174&172.59250&2.390210&25.16&0.05&0.11&25.13&0.07&0.08&Mag\\
2175&172.59252&2.232062&25.10&0.04&0.10&24.81&0.05&0.07&Mag\\
2176&172.59254&2.096408&26.87&0.24&0.11&26.42&0.28&0.08&Mag\\
2177&172.59254&2.320846&25.73&0.09&0.11&25.01&0.05&0.08&Mag\\
2178&172.59257&2.118896&25.73&0.07&0.11&25.80&0.13&0.08&Mag\\
2179&172.59258&2.054780&26.40&0.20&0.10&25.97&0.18&0.07&Mag\\
2180&172.59258&2.360518&25.66&0.06&0.11&25.46&0.08&0.08&Mag\\
2181&172.59258&2.247392&25.02&0.05&0.10&24.69&0.04&0.07&Mag\\
2182&172.59259&2.185827&25.39&0.05&0.11&24.74&0.04&0.08&Mag\\
2183&172.59260&2.047372&25.90&0.12&0.10&23.94&0.02&0.07&Mag\\
2184&172.59260&2.419854&23.65&0.01&0.12&22.97&0.01&0.08&Mag\\
2185&172.59261&2.076154&24.65&0.03&0.11&23.98&0.02&0.08&Mag\\
2186&172.59263&2.202442&27.55&0.45&0.11&27.14&0.41&0.07&Mag\\
2187&172.59263&2.347405&26.47&0.14&0.11&26.20&0.19&0.08&Mag\\
2188&172.59266&2.021134&25.26&0.05&0.10&24.53&0.03&0.07&Mag\\
2189&172.59266&2.316904&24.08&0.05&0.11&23.14&0.04&0.08&Mag\\
2190&172.59267&2.256773&25.04&0.04&0.10&24.92&0.05&0.07&Mag\\
2191&172.59269&2.197387&25.42&0.09&0.11&24.16&0.03&0.08&Mag\\
2192&172.59269&2.346251&25.02&0.03&0.11&24.69&0.04&0.08&Mag\\
2193&172.59270&2.053738&26.34&0.27&0.10&25.43&0.10&0.07&Mag\\
2194&172.59270&2.132920&25.98&0.10&0.11&25.75&0.12&0.08&Mag\\
2195&172.59270&2.091041&25.86&0.12&0.11&25.29&0.12&0.08&Mag\\
2196&172.59271&2.066109&25.20&0.04&0.11&25.15&0.07&0.07&Mag\\
2197&172.59273&2.015752&25.11&0.08&0.10&24.30&0.04&0.07&Mag\\
2198&172.59273&2.279222&25.81&0.07&0.10&25.63&0.12&0.07&Mag\\
2199&172.59274&2.054879&25.93&0.12&0.10&25.63&0.13&0.07&Mag\\
2200&172.59274&2.268025&25.95&0.10&0.10&25.56&0.10&0.07&Mag\\
2201&172.59275&2.040662&26.11&0.11&0.10&25.68&0.12&0.07&Mag\\
2202&172.59277&2.247592&25.75&0.09&0.10&25.44&0.09&0.07&Mag\\
2203&172.59277&2.317037&23.46&0.01&0.11&23.10&0.04&0.08&Mag\\
2204&172.59278&2.380583&27.59&0.50&0.11&27.04&0.42&0.08&Mag\\
2205&172.59281&2.197587&25.33&0.08&0.11&24.22&0.04&0.08&Mag\\
2206&172.59282&2.177451&23.04&0.01&0.11&22.64&0.01&0.08&Mag\\
2207&172.59282&2.183551&27.52&0.41&0.11&27.23&0.47&0.08&Mag\\
2208&172.59282&2.015947&25.41&0.10&0.10&24.32&0.04&0.07&Mag\\
2209&172.59283&2.115498&25.86&0.09&0.11&25.82&0.12&0.08&Mag\\
2210&172.59285&2.053773&26.76&0.43&0.10&25.46&0.10&0.07&Mag\\
2211&172.59287&2.411330&25.81&0.07&0.12&25.69&0.11&0.08&Mag\\
2212&172.59289&2.312996&26.07&0.10&0.11&26.02&0.16&0.08&Mag\\
2213&172.59290&2.015767&25.11&0.08&0.10&24.45&0.09&0.07&Mag\\
2214&172.59293&2.197793&25.42&0.07&0.11&24.25&0.04&0.07&Mag\\
2215&172.59293&2.305588&26.56&0.14&0.11&26.78&0.35&0.08&Mag\\
2216&172.59294&2.025788&26.18&0.12&0.10&25.54&0.11&0.07&Mag\\
2217&172.59295&2.254707&25.62&0.08&0.10&24.71&0.05&0.07&Mag\\
2218&172.59295&2.194447&25.52&0.07&0.11&25.29&0.08&0.08&Mag\\
2219&172.59297&2.071194&24.99&0.04&0.11&24.80&0.08&0.08&Mag\\
2220&172.59297&2.079893&25.82&0.09&0.11&25.40&0.08&0.08&Mag\\
2221&172.59297&2.060946&26.32&0.16&0.10&25.38&0.09&0.07&Mag\\
2222&172.59299&2.371779&22.42&0.01&0.11&21.84&0.01&0.08&Mag\\
2223&172.59300&2.374291&27.41&0.35&0.11&26.81&0.30&0.08&Mag\\
2224&172.59300&2.200772&27.06&0.33&0.11&26.41&0.24&0.07&Mag\\
2225&172.59301&2.199841&27.57&0.53&0.11&27.30&0.53&0.07&Mag\\
2226&172.59302&2.019752&26.05&0.12&0.10&25.27&0.08&0.07&Mag\\
2227&172.59304&2.059343&26.38&0.16&0.10&26.20&0.20&0.07&Mag\\
2228&172.59306&2.072332&21.85&0.01&0.11&20.41&0.01&0.08&Mag\\
2229&172.59307&2.028602&26.10&0.13&0.10&24.83&0.04&0.07&Mag\\
2230&172.59309&2.235847&26.69&0.19&0.10&26.16&0.18&0.07&Mag\\
2231&172.59312&2.095623&24.05&0.02&0.11&24.06&0.02&0.08&Mag\\
2232&172.59313&2.122225&24.62&0.04&0.11&24.03&0.03&0.08&Mag\\
2233&172.59313&2.319855&25.25&0.06&0.11&25.71&0.18&0.08&Mag\\
2234&172.59315&2.147472&25.10&0.05&0.11&24.98&0.06&0.08&Mag\\
2235&172.59318&2.286791&26.67&0.23&0.11&25.92&0.13&0.07&Mag\\
2236&172.59320&2.261969&26.20&0.13&0.10&25.17&0.06&0.07&Mag\\
2237&172.59320&2.322529&25.68&0.08&0.11&24.99&0.06&0.08&Mag\\
2238&172.59321&2.187664&25.11&0.04&0.11&24.82&0.05&0.08&Mag\\
2239&172.59323&2.220402&26.31&0.12&0.10&25.87&0.12&0.07&Mag\\
2240&172.59325&2.196081&27.45&0.50&0.11&26.62&0.28&0.08&Mag\\
2241&172.59326&2.122139&25.02&0.06&0.11&24.51&0.04&0.08&Mag\\
2242&172.59326&2.085727&25.46&0.06&0.11&24.82&0.05&0.08&Mag\\
2243&172.59328&2.371671&25.27&0.06&0.11&23.99&0.02&0.08&Mag\\
2244&172.59328&2.389394&20.32&0.01&0.11&19.81&0.01&0.08&Mag\\
2245&172.59328&2.286605&26.44&0.21&0.11&25.90&0.13&0.07&Mag\\
2246&172.59329&2.343955&25.32&0.05&0.11&25.38&0.11&0.08&Mag\\
2247&172.59330&2.370573&25.44&0.06&0.11&24.37&0.03&0.08&Mag\\
2248&172.59330&2.161279&26.42&0.13&0.11&26.72&0.29&0.08&Mag\\
2249&172.59331&2.370382&25.86&0.13&0.11&24.40&0.03&0.08&Mag\\
2250&172.59335&2.065132&24.72&0.04&0.11&23.03&0.01&0.07&Mag\\
2251&172.59337&2.076573&27.40&0.38&0.11&26.87&0.37&0.08&Mag\\
2252&172.59340&2.165491&26.10&0.11&0.11&25.78&0.13&0.08&Mag\\
2253&172.59342&2.277691&26.63&0.19&0.10&26.26&0.23&0.07&Mag\\
2254&172.59345&2.326332&24.49&0.03&0.11&24.39&0.04&0.08&Mag\\
2255&172.59345&2.249403&25.18&0.04&0.10&24.77&0.05&0.07&Mag\\
2256&172.59349&2.361625&24.70&0.03&0.11&24.58&0.04&0.08&Mag\\
2257&172.59349&2.147401&25.03&0.05&0.11&24.53&0.04&0.08&Mag\\
2258&172.59352&2.373411&26.96&0.32&0.11&26.21&0.17&0.08&Mag\\
2259&172.59354&2.118201&26.25&0.14&0.11&25.85&0.13&0.08&Mag\\
2260&172.59356&2.404299&25.64&0.07&0.12&25.40&0.09&0.08&Mag\\
2261&172.59356&2.201379&26.42&0.17&0.11&26.46&0.24&0.07&Mag\\
2262&172.59356&2.135320&26.40&0.14&0.11&26.61&0.25&0.08&Mag\\
2263&172.59357&2.389142&25.51&0.09&0.11&25.23&0.10&0.08&Mag\\
2264&172.59358&2.041456&25.76&0.07&0.10&25.48&0.11&0.07&Mag\\
2265&172.59359&2.285525&25.45&0.06&0.11&24.89&0.05&0.07&Mag\\
2266&172.59359&2.107385&25.45&0.11&0.11&24.87&0.09&0.08&Mag\\
2267&172.59361&2.356489&25.85&0.09&0.11&25.15&0.07&0.08&Mag\\
2268&172.59363&2.107196&24.99&0.05&0.11&24.66&0.07&0.08&Mag\\
2269&172.59364&2.201570&25.53&0.10&0.11&25.63&0.13&0.07&Mag\\
2270&172.59364&2.337165&25.98&0.12&0.11&24.78&0.13&0.08&Mag\\
2271&172.59365&2.288971&26.13&0.12&0.11&25.75&0.18&0.07&Mag\\
2272&172.59367&2.373476&26.74&0.18&0.11&26.19&0.17&0.08&Mag\\
2273&172.59369&2.192443&27.37&0.43&0.11&26.99&0.44&0.08&Mag\\
2274&172.59370&2.048932&25.55&0.07&0.10&25.29&0.08&0.07&Mag\\
2275&172.59371&2.100505&25.63&0.08&0.11&24.98&0.07&0.08&Mag\\
2276&172.59372&2.407813&25.77&0.08&0.12&25.00&0.05&0.08&Mag\\
2277&172.59374&2.084633&24.55&0.03&0.11&24.13&0.03&0.08&Mag\\
2278&172.59374&2.249520&24.96&0.03&0.10&24.68&0.04&0.07&Mag\\
2279&172.59374&2.368097&26.07&0.09&0.11&25.88&0.12&0.08&Mag\\
2280&172.59376&2.356686&25.48&0.06&0.11&25.12&0.07&0.08&Mag\\
2281&172.59376&2.109609&26.43&0.15&0.11&26.69&0.31&0.08&Mag\\
2282&172.59377&2.337077&25.24&0.08&0.11&24.73&0.13&0.08&Mag\\
2283&172.59378&2.387915&26.22&0.13&0.11&26.22&0.21&0.08&Mag\\
2284&172.59378&2.333017&25.41&0.08&0.11&25.11&0.11&0.08&Mag\\
2285&172.59378&2.110716&25.55&0.06&0.11&25.53&0.10&0.08&Mag\\
2286&172.59379&2.079746&25.76&0.12&0.11&25.37&0.12&0.08&Mag\\
2287&172.59381&2.125569&25.61&0.07&0.11&25.46&0.08&0.08&Mag\\
2288&172.59381&2.047278&25.36&0.05&0.10&25.06&0.07&0.07&Mag\\
2289&172.59382&2.332838&25.36&0.11&0.11&25.10&0.11&0.08&Mag\\
2290&172.59383&2.201518&25.97&0.14&0.11&25.71&0.16&0.07&Mag\\
2291&172.59383&2.103195&24.62&0.03&0.11&24.44&0.04&0.08&Mag\\
2292&172.59384&2.177010&25.41&0.07&0.11&25.11&0.07&0.08&Mag\\
2293&172.59386&2.167647&27.40&0.37&0.11&27.08&0.48&0.08&Mag\\
2294&172.59387&2.054588&26.68&0.20&0.10&26.13&0.25&0.07&Mag\\
2295&172.59387&2.065146&25.19&0.05&0.11&24.58&0.08&0.07&Mag\\
2296&172.59389&2.241382&21.38&0.01&0.10&20.80&0.01&0.07&Mag\\
2297&172.59390&2.087438&24.84&0.04&0.11&24.12&0.03&0.08&Mag\\
2298&172.59394&2.061128&27.07&0.30&0.10&27.24&0.51&0.07&Mag\\
2299&172.59395&2.076401&27.29&0.33&0.11&26.89&0.38&0.08&Mag\\
2300&172.59395&2.079716&25.66&0.09&0.11&25.00&0.09&0.08&Mag\\
2301&172.59397&2.263284&25.89&0.08&0.10&25.65&0.10&0.07&Mag\\
2302&172.59400&2.386642&27.31&0.32&0.11&27.27&0.52&0.08&Mag\\
2303&172.59401&2.065117&25.44&0.14&0.11&25.29&0.15&0.07&Mag\\
2304&172.59403&2.093000&25.41&0.05&0.11&24.92&0.05&0.08&Mag\\
2305&172.59403&2.296923&26.04&0.10&0.11&25.74&0.12&0.08&Mag\\
2306&172.59405&2.242296&24.78&0.04&0.10&24.54&0.08&0.07&Mag\\
2307&172.59406&2.336747&25.55&0.13&0.11&26.03&0.21&0.08&Mag\\
2308&172.59407&2.400558&26.06&0.10&0.12&25.74&0.12&0.08&Mag\\
2309&172.59408&2.384041&26.33&0.13&0.11&25.98&0.16&0.08&Mag\\
2310&172.59410&2.406952&25.99&0.09&0.12&25.40&0.09&0.08&Mag\\
2311&172.59410&2.396074&26.19&0.10&0.12&25.68&0.10&0.08&Mag\\
2312&172.59411&2.179335&25.73&0.13&0.11&25.68&0.16&0.08&Mag\\
2313&172.59411&2.317286&27.31&0.32&0.11&26.85&0.31&0.08&Mag\\
2314&172.59411&2.319789&26.58&0.20&0.11&25.92&0.13&0.08&Mag\\
2315&172.59412&2.266009&26.22&0.12&0.10&25.83&0.12&0.07&Mag\\
2316&172.59416&2.326243&27.40&0.53&0.11&25.47&0.08&0.08&Mag\\
2317&172.59418&2.204958&24.79&0.03&0.10&24.61&0.04&0.07&Mag\\
2318&172.59418&2.179195&25.61&0.06&0.11&25.52&0.10&0.08&Mag\\
2319&172.59418&2.034146&26.52&0.16&0.10&26.50&0.27&0.07&Mag\\
2320&172.59419&2.256348&24.65&0.05&0.10&24.15&0.05&0.07&Mag\\
2321&172.59419&2.090897&26.31&0.13&0.11&25.85&0.15&0.08&Mag\\
2322&172.59419&2.025142&25.08&0.05&0.10&24.60&0.04&0.07&Mag\\
2323&172.59423&2.403177&25.55&0.06&0.12&25.33&0.07&0.08&Mag\\
2324&172.59424&2.159359&25.01&0.04&0.11&23.70&0.01&0.08&Mag\\
2325&172.59425&2.175645&21.84&0.01&0.11&21.34&0.01&0.08&Mag\\
2326&172.59426&2.319667&26.56&0.20&0.11&25.92&0.13&0.08&Mag\\
2327&172.59428&2.205713&25.57&0.07&0.10&25.28&0.08&0.07&Mag\\
2328&172.59430&2.326414&25.53&0.07&0.11&25.34&0.08&0.08&Mag\\
2329&172.59430&2.400787&25.58&0.06&0.12&25.24&0.07&0.08&Mag\\
2330&172.59430&2.358546&25.60&0.07&0.11&25.28&0.08&0.08&Mag\\
2331&172.59431&2.362806&25.68&0.08&0.11&25.40&0.08&0.08&Mag\\
2332&172.59432&2.256425&25.68&0.13&0.10&25.41&0.16&0.07&Mag\\
2333&172.59436&2.050913&27.33&0.36&0.10&27.01&0.40&0.07&Mag\\
2334&172.59436&2.254297&26.19&0.12&0.10&26.02&0.14&0.07&Mag\\
2335&172.59438&2.295689&25.48&0.06&0.11&25.57&0.14&0.08&Mag\\
2336&172.59438&2.182484&26.09&0.12&0.11&25.98&0.16&0.08&Mag\\
2337&172.59439&2.205449&24.82&0.03&0.10&24.73&0.04&0.07&Mag\\
2338&172.59439&2.142317&26.59&0.17&0.11&26.54&0.26&0.08&Mag\\
2339&172.59441&2.054371&26.20&0.15&0.10&24.32&0.03&0.07&Mag\\
2340&172.59443&2.071935&24.96&0.04&0.11&24.57&0.04&0.08&Mag\\
2341&172.59446&2.163423&25.51&0.06&0.11&25.44&0.14&0.08&Mag\\
2342&172.59446&2.077815&25.13&0.04&0.11&24.89&0.05&0.08&Mag\\
2343&172.59448&2.029274&26.12&0.13&0.10&25.13&0.07&0.07&Mag\\
2344&172.59450&2.047876&24.79&0.03&0.10&24.95&0.15&0.07&Mag\\
2345&172.59452&2.182707&25.26&0.06&0.11&25.15&0.07&0.08&Mag\\
2346&172.59452&2.280015&25.92&0.08&0.10&25.95&0.14&0.07&Mag\\
2347&172.59454&2.254171&24.90&0.03&0.10&25.04&0.06&0.07&Mag\\
2348&172.59455&2.420005&26.83&0.25&0.12&27.33&0.53&0.08&Mag\\
2349&172.59459&2.243934&25.60&0.09&0.10&24.62&0.05&0.07&Mag\\
2350&172.59460&2.208342&25.61&0.11&0.10&25.65&0.18&0.07&Mag\\
2351&172.59461&2.386989&25.29&0.06&0.11&24.79&0.05&0.08&Mag\\
2352&172.59461&2.142643&25.04&0.12&0.11&24.72&0.09&0.08&Mag\\
2353&172.59462&2.378877&25.22&0.05&0.11&24.96&0.05&0.08&Mag\\
2354&172.59462&2.112811&25.63&0.07&0.11&25.31&0.08&0.08&Mag\\
2355&172.59463&2.311344&24.99&0.06&0.11&25.66&0.14&0.08&Mag\\
2356&172.59464&2.308612&25.32&0.06&0.11&25.09&0.09&0.08&Mag\\
2357&172.59464&2.311523&24.81&0.06&0.11&24.42&0.04&0.08&Mag\\
2358&172.59465&2.075731&26.41&0.14&0.11&26.29&0.22&0.08&Mag\\
2359&172.59466&2.053360&26.36&0.18&0.10&25.82&0.15&0.07&Mag\\
2360&172.59467&2.074190&26.93&0.23&0.11&26.31&0.23&0.08&Mag\\
2361&172.59469&2.278750&25.37&0.05&0.10&24.82&0.05&0.07&Mag\\
2362&172.59469&2.419943&26.55&0.15&0.12&25.78&0.13&0.08&Mag\\
2363&172.59475&2.048644&26.41&0.15&0.10&25.65&0.11&0.07&Mag\\
2364&172.59476&2.420200&25.99&0.09&0.12&25.97&0.14&0.08&Mag\\
2365&172.59479&2.156978&26.44&0.17&0.11&26.15&0.16&0.08&Mag\\
2366&172.59480&2.287050&26.33&0.13&0.11&27.12&0.52&0.07&Mag\\
2367&172.59480&2.129910&26.08&0.11&0.11&25.27&0.08&0.08&Mag\\
2368&172.59482&2.163199&24.10&0.01&0.11&24.07&0.02&0.08&Mag\\
2369&172.59482&2.071531&25.51&0.10&0.11&25.31&0.13&0.08&Mag\\
2370&172.59486&2.071705&25.95&0.11&0.11&24.68&0.04&0.08&Mag\\
2371&172.59487&2.343828&27.07&0.28&0.11&26.49&0.26&0.08&Mag\\
2372&172.59487&2.398444&26.60&0.17&0.12&25.49&0.10&0.08&Mag\\
2373&172.59492&2.208369&22.80&0.01&0.10&22.42&0.01&0.07&Mag\\
2374&172.59492&2.162786&25.70&0.10&0.11&25.25&0.08&0.08&Mag\\
2375&172.59494&2.267542&27.45&0.40&0.10&26.62&0.25&0.07&Mag\\
2376&172.59496&2.020468&25.23&0.05&0.10&24.58&0.04&0.07&Mag\\
2377&172.59497&2.093283&26.42&0.16&0.11&26.36&0.24&0.08&Mag\\
2378&172.59497&2.208224&23.44&0.03&0.10&22.46&0.01&0.07&Mag\\
2379&172.59497&2.241413&27.58&0.47&0.10&27.00&0.39&0.07&Mag\\
2380&172.59497&2.390294&26.02&0.15&0.11&25.58&0.10&0.08&Mag\\
2381&172.59497&2.380068&27.58&0.54&0.11&27.27&0.53&0.08&Mag\\
2382&172.59498&2.157065&26.78&0.22&0.11&26.17&0.16&0.08&Mag\\
2383&172.59499&2.375616&25.72&0.08&0.11&25.47&0.09&0.08&Mag\\
2384&172.59499&2.037377&27.51&0.40&0.10&26.69&0.37&0.07&Mag\\
2385&172.59500&2.173563&25.05&0.05&0.11&24.42&0.05&0.08&Mag\\
2386&172.59501&2.191015&27.56&0.43&0.11&27.23&0.50&0.08&Mag\\
2387&172.59502&2.251728&25.76&0.09&0.10&25.51&0.10&0.07&Mag\\
2388&172.59502&2.398515&25.92&0.12&0.12&25.44&0.10&0.08&Mag\\
2389&172.59507&2.285408&25.32&0.05&0.11&25.62&0.18&0.07&Mag\\
2390&172.59507&2.398306&25.11&0.04&0.12&24.92&0.05&0.08&Mag\\
2391&172.59508&2.162694&25.68&0.08&0.11&25.41&0.10&0.08&Mag\\
2392&172.59509&2.390192&26.65&0.21&0.11&25.28&0.12&0.08&Mag\\
2393&172.59510&2.169427&25.54&0.19&0.11&24.23&0.03&0.08&Mag\\
2394&172.59510&2.108014&25.64&0.08&0.11&25.25&0.08&0.08&Mag\\
2395&172.59511&2.078858&26.05&0.11&0.11&25.37&0.08&0.08&Mag\\
2396&172.59512&2.284577&26.09&0.13&0.11&25.35&0.08&0.07&Mag\\
2397&172.59514&2.333451&27.48&0.52&0.11&26.68&0.30&0.08&Mag\\
2398&172.59516&2.054531&26.87&0.26&0.10&26.90&0.40&0.07&Mag\\
2399&172.59516&2.234595&24.80&0.04&0.10&24.50&0.04&0.07&Mag\\
2400&172.59519&2.309871&26.20&0.12&0.11&26.16&0.18&0.08&Mag\\
2401&172.59519&2.142399&26.46&0.15&0.11&26.84&0.35&0.08&Mag\\
2402&172.59520&2.169522&25.36&0.15&0.11&24.22&0.03&0.08&Mag\\
2403&172.59521&2.316288&26.69&0.18&0.11&26.82&0.31&0.08&Mag\\
2404&172.59526&2.037143&25.15&0.07&0.10&24.05&0.04&0.07&Mag\\
2405&172.59526&2.045777&25.92&0.09&0.10&25.71&0.12&0.07&Mag\\
2406&172.59528&2.018962&26.25&0.13&0.10&25.65&0.11&0.07&Mag\\
2407&172.59530&2.052775&25.23&0.07&0.10&24.61&0.07&0.07&Mag\\
2408&172.59531&2.258066&27.72&0.51&0.10&27.08&0.39&0.07&Mag\\
2409&172.59534&2.360090&26.08&0.10&0.11&25.10&0.06&0.08&Mag\\
2410&172.59535&2.422799&26.63&0.22&0.12&25.33&0.08&0.08&Mag\\
2411&172.59537&2.158795&25.75&0.08&0.11&25.49&0.10&0.08&Mag\\
2412&172.59538&2.422579&25.90&0.10&0.12&25.28&0.08&0.08&Mag\\
2413&172.59538&2.362751&26.15&0.10&0.11&25.96&0.14&0.08&Mag\\
2414&172.59538&2.421002&25.65&0.06&0.12&25.80&0.22&0.08&Mag\\
2415&172.59539&2.037041&24.19&0.03&0.10&23.09&0.02&0.07&Mag\\
2416&172.59539&2.199587&27.16&0.32&0.11&26.62&0.27&0.07&Mag\\
2417&172.59542&2.282519&25.83&0.09&0.10&25.38&0.08&0.07&Mag\\
2418&172.59545&2.403087&25.56&0.07&0.12&24.60&0.04&0.08&Mag\\
2419&172.59546&2.164021&25.53&0.07&0.11&25.37&0.08&0.08&Mag\\
2420&172.59547&2.138878&25.69&0.08&0.11&25.48&0.09&0.08&Mag\\
2421&172.59547&2.292894&25.25&0.05&0.11&25.03&0.06&0.08&Mag\\
2422&172.59547&2.412809&27.73&0.51&0.12&27.11&0.37&0.08&Mag\\
2423&172.59550&2.108648&25.70&0.08&0.11&25.42&0.09&0.08&Mag\\
2424&172.59550&2.399138&25.67&0.07&0.12&25.08&0.06&0.08&Mag\\
2425&172.59555&2.327514&26.62&0.22&0.11&25.76&0.11&0.08&Mag\\
2426&172.59555&2.201904&25.63&0.07&0.10&25.60&0.12&0.07&Mag\\
2427&172.59555&2.036943&25.63&0.11&0.10&23.19&0.02&0.07&Mag\\
2428&172.59556&2.327746&25.95&0.09&0.11&25.71&0.11&0.08&Mag\\
2429&172.59559&2.074013&24.73&0.11&0.11&23.02&0.03&0.08&Mag\\
2430&172.59559&2.136626&25.79&0.08&0.11&25.33&0.09&0.08&Mag\\
2431&172.59559&2.027656&26.88&0.29&0.10&25.35&0.08&0.07&Mag\\
2432&172.59562&2.027386&25.62&0.07&0.10&25.26&0.08&0.07&Mag\\
2433&172.59562&2.318687&25.76&0.08&0.11&25.41&0.12&0.08&Mag\\
2434&172.59565&2.403537&24.68&0.03&0.12&24.07&0.03&0.08&Mag\\
2435&172.59565&2.195678&25.90&0.17&0.11&25.84&0.16&0.07&Mag\\
2436&172.59567&2.290886&25.62&0.07&0.11&25.54&0.12&0.08&Mag\\
2437&172.59567&2.077939&26.48&0.15&0.11&26.66&0.29&0.08&Mag\\
2438&172.59568&2.025155&25.56&0.07&0.10&25.35&0.10&0.07&Mag\\
2439&172.59570&2.040334&25.33&0.07&0.10&24.85&0.06&0.07&Mag\\
2440&172.59570&2.133761&25.45&0.06&0.11&25.08&0.07&0.08&Mag\\
2441&172.59570&2.362350&25.42&0.05&0.11&24.87&0.05&0.08&Mag\\
2442&172.59571&2.085250&25.37&0.07&0.11&24.94&0.06&0.08&Mag\\
2443&172.59573&2.341468&27.42&0.43&0.11&27.34&0.49&0.08&Mag\\
2444&172.59575&2.199340&25.84&0.11&0.11&25.68&0.22&0.07&Mag\\
2445&172.59576&2.195807&25.10&0.04&0.11&25.78&0.16&0.07&Mag\\
2446&172.59577&2.188043&25.96&0.10&0.11&25.54&0.10&0.08&Mag\\
2447&172.59579&2.410796&25.64&0.07&0.12&25.57&0.10&0.08&Mag\\
2448&172.59579&2.056809&25.41&0.07&0.10&24.88&0.06&0.07&Mag\\
2449&172.59580&2.199531&25.65&0.07&0.11&25.64&0.22&0.07&Mag\\
2450&172.59580&2.024952&25.92&0.11&0.10&25.55&0.10&0.07&Mag\\
2451&172.59581&2.346458&25.69&0.09&0.11&24.92&0.05&0.08&Mag\\
2452&172.59583&2.174847&26.16&0.13&0.11&25.15&0.06&0.08&Mag\\
2453&172.59584&2.193671&26.21&0.14&0.11&26.06&0.19&0.07&Mag\\
2454&172.59586&2.323616&27.02&0.27&0.11&26.56&0.34&0.08&Mag\\
2455&172.59587&2.085119&24.95&0.04&0.11&24.65&0.05&0.08&Mag\\
2456&172.59587&2.040274&25.92&0.09&0.10&26.18&0.21&0.07&Mag\\
2457&172.59588&2.157910&25.98&0.13&0.11&24.60&0.04&0.08&Mag\\
2458&172.59589&2.089510&25.11&0.07&0.11&25.04&0.12&0.08&Mag\\
2459&172.59589&2.307650&25.95&0.11&0.11&25.54&0.10&0.08&Mag\\
2460&172.59591&2.392055&25.82&0.09&0.11&24.93&0.06&0.08&Mag\\
2461&172.59592&2.111874&25.67&0.09&0.11&25.36&0.09&0.08&Mag\\
2462&172.59592&2.100827&25.89&0.10&0.11&25.66&0.12&0.08&Mag\\
2463&172.59592&2.213804&25.36&0.05&0.10&25.20&0.07&0.07&Mag\\
2464&172.59593&2.090595&26.23&0.15&0.11&25.49&0.15&0.08&Mag\\
2465&172.59595&2.203715&26.48&0.28&0.10&25.60&0.10&0.07&Mag\\
2466&172.59599&2.350254&27.68&0.52&0.11&27.27&0.49&0.08&Mag\\
2467&172.59599&2.056888&26.90&0.36&0.10&24.98&0.06&0.07&Mag\\
2468&172.59600&2.333170&24.69&0.07&0.11&23.85&0.02&0.08&Mag\\
2469&172.59601&2.327997&25.25&0.05&0.11&25.10&0.07&0.08&Mag\\
2470&172.59602&2.261271&26.82&0.25&0.10&25.78&0.12&0.07&Mag\\
2471&172.59603&2.298128&25.16&0.05&0.11&24.60&0.04&0.08&Mag\\
2472&172.59604&2.296257&25.25&0.06&0.11&24.77&0.12&0.08&Mag\\
2473&172.59604&2.323712&25.40&0.06&0.11&25.83&0.25&0.08&Mag\\
2474&172.59605&2.320574&26.15&0.13&0.11&25.33&0.10&0.08&Mag\\
2475&172.59605&2.133767&25.30&0.06&0.11&24.93&0.08&0.08&Mag\\
2476&172.59605&2.071649&25.65&0.07&0.11&25.63&0.11&0.08&Mag\\
2477&172.59606&2.153101&25.02&0.04&0.11&24.74&0.10&0.08&Mag\\
2478&172.59608&2.203816&25.94&0.15&0.10&25.57&0.10&0.07&Mag\\
2479&172.59609&2.024590&25.72&0.13&0.10&25.19&0.09&0.07&Mag\\
2480&172.59610&2.104281&27.18&0.32&0.11&26.74&0.32&0.08&Mag\\
2481&172.59610&2.318329&24.44&0.02&0.11&23.88&0.02&0.08&Mag\\
2482&172.59612&2.333122&25.20&0.06&0.11&23.89&0.02&0.08&Mag\\
2483&172.59613&2.336526&26.79&0.28&0.11&25.33&0.09&0.08&Mag\\
2484&172.59614&2.233798&25.81&0.08&0.10&25.83&0.12&0.07&Mag\\
2485&172.59615&2.169466&25.65&0.08&0.11&25.35&0.09&0.08&Mag\\
2486&172.59616&2.392197&26.18&0.10&0.11&26.49&0.46&0.08&Mag\\
2487&172.59616&2.113716&25.26&0.05&0.11&25.09&0.06&0.08&Mag\\
2488&172.59616&2.361453&25.66&0.07&0.11&25.27&0.07&0.08&Mag\\
2489&172.59617&2.196448&25.64&0.10&0.11&24.47&0.07&0.07&Mag\\
2490&172.59617&2.093803&24.93&0.04&0.11&23.83&0.07&0.08&Mag\\
2491&172.59624&2.119109&27.36&0.35&0.11&27.27&0.49&0.08&Mag\\
2492&172.59626&2.261193&25.77&0.08&0.10&25.70&0.12&0.07&Mag\\
2493&172.59627&2.360893&25.08&0.04&0.11&23.88&0.02&0.08&Mag\\
2494&172.59628&2.278174&24.65&0.03&0.10&24.55&0.04&0.07&Mag\\
2495&172.59629&2.080516&25.70&0.08&0.11&25.21&0.07&0.08&Mag\\
2496&172.59629&2.100629&25.72&0.09&0.11&25.45&0.10&0.08&Mag\\
2497&172.59632&2.335031&27.05&0.28&0.11&26.72&0.28&0.08&Mag\\
2498&172.59633&2.169559&25.85&0.09&0.11&25.36&0.09&0.08&Mag\\
2499&172.59634&2.336484&25.89&0.11&0.11&25.26&0.09&0.08&Mag\\
2500&172.59639&2.257917&25.79&0.09&0.10&25.36&0.10&0.07&Mag\\
2501&172.59640&2.227319&26.72&0.20&0.10&26.02&0.14&0.07&Mag\\
2502&172.59641&2.294272&26.90&0.28&0.11&27.22&0.53&0.08&Mag\\
2503&172.59641&2.278481&26.03&0.10&0.10&25.72&0.12&0.07&Mag\\
2504&172.59641&2.019458&25.45&0.05&0.10&25.34&0.09&0.07&Mag\\
2505&172.59642&2.146029&27.38&0.43&0.11&27.19&0.53&0.08&Mag\\
2506&172.59642&2.366257&24.83&0.06&0.11&24.82&0.08&0.08&Mag\\
2507&172.59642&2.355795&25.99&0.09&0.11&26.07&0.17&0.08&Mag\\
2508&172.59643&2.070023&22.34&0.01&0.11&20.90&0.01&0.08&Mag\\
2509&172.59644&2.346849&25.19&0.05&0.11&25.02&0.05&0.08&Mag\\
2510&172.59647&2.421324&22.97&0.01&0.12&21.55&0.01&0.08&Mag\\
2511&172.59648&2.081827&25.81&0.08&0.11&25.47&0.09&0.08&Mag\\
2512&172.59649&2.311497&25.88&0.09&0.11&25.49&0.08&0.08&Mag\\
2513&172.59649&2.108904&24.14&0.02&0.11&23.65&0.02&0.08&Mag\\
2514&172.59651&2.346138&26.11&0.11&0.11&25.84&0.13&0.08&Mag\\
2515&172.59652&2.052959&25.98&0.12&0.10&25.34&0.09&0.07&Mag\\
2516&172.59653&2.271461&26.01&0.10&0.10&25.61&0.09&0.07&Mag\\
2517&172.59653&2.079756&26.30&0.19&0.11&24.31&0.03&0.08&Mag\\
2518&172.59655&2.366326&24.11&0.02&0.11&23.83&0.03&0.08&Mag\\
2519&172.59657&2.107334&27.35&0.48&0.11&26.59&0.27&0.08&Mag\\
2520&172.59660&2.219481&25.50&0.07&0.10&25.40&0.11&0.07&Mag\\
2521&172.59661&2.044527&25.37&0.06&0.10&24.56&0.04&0.07&Mag\\
2522&172.59663&2.149237&27.36&0.45&0.11&27.06&0.49&0.08&Mag\\
2523&172.59663&2.397699&24.95&0.04&0.12&24.08&0.06&0.08&Mag\\
2524&172.59666&2.079773&24.32&0.05&0.11&24.17&0.03&0.08&Mag\\
2525&172.59666&2.211315&25.04&0.04&0.10&24.70&0.11&0.07&Mag\\
2526&172.59668&2.092844&26.21&0.12&0.11&26.17&0.29&0.08&Mag\\
2527&172.59669&2.347727&25.93&0.09&0.11&25.62&0.10&0.08&Mag\\
2528&172.59669&2.411406&25.10&0.06&0.12&24.59&0.06&0.08&Mag\\
2529&172.59670&2.189637&25.83&0.09&0.11&25.70&0.11&0.08&Mag\\
2530&172.59671&2.402634&26.27&0.12&0.12&25.64&0.10&0.08&Mag\\
2531&172.59672&2.092579&26.78&0.21&0.11&26.39&0.26&0.08&Mag\\
2532&172.59675&2.153416&23.59&0.02&0.11&22.91&0.04&0.08&Mag\\
2533&172.59675&2.372580&25.89&0.08&0.11&25.53&0.08&0.08&Mag\\
2534&172.59676&2.066604&26.38&0.18&0.11&24.81&0.04&0.07&Mag\\
2535&172.59678&2.079628&26.90&0.38&0.11&24.35&0.03&0.08&Mag\\
2536&172.59678&2.283429&26.03&0.10&0.10&25.77&0.11&0.07&Mag\\
2537&172.59680&2.321240&26.30&0.30&0.11&24.71&0.04&0.08&Mag\\
2538&172.59680&2.133590&24.75&0.06&0.11&24.72&0.08&0.08&Mag\\
2539&172.59681&2.031315&24.81&0.04&0.10&24.59&0.04&0.07&Mag\\
2540&172.59681&2.321079&25.01&0.04&0.11&24.62&0.04&0.08&Mag\\
2541&172.59681&2.150850&26.29&0.13&0.11&25.69&0.11&0.08&Mag\\
2542&172.59683&2.030040&26.30&0.13&0.10&26.17&0.20&0.07&Mag\\
2543&172.59684&2.256290&25.68&0.09&0.10&25.38&0.10&0.07&Mag\\
2544&172.59685&2.276973&25.88&0.09&0.10&25.39&0.09&0.07&Mag\\
2545&172.59686&2.196849&25.50&0.08&0.11&24.85&0.07&0.07&Mag\\
2546&172.59688&2.153290&24.00&0.05&0.11&22.89&0.04&0.08&Mag\\
2547&172.59689&2.349404&25.47&0.09&0.11&25.11&0.06&0.08&Mag\\
2548&172.59690&2.166918&25.10&0.04&0.11&24.98&0.08&0.08&Mag\\
2549&172.59691&2.105358&25.64&0.07&0.11&25.38&0.09&0.08&Mag\\
2550&172.59691&2.156600&24.75&0.04&0.11&25.02&0.13&0.08&Mag\\
2551&172.59693&2.151453&27.01&0.25&0.11&27.12&0.53&0.08&Mag\\
2552&172.59694&2.384507&26.12&0.11&0.11&25.62&0.10&0.08&Mag\\
2553&172.59695&2.185614&24.38&0.02&0.11&24.09&0.06&0.08&Mag\\
2554&172.59695&2.158449&25.58&0.14&0.11&24.58&0.07&0.08&Mag\\
2555&172.59696&2.194028&27.37&0.43&0.11&26.87&0.33&0.07&Mag\\
2556&172.59696&2.151654&25.90&0.11&0.11&25.31&0.09&0.08&Mag\\
2557&172.59697&2.133576&25.13&0.06&0.11&24.75&0.08&0.08&Mag\\
2558&172.59697&2.349570&26.05&0.15&0.11&25.61&0.12&0.08&Mag\\
2559&172.59699&2.212917&26.40&0.17&0.10&24.92&0.05&0.07&Mag\\
2560&172.59702&2.196709&25.18&0.06&0.11&24.46&0.05&0.07&Mag\\
2561&172.59702&2.094307&24.71&0.03&0.11&24.38&0.03&0.08&Mag\\
2562&172.59702&2.104116&26.49&0.17&0.11&26.12&0.19&0.08&Mag\\
2563&172.59703&2.158664&24.82&0.06&0.11&24.52&0.07&0.08&Mag\\
2564&172.59703&2.165952&25.21&0.05&0.11&25.14&0.07&0.08&Mag\\
2565&172.59704&2.386068&25.75&0.11&0.11&24.95&0.08&0.08&Mag\\
2566&172.59704&2.282615&25.84&0.08&0.10&25.99&0.25&0.07&Mag\\
2567&172.59705&2.150957&26.23&0.12&0.11&25.69&0.11&0.08&Mag\\
2568&172.59706&2.030565&26.25&0.13&0.10&25.77&0.12&0.07&Mag\\
2569&172.59708&2.316775&24.85&0.03&0.11&24.56&0.03&0.08&Mag\\
2570&172.59709&2.045324&25.88&0.09&0.10&25.62&0.11&0.07&Mag\\
2571&172.59710&2.106838&27.08&0.40&0.11&26.17&0.18&0.08&Mag\\
2572&172.59711&2.266212&27.51&0.41&0.10&27.07&0.34&0.07&Mag\\
2573&172.59712&2.032382&25.99&0.10&0.10&25.15&0.07&0.07&Mag\\
2574&172.59712&2.324206&25.64&0.12&0.11&25.50&0.11&0.08&Mag\\
2575&172.59712&2.212972&25.67&0.16&0.10&24.86&0.05&0.07&Mag\\
2576&172.59712&2.098942&25.35&0.06&0.11&25.05&0.07&0.08&Mag\\
2577&172.59712&2.349339&27.15&0.39&0.11&25.23&0.06&0.08&Mag\\
2578&172.59713&2.063893&26.98&0.32&0.11&25.65&0.11&0.07&Mag\\
2579&172.59715&2.306724&25.85&0.10&0.11&25.51&0.08&0.08&Mag\\
2580&172.59715&2.386209&25.37&0.07&0.11&25.24&0.06&0.08&Mag\\
2581&172.59716&2.235232&26.05&0.11&0.10&25.84&0.19&0.07&Mag\\
2582&172.59716&2.245084&25.49&0.07&0.10&25.15&0.08&0.07&Mag\\
2583&172.59717&2.324047&26.43&0.26&0.11&26.33&0.23&0.08&Mag\\
2584&172.59717&2.292171&24.14&0.02&0.11&24.12&0.02&0.08&Mag\\
2585&172.59717&2.242730&25.44&0.06&0.10&24.77&0.06&0.07&Mag\\
2586&172.59720&2.086188&25.80&0.08&0.11&25.32&0.08&0.08&Mag\\
2587&172.59722&2.086844&27.43&0.39&0.11&27.22&0.46&0.08&Mag\\
2588&172.59723&2.234922&26.56&0.18&0.10&25.87&0.19&0.07&Mag\\
2589&172.59724&2.239802&27.22&0.38&0.10&26.67&0.29&0.07&Mag\\
2590&172.59725&2.368563&24.31&0.02&0.11&24.17&0.03&0.08&Mag\\
2591&172.59726&2.348323&25.54&0.06&0.11&24.68&0.04&0.08&Mag\\
2592&172.59729&2.160952&26.26&0.13&0.11&25.81&0.11&0.08&Mag\\
2593&172.59729&2.244929&25.21&0.04&0.10&25.03&0.08&0.07&Mag\\
2594&172.59729&2.388811&24.67&0.07&0.11&24.43&0.03&0.08&Mag\\
2595&172.59729&2.310064&26.08&0.10&0.11&26.25&0.18&0.08&Mag\\
2596&172.59730&2.343130&26.05&0.10&0.11&25.62&0.10&0.08&Mag\\
2597&172.59730&2.029381&25.93&0.09&0.10&25.69&0.12&0.07&Mag\\
2598&172.59730&2.116004&25.67&0.08&0.11&25.36&0.09&0.08&Mag\\
2599&172.59730&2.357206&27.09&0.24&0.11&27.31&0.50&0.08&Mag\\
2600&172.59731&2.346308&26.07&0.10&0.11&25.61&0.10&0.08&Mag\\
2601&172.59732&2.369538&26.00&0.09&0.11&25.57&0.09&0.08&Mag\\
2602&172.59732&2.283945&23.57&0.01&0.10&22.16&0.01&0.07&Mag\\
2603&172.59732&2.024208&25.98&0.14&0.10&24.92&0.09&0.07&Mag\\
2604&172.59732&2.163458&25.99&0.11&0.11&25.29&0.07&0.08&Mag\\
2605&172.59733&2.297677&25.73&0.08&0.11&25.58&0.15&0.08&Mag\\
2606&172.59735&2.184894&25.05&0.04&0.11&24.84&0.05&0.08&Mag\\
2607&172.59739&2.259218&25.87&0.09&0.10&25.76&0.11&0.07&Mag\\
2608&172.59741&2.106819&25.65&0.09&0.11&25.78&0.14&0.08&Mag\\
2609&172.59742&2.096586&24.97&0.03&0.11&24.87&0.05&0.08&Mag\\
2610&172.59744&2.094108&25.87&0.09&0.11&25.56&0.10&0.08&Mag\\
2611&172.59745&2.024071&25.42&0.07&0.10&24.41&0.05&0.07&Mag\\
2612&172.59746&2.049192&25.58&0.08&0.10&25.97&0.21&0.07&Mag\\
2613&172.59747&2.180023&27.71&0.51&0.11&27.07&0.40&0.08&Mag\\
2614&172.59748&2.104013&24.77&0.06&0.11&24.53&0.05&0.08&Mag\\
2615&172.59749&2.170333&26.74&0.19&0.11&26.06&0.14&0.08&Mag\\
2616&172.59749&2.097769&26.25&0.12&0.11&25.78&0.17&0.08&Mag\\
2617&172.59749&2.104208&25.19&0.06&0.11&25.11&0.10&0.08&Mag\\
2618&172.59749&2.148128&26.21&0.13&0.11&26.02&0.21&0.08&Mag\\
2619&172.59750&2.015710&24.26&0.06&0.10&23.24&0.03&0.07&Mag\\
2620&172.59750&2.341901&27.42&0.42&0.11&27.28&0.51&0.08&Mag\\
2621&172.59752&2.180211&27.11&0.37&0.11&27.03&0.40&0.08&Mag\\
2622&172.59753&2.321460&26.43&0.15&0.11&25.90&0.12&0.08&Mag\\
2623&172.59753&2.195387&27.59&0.47&0.11&27.31&0.53&0.07&Mag\\
2624&172.59754&2.015895&25.03&0.06&0.10&24.05&0.06&0.07&Mag\\
2625&172.59754&2.114470&25.76&0.09&0.11&24.75&0.05&0.08&Mag\\
2626&172.59757&2.049025&25.53&0.08&0.10&25.73&0.15&0.07&Mag\\
2627&172.59757&2.251745&27.36&0.40&0.10&26.84&0.34&0.07&Mag\\
2628&172.59757&2.023866&25.70&0.09&0.10&24.86&0.05&0.07&Mag\\
2629&172.59758&2.287204&26.32&0.14&0.11&26.88&0.39&0.07&Mag\\
2630&172.59758&2.228657&24.33&0.02&0.10&24.11&0.02&0.07&Mag\\
2631&172.59758&2.235309&25.13&0.12&0.10&25.33&0.11&0.07&Mag\\
2632&172.59759&2.099748&25.99&0.12&0.11&25.55&0.12&0.08&Mag\\
2633&172.59761&2.114290&26.29&0.28&0.11&24.89&0.09&0.08&Mag\\
2634&172.59762&2.419021&26.77&0.22&0.12&25.80&0.11&0.08&Mag\\
2635&172.59765&2.144115&24.94&0.04&0.11&24.99&0.09&0.08&Mag\\
2636&172.59765&2.364290&27.56&0.48&0.11&26.07&0.14&0.08&Mag\\
2637&172.59766&2.015754&24.19&0.04&0.10&23.10&0.04&0.07&Mag\\
2638&172.59766&2.325653&26.00&0.11&0.11&25.45&0.09&0.08&Mag\\
2639&172.59768&2.190732&26.66&0.20&0.11&26.29&0.21&0.07&Mag\\
2640&172.59770&2.235272&25.06&0.04&0.10&25.32&0.11&0.07&Mag\\
2641&172.59770&2.316325&26.30&0.20&0.11&25.25&0.07&0.08&Mag\\
2642&172.59771&2.193929&26.16&0.14&0.11&26.05&0.18&0.07&Mag\\
2643&172.59771&2.404393&26.13&0.10&0.12&25.98&0.15&0.08&Mag\\
2644&172.59772&2.066878&24.21&0.04&0.11&23.43&0.03&0.07&Mag\\
2645&172.59773&2.114413&25.07&0.12&0.11&24.70&0.05&0.08&Mag\\
2646&172.59775&2.050965&25.46&0.06&0.10&25.16&0.06&0.07&Mag\\
2647&172.59777&2.399373&25.63&0.08&0.12&25.03&0.06&0.08&Mag\\
2648&172.59778&2.044523&25.06&0.04&0.10&25.15&0.10&0.07&Mag\\
2649&172.59779&2.022323&25.38&0.05&0.10&25.40&0.09&0.07&Mag\\
2650&172.59780&2.114281&25.36&0.08&0.11&24.82&0.09&0.08&Mag\\
2651&172.59780&2.114099&26.34&0.16&0.11&24.89&0.09&0.08&Mag\\
2652&172.59780&2.313797&25.43&0.06&0.11&25.21&0.09&0.08&Mag\\
2653&172.59783&2.316456&25.88&0.13&0.11&25.22&0.07&0.08&Mag\\
2654&172.59783&2.364296&26.16&0.13&0.11&25.97&0.14&0.08&Mag\\
2655&172.59784&2.079387&24.50&0.08&0.11&23.90&0.02&0.08&Mag\\
2656&172.59785&2.066870&25.06&0.11&0.11&23.49&0.03&0.07&Mag\\
2657&172.59788&2.334583&23.20&0.04&0.11&22.40&0.03&0.08&Mag\\
2658&172.59790&2.102621&25.76&0.09&0.11&25.24&0.12&0.08&Mag\\
2659&172.59791&2.035341&25.34&0.06&0.10&25.27&0.08&0.07&Mag\\
2660&172.59791&2.292833&25.80&0.08&0.11&25.69&0.11&0.08&Mag\\
2661&172.59792&2.166048&27.45&0.47&0.11&26.57&0.24&0.08&Mag\\
2662&172.59792&2.107940&26.81&0.26&0.11&26.03&0.15&0.08&Mag\\
2663&172.59792&2.185874&26.65&0.16&0.11&26.81&0.31&0.08&Mag\\
2664&172.59797&2.108442&25.10&0.04&0.11&24.77&0.05&0.08&Mag\\
2665&172.59798&2.018053&26.30&0.15&0.10&25.11&0.09&0.07&Mag\\
2666&172.59799&2.179062&26.56&0.15&0.11&27.23&0.54&0.08&Mag\\
2667&172.59799&2.384008&24.59&0.03&0.11&23.61&0.02&0.08&Mag\\
2668&172.59801&2.038585&25.82&0.08&0.10&25.44&0.09&0.07&Mag\\
2669&172.59803&2.253781&24.93&0.03&0.10&24.26&0.03&0.07&Mag\\
2670&172.59806&2.036132&25.21&0.05&0.10&25.44&0.11&0.07&Mag\\
2671&172.59807&2.196247&25.32&0.06&0.11&25.47&0.12&0.07&Mag\\
2672&172.59808&2.384688&25.38&0.06&0.11&25.08&0.08&0.08&Mag\\
2673&172.59808&2.366354&25.60&0.07&0.11&25.27&0.09&0.08&Mag\\
2674&172.59809&2.135886&25.64&0.09&0.11&24.48&0.05&0.08&Mag\\
2675&172.59813&2.051516&27.64&0.50&0.10&27.03&0.39&0.07&Mag\\
2676&172.59814&2.323241&27.47&0.41&0.11&26.97&0.32&0.08&Mag\\
2677&172.59814&2.348738&27.52&0.41&0.11&27.32&0.52&0.08&Mag\\
2678&172.59816&2.135645&26.59&0.19&0.11&25.69&0.15&0.08&Mag\\
2679&172.59816&2.410412&26.10&0.10&0.12&25.91&0.13&0.08&Mag\\
2680&172.59817&2.314004&25.95&0.11&0.11&25.91&0.17&0.08&Mag\\
2681&172.59818&2.016317&25.27&0.06&0.10&24.76&0.06&0.07&Mag\\
2682&172.59819&2.237458&24.70&0.03&0.10&23.35&0.01&0.07&Mag\\
2683&172.59820&2.145794&27.01&0.32&0.11&26.90&0.42&0.08&Mag\\
2684&172.59822&2.313727&25.85&0.09&0.11&25.90&0.17&0.08&Mag\\
2685&172.59822&2.267315&25.48&0.07&0.10&25.45&0.11&0.07&Mag\\
2686&172.59823&2.070204&25.47&0.07&0.11&24.55&0.04&0.08&Mag\\
2687&172.59823&2.047376&25.83&0.08&0.10&25.55&0.10&0.07&Mag\\
2688&172.59823&2.035430&25.46&0.06&0.10&25.52&0.11&0.07&Mag\\
2689&172.59824&2.384896&25.70&0.08&0.11&25.14&0.07&0.08&Mag\\
2690&172.59825&2.106716&24.95&0.04&0.11&24.87&0.09&0.08&Mag\\
2691&172.59825&2.107206&25.38&0.08&0.11&24.64&0.05&0.08&Mag\\
2692&172.59826&2.102143&25.54&0.07&0.11&25.16&0.09&0.08&Mag\\
2693&172.59826&2.133823&26.12&0.14&0.11&24.28&0.03&0.08&Mag\\
2694&172.59830&2.377549&27.27&0.30&0.11&26.91&0.35&0.08&Mag\\
2695&172.59831&2.219139&24.96&0.12&0.10&24.19&0.03&0.07&Mag\\
2696&172.59831&2.335249&26.57&0.18&0.11&26.19&0.31&0.08&Mag\\
2697&172.59832&2.221067&25.68&0.08&0.10&25.19&0.08&0.07&Mag\\
2698&172.59832&2.109775&25.69&0.09&0.11&24.99&0.06&0.08&Mag\\
2699&172.59836&2.179244&26.01&0.09&0.11&25.61&0.10&0.08&Mag\\
2700&172.59837&2.114728&26.97&0.26&0.11&26.49&0.23&0.08&Mag\\
2701&172.59843&2.420728&25.42&0.07&0.12&25.41&0.08&0.08&Mag\\
2702&172.59844&2.416586&25.64&0.06&0.12&25.46&0.08&0.08&Mag\\
2703&172.59845&2.245524&27.46&0.47&0.10&26.22&0.17&0.07&Mag\\
2704&172.59845&2.220721&25.60&0.07&0.10&25.52&0.14&0.07&Mag\\
2705&172.59846&2.298391&25.69&0.07&0.11&25.69&0.12&0.08&Mag\\
2706&172.59846&2.072997&25.02&0.04&0.11&24.15&0.03&0.08&Mag\\
2707&172.59849&2.084756&26.00&0.11&0.11&25.23&0.07&0.08&Mag\\
2708&172.59849&2.047737&25.87&0.09&0.10&25.35&0.09&0.07&Mag\\
2709&172.59853&2.160821&21.71&0.01&0.11&20.32&0.01&0.08&Mag\\
2710&172.59854&2.304574&25.61&0.08&0.11&25.49&0.09&0.08&Mag\\
2711&172.59854&2.019424&25.88&0.09&0.10&25.78&0.13&0.07&Mag\\
2712&172.59854&2.018884&25.32&0.05&0.10&25.23&0.08&0.07&Mag\\
2713&172.59854&2.198288&24.53&0.03&0.10&23.75&0.02&0.07&Mag\\
2714&172.59856&2.179381&26.37&0.15&0.11&25.64&0.10&0.08&Mag\\
2715&172.59857&2.235573&27.20&0.31&0.10&27.15&0.44&0.07&Mag\\
2716&172.59858&2.176467&26.31&0.13&0.11&26.08&0.16&0.08&Mag\\
2717&172.59860&2.082630&25.16&0.04&0.11&25.10&0.07&0.08&Mag\\
2718&172.59862&2.379337&26.51&0.35&0.11&25.39&0.08&0.08&Mag\\
2719&172.59863&2.379616&27.08&0.31&0.11&27.01&0.47&0.08&Mag\\
2720&172.59864&2.117214&25.92&0.10&0.11&25.68&0.11&0.08&Mag\\
2721&172.59869&2.341439&25.76&0.09&0.11&25.72&0.12&0.08&Mag\\
2722&172.59869&2.412675&26.68&0.18&0.12&26.31&0.20&0.08&Mag\\
2723&172.59872&2.132893&25.79&0.10&0.11&25.34&0.08&0.08&Mag\\
2724&172.59872&2.355503&25.20&0.04&0.11&24.97&0.06&0.08&Mag\\
2725&172.59875&2.190647&26.42&0.15&0.11&25.97&0.15&0.07&Mag\\
2726&172.59875&2.379259&26.04&0.21&0.11&25.35&0.08&0.08&Mag\\
2727&172.59876&2.163980&25.33&0.07&0.11&25.13&0.10&0.08&Mag\\
2728&172.59876&2.037375&24.80&0.03&0.10&24.81&0.06&0.07&Mag\\
2729&172.59876&2.033360&26.28&0.13&0.10&26.03&0.16&0.07&Mag\\
2730&172.59880&2.056009&27.30&0.37&0.10&26.42&0.27&0.07&Mag\\
2731&172.59880&2.055662&26.46&0.16&0.10&26.36&0.27&0.07&Mag\\
2732&172.59882&2.244416&27.54&0.48&0.10&26.67&0.32&0.07&Mag\\
2733&172.59883&2.141189&26.15&0.12&0.11&25.85&0.13&0.08&Mag\\
2734&172.59884&2.226053&25.73&0.09&0.10&25.03&0.05&0.07&Mag\\
2735&172.59887&2.295205&26.13&0.14&0.11&25.53&0.09&0.08&Mag\\
2736&172.59888&2.325607&24.85&0.03&0.11&24.25&0.03&0.08&Mag\\
2737&172.59889&2.132945&26.97&0.38&0.11&25.43&0.08&0.08&Mag\\
2738&172.59890&2.286707&26.93&0.33&0.11&26.49&0.26&0.07&Mag\\
2739&172.59892&2.419407&26.02&0.16&0.12&25.20&0.07&0.08&Mag\\
2740&172.59895&2.203888&25.31&0.09&0.10&25.02&0.07&0.07&Mag\\
2741&172.59896&2.286977&27.25&0.48&0.11&25.79&0.14&0.07&Mag\\
2742&172.59897&2.076375&26.38&0.17&0.11&24.78&0.05&0.08&Mag\\
2743&172.59900&2.150896&25.94&0.11&0.11&25.79&0.12&0.08&Mag\\
2744&172.59901&2.065640&23.24&0.01&0.11&21.76&0.01&0.07&Mag\\
2745&172.59906&2.242831&25.55&0.09&0.10&24.84&0.07&0.07&Mag\\
2746&172.59907&2.200128&26.09&0.12&0.10&25.88&0.14&0.07&Mag\\
2747&172.59908&2.295119&25.44&0.08&0.11&24.70&0.04&0.08&Mag\\
2748&172.59909&2.026615&25.35&0.05&0.10&24.94&0.10&0.07&Mag\\
2749&172.59909&2.286778&26.03&0.15&0.11&25.71&0.14&0.07&Mag\\
2750&172.59910&2.246916&25.45&0.07&0.10&25.59&0.10&0.07&Mag\\
2751&172.59911&2.151124&25.64&0.08&0.11&25.31&0.08&0.08&Mag\\
2752&172.59912&2.227555&25.01&0.04&0.10&24.60&0.04&0.07&Mag\\
2753&172.59912&2.028843&26.62&0.18&0.10&26.69&0.31&0.07&Mag\\
2754&172.59913&2.103076&25.62&0.08&0.11&25.20&0.20&0.08&Mag\\
2755&172.59915&2.221023&24.98&0.04&0.10&24.78&0.05&0.07&Mag\\
2756&172.59916&2.288090&25.35&0.06&0.11&24.56&0.04&0.07&Mag\\
2757&172.59916&2.366153&25.13&0.04&0.11&25.08&0.15&0.08&Mag\\
2758&172.59917&2.098626&24.67&0.04&0.11&24.93&0.09&0.08&Mag\\
2759&172.59918&2.286595&27.41&0.49&0.11&26.52&0.26&0.07&Mag\\
2760&172.59918&2.057644&27.53&0.47&0.10&26.98&0.44&0.07&Mag\\
2761&172.59920&2.334452&23.74&0.02&0.11&23.47&0.01&0.08&Mag\\
2762&172.59920&2.053827&27.07&0.33&0.10&26.73&0.33&0.07&Mag\\
2763&172.59920&2.276988&25.16&0.04&0.10&25.56&0.10&0.07&Mag\\
2764&172.59920&2.195671&25.12&0.05&0.10&24.86&0.06&0.07&Mag\\
2765&172.59921&2.115660&25.75&0.09&0.11&24.80&0.05&0.08&Mag\\
2766&172.59921&2.283935&26.21&0.12&0.10&26.00&0.15&0.07&Mag\\
2767&172.59922&2.150723&25.21&0.06&0.11&25.14&0.08&0.08&Mag\\
2768&172.59924&2.303623&26.03&0.28&0.11&24.18&0.03&0.08&Mag\\
2769&172.59925&2.404878&21.22&0.01&0.12&20.87&0.01&0.08&Mag\\
2770&172.59926&2.290300&26.29&0.12&0.11&26.53&0.28&0.08&Mag\\
2771&172.59927&2.380067&26.97&0.30&0.11&26.42&0.23&0.08&Mag\\
2772&172.59929&2.242681&26.02&0.13&0.10&25.72&0.15&0.07&Mag\\
2773&172.59930&2.222009&19.87&0.01&0.10&19.88&0.01&0.07&Mag\\
2774&172.59930&2.295120&25.49&0.08&0.11&25.33&0.08&0.08&Mag\\
2775&172.59931&2.050786&24.78&0.03&0.10&24.54&0.05&0.07&Mag\\
2776&172.59932&2.113070&24.70&0.03&0.11&23.93&0.02&0.08&Mag\\
2777&172.59934&2.303730&25.32&0.13&0.11&24.13&0.03&0.08&Mag\\
2778&172.59937&2.221018&25.99&0.10&0.10&25.32&0.07&0.07&Mag\\
2779&172.59938&2.400069&25.86&0.09&0.12&25.15&0.06&0.08&Mag\\
2780&172.59938&2.295580&23.02&0.01&0.11&22.26&0.01&0.08&Mag\\
2781&172.59939&2.362793&24.01&0.04&0.11&23.17&0.03&0.08&Mag\\
2782&172.59941&2.150766&25.25&0.05&0.11&25.21&0.07&0.08&Mag\\
2783&172.59942&2.362631&23.71&0.04&0.11&23.15&0.03&0.08&Mag\\
2784&172.59947&2.282889&25.79&0.07&0.10&25.61&0.10&0.07&Mag\\
2785&172.59948&2.200939&25.98&0.11&0.10&26.33&0.22&0.07&Mag\\
2786&172.59950&2.043770&24.89&0.05&0.10&24.77&0.06&0.07&Mag\\
2787&172.59951&2.040824&25.27&0.05&0.10&25.05&0.06&0.07&Mag\\
2788&172.59951&2.049058&24.41&0.02&0.10&24.30&0.03&0.07&Mag\\
2789&172.59952&2.194649&26.79&0.23&0.11&25.80&0.13&0.07&Mag\\
2790&172.59952&2.232769&25.85&0.08&0.10&25.53&0.12&0.07&Mag\\
2791&172.59957&2.100052&24.95&0.06&0.11&24.16&0.04&0.08&Mag\\
2792&172.59957&2.329936&24.83&0.03&0.11&24.68&0.04&0.08&Mag\\
2793&172.59958&2.201851&25.88&0.10&0.10&25.33&0.08&0.07&Mag\\
2794&172.59961&2.194349&25.98&0.11&0.11&25.74&0.13&0.07&Mag\\
2795&172.59962&2.331248&24.88&0.03&0.11&24.52&0.04&0.08&Mag\\
2796&172.59962&2.214969&27.71&0.52&0.10&27.08&0.36&0.07&Mag\\
2797&172.59962&2.035605&26.24&0.15&0.10&24.83&0.06&0.07&Mag\\
2798&172.59963&2.217784&24.56&0.02&0.10&24.36&0.03&0.07&Mag\\
2799&172.59964&2.302713&26.63&0.18&0.11&26.14&0.17&0.08&Mag\\
2800&172.59964&2.177268&25.15&0.05&0.11&24.91&0.10&0.08&Mag\\
2801&172.59964&2.131698&25.65&0.07&0.11&25.20&0.07&0.08&Mag\\
2802&172.59972&2.341745&25.24&0.05&0.11&24.86&0.05&0.08&Mag\\
2803&172.59972&2.145754&27.33&0.40&0.11&27.02&0.42&0.08&Mag\\
2804&172.59974&2.357593&25.47&0.06&0.11&25.32&0.09&0.08&Mag\\
2805&172.59974&2.124930&25.84&0.09&0.11&25.58&0.10&0.08&Mag\\
2806&172.59975&2.100005&25.65&0.09&0.11&25.30&0.10&0.08&Mag\\
2807&172.59976&2.271113&25.89&0.08&0.10&26.07&0.28&0.07&Mag\\
2808&172.59981&2.201137&26.78&0.31&0.10&26.02&0.17&0.07&Mag\\
2809&172.59981&2.210182&25.68&0.07&0.10&25.43&0.08&0.07&Mag\\
2810&172.59982&2.146598&23.88&0.02&0.11&23.60&0.07&0.08&Mag\\
2811&172.59983&2.035577&25.16&0.05&0.10&24.76&0.06&0.07&Mag\\
2812&172.59984&2.378783&26.38&0.13&0.11&26.07&0.15&0.08&Mag\\
2813&172.59984&2.066788&25.09&0.05&0.11&24.24&0.06&0.07&Mag\\
2814&172.59986&2.241155&25.42&0.10&0.10&25.22&0.09&0.07&Mag\\
2815&172.59987&2.103394&24.83&0.03&0.11&24.66&0.05&0.08&Mag\\
2816&172.59987&2.421565&25.30&0.05&0.12&24.85&0.05&0.08&Mag\\
2817&172.59990&2.396939&27.48&0.41&0.12&27.22&0.48&0.08&Mag\\
2818&172.59990&2.284557&25.36&0.08&0.10&25.20&0.07&0.07&Mag\\
2819&172.59991&2.150396&25.61&0.07&0.11&25.77&0.14&0.08&Mag\\
2820&172.59993&2.113005&25.83&0.08&0.11&25.66&0.12&0.08&Mag\\
2821&172.59993&2.177815&26.41&0.19&0.11&26.02&0.16&0.08&Mag\\
2822&172.59993&2.240972&25.02&0.05&0.10&24.58&0.05&0.07&Mag\\
2823&172.59994&2.357607&25.39&0.06&0.11&25.25&0.08&0.08&Mag\\
2824&172.59995&2.070360&27.19&0.32&0.11&27.04&0.42&0.08&Mag\\
2825&172.59998&2.201229&26.18&0.14&0.10&25.98&0.17&0.07&Mag\\
2826&172.59998&2.240801&25.78&0.18&0.10&24.63&0.05&0.07&Mag\\
2827&172.59999&2.177646&25.76&0.11&0.11&25.52&0.14&0.08&Mag\\
2828&172.59999&2.102347&26.52&0.25&0.11&25.69&0.14&0.08&Mag\\
2829&172.60001&2.199554&25.93&0.10&0.10&25.77&0.13&0.07&Mag\\
2830&172.60001&2.245957&25.35&0.05&0.10&25.70&0.15&0.07&Mag\\
2831&172.60003&2.351116&25.91&0.11&0.11&25.33&0.07&0.08&Mag\\
2832&172.60005&2.284624&26.06&0.17&0.10&25.32&0.14&0.07&Mag\\
2833&172.60006&2.090630&26.12&0.11&0.11&26.14&0.19&0.08&Mag\\
2834&172.60006&2.422904&26.35&0.13&0.12&26.14&0.16&0.08&Mag\\
2835&172.60006&2.191710&25.86&0.08&0.11&25.42&0.08&0.07&Mag\\
2836&172.60007&2.397193&26.03&0.10&0.12&25.71&0.12&0.08&Mag\\
2837&172.60008&2.102542&26.29&0.16&0.11&25.68&0.14&0.08&Mag\\
2838&172.60008&2.341691&27.26&0.36&0.11&26.68&0.26&0.08&Mag\\
2839&172.60010&2.163615&24.62&0.06&0.11&24.43&0.07&0.08&Mag\\
2840&172.60010&2.420615&25.16&0.04&0.12&24.89&0.05&0.08&Mag\\
2841&172.60011&2.366153&25.35&0.05&0.11&25.38&0.13&0.08&Mag\\
2842&172.60012&2.126459&27.62&0.51&0.11&27.34&0.50&0.08&Mag\\
2843&172.60012&2.024904&25.91&0.11&0.10&24.66&0.05&0.07&Mag\\
2844&172.60015&2.106171&26.81&0.27&0.11&26.16&0.16&0.08&Mag\\
2845&172.60015&2.360424&24.37&0.02&0.11&24.16&0.03&0.08&Mag\\
2846&172.60016&2.264286&25.88&0.09&0.10&25.44&0.08&0.07&Mag\\
2847&172.60017&2.160375&23.25&0.01&0.11&22.46&0.01&0.08&Mag\\
2848&172.60019&2.387692&27.57&0.49&0.11&26.90&0.32&0.08&Mag\\
2849&172.60020&2.255546&25.28&0.05&0.10&25.05&0.06&0.07&Mag\\
2850&172.60021&2.270038&24.50&0.02&0.10&23.87&0.06&0.07&Mag\\
2851&172.60022&2.199449&27.31&0.44&0.10&25.87&0.13&0.07&Mag\\
2852&172.60023&2.179379&25.72&0.09&0.11&25.47&0.10&0.08&Mag\\
2853&172.60025&2.024902&25.40&0.12&0.10&24.62&0.05&0.07&Mag\\
2854&172.60026&2.295058&25.63&0.08&0.11&24.85&0.04&0.08&Mag\\
2855&172.60026&2.165137&26.48&0.17&0.11&25.88&0.13&0.08&Mag\\
2856&172.60027&2.083498&21.88&0.01&0.11&21.53&0.01&0.08&Mag\\
2857&172.60028&2.414580&26.55&0.16&0.12&26.18&0.17&0.08&Mag\\
2858&172.60028&2.259489&25.21&0.05&0.10&24.90&0.05&0.07&Mag\\
2859&172.60031&2.241796&26.98&0.27&0.10&26.87&0.36&0.07&Mag\\
2860&172.60032&2.421312&26.02&0.09&0.12&25.84&0.17&0.08&Mag\\
2861&172.60033&2.127877&24.66&0.03&0.11&24.34&0.03&0.08&Mag\\
2862&172.60034&2.108938&27.31&0.37&0.11&26.62&0.29&0.08&Mag\\
2863&172.60035&2.347338&24.03&0.02&0.11&23.96&0.03&0.08&Mag\\
2864&172.60036&2.220472&26.19&0.12&0.10&26.15&0.16&0.07&Mag\\
2865&172.60037&2.248363&27.27&0.44&0.10&26.00&0.14&0.07&Mag\\
2866&172.60037&2.139641&25.77&0.11&0.11&24.92&0.06&0.08&Mag\\
2867&172.60042&2.139209&25.62&0.07&0.11&25.37&0.09&0.08&Mag\\
2868&172.60043&2.419135&25.55&0.07&0.12&24.93&0.06&0.08&Mag\\
2869&172.60044&2.274251&25.82&0.08&0.10&25.66&0.10&0.07&Mag\\
2870&172.60046&2.033777&24.92&0.04&0.10&24.31&0.03&0.07&Mag\\
2871&172.60047&2.255637&25.84&0.10&0.10&25.09&0.06&0.07&Mag\\
2872&172.60049&2.423779&25.63&0.07&0.12&25.26&0.07&0.08&Mag\\
2873&172.60050&2.251220&25.22&0.04&0.10&25.07&0.06&0.07&Mag\\
2874&172.60050&2.392491&25.55&0.06&0.12&24.44&0.03&0.08&Mag\\
2875&172.60052&2.139807&25.40&0.06&0.11&24.94&0.08&0.08&Mag\\
2876&172.60054&2.141939&25.12&0.05&0.11&24.93&0.05&0.08&Mag\\
2877&172.60056&2.063549&25.08&0.07&0.10&24.66&0.06&0.07&Mag\\
2878&172.60056&2.200562&21.30&0.01&0.10&19.95&0.01&0.07&Mag\\
2879&172.60056&2.139655&25.76&0.18&0.11&24.92&0.06&0.08&Mag\\
2880&172.60057&2.093636&24.08&0.02&0.11&23.04&0.04&0.08&Mag\\
2881&172.60057&2.366609&25.72&0.09&0.11&25.20&0.07&0.08&Mag\\
2882&172.60057&2.178323&25.98&0.10&0.11&25.73&0.21&0.08&Mag\\
2883&172.60060&2.063779&25.34&0.08&0.11&24.59&0.06&0.07&Mag\\
2884&172.60061&2.121955&27.75&0.51&0.11&27.24&0.50&0.08&Mag\\
2885&172.60061&2.329146&25.94&0.10&0.11&25.42&0.09&0.08&Mag\\
2886&172.60065&2.139868&25.71&0.19&0.11&24.97&0.08&0.08&Mag\\
2887&172.60070&2.122683&27.19&0.31&0.11&26.75&0.33&0.08&Mag\\
2888&172.60071&2.305342&25.17&0.05&0.11&24.85&0.05&0.08&Mag\\
2889&172.60071&2.043701&25.44&0.06&0.10&25.07&0.07&0.07&Mag\\
2890&172.60072&2.109873&25.97&0.13&0.11&24.56&0.05&0.08&Mag\\
2891&172.60072&2.265577&25.82&0.09&0.10&25.45&0.09&0.07&Mag\\
2892&172.60073&2.148290&26.49&0.20&0.11&26.23&0.20&0.08&Mag\\
2893&172.60074&2.366539&25.20&0.06&0.11&24.15&0.03&0.08&Mag\\
2894&172.60074&2.302700&25.72&0.08&0.11&25.31&0.07&0.08&Mag\\
2895&172.60074&2.298034&25.38&0.10&0.11&25.05&0.10&0.08&Mag\\
2896&172.60074&2.224075&25.10&0.04&0.10&25.13&0.07&0.07&Mag\\
2897&172.60075&2.397083&25.48&0.08&0.12&24.63&0.11&0.08&Mag\\
2898&172.60075&2.132467&26.38&0.14&0.11&26.16&0.19&0.08&Mag\\
2899&172.60075&2.359499&24.57&0.02&0.11&24.22&0.03&0.08&Mag\\
2900&172.60077&2.260448&26.08&0.10&0.10&25.55&0.09&0.07&Mag\\
2901&172.60078&2.061062&27.26&0.38&0.10&26.80&0.36&0.07&Mag\\
2902&172.60080&2.345873&27.63&0.47&0.11&27.06&0.40&0.08&Mag\\
2903&172.60080&2.249773&25.54&0.06&0.10&25.29&0.08&0.07&Mag\\
2904&172.60081&2.059253&26.43&0.15&0.10&26.44&0.26&0.07&Mag\\
2905&172.60082&2.178308&26.76&0.20&0.11&26.44&0.41&0.08&Mag\\
2906&172.60084&2.230598&26.75&0.20&0.10&26.36&0.20&0.07&Mag\\
2907&172.60084&2.396948&24.98&0.07&0.12&24.59&0.11&0.08&Mag\\
2908&172.60085&2.317163&24.04&0.03&0.11&23.77&0.04&0.08&Mag\\
2909&172.60086&2.148129&27.47&0.49&0.11&26.30&0.20&0.08&Mag\\
2910&172.60087&2.317810&25.92&0.10&0.11&25.45&0.09&0.08&Mag\\
2911&172.60088&2.109749&24.77&0.04&0.11&24.47&0.05&0.08&Mag\\
2912&172.60088&2.153530&26.07&0.13&0.11&25.41&0.10&0.08&Mag\\
2913&172.60089&2.174115&25.66&0.10&0.11&25.15&0.07&0.08&Mag\\
2914&172.60092&2.058893&26.19&0.12&0.10&25.96&0.16&0.07&Mag\\
2915&172.60092&2.174312&26.15&0.17&0.11&25.18&0.07&0.08&Mag\\
2916&172.60092&2.397169&25.68&0.09&0.12&25.89&0.15&0.08&Mag\\
2917&172.60093&2.337647&27.67&0.52&0.11&27.03&0.40&0.08&Mag\\
2918&172.60097&2.080687&25.84&0.09&0.11&25.17&0.07&0.08&Mag\\
2919&172.60097&2.043677&26.64&0.24&0.10&25.16&0.07&0.07&Mag\\
2920&172.60098&2.179729&27.03&0.24&0.11&27.31&0.53&0.08&Mag\\
2921&172.60099&2.023048&24.79&0.05&0.10&25.81&0.22&0.07&Mag\\
2922&172.60100&2.282398&25.59&0.06&0.10&24.62&0.04&0.07&Mag\\
2923&172.60100&2.374882&25.34&0.06&0.11&24.98&0.05&0.08&Mag\\
2924&172.60101&2.277757&25.76&0.09&0.10&25.09&0.15&0.07&Mag\\
2925&172.60102&2.168969&26.32&0.12&0.11&25.77&0.11&0.08&Mag\\
2926&172.60105&2.176696&25.10&0.06&0.11&24.26&0.07&0.08&Mag\\
2927&172.60105&2.358756&25.77&0.08&0.11&25.38&0.08&0.08&Mag\\
2928&172.60107&2.278091&24.88&0.04&0.10&25.03&0.15&0.07&Mag\\
2929&172.60107&2.272512&24.83&0.04&0.10&24.54&0.05&0.07&Mag\\
2930&172.60108&2.072302&23.06&0.01&0.11&21.97&0.03&0.08&Mag\\
2931&172.60110&2.273034&24.28&0.02&0.10&23.95&0.02&0.07&Mag\\
2932&172.60112&2.153508&26.94&0.34&0.11&25.47&0.10&0.08&Mag\\
2933&172.60112&2.256478&26.16&0.12&0.10&25.92&0.13&0.07&Mag\\
2934&172.60112&2.371317&25.81&0.07&0.11&25.81&0.14&0.08&Mag\\
2935&172.60113&2.126797&25.69&0.07&0.11&25.62&0.13&0.08&Mag\\
2936&172.60113&2.317114&24.90&0.07&0.11&23.03&0.02&0.08&Mag\\
2937&172.60114&2.241395&25.02&0.08&0.10&24.29&0.06&0.07&Mag\\
2938&172.60114&2.398893&25.39&0.05&0.12&24.98&0.05&0.08&Mag\\
2939&172.60114&2.067579&25.99&0.11&0.11&25.36&0.09&0.07&Mag\\
2940&172.60116&2.218048&25.41&0.06&0.10&25.21&0.07&0.07&Mag\\
2941&172.60120&2.340789&24.91&0.05&0.11&25.10&0.10&0.08&Mag\\
2942&172.60122&2.124134&26.94&0.21&0.11&27.26&0.50&0.08&Mag\\
2943&172.60123&2.188389&26.02&0.10&0.11&25.95&0.16&0.07&Mag\\
2944&172.60124&2.095117&26.99&0.27&0.11&26.68&0.27&0.08&Mag\\
2945&172.60126&2.087849&25.61&0.07&0.11&25.16&0.07&0.08&Mag\\
2946&172.60126&2.337990&26.18&0.12&0.11&26.23&0.20&0.08&Mag\\
2947&172.60126&2.277897&25.64&0.08&0.10&25.09&0.15&0.07&Mag\\
2948&172.60126&2.272534&24.71&0.04&0.10&24.48&0.06&0.07&Mag\\
2949&172.60128&2.102080&25.89&0.10&0.11&25.39&0.10&0.08&Mag\\
2950&172.60128&2.173191&27.23&0.30&0.11&27.22&0.47&0.08&Mag\\
2951&172.60129&2.089794&25.37&0.07&0.11&24.76&0.05&0.08&Mag\\
2952&172.60129&2.244980&27.45&0.41&0.10&27.19&0.46&0.07&Mag\\
2953&172.60129&2.241239&24.80&0.07&0.10&24.35&0.07&0.07&Mag\\
2954&172.60130&2.286332&26.21&0.13&0.11&26.12&0.19&0.07&Mag\\
2955&172.60131&2.241474&24.39&0.04&0.10&24.34&0.05&0.07&Mag\\
2956&172.60137&2.205128&26.77&0.20&0.10&26.22&0.20&0.07&Mag\\
2957&172.60143&2.145732&27.02&0.36&0.11&26.52&0.28&0.08&Mag\\
2958&172.60144&2.358957&27.72&0.50&0.11&26.71&0.25&0.08&Mag\\
2959&172.60144&2.102398&27.39&0.41&0.11&26.73&0.38&0.08&Mag\\
2960&172.60145&2.170052&24.81&0.03&0.11&25.26&0.18&0.08&Mag\\
2961&172.60147&2.165199&25.43&0.07&0.11&24.54&0.04&0.08&Mag\\
2962&172.60152&2.270415&26.63&0.18&0.10&26.12&0.18&0.07&Mag\\
2963&172.60154&2.055386&26.73&0.20&0.10&26.51&0.29&0.07&Mag\\
2964&172.60154&2.250804&26.58&0.25&0.10&26.22&0.19&0.07&Mag\\
2965&172.60157&2.250989&26.78&0.30&0.10&26.24&0.19&0.07&Mag\\
2966&172.60163&2.223772&24.89&0.04&0.10&24.55&0.04&0.07&Mag\\
2967&172.60164&2.247261&25.16&0.05&0.10&25.08&0.06&0.07&Mag\\
2968&172.60165&2.189337&27.10&0.30&0.11&26.84&0.32&0.07&Mag\\
2969&172.60167&2.312647&25.51&0.05&0.11&25.12&0.12&0.08&Mag\\
2970&172.60170&2.103226&24.85&0.04&0.11&24.41&0.04&0.08&Mag\\
2971&172.60173&2.198277&26.01&0.10&0.10&25.52&0.09&0.07&Mag\\
2972&172.60174&2.130444&25.84&0.09&0.11&25.37&0.08&0.08&Mag\\
2973&172.60175&2.290198&25.56&0.06&0.11&26.36&0.27&0.08&Mag\\
2974&172.60176&2.086679&26.25&0.11&0.11&26.13&0.18&0.08&Mag\\
2975&172.60176&2.169148&25.71&0.07&0.11&25.35&0.08&0.08&Mag\\
2976&172.60177&2.127576&24.65&0.03&0.11&24.50&0.04&0.08&Mag\\
2977&172.60179&2.225095&25.97&0.10&0.10&25.51&0.10&0.07&Mag\\
2978&172.60179&2.274054&26.08&0.11&0.10&25.38&0.09&0.07&Mag\\
2979&172.60179&2.350800&25.24&0.05&0.11&25.25&0.08&0.08&Mag\\
2980&172.60179&2.064881&25.21&0.06&0.11&24.92&0.08&0.07&Mag\\
2981&172.60180&2.059218&24.34&0.04&0.10&23.62&0.04&0.07&Mag\\
2982&172.60180&2.313380&25.38&0.06&0.11&25.09&0.06&0.08&Mag\\
2983&172.60181&2.140175&25.44&0.06&0.11&25.61&0.13&0.08&Mag\\
2984&172.60181&2.243148&25.58&0.06&0.10&25.93&0.24&0.07&Mag\\
2985&172.60183&2.058996&24.68&0.06&0.10&24.01&0.05&0.07&Mag\\
2986&172.60185&2.298584&24.76&0.03&0.11&24.51&0.06&0.08&Mag\\
2987&172.60185&2.059431&24.13&0.05&0.10&23.50&0.04&0.07&Mag\\
2988&172.60186&2.230577&25.53&0.07&0.10&25.21&0.07&0.07&Mag\\
2989&172.60186&2.106152&24.41&0.02&0.11&24.35&0.03&0.08&Mag\\
2990&172.60186&2.186575&26.08&0.10&0.11&26.08&0.16&0.07&Mag\\
2991&172.60187&2.079667&24.73&0.10&0.11&24.34&0.06&0.08&Mag\\
2992&172.60187&2.017870&25.25&0.10&0.10&24.21&0.07&0.07&Mag\\
2993&172.60190&2.376158&24.88&0.03&0.11&24.95&0.05&0.08&Mag\\
2994&172.60192&2.390176&25.74&0.06&0.12&26.52&0.49&0.08&Mag\\
2995&172.60194&2.043798&25.99&0.10&0.10&25.81&0.13&0.07&Mag\\
2996&172.60194&2.237989&25.35&0.06&0.10&25.48&0.17&0.07&Mag\\
2997&172.60195&2.196270&27.09&0.46&0.10&24.89&0.05&0.07&Mag\\
2998&172.60195&2.130929&27.23&0.36&0.11&25.95&0.13&0.08&Mag\\
2999&172.60196&2.058844&24.88&0.06&0.10&24.33&0.06&0.07&Mag\\
3000&172.60196&2.079782&24.31&0.03&0.11&24.31&0.06&0.08&Mag\\
3001&172.60198&2.242968&25.96&0.10&0.10&25.72&0.17&0.07&Mag\\
3002&172.60198&2.263533&26.10&0.12&0.10&25.22&0.07&0.07&Mag\\
3003&172.60198&2.307200&25.96&0.09&0.11&25.76&0.13&0.08&Mag\\
3004&172.60198&2.059186&24.20&0.04&0.10&23.45&0.04&0.07&Mag\\
3005&172.60199&2.017791&25.10&0.08&0.10&24.63&0.14&0.07&Mag\\
3006&172.60199&2.266115&23.72&0.01&0.10&22.04&0.01&0.07&Mag\\
3007&172.60199&2.363722&26.23&0.13&0.11&25.07&0.09&0.08&Mag\\
3008&172.60201&2.274081&25.95&0.09&0.10&25.67&0.12&0.07&Mag\\
3009&172.60203&2.059427&24.47&0.06&0.10&23.88&0.04&0.07&Mag\\
3010&172.60203&2.374518&25.24&0.08&0.11&27.21&0.49&0.08&Mag\\
3011&172.60205&2.197090&27.03&0.25&0.10&27.09&0.50&0.07&Mag\\
3012&172.60205&2.043143&24.40&0.02&0.10&24.10&0.03&0.07&Mag\\
3013&172.60206&2.139479&26.37&0.14&0.11&26.24&0.19&0.08&Mag\\
3014&172.60208&2.138773&26.36&0.16&0.11&25.07&0.06&0.08&Mag\\
3015&172.60209&2.173654&25.23&0.05&0.11&24.59&0.04&0.08&Mag\\
3016&172.60210&2.390268&25.60&0.08&0.12&24.91&0.07&0.08&Mag\\
3017&172.60210&2.401759&26.17&0.10&0.12&26.00&0.14&0.08&Mag\\
3018&172.60213&2.255625&25.42&0.05&0.10&25.14&0.06&0.07&Mag\\
3019&172.60213&2.300798&25.57&0.07&0.11&25.31&0.08&0.08&Mag\\
3020&172.60214&2.059054&24.56&0.05&0.10&24.08&0.05&0.07&Mag\\
3021&172.60214&2.242815&26.32&0.14&0.10&26.06&0.24&0.07&Mag\\
3022&172.60215&2.044516&26.14&0.08&0.10&27.13&0.46&0.07&Mag\\
3023&172.60215&2.331960&26.46&0.14&0.11&26.28&0.18&0.08&Mag\\
3024&172.60215&2.363780&25.77&0.11&0.11&25.04&0.09&0.08&Mag\\
3025&172.60217&2.196299&24.97&0.04&0.10&24.74&0.05&0.07&Mag\\
3026&172.60217&2.343849&25.62&0.07&0.11&25.41&0.08&0.08&Mag\\
3027&172.60218&2.225125&25.66&0.07&0.10&25.64&0.13&0.07&Mag\\
3028&172.60219&2.059283&24.35&0.04&0.10&24.28&0.05&0.07&Mag\\
3029&172.60219&2.274247&25.85&0.09&0.10&24.96&0.06&0.07&Mag\\
3030&172.60222&2.244793&25.50&0.07&0.10&25.10&0.13&0.07&Mag\\
3031&172.60222&2.310691&25.99&0.10&0.11&25.65&0.11&0.08&Mag\\
3032&172.60222&2.089204&25.80&0.09&0.11&25.44&0.09&0.08&Mag\\
3033&172.60223&2.186695&25.57&0.07&0.11&25.50&0.09&0.07&Mag\\
3034&172.60225&2.166732&26.77&0.21&0.11&25.86&0.13&0.08&Mag\\
3035&172.60226&2.253940&25.23&0.09&0.10&25.06&0.06&0.07&Mag\\
3036&172.60227&2.196592&25.50&0.11&0.10&24.78&0.05&0.07&Mag\\
3037&172.60228&2.166581&25.97&0.16&0.11&25.80&0.13&0.08&Mag\\
3038&172.60228&2.152776&25.90&0.24&0.11&24.89&0.06&0.08&Mag\\
3039&172.60229&2.071108&25.08&0.04&0.11&24.26&0.03&0.08&Mag\\
3040&172.60230&2.016023&25.94&0.11&0.10&25.45&0.09&0.07&Mag\\
3041&172.60230&2.254086&26.67&0.21&0.10&25.17&0.06&0.07&Mag\\
3042&172.60232&2.085586&25.69&0.07&0.11&25.68&0.12&0.08&Mag\\
3043&172.60233&2.095202&25.34&0.05&0.11&25.20&0.08&0.08&Mag\\
3044&172.60233&2.033291&25.97&0.09&0.10&26.14&0.24&0.07&Mag\\
3045&172.60234&2.137326&25.01&0.04&0.11&24.64&0.08&0.08&Mag\\
3046&172.60234&2.152964&25.20&0.07&0.11&24.84&0.06&0.08&Mag\\
3047&172.60235&2.413586&25.71&0.08&0.12&25.60&0.10&0.08&Mag\\
3048&172.60237&2.077468&26.15&0.12&0.11&25.55&0.09&0.08&Mag\\
3049&172.60238&2.291257&26.17&0.14&0.11&25.60&0.10&0.08&Mag\\
3050&172.60245&2.363805&26.93&0.28&0.11&25.39&0.12&0.08&Mag\\
3051&172.60245&2.335071&26.10&0.14&0.11&25.43&0.08&0.08&Mag\\
3052&172.60245&2.152823&25.18&0.07&0.11&24.69&0.07&0.08&Mag\\
3053&172.60246&2.031292&24.69&0.03&0.10&24.76&0.05&0.07&Mag\\
3054&172.60249&2.333215&26.03&0.13&0.11&25.50&0.10&0.08&Mag\\
3055&172.60250&2.262508&26.17&0.11&0.10&25.71&0.10&0.07&Mag\\
3056&172.60253&2.119859&25.90&0.10&0.11&25.07&0.06&0.08&Mag\\
3057&172.60253&2.161544&27.44&0.42&0.11&26.79&0.30&0.08&Mag\\
3058&172.60256&2.099165&26.15&0.18&0.11&25.22&0.10&0.08&Mag\\
3059&172.60256&2.170306&26.05&0.11&0.11&25.69&0.11&0.08&Mag\\
3060&172.60257&2.152987&25.87&0.13&0.11&24.73&0.07&0.08&Mag\\
3061&172.60259&2.347028&25.04&0.04&0.11&24.87&0.14&0.08&Mag\\
3062&172.60259&2.043166&24.74&0.03&0.10&24.22&0.03&0.07&Mag\\
3063&172.60259&2.335217&26.95&0.34&0.11&25.58&0.16&0.08&Mag\\
3064&172.60261&2.166250&26.06&0.10&0.11&25.84&0.14&0.08&Mag\\
3065&172.60264&2.279509&24.81&0.06&0.10&23.83&0.04&0.07&Mag\\
3066&172.60265&2.279146&25.86&0.11&0.10&24.45&0.03&0.07&Mag\\
3067&172.60266&2.085531&25.77&0.08&0.11&25.68&0.12&0.08&Mag\\
3068&172.60266&2.232484&27.43&0.53&0.10&26.14&0.32&0.07&Mag\\
3069&172.60267&2.048183&25.17&0.05&0.10&24.97&0.06&0.07&Mag\\
3070&172.60268&2.420467&25.20&0.04&0.12&25.11&0.08&0.08&Mag\\
3071&172.60268&2.329384&25.53&0.16&0.11&25.06&0.05&0.08&Mag\\
3072&172.60268&2.279688&24.35&0.02&0.10&23.51&0.02&0.07&Mag\\
3073&172.60270&2.329236&25.54&0.16&0.11&25.06&0.05&0.08&Mag\\
3074&172.60272&2.211836&26.47&0.15&0.10&26.17&0.18&0.07&Mag\\
3075&172.60274&2.218274&27.49&0.40&0.10&27.08&0.38&0.07&Mag\\
3076&172.60275&2.135848&26.23&0.13&0.11&26.07&0.20&0.08&Mag\\
3077&172.60275&2.099053&26.81&0.30&0.11&25.26&0.10&0.08&Mag\\
3078&172.60276&2.087906&25.28&0.08&0.11&24.49&0.04&0.08&Mag\\
3079&172.60276&2.239835&25.54&0.08&0.10&25.27&0.08&0.07&Mag\\
3080&172.60277&2.141115&26.58&0.16&0.11&26.81&0.33&0.08&Mag\\
3081&172.60277&2.075853&27.15&0.41&0.11&26.33&0.21&0.08&Mag\\
3082&172.60279&2.111639&27.13&0.39&0.11&24.83&0.04&0.08&Mag\\
3083&172.60282&2.136481&26.68&0.18&0.11&26.70&0.28&0.08&Mag\\
3084&172.60283&2.371997&24.61&0.03&0.11&23.73&0.01&0.08&Mag\\
3085&172.60284&2.229941&25.65&0.08&0.10&25.13&0.06&0.07&Mag\\
3086&172.60286&2.300681&25.19&0.05&0.11&25.02&0.07&0.08&Mag\\
3087&172.60286&2.075672&26.57&0.19&0.11&26.29&0.21&0.08&Mag\\
3088&172.60287&2.390526&26.47&0.16&0.12&25.05&0.06&0.08&Mag\\
3089&172.60288&2.081518&26.26&0.13&0.11&25.77&0.12&0.08&Mag\\
3090&172.60289&2.063436&24.81&0.03&0.10&24.32&0.03&0.07&Mag\\
3091&172.60290&2.087994&24.98&0.06&0.11&24.47&0.04&0.08&Mag\\
3092&172.60292&2.228177&26.98&0.27&0.10&26.27&0.17&0.07&Mag\\
3093&172.60292&2.160088&25.11&0.05&0.11&25.04&0.07&0.08&Mag\\
3094&172.60293&2.078905&25.16&0.11&0.11&24.81&0.09&0.08&Mag\\
3095&172.60294&2.118809&25.24&0.08&0.11&24.78&0.05&0.08&Mag\\
3096&172.60294&2.099696&26.70&0.23&0.11&25.98&0.21&0.08&Mag\\
3097&172.60297&2.064707&25.71&0.09&0.11&25.67&0.12&0.07&Mag\\
3098&172.60298&2.099442&26.33&0.18&0.11&25.95&0.21&0.08&Mag\\
3099&172.60299&2.077965&22.49&0.01&0.11&22.52&0.01&0.08&Mag\\
3100&172.60301&2.078749&26.47&0.30&0.11&24.90&0.09&0.08&Mag\\
3101&172.60304&2.111509&25.62&0.08&0.11&24.72&0.04&0.08&Mag\\
3102&172.60305&2.229771&25.97&0.11&0.10&25.59&0.10&0.07&Mag\\
3103&172.60305&2.267996&25.65&0.07&0.10&25.54&0.09&0.07&Mag\\
3104&172.60307&2.329700&25.71&0.07&0.11&25.54&0.09&0.08&Mag\\
3105&172.60308&2.384276&25.43&0.06&0.11&25.13&0.08&0.08&Mag\\
3106&172.60308&2.020842&24.97&0.04&0.10&24.32&0.03&0.07&Mag\\
3107&172.60308&2.016544&25.52&0.12&0.10&24.85&0.10&0.07&Mag\\
3108&172.60308&2.118877&26.20&0.31&0.11&24.85&0.05&0.08&Mag\\
3109&172.60308&2.160003&25.10&0.05&0.11&24.76&0.05&0.08&Mag\\
3110&172.60309&2.306826&27.10&0.29&0.11&26.65&0.26&0.08&Mag\\
3111&172.60310&2.076768&25.95&0.11&0.11&25.72&0.21&0.08&Mag\\
3112&172.60313&2.281067&25.85&0.09&0.10&25.56&0.19&0.07&Mag\\
3113&172.60314&2.015769&26.25&0.16&0.10&25.27&0.09&0.07&Mag\\
3114&172.60315&2.064602&26.41&0.19&0.11&25.72&0.12&0.07&Mag\\
3115&172.60315&2.016707&25.98&0.16&0.10&25.89&0.28&0.07&Mag\\
3116&172.60315&2.415133&25.71&0.09&0.12&25.36&0.08&0.08&Mag\\
3117&172.60316&2.272130&25.67&0.09&0.10&25.36&0.15&0.07&Mag\\
3118&172.60316&2.028710&25.42&0.07&0.10&23.69&0.02&0.07&Mag\\
3119&172.60317&2.161269&26.67&0.20&0.11&25.88&0.14&0.08&Mag\\
3120&172.60318&2.415573&25.64&0.09&0.12&25.32&0.09&0.08&Mag\\
3121&172.60322&2.114795&24.71&0.06&0.11&24.62&0.06&0.08&Mag\\
3122&172.60323&2.114638&25.36&0.06&0.11&24.66&0.06&0.08&Mag\\
3123&172.60323&2.073669&25.79&0.08&0.11&25.28&0.07&0.08&Mag\\
3124&172.60327&2.317023&26.88&0.22&0.11&26.68&0.26&0.08&Mag\\
3125&172.60328&2.402402&22.88&0.01&0.12&21.49&0.01&0.08&Mag\\
3126&172.60329&2.236326&25.31&0.05&0.10&25.09&0.06&0.07&Mag\\
3127&172.60331&2.015868&27.17&0.49&0.10&25.34&0.09&0.07&Mag\\
3128&172.60333&2.056172&25.82&0.10&0.10&25.14&0.09&0.07&Mag\\
3129&172.60337&2.177513&25.08&0.05&0.11&23.47&0.01&0.08&Mag\\
3130&172.60337&2.114783&25.37&0.09&0.11&24.66&0.06&0.08&Mag\\
3131&172.60338&2.114555&25.52&0.10&0.11&24.67&0.06&0.08&Mag\\
3132&172.60340&2.085269&25.79&0.08&0.11&25.26&0.07&0.08&Mag\\
3133&172.60342&2.330572&27.31&0.34&0.11&27.04&0.39&0.08&Mag\\
3134&172.60343&2.416075&24.89&0.05&0.12&24.67&0.08&0.08&Mag\\
3135&172.60348&2.258141&24.63&0.04&0.10&24.30&0.05&0.07&Mag\\
3136&172.60348&2.206324&25.78&0.14&0.10&24.96&0.05&0.07&Mag\\
3137&172.60348&2.257961&25.53&0.08&0.10&24.36&0.05&0.07&Mag\\
3138&172.60351&2.222032&24.25&0.02&0.10&24.05&0.02&0.07&Mag\\
3139&172.60353&2.142745&25.88&0.08&0.11&25.77&0.12&0.08&Mag\\
3140&172.60354&2.410978&25.24&0.05&0.12&24.99&0.06&0.08&Mag\\
3141&172.60354&2.183964&27.66&0.52&0.11&27.33&0.48&0.07&Mag\\
3142&172.60355&2.015816&27.01&0.33&0.10&25.87&0.15&0.07&Mag\\
3143&172.60356&2.267171&25.55&0.14&0.10&24.10&0.02&0.07&Mag\\
3144&172.60357&2.418931&25.99&0.11&0.12&24.51&0.03&0.08&Mag\\
3145&172.60359&2.206228&25.46&0.06&0.10&24.94&0.05&0.07&Mag\\
3146&172.60360&2.416154&25.05&0.06&0.12&24.69&0.08&0.08&Mag\\
3147&172.60365&2.188001&24.80&0.07&0.11&24.19&0.03&0.07&Mag\\
3148&172.60365&2.137742&26.52&0.15&0.11&26.59&0.27&0.08&Mag\\
3149&172.60368&2.326375&25.46&0.06&0.11&25.08&0.06&0.08&Mag\\
3150&172.60368&2.267228&25.63&0.16&0.10&24.11&0.02&0.07&Mag\\
3151&172.60370&2.113128&25.51&0.08&0.11&24.41&0.03&0.08&Mag\\
3152&172.60370&2.292956&24.81&0.03&0.11&24.52&0.03&0.08&Mag\\
3153&172.60370&2.197481&26.39&0.16&0.10&25.84&0.12&0.07&Mag\\
3154&172.60371&2.029869&25.68&0.07&0.10&25.32&0.10&0.07&Mag\\
3155&172.60374&2.307195&25.81&0.08&0.11&25.60&0.10&0.08&Mag\\
3156&172.60374&2.192265&25.97&0.10&0.10&25.75&0.12&0.07&Mag\\
3157&172.60375&2.188106&25.08&0.10&0.11&24.21&0.03&0.07&Mag\\
3158&172.60376&2.313240&25.20&0.05&0.11&24.55&0.05&0.08&Mag\\
3159&172.60376&2.043147&26.55&0.15&0.10&26.72&0.35&0.07&Mag\\
3160&172.60377&2.187796&25.30&0.06&0.11&24.83&0.05&0.07&Mag\\
3161&172.60379&2.325588&25.61&0.06&0.11&25.62&0.11&0.08&Mag\\
3162&172.60382&2.312788&25.56&0.07&0.11&25.32&0.07&0.08&Mag\\
3163&172.60383&2.313093&24.87&0.07&0.11&24.23&0.03&0.08&Mag\\
3164&172.60385&2.233207&26.22&0.11&0.10&26.06&0.15&0.07&Mag\\
3165&172.60388&2.393906&26.48&0.14&0.12&26.12&0.17&0.08&Mag\\
3166&172.60390&2.388754&25.78&0.08&0.12&24.97&0.05&0.08&Mag\\
3167&172.60390&2.059747&26.39&0.16&0.10&26.30&0.22&0.07&Mag\\
3168&172.60390&2.300550&26.37&0.15&0.11&25.93&0.13&0.08&Mag\\
3169&172.60390&2.370500&25.89&0.09&0.11&25.33&0.07&0.08&Mag\\
3170&172.60391&2.100257&26.93&0.41&0.11&25.54&0.09&0.08&Mag\\
3171&172.60393&2.187949&25.74&0.07&0.11&25.48&0.10&0.07&Mag\\
3172&172.60393&2.420806&25.84&0.08&0.12&25.35&0.09&0.08&Mag\\
3173&172.60393&2.050112&23.51&0.01&0.10&21.99&0.01&0.07&Mag\\
3174&172.60394&2.394204&26.03&0.09&0.12&25.85&0.14&0.08&Mag\\
3175&172.60394&2.253506&24.95&0.03&0.10&24.81&0.05&0.07&Mag\\
3176&172.60397&2.332762&25.87&0.10&0.11&25.24&0.07&0.08&Mag\\
3177&172.60400&2.091123&26.32&0.14&0.11&25.87&0.13&0.08&Mag\\
3178&172.60403&2.235753&25.44&0.08&0.10&24.98&0.08&0.07&Mag\\
3179&172.60404&2.091598&26.70&0.19&0.11&26.82&0.35&0.08&Mag\\
3180&172.60405&2.232326&26.56&0.21&0.10&25.46&0.21&0.07&Mag\\
3181&172.60407&2.263226&25.87&0.09&0.10&25.43&0.09&0.07&Mag\\
3182&172.60407&2.334797&26.63&0.19&0.11&26.11&0.17&0.08&Mag\\
3183&172.60408&2.100458&26.22&0.15&0.11&25.49&0.09&0.08&Mag\\
3184&172.60408&2.262961&25.68&0.11&0.10&24.93&0.05&0.07&Mag\\
3185&172.60410&2.244704&26.48&0.14&0.10&26.40&0.23&0.07&Mag\\
3186&172.60410&2.272060&25.03&0.04&0.10&24.63&0.07&0.07&Mag\\
3187&172.60412&2.322301&27.22&0.29&0.11&27.31&0.47&0.08&Mag\\
3188&172.60413&2.312148&26.67&0.18&0.11&26.43&0.21&0.08&Mag\\
3189&172.60415&2.096853&25.10&0.04&0.11&24.73&0.06&0.08&Mag\\
3190&172.60416&2.389576&25.72&0.07&0.12&25.65&0.12&0.08&Mag\\
3191&172.60417&2.235675&25.57&0.09&0.10&25.25&0.07&0.07&Mag\\
3192&172.60419&2.294622&25.94&0.10&0.11&25.77&0.12&0.08&Mag\\
3193&172.60420&2.059821&27.40&0.45&0.10&26.37&0.22&0.07&Mag\\
3194&172.60420&2.262868&25.40&0.08&0.10&24.91&0.05&0.07&Mag\\
3195&172.60421&2.054498&25.40&0.06&0.10&25.27&0.11&0.07&Mag\\
3196&172.60422&2.193539&26.23&0.14&0.10&25.80&0.15&0.07&Mag\\
3197&172.60422&2.024128&25.33&0.10&0.10&25.19&0.13&0.07&Mag\\
3198&172.60423&2.365269&25.40&0.05&0.11&25.30&0.07&0.08&Mag\\
3199&172.60424&2.261045&24.80&0.03&0.10&24.17&0.02&0.07&Mag\\
3200&172.60425&2.419342&25.41&0.06&0.12&24.17&0.02&0.08&Mag\\
3201&172.60426&2.252117&25.90&0.08&0.10&25.05&0.05&0.07&Mag\\
3202&172.60428&2.226454&24.98&0.04&0.10&24.51&0.06&0.07&Mag\\
3203&172.60429&2.098174&25.74&0.07&0.11&25.44&0.09&0.08&Mag\\
3204&172.60430&2.069042&25.78&0.09&0.11&24.49&0.03&0.07&Mag\\
3205&172.60434&2.079396&25.79&0.09&0.11&25.86&0.13&0.08&Mag\\
3206&172.60437&2.163419&25.40&0.05&0.11&25.16&0.07&0.08&Mag\\
3207&172.60438&2.025693&26.59&0.18&0.10&26.46&0.26&0.07&Mag\\
3208&172.60440&2.055941&25.38&0.07&0.10&25.48&0.22&0.07&Mag\\
3209&172.60440&2.404306&25.59&0.06&0.12&25.07&0.05&0.08&Mag\\
3210&172.60441&2.021473&25.33&0.06&0.10&24.72&0.07&0.07&Mag\\
3211&172.60443&2.294593&26.82&0.29&0.11&25.83&0.12&0.08&Mag\\
3212&172.60443&2.350422&26.63&0.16&0.11&26.19&0.15&0.08&Mag\\
3213&172.60443&2.054561&25.73&0.09&0.10&25.29&0.11&0.07&Mag\\
3214&172.60445&2.059553&25.75&0.08&0.10&25.42&0.09&0.07&Mag\\
3215&172.60447&2.047157&25.72&0.08&0.10&25.07&0.06&0.07&Mag\\
3216&172.60447&2.188998&24.86&0.03&0.10&24.62&0.04&0.07&Mag\\
3217&172.60448&2.047001&26.14&0.30&0.10&25.10&0.06&0.07&Mag\\
3218&172.60448&2.220574&25.15&0.05&0.10&25.16&0.08&0.07&Mag\\
3219&172.60448&2.145908&25.05&0.05&0.11&24.66&0.12&0.08&Mag\\
3220&172.60449&2.047393&26.00&0.10&0.10&25.55&0.11&0.07&Mag\\
3221&172.60449&2.361510&25.43&0.06&0.11&24.60&0.04&0.08&Mag\\
3222&172.60450&2.313487&26.47&0.14&0.11&26.22&0.16&0.08&Mag\\
3223&172.60451&2.214940&24.70&0.05&0.10&24.76&0.09&0.07&Mag\\
3224&172.60451&2.085112&25.89&0.09&0.11&25.30&0.08&0.08&Mag\\
3225&172.60453&2.122352&25.69&0.10&0.11&25.09&0.06&0.08&Mag\\
3226&172.60456&2.273707&25.39&0.15&0.10&24.43&0.03&0.07&Mag\\
3227&172.60459&2.247588&26.22&0.20&0.10&25.80&0.12&0.07&Mag\\
3228&172.60459&2.111609&25.45&0.06&0.11&25.21&0.06&0.08&Mag\\
3229&172.60460&2.018066&27.45&0.46&0.10&26.34&0.20&0.07&Mag\\
3230&172.60461&2.123445&25.89&0.09&0.11&25.77&0.15&0.08&Mag\\
3231&172.60462&2.123165&25.43&0.05&0.11&25.47&0.11&0.08&Mag\\
3232&172.60462&2.104308&25.17&0.05&0.11&24.66&0.04&0.08&Mag\\
3233&172.60463&2.221466&25.82&0.08&0.10&25.34&0.07&0.07&Mag\\
3234&172.60464&2.214014&27.04&0.39&0.10&26.64&0.40&0.07&Mag\\
3235&172.60464&2.247413&26.87&0.29&0.10&25.84&0.12&0.07&Mag\\
3236&172.60465&2.110561&24.99&0.04&0.11&25.02&0.06&0.08&Mag\\
3237&172.60467&2.273774&24.89&0.03&0.10&24.40&0.03&0.07&Mag\\
3238&172.60468&2.110208&25.23&0.08&0.11&24.88&0.05&0.08&Mag\\
3239&172.60468&2.110413&26.01&0.26&0.11&25.10&0.06&0.08&Mag\\
3240&172.60469&2.371132&24.32&0.02&0.11&24.02&0.02&0.08&Mag\\
3241&172.60470&2.122307&25.56&0.09&0.11&25.08&0.06&0.08&Mag\\
3242&172.60470&2.193333&25.82&0.10&0.10&26.24&0.29&0.07&Mag\\
3243&172.60471&2.284434&26.26&0.11&0.10&26.20&0.23&0.07&Mag\\
3244&172.60475&2.270656&25.09&0.05&0.10&24.85&0.05&0.07&Mag\\
3245&172.60475&2.407810&26.26&0.11&0.12&25.69&0.10&0.08&Mag\\
3246&172.60475&2.261531&25.55&0.06&0.10&25.26&0.07&0.07&Mag\\
3247&172.60475&2.162738&24.58&0.03&0.11&23.82&0.04&0.08&Mag\\
3248&172.60476&2.253245&24.90&0.03&0.10&24.33&0.03&0.07&Mag\\
3249&172.60478&2.069535&25.07&0.04&0.11&24.84&0.05&0.07&Mag\\
3250&172.60479&2.329973&27.55&0.49&0.11&26.68&0.26&0.08&Mag\\
3251&172.60479&2.231818&25.06&0.04&0.10&24.89&0.07&0.07&Mag\\
3252&172.60480&2.064130&26.30&0.13&0.10&25.96&0.14&0.07&Mag\\
3253&172.60481&2.062266&26.30&0.14&0.10&25.17&0.07&0.07&Mag\\
3254&172.60481&2.143139&24.88&0.04&0.11&24.44&0.03&0.08&Mag\\
3255&172.60482&2.324573&25.50&0.07&0.11&25.34&0.08&0.08&Mag\\
3256&172.60482&2.125905&26.16&0.12&0.11&26.01&0.15&0.08&Mag\\
3257&172.60483&2.294949&27.09&0.29&0.11&27.24&0.47&0.08&Mag\\
3258&172.60485&2.319099&26.12&0.10&0.11&26.12&0.18&0.08&Mag\\
3259&172.60486&2.112313&25.69&0.08&0.11&25.36&0.08&0.08&Mag\\
3260&172.60487&2.062562&25.90&0.09&0.10&25.14&0.07&0.07&Mag\\
3261&172.60489&2.266222&25.98&0.09&0.10&25.75&0.11&0.07&Mag\\
3262&172.60489&2.018357&25.00&0.04&0.10&25.11&0.14&0.07&Mag\\
3263&172.60490&2.313851&24.56&0.02&0.11&24.43&0.03&0.08&Mag\\
3264&172.60491&2.240058&26.41&0.15&0.10&26.66&0.28&0.07&Mag\\
3265&172.60491&2.169422&27.55&0.43&0.11&27.07&0.37&0.08&Mag\\
3266&172.60492&2.183793&26.09&0.10&0.11&26.10&0.14&0.07&Mag\\
3267&172.60493&2.025908&25.31&0.05&0.10&24.83&0.05&0.07&Mag\\
3268&172.60494&2.016649&25.53&0.06&0.10&25.31&0.08&0.07&Mag\\
3269&172.60495&2.271041&24.91&0.05&0.10&25.25&0.12&0.07&Mag\\
3270&172.60496&2.018606&25.53&0.06&0.10&25.47&0.09&0.07&Mag\\
3271&172.60497&2.251113&25.07&0.03&0.10&24.97&0.05&0.07&Mag\\
3272&172.60499&2.314036&25.95&0.13&0.11&24.53&0.03&0.08&Mag\\
3273&172.60501&2.133016&24.70&0.03&0.11&24.42&0.04&0.08&Mag\\
3274&172.60502&2.253027&24.94&0.03&0.10&24.79&0.04&0.07&Mag\\
3275&172.60502&2.167514&26.13&0.11&0.11&26.07&0.13&0.08&Mag\\
3276&172.60504&2.196066&26.08&0.12&0.10&25.62&0.12&0.07&Mag\\
3277&172.60504&2.138158&25.37&0.06&0.11&24.38&0.03&0.08&Mag\\
3278&172.60505&2.396551&25.44&0.06&0.12&25.31&0.07&0.08&Mag\\
3279&172.60505&2.319039&25.63&0.07&0.11&25.32&0.08&0.08&Mag\\
3280&172.60506&2.186080&25.28&0.04&0.11&24.94&0.05&0.07&Mag\\
3281&172.60506&2.027146&25.25&0.07&0.10&24.20&0.03&0.07&Mag\\
3282&172.60508&2.229859&22.00&0.01&0.10&20.56&0.01&0.07&Mag\\
3283&172.60508&2.024998&25.99&0.09&0.10&25.13&0.06&0.07&Mag\\
3284&172.60510&2.304730&25.33&0.05&0.11&25.22&0.07&0.08&Mag\\
3285&172.60511&2.235175&26.38&0.14&0.10&26.28&0.17&0.07&Mag\\
3286&172.60511&2.032130&25.62&0.06&0.10&25.23&0.06&0.07&Mag\\
3287&172.60515&2.070143&26.07&0.09&0.11&26.00&0.23&0.08&Mag\\
3288&172.60516&2.240885&24.82&0.04&0.10&24.00&0.02&0.07&Mag\\
3289&172.60519&2.027385&25.60&0.09&0.10&25.27&0.10&0.07&Mag\\
3290&172.60519&2.230103&26.55&0.17&0.10&26.08&0.15&0.07&Mag\\
3291&172.60520&2.323111&26.33&0.14&0.11&25.73&0.10&0.08&Mag\\
3292&172.60525&2.112143&25.85&0.09&0.11&25.52&0.09&0.08&Mag\\
3293&172.60526&2.236582&26.15&0.12&0.10&25.93&0.14&0.07&Mag\\
3294&172.60527&2.161164&25.67&0.07&0.11&25.31&0.07&0.08&Mag\\
3295&172.60529&2.361881&25.45&0.05&0.11&25.32&0.06&0.08&Mag\\
3296&172.60530&2.282451&25.49&0.06&0.10&25.19&0.07&0.07&Mag\\
3297&172.60531&2.138215&26.02&0.13&0.11&24.43&0.03&0.08&Mag\\
3298&172.60532&2.362773&26.27&0.11&0.11&25.88&0.11&0.08&Mag\\
3299&172.60532&2.349526&24.76&0.03&0.11&24.54&0.03&0.08&Mag\\
3300&172.60533&2.215667&26.71&0.29&0.10&26.35&0.41&0.07&Mag\\
3301&172.60542&2.150997&25.94&0.09&0.11&25.74&0.11&0.08&Mag\\
3302&172.60548&2.360437&26.05&0.09&0.11&25.65&0.09&0.08&Mag\\
3303&172.60551&2.111362&19.59&0.01&0.11&19.07&0.01&0.08&Mag\\
3304&172.60551&2.153545&25.70&0.11&0.11&25.33&0.08&0.08&Mag\\
3305&172.60553&2.322146&25.98&0.09&0.11&25.64&0.10&0.08&Mag\\
3306&172.60554&2.352421&25.81&0.08&0.11&25.47&0.08&0.08&Mag\\
3307&172.60554&2.325651&25.26&0.05&0.11&25.10&0.06&0.08&Mag\\
3308&172.60559&2.116983&25.65&0.07&0.11&25.40&0.08&0.08&Mag\\
3309&172.60559&2.088988&26.67&0.25&0.11&25.26&0.07&0.08&Mag\\
3310&172.60560&2.065369&24.85&0.03&0.11&24.80&0.04&0.07&Mag\\
3311&172.60561&2.050246&24.49&0.02&0.10&23.75&0.02&0.07&Mag\\
3312&172.60562&2.068708&25.25&0.05&0.11&25.03&0.06&0.07&Mag\\
3313&172.60565&2.261049&24.76&0.03&0.10&24.41&0.03&0.07&Mag\\
3314&172.60568&2.406372&26.02&0.09&0.12&25.89&0.13&0.08&Mag\\
3315&172.60568&2.100027&25.85&0.11&0.11&24.41&0.03&0.08&Mag\\
3316&172.60570&2.178331&25.47&0.07&0.11&24.18&0.02&0.08&Mag\\
3317&172.60571&2.029467&26.12&0.11&0.10&25.36&0.08&0.07&Mag\\
3318&172.60572&2.241103&25.39&0.06&0.10&25.10&0.07&0.07&Mag\\
3319&172.60572&2.088834&25.73&0.09&0.11&25.20&0.07&0.08&Mag\\
3320&172.60574&2.290303&26.64&0.17&0.11&26.82&0.39&0.08&Mag\\
3321&172.60574&2.251555&25.81&0.08&0.10&25.42&0.08&0.07&Mag\\
3322&172.60575&2.091775&25.89&0.08&0.11&25.86&0.13&0.08&Mag\\
3323&172.60580&2.388037&26.77&0.20&0.12&26.71&0.28&0.08&Mag\\
3324&172.60581&2.360700&25.22&0.04&0.11&24.49&0.03&0.08&Mag\\
3325&172.60581&2.156455&25.76&0.07&0.11&25.69&0.10&0.08&Mag\\
3326&172.60582&2.258477&25.61&0.07&0.10&23.97&0.02&0.07&Mag\\
3327&172.60582&2.259779&25.40&0.06&0.10&24.90&0.05&0.07&Mag\\
3328&172.60587&2.323537&26.60&0.17&0.11&25.47&0.08&0.08&Mag\\
3329&172.60588&2.088751&25.94&0.12&0.11&25.21&0.07&0.08&Mag\\
3330&172.60588&2.214943&26.56&0.34&0.10&25.71&0.27&0.07&Mag\\
3331&172.60594&2.130718&26.17&0.11&0.11&26.12&0.16&0.08&Mag\\
3332&172.60595&2.248638&26.14&0.10&0.10&26.13&0.14&0.07&Mag\\
3333&172.60596&2.229567&25.90&0.12&0.10&25.58&0.10&0.07&Mag\\
3334&172.60596&2.223698&25.06&0.07&0.10&24.64&0.05&0.07&Mag\\
3335&172.60599&2.243441&26.27&0.13&0.10&25.90&0.15&0.07&Mag\\
3336&172.60600&2.158370&25.49&0.05&0.11&25.24&0.06&0.08&Mag\\
3337&172.60602&2.097816&25.27&0.05&0.11&25.23&0.06&0.08&Mag\\
3338&172.60603&2.020161&25.24&0.05&0.10&24.92&0.05&0.07&Mag\\
3339&172.60603&2.017774&24.87&0.03&0.10&24.30&0.03&0.07&Mag\\
3340&172.60607&2.227779&26.03&0.11&0.10&25.79&0.11&0.07&Mag\\
3341&172.60608&2.214489&24.45&0.04&0.10&24.09&0.06&0.07&Mag\\
3342&172.60609&2.311477&26.39&0.13&0.11&25.75&0.11&0.08&Mag\\
3343&172.60609&2.262968&24.95&0.05&0.10&23.97&0.03&0.07&Mag\\
3344&172.60609&2.299303&25.64&0.06&0.11&25.71&0.16&0.08&Mag\\
3345&172.60610&2.380024&27.42&0.38&0.11&27.22&0.47&0.08&Mag\\
3346&172.60611&2.214124&25.77&0.15&0.10&25.42&0.15&0.07&Mag\\
3347&172.60612&2.376127&26.63&0.33&0.11&25.81&0.29&0.08&Mag\\
3348&172.60614&2.229666&24.79&0.04&0.10&24.65&0.05&0.07&Mag\\
3349&172.60615&2.195130&26.88&0.26&0.10&26.22&0.17&0.07&Mag\\
3350&172.60616&2.035016&26.29&0.14&0.10&25.58&0.09&0.07&Mag\\
3351&172.60616&2.159064&24.16&0.02&0.11&23.81&0.02&0.08&Mag\\
3352&172.60617&2.110725&25.21&0.04&0.11&24.94&0.05&0.08&Mag\\
3353&172.60617&2.259709&24.81&0.03&0.10&24.48&0.04&0.07&Mag\\
3354&172.60619&2.054436&26.47&0.17&0.10&25.60&0.10&0.07&Mag\\
3355&172.60620&2.125970&26.31&0.15&0.11&25.77&0.11&0.08&Mag\\
3356&172.60621&2.104883&24.96&0.07&0.11&24.12&0.06&0.08&Mag\\
3357&172.60622&2.045629&25.77&0.08&0.10&25.76&0.13&0.07&Mag\\
3358&172.60623&2.215269&26.48&0.24&0.10&25.78&0.21&0.07&Mag\\
3359&172.60625&2.105057&24.96&0.06&0.11&24.37&0.09&0.08&Mag\\
3360&172.60627&2.303747&25.25&0.05&0.11&24.65&0.04&0.08&Mag\\
3361&172.60629&2.262941&24.26&0.02&0.10&23.92&0.03&0.07&Mag\\
3362&172.60629&2.324796&25.64&0.07&0.11&25.49&0.08&0.08&Mag\\
3363&172.60630&2.089184&26.41&0.16&0.11&25.51&0.08&0.08&Mag\\
3364&172.60632&2.030218&25.96&0.10&0.10&25.54&0.09&0.07&Mag\\
3365&172.60633&2.229658&25.02&0.05&0.10&25.13&0.07&0.07&Mag\\
3366&172.60635&2.214914&25.84&0.12&0.10&25.77&0.24&0.07&Mag\\
3367&172.60643&2.335418&24.24&0.02&0.11&22.86&0.01&0.08&Mag\\
3368&172.60645&2.415119&25.56&0.06&0.12&25.13&0.05&0.08&Mag\\
3369&172.60645&2.184791&26.36&0.14&0.11&26.04&0.13&0.07&Mag\\
3370&172.60647&2.245808&26.00&0.11&0.10&25.59&0.11&0.07&Mag\\
3371&172.60649&2.146697&25.47&0.09&0.11&23.96&0.02&0.08&Mag\\
3372&172.60654&2.169832&25.72&0.07&0.11&25.73&0.10&0.08&Mag\\
3373&172.60656&2.286446&24.91&0.04&0.11&24.63&0.04&0.07&Mag\\
3374&172.60656&2.070814&27.38&0.36&0.11&27.01&0.40&0.08&Mag\\
3375&172.60658&2.238776&25.87&0.09&0.10&25.54&0.16&0.07&Mag\\
3376&172.60658&2.145273&26.82&0.20&0.11&27.28&0.49&0.08&Mag\\
3377&172.60661&2.245975&25.89&0.10&0.10&25.43&0.09&0.07&Mag\\
3378&172.60661&2.411626&25.53&0.05&0.12&25.23&0.07&0.08&Mag\\
3379&172.60664&2.236289&25.21&0.06&0.10&25.11&0.08&0.07&Mag\\
3380&172.60664&2.286328&26.61&0.34&0.11&26.94&0.39&0.07&Mag\\
3381&172.60666&2.238584&25.96&0.10&0.10&25.47&0.13&0.07&Mag\\
3382&172.60671&2.213231&26.31&0.13&0.10&25.83&0.12&0.07&Mag\\
3383&172.60672&2.164750&26.88&0.26&0.11&25.58&0.08&0.08&Mag\\
3384&172.60674&2.060946&26.94&0.26&0.10&26.81&0.41&0.07&Mag\\
3385&172.60675&2.028523&26.46&0.31&0.10&25.11&0.06&0.07&Mag\\
3386&172.60675&2.402568&26.04&0.08&0.12&26.30&0.20&0.08&Mag\\
3387&172.60676&2.177116&25.10&0.04&0.11&24.89&0.05&0.08&Mag\\
3388&172.60676&2.210790&26.23&0.18&0.10&25.31&0.07&0.07&Mag\\
3389&172.60678&2.240409&27.39&0.50&0.10&25.55&0.09&0.07&Mag\\
3390&172.60680&2.245893&26.35&0.16&0.10&25.46&0.09&0.07&Mag\\
3391&172.60682&2.421911&25.27&0.04&0.12&24.53&0.03&0.08&Mag\\
3392&172.60683&2.332700&26.26&0.13&0.11&26.24&0.18&0.08&Mag\\
3393&172.60687&2.028605&26.43&0.29&0.10&25.11&0.06&0.07&Mag\\
3394&172.60690&2.329002&26.60&0.17&0.11&25.99&0.14&0.08&Mag\\
3395&172.60691&2.111943&25.25&0.05&0.11&25.40&0.10&0.08&Mag\\
3396&172.60692&2.210795&25.70&0.10&0.10&25.27&0.07&0.07&Mag\\
3397&172.60693&2.192846&25.47&0.08&0.10&25.07&0.06&0.07&Mag\\
3398&172.60695&2.344256&25.91&0.09&0.11&25.42&0.08&0.08&Mag\\
3399&172.60697&2.418000&26.28&0.12&0.12&25.87&0.11&0.08&Mag\\
3400&172.60697&2.421071&26.03&0.10&0.12&25.10&0.06&0.08&Mag\\
3401&172.60700&2.099539&26.43&0.18&0.11&25.42&0.10&0.08&Mag\\
3402&172.60701&2.089395&26.59&0.18&0.11&26.08&0.16&0.08&Mag\\
3403&172.60701&2.420831&25.55&0.07&0.12&25.07&0.06&0.08&Mag\\
3404&172.60701&2.287103&25.73&0.08&0.11&25.41&0.09&0.07&Mag\\
3405&172.60704&2.366809&26.05&0.10&0.11&25.38&0.08&0.08&Mag\\
3406&172.60706&2.226844&25.42&0.06&0.10&25.06&0.07&0.07&Mag\\
3407&172.60706&2.310101&25.00&0.04&0.11&24.57&0.04&0.08&Mag\\
3408&172.60706&2.193083&25.24&0.06&0.10&25.18&0.08&0.07&Mag\\
3409&172.60706&2.068781&25.76&0.08&0.11&24.48&0.03&0.07&Mag\\
3410&172.60707&2.222551&25.47&0.14&0.10&24.98&0.05&0.07&Mag\\
3411&172.60712&2.100876&25.94&0.10&0.11&25.45&0.09&0.08&Mag\\
3412&172.60713&2.296888&26.12&0.11&0.11&25.76&0.11&0.08&Mag\\
3413&172.60715&2.024693&26.05&0.11&0.10&25.21&0.07&0.07&Mag\\
3414&172.60716&2.421139&25.67&0.07&0.12&25.27&0.07&0.08&Mag\\
3415&172.60718&2.222485&25.52&0.06&0.10&24.98&0.05&0.07&Mag\\
3416&172.60719&2.310150&25.52&0.15&0.11&24.61&0.04&0.08&Mag\\
3417&172.60720&2.212685&26.18&0.12&0.10&25.63&0.10&0.07&Mag\\
3418&172.60721&2.201519&26.04&0.11&0.10&25.83&0.13&0.07&Mag\\
3419&172.60723&2.102525&25.80&0.09&0.11&25.63&0.13&0.08&Mag\\
3420&172.60725&2.047355&24.73&0.03&0.10&24.06&0.04&0.07&Mag\\
3421&172.60731&2.204320&25.50&0.06&0.10&25.40&0.08&0.07&Mag\\
3422&172.60731&2.421051&25.43&0.07&0.12&24.96&0.07&0.08&Mag\\
3423&172.60733&2.309985&25.68&0.09&0.11&25.30&0.07&0.08&Mag\\
3424&172.60733&2.186958&25.49&0.05&0.10&25.31&0.07&0.07&Mag\\
3425&172.60734&2.273658&24.12&0.02&0.10&23.45&0.02&0.07&Mag\\
3426&172.60736&2.279080&25.79&0.12&0.10&25.47&0.08&0.07&Mag\\
3427&172.60739&2.279254&26.74&0.34&0.10&25.53&0.08&0.07&Mag\\
3428&172.60739&2.023252&24.08&0.01&0.10&23.81&0.02&0.07&Mag\\
3429&172.60740&2.061799&25.28&0.05&0.10&25.03&0.06&0.07&Mag\\
3430&172.60742&2.099299&24.85&0.11&0.11&24.27&0.04&0.08&Mag\\
3431&172.60742&2.219037&26.42&0.15&0.10&25.89&0.12&0.07&Mag\\
3432&172.60743&2.361678&26.12&0.17&0.11&25.38&0.08&0.08&Mag\\
3433&172.60745&2.053811&26.07&0.17&0.10&26.13&0.22&0.07&Mag\\
3434&172.60746&2.129747&27.12&0.29&0.11&26.64&0.26&0.08&Mag\\
3435&172.60746&2.027065&25.11&0.07&0.10&24.80&0.06&0.07&Mag\\
3436&172.60746&2.161130&26.09&0.13&0.11&25.22&0.07&0.08&Mag\\
3437&172.60749&2.158968&26.35&0.14&0.11&25.78&0.12&0.08&Mag\\
3438&172.60751&2.325093&25.07&0.04&0.11&24.62&0.04&0.08&Mag\\
3439&172.60752&2.145389&25.65&0.15&0.11&24.81&0.05&0.08&Mag\\
3440&172.60752&2.107065&25.09&0.08&0.11&24.61&0.04&0.08&Mag\\
3441&172.60752&2.173054&25.61&0.14&0.11&25.27&0.15&0.08&Mag\\
3442&172.60753&2.038363&25.80&0.07&0.10&25.62&0.09&0.07&Mag\\
3443&172.60753&2.099839&27.08&0.32&0.11&26.59&0.32&0.08&Mag\\
3444&172.60754&2.201083&27.25&0.43&0.10&26.07&0.15&0.07&Mag\\
3445&172.60757&2.361614&25.63&0.11&0.11&25.35&0.08&0.08&Mag\\
3446&172.60758&2.026897&25.22&0.07&0.10&25.05&0.10&0.07&Mag\\
3447&172.60759&2.172923&25.66&0.07&0.11&25.46&0.18&0.08&Mag\\
3448&172.60761&2.145515&25.61&0.15&0.11&24.81&0.05&0.08&Mag\\
3449&172.60764&2.207895&26.10&0.13&0.10&25.60&0.09&0.07&Mag\\
3450&172.60764&2.208306&25.77&0.09&0.10&24.51&0.03&0.07&Mag\\
3451&172.60764&2.106985&25.58&0.08&0.11&24.64&0.04&0.08&Mag\\
3452&172.60765&2.207682&25.90&0.10&0.10&25.58&0.09&0.07&Mag\\
3453&172.60766&2.100270&25.91&0.11&0.11&24.69&0.05&0.08&Mag\\
3454&172.60768&2.365040&25.20&0.04&0.11&25.10&0.09&0.08&Mag\\
3455&172.60769&2.191268&25.69&0.07&0.10&25.49&0.09&0.07&Mag\\
3456&172.60770&2.412627&25.23&0.04&0.12&24.30&0.03&0.08&Mag\\
3457&172.60772&2.237843&27.61&0.44&0.10&26.95&0.35&0.07&Mag\\
3458&172.60774&2.270899&25.60&0.07&0.10&25.46&0.12&0.07&Mag\\
3459&172.60776&2.023440&25.57&0.16&0.10&25.39&0.08&0.07&Mag\\
3460&172.60776&2.343541&25.78&0.08&0.11&25.27&0.07&0.08&Mag\\
3461&172.60778&2.026875&24.81&0.05&0.10&24.67&0.05&0.07&Mag\\
3462&172.60779&2.100378&26.08&0.21&0.11&24.71&0.05&0.08&Mag\\
3463&172.60780&2.108050&26.04&0.10&0.11&25.70&0.11&0.08&Mag\\
3464&172.60780&2.023317&26.32&0.14&0.10&25.45&0.08&0.07&Mag\\
3465&172.60782&2.237692&27.02&0.31&0.10&26.91&0.35&0.07&Mag\\
3466&172.60783&2.238593&25.21&0.05&0.10&24.35&0.03&0.07&Mag\\
3467&172.60787&2.319985&25.45&0.06&0.11&25.51&0.10&0.08&Mag\\
3468&172.60787&2.210232&26.72&0.20&0.10&26.28&0.17&0.07&Mag\\
3469&172.60788&2.189340&27.56&0.47&0.10&26.39&0.20&0.07&Mag\\
3470&172.60789&2.381200&24.48&0.02&0.11&24.35&0.03&0.08&Mag\\
3471&172.60791&2.388638&26.96&0.28&0.12&26.41&0.19&0.08&Mag\\
3472&172.60792&2.293083&25.04&0.04&0.11&24.87&0.06&0.08&Mag\\
3473&172.60794&2.347379&25.61&0.07&0.11&25.46&0.08&0.08&Mag\\
3474&172.60796&2.404065&25.64&0.07&0.12&24.97&0.05&0.08&Mag\\
3475&172.60797&2.164713&25.13&0.05&0.11&24.69&0.07&0.08&Mag\\
3476&172.60797&2.314070&25.90&0.07&0.11&25.97&0.17&0.08&Mag\\
3477&172.60799&2.132653&25.16&0.04&0.11&24.95&0.05&0.08&Mag\\
3478&172.60801&2.139597&26.11&0.11&0.11&25.43&0.07&0.08&Mag\\
3479&172.60809&2.399551&25.31&0.05&0.12&24.75&0.06&0.08&Mag\\
3480&172.60811&2.087329&25.71&0.07&0.11&25.25&0.07&0.08&Mag\\
3481&172.60813&2.314024&26.53&0.20&0.11&26.08&0.18&0.08&Mag\\
3482&172.60815&2.276789&25.90&0.09&0.10&25.48&0.10&0.07&Mag\\
3483&172.60817&2.356924&26.13&0.10&0.11&25.76&0.13&0.08&Mag\\
3484&172.60817&2.197439&25.14&0.05&0.10&23.62&0.06&0.07&Mag\\
3485&172.60818&2.284505&25.06&0.03&0.10&25.05&0.06&0.07&Mag\\
3486&172.60819&2.104429&26.88&0.24&0.11&25.67&0.11&0.08&Mag\\
3487&172.60822&2.253735&26.47&0.19&0.10&25.26&0.07&0.07&Mag\\
3488&172.60827&2.103159&24.73&0.03&0.11&24.61&0.05&0.08&Mag\\
3489&172.60831&2.149676&25.56&0.08&0.11&25.10&0.07&0.08&Mag\\
3490&172.60832&2.173869&25.70&0.07&0.11&25.17&0.06&0.08&Mag\\
3491&172.60833&2.211650&24.37&0.02&0.10&24.08&0.03&0.07&Mag\\
3492&172.60834&2.399400&25.38&0.06&0.12&24.76&0.06&0.08&Mag\\
3493&172.60834&2.154076&25.04&0.05&0.11&24.46&0.04&0.08&Mag\\
3494&172.60835&2.197598&26.28&0.17&0.10&24.53&0.08&0.07&Mag\\
3495&172.60836&2.016107&26.14&0.12&0.10&25.48&0.09&0.07&Mag\\
3496&172.60836&2.387909&27.28&0.38&0.12&26.46&0.24&0.08&Mag\\
3497&172.60838&2.097948&25.20&0.04&0.11&25.07&0.06&0.08&Mag\\
3498&172.60838&2.056839&24.78&0.03&0.10&24.75&0.06&0.07&Mag\\
3499&172.60838&2.253576&25.51&0.06&0.10&25.20&0.07&0.07&Mag\\
3500&172.60839&2.052451&26.47&0.18&0.10&25.40&0.10&0.07&Mag\\
3501&172.60842&2.083416&25.45&0.06&0.11&25.04&0.06&0.08&Mag\\
3502&172.60844&2.377377&25.15&0.04&0.11&24.91&0.05&0.08&Mag\\
3503&172.60844&2.114483&26.16&0.11&0.11&26.02&0.15&0.08&Mag\\
3504&172.60845&2.103106&25.53&0.07&0.11&25.08&0.07&0.08&Mag\\
3505&172.60845&2.260060&26.47&0.15&0.10&25.73&0.10&0.07&Mag\\
3506&172.60845&2.032980&23.96&0.01&0.10&22.61&0.01&0.07&Mag\\
3507&172.60848&2.279381&25.10&0.07&0.10&24.38&0.06&0.07&Mag\\
3508&172.60850&2.276643&24.72&0.03&0.10&24.45&0.04&0.07&Mag\\
3509&172.60850&2.265718&25.93&0.09&0.10&25.37&0.07&0.07&Mag\\
3510&172.60851&2.077764&26.01&0.08&0.11&26.08&0.15&0.08&Mag\\
3511&172.60851&2.140550&25.38&0.05&0.11&25.21&0.07&0.08&Mag\\
3512&172.60853&2.335890&24.50&0.02&0.11&24.17&0.02&0.08&Mag\\
3513&172.60853&2.285708&26.02&0.09&0.10&25.64&0.09&0.07&Mag\\
3514&172.60855&2.260476&26.21&0.11&0.10&25.88&0.11&0.07&Mag\\
3515&172.60857&2.259963&25.80&0.11&0.10&25.69&0.10&0.07&Mag\\
3516&172.60859&2.283620&26.06&0.09&0.10&26.15&0.17&0.07&Mag\\
3517&172.60860&2.043045&25.71&0.08&0.10&24.89&0.05&0.07&Mag\\
3518&172.60862&2.354614&25.50&0.06&0.11&25.74&0.14&0.08&Mag\\
3519&172.60863&2.264724&25.28&0.04&0.10&25.22&0.06&0.07&Mag\\
3520&172.60863&2.212087&24.51&0.03&0.10&23.06&0.01&0.07&Mag\\
3521&172.60866&2.350699&25.27&0.04&0.11&24.97&0.05&0.08&Mag\\
3522&172.60869&2.238199&24.63&0.02&0.10&24.42&0.03&0.07&Mag\\
3523&172.60870&2.276496&25.56&0.07&0.10&25.42&0.09&0.07&Mag\\
3524&172.60870&2.096688&25.16&0.09&0.11&24.82&0.05&0.08&Mag\\
3525&172.60870&2.084104&25.53&0.06&0.11&25.30&0.07&0.08&Mag\\
3526&172.60874&2.152531&25.45&0.06&0.11&25.22&0.08&0.08&Mag\\
3527&172.60878&2.036532&25.30&0.05&0.10&24.57&0.04&0.07&Mag\\
3528&172.60880&2.422976&25.14&0.04&0.12&24.71&0.05&0.08&Mag\\
3529&172.60880&2.349006&25.37&0.05&0.11&25.00&0.05&0.08&Mag\\
3530&172.60880&2.060348&26.58&0.20&0.10&26.14&0.19&0.07&Mag\\
3531&172.60881&2.153218&27.48&0.47&0.11&27.14&0.50&0.08&Mag\\
3532&172.60881&2.096785&25.85&0.16&0.11&26.18&0.27&0.08&Mag\\
3533&172.60882&2.088988&25.14&0.05&0.11&24.61&0.04&0.08&Mag\\
3534&172.60885&2.096141&24.71&0.03&0.11&24.59&0.04&0.08&Mag\\
3535&172.60887&2.262385&25.04&0.06&0.10&24.34&0.04&0.07&Mag\\
3536&172.60891&2.102234&25.11&0.05&0.11&24.90&0.06&0.08&Mag\\
3537&172.60895&2.262145&25.51&0.08&0.10&24.38&0.04&0.07&Mag\\
3538&172.60895&2.232930&25.77&0.10&0.10&24.09&0.02&0.07&Mag\\
3539&172.60896&2.152520&25.40&0.06&0.11&25.49&0.10&0.08&Mag\\
3540&172.60897&2.416014&24.55&0.02&0.12&23.35&0.01&0.08&Mag\\
3541&172.60899&2.273754&25.50&0.06&0.10&25.42&0.09&0.07&Mag\\
3542&172.60901&2.376762&24.52&0.06&0.11&24.11&0.02&0.08&Mag\\
3543&172.60901&2.093868&26.38&0.15&0.11&25.30&0.06&0.08&Mag\\
3544&172.60904&2.172697&25.11&0.05&0.11&25.07&0.07&0.08&Mag\\
3545&172.60906&2.023650&25.81&0.08&0.10&25.57&0.09&0.07&Mag\\
3546&172.60908&2.243114&26.48&0.17&0.10&26.43&0.27&0.07&Mag\\
3547&172.60909&2.314376&24.98&0.04&0.11&24.95&0.05&0.08&Mag\\
3548&172.60912&2.376866&24.71&0.04&0.11&24.13&0.02&0.08&Mag\\
3549&172.60913&2.290745&25.83&0.12&0.11&25.74&0.12&0.07&Mag\\
3550&172.60913&2.266552&25.10&0.04&0.10&24.97&0.05&0.07&Mag\\
3551&172.60915&2.227219&25.38&0.09&0.10&25.05&0.06&0.07&Mag\\
3552&172.60917&2.355774&24.10&0.02&0.11&22.56&0.01&0.08&Mag\\
3553&172.60919&2.185828&26.78&0.19&0.10&26.43&0.20&0.07&Mag\\
3554&172.60921&2.256054&25.81&0.08&0.10&25.48&0.09&0.07&Mag\\
3555&172.60922&2.290597&25.82&0.13&0.11&25.78&0.13&0.07&Mag\\
3556&172.60923&2.090888&25.92&0.09&0.11&25.47&0.09&0.08&Mag\\
3557&172.60924&2.236056&25.56&0.08&0.10&25.56&0.14&0.07&Mag\\
3558&172.60924&2.070535&25.50&0.06&0.11&25.23&0.08&0.07&Mag\\
3559&172.60925&2.131785&24.80&0.05&0.11&23.89&0.02&0.08&Mag\\
3560&172.60925&2.174646&26.67&0.19&0.11&26.26&0.17&0.08&Mag\\
3561&172.60925&2.413208&26.06&0.10&0.12&26.00&0.13&0.08&Mag\\
3562&172.60926&2.215881&25.42&0.05&0.10&25.28&0.07&0.07&Mag\\
3563&172.60926&2.227121&25.77&0.08&0.10&25.08&0.06&0.07&Mag\\
3564&172.60928&2.377057&25.41&0.07&0.11&25.35&0.09&0.08&Mag\\
3565&172.60929&2.131611&26.63&0.38&0.11&24.02&0.02&0.08&Mag\\
3566&172.60935&2.312114&22.95&0.01&0.11&21.63&0.01&0.08&Mag\\
3567&172.60938&2.070346&25.93&0.10&0.11&25.26&0.08&0.07&Mag\\
3568&172.60938&2.305705&24.67&0.03&0.11&24.54&0.03&0.08&Mag\\
3569&172.60940&2.182041&26.29&0.12&0.10&26.14&0.16&0.07&Mag\\
3570&172.60941&2.038920&25.42&0.07&0.10&24.59&0.04&0.07&Mag\\
3571&172.60941&2.418226&26.49&0.14&0.12&26.74&0.28&0.08&Mag\\
3572&172.60942&2.121557&25.05&0.04&0.11&24.71&0.04&0.08&Mag\\
3573&172.60943&2.370233&25.12&0.05&0.11&24.74&0.04&0.08&Mag\\
3574&172.60945&2.264637&25.63&0.10&0.10&25.25&0.07&0.07&Mag\\
3575&172.60949&2.302566&27.25&0.34&0.11&27.16&0.42&0.08&Mag\\
3576&172.60950&2.223882&26.02&0.10&0.10&25.56&0.12&0.07&Mag\\
3577&172.60950&2.113483&26.33&0.14&0.11&25.72&0.10&0.08&Mag\\
3578&172.60951&2.196426&19.90&0.01&0.10&18.70&0.01&0.07&Mag\\
3579&172.60952&2.419891&25.52&0.06&0.12&24.58&0.04&0.08&Mag\\
3580&172.60952&2.309059&25.51&0.06&0.11&25.38&0.07&0.08&Mag\\
3581&172.60953&2.370437&25.40&0.05&0.11&24.76&0.04&0.08&Mag\\
3582&172.60953&2.127751&25.38&0.05&0.11&25.04&0.06&0.08&Mag\\
3583&172.60956&2.146519&23.90&0.03&0.11&23.93&0.06&0.08&Mag\\
3584&172.60957&2.113212&22.65&0.01&0.11&21.30&0.01&0.08&Mag\\
3585&172.60957&2.264525&25.69&0.11&0.10&25.25&0.07&0.07&Mag\\
3586&172.60957&2.312409&25.50&0.06&0.11&24.10&0.02&0.08&Mag\\
3587&172.60958&2.364539&25.40&0.05&0.11&24.32&0.02&0.08&Mag\\
3588&172.60958&2.355362&25.34&0.07&0.11&24.61&0.05&0.08&Mag\\
3589&172.60959&2.033629&26.79&0.22&0.10&25.74&0.10&0.07&Mag\\
3590&172.60960&2.173243&25.72&0.09&0.11&25.43&0.11&0.08&Mag\\
3591&172.60962&2.355619&25.19&0.05&0.11&24.85&0.05&0.08&Mag\\
3592&172.60963&2.288504&25.59&0.07&0.11&25.34&0.08&0.07&Mag\\
3593&172.60968&2.144466&25.15&0.05&0.11&24.89&0.05&0.08&Mag\\
3594&172.60970&2.316756&25.74&0.06&0.11&25.79&0.11&0.08&Mag\\
3595&172.60971&2.199223&24.90&0.05&0.10&24.55&0.04&0.07&Mag\\
3596&172.60971&2.152803&25.53&0.08&0.11&24.89&0.07&0.08&Mag\\
3597&172.60971&2.403117&25.53&0.06&0.12&25.31&0.08&0.08&Mag\\
3598&172.60971&2.355217&25.95&0.18&0.11&24.65&0.05&0.08&Mag\\
3599&172.60972&2.413449&25.59&0.07&0.12&25.63&0.11&0.08&Mag\\
3600&172.60977&2.355406&25.03&0.07&0.11&24.59&0.05&0.08&Mag\\
3601&172.60977&2.313761&25.59&0.06&0.11&25.65&0.14&0.08&Mag\\
3602&172.60979&2.351184&26.52&0.17&0.11&24.66&0.03&0.08&Mag\\
3603&172.60980&2.109836&26.14&0.11&0.11&26.10&0.23&0.08&Mag\\
3604&172.60980&2.378442&25.07&0.04&0.11&24.74&0.04&0.08&Mag\\
3605&172.60982&2.082590&25.42&0.06&0.11&25.24&0.07&0.08&Mag\\
3606&172.60983&2.398302&25.80&0.08&0.12&25.27&0.06&0.08&Mag\\
3607&172.60984&2.199427&25.32&0.08&0.10&25.04&0.07&0.07&Mag\\
3608&172.60985&2.395984&25.47&0.06&0.12&24.90&0.05&0.08&Mag\\
3609&172.60987&2.355548&25.39&0.10&0.11&24.68&0.05&0.08&Mag\\
3610&172.60988&2.255635&25.94&0.09&0.10&25.04&0.05&0.07&Mag\\
3611&172.60988&2.199244&25.07&0.07&0.10&24.79&0.07&0.07&Mag\\
3612&172.60990&2.284304&22.61&0.01&0.10&21.20&0.01&0.07&Mag\\
3613&172.60993&2.351238&25.30&0.08&0.11&24.58&0.03&0.08&Mag\\
3614&172.60994&2.418993&25.74&0.07&0.12&25.25&0.06&0.08&Mag\\
3615&172.60995&2.152697&25.24&0.05&0.11&25.02&0.08&0.08&Mag\\
3616&172.60995&2.314510&25.38&0.06&0.11&23.84&0.02&0.08&Mag\\
3617&172.60995&2.122008&25.95&0.10&0.11&25.33&0.08&0.08&Mag\\
3618&172.60996&2.381621&20.17&0.01&0.12&19.71&0.01&0.08&Mag\\
3619&172.60996&2.262549&24.43&0.02&0.10&24.41&0.03&0.07&Mag\\
3620&172.60996&2.338874&26.50&0.14&0.11&26.34&0.19&0.08&Mag\\
3621&172.60997&2.150998&25.86&0.08&0.11&25.75&0.11&0.08&Mag\\
3622&172.60998&2.118231&25.94&0.10&0.11&25.53&0.09&0.08&Mag\\
3623&172.61000&2.116520&24.89&0.04&0.11&24.79&0.09&0.08&Mag\\
3624&172.61001&2.209272&25.75&0.08&0.10&25.59&0.09&0.07&Mag\\
3625&172.61003&2.381910&24.01&0.06&0.12&24.22&0.07&0.08&Mag\\
3626&172.61003&2.323800&24.24&0.02&0.11&23.72&0.04&0.08&Mag\\
3627&172.61006&2.237113&25.85&0.08&0.10&25.42&0.08&0.07&Mag\\
3628&172.61008&2.269098&25.92&0.08&0.10&25.65&0.09&0.07&Mag\\
3629&172.61009&2.098013&25.49&0.06&0.11&25.20&0.07&0.08&Mag\\
3630&172.61010&2.408693&25.91&0.08&0.12&25.69&0.11&0.08&Mag\\
3631&172.61010&2.241535&25.86&0.09&0.10&24.94&0.05&0.07&Mag\\
3632&172.61014&2.381811&23.65&0.07&0.12&19.96&0.01&0.08&Mag\\
3633&172.61014&2.275199&25.68&0.07&0.10&25.21&0.06&0.07&Mag\\
3634&172.61023&2.361819&25.64&0.06&0.11&25.43&0.07&0.08&Mag\\
3635&172.61023&2.146557&25.51&0.07&0.11&25.19&0.13&0.08&Mag\\
3636&172.61024&2.152125&25.58&0.06&0.11&24.98&0.05&0.08&Mag\\
3637&172.61025&2.230372&26.14&0.10&0.10&26.33&0.29&0.07&Mag\\
3638&172.61026&2.052945&25.28&0.07&0.10&24.74&0.07&0.07&Mag\\
3639&172.61031&2.372628&25.55&0.06&0.11&25.28&0.07&0.08&Mag\\
3640&172.61032&2.361189&25.46&0.05&0.11&25.12&0.06&0.08&Mag\\
3641&172.61033&2.140681&25.03&0.04&0.11&24.38&0.03&0.08&Mag\\
3642&172.61034&2.052744&25.73&0.12&0.10&25.16&0.10&0.07&Mag\\
3643&172.61037&2.222415&25.14&0.04&0.10&24.90&0.05&0.07&Mag\\
3644&172.61039&2.064261&25.72&0.07&0.10&25.74&0.11&0.07&Mag\\
3645&172.61039&2.087812&26.22&0.12&0.11&25.67&0.11&0.08&Mag\\
3646&172.61041&2.190046&25.02&0.04&0.10&24.90&0.05&0.07&Mag\\
3647&172.61045&2.308062&24.27&0.08&0.11&23.76&0.02&0.08&Mag\\
3648&172.61045&2.385482&25.99&0.09&0.12&26.13&0.25&0.08&Mag\\
3649&172.61047&2.052979&25.64&0.10&0.10&24.82&0.06&0.07&Mag\\
3650&172.61048&2.117179&26.84&0.27&0.11&25.79&0.13&0.08&Mag\\
3651&172.61051&2.071785&25.88&0.09&0.11&25.46&0.09&0.08&Mag\\
3652&172.61052&2.117755&24.92&0.05&0.11&23.54&0.02&0.08&Mag\\
3653&172.61052&2.233682&25.39&0.05&0.10&25.30&0.07&0.07&Mag\\
3654&172.61055&2.061643&25.40&0.05&0.10&25.08&0.06&0.07&Mag\\
3655&172.61056&2.052770&26.19&0.16&0.10&25.47&0.10&0.07&Mag\\
3656&172.61056&2.089948&24.92&0.03&0.11&25.03&0.11&0.08&Mag\\
3657&172.61058&2.316314&26.62&0.18&0.11&25.55&0.09&0.08&Mag\\
3658&172.61058&2.225540&25.35&0.05&0.10&25.07&0.06&0.07&Mag\\
3659&172.61060&2.385608&25.59&0.08&0.12&25.51&0.12&0.08&Mag\\
3660&172.61060&2.033044&25.62&0.06&0.10&25.39&0.08&0.07&Mag\\
3661&172.61062&2.306333&25.39&0.05&0.11&25.21&0.06&0.08&Mag\\
3662&172.61065&2.260284&25.39&0.05&0.10&25.37&0.07&0.07&Mag\\
3663&172.61065&2.358204&25.41&0.07&0.11&24.95&0.06&0.08&Mag\\
3664&172.61066&2.293525&24.11&0.02&0.11&23.54&0.01&0.08&Mag\\
3665&172.61071&2.241688&24.98&0.03&0.10&25.26&0.07&0.07&Mag\\
3666&172.61075&2.264239&26.04&0.09&0.10&26.04&0.16&0.07&Mag\\
3667&172.61078&2.333855&26.44&0.19&0.11&25.46&0.08&0.08&Mag\\
3668&172.61078&2.157276&27.79&0.53&0.11&27.19&0.43&0.08&Mag\\
3669&172.61078&2.260064&26.92&0.24&0.10&25.48&0.07&0.07&Mag\\
3670&172.61078&2.389822&26.00&0.09&0.12&25.60&0.09&0.08&Mag\\
3671&172.61079&2.304414&25.85&0.09&0.11&24.89&0.04&0.08&Mag\\
3672&172.61081&2.132511&25.92&0.09&0.11&25.63&0.10&0.08&Mag\\
3673&172.61083&2.044864&25.82&0.07&0.10&26.15&0.18&0.07&Mag\\
3674&172.61083&2.167533&25.79&0.09&0.11&24.89&0.06&0.08&Mag\\
3675&172.61085&2.358124&25.40&0.06&0.11&25.01&0.07&0.08&Mag\\
3676&172.61087&2.283442&25.90&0.13&0.10&25.08&0.08&0.07&Mag\\
3677&172.61089&2.160724&26.38&0.12&0.11&26.28&0.19&0.08&Mag\\
3678&172.61091&2.283260&25.54&0.11&0.10&25.34&0.09&0.07&Mag\\
3679&172.61098&2.208518&25.91&0.19&0.10&25.43&0.15&0.07&Mag\\
3680&172.61098&2.221463&26.24&0.16&0.10&25.37&0.15&0.07&Mag\\
3681&172.61099&2.016809&25.50&0.06&0.10&25.52&0.17&0.07&Mag\\
3682&172.61103&2.208375&25.52&0.13&0.10&25.00&0.05&0.07&Mag\\
3683&172.61103&2.064396&27.58&0.45&0.10&27.33&0.53&0.07&Mag\\
3684&172.61106&2.016968&25.99&0.18&0.10&25.11&0.18&0.07&Mag\\
3685&172.61107&2.133069&25.62&0.06&0.11&25.22&0.07&0.08&Mag\\
3686&172.61108&2.197858&25.32&0.05&0.10&25.14&0.07&0.07&Mag\\
3687&172.61111&2.213289&26.37&0.13&0.10&26.71&0.27&0.07&Mag\\
3688&172.61117&2.080037&24.56&0.03&0.11&23.89&0.04&0.08&Mag\\
3689&172.61118&2.273401&26.61&0.17&0.10&25.94&0.12&0.07&Mag\\
3690&172.61121&2.325258&25.43&0.06&0.11&24.87&0.05&0.08&Mag\\
3691&172.61124&2.173870&25.50&0.06&0.11&25.47&0.08&0.08&Mag\\
3692&172.61125&2.054809&26.76&0.21&0.10&26.41&0.22&0.07&Mag\\
3693&172.61127&2.290553&26.14&0.11&0.11&26.17&0.17&0.07&Mag\\
3694&172.61129&2.288247&26.64&0.16&0.11&26.79&0.30&0.07&Mag\\
3695&172.61130&2.350308&26.58&0.18&0.11&25.77&0.10&0.08&Mag\\
3696&172.61133&2.157141&26.01&0.09&0.11&25.80&0.12&0.08&Mag\\
3697&172.61135&2.324704&26.08&0.10&0.11&26.00&0.14&0.08&Mag\\
3698&172.61135&2.297447&26.27&0.13&0.11&25.86&0.12&0.08&Mag\\
3699&172.61136&2.360449&25.50&0.05&0.11&25.26&0.08&0.08&Mag\\
3700&172.61137&2.405677&26.50&0.14&0.12&25.99&0.13&0.08&Mag\\
3701&172.61145&2.041735&25.52&0.07&0.10&25.45&0.09&0.07&Mag\\
3702&172.61148&2.268875&27.06&0.24&0.10&26.36&0.19&0.07&Mag\\
3703&172.61152&2.112945&21.74&0.01&0.11&21.30&0.01&0.08&Mag\\
3704&172.61153&2.057988&25.10&0.04&0.10&24.84&0.05&0.07&Mag\\
3705&172.61155&2.019048&26.56&0.21&0.10&24.68&0.04&0.07&Mag\\
3706&172.61156&2.034158&25.65&0.07&0.10&25.13&0.08&0.07&Mag\\
3707&172.61156&2.024873&25.17&0.11&0.10&24.48&0.03&0.07&Mag\\
3708&172.61156&2.343883&27.54&0.36&0.11&27.39&0.52&0.08&Mag\\
3709&172.61157&2.265633&26.07&0.09&0.10&26.35&0.19&0.07&Mag\\
3710&172.61157&2.057151&26.56&0.20&0.10&26.18&0.22&0.07&Mag\\
3711&172.61157&2.406834&25.14&0.04&0.12&25.11&0.06&0.08&Mag\\
3712&172.61158&2.025021&25.68&0.19&0.10&24.52&0.03&0.07&Mag\\
3713&172.61163&2.418413&25.52&0.05&0.12&25.30&0.07&0.08&Mag\\
3714&172.61163&2.030600&25.64&0.07&0.10&25.46&0.09&0.07&Mag\\
3715&172.61164&2.039360&25.94&0.09&0.10&25.62&0.10&0.07&Mag\\
3716&172.61165&2.308395&24.69&0.03&0.11&24.46&0.03&0.08&Mag\\
3717&172.61165&2.056933&25.07&0.04&0.10&25.16&0.09&0.07&Mag\\
3718&172.61166&2.125274&25.49&0.07&0.11&24.71&0.06&0.08&Mag\\
3719&172.61166&2.094794&25.11&0.04&0.11&24.85&0.05&0.08&Mag\\
3720&172.61167&2.287794&25.46&0.06&0.11&24.59&0.04&0.07&Mag\\
3721&172.61170&2.047239&26.68&0.17&0.10&26.57&0.25&0.07&Mag\\
3722&172.61172&2.129991&25.90&0.10&0.11&25.75&0.15&0.08&Mag\\
3723&172.61173&2.191143&27.14&0.27&0.10&26.55&0.23&0.07&Mag\\
3724&172.61177&2.260592&26.24&0.11&0.10&25.83&0.10&0.07&Mag\\
3725&172.61179&2.144807&25.80&0.09&0.11&25.19&0.06&0.08&Mag\\
3726&172.61179&2.125413&25.35&0.07&0.11&24.77&0.09&0.08&Mag\\
3727&172.61182&2.080356&27.39&0.38&0.11&27.10&0.44&0.08&Mag\\
3728&172.61183&2.338403&25.87&0.08&0.11&26.01&0.14&0.08&Mag\\
3729&172.61184&2.287339&27.42&0.37&0.11&27.22&0.47&0.07&Mag\\
3730&172.61190&2.140686&26.64&0.17&0.11&26.42&0.22&0.08&Mag\\
3731&172.61193&2.397096&25.83&0.17&0.12&25.21&0.13&0.08&Mag\\
3732&172.61194&2.371958&26.88&0.19&0.11&27.25&0.46&0.08&Mag\\
3733&172.61195&2.356721&26.12&0.10&0.11&25.63&0.09&0.08&Mag\\
3734&172.61195&2.273903&24.76&0.03&0.10&24.74&0.06&0.07&Mag\\
3735&172.61195&2.282917&25.97&0.11&0.10&25.75&0.12&0.07&Mag\\
3736&172.61198&2.295433&22.72&0.01&0.11&22.19&0.01&0.08&Mag\\
3737&172.61199&2.228563&25.93&0.13&0.10&25.64&0.16&0.07&Mag\\
3738&172.61199&2.419705&25.37&0.04&0.12&26.44&0.27&0.08&Mag\\
3739&172.61200&2.153119&25.87&0.09&0.11&26.07&0.28&0.08&Mag\\
3740&172.61200&2.087917&27.51&0.47&0.11&25.76&0.10&0.08&Mag\\
3741&172.61201&2.115577&25.86&0.08&0.11&25.28&0.07&0.08&Mag\\
3742&172.61207&2.183643&26.21&0.14&0.10&25.31&0.07&0.07&Mag\\
3743&172.61209&2.102155&26.15&0.15&0.11&25.79&0.16&0.08&Mag\\
3744&172.61209&2.105016&25.37&0.06&0.11&25.07&0.06&0.08&Mag\\
3745&172.61209&2.203724&26.21&0.17&0.10&24.44&0.04&0.07&Mag\\
3746&172.61210&2.340539&26.46&0.19&0.11&25.90&0.12&0.08&Mag\\
3747&172.61210&2.017959&25.24&0.09&0.10&24.65&0.05&0.07&Mag\\
3748&172.61211&2.183888&27.29&0.39&0.10&25.39&0.07&0.07&Mag\\
3749&172.61217&2.216985&27.00&0.34&0.10&23.93&0.02&0.07&Mag\\
3750&172.61217&2.223226&25.03&0.09&0.10&25.19&0.16&0.07&Mag\\
3751&172.61220&2.161693&22.95&0.01&0.11&22.35&0.01&0.08&Mag\\
3752&172.61220&2.247613&25.44&0.06&0.10&24.82&0.05&0.07&Mag\\
3753&172.61223&2.017882&25.97&0.19&0.10&24.71&0.05&0.07&Mag\\
3754&172.61224&2.217169&25.38&0.07&0.10&23.81&0.02&0.07&Mag\\
3755&172.61225&2.094578&25.14&0.05&0.11&24.11&0.03&0.08&Mag\\
3756&172.61225&2.267317&25.22&0.08&0.10&25.03&0.17&0.07&Mag\\
3757&172.61225&2.223105&25.51&0.15&0.10&25.27&0.17&0.07&Mag\\
3758&172.61228&2.235217&25.96&0.15&0.10&25.26&0.08&0.07&Mag\\
3759&172.61230&2.222033&25.02&0.04&0.10&24.12&0.03&0.07&Mag\\
3760&172.61233&2.160291&26.42&0.13&0.11&26.08&0.15&0.08&Mag\\
3761&172.61234&2.016374&26.37&0.19&0.10&25.50&0.12&0.07&Mag\\
3762&172.61234&2.186802&26.36&0.13&0.10&25.93&0.26&0.07&Mag\\
3763&172.61235&2.301417&25.33&0.05&0.11&24.91&0.09&0.08&Mag\\
3764&172.61236&2.070379&25.85&0.08&0.11&25.40&0.09&0.07&Mag\\
3765&172.61236&2.267209&25.44&0.06&0.10&24.90&0.06&0.07&Mag\\
3766&172.61237&2.142642&25.62&0.07&0.11&25.50&0.10&0.08&Mag\\
3767&172.61237&2.393512&25.67&0.06&0.12&25.34&0.08&0.08&Mag\\
3768&172.61238&2.079745&25.55&0.08&0.11&25.40&0.08&0.08&Mag\\
3769&172.61244&2.080235&24.29&0.02&0.11&24.33&0.08&0.08&Mag\\
3770&172.61245&2.200788&25.61&0.08&0.10&25.65&0.11&0.07&Mag\\
3771&172.61245&2.352655&24.38&0.02&0.11&23.83&0.02&0.08&Mag\\
3772&172.61248&2.101463&25.73&0.08&0.11&25.42&0.09&0.08&Mag\\
3773&172.61249&2.387716&23.92&0.01&0.12&22.97&0.01&0.08&Mag\\
3774&172.61249&2.107226&27.51&0.46&0.11&27.20&0.49&0.08&Mag\\
3775&172.61250&2.353260&25.83&0.07&0.11&25.57&0.09&0.08&Mag\\
3776&172.61250&2.148352&24.97&0.04&0.11&24.14&0.02&0.08&Mag\\
3777&172.61252&2.016338&26.10&0.13&0.10&25.84&0.14&0.07&Mag\\
3778&172.61252&2.149087&27.08&0.29&0.11&26.70&0.33&0.08&Mag\\
3779&172.61258&2.287711&27.62&0.50&0.11&26.87&0.32&0.07&Mag\\
3780&172.61261&2.346338&24.94&0.03&0.11&24.77&0.04&0.08&Mag\\
3781&172.61262&2.417541&25.85&0.07&0.12&25.60&0.10&0.08&Mag\\
3782&172.61263&2.155068&25.27&0.05&0.11&24.74&0.04&0.08&Mag\\
3783&172.61265&2.267438&24.80&0.04&0.10&24.58&0.09&0.07&Mag\\
3784&172.61266&2.311516&26.68&0.14&0.11&27.40&0.52&0.08&Mag\\
3785&172.61266&2.229466&24.72&0.03&0.10&24.62&0.04&0.07&Mag\\
3786&172.61268&2.112699&24.52&0.03&0.11&24.26&0.03&0.08&Mag\\
3787&172.61270&2.244708&25.29&0.14&0.10&24.35&0.06&0.07&Mag\\
3788&172.61271&2.024243&25.43&0.06&0.10&24.80&0.06&0.07&Mag\\
3789&172.61277&2.423541&25.31&0.05&0.12&25.08&0.06&0.08&Mag\\
3790&172.61279&2.404925&26.21&0.12&0.12&24.64&0.03&0.08&Mag\\
3791&172.61280&2.293307&24.99&0.04&0.11&24.74&0.04&0.08&Mag\\
3792&172.61284&2.299942&25.46&0.06&0.11&24.42&0.08&0.08&Mag\\
3793&172.61286&2.147639&26.21&0.14&0.11&25.39&0.08&0.08&Mag\\
3794&172.61287&2.346298&26.22&0.14&0.11&24.87&0.04&0.08&Mag\\
3795&172.61289&2.315807&26.56&0.20&0.11&25.58&0.08&0.08&Mag\\
3796&172.61289&2.406712&22.99&0.01&0.12&21.55&0.01&0.08&Mag\\
3797&172.61290&2.057011&26.15&0.11&0.10&25.68&0.11&0.07&Mag\\
3798&172.61292&2.414406&25.66&0.07&0.12&25.04&0.05&0.08&Mag\\
3799&172.61293&2.073352&27.08&0.27&0.11&26.50&0.23&0.08&Mag\\
3800&172.61297&2.283514&25.12&0.04&0.10&25.31&0.13&0.07&Mag\\
3801&172.61299&2.147426&26.95&0.31&0.11&25.44&0.08&0.08&Mag\\
3802&172.61302&2.315691&26.10&0.15&0.11&25.55&0.08&0.08&Mag\\
3803&172.61305&2.035939&26.36&0.15&0.10&25.65&0.10&0.07&Mag\\
3804&172.61305&2.077877&25.46&0.06&0.11&25.07&0.07&0.08&Mag\\
3805&172.61308&2.057111&26.23&0.14&0.10&25.69&0.11&0.07&Mag\\
3806&172.61308&2.177234&24.66&0.04&0.11&24.47&0.04&0.07&Mag\\
3807&172.61308&2.034019&26.20&0.10&0.10&25.80&0.12&0.07&Mag\\
3808&172.61309&2.101197&25.33&0.06&0.11&24.73&0.08&0.08&Mag\\
3809&172.61311&2.375497&26.04&0.09&0.11&25.96&0.14&0.08&Mag\\
3810&172.61315&2.154243&25.08&0.05&0.11&24.72&0.04&0.08&Mag\\
3811&172.61316&2.113488&24.77&0.03&0.11&24.59&0.04&0.08&Mag\\
3812&172.61316&2.131410&25.22&0.05&0.11&24.66&0.04&0.08&Mag\\
3813&172.61318&2.059712&25.48&0.08&0.10&24.36&0.04&0.07&Mag\\
3814&172.61320&2.077870&25.90&0.14&0.11&25.63&0.10&0.08&Mag\\
3815&172.61320&2.274448&22.75&0.01&0.10&21.40&0.01&0.07&Mag\\
3816&172.61322&2.276507&26.29&0.10&0.10&26.23&0.18&0.07&Mag\\
3817&172.61323&2.317037&25.91&0.08&0.11&25.63&0.10&0.08&Mag\\
3818&172.61325&2.035905&27.55&0.51&0.10&25.73&0.10&0.07&Mag\\
3819&172.61326&2.137249&25.35&0.05&0.11&25.02&0.06&0.08&Mag\\
3820&172.61330&2.059819&25.63&0.16&0.10&24.37&0.04&0.07&Mag\\
3821&172.61331&2.342589&26.13&0.11&0.11&25.60&0.09&0.08&Mag\\
3822&172.61331&2.110899&26.91&0.28&0.11&26.28&0.18&0.08&Mag\\
3823&172.61332&2.199427&24.81&0.04&0.10&24.63&0.05&0.07&Mag\\
3824&172.61332&2.177839&25.44&0.06&0.10&24.89&0.05&0.07&Mag\\
3825&172.61335&2.343334&27.00&0.25&0.11&26.59&0.21&0.08&Mag\\
3826&172.61335&2.108873&25.98&0.10&0.11&25.57&0.09&0.08&Mag\\
3827&172.61339&2.318634&26.63&0.16&0.11&26.50&0.21&0.08&Mag\\
3828&172.61342&2.373621&25.64&0.07&0.11&24.38&0.02&0.08&Mag\\
3829&172.61343&2.025550&26.62&0.21&0.10&25.05&0.06&0.07&Mag\\
3830&172.61344&2.306348&26.15&0.10&0.11&25.12&0.06&0.08&Mag\\
3831&172.61345&2.183403&26.02&0.10&0.10&25.29&0.06&0.07&Mag\\
3832&172.61349&2.255417&26.60&0.16&0.10&26.33&0.19&0.07&Mag\\
3833&172.61350&2.227083&25.18&0.05&0.10&25.04&0.07&0.07&Mag\\
3834&172.61352&2.025362&25.28&0.06&0.10&24.96&0.06&0.07&Mag\\
3835&172.61354&2.181341&26.08&0.11&0.10&25.46&0.08&0.07&Mag\\
3836&172.61357&2.281986&25.28&0.04&0.10&25.49&0.10&0.07&Mag\\
3837&172.61357&2.183592&26.54&0.19&0.10&25.55&0.08&0.07&Mag\\
3838&172.61359&2.039520&25.26&0.05&0.10&24.85&0.05&0.07&Mag\\
3839&172.61359&2.058853&26.02&0.10&0.10&25.41&0.08&0.07&Mag\\
3840&172.61362&2.270035&25.96&0.12&0.10&25.43&0.08&0.07&Mag\\
3841&172.61366&2.021057&24.99&0.03&0.10&24.46&0.03&0.07&Mag\\
3842&172.61367&2.035376&25.37&0.06&0.10&24.65&0.04&0.07&Mag\\
3843&172.61367&2.184807&27.09&0.26&0.10&27.00&0.36&0.07&Mag\\
3844&172.61369&2.173243&26.25&0.12&0.11&26.12&0.14&0.07&Mag\\
3845&172.61371&2.341550&26.04&0.09&0.11&26.06&0.16&0.08&Mag\\
3846&172.61372&2.178158&25.36&0.05&0.10&25.35&0.08&0.07&Mag\\
3847&172.61378&2.038169&25.69&0.08&0.10&24.60&0.04&0.07&Mag\\
3848&172.61378&2.090762&25.76&0.08&0.11&24.56&0.03&0.08&Mag\\
3849&172.61381&2.141196&25.09&0.04&0.11&24.55&0.04&0.08&Mag\\
3850&172.61382&2.184333&26.75&0.19&0.10&26.51&0.24&0.07&Mag\\
3851&172.61384&2.285964&26.22&0.11&0.10&26.36&0.34&0.07&Mag\\
3852&172.61385&2.038290&25.33&0.15&0.10&24.72&0.08&0.07&Mag\\
3853&172.61387&2.074540&26.04&0.11&0.11&25.53&0.09&0.08&Mag\\
3854&172.61391&2.038111&24.95&0.07&0.10&24.55&0.04&0.07&Mag\\
3855&172.61392&2.109960&25.82&0.09&0.11&25.14&0.08&0.08&Mag\\
3856&172.61396&2.054541&27.16&0.37&0.10&25.08&0.05&0.07&Mag\\
3857&172.61396&2.137163&24.99&0.05&0.11&24.78&0.05&0.08&Mag\\
3858&172.61399&2.387480&25.78&0.08&0.12&25.40&0.08&0.08&Mag\\
3859&172.61401&2.043508&26.05&0.11&0.10&25.40&0.10&0.07&Mag\\
3860&172.61401&2.299411&24.69&0.03&0.11&24.74&0.09&0.08&Mag\\
3861&172.61402&2.114802&24.78&0.04&0.11&24.87&0.09&0.08&Mag\\
3862&172.61402&2.112328&25.90&0.13&0.11&25.29&0.08&0.08&Mag\\
3863&172.61404&2.257741&24.91&0.03&0.10&24.50&0.03&0.07&Mag\\
3864&172.61408&2.132886&26.40&0.12&0.11&26.71&0.27&0.08&Mag\\
3865&172.61408&2.258623&25.80&0.07&0.10&25.85&0.11&0.07&Mag\\
3866&172.61410&2.137059&25.60&0.08&0.11&25.48&0.10&0.08&Mag\\
3867&172.61411&2.219521&25.53&0.06&0.10&25.42&0.08&0.07&Mag\\
3868&172.61413&2.032831&25.09&0.04&0.10&24.82&0.05&0.07&Mag\\
3869&172.61413&2.340252&25.06&0.04&0.11&25.01&0.05&0.08&Mag\\
3870&172.61413&2.051030&24.27&0.02&0.10&22.82&0.01&0.07&Mag\\
3871&172.61414&2.054429&25.85&0.10&0.10&24.99&0.05&0.07&Mag\\
3872&172.61416&2.034717&26.14&0.11&0.10&26.08&0.15&0.07&Mag\\
3873&172.61417&2.043461&25.93&0.13&0.10&25.17&0.07&0.07&Mag\\
3874&172.61417&2.112324&25.89&0.13&0.11&25.29&0.08&0.08&Mag\\
3875&172.61418&2.423059&25.75&0.11&0.12&25.29&0.11&0.08&Mag\\
3876&172.61418&2.334546&27.04&0.26&0.11&27.29&0.48&0.08&Mag\\
3877&172.61421&2.393729&26.00&0.10&0.12&25.77&0.13&0.08&Mag\\
3878&172.61422&2.057496&23.85&0.05&0.10&23.54&0.02&0.07&Mag\\
3879&172.61425&2.255700&25.81&0.08&0.10&25.68&0.14&0.07&Mag\\
3880&172.61425&2.423247&25.38&0.06&0.12&25.12&0.07&0.08&Mag\\
3881&172.61426&2.018216&25.35&0.06&0.10&25.07&0.07&0.07&Mag\\
3882&172.61428&2.072579&26.23&0.11&0.11&25.75&0.11&0.08&Mag\\
3883&172.61429&2.112905&24.73&0.03&0.11&24.05&0.02&0.08&Mag\\
3884&172.61430&2.119129&27.33&0.31&0.11&26.95&0.36&0.08&Mag\\
3885&172.61431&2.079088&25.15&0.04&0.11&24.81&0.05&0.08&Mag\\
3886&172.61434&2.405664&25.42&0.08&0.12&24.57&0.06&0.08&Mag\\
3887&172.61434&2.232961&25.83&0.08&0.10&25.16&0.06&0.07&Mag\\
3888&172.61436&2.382064&25.03&0.03&0.12&25.76&0.12&0.08&Mag\\
3889&172.61437&2.074067&26.18&0.11&0.11&25.99&0.14&0.08&Mag\\
3890&172.61438&2.336002&25.99&0.13&0.11&25.79&0.11&0.08&Mag\\
3891&172.61438&2.285281&24.44&0.02&0.10&24.43&0.04&0.07&Mag\\
3892&172.61440&2.361261&26.88&0.32&0.11&25.77&0.10&0.08&Mag\\
3893&172.61442&2.057743&24.47&0.03&0.10&24.20&0.03&0.07&Mag\\
3894&172.61443&2.336200&25.76&0.09&0.11&25.30&0.08&0.08&Mag\\
3895&172.61444&2.057539&26.25&0.18&0.10&24.32&0.03&0.07&Mag\\
3896&172.61444&2.175155&26.01&0.10&0.11&25.88&0.13&0.07&Mag\\
3897&172.61447&2.018351&25.67&0.09&0.10&25.24&0.07&0.07&Mag\\
3898&172.61447&2.065082&25.09&0.07&0.10&24.66&0.05&0.07&Mag\\
3899&172.61447&2.393689&26.27&0.12&0.12&25.72&0.12&0.08&Mag\\
3900&172.61448&2.314440&26.60&0.18&0.11&25.74&0.11&0.08&Mag\\
3901&172.61451&2.405745&25.22&0.07&0.12&24.62&0.06&0.08&Mag\\
3902&172.61451&2.232932&25.92&0.12&0.10&25.17&0.06&0.07&Mag\\
3903&172.61453&2.141437&25.48&0.06&0.11&24.68&0.04&0.08&Mag\\
3904&172.61453&2.361164&25.86&0.07&0.11&25.70&0.10&0.08&Mag\\
3905&172.61456&2.064946&25.35&0.08&0.10&25.25&0.11&0.07&Mag\\
3906&172.61459&2.321207&25.25&0.05&0.11&25.14&0.06&0.08&Mag\\
3907&172.61459&2.253472&27.80&0.54&0.10&27.28&0.42&0.07&Mag\\
3908&172.61460&2.076144&25.34&0.05&0.11&24.94&0.05&0.08&Mag\\
3909&172.61465&2.018371&26.07&0.13&0.10&25.27&0.07&0.07&Mag\\
3910&172.61465&2.319015&25.93&0.08&0.11&25.51&0.08&0.08&Mag\\
3911&172.61466&2.175871&24.80&0.04&0.10&24.68&0.04&0.07&Mag\\
3912&172.61467&2.313327&25.38&0.05&0.11&25.07&0.06&0.08&Mag\\
3913&172.61468&2.242983&25.90&0.10&0.10&25.39&0.11&0.07&Mag\\
3914&172.61469&2.084196&26.62&0.18&0.11&25.64&0.10&0.08&Mag\\
3915&172.61469&2.174685&25.59&0.07&0.11&25.17&0.06&0.07&Mag\\
3916&172.61470&2.335628&25.46&0.06&0.11&25.68&0.11&0.08&Mag\\
3917&172.61472&2.280111&24.97&0.03&0.10&24.84&0.04&0.07&Mag\\
3918&172.61475&2.038948&25.75&0.07&0.10&25.34&0.08&0.07&Mag\\
3919&172.61475&2.131272&26.73&0.20&0.11&25.69&0.10&0.08&Mag\\
3920&172.61476&2.115741&25.04&0.04&0.11&24.70&0.04&0.08&Mag\\
3921&172.61477&2.190943&25.07&0.05&0.10&25.04&0.06&0.07&Mag\\
3922&172.61478&2.381960&26.86&0.19&0.12&26.88&0.34&0.08&Mag\\
3923&172.61479&2.241008&25.72&0.08&0.10&25.44&0.08&0.07&Mag\\
3924&172.61482&2.044880&25.56&0.06&0.10&24.82&0.05&0.07&Mag\\
3925&172.61483&2.175864&26.58&0.27&0.10&24.80&0.04&0.07&Mag\\
3926&172.61488&2.204887&25.19&0.06&0.10&24.51&0.07&0.07&Mag\\
3927&172.61489&2.018078&25.32&0.05&0.10&25.14&0.08&0.07&Mag\\
3928&172.61490&2.336656&26.23&0.14&0.11&25.98&0.15&0.08&Mag\\
3929&172.61490&2.271842&27.52&0.36&0.10&27.31&0.49&0.07&Mag\\
3930&172.61494&2.045634&25.19&0.04&0.10&24.54&0.04&0.07&Mag\\
3931&172.61498&2.232285&25.24&0.06&0.10&25.11&0.06&0.07&Mag\\
3932&172.61498&2.352232&27.76&0.49&0.11&27.06&0.34&0.08&Mag\\
3933&172.61499&2.240737&26.43&0.16&0.10&26.33&0.18&0.07&Mag\\
3934&172.61502&2.184912&27.17&0.26&0.10&27.01&0.34&0.07&Mag\\
3935&172.61502&2.262274&24.71&0.05&0.10&24.42&0.08&0.07&Mag\\
3936&172.61502&2.249958&25.76&0.07&0.10&25.75&0.10&0.07&Mag\\
3937&172.61503&2.300810&26.42&0.14&0.11&25.79&0.10&0.08&Mag\\
3938&172.61503&2.262505&25.15&0.11&0.10&24.45&0.08&0.07&Mag\\
3939&172.61503&2.038296&25.53&0.07&0.10&24.77&0.04&0.07&Mag\\
3940&172.61508&2.245405&25.77&0.06&0.10&25.49&0.08&0.07&Mag\\
3941&172.61509&2.173051&25.10&0.04&0.11&24.82&0.05&0.07&Mag\\
3942&172.61509&2.070183&25.85&0.13&0.11&25.32&0.09&0.07&Mag\\
3943&172.61515&2.226258&25.71&0.07&0.10&25.55&0.09&0.07&Mag\\
3944&172.61517&2.340283&24.78&0.03&0.11&24.65&0.04&0.08&Mag\\
3945&172.61520&2.368248&25.75&0.07&0.11&25.44&0.08&0.08&Mag\\
3946&172.61526&2.033480&25.98&0.09&0.10&25.83&0.13&0.07&Mag\\
3947&172.61526&2.134207&25.03&0.04&0.11&24.87&0.05&0.08&Mag\\
3948&172.61526&2.342508&25.48&0.06&0.11&25.26&0.06&0.08&Mag\\
3949&172.61529&2.204073&22.38&0.01&0.10&20.88&0.01&0.07&Mag\\
3950&172.61530&2.169468&25.41&0.06&0.11&25.24&0.06&0.08&Mag\\
3951&172.61530&2.057190&25.30&0.05&0.10&25.13&0.11&0.07&Mag\\
3952&172.61532&2.136540&26.18&0.14&0.11&24.51&0.03&0.08&Mag\\
3953&172.61536&2.271808&26.68&0.15&0.10&27.25&0.49&0.07&Mag\\
3954&172.61538&2.417931&25.23&0.05&0.12&24.64&0.04&0.08&Mag\\
3955&172.61541&2.062072&26.13&0.11&0.10&25.39&0.07&0.07&Mag\\
3956&172.61544&2.044367&25.39&0.05&0.10&25.12&0.06&0.07&Mag\\
3957&172.61545&2.365458&23.27&0.02&0.11&22.77&0.01&0.08&Mag\\
3958&172.61545&2.141710&26.24&0.12&0.11&26.26&0.19&0.08&Mag\\
3959&172.61546&2.359715&26.58&0.17&0.11&26.25&0.17&0.08&Mag\\
3960&172.61546&2.244600&26.22&0.14&0.10&25.00&0.05&0.07&Mag\\
3961&172.61547&2.341838&25.36&0.05&0.11&25.33&0.09&0.08&Mag\\
3962&172.61548&2.072446&26.10&0.10&0.11&25.90&0.13&0.08&Mag\\
3963&172.61549&2.242519&26.59&0.19&0.10&26.60&0.25&0.07&Mag\\
3964&172.61550&2.057182&26.38&0.15&0.10&25.68&0.18&0.07&Mag\\
3965&172.61552&2.075998&25.32&0.06&0.11&24.48&0.03&0.08&Mag\\
3966&172.61552&2.136480&24.68&0.03&0.11&24.40&0.03&0.08&Mag\\
3967&172.61553&2.139754&25.26&0.05&0.11&25.21&0.08&0.08&Mag\\
3968&172.61553&2.061085&25.28&0.05&0.10&24.58&0.04&0.07&Mag\\
3969&172.61554&2.026947&25.04&0.04&0.10&24.51&0.04&0.07&Mag\\
3970&172.61554&2.175300&24.23&0.02&0.10&24.08&0.02&0.07&Mag\\
3971&172.61555&2.082376&25.88&0.09&0.11&25.06&0.05&0.08&Mag\\
3972&172.61555&2.267080&25.56&0.06&0.10&25.21&0.06&0.07&Mag\\
3973&172.61557&2.242241&27.23&0.35&0.10&26.64&0.25&0.07&Mag\\
3974&172.61558&2.284495&25.68&0.06&0.10&25.60&0.10&0.07&Mag\\
3975&172.61560&2.115462&26.02&0.09&0.11&25.73&0.10&0.08&Mag\\
3976&172.61560&2.415011&26.00&0.09&0.12&25.96&0.14&0.08&Mag\\
3977&172.61563&2.414527&25.48&0.05&0.12&25.22&0.07&0.08&Mag\\
3978&172.61564&2.134034&26.44&0.16&0.11&26.39&0.20&0.08&Mag\\
3979&172.61567&2.139590&25.30&0.06&0.11&25.13&0.07&0.08&Mag\\
3980&172.61569&2.396817&24.07&0.01&0.12&23.73&0.01&0.08&Mag\\
3981&172.61570&2.180316&24.28&0.02&0.10&24.25&0.05&0.07&Mag\\
3982&172.61572&2.187318&26.93&0.25&0.10&25.65&0.10&0.07&Mag\\
3983&172.61573&2.191248&26.65&0.17&0.10&26.65&0.25&0.07&Mag\\
3984&172.61573&2.336651&24.80&0.03&0.11&24.85&0.05&0.08&Mag\\
3985&172.61574&2.226030&26.63&0.28&0.10&25.68&0.09&0.07&Mag\\
3986&172.61576&2.068879&24.46&0.02&0.11&24.05&0.08&0.07&Mag\\
3987&172.61579&2.023932&25.62&0.07&0.10&24.06&0.02&0.07&Mag\\
3988&172.61581&2.194630&24.99&0.05&0.10&23.24&0.01&0.07&Mag\\
3989&172.61582&2.132050&24.44&0.02&0.11&24.49&0.04&0.08&Mag\\
3990&172.61584&2.191111&27.42&0.50&0.10&26.71&0.25&0.07&Mag\\
3991&172.61587&2.300080&26.01&0.13&0.11&25.45&0.12&0.08&Mag\\
3992&172.61588&2.187358&26.07&0.14&0.10&25.59&0.10&0.07&Mag\\
3993&172.61588&2.299884&26.23&0.16&0.11&25.61&0.14&0.08&Mag\\
3994&172.61588&2.317807&26.63&0.15&0.11&26.90&0.32&0.08&Mag\\
3995&172.61588&2.187541&26.47&0.20&0.10&26.44&0.23&0.07&Mag\\
3996&172.61589&2.071602&25.24&0.05&0.11&24.65&0.04&0.08&Mag\\
3997&172.61590&2.226039&25.96&0.14&0.10&25.63&0.09&0.07&Mag\\
3998&172.61593&2.386694&25.57&0.07&0.12&24.86&0.08&0.08&Mag\\
3999&172.61594&2.078972&24.29&0.03&0.11&24.15&0.03&0.08&Mag\\
4000&172.61595&2.163336&24.76&0.04&0.11&24.45&0.05&0.08&Mag\\
4001&172.61595&2.348126&26.41&0.12&0.11&26.72&0.39&0.08&Mag\\
4002&172.61596&2.289259&25.68&0.07&0.11&25.40&0.08&0.07&Mag\\
4003&172.61598&2.297029&26.14&0.12&0.11&25.46&0.07&0.08&Mag\\
4004&172.61601&2.189637&25.47&0.05&0.10&26.26&0.20&0.07&Mag\\
4005&172.61603&2.191796&26.23&0.13&0.10&25.81&0.11&0.07&Mag\\
4006&172.61604&2.157903&26.46&0.14&0.11&26.76&0.29&0.08&Mag\\
4007&172.61606&2.170621&25.23&0.05&0.11&25.05&0.05&0.07&Mag\\
4008&172.61607&2.112761&25.26&0.04&0.11&25.20&0.07&0.08&Mag\\
4009&172.61609&2.162272&26.07&0.10&0.11&25.84&0.12&0.08&Mag\\
4010&172.61610&2.098993&26.37&0.15&0.11&26.10&0.17&0.08&Mag\\
4011&172.61610&2.136750&26.15&0.11&0.11&25.57&0.09&0.08&Mag\\
4012&172.61610&2.247100&25.32&0.05&0.10&25.27&0.07&0.07&Mag\\
4013&172.61610&2.079135&23.32&0.01&0.11&23.18&0.01&0.08&Mag\\
4014&172.61612&2.377552&23.84&0.01&0.12&23.03&0.01&0.08&Mag\\
4015&172.61613&2.178006&22.78&0.01&0.10&22.65&0.01&0.07&Mag\\
4016&172.61613&2.172358&26.35&0.12&0.11&26.59&0.25&0.07&Mag\\
4017&172.61613&2.155544&25.60&0.06&0.11&25.43&0.08&0.08&Mag\\
4018&172.61613&2.363324&25.76&0.07&0.11&25.11&0.06&0.08&Mag\\
4019&172.61617&2.223345&26.10&0.11&0.10&25.75&0.10&0.07&Mag\\
4020&172.61617&2.040232&24.90&0.03&0.10&24.74&0.04&0.07&Mag\\
4021&172.61619&2.264947&25.50&0.06&0.10&25.56&0.14&0.07&Mag\\
4022&172.61619&2.295146&21.54&0.01&0.11&20.58&0.01&0.08&Mag\\
4023&172.61622&2.396121&25.66&0.07&0.12&25.12&0.14&0.08&Mag\\
4024&172.61623&2.269392&25.32&0.04&0.10&25.23&0.06&0.07&Mag\\
4025&172.61624&2.182807&25.59&0.07&0.10&25.20&0.07&0.07&Mag\\
4026&172.61626&2.040658&21.47&0.01&0.10&20.96&0.01&0.07&Mag\\
4027&172.61626&2.105876&25.97&0.20&0.11&23.53&0.02&0.08&Mag\\
4028&172.61627&2.196310&26.12&0.14&0.10&24.53&0.04&0.07&Mag\\
4029&172.61627&2.157348&26.24&0.28&0.11&25.34&0.08&0.08&Mag\\
4030&172.61630&2.091252&26.07&0.10&0.11&26.23&0.20&0.08&Mag\\
4031&172.61631&2.105700&25.30&0.09&0.11&23.48&0.02&0.08&Mag\\
4032&172.61632&2.042208&25.46&0.06&0.10&25.52&0.23&0.07&Mag\\
4033&172.61632&2.326364&24.90&0.03&0.11&24.52&0.04&0.08&Mag\\
4034&172.61633&2.294281&24.40&0.02&0.11&23.65&0.02&0.08&Mag\\
4035&172.61634&2.291390&26.14&0.12&0.11&25.75&0.12&0.07&Mag\\
4036&172.61638&2.403319&26.74&0.17&0.12&26.57&0.22&0.08&Mag\\
4037&172.61638&2.091857&25.01&0.04&0.11&25.23&0.08&0.08&Mag\\
4038&172.61638&2.238293&25.52&0.08&0.10&25.16&0.08&0.07&Mag\\
4039&172.61639&2.239565&25.72&0.10&0.10&24.61&0.04&0.07&Mag\\
4040&172.61639&2.108846&24.90&0.03&0.11&24.71&0.04&0.08&Mag\\
4041&172.61640&2.022249&25.22&0.04&0.10&24.93&0.06&0.07&Mag\\
4042&172.61640&2.157309&25.84&0.17&0.11&25.31&0.08&0.08&Mag\\
4043&172.61643&2.075577&23.46&0.01&0.11&23.07&0.03&0.08&Mag\\
4044&172.61643&2.155522&26.27&0.11&0.11&26.25&0.18&0.08&Mag\\
4045&172.61643&2.319884&26.66&0.22&0.11&25.18&0.06&0.08&Mag\\
4046&172.61645&2.212050&25.40&0.05&0.10&25.28&0.07&0.07&Mag\\
4047&172.61649&2.320253&25.55&0.06&0.11&25.05&0.15&0.08&Mag\\
4048&172.61650&2.326332&25.35&0.06&0.11&25.24&0.08&0.08&Mag\\
4049&172.61650&2.148850&26.07&0.10&0.11&26.36&0.24&0.08&Mag\\
4050&172.61652&2.239777&26.54&0.26&0.10&24.67&0.04&0.07&Mag\\
4051&172.61653&2.315203&21.16&0.01&0.11&20.81&0.01&0.08&Mag\\
4052&172.61658&2.270133&25.97&0.09&0.10&26.06&0.15&0.07&Mag\\
4053&172.61658&2.203071&25.22&0.04&0.10&25.13&0.06&0.07&Mag\\
4054&172.61659&2.160375&25.93&0.09&0.11&26.10&0.16&0.08&Mag\\
4055&172.61659&2.123189&25.55&0.06&0.11&25.53&0.20&0.08&Mag\\
4056&172.61659&2.157248&26.20&0.14&0.11&25.73&0.11&0.08&Mag\\
4057&172.61660&2.075610&24.18&0.04&0.11&24.15&0.06&0.08&Mag\\
4058&172.61661&2.421150&24.88&0.04&0.12&24.66&0.06&0.08&Mag\\
4059&172.61661&2.170242&26.29&0.13&0.11&26.01&0.14&0.07&Mag\\
4060&172.61664&2.331038&25.11&0.04&0.11&24.87&0.05&0.08&Mag\\
4061&172.61665&2.191349&26.07&0.10&0.10&25.67&0.10&0.07&Mag\\
4062&172.61666&2.302644&26.30&0.15&0.11&24.25&0.05&0.08&Mag\\
4063&172.61668&2.186562&26.35&0.14&0.10&25.57&0.09&0.07&Mag\\
4064&172.61669&2.310176&25.11&0.04&0.11&25.09&0.10&0.08&Mag\\
4065&172.61670&2.255050&25.81&0.14&0.10&24.59&0.04&0.07&Mag\\
4066&172.61672&2.283306&25.55&0.06&0.10&25.24&0.08&0.07&Mag\\
4067&172.61673&2.421309&24.16&0.02&0.12&23.87&0.05&0.08&Mag\\
4068&172.61675&2.313453&23.31&0.01&0.11&21.89&0.01&0.08&Mag\\
4069&172.61675&2.371732&26.54&0.15&0.11&25.91&0.12&0.08&Mag\\
4070&172.61677&2.061506&25.91&0.10&0.10&25.32&0.08&0.07&Mag\\
4071&172.61677&2.302952&25.39&0.06&0.11&23.89&0.02&0.08&Mag\\
4072&172.61678&2.044271&25.06&0.05&0.10&23.27&0.02&0.07&Mag\\
4073&172.61678&2.255217&25.21&0.12&0.10&24.54&0.04&0.07&Mag\\
4074&172.61679&2.187657&24.57&0.03&0.10&23.82&0.02&0.07&Mag\\
4075&172.61679&2.295181&25.91&0.11&0.11&24.18&0.02&0.08&Mag\\
4076&172.61680&2.075304&25.29&0.07&0.11&24.69&0.07&0.08&Mag\\
4077&172.61680&2.331767&26.78&0.19&0.11&26.72&0.27&0.08&Mag\\
4078&172.61682&2.097722&25.26&0.05&0.11&24.61&0.03&0.08&Mag\\
4079&172.61684&2.238063&24.69&0.04&0.10&24.88&0.07&0.07&Mag\\
4080&172.61686&2.142813&24.85&0.03&0.11&24.93&0.14&0.08&Mag\\
4081&172.61688&2.269321&26.26&0.12&0.10&25.47&0.08&0.07&Mag\\
4082&172.61690&2.269152&25.93&0.15&0.10&25.45&0.08&0.07&Mag\\
4083&172.61692&2.020673&25.14&0.04&0.10&24.81&0.05&0.07&Mag\\
4084&172.61695&2.075239&26.34&0.25&0.11&24.76&0.07&0.08&Mag\\
4085&172.61696&2.349877&25.81&0.08&0.11&25.55&0.10&0.08&Mag\\
4086&172.61696&2.133192&24.79&0.03&0.11&25.19&0.07&0.08&Mag\\
4087&172.61698&2.414251&25.68&0.06&0.12&25.49&0.08&0.08&Mag\\
4088&172.61701&2.228232&26.39&0.13&0.10&26.21&0.17&0.07&Mag\\
4089&172.61703&2.353342&27.60&0.39&0.11&27.12&0.36&0.08&Mag\\
4090&172.61703&2.412688&25.28&0.04&0.12&25.27&0.07&0.08&Mag\\
4091&172.61705&2.366283&25.22&0.05&0.11&24.98&0.05&0.08&Mag\\
4092&172.61706&2.246603&26.15&0.12&0.10&25.83&0.16&0.07&Mag\\
4093&172.61706&2.078304&27.50&0.51&0.11&25.25&0.06&0.08&Mag\\
4094&172.61709&2.271127&27.35&0.33&0.10&26.55&0.21&0.07&Mag\\
4095&172.61711&2.255009&26.50&0.15&0.10&25.87&0.13&0.07&Mag\\
4096&172.61712&2.271651&25.27&0.04&0.10&24.78&0.04&0.07&Mag\\
4097&172.61712&2.126828&26.11&0.10&0.11&25.91&0.13&0.08&Mag\\
4098&172.61718&2.078069&25.84&0.08&0.11&25.13&0.06&0.08&Mag\\
4099&172.61718&2.077384&25.85&0.08&0.11&25.65&0.11&0.08&Mag\\
4100&172.61720&2.175249&26.77&0.21&0.10&26.21&0.20&0.07&Mag\\
4101&172.61723&2.407493&24.24&0.03&0.12&23.04&0.01&0.08&Mag\\
4102&172.61723&2.423603&25.25&0.04&0.12&24.97&0.05&0.08&Mag\\
4103&172.61723&2.312873&25.51&0.06&0.11&25.20&0.07&0.08&Mag\\
4104&172.61723&2.160281&24.48&0.03&0.11&24.21&0.03&0.08&Mag\\
4105&172.61729&2.027845&26.45&0.14&0.10&26.11&0.15&0.07&Mag\\
4106&172.61733&2.259096&25.27&0.04&0.10&25.21&0.06&0.07&Mag\\
4107&172.61737&2.386057&25.69&0.06&0.12&25.53&0.08&0.08&Mag\\
4108&172.61739&2.383100&26.24&0.12&0.12&26.03&0.17&0.08&Mag\\
4109&172.61740&2.273534&25.06&0.05&0.10&24.69&0.04&0.07&Mag\\
4110&172.61740&2.094424&25.38&0.05&0.11&25.11&0.07&0.08&Mag\\
4111&172.61746&2.273101&24.49&0.05&0.10&24.05&0.02&0.07&Mag\\
4112&172.61747&2.358568&25.14&0.12&0.11&24.91&0.15&0.08&Mag\\
4113&172.61751&2.258286&25.25&0.04&0.10&25.30&0.07&0.07&Mag\\
4114&172.61752&2.395475&25.21&0.04&0.12&24.95&0.05&0.08&Mag\\
4115&172.61753&2.239750&26.77&0.22&0.10&26.58&0.27&0.07&Mag\\
4116&172.61756&2.381801&25.56&0.06&0.12&25.30&0.07&0.08&Mag\\
4117&172.61757&2.273018&25.52&0.07&0.10&24.12&0.02&0.07&Mag\\
4118&172.61758&2.076904&26.03&0.10&0.11&25.47&0.08&0.08&Mag\\
4119&172.61760&2.080257&24.72&0.03&0.11&24.49&0.04&0.08&Mag\\
4120&172.61761&2.274231&24.79&0.03&0.10&24.76&0.04&0.07&Mag\\
4121&172.61761&2.066095&25.50&0.06&0.10&24.99&0.05&0.07&Mag\\
4122&172.61763&2.155404&25.35&0.05&0.11&25.18&0.06&0.08&Mag\\
4123&172.61763&2.254472&24.79&0.08&0.10&24.23&0.05&0.07&Mag\\
4124&172.61764&2.237199&24.87&0.05&0.10&24.39&0.06&0.07&Mag\\
4125&172.61765&2.274780&25.26&0.04&0.10&25.13&0.06&0.07&Mag\\
4126&172.61766&2.079514&26.38&0.15&0.11&25.37&0.08&0.08&Mag\\
4127&172.61770&2.108151&24.21&0.02&0.11&24.15&0.03&0.08&Mag\\
4128&172.61772&2.244958&25.62&0.06&0.10&25.22&0.07&0.07&Mag\\
4129&172.61774&2.044651&25.99&0.10&0.10&25.81&0.12&0.07&Mag\\
4130&172.61774&2.221845&25.96&0.09&0.10&25.41&0.07&0.07&Mag\\
4131&172.61775&2.297498&25.62&0.06&0.11&26.77&0.32&0.08&Mag\\
4132&172.61775&2.365353&24.66&0.06&0.11&24.34&0.03&0.08&Mag\\
4133&172.61779&2.365496&26.22&0.31&0.11&24.45&0.03&0.08&Mag\\
4134&172.61780&2.237112&24.55&0.05&0.10&23.84&0.04&0.07&Mag\\
4135&172.61781&2.079478&25.80&0.12&0.11&25.33&0.08&0.08&Mag\\
4136&172.61783&2.125897&25.74&0.07&0.11&25.61&0.10&0.08&Mag\\
4137&172.61783&2.372236&25.50&0.05&0.11&25.47&0.08&0.08&Mag\\
4138&172.61784&2.020964&26.01&0.09&0.10&25.87&0.14&0.07&Mag\\
4139&172.61786&2.294554&25.99&0.13&0.11&24.88&0.04&0.08&Mag\\
4140&172.61790&2.062425&24.62&0.03&0.10&24.49&0.10&0.07&Mag\\
4141&172.61791&2.283367&25.29&0.05&0.10&25.16&0.19&0.07&Mag\\
4142&172.61793&2.420047&25.06&0.04&0.12&24.78&0.05&0.08&Mag\\
4143&172.61793&2.199336&26.01&0.10&0.10&25.35&0.08&0.07&Mag\\
4144&172.61794&2.237094&24.86&0.08&0.10&23.87&0.04&0.07&Mag\\
4145&172.61794&2.416016&25.65&0.07&0.12&24.92&0.05&0.08&Mag\\
4146&172.61796&2.278614&26.15&0.12&0.10&25.58&0.10&0.07&Mag\\
4147&172.61796&2.249201&26.33&0.12&0.10&26.36&0.19&0.07&Mag\\
4148&172.61798&2.055996&26.01&0.11&0.10&25.37&0.09&0.07&Mag\\
4149&172.61799&2.349198&25.67&0.08&0.11&25.14&0.07&0.08&Mag\\
4150&172.61801&2.225129&26.52&0.15&0.10&26.26&0.24&0.07&Mag\\
4151&172.61801&2.070558&25.52&0.05&0.11&25.71&0.12&0.07&Mag\\
4152&172.61801&2.329313&25.92&0.10&0.11&25.49&0.08&0.08&Mag\\
4153&172.61802&2.423266&26.97&0.26&0.12&25.85&0.11&0.08&Mag\\
4154&172.61802&2.386411&26.43&0.19&0.12&25.56&0.08&0.08&Mag\\
4155&172.61804&2.027067&26.17&0.13&0.10&25.50&0.08&0.07&Mag\\
4156&172.61805&2.343034&24.11&0.05&0.11&24.03&0.05&0.08&Mag\\
4157&172.61806&2.386221&26.04&0.10&0.12&25.10&0.11&0.08&Mag\\
4158&172.61807&2.414088&25.30&0.05&0.12&24.76&0.04&0.08&Mag\\
4159&172.61811&2.172611&26.05&0.09&0.10&26.21&0.17&0.07&Mag\\
4160&172.61812&2.174018&24.58&0.03&0.10&24.28&0.03&0.07&Mag\\
4161&172.61812&2.202556&27.04&0.26&0.10&26.93&0.31&0.07&Mag\\
4162&172.61819&2.188003&25.82&0.08&0.10&25.67&0.11&0.07&Mag\\
4163&172.61819&2.116394&27.38&0.46&0.11&25.51&0.09&0.08&Mag\\
4164&172.61819&2.323945&25.51&0.06&0.11&25.47&0.10&0.08&Mag\\
4165&172.61820&2.245863&24.88&0.03&0.10&24.34&0.04&0.07&Mag\\
4166&172.61821&2.373805&26.60&0.18&0.12&26.16&0.16&0.08&Mag\\
4167&172.61821&2.143659&25.79&0.09&0.11&25.59&0.11&0.08&Mag\\
4168&172.61826&2.204683&25.25&0.06&0.10&24.89&0.05&0.07&Mag\\
4169&172.61826&2.343221&24.22&0.05&0.11&24.04&0.05&0.08&Mag\\
4170&172.61830&2.028417&25.15&0.04&0.10&24.60&0.04&0.07&Mag\\
4171&172.61830&2.385867&22.73&0.01&0.12&21.27&0.01&0.08&Mag\\
4172&172.61830&2.313758&25.32&0.05&0.11&25.23&0.10&0.08&Mag\\
4173&172.61830&2.244255&27.68&0.53&0.10&27.08&0.39&0.07&Mag\\
4174&172.61832&2.165503&26.16&0.10&0.11&26.22&0.16&0.08&Mag\\
4175&172.61835&2.116442&25.90&0.11&0.11&25.41&0.09&0.08&Mag\\
4176&172.61835&2.143534&25.65&0.12&0.11&25.36&0.09&0.08&Mag\\
4177&172.61837&2.362398&26.14&0.11&0.11&25.46&0.08&0.08&Mag\\
4178&172.61837&2.162209&25.60&0.07&0.11&25.37&0.08&0.08&Mag\\
4179&172.61838&2.204547&25.66&0.09&0.10&24.92&0.05&0.07&Mag\\
4180&172.61839&2.422323&27.43&0.40&0.12&26.53&0.22&0.08&Mag\\
4181&172.61840&2.257606&25.77&0.08&0.10&25.20&0.06&0.07&Mag\\
4182&172.61840&2.086107&25.03&0.07&0.11&24.56&0.04&0.08&Mag\\
4183&172.61841&2.341658&24.64&0.06&0.11&23.83&0.04&0.08&Mag\\
4184&172.61842&2.105483&27.39&0.36&0.11&27.26&0.47&0.08&Mag\\
4185&172.61843&2.021191&25.48&0.06&0.10&25.19&0.07&0.07&Mag\\
4186&172.61846&2.343355&24.59&0.06&0.11&24.37&0.08&0.08&Mag\\
4187&172.61850&2.034902&27.01&0.26&0.10&25.99&0.14&0.07&Mag\\
4188&172.61850&2.143563&26.60&0.32&0.11&25.42&0.09&0.08&Mag\\
4189&172.61850&2.187010&24.95&0.03&0.10&24.81&0.04&0.07&Mag\\
4190&172.61851&2.422614&27.29&0.36&0.12&26.52&0.22&0.08&Mag\\
4191&172.61853&2.043091&25.93&0.09&0.10&25.11&0.06&0.07&Mag\\
4192&172.61853&2.086044&25.25&0.06&0.11&24.58&0.04&0.08&Mag\\
4193&172.61854&2.329538&25.91&0.09&0.11&25.43&0.08&0.08&Mag\\
4194&172.61857&2.193590&27.45&0.47&0.10&26.85&0.32&0.07&Mag\\
4195&172.61859&2.043974&25.48&0.07&0.10&25.57&0.10&0.07&Mag\\
4196&172.61860&2.139713&26.14&0.12&0.11&24.96&0.05&0.08&Mag\\
4197&172.61860&2.254216&25.21&0.06&0.10&24.46&0.05&0.07&Mag\\
4198&172.61861&2.247082&25.70&0.09&0.10&25.46&0.09&0.07&Mag\\
4199&172.61863&2.257613&25.28&0.05&0.10&25.16&0.06&0.07&Mag\\
4200&172.61867&2.167338&26.07&0.08&0.11&26.14&0.16&0.07&Mag\\
4201&172.61870&2.278637&26.04&0.08&0.10&26.85&0.37&0.07&Mag\\
4202&172.61870&2.323550&25.12&0.05&0.11&24.83&0.05&0.08&Mag\\
4203&172.61871&2.218325&23.77&0.01&0.10&22.40&0.01&0.07&Mag\\
4204&172.61871&2.235381&25.85&0.08&0.10&25.54&0.09&0.07&Mag\\
4205&172.61874&2.254540&24.55&0.03&0.10&24.20&0.04&0.07&Mag\\
4206&172.61876&2.226379&25.73&0.07&0.10&25.68&0.09&0.07&Mag\\
4207&172.61876&2.334691&25.24&0.05&0.11&25.59&0.17&0.08&Mag\\
4208&172.61880&2.403916&25.85&0.09&0.12&24.94&0.05&0.08&Mag\\
4209&172.61882&2.363146&24.83&0.03&0.11&24.53&0.04&0.08&Mag\\
4210&172.61883&2.018432&25.96&0.11&0.10&24.82&0.05&0.07&Mag\\
4211&172.61884&2.193996&26.56&0.21&0.10&26.06&0.15&0.07&Mag\\
4212&172.61887&2.177209&25.99&0.10&0.10&26.14&0.17&0.07&Mag\\
4213&172.61888&2.254712&25.74&0.11&0.10&24.28&0.04&0.07&Mag\\
4214&172.61889&2.376211&24.93&0.04&0.12&24.76&0.04&0.08&Mag\\
4215&172.61891&2.362936&24.62&0.03&0.11&24.83&0.07&0.08&Mag\\
4216&172.61891&2.282231&25.58&0.07&0.10&25.89&0.12&0.07&Mag\\
4217&172.61892&2.286630&25.80&0.08&0.10&26.31&0.19&0.07&Mag\\
4218&172.61893&2.358111&25.22&0.06&0.11&24.48&0.03&0.08&Mag\\
4219&172.61893&2.041934&25.78&0.08&0.10&24.99&0.05&0.07&Mag\\
4220&172.61894&2.130388&26.19&0.13&0.11&25.55&0.09&0.08&Mag\\
4221&172.61897&2.134554&25.71&0.07&0.11&25.36&0.08&0.08&Mag\\
4222&172.61898&2.064864&24.88&0.04&0.10&23.88&0.02&0.07&Mag\\
4223&172.61904&2.361317&25.10&0.04&0.11&24.94&0.05&0.08&Mag\\
4224&172.61904&2.101857&25.57&0.09&0.11&24.95&0.06&0.08&Mag\\
4225&172.61905&2.051322&26.28&0.21&0.10&25.06&0.05&0.07&Mag\\
4226&172.61909&2.131484&26.10&0.11&0.11&25.34&0.08&0.08&Mag\\
4227&172.61911&2.109826&26.02&0.10&0.11&25.62&0.12&0.08&Mag\\
4228&172.61913&2.282280&27.25&0.47&0.10&26.01&0.12&0.07&Mag\\
4229&172.61915&2.362022&25.04&0.04&0.11&24.76&0.04&0.08&Mag\\
4230&172.61916&2.177447&23.90&0.02&0.10&24.10&0.09&0.07&Mag\\
4231&172.61917&2.018542&25.66&0.10&0.10&25.02&0.08&0.07&Mag\\
4232&172.61919&2.051433&26.13&0.17&0.10&25.05&0.05&0.07&Mag\\
4233&172.61919&2.296731&25.44&0.07&0.11&24.08&0.02&0.08&Mag\\
4234&172.61922&2.054200&25.89&0.11&0.10&24.97&0.06&0.07&Mag\\
4235&172.61922&2.213023&25.10&0.05&0.10&25.08&0.06&0.07&Mag\\
4236&172.61922&2.057022&25.83&0.09&0.10&25.08&0.06&0.07&Mag\\
4237&172.61924&2.117243&24.83&0.03&0.11&25.27&0.07&0.08&Mag\\
4238&172.61925&2.018729&25.56&0.11&0.10&24.99&0.07&0.07&Mag\\
4239&172.61926&2.236749&23.76&0.01&0.10&22.62&0.01&0.07&Mag\\
4240&172.61926&2.015758&25.41&0.07&0.10&25.22&0.08&0.07&Mag\\
4241&172.61929&2.072718&25.47&0.07&0.11&24.36&0.03&0.07&Mag\\
4242&172.61931&2.410996&24.79&0.03&0.12&24.68&0.04&0.08&Mag\\
4243&172.61933&2.412730&24.84&0.03&0.12&24.45&0.03&0.08&Mag\\
4244&172.61933&2.197714&24.47&0.02&0.10&24.62&0.11&0.07&Mag\\
4245&172.61934&2.103989&27.12&0.33&0.11&26.40&0.22&0.08&Mag\\
4246&172.61935&2.018577&25.40&0.09&0.10&24.85&0.06&0.07&Mag\\
4247&172.61938&2.021638&27.19&0.30&0.10&26.56&0.26&0.07&Mag\\
4248&172.61939&2.054007&25.35&0.06&0.10&24.93&0.06&0.07&Mag\\
4249&172.61940&2.179373&25.42&0.06&0.10&25.34&0.08&0.07&Mag\\
4250&172.61940&2.320532&26.66&0.18&0.11&26.45&0.21&0.08&Mag\\
4251&172.61941&2.131379&24.70&0.03&0.11&24.49&0.04&0.08&Mag\\
4252&172.61942&2.371318&23.93&0.01&0.11&23.57&0.01&0.08&Mag\\
4253&172.61944&2.018743&25.39&0.08&0.10&25.17&0.08&0.07&Mag\\
4254&172.61945&2.257484&25.94&0.09&0.10&25.61&0.09&0.07&Mag\\
4255&172.61945&2.104439&25.05&0.05&0.11&25.00&0.06&0.08&Mag\\
4256&172.61947&2.395160&22.47&0.01&0.12&21.09&0.01&0.08&Mag\\
4257&172.61948&2.053878&24.78&0.06&0.10&24.19&0.04&0.07&Mag\\
4258&172.61951&2.315024&24.77&0.03&0.11&24.68&0.04&0.08&Mag\\
4259&172.61952&2.240933&25.74&0.10&0.10&24.90&0.08&0.07&Mag\\
4260&172.61953&2.373221&25.37&0.05&0.12&25.19&0.06&0.08&Mag\\
4261&172.61953&2.241147&25.28&0.07&0.10&24.87&0.08&0.07&Mag\\
4262&172.61953&2.370388&24.61&0.02&0.11&23.69&0.01&0.08&Mag\\
4263&172.61955&2.398942&25.80&0.08&0.12&25.60&0.09&0.08&Mag\\
4264&172.61955&2.208776&24.47&0.05&0.10&23.40&0.02&0.07&Mag\\
4265&172.61957&2.208934&24.62&0.06&0.10&23.41&0.02&0.07&Mag\\
4266&172.61958&2.285255&26.86&0.20&0.10&26.42&0.20&0.07&Mag\\
4267&172.61959&2.298829&24.79&0.04&0.11&24.51&0.04&0.08&Mag\\
4268&172.61960&2.039914&26.10&0.11&0.10&25.08&0.06&0.07&Mag\\
4269&172.61961&2.262303&26.11&0.12&0.10&25.60&0.09&0.07&Mag\\
4270&172.61961&2.394826&25.28&0.06&0.12&25.49&0.16&0.08&Mag\\
4271&172.61963&2.385290&27.34&0.31&0.12&27.38&0.52&0.08&Mag\\
4272&172.61964&2.039301&22.29&0.01&0.10&20.77&0.01&0.07&Mag\\
4273&172.61966&2.227787&25.55&0.08&0.10&25.43&0.08&0.07&Mag\\
4274&172.61967&2.241390&25.76&0.09&0.10&25.29&0.11&0.07&Mag\\
4275&172.61967&2.339419&25.90&0.09&0.11&25.62&0.09&0.08&Mag\\
4276&172.61968&2.189847&24.22&0.02&0.10&23.92&0.02&0.07&Mag\\
4277&172.61975&2.258652&26.18&0.10&0.10&26.31&0.19&0.07&Mag\\
4278&172.61977&2.394814&25.16&0.04&0.12&24.63&0.07&0.08&Mag\\
4279&172.61978&2.298788&25.41&0.06&0.11&25.15&0.06&0.08&Mag\\
4280&172.61978&2.199080&27.09&0.31&0.10&26.05&0.12&0.07&Mag\\
4281&172.61980&2.254777&25.93&0.08&0.10&25.74&0.11&0.07&Mag\\
4282&172.61983&2.024162&26.45&0.13&0.10&26.17&0.16&0.07&Mag\\
4283&172.61983&2.099546&24.62&0.03&0.11&26.28&0.26&0.08&Mag\\
4284&172.61983&2.296746&25.14&0.05&0.11&24.90&0.05&0.08&Mag\\
4285&172.61984&2.104651&25.48&0.07&0.11&25.12&0.06&0.08&Mag\\
4286&172.61994&2.140469&25.52&0.06&0.11&25.18&0.07&0.08&Mag\\
4287&172.61995&2.372647&24.93&0.04&0.12&24.67&0.05&0.08&Mag\\
4288&172.61998&2.397165&25.32&0.06&0.12&24.87&0.07&0.08&Mag\\
4289&172.61998&2.095152&27.40&0.40&0.11&26.58&0.25&0.08&Mag\\
4290&172.62000&2.239654&25.95&0.14&0.10&25.10&0.12&0.07&Mag\\
4291&172.62001&2.035262&25.35&0.06&0.10&24.38&0.03&0.07&Mag\\
4292&172.62002&2.400710&23.76&0.01&0.12&22.38&0.01&0.08&Mag\\
4293&172.62003&2.027367&24.31&0.02&0.10&24.26&0.11&0.07&Mag\\
4294&172.62004&2.280560&25.85&0.08&0.10&25.69&0.11&0.07&Mag\\
4295&172.62005&2.145060&24.29&0.02&0.11&23.01&0.01&0.08&Mag\\
4296&172.62006&2.099454&26.23&0.15&0.11&26.40&0.26&0.08&Mag\\
4297&172.62012&2.391823&24.92&0.03&0.12&24.73&0.04&0.08&Mag\\
4298&172.62013&2.277397&24.72&0.03&0.10&24.81&0.05&0.07&Mag\\
4299&172.62013&2.218216&25.77&0.08&0.10&25.43&0.07&0.07&Mag\\
4300&172.62015&2.082754&25.54&0.06&0.11&25.14&0.07&0.08&Mag\\
4301&172.62015&2.054941&26.41&0.14&0.10&26.81&0.34&0.07&Mag\\
4302&172.62016&2.372677&25.53&0.09&0.12&24.72&0.05&0.08&Mag\\
4303&172.62017&2.397023&25.18&0.05&0.12&24.93&0.10&0.08&Mag\\
4304&172.62017&2.239611&25.39&0.08&0.10&25.26&0.08&0.07&Mag\\
4305&172.62020&2.054273&26.00&0.11&0.10&25.35&0.09&0.07&Mag\\
4306&172.62022&2.023709&26.08&0.10&0.10&25.57&0.09&0.07&Mag\\
4307&172.62025&2.238011&26.34&0.15&0.10&25.53&0.09&0.07&Mag\\
4308&172.62026&2.091193&25.78&0.10&0.11&25.22&0.08&0.08&Mag\\
4309&172.62030&2.304916&23.79&0.01&0.11&22.22&0.01&0.08&Mag\\
4310&172.62031&2.039735&25.64&0.07&0.10&25.02&0.05&0.07&Mag\\
4311&172.62032&2.037212&25.56&0.06&0.10&24.68&0.04&0.07&Mag\\
4312&172.62033&2.295500&26.21&0.12&0.11&26.09&0.15&0.08&Mag\\
4313&172.62033&2.072861&26.22&0.12&0.11&26.16&0.17&0.07&Mag\\
4314&172.62034&2.317112&24.93&0.04&0.11&24.77&0.05&0.08&Mag\\
4315&172.62034&2.382517&25.81&0.10&0.12&24.30&0.03&0.08&Mag\\
4316&172.62036&2.341171&26.44&0.22&0.11&25.65&0.13&0.08&Mag\\
4317&172.62038&2.194658&26.04&0.10&0.10&26.01&0.15&0.07&Mag\\
4318&172.62041&2.308290&25.38&0.05&0.11&25.38&0.09&0.08&Mag\\
4319&172.62041&2.054488&26.56&0.18&0.10&26.05&0.18&0.07&Mag\\
4320&172.62042&2.054792&25.81&0.09&0.10&25.42&0.10&0.07&Mag\\
4321&172.62043&2.158343&25.88&0.09&0.11&25.23&0.07&0.08&Mag\\
4322&172.62044&2.023416&26.06&0.11&0.10&25.56&0.09&0.07&Mag\\
4323&172.62044&2.091109&25.56&0.06&0.11&25.60&0.12&0.08&Mag\\
4324&172.62048&2.237982&27.48&0.48&0.10&25.61&0.09&0.07&Mag\\
4325&172.62049&2.246106&24.08&0.02&0.10&23.47&0.01&0.07&Mag\\
4326&172.62050&2.298329&24.44&0.02&0.11&24.57&0.12&0.08&Mag\\
4327&172.62051&2.309245&25.94&0.08&0.11&25.98&0.12&0.08&Mag\\
4328&172.62054&2.323739&25.18&0.04&0.11&25.02&0.05&0.08&Mag\\
4329&172.62054&2.072572&24.83&0.03&0.11&24.48&0.03&0.07&Mag\\
4330&172.62055&2.132031&26.47&0.19&0.11&24.96&0.05&0.08&Mag\\
4331&172.62057&2.022297&25.44&0.09&0.10&24.89&0.05&0.07&Mag\\
4332&172.62059&2.317317&25.18&0.07&0.11&24.78&0.05&0.08&Mag\\
4333&172.62062&2.362401&25.69&0.07&0.11&25.14&0.11&0.08&Mag\\
4334&172.62065&2.251279&24.99&0.04&0.10&24.25&0.08&0.07&Mag\\
4335&172.62068&2.252702&25.01&0.04&0.10&25.13&0.06&0.07&Mag\\
4336&172.62068&2.022217&26.43&0.27&0.10&24.96&0.05&0.07&Mag\\
4337&172.62069&2.424442&26.04&0.10&0.12&25.16&0.06&0.08&Mag\\
4338&172.62071&2.132227&25.33&0.05&0.11&24.88&0.05&0.08&Mag\\
4339&172.62073&2.101260&25.28&0.06&0.11&25.35&0.11&0.08&Mag\\
4340&172.62073&2.317192&25.05&0.05&0.11&25.32&0.11&0.08&Mag\\
4341&172.62073&2.348485&24.33&0.02&0.11&24.25&0.02&0.08&Mag\\
4342&172.62074&2.121416&25.92&0.10&0.11&25.43&0.08&0.08&Mag\\
4343&172.62075&2.073019&25.89&0.09&0.11&25.68&0.10&0.07&Mag\\
4344&172.62076&2.385577&25.25&0.04&0.12&25.18&0.07&0.08&Mag\\
4345&172.62076&2.317899&26.00&0.10&0.11&25.56&0.08&0.08&Mag\\
4346&172.62077&2.202708&25.31&0.05&0.10&24.44&0.03&0.07&Mag\\
4347&172.62078&2.282934&27.16&0.31&0.10&26.76&0.27&0.07&Mag\\
4348&172.62079&2.161354&25.63&0.08&0.11&24.82&0.10&0.07&Mag\\
4349&172.62079&2.183031&25.96&0.09&0.10&25.61&0.09&0.07&Mag\\
4350&172.62080&2.424270&27.10&0.30&0.12&25.24&0.06&0.08&Mag\\
4351&172.62082&2.061163&25.63&0.08&0.10&25.34&0.08&0.07&Mag\\
4352&172.62083&2.061850&26.70&0.18&0.10&26.85&0.32&0.07&Mag\\
4353&172.62084&2.257091&26.06&0.10&0.10&25.83&0.12&0.07&Mag\\
4354&172.62086&2.101100&25.74&0.09&0.11&25.26&0.09&0.08&Mag\\
4355&172.62086&2.310066&23.56&0.01&0.11&23.61&0.03&0.08&Mag\\
4356&172.62088&2.298698&25.81&0.07&0.11&25.68&0.13&0.08&Mag\\
4357&172.62089&2.161258&25.51&0.15&0.11&24.78&0.09&0.07&Mag\\
4358&172.62091&2.171971&25.66&0.11&0.10&22.60&0.01&0.07&Mag\\
4359&172.62092&2.132368&26.07&0.11&0.11&25.19&0.07&0.08&Mag\\
4360&172.62092&2.377578&25.56&0.06&0.12&25.46&0.09&0.08&Mag\\
4361&172.62092&2.087473&25.49&0.06&0.11&25.18&0.06&0.08&Mag\\
4362&172.62093&2.300166&27.56&0.43&0.11&27.29&0.45&0.08&Mag\\
4363&172.62094&2.278314&25.63&0.06&0.10&25.39&0.07&0.07&Mag\\
4364&172.62094&2.419555&25.55&0.09&0.12&24.23&0.03&0.08&Mag\\
4365&172.62095&2.057523&24.84&0.04&0.10&24.65&0.04&0.07&Mag\\
4366&172.62097&2.420634&25.94&0.09&0.12&25.09&0.05&0.08&Mag\\
4367&172.62098&2.331386&26.35&0.13&0.11&25.88&0.12&0.08&Mag\\
4368&172.62102&2.407714&26.43&0.13&0.12&25.86&0.10&0.08&Mag\\
4369&172.62105&2.171942&22.93&0.01&0.10&22.40&0.01&0.07&Mag\\
4370&172.62105&2.247141&25.87&0.10&0.10&25.66&0.10&0.07&Mag\\
4371&172.62108&2.310291&26.78&0.36&0.11&23.84&0.03&0.08&Mag\\
4372&172.62109&2.022348&26.25&0.13&0.10&25.89&0.15&0.07&Mag\\
4373&172.62111&2.070776&25.03&0.03&0.11&24.95&0.06&0.07&Mag\\
4374&172.62114&2.027095&25.83&0.08&0.10&25.12&0.06&0.07&Mag\\
4375&172.62115&2.061063&25.16&0.06&0.10&24.64&0.05&0.07&Mag\\
4376&172.62117&2.354196&25.22&0.05&0.11&25.05&0.05&0.08&Mag\\
4377&172.62117&2.074759&24.49&0.03&0.11&24.26&0.06&0.07&Mag\\
4378&172.62118&2.209812&25.77&0.07&0.10&25.63&0.10&0.07&Mag\\
4379&172.62119&2.170402&25.40&0.05&0.10&25.26&0.07&0.07&Mag\\
4380&172.62120&2.244365&25.31&0.05&0.10&24.92&0.06&0.07&Mag\\
4381&172.62122&2.230919&26.22&0.11&0.10&26.14&0.16&0.07&Mag\\
4382&172.62124&2.187053&24.87&0.05&0.10&24.60&0.04&0.07&Mag\\
4383&172.62125&2.060863&25.71&0.11&0.10&24.62&0.05&0.07&Mag\\
4384&172.62125&2.246392&25.43&0.06&0.10&25.27&0.07&0.07&Mag\\
4385&172.62128&2.321137&25.88&0.09&0.11&25.44&0.11&0.08&Mag\\
4386&172.62129&2.269022&25.74&0.08&0.10&24.91&0.05&0.07&Mag\\
4387&172.62131&2.422343&26.01&0.09&0.12&25.63&0.10&0.08&Mag\\
4388&172.62131&2.046847&25.57&0.07&0.10&25.16&0.07&0.07&Mag\\
4389&172.62132&2.287603&27.30&0.35&0.10&27.06&0.43&0.07&Mag\\
4390&172.62133&2.153460&27.03&0.34&0.11&26.17&0.19&0.08&Mag\\
4391&172.62136&2.246051&25.27&0.06&0.10&24.90&0.06&0.07&Mag\\
4392&172.62138&2.162361&25.23&0.05&0.11&24.82&0.05&0.07&Mag\\
4393&172.62139&2.275043&25.45&0.05&0.10&25.03&0.08&0.07&Mag\\
4394&172.62140&2.038774&26.67&0.19&0.10&25.87&0.12&0.07&Mag\\
4395&172.62140&2.264992&26.36&0.12&0.10&26.76&0.31&0.07&Mag\\
4396&172.62140&2.382390&25.24&0.04&0.12&24.96&0.06&0.08&Mag\\
4397&172.62141&2.270991&25.53&0.07&0.10&25.28&0.08&0.07&Mag\\
4398&172.62145&2.269169&25.46&0.07&0.10&24.89&0.05&0.07&Mag\\
4399&172.62147&2.267201&25.34&0.05&0.10&25.09&0.06&0.07&Mag\\
4400&172.62147&2.025789&25.30&0.05&0.10&24.92&0.05&0.07&Mag\\
4401&172.62147&2.353415&26.14&0.12&0.11&25.68&0.11&0.08&Mag\\
4402&172.62148&2.055483&27.65&0.54&0.10&26.52&0.25&0.07&Mag\\
4403&172.62149&2.053186&24.85&0.07&0.10&24.19&0.08&0.07&Mag\\
4404&172.62150&2.356467&25.38&0.06&0.11&24.72&0.04&0.08&Mag\\
4405&172.62150&2.153608&25.98&0.12&0.11&25.69&0.11&0.07&Mag\\
4406&172.62151&2.286738&24.73&0.04&0.10&24.34&0.03&0.07&Mag\\
4407&172.62152&2.226824&24.98&0.04&0.10&24.86&0.05&0.07&Mag\\
4408&172.62154&2.107690&25.21&0.05&0.11&25.14&0.07&0.08&Mag\\
4409&172.62156&2.255295&25.79&0.07&0.10&25.68&0.10&0.07&Mag\\
4410&172.62157&2.185465&26.01&0.11&0.10&25.54&0.09&0.07&Mag\\
4411&172.62157&2.377952&24.81&0.03&0.12&24.64&0.04&0.08&Mag\\
4412&172.62157&2.203793&26.09&0.16&0.10&25.45&0.08&0.07&Mag\\
4413&172.62158&2.215862&26.65&0.19&0.10&26.20&0.18&0.07&Mag\\
4414&172.62160&2.386482&25.63&0.09&0.12&24.87&0.05&0.08&Mag\\
4415&172.62160&2.066264&26.26&0.12&0.11&25.90&0.13&0.07&Mag\\
4416&172.62161&2.084830&25.11&0.05&0.11&23.55&0.01&0.08&Mag\\
4417&172.62161&2.270906&24.89&0.04&0.10&24.37&0.04&0.07&Mag\\
4418&172.62162&2.203980&26.70&0.22&0.10&25.49&0.08&0.07&Mag\\
4419&172.62162&2.048148&25.11&0.03&0.10&24.97&0.05&0.07&Mag\\
4420&172.62163&2.286900&26.66&0.30&0.10&24.48&0.03&0.07&Mag\\
4421&172.62164&2.145285&26.15&0.12&0.11&25.46&0.09&0.08&Mag\\
4422&172.62165&2.386675&25.40&0.07&0.12&24.85&0.05&0.08&Mag\\
4423&172.62167&2.175818&25.97&0.09&0.10&25.65&0.10&0.07&Mag\\
4424&172.62169&2.418914&26.72&0.18&0.12&25.90&0.11&0.08&Mag\\
4425&172.62171&2.270646&25.02&0.06&0.10&24.38&0.04&0.07&Mag\\
4426&172.62173&2.101090&24.38&0.03&0.11&24.14&0.06&0.08&Mag\\
4427&172.62175&2.359644&25.73&0.07&0.11&25.35&0.08&0.08&Mag\\
4428&172.62179&2.044316&26.22&0.12&0.10&25.36&0.08&0.07&Mag\\
4429&172.62179&2.270775&25.36&0.13&0.10&24.41&0.04&0.07&Mag\\
4430&172.62180&2.416608&25.24&0.06&0.12&24.91&0.05&0.08&Mag\\
4431&172.62181&2.312205&26.41&0.13&0.11&26.29&0.17&0.08&Mag\\
4432&172.62183&2.027422&25.30&0.05&0.10&24.85&0.05&0.07&Mag\\
4433&172.62184&2.051979&23.84&0.01&0.10&23.57&0.01&0.07&Mag\\
4434&172.62185&2.270567&25.33&0.09&0.10&24.77&0.07&0.07&Mag\\
4435&172.62186&2.237274&25.53&0.33&0.10&19.46&0.01&0.07&Mag\\
4436&172.62186&2.305028&25.74&0.07&0.11&25.27&0.06&0.08&Mag\\
4437&172.62189&2.393304&24.61&0.03&0.12&24.03&0.03&0.08&Mag\\
4438&172.62191&2.185745&25.83&0.10&0.10&25.42&0.08&0.07&Mag\\
4439&172.62193&2.130994&26.13&0.10&0.11&25.74&0.10&0.08&Mag\\
4440&172.62194&2.335055&26.13&0.12&0.11&25.38&0.08&0.08&Mag\\
4441&172.62195&2.373195&21.89&0.01&0.12&21.39&0.01&0.08&Mag\\
4442&172.62196&2.411801&26.35&0.12&0.12&26.38&0.20&0.08&Mag\\
4443&172.62197&2.159726&24.38&0.05&0.11&24.16&0.05&0.07&Mag\\
4444&172.62200&2.365228&27.27&0.29&0.11&26.83&0.28&0.08&Mag\\
4445&172.62203&2.393808&25.82&0.09&0.12&25.21&0.06&0.08&Mag\\
4446&172.62204&2.122206&25.73&0.07&0.11&25.56&0.09&0.08&Mag\\
4447&172.62204&2.237277&20.15&0.01&0.10&19.08&0.01&0.07&Mag\\
4448&172.62205&2.185583&24.97&0.05&0.10&24.70&0.06&0.07&Mag\\
4449&172.62206&2.159857&25.35&0.13&0.11&24.23&0.05&0.07&Mag\\
4450&172.62206&2.240682&25.82&0.12&0.10&24.40&0.05&0.07&Mag\\
4451&172.62206&2.362697&26.33&0.12&0.11&26.23&0.19&0.08&Mag\\
4452&172.62208&2.129549&25.77&0.09&0.11&25.42&0.08&0.08&Mag\\
4453&172.62208&2.339738&26.67&0.17&0.11&26.28&0.19&0.08&Mag\\
4454&172.62208&2.260266&25.59&0.07&0.10&25.03&0.05&0.07&Mag\\
4455&172.62209&2.047762&26.46&0.14&0.10&26.20&0.16&0.07&Mag\\
4456&172.62209&2.096142&26.34&0.12&0.11&26.59&0.24&0.08&Mag\\
4457&172.62210&2.406071&25.32&0.05&0.12&25.05&0.05&0.08&Mag\\
4458&172.62210&2.070381&25.78&0.10&0.11&25.30&0.09&0.07&Mag\\
4459&172.62210&2.143314&25.10&0.04&0.11&24.86&0.05&0.08&Mag\\
4460&172.62211&2.070222&26.34&0.27&0.11&25.34&0.09&0.07&Mag\\
4461&172.62213&2.405095&25.21&0.04&0.12&24.91&0.05&0.08&Mag\\
4462&172.62213&2.059455&25.46&0.08&0.10&23.98&0.02&0.07&Mag\\
4463&172.62213&2.185414&25.51&0.09&0.10&25.10&0.06&0.07&Mag\\
4464&172.62215&2.049264&24.21&0.02&0.10&23.84&0.02&0.07&Mag\\
4465&172.62218&2.284828&25.89&0.09&0.10&25.61&0.13&0.07&Mag\\
4466&172.62222&2.240657&25.30&0.10&0.10&24.36&0.05&0.07&Mag\\
4467&172.62225&2.213955&25.15&0.05&0.10&23.66&0.01&0.07&Mag\\
4468&172.62226&2.397372&24.82&0.04&0.12&24.23&0.03&0.08&Mag\\
4469&172.62228&2.070348&25.43&0.06&0.11&25.03&0.06&0.07&Mag\\
4470&172.62231&2.284724&25.63&0.10&0.10&25.05&0.07&0.07&Mag\\
4471&172.62235&2.240426&26.02&0.12&0.10&26.09&0.19&0.07&Mag\\
4472&172.62235&2.136072&25.30&0.06&0.11&25.76&0.24&0.08&Mag\\
4473&172.62237&2.269635&22.06&0.01&0.10&21.45&0.01&0.07&Mag\\
4474&172.62240&2.128634&25.81&0.09&0.11&24.97&0.05&0.08&Mag\\
4475&172.62241&2.019935&26.55&0.14&0.10&26.84&0.32&0.07&Mag\\
4476&172.62242&2.054740&26.42&0.18&0.10&25.67&0.11&0.07&Mag\\
4477&172.62242&2.080093&26.12&0.10&0.11&26.46&0.23&0.07&Mag\\
4478&172.62243&2.217916&24.90&0.05&0.10&24.47&0.07&0.07&Mag\\
4479&172.62246&2.146392&27.58&0.46&0.11&27.35&0.54&0.08&Mag\\
4480&172.62251&2.054933&26.63&0.20&0.10&25.69&0.11&0.07&Mag\\
4481&172.62254&2.338583&26.06&0.11&0.11&26.26&0.29&0.08&Mag\\
4482&172.62255&2.113805&26.08&0.19&0.11&26.14&0.22&0.08&Mag\\
4483&172.62255&2.113643&25.69&0.15&0.11&25.02&0.05&0.08&Mag\\
4484&172.62255&2.402717&26.25&0.11&0.12&25.76&0.10&0.08&Mag\\
4485&172.62261&2.380549&24.27&0.02&0.12&23.93&0.02&0.08&Mag\\
4486&172.62263&2.275172&24.92&0.04&0.10&23.94&0.02&0.07&Mag\\
4487&172.62265&2.338364&25.50&0.06&0.11&25.13&0.06&0.08&Mag\\
4488&172.62267&2.227037&25.69&0.07&0.10&25.17&0.07&0.07&Mag\\
4489&172.62268&2.084135&25.98&0.09&0.11&25.56&0.11&0.08&Mag\\
4490&172.62268&2.030996&25.16&0.05&0.10&25.00&0.07&0.07&Mag\\
4491&172.62273&2.337092&25.79&0.09&0.11&25.25&0.11&0.08&Mag\\
4492&172.62274&2.139311&24.85&0.04&0.11&24.35&0.03&0.08&Mag\\
4493&172.62276&2.365801&25.91&0.09&0.11&25.71&0.10&0.08&Mag\\
4494&172.62277&2.195638&25.31&0.07&0.10&24.94&0.10&0.07&Mag\\
4495&172.62277&2.060685&26.77&0.25&0.10&26.13&0.17&0.07&Mag\\
4496&172.62278&2.016554&25.05&0.05&0.10&24.69&0.04&0.07&Mag\\
4497&172.62279&2.357185&26.61&0.13&0.11&26.11&0.14&0.08&Mag\\
4498&172.62280&2.157922&25.62&0.07&0.11&25.73&0.18&0.07&Mag\\
4499&172.62280&2.260280&27.85&0.53&0.10&27.32&0.44&0.07&Mag\\
4500&172.62282&2.087198&25.27&0.05&0.11&25.30&0.08&0.08&Mag\\
4501&172.62284&2.045856&26.20&0.17&0.10&24.07&0.02&0.07&Mag\\
4502&172.62285&2.080537&25.26&0.05&0.11&25.11&0.06&0.07&Mag\\
4503&172.62287&2.295445&25.55&0.07&0.11&25.44&0.08&0.08&Mag\\
4504&172.62290&2.108394&26.22&0.12&0.11&25.79&0.13&0.08&Mag\\
4505&172.62290&2.290654&23.90&0.02&0.11&22.43&0.02&0.07&Mag\\
4506&172.62291&2.099343&27.53&0.48&0.11&27.11&0.48&0.08&Mag\\
4507&172.62292&2.160868&25.45&0.06&0.11&25.46&0.09&0.07&Mag\\
4508&172.62296&2.383350&25.66&0.07&0.12&25.58&0.12&0.08&Mag\\
4509&172.62296&2.290832&25.72&0.18&0.11&22.56&0.02&0.07&Mag\\
4510&172.62296&2.096825&25.58&0.07&0.11&25.19&0.07&0.08&Mag\\
4511&172.62297&2.127773&26.26&0.14&0.11&25.56&0.08&0.08&Mag\\
4512&172.62297&2.254896&26.68&0.19&0.10&26.23&0.17&0.07&Mag\\
4513&172.62298&2.082050&24.77&0.03&0.11&25.12&0.14&0.07&Mag\\
4514&172.62299&2.299844&25.84&0.16&0.11&25.19&0.11&0.08&Mag\\
4515&172.62300&2.352066&26.05&0.10&0.11&24.76&0.04&0.08&Mag\\
4516&172.62300&2.401071&25.73&0.06&0.12&25.35&0.08&0.08&Mag\\
4517&172.62303&2.045841&24.13&0.01&0.10&23.92&0.02&0.07&Mag\\
4518&172.62303&2.353172&25.90&0.07&0.11&25.94&0.13&0.08&Mag\\
4519&172.62303&2.031813&25.70&0.07&0.10&24.24&0.02&0.07&Mag\\
4520&172.62304&2.383221&25.49&0.13&0.12&25.25&0.15&0.08&Mag\\
4521&172.62304&2.299999&25.45&0.06&0.11&25.16&0.11&0.08&Mag\\
4522&172.62308&2.030730&25.76&0.08&0.10&25.30&0.07&0.07&Mag\\
4523&172.62310&2.107480&24.68&0.05&0.11&24.38&0.07&0.08&Mag\\
4524&172.62311&2.178406&25.20&0.05&0.10&25.11&0.06&0.07&Mag\\
4525&172.62312&2.191291&26.30&0.14&0.10&25.86&0.20&0.07&Mag\\
4526&172.62312&2.374613&25.91&0.09&0.12&25.31&0.09&0.08&Mag\\
4527&172.62312&2.374800&26.06&0.14&0.12&25.71&0.13&0.08&Mag\\
4528&172.62314&2.375799&25.60&0.06&0.12&25.12&0.06&0.08&Mag\\
4529&172.62315&2.242902&26.74&0.21&0.10&27.02&0.42&0.07&Mag\\
4530&172.62316&2.040500&25.51&0.06&0.10&24.79&0.04&0.07&Mag\\
4531&172.62316&2.325816&25.38&0.06&0.11&24.68&0.04&0.08&Mag\\
4532&172.62318&2.256315&24.77&0.03&0.10&24.50&0.04&0.07&Mag\\
4533&172.62318&2.191513&25.16&0.04&0.10&25.25&0.12&0.07&Mag\\
4534&172.62322&2.289681&25.89&0.08&0.11&26.13&0.20&0.07&Mag\\
4535&172.62323&2.284700&24.89&0.04&0.10&24.36&0.04&0.07&Mag\\
4536&172.62325&2.162653&24.77&0.04&0.11&24.55&0.04&0.07&Mag\\
4537&172.62326&2.019337&25.63&0.08&0.10&24.75&0.04&0.07&Mag\\
4538&172.62327&2.088421&25.12&0.04&0.11&24.84&0.05&0.08&Mag\\
4539&172.62328&2.383252&25.98&0.10&0.12&25.60&0.11&0.08&Mag\\
4540&172.62329&2.239991&26.00&0.11&0.10&25.50&0.09&0.07&Mag\\
4541&172.62329&2.237647&25.48&0.06&0.10&25.21&0.07&0.07&Mag\\
4542&172.62333&2.215328&25.10&0.04&0.10&24.58&0.04&0.07&Mag\\
4543&172.62334&2.403348&25.51&0.06&0.12&25.21&0.06&0.08&Mag\\
4544&172.62334&2.082326&25.67&0.07&0.11&25.66&0.10&0.07&Mag\\
4545&172.62337&2.155269&24.79&0.03&0.11&24.56&0.04&0.07&Mag\\
4546&172.62337&2.203791&22.53&0.01&0.10&21.38&0.01&0.07&Mag\\
4547&172.62337&2.064234&26.98&0.27&0.10&26.59&0.25&0.07&Mag\\
4548&172.62339&2.350422&26.51&0.15&0.11&26.30&0.16&0.08&Mag\\
4549&172.62344&2.279205&25.51&0.06&0.10&24.18&0.02&0.07&Mag\\
4550&172.62344&2.370748&25.18&0.04&0.12&25.01&0.05&0.08&Mag\\
4551&172.62344&2.355321&24.30&0.02&0.11&23.62&0.01&0.08&Mag\\
4552&172.62345&2.030194&25.77&0.08&0.10&25.07&0.05&0.07&Mag\\
4553&172.62346&2.240042&26.55&0.27&0.10&25.54&0.09&0.07&Mag\\
4554&172.62347&2.073621&25.98&0.09&0.11&25.77&0.11&0.07&Mag\\
4555&172.62349&2.301062&26.40&0.13&0.11&25.88&0.12&0.08&Mag\\
4556&172.62352&2.166209&23.20&0.01&0.10&22.22&0.01&0.07&Mag\\
4557&172.62352&2.155362&25.87&0.11&0.11&25.52&0.09&0.07&Mag\\
4558&172.62359&2.092619&26.57&0.16&0.11&25.89&0.13&0.08&Mag\\
4559&172.62363&2.164841&25.08&0.04&0.10&24.80&0.05&0.07&Mag\\
4560&172.62366&2.401661&26.22&0.13&0.12&25.33&0.07&0.08&Mag\\
4561&172.62367&2.239230&25.89&0.09&0.10&25.53&0.09&0.07&Mag\\
4562&172.62367&2.183622&25.23&0.04&0.10&25.19&0.06&0.07&Mag\\
4563&172.62372&2.243240&26.34&0.15&0.10&25.92&0.16&0.07&Mag\\
4564&172.62374&2.255745&25.93&0.08&0.10&25.40&0.09&0.07&Mag\\
4565&172.62375&2.054398&25.53&0.06&0.10&25.58&0.13&0.07&Mag\\
4566&172.62378&2.164706&25.85&0.10&0.10&25.51&0.09&0.07&Mag\\
4567&172.62380&2.299375&26.04&0.11&0.11&25.51&0.08&0.08&Mag\\
4568&172.62381&2.171036&25.90&0.09&0.10&25.65&0.10&0.07&Mag\\
4569&172.62382&2.023174&24.93&0.03&0.10&24.92&0.05&0.07&Mag\\
4570&172.62384&2.381782&25.64&0.08&0.12&24.14&0.02&0.08&Mag\\
4571&172.62384&2.230551&26.23&0.25&0.10&25.32&0.07&0.07&Mag\\
4572&172.62385&2.064429&27.55&0.44&0.10&27.02&0.39&0.07&Mag\\
4573&172.62385&2.049870&25.37&0.05&0.10&25.05&0.06&0.07&Mag\\
4574&172.62385&2.293125&25.07&0.05&0.11&24.38&0.03&0.08&Mag\\
4575&172.62386&2.397720&25.63&0.05&0.12&25.64&0.08&0.08&Mag\\
4576&172.62386&2.294510&25.97&0.12&0.11&25.09&0.06&0.08&Mag\\
4577&172.62390&2.230709&26.02&0.11&0.10&25.02&0.10&0.07&Mag\\
4578&172.62392&2.248936&25.90&0.09&0.10&25.34&0.07&0.07&Mag\\
4579&172.62393&2.405770&24.98&0.04&0.12&24.55&0.04&0.08&Mag\\
4580&172.62394&2.344952&25.00&0.07&0.11&24.03&0.03&0.08&Mag\\
4581&172.62394&2.286102&26.03&0.11&0.10&25.28&0.08&0.07&Mag\\
4582&172.62395&2.276748&25.38&0.05&0.10&25.30&0.06&0.07&Mag\\
4583&172.62395&2.060484&25.15&0.05&0.10&25.20&0.08&0.07&Mag\\
4584&172.62395&2.285343&26.29&0.13&0.10&26.07&0.15&0.07&Mag\\
4585&172.62396&2.404298&25.23&0.05&0.12&25.49&0.08&0.08&Mag\\
4586&172.62397&2.379767&25.29&0.13&0.12&25.20&0.13&0.08&Mag\\
4587&172.62398&2.240242&25.89&0.12&0.10&25.52&0.12&0.07&Mag\\
4588&172.62398&2.345149&24.57&0.03&0.11&24.00&0.03&0.08&Mag\\
4589&172.62400&2.286353&25.59&0.08&0.10&25.25&0.08&0.07&Mag\\
4590&172.62400&2.128221&25.43&0.06&0.11&24.88&0.05&0.08&Mag\\
4591&172.62401&2.272886&25.74&0.08&0.10&25.32&0.07&0.07&Mag\\
4592&172.62402&2.166809&25.36&0.05&0.10&25.19&0.06&0.07&Mag\\
4593&172.62403&2.096777&26.27&0.12&0.11&26.19&0.18&0.08&Mag\\
4594&172.62403&2.250202&25.65&0.08&0.10&25.37&0.07&0.07&Mag\\
4595&172.62409&2.293588&27.37&0.41&0.11&26.56&0.24&0.08&Mag\\
4596&172.62409&2.046641&25.72&0.07&0.10&24.63&0.04&0.07&Mag\\
4597&172.62411&2.035308&25.07&0.06&0.10&24.68&0.05&0.07&Mag\\
4598&172.62413&2.083200&26.92&0.23&0.11&26.33&0.19&0.07&Mag\\
4599&172.62416&2.341002&23.55&0.01&0.11&23.30&0.01&0.08&Mag\\
4600&172.62416&2.127783&26.23&0.12&0.11&26.13&0.16&0.08&Mag\\
4601&172.62418&2.160498&25.37&0.05&0.11&25.12&0.16&0.07&Mag\\
4602&172.62418&2.087286&25.49&0.07&0.11&25.01&0.06&0.08&Mag\\
4603&172.62420&2.104017&25.64&0.07&0.11&25.32&0.09&0.08&Mag\\
4604&172.62421&2.158257&26.28&0.12&0.11&26.29&0.19&0.07&Mag\\
4605&172.62421&2.240674&27.27&0.39&0.10&27.20&0.51&0.07&Mag\\
4606&172.62423&2.277118&26.64&0.17&0.10&25.86&0.10&0.07&Mag\\
4607&172.62424&2.035492&25.17&0.06&0.10&25.11&0.09&0.07&Mag\\
4608&172.62424&2.087553&25.34&0.14&0.11&24.45&0.04&0.08&Mag\\
4609&172.62424&2.324680&24.20&0.02&0.11&24.09&0.05&0.08&Mag\\
4610&172.62426&2.219241&24.90&0.03&0.10&24.57&0.03&0.07&Mag\\
4611&172.62427&2.333156&26.33&0.19&0.11&25.95&0.13&0.08&Mag\\
4612&172.62429&2.035255&24.99&0.06&0.10&24.85&0.09&0.07&Mag\\
4613&172.62430&2.419749&25.30&0.05&0.12&25.08&0.05&0.08&Mag\\
4614&172.62430&2.298961&26.42&0.15&0.11&26.63&0.25&0.08&Mag\\
4615&172.62431&2.016849&25.90&0.10&0.10&25.01&0.05&0.07&Mag\\
4616&172.62433&2.087465&25.39&0.15&0.11&24.45&0.04&0.08&Mag\\
4617&172.62434&2.326103&25.76&0.07&0.11&25.51&0.08&0.08&Mag\\
4618&172.62434&2.068861&26.79&0.20&0.11&26.32&0.21&0.07&Mag\\
4619&172.62435&2.417797&26.00&0.08&0.12&25.47&0.07&0.08&Mag\\
4620&172.62436&2.146007&25.43&0.06&0.11&25.32&0.09&0.07&Mag\\
4621&172.62438&2.229246&25.40&0.06&0.10&25.09&0.06&0.07&Mag\\
4622&172.62438&2.093924&25.61&0.06&0.11&25.51&0.10&0.08&Mag\\
4623&172.62438&2.087141&26.00&0.12&0.11&25.05&0.06&0.08&Mag\\
4624&172.62439&2.054526&27.46&0.39&0.10&27.10&0.41&0.07&Mag\\
4625&172.62439&2.257066&25.28&0.08&0.10&24.80&0.07&0.07&Mag\\
4626&172.62442&2.223451&25.19&0.05&0.10&24.81&0.04&0.07&Mag\\
4627&172.62445&2.399296&26.67&0.15&0.12&26.54&0.24&0.08&Mag\\
4628&172.62446&2.195307&24.79&0.04&0.10&24.29&0.03&0.07&Mag\\
4629&172.62446&2.146285&25.86&0.10&0.11&25.77&0.16&0.07&Mag\\
4630&172.62446&2.421208&26.28&0.10&0.12&26.48&0.22&0.08&Mag\\
4631&172.62449&2.244947&25.97&0.10&0.10&25.79&0.10&0.07&Mag\\
4632&172.62450&2.406696&25.57&0.06&0.12&25.17&0.06&0.08&Mag\\
4633&172.62450&2.287564&25.97&0.12&0.10&25.55&0.10&0.07&Mag\\
4634&172.62450&2.382725&25.82&0.09&0.12&25.62&0.10&0.08&Mag\\
4635&172.62452&2.142145&25.04&0.09&0.11&24.60&0.05&0.07&Mag\\
4636&172.62452&2.145282&25.12&0.04&0.11&24.79&0.05&0.07&Mag\\
4637&172.62454&2.142305&25.53&0.14&0.11&24.64&0.05&0.07&Mag\\
4638&172.62454&2.212608&24.07&0.02&0.10&24.26&0.07&0.07&Mag\\
4639&172.62454&2.247386&26.48&0.17&0.10&26.47&0.23&0.07&Mag\\
4640&172.62457&2.337790&26.64&0.17&0.11&26.63&0.27&0.08&Mag\\
4641&172.62458&2.256805&25.13&0.07&0.10&24.79&0.07&0.07&Mag\\
4642&172.62460&2.402281&25.35&0.06&0.12&23.80&0.04&0.08&Mag\\
4643&172.62460&2.255027&24.91&0.10&0.10&24.52&0.07&0.07&Mag\\
4644&172.62461&2.310859&25.70&0.08&0.11&24.29&0.02&0.08&Mag\\
4645&172.62462&2.224495&26.24&0.13&0.10&25.89&0.12&0.07&Mag\\
4646&172.62462&2.326047&27.08&0.31&0.11&25.60&0.08&0.08&Mag\\
4647&172.62464&2.358699&25.48&0.05&0.11&25.22&0.06&0.08&Mag\\
4648&172.62466&2.155181&24.71&0.03&0.11&24.16&0.02&0.07&Mag\\
4649&172.62468&2.075873&25.13&0.05&0.11&25.10&0.07&0.07&Mag\\
4650&172.62468&2.255140&24.83&0.08&0.10&24.80&0.04&0.07&Mag\\
4651&172.62469&2.287620&27.00&0.31&0.10&25.62&0.10&0.07&Mag\\
4652&172.62470&2.217175&25.19&0.05&0.10&24.71&0.04&0.07&Mag\\
4653&172.62474&2.247400&27.50&0.44&0.10&26.54&0.23&0.07&Mag\\
4654&172.62476&2.076938&26.42&0.15&0.11&25.78&0.12&0.07&Mag\\
4655&172.62481&2.291649&25.47&0.12&0.11&24.83&0.07&0.07&Mag\\
4656&172.62485&2.115172&25.89&0.10&0.11&25.68&0.17&0.08&Mag\\
4657&172.62485&2.122917&24.87&0.03&0.11&24.80&0.08&0.08&Mag\\
4658&172.62486&2.313076&25.66&0.08&0.11&25.42&0.08&0.08&Mag\\
4659&172.62486&2.245203&21.80&0.01&0.10&21.38&0.01&0.07&Mag\\
4660&172.62487&2.075889&24.68&0.03&0.11&24.40&0.04&0.07&Mag\\
4661&172.62487&2.291502&25.38&0.11&0.11&25.09&0.10&0.07&Mag\\
4662&172.62488&2.337033&26.19&0.13&0.11&25.47&0.09&0.08&Mag\\
4663&172.62488&2.313313&25.91&0.09&0.11&25.70&0.12&0.08&Mag\\
4664&172.62488&2.103044&25.71&0.07&0.11&25.65&0.13&0.08&Mag\\
4665&172.62494&2.285813&25.42&0.06&0.10&25.17&0.06&0.07&Mag\\
4666&172.62495&2.044835&24.45&0.02&0.10&24.38&0.03&0.07&Mag\\
4667&172.62500&2.205080&25.99&0.09&0.10&25.83&0.11&0.07&Mag\\
4668&172.62502&2.115239&25.35&0.08&0.11&25.33&0.08&0.08&Mag\\
4669&172.62502&2.263606&25.62&0.15&0.10&24.55&0.10&0.07&Mag\\
4670&172.62503&2.367944&25.59&0.08&0.12&24.04&0.02&0.08&Mag\\
4671&172.62504&2.115016&25.42&0.06&0.11&25.46&0.11&0.08&Mag\\
4672&172.62504&2.044991&24.61&0.05&0.10&24.30&0.05&0.07&Mag\\
4673&172.62506&2.185346&25.71&0.07&0.10&25.04&0.06&0.07&Mag\\
4674&172.62506&2.286808&26.15&0.12&0.10&25.75&0.11&0.07&Mag\\
4675&172.62507&2.352105&25.64&0.06&0.11&26.10&0.15&0.08&Mag\\
4676&172.62508&2.019515&26.16&0.11&0.10&25.65&0.11&0.07&Mag\\
4677&172.62508&2.276455&25.53&0.07&0.10&24.77&0.04&0.07&Mag\\
4678&172.62512&2.346110&25.61&0.07&0.11&24.93&0.07&0.08&Mag\\
4679&172.62513&2.341159&26.19&0.13&0.11&25.55&0.09&0.08&Mag\\
4680&172.62514&2.356708&24.47&0.02&0.11&23.98&0.02&0.08&Mag\\
4681&172.62516&2.396233&25.04&0.04&0.12&24.79&0.05&0.08&Mag\\
4682&172.62518&2.090266&25.18&0.05&0.11&25.22&0.07&0.08&Mag\\
4683&172.62519&2.303869&25.92&0.09&0.11&25.59&0.14&0.08&Mag\\
4684&172.62521&2.352219&25.87&0.11&0.11&25.57&0.12&0.08&Mag\\
4685&172.62523&2.278856&26.02&0.10&0.10&25.45&0.08&0.07&Mag\\
4686&172.62524&2.099186&26.25&0.14&0.11&26.61&0.29&0.08&Mag\\
4687&172.62524&2.276599&24.94&0.03&0.10&24.73&0.04&0.07&Mag\\
4688&172.62527&2.055388&27.09&0.33&0.10&25.66&0.11&0.07&Mag\\
4689&172.62527&2.327218&25.65&0.07&0.11&25.34&0.07&0.08&Mag\\
4690&172.62528&2.026883&26.66&0.17&0.10&26.38&0.20&0.07&Mag\\
4691&172.62528&2.193133&25.04&0.05&0.10&23.99&0.02&0.07&Mag\\
4692&172.62529&2.180401&26.52&0.16&0.10&26.26&0.18&0.07&Mag\\
4693&172.62529&2.243730&26.14&0.11&0.10&25.69&0.12&0.07&Mag\\
4694&172.62529&2.091645&25.79&0.16&0.11&24.90&0.09&0.08&Mag\\
4695&172.62530&2.345836&25.94&0.09&0.11&25.48&0.11&0.08&Mag\\
4696&172.62533&2.346221&25.16&0.05&0.11&24.90&0.07&0.08&Mag\\
4697&172.62534&2.390535&26.39&0.14&0.12&25.97&0.17&0.08&Mag\\
4698&172.62535&2.338810&25.79&0.08&0.11&25.44&0.08&0.08&Mag\\
4699&172.62536&2.118422&26.10&0.13&0.11&25.16&0.13&0.08&Mag\\
4700&172.62537&2.287138&26.38&0.15&0.10&25.63&0.10&0.07&Mag\\
4701&172.62537&2.240137&25.64&0.13&0.10&24.38&0.03&0.07&Mag\\
4702&172.62538&2.181283&27.84&0.52&0.10&27.18&0.40&0.07&Mag\\
4703&172.62540&2.390766&26.35&0.13&0.12&26.32&0.24&0.08&Mag\\
4704&172.62542&2.091484&26.29&0.14&0.11&24.82&0.08&0.08&Mag\\
4705&172.62542&2.040488&26.02&0.09&0.10&25.64&0.10&0.07&Mag\\
4706&172.62543&2.091625&24.93&0.09&0.11&24.72&0.08&0.08&Mag\\
4707&172.62547&2.099193&25.53&0.07&0.11&25.29&0.08&0.08&Mag\\
4708&172.62547&2.093279&24.95&0.04&0.11&24.43&0.10&0.08&Mag\\
4709&172.62547&2.158572&24.80&0.03&0.11&23.53&0.01&0.07&Mag\\
4710&172.62552&2.228010&26.63&0.17&0.10&26.65&0.27&0.07&Mag\\
4711&172.62554&2.074534&25.85&0.13&0.11&25.27&0.09&0.07&Mag\\
4712&172.62556&2.067211&25.83&0.08&0.11&25.46&0.09&0.07&Mag\\
4713&172.62556&2.039975&25.22&0.04&0.10&24.95&0.05&0.07&Mag\\
4714&172.62557&2.133034&25.67&0.08&0.11&25.26&0.07&0.08&Mag\\
4715&172.62558&2.308811&25.72&0.07&0.11&25.72&0.10&0.08&Mag\\
4716&172.62559&2.038547&25.95&0.09&0.10&25.88&0.13&0.07&Mag\\
4717&172.62563&2.314903&27.52&0.39&0.11&26.97&0.35&0.08&Mag\\
4718&172.62564&2.086545&26.13&0.13&0.11&25.70&0.15&0.07&Mag\\
4719&172.62566&2.311240&25.69&0.09&0.11&25.82&0.19&0.08&Mag\\
4720&172.62566&2.020906&25.60&0.06&0.10&25.61&0.15&0.07&Mag\\
4721&172.62566&2.118449&26.12&0.12&0.11&25.17&0.13&0.08&Mag\\
4722&172.62566&2.375888&25.91&0.11&0.12&24.59&0.03&0.08&Mag\\
4723&172.62568&2.340607&27.28&0.37&0.11&26.38&0.20&0.08&Mag\\
4724&172.62568&2.266026&25.79&0.07&0.10&25.68&0.10&0.07&Mag\\
4725&172.62569&2.246039&24.26&0.02&0.10&22.96&0.01&0.07&Mag\\
4726&172.62569&2.074597&25.45&0.09&0.11&25.08&0.06&0.07&Mag\\
4727&172.62571&2.108522&26.24&0.13&0.11&25.45&0.08&0.08&Mag\\
4728&172.62571&2.216357&27.64&0.52&0.10&26.74&0.25&0.07&Mag\\
4729&172.62571&2.067239&25.40&0.08&0.11&25.00&0.09&0.07&Mag\\
4730&172.62572&2.388988&25.91&0.10&0.12&24.48&0.04&0.08&Mag\\
4731&172.62577&2.109355&25.19&0.04&0.11&26.09&0.35&0.08&Mag\\
4732&172.62577&2.120604&19.82&0.01&0.11&19.48&0.01&0.08&Mag\\
4733&172.62578&2.311084&25.67&0.13&0.11&25.45&0.14&0.08&Mag\\
4734&172.62578&2.266791&25.56&0.07&0.10&25.12&0.07&0.07&Mag\\
4735&172.62581&2.248795&26.57&0.15&0.10&26.19&0.18&0.07&Mag\\
4736&172.62582&2.066996&26.46&0.15&0.11&26.23&0.18&0.07&Mag\\
4737&172.62583&2.229209&26.39&0.14&0.10&26.06&0.14&0.07&Mag\\
4738&172.62588&2.311204&25.93&0.10&0.11&25.47&0.14&0.08&Mag\\
4739&172.62591&2.334258&26.72&0.24&0.11&26.08&0.16&0.08&Mag\\
4740&172.62598&2.324764&26.09&0.11&0.11&26.17&0.15&0.08&Mag\\
4741&172.62599&2.020512&25.30&0.05&0.10&25.70&0.24&0.07&Mag\\
4742&172.62600&2.146313&25.84&0.08&0.11&25.84&0.14&0.07&Mag\\
4743&172.62600&2.382013&25.23&0.05&0.12&24.74&0.05&0.08&Mag\\
4744&172.62604&2.099826&25.03&0.13&0.11&24.16&0.05&0.08&Mag\\
4745&172.62605&2.040521&24.97&0.04&0.10&24.67&0.04&0.07&Mag\\
4746&172.62608&2.225666&25.50&0.06&0.10&25.06&0.11&0.07&Mag\\
4747&172.62609&2.197750&24.90&0.04&0.10&24.41&0.03&0.07&Mag\\
4748&172.62610&2.268646&26.05&0.10&0.10&25.44&0.07&0.07&Mag\\
4749&172.62610&2.268461&26.07&0.15&0.10&25.44&0.07&0.07&Mag\\
4750&172.62611&2.420603&24.79&0.03&0.12&24.46&0.03&0.08&Mag\\
4751&172.62612&2.307179&25.08&0.04&0.11&24.84&0.05&0.08&Mag\\
4752&172.62616&2.025157&24.33&0.02&0.10&22.57&0.01&0.07&Mag\\
4753&172.62617&2.041473&26.38&0.15&0.10&25.70&0.10&0.07&Mag\\
4754&172.62620&2.260303&24.98&0.04&0.10&24.39&0.05&0.07&Mag\\
4755&172.62623&2.214952&25.98&0.09&0.10&25.84&0.11&0.07&Mag\\
4756&172.62624&2.343296&26.07&0.09&0.11&26.05&0.14&0.08&Mag\\
4757&172.62625&2.266238&25.27&0.06&0.10&23.74&0.02&0.07&Mag\\
4758&172.62625&2.207352&26.28&0.12&0.10&26.01&0.13&0.07&Mag\\
4759&172.62626&2.104119&25.22&0.05&0.11&24.89&0.05&0.08&Mag\\
4760&172.62628&2.307398&26.11&0.13&0.11&24.91&0.05&0.08&Mag\\
4761&172.62628&2.034466&25.26&0.06&0.10&24.79&0.04&0.07&Mag\\
4762&172.62630&2.136760&26.63&0.17&0.11&26.15&0.17&0.07&Mag\\
4763&172.62631&2.060511&21.13&0.01&0.10&20.49&0.01&0.07&Mag\\
4764&172.62631&2.188465&25.57&0.08&0.10&25.53&0.09&0.07&Mag\\
4765&172.62632&2.060381&24.93&0.12&0.10&20.76&0.01&0.07&Mag\\
4766&172.62633&2.218339&25.23&0.05&0.10&24.44&0.03&0.07&Mag\\
4767&172.62633&2.413164&25.60&0.07&0.12&24.73&0.04&0.08&Mag\\
4768&172.62635&2.099451&24.95&0.04&0.11&24.80&0.05&0.08&Mag\\
4769&172.62638&2.376412&25.90&0.09&0.12&25.01&0.09&0.08&Mag\\
4770&172.62639&2.170312&26.68&0.22&0.10&25.67&0.10&0.07&Mag\\
4771&172.62640&2.226788&25.97&0.09&0.10&25.72&0.14&0.07&Mag\\
4772&172.62641&2.121919&25.89&0.09&0.11&25.28&0.06&0.08&Mag\\
4773&172.62644&2.344487&25.93&0.10&0.11&25.56&0.09&0.08&Mag\\
4774&172.62645&2.077928&26.45&0.14&0.11&26.04&0.15&0.07&Mag\\
4775&172.62645&2.188370&25.17&0.06&0.10&25.03&0.06&0.07&Mag\\
4776&172.62646&2.357486&26.33&0.13&0.11&26.41&0.19&0.08&Mag\\
4777&172.62646&2.188127&27.13&0.39&0.10&25.16&0.06&0.07&Mag\\
4778&172.62650&2.069437&25.69&0.08&0.11&25.37&0.08&0.07&Mag\\
4779&172.62650&2.307690&25.03&0.04&0.11&24.60&0.03&0.08&Mag\\
4780&172.62654&2.279107&25.30&0.13&0.10&24.52&0.04&0.07&Mag\\
4781&172.62654&2.065496&25.24&0.05&0.10&24.24&0.03&0.07&Mag\\
4782&172.62657&2.354873&23.76&0.05&0.11&23.33&0.02&0.08&Mag\\
4783&172.62658&2.049488&26.34&0.14&0.10&26.20&0.21&0.07&Mag\\
4784&172.62658&2.093252&26.38&0.14&0.11&25.82&0.12&0.08&Mag\\
4785&172.62658&2.278970&25.83&0.18&0.10&26.20&0.18&0.07&Mag\\
4786&172.62658&2.422432&26.20&0.15&0.12&25.46&0.16&0.08&Mag\\
4787&172.62661&2.061409&24.77&0.03&0.10&24.48&0.04&0.07&Mag\\
4788&172.62661&2.116982&26.08&0.10&0.11&25.66&0.11&0.08&Mag\\
4789&172.62661&2.290428&24.72&0.03&0.11&24.78&0.07&0.07&Mag\\
4790&172.62664&2.307923&24.72&0.07&0.11&24.22&0.03&0.08&Mag\\
4791&172.62667&2.285620&25.78&0.08&0.10&25.19&0.06&0.07&Mag\\
4792&172.62667&2.307781&25.66&0.17&0.11&25.94&0.23&0.08&Mag\\
4793&172.62668&2.227729&25.86&0.10&0.10&25.71&0.12&0.07&Mag\\
4794&172.62668&2.255915&25.75&0.07&0.10&25.78&0.11&0.07&Mag\\
4795&172.62669&2.386112&25.86&0.07&0.12&25.87&0.11&0.08&Mag\\
4796&172.62675&2.059885&26.66&0.24&0.10&25.90&0.14&0.07&Mag\\
4797&172.62675&2.036328&25.83&0.08&0.10&25.21&0.07&0.07&Mag\\
4798&172.62676&2.289358&25.70&0.08&0.11&25.26&0.15&0.07&Mag\\
4799&172.62677&2.411023&25.99&0.08&0.12&25.33&0.07&0.08&Mag\\
4800&172.62677&2.030473&25.04&0.03&0.10&24.94&0.07&0.07&Mag\\
4801&172.62678&2.404908&25.74&0.08&0.12&25.85&0.16&0.08&Mag\\
4802&172.62679&2.397151&27.23&0.30&0.12&27.13&0.43&0.08&Mag\\
4803&172.62679&2.058171&25.61&0.08&0.10&24.71&0.06&0.07&Mag\\
4804&172.62680&2.227896&25.87&0.19&0.10&25.50&0.10&0.07&Mag\\
4805&172.62685&2.226732&25.41&0.05&0.10&25.23&0.07&0.07&Mag\\
4806&172.62686&2.226189&25.01&0.03&0.10&24.63&0.04&0.07&Mag\\
4807&172.62686&2.226543&25.01&0.05&0.10&24.80&0.08&0.07&Mag\\
4808&172.62687&2.106975&26.62&0.20&0.11&26.41&0.21&0.08&Mag\\
4809&172.62687&2.333583&26.36&0.15&0.11&26.24&0.19&0.08&Mag\\
4810&172.62688&2.281113&25.47&0.07&0.10&24.78&0.06&0.07&Mag\\
4811&172.62689&2.227795&26.04&0.23&0.10&25.51&0.10&0.07&Mag\\
4812&172.62690&2.390615&25.71&0.07&0.12&25.41&0.08&0.08&Mag\\
4813&172.62690&2.030453&25.73&0.14&0.10&25.52&0.11&0.07&Mag\\
4814&172.62691&2.282691&24.93&0.03&0.10&24.69&0.04&0.07&Mag\\
4815&172.62691&2.373907&26.55&0.16&0.12&26.81&0.32&0.08&Mag\\
4816&172.62697&2.058045&25.27&0.06&0.10&25.00&0.08&0.07&Mag\\
4817&172.62699&2.408895&25.72&0.07&0.12&25.10&0.05&0.08&Mag\\
4818&172.62703&2.146797&24.90&0.04&0.11&24.47&0.03&0.07&Mag\\
4819&172.62703&2.281287&25.23&0.05&0.10&24.83&0.05&0.07&Mag\\
4820&172.62706&2.078162&25.65&0.06&0.11&25.65&0.10&0.07&Mag\\
4821&172.62707&2.398961&27.17&0.28&0.12&26.82&0.29&0.08&Mag\\
4822&172.62708&2.374014&26.73&0.20&0.12&26.82&0.32&0.08&Mag\\
4823&172.62708&2.369236&27.59&0.44&0.12&27.16&0.42&0.08&Mag\\
4824&172.62713&2.305038&25.69&0.07&0.11&25.58&0.10&0.08&Mag\\
4825&172.62713&2.302353&25.47&0.06&0.11&25.10&0.06&0.08&Mag\\
4826&172.62714&2.137018&26.12&0.11&0.11&25.74&0.11&0.07&Mag\\
4827&172.62714&2.091624&25.94&0.10&0.11&24.45&0.03&0.07&Mag\\
4828&172.62715&2.278825&25.93&0.08&0.10&25.65&0.09&0.07&Mag\\
4829&172.62720&2.281156&25.98&0.11&0.10&25.41&0.09&0.07&Mag\\
4830&172.62720&2.360624&26.64&0.16&0.11&26.19&0.15&0.08&Mag\\
4831&172.62723&2.199341&25.18&0.04&0.10&25.19&0.08&0.07&Mag\\
4832&172.62724&2.036153&25.98&0.09&0.10&25.86&0.12&0.07&Mag\\
4833&172.62724&2.024764&25.53&0.06&0.10&25.05&0.06&0.07&Mag\\
4834&172.62724&2.106192&25.71&0.08&0.11&25.31&0.07&0.08&Mag\\
4835&172.62725&2.131543&26.75&0.25&0.11&25.91&0.16&0.07&Mag\\
4836&172.62730&2.267098&26.35&0.20&0.10&25.31&0.06&0.07&Mag\\
4837&172.62731&2.314710&27.03&0.26&0.11&27.18&0.41&0.08&Mag\\
4838&172.62733&2.293019&26.09&0.09&0.11&25.84&0.11&0.07&Mag\\
4839&172.62733&2.048811&26.11&0.10&0.10&25.81&0.12&0.07&Mag\\
4840&172.62735&2.055810&25.39&0.06&0.10&25.18&0.09&0.07&Mag\\
4841&172.62736&2.356411&26.66&0.15&0.11&26.83&0.28&0.08&Mag\\
4842&172.62736&2.129503&25.59&0.11&0.11&24.50&0.03&0.07&Mag\\
4843&172.62737&2.222335&26.01&0.10&0.10&25.84&0.12&0.07&Mag\\
4844&172.62740&2.285071&25.77&0.08&0.10&25.29&0.09&0.07&Mag\\
4845&172.62742&2.399710&25.40&0.05&0.12&25.08&0.05&0.08&Mag\\
4846&172.62744&2.098177&27.04&0.27&0.11&26.43&0.22&0.08&Mag\\
4847&172.62744&2.117097&25.37&0.05&0.11&25.91&0.25&0.08&Mag\\
4848&172.62745&2.267108&25.65&0.09&0.10&25.26&0.06&0.07&Mag\\
4849&172.62746&2.131492&26.12&0.12&0.11&25.88&0.16&0.07&Mag\\
4850&172.62750&2.117315&25.74&0.08&0.11&25.98&0.14&0.08&Mag\\
4851&172.62750&2.129490&25.05&0.06&0.11&24.75&0.09&0.07&Mag\\
4852&172.62752&2.315421&26.84&0.20&0.11&26.26&0.15&0.08&Mag\\
4853&172.62756&2.344334&23.82&0.01&0.11&22.28&0.01&0.08&Mag\\
4854&172.62756&2.256609&24.54&0.02&0.10&24.40&0.03&0.07&Mag\\
4855&172.62758&2.285024&26.12&0.13&0.10&24.98&0.07&0.07&Mag\\
4856&172.62759&2.040126&25.86&0.10&0.10&24.55&0.04&0.07&Mag\\
4857&172.62760&2.212526&25.66&0.07&0.10&25.52&0.10&0.07&Mag\\
4858&172.62760&2.318170&23.69&0.01&0.11&23.15&0.01&0.08&Mag\\
4859&172.62763&2.151898&25.18&0.04&0.10&25.08&0.06&0.07&Mag\\
4860&172.62764&2.360659&27.09&0.31&0.11&25.71&0.09&0.08&Mag\\
4861&172.62767&2.309112&25.07&0.04&0.11&24.93&0.15&0.08&Mag\\
4862&172.62767&2.121958&25.92&0.09&0.11&25.68&0.11&0.08&Mag\\
4863&172.62769&2.333138&27.61&0.54&0.11&26.44&0.23&0.08&Mag\\
4864&172.62773&2.145059&27.43&0.41&0.11&26.53&0.22&0.07&Mag\\
4865&172.62774&2.184420&25.89&0.08&0.10&25.74&0.10&0.07&Mag\\
4866&172.62779&2.296466&26.83&0.20&0.11&26.99&0.37&0.08&Mag\\
4867&172.62779&2.157437&26.47&0.18&0.10&25.60&0.11&0.07&Mag\\
4868&172.62784&2.300381&25.65&0.06&0.11&25.81&0.18&0.08&Mag\\
4869&172.62784&2.147348&27.35&0.39&0.10&27.01&0.40&0.07&Mag\\
4870&172.62784&2.065166&25.84&0.08&0.10&25.80&0.14&0.07&Mag\\
4871&172.62784&2.360763&26.27&0.14&0.11&25.65&0.09&0.08&Mag\\
4872&172.62784&2.251433&25.37&0.07&0.10&25.67&0.11&0.07&Mag\\
4873&172.62788&2.378478&25.17&0.05&0.12&23.52&0.01&0.08&Mag\\
4874&172.62788&2.224695&25.18&0.05&0.10&24.62&0.04&0.07&Mag\\
4875&172.62794&2.121786&25.09&0.04&0.11&24.90&0.05&0.08&Mag\\
4876&172.62795&2.393599&27.29&0.30&0.12&27.34&0.49&0.08&Mag\\
4877&172.62795&2.100015&26.89&0.26&0.11&26.37&0.23&0.08&Mag\\
4878&172.62796&2.251589&24.73&0.03&0.10&24.49&0.04&0.07&Mag\\
4879&172.62797&2.157626&24.65&0.06&0.10&25.47&0.11&0.07&Mag\\
4880&172.62798&2.319865&26.15&0.11&0.11&25.81&0.10&0.08&Mag\\
4881&172.62799&2.422729&26.20&0.10&0.12&26.03&0.15&0.08&Mag\\
4882&172.62799&2.147315&26.99&0.40&0.10&26.98&0.40&0.07&Mag\\
4883&172.62799&2.321061&26.18&0.12&0.11&25.73&0.09&0.08&Mag\\
4884&172.62800&2.022935&25.15&0.04&0.10&24.77&0.04&0.07&Mag\\
4885&172.62801&2.250600&25.77&0.08&0.10&25.39&0.10&0.07&Mag\\
4886&172.62801&2.316497&26.18&0.19&0.11&25.73&0.09&0.08&Mag\\
4887&172.62802&2.129742&27.46&0.41&0.11&27.13&0.42&0.07&Mag\\
4888&172.62802&2.132920&24.68&0.02&0.11&24.57&0.04&0.07&Mag\\
4889&172.62803&2.251780&24.87&0.05&0.10&24.78&0.07&0.07&Mag\\
4890&172.62803&2.379520&25.64&0.07&0.12&25.61&0.15&0.08&Mag\\
4891&172.62807&2.273383&25.40&0.05&0.10&24.75&0.05&0.07&Mag\\
4892&172.62807&2.374044&25.57&0.06&0.12&25.54&0.09&0.08&Mag\\
4893&172.62808&2.079737&26.27&0.14&0.11&25.92&0.13&0.07&Mag\\
4894&172.62808&2.224610&26.10&0.13&0.10&25.64&0.10&0.07&Mag\\
4895&172.62810&2.228167&24.60&0.02&0.10&24.61&0.04&0.07&Mag\\
4896&172.62817&2.099733&25.64&0.07&0.11&25.34&0.08&0.08&Mag\\
4897&172.62820&2.397254&26.61&0.17&0.12&25.87&0.12&0.08&Mag\\
4898&172.62820&2.053756&26.05&0.25&0.10&25.40&0.08&0.07&Mag\\
4899&172.62821&2.397441&26.22&0.17&0.12&25.84&0.12&0.08&Mag\\
4900&172.62822&2.350320&26.41&0.15&0.11&25.95&0.13&0.08&Mag\\
4901&172.62823&2.410615&25.14&0.04&0.12&24.14&0.02&0.08&Mag\\
4902&172.62824&2.116311&23.14&0.01&0.11&22.49&0.01&0.08&Mag\\
4903&172.62824&2.098571&20.88&0.01&0.11&20.40&0.01&0.08&Mag\\
4904&172.62829&2.053873&26.58&0.20&0.10&25.44&0.08&0.07&Mag\\
4905&172.62830&2.116452&26.83&0.34&0.11&22.76&0.01&0.08&Mag\\
4906&172.62830&2.280305&26.91&0.24&0.10&25.35&0.06&0.07&Mag\\
4907&172.62833&2.102267&25.69&0.13&0.11&25.26&0.12&0.08&Mag\\
4908&172.62833&2.409592&25.25&0.04&0.12&25.02&0.05&0.08&Mag\\
4909&172.62834&2.349677&24.91&0.03&0.11&24.43&0.03&0.08&Mag\\
4910&172.62834&2.075922&25.66&0.07&0.11&25.27&0.08&0.07&Mag\\
4911&172.62836&2.280117&25.71&0.09&0.10&25.27&0.06&0.07&Mag\\
4912&172.62837&2.102084&25.95&0.12&0.11&25.27&0.12&0.08&Mag\\
4913&172.62840&2.046580&25.47&0.07&0.10&25.00&0.05&0.07&Mag\\
4914&172.62841&2.392229&26.89&0.24&0.12&25.89&0.13&0.08&Mag\\
4915&172.62843&2.250674&25.07&0.04&0.10&24.80&0.04&0.07&Mag\\
4916&172.62843&2.113088&25.63&0.08&0.11&24.99&0.05&0.08&Mag\\
4917&172.62844&2.135158&23.62&0.01&0.11&23.37&0.01&0.07&Mag\\
4918&172.62845&2.040277&25.99&0.10&0.10&25.13&0.07&0.07&Mag\\
4919&172.62846&2.293785&25.57&0.07&0.11&25.35&0.08&0.08&Mag\\
4920&172.62846&2.134912&24.90&0.04&0.11&24.63&0.04&0.07&Mag\\
4921&172.62847&2.336088&25.95&0.10&0.11&25.95&0.15&0.08&Mag\\
4922&172.62850&2.158149&26.14&0.11&0.10&25.77&0.12&0.07&Mag\\
4923&172.62850&2.142555&26.15&0.13&0.10&26.01&0.16&0.07&Mag\\
4924&172.62851&2.102130&25.92&0.20&0.11&25.27&0.12&0.08&Mag\\
4925&172.62853&2.101927&25.42&0.08&0.11&25.39&0.09&0.08&Mag\\
4926&172.62856&2.150675&26.90&0.23&0.10&26.48&0.24&0.07&Mag\\
4927&172.62857&2.244736&26.09&0.12&0.10&25.55&0.09&0.07&Mag\\
4928&172.62857&2.332094&25.54&0.06&0.11&25.32&0.16&0.08&Mag\\
4929&172.62857&2.088291&26.87&0.22&0.11&26.65&0.26&0.07&Mag\\
4930&172.62859&2.398387&25.91&0.13&0.12&25.46&0.10&0.08&Mag\\
4931&172.62861&2.346350&26.96&0.24&0.11&25.93&0.12&0.08&Mag\\
4932&172.62864&2.395351&25.94&0.10&0.12&24.86&0.04&0.08&Mag\\
4933&172.62865&2.122230&24.76&0.03&0.11&24.74&0.05&0.08&Mag\\
4934&172.62866&2.039187&26.26&0.12&0.10&26.01&0.14&0.07&Mag\\
4935&172.62867&2.081325&25.13&0.04&0.11&24.53&0.06&0.07&Mag\\
4936&172.62870&2.036939&25.73&0.07&0.10&25.60&0.18&0.07&Mag\\
4937&172.62870&2.260154&24.47&0.03&0.10&23.93&0.07&0.07&Mag\\
4938&172.62871&2.117703&26.87&0.21&0.11&26.45&0.21&0.08&Mag\\
4939&172.62873&2.398475&25.18&0.06&0.12&25.00&0.07&0.08&Mag\\
4940&172.62877&2.095207&24.61&0.03&0.11&24.17&0.03&0.07&Mag\\
4941&172.62878&2.259933&25.54&0.10&0.10&24.01&0.07&0.07&Mag\\
4942&172.62884&2.068734&22.79&0.01&0.11&21.22&0.01&0.07&Mag\\
4943&172.62884&2.191120&24.59&0.03&0.10&24.52&0.06&0.07&Mag\\
4944&172.62886&2.247278&24.93&0.05&0.10&24.33&0.04&0.07&Mag\\
4945&172.62887&2.313626&25.89&0.09&0.11&25.35&0.07&0.08&Mag\\
4946&172.62889&2.193622&26.17&0.13&0.10&25.99&0.16&0.07&Mag\\
4947&172.62892&2.078699&25.72&0.10&0.11&25.35&0.08&0.07&Mag\\
4948&172.62894&2.124509&24.86&0.04&0.11&24.57&0.04&0.07&Mag\\
4949&172.62894&2.260906&25.56&0.06&0.10&25.63&0.09&0.07&Mag\\
4950&172.62896&2.353991&25.23&0.04&0.11&24.85&0.05&0.08&Mag\\
4951&172.62899&2.220286&25.34&0.05&0.10&25.28&0.07&0.07&Mag\\
4952&172.62899&2.113022&26.13&0.11&0.11&25.90&0.12&0.08&Mag\\
4953&172.62900&2.260435&20.66&0.01&0.10&19.26&0.01&0.07&Mag\\
4954&172.62902&2.344639&26.29&0.13&0.11&25.98&0.15&0.08&Mag\\
4955&172.62903&2.102034&24.03&0.01&0.11&23.39&0.01&0.08&Mag\\
4956&172.62903&2.247148&24.42&0.03&0.10&23.26&0.02&0.07&Mag\\
4957&172.62904&2.124295&25.07&0.04&0.11&25.12&0.07&0.07&Mag\\
4958&172.62904&2.078854&27.29&0.41&0.11&27.09&0.42&0.07&Mag\\
4959&172.62904&2.226476&26.05&0.10&0.10&25.96&0.15&0.07&Mag\\
4960&172.62907&2.344861&25.93&0.09&0.11&25.62&0.10&0.08&Mag\\
4961&172.62909&2.345571&26.73&0.22&0.11&25.67&0.09&0.08&Mag\\
4962&172.62909&2.345811&26.44&0.17&0.11&25.65&0.09&0.08&Mag\\
4963&172.62910&2.350931&24.81&0.04&0.11&24.95&0.07&0.08&Mag\\
4964&172.62911&2.212026&25.75&0.07&0.10&25.75&0.11&0.07&Mag\\
4965&172.62916&2.101194&26.18&0.13&0.11&25.38&0.08&0.08&Mag\\
4966&172.62917&2.314774&26.07&0.11&0.11&25.76&0.11&0.08&Mag\\
4967&172.62922&2.345683&26.02&0.14&0.11&25.62&0.09&0.08&Mag\\
4968&172.62924&2.290618&26.76&0.18&0.11&27.28&0.54&0.07&Mag\\
4969&172.62925&2.207701&25.63&0.06&0.10&25.30&0.06&0.07&Mag\\
4970&172.62927&2.224178&25.71&0.07&0.10&25.83&0.11&0.07&Mag\\
4971&172.62930&2.350126&25.82&0.08&0.11&25.63&0.10&0.08&Mag\\
4972&172.62931&2.259547&26.24&0.11&0.10&26.01&0.15&0.07&Mag\\
4973&172.62932&2.090992&27.35&0.32&0.11&26.85&0.29&0.07&Mag\\
4974&172.62933&2.141871&25.47&0.06&0.10&25.05&0.06&0.07&Mag\\
4975&172.62938&2.153488&26.47&0.17&0.10&26.40&0.22&0.07&Mag\\
4976&172.62938&2.255275&25.75&0.07&0.10&25.47&0.08&0.07&Mag\\
4977&172.62943&2.160658&27.61&0.43&0.10&27.28&0.44&0.07&Mag\\
4978&172.62944&2.314773&26.23&0.12&0.11&25.77&0.11&0.08&Mag\\
4979&172.62949&2.273654&26.01&0.08&0.10&26.01&0.14&0.07&Mag\\
4980&172.62951&2.384422&25.60&0.07&0.12&25.36&0.09&0.08&Mag\\
4981&172.62952&2.294942&25.12&0.05&0.11&25.12&0.06&0.08&Mag\\
4982&172.62955&2.388693&25.57&0.07&0.12&25.06&0.07&0.08&Mag\\
4983&172.62956&2.051211&27.37&0.36&0.10&26.43&0.21&0.07&Mag\\
4984&172.62962&2.348336&26.20&0.12&0.11&26.20&0.17&0.08&Mag\\
4985&172.62964&2.071840&25.56&0.07&0.10&25.25&0.09&0.07&Mag\\
4986&172.62965&2.208031&24.96&0.03&0.10&24.80&0.04&0.07&Mag\\
4987&172.62965&2.240382&25.73&0.11&0.10&26.64&0.32&0.07&Mag\\
4988&172.62965&2.207024&20.15&0.01&0.10&18.79&0.01&0.07&Mag\\
4989&172.62967&2.394377&22.55&0.01&0.12&22.09&0.01&0.08&Mag\\
4990&172.62971&2.194168&25.57&0.07&0.10&25.34&0.09&0.07&Mag\\
4991&172.62974&2.388685&25.73&0.08&0.12&25.07&0.06&0.08&Mag\\
4992&172.62977&2.312845&24.36&0.02&0.11&23.99&0.04&0.08&Mag\\
4993&172.62978&2.336728&27.31&0.37&0.11&26.89&0.35&0.08&Mag\\
4994&172.62979&2.193953&25.56&0.08&0.10&25.20&0.08&0.07&Mag\\
4995&172.62979&2.240446&25.23&0.10&0.10&24.80&0.06&0.07&Mag\\
4996&172.62981&2.243208&26.74&0.21&0.10&26.64&0.30&0.07&Mag\\
4997&172.62983&2.043822&25.67&0.08&0.10&25.48&0.09&0.07&Mag\\
4998&172.62985&2.146536&27.00&0.27&0.10&27.15&0.47&0.07&Mag\\
4999&172.62988&2.201275&25.40&0.06&0.10&25.25&0.07&0.07&Mag\\
5000&172.62993&2.240398&25.52&0.12&0.10&25.43&0.11&0.07&Mag\\
5001&172.62993&2.186254&23.29&0.01&0.10&21.90&0.01&0.07&Mag\\
5002&172.62995&2.184382&26.82&0.20&0.10&26.03&0.14&0.07&Mag\\
5003&172.62995&2.058510&24.44&0.02&0.10&24.27&0.03&0.07&Mag\\
5004&172.62996&2.052138&27.29&0.30&0.10&27.25&0.49&0.07&Mag\\
5005&172.62996&2.034988&26.40&0.12&0.10&25.98&0.13&0.07&Mag\\
5006&172.62996&2.265111&25.27&0.07&0.10&24.21&0.04&0.07&Mag\\
5007&172.62997&2.063070&25.58&0.07&0.10&24.44&0.04&0.07&Mag\\
5008&172.63001&2.264945&24.67&0.04&0.10&23.63&0.02&0.07&Mag\\
5009&172.63003&2.264768&25.95&0.18&0.10&24.37&0.04&0.07&Mag\\
5010&172.63004&2.361290&26.70&0.24&0.11&25.21&0.07&0.08&Mag\\
5011&172.63006&2.361511&25.48&0.07&0.11&25.13&0.07&0.08&Mag\\
5012&172.63006&2.276744&24.84&0.03&0.10&24.83&0.04&0.07&Mag\\
5013&172.63007&2.109088&25.03&0.04&0.11&24.42&0.03&0.08&Mag\\
5014&172.63008&2.181904&27.14&0.29&0.10&27.21&0.48&0.07&Mag\\
5015&172.63010&2.153389&26.05&0.11&0.10&25.67&0.11&0.07&Mag\\
5016&172.63011&2.348519&25.69&0.07&0.11&25.57&0.10&0.08&Mag\\
5017&172.63012&2.407699&26.13&0.11&0.12&25.52&0.07&0.08&Mag\\
5018&172.63014&2.182183&25.06&0.04&0.10&25.05&0.06&0.07&Mag\\
5019&172.63015&2.349814&23.27&0.01&0.11&21.66&0.01&0.08&Mag\\
5020&172.63017&2.092489&25.68&0.08&0.11&25.44&0.09&0.07&Mag\\
5021&172.63018&2.109167&25.94&0.27&0.11&24.48&0.03&0.08&Mag\\
5022&172.63018&2.084298&25.26&0.05&0.11&25.01&0.06&0.07&Mag\\
5023&172.63019&2.270223&25.98&0.08&0.10&25.37&0.07&0.07&Mag\\
5024&172.63021&2.422131&21.99&0.01&0.12&21.59&0.01&0.08&Mag\\
5025&172.63022&2.283829&25.90&0.08&0.10&25.73&0.11&0.07&Mag\\
5026&172.63024&2.218453&27.11&0.31&0.10&25.93&0.11&0.07&Mag\\
5027&172.63025&2.360305&24.45&0.04&0.11&24.17&0.06&0.08&Mag\\
5028&172.63029&2.016577&25.17&0.04&0.10&25.07&0.06&0.07&Mag\\
5029&172.63033&2.097891&25.35&0.05&0.11&24.85&0.05&0.07&Mag\\
5030&172.63035&2.258178&25.56&0.06&0.10&24.74&0.04&0.07&Mag\\
5031&172.63035&2.097431&25.69&0.07&0.11&25.57&0.10&0.07&Mag\\
5032&172.63035&2.105946&27.67&0.50&0.11&27.39&0.47&0.08&Mag\\
5033&172.63037&2.240394&26.43&0.17&0.10&25.83&0.13&0.07&Mag\\
5034&172.63037&2.329636&25.63&0.07&0.11&25.63&0.22&0.08&Mag\\
5035&172.63041&2.361533&25.45&0.06&0.11&25.20&0.07&0.08&Mag\\
5036&172.63041&2.167700&24.72&0.05&0.10&23.93&0.06&0.07&Mag\\
5037&172.63049&2.305739&25.96&0.09&0.11&25.94&0.12&0.08&Mag\\
5038&172.63052&2.145402&24.79&0.03&0.10&24.62&0.04&0.07&Mag\\
5039&172.63055&2.275463&25.49&0.07&0.10&25.14&0.06&0.07&Mag\\
5040&172.63056&2.400968&24.90&0.03&0.12&24.80&0.04&0.08&Mag\\
5041&172.63067&2.086590&24.74&0.03&0.11&24.69&0.04&0.07&Mag\\
5042&172.63067&2.157705&25.64&0.07&0.10&25.51&0.08&0.07&Mag\\
5043&172.63070&2.294716&26.60&0.20&0.11&26.30&0.19&0.08&Mag\\
5044&172.63071&2.330996&25.01&0.04&0.11&24.47&0.03&0.08&Mag\\
5045&172.63074&2.104585&25.07&0.04&0.11&24.99&0.05&0.08&Mag\\
5046&172.63074&2.163863&25.55&0.06&0.10&25.76&0.12&0.07&Mag\\
5047&172.63074&2.235780&25.52&0.07&0.10&25.01&0.06&0.07&Mag\\
5048&172.63075&2.097034&26.26&0.12&0.11&25.63&0.17&0.07&Mag\\
5049&172.63077&2.077092&23.85&0.01&0.10&22.92&0.01&0.07&Mag\\
5050&172.63078&2.023129&24.33&0.02&0.10&24.29&0.03&0.07&Mag\\
5051&172.63078&2.300281&26.08&0.09&0.11&25.77&0.11&0.08&Mag\\
5052&172.63079&2.232380&24.98&0.04&0.10&25.12&0.06&0.07&Mag\\
5053&172.63080&2.322017&22.43&0.01&0.11&21.12&0.01&0.08&Mag\\
5054&172.63081&2.278833&25.80&0.07&0.10&25.42&0.08&0.07&Mag\\
5055&172.63082&2.254275&26.70&0.16&0.10&26.51&0.19&0.07&Mag\\
5056&172.63082&2.330921&25.15&0.11&0.11&24.48&0.03&0.08&Mag\\
5057&172.63088&2.380239&25.47&0.08&0.12&25.23&0.16&0.08&Mag\\
5058&172.63089&2.023995&25.74&0.07&0.10&25.12&0.06&0.07&Mag\\
5059&172.63091&2.325165&25.32&0.05&0.11&25.33&0.08&0.08&Mag\\
5060&172.63092&2.086603&25.51&0.05&0.11&25.79&0.13&0.07&Mag\\
5061&172.63092&2.057249&23.87&0.01&0.10&23.52&0.01&0.07&Mag\\
5062&172.63092&2.090756&27.36&0.34&0.11&26.54&0.21&0.07&Mag\\
5063&172.63093&2.292226&24.70&0.03&0.11&24.20&0.02&0.07&Mag\\
5064&172.63093&2.036281&25.56&0.06&0.10&25.25&0.07&0.07&Mag\\
5065&172.63095&2.093721&25.60&0.07&0.11&25.13&0.07&0.07&Mag\\
5066&172.63097&2.191121&25.82&0.09&0.10&25.16&0.06&0.07&Mag\\
5067&172.63098&2.049812&25.62&0.06&0.10&25.76&0.12&0.07&Mag\\
5068&172.63099&2.304117&25.06&0.04&0.11&24.31&0.03&0.08&Mag\\
5069&172.63100&2.051818&25.79&0.08&0.10&25.28&0.12&0.07&Mag\\
5070&172.63103&2.183905&24.89&0.04&0.10&24.15&0.03&0.07&Mag\\
5071&172.63105&2.380302&25.92&0.11&0.12&25.06&0.13&0.08&Mag\\
5072&172.63105&2.191263&25.67&0.15&0.10&25.15&0.06&0.07&Mag\\
5073&172.63106&2.194587&25.28&0.05&0.10&24.75&0.05&0.07&Mag\\
5074&172.63107&2.234528&26.70&0.20&0.10&26.06&0.18&0.07&Mag\\
5075&172.63108&2.242612&26.61&0.23&0.10&25.62&0.18&0.07&Mag\\
5076&172.63108&2.060437&26.91&0.32&0.10&25.52&0.09&0.07&Mag\\
5077&172.63108&2.261249&27.70&0.50&0.10&26.90&0.28&0.07&Mag\\
5078&172.63109&2.219043&25.00&0.05&0.10&24.92&0.06&0.07&Mag\\
5079&172.63111&2.232065&26.73&0.19&0.10&27.11&0.42&0.07&Mag\\
5080&172.63112&2.061466&25.99&0.10&0.10&25.29&0.07&0.07&Mag\\
5081&172.63112&2.324389&25.83&0.07&0.11&25.89&0.13&0.08&Mag\\
5082&172.63113&2.200477&26.10&0.11&0.10&25.68&0.11&0.07&Mag\\
5083&172.63115&2.057268&27.06&0.45&0.10&23.75&0.01&0.07&Mag\\
5084&172.63117&2.351793&25.47&0.06&0.11&25.27&0.07&0.08&Mag\\
5085&172.63117&2.167265&25.42&0.08&0.10&24.68&0.06&0.07&Mag\\
5086&172.63118&2.395198&25.69&0.06&0.12&25.30&0.07&0.08&Mag\\
5087&172.63119&2.060791&26.61&0.24&0.10&25.50&0.09&0.07&Mag\\
5088&172.63120&2.072716&25.22&0.06&0.10&24.75&0.12&0.07&Mag\\
5089&172.63121&2.265117&25.86&0.08&0.10&25.56&0.09&0.07&Mag\\
5090&172.63122&2.183933&24.34&0.02&0.10&23.70&0.03&0.07&Mag\\
5091&172.63123&2.060534&25.94&0.14&0.10&25.45&0.09&0.07&Mag\\
5092&172.63123&2.121361&26.26&0.12&0.11&26.22&0.18&0.07&Mag\\
5093&172.63124&2.122795&26.11&0.12&0.11&25.43&0.08&0.07&Mag\\
5094&172.63125&2.242636&26.01&0.13&0.10&25.54&0.09&0.07&Mag\\
5095&172.63125&2.154814&25.29&0.05&0.10&25.36&0.08&0.07&Mag\\
5096&172.63126&2.219123&24.38&0.02&0.10&24.25&0.03&0.07&Mag\\
5097&172.63126&2.401864&26.75&0.17&0.12&26.57&0.22&0.08&Mag\\
5098&172.63127&2.271341&23.69&0.01&0.10&23.39&0.07&0.07&Mag\\
5099&172.63127&2.382006&26.92&0.22&0.12&27.30&0.53&0.08&Mag\\
5100&172.63128&2.026963&25.66&0.07&0.10&25.22&0.06&0.07&Mag\\
5101&172.63129&2.167131&25.21&0.06&0.10&24.76&0.07&0.07&Mag\\
5102&172.63129&2.348111&25.99&0.10&0.11&25.61&0.09&0.08&Mag\\
5103&172.63130&2.085739&25.15&0.05&0.11&24.47&0.05&0.07&Mag\\
5104&172.63132&2.025982&25.82&0.12&0.10&24.26&0.05&0.07&Mag\\
5105&172.63135&2.085440&25.16&0.06&0.11&24.47&0.05&0.07&Mag\\
5106&172.63136&2.374963&26.28&0.11&0.12&26.57&0.23&0.08&Mag\\
5107&172.63137&2.348667&25.39&0.06&0.11&25.41&0.20&0.08&Mag\\
5108&172.63140&2.241101&26.70&0.19&0.10&26.62&0.26&0.07&Mag\\
5109&172.63140&2.183954&24.90&0.05&0.10&24.68&0.07&0.07&Mag\\
5110&172.63142&2.081783&25.57&0.06&0.11&25.36&0.08&0.07&Mag\\
5111&172.63143&2.036200&23.56&0.01&0.10&22.17&0.01&0.07&Mag\\
5112&172.63144&2.356126&24.10&0.02&0.11&23.18&0.01&0.08&Mag\\
5113&172.63145&2.167205&25.85&0.12&0.10&24.81&0.07&0.07&Mag\\
5114&172.63148&2.390410&25.76&0.08&0.12&25.16&0.06&0.08&Mag\\
5115&172.63148&2.258248&25.21&0.05&0.10&24.99&0.05&0.07&Mag\\
5116&172.63148&2.080131&26.43&0.16&0.10&25.32&0.06&0.07&Mag\\
5117&172.63149&2.026073&24.93&0.05&0.10&24.20&0.05&0.07&Mag\\
5118&172.63149&2.150398&26.32&0.16&0.10&25.79&0.12&0.07&Mag\\
5119&172.63150&2.416931&26.40&0.13&0.12&26.60&0.26&0.08&Mag\\
5120&172.63154&2.131645&25.81&0.08&0.10&25.51&0.08&0.07&Mag\\
5121&172.63155&2.384619&26.36&0.33&0.12&24.94&0.08&0.08&Mag\\
5122&172.63160&2.025938&24.99&0.05&0.10&24.20&0.05&0.07&Mag\\
5123&172.63160&2.129628&25.91&0.09&0.11&25.70&0.11&0.07&Mag\\
5124&172.63160&2.160163&25.62&0.07&0.10&25.50&0.08&0.07&Mag\\
5125&172.63160&2.037891&24.46&0.02&0.10&24.18&0.02&0.07&Mag\\
5126&172.63164&2.377773&24.89&0.03&0.12&24.79&0.04&0.08&Mag\\
5127&172.63165&2.072983&25.58&0.16&0.10&24.62&0.05&0.07&Mag\\
5128&172.63165&2.328170&24.00&0.02&0.11&22.46&0.01&0.08&Mag\\
5129&172.63166&2.098034&25.76&0.08&0.11&25.46&0.14&0.07&Mag\\
5130&172.63167&2.278045&25.44&0.06&0.10&25.25&0.08&0.07&Mag\\
5131&172.63170&2.285990&25.52&0.07&0.10&25.03&0.07&0.07&Mag\\
5132&172.63171&2.384660&25.38&0.05&0.12&24.87&0.08&0.08&Mag\\
5133&172.63171&2.034089&25.22&0.04&0.10&25.06&0.06&0.07&Mag\\
5134&172.63173&2.046027&24.66&0.03&0.10&24.48&0.05&0.07&Mag\\
5135&172.63174&2.136270&25.97&0.09&0.10&25.59&0.09&0.07&Mag\\
5136&172.63174&2.396198&25.19&0.04&0.12&25.32&0.12&0.08&Mag\\
5137&172.63175&2.141913&26.39&0.14&0.10&26.44&0.23&0.07&Mag\\
5138&172.63177&2.072965&25.48&0.06&0.10&24.61&0.05&0.07&Mag\\
5139&172.63178&2.032945&25.82&0.09&0.10&24.74&0.04&0.07&Mag\\
5140&172.63179&2.196839&25.79&0.08&0.10&25.69&0.16&0.07&Mag\\
5141&172.63180&2.045905&25.16&0.11&0.10&25.04&0.08&0.07&Mag\\
5142&172.63180&2.258233&26.05&0.09&0.10&25.76&0.11&0.07&Mag\\
5143&172.63181&2.241149&26.33&0.14&0.10&26.18&0.16&0.07&Mag\\
5144&172.63181&2.032771&25.92&0.15&0.10&24.75&0.04&0.07&Mag\\
5145&172.63183&2.150710&25.81&0.10&0.10&25.24&0.09&0.07&Mag\\
5146&172.63185&2.083981&25.76&0.07&0.11&25.45&0.08&0.07&Mag\\
5147&172.63186&2.371487&24.87&0.03&0.12&25.72&0.17&0.08&Mag\\
5148&172.63187&2.152630&25.75&0.08&0.10&25.79&0.14&0.07&Mag\\
5149&172.63189&2.286017&25.68&0.09&0.10&25.04&0.07&0.07&Mag\\
5150&172.63189&2.377643&26.53&0.20&0.12&24.91&0.04&0.08&Mag\\
5151&172.63191&2.135197&25.51&0.06&0.10&24.85&0.05&0.07&Mag\\
5152&172.63193&2.167495&25.79&0.08&0.10&25.78&0.13&0.07&Mag\\
5153&172.63193&2.286230&25.65&0.09&0.10&25.27&0.09&0.07&Mag\\
5154&172.63193&2.325709&25.69&0.07&0.11&25.39&0.07&0.08&Mag\\
5155&172.63195&2.308276&25.64&0.07&0.11&25.48&0.08&0.08&Mag\\
5156&172.63203&2.028153&27.47&0.39&0.10&26.96&0.34&0.07&Mag\\
5157&172.63204&2.165077&25.85&0.09&0.10&25.40&0.09&0.07&Mag\\
5158&172.63210&2.150877&25.99&0.12&0.10&25.15&0.07&0.07&Mag\\
5159&172.63210&2.327660&25.53&0.06&0.11&25.28&0.07&0.08&Mag\\
5160&172.63210&2.282211&25.15&0.05&0.10&25.03&0.06&0.07&Mag\\
5161&172.63212&2.165261&25.75&0.12&0.10&25.40&0.09&0.07&Mag\\
5162&172.63212&2.418851&24.38&0.02&0.12&24.02&0.02&0.08&Mag\\
5163&172.63217&2.338422&25.14&0.05&0.11&24.83&0.05&0.08&Mag\\
5164&172.63217&2.054564&26.28&0.15&0.10&25.23&0.09&0.07&Mag\\
5165&172.63219&2.262426&24.83&0.03&0.10&24.49&0.03&0.07&Mag\\
5166&172.63221&2.377267&26.28&0.16&0.12&24.80&0.04&0.08&Mag\\
5167&172.63223&2.306299&24.67&0.02&0.11&24.57&0.03&0.08&Mag\\
5168&172.63226&2.150769&25.63&0.09&0.10&25.12&0.07&0.07&Mag\\
5169&172.63226&2.282124&25.74&0.09&0.10&25.07&0.06&0.07&Mag\\
5170&172.63227&2.302637&25.75&0.08&0.11&24.72&0.04&0.08&Mag\\
5171&172.63227&2.116292&27.44&0.39&0.11&26.59&0.44&0.07&Mag\\
5172&172.63227&2.165205&25.97&0.09&0.10&25.52&0.10&0.07&Mag\\
5173&172.63228&2.265543&26.34&0.12&0.10&26.06&0.14&0.07&Mag\\
5174&172.63228&2.049925&25.76&0.15&0.10&24.93&0.06&0.07&Mag\\
5175&172.63230&2.088504&25.35&0.05&0.11&25.09&0.06&0.07&Mag\\
5176&172.63233&2.287774&25.81&0.09&0.10&25.82&0.13&0.07&Mag\\
5177&172.63238&2.329821&25.20&0.06&0.11&24.89&0.06&0.08&Mag\\
5178&172.63239&2.073483&24.91&0.03&0.10&24.74&0.04&0.07&Mag\\
5179&172.63239&2.274370&26.50&0.15&0.10&26.21&0.17&0.07&Mag\\
5180&172.63241&2.127384&20.86&0.01&0.11&20.40&0.01&0.07&Mag\\
5181&172.63241&2.369730&25.10&0.05&0.12&23.68&0.01&0.08&Mag\\
5182&172.63241&2.049933&25.71&0.14&0.10&24.92&0.06&0.07&Mag\\
5183&172.63243&2.339172&24.73&0.03&0.11&23.89&0.08&0.08&Mag\\
5184&172.63244&2.154634&25.60&0.08&0.10&24.90&0.06&0.07&Mag\\
5185&172.63244&2.161015&25.99&0.11&0.10&24.91&0.04&0.07&Mag\\
5186&172.63244&2.040512&24.92&0.03&0.10&23.71&0.01&0.07&Mag\\
5187&172.63244&2.092069&24.77&0.04&0.11&24.52&0.04&0.07&Mag\\
5188&172.63247&2.222636&26.04&0.10&0.10&25.55&0.09&0.07&Mag\\
5189&172.63247&2.162626&25.53&0.06&0.10&25.07&0.05&0.07&Mag\\
5190&172.63248&2.300968&26.68&0.16&0.11&26.98&0.36&0.08&Mag\\
5191&172.63249&2.310046&25.37&0.05&0.11&25.14&0.06&0.08&Mag\\
5192&172.63252&2.409673&25.66&0.07&0.12&25.05&0.05&0.08&Mag\\
5193&172.63252&2.154861&25.99&0.12&0.10&24.93&0.06&0.07&Mag\\
5194&172.63253&2.202167&26.18&0.23&0.10&24.78&0.04&0.07&Mag\\
5195&172.63254&2.282982&26.31&0.13&0.10&25.81&0.12&0.07&Mag\\
5196&172.63255&2.329935&25.28&0.06&0.11&25.14&0.07&0.08&Mag\\
5197&172.63256&2.158003&26.71&0.21&0.10&26.28&0.19&0.07&Mag\\
5198&172.63256&2.134938&25.86&0.08&0.10&25.70&0.10&0.07&Mag\\
5199&172.63256&2.343656&25.95&0.10&0.11&25.57&0.12&0.08&Mag\\
5200&172.63258&2.115466&25.12&0.05&0.11&25.21&0.16&0.07&Mag\\
5201&172.63264&2.405905&24.88&0.05&0.12&24.44&0.04&0.08&Mag\\
5202&172.63264&2.202279&24.88&0.05&0.10&24.69&0.04&0.07&Mag\\
5203&172.63269&2.307292&25.44&0.06&0.11&24.73&0.04&0.08&Mag\\
5204&172.63271&2.324874&26.24&0.12&0.11&25.85&0.11&0.08&Mag\\
5205&172.63271&2.114703&25.19&0.04&0.11&24.90&0.05&0.08&Mag\\
5206&172.63272&2.177371&25.23&0.04&0.10&25.31&0.09&0.07&Mag\\
5207&172.63274&2.371264&26.01&0.08&0.12&26.17&0.16&0.08&Mag\\
5208&172.63276&2.259949&24.71&0.04&0.10&24.53&0.04&0.07&Mag\\
5209&172.63276&2.316704&25.05&0.04&0.11&24.84&0.05&0.08&Mag\\
5210&172.63278&2.405983&25.49&0.06&0.12&24.48&0.04&0.08&Mag\\
5211&172.63280&2.159421&25.39&0.06&0.10&24.60&0.03&0.07&Mag\\
5212&172.63281&2.291803&26.22&0.12&0.11&25.92&0.12&0.07&Mag\\
5213&172.63282&2.144376&25.56&0.06&0.10&25.23&0.07&0.07&Mag\\
5214&172.63285&2.407757&25.73&0.07&0.12&25.25&0.07&0.08&Mag\\
5215&172.63287&2.263440&27.58&0.44&0.10&26.92&0.31&0.07&Mag\\
5216&172.63295&2.117317&25.99&0.09&0.11&25.77&0.12&0.07&Mag\\
5217&172.63296&2.102837&21.33&0.01&0.11&20.50&0.01&0.07&Mag\\
5218&172.63296&2.122622&25.14&0.04&0.11&25.01&0.05&0.07&Mag\\
5219&172.63297&2.020741&24.09&0.02&0.10&22.58&0.01&0.07&Mag\\
5220&172.63298&2.330388&25.80&0.10&0.11&25.40&0.08&0.08&Mag\\
5221&172.63299&2.188385&25.74&0.07&0.10&25.55&0.09&0.07&Mag\\
5222&172.63308&2.122054&25.84&0.09&0.11&24.96&0.05&0.07&Mag\\
5223&172.63311&2.389123&25.71&0.06&0.12&25.54&0.09&0.08&Mag\\
5224&172.63312&2.266444&25.20&0.05&0.10&24.37&0.03&0.07&Mag\\
5225&172.63314&2.065561&20.65&0.01&0.10&20.21&0.01&0.07&Mag\\
5226&172.63314&2.367135&25.21&0.05&0.12&24.99&0.05&0.08&Mag\\
5227&172.63316&2.185914&26.51&0.17&0.10&25.60&0.09&0.07&Mag\\
5228&172.63319&2.142291&25.19&0.08&0.10&24.65&0.05&0.07&Mag\\
5229&172.63320&2.384740&25.68&0.08&0.12&25.08&0.06&0.08&Mag\\
5230&172.63321&2.219721&24.98&0.04&0.10&24.05&0.02&0.07&Mag\\
5231&172.63324&2.048881&25.00&0.11&0.10&24.21&0.03&0.07&Mag\\
5232&172.63327&2.046262&26.73&0.15&0.10&27.13&0.47&0.07&Mag\\
5233&172.63333&2.142244&25.36&0.10&0.10&24.66&0.05&0.07&Mag\\
5234&172.63334&2.214955&25.25&0.06&0.10&24.89&0.05&0.07&Mag\\
5235&172.63334&2.074930&26.39&0.15&0.10&26.24&0.25&0.07&Mag\\
5236&172.63335&2.283867&24.86&0.11&0.10&23.70&0.02&0.07&Mag\\
5237&172.63335&2.113725&26.86&0.28&0.11&25.26&0.06&0.07&Mag\\
5238&172.63336&2.048875&25.06&0.04&0.10&24.21&0.03&0.07&Mag\\
5239&172.63336&2.324876&25.17&0.05&0.11&24.88&0.05&0.08&Mag\\
5240&172.63336&2.185920&25.91&0.10&0.10&25.55&0.09&0.07&Mag\\
5241&172.63336&2.191624&23.80&0.01&0.10&22.30&0.01&0.07&Mag\\
5242&172.63336&2.035385&27.68&0.49&0.10&27.01&0.37&0.07&Mag\\
5243&172.63348&2.094452&25.73&0.14&0.11&24.26&0.03&0.07&Mag\\
5244&172.63350&2.214665&24.86&0.04&0.10&25.11&0.06&0.07&Mag\\
5245&172.63350&2.203306&24.51&0.03&0.10&24.83&0.08&0.07&Mag\\
5246&172.63352&2.201873&25.78&0.09&0.10&25.67&0.10&0.07&Mag\\
5247&172.63353&2.019443&24.11&0.02&0.10&22.56&0.01&0.07&Mag\\
5248&172.63357&2.065075&25.07&0.04&0.10&24.97&0.05&0.07&Mag\\
5249&172.63357&2.299305&25.63&0.11&0.11&25.26&0.06&0.08&Mag\\
5250&172.63357&2.371184&25.61&0.09&0.12&25.10&0.07&0.08&Mag\\
5251&172.63361&2.369464&25.60&0.07&0.12&25.06&0.05&0.08&Mag\\
5252&172.63362&2.400854&27.23&0.30&0.12&27.26&0.49&0.08&Mag\\
5253&172.63362&2.094463&24.95&0.06&0.11&24.21&0.03&0.07&Mag\\
5254&172.63362&2.090249&26.46&0.14&0.11&26.31&0.20&0.07&Mag\\
5255&172.63363&2.193144&25.30&0.06&0.10&24.70&0.05&0.07&Mag\\
5256&172.63364&2.241579&22.22&0.01&0.10&20.86&0.01&0.07&Mag\\
5257&172.63368&2.117366&24.63&0.03&0.11&23.84&0.02&0.07&Mag\\
5258&172.63368&2.325595&25.33&0.05&0.11&24.88&0.04&0.08&Mag\\
5259&172.63370&2.226922&22.13&0.01&0.10&20.77&0.01&0.07&Mag\\
5260&172.63371&2.399305&25.12&0.05&0.12&24.58&0.04&0.08&Mag\\
5261&172.63371&2.171862&25.54&0.07&0.10&23.79&0.02&0.07&Mag\\
5262&172.63371&2.371060&25.34&0.07&0.12&25.08&0.07&0.08&Mag\\
5263&172.63371&2.214577&25.16&0.05&0.10&25.56&0.12&0.07&Mag\\
5264&172.63372&2.299329&25.54&0.10&0.11&25.26&0.15&0.08&Mag\\
5265&172.63372&2.281595&26.31&0.15&0.10&25.01&0.05&0.07&Mag\\
5266&172.63373&2.315462&24.05&0.06&0.11&23.64&0.03&0.08&Mag\\
5267&172.63375&2.214764&24.80&0.05&0.10&24.93&0.11&0.07&Mag\\
5268&172.63377&2.092313&25.94&0.09&0.11&25.59&0.09&0.07&Mag\\
5269&172.63379&2.203100&26.08&0.12&0.10&25.72&0.12&0.07&Mag\\
5270&172.63379&2.048615&24.98&0.04&0.10&24.60&0.04&0.07&Mag\\
5271&172.63383&2.340852&26.59&0.18&0.11&26.11&0.14&0.08&Mag\\
5272&172.63385&2.346104&25.01&0.07&0.11&25.07&0.11&0.08&Mag\\
5273&172.63385&2.259210&24.94&0.03&0.10&24.23&0.03&0.07&Mag\\
5274&172.63386&2.211247&25.95&0.09&0.10&25.49&0.08&0.07&Mag\\
5275&172.63388&2.371039&25.98&0.10&0.12&25.89&0.23&0.08&Mag\\
5276&172.63388&2.274610&23.25&0.01&0.10&22.31&0.01&0.07&Mag\\
5277&172.63392&2.418657&25.72&0.06&0.12&25.53&0.09&0.08&Mag\\
5278&172.63395&2.346243&26.46&0.16&0.11&25.13&0.10&0.08&Mag\\
5279&172.63396&2.255042&25.03&0.04&0.10&24.51&0.08&0.07&Mag\\
5280&172.63398&2.100037&26.13&0.13&0.11&26.27&0.24&0.07&Mag\\
5281&172.63399&2.284759&25.03&0.04&0.10&24.77&0.04&0.07&Mag\\
5282&172.63401&2.205187&26.07&0.11&0.10&25.62&0.11&0.07&Mag\\
5283&172.63404&2.324243&25.03&0.05&0.11&24.55&0.03&0.08&Mag\\
5284&172.63406&2.413240&24.34&0.02&0.12&23.69&0.01&0.08&Mag\\
5285&172.63407&2.175669&25.64&0.07&0.10&25.59&0.10&0.07&Mag\\
5286&172.63407&2.124402&26.38&0.15&0.10&25.80&0.10&0.07&Mag\\
5287&172.63408&2.191547&26.32&0.12&0.10&25.90&0.12&0.07&Mag\\
5288&172.63411&2.209088&27.77&0.49&0.10&27.08&0.34&0.07&Mag\\
5289&172.63416&2.082524&25.21&0.06&0.10&24.88&0.07&0.07&Mag\\
5290&172.63416&2.289731&25.54&0.09&0.11&24.90&0.05&0.07&Mag\\
5291&172.63418&2.064633&26.24&0.13&0.10&25.42&0.07&0.07&Mag\\
5292&172.63419&2.324349&24.76&0.03&0.11&24.52&0.04&0.08&Mag\\
5293&172.63422&2.289476&27.08&0.38&0.10&25.01&0.05&0.07&Mag\\
5294&172.63427&2.288205&25.61&0.06&0.10&25.58&0.10&0.07&Mag\\
5295&172.63429&2.027935&26.91&0.28&0.10&26.65&0.27&0.07&Mag\\
5296&172.63431&2.405361&23.98&0.01&0.12&23.68&0.02&0.08&Mag\\
5297&172.63431&2.036612&26.15&0.11&0.10&25.36&0.09&0.07&Mag\\
5298&172.63434&2.226850&26.71&0.18&0.10&26.21&0.15&0.07&Mag\\
5299&172.63437&2.173326&25.16&0.04&0.10&25.07&0.08&0.07&Mag\\
5300&172.63438&2.319898&24.85&0.07&0.11&23.72&0.02&0.08&Mag\\
5301&172.63443&2.086125&25.52&0.05&0.10&25.64&0.11&0.07&Mag\\
5302&172.63443&2.019440&26.66&0.18&0.10&26.13&0.16&0.07&Mag\\
5303&172.63446&2.310018&25.42&0.05&0.11&25.48&0.09&0.08&Mag\\
5304&172.63447&2.320033&24.31&0.04&0.11&23.68&0.02&0.08&Mag\\
5305&172.63448&2.018039&26.39&0.16&0.10&25.40&0.08&0.07&Mag\\
5306&172.63450&2.036832&25.23&0.06&0.10&23.38&0.01&0.07&Mag\\
5307&172.63450&2.251566&25.38&0.05&0.10&25.50&0.09&0.07&Mag\\
5308&172.63454&2.074856&24.94&0.04&0.10&24.94&0.09&0.07&Mag\\
5309&172.63454&2.367686&25.33&0.05&0.12&24.95&0.06&0.08&Mag\\
5310&172.63454&2.176363&24.66&0.03&0.10&24.67&0.05&0.07&Mag\\
5311&172.63457&2.393155&26.01&0.08&0.12&26.00&0.14&0.08&Mag\\
5312&172.63457&2.392263&25.19&0.04&0.12&24.78&0.05&0.08&Mag\\
5313&172.63463&2.294053&25.71&0.09&0.11&25.46&0.09&0.08&Mag\\
5314&172.63464&2.018260&27.00&0.25&0.10&26.81&0.33&0.07&Mag\\
5315&172.63465&2.337378&25.50&0.08&0.11&25.24&0.11&0.08&Mag\\
5316&172.63466&2.136245&25.83&0.08&0.10&25.69&0.10&0.07&Mag\\
5317&172.63467&2.408357&27.17&0.27&0.12&26.84&0.30&0.08&Mag\\
5318&172.63468&2.197281&27.33&0.42&0.10&26.79&0.39&0.07&Mag\\
5319&172.63468&2.092125&26.57&0.17&0.11&26.36&0.20&0.07&Mag\\
5320&172.63471&2.134117&24.98&0.08&0.10&24.09&0.05&0.07&Mag\\
5321&172.63471&2.317757&25.06&0.04&0.11&24.38&0.04&0.08&Mag\\
5322&172.63473&2.282113&26.48&0.14&0.10&26.18&0.16&0.07&Mag\\
5323&172.63476&2.337165&25.89&0.12&0.11&25.27&0.11&0.08&Mag\\
5324&172.63477&2.235736&25.14&0.06&0.10&24.27&0.04&0.07&Mag\\
5325&172.63478&2.168938&25.08&0.05&0.10&24.94&0.07&0.07&Mag\\
5326&172.63479&2.191405&25.55&0.06&0.10&25.07&0.06&0.07&Mag\\
5327&172.63479&2.230462&25.25&0.04&0.10&25.17&0.10&0.07&Mag\\
5328&172.63483&2.134057&25.34&0.06&0.10&24.28&0.06&0.07&Mag\\
5329&172.63483&2.317875&25.59&0.10&0.11&25.28&0.09&0.08&Mag\\
5330&172.63483&2.294267&27.00&0.30&0.11&25.55&0.09&0.08&Mag\\
5331&172.63485&2.388405&26.04&0.11&0.12&26.00&0.13&0.08&Mag\\
5332&172.63487&2.059400&24.78&0.04&0.10&24.08&0.02&0.07&Mag\\
5333&172.63488&2.391788&25.37&0.08&0.12&24.32&0.04&0.08&Mag\\
5334&172.63488&2.030658&26.21&0.12&0.10&25.36&0.07&0.07&Mag\\
5335&172.63489&2.391980&25.60&0.08&0.12&25.13&0.07&0.08&Mag\\
5336&172.63489&2.157409&25.94&0.11&0.10&25.70&0.16&0.07&Mag\\
5337&172.63492&2.193382&20.05&0.01&0.10&19.04&0.01&0.07&Mag\\
5338&172.63492&2.253132&25.58&0.06&0.10&25.02&0.05&0.07&Mag\\
5339&172.63495&2.168871&25.06&0.05&0.10&24.32&0.04&0.07&Mag\\
5340&172.63496&2.375405&25.68&0.06&0.12&25.66&0.15&0.08&Mag\\
5341&172.63497&2.235624&24.77&0.04&0.10&23.87&0.03&0.07&Mag\\
5342&172.63498&2.338412&25.88&0.08&0.11&26.17&0.30&0.08&Mag\\
5343&172.63499&2.320144&25.89&0.08&0.11&25.60&0.10&0.08&Mag\\
5344&172.63501&2.267793&25.56&0.07&0.10&24.87&0.07&0.07&Mag\\
5345&172.63501&2.221743&26.03&0.14&0.10&23.79&0.01&0.07&Mag\\
5346&172.63502&2.281887&25.73&0.06&0.10&25.59&0.09&0.07&Mag\\
5347&172.63504&2.315994&24.92&0.04&0.11&24.59&0.03&0.08&Mag\\
5348&172.63504&2.392126&25.73&0.09&0.12&25.16&0.15&0.08&Mag\\
5349&172.63505&2.356441&24.38&0.02&0.11&23.76&0.03&0.08&Mag\\
5350&172.63508&2.315801&26.38&0.15&0.11&25.82&0.13&0.08&Mag\\
5351&172.63508&2.383059&26.23&0.12&0.12&26.00&0.16&0.08&Mag\\
5352&172.63509&2.401148&24.82&0.03&0.12&24.06&0.02&0.08&Mag\\
5353&172.63510&2.154157&24.83&0.03&0.10&24.61&0.03&0.07&Mag\\
5354&172.63513&2.221523&25.35&0.07&0.10&23.75&0.01&0.07&Mag\\
5355&172.63515&2.235536&24.63&0.04&0.10&23.53&0.02&0.07&Mag\\
5356&172.63520&2.242338&26.72&0.29&0.10&26.26&0.26&0.07&Mag\\
5357&172.63521&2.267811&25.08&0.06&0.10&24.84&0.07&0.07&Mag\\
5358&172.63522&2.242151&25.94&0.10&0.10&25.65&0.15&0.07&Mag\\
5359&172.63523&2.101978&27.39&0.46&0.11&25.94&0.14&0.07&Mag\\
5360&172.63525&2.070330&25.01&0.04&0.10&24.05&0.04&0.07&Mag\\
5361&172.63525&2.403817&26.32&0.14&0.12&25.45&0.07&0.08&Mag\\
5362&172.63532&2.102222&26.17&0.13&0.11&25.85&0.14&0.07&Mag\\
5363&172.63532&2.138462&24.79&0.04&0.10&24.53&0.06&0.07&Mag\\
5364&172.63532&2.267652&25.85&0.12&0.10&24.96&0.08&0.07&Mag\\
5365&172.63533&2.080042&26.77&0.23&0.10&26.09&0.16&0.07&Mag\\
5366&172.63534&2.197486&27.17&0.37&0.10&26.64&0.35&0.07&Mag\\
5367&172.63537&2.332705&25.63&0.07&0.11&25.43&0.14&0.08&Mag\\
5368&172.63537&2.235434&25.19&0.06&0.10&23.57&0.02&0.07&Mag\\
5369&172.63538&2.024645&24.94&0.03&0.10&24.59&0.04&0.07&Mag\\
5370&172.63538&2.140129&25.64&0.07&0.10&25.59&0.10&0.07&Mag\\
5371&172.63543&2.070246&25.07&0.05&0.10&24.32&0.04&0.07&Mag\\
5372&172.63544&2.153654&25.64&0.08&0.10&24.96&0.05&0.07&Mag\\
5373&172.63544&2.085568&25.88&0.08&0.10&25.60&0.10&0.07&Mag\\
5374&172.63547&2.083837&24.35&0.02&0.10&24.11&0.02&0.07&Mag\\
5375&172.63549&2.152419&26.32&0.14&0.10&25.35&0.06&0.07&Mag\\
5376&172.63549&2.342272&26.45&0.15&0.11&26.30&0.18&0.08&Mag\\
5377&172.63549&2.288552&24.45&0.07&0.10&24.08&0.02&0.07&Mag\\
5378&172.63549&2.132874&26.25&0.14&0.10&25.82&0.14&0.07&Mag\\
5379&172.63550&2.290221&26.67&0.20&0.11&26.33&0.22&0.07&Mag\\
5380&172.63553&2.328329&25.96&0.09&0.11&25.47&0.11&0.08&Mag\\
5381&172.63553&2.144635&25.42&0.06&0.10&24.27&0.02&0.07&Mag\\
5382&172.63554&2.397964&26.07&0.19&0.12&24.31&0.03&0.08&Mag\\
5383&172.63554&2.277943&25.38&0.05&0.10&25.29&0.07&0.07&Mag\\
5384&172.63555&2.387438&26.75&0.26&0.12&25.76&0.11&0.08&Mag\\
5385&172.63555&2.103498&25.18&0.07&0.11&24.74&0.05&0.07&Mag\\
5386&172.63556&2.061940&24.79&0.03&0.10&24.24&0.03&0.07&Mag\\
5387&172.63559&2.183138&26.13&0.11&0.10&25.53&0.09&0.07&Mag\\
5388&172.63559&2.070162&25.66&0.10&0.10&24.78&0.05&0.07&Mag\\
5389&172.63559&2.087924&25.75&0.07&0.10&25.36&0.08&0.07&Mag\\
5390&172.63560&2.410392&22.87&0.01&0.12&22.28&0.01&0.08&Mag\\
5391&172.63562&2.293005&25.96&0.08&0.11&26.12&0.15&0.07&Mag\\
5392&172.63562&2.289047&26.04&0.17&0.10&25.30&0.07&0.07&Mag\\
5393&172.63563&2.201465&25.97&0.12&0.10&25.57&0.11&0.07&Mag\\
5394&172.63564&2.081230&26.54&0.19&0.10&26.13&0.18&0.07&Mag\\
5395&172.63566&2.052291&25.96&0.10&0.10&25.12&0.07&0.07&Mag\\
5396&172.63567&2.066860&26.22&0.12&0.10&25.72&0.11&0.07&Mag\\
5397&172.63567&2.248674&25.47&0.06&0.10&24.22&0.02&0.07&Mag\\
5398&172.63567&2.373694&25.58&0.07&0.12&25.06&0.05&0.08&Mag\\
5399&172.63568&2.103382&25.03&0.05&0.11&24.99&0.07&0.07&Mag\\
5400&172.63570&2.397993&25.08&0.07&0.12&24.24&0.03&0.08&Mag\\
5401&172.63576&2.201340&25.44&0.08&0.10&25.20&0.07&0.07&Mag\\
5402&172.63576&2.288988&25.63&0.11&0.10&25.27&0.07&0.07&Mag\\
5403&172.63580&2.251839&25.95&0.09&0.10&25.91&0.14&0.07&Mag\\
5404&172.63580&2.390188&25.05&0.06&0.12&24.81&0.07&0.08&Mag\\
5405&172.63580&2.291713&24.35&0.03&0.11&24.30&0.06&0.07&Mag\\
5406&172.63580&2.082960&26.12&0.11&0.10&25.83&0.14&0.07&Mag\\
5407&172.63583&2.066853&26.85&0.23&0.10&25.77&0.11&0.07&Mag\\
5408&172.63583&2.296261&21.25&0.01&0.11&19.78&0.01&0.08&Mag\\
5409&172.63584&2.057147&25.58&0.10&0.10&25.21&0.12&0.07&Mag\\
5410&172.63590&2.052152&25.60&0.06&0.10&25.52&0.11&0.07&Mag\\
5411&172.63593&2.376532&24.92&0.04&0.12&23.80&0.07&0.08&Mag\\
5412&172.63595&2.290594&26.73&0.20&0.11&26.32&0.21&0.07&Mag\\
5413&172.63595&2.294109&25.28&0.06&0.11&24.29&0.03&0.08&Mag\\
5414&172.63596&2.197009&27.14&0.39&0.10&26.25&0.29&0.07&Mag\\
5415&172.63596&2.049422&26.01&0.10&0.10&25.42&0.09&0.07&Mag\\
5416&172.63597&2.061484&24.90&0.03&0.10&24.17&0.02&0.07&Mag\\
5417&172.63598&2.223768&25.44&0.06&0.10&25.02&0.05&0.07&Mag\\
5418&172.63598&2.190394&25.89&0.10&0.10&25.88&0.13&0.07&Mag\\
5419&172.63600&2.295035&26.15&0.11&0.11&26.39&0.23&0.08&Mag\\
5420&172.63602&2.046157&27.26&0.38&0.10&25.62&0.09&0.07&Mag\\
5421&172.63602&2.310858&25.15&0.04&0.11&24.97&0.05&0.08&Mag\\
5422&172.63604&2.024687&25.50&0.06&0.10&25.11&0.06&0.07&Mag\\
5423&172.63604&2.168662&25.69&0.07&0.10&25.31&0.07&0.07&Mag\\
5424&172.63606&2.263759&25.84&0.08&0.10&25.62&0.09&0.07&Mag\\
5425&172.63606&2.395446&26.13&0.10&0.12&25.80&0.12&0.08&Mag\\
5426&172.63607&2.274669&26.81&0.22&0.10&26.17&0.15&0.07&Mag\\
5427&172.63610&2.385845&24.89&0.03&0.12&23.92&0.02&0.08&Mag\\
5428&172.63611&2.359900&25.77&0.07&0.11&25.48&0.08&0.08&Mag\\
5429&172.63612&2.130982&25.68&0.07&0.10&25.34&0.08&0.07&Mag\\
5430&172.63614&2.376123&25.60&0.11&0.12&24.76&0.06&0.08&Mag\\
5431&172.63615&2.196506&27.09&0.40&0.10&25.94&0.23&0.07&Mag\\
5432&172.63617&2.046185&25.89&0.14&0.10&25.53&0.09&0.07&Mag\\
5433&172.63619&2.372833&23.65&0.01&0.12&22.95&0.01&0.08&Mag\\
5434&172.63620&2.234305&25.36&0.05&0.10&24.84&0.11&0.07&Mag\\
5435&172.63620&2.416235&25.30&0.06&0.12&25.19&0.08&0.08&Mag\\
5436&172.63621&2.190480&26.09&0.12&0.10&25.89&0.13&0.07&Mag\\
5437&172.63621&2.294084&25.43&0.08&0.11&24.82&0.06&0.08&Mag\\
5438&172.63622&2.038049&25.80&0.08&0.10&25.38&0.08&0.07&Mag\\
5439&172.63623&2.223198&23.40&0.01&0.10&22.03&0.01&0.07&Mag\\
5440&172.63624&2.089463&26.51&0.15&0.10&25.91&0.12&0.07&Mag\\
5441&172.63625&2.383482&25.35&0.07&0.12&24.90&0.08&0.08&Mag\\
5442&172.63625&2.181402&23.25&0.01&0.10&23.17&0.02&0.07&Mag\\
5443&172.63627&2.131853&25.53&0.06&0.10&24.87&0.06&0.07&Mag\\
5444&172.63627&2.384271&25.79&0.08&0.12&25.48&0.09&0.08&Mag\\
5445&172.63627&2.070368&25.81&0.08&0.10&24.89&0.05&0.07&Mag\\
5446&172.63628&2.095520&25.57&0.08&0.11&25.88&0.15&0.07&Mag\\
5447&172.63629&2.154050&25.33&0.07&0.10&24.59&0.04&0.07&Mag\\
5448&172.63629&2.376055&25.23&0.05&0.12&24.73&0.06&0.08&Mag\\
5449&172.63630&2.243910&25.30&0.06&0.10&24.65&0.04&0.07&Mag\\
5450&172.63631&2.264536&26.33&0.14&0.10&25.11&0.05&0.07&Mag\\
5451&172.63636&2.095704&24.81&0.05&0.11&25.00&0.08&0.07&Mag\\
5452&172.63636&2.321880&25.80&0.10&0.11&25.57&0.09&0.08&Mag\\
5453&172.63639&2.066983&25.74&0.07&0.10&25.63&0.10&0.07&Mag\\
5454&172.63640&2.162719&26.20&0.12&0.10&25.34&0.07&0.07&Mag\\
5455&172.63642&2.121060&26.28&0.14&0.10&25.73&0.12&0.07&Mag\\
5456&172.63643&2.322080&26.02&0.13&0.11&25.58&0.09&0.08&Mag\\
5457&172.63645&2.196753&26.41&0.17&0.10&25.84&0.15&0.07&Mag\\
5458&172.63646&2.380338&25.79&0.08&0.12&25.67&0.10&0.08&Mag\\
5459&172.63648&2.308307&25.36&0.06&0.11&24.49&0.03&0.08&Mag\\
5460&172.63649&2.383499&25.26&0.06&0.12&24.83&0.07&0.08&Mag\\
5461&172.63649&2.237948&26.29&0.15&0.10&25.08&0.05&0.07&Mag\\
5462&172.63659&2.366974&25.67&0.07&0.12&25.27&0.06&0.08&Mag\\
5463&172.63661&2.113230&26.20&0.12&0.11&25.94&0.13&0.07&Mag\\
5464&172.63661&2.367602&25.24&0.06&0.12&23.93&0.03&0.08&Mag\\
5465&172.63662&2.046048&25.18&0.04&0.10&24.86&0.05&0.07&Mag\\
5466&172.63663&2.054157&25.03&0.06&0.10&24.04&0.06&0.07&Mag\\
5467&172.63665&2.316919&24.82&0.04&0.11&24.69&0.04&0.08&Mag\\
5468&172.63666&2.236437&25.42&0.06&0.10&24.89&0.05&0.07&Mag\\
5469&172.63667&2.146237&24.94&0.05&0.10&24.45&0.04&0.07&Mag\\
5470&172.63667&2.410410&25.42&0.06&0.12&25.05&0.06&0.08&Mag\\
5471&172.63672&2.257424&25.94&0.07&0.10&25.91&0.14&0.07&Mag\\
5472&172.63674&2.347376&25.97&0.10&0.11&25.31&0.07&0.08&Mag\\
5473&172.63675&2.367802&25.58&0.07&0.12&24.66&0.05&0.08&Mag\\
5474&172.63678&2.070466&24.99&0.03&0.10&24.55&0.03&0.07&Mag\\
5475&172.63679&2.297414&23.62&0.01&0.11&23.52&0.02&0.08&Mag\\
5476&172.63680&2.128592&26.29&0.13&0.10&25.68&0.10&0.07&Mag\\
5477&172.63681&2.285269&25.90&0.08&0.10&25.54&0.09&0.07&Mag\\
5478&172.63681&2.096492&25.91&0.09&0.11&25.58&0.10&0.07&Mag\\
5479&172.63682&2.357444&24.61&0.02&0.11&24.54&0.03&0.08&Mag\\
5480&172.63685&2.121375&24.94&0.04&0.10&24.51&0.04&0.07&Mag\\
5481&172.63685&2.120703&25.44&0.07&0.10&25.18&0.07&0.07&Mag\\
5482&172.63686&2.164820&25.60&0.06&0.10&25.34&0.08&0.07&Mag\\
5483&172.63686&2.284113&27.31&0.33&0.10&26.84&0.29&0.07&Mag\\
5484&172.63686&2.054170&24.71&0.04&0.10&24.02&0.06&0.07&Mag\\
5485&172.63687&2.347282&26.32&0.22&0.11&25.33&0.07&0.08&Mag\\
5486&172.63692&2.165009&26.14&0.15&0.10&25.38&0.08&0.07&Mag\\
5487&172.63692&2.336859&25.70&0.17&0.11&24.87&0.07&0.08&Mag\\
5488&172.63692&2.295012&26.18&0.19&0.11&25.35&0.09&0.08&Mag\\
5489&172.63693&2.227641&21.66&0.01&0.10&21.33&0.01&0.07&Mag\\
5490&172.63695&2.028906&24.96&0.03&0.10&24.55&0.04&0.07&Mag\\
5491&172.63695&2.213859&25.63&0.07&0.10&25.13&0.07&0.07&Mag\\
5492&172.63696&2.388428&25.64&0.15&0.12&24.44&0.03&0.08&Mag\\
5493&172.63696&2.294815&26.28&0.19&0.11&25.62&0.16&0.08&Mag\\
5494&172.63696&2.169505&27.32&0.31&0.10&27.24&0.46&0.07&Mag\\
5495&172.63697&2.286876&27.43&0.42&0.10&27.23&0.50&0.07&Mag\\
5496&172.63702&2.259000&24.99&0.03&0.10&24.68&0.04&0.07&Mag\\
5497&172.63702&2.378277&23.98&0.01&0.12&22.56&0.01&0.08&Mag\\
5498&172.63705&2.054195&25.06&0.07&0.10&24.26&0.05&0.07&Mag\\
5499&172.63705&2.078122&27.52&0.40&0.10&27.01&0.35&0.07&Mag\\
5500&172.63705&2.336802&25.23&0.05&0.11&25.44&0.12&0.08&Mag\\
5501&172.63705&2.417039&25.40&0.05&0.12&24.88&0.05&0.08&Mag\\
5502&172.63707&2.204567&26.23&0.12&0.10&26.22&0.18&0.07&Mag\\
5503&172.63708&2.293712&26.57&0.19&0.11&26.17&0.16&0.08&Mag\\
5504&172.63708&2.120477&25.42&0.07&0.10&25.16&0.07&0.07&Mag\\
5505&172.63710&2.388435&25.10&0.08&0.12&24.40&0.03&0.08&Mag\\
5506&172.63710&2.337020&25.70&0.10&0.11&24.87&0.07&0.08&Mag\\
5507&172.63711&2.296455&25.25&0.05&0.11&25.21&0.07&0.08&Mag\\
5508&172.63712&2.132309&25.31&0.06&0.10&24.61&0.04&0.07&Mag\\
5509&172.63720&2.347699&25.41&0.05&0.11&25.43&0.11&0.08&Mag\\
5510&172.63722&2.362994&25.66&0.08&0.12&25.07&0.06&0.08&Mag\\
5511&172.63722&2.248597&25.48&0.06&0.10&25.01&0.05&0.07&Mag\\
5512&172.63723&2.086383&25.33&0.04&0.10&25.62&0.10&0.07&Mag\\
5513&172.63725&2.234309&27.07&0.28&0.10&26.48&0.21&0.07&Mag\\
5514&172.63726&2.061054&24.84&0.03&0.10&25.35&0.17&0.07&Mag\\
5515&172.63727&2.063525&26.08&0.10&0.10&26.00&0.18&0.07&Mag\\
5516&172.63730&2.025524&23.77&0.01&0.10&22.90&0.01&0.07&Mag\\
5517&172.63731&2.149476&25.48&0.06&0.10&25.28&0.08&0.07&Mag\\
5518&172.63732&2.191712&25.62&0.07&0.10&24.91&0.05&0.07&Mag\\
5519&172.63732&2.212727&26.35&0.14&0.10&25.77&0.13&0.07&Mag\\
5520&172.63732&2.313590&26.36&0.14&0.11&26.09&0.14&0.08&Mag\\
5521&172.63735&2.118056&26.10&0.11&0.10&25.94&0.12&0.07&Mag\\
5522&172.63738&2.262678&25.88&0.08&0.10&25.42&0.08&0.07&Mag\\
5523&172.63739&2.267661&25.49&0.05&0.10&25.63&0.09&0.07&Mag\\
5524&172.63740&2.324934&24.72&0.03&0.11&24.08&0.04&0.08&Mag\\
5525&172.63741&2.363004&25.54&0.09&0.12&25.06&0.06&0.08&Mag\\
5526&172.63742&2.247353&26.72&0.22&0.10&26.64&0.27&0.07&Mag\\
5527&172.63747&2.413166&25.54&0.06&0.12&24.92&0.05&0.08&Mag\\
5528&172.63747&2.023745&26.33&0.12&0.10&26.51&0.24&0.07&Mag\\
5529&172.63748&2.393129&25.14&0.04&0.12&24.96&0.05&0.08&Mag\\
5530&172.63748&2.157962&26.06&0.12&0.10&25.56&0.10&0.07&Mag\\
5531&172.63748&2.039951&26.42&0.16&0.10&25.47&0.08&0.07&Mag\\
5532&172.63749&2.207318&25.44&0.06&0.10&24.59&0.04&0.07&Mag\\
5533&172.63752&2.207467&25.46&0.16&0.10&24.59&0.04&0.07&Mag\\
5534&172.63752&2.238262&25.66&0.08&0.10&25.17&0.07&0.07&Mag\\
5535&172.63754&2.114940&24.36&0.02&0.11&24.22&0.02&0.07&Mag\\
5536&172.63754&2.193638&25.68&0.07&0.10&26.49&0.26&0.07&Mag\\
5537&172.63758&2.106529&25.28&0.06&0.11&24.68&0.11&0.07&Mag\\
5538&172.63759&2.399535&25.80&0.08&0.12&25.35&0.07&0.08&Mag\\
5539&172.63759&2.313684&24.26&0.02&0.11&24.00&0.02&0.08&Mag\\
5540&172.63760&2.153911&25.60&0.07&0.10&25.43&0.08&0.07&Mag\\
5541&172.63760&2.420860&25.83&0.09&0.12&24.57&0.03&0.08&Mag\\
5542&172.63763&2.258611&25.65&0.06&0.10&25.53&0.08&0.07&Mag\\
5543&172.63764&2.289191&25.88&0.08&0.10&25.55&0.09&0.07&Mag\\
5544&172.63764&2.088288&25.38&0.05&0.10&24.97&0.05&0.07&Mag\\
5545&172.63765&2.174595&25.54&0.06&0.10&25.66&0.11&0.07&Mag\\
5546&172.63765&2.307752&25.02&0.04&0.11&24.67&0.04&0.08&Mag\\
5547&172.63766&2.141182&25.55&0.08&0.10&25.36&0.11&0.07&Mag\\
5548&172.63766&2.128123&25.40&0.05&0.10&25.30&0.08&0.07&Mag\\
5549&172.63772&2.094494&26.82&0.18&0.10&26.99&0.39&0.07&Mag\\
5550&172.63774&2.240061&24.84&0.04&0.10&24.67&0.06&0.07&Mag\\
5551&172.63774&2.238352&25.29&0.05&0.10&25.11&0.07&0.07&Mag\\
5552&172.63774&2.016324&25.49&0.06&0.10&24.75&0.06&0.07&Mag\\
5553&172.63776&2.239785&26.42&0.23&0.10&24.78&0.06&0.07&Mag\\
5554&172.63776&2.260959&25.56&0.05&0.10&25.51&0.08&0.07&Mag\\
5555&172.63776&2.235804&25.86&0.08&0.10&25.74&0.12&0.07&Mag\\
5556&172.63778&2.117790&26.64&0.20&0.10&26.26&0.17&0.07&Mag\\
5557&172.63782&2.370813&26.00&0.09&0.12&26.13&0.30&0.08&Mag\\
5558&172.63783&2.016162&25.16&0.06&0.10&24.72&0.06&0.07&Mag\\
5559&172.63784&2.342929&25.70&0.07&0.11&25.19&0.05&0.08&Mag\\
5560&172.63786&2.417531&25.72&0.08&0.12&25.33&0.07&0.08&Mag\\
5561&172.63787&2.083956&26.05&0.10&0.10&25.61&0.10&0.07&Mag\\
5562&172.63787&2.200892&25.88&0.14&0.10&23.92&0.03&0.07&Mag\\
5563&172.63789&2.289603&26.97&0.25&0.10&26.57&0.26&0.07&Mag\\
5564&172.63790&2.331383&26.50&0.15&0.11&26.10&0.15&0.08&Mag\\
5565&172.63791&2.372770&25.54&0.07&0.12&25.01&0.05&0.08&Mag\\
5566&172.63793&2.019280&25.71&0.08&0.10&25.51&0.08&0.07&Mag\\
5567&172.63793&2.200723&24.70&0.06&0.10&23.84&0.03&0.07&Mag\\
5568&172.63794&2.200549&25.50&0.16&0.10&24.52&0.09&0.07&Mag\\
5569&172.63795&2.231294&25.20&0.04&0.10&24.92&0.05&0.07&Mag\\
5570&172.63797&2.289982&25.63&0.07&0.11&25.60&0.12&0.07&Mag\\
5571&172.63797&2.276637&25.61&0.07&0.10&25.30&0.08&0.07&Mag\\
5572&172.63799&2.364512&26.09&0.11&0.12&25.09&0.05&0.08&Mag\\
5573&172.63804&2.372611&25.38&0.06&0.12&24.72&0.04&0.08&Mag\\
5574&172.63805&2.224540&24.51&0.05&0.10&24.06&0.03&0.07&Mag\\
5575&172.63806&2.056847&22.03&0.01&0.10&20.56&0.01&0.07&Mag\\
5576&172.63806&2.136236&24.80&0.03&0.10&24.53&0.04&0.07&Mag\\
5577&172.63806&2.021778&26.46&0.15&0.10&25.94&0.14&0.07&Mag\\
5578&172.63806&2.417473&25.50&0.07&0.12&24.79&0.04&0.08&Mag\\
5579&172.63807&2.104176&24.49&0.03&0.11&23.05&0.01&0.07&Mag\\
5580&172.63809&2.337497&21.19&0.01&0.11&19.78&0.01&0.08&Mag\\
5581&172.63810&2.192446&27.11&0.27&0.10&26.91&0.35&0.07&Mag\\
5582&172.63811&2.203614&24.63&0.03&0.10&24.16&0.03&0.07&Mag\\
5583&172.63812&2.061007&24.91&0.04&0.10&24.50&0.05&0.07&Mag\\
5584&172.63813&2.224679&25.68&0.18&0.10&24.14&0.03&0.07&Mag\\
5585&172.63813&2.318816&26.25&0.10&0.11&26.28&0.17&0.08&Mag\\
5586&172.63815&2.060719&24.98&0.06&0.10&24.53&0.05&0.07&Mag\\
5587&172.63819&2.088224&26.02&0.10&0.10&25.39&0.07&0.07&Mag\\
5588&172.63819&2.017375&25.81&0.08&0.10&24.95&0.05&0.07&Mag\\
5589&172.63819&2.119439&25.07&0.06&0.10&24.86&0.06&0.07&Mag\\
5590&172.63822&2.086795&24.27&0.02&0.10&23.14&0.01&0.07&Mag\\
5591&172.63826&2.125161&26.42&0.15&0.10&25.99&0.12&0.07&Mag\\
5592&172.63827&2.335611&25.58&0.08&0.11&25.42&0.11&0.08&Mag\\
5593&172.63828&2.186169&25.10&0.04&0.10&24.66&0.04&0.07&Mag\\
5594&172.63829&2.256655&25.34&0.06&0.10&25.28&0.08&0.07&Mag\\
5595&172.63838&2.031965&25.79&0.07&0.10&25.45&0.08&0.07&Mag\\
5596&172.63838&2.119459&24.88&0.05&0.10&24.79&0.07&0.07&Mag\\
5597&172.63839&2.073418&22.86&0.01&0.10&22.15&0.01&0.07&Mag\\
5598&172.63840&2.231382&27.04&0.25&0.10&26.47&0.21&0.07&Mag\\
5599&172.63840&2.350928&25.10&0.04&0.11&25.00&0.05&0.08&Mag\\
5600&172.63842&2.236845&25.65&0.12&0.10&25.17&0.08&0.07&Mag\\
5601&172.63843&2.157110&25.87&0.08&0.10&25.83&0.12&0.07&Mag\\
5602&172.63844&2.234092&24.12&0.02&0.10&24.16&0.02&0.07&Mag\\
5603&172.63844&2.146955&25.78&0.09&0.10&25.62&0.11&0.07&Mag\\
5604&172.63844&2.243539&24.84&0.03&0.10&24.80&0.05&0.07&Mag\\
5605&172.63845&2.335648&25.99&0.12&0.11&25.69&0.14&0.08&Mag\\
5606&172.63851&2.114784&25.29&0.05&0.10&24.98&0.05&0.07&Mag\\
5607&172.63852&2.419249&25.33&0.05&0.12&25.21&0.08&0.08&Mag\\
5608&172.63854&2.327588&25.14&0.04&0.11&24.94&0.05&0.08&Mag\\
5609&172.63856&2.287998&25.36&0.06&0.10&25.27&0.12&0.07&Mag\\
5610&172.63857&2.236847&25.90&0.16&0.10&25.19&0.08&0.07&Mag\\
5611&172.63864&2.335876&25.59&0.07&0.11&25.66&0.14&0.08&Mag\\
5612&172.63865&2.365787&23.80&0.01&0.12&23.60&0.01&0.08&Mag\\
5613&172.63865&2.355794&25.72&0.08&0.11&25.52&0.10&0.08&Mag\\
5614&172.63866&2.288210&25.47&0.08&0.10&25.28&0.12&0.07&Mag\\
5615&172.63867&2.094719&26.36&0.13&0.10&26.02&0.15&0.07&Mag\\
5616&172.63867&2.310561&25.46&0.06&0.11&25.30&0.06&0.08&Mag\\
5617&172.63869&2.378726&26.35&0.11&0.12&26.08&0.14&0.08&Mag\\
5618&172.63874&2.300471&25.29&0.05&0.11&25.22&0.06&0.08&Mag\\
5619&172.63874&2.412568&25.44&0.05&0.12&25.34&0.07&0.08&Mag\\
5620&172.63876&2.285731&25.32&0.05&0.10&25.23&0.13&0.07&Mag\\
5621&172.63880&2.091519&27.28&0.36&0.10&25.76&0.10&0.07&Mag\\
5622&172.63881&2.091735&25.52&0.07&0.10&25.64&0.10&0.07&Mag\\
5623&172.63881&2.339904&25.07&0.05&0.11&24.43&0.04&0.08&Mag\\
5624&172.63883&2.117093&25.45&0.07&0.10&25.14&0.07&0.07&Mag\\
5625&172.63885&2.071436&25.67&0.07&0.10&25.44&0.08&0.07&Mag\\
5626&172.63885&2.289867&26.34&0.15&0.11&25.86&0.14&0.07&Mag\\
5627&172.63888&2.114931&25.52&0.06&0.10&24.84&0.06&0.07&Mag\\
5628&172.63890&2.042310&25.49&0.06&0.10&25.24&0.07&0.07&Mag\\
5629&172.63890&2.044342&24.24&0.02&0.10&23.01&0.01&0.07&Mag\\
5630&172.63890&2.196239&25.61&0.07&0.10&25.53&0.10&0.07&Mag\\
5631&172.63893&2.383363&25.19&0.04&0.12&24.53&0.04&0.08&Mag\\
5632&172.63896&2.337544&26.16&0.14&0.11&25.27&0.07&0.08&Mag\\
5633&172.63898&2.371229&27.54&0.38&0.12&27.35&0.49&0.08&Mag\\
5634&172.63899&2.116997&25.74&0.09&0.10&25.16&0.07&0.07&Mag\\
5635&172.63900&2.046286&26.02&0.09&0.10&25.66&0.10&0.07&Mag\\
5636&172.63901&2.262425&24.37&0.02&0.10&24.19&0.03&0.07&Mag\\
5637&172.63901&2.021660&27.59&0.42&0.10&27.23&0.41&0.07&Mag\\
5638&172.63903&2.062459&25.68&0.07&0.10&25.58&0.11&0.07&Mag\\
5639&172.63904&2.052914&27.52&0.51&0.10&26.80&0.32&0.07&Mag\\
5640&172.63905&2.178284&25.96&0.08&0.10&25.73&0.11&0.07&Mag\\
5641&172.63907&2.052007&25.65&0.15&0.10&25.18&0.12&0.07&Mag\\
5642&172.63907&2.402512&21.91&0.01&0.12&21.25&0.01&0.08&Mag\\
5643&172.63908&2.121353&25.79&0.07&0.10&25.63&0.10&0.07&Mag\\
5644&172.63910&2.424128&25.67&0.06&0.12&25.26&0.07&0.08&Mag\\
5645&172.63910&2.174701&27.41&0.38&0.10&26.78&0.26&0.07&Mag\\
5646&172.63911&2.038284&25.31&0.05&0.10&24.46&0.03&0.07&Mag\\
5647&172.63912&2.189431&26.48&0.14&0.10&26.43&0.21&0.07&Mag\\
5648&172.63913&2.017896&25.45&0.06&0.10&25.29&0.08&0.07&Mag\\
5649&172.63920&2.051989&25.38&0.11&0.10&25.14&0.07&0.07&Mag\\
5650&172.63920&2.017735&25.40&0.09&0.10&25.05&0.09&0.07&Mag\\
5651&172.63925&2.363383&25.38&0.06&0.12&25.45&0.11&0.08&Mag\\
5652&172.63926&2.049414&25.87&0.09&0.10&25.04&0.06&0.07&Mag\\
5653&172.63926&2.212983&27.48&0.42&0.10&27.31&0.45&0.07&Mag\\
5654&172.63931&2.230764&22.27&0.01&0.10&21.90&0.01&0.07&Mag\\
5655&172.63933&2.267981&25.69&0.06&0.10&25.49&0.08&0.07&Mag\\
5656&172.63933&2.084804&23.77&0.01&0.10&23.55&0.04&0.07&Mag\\
5657&172.63939&2.040450&26.22&0.12&0.10&25.43&0.08&0.07&Mag\\
5658&172.63940&2.349014&25.48&0.05&0.11&25.94&0.26&0.08&Mag\\
5659&172.63940&2.172019&26.50&0.16&0.10&26.07&0.15&0.07&Mag\\
5660&172.63943&2.363532&26.11&0.13&0.12&25.24&0.06&0.08&Mag\\
5661&172.63944&2.366912&25.10&0.07&0.12&24.93&0.08&0.08&Mag\\
5662&172.63945&2.374878&25.21&0.04&0.12&25.04&0.05&0.08&Mag\\
5663&172.63948&2.142437&25.61&0.08&0.10&25.00&0.06&0.07&Mag\\
5664&172.63949&2.286396&24.45&0.03&0.10&23.89&0.02&0.07&Mag\\
5665&172.63951&2.095169&25.26&0.09&0.10&24.59&0.04&0.07&Mag\\
5666&172.63952&2.172148&26.79&0.33&0.10&26.30&0.19&0.07&Mag\\
5667&172.63952&2.148270&27.07&0.32&0.10&26.43&0.22&0.07&Mag\\
5668&172.63953&2.419754&25.72&0.07&0.12&25.13&0.07&0.08&Mag\\
5669&172.63955&2.397209&25.73&0.07&0.12&25.63&0.09&0.08&Mag\\
5670&172.63956&2.095323&25.81&0.17&0.10&24.63&0.04&0.07&Mag\\
5671&172.63957&2.366802&25.35&0.06&0.12&25.46&0.12&0.08&Mag\\
5672&172.63958&2.286802&24.55&0.03&0.10&24.46&0.03&0.07&Mag\\
5673&172.63962&2.017900&25.49&0.07&0.10&25.03&0.07&0.07&Mag\\
5674&172.63964&2.333026&25.82&0.13&0.11&24.63&0.05&0.08&Mag\\
5675&172.63964&2.064899&25.73&0.08&0.10&24.90&0.05&0.07&Mag\\
5676&172.63964&2.194522&25.37&0.05&0.10&25.17&0.06&0.07&Mag\\
5677&172.63965&2.017603&25.69&0.08&0.10&25.26&0.10&0.07&Mag\\
5678&172.63965&2.143204&24.81&0.09&0.10&23.50&0.02&0.07&Mag\\
5679&172.63967&2.342482&25.91&0.08&0.11&25.86&0.12&0.08&Mag\\
5680&172.63969&2.317470&25.82&0.08&0.11&25.19&0.08&0.08&Mag\\
5681&172.63971&2.280669&24.81&0.03&0.10&24.80&0.04&0.07&Mag\\
5682&172.63971&2.302450&25.79&0.08&0.11&25.22&0.06&0.08&Mag\\
5683&172.63971&2.107337&27.28&0.39&0.11&26.59&0.30&0.07&Mag\\
5684&172.63973&2.289215&25.84&0.09&0.10&25.72&0.16&0.07&Mag\\
5685&172.63974&2.291648&26.14&0.09&0.11&26.90&0.40&0.07&Mag\\
5686&172.63974&2.279005&23.37&0.01&0.10&22.75&0.01&0.07&Mag\\
5687&172.63975&2.286410&26.62&0.27&0.10&24.04&0.02&0.07&Mag\\
5688&172.63976&2.253287&24.76&0.03&0.10&24.54&0.04&0.07&Mag\\
5689&172.63977&2.143149&24.71&0.08&0.10&23.49&0.02&0.07&Mag\\
5690&172.63978&2.332947&25.01&0.04&0.11&24.57&0.05&0.08&Mag\\
5691&172.63979&2.380613&25.18&0.05&0.12&25.09&0.06&0.08&Mag\\
5692&172.63979&2.137536&26.30&0.13&0.10&25.73&0.10&0.07&Mag\\
5693&172.63980&2.318470&23.88&0.01&0.11&22.36&0.01&0.08&Mag\\
5694&172.63981&2.113096&26.06&0.10&0.10&25.97&0.13&0.07&Mag\\
5695&172.63982&2.017793&25.69&0.09&0.10&24.99&0.07&0.07&Mag\\
5696&172.63982&2.148094&26.71&0.22&0.10&26.40&0.22&0.07&Mag\\
5697&172.63983&2.228633&25.79&0.11&0.10&25.02&0.06&0.07&Mag\\
5698&172.63984&2.293594&25.18&0.05&0.11&24.83&0.05&0.08&Mag\\
5699&172.63987&2.302869&25.87&0.10&0.11&25.21&0.06&0.08&Mag\\
5700&172.63987&2.142052&24.92&0.04&0.10&25.01&0.07&0.07&Mag\\
5701&172.63990&2.133146&24.52&0.02&0.10&24.29&0.03&0.07&Mag\\
5702&172.63992&2.096248&25.74&0.08&0.10&25.35&0.09&0.07&Mag\\
5703&172.63992&2.056344&26.20&0.13&0.10&25.30&0.09&0.07&Mag\\
5704&172.63992&2.150079&24.34&0.09&0.10&23.55&0.02&0.07&Mag\\
5705&172.63993&2.181415&24.71&0.03&0.10&24.63&0.03&0.07&Mag\\
5706&172.63993&2.077329&27.17&0.32&0.10&26.06&0.14&0.07&Mag\\
5707&172.63993&2.096024&25.50&0.07&0.10&25.14&0.07&0.07&Mag\\
5708&172.63995&2.077056&26.27&0.12&0.10&26.00&0.14&0.07&Mag\\
5709&172.63995&2.390794&26.54&0.14&0.12&26.56&0.24&0.08&Mag\\
5710&172.63998&2.082483&26.20&0.12&0.10&25.97&0.20&0.07&Mag\\
5711&172.63999&2.228706&25.97&0.14&0.10&25.04&0.06&0.07&Mag\\
5712&172.64002&2.056523&25.32&0.06&0.10&25.24&0.09&0.07&Mag\\
5713&172.64003&2.348072&26.87&0.18&0.11&26.65&0.23&0.08&Mag\\
5714&172.64004&2.295634&25.78&0.08&0.11&24.95&0.05&0.08&Mag\\
5715&172.64005&2.114196&25.49&0.06&0.10&24.91&0.05&0.07&Mag\\
5716&172.64008&2.151342&25.14&0.07&0.10&24.85&0.10&0.07&Mag\\
5717&172.64009&2.329727&27.75&0.52&0.11&27.14&0.44&0.08&Mag\\
5718&172.64009&2.335253&25.55&0.07&0.11&25.44&0.08&0.08&Mag\\
5719&172.64012&2.048638&26.35&0.15&0.10&26.07&0.19&0.07&Mag\\
5720&172.64013&2.077898&25.95&0.09&0.10&25.70&0.10&0.07&Mag\\
5721&172.64016&2.217375&23.47&0.01&0.10&22.91&0.01&0.07&Mag\\
5722&172.64016&2.285112&25.86&0.08&0.10&25.34&0.07&0.07&Mag\\
5723&172.64019&2.092998&26.00&0.16&0.10&25.01&0.10&0.07&Mag\\
5724&172.64019&2.042906&26.12&0.10&0.10&26.20&0.17&0.07&Mag\\
5725&172.64022&2.165719&27.55&0.44&0.10&26.72&0.25&0.07&Mag\\
5726&172.64023&2.043775&25.34&0.06&0.10&24.88&0.10&0.07&Mag\\
5727&172.64024&2.373740&24.88&0.03&0.12&23.78&0.01&0.08&Mag\\
5728&172.64024&2.341678&25.42&0.07&0.11&25.34&0.08&0.08&Mag\\
5729&172.64026&2.332663&24.65&0.02&0.11&24.68&0.04&0.08&Mag\\
5730&172.64027&2.148109&25.71&0.08&0.10&25.32&0.08&0.07&Mag\\
5731&172.64028&2.281238&25.31&0.09&0.10&24.85&0.04&0.07&Mag\\
5732&172.64029&2.281042&24.60&0.03&0.10&24.05&0.03&0.07&Mag\\
5733&172.64030&2.400828&25.72&0.09&0.12&24.93&0.05&0.08&Mag\\
5734&172.64031&2.378277&25.63&0.06&0.12&25.61&0.09&0.08&Mag\\
5735&172.64031&2.286903&26.80&0.24&0.10&25.94&0.13&0.07&Mag\\
5736&172.64033&2.093052&25.16&0.07&0.10&24.73&0.04&0.07&Mag\\
5737&172.64034&2.084585&25.59&0.06&0.10&25.51&0.11&0.07&Mag\\
5738&172.64035&2.129793&25.83&0.08&0.10&25.86&0.12&0.07&Mag\\
5739&172.64039&2.029273&25.46&0.06&0.10&25.29&0.15&0.07&Mag\\
5740&172.64040&2.034951&25.88&0.10&0.10&25.62&0.11&0.07&Mag\\
5741&172.64041&2.190819&25.76&0.07&0.10&25.62&0.10&0.07&Mag\\
5742&172.64043&2.257264&26.52&0.15&0.10&26.99&0.38&0.07&Mag\\
5743&172.64046&2.302111&26.25&0.12&0.11&25.92&0.13&0.08&Mag\\
5744&172.64050&2.277341&26.41&0.14&0.10&25.55&0.09&0.07&Mag\\
5745&172.64051&2.422370&26.53&0.14&0.12&26.54&0.23&0.08&Mag\\
5746&172.64052&2.341828&25.65&0.10&0.11&25.43&0.09&0.08&Mag\\
5747&172.64053&2.055340&25.84&0.10&0.10&24.47&0.03&0.07&Mag\\
5748&172.64054&2.387905&26.45&0.21&0.12&24.77&0.05&0.08&Mag\\
5749&172.64059&2.277539&26.40&0.16&0.10&25.55&0.09&0.07&Mag\\
5750&172.64060&2.156561&25.98&0.09&0.10&26.03&0.15&0.07&Mag\\
5751&172.64060&2.059159&25.13&0.05&0.10&23.76&0.02&0.07&Mag\\
5752&172.64064&2.026127&24.59&0.03&0.10&24.12&0.02&0.07&Mag\\
5753&172.64066&2.211046&25.58&0.06&0.10&25.57&0.10&0.07&Mag\\
5754&172.64066&2.082203&25.56&0.07&0.10&24.73&0.04&0.07&Mag\\
5755&172.64066&2.392111&27.63&0.43&0.12&27.37&0.48&0.08&Mag\\
5756&172.64067&2.044001&25.20&0.06&0.10&24.51&0.05&0.07&Mag\\
5757&172.64067&2.349995&22.63&0.01&0.11&21.95&0.01&0.08&Mag\\
5758&172.64068&2.125454&25.96&0.19&0.10&25.10&0.06&0.07&Mag\\
5759&172.64069&2.387791&25.03&0.05&0.12&24.67&0.05&0.08&Mag\\
5760&172.64069&2.184397&25.06&0.04&0.10&24.99&0.07&0.07&Mag\\
5761&172.64070&2.176132&25.79&0.08&0.10&25.76&0.10&0.07&Mag\\
5762&172.64070&2.105320&25.74&0.09&0.10&25.07&0.06&0.07&Mag\\
5763&172.64072&2.137369&25.66&0.07&0.10&24.85&0.05&0.07&Mag\\
5764&172.64075&2.341988&25.10&0.05&0.11&25.14&0.08&0.08&Mag\\
5765&172.64075&2.272819&22.17&0.01&0.10&20.70&0.01&0.07&Mag\\
5766&172.64076&2.393629&25.91&0.09&0.12&25.61&0.10&0.08&Mag\\
5767&172.64077&2.402340&26.24&0.11&0.12&25.88&0.11&0.08&Mag\\
5768&172.64077&2.414757&25.97&0.08&0.12&25.43&0.08&0.08&Mag\\
5769&172.64078&2.122446&25.33&0.05&0.10&24.96&0.06&0.07&Mag\\
5770&172.64078&2.130273&26.02&0.09&0.10&26.42&0.23&0.07&Mag\\
5771&172.64080&2.125376&25.40&0.06&0.10&25.06&0.06&0.07&Mag\\
5772&172.64081&2.044158&24.68&0.04&0.10&23.72&0.03&0.07&Mag\\
5773&172.64082&2.067693&25.01&0.04&0.10&24.70&0.10&0.07&Mag\\
5774&172.64082&2.252366&25.51&0.05&0.10&25.38&0.07&0.07&Mag\\
5775&172.64083&2.023881&24.29&0.02&0.10&23.32&0.01&0.07&Mag\\
5776&172.64084&2.102781&25.59&0.11&0.10&25.34&0.09&0.07&Mag\\
5777&172.64084&2.154287&25.18&0.05&0.10&24.93&0.06&0.07&Mag\\
5778&172.64085&2.117203&25.24&0.05&0.10&25.00&0.05&0.07&Mag\\
5779&172.64088&2.072488&25.35&0.06&0.10&24.91&0.05&0.07&Mag\\
5780&172.64089&2.226252&26.40&0.14&0.10&26.75&0.31&0.07&Mag\\
5781&172.64090&2.416583&25.65&0.06&0.12&25.32&0.07&0.08&Mag\\
5782&172.64090&2.122375&26.12&0.23&0.10&25.02&0.06&0.07&Mag\\
5783&172.64091&2.414530&26.15&0.11&0.12&25.44&0.08&0.08&Mag\\
5784&172.64092&2.298065&24.75&0.03&0.11&24.55&0.04&0.08&Mag\\
5785&172.64094&2.413522&26.85&0.21&0.12&26.22&0.15&0.08&Mag\\
5786&172.64095&2.031353&25.01&0.04&0.10&24.41&0.03&0.07&Mag\\
5787&172.64096&2.038851&26.25&0.11&0.10&26.04&0.33&0.07&Mag\\
5788&172.64099&2.100421&26.59&0.19&0.10&26.24&0.19&0.07&Mag\\
5789&172.64100&2.119491&24.91&0.03&0.10&24.89&0.12&0.07&Mag\\
5790&172.64100&2.118437&24.40&0.02&0.10&24.10&0.02&0.07&Mag\\
5791&172.64101&2.177905&25.22&0.05&0.10&25.26&0.06&0.07&Mag\\
5792&172.64104&2.392900&26.15&0.11&0.12&25.63&0.10&0.08&Mag\\
5793&172.64106&2.154349&22.54&0.01&0.10&21.09&0.01&0.07&Mag\\
5794&172.64107&2.051904&25.36&0.06&0.10&25.21&0.07&0.07&Mag\\
5795&172.64107&2.354245&25.22&0.04&0.11&24.61&0.04&0.08&Mag\\
5796&172.64108&2.175091&23.39&0.01&0.10&21.99&0.01&0.07&Mag\\
5797&172.64109&2.101118&26.66&0.18&0.10&26.56&0.25&0.07&Mag\\
5798&172.64109&2.226713&25.86&0.10&0.10&25.29&0.07&0.07&Mag\\
5799&172.64111&2.409892&25.43&0.05&0.12&25.00&0.05&0.08&Mag\\
5800&172.64114&2.295146&27.20&0.32&0.11&27.15&0.42&0.08&Mag\\
5801&172.64115&2.371568&26.34&0.11&0.12&26.09&0.14&0.08&Mag\\
5802&172.64119&2.144883&25.07&0.05&0.10&24.87&0.07&0.07&Mag\\
5803&172.64121&2.162580&26.19&0.12&0.10&25.58&0.08&0.07&Mag\\
5804&172.64122&2.142588&25.71&0.09&0.10&25.08&0.06&0.07&Mag\\
5805&172.64124&2.279077&25.97&0.09&0.10&25.92&0.16&0.07&Mag\\
5806&172.64125&2.133949&25.50&0.06&0.10&25.49&0.10&0.07&Mag\\
5807&172.64127&2.071915&25.95&0.12&0.10&24.39&0.03&0.07&Mag\\
5808&172.64128&2.406815&24.76&0.04&0.12&24.68&0.05&0.08&Mag\\
5809&172.64130&2.209935&24.67&0.06&0.10&24.57&0.06&0.07&Mag\\
5810&172.64131&2.210088&25.82&0.18&0.10&25.54&0.09&0.07&Mag\\
5811&172.64131&2.132822&25.90&0.09&0.10&25.29&0.06&0.07&Mag\\
5812&172.64132&2.116362&25.41&0.06&0.10&24.95&0.05&0.07&Mag\\
5813&172.64133&2.110304&25.12&0.05&0.10&24.61&0.04&0.07&Mag\\
5814&172.64134&2.024155&24.27&0.02&0.10&23.52&0.02&0.07&Mag\\
5815&172.64135&2.255525&23.95&0.01&0.10&23.88&0.02&0.07&Mag\\
5816&172.64135&2.288946&23.92&0.02&0.10&23.58&0.01&0.07&Mag\\
5817&172.64136&2.247451&26.48&0.17&0.10&26.23&0.19&0.07&Mag\\
5818&172.64137&2.125724&25.99&0.09&0.10&25.95&0.13&0.07&Mag\\
5819&172.64139&2.086641&25.94&0.10&0.10&25.02&0.08&0.07&Mag\\
5820&172.64141&2.145866&25.05&0.04&0.10&24.87&0.05&0.07&Mag\\
5821&172.64143&2.291080&25.68&0.07&0.11&25.74&0.12&0.07&Mag\\
5822&172.64144&2.280284&25.67&0.08&0.10&25.51&0.09&0.07&Mag\\
5823&172.64147&2.031299&27.54&0.41&0.10&27.24&0.43&0.07&Mag\\
5824&172.64150&2.146472&26.52&0.24&0.10&25.67&0.11&0.07&Mag\\
5825&172.64151&2.365343&24.98&0.04&0.12&24.91&0.14&0.08&Mag\\
5826&172.64151&2.320393&24.55&0.03&0.11&23.49&0.01&0.08&Mag\\
5827&172.64152&2.251237&24.18&0.02&0.10&23.89&0.02&0.07&Mag\\
5828&172.64153&2.301569&27.07&0.27&0.11&26.12&0.15&0.08&Mag\\
5829&172.64157&2.189574&26.61&0.16&0.10&26.46&0.21&0.07&Mag\\
5830&172.64158&2.179419&25.43&0.06&0.10&25.34&0.07&0.07&Mag\\
5831&172.64160&2.346131&25.36&0.06&0.11&25.03&0.06&0.08&Mag\\
5832&172.64167&2.111563&25.26&0.06&0.10&24.72&0.06&0.07&Mag\\
5833&172.64167&2.146516&25.68&0.10&0.10&25.47&0.14&0.07&Mag\\
5834&172.64169&2.352339&26.52&0.15&0.11&25.84&0.11&0.08&Mag\\
5835&172.64170&2.403655&26.10&0.12&0.12&25.30&0.12&0.08&Mag\\
5836&172.64173&2.328237&25.73&0.07&0.11&25.50&0.08&0.08&Mag\\
5837&172.64173&2.048905&25.81&0.07&0.10&25.97&0.16&0.07&Mag\\
5838&172.64176&2.300789&25.64&0.07&0.11&25.38&0.07&0.08&Mag\\
5839&172.64176&2.346370&26.46&0.17&0.11&26.41&0.22&0.08&Mag\\
5840&172.64179&2.177714&25.48&0.06&0.10&25.46&0.21&0.07&Mag\\
5841&172.64180&2.079535&26.65&0.21&0.10&26.18&0.16&0.07&Mag\\
5842&172.64181&2.133130&25.28&0.05&0.10&25.27&0.07&0.07&Mag\\
5843&172.64182&2.041410&24.76&0.03&0.10&24.62&0.09&0.07&Mag\\
5844&172.64184&2.127492&25.78&0.07&0.10&25.35&0.08&0.07&Mag\\
5845&172.64186&2.288128&24.77&0.03&0.10&24.43&0.04&0.07&Mag\\
5846&172.64187&2.111478&25.35&0.06&0.10&24.73&0.06&0.07&Mag\\
5847&172.64187&2.403766&26.08&0.12&0.12&25.32&0.12&0.08&Mag\\
5848&172.64187&2.336817&25.53&0.08&0.11&25.93&0.34&0.08&Mag\\
5849&172.64191&2.151276&25.97&0.09&0.10&25.90&0.14&0.07&Mag\\
5850&172.64192&2.378545&26.04&0.10&0.12&25.15&0.16&0.08&Mag\\
5851&172.64196&2.357053&25.67&0.07&0.11&25.45&0.10&0.08&Mag\\
5852&172.64196&2.248076&25.85&0.10&0.10&24.76&0.05&0.07&Mag\\
5853&172.64196&2.168271&24.06&0.02&0.10&23.12&0.01&0.07&Mag\\
5854&172.64199&2.336946&25.73&0.08&0.11&25.12&0.07&0.08&Mag\\
5855&172.64203&2.404928&25.81&0.08&0.12&25.21&0.07&0.08&Mag\\
5856&172.64203&2.157220&25.28&0.05&0.10&25.37&0.08&0.07&Mag\\
5857&172.64206&2.232084&25.75&0.08&0.10&25.29&0.10&0.07&Mag\\
5858&172.64206&2.248225&25.65&0.11&0.10&24.75&0.05&0.07&Mag\\
5859&172.64208&2.197238&25.22&0.05&0.10&25.11&0.07&0.07&Mag\\
5860&172.64208&2.043521&25.62&0.06&0.10&25.66&0.11&0.07&Mag\\
5861&172.64209&2.106313&26.93&0.31&0.10&26.01&0.15&0.07&Mag\\
5862&172.64212&2.261837&25.51&0.06&0.10&25.15&0.07&0.07&Mag\\
5863&172.64212&2.389089&27.66&0.52&0.12&26.39&0.18&0.08&Mag\\
5864&172.64215&2.155756&25.15&0.05&0.10&23.89&0.02&0.07&Mag\\
5865&172.64216&2.263247&25.50&0.06&0.10&25.45&0.12&0.07&Mag\\
5866&172.64216&2.138074&25.32&0.12&0.10&25.54&0.15&0.07&Mag\\
5867&172.64217&2.404672&27.13&0.34&0.12&25.30&0.07&0.08&Mag\\
5868&172.64220&2.106114&26.46&0.19&0.10&25.97&0.15&0.07&Mag\\
5869&172.64220&2.024144&21.32&0.01&0.10&20.45&0.01&0.07&Mag\\
5870&172.64225&2.137990&25.72&0.20&0.10&25.19&0.10&0.07&Mag\\
5871&172.64226&2.020593&26.23&0.12&0.10&25.29&0.07&0.07&Mag\\
5872&172.64227&2.403684&25.07&0.05&0.12&23.35&0.01&0.08&Mag\\
5873&172.64231&2.086017&25.57&0.06&0.10&25.30&0.11&0.07&Mag\\
5874&172.64235&2.372782&25.59&0.07&0.12&24.15&0.02&0.08&Mag\\
5875&172.64237&2.311856&26.30&0.22&0.11&25.75&0.10&0.08&Mag\\
5876&172.64237&2.111362&26.71&0.20&0.10&25.93&0.13&0.07&Mag\\
5877&172.64239&2.383961&26.91&0.22&0.12&26.48&0.25&0.08&Mag\\
5878&172.64240&2.423470&26.26&0.12&0.12&25.83&0.13&0.08&Mag\\
5879&172.64240&2.110368&25.69&0.07&0.10&25.52&0.10&0.07&Mag\\
5880&172.64245&2.311707&26.18&0.20&0.11&25.75&0.10&0.08&Mag\\
5881&172.64253&2.129634&25.70&0.07&0.10&25.28&0.11&0.07&Mag\\
5882&172.64259&2.029763&25.56&0.07&0.10&24.83&0.12&0.07&Mag\\
5883&172.64266&2.054189&27.35&0.38&0.10&26.61&0.25&0.07&Mag\\
5884&172.64266&2.154196&25.03&0.05&0.10&24.47&0.04&0.07&Mag\\
5885&172.64268&2.180165&25.18&0.05&0.10&25.07&0.06&0.07&Mag\\
5886&172.64269&2.224836&25.42&0.06&0.10&25.38&0.08&0.07&Mag\\
5887&172.64270&2.419395&26.06&0.10&0.12&25.48&0.07&0.08&Mag\\
5888&172.64276&2.100989&24.25&0.02&0.10&24.16&0.02&0.07&Mag\\
5889&172.64281&2.135186&24.34&0.02&0.10&24.06&0.02&0.07&Mag\\
5890&172.64286&2.170606&25.87&0.07&0.10&25.74&0.11&0.07&Mag\\
5891&172.64286&2.052374&27.33&0.36&0.10&27.30&0.54&0.07&Mag\\
5892&172.64286&2.126470&24.38&0.07&0.10&24.10&0.04&0.07&Mag\\
5893&172.64287&2.029536&26.04&0.10&0.10&25.53&0.10&0.07&Mag\\
5894&172.64290&2.204035&25.33&0.10&0.10&25.19&0.11&0.07&Mag\\
5895&172.64291&2.336440&25.74&0.10&0.11&24.79&0.05&0.08&Mag\\
5896&172.64292&2.279311&23.42&0.01&0.10&23.37&0.01&0.07&Mag\\
5897&172.64294&2.096310&26.20&0.14&0.10&24.57&0.04&0.07&Mag\\
5898&172.64294&2.214640&25.62&0.07&0.10&25.49&0.09&0.07&Mag\\
5899&172.64295&2.126619&25.35&0.14&0.10&24.23&0.03&0.07&Mag\\
5900&172.64295&2.334670&27.70&0.53&0.11&27.26&0.50&0.08&Mag\\
5901&172.64299&2.341108&26.16&0.11&0.11&25.91&0.11&0.08&Mag\\
5902&172.64299&2.329525&25.45&0.07&0.11&24.95&0.06&0.08&Mag\\
5903&172.64300&2.055965&25.47&0.06&0.10&25.29&0.09&0.07&Mag\\
5904&172.64301&2.341293&27.09&0.45&0.11&25.97&0.11&0.08&Mag\\
5905&172.64303&2.203956&24.64&0.03&0.10&24.40&0.05&0.07&Mag\\
5906&172.64303&2.226758&20.43&0.01&0.10&18.96&0.01&0.07&Mag\\
5907&172.64304&2.017007&25.20&0.05&0.10&25.30&0.12&0.07&Mag\\
5908&172.64305&2.063502&26.05&0.10&0.10&26.09&0.17&0.07&Mag\\
5909&172.64308&2.054502&26.05&0.11&0.10&25.96&0.20&0.07&Mag\\
5910&172.64310&2.190929&26.10&0.09&0.10&26.23&0.17&0.07&Mag\\
5911&172.64315&2.352286&26.76&0.21&0.11&26.14&0.15&0.08&Mag\\
5912&172.64315&2.384135&27.40&0.34&0.12&27.02&0.39&0.08&Mag\\
5913&172.64316&2.042155&25.57&0.06&0.10&25.42&0.08&0.07&Mag\\
5914&172.64320&2.375627&25.73&0.08&0.12&24.56&0.03&0.08&Mag\\
5915&172.64321&2.059446&25.56&0.08&0.10&25.51&0.12&0.07&Mag\\
5916&172.64325&2.016904&26.66&0.23&0.10&25.41&0.12&0.07&Mag\\
5917&172.64330&2.192555&25.29&0.06&0.10&25.23&0.08&0.07&Mag\\
5918&172.64332&2.240222&25.44&0.06&0.10&25.08&0.06&0.07&Mag\\
5919&172.64332&2.300745&26.51&0.17&0.11&25.51&0.08&0.08&Mag\\
5920&172.64334&2.249709&24.09&0.02&0.10&23.74&0.02&0.07&Mag\\
5921&172.64335&2.333944&26.23&0.17&0.11&25.72&0.11&0.08&Mag\\
5922&172.64340&2.398680&25.37&0.06&0.12&25.14&0.06&0.08&Mag\\
5923&172.64345&2.168426&25.85&0.09&0.10&24.39&0.03&0.07&Mag\\
5924&172.64346&2.032874&25.70&0.06&0.10&25.65&0.11&0.07&Mag\\
5925&172.64347&2.192415&25.97&0.11&0.10&25.28&0.08&0.07&Mag\\
5926&172.64348&2.178975&25.79&0.15&0.10&25.06&0.05&0.07&Mag\\
5927&172.64348&2.300767&25.72&0.09&0.11&25.45&0.08&0.08&Mag\\
5928&172.64349&2.126629&27.10&0.31&0.10&26.32&0.19&0.07&Mag\\
5929&172.64349&2.104883&25.40&0.05&0.10&25.22&0.06&0.07&Mag\\
5930&172.64353&2.287978&25.14&0.05&0.10&24.74&0.05&0.07&Mag\\
5931&172.64353&2.277137&25.92&0.08&0.10&25.64&0.10&0.07&Mag\\
5932&172.64353&2.091456&25.97&0.10&0.10&25.84&0.18&0.07&Mag\\
5933&172.64354&2.062976&25.74&0.08&0.10&24.65&0.09&0.07&Mag\\
5934&172.64356&2.091231&25.46&0.06&0.10&25.41&0.12&0.07&Mag\\
5935&172.64359&2.033260&26.28&0.12&0.10&25.26&0.07&0.07&Mag\\
5936&172.64360&2.179071&26.18&0.22&0.10&25.09&0.05&0.07&Mag\\
5937&172.64361&2.206509&25.34&0.05&0.10&25.00&0.06&0.07&Mag\\
5938&172.64367&2.126710&25.93&0.10&0.10&25.28&0.08&0.07&Mag\\
5939&172.64367&2.331924&27.23&0.29&0.11&26.92&0.33&0.08&Mag\\
5940&172.64371&2.231177&26.22&0.12&0.10&25.87&0.12&0.07&Mag\\
5941&172.64372&2.161520&24.78&0.03&0.10&24.62&0.04&0.07&Mag\\
5942&172.64374&2.028043&23.77&0.01&0.10&22.54&0.01&0.07&Mag\\
5943&172.64374&2.217408&24.96&0.04&0.10&24.60&0.03&0.07&Mag\\
5944&172.64377&2.404853&25.14&0.05&0.12&23.61&0.01&0.08&Mag\\
5945&172.64377&2.106446&25.70&0.08&0.10&25.73&0.14&0.07&Mag\\
5946&172.64379&2.188934&25.37&0.05&0.10&25.22&0.07&0.07&Mag\\
5947&172.64380&2.221898&24.83&0.03&0.10&24.58&0.03&0.07&Mag\\
5948&172.64380&2.233977&25.99&0.11&0.10&25.36&0.09&0.07&Mag\\
5949&172.64380&2.048376&25.99&0.10&0.10&24.88&0.05&0.07&Mag\\
5950&172.64382&2.169979&25.82&0.07&0.10&25.96&0.14&0.07&Mag\\
5951&172.64383&2.162050&25.83&0.08&0.10&25.60&0.09&0.07&Mag\\
5952&172.64386&2.276032&26.28&0.10&0.10&26.68&0.28&0.07&Mag\\
5953&172.64386&2.164411&24.50&0.08&0.10&23.81&0.05&0.07&Mag\\
5954&172.64387&2.294823&24.84&0.03&0.11&26.18&0.19&0.08&Mag\\
5955&172.64387&2.204717&25.76&0.09&0.10&25.51&0.11&0.07&Mag\\
5956&172.64387&2.296500&25.26&0.12&0.11&24.36&0.03&0.08&Mag\\
5957&172.64387&2.164931&24.57&0.03&0.10&23.14&0.01&0.07&Mag\\
5958&172.64390&2.194778&25.82&0.09&0.10&26.05&0.26&0.07&Mag\\
5959&172.64393&2.233799&25.17&0.07&0.10&24.46&0.06&0.07&Mag\\
5960&172.64394&2.072012&26.32&0.15&0.10&25.79&0.12&0.07&Mag\\
5961&172.64394&2.371520&27.48&0.40&0.12&26.79&0.29&0.08&Mag\\
5962&172.64398&2.201426&25.48&0.06&0.10&25.29&0.07&0.07&Mag\\
5963&172.64399&2.296470&25.01&0.09&0.11&24.35&0.03&0.08&Mag\\
5964&172.64399&2.091222&25.60&0.06&0.10&25.16&0.07&0.07&Mag\\
5965&172.64400&2.056210&25.64&0.11&0.10&24.80&0.12&0.07&Mag\\
5966&172.64401&2.162244&25.22&0.04&0.10&25.13&0.06&0.07&Mag\\
5967&172.64403&2.197394&27.13&0.31&0.10&26.50&0.23&0.07&Mag\\
5968&172.64404&2.270963&26.13&0.11&0.10&25.61&0.08&0.07&Mag\\
5969&172.64405&2.017690&25.71&0.08&0.10&25.17&0.07&0.07&Mag\\
5970&172.64406&2.233686&25.62&0.10&0.10&24.78&0.08&0.07&Mag\\
5971&172.64407&2.212333&25.07&0.05&0.10&24.28&0.03&0.07&Mag\\
5972&172.64407&2.381535&24.74&0.04&0.12&24.52&0.05&0.08&Mag\\
5973&172.64408&2.221119&25.97&0.10&0.10&25.35&0.07&0.07&Mag\\
5974&172.64409&2.270421&25.47&0.06&0.10&24.31&0.02&0.07&Mag\\
5975&172.64413&2.312501&24.36&0.07&0.11&24.51&0.09&0.08&Mag\\
5976&172.64413&2.312294&24.11&0.03&0.11&23.93&0.04&0.08&Mag\\
5977&172.64415&2.056235&25.08&0.07&0.10&24.45&0.09&0.07&Mag\\
5978&172.64417&2.212562&25.57&0.07&0.10&25.18&0.07&0.07&Mag\\
5979&172.64419&2.291559&25.59&0.08&0.11&25.15&0.07&0.07&Mag\\
5980&172.64421&2.328811&25.79&0.08&0.11&25.34&0.07&0.08&Mag\\
5981&172.64421&2.180957&25.95&0.08&0.10&25.81&0.11&0.07&Mag\\
5982&172.64422&2.166236&26.54&0.16&0.10&26.20&0.15&0.07&Mag\\
5983&172.64422&2.424134&26.64&0.18&0.12&25.14&0.05&0.08&Mag\\
5984&172.64423&2.059593&25.50&0.07&0.10&24.48&0.03&0.07&Mag\\
5985&172.64424&2.312641&23.96&0.05&0.11&23.72&0.04&0.08&Mag\\
5986&172.64424&2.285270&26.32&0.11&0.10&26.03&0.14&0.07&Mag\\
5987&172.64426&2.414209&25.53&0.06&0.12&25.71&0.11&0.08&Mag\\
5988&172.64427&2.220749&25.73&0.07&0.10&25.72&0.12&0.07&Mag\\
5989&172.64428&2.312470&24.30&0.04&0.11&23.92&0.05&0.08&Mag\\
5990&172.64431&2.031950&25.75&0.07&0.10&25.50&0.11&0.07&Mag\\
5991&172.64431&2.121761&24.86&0.08&0.10&24.75&0.06&0.07&Mag\\
5992&172.64431&2.291426&26.28&0.22&0.11&25.20&0.07&0.07&Mag\\
5993&172.64432&2.337276&25.86&0.09&0.11&25.70&0.12&0.08&Mag\\
5994&172.64433&2.177871&26.33&0.16&0.10&25.01&0.05&0.07&Mag\\
5995&172.64434&2.109568&26.23&0.23&0.10&25.27&0.08&0.07&Mag\\
5996&172.64435&2.120060&26.80&0.18&0.10&26.72&0.26&0.07&Mag\\
5997&172.64436&2.062610&25.82&0.08&0.10&25.63&0.11&0.07&Mag\\
5998&172.64436&2.413539&25.20&0.04&0.12&25.50&0.12&0.08&Mag\\
5999&172.64438&2.287635&26.14&0.11&0.10&26.13&0.18&0.07&Mag\\
6000&172.64442&2.109801&25.77&0.09&0.10&25.24&0.08&0.07&Mag\\
6001&172.64442&2.121697&24.66&0.03&0.10&24.90&0.14&0.07&Mag\\
6002&172.64442&2.035193&26.13&0.10&0.10&25.94&0.14&0.07&Mag\\
6003&172.64448&2.175683&25.08&0.04&0.10&24.97&0.07&0.07&Mag\\
6004&172.64448&2.031517&25.93&0.12&0.10&25.56&0.10&0.07&Mag\\
6005&172.64450&2.373416&25.37&0.05&0.12&25.18&0.06&0.08&Mag\\
6006&172.64452&2.420713&26.06&0.09&0.12&25.79&0.11&0.08&Mag\\
6007&172.64453&2.339654&26.23&0.15&0.11&25.10&0.05&0.08&Mag\\
6008&172.64454&2.347601&25.06&0.04&0.11&24.93&0.05&0.08&Mag\\
6009&172.64455&2.328921&25.71&0.07&0.11&25.39&0.07&0.08&Mag\\
6010&172.64459&2.128432&24.75&0.03&0.10&24.63&0.05&0.07&Mag\\
6011&172.64460&2.268133&26.64&0.17&0.10&26.22&0.16&0.07&Mag\\
6012&172.64460&2.251880&26.56&0.19&0.10&25.42&0.09&0.07&Mag\\
6013&172.64461&2.330565&25.31&0.07&0.11&24.75&0.04&0.08&Mag\\
6014&172.64462&2.045368&25.01&0.05&0.10&25.18&0.08&0.07&Mag\\
6015&172.64462&2.031621&27.05&0.41&0.10&25.64&0.10&0.07&Mag\\
6016&172.64463&2.373071&27.03&0.29&0.12&25.08&0.05&0.08&Mag\\
6017&172.64463&2.413712&25.74&0.07&0.12&25.77&0.11&0.08&Mag\\
6018&172.64465&2.218009&24.93&0.04&0.10&24.84&0.05&0.07&Mag\\
6019&172.64466&2.291489&25.87&0.09&0.11&25.78&0.12&0.07&Mag\\
6020&172.64467&2.252309&25.59&0.07&0.10&24.95&0.06&0.07&Mag\\
6021&172.64467&2.419276&25.93&0.08&0.12&25.11&0.06&0.08&Mag\\
6022&172.64468&2.019734&25.88&0.08&0.10&25.74&0.11&0.07&Mag\\
6023&172.64469&2.128674&25.54&0.07&0.10&25.26&0.09&0.07&Mag\\
6024&172.64469&2.239522&25.43&0.06&0.10&25.56&0.09&0.07&Mag\\
6025&172.64470&2.045140&25.44&0.08&0.10&25.21&0.08&0.07&Mag\\
6026&172.64471&2.330415&26.81&0.26&0.11&24.86&0.04&0.08&Mag\\
6027&172.64471&2.179232&25.60&0.09&0.10&25.51&0.12&0.07&Mag\\
6028&172.64477&2.373274&26.23&0.13&0.12&25.02&0.05&0.08&Mag\\
6029&172.64478&2.285504&23.25&0.01&0.10&23.04&0.01&0.07&Mag\\
6030&172.64480&2.063057&24.97&0.04&0.10&24.89&0.06&0.07&Mag\\
6031&172.64484&2.033178&25.36&0.05&0.10&24.64&0.04&0.07&Mag\\
6032&172.64485&2.088544&27.64&0.48&0.10&26.93&0.37&0.07&Mag\\
6033&172.64486&2.179209&25.48&0.06&0.10&25.18&0.09&0.07&Mag\\
6034&172.64488&2.082968&25.43&0.06&0.10&25.25&0.11&0.07&Mag\\
6035&172.64491&2.252282&25.29&0.05&0.10&24.93&0.06&0.07&Mag\\
6036&172.64494&2.029791&26.00&0.09&0.10&25.68&0.10&0.07&Mag\\
6037&172.64497&2.267355&25.21&0.05&0.10&24.44&0.03&0.07&Mag\\
6038&172.64499&2.045728&24.69&0.03&0.10&24.48&0.04&0.07&Mag\\
6039&172.64500&2.334074&25.71&0.08&0.11&25.35&0.09&0.08&Mag\\
6040&172.64501&2.245655&25.99&0.11&0.10&25.48&0.12&0.07&Mag\\
6041&172.64503&2.248105&26.91&0.24&0.10&26.51&0.22&0.07&Mag\\
6042&172.64504&2.308160&25.61&0.06&0.11&25.08&0.06&0.08&Mag\\
6043&172.64504&2.296905&25.41&0.06&0.11&24.81&0.04&0.08&Mag\\
6044&172.64505&2.409991&24.79&0.03&0.12&23.25&0.01&0.08&Mag\\
6045&172.64507&2.027095&25.89&0.09&0.10&25.54&0.09&0.07&Mag\\
6046&172.64507&2.164519&25.75&0.08&0.10&26.05&0.20&0.07&Mag\\
6047&172.64511&2.291415&25.43&0.05&0.11&25.66&0.20&0.07&Mag\\
6048&172.64514&2.333553&26.08&0.18&0.11&25.28&0.09&0.08&Mag\\
6049&172.64514&2.022789&25.75&0.07&0.10&25.69&0.21&0.07&Mag\\
6050&172.64518&2.372226&25.08&0.04&0.12&24.82&0.04&0.08&Mag\\
6051&172.64519&2.253996&25.81&0.08&0.10&25.53&0.09&0.07&Mag\\
6052&172.64525&2.261934&26.45&0.14&0.10&26.32&0.19&0.07&Mag\\
6053&172.64527&2.376248&24.46&0.02&0.12&24.39&0.03&0.08&Mag\\
6054&172.64528&2.063948&26.02&0.11&0.10&25.50&0.10&0.07&Mag\\
6055&172.64531&2.156689&26.40&0.14&0.10&26.27&0.19&0.07&Mag\\
6056&172.64531&2.368125&25.18&0.06&0.12&24.82&0.06&0.08&Mag\\
6057&172.64533&2.085189&25.40&0.06&0.10&25.23&0.07&0.07&Mag\\
6058&172.64535&2.020233&24.89&0.03&0.10&24.69&0.04&0.07&Mag\\
6059&172.64536&2.136874&25.53&0.06&0.10&25.33&0.07&0.07&Mag\\
6060&172.64536&2.176513&26.63&0.20&0.10&25.85&0.20&0.07&Mag\\
6061&172.64536&2.056487&25.88&0.12&0.10&24.87&0.06&0.07&Mag\\
6062&172.64537&2.068697&25.47&0.07&0.10&24.75&0.05&0.07&Mag\\
6063&172.64538&2.368972&24.13&0.02&0.12&23.33&0.01&0.08&Mag\\
6064&172.64540&2.052057&24.86&0.06&0.10&24.23&0.05&0.07&Mag\\
6065&172.64540&2.098757&25.86&0.10&0.10&25.04&0.07&0.07&Mag\\
6066&172.64542&2.068494&26.02&0.11&0.10&24.79&0.05&0.07&Mag\\
6067&172.64544&2.366225&25.74&0.08&0.12&24.18&0.02&0.08&Mag\\
6068&172.64545&2.081741&26.39&0.15&0.10&26.36&0.22&0.07&Mag\\
6069&172.64546&2.125824&27.30&0.31&0.10&27.14&0.40&0.07&Mag\\
6070&172.64546&2.071796&24.34&0.02&0.10&23.80&0.02&0.07&Mag\\
6071&172.64546&2.377733&26.02&0.09&0.12&26.01&0.14&0.08&Mag\\
6072&172.64547&2.205785&25.20&0.05&0.10&25.07&0.06&0.07&Mag\\
6073&172.64548&2.052234&23.93&0.02&0.10&24.17&0.05&0.07&Mag\\
6074&172.64550&2.390139&25.11&0.03&0.12&24.96&0.05&0.08&Mag\\
6075&172.64552&2.368165&25.14&0.06&0.12&24.83&0.06&0.08&Mag\\
6076&172.64552&2.075979&26.10&0.12&0.10&24.96&0.05&0.07&Mag\\
6077&172.64555&2.202622&27.51&0.42&0.10&26.89&0.29&0.07&Mag\\
6078&172.64556&2.276646&25.86&0.08&0.10&25.00&0.07&0.07&Mag\\
6079&172.64556&2.105464&25.28&0.05&0.10&24.99&0.10&0.07&Mag\\
6080&172.64556&2.028942&27.03&0.24&0.10&26.39&0.19&0.07&Mag\\
6081&172.64556&2.229103&26.89&0.26&0.10&27.26&0.50&0.07&Mag\\
6082&172.64558&2.250030&26.11&0.10&0.10&25.76&0.10&0.07&Mag\\
6083&172.64558&2.368364&24.86&0.05&0.12&24.49&0.04&0.08&Mag\\
6084&172.64559&2.031942&26.53&0.15&0.10&25.73&0.10&0.07&Mag\\
6085&172.64560&2.140678&25.50&0.06&0.10&25.45&0.08&0.07&Mag\\
6086&172.64560&2.253052&25.76&0.08&0.10&25.68&0.10&0.07&Mag\\
6087&172.64563&2.059400&26.64&0.19&0.10&26.35&0.22&0.07&Mag\\
6088&172.64565&2.019863&26.18&0.11&0.10&25.81&0.11&0.07&Mag\\
6089&172.64565&2.081297&25.05&0.04&0.10&24.87&0.06&0.07&Mag\\
6090&172.64566&2.105317&25.84&0.13&0.10&25.02&0.05&0.07&Mag\\
6091&172.64566&2.041668&25.02&0.07&0.10&24.61&0.04&0.07&Mag\\
6092&172.64568&2.230103&25.86&0.09&0.10&25.24&0.06&0.07&Mag\\
6093&172.64572&2.072805&24.89&0.03&0.10&24.70&0.04&0.07&Mag\\
6094&172.64572&2.067468&25.06&0.04&0.10&25.20&0.12&0.07&Mag\\
6095&172.64572&2.022359&20.26&0.01&0.10&19.84&0.01&0.07&Mag\\
6096&172.64573&2.289389&25.27&0.05&0.10&24.75&0.04&0.07&Mag\\
6097&172.64573&2.041542&26.19&0.13&0.10&24.69&0.04&0.07&Mag\\
6098&172.64579&2.395614&25.50&0.05&0.12&25.25&0.07&0.08&Mag\\
6099&172.64580&2.244980&26.71&0.18&0.10&26.39&0.20&0.07&Mag\\
6100&172.64580&2.377783&25.48&0.06&0.12&25.17&0.07&0.08&Mag\\
6101&172.64584&2.235925&24.39&0.02&0.10&23.97&0.02&0.07&Mag\\
6102&172.64585&2.226948&24.59&0.08&0.10&24.77&0.09&0.07&Mag\\
6103&172.64585&2.334370&24.91&0.04&0.11&24.32&0.03&0.08&Mag\\
6104&172.64585&2.242598&25.34&0.06&0.10&24.54&0.03&0.07&Mag\\
6105&172.64587&2.229497&25.48&0.07&0.10&25.84&0.14&0.07&Mag\\
6106&172.64587&2.239526&26.44&0.16&0.10&26.34&0.24&0.07&Mag\\
6107&172.64588&2.029171&24.92&0.04&0.10&23.31&0.01&0.07&Mag\\
6108&172.64589&2.044860&25.57&0.07&0.10&25.38&0.08&0.07&Mag\\
6109&172.64593&2.087266&25.25&0.05&0.10&24.13&0.02&0.07&Mag\\
6110&172.64594&2.015867&25.32&0.06&0.10&25.05&0.07&0.07&Mag\\
6111&172.64594&2.324528&25.59&0.07&0.11&24.52&0.03&0.08&Mag\\
6112&172.64594&2.035238&26.27&0.13&0.10&25.79&0.11&0.07&Mag\\
6113&172.64595&2.271030&26.16&0.10&0.10&25.94&0.11&0.07&Mag\\
6114&172.64596&2.311472&25.90&0.08&0.11&25.35&0.07&0.08&Mag\\
6115&172.64596&2.203169&26.05&0.10&0.10&25.86&0.26&0.07&Mag\\
6116&172.64597&2.073998&25.94&0.10&0.10&25.61&0.13&0.07&Mag\\
6117&172.64597&2.294756&26.74&0.38&0.11&25.17&0.07&0.08&Mag\\
6118&172.64598&2.229240&25.25&0.06&0.10&25.42&0.10&0.07&Mag\\
6119&172.64599&2.204186&24.66&0.06&0.10&23.65&0.03&0.07&Mag\\
6120&172.64601&2.145911&26.68&0.19&0.10&26.81&0.35&0.07&Mag\\
6121&172.64604&2.209018&25.56&0.06&0.10&25.19&0.07&0.07&Mag\\
6122&172.64605&2.166411&25.83&0.08&0.10&25.85&0.12&0.07&Mag\\
6123&172.64605&2.023240&27.88&0.50&0.10&27.41&0.52&0.07&Mag\\
6124&172.64606&2.160732&25.09&0.05&0.10&24.50&0.03&0.07&Mag\\
6125&172.64610&2.174844&25.80&0.11&0.10&25.08&0.06&0.07&Mag\\
6126&172.64611&2.294656&25.24&0.08&0.11&25.07&0.07&0.08&Mag\\
6127&172.64612&2.361147&25.30&0.05&0.12&25.50&0.11&0.08&Mag\\
6128&172.64612&2.015819&25.64&0.08&0.10&25.34&0.10&0.07&Mag\\
6129&172.64614&2.077666&25.37&0.05&0.10&25.36&0.08&0.07&Mag\\
6130&172.64616&2.189666&25.30&0.05&0.10&25.19&0.07&0.07&Mag\\
6131&172.64617&2.086703&25.15&0.05&0.10&24.78&0.04&0.07&Mag\\
6132&172.64618&2.295503&27.52&0.43&0.11&26.90&0.32&0.08&Mag\\
6133&172.64619&2.076359&25.34&0.05&0.10&24.98&0.05&0.07&Mag\\
6134&172.64620&2.115598&25.65&0.07&0.10&25.41&0.08&0.07&Mag\\
6135&172.64621&2.264627&25.63&0.09&0.10&25.08&0.07&0.07&Mag\\
6136&172.64622&2.162483&25.84&0.08&0.10&25.39&0.07&0.07&Mag\\
6137&172.64624&2.287634&25.62&0.07&0.10&25.74&0.12&0.07&Mag\\
6138&172.64625&2.074276&25.24&0.06&0.10&24.95&0.07&0.07&Mag\\
6139&172.64627&2.015807&26.03&0.16&0.10&25.81&0.15&0.07&Mag\\
6140&172.64629&2.275219&25.05&0.04&0.10&24.79&0.05&0.07&Mag\\
6141&172.64633&2.066561&26.32&0.12&0.10&26.23&0.17&0.07&Mag\\
6142&172.64635&2.123862&26.23&0.13&0.10&25.95&0.12&0.07&Mag\\
6143&172.64635&2.055120&24.46&0.03&0.10&24.04&0.03&0.07&Mag\\
6144&172.64637&2.294901&27.10&0.32&0.11&27.22&0.51&0.08&Mag\\
6145&172.64637&2.279287&25.64&0.06&0.10&25.49&0.08&0.07&Mag\\
6146&172.64637&2.165106&26.42&0.15&0.10&25.80&0.13&0.07&Mag\\
6147&172.64638&2.241145&25.72&0.08&0.10&25.51&0.08&0.07&Mag\\
6148&172.64640&2.155969&25.50&0.06&0.10&25.49&0.09&0.07&Mag\\
6149&172.64640&2.345373&27.21&0.32&0.11&26.96&0.33&0.08&Mag\\
6150&172.64641&2.075846&26.93&0.27&0.10&25.85&0.11&0.07&Mag\\
6151&172.64644&2.151373&24.49&0.02&0.10&24.30&0.03&0.07&Mag\\
6152&172.64645&2.074416&25.17&0.06&0.10&25.01&0.08&0.07&Mag\\
6153&172.64647&2.022409&27.49&0.33&0.10&27.02&0.37&0.07&Mag\\
6154&172.64649&2.123730&25.71&0.07&0.10&25.17&0.06&0.07&Mag\\
6155&172.64654&2.322834&26.12&0.10&0.11&25.66&0.09&0.08&Mag\\
6156&172.64655&2.387443&25.75&0.08&0.12&25.06&0.06&0.08&Mag\\
6157&172.64656&2.076437&24.90&0.03&0.10&25.09&0.18&0.07&Mag\\
6158&172.64657&2.144389&25.71&0.09&0.10&24.62&0.04&0.07&Mag\\
6159&172.64659&2.185007&24.95&0.03&0.10&24.73&0.04&0.07&Mag\\
6160&172.64659&2.109921&24.54&0.03&0.10&24.52&0.04&0.07&Mag\\
6161&172.64660&2.029346&24.85&0.05&0.10&24.49&0.04&0.07&Mag\\
6162&172.64660&2.138206&25.95&0.08&0.10&25.84&0.12&0.07&Mag\\
6163&172.64661&2.234532&24.96&0.04&0.10&24.69&0.04&0.07&Mag\\
6164&172.64662&2.127956&25.76&0.08&0.10&25.51&0.10&0.07&Mag\\
6165&172.64662&2.337929&25.80&0.08&0.11&25.82&0.13&0.08&Mag\\
6166&172.64662&2.019411&25.87&0.11&0.10&24.08&0.03&0.07&Mag\\
6167&172.64664&2.379480&26.31&0.13&0.12&25.96&0.13&0.08&Mag\\
6168&172.64664&2.029522&25.59&0.06&0.10&25.34&0.08&0.07&Mag\\
6169&172.64666&2.165708&25.21&0.05&0.10&24.68&0.04&0.07&Mag\\
6170&172.64666&2.249126&25.06&0.05&0.10&25.01&0.07&0.07&Mag\\
6171&172.64668&2.052232&27.42&0.50&0.10&25.90&0.13&0.07&Mag\\
6172&172.64672&2.123565&25.61&0.06&0.10&25.69&0.11&0.07&Mag\\
6173&172.64674&2.056709&23.51&0.01&0.10&21.96&0.01&0.07&Mag\\
6174&172.64676&2.366466&25.69&0.07&0.12&25.50&0.08&0.08&Mag\\
6175&172.64679&2.314984&26.98&0.21&0.11&26.99&0.36&0.08&Mag\\
6176&172.64680&2.088757&26.09&0.09&0.10&25.60&0.10&0.07&Mag\\
6177&172.64682&2.386748&25.39&0.05&0.12&24.46&0.08&0.08&Mag\\
6178&172.64683&2.221816&25.06&0.04&0.10&24.23&0.04&0.07&Mag\\
6179&172.64683&2.234220&25.20&0.05&0.10&25.03&0.05&0.07&Mag\\
6180&172.64683&2.412232&26.17&0.11&0.12&25.36&0.07&0.08&Mag\\
6181&172.64684&2.163931&26.28&0.13&0.10&26.05&0.13&0.07&Mag\\
6182&172.64684&2.145720&25.42&0.08&0.10&24.77&0.05&0.07&Mag\\
6183&172.64685&2.375685&25.75&0.07&0.12&25.55&0.11&0.08&Mag\\
6184&172.64686&2.114384&25.95&0.09&0.10&25.60&0.10&0.07&Mag\\
6185&172.64688&2.216856&27.43&0.40&0.10&26.94&0.32&0.07&Mag\\
6186&172.64690&2.159264&25.22&0.04&0.10&24.89&0.05&0.07&Mag\\
6187&172.64690&2.126557&26.38&0.17&0.10&24.67&0.03&0.07&Mag\\
6188&172.64692&2.281431&25.90&0.10&0.10&25.73&0.10&0.07&Mag\\
6189&172.64693&2.305149&26.44&0.16&0.11&24.93&0.04&0.08&Mag\\
6190&172.64698&2.016651&25.15&0.06&0.10&25.02&0.06&0.07&Mag\\
6191&172.64700&2.016443&26.09&0.11&0.10&26.22&0.20&0.07&Mag\\
6192&172.64702&2.145680&25.85&0.11&0.10&24.80&0.05&0.07&Mag\\
6193&172.64702&2.234120&26.53&0.19&0.10&25.12&0.05&0.07&Mag\\
6194&172.64702&2.159245&25.21&0.09&0.10&24.86&0.11&0.07&Mag\\
6195&172.64703&2.221868&25.07&0.05&0.10&24.23&0.04&0.07&Mag\\
6196&172.64705&2.375922&25.84&0.08&0.12&25.78&0.12&0.08&Mag\\
6197&172.64705&2.143985&25.43&0.14&0.10&24.39&0.05&0.07&Mag\\
6198&172.64707&2.144141&25.03&0.06&0.10&24.36&0.05&0.07&Mag\\
6199&172.64709&2.398130&20.20&0.01&0.12&19.51&0.01&0.08&Mag\\
6200&172.64710&2.247552&25.56&0.09&0.10&24.98&0.06&0.07&Mag\\
6201&172.64712&2.365476&25.97&0.13&0.12&25.86&0.22&0.08&Mag\\
6202&172.64713&2.086307&26.01&0.09&0.10&25.48&0.08&0.07&Mag\\
6203&172.64713&2.132353&25.47&0.08&0.10&25.50&0.10&0.07&Mag\\
6204&172.64713&2.144412&26.09&0.14&0.10&24.89&0.08&0.07&Mag\\
6205&172.64714&2.413563&25.58&0.06&0.12&25.28&0.07&0.08&Mag\\
6206&172.64719&2.333941&25.72&0.08&0.11&25.52&0.10&0.08&Mag\\
6207&172.64721&2.144227&25.73&0.08&0.10&24.87&0.08&0.07&Mag\\
6208&172.64722&2.234466&24.51&0.02&0.10&24.16&0.02&0.07&Mag\\
6209&172.64722&2.098614&25.13&0.04&0.10&25.13&0.07&0.07&Mag\\
6210&172.64723&2.071096&25.23&0.05&0.10&24.98&0.06&0.07&Mag\\
6211&172.64726&2.146497&25.40&0.06&0.10&25.39&0.10&0.07&Mag\\
6212&172.64727&2.247445&26.50&0.20&0.10&25.05&0.06&0.07&Mag\\
6213&172.64731&2.132486&25.26&0.07&0.10&25.14&0.08&0.07&Mag\\
6214&172.64731&2.146802&25.94&0.10&0.10&25.87&0.15&0.07&Mag\\
6215&172.64735&2.098345&24.87&0.03&0.10&24.03&0.02&0.07&Mag\\
6216&172.64735&2.150999&26.25&0.13&0.10&25.95&0.15&0.07&Mag\\
6217&172.64739&2.146307&26.26&0.17&0.10&24.89&0.05&0.07&Mag\\
6218&172.64739&2.102270&26.46&0.16&0.10&25.93&0.16&0.07&Mag\\
6219&172.64739&2.143918&25.52&0.06&0.10&25.39&0.09&0.07&Mag\\
6220&172.64740&2.150611&25.73&0.11&0.10&25.30&0.08&0.07&Mag\\
6221&172.64740&2.257317&26.10&0.09&0.10&26.08&0.16&0.07&Mag\\
6222&172.64741&2.049831&27.03&0.28&0.10&26.70&0.30&0.07&Mag\\
6223&172.64741&2.139586&26.20&0.11&0.10&25.93&0.14&0.07&Mag\\
6224&172.64743&2.098716&25.91&0.10&0.10&25.64&0.11&0.07&Mag\\
6225&172.64744&2.144211&26.18&0.13&0.10&25.44&0.09&0.07&Mag\\
6226&172.64745&2.150791&26.06&0.16&0.10&25.32&0.08&0.07&Mag\\
6227&172.64746&2.336368&25.22&0.05&0.11&24.70&0.05&0.08&Mag\\
6228&172.64747&2.028687&25.27&0.05&0.10&23.96&0.02&0.07&Mag\\
6229&172.64748&2.329177&26.06&0.09&0.11&25.86&0.13&0.08&Mag\\
6230&172.64748&2.146155&25.08&0.06&0.10&24.81&0.05&0.07&Mag\\
6231&172.64749&2.051040&25.71&0.18&0.10&25.04&0.06&0.07&Mag\\
6232&172.64751&2.132277&25.54&0.08&0.10&25.27&0.07&0.07&Mag\\
6233&172.64751&2.301321&25.52&0.06&0.11&25.52&0.10&0.08&Mag\\
6234&172.64760&2.293285&25.81&0.09&0.11&25.55&0.10&0.07&Mag\\
6235&172.64760&2.051134&25.65&0.08&0.10&25.04&0.06&0.07&Mag\\
6236&172.64760&2.019039&25.31&0.05&0.10&24.75&0.04&0.07&Mag\\
6237&172.64762&2.037105&25.53&0.07&0.10&24.99&0.11&0.07&Mag\\
6238&172.64763&2.234970&26.45&0.14&0.10&26.40&0.19&0.07&Mag\\
6239&172.64767&2.125434&26.99&0.25&0.10&26.89&0.31&0.07&Mag\\
6240&172.64767&2.248749&25.25&0.06&0.10&23.58&0.01&0.07&Mag\\
6241&172.64769&2.363310&26.28&0.18&0.12&25.84&0.17&0.08&Mag\\
6242&172.64770&2.365000&26.00&0.13&0.12&26.25&0.24&0.08&Mag\\
6243&172.64771&2.073816&26.04&0.11&0.10&25.58&0.14&0.07&Mag\\
6244&172.64772&2.185403&26.50&0.16&0.10&26.18&0.16&0.07&Mag\\
6245&172.64776&2.041027&25.93&0.07&0.10&26.18&0.17&0.07&Mag\\
6246&172.64776&2.213477&27.20&0.34&0.10&25.89&0.11&0.07&Mag\\
6247&172.64780&2.253494&26.31&0.12&0.10&25.49&0.08&0.07&Mag\\
6248&172.64782&2.182670&25.64&0.07&0.10&25.60&0.09&0.07&Mag\\
6249&172.64788&2.291985&26.32&0.13&0.11&25.93&0.12&0.07&Mag\\
6250&172.64789&2.053750&25.86&0.09&0.10&25.39&0.09&0.07&Mag\\
6251&172.64790&2.050757&25.02&0.04&0.10&24.37&0.03&0.07&Mag\\
6252&172.64793&2.238463&26.38&0.14&0.10&26.29&0.18&0.07&Mag\\
6253&172.64797&2.039128&25.68&0.07&0.10&24.93&0.05&0.07&Mag\\
6254&172.64797&2.351444&25.83&0.09&0.11&25.09&0.06&0.08&Mag\\
6255&172.64798&2.149627&25.36&0.05&0.10&24.89&0.06&0.07&Mag\\
6256&172.64800&2.025149&26.02&0.08&0.10&25.93&0.13&0.07&Mag\\
6257&172.64803&2.139582&25.71&0.07&0.10&25.74&0.15&0.07&Mag\\
6258&172.64803&2.168954&26.99&0.26&0.10&26.24&0.20&0.07&Mag\\
6259&172.64808&2.258787&25.81&0.08&0.10&24.95&0.05&0.07&Mag\\
6260&172.64808&2.393114&24.52&0.03&0.12&23.97&0.03&0.08&Mag\\
6261&172.64809&2.062247&25.99&0.08&0.10&26.22&0.19&0.07&Mag\\
6262&172.64812&2.183064&24.74&0.04&0.10&24.56&0.09&0.07&Mag\\
6263&172.64813&2.298161&25.47&0.07&0.11&24.26&0.03&0.08&Mag\\
6264&172.64814&2.055161&26.33&0.15&0.10&26.01&0.16&0.07&Mag\\
6265&172.64814&2.423753&26.21&0.24&0.12&25.13&0.06&0.08&Mag\\
6266&172.64827&2.423709&25.38&0.05&0.12&25.07&0.06&0.08&Mag\\
6267&172.64829&2.143210&26.16&0.11&0.10&25.44&0.08&0.07&Mag\\
6268&172.64829&2.167622&26.16&0.11&0.10&26.08&0.17&0.07&Mag\\
6269&172.64830&2.328597&26.16&0.12&0.11&25.55&0.09&0.08&Mag\\
6270&172.64833&2.055244&27.04&0.31&0.10&26.06&0.16&0.07&Mag\\
6271&172.64835&2.101766&27.64&0.53&0.10&27.25&0.51&0.07&Mag\\
6272&172.64836&2.365275&22.11&0.01&0.12&21.44&0.01&0.08&Mag\\
6273&172.64837&2.067527&25.55&0.06&0.10&25.21&0.06&0.07&Mag\\
6274&172.64838&2.414725&26.68&0.17&0.12&26.04&0.14&0.08&Mag\\
6275&172.64838&2.159332&26.16&0.13&0.10&24.81&0.04&0.07&Mag\\
6276&172.64840&2.083962&25.98&0.09&0.10&25.65&0.11&0.07&Mag\\
6277&172.64842&2.142300&25.51&0.12&0.10&24.46&0.04&0.07&Mag\\
6278&172.64843&2.283420&25.15&0.04&0.10&24.88&0.05&0.07&Mag\\
6279&172.64847&2.196526&24.98&0.04&0.10&24.73&0.05&0.07&Mag\\
6280&172.64848&2.028928&26.17&0.12&0.10&25.16&0.06&0.07&Mag\\
6281&172.64851&2.072872&25.20&0.05&0.10&24.48&0.03&0.07&Mag\\
6282&172.64851&2.370135&27.63&0.41&0.12&27.36&0.45&0.08&Mag\\
6283&172.64852&2.060706&25.23&0.06&0.10&25.06&0.08&0.07&Mag\\
6284&172.64852&2.142430&25.59&0.08&0.10&24.56&0.04&0.07&Mag\\
6285&172.64853&2.285338&25.45&0.05&0.10&24.96&0.04&0.07&Mag\\
6286&172.64854&2.230146&25.63&0.06&0.10&25.57&0.13&0.07&Mag\\
6287&172.64856&2.087360&24.51&0.02&0.10&24.14&0.02&0.07&Mag\\
6288&172.64856&2.087028&25.27&0.05&0.10&24.95&0.05&0.07&Mag\\
6289&172.64857&2.030930&24.82&0.03&0.10&24.51&0.04&0.07&Mag\\
6290&172.64858&2.361342&26.39&0.15&0.12&25.91&0.12&0.08&Mag\\
6291&172.64860&2.028817&26.60&0.28&0.10&25.19&0.06&0.07&Mag\\
6292&172.64862&2.257287&25.71&0.06&0.10&25.57&0.08&0.07&Mag\\
6293&172.64863&2.379427&26.40&0.13&0.12&26.08&0.15&0.08&Mag\\
6294&172.64863&2.421399&25.43&0.05&0.12&25.65&0.15&0.08&Mag\\
6295&172.64864&2.225104&27.58&0.42&0.10&27.28&0.45&0.07&Mag\\
6296&172.64865&2.071088&24.30&0.04&0.10&24.22&0.04&0.07&Mag\\
6297&172.64868&2.344003&25.77&0.08&0.11&25.46&0.08&0.08&Mag\\
6298&172.64871&2.024342&25.32&0.12&0.10&24.50&0.04&0.07&Mag\\
6299&172.64871&2.180223&25.32&0.05&0.10&24.97&0.05&0.07&Mag\\
6300&172.64873&2.063536&26.20&0.14&0.10&25.81&0.12&0.07&Mag\\
6301&172.64873&2.024496&25.21&0.10&0.10&24.49&0.04&0.07&Mag\\
6302&172.64874&2.067398&26.14&0.16&0.10&25.59&0.09&0.07&Mag\\
6303&172.64874&2.211070&24.02&0.01&0.10&23.59&0.01&0.07&Mag\\
6304&172.64878&2.194238&26.18&0.11&0.10&26.22&0.19&0.07&Mag\\
6305&172.64878&2.158816&25.39&0.06&0.10&25.46&0.09&0.07&Mag\\
6306&172.64883&2.294970&26.34&0.20&0.11&25.71&0.14&0.08&Mag\\
6307&172.64884&2.198160&26.15&0.14&0.10&26.12&0.14&0.07&Mag\\
6308&172.64889&2.395662&25.02&0.04&0.12&25.00&0.05&0.08&Mag\\
6309&172.64889&2.067369&25.34&0.08&0.10&24.90&0.09&0.07&Mag\\
6310&172.64891&2.305775&25.63&0.07&0.11&24.26&0.02&0.08&Mag\\
6311&172.64891&2.160009&25.43&0.06&0.10&25.27&0.06&0.07&Mag\\
6312&172.64892&2.133745&27.00&0.27&0.10&25.69&0.10&0.07&Mag\\
6313&172.64894&2.058645&25.19&0.04&0.10&25.07&0.06&0.07&Mag\\
6314&172.64896&2.406785&26.53&0.15&0.12&26.15&0.15&0.08&Mag\\
6315&172.64899&2.239341&25.37&0.07&0.10&25.35&0.09&0.07&Mag\\
6316&172.64901&2.158892&24.64&0.03&0.10&24.68&0.04&0.07&Mag\\
6317&172.64901&2.198261&25.81&0.09&0.10&25.45&0.10&0.07&Mag\\
6318&172.64903&2.067292&26.28&0.20&0.10&25.69&0.19&0.07&Mag\\
6319&172.64904&2.422951&27.12&0.25&0.12&27.38&0.50&0.08&Mag\\
6320&172.64905&2.227272&25.54&0.11&0.10&25.10&0.10&0.07&Mag\\
6321&172.64905&2.356900&25.87&0.07&0.11&26.05&0.14&0.08&Mag\\
6322&172.64906&2.368068&26.40&0.14&0.12&26.27&0.18&0.08&Mag\\
6323&172.64907&2.064869&26.69&0.18&0.10&26.39&0.19&0.07&Mag\\
6324&172.64907&2.240325&25.61&0.08&0.10&25.03&0.06&0.07&Mag\\
6325&172.64908&2.201175&25.82&0.09&0.10&25.77&0.11&0.07&Mag\\
6326&172.64908&2.042283&26.11&0.12&0.10&25.51&0.09&0.07&Mag\\
6327&172.64909&2.060305&26.12&0.13&0.10&25.14&0.06&0.07&Mag\\
6328&172.64911&2.294932&25.60&0.11&0.11&25.58&0.13&0.08&Mag\\
6329&172.64912&2.137285&25.10&0.05&0.10&23.61&0.02&0.07&Mag\\
6330&172.64912&2.055187&27.63&0.47&0.10&27.31&0.48&0.07&Mag\\
6331&172.64913&2.306281&25.96&0.09&0.11&25.53&0.14&0.08&Mag\\
6332&172.64914&2.311936&26.61&0.17&0.11&26.45&0.20&0.08&Mag\\
6333&172.64914&2.347720&24.73&0.04&0.11&24.22&0.03&0.08&Mag\\
6334&172.64914&2.138265&24.77&0.03&0.10&24.40&0.03&0.07&Mag\\
6335&172.64915&2.129429&25.87&0.11&0.10&25.26&0.07&0.07&Mag\\
6336&172.64915&2.333346&23.42&0.01&0.11&22.03&0.01&0.08&Mag\\
6337&172.64915&2.419996&26.14&0.09&0.12&26.10&0.14&0.08&Mag\\
6338&172.64915&2.102206&27.44&0.42&0.10&26.72&0.30&0.07&Mag\\
6339&172.64916&2.109270&26.03&0.09&0.10&26.12&0.16&0.07&Mag\\
6340&172.64916&2.227389&25.23&0.09&0.10&24.48&0.06&0.07&Mag\\
6341&172.64916&2.128626&22.91&0.01&0.10&21.48&0.01&0.07&Mag\\
6342&172.64917&2.189892&25.83&0.10&0.10&25.45&0.09&0.07&Mag\\
6343&172.64918&2.295106&25.48&0.07&0.11&25.19&0.09&0.08&Mag\\
6344&172.64921&2.374736&25.25&0.04&0.12&25.22&0.20&0.08&Mag\\
6345&172.64922&2.236782&25.14&0.07&0.10&24.54&0.04&0.07&Mag\\
6346&172.64922&2.298313&27.24&0.30&0.11&26.91&0.33&0.08&Mag\\
6347&172.64925&2.083303&26.33&0.14&0.10&26.22&0.17&0.07&Mag\\
6348&172.64925&2.189699&25.05&0.04&0.10&24.90&0.05&0.07&Mag\\
6349&172.64927&2.020230&25.73&0.07&0.10&25.29&0.08&0.07&Mag\\
6350&172.64928&2.285411&25.15&0.04&0.10&24.83&0.04&0.07&Mag\\
6351&172.64928&2.369125&26.53&0.14&0.12&26.47&0.22&0.08&Mag\\
6352&172.64929&2.131694&25.56&0.09&0.10&25.26&0.08&0.07&Mag\\
6353&172.64931&2.213638&25.34&0.05&0.10&24.84&0.05&0.07&Mag\\
6354&172.64933&2.236664&25.36&0.08&0.10&24.58&0.07&0.07&Mag\\
6355&172.64934&2.263689&25.55&0.06&0.10&25.45&0.08&0.07&Mag\\
6356&172.64935&2.155853&25.45&0.06&0.10&25.36&0.07&0.07&Mag\\
6357&172.64935&2.354050&25.73&0.06&0.11&25.52&0.08&0.08&Mag\\
6358&172.64937&2.236858&25.71&0.12&0.10&24.58&0.04&0.07&Mag\\
6359&172.64937&2.019120&24.24&0.02&0.10&23.86&0.02&0.07&Mag\\
6360&172.64938&2.347599&24.87&0.04&0.11&24.15&0.03&0.08&Mag\\
6361&172.64939&2.216870&25.81&0.09&0.10&25.64&0.10&0.07&Mag\\
6362&172.64940&2.085824&26.33&0.13&0.10&25.81&0.10&0.07&Mag\\
6363&172.64943&2.347258&21.94&0.01&0.11&20.59&0.01&0.08&Mag\\
6364&172.64944&2.250772&25.87&0.11&0.10&25.51&0.09&0.07&Mag\\
6365&172.64947&2.149899&24.87&0.04&0.10&24.85&0.10&0.07&Mag\\
6366&172.64947&2.034443&26.85&0.24&0.10&26.23&0.17&0.07&Mag\\
6367&172.64948&2.105811&22.54&0.01&0.10&22.12&0.01&0.07&Mag\\
6368&172.64952&2.066846&24.64&0.03&0.10&24.41&0.03&0.07&Mag\\
6369&172.64952&2.299528&25.89&0.08&0.11&25.95&0.13&0.08&Mag\\
6370&172.64953&2.137875&25.85&0.08&0.10&25.64&0.10&0.07&Mag\\
6371&172.64955&2.168979&26.83&0.21&0.10&26.81&0.29&0.07&Mag\\
6372&172.64957&2.181365&25.41&0.05&0.10&25.28&0.07&0.07&Mag\\
6373&172.64961&2.250656&24.51&0.02&0.10&24.37&0.03&0.07&Mag\\
6374&172.64963&2.235708&25.30&0.05&0.10&25.34&0.12&0.07&Mag\\
6375&172.64963&2.419105&25.72&0.07&0.12&25.55&0.09&0.08&Mag\\
6376&172.64966&2.104901&25.53&0.06&0.10&25.26&0.07&0.07&Mag\\
6377&172.64968&2.047700&26.54&0.15&0.10&26.11&0.16&0.07&Mag\\
6378&172.64968&2.192721&25.10&0.07&0.10&24.41&0.05&0.07&Mag\\
6379&172.64969&2.032009&25.95&0.15&0.10&25.81&0.14&0.07&Mag\\
6380&172.64970&2.410366&25.76&0.07&0.12&25.54&0.08&0.08&Mag\\
6381&172.64970&2.189329&25.91&0.10&0.10&25.21&0.07&0.07&Mag\\
6382&172.64971&2.318702&24.97&0.03&0.11&24.92&0.06&0.08&Mag\\
6383&172.64973&2.246503&26.16&0.12&0.10&25.85&0.12&0.07&Mag\\
6384&172.64973&2.203578&26.36&0.13&0.10&26.01&0.14&0.07&Mag\\
6385&172.64977&2.312727&25.47&0.06&0.11&25.25&0.07&0.08&Mag\\
6386&172.64977&2.382424&25.93&0.09&0.12&25.91&0.12&0.08&Mag\\
6387&172.64978&2.377466&24.78&0.03&0.12&24.95&0.05&0.08&Mag\\
6388&172.64979&2.087765&26.11&0.11&0.10&25.55&0.09&0.07&Mag\\
6389&172.64982&2.032103&25.49&0.10&0.10&25.12&0.06&0.07&Mag\\
6390&172.64984&2.232387&24.07&0.01&0.10&23.85&0.06&0.07&Mag\\
6391&172.64984&2.211327&26.03&0.11&0.10&25.53&0.09&0.07&Mag\\
6392&172.64984&2.062225&23.29&0.01&0.10&22.94&0.01&0.07&Mag\\
6393&172.64992&2.260643&25.87&0.07&0.10&25.75&0.10&0.07&Mag\\
6394&172.64996&2.364234&26.28&0.12&0.12&25.99&0.13&0.08&Mag\\
6395&172.64998&2.045356&25.38&0.05&0.10&25.25&0.07&0.07&Mag\\
6396&172.64999&2.222103&26.34&0.13&0.10&25.63&0.14&0.07&Mag\\
6397&172.65001&2.113345&26.32&0.13&0.10&25.98&0.21&0.07&Mag\\
6398&172.65003&2.240705&26.25&0.13&0.10&26.14&0.25&0.07&Mag\\
6399&172.65005&2.024189&26.66&0.18&0.10&25.65&0.09&0.07&Mag\\
6400&172.65005&2.418734&23.22&0.01&0.12&23.19&0.01&0.08&Mag\\
6401&172.65006&2.118270&26.06&0.10&0.10&25.76&0.11&0.07&Mag\\
6402&172.65009&2.331874&26.09&0.10&0.11&26.02&0.17&0.08&Mag\\
6403&172.65011&2.343366&24.81&0.03&0.11&24.65&0.04&0.08&Mag\\
6404&172.65013&2.128306&25.39&0.05&0.10&25.15&0.06&0.07&Mag\\
6405&172.65015&2.092816&25.39&0.06&0.10&25.28&0.08&0.07&Mag\\
6406&172.65016&2.261573&25.01&0.04&0.10&23.70&0.01&0.07&Mag\\
6407&172.65017&2.366806&26.44&0.16&0.12&24.95&0.04&0.08&Mag\\
6408&172.65023&2.315266&25.41&0.05&0.11&24.90&0.04&0.08&Mag\\
6409&172.65023&2.111745&25.05&0.05&0.10&23.96&0.04&0.07&Mag\\
6410&172.65023&2.051778&24.77&0.03&0.10&24.46&0.03&0.07&Mag\\
6411&172.65023&2.019893&25.73&0.07&0.10&26.19&0.25&0.07&Mag\\
6412&172.65024&2.087905&25.69&0.07&0.10&25.12&0.06&0.07&Mag\\
6413&172.65027&2.350702&25.58&0.06&0.11&25.10&0.06&0.08&Mag\\
6414&172.65028&2.176746&24.45&0.02&0.10&23.63&0.03&0.07&Mag\\
6415&172.65029&2.391401&25.65&0.07&0.12&24.92&0.05&0.08&Mag\\
6416&172.65032&2.339034&25.09&0.05&0.11&24.98&0.05&0.08&Mag\\
6417&172.65034&2.300683&27.43&0.34&0.11&27.51&0.52&0.08&Mag\\
6418&172.65038&2.192702&26.50&0.17&0.10&26.65&0.29&0.07&Mag\\
6419&172.65039&2.107425&27.41&0.41&0.10&26.90&0.33&0.07&Mag\\
6420&172.65039&2.316996&25.76&0.07&0.11&25.41&0.08&0.08&Mag\\
6421&172.65042&2.111616&25.48&0.09&0.10&23.99&0.04&0.07&Mag\\
6422&172.65043&2.129840&25.68&0.08&0.10&25.36&0.09&0.07&Mag\\
6423&172.65044&2.258310&24.95&0.03&0.10&24.70&0.04&0.07&Mag\\
6424&172.65046&2.265363&25.64&0.07&0.10&24.33&0.02&0.07&Mag\\
6425&172.65047&2.216710&25.83&0.08&0.10&25.62&0.10&0.07&Mag\\
6426&172.65047&2.100444&27.00&0.26&0.10&26.98&0.40&0.07&Mag\\
6427&172.65048&2.412859&26.32&0.20&0.12&24.99&0.05&0.08&Mag\\
6428&172.65048&2.129568&25.34&0.06&0.10&25.19&0.08&0.07&Mag\\
6429&172.65049&2.090040&25.39&0.09&0.10&25.00&0.10&0.07&Mag\\
6430&172.65050&2.194081&25.96&0.10&0.10&25.71&0.11&0.07&Mag\\
6431&172.65051&2.205365&25.38&0.06&0.10&25.12&0.07&0.07&Mag\\
6432&172.65052&2.089611&25.56&0.10&0.10&25.35&0.14&0.07&Mag\\
6433&172.65052&2.088840&26.66&0.20&0.10&25.52&0.08&0.07&Mag\\
6434&172.65052&2.204759&26.30&0.14&0.10&25.56&0.11&0.07&Mag\\
6435&172.65053&2.050972&25.71&0.07&0.10&25.40&0.09&0.07&Mag\\
6436&172.65054&2.062440&24.95&0.04&0.10&24.49&0.04&0.07&Mag\\
6437&172.65055&2.168776&26.25&0.14&0.10&25.38&0.07&0.07&Mag\\
6438&172.65056&2.122192&26.09&0.11&0.10&25.80&0.12&0.07&Mag\\
6439&172.65056&2.412698&25.37&0.05&0.12&24.92&0.05&0.08&Mag\\
6440&172.65058&2.341237&24.81&0.04&0.11&24.35&0.03&0.08&Mag\\
6441&172.65059&2.129147&24.53&0.03&0.10&24.04&0.03&0.07&Mag\\
6442&172.65059&2.378837&25.39&0.05&0.12&25.18&0.05&0.08&Mag\\
6443&172.65060&2.035952&26.52&0.30&0.10&26.13&0.39&0.07&Mag\\
6444&172.65062&2.050737&25.80&0.08&0.10&25.39&0.09&0.07&Mag\\
6445&172.65064&2.035318&25.86&0.18&0.10&24.91&0.12&0.07&Mag\\
6446&172.65067&2.059334&27.50&0.45&0.10&26.62&0.25&0.07&Mag\\
6447&172.65067&2.035544&25.42&0.13&0.10&24.88&0.12&0.07&Mag\\
6448&172.65071&2.245996&24.88&0.03&0.10&25.16&0.07&0.07&Mag\\
6449&172.65072&2.176808&25.19&0.05&0.10&24.42&0.04&0.07&Mag\\
6450&172.65074&2.119267&24.94&0.04&0.10&23.89&0.02&0.07&Mag\\
6451&172.65074&2.169344&25.81&0.08&0.10&25.62&0.09&0.07&Mag\\
6452&172.65077&2.078374&22.94&0.01&0.10&21.99&0.01&0.07&Mag\\
6453&172.65079&2.286716&27.55&0.50&0.10&26.41&0.19&0.07&Mag\\
6454&172.65082&2.056689&24.72&0.03&0.10&24.27&0.03&0.07&Mag\\
6455&172.65085&2.023257&24.94&0.03&0.10&24.82&0.04&0.07&Mag\\
6456&172.65085&2.086398&26.02&0.10&0.10&25.66&0.11&0.07&Mag\\
6457&172.65086&2.112527&24.96&0.04&0.10&24.40&0.03&0.07&Mag\\
6458&172.65089&2.027620&24.11&0.01&0.10&23.71&0.02&0.07&Mag\\
6459&172.65089&2.234780&27.16&0.33&0.10&26.42&0.19&0.07&Mag\\
6460&172.65089&2.066295&24.80&0.03&0.10&24.43&0.03&0.07&Mag\\
6461&172.65096&2.309417&25.86&0.12&0.11&25.46&0.12&0.08&Mag\\
6462&172.65097&2.286516&27.06&0.30&0.10&26.45&0.21&0.07&Mag\\
6463&172.65097&2.055996&26.24&0.13&0.10&26.21&0.23&0.07&Mag\\
6464&172.65099&2.079333&25.75&0.13&0.10&25.19&0.07&0.07&Mag\\
6465&172.65100&2.349084&24.34&0.02&0.11&24.32&0.03&0.08&Mag\\
6466&172.65100&2.190891&25.70&0.08&0.10&24.82&0.04&0.07&Mag\\
6467&172.65105&2.129652&25.37&0.06&0.10&24.85&0.11&0.07&Mag\\
6468&172.65106&2.021728&25.97&0.09&0.10&25.64&0.11&0.07&Mag\\
6469&172.65108&2.037160&25.36&0.06&0.10&25.12&0.07&0.07&Mag\\
6470&172.65109&2.045152&25.66&0.07&0.10&25.09&0.06&0.07&Mag\\
6471&172.65110&2.329689&25.26&0.09&0.11&25.01&0.05&0.08&Mag\\
6472&172.65110&2.309566&25.87&0.09&0.11&25.52&0.11&0.08&Mag\\
6473&172.65111&2.329864&26.10&0.19&0.11&25.78&0.27&0.08&Mag\\
6474&172.65111&2.079441&26.10&0.19&0.10&25.21&0.07&0.07&Mag\\
6475&172.65112&2.284138&26.32&0.14&0.10&25.19&0.07&0.07&Mag\\
6476&172.65114&2.129794&25.15&0.07&0.10&25.31&0.16&0.07&Mag\\
6477&172.65115&2.251666&22.98&0.03&0.10&22.80&0.04&0.07&Mag\\
6478&172.65115&2.315858&24.62&0.03&0.11&24.61&0.04&0.08&Mag\\
6479&172.65116&2.164314&26.01&0.11&0.10&25.59&0.10&0.07&Mag\\
6480&172.65116&2.309318&25.90&0.10&0.11&25.61&0.13&0.08&Mag\\
6481&172.65117&2.192968&27.59&0.53&0.10&26.67&0.28&0.07&Mag\\
6482&172.65120&2.390681&25.32&0.05&0.12&24.93&0.05&0.08&Mag\\
6483&172.65120&2.127939&25.89&0.09&0.10&25.68&0.10&0.07&Mag\\
6484&172.65125&2.337477&27.19&0.34&0.11&26.28&0.19&0.08&Mag\\
6485&172.65129&2.388169&26.27&0.18&0.12&25.89&0.13&0.08&Mag\\
6486&172.65130&2.197521&25.17&0.06&0.10&25.01&0.07&0.07&Mag\\
6487&172.65131&2.102771&25.60&0.08&0.10&25.62&0.17&0.07&Mag\\
6488&172.65133&2.130211&24.69&0.03&0.10&24.31&0.03&0.07&Mag\\
6489&172.65133&2.302883&25.80&0.08&0.11&25.72&0.11&0.08&Mag\\
6490&172.65135&2.359118&25.11&0.05&0.11&25.02&0.07&0.08&Mag\\
6491&172.65135&2.348878&26.01&0.09&0.11&25.89&0.14&0.08&Mag\\
6492&172.65140&2.224353&27.32&0.36&0.10&26.92&0.35&0.07&Mag\\
6493&172.65141&2.082558&26.12&0.12&0.10&25.70&0.12&0.07&Mag\\
6494&172.65142&2.118832&27.32&0.42&0.10&25.86&0.18&0.07&Mag\\
6495&172.65142&2.017243&25.64&0.07&0.10&25.61&0.10&0.07&Mag\\
6496&172.65142&2.232473&25.42&0.05&0.10&25.44&0.09&0.07&Mag\\
6497&172.65145&2.197340&25.30&0.05&0.10&25.24&0.10&0.07&Mag\\
6498&172.65146&2.035129&25.92&0.22&0.10&25.08&0.12&0.07&Mag\\
6499&172.65146&2.388106&27.12&0.44&0.12&25.95&0.13&0.08&Mag\\
6500&172.65147&2.126898&27.16&0.31&0.10&26.58&0.26&0.07&Mag\\
6501&172.65147&2.225789&25.68&0.07&0.10&25.46&0.08&0.07&Mag\\
6502&172.65148&2.140072&25.27&0.06&0.10&25.11&0.07&0.07&Mag\\
6503&172.65150&2.196315&25.93&0.11&0.10&25.73&0.15&0.07&Mag\\
6504&172.65150&2.420440&25.64&0.07&0.12&25.63&0.10&0.08&Mag\\
6505&172.65151&2.259416&24.17&0.02&0.10&24.11&0.02&0.07&Mag\\
6506&172.65153&2.206490&26.04&0.11&0.10&25.64&0.10&0.07&Mag\\
6507&172.65154&2.050862&24.06&0.02&0.10&23.60&0.02&0.07&Mag\\
6508&172.65155&2.181474&25.32&0.05&0.10&25.47&0.08&0.07&Mag\\
6509&172.65155&2.359111&25.79&0.09&0.11&25.35&0.09&0.08&Mag\\
6510&172.65156&2.119164&24.38&0.02&0.10&23.96&0.03&0.07&Mag\\
6511&172.65158&2.313083&24.96&0.04&0.11&24.99&0.05&0.08&Mag\\
6512&172.65161&2.036894&26.35&0.20&0.10&26.58&0.34&0.07&Mag\\
6513&172.65161&2.086492&25.95&0.16&0.10&25.51&0.12&0.07&Mag\\
6514&172.65167&2.259124&24.64&0.03&0.10&24.61&0.04&0.07&Mag\\
6515&172.65169&2.363593&25.28&0.05&0.12&25.24&0.07&0.08&Mag\\
6516&172.65170&2.360923&25.99&0.09&0.11&25.61&0.10&0.08&Mag\\
6517&172.65170&2.293201&25.48&0.06&0.11&25.46&0.09&0.07&Mag\\
6518&172.65170&2.325813&25.69&0.08&0.11&24.41&0.03&0.08&Mag\\
6519&172.65171&2.035335&26.46&0.37&0.10&25.54&0.18&0.07&Mag\\
6520&172.65173&2.355823&25.01&0.05&0.11&24.85&0.05&0.08&Mag\\
6521&172.65173&2.230723&26.30&0.12&0.10&25.93&0.13&0.07&Mag\\
6522&172.65173&2.258160&26.78&0.19&0.10&27.05&0.41&0.07&Mag\\
6523&172.65173&2.417148&26.93&0.27&0.12&25.20&0.06&0.08&Mag\\
6524&172.65175&2.178962&25.69&0.09&0.10&25.23&0.08&0.07&Mag\\
6525&172.65176&2.086463&25.91&0.15&0.10&25.91&0.14&0.07&Mag\\
6526&172.65178&2.273465&25.70&0.07&0.10&25.44&0.08&0.07&Mag\\
6527&172.65181&2.090902&25.16&0.04&0.10&25.14&0.07&0.07&Mag\\
6528&172.65181&2.417495&26.07&0.11&0.12&24.97&0.06&0.08&Mag\\
6529&172.65181&2.036595&26.96&0.53&0.10&25.92&0.23&0.07&Mag\\
6530&172.65181&2.418695&25.67&0.06&0.12&25.64&0.10&0.08&Mag\\
6531&172.65182&2.239912&25.93&0.10&0.10&25.72&0.13&0.07&Mag\\
6532&172.65182&2.160158&25.88&0.08&0.10&25.58&0.10&0.07&Mag\\
6533&172.65184&2.380222&25.53&0.07&0.12&25.45&0.09&0.08&Mag\\
6534&172.65185&2.417305&26.04&0.16&0.12&25.14&0.06&0.08&Mag\\
6535&172.65185&2.111058&26.10&0.10&0.10&25.90&0.13&0.07&Mag\\
6536&172.65186&2.359636&26.13&0.12&0.11&25.65&0.11&0.08&Mag\\
6537&172.65186&2.278474&26.35&0.13&0.10&25.85&0.12&0.07&Mag\\
6538&172.65187&2.381688&26.01&0.16&0.12&25.63&0.11&0.08&Mag\\
6539&172.65188&2.377589&26.08&0.11&0.12&26.11&0.19&0.08&Mag\\
6540&172.65190&2.384432&25.01&0.05&0.12&24.52&0.04&0.08&Mag\\
6541&172.65191&2.041871&26.23&0.11&0.10&26.33&0.21&0.07&Mag\\
6542&172.65191&2.423068&24.73&0.03&0.12&24.25&0.03&0.08&Mag\\
6543&172.65193&2.035241&26.24&0.28&0.10&25.52&0.18&0.07&Mag\\
6544&172.65194&2.135238&25.35&0.06&0.10&25.33&0.08&0.07&Mag\\
6545&172.65194&2.239042&25.55&0.08&0.10&24.95&0.06&0.07&Mag\\
6546&172.65195&2.236231&25.48&0.06&0.10&25.07&0.06&0.07&Mag\\
6547&172.65198&2.381562&25.67&0.16&0.12&25.18&0.08&0.08&Mag\\
6548&172.65198&2.253167&25.22&0.05&0.10&23.80&0.02&0.07&Mag\\
6549&172.65200&2.241100&27.52&0.48&0.10&27.12&0.42&0.07&Mag\\
6550&172.65201&2.035755&26.86&0.50&0.10&25.21&0.14&0.07&Mag\\
6551&172.65202&2.059559&26.75&0.32&0.10&25.55&0.10&0.07&Mag\\
6552&172.65203&2.207868&25.34&0.06&0.10&24.97&0.06&0.07&Mag\\
6553&172.65206&2.384384&24.95&0.06&0.12&24.46&0.07&0.08&Mag\\
6554&172.65207&2.034743&26.06&0.14&0.10&25.26&0.08&0.07&Mag\\
6555&172.65208&2.236260&25.70&0.16&0.10&25.09&0.06&0.07&Mag\\
6556&172.65209&2.036846&26.76&0.24&0.10&27.04&0.49&0.07&Mag\\
6557&172.65210&2.252870&27.12&0.44&0.10&25.76&0.11&0.07&Mag\\
6558&172.65210&2.381502&25.94&0.23&0.12&25.20&0.08&0.08&Mag\\
6559&172.65212&2.275172&25.38&0.05&0.10&25.07&0.06&0.07&Mag\\
6560&172.65214&2.384617&24.84&0.04&0.12&24.54&0.05&0.08&Mag\\
6561&172.65216&2.113492&25.84&0.11&0.10&25.48&0.12&0.07&Mag\\
6562&172.65216&2.337315&25.44&0.08&0.11&25.09&0.10&0.08&Mag\\
6563&172.65218&2.047464&24.84&0.03&0.10&24.58&0.04&0.07&Mag\\
6564&172.65219&2.387054&26.28&0.13&0.12&26.12&0.16&0.08&Mag\\
6565&172.65219&2.091836&25.39&0.06&0.10&24.90&0.05&0.07&Mag\\
6566&172.65219&2.290380&27.04&0.30&0.10&26.95&0.46&0.07&Mag\\
6567&172.65220&2.337102&25.62&0.10&0.11&25.10&0.10&0.08&Mag\\
6568&172.65221&2.088265&25.96&0.12&0.10&24.22&0.03&0.07&Mag\\
6569&172.65221&2.034556&25.67&0.08&0.10&25.23&0.08&0.07&Mag\\
6570&172.65222&2.206586&24.96&0.04&0.10&24.73&0.05&0.07&Mag\\
6571&172.65223&2.252957&25.85&0.12&0.10&25.68&0.11&0.07&Mag\\
6572&172.65223&2.298245&25.36&0.07&0.11&24.44&0.09&0.08&Mag\\
6573&172.65224&2.375095&25.21&0.04&0.12&25.16&0.06&0.08&Mag\\
6574&172.65224&2.314663&27.75&0.51&0.11&27.37&0.52&0.08&Mag\\
6575&172.65224&2.384305&25.30&0.07&0.12&24.87&0.15&0.08&Mag\\
6576&172.65225&2.298456&26.21&0.15&0.11&24.78&0.07&0.08&Mag\\
6577&172.65228&2.258111&26.43&0.16&0.10&26.29&0.19&0.07&Mag\\
6578&172.65230&2.113611&25.47&0.08&0.10&24.98&0.07&0.07&Mag\\
6579&172.65233&2.337315&25.52&0.07&0.11&24.93&0.12&0.08&Mag\\
6580&172.65233&2.107010&25.37&0.07&0.10&25.19&0.10&0.07&Mag\\
6581&172.65233&2.273229&25.33&0.05&0.10&24.88&0.05&0.07&Mag\\
6582&172.65234&2.418765&25.67&0.07&0.12&25.35&0.07&0.08&Mag\\
6583&172.65236&2.296720&25.74&0.13&0.11&25.44&0.08&0.08&Mag\\
6584&172.65237&2.337121&25.14&0.08&0.11&24.99&0.15&0.08&Mag\\
6585&172.65237&2.287831&26.32&0.17&0.10&25.83&0.13&0.07&Mag\\
6586&172.65238&2.417039&26.69&0.19&0.12&25.82&0.11&0.08&Mag\\
6587&172.65238&2.298424&25.24&0.10&0.11&24.43&0.09&0.08&Mag\\
6588&172.65243&2.290018&26.28&0.14&0.10&26.30&0.24&0.07&Mag\\
6589&172.65244&2.251304&24.77&0.03&0.10&23.35&0.01&0.07&Mag\\
6590&172.65244&2.298620&25.44&0.07&0.11&24.60&0.05&0.08&Mag\\
6591&172.65246&2.137759&27.00&0.29&0.10&26.60&0.27&0.07&Mag\\
6592&172.65249&2.205793&26.34&0.13&0.10&25.75&0.10&0.07&Mag\\
6593&172.65249&2.253873&26.39&0.16&0.10&24.60&0.04&0.07&Mag\\
6594&172.65252&2.300836&25.85&0.08&0.11&25.98&0.14&0.08&Mag\\
6595&172.65253&2.138399&27.20&0.31&0.10&26.92&0.33&0.07&Mag\\
6596&172.65256&2.232824&24.77&0.04&0.10&24.91&0.06&0.07&Mag\\
6597&172.65256&2.287797&25.29&0.06&0.10&24.77&0.06&0.07&Mag\\
6598&172.65257&2.294685&24.89&0.05&0.11&24.09&0.03&0.08&Mag\\
6599&172.65258&2.058481&27.17&0.27&0.10&27.21&0.45&0.07&Mag\\
6600&172.65259&2.173246&25.08&0.04&0.10&24.43&0.04&0.07&Mag\\
6601&172.65259&2.247173&27.50&0.44&0.10&27.45&0.53&0.07&Mag\\
6602&172.65267&2.271647&25.98&0.09&0.10&25.46&0.08&0.07&Mag\\
6603&172.65274&2.287795&25.93&0.14&0.10&24.81&0.08&0.07&Mag\\
6604&172.65278&2.268294&25.45&0.06&0.10&25.16&0.06&0.07&Mag\\
6605&172.65278&2.101776&26.19&0.13&0.10&26.00&0.17&0.07&Mag\\
6606&172.65278&2.285889&25.63&0.07&0.10&25.24&0.07&0.07&Mag\\
6607&172.65280&2.294547&25.55&0.09&0.11&25.12&0.08&0.08&Mag\\
6608&172.65281&2.290368&26.78&0.28&0.10&26.19&0.18&0.07&Mag\\
6609&172.65282&2.233666&25.52&0.07&0.10&25.47&0.09&0.07&Mag\\
6610&172.65283&2.197484&25.84&0.09&0.10&25.59&0.12&0.07&Mag\\
6611&172.65284&2.278558&25.95&0.15&0.10&25.39&0.15&0.07&Mag\\
6612&172.65290&2.193090&26.98&0.28&0.10&26.90&0.38&0.07&Mag\\
6613&172.65291&2.179737&26.16&0.12&0.10&25.73&0.10&0.07&Mag\\
6614&172.65292&2.329271&25.38&0.07&0.11&24.14&0.02&0.08&Mag\\
6615&172.65293&2.372552&26.42&0.12&0.12&26.64&0.25&0.08&Mag\\
6616&172.65295&2.197284&26.35&0.15&0.10&25.82&0.15&0.07&Mag\\
6617&172.65299&2.278575&24.87&0.05&0.10&24.32&0.05&0.07&Mag\\
6618&172.65300&2.290406&27.45&0.50&0.10&26.24&0.18&0.07&Mag\\
6619&172.65300&2.198023&25.57&0.08&0.10&25.16&0.07&0.07&Mag\\
6620&172.65300&2.025599&25.52&0.06&0.10&24.94&0.06&0.07&Mag\\
6621&172.65301&2.376065&27.24&0.28&0.12&27.11&0.41&0.08&Mag\\
6622&172.65302&2.145792&26.21&0.14&0.10&25.73&0.12&0.07&Mag\\
6623&172.65305&2.018436&26.15&0.12&0.10&25.76&0.13&0.07&Mag\\
6624&172.65306&2.119307&25.81&0.07&0.10&25.77&0.12&0.07&Mag\\
6625&172.65310&2.414845&26.32&0.12&0.12&26.21&0.17&0.08&Mag\\
6626&172.65315&2.100865&24.99&0.07&0.10&24.43&0.04&0.07&Mag\\
6627&172.65315&2.328135&25.24&0.06&0.11&24.46&0.04&0.08&Mag\\
6628&172.65318&2.213366&25.60&0.06&0.10&25.26&0.07&0.07&Mag\\
6629&172.65319&2.241146&23.94&0.01&0.10&25.48&0.17&0.07&Mag\\
6630&172.65322&2.030856&26.17&0.12&0.10&26.04&0.27&0.07&Mag\\
6631&172.65322&2.256606&25.68&0.08&0.10&24.75&0.05&0.07&Mag\\
6632&172.65322&2.380648&25.76&0.08&0.12&25.16&0.08&0.08&Mag\\
6633&172.65325&2.390223&26.26&0.11&0.12&25.80&0.17&0.08&Mag\\
6634&172.65325&2.028098&24.87&0.03&0.10&24.38&0.03&0.07&Mag\\
6635&172.65326&2.129166&26.05&0.10&0.10&26.16&0.19&0.07&Mag\\
6636&172.65331&2.038712&25.57&0.06&0.10&25.41&0.13&0.07&Mag\\
6637&172.65332&2.059820&23.75&0.01&0.10&22.40&0.01&0.07&Mag\\
6638&172.65333&2.127355&27.59&0.41&0.10&27.10&0.39&0.07&Mag\\
6639&172.65337&2.179110&24.61&0.03&0.10&23.10&0.01&0.07&Mag\\
6640&172.65337&2.052793&22.30&0.01&0.10&21.54&0.01&0.07&Mag\\
6641&172.65337&2.217089&26.05&0.13&0.10&25.20&0.08&0.07&Mag\\
6642&172.65338&2.207612&26.61&0.18&0.10&26.20&0.19&0.07&Mag\\
6643&172.65340&2.093954&25.22&0.06&0.10&23.45&0.03&0.07&Mag\\
6644&172.65341&2.394600&25.53&0.09&0.12&24.78&0.05&0.08&Mag\\
6645&172.65342&2.277232&26.29&0.15&0.10&24.56&0.03&0.07&Mag\\
6646&172.65343&2.283843&23.90&0.02&0.10&23.80&0.02&0.07&Mag\\
6647&172.65343&2.119885&26.17&0.11&0.10&26.16&0.17&0.07&Mag\\
6648&172.65344&2.238356&25.28&0.06&0.10&25.01&0.08&0.07&Mag\\
6649&172.65345&2.109096&25.63&0.08&0.10&24.60&0.11&0.07&Mag\\
6650&172.65346&2.410670&25.81&0.08&0.12&25.53&0.08&0.08&Mag\\
6651&172.65348&2.243874&26.66&0.19&0.10&26.51&0.25&0.07&Mag\\
6652&172.65348&2.240387&25.46&0.07&0.10&25.30&0.10&0.07&Mag\\
6653&172.65349&2.244494&26.23&0.12&0.10&26.19&0.20&0.07&Mag\\
6654&172.65349&2.150603&25.67&0.08&0.10&25.56&0.12&0.07&Mag\\
6655&172.65351&2.392802&25.72&0.07&0.12&25.61&0.10&0.08&Mag\\
6656&172.65352&2.234036&25.63&0.07&0.10&25.03&0.07&0.07&Mag\\
6657&172.65353&2.126419&26.60&0.19&0.10&25.52&0.09&0.07&Mag\\
6658&172.65357&2.240689&25.74&0.10&0.10&25.46&0.12&0.07&Mag\\
6659&172.65357&2.038448&26.37&0.13&0.10&26.13&0.17&0.07&Mag\\
6660&172.65357&2.394530&25.06&0.06&0.12&24.75&0.05&0.08&Mag\\
6661&172.65358&2.215843&25.92&0.10&0.10&25.22&0.07&0.07&Mag\\
6662&172.65360&2.150458&26.11&0.16&0.10&25.75&0.13&0.07&Mag\\
6663&172.65364&2.238270&25.64&0.09&0.10&25.04&0.08&0.07&Mag\\
6664&172.65366&2.347720&26.47&0.15&0.11&26.21&0.17&0.08&Mag\\
6665&172.65367&2.388094&27.57&0.53&0.12&26.72&0.29&0.08&Mag\\
6666&172.65368&2.094221&26.94&0.32&0.10&24.69&0.06&0.07&Mag\\
6667&172.65368&2.163926&25.95&0.09&0.10&25.80&0.11&0.07&Mag\\
6668&172.65368&2.380898&27.28&0.36&0.12&26.93&0.40&0.08&Mag\\
6669&172.65369&2.140195&25.77&0.08&0.10&25.26&0.07&0.07&Mag\\
6670&172.65370&2.394444&26.08&0.19&0.12&24.59&0.05&0.08&Mag\\
6671&172.65371&2.318840&25.47&0.06&0.11&25.29&0.09&0.08&Mag\\
6672&172.65372&2.304569&26.20&0.13&0.11&24.84&0.04&0.08&Mag\\
6673&172.65376&2.368447&25.09&0.04&0.12&24.29&0.03&0.08&Mag\\
6674&172.65376&2.324956&25.11&0.04&0.11&24.96&0.05&0.08&Mag\\
6675&172.65376&2.197395&19.44&0.01&0.10&18.59&0.01&0.07&Mag\\
6676&172.65377&2.370889&27.60&0.47&0.12&27.19&0.42&0.08&Mag\\
6677&172.65378&2.377207&25.45&0.11&0.12&24.86&0.08&0.08&Mag\\
6678&172.65380&2.017079&24.61&0.02&0.10&24.15&0.03&0.07&Mag\\
6679&172.65384&2.251147&25.35&0.05&0.10&25.63&0.18&0.07&Mag\\
6680&172.65386&2.338829&26.86&0.20&0.11&27.06&0.39&0.08&Mag\\
6681&172.65387&2.406896&25.87&0.09&0.12&24.47&0.04&0.08&Mag\\
6682&172.65390&2.321011&25.19&0.04&0.11&25.13&0.06&0.08&Mag\\
6683&172.65393&2.262397&26.00&0.12&0.10&25.13&0.07&0.07&Mag\\
6684&172.65397&2.097128&23.80&0.01&0.10&23.31&0.01&0.07&Mag\\
6685&172.65399&2.339116&26.42&0.14&0.11&26.14&0.16&0.08&Mag\\
6686&172.65399&2.252622&26.19&0.11&0.10&25.97&0.17&0.07&Mag\\
6687&172.65401&2.406978&24.95&0.05&0.12&24.41&0.04&0.08&Mag\\
6688&172.65403&2.080949&25.62&0.07&0.10&25.43&0.09&0.07&Mag\\
6689&172.65404&2.054777&25.76&0.08&0.10&25.76&0.14&0.07&Mag\\
6690&172.65406&2.084719&25.64&0.08&0.10&25.64&0.17&0.07&Mag\\
6691&172.65408&2.323792&26.10&0.12&0.11&25.75&0.11&0.08&Mag\\
6692&172.65409&2.182146&27.09&0.24&0.10&27.25&0.53&0.07&Mag\\
6693&172.65409&2.069770&25.79&0.08&0.10&25.75&0.11&0.07&Mag\\
6694&172.65410&2.410022&24.58&0.03&0.12&24.24&0.03&0.08&Mag\\
6695&172.65410&2.334987&25.86&0.11&0.11&24.72&0.04&0.08&Mag\\
6696&172.65411&2.262362&26.12&0.14&0.10&25.19&0.07&0.07&Mag\\
6697&172.65411&2.187355&26.97&0.27&0.10&26.33&0.22&0.07&Mag\\
6698&172.65412&2.407125&25.90&0.13&0.12&25.38&0.09&0.08&Mag\\
6699&172.65416&2.333118&27.22&0.34&0.11&26.90&0.37&0.08&Mag\\
6700&172.65416&2.077788&27.47&0.39&0.10&27.26&0.50&0.07&Mag\\
6701&172.65419&2.193146&25.40&0.07&0.10&25.41&0.10&0.07&Mag\\
6702&172.65420&2.030820&27.47&0.42&0.10&26.59&0.26&0.07&Mag\\
6703&172.65423&2.165265&26.04&0.11&0.10&25.42&0.08&0.07&Mag\\
6704&172.65426&2.030603&26.13&0.14&0.10&24.81&0.09&0.07&Mag\\
6705&172.65427&2.016389&25.16&0.05&0.10&24.71&0.06&0.07&Mag\\
6706&172.65431&2.034259&26.18&0.11&0.10&25.53&0.08&0.07&Mag\\
6707&172.65433&2.069744&25.52&0.07&0.10&25.26&0.08&0.07&Mag\\
6708&172.65436&2.055798&25.66&0.08&0.10&25.09&0.12&0.07&Mag\\
6709&172.65438&2.246962&25.84&0.10&0.10&25.69&0.11&0.07&Mag\\
6710&172.65440&2.062467&26.28&0.12&0.10&25.79&0.12&0.07&Mag\\
6711&172.65442&2.016341&25.76&0.13&0.10&24.76&0.06&0.07&Mag\\
6712&172.65443&2.221682&26.23&0.14&0.10&25.28&0.08&0.07&Mag\\
6713&172.65445&2.075241&26.26&0.32&0.10&24.33&0.03&0.07&Mag\\
6714&172.65445&2.039413&25.69&0.07&0.10&24.97&0.06&0.07&Mag\\
6715&172.65445&2.118565&25.54&0.06&0.10&24.97&0.05&0.07&Mag\\
6716&172.65447&2.027573&26.52&0.18&0.10&26.39&0.22&0.07&Mag\\
6717&172.65448&2.055777&25.04&0.11&0.10&24.68&0.08&0.07&Mag\\
6718&172.65449&2.386937&26.55&0.16&0.12&26.41&0.22&0.08&Mag\\
6719&172.65450&2.197144&26.21&0.13&0.10&26.40&0.25&0.07&Mag\\
6720&172.65451&2.077081&24.55&0.02&0.10&24.17&0.03&0.07&Mag\\
6721&172.65451&2.075103&27.10&0.41&0.10&24.39&0.03&0.07&Mag\\
6722&172.65454&2.021780&26.90&0.22&0.10&26.63&0.32&0.07&Mag\\
6723&172.65456&2.221943&25.80&0.09&0.10&25.25&0.08&0.07&Mag\\
6724&172.65459&2.219862&26.48&0.14&0.10&27.34&0.52&0.07&Mag\\
6725&172.65459&2.208558&25.68&0.08&0.10&25.00&0.06&0.07&Mag\\
6726&172.65462&2.364669&22.35&0.01&0.12&21.52&0.01&0.08&Mag\\
6727&172.65463&2.055729&25.88&0.20&0.10&24.74&0.08&0.07&Mag\\
6728&172.65472&2.064699&24.94&0.04&0.10&24.57&0.04&0.07&Mag\\
6729&172.65472&2.103534&26.26&0.15&0.10&25.58&0.11&0.07&Mag\\
6730&172.65473&2.330083&27.34&0.39&0.11&26.92&0.32&0.08&Mag\\
6731&172.65475&2.196286&27.46&0.49&0.10&26.53&0.28&0.07&Mag\\
6732&172.65475&2.418136&24.56&0.03&0.12&24.18&0.04&0.08&Mag\\
6733&172.65476&2.032877&24.87&0.04&0.10&24.81&0.05&0.07&Mag\\
6734&172.65478&2.219735&26.87&0.21&0.10&27.37&0.52&0.07&Mag\\
6735&172.65480&2.214761&26.07&0.12&0.10&25.31&0.07&0.07&Mag\\
6736&172.65480&2.107376&27.39&0.45&0.10&27.16&0.45&0.07&Mag\\
6737&172.65481&2.390232&25.39&0.06&0.12&25.26&0.10&0.08&Mag\\
6738&172.65482&2.084343&24.62&0.02&0.10&24.52&0.03&0.07&Mag\\
6739&172.65485&2.253285&25.01&0.08&0.10&24.72&0.04&0.07&Mag\\
6740&172.65486&2.223907&25.32&0.06&0.10&25.00&0.06&0.07&Mag\\
6741&172.65486&2.055414&25.31&0.06&0.10&25.10&0.09&0.07&Mag\\
6742&172.65488&2.259588&25.77&0.07&0.10&25.79&0.11&0.07&Mag\\
6743&172.65489&2.034597&24.58&0.03&0.10&23.89&0.03&0.07&Mag\\
6744&172.65491&2.253449&25.91&0.18&0.10&25.58&0.13&0.07&Mag\\
6745&172.65492&2.224131&26.76&0.26&0.10&25.10&0.06&0.07&Mag\\
6746&172.65493&2.283006&26.41&0.15&0.10&25.96&0.15&0.07&Mag\\
6747&172.65494&2.119845&24.78&0.03&0.10&24.41&0.03&0.07&Mag\\
6748&172.65494&2.219519&25.14&0.04&0.10&24.79&0.04&0.07&Mag\\
6749&172.65496&2.217398&26.66&0.21&0.10&26.30&0.23&0.07&Mag\\
6750&172.65497&2.418057&25.50&0.07&0.12&25.02&0.06&0.08&Mag\\
6751&172.65497&2.228425&25.46&0.07&0.10&24.61&0.07&0.07&Mag\\
6752&172.65499&2.327549&26.79&0.26&0.11&26.14&0.19&0.08&Mag\\
6753&172.65501&2.228244&25.06&0.06&0.10&25.35&0.16&0.07&Mag\\
6754&172.65502&2.299796&25.53&0.06&0.11&25.20&0.07&0.08&Mag\\
6755&172.65502&2.265849&25.32&0.05&0.10&24.94&0.06&0.07&Mag\\
6756&172.65503&2.034140&23.26&0.01&0.10&24.66&0.13&0.07&Mag\\
6757&172.65504&2.289693&24.84&0.03&0.10&24.67&0.05&0.07&Mag\\
6758&172.65505&2.283023&26.50&0.32&0.10&25.97&0.15&0.07&Mag\\
6759&172.65505&2.349375&25.91&0.09&0.11&25.55&0.09&0.08&Mag\\
6760&172.65507&2.290339&23.54&0.05&0.10&24.08&0.08&0.07&Mag\\
6761&172.65513&2.218104&26.31&0.13&0.10&26.43&0.23&0.07&Mag\\
6762&172.65514&2.028367&26.29&0.11&0.10&26.37&0.22&0.07&Mag\\
6763&172.65514&2.021634&26.74&0.19&0.10&26.78&0.34&0.07&Mag\\
6764&172.65515&2.130901&26.37&0.13&0.10&26.42&0.25&0.07&Mag\\
6765&172.65519&2.079672&27.17&0.34&0.10&26.19&0.16&0.07&Mag\\
6766&172.65521&2.228605&25.73&0.09&0.10&25.49&0.09&0.07&Mag\\
6767&172.65521&2.052471&27.34&0.42&0.10&26.83&0.38&0.07&Mag\\
6768&172.65522&2.131212&26.22&0.12&0.10&25.45&0.10&0.07&Mag\\
6769&172.65525&2.377068&25.30&0.05&0.12&24.84&0.06&0.08&Mag\\
6770&172.65525&2.238486&25.77&0.08&0.10&25.60&0.10&0.07&Mag\\
6771&172.65528&2.219406&25.21&0.05&0.10&25.15&0.11&0.07&Mag\\
6772&172.65531&2.387615&25.98&0.10&0.12&25.93&0.14&0.08&Mag\\
6773&172.65531&2.280833&26.05&0.10&0.10&25.87&0.12&0.07&Mag\\
6774&172.65534&2.027855&26.45&0.14&0.10&26.33&0.22&0.07&Mag\\
6775&172.65535&2.185820&25.71&0.07&0.10&25.61&0.10&0.07&Mag\\
6776&172.65539&2.042121&25.64&0.08&0.10&24.96&0.05&0.07&Mag\\
6777&172.65539&2.017533&26.14&0.11&0.10&25.76&0.12&0.07&Mag\\
6778&172.65541&2.079660&26.03&0.10&0.10&26.11&0.16&0.07&Mag\\
6779&172.65542&2.222281&24.16&0.02&0.10&23.37&0.01&0.07&Mag\\
6780&172.65543&2.098462&27.12&0.26&0.10&27.31&0.50&0.07&Mag\\
6781&172.65544&2.219307&25.67&0.08&0.10&25.25&0.14&0.07&Mag\\
6782&172.65549&2.191337&26.01&0.15&0.10&25.32&0.08&0.07&Mag\\
6783&172.65549&2.085872&25.59&0.10&0.10&25.06&0.06&0.07&Mag\\
6784&172.65550&2.046496&25.71&0.08&0.10&25.94&0.23&0.07&Mag\\
6785&172.65554&2.039039&25.94&0.09&0.10&25.89&0.15&0.07&Mag\\
6786&172.65554&2.203809&26.74&0.18&0.10&26.53&0.25&0.07&Mag\\
6787&172.65555&2.018103&26.63&0.18&0.10&26.01&0.15&0.07&Mag\\
6788&172.65557&2.385584&26.33&0.12&0.12&25.89&0.14&0.08&Mag\\
6789&172.65558&2.147505&26.43&0.16&0.10&26.31&0.22&0.07&Mag\\
6790&172.65559&2.046352&25.71&0.11&0.10&25.54&0.15&0.07&Mag\\
6791&172.65559&2.266295&25.83&0.09&0.10&25.47&0.10&0.07&Mag\\
6792&172.65560&2.062067&26.10&0.11&0.10&25.67&0.10&0.07&Mag\\
6793&172.65562&2.062307&26.18&0.13&0.10&25.67&0.10&0.07&Mag\\
6794&172.65563&2.055836&25.95&0.11&0.10&24.75&0.05&0.07&Mag\\
6795&172.65564&2.085862&26.08&0.17&0.10&25.10&0.06&0.07&Mag\\
6796&172.65564&2.191372&25.38&0.05&0.10&25.27&0.08&0.07&Mag\\
6797&172.65567&2.396657&26.41&0.25&0.12&24.72&0.04&0.08&Mag\\
6798&172.65569&2.417408&25.15&0.04&0.12&24.35&0.03&0.08&Mag\\
6799&172.65570&2.250550&25.60&0.06&0.10&25.44&0.08&0.07&Mag\\
6800&172.65571&2.086451&25.64&0.08&0.10&25.52&0.12&0.07&Mag\\
6801&172.65571&2.370155&25.50&0.06&0.12&25.38&0.09&0.08&Mag\\
6802&172.65571&2.407763&25.22&0.05&0.12&24.85&0.05&0.08&Mag\\
6803&172.65572&2.273462&24.11&0.02&0.10&22.75&0.01&0.07&Mag\\
6804&172.65573&2.342033&26.20&0.13&0.11&26.01&0.14&0.08&Mag\\
6805&172.65575&2.099738&27.58&0.52&0.10&26.73&0.43&0.07&Mag\\
6806&172.65575&2.388256&26.67&0.19&0.12&26.99&0.39&0.08&Mag\\
6807&172.65576&2.072191&27.49&0.48&0.10&27.17&0.48&0.07&Mag\\
6808&172.65577&2.090298&24.91&0.03&0.10&24.69&0.05&0.07&Mag\\
6809&172.65579&2.070081&24.11&0.03&0.10&23.23&0.05&0.07&Mag\\
6810&172.65580&2.163794&25.06&0.04&0.10&24.83&0.05&0.07&Mag\\
6811&172.65580&2.414443&24.52&0.02&0.12&24.38&0.03&0.08&Mag\\
6812&172.65584&2.160087&26.52&0.14&0.10&26.49&0.24&0.07&Mag\\
6813&172.65589&2.028730&24.93&0.04&0.10&24.29&0.03&0.07&Mag\\
6814&172.65593&2.258046&24.56&0.03&0.10&23.91&0.02&0.07&Mag\\
6815&172.65594&2.163523&25.37&0.06&0.10&25.36&0.09&0.07&Mag\\
6816&172.65594&2.318913&25.52&0.06&0.11&25.32&0.11&0.08&Mag\\
6817&172.65596&2.027213&26.37&0.13&0.10&26.12&0.17&0.07&Mag\\
6818&172.65596&2.161536&26.50&0.15&0.10&26.29&0.19&0.07&Mag\\
6819&172.65598&2.050463&24.30&0.02&0.10&23.76&0.02&0.07&Mag\\
6820&172.65600&2.063311&25.17&0.04&0.10&25.16&0.09&0.07&Mag\\
6821&172.65602&2.393644&25.41&0.05&0.12&25.03&0.06&0.08&Mag\\
6822&172.65606&2.282576&25.27&0.06&0.10&25.11&0.11&0.07&Mag\\
6823&172.65606&2.257904&25.08&0.05&0.10&24.33&0.04&0.07&Mag\\
6824&172.65608&2.125343&25.08&0.08&0.10&24.64&0.06&0.07&Mag\\
6825&172.65613&2.106545&27.51&0.48&0.10&27.11&0.46&0.07&Mag\\
6826&172.65616&2.212670&25.63&0.06&0.10&25.38&0.07&0.07&Mag\\
6827&172.65618&2.125244&25.81&0.15&0.10&25.76&0.17&0.07&Mag\\
6828&172.65618&2.026197&25.52&0.07&0.10&24.81&0.05&0.07&Mag\\
6829&172.65619&2.279494&25.14&0.06&0.10&25.22&0.08&0.07&Mag\\
6830&172.65621&2.038974&25.00&0.04&0.10&24.50&0.11&0.07&Mag\\
6831&172.65628&2.279214&25.70&0.09&0.10&25.70&0.12&0.07&Mag\\
6832&172.65629&2.295415&26.65&0.19&0.11&26.48&0.23&0.08&Mag\\
6833&172.65630&2.046474&26.42&0.16&0.10&25.96&0.14&0.07&Mag\\
6834&172.65632&2.280738&27.15&0.30&0.10&26.65&0.25&0.07&Mag\\
6835&172.65633&2.333227&25.62&0.09&0.11&25.36&0.11&0.08&Mag\\
6836&172.65635&2.127353&25.90&0.09&0.10&25.61&0.10&0.07&Mag\\
6837&172.65638&2.247328&24.95&0.09&0.10&24.31&0.06&0.07&Mag\\
6838&172.65638&2.206156&26.04&0.10&0.10&25.43&0.15&0.07&Mag\\
6839&172.65639&2.348596&25.75&0.07&0.11&25.65&0.12&0.08&Mag\\
6840&172.65639&2.334887&25.92&0.11&0.11&25.38&0.08&0.08&Mag\\
6841&172.65639&2.307370&24.82&0.03&0.11&24.70&0.04&0.08&Mag\\
6842&172.65639&2.322326&26.40&0.13&0.11&26.14&0.17&0.08&Mag\\
6843&172.65639&2.103107&26.96&0.29&0.10&25.86&0.14&0.07&Mag\\
6844&172.65640&2.089366&23.10&0.01&0.10&23.01&0.01&0.07&Mag\\
6845&172.65640&2.163451&25.67&0.08&0.10&25.34&0.08&0.07&Mag\\
6846&172.65642&2.279612&25.24&0.06&0.10&25.37&0.09&0.07&Mag\\
6847&172.65642&2.060387&26.97&0.29&0.10&26.60&0.28&0.07&Mag\\
6848&172.65645&2.290000&26.54&0.16&0.10&26.42&0.37&0.07&Mag\\
6849&172.65645&2.046343&27.62&0.53&0.10&26.04&0.14&0.07&Mag\\
6850&172.65647&2.193502&27.26&0.38&0.10&26.89&0.40&0.07&Mag\\
6851&172.65647&2.116191&27.57&0.45&0.10&27.00&0.36&0.07&Mag\\
6852&172.65648&2.341885&25.80&0.10&0.11&24.97&0.06&0.08&Mag\\
6853&172.65649&2.342407&25.05&0.06&0.11&25.07&0.08&0.08&Mag\\
6854&172.65649&2.289111&25.25&0.09&0.10&25.20&0.17&0.07&Mag\\
6855&172.65650&2.101957&27.13&0.34&0.10&26.85&0.38&0.07&Mag\\
6856&172.65650&2.247282&24.53&0.06&0.10&24.28&0.06&0.07&Mag\\
6857&172.65651&2.091050&25.82&0.08&0.10&25.31&0.08&0.07&Mag\\
6858&172.65654&2.289264&25.93&0.18&0.10&25.44&0.20&0.07&Mag\\
6859&172.65656&2.102978&26.14&0.13&0.10&25.80&0.14&0.07&Mag\\
6860&172.65659&2.380815&24.27&0.03&0.12&22.66&0.01&0.08&Mag\\
6861&172.65660&2.228968&25.40&0.06&0.10&25.17&0.08&0.07&Mag\\
6862&172.65661&2.283850&25.36&0.05&0.10&25.10&0.13&0.07&Mag\\
6863&172.65663&2.079549&24.42&0.03&0.10&22.91&0.02&0.07&Mag\\
6864&172.65664&2.342184&26.78&0.31&0.11&25.19&0.08&0.08&Mag\\
6865&172.65664&2.402478&24.97&0.09&0.12&24.26&0.06&0.08&Mag\\
6866&172.65665&2.342468&25.40&0.06&0.11&24.98&0.07&0.08&Mag\\
6867&172.65666&2.381211&25.95&0.11&0.12&25.58&0.11&0.08&Mag\\
6868&172.65670&2.377927&25.67&0.08&0.12&25.38&0.08&0.08&Mag\\
6869&172.65670&2.325725&26.52&0.24&0.11&25.60&0.14&0.08&Mag\\
6870&172.65671&2.155645&27.75&0.52&0.10&27.02&0.34&0.07&Mag\\
6871&172.65672&2.402305&25.01&0.09&0.12&24.39&0.06&0.08&Mag\\
6872&172.65672&2.053762&24.47&0.09&0.10&23.53&0.02&0.07&Mag\\
6873&172.65673&2.257207&26.04&0.10&0.10&26.16&0.16&0.07&Mag\\
6874&172.65673&2.409723&26.49&0.15&0.12&26.06&0.15&0.08&Mag\\
6875&172.65681&2.086432&25.18&0.05&0.10&24.91&0.05&0.07&Mag\\
6876&172.65681&2.053681&24.29&0.07&0.10&23.52&0.02&0.07&Mag\\
6877&172.65682&2.106129&27.58&0.51&0.10&26.88&0.34&0.07&Mag\\
6878&172.65683&2.084373&25.66&0.07&0.10&25.22&0.07&0.07&Mag\\
6879&172.65684&2.366290&26.62&0.17&0.12&26.04&0.13&0.08&Mag\\
6880&172.65684&2.101902&26.07&0.12&0.10&26.06&0.20&0.07&Mag\\
6881&172.65685&2.048681&25.16&0.05&0.10&24.80&0.05&0.07&Mag\\
6882&172.65685&2.325810&25.82&0.10&0.11&25.55&0.14&0.08&Mag\\
6883&172.65687&2.342627&26.00&0.11&0.11&25.57&0.10&0.08&Mag\\
6884&172.65687&2.237562&25.67&0.07&0.10&25.58&0.10&0.07&Mag\\
6885&172.65688&2.402661&25.12&0.08&0.12&24.69&0.09&0.08&Mag\\
6886&172.65690&2.154189&26.96&0.29&0.10&26.53&0.23&0.07&Mag\\
6887&172.65691&2.406992&25.66&0.07&0.12&24.99&0.06&0.08&Mag\\
6888&172.65695&2.154895&24.84&0.03&0.10&24.75&0.04&0.07&Mag\\
6889&172.65695&2.249261&24.69&0.03&0.10&23.84&0.02&0.07&Mag\\
6890&172.65696&2.382775&25.04&0.07&0.12&24.82&0.11&0.08&Mag\\
6891&172.65696&2.037509&27.06&0.26&0.10&26.99&0.45&0.07&Mag\\
6892&172.65696&2.342826&24.94&0.04&0.11&24.66&0.05&0.08&Mag\\
6893&172.65697&2.314645&25.72&0.08&0.11&25.53&0.12&0.08&Mag\\
6894&172.65697&2.243084&27.41&0.43&0.10&27.00&0.47&0.07&Mag\\
6895&172.65699&2.178671&25.78&0.09&0.10&25.19&0.07&0.07&Mag\\
6896&172.65701&2.071300&26.10&0.17&0.10&25.43&0.08&0.07&Mag\\
6897&172.65701&2.420760&25.21&0.06&0.12&25.03&0.14&0.08&Mag\\
6898&172.65705&2.406989&25.73&0.14&0.12&24.99&0.06&0.08&Mag\\
6899&172.65706&2.325827&26.06&0.13&0.11&25.18&0.08&0.08&Mag\\
6900&172.65707&2.314902&25.43&0.07&0.11&24.86&0.07&0.08&Mag\\
6901&172.65707&2.386053&25.62&0.13&0.12&25.30&0.10&0.08&Mag\\
6902&172.65707&2.133221&26.78&0.23&0.10&25.67&0.10&0.07&Mag\\
6903&172.65708&2.040226&21.47&0.01&0.10&20.84&0.01&0.07&Mag\\
6904&172.65708&2.414694&26.42&0.15&0.12&26.03&0.15&0.08&Mag\\
6905&172.65709&2.132947&25.63&0.07&0.10&25.58&0.10&0.07&Mag\\
6906&172.65711&2.271975&26.53&0.18&0.10&25.76&0.13&0.07&Mag\\
6907&172.65712&2.387252&23.46&0.01&0.12&21.88&0.01&0.08&Mag\\
6908&172.65713&2.202088&24.10&0.02&0.10&23.52&0.02&0.07&Mag\\
6909&172.65713&2.180717&26.90&0.19&0.10&27.29&0.49&0.07&Mag\\
6910&172.65714&2.418968&25.85&0.08&0.12&25.15&0.06&0.08&Mag\\
6911&172.65714&2.156311&25.02&0.04&0.10&24.92&0.05&0.07&Mag\\
6912&172.65714&2.071267&26.58&0.17&0.10&25.47&0.08&0.07&Mag\\
6913&172.65717&2.324730&24.96&0.03&0.11&24.58&0.04&0.08&Mag\\
6914&172.65717&2.144488&26.94&0.25&0.10&26.44&0.20&0.07&Mag\\
6915&172.65717&2.408781&27.27&0.30&0.12&27.07&0.38&0.08&Mag\\
6916&172.65718&2.126269&24.36&0.02&0.10&24.15&0.02&0.07&Mag\\
6917&172.65722&2.172096&27.60&0.42&0.10&27.35&0.52&0.07&Mag\\
6918&172.65723&2.271578&26.75&0.21&0.10&26.26&0.25&0.07&Mag\\
6919&172.65723&2.201966&24.67&0.05&0.10&24.17&0.05&0.07&Mag\\
6920&172.65723&2.411786&26.43&0.16&0.12&25.33&0.08&0.08&Mag\\
6921&172.65726&2.258489&26.22&0.11&0.10&26.18&0.17&0.07&Mag\\
6922&172.65726&2.059205&26.74&0.19&0.10&27.21&0.53&0.07&Mag\\
6923&172.65727&2.196861&25.89&0.10&0.10&25.28&0.11&0.07&Mag\\
6924&172.65729&2.200199&26.86&0.29&0.10&25.81&0.13&0.07&Mag\\
6925&172.65729&2.357484&25.51&0.06&0.11&25.55&0.10&0.08&Mag\\
6926&172.65729&2.074127&26.06&0.13&0.10&24.86&0.05&0.07&Mag\\
6927&172.65735&2.332977&27.45&0.50&0.11&26.34&0.20&0.08&Mag\\
6928&172.65735&2.395117&25.74&0.08&0.12&25.86&0.15&0.08&Mag\\
6929&172.65738&2.395921&21.09&0.01&0.12&19.77&0.01&0.08&Mag\\
6930&172.65738&2.173635&27.52&0.44&0.10&26.39&0.19&0.07&Mag\\
6931&172.65745&2.214783&25.86&0.09&0.10&25.75&0.10&0.07&Mag\\
6932&172.65746&2.212456&26.17&0.18&0.10&25.34&0.10&0.07&Mag\\
6933&172.65746&2.370545&25.90&0.08&0.12&25.91&0.12&0.08&Mag\\
6934&172.65747&2.325872&26.17&0.12&0.11&25.80&0.13&0.08&Mag\\
6935&172.65748&2.357858&26.39&0.13&0.11&25.89&0.12&0.08&Mag\\
6936&172.65748&2.215060&25.21&0.05&0.10&25.05&0.05&0.07&Mag\\
6937&172.65751&2.248866&24.91&0.04&0.10&24.78&0.05&0.07&Mag\\
6938&172.65752&2.200493&26.02&0.12&0.10&25.47&0.09&0.07&Mag\\
6939&172.65752&2.214005&24.53&0.03&0.10&24.36&0.03&0.07&Mag\\
6940&172.65753&2.153411&27.16&0.33&0.10&27.25&0.47&0.07&Mag\\
6941&172.65754&2.078434&24.54&0.05&0.10&24.16&0.09&0.07&Mag\\
6942&172.65754&2.330889&26.98&0.32&0.11&24.87&0.05&0.08&Mag\\
6943&172.65755&2.088575&24.91&0.04&0.10&24.75&0.05&0.07&Mag\\
6944&172.65756&2.200121&27.38&0.52&0.10&25.85&0.13&0.07&Mag\\
6945&172.65758&2.070334&25.96&0.12&0.10&24.54&0.04&0.07&Mag\\
6946&172.65759&2.351962&26.81&0.21&0.11&26.34&0.21&0.08&Mag\\
6947&172.65760&2.195094&26.46&0.18&0.10&25.08&0.06&0.07&Mag\\
6948&172.65761&2.212419&25.64&0.10&0.10&25.30&0.10&0.07&Mag\\
6949&172.65764&2.256695&25.63&0.08&0.10&24.93&0.06&0.07&Mag\\
6950&172.65764&2.267800&20.63&0.01&0.10&20.30&0.01&0.07&Mag\\
6951&172.65765&2.294588&26.85&0.25&0.11&27.14&0.46&0.08&Mag\\
6952&172.65766&2.024517&25.92&0.08&0.10&25.77&0.12&0.07&Mag\\
6953&172.65767&2.310259&25.85&0.10&0.11&25.44&0.10&0.08&Mag\\
6954&172.65767&2.059195&27.18&0.32&0.10&27.03&0.40&0.07&Mag\\
6955&172.65768&2.051078&25.39&0.06&0.10&25.12&0.08&0.07&Mag\\
6956&172.65769&2.219766&24.99&0.05&0.10&24.70&0.06&0.07&Mag\\
6957&172.65772&2.210227&26.05&0.10&0.10&25.95&0.16&0.07&Mag\\
6958&172.65772&2.070096&26.94&0.33&0.10&24.61&0.04&0.07&Mag\\
6959&172.65774&2.279072&24.83&0.04&0.10&24.93&0.12&0.07&Mag\\
6960&172.65776&2.086241&27.04&0.30&0.10&26.40&0.21&0.07&Mag\\
6961&172.65776&2.223065&24.71&0.03&0.10&24.09&0.07&0.07&Mag\\
6962&172.65777&2.138547&25.32&0.05&0.10&25.36&0.19&0.07&Mag\\
6963&172.65778&2.311079&26.32&0.13&0.11&26.04&0.16&0.08&Mag\\
6964&172.65779&2.253322&23.75&0.01&0.10&23.16&0.03&0.07&Mag\\
6965&172.65779&2.219930&24.53&0.03&0.10&23.90&0.04&0.07&Mag\\
6966&172.65781&2.059653&27.13&0.30&0.10&27.24&0.53&0.07&Mag\\
6967&172.65781&2.101398&26.26&0.14&0.10&25.55&0.09&0.07&Mag\\
6968&172.65782&2.145207&22.62&0.01&0.10&21.22&0.01&0.07&Mag\\
6969&172.65782&2.310092&26.26&0.19&0.11&25.47&0.10&0.08&Mag\\
6970&172.65783&2.127757&26.28&0.13&0.10&26.21&0.18&0.07&Mag\\
6971&172.65784&2.238192&25.56&0.07&0.10&25.32&0.07&0.07&Mag\\
6972&172.65784&2.235856&26.32&0.14&0.10&26.60&0.29&0.07&Mag\\
6973&172.65787&2.253494&23.83&0.02&0.10&23.03&0.02&0.07&Mag\\
6974&172.65790&2.130643&25.73&0.08&0.10&24.71&0.04&0.07&Mag\\
6975&172.65791&2.220100&24.88&0.05&0.10&24.24&0.03&0.07&Mag\\
6976&172.65793&2.050754&25.52&0.06&0.10&25.40&0.09&0.07&Mag\\
6977&172.65794&2.185178&25.10&0.05&0.10&24.72&0.04&0.07&Mag\\
6978&172.65795&2.253666&24.40&0.04&0.10&23.60&0.03&0.07&Mag\\
6979&172.65797&2.310195&25.32&0.06&0.11&24.38&0.04&0.08&Mag\\
6980&172.65797&2.028240&25.83&0.09&0.10&25.73&0.12&0.07&Mag\\
6981&172.65798&2.070489&21.68&0.01&0.10&21.31&0.01&0.07&Mag\\
6982&172.65802&2.226554&25.37&0.06&0.10&24.94&0.05&0.07&Mag\\
6983&172.65803&2.079903&26.13&0.11&0.10&25.89&0.14&0.07&Mag\\
6984&172.65804&2.238699&25.16&0.05&0.10&25.01&0.07&0.07&Mag\\
6985&172.65805&2.186982&25.48&0.06&0.10&25.15&0.06&0.07&Mag\\
6986&172.65807&2.142450&27.14&0.32&0.10&27.15&0.48&0.07&Mag\\
6987&172.65807&2.149369&25.45&0.06&0.10&25.66&0.18&0.07&Mag\\
6988&172.65808&2.395065&25.14&0.04&0.12&24.88&0.05&0.08&Mag\\
6989&172.65810&2.411159&25.24&0.05&0.12&25.26&0.10&0.08&Mag\\
6990&172.65810&2.069678&27.57&0.44&0.10&27.22&0.49&0.07&Mag\\
6991&172.65811&2.222353&25.48&0.07&0.10&25.00&0.06&0.07&Mag\\
6992&172.65813&2.173925&25.80&0.07&0.10&26.10&0.18&0.07&Mag\\
6993&172.65815&2.020330&25.90&0.10&0.10&25.30&0.07&0.07&Mag\\
6994&172.65816&2.281433&25.97&0.22&0.10&26.12&0.18&0.07&Mag\\
6995&172.65816&2.281587&25.61&0.08&0.10&25.14&0.07&0.07&Mag\\
6996&172.65818&2.387736&25.78&0.17&0.12&24.69&0.09&0.08&Mag\\
6997&172.65819&2.055755&26.88&0.27&0.10&26.21&0.21&0.07&Mag\\
6998&172.65820&2.327833&26.45&0.14&0.11&26.00&0.13&0.08&Mag\\
6999&172.65823&2.419813&26.74&0.18&0.12&26.45&0.22&0.08&Mag\\
7000&172.65824&2.387900&26.10&0.14&0.12&25.18&0.14&0.08&Mag\\
7001&172.65824&2.276715&22.80&0.01&0.10&21.85&0.01&0.07&Mag\\
7002&172.65824&2.148651&23.00&0.04&0.10&22.49&0.01&0.07&Mag\\
7003&172.65825&2.250549&26.36&0.12&0.10&26.19&0.18&0.07&Mag\\
7004&172.65826&2.248318&26.34&0.15&0.10&25.98&0.14&0.07&Mag\\
7005&172.65826&2.114206&24.78&0.03&0.10&24.17&0.02&0.07&Mag\\
7006&172.65829&2.148741&25.30&0.08&0.10&22.65&0.01&0.07&Mag\\
7007&172.65829&2.414102&27.14&0.25&0.12&27.45&0.53&0.08&Mag\\
7008&172.65829&2.176762&24.89&0.04&0.10&24.95&0.07&0.07&Mag\\
7009&172.65834&2.090966&24.62&0.06&0.10&23.86&0.06&0.07&Mag\\
7010&172.65834&2.078526&25.96&0.16&0.10&24.99&0.09&0.07&Mag\\
7011&172.65834&2.215737&26.71&0.20&0.10&26.13&0.16&0.07&Mag\\
7012&172.65835&2.262813&25.93&0.09&0.10&25.49&0.08&0.07&Mag\\
7013&172.65839&2.298970&25.54&0.06&0.11&25.41&0.08&0.08&Mag\\
7014&172.65839&2.411359&25.67&0.07&0.12&25.54&0.10&0.08&Mag\\
7015&172.65840&2.065244&22.39&0.01&0.10&22.00&0.01&0.07&Mag\\
7016&172.65841&2.150003&25.14&0.04&0.10&25.28&0.08&0.07&Mag\\
7017&172.65842&2.095797&25.16&0.04&0.10&25.02&0.07&0.07&Mag\\
7018&172.65843&2.322249&26.07&0.09&0.11&25.89&0.13&0.08&Mag\\
7019&172.65844&2.090782&24.13&0.04&0.10&23.67&0.04&0.07&Mag\\
7020&172.65845&2.308489&25.79&0.08&0.11&25.45&0.08&0.08&Mag\\
7021&172.65848&2.403813&25.96&0.10&0.12&25.43&0.09&0.08&Mag\\
7022&172.65850&2.055287&27.12&0.34&0.10&26.65&0.30&0.07&Mag\\
7023&172.65855&2.399782&26.68&0.37&0.12&24.41&0.04&0.08&Mag\\
7024&172.65857&2.337229&26.61&0.20&0.11&26.12&0.29&0.08&Mag\\
7025&172.65858&2.113099&25.74&0.08&0.10&25.62&0.13&0.07&Mag\\
7026&172.65859&2.336298&22.65&0.01&0.11&21.51&0.01&0.08&Mag\\
7027&172.65860&2.120910&25.83&0.08&0.10&25.81&0.12&0.07&Mag\\
7028&172.65861&2.090718&24.23&0.06&0.10&23.67&0.04&0.07&Mag\\
7029&172.65862&2.090911&24.86&0.10&0.10&23.88&0.06&0.07&Mag\\
7030&172.65864&2.399646&25.31&0.08&0.12&24.32&0.04&0.08&Mag\\
7031&172.65866&2.226358&26.01&0.11&0.10&25.72&0.13&0.07&Mag\\
7032&172.65867&2.333216&27.11&0.37&0.11&26.52&0.23&0.08&Mag\\
7033&172.65867&2.194926&24.37&0.02&0.10&24.12&0.03&0.07&Mag\\
7034&172.65868&2.324440&25.73&0.09&0.11&25.79&0.13&0.08&Mag\\
7035&172.65868&2.192499&25.46&0.06&0.10&24.73&0.05&0.07&Mag\\
7036&172.65868&2.098957&27.31&0.41&0.10&27.03&0.44&0.07&Mag\\
7037&172.65871&2.216841&25.72&0.07&0.10&25.74&0.11&0.07&Mag\\
7038&172.65871&2.033152&25.48&0.07&0.10&24.68&0.05&0.07&Mag\\
7039&172.65873&2.396701&25.70&0.07&0.12&25.28&0.07&0.08&Mag\\
7040&172.65873&2.399221&25.09&0.04&0.12&24.90&0.06&0.08&Mag\\
7041&172.65874&2.059684&25.44&0.07&0.10&24.86&0.06&0.07&Mag\\
7042&172.65876&2.090615&24.57&0.06&0.10&23.70&0.04&0.07&Mag\\
7043&172.65878&2.141783&25.87&0.09&0.10&25.49&0.09&0.07&Mag\\
7044&172.65883&2.118724&24.89&0.05&0.10&24.32&0.08&0.07&Mag\\
7045&172.65884&2.033364&25.54&0.07&0.10&24.87&0.07&0.07&Mag\\
7046&172.65887&2.386689&25.63&0.06&0.12&25.46&0.09&0.08&Mag\\
7047&172.65889&2.194908&26.16&0.16&0.10&24.25&0.03&0.07&Mag\\
7048&172.65891&2.118507&25.13&0.06&0.10&24.34&0.08&0.07&Mag\\
7049&172.65892&2.366658&25.81&0.10&0.12&24.62&0.05&0.08&Mag\\
7050&172.65892&2.278343&25.09&0.05&0.10&25.14&0.11&0.07&Mag\\
7051&172.65893&2.214983&25.48&0.07&0.10&25.06&0.06&0.07&Mag\\
7052&172.65894&2.338473&26.59&0.16&0.11&26.53&0.28&0.08&Mag\\
7053&172.65894&2.128195&24.84&0.03&0.10&23.84&0.05&0.07&Mag\\
7054&172.65894&2.166409&25.38&0.05&0.10&25.22&0.07&0.07&Mag\\
7055&172.65897&2.183720&24.14&0.02&0.10&24.13&0.02&0.07&Mag\\
7056&172.65897&2.357140&25.90&0.09&0.11&25.08&0.05&0.08&Mag\\
7057&172.65898&2.204101&25.15&0.05&0.10&24.88&0.14&0.07&Mag\\
7058&172.65899&2.397103&25.62&0.07&0.12&25.55&0.09&0.08&Mag\\
7059&172.65899&2.118768&24.93&0.07&0.10&24.18&0.06&0.07&Mag\\
7060&172.65899&2.119407&26.22&0.14&0.10&25.23&0.09&0.07&Mag\\
7061&172.65901&2.019667&26.69&0.18&0.10&26.67&0.34&0.07&Mag\\
7062&172.65902&2.198029&25.68&0.08&0.10&25.25&0.08&0.07&Mag\\
7063&172.65902&2.333479&26.46&0.17&0.11&26.07&0.17&0.08&Mag\\
7064&172.65904&2.182160&25.44&0.06&0.10&25.07&0.06&0.07&Mag\\
7065&172.65905&2.113763&24.05&0.05&0.10&23.33&0.04&0.07&Mag\\
7066&172.65905&2.290729&26.27&0.12&0.10&26.23&0.22&0.07&Mag\\
7067&172.65907&2.338865&25.90&0.09&0.11&25.58&0.10&0.08&Mag\\
7068&172.65909&2.028770&25.87&0.09&0.10&25.23&0.07&0.07&Mag\\
7069&172.65909&2.129262&26.22&0.12&0.10&25.91&0.14&0.07&Mag\\
7070&172.65910&2.327502&26.23&0.12&0.11&26.01&0.14&0.08&Mag\\
7071&172.65913&2.222683&26.76&0.24&0.10&26.01&0.13&0.07&Mag\\
7072&172.65913&2.204258&26.41&0.17&0.10&25.08&0.15&0.07&Mag\\
7073&172.65915&2.315182&26.43&0.28&0.11&25.12&0.06&0.08&Mag\\
7074&172.65917&2.140394&26.22&0.19&0.10&24.80&0.06&0.07&Mag\\
7075&172.65918&2.040897&25.08&0.04&0.10&24.41&0.03&0.07&Mag\\
7076&172.65919&2.243710&21.66&0.01&0.10&20.25&0.03&0.07&Mag\\
7077&172.65921&2.074549&25.58&0.06&0.10&25.19&0.07&0.07&Mag\\
7078&172.65924&2.185489&22.91&0.01&0.10&21.56&0.01&0.07&Mag\\
7079&172.65924&2.045445&25.27&0.05&0.10&24.65&0.04&0.07&Mag\\
7080&172.65925&2.342084&26.11&0.16&0.11&24.46&0.03&0.08&Mag\\
7081&172.65929&2.213709&26.28&0.13&0.10&25.95&0.15&0.07&Mag\\
7082&172.65929&2.315207&25.88&0.15&0.11&25.09&0.06&0.08&Mag\\
7083&172.65930&2.289996&25.65&0.07&0.10&25.49&0.11&0.07&Mag\\
7084&172.65930&2.220024&24.33&0.03&0.10&24.52&0.04&0.07&Mag\\
7085&172.65931&2.215170&25.94&0.11&0.10&24.54&0.05&0.07&Mag\\
7086&172.65932&2.146626&27.26&0.43&0.10&26.03&0.15&0.07&Mag\\
7087&172.65934&2.173831&25.28&0.05&0.10&25.03&0.07&0.07&Mag\\
7088&172.65935&2.284444&25.67&0.08&0.10&25.13&0.07&0.07&Mag\\
7089&172.65940&2.266748&26.19&0.10&0.10&26.09&0.15&0.07&Mag\\
7090&172.65940&2.165849&26.10&0.10&0.10&25.82&0.11&0.07&Mag\\
7091&172.65940&2.336847&27.16&0.39&0.11&26.09&0.18&0.08&Mag\\
7092&172.65941&2.167774&26.18&0.11&0.10&26.46&0.25&0.07&Mag\\
7093&172.65942&2.170417&24.59&0.09&0.10&24.35&0.04&0.07&Mag\\
7094&172.65945&2.140622&24.78&0.05&0.10&24.49&0.07&0.07&Mag\\
7095&172.65946&2.315461&25.20&0.05&0.11&24.80&0.05&0.08&Mag\\
7096&172.65946&2.146337&26.98&0.32&0.10&26.01&0.15&0.07&Mag\\
7097&172.65947&2.037219&22.92&0.01&0.10&21.51&0.01&0.07&Mag\\
7098&172.65947&2.038429&26.72&0.51&0.10&24.63&0.05&0.07&Mag\\
7099&172.65949&2.279659&26.74&0.25&0.10&24.55&0.04&0.07&Mag\\
7100&172.65950&2.279497&25.47&0.10&0.10&24.46&0.04&0.07&Mag\\
7101&172.65951&2.152839&23.56&0.01&0.10&23.54&0.01&0.07&Mag\\
7102&172.65951&2.140403&25.49&0.09&0.10&24.83&0.08&0.07&Mag\\
7103&172.65951&2.400427&24.96&0.04&0.12&24.98&0.06&0.08&Mag\\
7104&172.65954&2.038572&26.72&0.23&0.10&24.63&0.05&0.07&Mag\\
7105&172.65960&2.037885&25.50&0.05&0.10&25.49&0.17&0.07&Mag\\
7106&172.65965&2.237585&24.13&0.02&0.10&23.69&0.01&0.07&Mag\\
7107&172.65968&2.135484&25.17&0.06&0.10&24.36&0.04&0.07&Mag\\
7108&172.65969&2.146533&26.37&0.17&0.10&25.78&0.14&0.07&Mag\\
7109&172.65969&2.137287&26.74&0.19&0.10&26.50&0.23&0.07&Mag\\
7110&172.65969&2.293111&25.27&0.06&0.11&25.09&0.07&0.07&Mag\\
7111&172.65969&2.393142&26.52&0.20&0.12&25.42&0.09&0.08&Mag\\
7112&172.65970&2.119869&24.57&0.03&0.10&23.76&0.01&0.07&Mag\\
7113&172.65972&2.240705&26.34&0.19&0.10&25.98&0.15&0.07&Mag\\
7114&172.65973&2.135087&25.34&0.06&0.10&24.95&0.07&0.07&Mag\\
7115&172.65973&2.295992&25.30&0.05&0.11&24.98&0.05&0.08&Mag\\
7116&172.65975&2.045804&27.26&0.34&0.10&26.14&0.20&0.07&Mag\\
7117&172.65975&2.153323&25.14&0.05&0.10&25.22&0.08&0.07&Mag\\
7118&172.65975&2.292894&25.86&0.09&0.11&25.13&0.07&0.07&Mag\\
7119&172.65978&2.406770&25.32&0.05&0.12&24.78&0.04&0.08&Mag\\
7120&172.65979&2.214086&26.23&0.12&0.10&25.99&0.14&0.07&Mag\\
7121&172.65980&2.339596&26.49&0.15&0.11&26.11&0.15&0.08&Mag\\
7122&172.65980&2.072829&26.34&0.13&0.10&26.11&0.17&0.07&Mag\\
7123&172.65983&2.196938&27.39&0.51&0.10&25.31&0.08&0.07&Mag\\
7124&172.65985&2.221025&24.93&0.05&0.10&24.23&0.06&0.07&Mag\\
7125&172.65985&2.198265&25.36&0.06&0.10&25.55&0.10&0.07&Mag\\
7126&172.65986&2.188307&25.35&0.06&0.10&24.48&0.04&0.07&Mag\\
7127&172.65987&2.086145&27.01&0.33&0.10&26.10&0.38&0.07&Mag\\
7128&172.65989&2.161956&25.42&0.07&0.10&25.38&0.09&0.07&Mag\\
7129&172.65989&2.135484&24.82&0.04&0.10&24.33&0.04&0.07&Mag\\
7130&172.65993&2.241143&26.74&0.30&0.10&26.33&0.20&0.07&Mag\\
7131&172.65994&2.153376&27.10&0.40&0.10&25.36&0.08&0.07&Mag\\
7132&172.65995&2.203007&27.56&0.44&0.10&26.94&0.33&0.07&Mag\\
7133&172.65995&2.045926&25.48&0.05&0.10&25.56&0.24&0.07&Mag\\
7134&172.65996&2.354282&27.47&0.39&0.11&27.18&0.45&0.08&Mag\\
7135&172.65996&2.189856&26.70&0.38&0.10&25.97&0.19&0.07&Mag\\
7136&172.65996&2.290070&26.65&0.20&0.10&26.26&0.22&0.07&Mag\\
7137&172.65998&2.108213&25.31&0.06&0.10&24.83&0.05&0.07&Mag\\
7138&172.65999&2.242641&25.23&0.05&0.10&25.13&0.07&0.07&Mag\\
7139&172.66000&2.025490&25.26&0.05&0.10&25.12&0.09&0.07&Mag\\
7140&172.66002&2.240972&26.85&0.32&0.10&26.34&0.20&0.07&Mag\\
7141&172.66003&2.404891&26.67&0.20&0.12&26.25&0.19&0.08&Mag\\
7142&172.66004&2.121633&25.96&0.15&0.10&24.08&0.03&0.07&Mag\\
7143&172.66005&2.196834&26.04&0.13&0.10&25.21&0.08&0.07&Mag\\
7144&172.66006&2.310228&26.19&0.11&0.11&25.62&0.09&0.08&Mag\\
7145&172.66012&2.041439&25.68&0.08&0.10&24.79&0.05&0.07&Mag\\
7146&172.66012&2.094710&26.54&0.17&0.10&26.50&0.25&0.07&Mag\\
7147&172.66013&2.253126&26.07&0.09&0.10&26.00&0.15&0.07&Mag\\
7148&172.66015&2.076988&24.30&0.02&0.10&23.20&0.01&0.07&Mag\\
7149&172.66016&2.240068&27.23&0.37&0.10&26.80&0.30&0.07&Mag\\
7150&172.66016&2.267607&25.92&0.08&0.10&25.79&0.11&0.07&Mag\\
7151&172.66022&2.121652&24.35&0.02&0.10&23.97&0.03&0.07&Mag\\
7152&172.66023&2.284941&27.47&0.38&0.10&26.99&0.38&0.07&Mag\\
7153&172.66024&2.195830&25.68&0.07&0.10&25.31&0.09&0.07&Mag\\
7154&172.66024&2.114650&25.81&0.08&0.10&25.76&0.12&0.07&Mag\\
7155&172.66025&2.056354&26.50&0.17&0.10&26.11&0.20&0.07&Mag\\
7156&172.66025&2.078985&26.54&0.19&0.10&25.41&0.08&0.07&Mag\\
7157&172.66028&2.296620&26.16&0.12&0.11&25.90&0.11&0.08&Mag\\
7158&172.66030&2.159865&25.24&0.05&0.10&24.97&0.05&0.07&Mag\\
7159&172.66032&2.354244&24.59&0.03&0.11&24.13&0.02&0.08&Mag\\
7160&172.66033&2.423254&26.17&0.11&0.12&25.98&0.14&0.08&Mag\\
7161&172.66033&2.031963&25.70&0.08&0.10&25.01&0.06&0.07&Mag\\
7162&172.66033&2.108578&27.08&0.31&0.10&26.98&0.37&0.07&Mag\\
7163&172.66035&2.348540&24.55&0.05&0.11&24.57&0.04&0.08&Mag\\
7164&172.66035&2.143175&25.66&0.08&0.10&24.95&0.05&0.07&Mag\\
7165&172.66035&2.416948&26.56&0.16&0.12&25.85&0.12&0.08&Mag\\
7166&172.66036&2.239685&27.13&0.34&0.10&26.71&0.28&0.07&Mag\\
7167&172.66037&2.300108&26.01&0.10&0.11&25.73&0.10&0.08&Mag\\
7168&172.66037&2.380839&25.43&0.06&0.12&25.44&0.09&0.08&Mag\\
7169&172.66038&2.245736&26.26&0.15&0.10&25.61&0.09&0.07&Mag\\
7170&172.66040&2.344236&25.36&0.05&0.11&25.51&0.15&0.08&Mag\\
7171&172.66041&2.073055&25.63&0.06&0.10&25.53&0.12&0.07&Mag\\
7172&172.66041&2.277382&26.28&0.13&0.10&25.15&0.06&0.07&Mag\\
7173&172.66043&2.237775&25.74&0.14&0.10&24.81&0.04&0.07&Mag\\
7174&172.66047&2.348581&25.96&0.12&0.11&24.03&0.07&0.08&Mag\\
7175&172.66048&2.165550&26.40&0.15&0.10&25.91&0.13&0.07&Mag\\
7176&172.66050&2.314528&25.78&0.07&0.11&25.20&0.06&0.08&Mag\\
7177&172.66051&2.212436&25.63&0.07&0.10&25.79&0.15&0.07&Mag\\
7178&172.66051&2.268636&25.48&0.07&0.10&25.08&0.10&0.07&Mag\\
7179&172.66051&2.163571&24.82&0.04&0.10&24.17&0.02&0.07&Mag\\
7180&172.66051&2.129403&25.49&0.06&0.10&25.50&0.09&0.07&Mag\\
7181&172.66051&2.401924&25.69&0.11&0.12&25.02&0.06&0.08&Mag\\
7182&172.66052&2.402116&26.16&0.12&0.12&25.06&0.06&0.08&Mag\\
7183&172.66054&2.196085&25.44&0.06&0.10&24.87&0.08&0.07&Mag\\
7184&172.66055&2.237688&25.56&0.12&0.10&24.80&0.04&0.07&Mag\\
7185&172.66055&2.245725&26.32&0.20&0.10&25.62&0.09&0.07&Mag\\
7186&172.66056&2.238942&23.21&0.01&0.10&21.84&0.01&0.07&Mag\\
7187&172.66060&2.353323&25.69&0.07&0.11&25.48&0.08&0.08&Mag\\
7188&172.66061&2.245905&27.16&0.33&0.10&25.68&0.09&0.07&Mag\\
7189&172.66061&2.298715&25.73&0.08&0.11&25.64&0.10&0.08&Mag\\
7190&172.66063&2.196832&26.79&0.21&0.10&26.84&0.36&0.07&Mag\\
7191&172.66063&2.143069&25.85&0.09&0.10&26.02&0.28&0.07&Mag\\
7192&172.66063&2.163507&24.95&0.07&0.10&24.18&0.02&0.07&Mag\\
7193&172.66064&2.172878&26.83&0.22&0.10&26.36&0.18&0.07&Mag\\
7194&172.66068&2.268754&25.28&0.05&0.10&24.72&0.07&0.07&Mag\\
7195&172.66069&2.058079&26.88&0.22&0.10&26.33&0.20&0.07&Mag\\
7196&172.66071&2.401963&25.95&0.11&0.12&25.41&0.08&0.08&Mag\\
7197&172.66071&2.391148&25.54&0.07&0.12&25.09&0.05&0.08&Mag\\
7198&172.66072&2.129012&26.35&0.14&0.10&25.77&0.10&0.07&Mag\\
7199&172.66073&2.256623&26.08&0.26&0.10&24.93&0.11&0.07&Mag\\
7200&172.66073&2.087389&26.93&0.31&0.10&25.80&0.22&0.07&Mag\\
7201&172.66074&2.071381&25.92&0.09&0.10&25.87&0.13&0.07&Mag\\
7202&172.66074&2.224745&26.05&0.11&0.10&25.06&0.06&0.07&Mag\\
7203&172.66074&2.061398&25.81&0.09&0.10&24.53&0.03&0.07&Mag\\
7204&172.66076&2.086955&26.79&0.31&0.10&25.74&0.24&0.07&Mag\\
7205&172.66076&2.134249&25.05&0.05&0.10&24.51&0.05&0.07&Mag\\
7206&172.66077&2.151870&23.04&0.01&0.10&22.93&0.01&0.07&Mag\\
7207&172.66078&2.143257&27.52&0.48&0.10&26.14&0.28&0.07&Mag\\
7208&172.66078&2.238981&25.27&0.05&0.10&25.14&0.06&0.07&Mag\\
7209&172.66078&2.407486&25.92&0.08&0.12&25.48&0.09&0.08&Mag\\
7210&172.66079&2.251288&25.49&0.07&0.10&25.02&0.05&0.07&Mag\\
7211&172.66080&2.418253&27.29&0.31&0.12&26.52&0.23&0.08&Mag\\
7212&172.66080&2.287137&23.52&0.01&0.10&22.99&0.01&0.07&Mag\\
7213&172.66081&2.418478&26.16&0.10&0.12&26.44&0.23&0.08&Mag\\
7214&172.66081&2.033250&25.70&0.10&0.10&25.54&0.09&0.07&Mag\\
7215&172.66082&2.193058&27.25&0.39&0.10&25.73&0.11&0.07&Mag\\
7216&172.66082&2.096178&21.37&0.01&0.10&19.81&0.01&0.07&Mag\\
7217&172.66082&2.277476&26.33&0.13&0.10&25.55&0.08&0.07&Mag\\
7218&172.66083&2.094093&25.34&0.05&0.10&25.27&0.19&0.07&Mag\\
7219&172.66086&2.289736&25.34&0.06&0.10&25.05&0.13&0.07&Mag\\
7220&172.66086&2.351080&25.76&0.10&0.11&25.16&0.09&0.08&Mag\\
7221&172.66086&2.106077&27.12&0.31&0.10&26.51&0.23&0.07&Mag\\
7222&172.66087&2.081775&24.76&0.03&0.10&24.18&0.02&0.07&Mag\\
7223&172.66089&2.099631&26.30&0.15&0.10&25.57&0.10&0.07&Mag\\
7224&172.66093&2.350879&25.73&0.08&0.11&25.33&0.07&0.08&Mag\\
7225&172.66093&2.256791&25.12&0.12&0.10&24.86&0.11&0.07&Mag\\
7226&172.66096&2.291329&26.40&0.17&0.10&25.53&0.10&0.07&Mag\\
7227&172.66103&2.193044&26.09&0.12&0.10&25.65&0.11&0.07&Mag\\
7228&172.66104&2.188533&24.97&0.04&0.10&24.56&0.04&0.07&Mag\\
7229&172.66104&2.409122&25.66&0.07&0.12&25.46&0.08&0.08&Mag\\
7230&172.66105&2.211676&27.70&0.52&0.10&27.35&0.48&0.07&Mag\\
7231&172.66105&2.303001&25.82&0.15&0.11&24.97&0.05&0.08&Mag\\
7232&172.66107&2.365822&25.34&0.05&0.12&24.90&0.05&0.08&Mag\\
7233&172.66108&2.041739&25.09&0.04&0.10&24.36&0.03&0.07&Mag\\
7234&172.66108&2.204872&24.86&0.03&0.10&24.53&0.04&0.07&Mag\\
7235&172.66108&2.154472&27.29&0.30&0.10&27.31&0.48&0.07&Mag\\
7236&172.66110&2.373598&24.89&0.03&0.12&24.62&0.03&0.08&Mag\\
7237&172.66110&2.052195&26.33&0.16&0.10&25.90&0.23&0.07&Mag\\
7238&172.66110&2.038679&26.44&0.14&0.10&25.73&0.11&0.07&Mag\\
7239&172.66110&2.303200&26.21&0.18&0.11&24.99&0.05&0.08&Mag\\
7240&172.66111&2.344009&26.14&0.10&0.11&25.96&0.14&0.08&Mag\\
7241&172.66113&2.256875&25.48&0.06&0.10&25.49&0.13&0.07&Mag\\
7242&172.66113&2.213888&25.45&0.06&0.10&25.30&0.06&0.07&Mag\\
7243&172.66114&2.102057&27.36&0.36&0.10&27.01&0.45&0.07&Mag\\
7244&172.66115&2.313734&25.73&0.08&0.11&25.53&0.08&0.08&Mag\\
7245&172.66115&2.302880&25.41&0.10&0.11&24.94&0.05&0.08&Mag\\
7246&172.66115&2.333387&27.07&0.26&0.11&26.97&0.36&0.08&Mag\\
7247&172.66116&2.043577&24.80&0.03&0.10&23.89&0.02&0.07&Mag\\
7248&172.66123&2.304178&25.04&0.09&0.11&24.56&0.03&0.08&Mag\\
7249&172.66123&2.025040&26.60&0.20&0.10&25.28&0.07&0.07&Mag\\
7250&172.66126&2.311832&27.53&0.39&0.11&26.92&0.28&0.08&Mag\\
7251&172.66127&2.318006&25.37&0.06&0.11&25.24&0.06&0.08&Mag\\
7252&172.66128&2.226277&25.62&0.06&0.10&25.87&0.18&0.07&Mag\\
7253&172.66131&2.419846&26.13&0.10&0.12&26.59&0.28&0.08&Mag\\
7254&172.66132&2.302110&24.42&0.02&0.11&24.16&0.02&0.08&Mag\\
7255&172.66135&2.147795&27.49&0.39&0.10&27.06&0.36&0.07&Mag\\
7256&172.66135&2.304215&25.03&0.09&0.11&24.75&0.08&0.08&Mag\\
7257&172.66137&2.121138&26.27&0.12&0.10&26.08&0.15&0.07&Mag\\
7258&172.66138&2.111949&25.42&0.13&0.10&25.32&0.08&0.07&Mag\\
7259&172.66140&2.112102&26.73&0.22&0.10&25.41&0.08&0.07&Mag\\
7260&172.66142&2.253188&25.89&0.08&0.10&25.36&0.07&0.07&Mag\\
7261&172.66143&2.298758&27.15&0.30&0.11&26.83&0.30&0.08&Mag\\
7262&172.66145&2.198725&25.21&0.11&0.10&24.09&0.03&0.07&Mag\\
7263&172.66145&2.317997&24.98&0.03&0.11&25.01&0.06&0.08&Mag\\
7264&172.66147&2.340494&25.42&0.06&0.11&24.73&0.07&0.08&Mag\\
7265&172.66148&2.323666&26.23&0.11&0.11&26.25&0.16&0.08&Mag\\
7266&172.66149&2.189812&24.98&0.04&0.10&24.69&0.04&0.07&Mag\\
7267&172.66152&2.223590&25.98&0.09&0.10&25.24&0.06&0.07&Mag\\
7268&172.66152&2.291012&25.62&0.10&0.10&26.47&0.31&0.07&Mag\\
7269&172.66154&2.362561&26.63&0.15&0.12&27.29&0.46&0.08&Mag\\
7270&172.66155&2.424059&24.23&0.02&0.12&23.96&0.02&0.08&Mag\\
7271&172.66157&2.161040&24.23&0.02&0.10&24.17&0.02&0.07&Mag\\
7272&172.66158&2.123594&24.40&0.02&0.10&25.62&0.13&0.07&Mag\\
7273&172.66158&2.198714&25.14&0.11&0.10&24.09&0.03&0.07&Mag\\
7274&172.66162&2.366557&25.74&0.08&0.12&25.36&0.07&0.08&Mag\\
7275&172.66162&2.108144&25.87&0.09&0.10&25.29&0.07&0.07&Mag\\
7276&172.66162&2.323291&21.74&0.01&0.11&20.36&0.01&0.08&Mag\\
7277&172.66164&2.168287&25.51&0.09&0.10&24.82&0.10&0.07&Mag\\
7278&172.66165&2.265686&25.47&0.06&0.10&25.26&0.07&0.07&Mag\\
7279&172.66176&2.055010&26.26&0.12&0.10&26.22&0.22&0.07&Mag\\
7280&172.66178&2.168168&25.68&0.11&0.10&24.51&0.07&0.07&Mag\\
7281&172.66178&2.341035&24.59&0.07&0.11&24.21&0.05&0.08&Mag\\
7282&172.66178&2.341184&25.23&0.13&0.11&24.74&0.04&0.08&Mag\\
7283&172.66179&2.286037&25.33&0.07&0.10&25.97&0.21&0.07&Mag\\
7284&172.66180&2.072937&26.24&0.13&0.10&25.97&0.14&0.07&Mag\\
7285&172.66180&2.092756&25.45&0.06&0.10&25.13&0.06&0.07&Mag\\
7286&172.66182&2.141826&24.27&0.02&0.10&22.68&0.01&0.07&Mag\\
7287&172.66183&2.136949&24.93&0.03&0.10&24.61&0.04&0.07&Mag\\
7288&172.66183&2.243611&25.70&0.08&0.10&25.44&0.09&0.07&Mag\\
7289&172.66185&2.086883&25.47&0.06&0.10&24.93&0.06&0.07&Mag\\
7290&172.66187&2.031598&25.52&0.05&0.10&25.51&0.09&0.07&Mag\\
7291&172.66193&2.149225&24.23&0.02&0.10&22.83&0.01&0.07&Mag\\
7292&172.66196&2.355870&25.71&0.10&0.11&25.07&0.07&0.08&Mag\\
7293&172.66196&2.034169&24.98&0.03&0.10&24.81&0.06&0.07&Mag\\
7294&172.66196&2.268382&25.50&0.06&0.10&24.24&0.03&0.07&Mag\\
7295&172.66196&2.286101&25.42&0.08&0.10&24.95&0.06&0.07&Mag\\
7296&172.66197&2.311189&27.76&0.50&0.11&27.48&0.53&0.08&Mag\\
7297&172.66197&2.059389&25.67&0.08&0.10&25.64&0.12&0.07&Mag\\
7298&172.66198&2.180266&25.29&0.04&0.10&25.06&0.06&0.07&Mag\\
7299&172.66200&2.082609&26.33&0.14&0.10&25.61&0.10&0.07&Mag\\
7300&172.66201&2.397499&25.29&0.05&0.12&25.31&0.08&0.08&Mag\\
7301&172.66203&2.150917&23.58&0.01&0.10&22.86&0.01&0.07&Mag\\
7302&172.66204&2.367948&25.69&0.07&0.12&25.45&0.08&0.08&Mag\\
7303&172.66204&2.306642&25.63&0.07&0.11&25.38&0.08&0.08&Mag\\
7304&172.66206&2.223471&26.78&0.18&0.10&26.83&0.32&0.07&Mag\\
7305&172.66207&2.377826&25.51&0.07&0.12&24.82&0.06&0.08&Mag\\
7306&172.66207&2.030271&25.95&0.10&0.10&25.06&0.06&0.07&Mag\\
7307&172.66208&2.058407&25.86&0.09&0.10&25.53&0.09&0.07&Mag\\
7308&172.66208&2.016567&26.34&0.14&0.10&26.12&0.17&0.07&Mag\\
7309&172.66212&2.355761&25.45&0.07&0.11&25.32&0.08&0.08&Mag\\
7310&172.66217&2.100153&27.47&0.43&0.10&27.20&0.48&0.07&Mag\\
7311&172.66217&2.181135&24.64&0.02&0.10&24.38&0.03&0.07&Mag\\
7312&172.66221&2.377563&25.45&0.07&0.12&25.46&0.16&0.08&Mag\\
7313&172.66221&2.026607&25.61&0.07&0.10&25.05&0.06&0.07&Mag\\
7314&172.66226&2.077215&25.58&0.06&0.10&25.40&0.08&0.07&Mag\\
7315&172.66226&2.082644&25.71&0.07&0.10&25.46&0.09&0.07&Mag\\
7316&172.66228&2.132438&24.46&0.02&0.10&23.54&0.01&0.07&Mag\\
7317&172.66228&2.344653&27.55&0.42&0.11&27.13&0.42&0.08&Mag\\
7318&172.66229&2.389987&25.47&0.05&0.12&25.52&0.08&0.08&Mag\\
7319&172.66231&2.098183&21.55&0.01&0.10&21.03&0.01&0.07&Mag\\
7320&172.66233&2.081219&25.50&0.07&0.10&25.21&0.07&0.07&Mag\\
7321&172.66233&2.380456&26.06&0.10&0.12&26.03&0.16&0.08&Mag\\
7322&172.66235&2.048913&26.55&0.16&0.10&25.83&0.13&0.07&Mag\\
7323&172.66236&2.068140&25.27&0.07&0.10&24.69&0.07&0.07&Mag\\
7324&172.66240&2.308629&25.93&0.08&0.11&25.34&0.07&0.08&Mag\\
7325&172.66242&2.329091&26.24&0.14&0.11&25.69&0.10&0.08&Mag\\
7326&172.66242&2.177043&26.14&0.15&0.10&25.29&0.06&0.07&Mag\\
7327&172.66242&2.060261&25.50&0.07&0.10&25.39&0.08&0.07&Mag\\
7328&172.66245&2.194456&25.12&0.05&0.10&24.21&0.03&0.07&Mag\\
7329&172.66245&2.225100&25.16&0.05&0.10&24.13&0.02&0.07&Mag\\
7330&172.66246&2.262450&25.27&0.06&0.10&25.33&0.09&0.07&Mag\\
7331&172.66246&2.104408&24.21&0.02&0.10&23.57&0.02&0.07&Mag\\
7332&172.66247&2.269129&25.08&0.04&0.10&24.89&0.05&0.07&Mag\\
7333&172.66247&2.077345&25.46&0.06&0.10&25.61&0.10&0.07&Mag\\
7334&172.66250&2.250889&26.59&0.21&0.10&25.10&0.05&0.07&Mag\\
7335&172.66250&2.213875&26.75&0.19&0.10&26.98&0.36&0.07&Mag\\
7336&172.66252&2.054846&24.30&0.02&0.10&24.10&0.04&0.07&Mag\\
7337&172.66256&2.022785&26.37&0.15&0.10&25.56&0.11&0.07&Mag\\
7338&172.66257&2.177141&25.93&0.12&0.10&25.28&0.06&0.07&Mag\\
7339&172.66259&2.054313&27.25&0.39&0.10&26.01&0.18&0.07&Mag\\
7340&172.66261&2.383015&25.30&0.07&0.12&25.08&0.07&0.08&Mag\\
7341&172.66261&2.262380&25.47&0.09&0.10&24.86&0.06&0.07&Mag\\
7342&172.66262&2.400839&26.23&0.15&0.12&25.31&0.07&0.08&Mag\\
7343&172.66264&2.037824&25.42&0.06&0.10&24.04&0.02&0.07&Mag\\
7344&172.66265&2.199578&25.50&0.08&0.10&25.59&0.13&0.07&Mag\\
7345&172.66265&2.192322&24.06&0.02&0.10&23.69&0.04&0.07&Mag\\
7346&172.66266&2.336534&25.91&0.09&0.11&25.63&0.10&0.08&Mag\\
7347&172.66268&2.336740&26.63&0.26&0.11&26.06&0.17&0.08&Mag\\
7348&172.66268&2.230211&25.91&0.09&0.10&25.76&0.10&0.07&Mag\\
7349&172.66268&2.251679&25.59&0.09&0.10&24.35&0.08&0.07&Mag\\
7350&172.66272&2.400675&26.25&0.15&0.12&25.31&0.07&0.08&Mag\\
7351&172.66273&2.230848&24.86&0.03&0.10&24.66&0.06&0.07&Mag\\
7352&172.66277&2.270967&25.90&0.09&0.10&25.01&0.05&0.07&Mag\\
7353&172.66277&2.363233&25.93&0.13&0.12&26.13&0.17&0.08&Mag\\
7354&172.66278&2.038655&25.99&0.10&0.10&25.00&0.05&0.07&Mag\\
7355&172.66281&2.255049&25.89&0.08&0.10&25.68&0.09&0.07&Mag\\
7356&172.66281&2.192287&24.07&0.03&0.10&23.44&0.03&0.07&Mag\\
7357&172.66283&2.167621&25.53&0.07&0.10&24.92&0.05&0.07&Mag\\
7358&172.66284&2.363403&24.69&0.03&0.12&24.62&0.07&0.08&Mag\\
7359&172.66288&2.202947&22.73&0.01&0.10&21.39&0.01&0.07&Mag\\
7360&172.66288&2.142826&24.18&0.02&0.10&23.80&0.02&0.07&Mag\\
7361&172.66293&2.157365&26.26&0.12&0.10&25.58&0.09&0.07&Mag\\
7362&172.66303&2.139975&26.14&0.11&0.10&25.89&0.13&0.07&Mag\\
7363&172.66304&2.121343&24.77&0.03&0.10&24.48&0.04&0.07&Mag\\
7364&172.66304&2.305214&24.81&0.04&0.11&24.69&0.04&0.08&Mag\\
7365&172.66306&2.103581&26.90&0.23&0.10&26.30&0.20&0.07&Mag\\
7366&172.66306&2.335078&25.01&0.04&0.11&24.49&0.03&0.08&Mag\\
7367&172.66309&2.362832&25.26&0.04&0.12&25.00&0.05&0.08&Mag\\
7368&172.66313&2.242788&25.41&0.06&0.10&25.19&0.09&0.07&Mag\\
7369&172.66313&2.298222&25.69&0.08&0.11&25.47&0.09&0.08&Mag\\
7370&172.66314&2.105323&26.08&0.10&0.10&25.50&0.09&0.07&Mag\\
7371&172.66314&2.156892&26.13&0.11&0.10&25.18&0.06&0.07&Mag\\
7372&172.66317&2.207552&26.34&0.14&0.10&26.31&0.18&0.07&Mag\\
7373&172.66318&2.112488&27.51&0.40&0.10&26.92&0.35&0.07&Mag\\
7374&172.66319&2.153798&25.49&0.07&0.10&24.90&0.05&0.07&Mag\\
7375&172.66321&2.286269&27.30&0.37&0.10&26.64&0.27&0.07&Mag\\
7376&172.66324&2.224988&19.02&0.01&0.10&18.59&0.01&0.07&Mag\\
7377&172.66324&2.273510&25.58&0.08&0.10&25.48&0.09&0.07&Mag\\
7378&172.66325&2.030722&26.81&0.19&0.10&26.84&0.34&0.07&Mag\\
7379&172.66329&2.020998&26.02&0.11&0.10&25.26&0.07&0.07&Mag\\
7380&172.66330&2.247234&26.74&0.23&0.10&26.14&0.15&0.07&Mag\\
7381&172.66333&2.242615&26.13&0.13&0.10&25.25&0.09&0.07&Mag\\
7382&172.66340&2.155085&26.16&0.12&0.10&25.05&0.05&0.07&Mag\\
7383&172.66340&2.312223&25.35&0.15&0.11&24.24&0.03&0.08&Mag\\
7384&172.66341&2.329307&25.09&0.04&0.11&24.92&0.05&0.08&Mag\\
7385&172.66342&2.336819&25.50&0.14&0.11&25.05&0.07&0.08&Mag\\
7386&172.66343&2.128440&24.43&0.03&0.10&24.56&0.06&0.07&Mag\\
7387&172.66346&2.230480&25.10&0.04&0.10&24.69&0.04&0.07&Mag\\
7388&172.66347&2.314738&26.46&0.16&0.11&26.00&0.13&0.08&Mag\\
7389&172.66348&2.088518&25.15&0.04&0.10&25.17&0.08&0.07&Mag\\
7390&172.66348&2.424810&26.57&0.23&0.12&25.66&0.10&0.08&Mag\\
7391&172.66349&2.336962&26.68&0.48&0.11&25.14&0.07&0.08&Mag\\
7392&172.66350&2.069773&25.47&0.05&0.10&25.42&0.08&0.07&Mag\\
7393&172.66352&2.312225&25.56&0.19&0.11&24.25&0.03&0.08&Mag\\
7394&172.66355&2.215031&25.77&0.07&0.10&25.63&0.09&0.07&Mag\\
7395&172.66357&2.308008&25.76&0.08&0.11&25.31&0.06&0.08&Mag\\
7396&172.66358&2.192194&25.83&0.07&0.10&25.92&0.14&0.07&Mag\\
7397&172.66358&2.123969&25.28&0.05&0.10&25.04&0.06&0.07&Mag\\
7398&172.66360&2.291269&24.06&0.02&0.10&23.35&0.02&0.07&Mag\\
7399&172.66360&2.424705&25.83&0.13&0.12&25.61&0.10&0.08&Mag\\
7400&172.66361&2.060457&25.83&0.10&0.10&25.32&0.07&0.07&Mag\\
7401&172.66363&2.278393&25.97&0.08&0.10&25.67&0.09&0.07&Mag\\
7402&172.66364&2.326270&26.27&0.13&0.11&25.99&0.13&0.08&Mag\\
7403&172.66365&2.223110&24.56&0.02&0.10&24.73&0.07&0.07&Mag\\
7404&172.66365&2.204950&25.91&0.10&0.10&25.43&0.08&0.07&Mag\\
7405&172.66369&2.040858&24.96&0.03&0.10&24.63&0.04&0.07&Mag\\
7406&172.66370&2.055226&24.29&0.03&0.10&23.30&0.01&0.07&Mag\\
7407&172.66372&2.066364&25.45&0.07&0.10&24.73&0.04&0.07&Mag\\
7408&172.66376&2.287200&24.90&0.04&0.10&24.47&0.04&0.07&Mag\\
7409&172.66376&2.250629&23.25&0.01&0.10&22.61&0.01&0.07&Mag\\
7410&172.66376&2.342489&24.87&0.10&0.11&24.14&0.03&0.08&Mag\\
7411&172.66376&2.262734&25.96&0.09&0.10&25.74&0.10&0.07&Mag\\
7412&172.66377&2.369639&25.11&0.04&0.12&24.89&0.05&0.08&Mag\\
7413&172.66378&2.142928&26.08&0.11&0.10&25.82&0.13&0.07&Mag\\
7414&172.66380&2.278877&25.73&0.07&0.10&25.09&0.05&0.07&Mag\\
7415&172.66382&2.318420&25.62&0.17&0.11&24.78&0.05&0.08&Mag\\
7416&172.66382&2.262234&25.77&0.08&0.10&25.43&0.07&0.07&Mag\\
7417&172.66386&2.342588&24.70&0.08&0.11&24.13&0.03&0.08&Mag\\
7418&172.66386&2.204226&26.76&0.21&0.10&26.96&0.38&0.07&Mag\\
7419&172.66388&2.292505&24.36&0.02&0.11&24.11&0.02&0.07&Mag\\
7420&172.66388&2.338504&25.45&0.06&0.11&25.14&0.07&0.08&Mag\\
7421&172.66390&2.039060&26.52&0.14&0.10&26.41&0.20&0.07&Mag\\
7422&172.66392&2.195001&25.73&0.08&0.10&25.25&0.07&0.07&Mag\\
7423&172.66392&2.318343&25.52&0.15&0.11&24.77&0.05&0.08&Mag\\
7424&172.66394&2.275021&25.15&0.04&0.10&25.08&0.05&0.07&Mag\\
7425&172.66395&2.338284&26.10&0.13&0.11&25.19&0.07&0.08&Mag\\
7426&172.66397&2.391714&25.73&0.08&0.12&25.25&0.07&0.08&Mag\\
7427&172.66398&2.364571&25.03&0.04&0.12&24.45&0.03&0.08&Mag\\
7428&172.66399&2.421493&25.68&0.08&0.12&24.71&0.10&0.08&Mag\\
7429&172.66400&2.281643&24.55&0.02&0.10&24.52&0.03&0.07&Mag\\
7430&172.66400&2.369592&24.92&0.03&0.12&25.22&0.12&0.08&Mag\\
7431&172.66402&2.183382&23.57&0.01&0.10&22.95&0.01&0.07&Mag\\
7432&172.66407&2.334756&25.25&0.06&0.11&24.96&0.05&0.08&Mag\\
7433&172.66408&2.043421&25.49&0.06&0.10&24.97&0.05&0.07&Mag\\
7434&172.66408&2.391523&25.24&0.05&0.12&25.30&0.09&0.08&Mag\\
7435&172.66408&2.261407&24.96&0.03&0.10&24.69&0.04&0.07&Mag\\
7436&172.66412&2.291709&26.53&0.18&0.11&26.05&0.16&0.07&Mag\\
7437&172.66413&2.168545&25.78&0.07&0.10&25.75&0.11&0.07&Mag\\
7438&172.66417&2.091006&21.53&0.01&0.10&21.18&0.01&0.07&Mag\\
7439&172.66418&2.302226&24.25&0.02&0.11&23.89&0.02&0.08&Mag\\
7440&172.66419&2.123657&25.57&0.07&0.10&24.99&0.05&0.07&Mag\\
7441&172.66419&2.367394&27.74&0.47&0.12&27.44&0.52&0.08&Mag\\
7442&172.66428&2.252353&26.04&0.23&0.10&24.92&0.10&0.07&Mag\\
7443&172.66429&2.115667&23.67&0.01&0.10&22.99&0.01&0.07&Mag\\
7444&172.66429&2.237442&25.23&0.04&0.10&24.97&0.06&0.07&Mag\\
7445&172.66435&2.164703&25.63&0.08&0.10&25.15&0.06&0.07&Mag\\
7446&172.66435&2.107621&26.07&0.12&0.10&25.45&0.07&0.07&Mag\\
7447&172.66435&2.021012&26.15&0.09&0.10&26.10&0.17&0.07&Mag\\
7448&172.66435&2.202812&24.60&0.03&0.10&23.64&0.02&0.07&Mag\\
7449&172.66438&2.066504&25.23&0.05&0.10&25.14&0.07&0.07&Mag\\
7450&172.66440&2.281665&26.24&0.15&0.10&25.39&0.07&0.07&Mag\\
7451&172.66442&2.252355&25.62&0.14&0.10&24.94&0.09&0.07&Mag\\
7452&172.66442&2.281898&25.84&0.09&0.10&25.36&0.07&0.07&Mag\\
7453&172.66442&2.224439&26.57&0.17&0.10&26.23&0.17&0.07&Mag\\
7454&172.66444&2.331172&22.73&0.01&0.11&21.93&0.01&0.08&Mag\\
7455&172.66446&2.307000&25.31&0.05&0.11&24.99&0.05&0.08&Mag\\
7456&172.66447&2.262456&25.72&0.08&0.10&25.61&0.09&0.07&Mag\\
7457&172.66448&2.223830&25.90&0.09&0.10&25.76&0.11&0.07&Mag\\
7458&172.66448&2.335385&27.28&0.38&0.11&26.59&0.24&0.08&Mag\\
7459&172.66448&2.115525&26.70&0.36&0.10&23.20&0.01&0.07&Mag\\
7460&172.66449&2.207047&26.10&0.12&0.10&25.90&0.13&0.07&Mag\\
7461&172.66450&2.373752&26.07&0.11&0.12&25.88&0.13&0.08&Mag\\
7462&172.66451&2.118925&25.08&0.05&0.10&24.70&0.10&0.07&Mag\\
7463&172.66452&2.086413&26.17&0.16&0.10&25.13&0.06&0.07&Mag\\
7464&172.66455&2.314257&26.34&0.16&0.11&25.95&0.17&0.08&Mag\\
7465&172.66456&2.347311&26.40&0.14&0.11&26.13&0.26&0.08&Mag\\
7466&172.66457&2.289194&24.38&0.03&0.10&22.87&0.01&0.07&Mag\\
7467&172.66458&2.363804&27.61&0.51&0.12&26.13&0.14&0.08&Mag\\
7468&172.66460&2.086218&25.47&0.06&0.10&25.08&0.06&0.07&Mag\\
7469&172.66461&2.319888&26.73&0.22&0.11&25.60&0.10&0.08&Mag\\
7470&172.66463&2.302051&26.43&0.19&0.11&25.68&0.10&0.08&Mag\\
7471&172.66463&2.077654&25.75&0.08&0.10&25.16&0.06&0.07&Mag\\
7472&172.66466&2.376713&26.39&0.16&0.12&25.96&0.14&0.08&Mag\\
7473&172.66471&2.081202&26.45&0.18&0.10&25.62&0.09&0.07&Mag\\
7474&172.66472&2.144923&26.32&0.17&0.10&25.18&0.08&0.07&Mag\\
7475&172.66474&2.320084&25.64&0.08&0.11&25.52&0.10&0.08&Mag\\
7476&172.66475&2.363883&26.38&0.16&0.12&26.04&0.14&0.08&Mag\\
7477&172.66477&2.256740&25.03&0.04&0.10&25.00&0.06&0.07&Mag\\
7478&172.66477&2.259383&25.71&0.09&0.10&25.72&0.11&0.07&Mag\\
7479&172.66478&2.125850&26.15&0.11&0.10&25.96&0.14&0.07&Mag\\
7480&172.66479&2.152094&26.02&0.11&0.10&26.16&0.17&0.07&Mag\\
7481&172.66479&2.041212&26.78&0.30&0.10&25.03&0.06&0.07&Mag\\
7482&172.66479&2.377100&27.50&0.52&0.12&26.03&0.14&0.08&Mag\\
7483&172.66480&2.169779&27.67&0.53&0.10&27.37&0.48&0.07&Mag\\
7484&172.66482&2.144723&25.60&0.10&0.10&25.13&0.08&0.07&Mag\\
7485&172.66483&2.257105&26.18&0.12&0.10&25.97&0.15&0.07&Mag\\
7486&172.66484&2.259586&26.08&0.14&0.10&25.74&0.11&0.07&Mag\\
7487&172.66487&2.336440&27.36&0.49&0.11&26.28&0.19&0.08&Mag\\
7488&172.66488&2.346647&25.29&0.05&0.11&25.10&0.07&0.08&Mag\\
7489&172.66488&2.144940&25.16&0.08&0.10&25.10&0.08&0.07&Mag\\
7490&172.66488&2.405890&21.12&0.01&0.12&20.99&0.01&0.08&Mag\\
7491&172.66489&2.309624&24.13&0.03&0.11&23.55&0.05&0.08&Mag\\
7492&172.66490&2.412478&25.32&0.15&0.12&24.12&0.05&0.08&Mag\\
7493&172.66491&2.412647&24.33&0.07&0.12&23.76&0.02&0.08&Mag\\
7494&172.66491&2.309827&24.73&0.05&0.11&23.60&0.05&0.08&Mag\\
7495&172.66492&2.067587&26.13&0.13&0.10&25.72&0.12&0.07&Mag\\
7496&172.66493&2.109991&25.91&0.10&0.10&25.44&0.15&0.07&Mag\\
7497&172.66493&2.397294&26.98&0.32&0.12&25.89&0.14&0.08&Mag\\
7498&172.66494&2.048762&26.01&0.11&0.10&25.93&0.15&0.07&Mag\\
7499&172.66496&2.088982&25.58&0.09&0.10&25.34&0.11&0.07&Mag\\
7500&172.66496&2.030560&25.95&0.10&0.10&25.26&0.06&0.07&Mag\\
7501&172.66498&2.325207&26.81&0.46&0.11&24.64&0.03&0.08&Mag\\
7502&172.66499&2.238936&25.32&0.06&0.10&24.90&0.09&0.07&Mag\\
7503&172.66500&2.238407&25.61&0.07&0.10&25.33&0.09&0.07&Mag\\
7504&172.66500&2.041210&25.84&0.14&0.10&24.96&0.06&0.07&Mag\\
7505&172.66500&2.144757&26.05&0.14&0.10&25.16&0.08&0.07&Mag\\
7506&172.66500&2.324575&23.81&0.01&0.11&24.13&0.03&0.08&Mag\\
7507&172.66505&2.309738&24.46&0.06&0.11&23.58&0.05&0.08&Mag\\
7508&172.66505&2.041030&26.97&0.35&0.10&25.04&0.06&0.07&Mag\\
7509&172.66506&2.292171&27.27&0.45&0.11&26.86&0.37&0.07&Mag\\
7510&172.66506&2.220683&24.86&0.04&0.10&24.67&0.05&0.07&Mag\\
7511&172.66508&2.357499&26.31&0.16&0.11&24.97&0.05&0.08&Mag\\
7512&172.66508&2.325360&25.22&0.09&0.11&24.52&0.03&0.08&Mag\\
7513&172.66510&2.146016&22.42&0.01&0.10&21.36&0.01&0.07&Mag\\
7514&172.66510&2.091371&26.11&0.13&0.10&25.79&0.14&0.07&Mag\\
7515&172.66516&2.397429&25.16&0.05&0.12&25.37&0.13&0.08&Mag\\
7516&172.66516&2.410386&25.72&0.08&0.12&25.80&0.12&0.08&Mag\\
7517&172.66517&2.071967&25.76&0.10&0.10&25.40&0.14&0.07&Mag\\
7518&172.66517&2.284718&25.56&0.07&0.10&25.20&0.07&0.07&Mag\\
7519&172.66518&2.290119&27.17&0.38&0.10&26.80&0.38&0.07&Mag\\
7520&172.66518&2.314067&24.62&0.03&0.11&24.02&0.02&0.08&Mag\\
7521&172.66519&2.093660&27.24&0.38&0.10&27.37&0.51&0.07&Mag\\
7522&172.66520&2.135234&26.09&0.13&0.10&26.02&0.17&0.07&Mag\\
7523&172.66521&2.187239&26.09&0.12&0.10&25.46&0.09&0.07&Mag\\
7524&172.66521&2.418959&25.44&0.07&0.12&25.26&0.07&0.08&Mag\\
7525&172.66522&2.058137&24.78&0.07&0.10&24.72&0.08&0.07&Mag\\
7526&172.66525&2.102714&26.68&0.23&0.10&26.59&0.30&0.07&Mag\\
7527&172.66526&2.031214&25.18&0.06&0.10&23.97&0.02&0.07&Mag\\
7528&172.66527&2.397216&26.24&0.19&0.12&25.83&0.14&0.08&Mag\\
7529&172.66527&2.172057&25.80&0.09&0.10&25.64&0.11&0.07&Mag\\
7530&172.66528&2.172319&27.41&0.49&0.10&25.75&0.11&0.07&Mag\\
7531&172.66528&2.057931&25.53&0.09&0.10&25.31&0.09&0.07&Mag\\
7532&172.66528&2.238982&26.48&0.18&0.10&25.69&0.14&0.07&Mag\\
7533&172.66531&2.348550&27.35&0.36&0.11&27.03&0.40&0.08&Mag\\
7534&172.66531&2.343630&26.14&0.14&0.11&24.93&0.05&0.08&Mag\\
7535&172.66532&2.267137&26.22&0.14&0.10&25.50&0.08&0.07&Mag\\
7536&172.66533&2.057250&25.74&0.09&0.10&25.43&0.09&0.07&Mag\\
7537&172.66536&2.326985&25.76&0.09&0.11&25.68&0.11&0.08&Mag\\
7538&172.66537&2.156582&25.78&0.13&0.10&25.36&0.13&0.07&Mag\\
7539&172.66537&2.080152&25.41&0.06&0.10&25.17&0.07&0.07&Mag\\
7540&172.66538&2.097465&25.32&0.06&0.10&25.12&0.06&0.07&Mag\\
7541&172.66538&2.109656&25.49&0.07&0.10&24.80&0.05&0.07&Mag\\
7542&172.66539&2.135220&26.26&0.14&0.10&25.86&0.14&0.07&Mag\\
7543&172.66539&2.333198&25.85&0.12&0.11&25.17&0.07&0.08&Mag\\
7544&172.66541&2.090511&27.54&0.47&0.10&26.94&0.35&0.07&Mag\\
7545&172.66541&2.304432&25.34&0.06&0.11&25.14&0.07&0.08&Mag\\
7546&172.66541&2.083830&27.15&0.31&0.10&27.23&0.51&0.07&Mag\\
7547&172.66542&2.397315&25.92&0.14&0.12&25.20&0.08&0.08&Mag\\
7548&172.66542&2.276531&25.82&0.09&0.10&25.18&0.07&0.07&Mag\\
7549&172.66543&2.395668&25.57&0.11&0.12&25.18&0.18&0.08&Mag\\
7550&172.66548&2.156459&25.51&0.10&0.10&25.34&0.13&0.07&Mag\\
7551&172.66548&2.223160&27.36&0.44&0.10&26.37&0.19&0.07&Mag\\
7552&172.66548&2.252124&24.92&0.04&0.10&24.96&0.07&0.07&Mag\\
7553&172.66550&2.315954&24.01&0.02&0.11&23.04&0.01&0.08&Mag\\
7554&172.66550&2.410680&25.60&0.08&0.12&25.06&0.05&0.08&Mag\\
7555&172.66550&2.215573&26.00&0.10&0.10&26.15&0.16&0.07&Mag\\
7556&172.66552&2.266554&24.28&0.02&0.10&24.05&0.02&0.07&Mag\\
7557&172.66554&2.266393&25.85&0.24&0.10&24.16&0.02&0.07&Mag\\
7558&172.66555&2.144457&26.61&0.18&0.10&26.33&0.19&0.07&Mag\\
7559&172.66555&2.366248&25.58&0.08&0.12&25.49&0.10&0.08&Mag\\
7560&172.66555&2.075206&26.70&0.23&0.10&26.24&0.20&0.07&Mag\\
7561&172.66557&2.395646&25.46&0.10&0.12&25.17&0.18&0.08&Mag\\
7562&172.66557&2.074276&25.88&0.11&0.10&25.48&0.09&0.07&Mag\\
7563&172.66560&2.218216&27.51&0.49&0.10&27.24&0.41&0.07&Mag\\
7564&172.66562&2.372299&27.38&0.38&0.12&27.13&0.42&0.08&Mag\\
7565&172.66564&2.223178&26.31&0.19&0.10&26.29&0.19&0.07&Mag\\
7566&172.66565&2.366636&27.23&0.39&0.12&26.37&0.21&0.08&Mag\\
7567&172.66565&2.353535&26.37&0.16&0.11&25.51&0.08&0.08&Mag\\
7568&172.66569&2.411881&24.87&0.04&0.12&24.90&0.06&0.08&Mag\\
7569&172.66572&2.124075&26.14&0.13&0.10&25.60&0.13&0.07&Mag\\
7570&172.66578&2.392855&26.18&0.13&0.12&25.96&0.14&0.08&Mag\\
7571&172.66578&2.360530&26.59&0.19&0.11&26.27&0.18&0.08&Mag\\
7572&172.66579&2.065439&25.23&0.05&0.10&25.06&0.07&0.07&Mag\\
7573&172.66580&2.350811&25.80&0.17&0.11&25.10&0.06&0.08&Mag\\
7574&172.66580&2.150288&26.32&0.18&0.10&25.99&0.23&0.07&Mag\\
7575&172.66584&2.422017&25.07&0.05&0.12&24.62&0.04&0.08&Mag\\
7576&172.66584&2.418812&25.53&0.10&0.12&24.81&0.07&0.08&Mag\\
7577&172.66586&2.373453&21.85&0.01&0.12&24.22&0.07&0.08&Mag\\
7578&172.66591&2.316780&26.68&0.21&0.11&26.43&0.20&0.08&Mag\\
7579&172.66592&2.350733&26.21&0.27&0.11&25.13&0.06&0.08&Mag\\
7580&172.66593&2.355356&25.06&0.06&0.11&25.05&0.12&0.08&Mag\\
7581&172.66593&2.418997&25.33&0.06&0.12&25.01&0.09&0.08&Mag\\
7582&172.66593&2.409917&24.90&0.04&0.12&24.79&0.04&0.08&Mag\\
7583&172.66594&2.079347&26.58&0.18&0.10&27.04&0.40&0.07&Mag\\
7584&172.66596&2.241163&25.71&0.09&0.10&25.41&0.09&0.07&Mag\\
7585&172.66599&2.245553&26.78&0.24&0.10&25.96&0.13&0.07&Mag\\
7586&172.66600&2.397297&25.96&0.14&0.12&25.15&0.07&0.08&Mag\\
7587&172.66601&2.051264&27.11&0.29&0.10&26.75&0.29&0.07&Mag\\
7588&172.66601&2.422090&25.80&0.09&0.12&24.68&0.04&0.08&Mag\\
7589&172.66603&2.416037&24.93&0.04&0.12&24.56&0.05&0.08&Mag\\
7590&172.66603&2.220155&26.87&0.27&0.10&26.52&0.24&0.07&Mag\\
7591&172.66606&2.386338&26.67&0.21&0.12&25.71&0.10&0.08&Mag\\
7592&172.66606&2.331669&26.38&0.16&0.11&25.90&0.13&0.08&Mag\\
7593&172.66608&2.395148&27.05&0.27&0.12&26.70&0.27&0.08&Mag\\
7594&172.66612&2.030025&26.44&0.17&0.10&25.70&0.10&0.07&Mag\\
7595&172.66616&2.386104&26.05&0.11&0.12&25.67&0.10&0.08&Mag\\
7596&172.66617&2.053851&27.20&0.43&0.10&26.70&0.38&0.07&Mag\\
7597&172.66617&2.416223&24.58&0.04&0.12&23.81&0.03&0.08&Mag\\
7598&172.66618&2.397296&25.65&0.12&0.12&25.13&0.07&0.08&Mag\\
7599&172.66620&2.144219&25.84&0.08&0.10&25.75&0.11&0.07&Mag\\
7600&172.66620&2.411901&26.24&0.16&0.12&25.14&0.06&0.08&Mag\\
7601&172.66621&2.205976&26.39&0.16&0.10&26.16&0.16&0.07&Mag\\
7602&172.66626&2.089746&25.73&0.08&0.10&25.31&0.09&0.07&Mag\\
7603&172.66627&2.022351&21.12&0.01&0.10&20.47&0.01&0.07&Mag\\
7604&172.66628&2.319303&27.12&0.37&0.11&25.57&0.08&0.08&Mag\\
7605&172.66628&2.385814&26.34&0.15&0.12&25.33&0.07&0.08&Mag\\
7606&172.66629&2.234238&27.38&0.45&0.10&26.48&0.22&0.07&Mag\\
7607&172.66629&2.114030&21.70&0.01&0.10&20.21&0.01&0.07&Mag\\
7608&172.66630&2.202544&26.04&0.11&0.10&26.20&0.18&0.07&Mag\\
7609&172.66630&2.370164&25.51&0.06&0.12&25.71&0.11&0.08&Mag\\
7610&172.66630&2.273877&25.41&0.06&0.10&24.92&0.08&0.07&Mag\\
7611&172.66630&2.416413&25.04&0.07&0.12&23.90&0.04&0.08&Mag\\
7612&172.66631&2.397407&26.00&0.12&0.12&25.17&0.07&0.08&Mag\\
7613&172.66631&2.036441&25.43&0.09&0.10&24.88&0.06&0.07&Mag\\
7614&172.66631&2.333829&25.27&0.07&0.11&25.02&0.07&0.08&Mag\\
7615&172.66632&2.418768&25.89&0.12&0.12&25.17&0.09&0.08&Mag\\
7616&172.66633&2.143797&27.30&0.36&0.10&26.68&0.28&0.07&Mag\\
7617&172.66634&2.412022&25.59&0.10&0.12&25.09&0.06&0.08&Mag\\
7618&172.66634&2.130602&25.69&0.09&0.10&25.89&0.15&0.07&Mag\\
7619&172.66636&2.262364&25.86&0.10&0.10&25.62&0.09&0.07&Mag\\
7620&172.66637&2.094909&25.51&0.08&0.10&24.37&0.03&0.07&Mag\\
7621&172.66637&2.029515&25.36&0.06&0.10&25.32&0.07&0.07&Mag\\
7622&172.66638&2.089517&26.05&0.12&0.10&25.52&0.09&0.07&Mag\\
7623&172.66640&2.234496&26.08&0.12&0.10&25.59&0.10&0.07&Mag\\
7624&172.66641&2.126473&21.75&0.01&0.10&20.63&0.01&0.07&Mag\\
7625&172.66644&2.390280&25.40&0.07&0.12&24.49&0.03&0.08&Mag\\
7626&172.66645&2.054281&25.07&0.06&0.10&24.47&0.05&0.07&Mag\\
7627&172.66646&2.394805&25.16&0.04&0.12&25.09&0.06&0.08&Mag\\
7628&172.66647&2.036400&25.29&0.05&0.10&24.87&0.06&0.07&Mag\\
7629&172.66647&2.346947&25.65&0.07&0.11&25.49&0.09&0.08&Mag\\
7630&172.66647&2.212801&21.21&0.01&0.10&21.12&0.01&0.07&Mag\\
7631&172.66648&2.418674&25.05&0.05&0.12&24.44&0.05&0.08&Mag\\
7632&172.66649&2.103405&27.00&0.33&0.10&26.62&0.30&0.07&Mag\\
7633&172.66655&2.403652&25.92&0.11&0.12&25.62&0.12&0.08&Mag\\
7634&172.66656&2.250581&26.40&0.17&0.10&26.09&0.28&0.07&Mag\\
7635&172.66660&2.094402&26.88&0.36&0.10&25.92&0.21&0.07&Mag\\
7636&172.66660&2.321392&27.27&0.37&0.11&26.81&0.32&0.08&Mag\\
7637&172.66661&2.210719&25.61&0.08&0.10&25.50&0.09&0.07&Mag\\
7638&172.66662&2.253089&26.01&0.15&0.10&25.27&0.10&0.07&Mag\\
7639&172.66662&2.054194&25.43&0.08&0.10&24.93&0.08&0.07&Mag\\
7640&172.66663&2.371989&26.00&0.11&0.12&25.71&0.10&0.08&Mag\\
7641&172.66663&2.272820&26.82&0.42&0.10&25.82&0.17&0.07&Mag\\
7642&172.66663&2.089290&26.89&0.27&0.10&26.11&0.17&0.07&Mag\\
7643&172.66665&2.109920&27.53&0.52&0.10&27.03&0.37&0.07&Mag\\
7644&172.66665&2.334420&27.01&0.33&0.11&26.82&0.35&0.08&Mag\\
7645&172.66666&2.223697&26.44&0.15&0.10&26.70&0.32&0.07&Mag\\
7646&172.66666&2.147150&25.35&0.07&0.10&25.01&0.06&0.07&Mag\\
7647&172.66671&2.304632&25.52&0.07&0.11&25.36&0.07&0.08&Mag\\
7648&172.66671&2.273020&25.48&0.09&0.10&24.87&0.12&0.07&Mag\\
7649&172.66673&2.295173&25.90&0.10&0.11&25.79&0.11&0.08&Mag\\
7650&172.66673&2.247398&26.91&0.27&0.10&26.17&0.15&0.07&Mag\\
7651&172.66674&2.293641&25.49&0.07&0.11&25.28&0.08&0.08&Mag\\
7652&172.66675&2.052685&25.01&0.06&0.10&24.60&0.08&0.07&Mag\\
7653&172.66675&2.403564&25.80&0.08&0.12&26.23&0.19&0.08&Mag\\
7654&172.66675&2.161197&26.55&0.26&0.10&26.57&0.24&0.07&Mag\\
7655&172.66676&2.049212&25.82&0.12&0.10&25.51&0.10&0.07&Mag\\
7656&172.66676&2.173963&27.15&0.33&0.10&26.96&0.37&0.07&Mag\\
7657&172.66677&2.094412&26.40&0.17&0.10&25.89&0.21&0.07&Mag\\
7658&172.66677&2.053699&27.00&0.36&0.10&26.56&0.40&0.07&Mag\\
7659&172.66678&2.242424&27.45&0.49&0.10&26.91&0.36&0.07&Mag\\
7660&172.66680&2.389669&25.15&0.05&0.12&25.00&0.05&0.08&Mag\\
7661&172.66681&2.239676&27.23&0.42&0.10&26.55&0.24&0.07&Mag\\
7662&172.66682&2.392521&26.06&0.12&0.12&25.56&0.09&0.08&Mag\\
7663&172.66682&2.147129&26.56&0.34&0.10&25.09&0.06&0.07&Mag\\
7664&172.66685&2.213977&20.61&0.01&0.10&20.57&0.01&0.07&Mag\\
7665&172.66687&2.161191&27.50&0.50&0.10&26.64&0.24&0.07&Mag\\
7666&172.66687&2.075575&27.43&0.52&0.10&26.40&0.23&0.07&Mag\\
7667&172.66687&2.174222&27.28&0.38&0.10&26.97&0.37&0.07&Mag\\
7668&172.66687&2.273092&26.94&0.32&0.10&24.98&0.12&0.07&Mag\\
7669&172.66691&2.100980&25.77&0.09&0.10&25.82&0.13&0.07&Mag\\
7670&172.66692&2.406826&25.64&0.08&0.12&25.45&0.09&0.08&Mag\\
7671&172.66695&2.239683&26.53&0.31&0.10&26.50&0.24&0.07&Mag\\
7672&172.66695&2.392624&25.94&0.16&0.12&25.55&0.09&0.08&Mag\\
7673&172.66695&2.301011&23.77&0.01&0.11&22.32&0.01&0.08&Mag\\
7674&172.66697&2.407074&24.65&0.03&0.12&24.50&0.04&0.08&Mag\\
7675&172.66697&2.229866&24.91&0.04&0.10&24.58&0.04&0.07&Mag\\
7676&172.66700&2.334720&26.48&0.21&0.11&26.32&0.20&0.08&Mag\\
7677&172.66701&2.213629&25.96&0.14&0.10&25.78&0.23&0.07&Mag\\
7678&172.66705&2.413979&24.50&0.03&0.12&24.64&0.05&0.08&Mag\\
7679&172.66709&2.394762&27.13&0.51&0.12&26.44&0.22&0.08&Mag\\
7680&172.66710&2.058389&25.19&0.06&0.10&24.53&0.05&0.07&Mag\\
7681&172.66710&2.360447&27.41&0.37&0.11&27.11&0.39&0.08&Mag\\
7682&172.66711&2.413716&25.63&0.09&0.12&25.63&0.11&0.08&Mag\\
7683&172.66713&2.215104&26.15&0.12&0.10&25.89&0.13&0.07&Mag\\
7684&172.66714&2.302472&27.29&0.35&0.11&27.51&0.53&0.08&Mag\\
7685&172.66715&2.034887&25.71&0.08&0.10&25.82&0.14&0.07&Mag\\
7686&172.66717&2.394603&27.22&0.36&0.12&26.45&0.22&0.08&Mag\\
7687&172.66718&2.100416&26.74&0.32&0.10&27.23&0.51&0.07&Mag\\
7688&172.66720&2.260839&27.05&0.26&0.10&27.30&0.52&0.07&Mag\\
7689&172.66721&2.100822&26.97&0.28&0.10&27.05&0.38&0.07&Mag\\
7690&172.66723&2.214397&25.49&0.10&0.10&25.42&0.13&0.07&Mag\\
7691&172.66724&2.289589&25.56&0.18&0.10&24.66&0.05&0.07&Mag\\
7692&172.66725&2.409432&27.29&0.45&0.12&25.48&0.08&0.08&Mag\\
7693&172.66728&2.348637&25.31&0.06&0.11&25.36&0.08&0.08&Mag\\
7694&172.66730&2.166811&25.66&0.08&0.10&24.88&0.05&0.07&Mag\\
7695&172.66735&2.299689&26.01&0.13&0.11&25.96&0.15&0.08&Mag\\
7696&172.66735&2.289578&27.10&0.50&0.10&24.77&0.05&0.07&Mag\\
7697&172.66735&2.401035&27.25&0.40&0.12&26.59&0.25&0.08&Mag\\
7698&172.66738&2.409573&25.52&0.07&0.12&25.36&0.08&0.08&Mag\\
7699&172.66739&2.419635&26.12&0.11&0.12&26.71&0.31&0.08&Mag\\
7700&172.66741&2.349643&26.18&0.13&0.11&25.20&0.07&0.08&Mag\\
7701&172.66743&2.131010&27.37&0.40&0.10&27.18&0.47&0.07&Mag\\
7702&172.66744&2.242611&23.25&0.01&0.10&22.81&0.01&0.07&Mag\\
7703&172.66746&2.299545&25.97&0.10&0.11&25.79&0.25&0.08&Mag\\
7704&172.66746&2.126293&26.55&0.17&0.10&26.73&0.29&0.07&Mag\\
7705&172.66746&2.106023&26.89&0.27&0.10&26.30&0.22&0.07&Mag\\
7706&172.66748&2.331163&25.68&0.08&0.11&25.70&0.12&0.08&Mag\\
7707&172.66749&2.382229&24.59&0.04&0.12&24.50&0.04&0.08&Mag\\
7708&172.66753&2.266781&25.06&0.05&0.10&24.43&0.07&0.07&Mag\\
7709&172.66753&2.234725&24.75&0.05&0.10&24.33&0.04&0.07&Mag\\
7710&172.66754&2.073424&27.54&0.52&0.10&26.65&0.25&0.07&Mag\\
7711&172.66754&2.234915&26.15&0.23&0.10&24.43&0.04&0.07&Mag\\
7712&172.66754&2.349606&25.57&0.12&0.11&25.15&0.07&0.08&Mag\\
7713&172.66755&2.112575&25.44&0.09&0.10&25.05&0.11&0.07&Mag\\
7714&172.66756&2.391893&25.86&0.11&0.12&24.29&0.03&0.08&Mag\\
7715&172.66756&2.137819&26.35&0.18&0.10&26.48&0.29&0.07&Mag\\
7716&172.66759&2.208341&26.70&0.20&0.10&26.79&0.34&0.07&Mag\\
7717&172.66759&2.351506&27.48&0.44&0.11&26.54&0.22&0.08&Mag\\
7718&172.66759&2.095024&26.56&0.18&0.10&26.19&0.20&0.07&Mag\\
7719&172.66761&2.255828&25.83&0.10&0.10&25.56&0.09&0.07&Mag\\
7720&172.66762&2.398693&25.84&0.10&0.12&25.42&0.10&0.08&Mag\\
7721&172.66762&2.040431&25.91&0.10&0.10&25.36&0.11&0.07&Mag\\
7722&172.66763&2.172095&26.12&0.13&0.10&25.40&0.08&0.07&Mag\\
7723&172.66764&2.229426&26.54&0.17&0.10&26.34&0.20&0.07&Mag\\
7724&172.66765&2.385985&27.56&0.47&0.12&27.10&0.36&0.08&Mag\\
7725&172.66765&2.243522&27.07&0.34&0.10&26.34&0.27&0.07&Mag\\
7726&172.66768&2.040717&25.98&0.12&0.10&25.94&0.16&0.07&Mag\\
7727&172.66768&2.242086&26.20&0.15&0.10&25.91&0.13&0.07&Mag\\
7728&172.66768&2.124866&27.33&0.37&0.10&27.16&0.44&0.07&Mag\\
7729&172.66768&2.035514&25.55&0.07&0.10&25.44&0.10&0.07&Mag\\
7730&172.66769&2.352440&24.37&0.03&0.11&24.22&0.03&0.08&Mag\\
7731&172.66771&2.301876&26.56&0.17&0.11&27.05&0.42&0.08&Mag\\
7732&172.66771&2.424309&27.35&0.38&0.12&26.96&0.35&0.08&Mag\\
7733&172.66772&2.234846&24.83&0.04&0.10&24.34&0.04&0.07&Mag\\
7734&172.66773&2.265109&25.62&0.07&0.10&25.52&0.09&0.07&Mag\\
7735&172.66773&2.288292&25.89&0.11&0.10&25.08&0.07&0.07&Mag\\
7736&172.66776&2.417411&24.57&0.03&0.12&24.78&0.11&0.08&Mag\\
7737&172.66777&2.040351&26.22&0.19&0.10&25.44&0.08&0.07&Mag\\
7738&172.66777&2.241878&26.72&0.28&0.10&25.94&0.13&0.07&Mag\\
7739&172.66781&2.243982&24.82&0.04&0.10&24.13&0.03&0.07&Mag\\
7740&172.66781&2.137615&25.39&0.10&0.10&24.47&0.05&0.07&Mag\\
7741&172.66781&2.398778&25.91&0.11&0.12&25.42&0.10&0.08&Mag\\
7742&172.66783&2.082693&26.42&0.16&0.10&26.11&0.17&0.07&Mag\\
7743&172.66783&2.255702&25.13&0.05&0.10&25.51&0.09&0.07&Mag\\
7744&172.66783&2.152694&25.88&0.11&0.10&25.07&0.06&0.07&Mag\\
7745&172.66785&2.391124&25.75&0.13&0.12&25.75&0.22&0.08&Mag\\
7746&172.66788&2.192199&25.14&0.05&0.10&24.93&0.06&0.07&Mag\\
7747&172.66789&2.291668&24.69&0.04&0.11&24.83&0.14&0.07&Mag\\
7748&172.66789&2.073955&26.92&0.25&0.10&26.99&0.46&0.07&Mag\\
7749&172.66790&2.328579&27.46&0.46&0.11&26.84&0.28&0.08&Mag\\
7750&172.66791&2.099944&26.98&0.37&0.10&26.57&0.29&0.07&Mag\\
7751&172.66792&2.355326&25.63&0.07&0.11&25.39&0.08&0.08&Mag\\
7752&172.66792&2.403782&26.97&0.26&0.12&27.10&0.42&0.08&Mag\\
7753&172.66792&2.282482&24.90&0.05&0.10&24.91&0.06&0.07&Mag\\
7754&172.66793&2.366733&25.56&0.07&0.12&25.04&0.09&0.08&Mag\\
7755&172.66796&2.243863&25.59&0.11&0.10&24.19&0.03&0.07&Mag\\
7756&172.66796&2.366997&26.60&0.22&0.12&25.54&0.13&0.08&Mag\\
7757&172.66797&2.072902&27.11&0.32&0.10&26.73&0.29&0.07&Mag\\
7758&172.66799&2.377076&25.00&0.05&0.12&24.68&0.05&0.08&Mag\\
7759&172.66799&2.166593&25.09&0.04&0.10&25.30&0.21&0.07&Mag\\
7760&172.66799&2.391146&25.64&0.07&0.12&25.40&0.08&0.08&Mag\\
7761&172.66801&2.087587&26.23&0.14&0.10&25.55&0.10&0.07&Mag\\
7762&172.66801&2.137681&24.44&0.04&0.10&24.40&0.05&0.07&Mag\\
7763&172.66802&2.152710&25.75&0.10&0.10&25.07&0.06&0.07&Mag\\
7764&172.66802&2.341588&26.39&0.15&0.11&26.14&0.16&0.08&Mag\\
7765&172.66802&2.257469&27.28&0.46&0.10&25.70&0.10&0.07&Mag\\
7766&172.66802&2.215366&25.21&0.06&0.10&25.03&0.07&0.07&Mag\\
7767&172.66803&2.099752&26.74&0.27&0.10&26.56&0.29&0.07&Mag\\
7768&172.66804&2.331063&26.48&0.17&0.11&26.45&0.24&0.08&Mag\\
7769&172.66805&2.397428&25.53&0.08&0.12&25.09&0.06&0.08&Mag\\
7770&172.66806&2.224028&26.69&0.20&0.10&26.63&0.25&0.07&Mag\\
7771&172.66807&2.282367&26.20&0.14&0.10&25.78&0.18&0.07&Mag\\
7772&172.66810&2.240366&27.40&0.52&0.10&27.29&0.53&0.07&Mag\\
7773&172.66811&2.219809&26.49&0.21&0.10&25.15&0.05&0.07&Mag\\
7774&172.66811&2.391052&26.35&0.27&0.12&25.75&0.16&0.08&Mag\\
7775&172.66812&2.144850&27.19&0.31&0.10&27.27&0.48&0.07&Mag\\
7776&172.66814&2.051427&25.99&0.11&0.10&25.76&0.13&0.07&Mag\\
7777&172.66814&2.244618&27.27&0.37&0.10&26.97&0.38&0.07&Mag\\
7778&172.66815&2.382500&26.29&0.16&0.12&25.35&0.07&0.08&Mag\\
7779&172.66815&2.137838&24.95&0.08&0.10&24.24&0.07&0.07&Mag\\
7780&172.66816&2.380308&27.23&0.44&0.12&26.86&0.33&0.08&Mag\\
7781&172.66816&2.328763&26.96&0.26&0.11&26.80&0.28&0.08&Mag\\
7782&172.66816&2.290472&25.36&0.13&0.10&24.45&0.08&0.07&Mag\\
7783&172.66816&2.251127&25.17&0.06&0.10&24.08&0.03&0.07&Mag\\
7784&172.66817&2.150641&26.60&0.23&0.10&25.44&0.09&0.07&Mag\\
7785&172.66817&2.131276&25.87&0.12&0.10&24.07&0.03&0.07&Mag\\
7786&172.66819&2.327013&26.41&0.17&0.11&26.31&0.19&0.08&Mag\\
7787&172.66820&2.021240&26.06&0.11&0.10&25.64&0.11&0.07&Mag\\
7788&172.66820&2.223203&26.82&0.20&0.10&26.89&0.34&0.07&Mag\\
7789&172.66821&2.237828&24.99&0.10&0.10&24.61&0.04&0.07&Mag\\
7790&172.66821&2.295865&27.17&0.36&0.11&26.80&0.28&0.08&Mag\\
7791&172.66823&2.250872&25.91&0.13&0.10&24.13&0.03&0.07&Mag\\
7792&172.66823&2.146466&26.89&0.29&0.10&27.11&0.48&0.07&Mag\\
7793&172.66826&2.159359&25.09&0.04&0.10&24.92&0.05&0.07&Mag\\
7794&172.66826&2.219745&25.70&0.12&0.10&25.10&0.05&0.07&Mag\\
7795&172.66828&2.390346&25.35&0.05&0.12&25.26&0.07&0.08&Mag\\
7796&172.66829&2.325791&24.74&0.07&0.11&24.14&0.03&0.08&Mag\\
7797&172.66829&2.033628&26.44&0.17&0.10&26.23&0.18&0.07&Mag\\
7798&172.66829&2.197872&27.43&0.47&0.10&27.02&0.39&0.07&Mag\\
7799&172.66829&2.138088&23.62&0.02&0.10&23.17&0.02&0.07&Mag\\
7800&172.66831&2.100740&26.28&0.16&0.10&25.73&0.12&0.07&Mag\\
7801&172.66831&2.279753&25.62&0.08&0.10&25.21&0.09&0.07&Mag\\
7802&172.66831&2.283314&26.04&0.12&0.10&25.87&0.14&0.07&Mag\\
7803&172.66834&2.295481&25.63&0.08&0.11&25.99&0.24&0.08&Mag\\
7804&172.66834&2.226239&25.45&0.06&0.10&25.04&0.06&0.07&Mag\\
7805&172.66834&2.290405&24.76&0.07&0.10&24.41&0.08&0.07&Mag\\
7806&172.66836&2.138283&24.19&0.04&0.10&23.91&0.02&0.07&Mag\\
7807&172.66839&2.290631&25.18&0.08&0.10&24.44&0.08&0.07&Mag\\
7808&172.66839&2.151428&26.83&0.26&0.10&26.16&0.17&0.07&Mag\\
7809&172.66839&2.248154&27.43&0.45&0.10&26.57&0.24&0.07&Mag\\
7810&172.66840&2.325707&25.05&0.09&0.11&24.11&0.05&0.08&Mag\\
7811&172.66841&2.333582&26.06&0.16&0.11&25.40&0.11&0.08&Mag\\
7812&172.66844&2.287678&23.38&0.01&0.10&22.13&0.01&0.07&Mag\\
7813&172.66846&2.290150&24.97&0.06&0.10&25.22&0.15&0.07&Mag\\
7814&172.66848&2.321874&26.70&0.23&0.11&26.35&0.21&0.08&Mag\\
7815&172.66848&2.255162&25.25&0.05&0.10&25.43&0.10&0.07&Mag\\
7816&172.66848&2.071672&26.48&0.23&0.10&24.89&0.05&0.07&Mag\\
7817&172.66848&2.260590&24.89&0.04&0.10&24.81&0.06&0.07&Mag\\
7818&172.66849&2.273563&24.88&0.04&0.10&24.58&0.04&0.07&Mag\\
7819&172.66849&2.405067&26.75&0.28&0.12&26.29&0.20&0.08&Mag\\
7820&172.66850&2.223550&25.93&0.10&0.10&25.30&0.07&0.07&Mag\\
7821&172.66851&2.073266&25.81&0.09&0.10&25.70&0.11&0.07&Mag\\
7822&172.66853&2.290418&24.69&0.06&0.10&24.40&0.08&0.07&Mag\\
7823&172.66854&2.169431&27.16&0.33&0.10&26.99&0.37&0.07&Mag\\
7824&172.66856&2.146494&26.29&0.18&0.10&26.03&0.17&0.07&Mag\\
7825&172.66859&2.150394&25.45&0.07&0.10&25.35&0.10&0.07&Mag\\
7826&172.66861&2.224831&25.63&0.08&0.10&25.51&0.08&0.07&Mag\\
7827&172.66861&2.244129&25.57&0.07&0.10&25.62&0.12&0.07&Mag\\
7828&172.66861&2.194233&27.18&0.44&0.10&26.15&0.17&0.07&Mag\\
7829&172.66862&2.100892&25.18&0.05&0.10&25.08&0.06&0.07&Mag\\
7830&172.66863&2.234131&25.10&0.05&0.10&24.72&0.08&0.07&Mag\\
7831&172.66864&2.273473&26.58&0.28&0.10&24.71&0.04&0.07&Mag\\
7832&172.66865&2.212467&26.09&0.13&0.10&25.48&0.08&0.07&Mag\\
7833&172.66865&2.132868&25.72&0.09&0.10&25.47&0.14&0.07&Mag\\
7834&172.66865&2.405146&26.44&0.19&0.12&26.27&0.20&0.08&Mag\\
7835&172.66866&2.329237&25.18&0.05&0.11&25.05&0.07&0.08&Mag\\
7836&172.66868&2.372136&25.28&0.06&0.12&24.96&0.05&0.08&Mag\\
7837&172.66869&2.290186&24.94&0.08&0.10&24.47&0.08&0.07&Mag\\
7838&172.66870&2.180466&25.57&0.07&0.10&25.28&0.07&0.07&Mag\\
7839&172.66872&2.374396&26.25&0.12&0.12&26.04&0.14&0.08&Mag\\
7840&172.66873&2.364058&26.50&0.17&0.12&25.83&0.12&0.08&Mag\\
7841&172.66874&2.212123&26.35&0.17&0.10&25.35&0.07&0.07&Mag\\
7842&172.66877&2.019394&25.13&0.08&0.10&24.58&0.07&0.07&Mag\\
7843&172.66880&2.140627&26.27&0.21&0.10&25.12&0.07&0.07&Mag\\
7844&172.66881&2.018975&26.45&0.25&0.10&25.11&0.09&0.07&Mag\\
7845&172.66882&2.145645&25.85&0.12&0.10&25.61&0.14&0.07&Mag\\
7846&172.66882&2.204623&25.80&0.11&0.10&25.19&0.08&0.07&Mag\\
7847&172.66882&2.261970&26.49&0.19&0.10&26.25&0.18&0.07&Mag\\
7848&172.66882&2.189377&27.52&0.51&0.10&27.28&0.54&0.07&Mag\\
7849&172.66883&2.133748&25.72&0.09&0.10&25.69&0.10&0.07&Mag\\
7850&172.66884&2.039121&26.16&0.12&0.10&26.19&0.27&0.07&Mag\\
7851&172.66886&2.362418&25.58&0.07&0.11&25.17&0.06&0.08&Mag\\
7852&172.66886&2.297594&27.27&0.43&0.11&26.60&0.23&0.08&Mag\\
7853&172.66886&2.140816&26.04&0.12&0.10&25.10&0.07&0.07&Mag\\
7854&172.66887&2.266072&24.46&0.02&0.10&24.35&0.03&0.07&Mag\\
7855&172.66891&2.036158&25.56&0.08&0.10&25.02&0.06&0.07&Mag\\
7856&172.66891&2.222916&25.91&0.10&0.10&25.53&0.09&0.07&Mag\\
7857&172.66892&2.017958&26.61&0.23&0.10&25.73&0.12&0.07&Mag\\
7858&172.66896&2.019538&24.90&0.07&0.10&24.06&0.06&0.07&Mag\\
7859&172.66897&2.355451&27.40&0.45&0.11&26.10&0.14&0.08&Mag\\
7860&172.66897&2.423161&25.84&0.11&0.12&25.67&0.12&0.08&Mag\\
7861&172.66898&2.140636&25.82&0.10&0.10&25.08&0.07&0.07&Mag\\
7862&172.66898&2.186311&23.77&0.01&0.10&22.52&0.01&0.07&Mag\\
7863&172.66902&2.072288&26.97&0.28&0.10&27.20&0.53&0.07&Mag\\
7864&172.66903&2.019340&24.88&0.06&0.10&25.00&0.09&0.07&Mag\\
7865&172.66904&2.396513&27.67&0.50&0.12&27.20&0.43&0.08&Mag\\
7866&172.66904&2.302128&25.07&0.04&0.11&24.74&0.04&0.08&Mag\\
7867&172.66904&2.146555&24.72&0.04&0.10&24.46&0.04&0.07&Mag\\
7868&172.66905&2.144867&20.68&0.01&0.10&19.40&0.01&0.07&Mag\\
7869&172.66906&2.125364&24.79&0.06&0.10&23.71&0.03&0.07&Mag\\
7870&172.66906&2.366826&25.40&0.06&0.12&25.40&0.12&0.08&Mag\\
7871&172.66907&2.055084&26.58&0.25&0.10&25.92&0.15&0.07&Mag\\
7872&172.66908&2.299493&25.34&0.06&0.11&25.41&0.10&0.08&Mag\\
7873&172.66909&2.246948&25.36&0.07&0.10&25.00&0.05&0.07&Mag\\
7874&172.66909&2.019058&25.81&0.13&0.10&25.07&0.09&0.07&Mag\\
7875&172.66909&2.299698&24.99&0.06&0.11&24.62&0.04&0.08&Mag\\
7876&172.66909&2.357729&25.55&0.09&0.11&25.60&0.16&0.08&Mag\\
7877&172.66909&2.251249&27.37&0.37&0.10&26.74&0.28&0.07&Mag\\
7878&172.66910&2.422952&26.43&0.19&0.12&25.71&0.12&0.08&Mag\\
7879&172.66911&2.125599&25.06&0.07&0.10&24.41&0.05&0.07&Mag\\
7880&172.66912&2.287296&25.29&0.07&0.10&24.71&0.05&0.07&Mag\\
7881&172.66914&2.146837&27.28&0.47&0.10&26.98&0.39&0.07&Mag\\
7882&172.66916&2.019523&25.24&0.08&0.10&24.57&0.07&0.07&Mag\\
7883&172.66917&2.422255&25.73&0.09&0.12&25.18&0.07&0.08&Mag\\
7884&172.66918&2.063458&25.22&0.06&0.10&24.97&0.06&0.07&Mag\\
7885&172.66918&2.059048&25.88&0.10&0.10&25.38&0.08&0.07&Mag\\
7886&172.66919&2.016687&24.44&0.02&0.10&24.61&0.11&0.07&Mag\\
7887&172.66921&2.126156&27.25&0.51&0.10&26.51&0.25&0.07&Mag\\
7888&172.66923&2.393924&25.95&0.10&0.12&25.62&0.13&0.08&Mag\\
7889&172.66924&2.146499&26.80&0.30&0.10&25.85&0.28&0.07&Mag\\
7890&172.66924&2.304933&27.38&0.42&0.11&27.09&0.46&0.08&Mag\\
7891&172.66924&2.186742&24.38&0.02&0.10&23.86&0.02&0.07&Mag\\
7892&172.66925&2.104973&25.57&0.09&0.10&26.16&0.18&0.07&Mag\\
7893&172.66926&2.125480&25.33&0.10&0.10&24.39&0.06&0.07&Mag\\
7894&172.66927&2.208283&25.62&0.08&0.10&25.66&0.12&0.07&Mag\\
7895&172.66927&2.092776&27.03&0.31&0.10&26.73&0.33&0.07&Mag\\
7896&172.66929&2.055127&26.67&0.27&0.10&25.93&0.15&0.07&Mag\\
7897&172.66933&2.116613&25.46&0.06&0.10&25.40&0.11&0.07&Mag\\
7898&172.66935&2.215902&25.15&0.13&0.10&24.21&0.03&0.07&Mag\\
7899&172.66936&2.422276&26.62&0.24&0.12&25.25&0.07&0.08&Mag\\
7900&172.66936&2.159856&27.67&0.53&0.10&27.03&0.42&0.07&Mag\\
7901&172.66937&2.286625&25.98&0.14&0.10&25.80&0.15&0.07&Mag\\
7902&172.66938&2.041269&25.30&0.07&0.10&23.64&0.02&0.07&Mag\\
7903&172.66938&2.251466&26.84&0.21&0.10&26.71&0.28&0.07&Mag\\
7904&172.66940&2.104939&27.13&0.35&0.10&26.27&0.18&0.07&Mag\\
7905&172.66940&2.144867&26.91&0.45&0.10&24.20&0.02&0.07&Mag\\
7906&172.66941&2.166632&25.46&0.07&0.10&25.05&0.05&0.07&Mag\\
7907&172.66941&2.324198&25.58&0.08&0.11&25.18&0.13&0.08&Mag\\
7908&172.66941&2.377164&25.76&0.20&0.12&24.94&0.05&0.08&Mag\\
7909&172.66942&2.253132&25.93&0.09&0.10&25.72&0.11&0.07&Mag\\
7910&172.66943&2.230872&25.78&0.09&0.10&25.11&0.06&0.07&Mag\\
7911&172.66943&2.204949&25.91&0.12&0.10&25.15&0.07&0.07&Mag\\
7912&172.66946&2.250506&25.64&0.08&0.10&24.27&0.02&0.07&Mag\\
7913&172.66948&2.082892&26.33&0.21&0.10&23.79&0.02&0.07&Mag\\
7914&172.66950&2.286385&25.79&0.11&0.10&25.84&0.16&0.07&Mag\\
7915&172.66952&2.393857&27.12&0.31&0.12&26.98&0.37&0.08&Mag\\
7916&172.66952&2.204777&26.04&0.17&0.10&25.16&0.07&0.07&Mag\\
7917&172.66952&2.342395&26.35&0.14&0.11&26.43&0.23&0.08&Mag\\
7918&172.66952&2.073229&25.97&0.11&0.10&25.10&0.06&0.07&Mag\\
7919&172.66953&2.377109&25.47&0.15&0.12&24.92&0.05&0.08&Mag\\
7920&172.66956&2.145037&25.78&0.12&0.10&24.12&0.02&0.07&Mag\\
7921&172.66957&2.298735&26.90&0.54&0.11&24.40&0.02&0.08&Mag\\
7922&172.66959&2.422610&27.15&0.32&0.12&26.46&0.20&0.08&Mag\\
7923&172.66962&2.083044&26.64&0.33&0.10&23.81&0.02&0.07&Mag\\
7924&172.66964&2.111735&26.49&0.20&0.10&26.02&0.15&0.07&Mag\\
7925&172.66964&2.300467&26.19&0.20&0.11&24.98&0.06&0.08&Mag\\
7926&172.66965&2.082794&24.38&0.03&0.10&23.65&0.02&0.07&Mag\\
7927&172.66965&2.242417&26.65&0.25&0.10&26.06&0.16&0.07&Mag\\
7928&172.66965&2.365962&27.58&0.47&0.12&26.78&0.26&0.08&Mag\\
7929&172.66966&2.091517&25.91&0.17&0.10&23.71&0.03&0.07&Mag\\
7930&172.66967&2.330996&27.30&0.46&0.11&26.12&0.15&0.08&Mag\\
7931&172.66968&2.183989&26.74&0.23&0.10&26.51&0.23&0.07&Mag\\
7932&172.66970&2.221229&24.49&0.03&0.10&24.26&0.03&0.07&Mag\\
7933&172.66971&2.422227&27.01&0.26&0.12&26.45&0.20&0.08&Mag\\
7934&172.66973&2.333498&27.29&0.51&0.11&26.60&0.29&0.08&Mag\\
7935&172.66974&2.359319&27.41&0.45&0.11&26.78&0.27&0.08&Mag\\
7936&172.66975&2.383645&27.32&0.47&0.12&26.63&0.32&0.08&Mag\\
7937&172.66976&2.091346&25.35&0.08&0.10&23.67&0.03&0.07&Mag\\
7938&172.66979&2.130311&25.15&0.06&0.10&24.43&0.04&0.07&Mag\\
7939&172.66980&2.300349&25.42&0.09&0.11&24.93&0.06&0.08&Mag\\
7940&172.66981&2.240535&24.81&0.06&0.10&24.37&0.04&0.07&Mag\\
7941&172.66981&2.424195&26.79&0.25&0.11&26.70&0.32&0.08&Mag\\
7942&172.66983&2.251288&27.48&0.47&0.10&27.13&0.44&0.07&Mag\\
7943&172.66985&2.043883&25.18&0.05&0.10&24.41&0.03&0.07&Mag\\
7944&172.66986&2.091507&24.85&0.06&0.10&23.63&0.03&0.07&Mag\\
7945&172.66989&2.237576&24.94&0.06&0.10&24.20&0.07&0.07&Mag\\
7946&172.66989&2.075324&27.13&0.33&0.10&27.23&0.47&0.07&Mag\\
7947&172.66989&2.253914&26.98&0.25&0.10&27.05&0.42&0.07&Mag\\
7948&172.66990&2.042521&26.31&0.14&0.10&25.90&0.16&0.07&Mag\\
7949&172.66991&2.026984&26.22&0.13&0.10&25.70&0.11&0.07&Mag\\
7950&172.66992&2.383243&25.84&0.11&0.12&25.50&0.14&0.08&Mag\\
7951&172.66992&2.286379&27.20&0.49&0.10&25.69&0.10&0.07&Mag\\
7952&172.66992&2.287673&26.41&0.22&0.10&26.44&0.27&0.07&Mag\\
7953&172.66994&2.202313&27.17&0.36&0.10&26.53&0.21&0.07&Mag\\
7954&172.66995&2.320182&24.55&0.03&0.11&24.24&0.03&0.08&Mag\\
7955&172.66997&2.332942&25.14&0.11&0.11&24.70&0.04&0.08&Mag\\
7956&172.66998&2.091709&25.88&0.12&0.10&24.74&0.06&0.07&Mag\\
7957&172.66999&2.251512&27.03&0.29&0.10&27.10&0.44&0.07&Mag\\
7958&172.67001&2.237368&24.75&0.06&0.10&24.19&0.07&0.07&Mag\\
7959&172.67001&2.168831&25.94&0.10&0.10&25.34&0.08&0.07&Mag\\
7960&172.67001&2.360410&27.28&0.39&0.11&26.71&0.24&0.08&Mag\\
7961&172.67005&2.289227&25.92&0.13&0.10&24.72&0.04&0.07&Mag\\
7962&172.67006&2.191759&26.12&0.13&0.10&26.21&0.19&0.07&Mag\\
7963&172.67007&2.132548&26.57&0.20&0.10&26.35&0.19&0.07&Mag\\
7964&172.67007&2.415362&24.82&0.03&0.12&24.69&0.04&0.08&Mag\\
7965&172.67008&2.249142&25.85&0.10&0.10&25.84&0.12&0.07&Mag\\
7966&172.67009&2.180791&25.28&0.05&0.10&25.44&0.09&0.07&Mag\\
7967&172.67009&2.201919&25.72&0.10&0.10&24.40&0.03&0.07&Mag\\
7968&172.67011&2.248877&25.76&0.09&0.10&25.71&0.11&0.07&Mag\\
7969&172.67011&2.295552&26.16&0.17&0.11&25.09&0.11&0.08&Mag\\
7970&172.67013&2.295334&25.24&0.05&0.11&25.02&0.11&0.08&Mag\\
7971&172.67013&2.060474&25.68&0.08&0.10&25.22&0.08&0.07&Mag\\
7972&172.67013&2.063107&25.56&0.08&0.10&25.06&0.06&0.07&Mag\\
7973&172.67015&2.135135&25.80&0.12&0.10&25.19&0.07&0.07&Mag\\
7974&172.67015&2.091022&25.94&0.17&0.10&25.28&0.08&0.07&Mag\\
7975&172.67016&2.237535&25.13&0.08&0.10&24.52&0.09&0.07&Mag\\
7976&172.67017&2.217642&26.24&0.15&0.10&25.56&0.10&0.07&Mag\\
7977&172.67018&2.253820&27.03&0.28&0.10&27.05&0.42&0.07&Mag\\
7978&172.67018&2.248327&25.36&0.06&0.10&25.40&0.08&0.07&Mag\\
7979&172.67019&2.116559&26.45&0.16&0.10&26.84&0.36&0.07&Mag\\
7980&172.67020&2.237317&25.06&0.09&0.10&24.51&0.09&0.07&Mag\\
7981&172.67024&2.409247&25.85&0.09&0.12&25.51&0.10&0.08&Mag\\
7982&172.67026&2.329584&26.46&0.20&0.11&25.87&0.17&0.08&Mag\\
7983&172.67026&2.243249&26.36&0.18&0.10&26.46&0.32&0.07&Mag\\
7984&172.67028&2.193499&26.83&0.27&0.10&27.14&0.49&0.07&Mag\\
7985&172.67029&2.090941&26.79&0.29&0.10&25.34&0.08&0.07&Mag\\
7986&172.67030&2.135052&25.24&0.06&0.10&25.16&0.07&0.07&Mag\\
7987&172.67032&2.415516&27.11&0.39&0.12&24.85&0.04&0.08&Mag\\
7988&172.67032&2.196343&24.69&0.03&0.10&24.15&0.03&0.07&Mag\\
7989&172.67034&2.291371&27.28&0.40&0.11&27.10&0.50&0.07&Mag\\
7990&172.67034&2.213950&25.20&0.05&0.10&25.36&0.13&0.07&Mag\\
7991&172.67035&2.376782&25.96&0.11&0.12&25.75&0.12&0.08&Mag\\
7992&172.67037&2.261755&26.24&0.13&0.10&26.07&0.14&0.07&Mag\\
7993&172.67039&2.411479&27.24&0.38&0.12&25.80&0.10&0.08&Mag\\
7994&172.67039&2.076369&26.63&0.20&0.10&26.30&0.33&0.07&Mag\\
7995&172.67040&2.341062&25.42&0.07&0.11&25.59&0.11&0.08&Mag\\
7996&172.67040&2.338313&27.42&0.42&0.11&27.21&0.52&0.08&Mag\\
7997&172.67040&2.183261&25.83&0.10&0.10&25.63&0.10&0.07&Mag\\
7998&172.67041&2.054167&27.35&0.50&0.10&26.42&0.23&0.07&Mag\\
7999&172.67042&2.375614&26.04&0.12&0.12&25.69&0.12&0.08&Mag\\
8000&172.67043&2.217697&26.21&0.15&0.10&25.58&0.10&0.07&Mag\\
8001&172.67045&2.384175&25.78&0.12&0.12&25.23&0.09&0.08&Mag\\
8002&172.67047&2.232892&24.76&0.03&0.10&24.59&0.03&0.07&Mag\\
8003&172.67048&2.019475&25.32&0.09&0.10&24.75&0.05&0.07&Mag\\
8004&172.67048&2.027236&25.53&0.07&0.10&24.90&0.05&0.07&Mag\\
8005&172.67050&2.371229&25.78&0.09&0.12&25.19&0.06&0.08&Mag\\
8006&172.67050&2.411531&26.54&0.36&0.12&25.75&0.10&0.08&Mag\\
8007&172.67051&2.063235&26.07&0.13&0.10&25.37&0.09&0.07&Mag\\
8008&172.67052&2.329691&26.38&0.19&0.11&26.00&0.16&0.08&Mag\\
8009&172.67052&2.145279&26.05&0.11&0.10&26.56&0.29&0.07&Mag\\
8010&172.67054&2.314957&26.34&0.15&0.11&26.21&0.18&0.08&Mag\\
8011&172.67055&2.169012&26.25&0.13&0.10&26.49&0.25&0.07&Mag\\
8012&172.67058&2.338841&27.08&0.28&0.11&27.04&0.41&0.08&Mag\\
8013&172.67058&2.221374&25.08&0.05&0.10&24.85&0.06&0.07&Mag\\
8014&172.67058&2.370911&26.44&0.17&0.12&26.03&0.14&0.08&Mag\\
8015&172.67059&2.061218&27.55&0.49&0.10&26.85&0.30&0.07&Mag\\
8016&172.67060&2.019374&26.29&0.26&0.10&24.82&0.05&0.07&Mag\\
8017&172.67060&2.299330&26.13&0.13&0.11&25.47&0.08&0.08&Mag\\
8018&172.67061&2.370051&27.47&0.43&0.12&27.09&0.40&0.08&Mag\\
8019&172.67062&2.230157&26.16&0.15&0.10&25.57&0.09&0.07&Mag\\
8020&172.67062&2.422668&25.20&0.06&0.11&25.65&0.18&0.08&Mag\\
8021&172.67063&2.240731&27.00&0.40&0.10&26.67&0.33&0.07&Mag\\
8022&172.67065&2.195835&25.99&0.11&0.10&25.58&0.13&0.07&Mag\\
8023&172.67065&2.110666&27.43&0.43&0.10&27.14&0.47&0.07&Mag\\
8024&172.67066&2.384424&27.17&0.37&0.12&26.64&0.34&0.08&Mag\\
8025&172.67066&2.111296&25.79&0.22&0.10&24.50&0.04&0.07&Mag\\
8026&172.67071&2.299986&26.28&0.13&0.11&26.33&0.23&0.08&Mag\\
8027&172.67072&2.414559&24.83&0.03&0.12&24.73&0.04&0.08&Mag\\
8028&172.67074&2.030146&27.17&0.35&0.10&26.52&0.24&0.07&Mag\\
8029&172.67074&2.171520&26.47&0.17&0.10&26.59&0.27&0.07&Mag\\
8030&172.67076&2.204592&25.36&0.08&0.10&24.89&0.06&0.07&Mag\\
8031&172.67077&2.083586&22.10&0.01&0.10&20.73&0.01&0.07&Mag\\
8032&172.67078&2.307647&25.14&0.05&0.11&24.95&0.05&0.08&Mag\\
8033&172.67078&2.131954&25.01&0.04&0.10&24.32&0.02&0.07&Mag\\
8034&172.67079&2.102839&26.96&0.31&0.10&27.06&0.49&0.07&Mag\\
8035&172.67079&2.299434&25.76&0.09&0.11&25.44&0.08&0.08&Mag\\
8036&172.67079&2.111263&24.73&0.07&0.10&24.43&0.04&0.07&Mag\\
8037&172.67079&2.173838&26.85&0.23&0.10&26.95&0.36&0.07&Mag\\
8038&172.67079&2.056315&26.58&0.25&0.10&26.54&0.29&0.07&Mag\\
8039&172.67080&2.140277&27.04&0.27&0.10&27.39&0.54&0.07&Mag\\
8040&172.67080&2.082288&25.78&0.10&0.10&25.51&0.09&0.07&Mag\\
8041&172.67081&2.318749&26.76&0.24&0.11&26.12&0.15&0.08&Mag\\
8042&172.67081&2.230136&25.81&0.09&0.10&25.55&0.09&0.07&Mag\\
8043&172.67082&2.385467&26.44&0.15&0.12&26.10&0.17&0.08&Mag\\
8044&172.67084&2.267803&26.01&0.15&0.10&25.52&0.09&0.07&Mag\\
8045&172.67086&2.209207&26.19&0.12&0.10&26.41&0.23&0.07&Mag\\
8046&172.67086&2.358040&26.13&0.12&0.11&25.75&0.11&0.08&Mag\\
8047&172.67086&2.279471&25.58&0.06&0.10&25.75&0.12&0.07&Mag\\
8048&172.67086&2.114137&25.91&0.12&0.10&25.70&0.11&0.07&Mag\\
8049&172.67086&2.231063&25.42&0.06&0.10&25.12&0.06&0.07&Mag\\
8050&172.67089&2.325224&26.23&0.13&0.11&26.41&0.21&0.08&Mag\\
8051&172.67090&2.298123&27.50&0.48&0.11&26.98&0.35&0.08&Mag\\
8052&172.67090&2.040111&25.77&0.11&0.10&23.89&0.02&0.07&Mag\\
8053&172.67092&2.406987&25.56&0.06&0.12&25.60&0.11&0.08&Mag\\
8054&172.67092&2.056460&25.72&0.12&0.10&25.24&0.15&0.07&Mag\\
8055&172.67094&2.343440&25.91&0.13&0.11&25.32&0.07&0.08&Mag\\
8056&172.67099&2.267920&26.94&0.38&0.10&25.58&0.09&0.07&Mag\\
8057&172.67099&2.300460&26.31&0.30&0.11&25.01&0.05&0.08&Mag\\
8058&172.67103&2.144669&25.13&0.05&0.10&24.98&0.08&0.07&Mag\\
8059&172.67103&2.343644&26.40&0.20&0.11&25.69&0.12&0.08&Mag\\
8060&172.67103&2.324038&26.28&0.15&0.11&25.74&0.11&0.08&Mag\\
8061&172.67105&2.358325&26.96&0.30&0.11&26.20&0.17&0.08&Mag\\
8062&172.67106&2.101920&25.95&0.12&0.10&25.54&0.11&0.07&Mag\\
8063&172.67106&2.321702&26.57&0.20&0.11&25.57&0.09&0.08&Mag\\
8064&172.67107&2.278589&25.03&0.04&0.10&24.78&0.05&0.07&Mag\\
8065&172.67110&2.274998&25.53&0.09&0.10&25.30&0.08&0.07&Mag\\
8066&172.67110&2.419701&25.83&0.10&0.12&24.57&0.03&0.08&Mag\\
8067&172.67112&2.411903&26.48&0.21&0.12&26.13&0.17&0.08&Mag\\
8068&172.67112&2.300546&26.00&0.22&0.11&24.99&0.05&0.08&Mag\\
8069&172.67113&2.283766&25.33&0.06&0.10&25.10&0.07&0.07&Mag\\
8070&172.67114&2.236592&23.44&0.02&0.10&22.90&0.01&0.07&Mag\\
8071&172.67115&2.275939&25.88&0.10&0.10&25.50&0.12&0.07&Mag\\
8072&172.67115&2.232619&26.87&0.33&0.10&25.03&0.05&0.07&Mag\\
8073&172.67116&2.108160&26.26&0.16&0.10&25.71&0.11&0.07&Mag\\
8074&172.67117&2.079860&25.98&0.13&0.10&25.60&0.14&0.07&Mag\\
8075&172.67117&2.271366&25.56&0.10&0.10&24.97&0.08&0.07&Mag\\
8076&172.67117&2.054612&25.46&0.08&0.10&25.00&0.06&0.07&Mag\\
8077&172.67118&2.239366&27.09&0.50&0.10&25.77&0.13&0.07&Mag\\
8078&172.67119&2.032721&26.29&0.13&0.10&26.42&0.23&0.07&Mag\\
8079&172.67119&2.232845&25.81&0.11&0.10&24.95&0.05&0.07&Mag\\
8080&172.67120&2.321869&25.46&0.06&0.11&25.49&0.09&0.08&Mag\\
8081&172.67123&2.400191&24.94&0.04&0.12&24.43&0.03&0.08&Mag\\
8082&172.67123&2.267181&25.92&0.10&0.10&25.67&0.10&0.07&Mag\\
8083&172.67126&2.054879&26.91&0.28&0.10&27.07&0.46&0.07&Mag\\
8084&172.67126&2.271584&27.02&0.42&0.10&25.07&0.08&0.07&Mag\\
8085&172.67128&2.288016&25.36&0.08&0.10&24.49&0.03&0.07&Mag\\
8086&172.67129&2.293568&24.76&0.03&0.11&24.53&0.04&0.08&Mag\\
8087&172.67129&2.411955&25.16&0.06&0.12&25.01&0.05&0.08&Mag\\
8088&172.67129&2.146299&25.43&0.12&0.10&25.11&0.11&0.07&Mag\\
8089&172.67130&2.252633&25.89&0.09&0.10&25.97&0.21&0.07&Mag\\
8090&172.67130&2.273555&25.83&0.10&0.10&25.50&0.09&0.07&Mag\\
8091&172.67131&2.422337&25.39&0.06&0.11&24.79&0.05&0.08&Mag\\
8092&172.67132&2.138221&27.34&0.52&0.10&25.12&0.05&0.07&Mag\\
8093&172.67134&2.044888&26.73&0.24&0.10&26.10&0.17&0.07&Mag\\
8094&172.67135&2.090221&25.25&0.06&0.10&24.77&0.06&0.07&Mag\\
8095&172.67135&2.090416&25.77&0.14&0.10&24.80&0.06&0.07&Mag\\
8096&172.67139&2.146473&25.48&0.08&0.10&25.33&0.09&0.07&Mag\\
8097&172.67140&2.264259&25.99&0.12&0.10&25.02&0.05&0.07&Mag\\
8098&172.67140&2.422511&26.92&0.35&0.11&26.15&0.27&0.08&Mag\\
8099&172.67141&2.305537&27.08&0.32&0.11&26.72&0.29&0.08&Mag\\
8100&172.67142&2.315281&26.11&0.12&0.11&26.13&0.18&0.08&Mag\\
8101&172.67142&2.242255&25.41&0.07&0.10&25.01&0.06&0.07&Mag\\
8102&172.67143&2.195802&27.44&0.48&0.10&27.08&0.48&0.07&Mag\\
8103&172.67143&2.262749&25.51&0.08&0.10&25.29&0.09&0.07&Mag\\
8104&172.67144&2.137982&25.03&0.04&0.10&24.95&0.05&0.07&Mag\\
8105&172.67146&2.327971&27.57&0.51&0.11&26.85&0.30&0.08&Mag\\
8106&172.67148&2.262558&25.75&0.09&0.10&25.30&0.09&0.07&Mag\\
8107&172.67152&2.271941&27.35&0.40&0.10&27.19&0.48&0.07&Mag\\
8108&172.67152&2.188407&27.45&0.38&0.10&27.39&0.52&0.07&Mag\\
8109&172.67152&2.291581&27.18&0.37&0.11&26.71&0.33&0.07&Mag\\
8110&172.67154&2.297930&23.13&0.01&0.11&21.68&0.01&0.08&Mag\\
8111&172.67155&2.148999&24.23&0.04&0.10&24.42&0.11&0.07&Mag\\
8112&172.67158&2.414086&24.98&0.04&0.12&24.52&0.03&0.08&Mag\\
8113&172.67159&2.219572&27.63&0.53&0.10&27.20&0.47&0.07&Mag\\
8114&172.67160&2.262903&26.01&0.13&0.10&26.18&0.22&0.07&Mag\\
8115&172.67160&2.267448&25.43&0.06&0.10&25.34&0.07&0.07&Mag\\
8116&172.67161&2.121812&25.99&0.12&0.10&25.18&0.09&0.07&Mag\\
8117&172.67162&2.223261&25.45&0.07&0.10&25.00&0.05&0.07&Mag\\
8118&172.67163&2.053589&27.12&0.38&0.10&26.90&0.41&0.07&Mag\\
8119&172.67166&2.229200&27.06&0.29&0.10&27.36&0.51&0.07&Mag\\
8120&172.67169&2.089486&26.96&0.27&0.10&26.36&0.21&0.07&Mag\\
8121&172.67169&2.207816&25.51&0.08&0.10&25.31&0.09&0.07&Mag\\
8122&172.67170&2.233351&26.77&0.23&0.10&26.26&0.20&0.07&Mag\\
8123&172.67170&2.203327&27.05&0.36&0.10&25.89&0.12&0.07&Mag\\
8124&172.67172&2.182679&24.94&0.04&0.10&24.64&0.04&0.07&Mag\\
8125&172.67172&2.264951&27.17&0.28&0.10&27.14&0.42&0.07&Mag\\
8126&172.67173&2.148997&24.26&0.04&0.10&24.42&0.11&0.07&Mag\\
8127&172.67173&2.037455&26.40&0.17&0.10&25.98&0.16&0.07&Mag\\
8128&172.67173&2.193543&27.19&0.41&0.10&26.32&0.20&0.07&Mag\\
8129&172.67174&2.416062&26.36&0.14&0.12&26.49&0.22&0.08&Mag\\
8130&172.67176&2.239528&25.78&0.12&0.10&25.50&0.16&0.07&Mag\\
8131&172.67178&2.110440&25.99&0.13&0.10&24.69&0.04&0.07&Mag\\
8132&172.67179&2.102888&26.41&0.19&0.10&26.47&0.27&0.07&Mag\\
8133&172.67179&2.239891&25.91&0.13&0.10&25.95&0.17&0.07&Mag\\
8134&172.67180&2.223009&26.31&0.16&0.10&25.39&0.08&0.07&Mag\\
8135&172.67184&2.021332&25.93&0.11&0.10&25.63&0.11&0.07&Mag\\
8136&172.67185&2.066290&26.37&0.19&0.10&25.00&0.05&0.07&Mag\\
8137&172.67187&2.067676&25.74&0.10&0.10&25.38&0.09&0.07&Mag\\
8138&172.67187&2.165879&26.03&0.14&0.10&25.35&0.07&0.07&Mag\\
8139&172.67190&2.242901&27.12&0.42&0.10&26.55&0.30&0.07&Mag\\
8140&172.67190&2.414103&26.60&0.23&0.12&24.64&0.03&0.08&Mag\\
8141&172.67192&2.033190&24.49&0.03&0.10&24.16&0.02&0.07&Mag\\
8142&172.67194&2.158317&27.20&0.30&0.10&27.11&0.43&0.07&Mag\\
8143&172.67196&2.081673&26.84&0.25&0.10&26.51&0.23&0.07&Mag\\
8144&172.67196&2.274761&25.02&0.05&0.10&24.68&0.05&0.07&Mag\\
8145&172.67197&2.260364&26.90&0.27&0.10&25.80&0.17&0.07&Mag\\
8146&172.67197&2.164622&27.04&0.38&0.10&25.73&0.10&0.07&Mag\\
8147&172.67199&2.126315&25.58&0.09&0.10&25.41&0.16&0.07&Mag\\
8148&172.67200&2.056532&26.97&0.27&0.10&26.98&0.48&0.07&Mag\\
8149&172.67206&2.042487&25.28&0.05&0.10&25.22&0.07&0.07&Mag\\
8150&172.67208&2.098340&26.59&0.22&0.10&26.01&0.18&0.07&Mag\\
8151&172.67209&2.099196&26.88&0.28&0.10&27.02&0.47&0.07&Mag\\
8152&172.67209&2.140803&27.46&0.44&0.10&27.07&0.39&0.07&Mag\\
8153&172.67210&2.164408&26.03&0.13&0.10&25.66&0.10&0.07&Mag\\
8154&172.67210&2.101192&25.37&0.11&0.10&24.48&0.07&0.07&Mag\\
8155&172.67214&2.350846&27.52&0.46&0.11&26.91&0.29&0.08&Mag\\
8156&172.67215&2.246286&25.04&0.05&0.10&25.07&0.06&0.07&Mag\\
8157&172.67215&2.187277&26.86&0.24&0.10&26.38&0.20&0.07&Mag\\
8158&172.67215&2.220402&25.16&0.05&0.10&24.51&0.04&0.07&Mag\\
8159&172.67215&2.170593&25.08&0.06&0.10&24.42&0.05&0.07&Mag\\
8160&172.67220&2.180241&20.09&0.01&0.10&18.70&0.01&0.07&Mag\\
8161&172.67221&2.061072&26.24&0.14&0.10&26.06&0.14&0.07&Mag\\
8162&172.67222&2.156265&27.48&0.45&0.10&27.30&0.52&0.07&Mag\\
8163&172.67222&2.143944&25.53&0.07&0.10&25.05&0.07&0.07&Mag\\
8164&172.67222&2.398495&24.61&0.03&0.12&23.40&0.01&0.08&Mag\\
8165&172.67223&2.338201&25.97&0.21&0.11&25.53&0.11&0.08&Mag\\
8166&172.67224&2.338044&27.09&0.35&0.11&26.21&0.20&0.08&Mag\\
8167&172.67226&2.207228&24.91&0.05&0.10&23.48&0.01&0.07&Mag\\
8168&172.67226&2.400928&24.57&0.03&0.12&23.97&0.03&0.08&Mag\\
8169&172.67228&2.246468&25.58&0.10&0.10&25.23&0.07&0.07&Mag\\
8170&172.67229&2.131509&24.43&0.06&0.10&23.53&0.05&0.07&Mag\\
8171&172.67229&2.404064&26.96&0.31&0.12&25.73&0.10&0.08&Mag\\
8172&172.67230&2.072980&25.89&0.11&0.10&25.41&0.23&0.07&Mag\\
8173&172.67230&2.258677&25.27&0.07&0.10&24.84&0.04&0.07&Mag\\
8174&172.67231&2.170557&25.36&0.09&0.10&24.25&0.03&0.07&Mag\\
8175&172.67231&2.096669&25.59&0.07&0.10&25.37&0.09&0.07&Mag\\
8176&172.67231&2.258467&26.55&0.27&0.10&24.93&0.04&0.07&Mag\\
8177&172.67232&2.246173&25.81&0.10&0.10&25.81&0.13&0.07&Mag\\
8178&172.67233&2.237370&25.11&0.07&0.10&25.10&0.07&0.07&Mag\\
8179&172.67234&2.383341&26.47&0.18&0.12&26.53&0.26&0.08&Mag\\
8180&172.67235&2.254661&25.50&0.08&0.10&25.56&0.10&0.07&Mag\\
8181&172.67236&2.160717&25.70&0.10&0.10&24.30&0.02&0.07&Mag\\
8182&172.67239&2.103171&26.02&0.13&0.10&25.54&0.12&0.07&Mag\\
8183&172.67241&2.055928&27.43&0.51&0.10&26.83&0.41&0.07&Mag\\
8184&172.67242&2.280327&25.73&0.10&0.10&25.61&0.10&0.07&Mag\\
8185&172.67243&2.207099&27.30&0.41&0.10&27.02&0.38&0.07&Mag\\
8186&172.67243&2.032540&25.91&0.10&0.10&25.52&0.09&0.07&Mag\\
8187&172.67243&2.131537&24.26&0.03&0.10&23.52&0.05&0.07&Mag\\
8188&172.67243&2.217653&24.59&0.04&0.10&23.80&0.02&0.07&Mag\\
8189&172.67244&2.358626&25.68&0.13&0.11&25.02&0.11&0.08&Mag\\
8190&172.67244&2.131379&24.86&0.11&0.10&23.56&0.05&0.07&Mag\\
8191&172.67246&2.277625&24.97&0.05&0.10&24.10&0.02&0.07&Mag\\
8192&172.67246&2.092529&27.42&0.50&0.10&26.49&0.22&0.07&Mag\\
8193&172.67247&2.194692&27.50&0.48&0.10&26.88&0.33&0.07&Mag\\
8194&172.67247&2.389025&25.52&0.07&0.12&25.32&0.08&0.08&Mag\\
8195&172.67247&2.237406&24.60&0.05&0.10&23.88&0.05&0.07&Mag\\
8196&172.67249&2.338741&25.01&0.04&0.11&24.25&0.03&0.08&Mag\\
8197&172.67251&2.288883&25.91&0.11&0.10&25.04&0.06&0.07&Mag\\
8198&172.67254&2.129596&24.80&0.04&0.10&24.46&0.04&0.07&Mag\\
8199&172.67256&2.263868&26.30&0.16&0.10&25.53&0.08&0.07&Mag\\
8200&172.67257&2.118475&27.15&0.41&0.10&26.16&0.18&0.07&Mag\\
8201&172.67258&2.269853&26.46&0.17&0.10&25.77&0.10&0.07&Mag\\
8202&172.67259&2.034181&25.01&0.07&0.10&24.07&0.04&0.07&Mag\\
8203&172.67259&2.372976&24.96&0.04&0.12&24.96&0.05&0.08&Mag\\
8204&172.67260&2.306366&24.86&0.04&0.11&24.25&0.03&0.08&Mag\\
8205&172.67262&2.065916&26.52&0.19&0.10&26.45&0.22&0.07&Mag\\
8206&172.67263&2.027296&26.11&0.13&0.10&25.26&0.07&0.07&Mag\\
8207&172.67266&2.030582&27.32&0.38&0.10&26.96&0.35&0.07&Mag\\
8208&172.67267&2.040354&25.36&0.05&0.10&25.50&0.14&0.07&Mag\\
8209&172.67267&2.032717&25.65&0.08&0.10&25.29&0.07&0.07&Mag\\
8210&172.67268&2.280183&24.55&0.03&0.10&24.77&0.05&0.07&Mag\\
8211&172.67268&2.233999&25.67&0.07&0.10&25.49&0.09&0.07&Mag\\
8212&172.67270&2.051582&25.44&0.09&0.10&25.01&0.09&0.07&Mag\\
8213&172.67270&2.199186&27.52&0.50&0.10&26.27&0.16&0.07&Mag\\
8214&172.67271&2.220352&27.24&0.38&0.10&26.99&0.38&0.07&Mag\\
8215&172.67271&2.381394&27.15&0.37&0.12&26.95&0.41&0.08&Mag\\
8216&172.67271&2.035831&26.15&0.13&0.10&25.74&0.12&0.07&Mag\\
8217&172.67272&2.424217&25.66&0.08&0.11&25.70&0.13&0.08&Mag\\
8218&172.67273&2.091408&25.04&0.05&0.10&24.48&0.04&0.07&Mag\\
8219&172.67274&2.265330&25.83&0.09&0.10&25.43&0.08&0.07&Mag\\
8220&172.67275&2.239428&26.71&0.25&0.10&26.17&0.19&0.07&Mag\\
8221&172.67277&2.153754&26.43&0.18&0.10&25.71&0.12&0.07&Mag\\
8222&172.67277&2.389099&26.38&0.17&0.12&25.38&0.08&0.08&Mag\\
8223&172.67278&2.186180&25.76&0.09&0.10&25.57&0.09&0.07&Mag\\
8224&172.67280&2.095282&25.88&0.10&0.10&25.69&0.12&0.07&Mag\\
8225&172.67281&2.233468&26.22&0.25&0.10&26.19&0.17&0.07&Mag\\
8226&172.67284&2.396364&26.57&0.17&0.12&26.43&0.21&0.08&Mag\\
8227&172.67284&2.114300&26.77&0.26&0.10&25.65&0.20&0.07&Mag\\
8228&172.67286&2.276149&25.65&0.08&0.10&25.46&0.16&0.07&Mag\\
8229&172.67286&2.114501&24.88&0.08&0.10&23.96&0.02&0.07&Mag\\
8230&172.67286&2.270575&25.51&0.08&0.10&25.17&0.07&0.07&Mag\\
8231&172.67287&2.090108&27.55&0.48&0.10&26.78&0.30&0.07&Mag\\
8232&172.67288&2.053307&25.41&0.08&0.10&24.92&0.07&0.07&Mag\\
8233&172.67290&2.310259&26.02&0.12&0.11&25.49&0.08&0.08&Mag\\
8234&172.67290&2.114658&25.91&0.22&0.10&25.59&0.12&0.07&Mag\\
8235&172.67290&2.078785&24.88&0.04&0.10&23.75&0.01&0.07&Mag\\
8236&172.67291&2.233365&25.82&0.08&0.10&25.67&0.19&0.07&Mag\\
8237&172.67292&2.063000&26.52&0.20&0.10&25.74&0.14&0.07&Mag\\
8238&172.67293&2.381229&27.46&0.53&0.12&26.97&0.41&0.08&Mag\\
8239&172.67295&2.276269&24.72&0.06&0.10&24.51&0.06&0.07&Mag\\
8240&172.67295&2.264281&25.50&0.07&0.10&25.10&0.06&0.07&Mag\\
8241&172.67296&2.242552&27.25&0.42&0.10&26.65&0.28&0.07&Mag\\
8242&172.67299&2.041798&25.22&0.05&0.10&25.18&0.07&0.07&Mag\\
8243&172.67299&2.017129&27.55&0.51&0.10&27.21&0.52&0.07&Mag\\
8244&172.67299&2.273410&26.29&0.14&0.10&26.08&0.16&0.07&Mag\\
8245&172.67302&2.020723&25.81&0.10&0.10&25.62&0.11&0.07&Mag\\
8246&172.67302&2.073643&27.63&0.51&0.10&27.28&0.52&0.07&Mag\\
8247&172.67303&2.270517&26.10&0.15&0.10&25.21&0.07&0.07&Mag\\
8248&172.67305&2.203903&24.04&0.02&0.10&23.40&0.01&0.07&Mag\\
8249&172.67306&2.245626&26.79&0.35&0.10&25.17&0.06&0.07&Mag\\
8250&172.67307&2.089193&26.66&0.18&0.10&26.61&0.27&0.07&Mag\\
8251&172.67307&2.239363&25.96&0.16&0.10&25.91&0.16&0.07&Mag\\
8252&172.67307&2.375632&25.39&0.07&0.12&25.19&0.07&0.08&Mag\\
8253&172.67309&2.118825&25.84&0.11&0.10&25.30&0.08&0.07&Mag\\
8254&172.67310&2.067653&26.00&0.12&0.10&25.31&0.08&0.07&Mag\\
8255&172.67312&2.188345&27.43&0.41&0.10&27.08&0.39&0.07&Mag\\
8256&172.67312&2.139300&26.13&0.14&0.10&25.97&0.17&0.07&Mag\\
8257&172.67313&2.080361&25.72&0.16&0.10&25.53&0.10&0.07&Mag\\
8258&172.67313&2.032029&25.60&0.08&0.10&25.43&0.08&0.07&Mag\\
8259&172.67316&2.079946&25.34&0.06&0.10&25.17&0.06&0.07&Mag\\
8260&172.67318&2.422408&26.92&0.31&0.11&26.13&0.19&0.08&Mag\\
8261&172.67319&2.404116&27.26&0.31&0.12&27.03&0.37&0.08&Mag\\
8262&172.67319&2.080236&26.91&0.32&0.10&25.61&0.10&0.07&Mag\\
8263&172.67320&2.245542&25.90&0.14&0.10&25.10&0.06&0.07&Mag\\
8264&172.67321&2.239465&27.13&0.40&0.10&26.00&0.16&0.07&Mag\\
8265&172.67325&2.036715&20.57&0.01&0.10&20.08&0.01&0.07&Mag\\
8266&172.67325&2.100555&25.80&0.11&0.10&25.79&0.14&0.07&Mag\\
8267&172.67328&2.063049&25.66&0.08&0.10&25.86&0.14&0.07&Mag\\
8268&172.67329&2.230409&26.09&0.11&0.10&26.13&0.16&0.07&Mag\\
8269&172.67329&2.236943&24.75&0.03&0.10&24.80&0.05&0.07&Mag\\
8270&172.67331&2.181011&25.34&0.07&0.10&25.53&0.12&0.07&Mag\\
8271&172.67332&2.047422&25.36&0.07&0.10&24.34&0.03&0.07&Mag\\
8272&172.67334&2.239869&25.07&0.07&0.10&23.98&0.02&0.07&Mag\\
8273&172.67337&2.192800&26.13&0.15&0.10&25.79&0.13&0.07&Mag\\
8274&172.67338&2.068542&24.28&0.02&0.10&23.51&0.02&0.07&Mag\\
8275&172.67338&2.153570&25.66&0.09&0.10&24.87&0.05&0.07&Mag\\
8276&172.67338&2.059514&25.96&0.12&0.10&25.11&0.07&0.07&Mag\\
8277&172.67339&2.110711&26.54&0.21&0.10&26.30&0.19&0.07&Mag\\
8278&172.67345&2.290319&26.06&0.14&0.10&26.12&0.22&0.07&Mag\\
8279&172.67348&2.053817&25.89&0.12&0.10&25.54&0.12&0.07&Mag\\
8280&172.67349&2.398796&26.93&0.23&0.12&27.09&0.44&0.08&Mag\\
8281&172.67349&2.260933&26.68&0.18&0.10&27.05&0.45&0.07&Mag\\
8282&172.67352&2.286063&25.41&0.12&0.10&25.03&0.13&0.07&Mag\\
8283&172.67353&2.161733&25.39&0.14&0.10&23.39&0.03&0.07&Mag\\
8284&172.67354&2.227210&27.06&0.30&0.10&26.70&0.25&0.07&Mag\\
8285&172.67355&2.418852&25.41&0.07&0.11&25.02&0.09&0.08&Mag\\
8286&172.67356&2.266066&26.49&0.17&0.10&25.62&0.09&0.07&Mag\\
8287&172.67357&2.407539&25.02&0.05&0.12&24.62&0.04&0.08&Mag\\
8288&172.67359&2.196849&26.07&0.12&0.10&25.66&0.11&0.07&Mag\\
8289&172.67360&2.054086&25.89&0.12&0.10&25.58&0.12&0.07&Mag\\
8290&172.67360&2.192982&26.09&0.13&0.10&26.60&0.31&0.07&Mag\\
8291&172.67360&2.365804&26.10&0.11&0.12&26.04&0.14&0.08&Mag\\
8292&172.67360&2.233654&27.53&0.45&0.10&27.19&0.43&0.07&Mag\\
8293&172.67361&2.294293&25.09&0.04&0.11&25.45&0.08&0.08&Mag\\
8294&172.67361&2.230118&25.56&0.09&0.10&25.04&0.06&0.07&Mag\\
8295&172.67362&2.193720&26.08&0.16&0.10&25.54&0.13&0.07&Mag\\
8296&172.67362&2.099563&26.88&0.38&0.10&25.59&0.11&0.07&Mag\\
8297&172.67362&2.332206&26.44&0.16&0.11&25.83&0.14&0.08&Mag\\
8298&172.67364&2.319041&27.63&0.46&0.11&27.17&0.41&0.08&Mag\\
8299&172.67364&2.380636&26.80&0.26&0.12&27.13&0.50&0.08&Mag\\
8300&172.67365&2.033720&25.84&0.09&0.10&25.80&0.13&0.07&Mag\\
8301&172.67367&2.114088&27.31&0.43&0.10&26.08&0.15&0.07&Mag\\
8302&172.67367&2.172599&25.45&0.07&0.10&25.26&0.11&0.07&Mag\\
8303&172.67369&2.249889&26.27&0.11&0.10&26.72&0.30&0.07&Mag\\
8304&172.67373&2.407616&26.20&0.22&0.12&24.71&0.04&0.08&Mag\\
8305&172.67373&2.202299&23.57&0.01&0.10&22.21&0.01&0.07&Mag\\
8306&172.67374&2.396415&26.60&0.18&0.12&26.49&0.22&0.08&Mag\\
8307&172.67375&2.154845&26.33&0.16&0.10&26.11&0.16&0.07&Mag\\
8308&172.67376&2.230050&25.45&0.07&0.10&25.03&0.06&0.07&Mag\\
8309&172.67377&2.328893&25.94&0.09&0.11&25.50&0.09&0.08&Mag\\
8310&172.67377&2.097865&26.57&0.20&0.10&25.24&0.06&0.07&Mag\\
8311&172.67379&2.193859&25.42&0.08&0.10&24.65&0.05&0.07&Mag\\
8312&172.67382&2.397997&26.96&0.32&0.12&25.95&0.13&0.08&Mag\\
8313&172.67385&2.185720&25.15&0.04&0.10&24.94&0.05&0.07&Mag\\
8314&172.67386&2.099719&26.18&0.18&0.10&25.54&0.11&0.07&Mag\\
8315&172.67386&2.390889&26.97&0.27&0.12&26.29&0.20&0.08&Mag\\
8316&172.67393&2.356434&24.68&0.04&0.11&24.44&0.03&0.08&Mag\\
8317&172.67393&2.041021&25.54&0.07&0.10&24.85&0.05&0.07&Mag\\
8318&172.67394&2.118863&24.86&0.03&0.10&25.58&0.15&0.07&Mag\\
8319&172.67395&2.183797&25.24&0.07&0.10&24.70&0.05&0.07&Mag\\
8320&172.67397&2.026231&25.93&0.11&0.10&25.46&0.09&0.07&Mag\\
8321&172.67397&2.180229&24.55&0.03&0.10&23.62&0.01&0.07&Mag\\
8322&172.67399&2.373406&25.48&0.08&0.12&24.79&0.05&0.08&Mag\\
8323&172.67400&2.040881&25.47&0.12&0.10&24.85&0.05&0.07&Mag\\
8324&172.67402&2.387041&25.07&0.04&0.12&25.01&0.05&0.08&Mag\\
8325&172.67402&2.303473&26.40&0.14&0.11&26.04&0.14&0.08&Mag\\
8326&172.67403&2.266136&26.25&0.11&0.10&26.46&0.20&0.07&Mag\\
8327&172.67405&2.092607&27.38&0.37&0.10&27.20&0.45&0.07&Mag\\
8328&172.67407&2.064373&26.09&0.12&0.10&25.87&0.22&0.07&Mag\\
8329&172.67407&2.193728&27.48&0.46&0.10&27.01&0.42&0.07&Mag\\
8330&172.67409&2.331916&26.54&0.16&0.11&26.23&0.18&0.08&Mag\\
8331&172.67409&2.151991&25.26&0.05&0.10&24.53&0.04&0.07&Mag\\
8332&172.67412&2.376096&25.54&0.07&0.12&24.42&0.04&0.08&Mag\\
8333&172.67413&2.398461&25.55&0.06&0.12&26.09&0.16&0.08&Mag\\
8334&172.67414&2.212302&25.93&0.09&0.10&25.34&0.07&0.07&Mag\\
8335&172.67415&2.129323&25.17&0.05&0.10&25.08&0.07&0.07&Mag\\
8336&172.67417&2.047210&27.51&0.46&0.10&26.53&0.20&0.07&Mag\\
8337&172.67418&2.258351&25.90&0.08&0.10&25.58&0.09&0.07&Mag\\
8338&172.67419&2.138758&25.57&0.11&0.10&24.65&0.04&0.07&Mag\\
8339&172.67419&2.247324&26.02&0.11&0.10&25.68&0.11&0.07&Mag\\
8340&172.67421&2.323518&25.14&0.07&0.11&24.99&0.06&0.08&Mag\\
8341&172.67423&2.087933&26.02&0.10&0.10&25.72&0.11&0.07&Mag\\
8342&172.67424&2.041274&24.68&0.03&0.10&24.64&0.04&0.07&Mag\\
8343&172.67424&2.199536&26.34&0.16&0.10&25.28&0.08&0.07&Mag\\
8344&172.67427&2.261475&25.42&0.06&0.10&25.42&0.09&0.07&Mag\\
8345&172.67428&2.139495&25.80&0.09&0.10&24.72&0.04&0.07&Mag\\
8346&172.67428&2.323307&25.69&0.11&0.11&25.57&0.11&0.08&Mag\\
8347&172.67428&2.301802&25.79&0.09&0.11&25.62&0.09&0.08&Mag\\
8348&172.67430&2.414428&25.85&0.09&0.12&24.93&0.05&0.08&Mag\\
8349&172.67431&2.138669&25.50&0.07&0.10&24.65&0.04&0.07&Mag\\
8350&172.67434&2.376021&25.93&0.11&0.12&24.44&0.04&0.08&Mag\\
8351&172.67436&2.203845&25.35&0.06&0.10&25.10&0.07&0.07&Mag\\
8352&172.67438&2.034382&25.80&0.08&0.10&25.79&0.12&0.07&Mag\\
8353&172.67439&2.052573&25.89&0.11&0.10&25.81&0.14&0.07&Mag\\
8354&172.67440&2.178334&22.44&0.01&0.10&21.67&0.01&0.07&Mag\\
8355&172.67444&2.281402&25.72&0.14&0.10&25.16&0.05&0.07&Mag\\
8356&172.67448&2.231839&26.47&0.31&0.10&25.58&0.13&0.07&Mag\\
8357&172.67449&2.367529&26.01&0.09&0.12&25.69&0.12&0.08&Mag\\
8358&172.67450&2.063045&25.95&0.14&0.10&25.19&0.07&0.07&Mag\\
8359&172.67451&2.231669&26.01&0.21&0.10&25.55&0.13&0.07&Mag\\
8360&172.67451&2.154709&24.53&0.03&0.10&24.09&0.02&0.07&Mag\\
8361&172.67452&2.281290&26.39&0.14&0.10&25.21&0.05&0.07&Mag\\
8362&172.67457&2.222804&25.65&0.07&0.10&25.39&0.08&0.07&Mag\\
8363&172.67458&2.203889&25.64&0.08&0.10&24.87&0.05&0.07&Mag\\
8364&172.67461&2.089112&26.29&0.11&0.10&26.40&0.22&0.07&Mag\\
8365&172.67461&2.367424&26.96&0.32&0.12&26.59&0.27&0.08&Mag\\
8366&172.67461&2.405795&24.86&0.03&0.12&24.98&0.05&0.08&Mag\\
8367&172.67463&2.171010&24.35&0.04&0.10&23.20&0.02&0.07&Mag\\
8368&172.67464&2.039925&27.58&0.42&0.10&27.19&0.47&0.07&Mag\\
8369&172.67464&2.106644&26.23&0.26&0.10&23.92&0.03&0.07&Mag\\
8370&172.67465&2.326965&25.30&0.06&0.11&25.15&0.08&0.08&Mag\\
8371&172.67466&2.063016&25.93&0.13&0.10&25.19&0.07&0.07&Mag\\
8372&172.67473&2.353606&25.74&0.07&0.11&25.45&0.10&0.08&Mag\\
8373&172.67473&2.389122&25.78&0.07&0.12&25.72&0.11&0.08&Mag\\
8374&172.67473&2.334960&25.51&0.07&0.11&25.35&0.07&0.08&Mag\\
8375&172.67478&2.171046&24.66&0.05&0.10&23.49&0.03&0.07&Mag\\
8376&172.67481&2.288185&25.57&0.07&0.10&25.77&0.12&0.07&Mag\\
8377&172.67481&2.283593&25.14&0.05&0.10&25.01&0.07&0.07&Mag\\
8378&172.67481&2.326924&25.24&0.06&0.11&24.83&0.06&0.08&Mag\\
8379&172.67482&2.225178&26.56&0.18&0.10&25.84&0.11&0.07&Mag\\
8380&172.67482&2.185834&24.47&0.02&0.10&24.06&0.05&0.07&Mag\\
8381&172.67484&2.200648&26.01&0.11&0.10&25.91&0.17&0.07&Mag\\
8382&172.67486&2.143082&27.39&0.35&0.10&27.08&0.37&0.07&Mag\\
8383&172.67487&2.106604&25.82&0.14&0.10&23.89&0.03&0.07&Mag\\
8384&172.67487&2.096069&27.55&0.46&0.10&26.72&0.29&0.07&Mag\\
8385&172.67487&2.103248&24.69&0.07&0.10&23.68&0.06&0.07&Mag\\
8386&172.67488&2.352195&26.01&0.09&0.11&25.75&0.10&0.08&Mag\\
8387&172.67489&2.228875&26.38&0.14&0.10&25.33&0.07&0.07&Mag\\
8388&172.67490&2.202739&25.60&0.07&0.10&24.99&0.05&0.07&Mag\\
8389&172.67494&2.185806&24.90&0.09&0.10&25.02&0.13&0.07&Mag\\
8390&172.67494&2.152953&26.31&0.14&0.10&26.34&0.21&0.07&Mag\\
8391&172.67496&2.183557&23.82&0.02&0.10&22.38&0.01&0.07&Mag\\
8392&172.67499&2.361890&25.69&0.06&0.11&25.52&0.08&0.08&Mag\\
8393&172.67501&2.221566&26.56&0.17&0.10&25.93&0.13&0.07&Mag\\
8394&172.67501&2.149128&26.06&0.12&0.10&25.67&0.14&0.07&Mag\\
8395&172.67505&2.231859&24.72&0.06&0.10&21.81&0.01&0.07&Mag\\
8396&172.67505&2.422643&26.75&0.24&0.11&25.03&0.06&0.08&Mag\\
8397&172.67509&2.163943&26.47&0.14&0.10&26.24&0.16&0.07&Mag\\
8398&172.67509&2.092578&25.71&0.08&0.10&25.20&0.07&0.07&Mag\\
8399&172.67511&2.092796&26.24&0.17&0.10&25.24&0.07&0.07&Mag\\
8400&172.67512&2.249999&26.18&0.11&0.10&25.88&0.12&0.07&Mag\\
8401&172.67514&2.273655&25.69&0.07&0.10&25.22&0.07&0.07&Mag\\
8402&172.67515&2.231719&23.42&0.01&0.10&21.72&0.01&0.07&Mag\\
8403&172.67516&2.318475&26.23&0.11&0.11&26.14&0.16&0.08&Mag\\
8404&172.67517&2.160049&25.37&0.06&0.10&25.03&0.05&0.07&Mag\\
8405&172.67518&2.242777&25.58&0.07&0.10&25.15&0.07&0.07&Mag\\
8406&172.67522&2.386862&26.19&0.12&0.12&24.75&0.04&0.08&Mag\\
8407&172.67526&2.405914&25.30&0.06&0.12&25.10&0.07&0.08&Mag\\
8408&172.67530&2.231549&25.21&0.06&0.10&23.66&0.04&0.07&Mag\\
8409&172.67531&2.324026&25.54&0.06&0.11&25.29&0.07&0.08&Mag\\
8410&172.67532&2.120500&24.97&0.05&0.10&24.45&0.07&0.07&Mag\\
8411&172.67532&2.306537&26.60&0.17&0.11&26.08&0.16&0.08&Mag\\
8412&172.67533&2.149578&24.56&0.07&0.10&24.14&0.06&0.07&Mag\\
8413&172.67533&2.097253&27.70&0.49&0.10&27.24&0.42&0.07&Mag\\
8414&172.67534&2.245459&24.50&0.02&0.10&24.28&0.03&0.07&Mag\\
8415&172.67534&2.077884&24.88&0.03&0.10&24.30&0.03&0.07&Mag\\
8416&172.67537&2.149441&24.40&0.03&0.10&24.13&0.06&0.07&Mag\\
8417&172.67537&2.016983&26.06&0.10&0.10&25.64&0.10&0.07&Mag\\
8418&172.67539&2.088725&26.26&0.11&0.10&26.35&0.19&0.07&Mag\\
8419&172.67540&2.214979&25.68&0.08&0.10&25.40&0.09&0.07&Mag\\
8420&172.67542&2.230299&26.37&0.16&0.10&25.57&0.08&0.07&Mag\\
8421&172.67542&2.407799&26.00&0.11&0.12&25.49&0.10&0.08&Mag\\
8422&172.67543&2.074394&27.08&0.25&0.10&26.97&0.36&0.07&Mag\\
8423&172.67544&2.163382&24.72&0.03&0.10&24.50&0.03&0.07&Mag\\
8424&172.67544&2.033087&26.09&0.10&0.10&25.22&0.06&0.07&Mag\\
8425&172.67544&2.228446&25.63&0.06&0.10&25.76&0.11&0.07&Mag\\
8426&172.67544&2.412980&26.00&0.08&0.12&25.98&0.14&0.08&Mag\\
8427&172.67545&2.362003&26.18&0.10&0.11&25.81&0.15&0.08&Mag\\
8428&172.67545&2.160291&25.51&0.06&0.10&26.00&0.17&0.07&Mag\\
8429&172.67546&2.156368&25.31&0.04&0.10&25.12&0.06&0.07&Mag\\
8430&172.67547&2.335677&25.42&0.05&0.11&25.00&0.05&0.08&Mag\\
8431&172.67553&2.215145&26.13&0.13&0.10&25.84&0.14&0.07&Mag\\
8432&172.67553&2.334218&26.97&0.28&0.11&26.59&0.23&0.08&Mag\\
8433&172.67555&2.407632&25.11&0.04&0.12&24.68&0.03&0.08&Mag\\
8434&172.67560&2.380193&25.19&0.05&0.12&25.07&0.06&0.08&Mag\\
8435&172.67560&2.235594&25.28&0.05&0.10&25.22&0.07&0.07&Mag\\
8436&172.67562&2.077619&26.23&0.11&0.10&26.06&0.15&0.07&Mag\\
8437&172.67565&2.221080&25.15&0.04&0.10&24.89&0.05&0.07&Mag\\
8438&172.67565&2.307113&24.70&0.03&0.11&23.93&0.02&0.08&Mag\\
8439&172.67565&2.394480&25.05&0.04&0.12&24.77&0.04&0.08&Mag\\
8440&172.67566&2.076301&25.57&0.07&0.10&24.66&0.04&0.07&Mag\\
8441&172.67570&2.327240&26.02&0.11&0.11&25.58&0.08&0.08&Mag\\
8442&172.67576&2.203778&25.29&0.05&0.10&25.04&0.06&0.07&Mag\\
8443&172.67580&2.050262&25.35&0.05&0.10&25.39&0.08&0.07&Mag\\
8444&172.67584&2.097768&25.61&0.07&0.10&25.15&0.06&0.07&Mag\\
8445&172.67585&2.309404&24.84&0.03&0.11&24.76&0.05&0.08&Mag\\
8446&172.67592&2.232090&25.51&0.06&0.10&25.50&0.09&0.07&Mag\\
8447&172.67593&2.417192&27.42&0.32&0.11&27.27&0.42&0.08&Mag\\
8448&172.67594&2.322234&27.14&0.29&0.11&26.53&0.22&0.08&Mag\\
8449&172.67594&2.256809&25.27&0.04&0.10&24.98&0.06&0.07&Mag\\
8450&172.67596&2.421350&25.78&0.07&0.11&25.22&0.12&0.08&Mag\\
8451&172.67597&2.091684&26.31&0.12&0.10&26.15&0.16&0.07&Mag\\
8452&172.67598&2.195968&24.73&0.03&0.10&23.55&0.01&0.07&Mag\\
8453&172.67601&2.258759&26.11&0.11&0.10&25.32&0.15&0.07&Mag\\
8454&172.67602&2.089796&25.73&0.07&0.10&25.09&0.06&0.07&Mag\\
8455&172.67603&2.136144&26.55&0.20&0.10&25.39&0.08&0.07&Mag\\
8456&172.67604&2.290640&27.58&0.47&0.11&26.95&0.38&0.07&Mag\\
8457&172.67606&2.113806&25.29&0.05&0.10&24.92&0.05&0.07&Mag\\
8458&172.67608&2.197362&25.60&0.07&0.10&25.50&0.09&0.07&Mag\\
8459&172.67608&2.104783&25.04&0.04&0.10&24.86&0.04&0.07&Mag\\
8460&172.67609&2.258921&25.34&0.07&0.10&25.26&0.15&0.07&Mag\\
8461&172.67609&2.154124&26.03&0.12&0.10&25.63&0.10&0.07&Mag\\
8462&172.67610&2.032938&26.20&0.11&0.10&25.60&0.09&0.07&Mag\\
8463&172.67614&2.056005&27.63&0.54&0.10&26.68&0.28&0.07&Mag\\
8464&172.67614&2.153960&26.35&0.27&0.10&25.66&0.10&0.07&Mag\\
8465&172.67615&2.415643&25.24&0.05&0.11&25.17&0.06&0.08&Mag\\
8466&172.67621&2.166910&24.74&0.03&0.10&24.43&0.05&0.07&Mag\\
8467&172.67623&2.169083&25.14&0.05&0.10&24.44&0.05&0.07&Mag\\
8468&172.67624&2.066058&26.38&0.16&0.10&25.74&0.11&0.07&Mag\\
8469&172.67624&2.068481&25.82&0.08&0.10&25.63&0.10&0.07&Mag\\
8470&172.67625&2.166737&24.01&0.03&0.10&23.63&0.03&0.07&Mag\\
8471&172.67626&2.172338&25.23&0.05&0.10&24.73&0.09&0.07&Mag\\
8472&172.67629&2.224453&26.07&0.11&0.10&25.53&0.16&0.07&Mag\\
8473&172.67630&2.149714&26.99&0.30&0.10&25.80&0.12&0.07&Mag\\
8474&172.67630&2.413244&26.08&0.26&0.12&25.13&0.06&0.08&Mag\\
8475&172.67631&2.413394&25.49&0.14&0.12&25.09&0.06&0.08&Mag\\
8476&172.67634&2.167369&25.15&0.05&0.10&24.69&0.05&0.07&Mag\\
8477&172.67634&2.167000&24.09&0.03&0.10&23.70&0.04&0.07&Mag\\
8478&172.67639&2.166836&24.75&0.07&0.10&24.38&0.07&0.07&Mag\\
8479&172.67639&2.409792&25.71&0.08&0.12&25.14&0.06&0.08&Mag\\
8480&172.67639&2.354889&25.18&0.05&0.11&25.27&0.10&0.08&Mag\\
8481&172.67641&2.410027&25.47&0.06&0.12&25.12&0.06&0.08&Mag\\
8482&172.67642&2.169109&25.54&0.08&0.10&25.02&0.08&0.07&Mag\\
8483&172.67645&2.404907&24.28&0.05&0.12&23.52&0.07&0.08&Mag\\
8484&172.67645&2.388068&24.28&0.02&0.12&23.10&0.01&0.08&Mag\\
8485&172.67647&2.274351&25.22&0.06&0.10&25.00&0.12&0.07&Mag\\
8486&172.67652&2.245174&25.59&0.09&0.10&25.22&0.15&0.07&Mag\\
8487&172.67653&2.233623&25.10&0.04&0.10&25.03&0.06&0.07&Mag\\
8488&172.67654&2.234999&25.56&0.08&0.10&24.11&0.02&0.07&Mag\\
8489&172.67654&2.295368&27.21&0.32&0.11&27.27&0.51&0.08&Mag\\
8490&172.67656&2.404800&24.75&0.05&0.12&23.55&0.07&0.08&Mag\\
8491&172.67656&2.056456&27.42&0.39&0.10&27.09&0.42&0.07&Mag\\
8492&172.67657&2.365208&25.47&0.08&0.12&25.55&0.10&0.08&Mag\\
8493&172.67666&2.031868&25.12&0.04&0.10&24.93&0.05&0.07&Mag\\
8494&172.67669&2.348119&25.75&0.09&0.11&24.85&0.05&0.08&Mag\\
8495&172.67669&2.365098&24.55&0.04&0.12&24.23&0.02&0.08&Mag\\
8496&172.67670&2.390906&25.53&0.06&0.12&25.11&0.06&0.08&Mag\\
8497&172.67672&2.015836&25.32&0.07&0.10&23.57&0.02&0.07&Mag\\
8498&172.67672&2.245394&24.74&0.05&0.10&24.13&0.07&0.07&Mag\\
8499&172.67672&2.414552&25.67&0.06&0.11&25.55&0.09&0.08&Mag\\
8500&172.67673&2.277343&25.00&0.04&0.10&25.03&0.08&0.07&Mag\\
8501&172.67676&2.409500&26.39&0.20&0.12&25.19&0.07&0.08&Mag\\
8502&172.67677&2.274235&25.39&0.09&0.10&25.06&0.15&0.07&Mag\\
8503&172.67677&2.057105&26.34&0.13&0.10&26.61&0.29&0.07&Mag\\
8504&172.67678&2.245130&25.26&0.10&0.10&24.16&0.07&0.07&Mag\\
8505&172.67681&2.355694&26.25&0.14&0.11&25.67&0.11&0.08&Mag\\
8506&172.67681&2.203196&23.67&0.05&0.10&23.69&0.06&0.07&Mag\\
8507&172.67681&2.348031&25.23&0.08&0.11&24.82&0.05&0.08&Mag\\
8508&172.67686&2.332335&25.09&0.05&0.11&24.27&0.03&0.08&Mag\\
8509&172.67688&2.274126&25.70&0.12&0.10&25.52&0.25&0.07&Mag\\
8510&172.67688&2.245287&24.86&0.06&0.10&24.14&0.07&0.07&Mag\\
8511&172.67691&2.409430&25.35&0.05&0.12&25.11&0.07&0.08&Mag\\
8512&172.67692&2.403266&26.23&0.15&0.12&24.74&0.05&0.08&Mag\\
8513&172.67694&2.203038&23.77&0.04&0.10&23.33&0.04&0.07&Mag\\
8514&172.67694&2.356411&24.86&0.07&0.11&24.69&0.05&0.08&Mag\\
8515&172.67694&2.183226&24.86&0.04&0.10&24.45&0.04&0.07&Mag\\
8516&172.67697&2.248784&25.22&0.08&0.10&25.19&0.11&0.07&Mag\\
8517&172.67698&2.345464&24.68&0.03&0.11&24.06&0.03&0.08&Mag\\
8518&172.67700&2.384660&26.62&0.20&0.12&26.26&0.25&0.08&Mag\\
8519&172.67700&2.380804&27.02&0.35&0.12&25.61&0.12&0.08&Mag\\
8520&172.67702&2.356264&25.20&0.10&0.11&24.28&0.05&0.08&Mag\\
8521&172.67702&2.077730&27.61&0.50&0.10&26.79&0.30&0.07&Mag\\
8522&172.67702&2.157971&25.18&0.07&0.10&24.62&0.06&0.07&Mag\\
8523&172.67703&2.240054&25.20&0.06&0.10&24.77&0.05&0.07&Mag\\
8524&172.67704&2.265821&27.78&0.52&0.10&27.28&0.46&0.07&Mag\\
8525&172.67704&2.205081&25.29&0.05&0.10&25.04&0.06&0.07&Mag\\
8526&172.67704&2.087966&27.68&0.48&0.10&27.39&0.52&0.07&Mag\\
8527&172.67704&2.033603&26.06&0.12&0.10&25.28&0.08&0.07&Mag\\
8528&172.67706&2.413599&25.91&0.08&0.11&25.79&0.11&0.08&Mag\\
8529&172.67708&2.180521&25.52&0.07&0.10&25.39&0.08&0.07&Mag\\
8530&172.67709&2.239905&26.14&0.30&0.10&24.84&0.05&0.07&Mag\\
8531&172.67710&2.403279&25.38&0.07&0.12&24.68&0.05&0.08&Mag\\
8532&172.67710&2.248740&25.40&0.07&0.10&24.80&0.07&0.07&Mag\\
8533&172.67711&2.380709&25.65&0.15&0.12&25.51&0.12&0.08&Mag\\
8534&172.67713&2.033386&24.95&0.03&0.10&24.78&0.05&0.07&Mag\\
8535&172.67714&2.196197&25.91&0.11&0.10&25.50&0.15&0.07&Mag\\
8536&172.67714&2.232013&25.29&0.06&0.10&24.84&0.05&0.07&Mag\\
8537&172.67717&2.359412&26.75&0.20&0.11&26.71&0.32&0.08&Mag\\
8538&172.67719&2.356287&24.50&0.04&0.11&24.25&0.05&0.08&Mag\\
8539&172.67721&2.241426&27.10&0.30&0.10&26.48&0.22&0.07&Mag\\
8540&172.67726&2.096118&26.35&0.16&0.10&26.00&0.18&0.07&Mag\\
8541&172.67726&2.226485&25.46&0.06&0.10&25.17&0.06&0.07&Mag\\
8542&172.67726&2.282280&24.73&0.08&0.10&24.03&0.04&0.07&Mag\\
8543&172.67726&2.157865&24.88&0.05&0.10&24.14&0.05&0.07&Mag\\
8544&172.67726&2.381329&27.26&0.36&0.12&26.73&0.31&0.08&Mag\\
8545&172.67729&2.023930&24.60&0.07&0.10&24.13&0.06&0.07&Mag\\
8546&172.67731&2.237299&27.34&0.38&0.10&27.07&0.40&0.07&Mag\\
8547&172.67731&2.163681&25.06&0.05&0.10&24.41&0.04&0.07&Mag\\
8548&172.67731&2.362158&25.97&0.11&0.11&25.77&0.14&0.08&Mag\\
8549&172.67733&2.283343&25.43&0.06&0.10&24.84&0.05&0.07&Mag\\
8550&172.67734&2.047194&25.29&0.06&0.10&24.53&0.04&0.07&Mag\\
8551&172.67735&2.130013&25.87&0.10&0.10&25.32&0.08&0.07&Mag\\
8552&172.67735&2.282183&25.07&0.12&0.10&24.06&0.04&0.07&Mag\\
8553&172.67736&2.418295&24.48&0.02&0.11&24.15&0.02&0.08&Mag\\
8554&172.67737&2.115428&26.12&0.11&0.10&25.78&0.11&0.07&Mag\\
8555&172.67740&2.381080&27.41&0.46&0.12&26.74&0.31&0.08&Mag\\
8556&172.67741&2.023932&24.54&0.06&0.10&24.13&0.06&0.07&Mag\\
8557&172.67743&2.157672&25.33&0.08&0.10&24.65&0.07&0.07&Mag\\
8558&172.67743&2.050795&26.15&0.12&0.10&26.37&0.24&0.07&Mag\\
8559&172.67745&2.305028&25.16&0.05&0.11&24.94&0.05&0.08&Mag\\
8560&172.67746&2.424457&26.57&0.17&0.11&26.29&0.21&0.08&Mag\\
8561&172.67747&2.311537&25.20&0.04&0.11&25.05&0.06&0.08&Mag\\
8562&172.67747&2.371783&26.10&0.12&0.12&25.42&0.07&0.08&Mag\\
8563&172.67747&2.174168&26.79&0.22&0.10&26.27&0.18&0.07&Mag\\
8564&172.67747&2.144459&25.35&0.05&0.10&25.18&0.07&0.07&Mag\\
8565&172.67748&2.180012&26.08&0.11&0.10&25.67&0.10&0.07&Mag\\
8566&172.67749&2.413910&25.48&0.06&0.11&25.43&0.08&0.08&Mag\\
8567&172.67749&2.240442&25.64&0.10&0.10&25.30&0.11&0.07&Mag\\
8568&172.67750&2.017411&22.89&0.01&0.10&22.31&0.01&0.07&Mag\\
8569&172.67754&2.074696&25.88&0.09&0.10&25.40&0.09&0.07&Mag\\
8570&172.67755&2.239893&25.28&0.07&0.10&25.08&0.10&0.07&Mag\\
8571&172.67755&2.281731&24.89&0.06&0.10&24.65&0.06&0.07&Mag\\
8572&172.67756&2.304300&27.13&0.37&0.11&26.92&0.38&0.08&Mag\\
8573&172.67756&2.307861&26.11&0.11&0.11&25.51&0.09&0.08&Mag\\
8574&172.67756&2.040066&26.16&0.12&0.10&25.61&0.10&0.07&Mag\\
8575&172.67757&2.396533&26.14&0.10&0.12&26.37&0.21&0.08&Mag\\
8576&172.67759&2.080030&27.60&0.47&0.10&27.17&0.41&0.07&Mag\\
8577&172.67760&2.281924&24.98&0.05&0.10&24.13&0.03&0.07&Mag\\
8578&172.67763&2.304969&26.37&0.20&0.11&25.02&0.05&0.08&Mag\\
8579&172.67764&2.207571&24.89&0.05&0.10&24.44&0.06&0.07&Mag\\
8580&172.67765&2.180778&27.35&0.41&0.10&26.99&0.38&0.07&Mag\\
8581&172.67765&2.282262&25.75&0.10&0.10&25.19&0.08&0.07&Mag\\
8582&172.67766&2.278007&25.88&0.08&0.10&25.78&0.12&0.07&Mag\\
8583&172.67766&2.215509&26.19&0.12&0.10&25.98&0.14&0.07&Mag\\
8584&172.67767&2.113241&25.06&0.08&0.10&24.93&0.06&0.07&Mag\\
8585&172.67768&2.139992&25.66&0.08&0.10&25.44&0.10&0.07&Mag\\
8586&172.67769&2.300152&27.32&0.36&0.11&27.01&0.40&0.08&Mag\\
8587&172.67771&2.324380&26.34&0.15&0.11&25.98&0.14&0.08&Mag\\
8588&172.67773&2.207779&24.21&0.04&0.10&23.97&0.04&0.07&Mag\\
8589&172.67773&2.046097&25.69&0.07&0.10&25.60&0.12&0.07&Mag\\
8590&172.67773&2.260892&26.28&0.13&0.10&25.73&0.12&0.07&Mag\\
8591&172.67777&2.421948&27.07&0.25&0.11&27.22&0.50&0.08&Mag\\
8592&172.67778&2.413470&25.16&0.05&0.11&24.79&0.06&0.08&Mag\\
8593&172.67778&2.253049&24.75&0.05&0.10&24.49&0.05&0.07&Mag\\
8594&172.67779&2.113158&24.93&0.04&0.10&24.27&0.04&0.07&Mag\\
8595&172.67779&2.357515&27.03&0.42&0.11&26.29&0.19&0.08&Mag\\
8596&172.67782&2.235456&25.10&0.08&0.10&26.28&0.35&0.07&Mag\\
8597&172.67783&2.207984&24.91&0.06&0.10&24.40&0.09&0.07&Mag\\
8598&172.67783&2.118228&27.04&0.33&0.10&26.03&0.16&0.07&Mag\\
8599&172.67785&2.238569&26.86&0.25&0.10&26.73&0.34&0.07&Mag\\
8600&172.67785&2.263714&19.91&0.01&0.10&18.55&0.01&0.07&Mag\\
8601&172.67787&2.268692&26.07&0.12&0.10&25.43&0.08&0.07&Mag\\
8602&172.67788&2.357373&26.63&0.27&0.11&26.26&0.19&0.08&Mag\\
8603&172.67789&2.309348&26.01&0.11&0.11&25.48&0.09&0.08&Mag\\
8604&172.67789&2.227529&27.35&0.40&0.10&27.00&0.41&0.07&Mag\\
8605&172.67789&2.413696&25.58&0.07&0.11&25.41&0.09&0.08&Mag\\
8606&172.67792&2.017738&27.34&0.36&0.10&26.94&0.35&0.07&Mag\\
8607&172.67792&2.252944&24.33&0.03&0.10&23.62&0.03&0.07&Mag\\
8608&172.67793&2.146828&25.65&0.09&0.10&25.90&0.24&0.07&Mag\\
8609&172.67793&2.206221&27.33&0.50&0.10&26.37&0.23&0.07&Mag\\
8610&172.67793&2.226829&27.34&0.40&0.10&27.20&0.47&0.07&Mag\\
8611&172.67794&2.245473&26.53&0.17&0.10&26.29&0.21&0.07&Mag\\
8612&172.67795&2.139904&26.16&0.14&0.10&25.81&0.15&0.07&Mag\\
8613&172.67798&2.322735&26.92&0.26&0.11&26.59&0.31&0.08&Mag\\
8614&172.67799&2.221058&25.32&0.05&0.10&25.17&0.07&0.07&Mag\\
8615&172.67800&2.235368&25.38&0.08&0.10&26.30&0.35&0.07&Mag\\
8616&172.67800&2.287386&25.12&0.06&0.10&24.79&0.07&0.07&Mag\\
8617&172.67801&2.247517&25.48&0.08&0.10&25.52&0.16&0.07&Mag\\
8618&172.67801&2.244350&25.80&0.09&0.10&26.00&0.34&0.07&Mag\\
8619&172.67801&2.219412&25.11&0.06&0.10&24.73&0.06&0.07&Mag\\
8620&172.67801&2.258139&25.36&0.05&0.10&25.43&0.09&0.07&Mag\\
8621&172.67802&2.352189&26.50&0.18&0.11&25.94&0.15&0.08&Mag\\
8622&172.67803&2.060066&27.18&0.34&0.10&26.89&0.40&0.07&Mag\\
8623&172.67806&2.018307&27.01&0.28&0.10&27.06&0.45&0.07&Mag\\
8624&172.67806&2.146949&25.06&0.07&0.10&24.74&0.11&0.07&Mag\\
8625&172.67808&2.245985&25.17&0.05&0.10&25.16&0.07&0.07&Mag\\
8626&172.67808&2.069032&27.14&0.31&0.10&27.04&0.42&0.07&Mag\\
8627&172.67812&2.180524&27.09&0.34&0.10&26.43&0.26&0.07&Mag\\
8628&172.67813&2.084914&26.20&0.13&0.10&26.05&0.17&0.07&Mag\\
8629&172.67813&2.107119&25.41&0.07&0.10&25.69&0.23&0.07&Mag\\
8630&172.67814&2.413655&24.28&0.03&0.11&24.12&0.07&0.08&Mag\\
8631&172.67815&2.162126&26.31&0.16&0.10&25.78&0.14&0.07&Mag\\
8632&172.67816&2.046340&26.87&0.23&0.10&26.75&0.33&0.07&Mag\\
8633&172.67817&2.107335&26.38&0.23&0.10&25.75&0.23&0.07&Mag\\
8634&172.67817&2.350408&24.30&0.02&0.11&24.15&0.03&0.08&Mag\\
8635&172.67817&2.252611&24.62&0.03&0.10&23.19&0.01&0.07&Mag\\
8636&172.67818&2.395201&24.53&0.03&0.12&23.97&0.02&0.08&Mag\\
8637&172.67821&2.377288&26.96&0.28&0.12&26.61&0.32&0.08&Mag\\
8638&172.67821&2.355968&25.46&0.06&0.11&24.89&0.06&0.08&Mag\\
8639&172.67821&2.219383&25.96&0.11&0.10&25.95&0.17&0.07&Mag\\
8640&172.67822&2.235263&25.09&0.05&0.10&26.28&0.35&0.07&Mag\\
8641&172.67823&2.091619&25.39&0.06&0.10&25.57&0.11&0.07&Mag\\
8642&172.67823&2.346212&26.14&0.13&0.11&25.32&0.09&0.08&Mag\\
8643&172.67824&2.213140&27.36&0.40&0.10&26.74&0.34&0.07&Mag\\
8644&172.67825&2.199284&26.92&0.24&0.10&27.24&0.52&0.07&Mag\\
8645&172.67825&2.276243&25.39&0.06&0.10&25.42&0.10&0.07&Mag\\
8646&172.67825&2.327806&26.88&0.24&0.11&26.86&0.40&0.08&Mag\\
8647&172.67826&2.260512&27.06&0.30&0.10&26.64&0.32&0.07&Mag\\
8648&172.67827&2.413754&25.04&0.04&0.11&24.77&0.13&0.08&Mag\\
8649&172.67828&2.219585&25.42&0.08&0.10&25.16&0.09&0.07&Mag\\
8650&172.67829&2.411043&26.09&0.13&0.12&25.36&0.09&0.08&Mag\\
8651&172.67830&2.103825&26.77&0.24&0.10&26.48&0.27&0.07&Mag\\
8652&172.67830&2.084246&26.85&0.25&0.10&26.37&0.23&0.07&Mag\\
8653&172.67830&2.224086&25.43&0.06&0.10&24.83&0.06&0.07&Mag\\
8654&172.67830&2.373741&27.55&0.42&0.12&27.07&0.41&0.08&Mag\\
8655&172.67833&2.162231&26.42&0.19&0.10&26.07&0.19&0.07&Mag\\
8656&172.67833&2.354885&26.55&0.17&0.11&25.80&0.14&0.08&Mag\\
8657&172.67834&2.371141&24.68&0.03&0.12&24.01&0.02&0.08&Mag\\
8658&172.67834&2.098704&27.03&0.35&0.10&26.57&0.39&0.07&Mag\\
8659&172.67835&2.191921&27.51&0.47&0.10&27.02&0.45&0.07&Mag\\
8660&172.67835&2.410811&26.46&0.21&0.12&25.39&0.09&0.08&Mag\\
8661&172.67836&2.052131&25.54&0.08&0.10&25.04&0.08&0.07&Mag\\
8662&172.67836&2.416171&24.77&0.03&0.11&24.42&0.04&0.08&Mag\\
8663&172.67838&2.295141&27.17&0.41&0.11&26.79&0.36&0.08&Mag\\
8664&172.67843&2.277012&27.67&0.51&0.10&27.22&0.50&0.07&Mag\\
8665&172.67848&2.101789&27.50&0.45&0.10&27.18&0.54&0.07&Mag\\
8666&172.67848&2.095259&25.35&0.06&0.10&25.06&0.09&0.07&Mag\\
8667&172.67848&2.202873&27.01&0.30&0.10&26.40&0.28&0.07&Mag\\
8668&172.67849&2.078403&27.34&0.38&0.10&27.01&0.43&0.07&Mag\\
8669&172.67849&2.378315&25.62&0.08&0.12&24.93&0.09&0.08&Mag\\
8670&172.67851&2.139561&24.83&0.05&0.10&24.78&0.06&0.07&Mag\\
8671&172.67851&2.243733&25.79&0.09&0.10&25.65&0.13&0.07&Mag\\
8672&172.67852&2.046622&25.16&0.05&0.10&24.62&0.05&0.07&Mag\\
8673&172.67853&2.164040&24.41&0.04&0.10&24.47&0.11&0.07&Mag\\
8674&172.67854&2.209519&24.97&0.05&0.10&24.86&0.06&0.07&Mag\\
8675&172.67855&2.182494&24.85&0.04&0.10&24.80&0.06&0.07&Mag\\
8676&172.67856&2.064827&25.71&0.09&0.10&25.01&0.06&0.07&Mag\\
8677&172.67857&2.215902&25.99&0.10&0.10&25.51&0.10&0.07&Mag\\
8678&172.67857&2.134425&23.32&0.01&0.10&22.63&0.01&0.07&Mag\\
8679&172.67857&2.073651&26.39&0.19&0.10&26.67&0.36&0.07&Mag\\
8680&172.67858&2.118251&25.89&0.18&0.10&24.96&0.09&0.07&Mag\\
8681&172.67858&2.190395&27.45&0.51&0.10&26.40&0.26&0.07&Mag\\
8682&172.67859&2.095439&25.28&0.07&0.10&25.10&0.13&0.07&Mag\\
8683&172.67860&2.179313&25.68&0.08&0.10&25.84&0.31&0.07&Mag\\
8684&172.67860&2.303584&25.56&0.07&0.11&25.01&0.07&0.08&Mag\\
8685&172.67860&2.135492&24.97&0.09&0.10&24.07&0.04&0.07&Mag\\
8686&172.67862&2.147689&26.01&0.14&0.10&24.85&0.11&0.07&Mag\\
8687&172.67863&2.071800&27.44&0.49&0.10&27.06&0.53&0.07&Mag\\
8688&172.67865&2.128737&25.34&0.06&0.10&25.34&0.11&0.07&Mag\\
8689&172.67865&2.186541&27.05&0.27&0.10&27.24&0.54&0.07&Mag\\
8690&172.67865&2.107936&23.31&0.01&0.10&22.00&0.01&0.07&Mag\\
8691&172.67866&2.164056&25.19&0.05&0.10&25.28&0.15&0.07&Mag\\
8692&172.67867&2.036544&27.40&0.40&0.10&26.89&0.42&0.07&Mag\\
8693&172.67867&2.378355&26.01&0.15&0.12&24.44&0.06&0.08&Mag\\
8694&172.67868&2.164953&26.06&0.12&0.10&25.56&0.12&0.07&Mag\\
8695&172.67869&2.135617&25.66&0.18&0.10&24.69&0.10&0.07&Mag\\
8696&172.67869&2.357061&25.08&0.04&0.11&24.52&0.08&0.08&Mag\\
8697&172.67870&2.321603&26.35&0.16&0.11&25.99&0.17&0.08&Mag\\
8698&172.67871&2.086343&25.58&0.07&0.10&25.62&0.13&0.07&Mag\\
8699&172.67872&2.197922&25.99&0.11&0.10&25.93&0.15&0.07&Mag\\
8700&172.67872&2.189091&27.14&0.35&0.10&26.49&0.30&0.07&Mag\\
8701&172.67873&2.118298&25.60&0.13&0.10&24.94&0.09&0.07&Mag\\
8702&172.67873&2.075246&26.51&0.18&0.10&26.25&0.23&0.07&Mag\\
8703&172.67874&2.272670&27.22&0.37&0.10&26.29&0.21&0.07&Mag\\
8704&172.67875&2.283037&26.29&0.16&0.10&26.22&0.29&0.07&Mag\\
8705&172.67875&2.078220&27.58&0.46&0.10&27.31&0.53&0.07&Mag\\
8706&172.67876&2.105345&27.19&0.43&0.10&26.24&0.21&0.07&Mag\\
8707&172.67879&2.050032&26.84&0.29&0.10&26.27&0.24&0.07&Mag\\
8708&172.67880&2.408265&26.96&0.39&0.12&25.23&0.07&0.08&Mag\\
8709&172.67881&2.061368&25.88&0.12&0.10&25.14&0.07&0.07&Mag\\
8710&172.67881&2.050260&25.76&0.09&0.10&25.31&0.10&0.07&Mag\\
8711&172.67881&2.147809&24.78&0.10&0.10&24.10&0.07&0.07&Mag\\
8712&172.67882&2.408495&25.40&0.06&0.12&25.12&0.07&0.08&Mag\\
8713&172.67882&2.396459&26.34&0.18&0.12&24.21&0.03&0.08&Mag\\
8714&172.67883&2.302016&24.32&0.04&0.11&24.22&0.03&0.08&Mag\\
8715&172.67883&2.059895&25.95&0.13&0.10&25.81&0.17&0.07&Mag\\
8716&172.67883&2.352705&26.20&0.12&0.11&26.32&0.23&0.08&Mag\\
8717&172.67883&2.414705&25.28&0.06&0.11&25.27&0.13&0.08&Mag\\
8718&172.67885&2.270169&27.64&0.52&0.10&27.25&0.52&0.07&Mag\\
8719&172.67887&2.203745&27.16&0.38&0.10&26.93&0.46&0.07&Mag\\
8720&172.67887&2.155495&27.29&0.42&0.10&26.08&0.20&0.07&Mag\\
8721&172.67887&2.170492&24.01&0.05&0.10&22.54&0.03&0.07&Mag\\
8722&172.67887&2.147631&25.07&0.08&0.10&24.78&0.11&0.07&Mag\\
8723&172.67888&2.087334&27.05&0.29&0.10&27.05&0.49&0.07&Mag\\
8724&172.67888&2.158352&25.31&0.06&0.10&25.46&0.18&0.07&Mag\\
8725&172.67888&2.241700&26.14&0.12&0.10&25.91&0.16&0.07&Mag\\
8726&172.67889&2.148011&25.30&0.10&0.10&24.25&0.09&0.07&Mag\\
8727&172.67890&2.061681&26.12&0.12&0.10&26.24&0.31&0.07&Mag\\
8728&172.67891&2.136341&26.01&0.10&0.10&26.07&0.19&0.07&Mag\\
8729&172.67892&2.042086&26.48&0.17&0.10&26.20&0.35&0.07&Mag\\
8730&172.67892&2.164280&25.67&0.08&0.10&24.96&0.06&0.07&Mag\\
8731&172.67892&2.390831&25.94&0.10&0.12&26.03&0.18&0.08&Mag\\
8732&172.67892&2.236617&27.29&0.42&0.10&26.73&0.38&0.07&Mag\\
8733&172.67893&2.294046&27.22&0.44&0.11&26.37&0.26&0.08&Mag\\
8734&172.67893&2.076775&26.69&0.21&0.10&27.14&0.54&0.07&Mag\\
8735&172.67894&2.194910&26.86&0.24&0.10&26.90&0.45&0.07&Mag\\
8736&172.67895&2.106153&27.13&0.40&0.10&26.62&0.36&0.07&Mag\\
8737&172.67895&2.147812&23.84&0.02&0.10&24.14&0.09&0.07&Mag\\
8738&172.67896&2.230365&26.03&0.13&0.10&25.25&0.08&0.07&Mag\\
8739&172.67896&2.301959&25.23&0.09&0.11&24.28&0.03&0.08&Mag\\
8740&172.67898&2.061197&26.86&0.35&0.10&25.21&0.07&0.07&Mag\\
8741&172.67899&2.359747&27.15&0.34&0.11&26.68&0.33&0.08&Mag\\
8742&172.67899&2.160157&26.41&0.19&0.10&25.42&0.09&0.07&Mag\\
8743&172.67899&2.132525&25.89&0.10&0.10&25.31&0.12&0.07&Mag\\
8744&172.67900&2.406405&26.85&0.22&0.12&26.55&0.30&0.08&Mag\\
8745&172.67900&2.170493&24.81&0.11&0.10&22.98&0.05&0.07&Mag\\
8746&172.67902&2.283536&25.82&0.10&0.10&25.77&0.15&0.07&Mag\\
8747&172.67903&2.180070&26.98&0.31&0.10&26.37&0.24&0.07&Mag\\
8748&172.67905&2.070453&26.18&0.12&0.10&25.97&0.16&0.07&Mag\\
8749&172.67906&2.132785&25.33&0.05&0.10&25.13&0.12&0.07&Mag\\
8750&172.67907&2.159969&27.09&0.46&0.10&25.47&0.09&0.07&Mag\\
8751&172.67908&2.214400&27.50&0.47&0.10&27.05&0.45&0.07&Mag\\
8752&172.67909&2.208075&24.50&0.03&0.10&24.50&0.04&0.07&Mag\\
8753&172.67909&2.147918&25.13&0.09&0.10&24.60&0.09&0.07&Mag\\
8754&172.67909&2.147674&25.59&0.09&0.10&25.09&0.13&0.07&Mag\\
8755&172.67911&2.273874&25.88&0.10&0.10&25.44&0.10&0.07&Mag\\
8756&172.67911&2.020678&26.47&0.17&0.10&25.88&0.15&0.07&Mag\\
8757&172.67913&2.328123&25.99&0.12&0.11&25.75&0.14&0.08&Mag\\
8758&172.67913&2.157678&27.03&0.32&0.10&26.25&0.22&0.07&Mag\\
8759&172.67913&2.359333&27.08&0.34&0.11&26.68&0.33&0.08&Mag\\
8760&172.67913&2.417252&25.29&0.11&0.11&25.05&0.15&0.08&Mag\\
8761&172.67916&2.387501&26.88&0.34&0.12&26.74&0.34&0.08&Mag\\
8762&172.67916&2.206360&24.47&0.04&0.10&23.71&0.04&0.07&Mag\\
8763&172.67916&2.206093&25.22&0.08&0.10&24.45&0.05&0.07&Mag\\
8764&172.67917&2.390670&25.36&0.06&0.12&25.28&0.09&0.08&Mag\\
8765&172.67917&2.417096&25.28&0.05&0.11&25.10&0.16&0.08&Mag\\
8766&172.67918&2.134643&26.48&0.18&0.10&26.19&0.27&0.07&Mag\\
8767&172.67921&2.206584&24.17&0.03&0.10&24.10&0.06&0.07&Mag\\
8768&172.67922&2.030629&25.18&0.05&0.10&25.36&0.11&0.07&Mag\\
8769&172.67925&2.223888&25.39&0.07&0.10&24.89&0.11&0.07&Mag\\
8770&172.67927&2.094661&27.41&0.42&0.10&26.87&0.40&0.07&Mag\\
8771&172.67928&2.222140&25.97&0.10&0.10&25.58&0.12&0.07&Mag\\
8772&172.67929&2.228128&26.92&0.32&0.10&26.23&0.38&0.07&Mag\\
8773&172.67930&2.295818&26.63&0.38&0.11&26.15&0.17&0.08&Mag\\
8774&172.67931&2.367129&25.28&0.07&0.11&24.96&0.08&0.08&Mag\\
8775&172.67932&2.265933&27.20&0.35&0.10&26.93&0.41&0.07&Mag\\
8776&172.67932&2.206389&24.98&0.08&0.10&24.32&0.06&0.07&Mag\\
8777&172.67933&2.258855&27.10&0.28&0.10&27.19&0.51&0.07&Mag\\
8778&172.67934&2.102451&26.94&0.26&0.10&26.52&0.27&0.07&Mag\\
8779&172.67934&2.206191&24.85&0.07&0.10&24.43&0.05&0.07&Mag\\
8780&172.67934&2.105765&26.29&0.18&0.10&25.66&0.14&0.07&Mag\\
8781&172.67935&2.134786&27.42&0.45&0.10&26.26&0.27&0.07&Mag\\
8782&172.67935&2.295978&27.01&0.31&0.11&26.18&0.17&0.08&Mag\\
8783&172.67937&2.152969&27.54&0.53&0.10&27.02&0.50&0.07&Mag\\
8784&172.67939&2.297015&27.45&0.54&0.11&26.05&0.15&0.08&Mag\\
8785&172.67939&2.209704&25.31&0.06&0.10&25.25&0.09&0.07&Mag\\
8786&172.67939&2.099144&27.30&0.46&0.10&26.71&0.44&0.07&Mag\\
8787&172.67940&2.106177&25.99&0.13&0.10&25.65&0.16&0.07&Mag\\
8788&172.67940&2.142412&26.18&0.14&0.10&25.68&0.15&0.07&Mag\\
8789&172.67941&2.078142&26.66&0.24&0.10&25.81&0.16&0.07&Mag\\
8790&172.67942&2.049126&26.62&0.21&0.10&26.25&0.26&0.07&Mag\\
8791&172.67942&2.145904&26.06&0.14&0.10&25.84&0.20&0.07&Mag\\
8792&172.67945&2.041843&25.71&0.09&0.10&25.53&0.11&0.07&Mag\\
8793&172.67946&2.260818&26.92&0.24&0.10&26.54&0.29&0.07&Mag\\
8794&172.67946&2.366987&25.20&0.06&0.11&24.87&0.06&0.08&Mag\\
8795&172.67947&2.388820&27.26&0.45&0.12&26.79&0.35&0.08&Mag\\
8796&172.67948&2.375374&27.12&0.40&0.11&25.22&0.09&0.08&Mag\\
8797&172.67949&2.060468&23.75&0.02&0.10&22.98&0.02&0.07&Mag\\
8798&172.67949&2.171988&25.10&0.05&0.10&24.58&0.08&0.07&Mag\\
8799&172.67950&2.351004&25.13&0.05&0.11&24.79&0.08&0.08&Mag\\
8800&172.67952&2.278079&27.15&0.31&0.10&26.76&0.37&0.07&Mag\\
8801&172.67952&2.202963&26.37&0.15&0.10&26.50&0.34&0.07&Mag\\
8802&172.67954&2.173276&25.91&0.14&0.10&25.19&0.08&0.07&Mag\\
8803&172.67954&2.050885&26.56&0.21&0.10&25.57&0.11&0.07&Mag\\
8804&172.67955&2.105980&25.74&0.10&0.10&25.62&0.14&0.07&Mag\\
8805&172.67955&2.206620&25.44&0.08&0.10&24.92&0.11&0.07&Mag\\
8806&172.67956&2.231780&26.16&0.11&0.10&26.55&0.29&0.07&Mag\\
8807&172.67956&2.173487&27.01&0.44&0.10&25.26&0.08&0.07&Mag\\
8808&172.67957&2.078041&26.65&0.25&0.10&25.81&0.16&0.07&Mag\\
8809&172.67958&2.209602&25.77&0.09&0.10&25.63&0.12&0.07&Mag\\
8810&172.67958&2.342430&25.88&0.13&0.11&25.35&0.09&0.08&Mag\\
8811&172.67958&2.375129&26.49&0.20&0.11&25.17&0.09&0.08&Mag\\
8812&172.67959&2.329688&26.95&0.28&0.11&26.52&0.33&0.08&Mag\\
8813&172.67960&2.307969&26.00&0.10&0.11&26.20&0.25&0.08&Mag\\
8814&172.67961&2.190643&26.83&0.26&0.10&26.58&0.31&0.07&Mag\\
8815&172.67964&2.112192&26.95&0.28&0.10&26.50&0.28&0.07&Mag\\
8816&172.67964&2.096597&27.04&0.37&0.10&25.85&0.17&0.07&Mag\\
8817&172.67965&2.277505&25.40&0.06&0.10&24.85&0.06&0.07&Mag\\
8818&172.67965&2.162712&27.22&0.37&0.10&26.87&0.37&0.07&Mag\\
8819&172.67967&2.415172&26.14&0.12&0.11&26.29&0.24&0.08&Mag\\
8820&172.67968&2.142710&26.26&0.14&0.10&26.19&0.24&0.07&Mag\\
8821&172.67968&2.269840&26.98&0.25&0.10&27.15&0.53&0.07&Mag\\
8822&172.67968&2.173347&25.89&0.19&0.10&25.19&0.08&0.07&Mag\\
8823&172.67968&2.335727&26.98&0.37&0.11&25.93&0.17&0.08&Mag\\
8824&172.67973&2.375061&26.07&0.20&0.11&24.57&0.11&0.08&Mag\\
8825&172.67973&2.421711&27.63&0.48&0.11&26.95&0.44&0.08&Mag\\
8826&172.67973&2.135786&26.75&0.20&0.10&26.96&0.41&0.07&Mag\\
8827&172.67973&2.320328&26.09&0.12&0.11&25.71&0.13&0.08&Mag\\
8828&172.67974&2.338634&24.16&0.02&0.11&24.19&0.07&0.08&Mag\\
8829&172.67976&2.167720&27.05&0.27&0.10&26.89&0.40&0.07&Mag\\
8830&172.67976&2.353533&26.34&0.15&0.11&25.85&0.14&0.08&Mag\\
8831&172.67977&2.321211&26.17&0.13&0.11&26.01&0.19&0.08&Mag\\
8832&172.67977&2.261582&25.64&0.07&0.10&25.60&0.12&0.07&Mag\\
8833&172.67977&2.105103&25.48&0.07&0.10&25.62&0.12&0.07&Mag\\
8834&172.67978&2.047083&21.48&0.01&0.10&20.77&0.01&0.07&Mag\\
8835&172.67978&2.098289&27.03&0.30&0.10&26.63&0.34&0.07&Mag\\
8836&172.67979&2.254795&27.33&0.39&0.10&26.87&0.38&0.07&Mag\\
8837&172.67980&2.221363&27.45&0.41&0.10&27.01&0.46&0.07&Mag\\
8838&172.67980&2.349477&26.61&0.15&0.11&26.97&0.48&0.08&Mag\\
8839&172.67980&2.193701&26.81&0.35&0.10&26.48&0.36&0.07&Mag\\
8840&172.67980&2.301105&26.25&0.13&0.11&26.34&0.33&0.08&Mag\\
8841&172.67981&2.022632&26.72&0.36&0.10&25.13&0.08&0.07&Mag\\
8842&172.67981&2.082469&25.43&0.08&0.10&23.86&0.02&0.07&Mag\\
8843&172.67982&2.043539&27.38&0.38&0.10&26.98&0.43&0.07&Mag\\
8844&172.67982&2.045416&26.70&0.19&0.10&26.62&0.48&0.07&Mag\\
8845&172.67984&2.068568&26.35&0.14&0.10&26.31&0.36&0.07&Mag\\
8846&172.67984&2.209668&27.17&0.35&0.10&26.28&0.22&0.07&Mag\\
8847&172.67984&2.312710&27.15&0.29&0.11&27.20&0.50&0.08&Mag\\
8848&172.67987&2.192203&25.51&0.16&0.10&24.93&0.07&0.07&Mag\\
8849&172.67989&2.192349&26.99&0.44&0.10&25.04&0.07&0.07&Mag\\
8850&172.67993&2.125858&20.75&0.01&0.10&19.77&0.03&0.07&Mag\\
8851&172.67993&2.114391&27.26&0.37&0.10&26.93&0.45&0.07&Mag\\
8852&172.67993&2.311508&25.17&0.06&0.11&24.87&0.10&0.08&Mag\\
8853&172.67995&2.098623&27.29&0.39&0.10&27.02&0.50&0.07&Mag\\
8854&172.67995&2.335048&26.09&0.13&0.11&26.22&0.27&0.08&Mag\\
8855&172.67996&2.127557&25.59&0.08&0.10&25.32&0.16&0.07&Mag\\
8856&172.67997&2.127787&24.45&0.03&0.10&24.09&0.09&0.07&Mag\\
8857&172.67997&2.247863&26.38&0.23&0.10&25.86&0.18&0.07&Mag\\
8858&172.67997&2.136727&25.60&0.08&0.10&25.49&0.20&0.07&Mag\\
8859&172.67998&2.022592&25.61&0.12&0.10&25.05&0.08&0.07&Mag\\
8860&172.67998&2.246963&25.86&0.14&0.10&24.59&0.05&0.07&Mag\\
8861&172.67999&2.341729&25.63&0.10&0.11&26.44&0.34&0.08&Mag\\
8862&172.68000&2.199142&25.54&0.07&0.10&25.62&0.13&0.07&Mag\\
8863&172.68001&2.387505&26.30&0.24&0.12&25.91&0.16&0.08&Mag\\
8864&172.68001&2.127999&25.51&0.09&0.10&25.68&0.20&0.07&Mag\\
8865&172.68004&2.169318&25.79&0.09&0.10&25.35&0.09&0.07&Mag\\
8866&172.68005&2.311453&24.73&0.09&0.11&24.76&0.06&0.08&Mag\\
8867&172.68005&2.255074&25.31&0.06&0.10&25.11&0.07&0.07&Mag\\
8868&172.68006&2.308178&25.52&0.07&0.11&25.86&0.22&0.08&Mag\\
8869&172.68006&2.218307&27.14&0.37&0.10&27.01&0.49&0.07&Mag\\
8870&172.68007&2.387337&26.95&0.33&0.12&25.95&0.16&0.08&Mag\\
8871&172.68008&2.136562&26.14&0.17&0.10&25.61&0.20&0.07&Mag\\
8872&172.68008&2.103312&26.91&0.28&0.10&26.61&0.31&0.07&Mag\\
8873&172.68009&2.187324&27.10&0.30&0.10&26.83&0.40&0.07&Mag\\
8874&172.68009&2.411441&25.22&0.05&0.11&24.95&0.07&0.08&Mag\\
8875&172.68010&2.084308&26.84&0.28&0.10&25.49&0.09&0.07&Mag\\
8876&172.68011&2.236972&26.58&0.21&0.10&26.34&0.27&0.07&Mag\\
8877&172.68011&2.373186&25.32&0.06&0.11&24.81&0.10&0.08&Mag\\
8878&172.68011&2.069552&26.91&0.26&0.10&26.45&0.26&0.07&Mag\\
8879&172.68011&2.354546&25.84&0.09&0.11&26.01&0.27&0.08&Mag\\
8880&172.68012&2.068681&27.01&0.30&0.10&26.45&0.29&0.07&Mag\\
8881&172.68014&2.379411&26.51&0.17&0.11&26.64&0.34&0.08&Mag\\
8882&172.68014&2.399441&27.39&0.38&0.12&27.22&0.54&0.08&Mag\\
8883&172.68016&2.036295&25.96&0.12&0.10&25.74&0.14&0.07&Mag\\
8884&172.68016&2.246861&25.18&0.07&0.10&24.54&0.05&0.07&Mag\\
8885&172.68017&2.378191&27.58&0.48&0.11&26.88&0.35&0.08&Mag\\
8886&172.68017&2.024444&26.13&0.13&0.10&25.52&0.11&0.07&Mag\\
8887&172.68017&2.084461&25.81&0.15&0.10&25.41&0.09&0.07&Mag\\
8888&172.68018&2.358550&25.51&0.07&0.11&25.34&0.11&0.08&Mag\\
8889&172.68018&2.183299&26.35&0.15&0.10&26.18&0.21&0.07&Mag\\
8890&172.68019&2.100953&27.23&0.38&0.10&26.92&0.43&0.07&Mag\\
8891&172.68019&2.143948&25.81&0.09&0.10&25.56&0.17&0.07&Mag\\
8892&172.68019&2.148066&25.88&0.09&0.10&25.75&0.15&0.07&Mag\\
8893&172.68019&2.330879&26.86&0.23&0.11&26.97&0.49&0.08&Mag\\
8894&172.68020&2.334163&27.29&0.50&0.11&26.63&0.41&0.08&Mag\\
8895&172.68022&2.159724&27.51&0.46&0.10&26.99&0.43&0.07&Mag\\
8896&172.68022&2.355984&25.17&0.05&0.11&25.19&0.09&0.08&Mag\\
8897&172.68022&2.028139&27.57&0.53&0.10&27.16&0.53&0.07&Mag\\
8898&172.68023&2.148630&25.98&0.19&0.10&26.00&0.25&0.07&Mag\\
8899&172.68024&2.036536&26.48&0.19&0.10&25.78&0.14&0.07&Mag\\
8900&172.68024&2.267066&27.58&0.51&0.10&27.17&0.50&0.07&Mag\\
8901&172.68025&2.163808&25.53&0.07&0.10&25.33&0.10&0.07&Mag\\
8902&172.68025&2.374391&24.84&0.03&0.11&24.59&0.05&0.08&Mag\\
8903&172.68025&2.137347&26.51&0.20&0.10&25.43&0.10&0.07&Mag\\
8904&172.68025&2.084658&25.47&0.08&0.10&25.41&0.11&0.07&Mag\\
8905&172.68025&2.108572&25.93&0.10&0.10&26.43&0.30&0.07&Mag\\
8906&172.68026&2.206725&26.04&0.11&0.10&25.66&0.12&0.07&Mag\\
8907&172.68028&2.053569&27.17&0.43&0.10&26.51&0.34&0.07&Mag\\
8908&172.68030&2.061753&27.19&0.36&0.10&26.70&0.35&0.07&Mag\\
8909&172.68031&2.021814&25.25&0.11&0.10&24.70&0.08&0.07&Mag\\
8910&172.68031&2.410083&26.20&0.17&0.11&26.04&0.20&0.08&Mag\\
8911&172.68032&2.199267&25.35&0.06&0.10&25.08&0.08&0.07&Mag\\
8912&172.68033&2.209321&25.43&0.08&0.10&25.16&0.11&0.07&Mag\\
8913&172.68033&2.075958&25.40&0.07&0.10&25.42&0.18&0.07&Mag\\
8914&172.68034&2.308344&25.65&0.09&0.11&25.46&0.11&0.08&Mag\\
8915&172.68035&2.307430&25.31&0.06&0.11&25.33&0.09&0.08&Mag\\
8916&172.68036&2.374017&26.40&0.15&0.11&26.51&0.31&0.08&Mag\\
8917&172.68036&2.305857&27.29&0.39&0.11&27.19&0.51&0.08&Mag\\
8918&172.68036&2.409901&26.59&0.18&0.11&26.18&0.21&0.08&Mag\\
8919&172.68036&2.246868&25.44&0.09&0.10&24.78&0.07&0.07&Mag\\
8920&172.68036&2.148679&25.45&0.13&0.10&25.00&0.10&0.07&Mag\\
8921&172.68037&2.337844&27.09&0.30&0.11&26.63&0.31&0.08&Mag\\
8922&172.68037&2.043428&26.29&0.15&0.10&25.69&0.13&0.07&Mag\\
8923&172.68038&2.200910&27.17&0.46&0.10&26.80&0.44&0.07&Mag\\
8924&172.68038&2.060035&26.26&0.18&0.10&25.88&0.21&0.07&Mag\\
8925&172.68039&2.322484&25.82&0.10&0.11&25.17&0.08&0.08&Mag\\
8926&172.68039&2.332740&27.48&0.48&0.11&26.98&0.46&0.08&Mag\\
8927&172.68039&2.021682&24.91&0.04&0.10&24.74&0.09&0.07&Mag\\
8928&172.68040&2.209137&26.45&0.19&0.10&25.21&0.08&0.07&Mag\\
8929&172.68041&2.182715&23.17&0.01&0.10&21.90&0.01&0.07&Mag\\
8930&172.68041&2.237576&27.51&0.47&0.10&27.20&0.54&0.07&Mag\\
8931&172.68042&2.378890&27.08&0.32&0.11&26.48&0.26&0.08&Mag\\
8932&172.68042&2.203904&25.56&0.11&0.10&25.68&0.16&0.07&Mag\\
8933&172.68046&2.137489&25.36&0.07&0.10&25.23&0.10&0.07&Mag\\
8934&172.68047&2.204092&26.42&0.20&0.10&26.12&0.23&0.07&Mag\\
8935&172.68047&2.241880&21.70&0.01&0.10&21.30&0.01&0.07&Mag\\
8936&172.68047&2.159055&25.17&0.05&0.10&25.07&0.07&0.07&Mag\\
8937&172.68047&2.047069&24.36&0.02&0.10&23.78&0.03&0.07&Mag\\
8938&172.68049&2.255487&25.55&0.07&0.10&25.04&0.09&0.07&Mag\\
8939&172.68049&2.195146&24.42&0.04&0.10&24.21&0.08&0.07&Mag\\
8940&172.68050&2.060247&26.32&0.19&0.10&26.60&0.37&0.07&Mag\\
8941&172.68051&2.208365&26.71&0.23&0.10&26.07&0.16&0.07&Mag\\
8942&172.68051&2.037345&26.64&0.21&0.10&26.41&0.28&0.07&Mag\\
8943&172.68051&2.137288&25.82&0.11&0.10&25.38&0.10&0.07&Mag\\
8944&172.68051&2.226261&24.82&0.04&0.10&23.24&0.01&0.07&Mag\\
8945&172.68051&2.297796&24.34&0.04&0.11&23.44&0.03&0.08&Mag\\
8946&172.68051&2.109210&26.73&0.22&0.10&26.65&0.39&0.07&Mag\\
8947&172.68054&2.194421&26.90&0.32&0.10&26.46&0.28&0.07&Mag\\
8948&172.68054&2.199266&25.93&0.12&0.10&25.31&0.09&0.07&Mag\\
8949&172.68055&2.382284&27.75&0.51&0.11&27.22&0.53&0.08&Mag\\
8950&172.68055&2.331093&26.31&0.16&0.11&25.11&0.08&0.08&Mag\\
8951&172.68057&2.018751&24.88&0.04&0.10&24.76&0.05&0.07&Mag\\
8952&172.68057&2.043450&26.45&0.18&0.10&25.73&0.15&0.07&Mag\\
8953&172.68058&2.225012&27.46&0.45&0.10&26.49&0.25&0.07&Mag\\
8954&172.68059&2.037598&27.52&0.53&0.10&26.48&0.28&0.07&Mag\\
8955&172.68059&2.421615&24.51&0.04&0.11&24.37&0.11&0.08&Mag\\
8956&172.68059&2.319460&26.23&0.14&0.11&26.31&0.24&0.08&Mag\\
8957&172.68060&2.053298&26.81&0.29&0.10&26.64&0.41&0.07&Mag\\
8958&172.68062&2.396037&25.25&0.08&0.12&24.95&0.07&0.08&Mag\\
8959&172.68062&2.156973&25.52&0.10&0.10&25.04&0.08&0.07&Mag\\
8960&172.68064&2.150247&27.21&0.35&0.10&26.50&0.29&0.07&Mag\\
8961&172.68064&2.107470&26.12&0.16&0.10&25.67&0.14&0.07&Mag\\
8962&172.68066&2.156788&26.10&0.17&0.10&25.71&0.15&0.07&Mag\\
8963&172.68066&2.182596&25.76&0.09&0.10&25.32&0.09&0.07&Mag\\
8964&172.68066&2.367466&26.41&0.15&0.11&26.21&0.20&0.08&Mag\\
8965&172.68066&2.182770&25.77&0.16&0.10&25.32&0.09&0.07&Mag\\
8966&172.68066&2.101652&26.05&0.11&0.10&25.69&0.13&0.07&Mag\\
8967&172.68067&2.223342&25.63&0.08&0.10&25.08&0.07&0.07&Mag\\
8968&172.68069&2.364762&24.94&0.04&0.11&24.03&0.03&0.08&Mag\\
8969&172.68069&2.405738&27.41&0.47&0.12&26.86&0.43&0.08&Mag\\
8970&172.68070&2.278920&27.34&0.38&0.10&26.88&0.38&0.07&Mag\\
8971&172.68071&2.146568&27.01&0.37&0.10&26.50&0.40&0.07&Mag\\
8972&172.68072&2.341760&26.79&0.30&0.11&26.81&0.42&0.08&Mag\\
8973&172.68073&2.190719&25.44&0.06&0.10&26.41&0.28&0.07&Mag\\
8974&172.68074&2.421556&24.98&0.06&0.11&24.40&0.11&0.08&Mag\\
8975&172.68075&2.094819&25.71&0.09&0.10&24.48&0.04&0.07&Mag\\
8976&172.68076&2.333373&27.49&0.54&0.11&27.00&0.52&0.08&Mag\\
8977&172.68077&2.074051&25.72&0.09&0.10&25.19&0.08&0.07&Mag\\
8978&172.68078&2.388322&26.79&0.30&0.12&26.42&0.27&0.08&Mag\\
8979&172.68079&2.141383&25.38&0.06&0.10&24.40&0.04&0.07&Mag\\
8980&172.68079&2.073732&25.47&0.07&0.10&25.05&0.07&0.07&Mag\\
8981&172.68079&2.185498&24.88&0.04&0.10&24.39&0.04&0.07&Mag\\
8982&172.68079&2.171432&24.95&0.04&0.10&24.83&0.05&0.07&Mag\\
8983&172.68079&2.191300&26.75&0.32&0.10&24.58&0.11&0.07&Mag\\
8984&172.68080&2.395891&25.04&0.05&0.12&25.60&0.16&0.08&Mag\\
8985&172.68081&2.237120&26.81&0.25&0.10&26.59&0.37&0.07&Mag\\
8986&172.68081&2.232263&27.29&0.41&0.10&27.04&0.43&0.07&Mag\\
8987&172.68081&2.378704&27.23&0.37&0.11&26.49&0.26&0.08&Mag\\
8988&172.68081&2.167261&27.57&0.54&0.10&26.34&0.23&0.07&Mag\\
8989&172.68084&2.182116&27.45&0.48&0.10&25.98&0.14&0.07&Mag\\
8990&172.68084&2.351423&27.62&0.52&0.11&26.72&0.29&0.08&Mag\\
8991&172.68087&2.392561&27.04&0.31&0.12&26.70&0.34&0.08&Mag\\
8992&172.68087&2.141930&25.44&0.06&0.10&25.45&0.13&0.07&Mag\\
8993&172.68088&2.272544&26.02&0.12&0.10&26.01&0.16&0.07&Mag\\
8994&172.68088&2.071312&26.53&0.18&0.10&26.49&0.27&0.07&Mag\\
8995&172.68090&2.359423&26.74&0.22&0.11&26.80&0.39&0.08&Mag\\
8996&172.68091&2.191490&25.63&0.12&0.10&24.06&0.07&0.07&Mag\\
8997&172.68091&2.136327&26.80&0.33&0.10&26.09&0.19&0.07&Mag\\
8998&172.68093&2.058423&27.25&0.42&0.10&27.04&0.49&0.07&Mag\\
8999&172.68094&2.087387&26.12&0.14&0.10&25.01&0.07&0.07&Mag\\
9000&172.68094&2.272307&25.93&0.17&0.10&25.63&0.13&0.07&Mag\\
9001&172.68095&2.231783&25.33&0.07&0.10&23.96&0.02&0.07&Mag\\
9002&172.68097&2.336567&27.10&0.36&0.11&25.94&0.15&0.08&Mag\\
9003&172.68098&2.143190&25.55&0.09&0.10&24.65&0.08&0.07&Mag\\
9004&172.68098&2.376706&26.01&0.11&0.11&25.54&0.14&0.08&Mag\\
9005&172.68100&2.181936&26.11&0.12&0.10&25.89&0.14&0.07&Mag\\
9006&172.68101&2.206642&25.84&0.13&0.10&24.80&0.07&0.07&Mag\\
9007&172.68101&2.313906&25.09&0.04&0.11&25.08&0.13&0.08&Mag\\
9008&172.68102&2.312547&25.20&0.05&0.11&25.11&0.08&0.08&Mag\\
9009&172.68102&2.325017&27.65&0.53&0.11&27.27&0.53&0.08&Mag\\
9010&172.68102&2.392445&26.04&0.14&0.12&25.61&0.13&0.08&Mag\\
9011&172.68103&2.242806&25.59&0.13&0.10&24.81&0.07&0.07&Mag\\
9012&172.68104&2.190072&26.81&0.26&0.10&26.81&0.45&0.07&Mag\\
9013&172.68104&2.292723&27.71&0.51&0.11&26.81&0.35&0.08&Mag\\
9014&172.68106&2.115639&25.53&0.09&0.10&25.00&0.08&0.07&Mag\\
9015&172.68106&2.054346&27.43&0.44&0.10&26.81&0.38&0.07&Mag\\
9016&172.68106&2.354188&24.21&0.04&0.11&23.58&0.07&0.08&Mag\\
9017&172.68106&2.087379&25.19&0.12&0.10&24.95&0.07&0.07&Mag\\
9018&172.68107&2.272525&25.34&0.06&0.10&25.35&0.14&0.07&Mag\\
9019&172.68107&2.268390&25.11&0.05&0.10&24.99&0.06&0.07&Mag\\
9020&172.68107&2.098655&27.34&0.48&0.10&26.63&0.35&0.07&Mag\\
9021&172.68107&2.175104&26.58&0.21&0.10&25.87&0.16&0.07&Mag\\
9022&172.68107&2.236947&26.60&0.18&0.10&26.58&0.37&0.07&Mag\\
9023&172.68108&2.136420&26.31&0.19&0.10&26.06&0.19&0.07&Mag\\
9024&172.68108&2.079973&27.18&0.32&0.10&26.99&0.44&0.07&Mag\\
9025&172.68108&2.424443&21.68&0.01&0.11&21.21&0.01&0.08&Mag\\
9026&172.68108&2.353966&24.17&0.04&0.11&23.57&0.07&0.08&Mag\\
9027&172.68109&2.272308&26.15&0.25&0.10&25.11&0.10&0.07&Mag\\
9028&172.68110&2.120658&25.56&0.12&0.10&25.33&0.12&0.07&Mag\\
9029&172.68110&2.413555&26.21&0.11&0.11&26.09&0.18&0.08&Mag\\
9030&172.68111&2.271500&27.21&0.36&0.10&27.22&0.49&0.07&Mag\\
9031&172.68112&2.371882&24.96&0.04&0.11&24.25&0.03&0.08&Mag\\
9032&172.68112&2.366826&26.83&0.28&0.11&25.76&0.14&0.08&Mag\\
9033&172.68112&2.334532&27.40&0.51&0.11&26.88&0.50&0.08&Mag\\
9034&172.68114&2.126498&25.83&0.11&0.10&25.42&0.12&0.07&Mag\\
9035&172.68115&2.273705&25.05&0.11&0.10&24.87&0.07&0.07&Mag\\
9036&172.68115&2.161052&26.13&0.14&0.10&24.83&0.06&0.07&Mag\\
9037&172.68116&2.242893&26.17&0.13&0.10&25.87&0.17&0.07&Mag\\
9038&172.68116&2.273556&25.36&0.15&0.10&25.26&0.08&0.07&Mag\\
9039&172.68116&2.171408&25.42&0.16&0.10&24.00&0.02&0.07&Mag\\
9040&172.68116&2.088070&26.54&0.18&0.10&26.70&0.36&0.07&Mag\\
9041&172.68117&2.181635&25.74&0.08&0.10&25.62&0.11&0.07&Mag\\
9042&172.68117&2.143095&25.90&0.13&0.10&24.89&0.09&0.07&Mag\\
9043&172.68119&2.206637&25.55&0.09&0.10&24.72&0.05&0.07&Mag\\
9044&172.68120&2.377175&27.41&0.41&0.11&27.05&0.45&0.08&Mag\\
9045&172.68121&2.361506&25.99&0.11&0.11&25.92&0.17&0.08&Mag\\
9046&172.68122&2.344552&25.83&0.13&0.11&25.16&0.09&0.08&Mag\\
9047&172.68122&2.354124&24.57&0.04&0.11&24.21&0.08&0.08&Mag\\
9048&172.68122&2.222418&26.37&0.14&0.10&26.25&0.24&0.07&Mag\\
9049&172.68123&2.352625&24.92&0.04&0.11&25.00&0.06&0.08&Mag\\
9050&172.68123&2.400941&26.55&0.17&0.12&26.04&0.24&0.08&Mag\\
9051&172.68125&2.120658&25.63&0.12&0.10&25.34&0.12&0.07&Mag\\
9052&172.68126&2.079730&26.21&0.13&0.10&26.25&0.24&0.07&Mag\\
9053&172.68127&2.409088&27.16&0.36&0.11&26.92&0.44&0.08&Mag\\
9054&172.68128&2.171361&24.02&0.04&0.10&23.90&0.02&0.07&Mag\\
9055&172.68129&2.212749&26.00&0.12&0.10&25.18&0.10&0.07&Mag\\
9056&172.68130&2.384938&26.50&0.19&0.11&26.42&0.27&0.08&Mag\\
9057&172.68130&2.407183&26.02&0.11&0.12&26.05&0.18&0.08&Mag\\
9058&172.68132&2.260122&26.18&0.16&0.10&25.43&0.11&0.07&Mag\\
9059&172.68133&2.273536&25.79&0.12&0.10&25.29&0.08&0.07&Mag\\
9060&172.68134&2.260379&25.62&0.10&0.10&24.62&0.06&0.07&Mag\\
9061&172.68134&2.344718&25.07&0.08&0.11&24.81&0.12&0.08&Mag\\
9062&172.68140&2.345519&26.70&0.20&0.11&27.14&0.52&0.08&Mag\\
9063&172.68141&2.371214&26.37&0.14&0.11&26.36&0.24&0.08&Mag\\
9064&172.68141&2.071897&26.94&0.37&0.10&26.57&0.37&0.07&Mag\\
9065&172.68142&2.340807&26.06&0.14&0.11&25.87&0.15&0.08&Mag\\
9066&172.68143&2.269201&27.43&0.43&0.10&27.01&0.42&0.07&Mag\\
9067&172.68144&2.315455&26.33&0.20&0.11&25.43&0.09&0.08&Mag\\
9068&172.68145&2.098230&25.23&0.05&0.10&24.94&0.07&0.07&Mag\\
9069&172.68145&2.030269&26.63&0.19&0.10&26.42&0.31&0.07&Mag\\
9070&172.68145&2.403800&27.36&0.38&0.12&26.84&0.34&0.08&Mag\\
9071&172.68145&2.346090&26.07&0.13&0.11&25.71&0.14&0.08&Mag\\
9072&172.68145&2.394031&27.47&0.43&0.12&26.79&0.38&0.08&Mag\\
9073&172.68146&2.096297&25.06&0.04&0.10&24.88&0.07&0.07&Mag\\
9074&172.68146&2.344831&26.08&0.20&0.11&25.95&0.18&0.08&Mag\\
9075&172.68147&2.323422&27.53&0.46&0.11&26.93&0.47&0.08&Mag\\
9076&172.68147&2.281198&26.86&0.29&0.10&26.91&0.41&0.07&Mag\\
9077&172.68151&2.044520&26.21&0.16&0.10&25.34&0.11&0.07&Mag\\
9078&172.68151&2.262394&25.07&0.07&0.10&24.66&0.09&0.07&Mag\\
9079&172.68151&2.262178&26.34&0.23&0.10&24.75&0.09&0.07&Mag\\
9080&172.68153&2.162412&25.66&0.08&0.10&25.12&0.13&0.07&Mag\\
9081&172.68153&2.260283&25.71&0.10&0.10&25.44&0.12&0.07&Mag\\
9082&172.68153&2.175738&25.72&0.08&0.10&25.62&0.13&0.07&Mag\\
9083&172.68154&2.114005&25.56&0.16&0.10&24.73&0.06&0.07&Mag\\
9084&172.68155&2.262600&26.28&0.25&0.10&24.58&0.08&0.07&Mag\\
9085&172.68155&2.052537&27.13&0.43&0.10&26.35&0.29&0.07&Mag\\
9086&172.68156&2.205866&27.26&0.43&0.10&25.84&0.12&0.07&Mag\\
9087&172.68156&2.407825&25.69&0.08&0.11&25.27&0.08&0.08&Mag\\
9088&172.68156&2.224655&27.57&0.49&0.10&26.98&0.39&0.07&Mag\\
9089&172.68157&2.296057&26.86&0.31&0.11&26.19&0.24&0.08&Mag\\
9090&172.68159&2.424522&25.97&0.12&0.11&25.19&0.10&0.08&Mag\\
9091&172.68159&2.205708&26.16&0.26&0.10&25.77&0.12&0.07&Mag\\
9092&172.68159&2.084534&27.48&0.50&0.10&26.38&0.25&0.07&Mag\\
9093&172.68161&2.170128&25.92&0.11&0.10&25.43&0.11&0.07&Mag\\
9094&172.68161&2.353697&25.67&0.10&0.11&24.67&0.05&0.08&Mag\\
9095&172.68162&2.024847&27.05&0.30&0.10&26.47&0.27&0.07&Mag\\
9096&172.68162&2.084329&26.69&0.27&0.10&26.33&0.25&0.07&Mag\\
9097&172.68165&2.388874&26.73&0.34&0.11&24.85&0.06&0.08&Mag\\
9098&172.68165&2.113920&25.01&0.09&0.10&24.69&0.06&0.07&Mag\\
9099&172.68166&2.197639&25.73&0.11&0.10&24.53&0.05&0.07&Mag\\
9100&172.68167&2.124804&26.91&0.28&0.10&25.93&0.17&0.07&Mag\\
9101&172.68167&2.257979&27.31&0.37&0.10&26.76&0.37&0.07&Mag\\
9102&172.68169&2.099099&25.90&0.15&0.10&25.16&0.11&0.07&Mag\\
9103&172.68169&2.378506&24.41&0.03&0.11&22.72&0.01&0.08&Mag\\
9104&172.68169&2.421163&26.59&0.20&0.11&26.25&0.23&0.08&Mag\\
9105&172.68170&2.145009&27.32&0.51&0.10&27.05&0.48&0.07&Mag\\
9106&172.68171&2.098263&27.07&0.34&0.10&25.90&0.17&0.07&Mag\\
9107&172.68171&2.346497&27.35&0.41&0.11&26.61&0.27&0.08&Mag\\
9108&172.68172&2.274946&27.42&0.39&0.10&27.12&0.48&0.07&Mag\\
9109&172.68173&2.120160&26.44&0.18&0.10&26.14&0.23&0.07&Mag\\
9110&172.68173&2.090451&26.47&0.18&0.10&25.61&0.13&0.07&Mag\\
9111&172.68174&2.044558&25.41&0.08&0.10&24.93&0.08&0.07&Mag\\
9112&172.68175&2.235076&25.27&0.06&0.10&23.89&0.02&0.07&Mag\\
9113&172.68176&2.295948&26.53&0.17&0.11&26.79&0.46&0.08&Mag\\
9114&172.68178&2.076041&27.35&0.49&0.10&26.73&0.35&0.07&Mag\\
9115&172.68181&2.251839&26.37&0.16&0.10&26.04&0.18&0.07&Mag\\
9116&172.68182&2.206609&27.49&0.46&0.10&26.31&0.20&0.07&Mag\\
9117&172.68182&2.172433&25.47&0.08&0.10&25.07&0.09&0.07&Mag\\
9118&172.68184&2.270967&27.16&0.32&0.10&26.57&0.27&0.07&Mag\\
9119&172.68185&2.146500&26.78&0.29&0.10&26.47&0.36&0.07&Mag\\
9120&172.68185&2.231319&25.44&0.07&0.10&24.87&0.06&0.07&Mag\\
9121&172.68186&2.281695&25.30&0.06&0.10&25.17&0.09&0.07&Mag\\
9122&172.68187&2.145405&26.82&0.28&0.10&26.87&0.50&0.07&Mag\\
9123&172.68188&2.374635&24.74&0.03&0.11&24.99&0.15&0.08&Mag\\
9124&172.68189&2.221013&26.33&0.15&0.10&26.17&0.22&0.07&Mag\\
9125&172.68190&2.102390&26.75&0.22&0.10&26.47&0.31&0.07&Mag\\
9126&172.68191&2.104813&27.34&0.43&0.10&26.62&0.29&0.07&Mag\\
9127&172.68191&2.368775&25.89&0.10&0.11&25.84&0.14&0.08&Mag\\
9128&172.68191&2.048748&27.38&0.46&0.10&26.17&0.26&0.07&Mag\\
9129&172.68192&2.172273&26.18&0.20&0.10&25.12&0.09&0.07&Mag\\
9130&172.68193&2.048092&24.37&0.02&0.10&23.96&0.03&0.07&Mag\\
9131&172.68193&2.066076&26.91&0.29&0.10&26.37&0.27&0.07&Mag\\
9132&172.68193&2.195027&27.18&0.41&0.10&26.64&0.33&0.07&Mag\\
9133&172.68195&2.044509&26.08&0.13&0.10&25.39&0.12&0.07&Mag\\
9134&172.68195&2.111328&27.39&0.47&0.10&26.53&0.30&0.07&Mag\\
9135&172.68195&2.394361&21.62&0.01&0.11&21.22&0.01&0.08&Mag\\
9136&172.68197&2.180086&26.85&0.28&0.10&25.26&0.07&0.07&Mag\\
9137&172.68198&2.138327&21.84&0.01&0.10&21.53&0.01&0.07&Mag\\
9138&172.68199&2.139515&26.39&0.17&0.10&26.05&0.19&0.07&Mag\\
9139&172.68200&2.087483&26.48&0.20&0.10&26.01&0.17&0.07&Mag\\
9140&172.68201&2.237263&27.10&0.35&0.10&26.52&0.36&0.07&Mag\\
9141&172.68201&2.048296&24.76&0.04&0.10&24.18&0.08&0.07&Mag\\
9142&172.68202&2.172482&25.46&0.09&0.10&25.07&0.09&0.07&Mag\\
9143&172.68203&2.278885&26.38&0.17&0.10&25.73&0.14&0.07&Mag\\
9144&172.68208&2.307080&26.22&0.14&0.11&25.85&0.14&0.08&Mag\\
9145&172.68209&2.172672&25.43&0.08&0.10&25.52&0.16&0.07&Mag\\
9146&172.68209&2.389307&27.53&0.50&0.11&27.01&0.43&0.08&Mag\\
9147&172.68211&2.048477&24.93&0.05&0.10&24.49&0.12&0.07&Mag\\
9148&172.68211&2.179841&25.24&0.05&0.10&25.14&0.07&0.07&Mag\\
9149&172.68212&2.146507&26.71&0.27&0.10&26.46&0.36&0.07&Mag\\
9150&172.68213&2.203314&27.10&0.31&0.10&26.48&0.30&0.07&Mag\\
9151&172.68214&2.065504&25.51&0.08&0.10&25.46&0.12&0.07&Mag\\
9152&172.68214&2.103794&25.07&0.05&0.10&24.71&0.07&0.07&Mag\\
9153&172.68214&2.087029&25.30&0.06&0.10&25.19&0.14&0.07&Mag\\
9154&172.68216&2.218240&26.98&0.30&0.10&26.62&0.36&0.07&Mag\\
9155&172.68216&2.109043&26.18&0.13&0.10&26.10&0.22&0.07&Mag\\
9156&172.68217&2.095317&27.20&0.33&0.10&27.06&0.50&0.07&Mag\\
9157&172.68217&2.241865&27.59&0.54&0.10&26.53&0.26&0.07&Mag\\
9158&172.68220&2.100355&27.17&0.46&0.10&26.54&0.33&0.07&Mag\\
9159&172.68220&2.048398&24.80&0.09&0.10&24.48&0.12&0.07&Mag\\
9160&172.68223&2.108352&24.69&0.03&0.10&24.55&0.05&0.07&Mag\\
9161&172.68224&2.400425&26.33&0.14&0.11&25.84&0.16&0.08&Mag\\
9162&172.68224&2.066847&27.53&0.53&0.10&26.92&0.46&0.07&Mag\\
9163&172.68225&2.314960&26.32&0.20&0.11&25.49&0.10&0.08&Mag\\
9164&172.68226&2.172532&25.69&0.09&0.10&25.54&0.16&0.07&Mag\\
9165&172.68226&2.256713&25.94&0.21&0.10&24.55&0.05&0.07&Mag\\
9166&172.68228&2.156354&27.36&0.42&0.10&26.86&0.39&0.07&Mag\\
9167&172.68229&2.348553&25.86&0.09&0.11&25.55&0.11&0.08&Mag\\
9168&172.68230&2.259306&23.92&0.02&0.10&23.26&0.02&0.07&Mag\\
9169&172.68230&2.403311&27.38&0.40&0.12&26.53&0.30&0.08&Mag\\
9170&172.68230&2.048142&26.18&0.14&0.10&25.24&0.11&0.07&Mag\\
9171&172.68231&2.219137&25.67&0.08&0.10&25.57&0.14&0.07&Mag\\
9172&172.68231&2.179540&27.30&0.34&0.10&26.81&0.37&0.07&Mag\\
9173&172.68233&2.113161&25.77&0.13&0.10&24.80&0.08&0.07&Mag\\
9174&172.68234&2.203984&27.43&0.48&0.10&26.69&0.43&0.07&Mag\\
9175&172.68234&2.341862&27.31&0.42&0.11&26.99&0.47&0.08&Mag\\
9176&172.68236&2.397753&27.45&0.47&0.11&27.03&0.54&0.08&Mag\\
9177&172.68237&2.112469&25.09&0.06&0.10&23.59&0.03&0.07&Mag\\
9178&172.68237&2.091699&26.62&0.19&0.10&26.55&0.31&0.07&Mag\\
9179&172.68238&2.256802&24.78&0.06&0.10&24.47&0.05&0.07&Mag\\
9180&172.68239&2.205530&26.17&0.13&0.10&25.91&0.16&0.07&Mag\\
9181&172.68239&2.106728&26.49&0.20&0.10&26.79&0.42&0.07&Mag\\
9182&172.68239&2.314845&25.71&0.10&0.11&25.44&0.10&0.08&Mag\\
9183&172.68240&2.144741&27.09&0.32&0.10&27.07&0.50&0.07&Mag\\
9184&172.68240&2.259257&23.94&0.05&0.10&23.50&0.05&0.07&Mag\\
9185&172.68242&2.163710&25.53&0.06&0.10&25.48&0.09&0.07&Mag\\
9186&172.68242&2.040643&27.21&0.34&0.10&26.62&0.32&0.07&Mag\\
9187&172.68243&2.200122&27.40&0.52&0.10&26.89&0.43&0.07&Mag\\
9188&172.68246&2.229187&25.97&0.13&0.10&24.64&0.12&0.07&Mag\\
9189&172.68246&2.056551&25.96&0.12&0.10&25.28&0.09&0.07&Mag\\
9190&172.68246&2.354452&24.82&0.04&0.11&24.10&0.05&0.08&Mag\\
9191&172.68246&2.194908&26.47&0.23&0.10&24.96&0.06&0.07&Mag\\
9192&172.68247&2.146751&26.04&0.15&0.10&25.39&0.13&0.07&Mag\\
9193&172.68247&2.138469&25.96&0.19&0.10&25.16&0.10&0.07&Mag\\
9194&172.68247&2.287436&27.26&0.53&0.10&26.98&0.51&0.07&Mag\\
9195&172.68248&2.397145&26.23&0.14&0.11&26.02&0.19&0.08&Mag\\
9196&172.68249&2.370388&25.37&0.06&0.11&25.10&0.08&0.08&Mag\\
9197&172.68249&2.204775&25.59&0.10&0.10&25.70&0.14&0.07&Mag\\
9198&172.68250&2.308631&24.82&0.04&0.11&24.49&0.05&0.08&Mag\\
9199&172.68250&2.113263&26.15&0.16&0.10&24.82&0.08&0.07&Mag\\
9200&172.68252&2.231986&26.45&0.18&0.10&25.59&0.12&0.07&Mag\\
9201&172.68253&2.140770&27.42&0.46&0.10&26.63&0.32&0.07&Mag\\
9202&172.68254&2.233522&27.19&0.50&0.10&24.31&0.04&0.07&Mag\\
9203&172.68254&2.256707&26.26&0.15&0.10&25.48&0.13&0.07&Mag\\
9204&172.68254&2.193051&26.71&0.31&0.10&26.15&0.27&0.07&Mag\\
9205&172.68254&2.129581&25.82&0.09&0.10&25.03&0.08&0.07&Mag\\
9206&172.68255&2.158549&26.65&0.20&0.10&26.05&0.17&0.07&Mag\\
9207&172.68255&2.297074&25.64&0.10&0.11&25.30&0.11&0.08&Mag\\
9208&172.68255&2.236294&26.03&0.14&0.10&25.65&0.17&0.07&Mag\\
9209&172.68256&2.161358&25.15&0.05&0.10&24.57&0.04&0.07&Mag\\
9210&172.68256&2.287220&27.26&0.53&0.10&26.98&0.51&0.07&Mag\\
9211&172.68260&2.229384&25.80&0.11&0.10&24.63&0.12&0.07&Mag\\
9212&172.68261&2.138346&25.35&0.09&0.10&25.03&0.08&0.07&Mag\\
9213&172.68262&2.163603&27.51&0.48&0.10&25.62&0.09&0.07&Mag\\
9214&172.68263&2.293131&26.29&0.14&0.11&26.92&0.47&0.08&Mag\\
9215&172.68263&2.231828&25.93&0.12&0.10&25.55&0.12&0.07&Mag\\
9216&172.68265&2.251109&27.43&0.47&0.10&26.76&0.43&0.07&Mag\\
9217&172.68265&2.102455&26.51&0.19&0.10&25.58&0.13&0.07&Mag\\
9218&172.68266&2.261318&26.00&0.21&0.10&25.03&0.15&0.07&Mag\\
9219&172.68267&2.174219&25.31&0.05&0.10&25.52&0.11&0.07&Mag\\
9220&172.68268&2.053517&26.97&0.35&0.10&26.91&0.50&0.07&Mag\\
9221&172.68270&2.200382&26.76&0.27&0.10&26.85&0.43&0.07&Mag\\
9222&172.68271&2.100230&26.81&0.30&0.10&26.72&0.45&0.07&Mag\\
9223&172.68272&2.194958&25.01&0.05&0.10&24.86&0.06&0.07&Mag\\
9224&172.68272&2.116715&26.75&0.25&0.10&25.99&0.19&0.07&Mag\\
9225&172.68273&2.397004&26.87&0.27&0.11&26.06&0.19&0.08&Mag\\
9226&172.68274&2.324777&26.73&0.24&0.11&26.46&0.29&0.08&Mag\\
9227&172.68274&2.016952&25.64&0.08&0.10&25.80&0.16&0.07&Mag\\
9228&172.68275&2.033957&25.81&0.09&0.10&25.44&0.10&0.07&Mag\\
9229&172.68275&2.261192&25.18&0.09&0.10&24.73&0.12&0.07&Mag\\
9230&172.68275&2.025855&26.33&0.14&0.10&26.44&0.29&0.07&Mag\\
9231&172.68276&2.138296&26.12&0.15&0.10&25.09&0.08&0.07&Mag\\
9232&172.68276&2.335153&25.97&0.11&0.11&26.17&0.24&0.08&Mag\\
9233&172.68277&2.378560&27.27&0.37&0.11&26.77&0.36&0.08&Mag\\
9234&172.68278&2.045583&25.62&0.09&0.10&25.17&0.07&0.07&Mag\\
9235&172.68279&2.160386&24.81&0.04&0.10&25.11&0.14&0.07&Mag\\
9236&172.68279&2.284340&27.18&0.45&0.10&25.65&0.14&0.07&Mag\\
9237&172.68279&2.106138&26.91&0.33&0.10&26.83&0.45&0.07&Mag\\
9238&172.68281&2.277445&26.85&0.26&0.10&25.92&0.15&0.07&Mag\\
9239&172.68282&2.261014&26.59&0.32&0.10&24.83&0.12&0.07&Mag\\
9240&172.68284&2.229112&25.61&0.08&0.10&24.87&0.10&0.07&Mag\\
9241&172.68284&2.083303&27.25&0.43&0.10&26.23&0.26&0.07&Mag\\
9242&172.68285&2.203921&26.80&0.35&0.10&26.80&0.42&0.07&Mag\\
9243&172.68286&2.377917&26.00&0.11&0.11&25.07&0.07&0.08&Mag\\
9244&172.68287&2.083005&25.63&0.08&0.10&25.55&0.25&0.07&Mag\\
9245&172.68288&2.293495&27.15&0.38&0.11&26.98&0.47&0.08&Mag\\
9246&172.68289&2.147457&26.11&0.16&0.10&25.63&0.14&0.07&Mag\\
9247&172.68290&2.326431&25.44&0.07&0.11&25.47&0.14&0.08&Mag\\
9248&172.68290&2.204100&25.94&0.17&0.10&25.46&0.12&0.07&Mag\\
9249&172.68290&2.234738&26.68&0.22&0.10&26.73&0.33&0.07&Mag\\
9250&172.68291&2.370379&25.97&0.11&0.11&25.95&0.22&0.08&Mag\\
9251&172.68294&2.096688&26.71&0.24&0.10&25.96&0.20&0.07&Mag\\
9252&172.68294&2.283988&26.53&0.21&0.10&26.03&0.23&0.07&Mag\\
9253&172.68296&2.197679&27.36&0.42&0.10&26.76&0.36&0.07&Mag\\
9254&172.68298&2.338684&25.60&0.13&0.11&24.86&0.06&0.08&Mag\\
9255&172.68299&2.128388&25.21&0.07&0.10&24.63&0.06&0.07&Mag\\
9256&172.68299&2.117126&25.72&0.09&0.10&25.53&0.15&0.07&Mag\\
9257&172.68301&2.233590&26.71&0.20&0.10&27.07&0.45&0.07&Mag\\
9258&172.68301&2.420300&25.49&0.06&0.11&25.38&0.10&0.08&Mag\\
9259&172.68301&2.111141&26.04&0.12&0.10&26.31&0.29&0.07&Mag\\
9260&172.68302&2.233243&26.01&0.16&0.10&23.88&0.04&0.07&Mag\\
9261&172.68302&2.181444&26.29&0.16&0.10&25.53&0.12&0.07&Mag\\
9262&172.68303&2.338528&25.69&0.14&0.11&24.87&0.06&0.08&Mag\\
9263&172.68303&2.128197&25.97&0.13&0.10&24.68&0.06&0.07&Mag\\
9264&172.68305&2.353961&26.90&0.24&0.11&26.64&0.30&0.08&Mag\\
9265&172.68305&2.359827&25.93&0.12&0.11&25.57&0.12&0.08&Mag\\
9266&172.68306&2.284349&27.41&0.54&0.10&25.67&0.14&0.07&Mag\\
9267&172.68306&2.276186&27.50&0.45&0.10&26.79&0.31&0.07&Mag\\
9268&172.68308&2.130588&27.49&0.49&0.10&26.44&0.25&0.07&Mag\\
9269&172.68308&2.147420&26.28&0.17&0.10&25.69&0.14&0.07&Mag\\
9270&172.68308&2.377815&25.63&0.08&0.11&25.04&0.07&0.08&Mag\\
9271&172.68310&2.240596&25.89&0.15&0.10&26.23&0.35&0.07&Mag\\
9272&172.68311&2.067457&27.49&0.54&0.10&26.88&0.38&0.07&Mag\\
9273&172.68313&2.342548&26.39&0.22&0.11&25.28&0.09&0.08&Mag\\
9274&172.68314&2.357275&27.18&0.33&0.11&27.13&0.49&0.08&Mag\\
9275&172.68314&2.344922&27.28&0.42&0.11&26.57&0.31&0.08&Mag\\
9276&172.68314&2.229223&25.80&0.11&0.10&25.05&0.09&0.07&Mag\\
9277&172.68315&2.157122&27.18&0.38&0.10&26.46&0.25&0.07&Mag\\
9278&172.68316&2.128121&25.37&0.10&0.10&24.64&0.06&0.07&Mag\\
9279&172.68317&2.059591&27.22&0.43&0.10&26.71&0.36&0.07&Mag\\
9280&172.68317&2.233117&26.78&0.36&0.10&23.98&0.04&0.07&Mag\\
9281&172.68318&2.143536&25.63&0.09&0.10&25.17&0.09&0.07&Mag\\
9282&172.68319&2.229481&25.69&0.10&0.10&25.29&0.10&0.07&Mag\\
9283&172.68321&2.203431&24.97&0.04&0.10&24.71&0.05&0.07&Mag\\
9284&172.68321&2.042739&27.31&0.43&0.10&27.06&0.54&0.07&Mag\\
9285&172.68322&2.294342&24.70&0.04&0.11&23.99&0.03&0.08&Mag\\
9286&172.68323&2.302683&27.52&0.47&0.11&27.07&0.44&0.08&Mag\\
9287&172.68323&2.027513&25.61&0.10&0.10&24.10&0.03&0.07&Mag\\
9288&172.68324&2.411353&26.15&0.13&0.11&25.91&0.16&0.08&Mag\\
9289&172.68326&2.286372&26.74&0.25&0.10&26.64&0.37&0.07&Mag\\
9290&172.68326&2.067594&27.32&0.45&0.10&26.86&0.38&0.07&Mag\\
9291&172.68326&2.095532&27.12&0.29&0.10&27.06&0.54&0.07&Mag\\
9292&172.68326&2.364331&26.96&0.29&0.11&26.54&0.28&0.08&Mag\\
9293&172.68326&2.025026&25.65&0.09&0.10&24.04&0.03&0.07&Mag\\
9294&172.68327&2.240466&25.49&0.11&0.10&26.20&0.35&0.07&Mag\\
9295&172.68327&2.366029&24.71&0.04&0.11&24.69&0.06&0.08&Mag\\
9296&172.68327&2.069139&25.29&0.06&0.10&24.62&0.05&0.07&Mag\\
9297&172.68327&2.239511&26.66&0.27&0.10&26.33&0.27&0.07&Mag\\
9298&172.68328&2.206001&27.51&0.47&0.10&26.89&0.33&0.07&Mag\\
9299&172.68328&2.076493&24.82&0.04&0.10&23.81&0.03&0.07&Mag\\
9300&172.68329&2.367694&27.13&0.33&0.11&26.63&0.32&0.08&Mag\\
9301&172.68331&2.119733&27.40&0.50&0.10&26.21&0.21&0.07&Mag\\
9302&172.68332&2.059083&27.32&0.39&0.10&26.82&0.38&0.07&Mag\\
9303&172.68332&2.370305&25.86&0.11&0.11&24.39&0.03&0.08&Mag\\
9304&172.68332&2.419543&26.51&0.21&0.11&25.57&0.11&0.08&Mag\\
9305&172.68333&2.127951&25.57&0.08&0.10&25.35&0.10&0.07&Mag\\
9306&172.68335&2.229356&25.34&0.07&0.10&25.09&0.08&0.07&Mag\\
9307&172.68336&2.157023&27.03&0.34&0.10&26.45&0.25&0.07&Mag\\
9308&172.68336&2.090384&25.88&0.09&0.10&25.68&0.21&0.07&Mag\\
9309&172.68336&2.146811&27.21&0.44&0.10&26.89&0.50&0.07&Mag\\
9310&172.68336&2.131954&24.88&0.04&0.10&23.98&0.03&0.07&Mag\\
9311&172.68337&2.118003&26.19&0.12&0.10&25.88&0.16&0.07&Mag\\
9312&172.68337&2.069752&27.53&0.51&0.10&26.62&0.31&0.07&Mag\\
9313&172.68341&2.107486&27.25&0.46&0.10&26.70&0.38&0.07&Mag\\
9314&172.68342&2.142323&26.50&0.19&0.10&26.35&0.30&0.07&Mag\\
9315&172.68343&2.207976&24.77&0.03&0.10&24.50&0.04&0.07&Mag\\
9316&172.68343&2.121071&24.49&0.04&0.10&24.01&0.06&0.07&Mag\\
9317&172.68344&2.113654&26.25&0.14&0.10&25.84&0.15&0.07&Mag\\
9318&172.68347&2.207702&24.68&0.04&0.10&23.86&0.02&0.07&Mag\\
9319&172.68349&2.169144&24.95&0.04&0.10&24.95&0.06&0.07&Mag\\
9320&172.68349&2.298638&26.75&0.23&0.11&26.58&0.31&0.08&Mag\\
9321&172.68351&2.274900&24.84&0.04&0.10&24.13&0.04&0.07&Mag\\
9322&172.68351&2.109699&25.16&0.05&0.10&24.92&0.14&0.07&Mag\\
9323&172.68351&2.369530&26.31&0.16&0.11&25.06&0.14&0.08&Mag\\
9324&172.68352&2.026500&25.63&0.06&0.10&26.95&0.46&0.07&Mag\\
9325&172.68352&2.358076&22.65&0.01&0.11&21.41&0.01&0.08&Mag\\
9326&172.68354&2.263600&25.89&0.10&0.10&24.92&0.05&0.07&Mag\\
9327&172.68355&2.121211&24.86&0.08&0.10&24.03&0.06&0.07&Mag\\
9328&172.68355&2.148287&25.10&0.05&0.10&24.78&0.10&0.07&Mag\\
9329&172.68357&2.419551&26.14&0.13&0.11&25.54&0.11&0.08&Mag\\
9330&172.68357&2.361725&26.52&0.16&0.11&26.28&0.22&0.08&Mag\\
9331&172.68358&2.117252&24.28&0.02&0.10&22.96&0.01&0.07&Mag\\
9332&172.68358&2.337805&25.85&0.08&0.11&26.23&0.22&0.08&Mag\\
9333&172.68360&2.118891&25.26&0.06&0.10&24.94&0.11&0.07&Mag\\
9334&172.68363&2.058664&27.63&0.53&0.10&26.35&0.26&0.07&Mag\\
9335&172.68364&2.140184&27.51&0.49&0.10&26.64&0.31&0.07&Mag\\
9336&172.68366&2.311789&27.22&0.38&0.11&26.49&0.25&0.08&Mag\\
9337&172.68367&2.207853&26.52&0.23&0.10&24.62&0.04&0.07&Mag\\
9338&172.68368&2.384328&26.09&0.14&0.11&24.80&0.11&0.08&Mag\\
9339&172.68369&2.101028&25.91&0.10&0.10&25.68&0.13&0.07&Mag\\
9340&172.68369&2.148396&25.60&0.11&0.10&25.34&0.12&0.07&Mag\\
9341&172.68371&2.254434&27.17&0.33&0.10&27.12&0.48&0.07&Mag\\
9342&172.68371&2.279082&26.92&0.25&0.10&26.58&0.30&0.07&Mag\\
9343&172.68371&2.415579&25.66&0.08&0.11&25.42&0.15&0.08&Mag\\
9344&172.68371&2.047551&27.16&0.35&0.10&26.89&0.43&0.07&Mag\\
9345&172.68372&2.089214&26.02&0.11&0.10&25.83&0.16&0.07&Mag\\
9346&172.68372&2.333463&27.16&0.40&0.11&26.91&0.47&0.08&Mag\\
9347&172.68373&2.337811&25.52&0.11&0.11&25.08&0.08&0.08&Mag\\
9348&172.68374&2.115507&24.86&0.04&0.10&23.80&0.02&0.07&Mag\\
9349&172.68375&2.250390&25.67&0.08&0.10&25.41&0.15&0.07&Mag\\
9350&172.68375&2.108075&27.34&0.43&0.10&26.55&0.29&0.07&Mag\\
9351&172.68376&2.196627&24.73&0.03&0.10&24.12&0.03&0.07&Mag\\
9352&172.68376&2.099717&26.62&0.29&0.10&25.90&0.22&0.07&Mag\\
9353&172.68377&2.201007&27.09&0.38&0.10&26.97&0.48&0.07&Mag\\
9354&172.68377&2.358399&25.36&0.06&0.11&24.66&0.05&0.08&Mag\\
9355&172.68377&2.088126&26.76&0.21&0.10&27.12&0.51&0.07&Mag\\
9356&172.68378&2.288938&24.28&0.03&0.10&23.48&0.02&0.07&Mag\\
9357&172.68378&2.401225&26.46&0.16&0.11&26.20&0.22&0.08&Mag\\
9358&172.68379&2.147013&26.66&0.25&0.10&26.45&0.31&0.07&Mag\\
9359&172.68379&2.041493&27.32&0.41&0.10&26.80&0.37&0.07&Mag\\
9360&172.68380&2.239469&24.95&0.06&0.10&24.94&0.08&0.07&Mag\\
9361&172.68381&2.401512&26.99&0.29&0.11&26.23&0.22&0.08&Mag\\
9362&172.68381&2.124871&25.74&0.09&0.10&25.23&0.15&0.07&Mag\\
9363&172.68383&2.048606&25.18&0.05&0.10&24.58&0.05&0.07&Mag\\
9364&172.68383&2.285019&27.48&0.50&0.10&26.67&0.33&0.07&Mag\\
9365&172.68383&2.105744&26.25&0.19&0.10&26.27&0.23&0.07&Mag\\
9366&172.68383&2.146565&26.54&0.24&0.10&25.86&0.18&0.07&Mag\\
9367&172.68383&2.300205&25.69&0.08&0.11&26.13&0.28&0.08&Mag\\
9368&172.68384&2.107644&26.93&0.33&0.10&26.61&0.34&0.07&Mag\\
9369&172.68385&2.040777&27.42&0.42&0.10&27.01&0.45&0.07&Mag\\
9370&172.68385&2.189940&25.61&0.09&0.10&25.15&0.09&0.07&Mag\\
9371&172.68385&2.295667&25.58&0.11&0.11&24.92&0.06&0.08&Mag\\
9372&172.68385&2.343949&25.02&0.04&0.11&24.36&0.06&0.08&Mag\\
9373&172.68386&2.293087&26.71&0.24&0.11&25.82&0.13&0.08&Mag\\
9374&172.68387&2.264834&25.27&0.06&0.10&25.07&0.07&0.07&Mag\\
9375&172.68387&2.345906&27.19&0.33&0.11&26.96&0.45&0.08&Mag\\
9376&172.68387&2.221116&25.05&0.05&0.10&24.80&0.07&0.07&Mag\\
9377&172.68388&2.384467&25.98&0.13&0.11&24.59&0.05&0.08&Mag\\
9378&172.68389&2.196983&25.26&0.06&0.10&24.39&0.06&0.07&Mag\\
9379&172.68390&2.105350&26.84&0.29&0.10&26.79&0.37&0.07&Mag\\
9380&172.68391&2.221362&25.98&0.13&0.10&25.35&0.12&0.07&Mag\\
9381&172.68391&2.099471&26.99&0.42&0.10&25.87&0.20&0.07&Mag\\
9382&172.68392&2.218746&26.02&0.28&0.10&24.48&0.04&0.07&Mag\\
9383&172.68392&2.397477&27.33&0.42&0.11&26.35&0.23&0.08&Mag\\
9384&172.68393&2.165495&26.79&0.23&0.10&26.42&0.24&0.07&Mag\\
9385&172.68395&2.236743&27.18&0.39&0.10&26.35&0.25&0.07&Mag\\
9386&172.68395&2.071698&27.04&0.31&0.10&27.08&0.53&0.07&Mag\\
9387&172.68395&2.201308&26.81&0.28&0.10&26.51&0.30&0.07&Mag\\
9388&172.68395&2.093928&26.71&0.23&0.10&26.32&0.25&0.07&Mag\\
9389&172.68396&2.218904&25.23&0.11&0.10&24.43&0.04&0.07&Mag\\
9390&172.68396&2.283353&25.53&0.07&0.10&25.21&0.14&0.07&Mag\\
9391&172.68396&2.411419&27.38&0.41&0.11&27.09&0.47&0.08&Mag\\
9392&172.68397&2.269193&24.23&0.02&0.10&22.91&0.01&0.07&Mag\\
9393&172.68397&2.223512&24.80&0.04&0.10&23.48&0.02&0.07&Mag\\
9394&172.68398&2.246751&27.41&0.47&0.10&26.93&0.39&0.07&Mag\\
9395&172.68398&2.299144&25.60&0.07&0.11&25.64&0.13&0.08&Mag\\
9396&172.68399&2.324474&26.97&0.29&0.11&26.25&0.23&0.08&Mag\\
9397&172.68399&2.359482&27.36&0.47&0.11&26.72&0.36&0.08&Mag\\
9398&172.68400&2.052878&26.80&0.51&0.10&26.11&0.25&0.07&Mag\\
9399&172.68401&2.340294&25.18&0.06&0.11&23.75&0.02&0.08&Mag\\
9400&172.68402&2.295622&26.23&0.21&0.11&24.96&0.06&0.08&Mag\\
9401&172.68402&2.369336&25.97&0.10&0.11&25.73&0.13&0.08&Mag\\
9402&172.68403&2.027992&27.36&0.42&0.10&26.78&0.44&0.07&Mag\\
9403&172.68403&2.370765&26.23&0.14&0.11&26.31&0.29&0.08&Mag\\
9404&172.68404&2.172024&24.25&0.02&0.10&24.19&0.03&0.07&Mag\\
9405&172.68407&2.221201&25.47&0.08&0.10&24.83&0.07&0.07&Mag\\
9406&172.68407&2.384323&26.49&0.20&0.11&25.31&0.11&0.08&Mag\\
9407&172.68408&2.154530&25.30&0.07&0.10&25.15&0.11&0.07&Mag\\
9408&172.68408&2.373741&26.14&0.11&0.11&25.79&0.16&0.08&Mag\\
9409&172.68409&2.221537&26.00&0.12&0.10&25.17&0.09&0.07&Mag\\
9410&172.68409&2.060248&26.43&0.20&0.10&26.23&0.24&0.07&Mag\\
9411&172.68410&2.347398&26.33&0.15&0.11&26.21&0.22&0.08&Mag\\
9412&172.68411&2.298316&27.68&0.53&0.11&27.00&0.47&0.08&Mag\\
9413&172.68411&2.219268&26.88&0.24&0.10&26.34&0.24&0.07&Mag\\
9414&172.68412&2.283297&25.48&0.09&0.10&25.25&0.10&0.07&Mag\\
9415&172.68412&2.234790&26.24&0.17&0.10&25.20&0.08&0.07&Mag\\
9416&172.68413&2.052919&27.05&0.38&0.10&26.13&0.25&0.07&Mag\\
9417&172.68414&2.130047&26.29&0.18&0.10&24.77&0.05&0.07&Mag\\
9418&172.68414&2.336792&27.01&0.26&0.11&27.12&0.51&0.08&Mag\\
9419&172.68414&2.017914&27.39&0.42&0.10&26.54&0.31&0.07&Mag\\
9420&172.68414&2.085041&27.25&0.41&0.10&25.58&0.11&0.07&Mag\\
9421&172.68416&2.084145&27.09&0.34&0.10&25.93&0.21&0.07&Mag\\
9422&172.68418&2.323819&26.68&0.22&0.11&25.99&0.17&0.08&Mag\\
9423&172.68418&2.047498&27.23&0.44&0.10&26.63&0.41&0.07&Mag\\
9424&172.68419&2.109998&23.31&0.01&0.10&23.10&0.01&0.07&Mag\\
9425&172.68419&2.083842&25.92&0.15&0.10&25.30&0.12&0.07&Mag\\
9426&172.68420&2.274277&24.31&0.02&0.10&24.00&0.02&0.07&Mag\\
9427&172.68420&2.400353&25.96&0.11&0.11&25.61&0.12&0.08&Mag\\
9428&172.68421&2.136736&27.12&0.31&0.10&26.96&0.46&0.07&Mag\\
9429&172.68422&2.052143&25.87&0.12&0.10&25.76&0.20&0.07&Mag\\
9430&172.68423&2.094604&27.20&0.32&0.10&27.10&0.52&0.07&Mag\\
9431&172.68425&2.286500&23.07&0.01&0.10&21.47&0.01&0.07&Mag\\
9432&172.68426&2.030214&24.75&0.03&0.10&24.41&0.04&0.07&Mag\\
9433&172.68428&2.145286&27.09&0.37&0.10&26.68&0.35&0.07&Mag\\
9434&172.68430&2.039021&26.18&0.23&0.10&26.73&0.43&0.07&Mag\\
9435&172.68431&2.334416&27.08&0.44&0.11&26.83&0.48&0.08&Mag\\
9436&172.68431&2.297917&26.74&0.25&0.11&25.76&0.15&0.08&Mag\\
9437&172.68433&2.083778&26.36&0.17&0.10&25.33&0.12&0.07&Mag\\
9438&172.68433&2.246212&27.18&0.32&0.10&26.75&0.35&0.07&Mag\\
9439&172.68434&2.397136&27.30&0.38&0.11&26.73&0.36&0.08&Mag\\
9440&172.68435&2.118614&24.24&0.02&0.10&23.13&0.01&0.07&Mag\\
9441&172.68435&2.029639&25.70&0.08&0.10&25.44&0.12&0.07&Mag\\
9442&172.68435&2.176103&26.18&0.13&0.10&26.06&0.17&0.07&Mag\\
9443&172.68437&2.345206&27.45&0.47&0.11&26.58&0.31&0.08&Mag\\
9444&172.68439&2.051975&25.66&0.08&0.10&25.78&0.29&0.07&Mag\\
9445&172.68440&2.112459&26.83&0.29&0.10&26.47&0.28&0.07&Mag\\
9446&172.68440&2.385122&25.74&0.11&0.11&24.37&0.05&0.08&Mag\\
9447&172.68441&2.351676&27.34&0.42&0.11&26.48&0.31&0.08&Mag\\
9448&172.68441&2.388151&27.12&0.40&0.11&26.61&0.31&0.08&Mag\\
9449&172.68442&2.084895&25.81&0.09&0.10&25.48&0.11&0.07&Mag\\
9450&172.68442&2.119883&25.15&0.05&0.10&24.75&0.06&0.07&Mag\\
9451&172.68442&2.175629&27.29&0.36&0.10&27.13&0.50&0.07&Mag\\
9452&172.68442&2.384342&27.55&0.53&0.11&26.09&0.20&0.08&Mag\\
9453&172.68443&2.084146&26.80&0.26&0.10&25.91&0.21&0.07&Mag\\
9454&172.68444&2.034793&26.24&0.13&0.10&26.08&0.20&0.07&Mag\\
9455&172.68446&2.401626&26.90&0.23&0.11&26.99&0.42&0.08&Mag\\
9456&172.68447&2.119087&25.07&0.05&0.10&24.96&0.11&0.07&Mag\\
9457&172.68447&2.288187&27.13&0.50&0.10&25.34&0.10&0.07&Mag\\
9458&172.68448&2.042318&25.34&0.07&0.10&24.83&0.09&0.07&Mag\\
9459&172.68449&2.288019&25.39&0.13&0.10&25.22&0.10&0.07&Mag\\
9460&172.68449&2.049515&27.13&0.34&0.10&26.65&0.34&0.07&Mag\\
9461&172.68450&2.273525&26.66&0.24&0.10&24.99&0.05&0.07&Mag\\
9462&172.68451&2.123011&25.70&0.09&0.10&25.98&0.19&0.07&Mag\\
9463&172.68451&2.026135&24.62&0.03&0.10&24.46&0.04&0.07&Mag\\
9464&172.68451&2.116047&27.25&0.35&0.10&27.14&0.52&0.07&Mag\\
9465&172.68452&2.186385&26.63&0.37&0.10&26.29&0.35&0.07&Mag\\
9466&172.68452&2.282762&25.42&0.07&0.10&24.74&0.07&0.07&Mag\\
9467&172.68453&2.406271&26.27&0.16&0.11&25.61&0.12&0.08&Mag\\
9468&172.68453&2.350565&25.76&0.08&0.11&25.44&0.10&0.08&Mag\\
9469&172.68454&2.233464&25.57&0.07&0.10&25.56&0.13&0.07&Mag\\
9470&172.68455&2.413537&27.27&0.39&0.11&26.66&0.31&0.08&Mag\\
9471&172.68455&2.135869&26.22&0.15&0.10&25.37&0.16&0.07&Mag\\
9472&172.68455&2.406506&25.99&0.10&0.11&25.55&0.11&0.08&Mag\\
9473&172.68456&2.193722&26.88&0.33&0.10&26.73&0.49&0.07&Mag\\
9474&172.68457&2.119843&26.00&0.20&0.10&24.81&0.06&0.07&Mag\\
9475&172.68457&2.185472&25.08&0.05&0.10&25.43&0.21&0.07&Mag\\
9476&172.68458&2.316820&25.64&0.07&0.11&25.35&0.12&0.08&Mag\\
9477&172.68459&2.033773&26.20&0.13&0.10&25.94&0.18&0.07&Mag\\
9478&172.68459&2.028378&27.31&0.46&0.10&26.34&0.28&0.07&Mag\\
9479&172.68460&2.389815&27.56&0.53&0.11&26.78&0.32&0.08&Mag\\
9480&172.68460&2.144445&23.32&0.01&0.10&22.55&0.01&0.07&Mag\\
9481&172.68460&2.083079&24.69&0.03&0.10&24.53&0.05&0.07&Mag\\
9482&172.68460&2.096545&27.39&0.44&0.10&26.58&0.35&0.07&Mag\\
9483&172.68460&2.393894&25.46&0.06&0.11&25.27&0.09&0.08&Mag\\
9484&172.68462&2.026366&26.21&0.12&0.10&26.29&0.26&0.07&Mag\\
9485&172.68462&2.273294&25.09&0.04&0.10&24.88&0.05&0.07&Mag\\
9486&172.68462&2.374731&26.59&0.20&0.11&26.29&0.24&0.08&Mag\\
9487&172.68463&2.272269&26.93&0.24&0.10&27.12&0.47&0.07&Mag\\
9488&172.68464&2.382448&25.87&0.09&0.11&25.81&0.15&0.08&Mag\\
9489&172.68464&2.312816&27.00&0.28&0.11&26.75&0.35&0.08&Mag\\
9490&172.68465&2.192467&26.56&0.21&0.10&26.25&0.27&0.07&Mag\\
9491&172.68465&2.194579&26.01&0.12&0.10&25.88&0.16&0.07&Mag\\
9492&172.68466&2.102882&26.16&0.14&0.10&25.48&0.11&0.07&Mag\\
9493&172.68467&2.054423&26.69&0.19&0.10&26.67&0.34&0.07&Mag\\
9494&172.68467&2.370189&27.50&0.42&0.11&27.31&0.54&0.08&Mag\\
9495&172.68467&2.347870&25.47&0.06&0.11&25.61&0.13&0.08&Mag\\
9496&172.68467&2.213811&26.81&0.26&0.10&26.32&0.24&0.07&Mag\\
9497&172.68468&2.388252&27.43&0.52&0.11&26.63&0.31&0.08&Mag\\
9498&172.68469&2.069448&26.76&0.24&0.10&26.21&0.22&0.07&Mag\\
9499&172.68470&2.122990&25.34&0.10&0.10&25.11&0.11&0.07&Mag\\
9500&172.68471&2.057429&25.85&0.09&0.10&25.84&0.16&0.07&Mag\\
9501&172.68471&2.291608&26.96&0.34&0.11&24.96&0.06&0.08&Mag\\
9502&172.68472&2.276601&27.23&0.36&0.10&26.88&0.40&0.07&Mag\\
9503&172.68472&2.234533&26.92&0.35&0.10&25.64&0.11&0.07&Mag\\
9504&172.68473&2.380608&24.70&0.04&0.11&24.13&0.04&0.08&Mag\\
9505&172.68475&2.052353&27.23&0.45&0.10&26.89&0.50&0.07&Mag\\
9506&172.68476&2.122811&25.58&0.11&0.10&25.07&0.12&0.07&Mag\\
9507&172.68476&2.282733&26.03&0.14&0.10&24.79&0.07&0.07&Mag\\
9508&172.68476&2.074239&27.12&0.36&0.10&25.81&0.14&0.07&Mag\\
9509&172.68477&2.033951&26.19&0.13&0.10&26.16&0.22&0.07&Mag\\
9510&172.68477&2.351775&26.55&0.22&0.11&25.03&0.08&0.08&Mag\\
9511&172.68477&2.291435&26.01&0.16&0.11&24.89&0.06&0.08&Mag\\
9512&172.68478&2.102541&27.19&0.37&0.10&26.25&0.24&0.07&Mag\\
9513&172.68480&2.077862&26.76&0.22&0.10&26.60&0.30&0.07&Mag\\
9514&172.68480&2.071595&25.66&0.12&0.10&25.42&0.10&0.07&Mag\\
9515&172.68480&2.404412&27.13&0.32&0.11&26.92&0.43&0.08&Mag\\
9516&172.68480&2.343872&26.12&0.11&0.11&25.77&0.14&0.08&Mag\\
9517&172.68481&2.123636&27.35&0.40&0.10&26.86&0.38&0.07&Mag\\
9518&172.68481&2.143553&26.86&0.27&0.10&26.58&0.33&0.07&Mag\\
9519&172.68482&2.092408&27.36&0.45&0.10&26.46&0.24&0.07&Mag\\
9520&172.68483&2.236716&25.40&0.07&0.10&25.32&0.13&0.07&Mag\\
9521&172.68483&2.052077&27.30&0.47&0.10&26.37&0.30&0.07&Mag\\
9522&172.68484&2.123021&25.73&0.15&0.10&25.64&0.14&0.07&Mag\\
9523&172.68484&2.341701&25.59&0.09&0.11&25.59&0.14&0.08&Mag\\
9524&172.68486&2.074507&25.91&0.10&0.10&25.72&0.14&0.07&Mag\\
9525&172.68488&2.405956&26.91&0.26&0.11&26.89&0.46&0.08&Mag\\
9526&172.68489&2.295414&26.77&0.32&0.11&26.40&0.27&0.08&Mag\\
9527&172.68490&2.061835&25.96&0.11&0.10&25.64&0.20&0.07&Mag\\
9528&172.68491&2.071430&25.89&0.12&0.10&26.21&0.23&0.07&Mag\\
9529&172.68492&2.291257&26.01&0.12&0.11&25.26&0.09&0.08&Mag\\
9530&172.68492&2.093641&26.08&0.12&0.10&25.64&0.14&0.07&Mag\\
9531&172.68493&2.262104&26.90&0.24&0.10&26.99&0.48&0.07&Mag\\
9532&172.68494&2.015977&27.33&0.43&0.10&26.71&0.41&0.07&Mag\\
9533&172.68494&2.412422&26.68&0.20&0.11&26.83&0.36&0.08&Mag\\
9534&172.68495&2.276261&25.40&0.06&0.10&24.59&0.05&0.07&Mag\\
9535&172.68496&2.353880&23.80&0.03&0.11&22.86&0.01&0.08&Mag\\
9536&172.68499&2.264250&27.43&0.52&0.10&26.27&0.21&0.07&Mag\\
9537&172.68499&2.270696&27.62&0.54&0.10&26.78&0.31&0.07&Mag\\
9538&172.68499&2.246682&26.67&0.22&0.10&26.83&0.43&0.07&Mag\\
9539&172.68500&2.158295&24.58&0.05&0.10&23.71&0.04&0.07&Mag\\
9540&172.68500&2.122621&27.00&0.28&0.10&26.55&0.28&0.07&Mag\\
9541&172.68500&2.295127&26.84&0.31&0.11&27.09&0.53&0.08&Mag\\
9542&172.68501&2.290301&25.18&0.05&0.11&25.21&0.11&0.07&Mag\\
9543&172.68501&2.381940&27.26&0.37&0.11&26.35&0.25&0.08&Mag\\
9544&172.68502&2.255138&26.53&0.17&0.10&26.25&0.22&0.07&Mag\\
9545&172.68502&2.289786&27.24&0.36&0.11&26.70&0.32&0.07&Mag\\
9546&172.68502&2.384255&26.57&0.18&0.11&26.32&0.23&0.08&Mag\\
9547&172.68502&2.303506&25.40&0.06&0.11&25.48&0.12&0.08&Mag\\
9548&172.68503&2.018416&26.33&0.15&0.10&25.70&0.13&0.07&Mag\\
9549&172.68504&2.213303&27.10&0.31&0.10&26.68&0.32&0.07&Mag\\
9550&172.68504&2.158083&24.45&0.06&0.10&23.88&0.06&0.07&Mag\\
9551&172.68505&2.353779&26.16&0.19&0.11&23.03&0.01&0.08&Mag\\
9552&172.68505&2.300800&26.00&0.11&0.11&25.80&0.14&0.08&Mag\\
9553&172.68506&2.151490&25.28&0.05&0.10&25.13&0.08&0.07&Mag\\
9554&172.68507&2.265271&26.44&0.21&0.10&24.87&0.08&0.07&Mag\\
9555&172.68510&2.149159&24.96&0.05&0.10&24.95&0.07&0.07&Mag\\
9556&172.68511&2.131330&27.10&0.31&0.10&26.74&0.34&0.07&Mag\\
9557&172.68511&2.099334&26.76&0.31&0.10&26.63&0.44&0.07&Mag\\
9558&172.68512&2.039476&25.23&0.05&0.10&25.23&0.09&0.07&Mag\\
9559&172.68512&2.069488&26.85&0.28&0.10&25.82&0.17&0.07&Mag\\
9560&172.68513&2.089412&26.09&0.12&0.10&25.51&0.12&0.07&Mag\\
9561&172.68516&2.060214&26.22&0.18&0.10&25.78&0.16&0.07&Mag\\
9562&172.68516&2.158154&24.33&0.04&0.10&23.70&0.04&0.07&Mag\\
9563&172.68517&2.236504&24.81&0.09&0.10&23.11&0.05&0.07&Mag\\
9564&172.68518&2.158338&24.58&0.04&0.10&23.71&0.04&0.07&Mag\\
9565&172.68518&2.203559&25.19&0.05&0.10&24.86&0.07&0.07&Mag\\
9566&172.68519&2.144175&24.90&0.06&0.10&24.53&0.07&0.07&Mag\\
9567&172.68519&2.344530&24.42&0.03&0.11&23.39&0.01&0.08&Mag\\
9568&172.68520&2.048887&27.10&0.35&0.10&26.62&0.37&0.07&Mag\\
9569&172.68520&2.423930&26.95&0.24&0.11&27.08&0.54&0.08&Mag\\
9570&172.68520&2.050115&26.83&0.24&0.10&26.93&0.50&0.07&Mag\\
9571&172.68521&2.102361&26.13&0.13&0.10&25.66&0.14&0.07&Mag\\
9572&172.68522&2.236341&24.67&0.08&0.10&23.10&0.05&0.07&Mag\\
9573&172.68522&2.313674&26.17&0.12&0.11&26.28&0.22&0.08&Mag\\
9574&172.68522&2.145391&27.33&0.50&0.10&26.86&0.43&0.07&Mag\\
9575&172.68522&2.025631&27.32&0.39&0.10&26.70&0.33&0.07&Mag\\
9576&172.68525&2.294082&25.89&0.13&0.11&25.65&0.14&0.08&Mag\\
9577&172.68526&2.061682&26.02&0.11&0.10&26.34&0.29&0.07&Mag\\
9578&172.68526&2.335421&26.66&0.27&0.11&26.32&0.24&0.08&Mag\\
9579&172.68526&2.322323&27.14&0.42&0.11&26.41&0.26&0.08&Mag\\
9580&172.68527&2.377200&26.86&0.27&0.11&26.77&0.38&0.08&Mag\\
9581&172.68528&2.391700&27.34&0.48&0.11&26.52&0.29&0.08&Mag\\
9582&172.68528&2.250893&25.25&0.06&0.10&24.97&0.06&0.07&Mag\\
9583&172.68529&2.069261&25.96&0.11&0.10&25.76&0.17&0.07&Mag\\
9584&172.68530&2.405355&27.31&0.42&0.11&26.86&0.41&0.08&Mag\\
9585&172.68530&2.393162&25.14&0.05&0.11&24.86&0.06&0.08&Mag\\
9586&172.68531&2.241252&27.48&0.49&0.10&27.09&0.53&0.07&Mag\\
9587&172.68532&2.412888&25.64&0.08&0.11&25.56&0.11&0.08&Mag\\
9588&172.68533&2.368785&24.66&0.03&0.11&24.26&0.04&0.08&Mag\\
9589&172.68534&2.144169&25.91&0.14&0.10&25.67&0.21&0.07&Mag\\
9590&172.68534&2.265050&25.12&0.05&0.10&24.77&0.08&0.07&Mag\\
9591&172.68535&2.128306&26.00&0.11&0.10&25.68&0.14&0.07&Mag\\
9592&172.68536&2.243896&24.96&0.04&0.10&24.42&0.05&0.07&Mag\\
9593&172.68536&2.424567&27.05&0.28&0.11&26.67&0.36&0.08&Mag\\
9594&172.68537&2.276752&26.01&0.10&0.10&26.32&0.25&0.07&Mag\\
9595&172.68537&2.204447&24.43&0.03&0.10&24.30&0.05&0.07&Mag\\
9596&172.68537&2.243568&24.29&0.05&0.10&23.48&0.02&0.07&Mag\\
9597&172.68537&2.247285&27.06&0.37&0.10&26.44&0.29&0.07&Mag\\
9598&172.68539&2.093925&27.04&0.30&0.10&26.22&0.23&0.07&Mag\\
9599&172.68540&2.363867&27.27&0.37&0.11&26.55&0.31&0.08&Mag\\
9600&172.68540&2.413257&27.42&0.46&0.11&26.89&0.38&0.08&Mag\\
9601&172.68540&2.099695&27.30&0.50&0.10&26.67&0.42&0.07&Mag\\
9602&172.68542&2.250751&26.74&0.28&0.10&25.07&0.06&0.07&Mag\\
9603&172.68542&2.019752&25.82&0.09&0.10&25.87&0.16&0.07&Mag\\
9604&172.68542&2.159355&25.94&0.11&0.10&25.23&0.10&0.07&Mag\\
9605&172.68543&2.393814&23.39&0.01&0.11&23.43&0.06&0.08&Mag\\
9606&172.68546&2.240547&27.32&0.53&0.10&26.71&0.44&0.07&Mag\\
9607&172.68546&2.270278&26.06&0.13&0.10&25.26&0.07&0.07&Mag\\
9608&172.68547&2.243679&25.12&0.06&0.10&23.54&0.02&0.07&Mag\\
9609&172.68549&2.283590&27.05&0.29&0.10&26.46&0.30&0.07&Mag\\
9610&172.68549&2.204436&24.57&0.08&0.10&24.05&0.07&0.07&Mag\\
9611&172.68551&2.069231&26.27&0.15&0.10&25.78&0.17&0.07&Mag\\
9612&172.68551&2.248796&27.49&0.50&0.10&27.03&0.42&0.07&Mag\\
9613&172.68554&2.134554&27.11&0.38&0.10&26.65&0.30&0.07&Mag\\
9614&172.68554&2.283831&26.43&0.18&0.10&26.09&0.21&0.07&Mag\\
9615&172.68555&2.358989&24.78&0.06&0.11&24.76&0.09&0.08&Mag\\
9616&172.68555&2.424478&26.97&0.26&0.11&27.13&0.54&0.08&Mag\\
9617&172.68558&2.074943&27.53&0.46&0.10&27.07&0.48&0.07&Mag\\
9618&172.68559&2.320848&27.02&0.27&0.11&26.88&0.39&0.08&Mag\\
9619&172.68561&2.117393&26.26&0.13&0.10&26.18&0.22&0.07&Mag\\
9620&172.68561&2.238596&25.75&0.08&0.10&25.84&0.17&0.07&Mag\\
9621&172.68563&2.238111&27.47&0.43&0.10&27.18&0.45&0.07&Mag\\
9622&172.68564&2.113016&26.10&0.15&0.10&25.12&0.08&0.07&Mag\\
9623&172.68565&2.387631&25.97&0.13&0.11&25.89&0.19&0.08&Mag\\
9624&172.68565&2.093303&25.53&0.06&0.10&25.96&0.18&0.07&Mag\\
9625&172.68566&2.053728&27.05&0.35&0.10&26.60&0.40&0.07&Mag\\
9626&172.68567&2.052473&24.45&0.04&0.10&24.30&0.09&0.07&Mag\\
9627&172.68569&2.359025&26.36&0.28&0.11&26.01&0.17&0.08&Mag\\
9628&172.68570&2.340726&27.11&0.39&0.11&26.54&0.30&0.08&Mag\\
9629&172.68570&2.369050&25.29&0.08&0.11&24.74&0.05&0.08&Mag\\
9630&172.68571&2.256044&25.53&0.06&0.10&25.15&0.07&0.07&Mag\\
9631&172.68571&2.239897&27.19&0.39&0.10&26.58&0.35&0.07&Mag\\
9632&172.68571&2.157713&25.93&0.09&0.10&26.20&0.27&0.07&Mag\\
9633&172.68572&2.166815&25.83&0.09&0.10&25.34&0.09&0.07&Mag\\
9634&172.68572&2.128633&26.30&0.18&0.10&25.29&0.10&0.07&Mag\\
9635&172.68572&2.344633&25.52&0.08&0.11&23.98&0.03&0.08&Mag\\
9636&172.68573&2.093978&26.08&0.12&0.10&25.67&0.15&0.07&Mag\\
9637&172.68575&2.189579&25.82&0.09&0.10&25.62&0.13&0.07&Mag\\
9638&172.68577&2.289642&25.04&0.05&0.11&23.58&0.01&0.07&Mag\\
9639&172.68577&2.368875&25.81&0.13&0.11&25.14&0.11&0.08&Mag\\
9640&172.68578&2.060927&27.11&0.39&0.10&26.41&0.28&0.07&Mag\\
9641&172.68581&2.359731&26.15&0.14&0.11&25.79&0.14&0.08&Mag\\
9642&172.68582&2.128398&24.82&0.11&0.10&23.18&0.01&0.07&Mag\\
9643&172.68584&2.052512&25.87&0.14&0.10&26.05&0.21&0.07&Mag\\
9644&172.68585&2.422303&27.26&0.36&0.11&26.72&0.32&0.08&Mag\\
9645&172.68587&2.205432&27.03&0.28&0.10&26.58&0.26&0.07&Mag\\
9646&172.68587&2.272944&26.21&0.11&0.10&26.18&0.22&0.07&Mag\\
9647&172.68588&2.042591&26.71&0.23&0.10&26.54&0.39&0.07&Mag\\
9648&172.68590&2.422566&27.33&0.38&0.11&26.88&0.41&0.08&Mag\\
9649&172.68590&2.054745&25.71&0.08&0.10&25.44&0.16&0.07&Mag\\
9650&172.68590&2.113159&25.66&0.08&0.10&25.53&0.12&0.07&Mag\\
9651&172.68591&2.403177&26.06&0.11&0.11&25.54&0.14&0.08&Mag\\
9652&172.68592&2.232574&25.59&0.07&0.10&25.40&0.12&0.07&Mag\\
9653&172.68592&2.298870&25.84&0.12&0.11&24.96&0.09&0.08&Mag\\
9654&172.68592&2.144983&25.56&0.11&0.10&25.06&0.08&0.07&Mag\\
9655&172.68593&2.128477&25.21&0.16&0.10&23.21&0.01&0.07&Mag\\
9656&172.68593&2.349307&25.80&0.11&0.11&25.38&0.09&0.08&Mag\\
9657&172.68593&2.387664&26.80&0.30&0.11&26.43&0.30&0.08&Mag\\
9658&172.68594&2.140756&24.59&0.04&0.10&24.44&0.04&0.07&Mag\\
9659&172.68596&2.349108&25.59&0.08&0.11&25.57&0.11&0.08&Mag\\
9660&172.68598&2.095472&26.22&0.13&0.10&26.17&0.26&0.07&Mag\\
9661&172.68598&2.081203&24.80&0.05&0.10&23.77&0.04&0.07&Mag\\
9662&172.68599&2.196601&26.58&0.18&0.10&26.69&0.30&0.07&Mag\\
9663&172.68599&2.144829&26.05&0.12&0.10&25.09&0.08&0.07&Mag\\
9664&172.68600&2.335017&26.87&0.24&0.11&26.89&0.42&0.08&Mag\\
9665&172.68600&2.412203&26.78&0.21&0.11&26.33&0.22&0.08&Mag\\
9666&172.68600&2.204918&25.01&0.04&0.10&24.68&0.05&0.07&Mag\\
9667&172.68601&2.068220&26.16&0.17&0.10&26.15&0.21&0.07&Mag\\
9668&172.68602&2.190456&25.90&0.11&0.10&25.26&0.08&0.07&Mag\\
9669&172.68603&2.184940&25.93&0.09&0.10&25.85&0.32&0.07&Mag\\
9670&172.68605&2.405566&22.34&0.01&0.11&20.97&0.01&0.08&Mag\\
9671&172.68606&2.155787&25.87&0.08&0.10&25.55&0.10&0.07&Mag\\
9672&172.68607&2.123576&25.88&0.09&0.10&25.28&0.09&0.07&Mag\\
9673&172.68610&2.068064&26.54&0.17&0.10&26.18&0.21&0.07&Mag\\
9674&172.68612&2.298830&25.21&0.07&0.11&24.91&0.09&0.08&Mag\\
9675&172.68612&2.343675&26.73&0.20&0.11&26.16&0.17&0.08&Mag\\
9676&172.68614&2.142314&25.23&0.05&0.10&24.83&0.06&0.07&Mag\\
9677&172.68615&2.177060&27.09&0.27&0.10&26.95&0.36&0.07&Mag\\
9678&172.68615&2.406048&23.95&0.01&0.11&23.78&0.02&0.08&Mag\\
9679&172.68615&2.145033&26.23&0.16&0.10&25.11&0.08&0.07&Mag\\
9680&172.68617&2.081217&24.79&0.05&0.10&23.77&0.04&0.07&Mag\\
9681&172.68617&2.421991&26.98&0.24&0.11&26.70&0.32&0.08&Mag\\
9682&172.68618&2.132437&26.13&0.12&0.10&25.58&0.11&0.07&Mag\\
9683&172.68619&2.156454&27.50&0.42&0.10&26.42&0.22&0.07&Mag\\
9684&172.68619&2.252414&25.44&0.07&0.10&25.11&0.10&0.07&Mag\\
9685&172.68622&2.299005&25.31&0.08&0.11&25.10&0.12&0.08&Mag\\
9686&172.68623&2.328890&27.60&0.51&0.11&26.47&0.24&0.08&Mag\\
9687&172.68623&2.129807&26.31&0.16&0.10&25.69&0.11&0.07&Mag\\
9688&172.68627&2.051945&26.15&0.14&0.10&25.62&0.12&0.07&Mag\\
9689&172.68627&2.241088&26.97&0.34&0.10&25.79&0.14&0.07&Mag\\
9690&172.68631&2.289018&26.01&0.11&0.10&25.40&0.13&0.07&Mag\\
9691&172.68631&2.298604&25.53&0.08&0.11&25.40&0.12&0.08&Mag\\
9692&172.68633&2.281050&26.15&0.14&0.10&25.85&0.22&0.07&Mag\\
9693&172.68633&2.173787&27.67&0.46&0.10&27.28&0.50&0.07&Mag\\
9694&172.68636&2.380060&27.14&0.33&0.11&26.89&0.41&0.08&Mag\\
9695&172.68637&2.281255&26.49&0.21&0.10&25.87&0.22&0.07&Mag\\
9696&172.68637&2.241169&26.41&0.29&0.10&25.75&0.14&0.07&Mag\\
9697&172.68638&2.406400&27.29&0.34&0.11&26.74&0.33&0.08&Mag\\
9698&172.68639&2.051423&25.67&0.09&0.10&24.12&0.03&0.07&Mag\\
9699&172.68640&2.304550&26.56&0.16&0.11&26.51&0.25&0.08&Mag\\
9700&172.68643&2.150475&25.39&0.06&0.10&24.69&0.05&0.07&Mag\\
9701&172.68643&2.150167&26.96&0.29&0.10&26.09&0.17&0.07&Mag\\
9702&172.68643&2.081217&25.46&0.08&0.10&24.42&0.05&0.07&Mag\\
9703&172.68646&2.298624&25.58&0.12&0.11&25.31&0.10&0.08&Mag\\
9704&172.68647&2.252505&26.21&0.15&0.10&25.16&0.10&0.07&Mag\\
9705&172.68647&2.101803&26.08&0.12&0.10&25.68&0.13&0.07&Mag\\
9706&172.68648&2.176463&26.30&0.22&0.10&25.50&0.10&0.07&Mag\\
9707&172.68648&2.101506&26.48&0.19&0.10&25.71&0.13&0.07&Mag\\
9708&172.68651&2.136952&26.00&0.10&0.10&25.36&0.08&0.07&Mag\\
9709&172.68651&2.195977&25.35&0.07&0.10&25.39&0.15&0.07&Mag\\
9710&172.68651&2.161669&27.37&0.40&0.10&26.66&0.29&0.07&Mag\\
9711&172.68653&2.389704&26.74&0.19&0.11&26.94&0.40&0.08&Mag\\
9712&172.68654&2.061717&27.42&0.44&0.10&26.62&0.27&0.07&Mag\\
9713&172.68654&2.082594&25.08&0.06&0.10&24.75&0.09&0.07&Mag\\
9714&172.68655&2.128255&26.32&0.15&0.10&26.39&0.25&0.07&Mag\\
9715&172.68656&2.082308&25.58&0.10&0.10&24.85&0.08&0.07&Mag\\
9716&172.68658&2.220269&25.18&0.05&0.10&24.45&0.04&0.07&Mag\\
9717&172.68659&2.201045&27.20&0.40&0.10&26.96&0.45&0.07&Mag\\
9718&172.68659&2.202408&25.06&0.05&0.10&24.76&0.05&0.07&Mag\\
9719&172.68661&2.316749&25.64&0.08&0.11&25.66&0.12&0.08&Mag\\
9720&172.68662&2.176425&25.67&0.11&0.10&25.45&0.10&0.07&Mag\\
9721&172.68664&2.189178&27.43&0.42&0.10&27.12&0.47&0.07&Mag\\
9722&172.68664&2.234085&27.33&0.37&0.10&26.83&0.32&0.07&Mag\\
9723&172.68664&2.217362&25.50&0.07&0.10&25.44&0.09&0.07&Mag\\
9724&172.68666&2.136690&27.65&0.52&0.10&26.61&0.34&0.07&Mag\\
9725&172.68667&2.195838&25.33&0.07&0.10&25.11&0.13&0.07&Mag\\
9726&172.68668&2.373329&26.33&0.15&0.11&25.64&0.11&0.08&Mag\\
9727&172.68671&2.112569&25.13&0.04&0.10&25.10&0.09&0.07&Mag\\
9728&172.68671&2.348996&25.53&0.06&0.11&25.32&0.08&0.08&Mag\\
9729&172.68672&2.284883&26.19&0.12&0.10&25.70&0.12&0.07&Mag\\
9730&172.68673&2.082439&25.19&0.07&0.10&24.70&0.08&0.07&Mag\\
9731&172.68676&2.176444&25.86&0.17&0.10&25.47&0.10&0.07&Mag\\
9732&172.68677&2.376045&25.78&0.08&0.11&25.24&0.08&0.08&Mag\\
9733&172.68678&2.076528&26.04&0.11&0.10&25.85&0.14&0.07&Mag\\
9734&172.68678&2.082120&25.50&0.09&0.10&24.93&0.08&0.07&Mag\\
9735&172.68679&2.195685&25.41&0.08&0.10&24.98&0.07&0.07&Mag\\
9736&172.68682&2.196445&26.97&0.27&0.10&27.09&0.44&0.07&Mag\\
9737&172.68682&2.373166&26.34&0.13&0.11&25.64&0.11&0.08&Mag\\
9738&172.68683&2.395267&23.28&0.01&0.11&22.68&0.04&0.08&Mag\\
9739&172.68686&2.306906&26.14&0.11&0.11&26.12&0.17&0.08&Mag\\
9740&172.68690&2.107689&27.39&0.44&0.10&26.86&0.36&0.07&Mag\\
9741&172.68690&2.117088&25.38&0.06&0.10&25.47&0.11&0.07&Mag\\
9742&172.68691&2.322351&27.05&0.34&0.11&25.93&0.14&0.08&Mag\\
9743&172.68695&2.136954&25.09&0.04&0.10&24.94&0.05&0.07&Mag\\
9744&172.68700&2.042772&27.45&0.48&0.10&27.09&0.48&0.07&Mag\\
9745&172.68701&2.171416&19.91&0.01&0.10&19.48&0.01&0.07&Mag\\
9746&172.68701&2.327061&26.12&0.12&0.11&25.67&0.12&0.08&Mag\\
9747&172.68703&2.280896&27.16&0.28&0.10&26.79&0.35&0.07&Mag\\
9748&172.68704&2.123889&25.79&0.08&0.10&25.56&0.11&0.07&Mag\\
9749&172.68704&2.319414&27.46&0.36&0.11&27.21&0.52&0.08&Mag\\
9750&172.68706&2.372340&25.74&0.09&0.11&24.19&0.03&0.08&Mag\\
9751&172.68706&2.282835&26.71&0.20&0.10&26.48&0.29&0.07&Mag\\
9752&172.68707&2.021200&25.64&0.08&0.10&25.85&0.21&0.07&Mag\\
9753&172.68709&2.365512&26.91&0.21&0.11&26.56&0.26&0.08&Mag\\
9754&172.68709&2.132534&27.00&0.26&0.10&26.65&0.31&0.07&Mag\\
9755&172.68710&2.297090&25.88&0.09&0.11&25.86&0.13&0.08&Mag\\
9756&172.68713&2.019365&26.70&0.19&0.10&26.16&0.18&0.07&Mag\\
9757&172.68713&2.355056&19.36&0.01&0.11&18.89&0.01&0.08&Mag\\
9758&172.68715&2.236645&26.07&0.12&0.10&25.22&0.08&0.07&Mag\\
9759&172.68718&2.302537&26.67&0.17&0.11&27.23&0.50&0.08&Mag\\
9760&172.68719&2.365171&27.12&0.28&0.11&26.58&0.26&0.08&Mag\\
9761&172.68719&2.123783&25.99&0.08&0.10&26.22&0.20&0.07&Mag\\
9762&172.68719&2.405838&25.30&0.06&0.11&24.63&0.05&0.08&Mag\\
9763&172.68720&2.201350&26.53&0.18&0.10&26.43&0.23&0.07&Mag\\
9764&172.68720&2.058019&25.04&0.04&0.10&24.88&0.11&0.07&Mag\\
9765&172.68721&2.367632&27.24&0.31&0.11&26.95&0.35&0.08&Mag\\
9766&172.68723&2.227793&25.74&0.09&0.10&25.30&0.08&0.07&Mag\\
9767&172.68725&2.040065&25.87&0.10&0.10&24.89&0.06&0.07&Mag\\
9768&172.68725&2.099556&24.97&0.06&0.10&24.26&0.05&0.07&Mag\\
9769&172.68729&2.091392&27.25&0.32&0.10&27.16&0.47&0.07&Mag\\
9770&172.68730&2.416388&27.01&0.25&0.11&26.51&0.23&0.08&Mag\\
9771&172.68731&2.352312&25.55&0.08&0.11&25.27&0.13&0.08&Mag\\
9772&172.68731&2.227594&25.68&0.07&0.10&25.29&0.08&0.07&Mag\\
9773&172.68731&2.090591&26.27&0.22&0.10&25.54&0.10&0.07&Mag\\
9774&172.68733&2.120653&24.79&0.03&0.10&24.78&0.06&0.07&Mag\\
9775&172.68733&2.222375&26.44&0.16&0.10&25.69&0.10&0.07&Mag\\
9776&172.68733&2.400492&27.07&0.25&0.11&26.80&0.33&0.08&Mag\\
9777&172.68734&2.090415&25.81&0.08&0.10&25.50&0.10&0.07&Mag\\
9778&172.68735&2.099415&24.99&0.08&0.10&24.45&0.06&0.07&Mag\\
9779&172.68739&2.359660&25.92&0.09&0.11&25.75&0.13&0.08&Mag\\
9780&172.68740&2.153658&26.29&0.14&0.10&25.98&0.15&0.07&Mag\\
9781&172.68741&2.099682&24.87&0.06&0.10&24.11&0.04&0.07&Mag\\
9782&172.68741&2.071878&26.91&0.29&0.10&26.03&0.18&0.07&Mag\\
9783&172.68743&2.052645&27.10&0.34&0.10&26.72&0.35&0.07&Mag\\
9784&172.68743&2.040062&25.31&0.06&0.10&24.85&0.06&0.07&Mag\\
9785&172.68744&2.104538&25.27&0.06&0.10&24.67&0.04&0.07&Mag\\
9786&172.68744&2.185029&26.74&0.21&0.10&26.15&0.16&0.07&Mag\\
9787&172.68746&2.060947&26.95&0.27&0.10&26.49&0.28&0.07&Mag\\
9788&172.68748&2.347896&25.56&0.06&0.11&25.48&0.09&0.08&Mag\\
9789&172.68748&2.259654&22.58&0.01&0.10&22.18&0.01&0.07&Mag\\
9790&172.68748&2.352342&25.41&0.07&0.11&24.45&0.05&0.08&Mag\\
9791&172.68748&2.090622&26.15&0.15&0.10&25.53&0.10&0.07&Mag\\
9792&172.68750&2.422792&26.63&0.17&0.11&26.44&0.26&0.08&Mag\\
9793&172.68750&2.179285&25.50&0.06&0.10&25.60&0.10&0.07&Mag\\
9794&172.68751&2.307268&26.74&0.17&0.11&26.57&0.23&0.08&Mag\\
9795&172.68751&2.118585&26.06&0.11&0.10&25.85&0.14&0.07&Mag\\
9796&172.68751&2.272024&25.70&0.07&0.10&25.49&0.08&0.07&Mag\\
9797&172.68753&2.107302&27.39&0.41&0.10&27.16&0.46&0.07&Mag\\
9798&172.68753&2.147197&26.19&0.13&0.10&26.05&0.22&0.07&Mag\\
9799&172.68754&2.221931&26.03&0.11&0.10&25.27&0.07&0.07&Mag\\
9800&172.68754&2.194131&25.74&0.09&0.10&25.44&0.10&0.07&Mag\\
9801&172.68755&2.287869&25.50&0.08&0.10&24.44&0.04&0.07&Mag\\
9802&172.68757&2.247630&24.18&0.02&0.10&23.64&0.01&0.07&Mag\\
9803&172.68758&2.262265&26.00&0.09&0.10&25.69&0.10&0.07&Mag\\
9804&172.68758&2.188049&25.73&0.07&0.10&25.59&0.09&0.07&Mag\\
9805&172.68759&2.382988&25.91&0.20&0.11&25.51&0.18&0.08&Mag\\
9806&172.68760&2.327446&25.97&0.10&0.11&25.29&0.07&0.08&Mag\\
9807&172.68760&2.100100&24.35&0.03&0.10&24.07&0.03&0.07&Mag\\
9808&172.68761&2.387747&24.62&0.04&0.11&23.87&0.05&0.08&Mag\\
9809&172.68762&2.022440&24.75&0.03&0.10&24.51&0.04&0.07&Mag\\
9810&172.68764&2.088273&24.06&0.02&0.10&23.22&0.01&0.07&Mag\\
9811&172.68764&2.219923&26.48&0.16&0.10&26.01&0.14&0.07&Mag\\
9812&172.68765&2.359205&25.85&0.09&0.11&25.31&0.07&0.08&Mag\\
9813&172.68766&2.287898&25.10&0.13&0.10&24.41&0.04&0.07&Mag\\
9814&172.68767&2.300043&25.65&0.07&0.11&24.83&0.04&0.08&Mag\\
9815&172.68768&2.223962&25.85&0.13&0.10&25.34&0.12&0.07&Mag\\
9816&172.68776&2.238113&25.59&0.06&0.10&25.55&0.09&0.07&Mag\\
9817&172.68777&2.213344&25.94&0.08&0.10&25.88&0.11&0.07&Mag\\
9818&172.68778&2.023014&25.62&0.08&0.10&24.85&0.05&0.07&Mag\\
9819&172.68783&2.309266&25.68&0.07&0.11&24.81&0.04&0.08&Mag\\
9820&172.68783&2.182715&24.63&0.03&0.10&23.18&0.01&0.07&Mag\\
9821&172.68784&2.127039&25.17&0.05&0.10&24.55&0.04&0.07&Mag\\
9822&172.68784&2.223961&25.67&0.10&0.10&25.40&0.13&0.07&Mag\\
9823&172.68785&2.058447&26.17&0.10&0.10&26.81&0.35&0.07&Mag\\
9824&172.68786&2.136976&25.86&0.08&0.10&25.66&0.10&0.07&Mag\\
9825&172.68786&2.402537&26.30&0.11&0.11&26.00&0.14&0.08&Mag\\
9826&172.68788&2.288702&26.53&0.19&0.10&25.64&0.11&0.07&Mag\\
9827&172.68789&2.127270&25.61&0.07&0.10&25.17&0.08&0.07&Mag\\
9828&172.68789&2.360642&25.65&0.06&0.11&25.39&0.07&0.08&Mag\\
9829&172.68790&2.390219&27.26&0.29&0.11&26.91&0.31&0.08&Mag\\
9830&172.68792&2.145443&25.57&0.07&0.10&24.98&0.06&0.07&Mag\\
9831&172.68793&2.387651&24.93&0.08&0.11&23.89&0.05&0.08&Mag\\
9832&172.68795&2.243633&26.28&0.13&0.10&26.22&0.20&0.07&Mag\\
9833&172.68802&2.167542&26.17&0.12&0.10&24.95&0.05&0.07&Mag\\
9834&172.68803&2.317886&26.07&0.10&0.11&25.58&0.08&0.08&Mag\\
9835&172.68803&2.240317&25.99&0.11&0.10&25.67&0.11&0.07&Mag\\
9836&172.68807&2.015783&25.68&0.07&0.10&25.27&0.08&0.07&Mag\\
9837&172.68807&2.108485&25.35&0.05&0.10&24.72&0.04&0.07&Mag\\
9838&172.68808&2.414542&25.77&0.08&0.11&24.99&0.06&0.08&Mag\\
9839&172.68809&2.378238&25.88&0.10&0.11&25.65&0.11&0.08&Mag\\
9840&172.68809&2.123899&25.77&0.07&0.10&25.40&0.07&0.07&Mag\\
9841&172.68811&2.134534&25.50&0.06&0.10&24.84&0.05&0.07&Mag\\
9842&172.68813&2.155488&24.61&0.03&0.10&24.43&0.04&0.07&Mag\\
9843&172.68814&2.031373&25.79&0.07&0.10&25.58&0.10&0.07&Mag\\
9844&172.68815&2.270265&26.15&0.10&0.10&26.11&0.16&0.07&Mag\\
9845&172.68815&2.134368&26.69&0.34&0.10&24.92&0.05&0.07&Mag\\
9846&172.68820&2.160553&25.67&0.08&0.10&24.88&0.05&0.07&Mag\\
9847&172.68820&2.179730&24.82&0.03&0.10&24.77&0.06&0.07&Mag\\
9848&172.68820&2.130024&25.21&0.04&0.10&24.65&0.03&0.07&Mag\\
9849&172.68821&2.082354&26.72&0.18&0.10&26.43&0.21&0.07&Mag\\
9850&172.68822&2.044091&27.08&0.35&0.10&25.67&0.17&0.07&Mag\\
9851&172.68822&2.168309&25.14&0.04&0.10&25.03&0.07&0.07&Mag\\
9852&172.68822&2.109598&26.26&0.16&0.10&25.28&0.08&0.07&Mag\\
9853&172.68825&2.414557&25.64&0.09&0.11&24.76&0.04&0.08&Mag\\
9854&172.68825&2.240424&25.50&0.07&0.10&25.20&0.07&0.07&Mag\\
9855&172.68827&2.204744&25.75&0.08&0.10&26.00&0.26&0.07&Mag\\
9856&172.68828&2.119252&25.27&0.05&0.10&25.16&0.09&0.07&Mag\\
9857&172.68833&2.200693&26.78&0.27&0.10&26.40&0.21&0.07&Mag\\
9858&172.68834&2.059859&23.83&0.01&0.10&22.41&0.01&0.07&Mag\\
9859&172.68835&2.169555&26.38&0.13&0.10&26.18&0.16&0.07&Mag\\
9860&172.68836&2.182054&24.38&0.03&0.10&22.59&0.01&0.07&Mag\\
9861&172.68838&2.119100&25.35&0.08&0.10&24.98&0.05&0.07&Mag\\
9862&172.68840&2.216349&25.12&0.05&0.10&24.38&0.03&0.07&Mag\\
9863&172.68840&2.074345&25.74&0.07&0.10&25.52&0.08&0.07&Mag\\
9864&172.68842&2.256491&26.95&0.19&0.10&27.42&0.50&0.07&Mag\\
9865&172.68844&2.146038&26.05&0.11&0.10&25.73&0.12&0.07&Mag\\
9866&172.68847&2.178364&26.52&0.17&0.10&26.35&0.18&0.07&Mag\\
9867&172.68847&2.228714&27.69&0.48&0.10&27.10&0.36&0.07&Mag\\
9868&172.68848&2.141874&26.11&0.13&0.10&25.59&0.10&0.07&Mag\\
9869&172.68850&2.102239&27.39&0.41&0.10&27.12&0.52&0.07&Mag\\
9870&172.68851&2.115029&26.82&0.27&0.10&25.23&0.06&0.07&Mag\\
9871&172.68853&2.369997&25.19&0.05&0.11&24.67&0.05&0.08&Mag\\
9872&172.68853&2.239530&25.56&0.07&0.10&25.55&0.10&0.07&Mag\\
9873&172.68855&2.376892&26.13&0.12&0.11&26.00&0.14&0.08&Mag\\
9874&172.68856&2.190825&23.92&0.01&0.10&22.28&0.01&0.07&Mag\\
9875&172.68857&2.221334&26.27&0.12&0.10&26.39&0.19&0.07&Mag\\
9876&172.68858&2.126918&26.14&0.10&0.10&25.84&0.12&0.07&Mag\\
9877&172.68858&2.371800&25.16&0.04&0.11&24.63&0.03&0.08&Mag\\
9878&172.68859&2.168622&24.19&0.02&0.10&22.72&0.01&0.07&Mag\\
9879&172.68859&2.060659&25.20&0.05&0.10&25.16&0.07&0.07&Mag\\
9880&172.68859&2.199647&22.94&0.03&0.10&22.63&0.01&0.07&Mag\\
9881&172.68860&2.043678&26.97&0.36&0.10&26.14&0.33&0.07&Mag\\
9882&172.68860&2.128035&25.72&0.11&0.10&25.80&0.13&0.07&Mag\\
9883&172.68860&2.199533&26.01&0.11&0.10&26.29&0.41&0.07&Mag\\
9884&172.68861&2.305097&24.82&0.03&0.11&24.59&0.03&0.08&Mag\\
9885&172.68863&2.390631&25.41&0.05&0.11&24.62&0.04&0.08&Mag\\
9886&172.68864&2.043348&27.00&0.39&0.10&26.22&0.33&0.07&Mag\\
9887&172.68865&2.190007&25.73&0.07&0.10&25.35&0.08&0.07&Mag\\
9888&172.68867&2.315744&25.70&0.07&0.11&25.67&0.09&0.08&Mag\\
9889&172.68867&2.160987&25.65&0.08&0.10&24.69&0.04&0.07&Mag\\
9890&172.68868&2.180751&25.90&0.09&0.10&25.74&0.13&0.07&Mag\\
9891&172.68868&2.083811&25.55&0.07&0.10&24.51&0.04&0.07&Mag\\
9892&172.68868&2.193322&25.21&0.05&0.10&24.97&0.06&0.07&Mag\\
9893&172.68870&2.295286&26.65&0.20&0.11&26.34&0.19&0.08&Mag\\
9894&172.68870&2.376736&25.87&0.08&0.11&25.98&0.14&0.08&Mag\\
9895&172.68872&2.043915&26.31&0.18&0.10&26.09&0.33&0.07&Mag\\
9896&172.68873&2.370056&25.30&0.07&0.11&24.67&0.05&0.08&Mag\\
9897&172.68874&2.148595&26.26&0.12&0.10&26.12&0.17&0.07&Mag\\
9898&172.68874&2.264619&26.69&0.20&0.10&26.14&0.15&0.07&Mag\\
9899&172.68875&2.209888&25.21&0.05&0.10&24.95&0.05&0.07&Mag\\
9900&172.68875&2.115060&25.21&0.05&0.10&25.12&0.06&0.07&Mag\\
9901&172.68876&2.128068&25.38&0.07&0.10&24.99&0.08&0.07&Mag\\
9902&172.68885&2.376056&25.43&0.11&0.11&25.51&0.13&0.08&Mag\\
9903&172.68887&2.320631&25.93&0.08&0.11&25.64&0.10&0.08&Mag\\
9904&172.68890&2.127903&26.41&0.16&0.10&26.14&0.16&0.07&Mag\\
9905&172.68890&2.197004&25.77&0.08&0.10&25.54&0.10&0.07&Mag\\
9906&172.68891&2.028168&26.02&0.11&0.10&25.25&0.14&0.07&Mag\\
9907&172.68892&2.102745&25.03&0.04&0.10&24.91&0.07&0.07&Mag\\
9908&172.68893&2.147068&25.45&0.06&0.10&25.20&0.07&0.07&Mag\\
9909&172.68895&2.368033&26.38&0.13&0.11&25.95&0.12&0.08&Mag\\
9910&172.68895&2.412932&24.66&0.03&0.11&24.65&0.04&0.08&Mag\\
9911&172.68896&2.376188&25.45&0.15&0.11&25.01&0.06&0.08&Mag\\
9912&172.68897&2.182515&25.42&0.06&0.10&25.24&0.08&0.07&Mag\\
9913&172.68898&2.367641&26.79&0.20&0.11&26.43&0.23&0.08&Mag\\
9914&172.68898&2.177331&26.05&0.10&0.10&26.02&0.14&0.07&Mag\\
9915&172.68899&2.376040&25.51&0.16&0.11&25.01&0.06&0.08&Mag\\
9916&172.68900&2.155527&26.05&0.13&0.10&25.06&0.06&0.07&Mag\\
9917&172.68902&2.028345&25.24&0.06&0.10&24.90&0.06&0.07&Mag\\
9918&172.68902&2.189317&25.23&0.05&0.10&24.79&0.05&0.07&Mag\\
9919&172.68902&2.129047&25.03&0.04&0.10&24.72&0.05&0.07&Mag\\
9920&172.68903&2.393378&24.90&0.04&0.11&24.14&0.02&0.08&Mag\\
9921&172.68903&2.141944&25.68&0.14&0.10&25.29&0.10&0.07&Mag\\
9922&172.68904&2.078238&26.38&0.11&0.10&26.77&0.31&0.07&Mag\\
9923&172.68904&2.285069&24.81&0.03&0.10&24.82&0.05&0.07&Mag\\
9924&172.68907&2.018379&24.68&0.03&0.10&24.16&0.03&0.07&Mag\\
9925&172.68908&2.208963&25.62&0.08&0.10&24.98&0.09&0.07&Mag\\
9926&172.68908&2.312044&27.55&0.41&0.11&27.31&0.45&0.08&Mag\\
9927&172.68910&2.393633&27.28&0.45&0.11&24.31&0.02&0.08&Mag\\
9928&172.68910&2.121576&27.01&0.26&0.10&26.33&0.18&0.07&Mag\\
9929&172.68913&2.025454&25.71&0.07&0.10&24.67&0.04&0.07&Mag\\
9930&172.68914&2.155489&25.45&0.09&0.10&25.02&0.06&0.07&Mag\\
9931&172.68915&2.317294&25.66&0.07&0.11&25.41&0.07&0.08&Mag\\
9932&172.68915&2.302501&25.33&0.06&0.11&25.31&0.07&0.08&Mag\\
9933&172.68916&2.141927&25.95&0.20&0.10&25.31&0.10&0.07&Mag\\
9934&172.68917&2.129080&26.60&0.34&0.10&24.83&0.05&0.07&Mag\\
9935&172.68918&2.231458&25.22&0.05&0.10&24.80&0.04&0.07&Mag\\
9936&172.68919&2.212118&24.94&0.04&0.10&24.87&0.04&0.07&Mag\\
9937&172.68920&2.182450&25.42&0.06&0.10&25.39&0.08&0.07&Mag\\
9938&172.68921&2.098794&27.11&0.39&0.10&25.12&0.06&0.07&Mag\\
9939&172.68922&2.305966&23.62&0.01&0.11&22.39&0.01&0.08&Mag\\
9940&172.68923&2.044860&27.54&0.43&0.10&26.84&0.36&0.07&Mag\\
9941&172.68923&2.120502&26.10&0.10&0.10&25.87&0.13&0.07&Mag\\
9942&172.68924&2.393336&27.05&0.38&0.11&24.29&0.02&0.08&Mag\\
9943&172.68925&2.161120&22.98&0.01&0.10&22.48&0.01&0.07&Mag\\
9944&172.68927&2.246234&23.00&0.01&0.10&21.72&0.01&0.07&Mag\\
9945&172.68927&2.155524&25.68&0.19&0.10&25.04&0.06&0.07&Mag\\
9946&172.68931&2.368745&26.01&0.10&0.11&25.37&0.08&0.08&Mag\\
9947&172.68932&2.320255&24.51&0.02&0.11&24.20&0.02&0.08&Mag\\
9948&172.68933&2.044309&27.11&0.39&0.10&26.45&0.43&0.07&Mag\\
9949&172.68935&2.290026&25.73&0.09&0.11&25.26&0.08&0.07&Mag\\
9950&172.68936&2.177001&25.82&0.07&0.10&25.93&0.13&0.07&Mag\\
9951&172.68936&2.242848&27.52&0.51&0.10&26.14&0.26&0.07&Mag\\
9952&172.68937&2.314068&26.62&0.17&0.11&26.55&0.23&0.08&Mag\\
9953&172.68937&2.148582&24.45&0.03&0.10&23.03&0.01&0.07&Mag\\
9954&172.68937&2.233954&26.34&0.12&0.10&26.01&0.15&0.07&Mag\\
9955&172.68940&2.098589&25.02&0.04&0.10&24.97&0.06&0.07&Mag\\
9956&172.68940&2.192514&25.93&0.10&0.10&25.14&0.06&0.07&Mag\\
9957&172.68945&2.257689&26.12&0.10&0.10&25.54&0.11&0.07&Mag\\
9958&172.68945&2.243023&26.10&0.14&0.10&26.03&0.26&0.07&Mag\\
9959&172.68946&2.298211&26.13&0.11&0.11&25.84&0.11&0.08&Mag\\
9960&172.68946&2.299400&25.54&0.06&0.11&25.20&0.06&0.08&Mag\\
9961&172.68948&2.106507&25.88&0.10&0.10&25.52&0.10&0.07&Mag\\
9962&172.68948&2.383547&26.09&0.24&0.11&25.33&0.20&0.08&Mag\\
9963&172.68950&2.206576&25.32&0.05&0.10&25.55&0.08&0.07&Mag\\
9964&172.68953&2.386210&24.92&0.03&0.11&24.53&0.03&0.08&Mag\\
9965&172.68954&2.040015&25.77&0.07&0.10&26.28&0.19&0.07&Mag\\
9966&172.68955&2.368102&22.67&0.01&0.11&21.30&0.01&0.08&Mag\\
9967&172.68956&2.130469&25.71&0.08&0.10&24.74&0.04&0.07&Mag\\
9968&172.68961&2.321740&25.52&0.07&0.11&25.02&0.06&0.08&Mag\\
9969&172.68963&2.321484&24.85&0.04&0.11&24.83&0.08&0.08&Mag\\
9970&172.68964&2.019721&26.40&0.14&0.10&26.04&0.14&0.07&Mag\\
9971&172.68965&2.149231&25.91&0.10&0.10&25.39&0.10&0.07&Mag\\
9972&172.68965&2.060908&24.94&0.04&0.10&23.83&0.02&0.07&Mag\\
9973&172.68966&2.298366&26.71&0.20&0.11&25.88&0.11&0.08&Mag\\
9974&172.68968&2.076323&25.49&0.06&0.10&25.13&0.06&0.07&Mag\\
9975&172.68968&2.043990&25.83&0.12&0.10&25.01&0.14&0.07&Mag\\
9976&172.68969&2.158100&25.85&0.11&0.10&25.35&0.09&0.07&Mag\\
9977&172.68970&2.024692&27.61&0.47&0.10&26.96&0.32&0.07&Mag\\
9978&172.68971&2.142447&25.14&0.04&0.10&24.85&0.05&0.07&Mag\\
9979&172.68975&2.369396&25.20&0.05&0.11&24.48&0.03&0.08&Mag\\
9980&172.68975&2.107801&25.29&0.07&0.10&25.07&0.10&0.07&Mag\\
9981&172.68977&2.214836&27.57&0.40&0.10&27.37&0.46&0.07&Mag\\
9982&172.68977&2.043074&26.46&0.20&0.10&26.09&0.31&0.07&Mag\\
9983&172.68977&2.321603&25.76&0.08&0.11&25.24&0.09&0.08&Mag\\
9984&172.68978&2.028900&27.31&0.31&0.10&27.37&0.49&0.07&Mag\\
9985&172.68980&2.381696&25.49&0.09&0.11&25.30&0.09&0.08&Mag\\
9986&172.68981&2.210922&24.67&0.03&0.10&24.52&0.03&0.07&Mag\\
9987&172.68982&2.222764&27.31&0.39&0.10&26.18&0.15&0.07&Mag\\
9988&172.68985&2.320358&26.91&0.22&0.11&27.08&0.39&0.08&Mag\\
9989&172.68988&2.359594&25.59&0.15&0.11&25.20&0.07&0.08&Mag\\
9990&172.68988&2.220583&25.80&0.10&0.10&25.16&0.06&0.07&Mag\\
9991&172.68989&2.173992&25.67&0.09&0.10&25.53&0.11&0.07&Mag\\
9992&172.68994&2.153077&26.78&0.21&0.10&27.32&0.50&0.07&Mag\\
9993&172.68994&2.266873&26.40&0.13&0.10&26.49&0.21&0.07&Mag\\
9994&172.68995&2.349799&26.00&0.08&0.11&25.95&0.14&0.08&Mag\\
9995&172.68997&2.158130&25.78&0.09&0.10&25.37&0.08&0.07&Mag\\
9996&172.69000&2.359663&26.51&0.17&0.11&25.26&0.07&0.08&Mag\\
9997&172.69001&2.202536&26.26&0.16&0.10&25.71&0.24&0.07&Mag\\
9998&172.69002&2.078891&26.65&0.22&0.10&24.92&0.05&0.07&Mag\\
9999&172.69004&2.237050&25.66&0.07&0.10&25.55&0.08&0.07&Mag\\
10000&172.69009&2.371258&24.98&0.03&0.11&24.71&0.03&0.08&Mag\\
10001&172.69011&2.228580&26.10&0.12&0.10&24.52&0.03&0.07&Mag\\
10002&172.69012&2.052405&24.93&0.04&0.10&25.07&0.15&0.07&Mag\\
10003&172.69013&2.212648&25.35&0.05&0.10&24.97&0.04&0.07&Mag\\
10004&172.69014&2.100015&26.14&0.12&0.10&26.48&0.38&0.07&Mag\\
10005&172.69017&2.309947&26.58&0.37&0.11&25.73&0.10&0.08&Mag\\
10006&172.69018&2.198419&26.52&0.21&0.10&26.46&0.43&0.07&Mag\\
10007&172.69018&2.309795&25.82&0.17&0.11&25.68&0.10&0.08&Mag\\
10008&172.69019&2.370914&25.59&0.06&0.11&25.53&0.08&0.08&Mag\\
10009&172.69020&2.418161&23.78&0.01&0.11&23.53&0.02&0.08&Mag\\
10010&172.69020&2.131785&25.83&0.14&0.10&25.80&0.22&0.07&Mag\\
10011&172.69020&2.092368&26.18&0.13&0.10&24.80&0.04&0.07&Mag\\
10012&172.69020&2.031800&25.50&0.11&0.10&25.23&0.12&0.07&Mag\\
10013&172.69021&2.198227&25.92&0.11&0.10&26.50&0.47&0.07&Mag\\
10014&172.69021&2.265471&25.21&0.04&0.10&25.12&0.06&0.07&Mag\\
10015&172.69022&2.292693&24.82&0.03&0.11&24.66&0.04&0.08&Mag\\
10016&172.69022&2.079346&26.62&0.17&0.10&26.12&0.21&0.07&Mag\\
10017&172.69026&2.154981&25.10&0.05&0.10&24.80&0.06&0.07&Mag\\
10018&172.69027&2.314897&24.42&0.02&0.11&23.75&0.02&0.08&Mag\\
10019&172.69029&2.313550&26.73&0.24&0.11&26.03&0.13&0.08&Mag\\
10020&172.69029&2.040044&24.58&0.03&0.10&24.31&0.03&0.07&Mag\\
10021&172.69031&2.186775&24.14&0.02&0.10&23.40&0.01&0.07&Mag\\
10022&172.69031&2.401573&26.32&0.13&0.11&25.55&0.09&0.08&Mag\\
10023&172.69033&2.338439&25.91&0.09&0.11&25.55&0.10&0.08&Mag\\
10024&172.69034&2.031816&25.14&0.07&0.10&25.19&0.07&0.07&Mag\\
10025&172.69035&2.152882&25.81&0.11&0.10&25.01&0.06&0.07&Mag\\
10026&172.69038&2.162483&25.66&0.08&0.10&24.73&0.04&0.07&Mag\\
10027&172.69039&2.315638&25.78&0.09&0.11&24.90&0.05&0.08&Mag\\
10028&172.69039&2.232312&24.25&0.02&0.10&23.52&0.01&0.07&Mag\\
10029&172.69039&2.148660&26.00&0.11&0.10&24.89&0.05&0.07&Mag\\
10030&172.69042&2.134217&26.11&0.12&0.10&25.27&0.06&0.07&Mag\\
10031&172.69043&2.042734&26.67&0.22&0.10&26.06&0.17&0.07&Mag\\
10032&172.69044&2.155067&24.68&0.05&0.10&24.33&0.04&0.07&Mag\\
10033&172.69045&2.409877&26.18&0.10&0.11&26.36&0.20&0.08&Mag\\
10034&172.69047&2.152788&25.44&0.11&0.10&24.98&0.06&0.07&Mag\\
10035&172.69048&2.313686&26.68&0.20&0.11&26.03&0.13&0.08&Mag\\
10036&172.69054&2.397269&24.43&0.06&0.11&23.63&0.05&0.08&Mag\\
10037&172.69056&2.366812&26.06&0.10&0.11&25.98&0.13&0.08&Mag\\
10038&172.69057&2.027576&25.49&0.06&0.10&24.96&0.05&0.07&Mag\\
10039&172.69058&2.175652&24.86&0.03&0.10&24.95&0.12&0.07&Mag\\
10040&172.69059&2.155103&25.15&0.08&0.10&24.36&0.04&0.07&Mag\\
10041&172.69059&2.265985&26.48&0.15&0.10&26.68&0.24&0.07&Mag\\
10042&172.69060&2.250880&25.78&0.08&0.10&25.63&0.10&0.07&Mag\\
10043&172.69061&2.162445&27.35&0.51&0.10&24.85&0.04&0.07&Mag\\
10044&172.69062&2.235419&24.96&0.05&0.10&25.00&0.08&0.07&Mag\\
10045&172.69062&2.058702&25.20&0.04&0.10&24.98&0.05&0.07&Mag\\
10046&172.69063&2.325350&25.87&0.08&0.11&25.60&0.09&0.08&Mag\\
10047&172.69064&2.073278&25.22&0.05&0.10&24.15&0.02&0.07&Mag\\
10048&172.69068&2.397399&24.65&0.06&0.11&23.64&0.05&0.08&Mag\\
10049&172.69068&2.290862&24.43&0.03&0.11&24.40&0.09&0.07&Mag\\
10050&172.69069&2.027333&26.00&0.11&0.10&24.85&0.05&0.07&Mag\\
10051&172.69069&2.397183&24.01&0.04&0.11&23.44&0.04&0.08&Mag\\
10052&172.69072&2.247953&22.18&0.01&0.10&20.86&0.01&0.07&Mag\\
10053&172.69076&2.235547&24.93&0.05&0.10&25.00&0.08&0.07&Mag\\
10054&172.69076&2.342091&26.28&0.16&0.11&24.21&0.02&0.08&Mag\\
10055&172.69076&2.147898&26.04&0.12&0.10&26.11&0.18&0.07&Mag\\
10056&172.69076&2.386798&26.29&0.12&0.11&25.57&0.08&0.08&Mag\\
10057&172.69077&2.079068&25.47&0.16&0.10&24.89&0.14&0.07&Mag\\
10058&172.69077&2.356482&27.69&0.45&0.11&27.07&0.34&0.08&Mag\\
10059&172.69077&2.048426&25.26&0.05&0.10&25.03&0.06&0.07&Mag\\
10060&172.69078&2.122371&26.04&0.11&0.10&25.47&0.09&0.07&Mag\\
10061&172.69079&2.409458&26.49&0.15&0.11&25.29&0.06&0.08&Mag\\
10062&172.69082&2.060189&26.26&0.14&0.10&25.95&0.14&0.07&Mag\\
10063&172.69082&2.252256&26.70&0.19&0.10&25.81&0.11&0.07&Mag\\
10064&172.69082&2.341874&24.16&0.02&0.11&24.06&0.02&0.08&Mag\\
10065&172.69082&2.250839&27.45&0.46&0.10&25.75&0.10&0.07&Mag\\
10066&172.69083&2.395547&26.18&0.11&0.11&25.75&0.11&0.08&Mag\\
10067&172.69083&2.235294&25.77&0.09&0.10&25.06&0.08&0.07&Mag\\
10068&172.69084&2.027348&25.56&0.10&0.10&24.82&0.05&0.07&Mag\\
10069&172.69087&2.409316&25.85&0.14&0.11&25.25&0.06&0.08&Mag\\
10070&172.69087&2.270889&25.74&0.07&0.10&25.33&0.08&0.07&Mag\\
10071&172.69088&2.099599&26.18&0.16&0.10&25.01&0.06&0.07&Mag\\
10072&172.69088&2.371634&25.76&0.07&0.11&25.52&0.08&0.08&Mag\\
10073&172.69089&2.053703&25.35&0.06&0.10&25.13&0.07&0.07&Mag\\
10074&172.69089&2.188350&25.67&0.07&0.10&25.63&0.10&0.07&Mag\\
10075&172.69089&2.079016&23.01&0.02&0.10&21.64&0.01&0.07&Mag\\
10076&172.69091&2.261951&24.91&0.04&0.10&24.74&0.05&0.07&Mag\\
10077&172.69092&2.152973&25.94&0.11&0.10&25.76&0.13&0.07&Mag\\
10078&172.69093&2.184148&25.03&0.06&0.10&24.73&0.05&0.07&Mag\\
10079&172.69094&2.098556&27.51&0.42&0.10&27.22&0.48&0.07&Mag\\
10080&172.69097&2.059998&27.04&0.33&0.10&26.00&0.14&0.07&Mag\\
10081&172.69097&2.020385&25.32&0.07&0.10&24.55&0.06&0.07&Mag\\
10082&172.69098&2.261735&25.44&0.07&0.10&25.19&0.08&0.07&Mag\\
10083&172.69099&2.158788&25.33&0.06&0.10&24.91&0.05&0.07&Mag\\
10084&172.69100&2.409223&26.45&0.22&0.11&25.29&0.06&0.08&Mag\\
10085&172.69102&2.189860&25.72&0.09&0.10&24.82&0.07&0.07&Mag\\
10086&172.69104&2.329504&25.11&0.12&0.11&24.39&0.03&0.08&Mag\\
10087&172.69105&2.021267&25.36&0.05&0.10&25.16&0.16&0.07&Mag\\
10088&172.69109&2.380112&26.29&0.13&0.11&26.10&0.15&0.08&Mag\\
10089&172.69111&2.285039&26.39&0.14&0.10&26.48&0.22&0.07&Mag\\
10090&172.69112&2.316443&25.08&0.05&0.11&24.94&0.10&0.08&Mag\\
10091&172.69115&2.165234&25.99&0.10&0.10&25.99&0.15&0.07&Mag\\
10092&172.69115&2.136863&25.46&0.07&0.10&25.11&0.06&0.07&Mag\\
10093&172.69117&2.390641&25.34&0.06&0.11&24.65&0.03&0.08&Mag\\
10094&172.69118&2.020565&24.91&0.04&0.10&24.52&0.06&0.07&Mag\\
10095&172.69122&2.351674&26.04&0.10&0.11&26.03&0.13&0.08&Mag\\
10096&172.69122&2.261344&25.15&0.05&0.10&24.42&0.03&0.07&Mag\\
10097&172.69122&2.302972&26.65&0.21&0.11&26.24&0.17&0.08&Mag\\
10098&172.69124&2.148446&24.69&0.04&0.10&24.73&0.07&0.07&Mag\\
10099&172.69125&2.105060&25.31&0.06&0.10&24.83&0.06&0.07&Mag\\
10100&172.69127&2.311002&26.57&0.16&0.11&26.31&0.20&0.08&Mag\\
10101&172.69129&2.119349&24.59&0.05&0.10&24.32&0.03&0.07&Mag\\
10102&172.69129&2.232723&21.51&0.01&0.10&21.45&0.01&0.07&Mag\\
10103&172.69131&2.119511&26.53&0.22&0.10&24.46&0.03&0.07&Mag\\
10104&172.69132&2.214867&24.59&0.03&0.10&23.90&0.02&0.07&Mag\\
10105&172.69136&2.376612&26.54&0.18&0.11&26.05&0.14&0.08&Mag\\
10106&172.69136&2.294455&26.27&0.16&0.11&26.97&0.40&0.08&Mag\\
10107&172.69137&2.154764&24.84&0.04&0.10&24.64&0.04&0.07&Mag\\
10108&172.69139&2.329541&27.07&0.32&0.11&26.28&0.18&0.08&Mag\\
10109&172.69139&2.349516&25.42&0.05&0.11&25.12&0.06&0.08&Mag\\
10110&172.69140&2.276383&25.49&0.06&0.10&24.97&0.06&0.07&Mag\\
10111&172.69140&2.101767&26.67&0.25&0.10&26.18&0.28&0.07&Mag\\
10112&172.69140&2.071801&27.14&0.36&0.10&26.06&0.14&0.07&Mag\\
10113&172.69145&2.067961&26.34&0.15&0.10&25.65&0.11&0.07&Mag\\
10114&172.69145&2.105129&25.30&0.06&0.10&25.07&0.08&0.07&Mag\\
10115&172.69145&2.385722&26.05&0.11&0.11&25.16&0.07&0.08&Mag\\
10116&172.69145&2.334687&24.88&0.05&0.11&25.21&0.12&0.08&Mag\\
10117&172.69146&2.257909&26.79&0.23&0.10&26.26&0.18&0.07&Mag\\
10118&172.69147&2.180324&25.10&0.05&0.10&24.74&0.05&0.07&Mag\\
10119&172.69148&2.325607&26.39&0.17&0.11&25.49&0.08&0.08&Mag\\
10120&172.69149&2.320715&25.89&0.09&0.11&25.01&0.06&0.08&Mag\\
10121&172.69150&2.278174&26.66&0.19&0.10&26.37&0.21&0.07&Mag\\
10122&172.69150&2.113370&26.81&0.24&0.10&26.39&0.26&0.07&Mag\\
10123&172.69152&2.116598&25.26&0.06&0.10&24.84&0.05&0.07&Mag\\
10124&172.69152&2.223360&26.02&0.12&0.10&25.62&0.10&0.07&Mag\\
10125&172.69152&2.331663&26.09&0.12&0.11&25.46&0.09&0.08&Mag\\
10126&172.69153&2.070922&27.21&0.35&0.10&26.62&0.26&0.07&Mag\\
10127&172.69154&2.312124&27.47&0.44&0.11&26.71&0.27&0.08&Mag\\
10128&172.69155&2.294375&25.94&0.13&0.11&25.38&0.09&0.08&Mag\\
10129&172.69155&2.190166&25.61&0.18&0.10&23.46&0.02&0.07&Mag\\
10130&172.69155&2.276409&26.22&0.17&0.10&26.28&0.21&0.07&Mag\\
10131&172.69156&2.054496&25.06&0.05&0.10&24.39&0.04&0.07&Mag\\
10132&172.69157&2.122388&25.93&0.09&0.10&26.63&0.30&0.07&Mag\\
10133&172.69157&2.189995&25.03&0.10&0.10&23.41&0.02&0.07&Mag\\
10134&172.69158&2.159826&25.56&0.07&0.10&25.39&0.08&0.07&Mag\\
10135&172.69159&2.417044&25.70&0.07&0.11&25.67&0.10&0.08&Mag\\
10136&172.69160&2.324143&25.09&0.04&0.11&24.68&0.05&0.08&Mag\\
10137&172.69161&2.220805&26.05&0.22&0.10&24.74&0.14&0.07&Mag\\
10138&172.69163&2.334645&24.68&0.04&0.11&24.79&0.09&0.08&Mag\\
10139&172.69163&2.208554&26.42&0.17&0.10&26.36&0.20&0.07&Mag\\
10140&172.69164&2.195681&27.32&0.46&0.10&26.61&0.35&0.07&Mag\\
10141&172.69164&2.330926&26.87&0.30&0.11&26.45&0.29&0.08&Mag\\
10142&172.69165&2.090303&26.98&0.27&0.10&26.66&0.28&0.07&Mag\\
10143&172.69165&2.026255&25.82&0.09&0.10&25.56&0.17&0.07&Mag\\
10144&172.69166&2.186370&26.23&0.15&0.10&25.68&0.11&0.07&Mag\\
10145&172.69166&2.102142&26.71&0.28&0.10&26.26&0.28&0.07&Mag\\
10146&172.69166&2.316800&26.41&0.17&0.11&26.16&0.16&0.08&Mag\\
10147&172.69166&2.275347&27.55&0.50&0.10&26.68&0.27&0.07&Mag\\
10148&172.69167&2.370539&26.34&0.16&0.11&25.64&0.13&0.08&Mag\\
10149&172.69170&2.380681&25.98&0.11&0.11&25.42&0.09&0.08&Mag\\
10150&172.69171&2.324495&25.52&0.06&0.11&25.43&0.09&0.08&Mag\\
10151&172.69171&2.077506&27.14&0.33&0.10&26.52&0.27&0.07&Mag\\
10152&172.69171&2.379595&25.97&0.11&0.11&25.37&0.07&0.08&Mag\\
10153&172.69173&2.070695&27.30&0.41&0.10&26.63&0.26&0.07&Mag\\
10154&172.69173&2.340497&26.71&0.22&0.11&26.57&0.34&0.08&Mag\\
10155&172.69176&2.220748&24.36&0.03&0.10&23.96&0.05&0.07&Mag\\
10156&172.69177&2.058574&27.04&0.26&0.10&26.84&0.34&0.07&Mag\\
10157&172.69177&2.290640&25.63&0.09&0.11&25.20&0.09&0.07&Mag\\
10158&172.69177&2.064195&25.72&0.16&0.10&24.88&0.15&0.07&Mag\\
10159&172.69179&2.026152&25.31&0.07&0.10&25.44&0.10&0.07&Mag\\
10160&172.69181&2.071002&27.20&0.38&0.10&26.62&0.26&0.07&Mag\\
10161&172.69181&2.390069&26.19&0.17&0.11&25.59&0.11&0.08&Mag\\
10162&172.69181&2.223462&27.35&0.39&0.10&27.34&0.54&0.07&Mag\\
10163&172.69182&2.178831&25.56&0.10&0.10&25.07&0.08&0.07&Mag\\
10164&172.69185&2.067299&26.45&0.17&0.10&25.60&0.12&0.07&Mag\\
10165&172.69186&2.219854&26.90&0.23&0.10&27.34&0.53&0.07&Mag\\
10166&172.69186&2.234849&25.23&0.07&0.10&24.90&0.07&0.07&Mag\\
10167&172.69187&2.295399&27.03&0.34&0.11&27.13&0.47&0.08&Mag\\
10168&172.69189&2.220635&24.60&0.05&0.10&23.70&0.02&0.07&Mag\\
10169&172.69190&2.032164&27.67&0.50&0.10&27.32&0.53&0.07&Mag\\
10170&172.69190&2.278999&26.35&0.18&0.10&25.76&0.17&0.07&Mag\\
10171&172.69192&2.134567&25.39&0.08&0.10&24.68&0.05&0.07&Mag\\
10172&172.69192&2.139672&27.18&0.36&0.10&26.60&0.32&0.07&Mag\\
10173&172.69193&2.271156&25.60&0.08&0.10&25.28&0.07&0.07&Mag\\
10174&172.69193&2.077609&27.48&0.50&0.10&26.54&0.27&0.07&Mag\\
10175&172.69195&2.064347&25.46&0.13&0.10&24.86&0.15&0.07&Mag\\
10176&172.69195&2.282721&27.24&0.38&0.10&26.83&0.35&0.07&Mag\\
10177&172.69195&2.340550&26.03&0.13&0.11&25.23&0.13&0.08&Mag\\
10178&172.69196&2.179021&25.16&0.08&0.10&24.73&0.05&0.07&Mag\\
10179&172.69197&2.390003&25.58&0.08&0.11&25.44&0.10&0.08&Mag\\
10180&172.69197&2.126298&25.84&0.09&0.10&25.69&0.12&0.07&Mag\\
10181&172.69197&2.172639&25.16&0.05&0.10&24.63&0.04&0.07&Mag\\
10182&172.69198&2.096063&27.54&0.46&0.10&26.90&0.40&0.07&Mag\\
10183&172.69201&2.420815&27.46&0.43&0.11&26.91&0.33&0.08&Mag\\
10184&172.69201&2.264518&25.74&0.08&0.10&25.65&0.10&0.07&Mag\\
10185&172.69202&2.067496&27.41&0.48&0.10&25.66&0.12&0.07&Mag\\
10186&172.69204&2.362889&25.05&0.04&0.11&24.59&0.04&0.08&Mag\\
10187&172.69205&2.220619&24.55&0.06&0.10&24.13&0.05&0.07&Mag\\
10188&172.69206&2.114104&25.98&0.11&0.10&25.54&0.10&0.07&Mag\\
10189&172.69207&2.234937&25.71&0.14&0.10&24.94&0.07&0.07&Mag\\
10190&172.69207&2.085508&25.40&0.06&0.10&25.31&0.09&0.07&Mag\\
10191&172.69207&2.018146&25.68&0.11&0.10&25.50&0.11&0.07&Mag\\
10192&172.69208&2.028144&25.08&0.04&0.10&25.58&0.28&0.07&Mag\\
10193&172.69209&2.147654&26.53&0.31&0.10&24.19&0.08&0.07&Mag\\
10194&172.69210&2.148320&24.91&0.05&0.10&24.86&0.06&0.07&Mag\\
10195&172.69210&2.288472&25.95&0.11&0.10&26.32&0.22&0.07&Mag\\
10196&172.69211&2.147429&25.48&0.08&0.10&23.98&0.03&0.07&Mag\\
10197&172.69212&2.182841&25.96&0.14&0.10&24.22&0.03&0.07&Mag\\
10198&172.69212&2.166653&25.69&0.08&0.10&25.62&0.12&0.07&Mag\\
10199&172.69213&2.175193&24.35&0.03&0.10&24.24&0.03&0.07&Mag\\
10200&172.69213&2.419388&25.31&0.06&0.11&25.08&0.07&0.08&Mag\\
10201&172.69213&2.172013&27.04&0.26&0.10&27.25&0.48&0.07&Mag\\
10202&172.69214&2.247203&27.36&0.51&0.10&26.83&0.35&0.07&Mag\\
10203&172.69214&2.346662&26.37&0.18&0.11&25.64&0.13&0.08&Mag\\
10204&172.69214&2.179004&25.89&0.13&0.10&24.78&0.05&0.07&Mag\\
10205&172.69215&2.047289&26.08&0.13&0.10&25.15&0.07&0.07&Mag\\
10206&172.69216&2.146016&25.51&0.07&0.10&25.47&0.13&0.07&Mag\\
10207&172.69217&2.154056&27.19&0.52&0.10&25.84&0.19&0.07&Mag\\
10208&172.69217&2.154630&27.14&0.32&0.10&27.35&0.50&0.07&Mag\\
10209&172.69217&2.257954&25.61&0.08&0.10&24.80&0.06&0.07&Mag\\
10210&172.69217&2.087763&27.52&0.50&0.10&26.90&0.41&0.07&Mag\\
10211&172.69218&2.155038&25.09&0.04&0.10&25.01&0.06&0.07&Mag\\
10212&172.69218&2.094787&26.67&0.21&0.10&26.90&0.41&0.07&Mag\\
10213&172.69220&2.258180&25.90&0.12&0.10&25.39&0.10&0.07&Mag\\
10214&172.69220&2.284069&27.29&0.45&0.10&26.53&0.26&0.07&Mag\\
10215&172.69220&2.189802&26.18&0.14&0.10&26.15&0.22&0.07&Mag\\
10216&172.69221&2.124449&25.64&0.09&0.10&25.53&0.11&0.07&Mag\\
10217&172.69222&2.274954&27.21&0.38&0.10&26.22&0.16&0.07&Mag\\
10218&172.69222&2.113252&27.26&0.40&0.10&26.87&0.42&0.07&Mag\\
10219&172.69222&2.275212&27.10&0.42&0.10&26.21&0.16&0.07&Mag\\
10220&172.69223&2.344635&25.20&0.05&0.11&25.23&0.07&0.08&Mag\\
10221&172.69223&2.314139&25.81&0.09&0.11&25.28&0.07&0.08&Mag\\
10222&172.69223&2.221290&25.47&0.06&0.10&25.41&0.09&0.07&Mag\\
10223&172.69224&2.101607&27.18&0.40&0.10&26.80&0.44&0.07&Mag\\
10224&172.69226&2.085561&26.23&0.14&0.10&26.16&0.21&0.07&Mag\\
10225&172.69226&2.406981&25.64&0.09&0.11&25.36&0.08&0.08&Mag\\
10226&172.69227&2.137152&24.65&0.03&0.10&24.32&0.03&0.07&Mag\\
10227&172.69229&2.148037&26.63&0.28&0.10&24.98&0.06&0.07&Mag\\
10228&172.69230&2.172332&26.02&0.12&0.10&25.48&0.09&0.07&Mag\\
10229&172.69230&2.058627&25.66&0.08&0.10&25.76&0.13&0.07&Mag\\
10230&172.69235&2.070407&23.23&0.01&0.10&22.59&0.01&0.07&Mag\\
10231&172.69235&2.275969&24.96&0.04&0.10&24.32&0.03&0.07&Mag\\
10232&172.69235&2.072834&27.43&0.48&0.10&26.23&0.18&0.07&Mag\\
10233&172.69235&2.275119&27.03&0.30&0.10&26.21&0.16&0.07&Mag\\
10234&172.69235&2.080049&24.36&0.06&0.10&23.67&0.02&0.07&Mag\\
10235&172.69236&2.219022&26.20&0.12&0.10&26.17&0.17&0.07&Mag\\
10236&172.69237&2.075196&25.89&0.09&0.10&25.98&0.16&0.07&Mag\\
10237&172.69239&2.169952&25.68&0.07&0.10&25.68&0.12&0.07&Mag\\
10238&172.69240&2.105956&26.85&0.30&0.10&26.82&0.36&0.07&Mag\\
10239&172.69242&2.383717&26.91&0.36&0.11&26.94&0.52&0.08&Mag\\
10240&172.69242&2.257830&26.00&0.11&0.10&25.76&0.12&0.07&Mag\\
10241&172.69242&2.095153&27.00&0.29&0.10&27.12&0.54&0.07&Mag\\
10242&172.69242&2.092804&25.50&0.08&0.10&24.53&0.07&0.07&Mag\\
10243&172.69243&2.173191&26.50&0.20&0.10&26.21&0.17&0.07&Mag\\
10244&172.69243&2.153964&25.54&0.09&0.10&25.52&0.15&0.07&Mag\\
10245&172.69244&2.163201&25.92&0.11&0.10&25.77&0.13&0.07&Mag\\
10246&172.69244&2.370424&25.64&0.08&0.11&25.14&0.06&0.08&Mag\\
10247&172.69244&2.078597&26.18&0.14&0.10&25.53&0.10&0.07&Mag\\
10248&172.69244&2.339162&24.56&0.07&0.11&24.13&0.05&0.08&Mag\\
10249&172.69245&2.150314&26.79&0.25&0.10&26.20&0.22&0.07&Mag\\
10250&172.69245&2.342023&26.15&0.17&0.11&25.63&0.12&0.08&Mag\\
10251&172.69247&2.167695&25.25&0.09&0.10&24.17&0.06&0.07&Mag\\
10252&172.69248&2.396363&27.02&0.31&0.11&26.50&0.23&0.08&Mag\\
10253&172.69248&2.059117&25.33&0.08&0.10&24.66&0.05&0.07&Mag\\
10254&172.69250&2.218481&24.91&0.04&0.10&24.12&0.02&0.07&Mag\\
10255&172.69250&2.136760&25.27&0.06&0.10&25.27&0.08&0.07&Mag\\
10256&172.69250&2.048418&25.90&0.13&0.10&25.17&0.08&0.07&Mag\\
10257&172.69251&2.424397&27.16&0.36&0.11&26.54&0.27&0.08&Mag\\
10258&172.69253&2.179950&26.41&0.27&0.10&25.79&0.17&0.07&Mag\\
10259&172.69253&2.237090&27.36&0.44&0.10&27.30&0.50&0.07&Mag\\
10260&172.69253&2.288976&27.46&0.51&0.10&27.13&0.49&0.07&Mag\\
10261&172.69256&2.339107&24.36&0.04&0.11&24.09&0.02&0.08&Mag\\
10262&172.69256&2.282280&27.38&0.42&0.10&26.76&0.29&0.07&Mag\\
10263&172.69257&2.135382&24.59&0.09&0.10&23.37&0.05&0.07&Mag\\
10264&172.69258&2.323816&25.57&0.08&0.11&25.49&0.12&0.08&Mag\\
10265&172.69259&2.048140&25.05&0.05&0.10&25.09&0.12&0.07&Mag\\
10266&172.69260&2.406595&25.53&0.08&0.11&25.50&0.10&0.08&Mag\\
10267&172.69260&2.147563&25.30&0.07&0.10&24.59&0.06&0.07&Mag\\
10268&172.69263&2.167593&24.88&0.06&0.10&24.15&0.06&0.07&Mag\\
10269&172.69263&2.030512&26.10&0.14&0.10&25.85&0.14&0.07&Mag\\
10270&172.69264&2.153579&25.34&0.08&0.10&24.69&0.06&0.07&Mag\\
10271&172.69264&2.035129&25.16&0.04&0.10&26.13&0.19&0.07&Mag\\
10272&172.69265&2.180081&26.33&0.27&0.10&25.78&0.17&0.07&Mag\\
10273&172.69266&2.173235&26.89&0.28&0.10&26.55&0.25&0.07&Mag\\
10274&172.69267&2.163490&25.64&0.08&0.10&25.68&0.12&0.07&Mag\\
10275&172.69267&2.153354&25.88&0.16&0.10&25.04&0.08&0.07&Mag\\
10276&172.69267&2.283932&27.21&0.40&0.10&26.40&0.24&0.07&Mag\\
10277&172.69267&2.167810&25.07&0.07&0.10&24.16&0.06&0.07&Mag\\
10278&172.69269&2.339054&24.46&0.02&0.11&24.28&0.08&0.08&Mag\\
10279&172.69269&2.248915&25.57&0.08&0.10&25.54&0.10&0.07&Mag\\
10280&172.69270&2.102828&26.10&0.13&0.10&26.24&0.29&0.07&Mag\\
10281&172.69270&2.166971&25.23&0.05&0.10&25.10&0.11&0.07&Mag\\
10282&172.69270&2.270047&27.30&0.42&0.10&26.68&0.28&0.07&Mag\\
10283&172.69271&2.127723&27.50&0.45&0.10&27.00&0.39&0.07&Mag\\
10284&172.69271&2.341887&27.22&0.43&0.11&26.86&0.43&0.08&Mag\\
10285&172.69271&2.135390&23.46&0.03&0.10&23.29&0.05&0.07&Mag\\
10286&172.69272&2.147664&24.99&0.07&0.10&24.73&0.10&0.07&Mag\\
10287&172.69272&2.038310&24.33&0.02&0.10&24.25&0.06&0.07&Mag\\
10288&172.69277&2.415663&25.36&0.06&0.11&25.33&0.08&0.08&Mag\\
10289&172.69281&2.352436&26.38&0.17&0.11&26.12&0.17&0.08&Mag\\
10290&172.69281&2.109708&27.34&0.46&0.10&26.91&0.38&0.07&Mag\\
10291&172.69282&2.268056&25.06&0.05&0.10&24.78&0.04&0.07&Mag\\
10292&172.69283&2.133005&25.40&0.08&0.10&25.10&0.06&0.07&Mag\\
10293&172.69283&2.300755&26.95&0.31&0.11&25.94&0.13&0.08&Mag\\
10294&172.69284&2.135424&24.05&0.05&0.10&23.33&0.05&0.07&Mag\\
10295&172.69285&2.333382&26.18&0.15&0.11&25.02&0.05&0.08&Mag\\
10296&172.69287&2.272060&27.57&0.50&0.10&27.08&0.40&0.07&Mag\\
10297&172.69287&2.130478&25.69&0.08&0.10&25.71&0.12&0.07&Mag\\
10298&172.69289&2.381753&26.86&0.25&0.11&26.53&0.25&0.08&Mag\\
10299&172.69289&2.351805&27.47&0.45&0.11&27.08&0.42&0.08&Mag\\
10300&172.69289&2.147732&26.16&0.22&0.10&24.81&0.10&0.07&Mag\\
10301&172.69289&2.244667&26.56&0.21&0.10&26.25&0.22&0.07&Mag\\
10302&172.69290&2.385476&26.62&0.21&0.11&26.03&0.33&0.08&Mag\\
10303&172.69291&2.400274&26.29&0.24&0.11&26.48&0.26&0.08&Mag\\
10304&172.69291&2.333221&25.81&0.15&0.11&25.00&0.05&0.08&Mag\\
10305&172.69292&2.245519&26.04&0.12&0.10&25.50&0.09&0.07&Mag\\
10306&172.69292&2.222123&26.10&0.13&0.10&25.40&0.09&0.07&Mag\\
10307&172.69293&2.040579&27.43&0.48&0.10&26.61&0.28&0.07&Mag\\
10308&172.69295&2.400111&25.50&0.12&0.11&25.20&0.16&0.08&Mag\\
10309&172.69296&2.125132&25.47&0.08&0.10&25.11&0.10&0.07&Mag\\
10310&172.69297&2.401809&26.93&0.25&0.11&27.38&0.53&0.08&Mag\\
10311&172.69297&2.100745&26.94&0.31&0.10&26.68&0.36&0.07&Mag\\
10312&172.69299&2.025669&25.73&0.08&0.10&25.87&0.17&0.07&Mag\\
10313&172.69299&2.301450&27.64&0.50&0.11&27.29&0.51&0.08&Mag\\
10314&172.69300&2.129337&24.92&0.05&0.10&24.10&0.04&0.07&Mag\\
10315&172.69301&2.115285&24.89&0.04&0.10&25.96&0.18&0.07&Mag\\
10316&172.69301&2.261074&26.31&0.15&0.10&26.12&0.17&0.07&Mag\\
10317&172.69301&2.284392&25.68&0.09&0.10&25.31&0.09&0.07&Mag\\
10318&172.69301&2.083141&26.59&0.20&0.10&26.66&0.31&0.07&Mag\\
10319&172.69302&2.133051&25.30&0.07&0.10&25.23&0.08&0.07&Mag\\
10320&172.69304&2.141239&27.34&0.49&0.10&26.16&0.22&0.07&Mag\\
10321&172.69306&2.112453&27.43&0.47&0.10&27.03&0.45&0.07&Mag\\
10322&172.69308&2.181203&24.86&0.07&0.10&24.57&0.09&0.07&Mag\\
10323&172.69309&2.399908&27.28&0.44&0.11&25.32&0.16&0.08&Mag\\
10324&172.69311&2.124954&25.09&0.06&0.10&25.01&0.13&0.07&Mag\\
10325&172.69313&2.139900&27.12&0.44&0.10&25.78&0.13&0.07&Mag\\
10326&172.69315&2.249391&26.27&0.12&0.10&26.58&0.27&0.07&Mag\\
10327&172.69315&2.178508&26.26&0.17&0.10&25.57&0.12&0.07&Mag\\
10328&172.69315&2.304903&25.64&0.09&0.11&24.91&0.06&0.08&Mag\\
10329&172.69316&2.247172&24.68&0.04&0.10&24.58&0.04&0.07&Mag\\
10330&172.69317&2.325093&26.24&0.13&0.11&26.14&0.18&0.08&Mag\\
10331&172.69319&2.394120&26.57&0.18&0.11&26.72&0.32&0.08&Mag\\
10332&172.69320&2.392517&25.50&0.07&0.11&24.97&0.06&0.08&Mag\\
10333&172.69320&2.119950&25.03&0.04&0.10&24.93&0.09&0.07&Mag\\
10334&172.69322&2.071418&26.56&0.21&0.10&26.03&0.15&0.07&Mag\\
10335&172.69322&2.140105&26.32&0.17&0.10&25.72&0.13&0.07&Mag\\
10336&172.69323&2.141348&26.42&0.21&0.10&26.09&0.22&0.07&Mag\\
10337&172.69323&2.311913&26.92&0.25&0.11&26.85&0.36&0.08&Mag\\
10338&172.69324&2.124795&25.16&0.08&0.10&24.09&0.05&0.07&Mag\\
10339&172.69324&2.125258&25.83&0.14&0.10&24.63&0.08&0.07&Mag\\
10340&172.69325&2.191724&25.23&0.06&0.10&25.19&0.07&0.07&Mag\\
10341&172.69325&2.110227&26.08&0.16&0.10&25.43&0.09&0.07&Mag\\
10342&172.69325&2.132851&25.96&0.13&0.10&25.35&0.09&0.07&Mag\\
10343&172.69328&2.172910&27.58&0.51&0.10&27.09&0.42&0.07&Mag\\
10344&172.69328&2.411566&25.96&0.12&0.11&25.54&0.13&0.08&Mag\\
10345&172.69328&2.124985&24.78&0.07&0.10&24.58&0.08&0.07&Mag\\
10346&172.69329&2.181263&24.44&0.06&0.10&23.99&0.06&0.07&Mag\\
10347&172.69330&2.142711&26.54&0.18&0.10&26.39&0.26&0.07&Mag\\
10348&172.69331&2.059975&25.11&0.08&0.10&23.75&0.02&0.07&Mag\\
10349&172.69332&2.076347&26.45&0.19&0.10&26.00&0.15&0.07&Mag\\
10350&172.69332&2.042618&25.87&0.11&0.10&24.89&0.06&0.07&Mag\\
10351&172.69333&2.072509&25.83&0.09&0.10&25.63&0.11&0.07&Mag\\
10352&172.69333&2.313647&26.62&0.20&0.11&26.28&0.20&0.08&Mag\\
10353&172.69334&2.241974&27.22&0.44&0.10&26.14&0.21&0.07&Mag\\
10354&172.69336&2.018653&19.60&0.01&0.10&18.92&0.01&0.07&Mag\\
10355&172.69337&2.362786&25.24&0.05&0.11&24.60&0.04&0.08&Mag\\
10356&172.69337&2.191098&25.45&0.08&0.10&24.85&0.06&0.07&Mag\\
10357&172.69339&2.074799&26.70&0.23&0.10&26.18&0.19&0.07&Mag\\
10358&172.69342&2.178390&26.20&0.18&0.10&24.70&0.12&0.07&Mag\\
10359&172.69343&2.073943&25.73&0.08&0.10&25.19&0.07&0.07&Mag\\
10360&172.69344&2.269594&24.60&0.03&0.10&24.40&0.03&0.07&Mag\\
10361&172.69345&2.132743&26.64&0.22&0.10&26.19&0.18&0.07&Mag\\
10362&172.69345&2.041041&26.88&0.27&0.10&26.43&0.23&0.07&Mag\\
10363&172.69345&2.232814&26.49&0.17&0.10&25.92&0.13&0.07&Mag\\
10364&172.69346&2.140099&27.09&0.40&0.10&25.78&0.13&0.07&Mag\\
10365&172.69346&2.411511&25.57&0.10&0.11&25.10&0.08&0.08&Mag\\
10366&172.69349&2.358089&25.73&0.10&0.11&25.26&0.07&0.08&Mag\\
10367&172.69349&2.103231&27.26&0.39&0.10&26.44&0.29&0.07&Mag\\
10368&172.69350&2.114977&25.78&0.11&0.10&25.36&0.10&0.07&Mag\\
10369&172.69351&2.290440&27.20&0.45&0.11&26.44&0.26&0.07&Mag\\
10370&172.69351&2.399015&25.55&0.07&0.11&25.37&0.11&0.08&Mag\\
10371&172.69352&2.201251&27.39&0.50&0.10&27.14&0.50&0.07&Mag\\
10372&172.69353&2.252899&25.02&0.04&0.10&24.96&0.05&0.07&Mag\\
10373&172.69356&2.122733&25.41&0.08&0.10&24.10&0.02&0.07&Mag\\
10374&172.69358&2.105412&27.44&0.47&0.10&26.86&0.38&0.07&Mag\\
10375&172.69358&2.135756&26.61&0.19&0.10&26.34&0.20&0.07&Mag\\
10376&172.69359&2.295408&27.29&0.46&0.11&27.10&0.47&0.08&Mag\\
10377&172.69359&2.153500&24.05&0.03&0.10&23.85&0.02&0.07&Mag\\
10378&172.69359&2.323678&25.22&0.05&0.11&25.17&0.07&0.08&Mag\\
10379&172.69359&2.305293&24.49&0.03&0.11&23.82&0.02&0.08&Mag\\
10380&172.69361&2.332605&26.10&0.13&0.11&25.34&0.08&0.08&Mag\\
10381&172.69361&2.356274&27.49&0.45&0.11&26.97&0.37&0.08&Mag\\
10382&172.69363&2.290190&26.49&0.21&0.11&26.39&0.26&0.07&Mag\\
10383&172.69363&2.185057&26.26&0.14&0.10&26.05&0.17&0.07&Mag\\
10384&172.69364&2.202934&26.22&0.14&0.10&25.36&0.08&0.07&Mag\\
10385&172.69364&2.385635&26.53&0.19&0.11&26.27&0.20&0.08&Mag\\
10386&172.69364&2.398138&25.88&0.12&0.11&25.58&0.10&0.08&Mag\\
10387&172.69365&2.147119&26.82&0.24&0.10&26.85&0.37&0.07&Mag\\
10388&172.69365&2.294428&27.31&0.48&0.11&27.17&0.48&0.08&Mag\\
10389&172.69366&2.351221&26.33&0.16&0.11&26.06&0.18&0.08&Mag\\
10390&172.69367&2.139880&24.42&0.03&0.10&22.99&0.01&0.07&Mag\\
10391&172.69368&2.370392&26.06&0.14&0.11&25.96&0.18&0.08&Mag\\
10392&172.69370&2.023093&26.26&0.14&0.10&26.57&0.29&0.07&Mag\\
10393&172.69370&2.080093&25.49&0.07&0.10&24.99&0.09&0.07&Mag\\
10394&172.69370&2.328184&27.11&0.30&0.11&26.77&0.30&0.08&Mag\\
10395&172.69370&2.183907&26.28&0.14&0.10&25.88&0.14&0.07&Mag\\
10396&172.69371&2.035726&24.62&0.03&0.10&24.03&0.02&0.07&Mag\\
10397&172.69371&2.034218&25.68&0.16&0.10&24.62&0.05&0.07&Mag\\
10398&172.69372&2.149397&27.27&0.46&0.10&26.52&0.30&0.07&Mag\\
10399&172.69375&2.259496&25.48&0.15&0.10&24.67&0.09&0.07&Mag\\
10400&172.69375&2.305289&26.32&0.30&0.11&23.95&0.02&0.08&Mag\\
10401&172.69376&2.153500&26.23&0.23&0.10&24.01&0.02&0.07&Mag\\
10402&172.69376&2.235342&26.49&0.17&0.10&26.62&0.27&0.07&Mag\\
10403&172.69376&2.138419&25.77&0.12&0.10&25.08&0.09&0.07&Mag\\
10404&172.69378&2.126550&25.78&0.08&0.10&25.66&0.13&0.07&Mag\\
10405&172.69379&2.289542&24.71&0.03&0.11&25.07&0.09&0.07&Mag\\
10406&172.69380&2.398023&26.54&0.23&0.11&25.62&0.10&0.08&Mag\\
10407&172.69380&2.142217&24.85&0.05&0.10&24.60&0.09&0.07&Mag\\
10408&172.69381&2.256794&27.27&0.36&0.10&26.93&0.40&0.07&Mag\\
10409&172.69382&2.034337&24.86&0.06&0.10&24.50&0.07&0.07&Mag\\
10410&172.69383&2.331046&27.42&0.49&0.11&27.28&0.50&0.08&Mag\\
10411&172.69383&2.203359&26.35&0.17&0.10&25.59&0.12&0.07&Mag\\
10412&172.69384&2.291176&26.19&0.13&0.11&25.91&0.17&0.08&Mag\\
10413&172.69384&2.370433&25.79&0.12&0.11&25.27&0.11&0.08&Mag\\
10414&172.69384&2.259624&25.07&0.05&0.10&25.05&0.13&0.07&Mag\\
10415&172.69384&2.186564&26.96&0.26&0.10&26.82&0.34&0.07&Mag\\
10416&172.69385&2.292647&25.82&0.09&0.11&25.49&0.11&0.08&Mag\\
10417&172.69389&2.054194&27.12&0.34&0.10&26.22&0.20&0.07&Mag\\
10418&172.69389&2.138185&25.48&0.09&0.10&25.49&0.15&0.07&Mag\\
10419&172.69389&2.372985&25.08&0.06&0.11&25.25&0.09&0.08&Mag\\
10420&172.69389&2.289357&25.99&0.18&0.10&25.16&0.09&0.07&Mag\\
10421&172.69390&2.153787&26.56&0.26&0.10&26.11&0.17&0.07&Mag\\
10422&172.69390&2.405290&26.41&0.22&0.11&26.76&0.32&0.08&Mag\\
10423&172.69392&2.154479&27.50&0.51&0.10&26.86&0.34&0.07&Mag\\
10424&172.69392&2.142394&25.06&0.06&0.10&25.35&0.14&0.07&Mag\\
10425&172.69392&2.223619&26.03&0.19&0.10&25.04&0.06&0.07&Mag\\
10426&172.69393&2.259891&23.85&0.02&0.10&23.21&0.01&0.07&Mag\\
10427&172.69393&2.289585&25.64&0.15&0.11&25.13&0.09&0.07&Mag\\
10428&172.69394&2.269235&27.33&0.39&0.10&27.16&0.43&0.07&Mag\\
10429&172.69396&2.137821&25.69&0.09&0.10&25.51&0.15&0.07&Mag\\
10430&172.69398&2.137345&26.40&0.19&0.10&25.67&0.12&0.07&Mag\\
10431&172.69401&2.411328&27.19&0.39&0.11&26.83&0.35&0.08&Mag\\
10432&172.69401&2.223772&25.63&0.08&0.10&25.01&0.06&0.07&Mag\\
10433&172.69401&2.080885&27.10&0.31&0.10&27.15&0.44&0.07&Mag\\
10434&172.69403&2.405357&27.10&0.33&0.11&25.90&0.14&0.08&Mag\\
10435&172.69404&2.142659&25.74&0.12&0.10&25.25&0.13&0.07&Mag\\
10436&172.69404&2.044241&23.91&0.02&0.10&23.14&0.01&0.07&Mag\\
10437&172.69405&2.196277&25.06&0.08&0.10&24.28&0.04&0.07&Mag\\
10438&172.69406&2.373178&25.47&0.08&0.11&25.64&0.12&0.08&Mag\\
10439&172.69406&2.316822&27.21&0.35&0.11&26.98&0.41&0.08&Mag\\
10440&172.69406&2.240811&25.10&0.06&0.10&25.02&0.08&0.07&Mag\\
10441&172.69406&2.083505&25.81&0.11&0.10&24.18&0.02&0.07&Mag\\
10442&172.69407&2.153703&25.67&0.11&0.10&24.83&0.05&0.07&Mag\\
10443&172.69407&2.289454&25.69&0.12&0.11&25.14&0.09&0.07&Mag\\
10444&172.69408&2.199235&26.82&0.24&0.10&27.03&0.39&0.07&Mag\\
10445&172.69411&2.337250&26.90&0.30&0.11&26.61&0.36&0.08&Mag\\
10446&172.69411&2.335409&26.14&0.13&0.11&26.08&0.20&0.08&Mag\\
10447&172.69412&2.063232&24.06&0.02&0.10&23.30&0.01&0.07&Mag\\
10448&172.69413&2.137478&26.23&0.13&0.10&25.65&0.12&0.07&Mag\\
10449&172.69413&2.312041&25.42&0.07&0.11&25.41&0.08&0.08&Mag\\
10450&172.69413&2.271596&27.16&0.31&0.10&27.20&0.46&0.07&Mag\\
10451&172.69416&2.200411&26.08&0.19&0.10&25.47&0.13&0.07&Mag\\
10452&172.69417&2.407193&26.65&0.21&0.11&26.52&0.26&0.08&Mag\\
10453&172.69417&2.034743&25.80&0.08&0.10&25.51&0.10&0.07&Mag\\
10454&172.69418&2.147459&26.42&0.18&0.10&25.77&0.17&0.07&Mag\\
10455&172.69418&2.122503&25.21&0.06&0.10&24.49&0.04&0.07&Mag\\
10456&172.69419&2.066496&26.10&0.14&0.10&25.45&0.10&0.07&Mag\\
10457&172.69420&2.157023&25.29&0.09&0.10&24.86&0.06&0.07&Mag\\
10458&172.69420&2.196341&25.90&0.15&0.10&24.34&0.04&0.07&Mag\\
10459&172.69420&2.240730&25.42&0.09&0.10&24.94&0.08&0.07&Mag\\
10460&172.69421&2.083086&27.45&0.51&0.10&26.81&0.34&0.07&Mag\\
10461&172.69421&2.215980&25.99&0.11&0.10&25.70&0.16&0.07&Mag\\
10462&172.69422&2.247687&26.90&0.54&0.10&23.27&0.01&0.07&Mag\\
10463&172.69422&2.278609&26.85&0.30&0.10&25.12&0.06&0.07&Mag\\
10464&172.69422&2.288454&27.46&0.51&0.10&27.16&0.51&0.07&Mag\\
10465&172.69423&2.278463&25.25&0.11&0.10&25.01&0.06&0.07&Mag\\
10466&172.69423&2.350988&25.69&0.08&0.11&25.39&0.09&0.08&Mag\\
10467&172.69423&2.308557&25.69&0.08&0.11&25.42&0.09&0.08&Mag\\
10468&172.69423&2.017075&27.26&0.36&0.10&26.93&0.40&0.07&Mag\\
10469&172.69423&2.272904&27.51&0.48&0.10&26.69&0.26&0.07&Mag\\
10470&172.69425&2.082289&26.30&0.17&0.10&25.47&0.10&0.07&Mag\\
10471&172.69425&2.157235&25.37&0.08&0.10&25.05&0.10&0.07&Mag\\
10472&172.69426&2.283371&26.93&0.37&0.10&25.62&0.15&0.07&Mag\\
10473&172.69427&2.361690&25.88&0.10&0.11&25.79&0.13&0.08&Mag\\
10474&172.69428&2.200200&25.65&0.12&0.10&25.17&0.10&0.07&Mag\\
10475&172.69428&2.342234&26.64&0.23&0.11&26.24&0.21&0.08&Mag\\
10476&172.69430&2.257223&26.00&0.12&0.10&25.76&0.13&0.07&Mag\\
10477&172.69430&2.336989&27.18&0.41&0.11&26.58&0.39&0.08&Mag\\
10478&172.69430&2.065896&25.57&0.08&0.10&24.97&0.06&0.07&Mag\\
10479&172.69431&2.378742&25.04&0.04&0.11&24.47&0.03&0.08&Mag\\
10480&172.69431&2.407378&26.71&0.23&0.11&26.53&0.26&0.08&Mag\\
10481&172.69431&2.337958&27.49&0.47&0.11&27.10&0.49&0.08&Mag\\
10482&172.69432&2.231906&26.65&0.22&0.10&26.15&0.17&0.07&Mag\\
10483&172.69432&2.088535&27.42&0.49&0.10&26.44&0.25&0.07&Mag\\
10484&172.69432&2.355264&27.05&0.35&0.11&25.87&0.13&0.08&Mag\\
10485&172.69433&2.147843&25.30&0.07&0.10&23.95&0.04&0.07&Mag\\
10486&172.69436&2.247588&24.09&0.03&0.10&23.07&0.01&0.07&Mag\\
10487&172.69436&2.291024&26.09&0.12&0.11&25.79&0.14&0.07&Mag\\
10488&172.69437&2.283206&26.26&0.20&0.10&25.57&0.15&0.07&Mag\\
10489&172.69437&2.294784&26.75&0.29&0.11&27.00&0.44&0.08&Mag\\
10490&172.69437&2.170511&27.02&0.30&0.10&26.32&0.19&0.07&Mag\\
10491&172.69438&2.199321&27.13&0.33&0.10&27.05&0.39&0.07&Mag\\
10492&172.69438&2.093519&25.63&0.08&0.10&25.62&0.11&0.07&Mag\\
10493&172.69439&2.259588&25.22&0.06&0.10&24.61&0.11&0.07&Mag\\
10494&172.69440&2.173272&27.45&0.44&0.10&27.24&0.48&0.07&Mag\\
10495&172.69440&2.242365&26.75&0.23&0.10&26.91&0.38&0.07&Mag\\
10496&172.69440&2.380961&27.14&0.33&0.11&26.69&0.29&0.08&Mag\\
10497&172.69441&2.105768&26.74&0.30&0.10&26.46&0.39&0.07&Mag\\
10498&172.69441&2.361861&25.36&0.07&0.11&25.13&0.08&0.08&Mag\\
10499&172.69442&2.156986&26.08&0.17&0.10&24.92&0.06&0.07&Mag\\
10500&172.69442&2.362088&25.74&0.10&0.11&25.55&0.11&0.08&Mag\\
10501&172.69442&2.057051&25.62&0.09&0.10&24.82&0.06&0.07&Mag\\
10502&172.69443&2.157247&24.74&0.05&0.10&24.34&0.04&0.07&Mag\\
10503&172.69443&2.286127&24.85&0.05&0.10&23.27&0.01&0.07&Mag\\
10504&172.69443&2.066440&25.79&0.09&0.10&25.63&0.12&0.07&Mag\\
10505&172.69443&2.338168&27.32&0.41&0.11&27.08&0.49&0.08&Mag\\
10506&172.69444&2.221521&27.64&0.48&0.10&27.42&0.53&0.07&Mag\\
10507&172.69444&2.051720&26.51&0.21&0.10&25.80&0.14&0.07&Mag\\
10508&172.69444&2.335977&26.87&0.24&0.11&26.98&0.41&0.08&Mag\\
10509&172.69444&2.200311&25.33&0.09&0.10&25.08&0.08&0.07&Mag\\
10510&172.69445&2.289400&27.39&0.46&0.10&27.20&0.53&0.07&Mag\\
10511&172.69446&2.393367&25.77&0.09&0.11&25.49&0.10&0.08&Mag\\
10512&172.69446&2.068732&25.58&0.09&0.10&25.47&0.11&0.07&Mag\\
10513&172.69448&2.333772&25.71&0.16&0.11&25.03&0.12&0.08&Mag\\
10514&172.69448&2.039592&25.07&0.05&0.10&24.53&0.05&0.07&Mag\\
10515&172.69449&2.388141&26.17&0.19&0.11&25.92&0.21&0.08&Mag\\
10516&172.69449&2.169248&27.38&0.42&0.10&27.08&0.43&0.07&Mag\\
10517&172.69450&2.082280&25.59&0.08&0.10&25.52&0.12&0.07&Mag\\
10518&172.69450&2.210501&27.04&0.27&0.10&27.32&0.54&0.07&Mag\\
10519&172.69450&2.285826&25.25&0.05&0.10&24.52&0.04&0.07&Mag\\
10520&172.69451&2.306313&25.11&0.05&0.11&24.91&0.05&0.08&Mag\\
10521&172.69452&2.148095&26.04&0.17&0.10&24.76&0.06&0.07&Mag\\
10522&172.69454&2.189772&25.11&0.06&0.10&24.65&0.05&0.07&Mag\\
10523&172.69454&2.150057&26.87&0.27&0.10&26.52&0.32&0.07&Mag\\
10524&172.69456&2.018808&27.50&0.42&0.10&27.30&0.54&0.07&Mag\\
10525&172.69458&2.156418&26.87&0.28&0.10&26.03&0.15&0.07&Mag\\
10526&172.69458&2.200884&26.55&0.27&0.10&25.92&0.15&0.07&Mag\\
10527&172.69459&2.218710&26.57&0.18&0.10&25.99&0.15&0.07&Mag\\
10528&172.69459&2.333678&25.65&0.18&0.11&24.00&0.04&0.08&Mag\\
10529&172.69460&2.119527&26.14&0.13&0.10&26.27&0.22&0.07&Mag\\
10530&172.69460&2.423288&27.16&0.34&0.11&26.66&0.30&0.08&Mag\\
10531&172.69461&2.167786&25.87&0.08&0.10&26.23&0.22&0.07&Mag\\
10532&172.69463&2.266355&25.48&0.07&0.10&25.22&0.07&0.07&Mag\\
10533&172.69463&2.031839&25.60&0.08&0.10&25.60&0.17&0.07&Mag\\
10534&172.69463&2.105765&26.99&0.42&0.10&26.47&0.39&0.07&Mag\\
10535&172.69466&2.385787&27.06&0.29&0.11&26.99&0.41&0.08&Mag\\
10536&172.69466&2.361935&26.35&0.17&0.11&25.77&0.15&0.08&Mag\\
10537&172.69467&2.150906&26.78&0.25&0.10&26.39&0.23&0.07&Mag\\
10538&172.69467&2.407398&27.11&0.30&0.11&26.93&0.40&0.08&Mag\\
10539&172.69468&2.032115&25.58&0.08&0.10&25.38&0.10&0.07&Mag\\
10540&172.69468&2.039562&24.81&0.04&0.10&24.52&0.05&0.07&Mag\\
10541&172.69469&2.095662&25.49&0.07&0.10&25.57&0.15&0.07&Mag\\
10542&172.69470&2.189667&26.07&0.16&0.10&24.72&0.05&0.07&Mag\\
10543&172.69470&2.253086&26.80&0.23&0.10&26.61&0.23&0.07&Mag\\
10544&172.69470&2.250285&27.45&0.43&0.10&26.91&0.33&0.07&Mag\\
10545&172.69470&2.124539&25.62&0.07&0.10&25.45&0.11&0.07&Mag\\
10546&172.69471&2.041280&24.08&0.02&0.10&23.69&0.02&0.07&Mag\\
10547&172.69471&2.232204&26.42&0.15&0.10&26.82&0.34&0.07&Mag\\
10548&172.69472&2.379696&27.22&0.38&0.11&26.69&0.28&0.08&Mag\\
10549&172.69472&2.303872&26.58&0.18&0.11&26.38&0.24&0.08&Mag\\
10550&172.69473&2.350737&25.91&0.11&0.11&25.74&0.12&0.08&Mag\\
10551&172.69475&2.134217&27.28&0.41&0.10&26.85&0.36&0.07&Mag\\
10552&172.69478&2.046350&25.45&0.07&0.10&26.06&0.19&0.07&Mag\\
10553&172.69479&2.031650&26.29&0.14&0.10&25.78&0.18&0.07&Mag\\
10554&172.69480&2.160964&25.78&0.11&0.10&24.88&0.06&0.07&Mag\\
10555&172.69484&2.031908&25.41&0.06&0.10&25.76&0.15&0.07&Mag\\
10556&172.69486&2.096015&25.75&0.12&0.10&25.09&0.10&0.07&Mag\\
10557&172.69486&2.262986&27.57&0.50&0.10&26.95&0.38&0.07&Mag\\
10558&172.69488&2.417591&26.84&0.29&0.11&25.90&0.13&0.08&Mag\\
10559&172.69488&2.150453&26.73&0.29&0.10&25.22&0.12&0.07&Mag\\
10560&172.69489&2.322458&26.78&0.36&0.11&26.46&0.22&0.08&Mag\\
10561&172.69490&2.109492&26.31&0.17&0.10&25.58&0.16&0.07&Mag\\
10562&172.69490&2.142697&25.77&0.12&0.10&25.66&0.13&0.07&Mag\\
10563&172.69491&2.325719&25.78&0.09&0.11&25.43&0.09&0.08&Mag\\
10564&172.69492&2.288716&25.55&0.10&0.10&24.89&0.07&0.07&Mag\\
10565&172.69492&2.071647&25.44&0.09&0.10&24.56&0.07&0.07&Mag\\
10566&172.69494&2.038095&24.82&0.06&0.10&23.60&0.04&0.07&Mag\\
10567&172.69494&2.073757&27.29&0.36&0.10&27.28&0.52&0.07&Mag\\
10568&172.69495&2.125721&26.91&0.28&0.10&26.58&0.36&0.07&Mag\\
10569&172.69496&2.157843&24.95&0.04&0.10&24.77&0.05&0.07&Mag\\
10570&172.69496&2.315946&25.63&0.11&0.11&24.37&0.06&0.08&Mag\\
10571&172.69497&2.385909&26.72&0.22&0.11&26.19&0.18&0.08&Mag\\
10572&172.69498&2.392385&27.01&0.35&0.11&25.95&0.15&0.08&Mag\\
10573&172.69499&2.185351&25.18&0.06&0.10&23.58&0.04&0.07&Mag\\
10574&172.69499&2.411837&27.50&0.48&0.11&27.23&0.50&0.08&Mag\\
10575&172.69499&2.406319&25.41&0.06&0.11&26.77&0.34&0.08&Mag\\
10576&172.69500&2.160893&25.48&0.07&0.10&24.86&0.06&0.07&Mag\\
10577&172.69501&2.071813&24.76&0.06&0.10&24.51&0.07&0.07&Mag\\
10578&172.69501&2.106397&27.07&0.44&0.10&26.66&0.29&0.07&Mag\\
10579&172.69502&2.362462&25.30&0.07&0.11&24.20&0.09&0.08&Mag\\
10580&172.69502&2.183369&25.28&0.05&0.10&25.14&0.08&0.07&Mag\\
10581&172.69502&2.288974&25.77&0.15&0.10&24.43&0.06&0.07&Mag\\
10582&172.69503&2.105436&25.34&0.07&0.10&25.68&0.13&0.07&Mag\\
10583&172.69503&2.227583&26.20&0.14&0.10&25.57&0.09&0.07&Mag\\
10584&172.69503&2.068259&26.24&0.15&0.10&25.82&0.15&0.07&Mag\\
10585&172.69506&2.150641&25.59&0.11&0.10&23.74&0.04&0.07&Mag\\
10586&172.69507&2.112668&26.17&0.12&0.10&25.88&0.15&0.07&Mag\\
10587&172.69508&2.273241&26.18&0.12&0.10&26.02&0.15&0.07&Mag\\
10588&172.69509&2.105256&26.50&0.22&0.10&25.76&0.13&0.07&Mag\\
10589&172.69509&2.109639&26.27&0.15&0.10&25.63&0.12&0.07&Mag\\
10590&172.69510&2.124708&25.17&0.06&0.10&24.76&0.05&0.07&Mag\\
10591&172.69510&2.355230&25.08&0.04&0.11&25.17&0.14&0.08&Mag\\
10592&172.69511&2.316018&25.09&0.07&0.11&24.14&0.05&0.08&Mag\\
10593&172.69512&2.374102&26.35&0.13&0.11&26.20&0.18&0.08&Mag\\
10594&172.69512&2.061518&21.72&0.01&0.10&20.30&0.01&0.07&Mag\\
10595&172.69513&2.242000&26.41&0.23&0.10&24.87&0.09&0.07&Mag\\
10596&172.69514&2.250863&26.42&0.20&0.10&25.49&0.09&0.07&Mag\\
10597&172.69514&2.150909&26.70&0.32&0.10&23.82&0.04&0.07&Mag\\
10598&172.69517&2.174221&25.05&0.05&0.10&24.12&0.02&0.07&Mag\\
10599&172.69517&2.314818&26.80&0.20&0.11&26.86&0.37&0.08&Mag\\
10600&172.69518&2.288805&25.09&0.07&0.10&24.38&0.06&0.07&Mag\\
10601&172.69519&2.038163&24.80&0.05&0.10&23.88&0.09&0.07&Mag\\
10602&172.69519&2.323790&27.19&0.41&0.11&25.53&0.09&0.08&Mag\\
10603&172.69519&2.147815&25.92&0.13&0.10&25.20&0.08&0.07&Mag\\
10604&172.69519&2.207698&27.51&0.44&0.10&27.07&0.41&0.07&Mag\\
10605&172.69522&2.306230&25.62&0.13&0.11&24.71&0.05&0.08&Mag\\
10606&172.69522&2.210638&27.12&0.36&0.10&26.45&0.22&0.07&Mag\\
10607&172.69523&2.411773&27.30&0.42&0.11&26.44&0.31&0.08&Mag\\
10608&172.69523&2.221369&25.38&0.06&0.10&25.05&0.06&0.07&Mag\\
10609&172.69523&2.124624&24.80&0.05&0.10&24.58&0.06&0.07&Mag\\
10610&172.69523&2.258491&27.56&0.49&0.10&27.10&0.41&0.07&Mag\\
10611&172.69523&2.386740&24.91&0.04&0.11&24.63&0.04&0.08&Mag\\
10612&172.69523&2.102279&27.37&0.53&0.10&26.71&0.40&0.07&Mag\\
10613&172.69524&2.416301&26.58&0.17&0.11&26.72&0.30&0.08&Mag\\
10614&172.69524&2.245139&26.97&0.29&0.10&26.36&0.23&0.07&Mag\\
10615&172.69526&2.185391&26.99&0.43&0.10&23.71&0.04&0.07&Mag\\
10616&172.69526&2.324037&26.70&0.26&0.11&25.50&0.09&0.08&Mag\\
10617&172.69527&2.031284&23.24&0.01&0.10&22.51&0.01&0.07&Mag\\
10618&172.69530&2.030178&25.10&0.07&0.10&24.13&0.09&0.07&Mag\\
10619&172.69530&2.362035&25.59&0.09&0.11&25.17&0.07&0.08&Mag\\
10620&172.69531&2.250786&26.21&0.17&0.10&25.47&0.09&0.07&Mag\\
10621&172.69532&2.242173&25.03&0.06&0.10&24.77&0.09&0.07&Mag\\
10622&172.69532&2.111327&27.31&0.50&0.10&26.59&0.43&0.07&Mag\\
10623&172.69534&2.150777&26.48&0.22&0.10&24.89&0.08&0.07&Mag\\
10624&172.69535&2.306197&26.52&0.22&0.11&24.78&0.05&0.08&Mag\\
10625&172.69535&2.096481&25.20&0.05&0.10&25.24&0.09&0.07&Mag\\
10626&172.69536&2.310168&25.56&0.15&0.11&25.27&0.20&0.08&Mag\\
10627&172.69537&2.378902&25.75&0.11&0.11&24.93&0.07&0.08&Mag\\
10628&172.69539&2.068522&25.72&0.11&0.10&25.28&0.08&0.07&Mag\\
10629&172.69540&2.288851&26.27&0.25&0.10&24.47&0.06&0.07&Mag\\
10630&172.69541&2.225378&26.24&0.12&0.10&25.95&0.14&0.07&Mag\\
10631&172.69541&2.090336&25.59&0.07&0.10&25.68&0.13&0.07&Mag\\
10632&172.69541&2.309796&24.46&0.02&0.11&24.33&0.03&0.08&Mag\\
10633&172.69544&2.080453&27.13&0.35&0.10&26.50&0.25&0.07&Mag\\
10634&172.69545&2.218821&25.84&0.08&0.10&25.70&0.10&0.07&Mag\\
10635&172.69545&2.030088&25.51&0.08&0.10&24.70&0.10&0.07&Mag\\
10636&172.69546&2.213482&26.87&0.25&0.10&26.35&0.22&0.07&Mag\\
10637&172.69547&2.229798&25.73&0.09&0.10&25.68&0.12&0.07&Mag\\
10638&172.69547&2.058807&26.34&0.16&0.10&26.34&0.23&0.07&Mag\\
10639&172.69547&2.310250&24.69&0.07&0.11&24.52&0.10&0.08&Mag\\
10640&172.69550&2.169161&24.29&0.02&0.10&22.94&0.01&0.07&Mag\\
10641&172.69551&2.295939&25.65&0.17&0.11&23.18&0.04&0.08&Mag\\
10642&172.69552&2.284074&27.13&0.35&0.10&27.08&0.47&0.07&Mag\\
10643&172.69553&2.378840&25.46&0.08&0.11&24.88&0.05&0.08&Mag\\
10644&172.69553&2.250875&26.52&0.22&0.10&25.49&0.09&0.07&Mag\\
10645&172.69553&2.342229&26.44&0.19&0.11&25.91&0.14&0.08&Mag\\
10646&172.69554&2.290274&27.15&0.42&0.11&26.90&0.46&0.07&Mag\\
10647&172.69554&2.247036&25.28&0.07&0.10&24.91&0.06&0.07&Mag\\
10648&172.69555&2.156421&26.62&0.24&0.10&26.30&0.28&0.07&Mag\\
10649&172.69555&2.319209&24.83&0.04&0.11&24.66&0.04&0.08&Mag\\
10650&172.69556&2.205973&26.94&0.26&0.10&26.84&0.35&0.07&Mag\\
10651&172.69556&2.195856&24.95&0.06&0.10&24.00&0.03&0.07&Mag\\
10652&172.69557&2.107110&26.33&0.20&0.10&26.25&0.23&0.07&Mag\\
10653&172.69558&2.141019&25.77&0.10&0.10&25.48&0.14&0.07&Mag\\
10654&172.69558&2.068478&25.93&0.13&0.10&25.48&0.10&0.07&Mag\\
10655&172.69558&2.386918&25.79&0.10&0.11&25.55&0.10&0.08&Mag\\
10656&172.69559&2.097534&24.66&0.04&0.10&23.93&0.04&0.07&Mag\\
10657&172.69559&2.383592&25.32&0.07&0.11&25.07&0.09&0.08&Mag\\
10658&172.69561&2.093385&25.95&0.12&0.10&24.90&0.06&0.07&Mag\\
10659&172.69564&2.095347&26.93&0.34&0.10&26.01&0.25&0.07&Mag\\
10660&172.69564&2.063642&25.35&0.06&0.10&25.48&0.24&0.07&Mag\\
10661&172.69564&2.290776&27.36&0.46&0.11&26.65&0.33&0.07&Mag\\
10662&172.69565&2.075154&27.44&0.48&0.10&26.70&0.28&0.07&Mag\\
10663&172.69566&2.122108&27.35&0.42&0.10&27.22&0.51&0.07&Mag\\
10664&172.69566&2.087896&26.05&0.12&0.10&25.81&0.14&0.07&Mag\\
10665&172.69566&2.400358&27.41&0.40&0.11&27.13&0.46&0.08&Mag\\
10666&172.69566&2.204241&26.27&0.16&0.10&26.25&0.22&0.07&Mag\\
10667&172.69567&2.384005&26.79&0.27&0.11&26.82&0.48&0.08&Mag\\
10668&172.69568&2.295861&23.62&0.04&0.11&23.03&0.04&0.08&Mag\\
10669&172.69568&2.037592&25.61&0.08&0.10&25.31&0.09&0.07&Mag\\
10670&172.69569&2.243193&24.96&0.07&0.10&24.28&0.10&0.07&Mag\\
10671&172.69569&2.174887&24.73&0.04&0.10&23.81&0.02&0.07&Mag\\
10672&172.69571&2.057025&27.44&0.48&0.10&26.95&0.43&0.07&Mag\\
10673&172.69571&2.285965&25.77&0.09&0.10&25.48&0.09&0.07&Mag\\
10674&172.69572&2.383774&26.30&0.18&0.11&25.14&0.09&0.08&Mag\\
10675&172.69573&2.114161&25.59&0.08&0.10&25.22&0.08&0.07&Mag\\
10676&172.69573&2.097436&24.89&0.08&0.10&23.95&0.04&0.07&Mag\\
10677&172.69573&2.225137&26.26&0.14&0.10&25.85&0.12&0.07&Mag\\
10678&172.69574&2.140948&25.86&0.09&0.10&25.72&0.17&0.07&Mag\\
10679&172.69574&2.296010&23.80&0.05&0.11&23.05&0.04&0.08&Mag\\
10680&172.69575&2.214442&25.28&0.06&0.10&24.65&0.04&0.07&Mag\\
10681&172.69575&2.070279&27.01&0.41&0.10&23.93&0.02&0.07&Mag\\
10682&172.69576&2.035105&27.51&0.51&0.10&26.05&0.16&0.07&Mag\\
10683&172.69576&2.306809&26.26&0.14&0.11&25.98&0.14&0.08&Mag\\
10684&172.69576&2.042443&27.22&0.39&0.10&26.21&0.19&0.07&Mag\\
10685&172.69576&2.326134&26.68&0.25&0.11&25.95&0.13&0.08&Mag\\
10686&172.69576&2.124543&25.47&0.06&0.10&25.21&0.07&0.07&Mag\\
10687&172.69577&2.291468&27.08&0.31&0.11&27.13&0.49&0.08&Mag\\
10688&172.69578&2.097620&25.10&0.06&0.10&23.96&0.04&0.07&Mag\\
10689&172.69579&2.165402&25.73&0.10&0.10&25.74&0.15&0.07&Mag\\
10690&172.69579&2.156146&25.36&0.07&0.10&24.90&0.07&0.07&Mag\\
10691&172.69579&2.092604&25.98&0.13&0.10&25.19&0.10&0.07&Mag\\
10692&172.69580&2.183116&26.21&0.14&0.10&25.29&0.07&0.07&Mag\\
10693&172.69583&2.149596&26.68&0.29&0.10&26.81&0.51&0.07&Mag\\
10694&172.69584&2.308072&25.13&0.04&0.11&24.66&0.04&0.08&Mag\\
10695&172.69584&2.115420&24.91&0.04&0.10&24.52&0.04&0.07&Mag\\
10696&172.69584&2.069063&25.18&0.05&0.10&24.86&0.05&0.07&Mag\\
10697&172.69585&2.321799&26.15&0.16&0.11&24.88&0.05&0.08&Mag\\
10698&172.69587&2.384759&26.74&0.38&0.11&26.54&0.33&0.08&Mag\\
10699&172.69589&2.397633&25.75&0.08&0.11&25.58&0.10&0.08&Mag\\
10700&172.69589&2.291126&26.65&0.24&0.11&26.02&0.18&0.08&Mag\\
10701&172.69590&2.100550&25.96&0.16&0.10&25.53&0.20&0.07&Mag\\
10702&172.69590&2.289264&27.26&0.43&0.10&27.02&0.42&0.07&Mag\\
10703&172.69590&2.194855&26.83&0.29&0.10&26.16&0.17&0.07&Mag\\
10704&172.69591&2.037851&26.00&0.11&0.10&25.49&0.11&0.07&Mag\\
10705&172.69591&2.204189&25.88&0.11&0.10&25.13&0.08&0.07&Mag\\
10706&172.69592&2.068423&25.80&0.11&0.10&25.36&0.10&0.07&Mag\\
10707&172.69592&2.156353&25.28&0.07&0.10&24.51&0.05&0.07&Mag\\
10708&172.69592&2.383728&25.85&0.11&0.11&25.53&0.14&0.08&Mag\\
10709&172.69592&2.116150&26.03&0.13&0.10&25.61&0.10&0.07&Mag\\
10710&172.69593&2.185408&26.57&0.21&0.10&25.34&0.09&0.07&Mag\\
10711&172.69593&2.309212&26.75&0.19&0.11&27.25&0.52&0.08&Mag\\
10712&172.69593&2.288941&27.35&0.47&0.10&27.03&0.42&0.07&Mag\\
10713&172.69593&2.037636&25.81&0.11&0.10&25.48&0.11&0.07&Mag\\
10714&172.69594&2.165522&25.26&0.06&0.10&24.81&0.06&0.07&Mag\\
10715&172.69594&2.100349&25.44&0.07&0.10&25.28&0.17&0.07&Mag\\
10716&172.69594&2.081016&27.55&0.53&0.10&26.52&0.24&0.07&Mag\\
10717&172.69594&2.092352&27.07&0.35&0.10&25.70&0.11&0.07&Mag\\
10718&172.69595&2.317625&25.50&0.13&0.11&24.87&0.06&0.08&Mag\\
10719&172.69595&2.224698&25.36&0.07&0.10&24.03&0.02&0.07&Mag\\
10720&172.69596&2.276022&23.93&0.02&0.10&23.37&0.02&0.07&Mag\\
10721&172.69596&2.384615&26.54&0.35&0.11&25.84&0.17&0.08&Mag\\
10722&172.69596&2.166119&25.50&0.13&0.10&24.23&0.06&0.07&Mag\\
10723&172.69596&2.148864&27.11&0.43&0.10&26.73&0.53&0.07&Mag\\
10724&172.69598&2.070428&24.59&0.03&0.10&23.76&0.02&0.07&Mag\\
10725&172.69598&2.092605&25.52&0.07&0.10&25.13&0.13&0.07&Mag\\
10726&172.69599&2.208884&27.68&0.51&0.10&27.10&0.45&0.07&Mag\\
10727&172.69599&2.321046&25.19&0.06&0.11&24.55&0.04&0.08&Mag\\
10728&172.69599&2.035294&26.16&0.12&0.10&25.96&0.16&0.07&Mag\\
10729&172.69600&2.115935&26.80&0.32&0.10&25.66&0.10&0.07&Mag\\
10730&172.69601&2.221892&25.69&0.08&0.10&25.61&0.10&0.07&Mag\\
10731&172.69602&2.185671&25.39&0.06&0.10&25.26&0.09&0.07&Mag\\
10732&172.69602&2.383954&25.10&0.06&0.11&24.90&0.11&0.08&Mag\\
10733&172.69604&2.205747&25.83&0.09&0.10&25.65&0.14&0.07&Mag\\
10734&172.69605&2.090435&25.39&0.07&0.10&24.26&0.05&0.07&Mag\\
10735&172.69605&2.184900&26.05&0.19&0.10&24.56&0.05&0.07&Mag\\
10736&172.69605&2.184707&25.38&0.09&0.10&24.52&0.05&0.07&Mag\\
10737&172.69607&2.121167&25.21&0.09&0.10&24.68&0.08&0.07&Mag\\
10738&172.69607&2.266994&27.47&0.46&0.10&27.25&0.48&0.07&Mag\\
10739&172.69608&2.317583&26.75&0.28&0.11&24.96&0.06&0.08&Mag\\
10740&172.69609&2.157092&27.20&0.36&0.10&26.77&0.36&0.07&Mag\\
10741&172.69610&2.166120&25.20&0.09&0.10&24.21&0.06&0.07&Mag\\
10742&172.69610&2.067672&25.73&0.10&0.10&25.33&0.08&0.07&Mag\\
10743&172.69611&2.028377&26.06&0.12&0.10&26.19&0.20&0.07&Mag\\
10744&172.69612&2.353458&27.34&0.35&0.11&27.35&0.54&0.08&Mag\\
10745&172.69612&2.063123&25.85&0.11&0.10&25.42&0.10&0.07&Mag\\
10746&172.69613&2.113586&26.95&0.24&0.10&26.61&0.31&0.07&Mag\\
10747&172.69613&2.043275&27.50&0.47&0.10&27.20&0.46&0.07&Mag\\
10748&172.69614&2.412593&27.25&0.33&0.11&27.22&0.51&0.08&Mag\\
10749&172.69614&2.216913&25.75&0.08&0.10&25.46&0.09&0.07&Mag\\
10750&172.69614&2.150220&25.48&0.17&0.10&21.99&0.01&0.07&Mag\\
10751&172.69615&2.165261&26.04&0.12&0.10&25.96&0.17&0.07&Mag\\
10752&172.69617&2.225093&27.51&0.49&0.10&27.11&0.39&0.07&Mag\\
10753&172.69617&2.279458&27.06&0.30&0.10&26.75&0.34&0.07&Mag\\
10754&172.69619&2.116224&26.43&0.15&0.10&26.23&0.18&0.07&Mag\\
10755&172.69621&2.380242&25.62&0.09&0.11&25.24&0.07&0.08&Mag\\
10756&172.69621&2.322032&25.99&0.15&0.11&24.84&0.13&0.08&Mag\\
10757&172.69622&2.205020&27.50&0.45&0.10&27.17&0.53&0.07&Mag\\
10758&172.69622&2.054694&27.11&0.40&0.10&26.35&0.24&0.07&Mag\\
10759&172.69624&2.227739&27.42&0.43&0.10&27.35&0.54&0.07&Mag\\
10760&172.69624&2.060661&27.14&0.44&0.10&26.46&0.24&0.07&Mag\\
10761&172.69626&2.205769&26.28&0.14&0.10&25.89&0.15&0.07&Mag\\
10762&172.69626&2.298653&26.13&0.13&0.11&25.88&0.14&0.08&Mag\\
10763&172.69626&2.349237&26.31&0.14&0.11&26.22&0.25&0.08&Mag\\
10764&172.69628&2.206013&26.39&0.17&0.10&25.90&0.15&0.07&Mag\\
10765&172.69628&2.205575&26.47&0.22&0.10&26.13&0.19&0.07&Mag\\
10766&172.69628&2.036951&27.64&0.53&0.10&26.88&0.34&0.07&Mag\\
10767&172.69629&2.199929&27.40&0.50&0.10&26.76&0.36&0.07&Mag\\
10768&172.69630&2.036668&27.51&0.46&0.10&27.30&0.52&0.07&Mag\\
10769&172.69632&2.030341&25.78&0.09&0.10&24.90&0.06&0.07&Mag\\
10770&172.69632&2.058762&26.80&0.28&0.10&25.91&0.16&0.07&Mag\\
10771&172.69632&2.098883&25.48&0.07&0.10&25.31&0.08&0.07&Mag\\
10772&172.69632&2.415165&27.02&0.27&0.11&26.86&0.36&0.08&Mag\\
10773&172.69632&2.414612&27.43&0.47&0.11&26.50&0.25&0.08&Mag\\
10774&172.69633&2.200688&26.57&0.24&0.10&26.43&0.25&0.07&Mag\\
10775&172.69635&2.264297&24.58&0.03&0.10&24.07&0.03&0.07&Mag\\
10776&172.69636&2.177799&25.18&0.05&0.10&25.32&0.09&0.07&Mag\\
10777&172.69636&2.284915&26.30&0.17&0.10&25.37&0.09&0.07&Mag\\
10778&172.69638&2.077733&27.03&0.41&0.10&24.11&0.03&0.07&Mag\\
10779&172.69640&2.158120&26.06&0.14&0.10&25.24&0.08&0.07&Mag\\
10780&172.69641&2.134585&26.09&0.28&0.10&24.85&0.05&0.07&Mag\\
10781&172.69641&2.159356&25.84&0.09&0.10&25.75&0.11&0.07&Mag\\
10782&172.69643&2.322251&24.73&0.07&0.11&24.75&0.13&0.08&Mag\\
10783&172.69643&2.322074&25.07&0.10&0.11&24.77&0.13&0.08&Mag\\
10784&172.69644&2.298583&26.51&0.22&0.11&25.91&0.14&0.08&Mag\\
10785&172.69645&2.134749&25.10&0.10&0.10&24.78&0.05&0.07&Mag\\
10786&172.69647&2.156988&25.81&0.10&0.10&25.66&0.15&0.07&Mag\\
10787&172.69647&2.338545&26.09&0.17&0.11&26.17&0.23&0.08&Mag\\
10788&172.69648&2.209125&26.35&0.15&0.10&26.12&0.18&0.07&Mag\\
10789&172.69648&2.077871&25.66&0.15&0.10&24.01&0.03&0.07&Mag\\
10790&172.69652&2.229539&26.46&0.18&0.10&25.88&0.12&0.07&Mag\\
10791&172.69655&2.185197&26.29&0.14&0.10&25.83&0.14&0.07&Mag\\
10792&172.69657&2.093425&26.21&0.13&0.10&26.35&0.25&0.07&Mag\\
10793&172.69658&2.161102&26.68&0.22&0.10&26.17&0.26&0.07&Mag\\
10794&172.69658&2.156777&26.16&0.17&0.10&25.69&0.15&0.07&Mag\\
10795&172.69659&2.102315&26.78&0.32&0.10&26.62&0.41&0.07&Mag\\
10796&172.69659&2.284033&25.73&0.10&0.10&25.47&0.16&0.07&Mag\\
10797&172.69660&2.417355&27.36&0.39&0.11&27.30&0.51&0.08&Mag\\
10798&172.69660&2.146295&24.86&0.04&0.10&24.15&0.03&0.07&Mag\\
10799&172.69661&2.400827&27.14&0.31&0.11&27.17&0.45&0.08&Mag\\
10800&172.69661&2.143439&26.08&0.14&0.10&26.02&0.19&0.07&Mag\\
10801&172.69662&2.100951&25.00&0.05&0.10&24.30&0.03&0.07&Mag\\
10802&172.69663&2.101832&27.17&0.43&0.10&26.82&0.43&0.07&Mag\\
10803&172.69664&2.228769&25.95&0.11&0.10&25.54&0.18&0.07&Mag\\
10804&172.69665&2.301315&25.44&0.14&0.11&23.96&0.05&0.08&Mag\\
10805&172.69665&2.397602&25.89&0.10&0.11&25.45&0.08&0.08&Mag\\
10806&172.69666&2.270610&25.44&0.08&0.10&24.40&0.03&0.07&Mag\\
10807&172.69667&2.361619&25.73&0.08&0.11&25.64&0.11&0.08&Mag\\
10808&172.69667&2.266436&26.50&0.23&0.10&24.72&0.04&0.07&Mag\\
10809&172.69668&2.220512&26.24&0.13&0.10&25.79&0.13&0.07&Mag\\
10810&172.69669&2.365011&25.70&0.08&0.11&25.31&0.08&0.08&Mag\\
10811&172.69671&2.351890&24.43&0.03&0.11&23.80&0.02&0.08&Mag\\
10812&172.69672&2.257795&25.37&0.07&0.10&24.75&0.05&0.07&Mag\\
10813&172.69672&2.284097&25.19&0.10&0.10&25.29&0.14&0.07&Mag\\
10814&172.69673&2.200146&26.92&0.31&0.10&26.91&0.40&0.07&Mag\\
10815&172.69673&2.156615&26.40&0.19&0.10&26.64&0.33&0.07&Mag\\
10816&172.69673&2.322955&25.64&0.09&0.11&25.15&0.08&0.08&Mag\\
10817&172.69674&2.182711&25.15&0.05&0.10&24.79&0.05&0.07&Mag\\
10818&172.69674&2.266236&25.35&0.07&0.10&24.64&0.04&0.07&Mag\\
10819&172.69679&2.096552&26.10&0.13&0.10&25.51&0.11&0.07&Mag\\
10820&172.69679&2.070691&27.46&0.44&0.10&26.76&0.33&0.07&Mag\\
10821&172.69680&2.149918&26.52&0.25&0.10&26.51&0.34&0.07&Mag\\
10822&172.69680&2.077290&24.80&0.03&0.10&24.65&0.06&0.07&Mag\\
10823&172.69680&2.107849&24.93&0.04&0.10&24.77&0.05&0.07&Mag\\
10824&172.69681&2.200660&26.42&0.21&0.10&26.41&0.25&0.07&Mag\\
10825&172.69681&2.046909&26.21&0.22&0.10&25.13&0.07&0.07&Mag\\
10826&172.69682&2.157334&26.05&0.12&0.10&25.97&0.17&0.07&Mag\\
10827&172.69682&2.032678&26.76&0.20&0.11&27.15&0.49&0.07&Mag\\
10828&172.69686&2.041075&27.22&0.39&0.10&26.50&0.23&0.07&Mag\\
10829&172.69688&2.165448&26.36&0.14&0.10&26.03&0.17&0.07&Mag\\
10830&172.69688&2.401305&27.14&0.37&0.11&27.14&0.53&0.08&Mag\\
10831&172.69691&2.102213&26.81&0.33&0.10&26.15&0.27&0.07&Mag\\
10832&172.69691&2.023646&25.67&0.07&0.10&25.81&0.16&0.07&Mag\\
10833&172.69691&2.168488&26.38&0.14&0.10&25.87&0.13&0.07&Mag\\
10834&172.69694&2.047039&25.78&0.11&0.10&25.09&0.07&0.07&Mag\\
10835&172.69695&2.301573&25.27&0.07&0.11&25.56&0.13&0.08&Mag\\
10836&172.69696&2.040900&27.12&0.36&0.10&26.49&0.23&0.07&Mag\\
10837&172.69699&2.178780&26.26&0.16&0.10&25.56&0.11&0.07&Mag\\
10838&172.69699&2.157216&26.40&0.20&0.10&25.99&0.17&0.07&Mag\\
10839&172.69701&2.172525&25.56&0.08&0.10&25.18&0.08&0.07&Mag\\
10840&172.69702&2.280102&26.10&0.27&0.10&25.68&0.14&0.07&Mag\\
10841&172.69703&2.257131&25.29&0.06&0.10&25.07&0.06&0.07&Mag\\
10842&172.69704&2.224673&25.10&0.04&0.10&25.03&0.06&0.07&Mag\\
10843&172.69704&2.342469&27.02&0.38&0.11&25.75&0.13&0.08&Mag\\
10844&172.69705&2.256497&25.78&0.11&0.10&25.09&0.06&0.07&Mag\\
10845&172.69705&2.259458&27.25&0.37&0.10&27.11&0.44&0.07&Mag\\
10846&172.69707&2.301750&27.14&0.47&0.11&25.70&0.13&0.08&Mag\\
10847&172.69707&2.028034&24.46&0.03&0.10&24.15&0.03&0.07&Mag\\
10848&172.69708&2.290791&27.53&0.52&0.11&26.74&0.33&0.07&Mag\\
10849&172.69708&2.278654&25.90&0.10&0.10&25.71&0.14&0.07&Mag\\
10850&172.69709&2.242913&26.34&0.23&0.10&25.89&0.23&0.07&Mag\\
10851&172.69709&2.068562&25.26&0.07&0.10&24.12&0.03&0.07&Mag\\
10852&172.69710&2.242685&25.59&0.10&0.10&25.32&0.16&0.07&Mag\\
10853&172.69710&2.217631&27.48&0.40&0.10&27.34&0.52&0.07&Mag\\
10854&172.69711&2.279975&25.54&0.11&0.10&24.61&0.04&0.07&Mag\\
10855&172.69713&2.023669&26.17&0.12&0.10&25.84&0.16&0.07&Mag\\
10856&172.69713&2.259013&24.55&0.03&0.10&24.53&0.05&0.07&Mag\\
10857&172.69715&2.047046&27.08&0.42&0.10&25.19&0.07&0.07&Mag\\
10858&172.69717&2.261184&25.38&0.06&0.10&24.96&0.07&0.07&Mag\\
10859&172.69718&2.062615&25.33&0.06&0.10&24.81&0.05&0.07&Mag\\
10860&172.69719&2.408542&27.14&0.34&0.11&26.64&0.26&0.08&Mag\\
10861&172.69719&2.158603&26.48&0.19&0.10&25.75&0.11&0.07&Mag\\
10862&172.69720&2.172628&26.04&0.15&0.10&25.19&0.08&0.07&Mag\\
10863&172.69720&2.178752&26.40&0.19&0.10&25.57&0.11&0.07&Mag\\
10864&172.69720&2.021325&25.25&0.05&0.10&25.17&0.15&0.07&Mag\\
10865&172.69721&2.156971&26.66&0.28&0.10&25.98&0.15&0.07&Mag\\
10866&172.69721&2.055629&25.80&0.10&0.10&25.96&0.23&0.07&Mag\\
10867&172.69721&2.289652&25.19&0.07&0.11&24.04&0.02&0.07&Mag\\
10868&172.69722&2.260322&26.35&0.17&0.10&25.63&0.18&0.07&Mag\\
10869&172.69723&2.145814&26.93&0.28&0.10&26.32&0.20&0.07&Mag\\
10870&172.69723&2.135671&27.20&0.34&0.10&26.67&0.27&0.07&Mag\\
10871&172.69724&2.293249&27.07&0.28&0.11&27.31&0.53&0.08&Mag\\
10872&172.69724&2.050740&26.69&0.22&0.10&26.42&0.33&0.07&Mag\\
10873&172.69725&2.088657&25.02&0.04&0.10&25.94&0.19&0.07&Mag\\
10874&172.69725&2.279899&26.38&0.24&0.10&25.77&0.15&0.07&Mag\\
10875&172.69725&2.288383&25.86&0.11&0.10&25.12&0.07&0.07&Mag\\
10876&172.69726&2.309049&25.33&0.06&0.11&24.80&0.06&0.08&Mag\\
10877&172.69726&2.419855&25.89&0.10&0.11&25.50&0.12&0.08&Mag\\
10878&172.69727&2.242491&25.88&0.13&0.10&25.74&0.14&0.07&Mag\\
10879&172.69727&2.113256&26.39&0.16&0.10&26.08&0.18&0.07&Mag\\
10880&172.69728&2.205789&25.90&0.10&0.10&25.53&0.10&0.07&Mag\\
10881&172.69728&2.245574&25.70&0.08&0.10&25.76&0.12&0.07&Mag\\
10882&172.69729&2.154065&24.59&0.04&0.10&24.17&0.08&0.07&Mag\\
10883&172.69730&2.242917&26.19&0.19&0.10&25.45&0.19&0.07&Mag\\
10884&172.69730&2.389840&25.71&0.09&0.11&25.39&0.08&0.08&Mag\\
10885&172.69731&2.185081&23.95&0.02&0.10&22.44&0.01&0.07&Mag\\
10886&172.69732&2.326688&27.25&0.35&0.11&26.79&0.31&0.08&Mag\\
10887&172.69733&2.034261&25.40&0.06&0.11&24.99&0.07&0.07&Mag\\
10888&172.69733&2.122702&24.95&0.08&0.10&24.45&0.11&0.07&Mag\\
10889&172.69733&2.050896&25.61&0.12&0.10&25.20&0.07&0.07&Mag\\
10890&172.69734&2.308825&25.87&0.14&0.11&24.84&0.06&0.08&Mag\\
10891&172.69735&2.305697&26.72&0.22&0.11&26.21&0.18&0.08&Mag\\
10892&172.69735&2.272215&26.38&0.19&0.10&26.27&0.19&0.07&Mag\\
10893&172.69735&2.157111&26.58&0.22&0.10&25.97&0.15&0.07&Mag\\
10894&172.69736&2.420099&27.35&0.50&0.11&25.60&0.12&0.08&Mag\\
10895&172.69737&2.201071&27.17&0.44&0.10&26.96&0.42&0.07&Mag\\
10896&172.69737&2.172654&25.02&0.05&0.10&24.64&0.05&0.07&Mag\\
10897&172.69738&2.153976&24.39&0.07&0.10&24.04&0.07&0.07&Mag\\
10898&172.69742&2.313560&24.74&0.06&0.11&24.59&0.04&0.08&Mag\\
10899&172.69743&2.295353&25.15&0.07&0.11&24.69&0.05&0.08&Mag\\
10900&172.69744&2.260501&25.41&0.07&0.10&25.56&0.18&0.07&Mag\\
10901&172.69744&2.327025&26.95&0.26&0.11&26.77&0.31&0.08&Mag\\
10902&172.69745&2.122784&25.23&0.10&0.10&24.48&0.10&0.07&Mag\\
10903&172.69746&2.116485&27.28&0.42&0.10&26.56&0.24&0.07&Mag\\
10904&172.69746&2.088886&26.76&0.24&0.10&26.79&0.39&0.07&Mag\\
10905&172.69746&2.308982&25.49&0.07&0.11&24.82&0.06&0.08&Mag\\
10906&172.69747&2.420675&25.93&0.15&0.11&25.45&0.08&0.08&Mag\\
10907&172.69747&2.289676&26.85&0.38&0.11&24.16&0.02&0.07&Mag\\
10908&172.69747&2.055242&25.14&0.06&0.10&24.21&0.03&0.07&Mag\\
10909&172.69749&2.323810&26.24&0.15&0.11&26.02&0.15&0.08&Mag\\
10910&172.69751&2.272329&26.89&0.32&0.10&26.31&0.19&0.07&Mag\\
10911&172.69751&2.189597&25.82&0.10&0.10&24.81&0.05&0.07&Mag\\
10912&172.69754&2.372605&27.05&0.27&0.11&27.11&0.42&0.08&Mag\\
10913&172.69754&2.407805&25.84&0.15&0.11&24.74&0.05&0.08&Mag\\
10914&172.69755&2.061091&27.49&0.53&0.10&26.53&0.24&0.07&Mag\\
10915&172.69758&2.071762&26.27&0.14&0.10&26.00&0.19&0.07&Mag\\
10916&172.69761&2.420734&26.08&0.17&0.11&25.46&0.08&0.08&Mag\\
10917&172.69761&2.364481&26.48&0.17&0.11&25.96&0.14&0.08&Mag\\
10918&172.69762&2.313688&24.74&0.04&0.11&24.69&0.04&0.08&Mag\\
10919&172.69762&2.308855&25.50&0.08&0.11&24.85&0.07&0.08&Mag\\
10920&172.69762&2.347425&24.90&0.05&0.11&24.06&0.03&0.08&Mag\\
10921&172.69763&2.078589&27.39&0.40&0.10&27.13&0.47&0.07&Mag\\
10922&172.69763&2.313010&25.40&0.07&0.11&25.17&0.07&0.08&Mag\\
10923&172.69764&2.052859&25.95&0.10&0.10&25.72&0.12&0.07&Mag\\
10924&172.69764&2.189568&25.36&0.12&0.10&24.78&0.05&0.07&Mag\\
10925&172.69765&2.106608&27.13&0.48&0.10&26.52&0.28&0.07&Mag\\
10926&172.69765&2.105197&25.53&0.08&0.10&24.97&0.07&0.07&Mag\\
10927&172.69766&2.313494&25.14&0.08&0.11&25.08&0.09&0.08&Mag\\
10928&172.69766&2.313918&25.85&0.10&0.11&25.79&0.22&0.08&Mag\\
10929&172.69767&2.133476&23.88&0.01&0.10&23.36&0.01&0.07&Mag\\
10930&172.69770&2.407782&25.23&0.06&0.11&24.70&0.05&0.08&Mag\\
10931&172.69770&2.112813&26.96&0.26&0.10&26.55&0.26&0.07&Mag\\
10932&172.69772&2.184023&26.41&0.19&0.10&24.60&0.05&0.07&Mag\\
10933&172.69772&2.218546&26.18&0.12&0.10&25.73&0.12&0.07&Mag\\
10934&172.69772&2.024443&25.62&0.08&0.10&25.40&0.23&0.07&Mag\\
10935&172.69773&2.069076&26.49&0.22&0.10&25.11&0.07&0.07&Mag\\
10936&172.69773&2.111355&27.11&0.36&0.10&26.97&0.43&0.07&Mag\\
10937&172.69773&2.049602&24.79&0.04&0.10&23.93&0.02&0.07&Mag\\
10938&172.69778&2.251651&23.09&0.01&0.10&22.91&0.01&0.07&Mag\\
10939&172.69778&2.100576&24.57&0.03&0.10&24.48&0.04&0.07&Mag\\
10940&172.69780&2.308864&25.97&0.12&0.11&24.89&0.07&0.08&Mag\\
10941&172.69782&2.041703&25.39&0.07&0.10&25.23&0.08&0.07&Mag\\
10942&172.69782&2.051291&26.35&0.14&0.10&26.18&0.19&0.07&Mag\\
10943&172.69782&2.041972&25.97&0.12&0.10&25.41&0.09&0.07&Mag\\
10944&172.69783&2.104471&25.75&0.09&0.10&25.70&0.11&0.07&Mag\\
10945&172.69785&2.165309&27.39&0.40&0.10&27.06&0.38&0.07&Mag\\
10946&172.69786&2.293506&24.01&0.02&0.11&22.72&0.01&0.08&Mag\\
10947&172.69789&2.322364&23.85&0.02&0.11&23.67&0.02&0.08&Mag\\
10948&172.69789&2.256778&25.59&0.08&0.10&25.27&0.09&0.07&Mag\\
10949&172.69791&2.256488&26.74&0.25&0.10&26.57&0.25&0.07&Mag\\
10950&172.69791&2.334563&25.69&0.08&0.11&25.20&0.07&0.08&Mag\\
10951&172.69791&2.024630&26.95&0.32&0.10&25.49&0.23&0.07&Mag\\
10952&172.69792&2.303628&25.79&0.10&0.11&24.67&0.04&0.08&Mag\\
10953&172.69793&2.221558&25.85&0.10&0.10&25.70&0.12&0.07&Mag\\
10954&172.69793&2.022953&26.40&0.16&0.10&25.34&0.08&0.07&Mag\\
10955&172.69795&2.064790&25.88&0.13&0.10&25.14&0.08&0.07&Mag\\
10956&172.69795&2.386191&25.49&0.28&0.11&20.71&0.01&0.08&Mag\\
10957&172.69795&2.168589&27.37&0.39&0.10&26.72&0.26&0.07&Mag\\
10958&172.69796&2.295014&24.78&0.05&0.11&24.71&0.05&0.08&Mag\\
10959&172.69796&2.213684&24.71&0.05&0.10&24.51&0.11&0.07&Mag\\
10960&172.69799&2.093023&25.38&0.08&0.10&24.92&0.13&0.07&Mag\\
10961&172.69799&2.313306&25.73&0.09&0.11&25.72&0.12&0.08&Mag\\
10962&172.69800&2.202100&24.94&0.04&0.10&25.08&0.11&0.07&Mag\\
10963&172.69800&2.386875&24.99&0.04&0.11&24.28&0.03&0.08&Mag\\
10964&172.69802&2.351852&24.61&0.06&0.11&23.97&0.06&0.08&Mag\\
10965&172.69803&2.385322&26.85&0.27&0.11&27.06&0.53&0.08&Mag\\
10966&172.69804&2.079197&25.23&0.07&0.10&24.62&0.06&0.07&Mag\\
10967&172.69804&2.211956&26.24&0.14&0.10&25.33&0.07&0.07&Mag\\
10968&172.69804&2.022699&26.02&0.19&0.10&25.32&0.08&0.07&Mag\\
10969&172.69805&2.278637&27.22&0.38&0.10&26.54&0.24&0.07&Mag\\
10970&172.69806&2.367743&27.28&0.37&0.11&26.69&0.29&0.08&Mag\\
10971&172.69807&2.182122&25.79&0.11&0.10&23.99&0.02&0.07&Mag\\
10972&172.69807&2.057240&27.32&0.46&0.10&26.26&0.28&0.07&Mag\\
10973&172.69807&2.418612&27.49&0.44&0.11&27.20&0.46&0.08&Mag\\
10974&172.69807&2.266731&26.72&0.23&0.10&25.68&0.10&0.07&Mag\\
10975&172.69808&2.225196&25.52&0.14&0.10&24.60&0.07&0.07&Mag\\
10976&172.69809&2.386173&21.86&0.01&0.11&20.45&0.01&0.08&Mag\\
10977&172.69810&2.256020&26.91&0.29&0.10&26.33&0.19&0.07&Mag\\
10978&172.69810&2.282555&25.96&0.11&0.10&25.48&0.10&0.07&Mag\\
10979&172.69811&2.317136&26.45&0.19&0.11&26.05&0.17&0.08&Mag\\
10980&172.69811&2.022560&26.98&0.31&0.10&25.39&0.08&0.07&Mag\\
10981&172.69812&2.093197&26.74&0.32&0.10&25.02&0.13&0.07&Mag\\
10982&172.69814&2.043018&26.07&0.12&0.10&25.43&0.08&0.07&Mag\\
10983&172.69814&2.213637&24.63&0.04&0.10&24.47&0.08&0.07&Mag\\
10984&172.69815&2.294921&26.88&0.39&0.11&24.86&0.05&0.08&Mag\\
10985&172.69816&2.212850&25.85&0.09&0.10&25.72&0.12&0.07&Mag\\
10986&172.69816&2.085691&26.36&0.16&0.10&25.73&0.11&0.07&Mag\\
10987&172.69816&2.079059&25.11&0.11&0.10&24.10&0.05&0.07&Mag\\
10988&172.69816&2.024189&24.87&0.04&0.10&24.58&0.05&0.07&Mag\\
10989&172.69817&2.211818&25.48&0.07&0.10&25.28&0.07&0.07&Mag\\
10990&172.69818&2.216493&27.28&0.37&0.10&26.23&0.19&0.07&Mag\\
10991&172.69820&2.379366&26.93&0.25&0.11&26.72&0.30&0.08&Mag\\
10992&172.69820&2.388155&26.99&0.37&0.11&26.62&0.29&0.08&Mag\\
10993&172.69821&2.057007&27.08&0.35&0.10&26.24&0.28&0.07&Mag\\
10994&172.69821&2.072578&26.40&0.23&0.10&25.73&0.13&0.07&Mag\\
10995&172.69822&2.237078&25.86&0.10&0.10&25.95&0.19&0.07&Mag\\
10996&172.69822&2.098090&26.12&0.14&0.10&25.69&0.12&0.07&Mag\\
10997&172.69822&2.047877&25.02&0.05&0.10&24.50&0.04&0.07&Mag\\
10998&172.69822&2.132496&25.96&0.11&0.10&26.14&0.19&0.07&Mag\\
10999&172.69823&2.225117&25.08&0.06&0.10&24.57&0.07&0.07&Mag\\
11000&172.69823&2.032167&25.81&0.10&0.11&25.18&0.09&0.07&Mag\\
11001&172.69824&2.323603&26.12&0.14&0.11&25.29&0.07&0.08&Mag\\
11002&172.69825&2.232278&25.48&0.09&0.10&24.61&0.08&0.07&Mag\\
11003&172.69825&2.184349&27.40&0.40&0.10&27.01&0.38&0.07&Mag\\
11004&172.69825&2.079655&26.42&0.24&0.10&24.64&0.04&0.07&Mag\\
11005&172.69825&2.079197&24.91&0.09&0.10&24.09&0.05&0.07&Mag\\
11006&172.69829&2.215893&24.91&0.04&0.10&24.61&0.09&0.07&Mag\\
11007&172.69830&2.263253&26.43&0.16&0.10&26.17&0.19&0.07&Mag\\
11008&172.69831&2.056660&27.18&0.36&0.10&26.71&0.36&0.07&Mag\\
11009&172.69831&2.098304&27.04&0.35&0.10&26.31&0.21&0.07&Mag\\
11010&172.69832&2.049857&27.34&0.47&0.10&26.33&0.24&0.07&Mag\\
11011&172.69833&2.333990&26.04&0.12&0.11&25.08&0.06&0.08&Mag\\
11012&172.69833&2.043885&24.73&0.03&0.10&24.03&0.03&0.07&Mag\\
11013&172.69834&2.218892&25.81&0.10&0.10&25.23&0.08&0.07&Mag\\
11014&172.69834&2.386627&25.40&0.06&0.11&25.47&0.09&0.08&Mag\\
11015&172.69835&2.199801&27.39&0.50&0.10&27.12&0.48&0.07&Mag\\
11016&172.69835&2.216070&25.75&0.11&0.10&25.68&0.13&0.07&Mag\\
11017&172.69835&2.312578&27.54&0.48&0.11&27.31&0.51&0.08&Mag\\
11018&172.69836&2.417276&25.42&0.08&0.11&25.46&0.10&0.08&Mag\\
11019&172.69836&2.072666&25.86&0.14&0.10&25.46&0.10&0.07&Mag\\
11020&172.69837&2.158535&26.12&0.12&0.10&26.16&0.18&0.07&Mag\\
11021&172.69838&2.317086&27.14&0.35&0.11&26.79&0.33&0.08&Mag\\
11022&172.69839&2.060442&27.34&0.53&0.10&27.24&0.52&0.07&Mag\\
11023&172.69839&2.016621&27.54&0.50&0.10&27.21&0.53&0.07&Mag\\
11024&172.69841&2.175150&27.07&0.43&0.10&26.38&0.20&0.07&Mag\\
11025&172.69843&2.368088&25.99&0.13&0.11&25.58&0.18&0.08&Mag\\
11026&172.69843&2.170713&26.07&0.11&0.10&26.04&0.17&0.07&Mag\\
11027&172.69844&2.111239&25.44&0.07&0.10&25.38&0.11&0.07&Mag\\
11028&172.69846&2.237041&25.31&0.08&0.10&25.10&0.08&0.07&Mag\\
11029&172.69846&2.128079&26.16&0.18&0.10&25.11&0.07&0.07&Mag\\
11030&172.69849&2.417127&25.68&0.11&0.11&25.08&0.08&0.08&Mag\\
11031&172.69850&2.291284&26.03&0.14&0.11&25.45&0.10&0.08&Mag\\
11032&172.69850&2.326731&26.91&0.28&0.11&26.38&0.20&0.08&Mag\\
11033&172.69850&2.072640&26.24&0.28&0.10&25.49&0.10&0.07&Mag\\
11034&172.69852&2.375807&25.39&0.06&0.11&24.76&0.05&0.08&Mag\\
11035&172.69853&2.157617&26.00&0.12&0.10&25.55&0.11&0.07&Mag\\
11036&172.69855&2.081253&25.32&0.06&0.10&24.92&0.06&0.07&Mag\\
11037&172.69856&2.136352&25.57&0.06&0.10&25.47&0.09&0.07&Mag\\
11038&172.69856&2.175063&27.27&0.43&0.10&26.39&0.20&0.07&Mag\\
11039&172.69856&2.104808&25.55&0.09&0.10&24.01&0.02&0.07&Mag\\
11040&172.69857&2.103928&25.38&0.07&0.10&25.19&0.09&0.07&Mag\\
11041&172.69858&2.124378&26.19&0.12&0.10&26.01&0.14&0.07&Mag\\
11042&172.69858&2.203133&25.37&0.06&0.10&25.22&0.08&0.07&Mag\\
11043&172.69858&2.055101&24.52&0.05&0.10&24.14&0.06&0.07&Mag\\
11044&172.69858&2.368406&25.83&0.10&0.11&25.15&0.08&0.08&Mag\\
11045&172.69858&2.099632&24.75&0.03&0.10&24.54&0.05&0.07&Mag\\
11046&172.69858&2.227557&26.69&0.24&0.10&25.63&0.13&0.07&Mag\\
11047&172.69858&2.257913&25.68&0.08&0.10&25.51&0.10&0.07&Mag\\
11048&172.69860&2.054885&24.04&0.03&0.10&23.47&0.03&0.07&Mag\\
11049&172.69861&2.378049&27.11&0.31&0.11&27.00&0.38&0.08&Mag\\
11050&172.69861&2.368146&25.07&0.04&0.11&25.52&0.18&0.08&Mag\\
11051&172.69861&2.026059&27.22&0.38&0.10&26.19&0.19&0.07&Mag\\
11052&172.69861&2.237143&25.22&0.06&0.10&25.09&0.11&0.07&Mag\\
11053&172.69863&2.062928&25.94&0.11&0.10&25.64&0.12&0.07&Mag\\
11054&172.69864&2.281497&27.14&0.31&0.10&27.15&0.47&0.07&Mag\\
11055&172.69865&2.159774&26.14&0.13&0.10&25.71&0.11&0.07&Mag\\
11056&172.69865&2.327030&27.18&0.38&0.11&26.40&0.20&0.08&Mag\\
11057&172.69866&2.118220&26.13&0.12&0.10&25.84&0.14&0.07&Mag\\
11058&172.69867&2.291751&27.22&0.41&0.11&26.39&0.23&0.08&Mag\\
11059&172.69868&2.081759&27.24&0.36&0.10&27.07&0.44&0.07&Mag\\
11060&172.69871&2.103988&25.55&0.14&0.10&25.05&0.11&0.07&Mag\\
11061&172.69871&2.236769&25.79&0.10&0.10&25.98&0.19&0.07&Mag\\
11062&172.69872&2.183986&25.76&0.07&0.10&25.90&0.18&0.07&Mag\\
11063&172.69875&2.052687&25.08&0.09&0.10&24.83&0.06&0.07&Mag\\
11064&172.69876&2.128174&25.49&0.07&0.10&25.06&0.07&0.07&Mag\\
11065&172.69876&2.181262&26.92&0.27&0.10&25.84&0.13&0.07&Mag\\
11066&172.69878&2.154861&27.49&0.48&0.10&27.35&0.50&0.07&Mag\\
11067&172.69879&2.047444&27.16&0.44&0.10&25.55&0.10&0.07&Mag\\
11068&172.69879&2.299162&26.60&0.22&0.11&26.04&0.19&0.08&Mag\\
11069&172.69880&2.227495&27.07&0.36&0.10&25.89&0.14&0.07&Mag\\
11070&172.69880&2.310225&26.01&0.11&0.11&25.99&0.15&0.08&Mag\\
11071&172.69881&2.139063&27.32&0.40&0.10&26.80&0.31&0.07&Mag\\
11072&172.69882&2.052849&25.57&0.12&0.10&25.97&0.24&0.07&Mag\\
11073&172.69883&2.062869&26.18&0.14&0.10&25.66&0.12&0.07&Mag\\
11074&172.69886&2.084030&27.48&0.48&0.10&26.86&0.34&0.07&Mag\\
11075&172.69886&2.202561&25.62&0.08&0.10&25.31&0.10&0.07&Mag\\
11076&172.69888&2.325550&23.96&0.02&0.11&23.11&0.01&0.08&Mag\\
11077&172.69889&2.130751&24.19&0.04&0.10&23.46&0.06&0.07&Mag\\
11078&172.69889&2.237329&25.95&0.12&0.10&25.35&0.09&0.07&Mag\\
11079&172.69890&2.237553&25.92&0.13&0.10&25.34&0.09&0.07&Mag\\
11080&172.69891&2.053231&23.85&0.01&0.10&23.71&0.02&0.07&Mag\\
11081&172.69893&2.339460&25.28&0.11&0.11&24.31&0.05&0.08&Mag\\
11082&172.69893&2.031858&27.43&0.44&0.11&27.27&0.50&0.07&Mag\\
11083&172.69894&2.087743&26.87&0.24&0.10&26.46&0.33&0.07&Mag\\
11084&172.69895&2.289574&25.48&0.10&0.11&24.52&0.04&0.07&Mag\\
11085&172.69897&2.402353&25.39&0.15&0.11&24.78&0.05&0.08&Mag\\
11086&172.69898&2.133979&26.20&0.16&0.10&25.84&0.14&0.07&Mag\\
11087&172.69899&2.411555&27.48&0.53&0.11&27.13&0.47&0.08&Mag\\
11088&172.69901&2.047227&25.78&0.10&0.10&25.38&0.14&0.07&Mag\\
11089&172.69902&2.290590&26.86&0.45&0.11&25.24&0.11&0.07&Mag\\
11090&172.69904&2.130737&24.80&0.04&0.10&24.54&0.05&0.07&Mag\\
11091&172.69904&2.286580&26.29&0.16&0.10&25.50&0.09&0.07&Mag\\
11092&172.69905&2.239088&27.52&0.51&0.10&27.00&0.38&0.07&Mag\\
11093&172.69905&2.046989&25.64&0.09&0.10&25.42&0.11&0.07&Mag\\
11094&172.69906&2.228559&26.76&0.25&0.10&26.36&0.21&0.07&Mag\\
11095&172.69906&2.106023&27.41&0.53&0.10&27.12&0.49&0.07&Mag\\
11096&172.69907&2.049419&25.22&0.06&0.10&25.06&0.08&0.07&Mag\\
11097&172.69907&2.279687&27.03&0.34&0.10&26.75&0.30&0.07&Mag\\
11098&172.69908&2.071719&26.10&0.14&0.10&25.57&0.10&0.07&Mag\\
11099&172.69909&2.227326&26.98&0.29&0.10&26.95&0.36&0.07&Mag\\
11100&172.69914&2.401829&26.26&0.14&0.11&25.74&0.12&0.08&Mag\\
11101&172.69915&2.098118&27.04&0.27&0.10&26.65&0.33&0.07&Mag\\
11102&172.69916&2.038607&24.17&0.02&0.11&23.44&0.01&0.07&Mag\\
11103&172.69916&2.156579&27.37&0.41&0.10&27.18&0.50&0.07&Mag\\
11104&172.69919&2.238115&27.13&0.33&0.10&26.83&0.34&0.07&Mag\\
11105&172.69919&2.229486&24.98&0.04&0.10&24.11&0.02&0.07&Mag\\
11106&172.69920&2.291625&27.41&0.52&0.11&26.41&0.25&0.08&Mag\\
11107&172.69920&2.269531&26.41&0.18&0.10&25.50&0.09&0.07&Mag\\
11108&172.69924&2.097762&25.92&0.09&0.10&25.78&0.14&0.07&Mag\\
11109&172.69926&2.276960&24.78&0.03&0.10&24.66&0.04&0.07&Mag\\
11110&172.69928&2.047023&25.81&0.10&0.10&25.47&0.16&0.07&Mag\\
11111&172.69929&2.251632&25.02&0.06&0.10&24.31&0.06&0.07&Mag\\
11112&172.69929&2.110761&27.05&0.41&0.10&25.88&0.19&0.07&Mag\\
11113&172.69931&2.337859&27.57&0.48&0.11&27.06&0.54&0.08&Mag\\
11114&172.69932&2.122343&24.91&0.04&0.10&24.66&0.05&0.07&Mag\\
11115&172.69933&2.413689&25.73&0.08&0.11&25.83&0.15&0.08&Mag\\
11116&172.69933&2.220731&26.32&0.15&0.10&25.81&0.14&0.07&Mag\\
11117&172.69933&2.395673&25.87&0.10&0.11&25.33&0.08&0.08&Mag\\
11118&172.69934&2.102668&27.10&0.42&0.10&26.42&0.29&0.07&Mag\\
11119&172.69934&2.378081&25.34&0.06&0.11&24.73&0.05&0.08&Mag\\
11120&172.69934&2.095324&27.41&0.46&0.10&26.88&0.39&0.07&Mag\\
11121&172.69935&2.036920&26.51&0.17&0.11&26.31&0.20&0.07&Mag\\
11122&172.69939&2.368761&25.71&0.13&0.11&24.91&0.06&0.08&Mag\\
11123&172.69940&2.255225&26.97&0.27&0.10&27.31&0.53&0.07&Mag\\
11124&172.69940&2.174137&25.05&0.05&0.10&23.56&0.01&0.07&Mag\\
11125&172.69940&2.098252&25.75&0.08&0.10&25.57&0.10&0.07&Mag\\
11126&172.69942&2.197537&25.96&0.25&0.10&24.48&0.04&0.07&Mag\\
11127&172.69943&2.368575&25.61&0.08&0.11&25.07&0.06&0.08&Mag\\
11128&172.69943&2.135197&27.10&0.29&0.10&26.79&0.33&0.07&Mag\\
11129&172.69944&2.096726&27.11&0.32&0.10&26.81&0.38&0.07&Mag\\
11130&172.69944&2.177420&27.57&0.50&0.10&27.10&0.41&0.07&Mag\\
11131&172.69945&2.221947&27.07&0.33&0.10&26.07&0.17&0.07&Mag\\
11132&172.69945&2.045836&27.09&0.32&0.10&26.63&0.28&0.07&Mag\\
11133&172.69946&2.251708&26.73&0.24&0.10&26.20&0.36&0.07&Mag\\
11134&172.69946&2.191293&25.80&0.09&0.10&25.43&0.08&0.07&Mag\\
11135&172.69950&2.147740&27.35&0.43&0.10&26.96&0.41&0.07&Mag\\
11136&172.69950&2.367874&27.16&0.36&0.11&26.02&0.14&0.08&Mag\\
11137&172.69951&2.105060&24.78&0.07&0.10&23.78&0.05&0.07&Mag\\
11138&172.69951&2.076879&25.39&0.06&0.10&25.17&0.07&0.07&Mag\\
11139&172.69952&2.183722&24.87&0.04&0.10&23.79&0.02&0.07&Mag\\
11140&172.69952&2.139092&27.34&0.39&0.10&26.80&0.30&0.07&Mag\\
11141&172.69953&2.036362&25.02&0.04&0.11&24.94&0.05&0.07&Mag\\
11142&172.69953&2.112618&25.74&0.10&0.10&25.04&0.10&0.07&Mag\\
11143&172.69953&2.054254&27.26&0.39&0.10&27.02&0.43&0.07&Mag\\
11144&172.69954&2.230124&27.11&0.32&0.10&26.75&0.31&0.07&Mag\\
11145&172.69954&2.205874&25.76&0.13&0.10&25.16&0.07&0.07&Mag\\
11146&172.69954&2.110992&26.67&0.29&0.10&25.85&0.19&0.07&Mag\\
11147&172.69955&2.197620&24.86&0.06&0.10&24.41&0.04&0.07&Mag\\
11148&172.69955&2.309318&24.85&0.05&0.11&24.63&0.05&0.08&Mag\\
11149&172.69956&2.086738&25.53&0.08&0.10&25.46&0.10&0.07&Mag\\
11150&172.69956&2.380004&25.05&0.05&0.11&24.59&0.04&0.08&Mag\\
11151&172.69957&2.176965&26.71&0.20&0.10&27.04&0.41&0.07&Mag\\
11152&172.69957&2.124004&27.42&0.38&0.10&27.19&0.47&0.07&Mag\\
11153&172.69957&2.179678&25.16&0.05&0.10&24.96&0.06&0.07&Mag\\
11154&172.69958&2.205224&26.55&0.19&0.10&26.40&0.29&0.07&Mag\\
11155&172.69959&2.163593&25.82&0.14&0.10&25.06&0.08&0.07&Mag\\
11156&172.69959&2.407549&25.42&0.07&0.11&24.94&0.09&0.08&Mag\\
11157&172.69962&2.197795&25.98&0.11&0.10&25.49&0.12&0.07&Mag\\
11158&172.69963&2.394946&26.84&0.23&0.11&26.71&0.33&0.08&Mag\\
11159&172.69964&2.105054&25.55&0.09&0.10&23.83&0.05&0.07&Mag\\
11160&172.69966&2.235971&26.30&0.17&0.10&25.46&0.10&0.07&Mag\\
11161&172.69966&2.031963&25.12&0.05&0.11&25.10&0.06&0.07&Mag\\
11162&172.69967&2.108898&25.05&0.05&0.10&24.47&0.07&0.07&Mag\\
11163&172.69967&2.205791&25.70&0.12&0.10&25.15&0.07&0.07&Mag\\
11164&172.69967&2.374806&27.50&0.48&0.11&26.90&0.36&0.08&Mag\\
11165&172.69967&2.163325&26.41&0.21&0.10&25.10&0.08&0.07&Mag\\
11166&172.69968&2.341564&27.09&0.47&0.11&25.69&0.14&0.08&Mag\\
11167&172.69969&2.309428&25.84&0.15&0.11&24.70&0.05&0.08&Mag\\
11168&172.69971&2.230299&24.95&0.04&0.10&24.10&0.03&0.07&Mag\\
11169&172.69973&2.108755&25.03&0.08&0.10&24.89&0.09&0.07&Mag\\
11170&172.69974&2.112703&25.47&0.08&0.10&25.04&0.07&0.07&Mag\\
11171&172.69974&2.265462&26.72&0.22&0.10&25.96&0.17&0.07&Mag\\
11172&172.69974&2.257660&25.30&0.06&0.10&25.03&0.06&0.07&Mag\\
11173&172.69974&2.163569&25.29&0.06&0.10&24.58&0.06&0.07&Mag\\
11174&172.69975&2.090115&26.46&0.17&0.10&26.16&0.19&0.07&Mag\\
11175&172.69975&2.411383&26.33&0.16&0.11&26.24&0.21&0.08&Mag\\
11176&172.69976&2.201134&27.09&0.43&0.10&26.67&0.31&0.07&Mag\\
11177&172.69976&2.289829&25.05&0.08&0.11&24.93&0.11&0.07&Mag\\
11178&172.69976&2.290617&24.28&0.06&0.11&23.85&0.08&0.07&Mag\\
11179&172.69976&2.212553&25.51&0.07&0.10&24.60&0.04&0.07&Mag\\
11180&172.69977&2.108579&24.90&0.06&0.10&24.92&0.10&0.07&Mag\\
11181&172.69978&2.033543&27.55&0.48&0.11&26.69&0.30&0.07&Mag\\
11182&172.69978&2.416671&25.71&0.09&0.11&25.75&0.12&0.08&Mag\\
11183&172.69981&2.083368&27.26&0.41&0.10&26.47&0.25&0.07&Mag\\
11184&172.69981&2.205771&25.25&0.11&0.10&24.92&0.06&0.07&Mag\\
11185&172.69981&2.186392&25.41&0.07&0.10&24.55&0.04&0.07&Mag\\
11186&172.69981&2.303964&27.45&0.51&0.11&26.34&0.21&0.08&Mag\\
11187&172.69983&2.115719&26.36&0.17&0.10&26.48&0.27&0.07&Mag\\
11188&172.69983&2.289473&25.51&0.11&0.10&24.96&0.11&0.07&Mag\\
11189&172.69984&2.365204&24.87&0.05&0.11&24.84&0.09&0.08&Mag\\
11190&172.69985&2.182590&27.00&0.26&0.10&27.10&0.41&0.07&Mag\\
11191&172.69986&2.152499&25.59&0.12&0.10&25.10&0.08&0.07&Mag\\
11192&172.69986&2.049678&25.65&0.09&0.10&25.16&0.08&0.07&Mag\\
11193&172.69988&2.311399&25.93&0.10&0.11&25.88&0.15&0.08&Mag\\
11194&172.69988&2.212438&24.91&0.05&0.10&24.56&0.04&0.07&Mag\\
11195&172.69988&2.298757&27.39&0.43&0.11&27.25&0.49&0.08&Mag\\
11196&172.69989&2.234602&25.77&0.09&0.10&25.54&0.10&0.07&Mag\\
11197&172.69990&2.327352&24.81&0.10&0.11&24.05&0.06&0.08&Mag\\
11198&172.69990&2.378870&25.10&0.05&0.11&24.71&0.04&0.08&Mag\\
11199&172.69991&2.339423&26.12&0.16&0.11&25.60&0.12&0.08&Mag\\
11200&172.69991&2.290684&24.57&0.09&0.11&23.77&0.04&0.07&Mag\\
11201&172.69991&2.092943&24.80&0.04&0.10&23.79&0.02&0.07&Mag\\
11202&172.69992&2.293731&26.66&0.26&0.11&26.70&0.33&0.08&Mag\\
11203&172.69993&2.186331&25.94&0.23&0.10&24.59&0.04&0.07&Mag\\
11204&172.69993&2.205702&25.84&0.21&0.10&24.96&0.06&0.07&Mag\\
11205&172.69993&2.152279&25.23&0.08&0.10&24.73&0.08&0.07&Mag\\
11206&172.69994&2.327494&24.17&0.06&0.11&23.35&0.04&0.08&Mag\\
11207&172.69995&2.123330&26.46&0.15&0.10&26.12&0.16&0.07&Mag\\
11208&172.69996&2.019592&25.04&0.05&0.10&24.77&0.05&0.07&Mag\\
11209&172.69997&2.423337&27.37&0.47&0.11&26.62&0.29&0.08&Mag\\
11210&172.69997&2.289712&25.39&0.13&0.11&24.95&0.11&0.07&Mag\\
11211&172.69997&2.111821&25.01&0.05&0.10&24.89&0.07&0.07&Mag\\
11212&172.69999&2.147481&25.98&0.12&0.10&25.48&0.10&0.07&Mag\\
11213&172.70000&2.032483&24.37&0.03&0.11&24.02&0.03&0.07&Mag\\
11214&172.70003&2.391257&26.80&0.23&0.11&27.03&0.44&0.08&Mag\\
11215&172.70004&2.268179&26.20&0.13&0.10&25.92&0.13&0.07&Mag\\
11216&172.70005&2.306492&25.23&0.05&0.11&24.64&0.04&0.08&Mag\\
11217&172.70005&2.111183&22.93&0.01&0.10&22.24&0.01&0.07&Mag\\
11218&172.70006&2.038104&24.74&0.04&0.11&23.99&0.02&0.07&Mag\\
11219&172.70007&2.339396&24.94&0.05&0.11&24.57&0.04&0.08&Mag\\
11220&172.70007&2.207599&26.32&0.15&0.10&26.62&0.29&0.07&Mag\\
11221&172.70008&2.235610&26.82&0.25&0.10&26.65&0.31&0.07&Mag\\
11222&172.70008&2.347190&25.58&0.11&0.11&25.23&0.11&0.08&Mag\\
11223&172.70009&2.024476&26.37&0.17&0.11&26.19&0.19&0.07&Mag\\
11224&172.70011&2.159063&22.97&0.02&0.10&24.08&0.07&0.07&Mag\\
11225&172.70013&2.032348&24.88&0.05&0.11&24.58&0.06&0.07&Mag\\
11226&172.70013&2.346755&25.78&0.11&0.11&25.35&0.15&0.08&Mag\\
11227&172.70013&2.346998&24.44&0.04&0.11&24.07&0.06&0.08&Mag\\
11228&172.70014&2.061768&25.47&0.07&0.10&24.87&0.05&0.07&Mag\\
11229&172.70014&2.230440&26.68&0.29&0.10&24.91&0.05&0.07&Mag\\
11230&172.70015&2.095862&26.00&0.12&0.10&25.74&0.13&0.07&Mag\\
11231&172.70015&2.207787&26.31&0.19&0.10&25.83&0.12&0.07&Mag\\
11232&172.70016&2.299592&25.73&0.09&0.11&24.94&0.05&0.08&Mag\\
11233&172.70016&2.224895&27.42&0.41&0.10&27.34&0.54&0.07&Mag\\
11234&172.70016&2.130116&25.93&0.09&0.10&26.72&0.38&0.07&Mag\\
11235&172.70017&2.152243&25.77&0.12&0.10&25.12&0.09&0.07&Mag\\
11236&172.70018&2.264355&26.03&0.10&0.10&25.66&0.11&0.07&Mag\\
11237&172.70019&2.398145&25.39&0.06&0.11&25.06&0.06&0.08&Mag\\
11238&172.70019&2.158211&26.24&0.19&0.10&25.03&0.07&0.07&Mag\\
11239&172.70020&2.104833&25.10&0.05&0.10&24.61&0.06&0.07&Mag\\
11240&172.70020&2.112458&23.97&0.02&0.10&23.74&0.02&0.07&Mag\\
11241&172.70022&2.043139&25.87&0.10&0.10&24.66&0.05&0.07&Mag\\
11242&172.70023&2.213441&25.29&0.05&0.10&25.19&0.07&0.07&Mag\\
11243&172.70026&2.298417&27.27&0.37&0.11&27.34&0.52&0.08&Mag\\
11244&172.70026&2.230601&25.61&0.08&0.10&24.84&0.05&0.07&Mag\\
11245&172.70027&2.178214&27.06&0.36&0.10&25.71&0.11&0.07&Mag\\
11246&172.70028&2.047837&27.09&0.28&0.10&26.87&0.39&0.07&Mag\\
11247&172.70028&2.306071&26.63&0.24&0.11&25.97&0.16&0.08&Mag\\
11248&172.70029&2.256799&26.55&0.20&0.10&25.89&0.12&0.07&Mag\\
11249&172.70030&2.060387&27.14&0.41&0.10&26.87&0.39&0.07&Mag\\
11250&172.70030&2.261017&26.24&0.14&0.10&25.99&0.15&0.07&Mag\\
11251&172.70031&2.418468&24.84&0.04&0.11&24.72&0.09&0.08&Mag\\
11252&172.70031&2.043697&27.20&0.32&0.10&26.90&0.41&0.07&Mag\\
11253&172.70033&2.421238&25.55&0.18&0.11&24.51&0.03&0.08&Mag\\
11254&172.70034&2.421097&27.00&0.38&0.11&24.61&0.03&0.08&Mag\\
11255&172.70034&2.109183&26.55&0.20&0.10&26.70&0.36&0.07&Mag\\
11256&172.70035&2.157971&25.39&0.07&0.10&24.97&0.07&0.07&Mag\\
11257&172.70035&2.094443&27.24&0.40&0.10&26.25&0.19&0.07&Mag\\
11258&172.70035&2.288249&26.70&0.24&0.10&26.00&0.15&0.07&Mag\\
11259&172.70036&2.027279&25.62&0.07&0.11&25.29&0.07&0.07&Mag\\
11260&172.70037&2.098004&27.35&0.37&0.10&27.15&0.45&0.07&Mag\\
11261&172.70038&2.341410&25.11&0.06&0.11&24.97&0.07&0.08&Mag\\
11262&172.70039&2.186476&27.36&0.39&0.10&26.38&0.22&0.07&Mag\\
11263&172.70041&2.236559&27.18&0.35&0.10&27.02&0.43&0.07&Mag\\
11264&172.70041&2.129374&25.57&0.08&0.10&25.51&0.16&0.07&Mag\\
11265&172.70041&2.235652&26.70&0.23&0.10&26.24&0.20&0.07&Mag\\
11266&172.70041&2.135465&25.59&0.08&0.10&24.70&0.05&0.07&Mag\\
11267&172.70044&2.122743&27.48&0.41&0.10&27.38&0.53&0.07&Mag\\
11268&172.70044&2.257042&25.75&0.10&0.10&24.76&0.04&0.07&Mag\\
11269&172.70045&2.410721&27.28&0.35&0.11&26.86&0.37&0.08&Mag\\
11270&172.70045&2.227561&25.42&0.08&0.10&25.05&0.09&0.07&Mag\\
11271&172.70045&2.207219&26.95&0.35&0.10&25.45&0.08&0.07&Mag\\
11272&172.70045&2.206958&25.70&0.08&0.10&25.36&0.08&0.07&Mag\\
11273&172.70046&2.017468&26.00&0.13&0.10&25.42&0.09&0.07&Mag\\
11274&172.70047&2.109335&26.03&0.11&0.10&25.40&0.09&0.07&Mag\\
11275&172.70047&2.163374&26.60&0.19&0.10&25.94&0.13&0.07&Mag\\
11276&172.70049&2.169629&24.73&0.03&0.10&24.50&0.04&0.07&Mag\\
11277&172.70050&2.103664&27.30&0.40&0.10&26.38&0.24&0.07&Mag\\
11278&172.70050&2.398512&26.20&0.12&0.11&26.18&0.20&0.08&Mag\\
11279&172.70050&2.255662&25.52&0.07&0.10&24.82&0.04&0.07&Mag\\
11280&172.70050&2.044951&27.00&0.28&0.10&26.43&0.25&0.07&Mag\\
11281&172.70050&2.414015&26.81&0.36&0.11&24.77&0.05&0.08&Mag\\
11282&172.70051&2.244451&24.97&0.08&0.10&24.21&0.05&0.07&Mag\\
11283&172.70052&2.403112&26.06&0.13&0.11&25.33&0.09&0.08&Mag\\
11284&172.70053&2.227755&25.14&0.04&0.10&25.11&0.09&0.07&Mag\\
11285&172.70054&2.047600&25.71&0.09&0.10&25.06&0.07&0.07&Mag\\
11286&172.70054&2.210335&25.90&0.14&0.10&25.51&0.09&0.07&Mag\\
11287&172.70055&2.286362&26.94&0.23&0.10&27.22&0.51&0.07&Mag\\
11288&172.70056&2.019459&25.48&0.07&0.10&25.13&0.07&0.07&Mag\\
11289&172.70058&2.340276&26.78&0.19&0.11&26.98&0.42&0.08&Mag\\
11290&172.70058&2.105757&27.13&0.39&0.10&27.02&0.49&0.07&Mag\\
11291&172.70058&2.079446&26.27&0.17&0.10&25.13&0.07&0.07&Mag\\
11292&172.70058&2.337277&25.77&0.14&0.11&24.77&0.05&0.08&Mag\\
11293&172.70060&2.413732&25.44&0.07&0.11&24.67&0.05&0.08&Mag\\
11294&172.70061&2.060893&26.11&0.15&0.10&25.24&0.09&0.07&Mag\\
11295&172.70062&2.284633&26.73&0.21&0.10&26.03&0.15&0.07&Mag\\
11296&172.70064&2.342973&26.46&0.17&0.11&25.97&0.14&0.08&Mag\\
11297&172.70065&2.244404&24.96&0.07&0.10&24.63&0.09&0.07&Mag\\
11298&172.70065&2.165745&26.09&0.13&0.10&25.90&0.19&0.07&Mag\\
11299&172.70068&2.125391&26.96&0.26&0.10&26.42&0.22&0.07&Mag\\
11300&172.70068&2.210295&26.23&0.19&0.10&25.54&0.09&0.07&Mag\\
11301&172.70069&2.184265&25.70&0.08&0.10&24.79&0.05&0.07&Mag\\
11302&172.70069&2.150845&26.74&0.19&0.10&26.69&0.34&0.07&Mag\\
11303&172.70070&2.273772&27.58&0.48&0.10&26.78&0.28&0.07&Mag\\
11304&172.70073&2.337388&26.58&0.27&0.11&24.82&0.05&0.08&Mag\\
11305&172.70075&2.346875&26.09&0.33&0.11&20.61&0.01&0.08&Mag\\
11306&172.70079&2.174224&25.95&0.10&0.10&25.49&0.09&0.07&Mag\\
11307&172.70079&2.356101&24.68&0.03&0.11&24.45&0.03&0.08&Mag\\
11308&172.70082&2.059390&24.61&0.04&0.10&24.25&0.03&0.07&Mag\\
11309&172.70082&2.306009&25.02&0.05&0.11&25.01&0.06&0.08&Mag\\
11310&172.70083&2.034477&27.45&0.38&0.11&27.22&0.47&0.07&Mag\\
11311&172.70084&2.295780&25.04&0.09&0.11&24.07&0.04&0.08&Mag\\
11312&172.70084&2.017001&26.10&0.12&0.10&25.33&0.09&0.07&Mag\\
11313&172.70088&2.052931&26.51&0.19&0.10&26.66&0.33&0.07&Mag\\
11314&172.70090&2.346876&20.92&0.01&0.11&20.25&0.01&0.08&Mag\\
11315&172.70090&2.387922&26.47&0.23&0.11&25.69&0.12&0.08&Mag\\
11316&172.70091&2.125707&25.87&0.08&0.10&26.05&0.16&0.07&Mag\\
11317&172.70092&2.056456&25.96&0.12&0.10&25.76&0.18&0.07&Mag\\
11318&172.70092&2.295655&24.92&0.08&0.11&24.06&0.04&0.08&Mag\\
11319&172.70092&2.274344&26.08&0.10&0.10&25.39&0.07&0.07&Mag\\
11320&172.70093&2.232287&25.22&0.04&0.10&25.03&0.05&0.07&Mag\\
11321&172.70095&2.305237&25.92&0.09&0.11&25.15&0.06&0.08&Mag\\
11322&172.70099&2.379453&26.20&0.15&0.11&24.95&0.05&0.08&Mag\\
11323&172.70099&2.275502&25.77&0.07&0.10&25.63&0.09&0.07&Mag\\
11324&172.70100&2.379648&25.18&0.07&0.11&24.88&0.05&0.08&Mag\\
11325&172.70102&2.030229&25.09&0.04&0.11&24.99&0.05&0.07&Mag\\
11326&172.70102&2.201383&27.05&0.28&0.10&27.01&0.39&0.07&Mag\\
11327&172.70103&2.196244&27.34&0.38&0.10&27.18&0.50&0.07&Mag\\
11328&172.70104&2.222684&26.34&0.12&0.10&26.40&0.20&0.07&Mag\\
11329&172.70104&2.384328&25.63&0.11&0.11&24.44&0.04&0.08&Mag\\
11330&172.70105&2.250188&26.58&0.16&0.10&26.33&0.17&0.07&Mag\\
11331&172.70105&2.346418&24.91&0.04&0.11&24.86&0.04&0.08&Mag\\
11332&172.70105&2.328466&26.20&0.12&0.11&25.94&0.11&0.08&Mag\\
11333&172.70105&2.421559&26.23&0.13&0.11&26.05&0.15&0.08&Mag\\
11334&172.70108&2.367987&24.84&0.03&0.11&24.69&0.10&0.08&Mag\\
11335&172.70111&2.034410&25.95&0.09&0.11&25.89&0.14&0.07&Mag\\
11336&172.70114&2.402717&23.93&0.02&0.11&23.70&0.07&0.08&Mag\\
11337&172.70116&2.254323&25.46&0.06&0.10&25.23&0.06&0.07&Mag\\
11338&172.70118&2.274619&27.00&0.23&0.10&26.83&0.29&0.07&Mag\\
11339&172.70119&2.148641&25.32&0.10&0.10&24.92&0.09&0.07&Mag\\
11340&172.70120&2.168474&25.16&0.05&0.10&24.92&0.05&0.07&Mag\\
11341&172.70122&2.283408&25.15&0.05&0.10&24.83&0.05&0.07&Mag\\
11342&172.70122&2.079628&25.57&0.07&0.10&25.12&0.09&0.07&Mag\\
11343&172.70123&2.322593&26.29&0.13&0.11&25.72&0.10&0.08&Mag\\
11344&172.70124&2.384302&25.59&0.10&0.11&24.44&0.04&0.08&Mag\\
11345&172.70127&2.322283&26.11&0.19&0.11&25.62&0.18&0.08&Mag\\
11346&172.70128&2.286903&25.62&0.08&0.10&24.92&0.05&0.07&Mag\\
11347&172.70129&2.242656&24.51&0.03&0.10&23.33&0.01&0.07&Mag\\
11348&172.70129&2.063265&22.76&0.01&0.10&22.67&0.01&0.07&Mag\\
11349&172.70130&2.076330&21.11&0.01&0.10&20.80&0.01&0.07&Mag\\
11350&172.70131&2.176112&26.17&0.11&0.10&26.36&0.31&0.07&Mag\\
11351&172.70132&2.127486&24.99&0.05&0.10&24.56&0.07&0.07&Mag\\
11352&172.70133&2.092202&26.06&0.11&0.10&24.82&0.04&0.07&Mag\\
11353&172.70134&2.326630&20.22&0.01&0.11&19.89&0.01&0.08&Mag\\
11354&172.70134&2.028798&25.86&0.08&0.11&25.29&0.12&0.08&Mag\\
11355&172.70136&2.330028&26.15&0.12&0.11&25.87&0.14&0.08&Mag\\
11356&172.70137&2.338711&24.35&0.02&0.11&23.81&0.02&0.08&Mag\\
11357&172.70138&2.194929&23.39&0.01&0.10&21.86&0.01&0.07&Mag\\
11358&172.70138&2.331929&24.91&0.03&0.11&24.46&0.03&0.08&Mag\\
11359&172.70139&2.139642&25.96&0.10&0.10&25.58&0.09&0.07&Mag\\
11360&172.70140&2.322232&25.95&0.15&0.11&25.86&0.23&0.08&Mag\\
11361&172.70142&2.340320&23.63&0.01&0.11&23.39&0.01&0.08&Mag\\
11362&172.70143&2.384236&25.71&0.09&0.11&24.97&0.07&0.08&Mag\\
11363&172.70143&2.318446&26.44&0.15&0.11&25.96&0.14&0.08&Mag\\
11364&172.70145&2.401158&25.81&0.09&0.11&24.84&0.05&0.08&Mag\\
11365&172.70147&2.384808&25.57&0.07&0.11&25.41&0.10&0.08&Mag\\
11366&172.70147&2.176118&26.06&0.14&0.10&25.66&0.15&0.07&Mag\\
11367&172.70148&2.402491&26.37&0.16&0.11&25.52&0.10&0.08&Mag\\
11368&172.70148&2.041303&27.36&0.33&0.11&27.38&0.53&0.07&Mag\\
11369&172.70154&2.069985&25.30&0.06&0.10&24.94&0.05&0.07&Mag\\
11370&172.70155&2.099160&25.19&0.05&0.10&25.43&0.20&0.07&Mag\\
11371&172.70155&2.239285&25.88&0.08&0.10&25.50&0.09&0.07&Mag\\
11372&172.70156&2.028339&25.16&0.04&0.11&24.62&0.04&0.08&Mag\\
11373&172.70159&2.113126&27.65&0.49&0.10&27.37&0.54&0.07&Mag\\
11374&172.70161&2.210985&25.27&0.05&0.10&25.18&0.06&0.07&Mag\\
11375&172.70165&2.132312&24.44&0.02&0.10&24.47&0.10&0.07&Mag\\
11376&172.70165&2.175981&26.43&0.17&0.10&25.87&0.11&0.07&Mag\\
11377&172.70167&2.369873&25.29&0.05&0.11&24.92&0.05&0.08&Mag\\
11378&172.70168&2.107925&24.99&0.04&0.10&24.39&0.03&0.07&Mag\\
11379&172.70169&2.174117&24.75&0.04&0.10&23.66&0.02&0.07&Mag\\
11380&172.70171&2.181324&25.82&0.08&0.10&25.84&0.12&0.07&Mag\\
11381&172.70171&2.025355&25.10&0.11&0.11&23.27&0.03&0.07&Mag\\
11382&172.70174&2.334672&25.59&0.07&0.11&25.59&0.10&0.08&Mag\\
11383&172.70176&2.215746&27.46&0.36&0.10&27.23&0.43&0.07&Mag\\
11384&172.70177&2.336009&25.75&0.08&0.11&25.51&0.11&0.08&Mag\\
11385&172.70177&2.273962&25.49&0.05&0.10&25.27&0.06&0.07&Mag\\
11386&172.70177&2.196931&26.35&0.16&0.10&25.49&0.10&0.07&Mag\\
11387&172.70179&2.180795&25.06&0.04&0.10&25.00&0.05&0.07&Mag\\
11388&172.70183&2.042666&23.91&0.01&0.11&23.39&0.01&0.07&Mag\\
11389&172.70183&2.224329&26.36&0.13&0.10&26.16&0.16&0.07&Mag\\
11390&172.70184&2.414918&25.54&0.06&0.11&25.31&0.07&0.08&Mag\\
11391&172.70185&2.369947&26.04&0.11&0.11&24.97&0.05&0.08&Mag\\
11392&172.70187&2.198434&25.90&0.08&0.10&25.46&0.10&0.07&Mag\\
11393&172.70187&2.082313&25.92&0.09&0.10&25.54&0.09&0.07&Mag\\
11394&172.70188&2.153681&27.41&0.47&0.10&26.66&0.28&0.07&Mag\\
11395&172.70189&2.096543&25.46&0.07&0.10&24.56&0.05&0.07&Mag\\
11396&172.70194&2.168781&26.78&0.20&0.10&26.95&0.33&0.07&Mag\\
11397&172.70195&2.180462&25.66&0.06&0.10&25.29&0.07&0.07&Mag\\
11398&172.70197&2.086593&25.48&0.06&0.10&25.26&0.07&0.07&Mag\\
11399&172.70198&2.095053&26.59&0.17&0.10&26.21&0.18&0.07&Mag\\
11400&172.70198&2.352436&25.03&0.04&0.11&24.60&0.04&0.08&Mag\\
11401&172.70199&2.034733&25.29&0.05&0.11&24.92&0.06&0.07&Mag\\
11402&172.70199&2.091914&25.41&0.08&0.10&25.29&0.11&0.07&Mag\\
11403&172.70200&2.195125&27.18&0.36&0.10&25.65&0.09&0.07&Mag\\
11404&172.70200&2.099337&25.56&0.07&0.10&25.28&0.08&0.07&Mag\\
11405&172.70202&2.144428&26.35&0.13&0.10&25.76&0.12&0.07&Mag\\
11406&172.70203&2.091745&25.52&0.10&0.10&25.28&0.07&0.07&Mag\\
11407&172.70204&2.153983&26.79&0.28&0.10&25.89&0.13&0.07&Mag\\
11408&172.70209&2.253207&24.59&0.05&0.10&24.15&0.06&0.07&Mag\\
11409&172.70210&2.254611&25.88&0.08&0.10&25.48&0.07&0.07&Mag\\
11410&172.70211&2.378857&20.47&0.01&0.11&20.16&0.01&0.08&Mag\\
11411&172.70211&2.258899&26.17&0.14&0.10&24.64&0.03&0.07&Mag\\
11412&172.70213&2.104037&25.50&0.07&0.10&24.79&0.08&0.07&Mag\\
11413&172.70218&2.195012&25.67&0.08&0.10&25.54&0.09&0.07&Mag\\
11414&172.70220&2.103869&24.84&0.05&0.10&24.08&0.03&0.07&Mag\\
11415&172.70222&2.299993&26.31&0.12&0.11&26.17&0.15&0.08&Mag\\
11416&172.70222&2.073007&26.10&0.10&0.10&25.85&0.12&0.07&Mag\\
11417&172.70222&2.356484&25.21&0.06&0.11&24.97&0.06&0.08&Mag\\
11418&172.70223&2.130351&26.74&0.20&0.10&26.09&0.16&0.07&Mag\\
11419&172.70224&2.302065&26.17&0.11&0.11&25.94&0.12&0.08&Mag\\
11420&172.70229&2.173412&25.95&0.10&0.10&25.57&0.10&0.07&Mag\\
11421&172.70232&2.351422&25.45&0.06&0.11&24.79&0.04&0.08&Mag\\
11422&172.70232&2.201313&25.56&0.07&0.10&25.19&0.06&0.07&Mag\\
11423&172.70233&2.307586&25.88&0.08&0.11&25.80&0.13&0.08&Mag\\
11424&172.70235&2.289150&26.13&0.12&0.10&25.36&0.08&0.07&Mag\\
11425&172.70238&2.348364&27.26&0.29&0.11&27.29&0.46&0.08&Mag\\
11426&172.70238&2.166294&26.07&0.10&0.10&25.81&0.11&0.07&Mag\\
11427&172.70238&2.377786&26.69&0.22&0.11&26.75&0.31&0.08&Mag\\
11428&172.70243&2.115527&25.97&0.09&0.10&25.92&0.19&0.07&Mag\\
11429&172.70243&2.060654&25.23&0.06&0.10&24.82&0.05&0.07&Mag\\
11430&172.70244&2.368297&25.23&0.05&0.11&24.80&0.04&0.08&Mag\\
11431&172.70246&2.332022&25.66&0.09&0.11&24.28&0.02&0.08&Mag\\
11432&172.70249&2.372397&25.29&0.06&0.11&24.72&0.05&0.08&Mag\\
11433&172.70249&2.141462&26.79&0.22&0.10&26.44&0.25&0.07&Mag\\
11434&172.70249&2.307170&25.67&0.09&0.11&25.34&0.08&0.08&Mag\\
11435&172.70250&2.316659&26.38&0.15&0.11&25.32&0.07&0.08&Mag\\
11436&172.70250&2.377621&27.56&0.51&0.11&26.82&0.31&0.08&Mag\\
11437&172.70252&2.200174&27.04&0.32&0.10&26.62&0.29&0.07&Mag\\
11438&172.70252&2.126175&25.63&0.07&0.10&25.25&0.06&0.07&Mag\\
11439&172.70253&2.306987&25.24&0.04&0.11&25.10&0.09&0.08&Mag\\
11440&172.70253&2.205724&26.22&0.13&0.10&25.60&0.08&0.07&Mag\\
11441&172.70254&2.261460&24.77&0.03&0.10&24.63&0.04&0.07&Mag\\
11442&172.70256&2.099825&25.88&0.09&0.10&25.23&0.07&0.07&Mag\\
11443&172.70257&2.420352&25.42&0.05&0.11&25.48&0.21&0.08&Mag\\
11444&172.70259&2.331881&25.25&0.05&0.11&24.25&0.02&0.08&Mag\\
11445&172.70259&2.386661&25.01&0.04&0.11&24.75&0.04&0.08&Mag\\
11446&172.70259&2.027616&25.77&0.07&0.11&25.43&0.08&0.08&Mag\\
11447&172.70260&2.370777&25.80&0.08&0.11&25.44&0.08&0.08&Mag\\
11448&172.70260&2.017107&25.35&0.09&0.10&24.29&0.06&0.07&Mag\\
11449&172.70260&2.350317&25.61&0.09&0.11&25.14&0.06&0.08&Mag\\
11450&172.70261&2.301613&25.70&0.07&0.11&25.79&0.10&0.08&Mag\\
11451&172.70262&2.286612&25.52&0.07&0.10&25.20&0.07&0.07&Mag\\
11452&172.70262&2.136240&26.27&0.13&0.10&25.58&0.10&0.07&Mag\\
11453&172.70265&2.229851&25.98&0.09&0.10&25.76&0.11&0.07&Mag\\
11454&172.70265&2.161137&26.04&0.10&0.10&25.83&0.12&0.07&Mag\\
11455&172.70268&2.280693&25.94&0.09&0.10&25.51&0.08&0.07&Mag\\
11456&172.70272&2.113211&26.79&0.22&0.10&26.29&0.20&0.07&Mag\\
11457&172.70272&2.383549&27.29&0.30&0.11&26.85&0.35&0.08&Mag\\
11458&172.70275&2.350326&25.80&0.11&0.11&25.16&0.06&0.08&Mag\\
11459&172.70276&2.270917&24.66&0.02&0.10&24.25&0.02&0.07&Mag\\
11460&172.70281&2.016129&26.17&0.14&0.10&25.45&0.10&0.07&Mag\\
11461&172.70284&2.017037&24.57&0.05&0.10&24.23&0.06&0.07&Mag\\
11462&172.70286&2.016676&24.43&0.06&0.10&24.39&0.09&0.07&Mag\\
11463&172.70287&2.279431&26.83&0.25&0.10&25.82&0.14&0.07&Mag\\
11464&172.70287&2.252342&26.32&0.13&0.10&25.99&0.13&0.07&Mag\\
11465&172.70288&2.234993&26.93&0.29&0.10&25.09&0.05&0.07&Mag\\
11466&172.70292&2.067524&27.11&0.28&0.10&26.73&0.27&0.07&Mag\\
11467&172.70293&2.404159&26.02&0.10&0.11&25.71&0.11&0.08&Mag\\
11468&172.70293&2.313507&23.70&0.06&0.11&24.42&0.12&0.08&Mag\\
11469&172.70293&2.370871&25.00&0.04&0.11&24.92&0.05&0.08&Mag\\
11470&172.70295&2.223001&24.70&0.02&0.10&24.55&0.03&0.07&Mag\\
11471&172.70297&2.255110&25.97&0.18&0.10&24.66&0.06&0.07&Mag\\
11472&172.70297&2.380104&25.01&0.04&0.11&24.88&0.05&0.08&Mag\\
11473&172.70298&2.088725&26.17&0.11&0.10&25.94&0.15&0.07&Mag\\
11474&172.70300&2.016690&24.19&0.05&0.10&24.37&0.09&0.07&Mag\\
11475&172.70300&2.122867&24.47&0.04&0.10&24.26&0.05&0.07&Mag\\
11476&172.70302&2.214209&24.93&0.04&0.10&24.59&0.04&0.07&Mag\\
11477&172.70307&2.319880&24.92&0.04&0.11&24.38&0.03&0.08&Mag\\
11478&172.70308&2.060806&26.02&0.12&0.10&25.72&0.12&0.07&Mag\\
11479&172.70309&2.364737&25.78&0.08&0.11&25.31&0.10&0.08&Mag\\
11480&172.70312&2.255053&24.87&0.06&0.10&23.92&0.03&0.07&Mag\\
11481&172.70312&2.231660&24.92&0.04&0.10&24.94&0.10&0.07&Mag\\
11482&172.70313&2.102441&24.71&0.03&0.10&24.34&0.04&0.07&Mag\\
11483&172.70313&2.117466&26.41&0.15&0.10&25.68&0.10&0.07&Mag\\
11484&172.70315&2.169071&24.66&0.03&0.10&24.81&0.07&0.07&Mag\\
11485&172.70316&2.372341&26.34&0.14&0.11&25.98&0.14&0.08&Mag\\
11486&172.70316&2.317919&25.41&0.06&0.11&25.20&0.06&0.08&Mag\\
11487&172.70316&2.122688&24.33&0.03&0.10&24.14&0.05&0.07&Mag\\
11488&172.70317&2.361683&24.82&0.04&0.11&24.41&0.06&0.08&Mag\\
11489&172.70319&2.214627&24.12&0.06&0.10&24.10&0.02&0.07&Mag\\
11490&172.70320&2.416998&24.56&0.02&0.11&24.74&0.08&0.08&Mag\\
11491&172.70321&2.164707&24.99&0.04&0.10&24.49&0.04&0.07&Mag\\
11492&172.70321&2.132962&25.78&0.08&0.10&25.19&0.06&0.07&Mag\\
11493&172.70322&2.399773&25.55&0.07&0.11&25.48&0.12&0.08&Mag\\
11494&172.70322&2.223228&24.96&0.04&0.10&24.75&0.04&0.07&Mag\\
11495&172.70323&2.095113&26.36&0.13&0.10&26.35&0.20&0.07&Mag\\
11496&172.70324&2.371837&26.36&0.13&0.11&25.91&0.11&0.08&Mag\\
11497&172.70324&2.099909&25.95&0.23&0.10&25.33&0.08&0.07&Mag\\
11498&172.70324&2.122886&25.01&0.09&0.10&23.94&0.08&0.07&Mag\\
11499&172.70325&2.075778&25.06&0.06&0.10&24.02&0.03&0.07&Mag\\
11500&172.70325&2.076513&24.46&0.02&0.10&24.49&0.11&0.07&Mag\\
11501&172.70326&2.370313&25.95&0.09&0.11&25.96&0.14&0.08&Mag\\
11502&172.70326&2.254997&24.78&0.11&0.10&23.91&0.03&0.07&Mag\\
11503&172.70327&2.300472&25.75&0.08&0.11&24.74&0.03&0.08&Mag\\
11504&172.70329&2.395577&27.18&0.27&0.11&27.31&0.50&0.08&Mag\\
11505&172.70329&2.329462&26.15&0.11&0.11&26.09&0.19&0.08&Mag\\
11506&172.70330&2.170224&26.24&0.13&0.10&25.53&0.08&0.07&Mag\\
11507&172.70330&2.076005&24.89&0.05&0.10&24.04&0.04&0.07&Mag\\
11508&172.70332&2.292480&24.24&0.02&0.11&23.71&0.07&0.08&Mag\\
11509&172.70333&2.254626&24.85&0.04&0.10&24.52&0.04&0.07&Mag\\
11510&172.70333&2.254884&24.80&0.04&0.10&23.91&0.03&0.07&Mag\\
11511&172.70334&2.100020&25.84&0.21&0.10&25.32&0.08&0.07&Mag\\
11512&172.70335&2.400051&25.35&0.06&0.11&25.46&0.14&0.08&Mag\\
11513&172.70336&2.366798&25.82&0.09&0.11&25.80&0.11&0.08&Mag\\
11514&172.70337&2.356190&24.65&0.03&0.11&24.69&0.09&0.08&Mag\\
11515&172.70338&2.334073&26.46&0.23&0.11&26.17&0.19&0.08&Mag\\
11516&172.70338&2.367171&25.72&0.08&0.11&25.75&0.10&0.08&Mag\\
11517&172.70338&2.158288&26.48&0.17&0.10&25.99&0.13&0.07&Mag\\
11518&172.70339&2.101440&22.82&0.01&0.10&24.83&0.08&0.07&Mag\\
11519&172.70339&2.122667&24.91&0.06&0.10&24.18&0.05&0.07&Mag\\
11520&172.70340&2.275232&25.08&0.04&0.10&24.98&0.17&0.07&Mag\\
11521&172.70344&2.052633&26.05&0.12&0.10&25.90&0.14&0.07&Mag\\
11522&172.70344&2.187148&24.68&0.03&0.10&24.24&0.09&0.07&Mag\\
11523&172.70345&2.344525&25.49&0.06&0.11&24.93&0.05&0.08&Mag\\
11524&172.70345&2.389450&25.69&0.07&0.11&24.98&0.04&0.08&Mag\\
11525&172.70345&2.075908&25.39&0.09&0.10&24.08&0.04&0.07&Mag\\
11526&172.70347&2.165209&24.98&0.04&0.10&24.39&0.03&0.07&Mag\\
11527&172.70348&2.104063&26.09&0.12&0.10&24.64&0.07&0.07&Mag\\
11528&172.70349&2.370382&27.37&0.41&0.11&26.06&0.14&0.08&Mag\\
11529&172.70351&2.334040&26.94&0.28&0.11&26.20&0.19&0.08&Mag\\
11530&172.70355&2.235293&21.65&0.01&0.10&20.23&0.01&0.07&Mag\\
11531&172.70356&2.195986&26.98&0.37&0.10&25.95&0.24&0.07&Mag\\
11532&172.70359&2.117570&25.01&0.04&0.10&23.92&0.02&0.07&Mag\\
11533&172.70359&2.399917&27.05&0.33&0.11&25.61&0.09&0.08&Mag\\
11534&172.70359&2.103188&27.14&0.25&0.10&27.29&0.50&0.07&Mag\\
11535&172.70362&2.281238&26.29&0.14&0.10&25.52&0.08&0.07&Mag\\
11536&172.70363&2.110611&25.33&0.06&0.10&25.12&0.07&0.07&Mag\\
11537&172.70363&2.380868&23.87&0.01&0.11&22.52&0.01&0.08&Mag\\
11538&172.70365&2.195692&23.61&0.01&0.10&23.76&0.08&0.07&Mag\\
11539&172.70365&2.115515&25.11&0.04&0.10&24.81&0.04&0.07&Mag\\
11540&172.70367&2.317847&25.96&0.11&0.11&25.03&0.05&0.08&Mag\\
11541&172.70368&2.317528&25.15&0.12&0.11&24.96&0.10&0.08&Mag\\
11542&172.70368&2.317379&25.28&0.15&0.11&24.62&0.03&0.08&Mag\\
11543&172.70368&2.260553&25.18&0.05&0.10&25.09&0.06&0.07&Mag\\
11544&172.70368&2.231187&25.66&0.09&0.10&25.42&0.08&0.07&Mag\\
11545&172.70369&2.408414&24.96&0.04&0.11&24.71&0.04&0.08&Mag\\
11546&172.70369&2.424688&26.37&0.15&0.11&26.26&0.22&0.08&Mag\\
11547&172.70374&2.283237&25.44&0.06&0.10&24.57&0.04&0.07&Mag\\
11548&172.70375&2.155040&24.58&0.03&0.10&24.16&0.02&0.07&Mag\\
11549&172.70376&2.217451&25.67&0.07&0.10&25.42&0.08&0.07&Mag\\
11550&172.70376&2.387028&25.76&0.09&0.11&24.75&0.04&0.08&Mag\\
11551&172.70376&2.159356&25.22&0.04&0.10&24.69&0.04&0.07&Mag\\
11552&172.70376&2.227164&25.71&0.07&0.10&25.71&0.10&0.07&Mag\\
11553&172.70376&2.332305&26.34&0.14&0.11&25.59&0.09&0.08&Mag\\
11554&172.70376&2.108104&26.31&0.14&0.10&25.80&0.13&0.07&Mag\\
11555&172.70377&2.034140&25.80&0.07&0.11&25.13&0.07&0.08&Mag\\
11556&172.70377&2.128198&25.85&0.09&0.10&25.02&0.06&0.07&Mag\\
11557&172.70378&2.284575&25.91&0.09&0.10&25.32&0.07&0.07&Mag\\
11558&172.70378&2.337773&27.28&0.29&0.11&27.29&0.52&0.08&Mag\\
11559&172.70381&2.407956&25.30&0.05&0.11&25.17&0.07&0.08&Mag\\
11560&172.70381&2.408623&27.19&0.40&0.11&24.87&0.04&0.08&Mag\\
11561&172.70381&2.306015&26.07&0.14&0.11&25.25&0.06&0.08&Mag\\
11562&172.70381&2.388253&27.49&0.50&0.11&26.23&0.17&0.08&Mag\\
11563&172.70384&2.252199&26.20&0.12&0.10&25.39&0.07&0.07&Mag\\
11564&172.70385&2.348640&25.61&0.10&0.11&25.25&0.06&0.08&Mag\\
11565&172.70385&2.378378&26.06&0.10&0.11&25.96&0.15&0.08&Mag\\
11566&172.70388&2.151362&25.85&0.07&0.10&25.80&0.18&0.07&Mag\\
11567&172.70390&2.064305&26.44&0.14&0.10&26.27&0.19&0.07&Mag\\
11568&172.70391&2.336136&25.00&0.04&0.11&24.64&0.04&0.08&Mag\\
11569&172.70392&2.092608&25.89&0.15&0.10&26.01&0.23&0.07&Mag\\
11570&172.70393&2.424488&27.09&0.31&0.11&26.31&0.22&0.08&Mag\\
11571&172.70393&2.366100&25.86&0.08&0.11&25.68&0.09&0.08&Mag\\
11572&172.70395&2.320060&26.01&0.09&0.11&26.06&0.17&0.08&Mag\\
11573&172.70395&2.160558&25.41&0.05&0.10&25.48&0.08&0.07&Mag\\
11574&172.70396&2.167935&25.90&0.10&0.10&25.20&0.07&0.07&Mag\\
11575&172.70396&2.214219&25.92&0.09&0.10&25.67&0.10&0.07&Mag\\
11576&172.70396&2.274060&26.47&0.17&0.10&26.53&0.24&0.07&Mag\\
11577&172.70397&2.217740&25.50&0.06&0.10&25.09&0.05&0.07&Mag\\
11578&172.70398&2.305985&25.27&0.05&0.11&25.19&0.06&0.08&Mag\\
11579&172.70398&2.348562&26.03&0.11&0.11&25.28&0.06&0.08&Mag\\
11580&172.70398&2.348326&26.74&0.21&0.11&26.13&0.16&0.08&Mag\\
11581&172.70400&2.247415&25.96&0.11&0.10&25.15&0.07&0.07&Mag\\
11582&172.70402&2.158222&25.33&0.05&0.10&25.21&0.07&0.07&Mag\\
11583&172.70404&2.092691&25.95&0.17&0.10&25.59&0.13&0.07&Mag\\
11584&172.70409&2.356174&23.76&0.01&0.11&23.39&0.06&0.08&Mag\\
11585&172.70409&2.296199&25.10&0.04&0.11&24.86&0.04&0.08&Mag\\
11586&172.70410&2.360421&25.84&0.08&0.11&25.90&0.11&0.08&Mag\\
11587&172.70411&2.157088&26.17&0.14&0.10&25.46&0.09&0.07&Mag\\
11588&172.70411&2.156875&25.76&0.09&0.10&25.43&0.09&0.07&Mag\\
11589&172.70413&2.247242&25.78&0.10&0.10&24.99&0.09&0.07&Mag\\
11590&172.70413&2.252791&25.44&0.06&0.10&25.22&0.07&0.07&Mag\\
11591&172.70413&2.265066&25.89&0.08&0.10&25.73&0.10&0.07&Mag\\
11592&172.70413&2.280138&26.83&0.22&0.10&26.75&0.25&0.07&Mag\\
11593&172.70418&2.411684&25.92&0.10&0.11&25.33&0.07&0.08&Mag\\
11594&172.70421&2.262837&24.46&0.03&0.10&24.43&0.03&0.07&Mag\\
11595&172.70423&2.341606&25.72&0.09&0.11&25.09&0.06&0.08&Mag\\
11596&172.70424&2.054389&24.35&0.02&0.10&23.96&0.03&0.07&Mag\\
11597&172.70428&2.401248&25.31&0.05&0.11&25.14&0.05&0.08&Mag\\
11598&172.70429&2.130644&25.46&0.05&0.10&25.65&0.11&0.07&Mag\\
11599&172.70431&2.052003&25.70&0.08&0.11&25.55&0.10&0.07&Mag\\
11600&172.70431&2.129911&25.46&0.05&0.10&25.24&0.07&0.07&Mag\\
11601&172.70431&2.128369&26.22&0.15&0.10&26.28&0.21&0.07&Mag\\
11602&172.70431&2.191297&21.10&0.01&0.10&19.82&0.01&0.07&Mag\\
11603&172.70433&2.037892&25.59&0.06&0.11&25.42&0.08&0.07&Mag\\
11604&172.70437&2.031131&24.81&0.03&0.11&24.62&0.04&0.08&Mag\\
11605&172.70441&2.082855&25.74&0.09&0.10&24.79&0.04&0.07&Mag\\
11606&172.70442&2.128240&25.48&0.07&0.10&26.23&0.21&0.07&Mag\\
11607&172.70442&2.049410&23.94&0.01&0.11&25.10&0.07&0.07&Mag\\
11608&172.70444&2.375794&26.04&0.10&0.11&25.80&0.11&0.08&Mag\\
11609&172.70445&2.306028&27.48&0.39&0.11&26.52&0.20&0.08&Mag\\
11610&172.70446&2.397975&26.65&0.18&0.11&25.94&0.12&0.08&Mag\\
11611&172.70447&2.210142&26.46&0.36&0.10&24.68&0.03&0.07&Mag\\
11612&172.70449&2.117568&25.38&0.06&0.10&24.57&0.03&0.07&Mag\\
11613&172.70451&2.381708&24.50&0.03&0.11&24.25&0.03&0.08&Mag\\
11614&172.70453&2.295933&25.54&0.06&0.11&25.35&0.08&0.08&Mag\\
11615&172.70453&2.334188&25.59&0.08&0.11&25.07&0.14&0.08&Mag\\
11616&172.70453&2.051485&26.23&0.17&0.11&25.48&0.08&0.07&Mag\\
11617&172.70455&2.218358&24.74&0.03&0.10&24.65&0.04&0.07&Mag\\
11618&172.70455&2.210016&25.33&0.11&0.10&24.60&0.03&0.07&Mag\\
11619&172.70455&2.270268&24.80&0.03&0.10&24.98&0.08&0.07&Mag\\
11620&172.70457&2.132385&25.68&0.07&0.10&25.27&0.08&0.07&Mag\\
11621&172.70458&2.254337&25.64&0.07&0.10&25.51&0.09&0.07&Mag\\
11622&172.70458&2.033460&25.54&0.08&0.11&24.92&0.09&0.08&Mag\\
11623&172.70459&2.052233&26.56&0.18&0.11&25.94&0.14&0.07&Mag\\
11624&172.70461&2.295751&24.61&0.03&0.11&24.48&0.03&0.08&Mag\\
11625&172.70461&2.059030&27.42&0.41&0.10&27.10&0.39&0.07&Mag\\
11626&172.70461&2.176569&25.66&0.13&0.10&24.79&0.08&0.07&Mag\\
11627&172.70463&2.176219&25.08&0.05&0.10&25.00&0.07&0.07&Mag\\
11628&172.70463&2.051250&27.06&0.31&0.11&25.54&0.08&0.07&Mag\\
11629&172.70465&2.100672&25.71&0.08&0.10&25.57&0.10&0.07&Mag\\
11630&172.70465&2.033638&25.19&0.07&0.11&25.25&0.12&0.08&Mag\\
11631&172.70467&2.077076&25.35&0.05&0.10&24.92&0.05&0.07&Mag\\
11632&172.70467&2.194494&24.82&0.04&0.10&23.76&0.08&0.07&Mag\\
11633&172.70467&2.151486&25.39&0.06&0.10&25.32&0.13&0.07&Mag\\
11634&172.70468&2.058672&25.38&0.06&0.10&24.83&0.06&0.07&Mag\\
11635&172.70469&2.051439&26.41&0.24&0.11&25.49&0.08&0.07&Mag\\
11636&172.70469&2.088189&25.38&0.07&0.10&24.67&0.05&0.07&Mag\\
11637&172.70471&2.086480&25.80&0.09&0.10&24.10&0.02&0.07&Mag\\
11638&172.70471&2.277119&25.40&0.06&0.10&25.32&0.10&0.07&Mag\\
11639&172.70471&2.395318&26.62&0.21&0.11&25.11&0.06&0.08&Mag\\
11640&172.70472&2.176448&25.88&0.11&0.10&24.86&0.09&0.07&Mag\\
11641&172.70473&2.150658&26.34&0.16&0.10&25.20&0.07&0.07&Mag\\
11642&172.70478&2.129243&25.14&0.04&0.10&25.03&0.11&0.07&Mag\\
11643&172.70481&2.228644&24.76&0.03&0.10&24.55&0.03&0.07&Mag\\
11644&172.70481&2.352108&24.93&0.04&0.11&24.98&0.06&0.08&Mag\\
11645&172.70482&2.139786&27.38&0.40&0.10&26.70&0.29&0.07&Mag\\
11646&172.70485&2.025604&25.42&0.05&0.11&25.19&0.06&0.08&Mag\\
11647&172.70485&2.149833&25.69&0.07&0.10&25.63&0.15&0.07&Mag\\
11648&172.70485&2.223991&24.75&0.04&0.10&23.51&0.06&0.07&Mag\\
11649&172.70485&2.281661&20.13&0.01&0.10&18.62&0.01&0.07&Mag\\
11650&172.70487&2.277559&25.25&0.05&0.10&24.74&0.04&0.07&Mag\\
11651&172.70488&2.272783&25.38&0.06&0.10&23.99&0.02&0.07&Mag\\
11652&172.70488&2.309176&25.96&0.09&0.11&25.52&0.08&0.08&Mag\\
11653&172.70488&2.020481&26.45&0.14&0.11&26.34&0.24&0.07&Mag\\
11654&172.70489&2.337809&26.01&0.09&0.11&26.05&0.20&0.08&Mag\\
11655&172.70492&2.300625&26.22&0.12&0.11&25.78&0.11&0.08&Mag\\
11656&172.70492&2.161528&26.46&0.13&0.10&26.67&0.28&0.07&Mag\\
11657&172.70493&2.124984&25.23&0.05&0.10&25.03&0.06&0.07&Mag\\
11658&172.70493&2.071147&26.86&0.20&0.10&26.68&0.30&0.07&Mag\\
11659&172.70494&2.016372&24.52&0.02&0.11&24.30&0.03&0.07&Mag\\
11660&172.70494&2.277246&26.33&0.14&0.10&25.87&0.12&0.07&Mag\\
11661&172.70495&2.038749&25.66&0.08&0.11&25.28&0.08&0.07&Mag\\
11662&172.70497&2.404038&26.82&0.25&0.11&25.96&0.14&0.08&Mag\\
11663&172.70500&2.094893&25.93&0.09&0.10&25.62&0.10&0.07&Mag\\
11664&172.70501&2.345048&25.70&0.08&0.11&25.13&0.07&0.08&Mag\\
11665&172.70501&2.296115&25.13&0.04&0.11&24.91&0.05&0.08&Mag\\
11666&172.70501&2.422041&27.13&0.31&0.11&26.89&0.33&0.08&Mag\\
11667&172.70503&2.078085&25.73&0.08&0.10&25.31&0.07&0.07&Mag\\
11668&172.70506&2.212168&25.68&0.11&0.10&25.18&0.10&0.07&Mag\\
11669&172.70507&2.156853&27.59&0.51&0.10&26.97&0.36&0.07&Mag\\
11670&172.70507&2.038937&25.86&0.10&0.11&25.45&0.11&0.07&Mag\\
11671&172.70508&2.167871&26.56&0.19&0.10&25.85&0.12&0.07&Mag\\
11672&172.70509&2.250447&26.63&0.17&0.10&27.02&0.40&0.07&Mag\\
11673&172.70511&2.292660&25.37&0.06&0.11&24.74&0.05&0.08&Mag\\
11674&172.70512&2.138788&25.84&0.10&0.10&24.66&0.04&0.07&Mag\\
11675&172.70515&2.040478&25.82&0.08&0.11&25.61&0.10&0.07&Mag\\
11676&172.70518&2.109168&24.86&0.04&0.10&24.59&0.07&0.07&Mag\\
11677&172.70519&2.206149&27.55&0.46&0.10&27.23&0.44&0.07&Mag\\
11678&172.70519&2.051899&24.48&0.03&0.11&24.00&0.03&0.07&Mag\\
11679&172.70523&2.230001&25.13&0.05&0.10&24.60&0.04&0.07&Mag\\
11680&172.70524&2.022270&24.13&0.05&0.11&23.73&0.06&0.08&Mag\\
11681&172.70525&2.138714&24.68&0.04&0.10&24.58&0.04&0.07&Mag\\
11682&172.70525&2.057752&26.32&0.12&0.10&26.36&0.21&0.07&Mag\\
11683&172.70526&2.080557&25.98&0.10&0.10&25.80&0.12&0.07&Mag\\
11684&172.70527&2.184030&25.53&0.06&0.10&25.46&0.10&0.07&Mag\\
11685&172.70530&2.371079&25.22&0.05&0.11&25.61&0.10&0.08&Mag\\
11686&172.70532&2.406416&25.83&0.27&0.11&20.24&0.01&0.08&Mag\\
11687&172.70532&2.406594&20.65&0.01&0.11&19.88&0.01&0.08&Mag\\
11688&172.70533&2.109048&25.64&0.09&0.10&25.24&0.07&0.07&Mag\\
11689&172.70535&2.160095&25.68&0.10&0.10&25.28&0.07&0.07&Mag\\
11690&172.70535&2.368055&25.61&0.06&0.11&25.45&0.08&0.08&Mag\\
11691&172.70535&2.022211&23.91&0.04&0.11&23.88&0.07&0.08&Mag\\
11692&172.70536&2.291389&25.78&0.09&0.11&25.59&0.11&0.08&Mag\\
11693&172.70541&2.338251&24.52&0.08&0.11&23.78&0.02&0.08&Mag\\
11694&172.70542&2.193247&21.82&0.01&0.10&20.53&0.01&0.07&Mag\\
11695&172.70543&2.406781&26.84&0.33&0.11&27.10&0.45&0.08&Mag\\
11696&172.70545&2.378075&26.52&0.17&0.11&25.81&0.12&0.08&Mag\\
11697&172.70546&2.224084&26.49&0.18&0.10&26.36&0.19&0.07&Mag\\
11698&172.70548&2.407731&24.87&0.04&0.11&24.88&0.07&0.08&Mag\\
11699&172.70549&2.171257&25.12&0.05&0.10&25.06&0.06&0.07&Mag\\
11700&172.70549&2.409813&25.88&0.09&0.11&25.89&0.14&0.08&Mag\\
11701&172.70550&2.164026&24.90&0.04&0.10&25.21&0.13&0.07&Mag\\
11702&172.70550&2.160031&25.74&0.07&0.10&25.97&0.16&0.07&Mag\\
11703&172.70551&2.422433&24.33&0.03&0.11&24.36&0.04&0.08&Mag\\
11704&172.70552&2.126548&25.06&0.04&0.10&24.64&0.04&0.07&Mag\\
11705&172.70553&2.196223&25.53&0.08&0.10&24.24&0.04&0.07&Mag\\
11706&172.70555&2.289032&26.25&0.13&0.10&25.93&0.16&0.07&Mag\\
11707&172.70556&2.034436&24.81&0.04&0.11&24.38&0.03&0.08&Mag\\
11708&172.70556&2.151244&25.87&0.11&0.10&24.79&0.11&0.07&Mag\\
11709&172.70561&2.234675&25.75&0.09&0.10&25.43&0.08&0.07&Mag\\
11710&172.70563&2.188809&24.90&0.04&0.10&24.88&0.11&0.07&Mag\\
11711&172.70563&2.028374&21.81&0.01&0.11&21.29&0.01&0.08&Mag\\
11712&172.70564&2.168971&25.58&0.07&0.10&24.77&0.05&0.07&Mag\\
11713&172.70565&2.311837&26.39&0.31&0.11&24.93&0.05&0.08&Mag\\
11714&172.70565&2.312002&25.19&0.09&0.11&24.85&0.05&0.08&Mag\\
11715&172.70566&2.416040&24.57&0.06&0.11&23.59&0.02&0.08&Mag\\
11716&172.70567&2.376060&25.18&0.04&0.11&24.89&0.05&0.08&Mag\\
11717&172.70568&2.027723&22.16&0.01&0.11&21.78&0.01&0.08&Mag\\
11718&172.70569&2.097895&26.31&0.17&0.10&24.87&0.07&0.07&Mag\\
11719&172.70570&2.148546&27.51&0.45&0.10&27.06&0.49&0.07&Mag\\
11720&172.70571&2.100949&26.08&0.12&0.10&25.97&0.15&0.07&Mag\\
11721&172.70572&2.380381&27.48&0.50&0.11&26.95&0.40&0.08&Mag\\
11722&172.70572&2.150978&25.91&0.11&0.10&25.34&0.13&0.07&Mag\\
11723&172.70573&2.252953&25.96&0.09&0.10&25.69&0.10&0.07&Mag\\
11724&172.70574&2.049393&24.41&0.03&0.11&24.06&0.03&0.07&Mag\\
11725&172.70574&2.373503&25.83&0.08&0.11&25.66&0.10&0.08&Mag\\
11726&172.70575&2.073594&25.76&0.08&0.10&25.35&0.08&0.07&Mag\\
11727&172.70575&2.151231&25.39&0.07&0.10&24.76&0.11&0.07&Mag\\
11728&172.70576&2.168969&25.54&0.17&0.10&24.77&0.05&0.07&Mag\\
11729&172.70577&2.072024&26.96&0.22&0.10&26.98&0.42&0.07&Mag\\
11730&172.70578&2.415950&24.82&0.05&0.11&23.61&0.02&0.08&Mag\\
11731&172.70578&2.203467&25.73&0.08&0.10&25.63&0.11&0.07&Mag\\
11732&172.70579&2.131135&26.34&0.15&0.10&25.82&0.13&0.07&Mag\\
11733&172.70581&2.116823&27.69&0.53&0.10&27.07&0.39&0.07&Mag\\
11734&172.70582&2.416201&25.03&0.06&0.11&24.20&0.04&0.08&Mag\\
11735&172.70582&2.098046&25.45&0.09&0.10&24.81&0.07&0.07&Mag\\
11736&172.70584&2.139177&24.60&0.03&0.10&24.37&0.04&0.07&Mag\\
11737&172.70584&2.173747&26.26&0.20&0.10&25.92&0.14&0.07&Mag\\
11738&172.70585&2.374903&23.15&0.01&0.11&21.89&0.01&0.08&Mag\\
11739&172.70586&2.020154&25.29&0.05&0.11&24.54&0.04&0.07&Mag\\
11740&172.70587&2.082622&27.55&0.43&0.10&27.18&0.46&0.07&Mag\\
11741&172.70588&2.276534&25.42&0.06&0.10&25.06&0.07&0.07&Mag\\
11742&172.70588&2.297222&25.71&0.07&0.11&25.65&0.10&0.08&Mag\\
11743&172.70590&2.047085&27.00&0.30&0.11&26.08&0.16&0.07&Mag\\
11744&172.70591&2.151048&25.63&0.09&0.10&25.15&0.09&0.07&Mag\\
11745&172.70592&2.087290&26.53&0.18&0.10&26.04&0.16&0.07&Mag\\
11746&172.70593&2.173564&25.73&0.18&0.10&25.04&0.06&0.07&Mag\\
11747&172.70594&2.173910&26.83&0.27&0.10&25.12&0.06&0.07&Mag\\
11748&172.70595&2.416057&24.97&0.05&0.11&24.72&0.11&0.08&Mag\\
11749&172.70598&2.352626&26.38&0.14&0.11&26.10&0.17&0.08&Mag\\
11750&172.70601&2.173699&25.53&0.08&0.10&25.03&0.06&0.07&Mag\\
11751&172.70601&2.256532&26.97&0.25&0.10&26.80&0.30&0.07&Mag\\
11752&172.70605&2.054259&25.66&0.07&0.11&25.21&0.08&0.07&Mag\\
11753&172.70605&2.265306&26.77&0.22&0.10&26.23&0.17&0.07&Mag\\
11754&172.70606&2.347677&25.94&0.10&0.11&25.41&0.17&0.08&Mag\\
11755&172.70606&2.296319&25.22&0.07&0.11&24.52&0.03&0.08&Mag\\
11756&172.70608&2.403009&26.13&0.11&0.11&25.72&0.11&0.08&Mag\\
11757&172.70608&2.139955&24.20&0.02&0.10&23.53&0.02&0.07&Mag\\
11758&172.70609&2.288759&27.35&0.42&0.10&26.62&0.26&0.07&Mag\\
11759&172.70609&2.296106&26.51&0.22&0.11&24.61&0.03&0.08&Mag\\
11760&172.70609&2.123899&26.18&0.12&0.10&25.86&0.11&0.07&Mag\\
11761&172.70610&2.315128&25.58&0.08&0.11&24.83&0.13&0.08&Mag\\
11762&172.70610&2.104351&25.98&0.10&0.10&26.04&0.15&0.07&Mag\\
11763&172.70611&2.350899&26.10&0.11&0.11&25.74&0.11&0.08&Mag\\
11764&172.70612&2.150799&27.07&0.26&0.10&27.01&0.42&0.07&Mag\\
11765&172.70614&2.220860&26.26&0.14&0.10&25.32&0.07&0.07&Mag\\
11766&172.70616&2.352891&26.07&0.11&0.11&26.07&0.17&0.08&Mag\\
11767&172.70616&2.173090&26.13&0.11&0.10&25.84&0.14&0.07&Mag\\
11768&172.70617&2.399594&25.48&0.06&0.11&25.62&0.11&0.08&Mag\\
11769&172.70617&2.053530&26.89&0.28&0.11&26.13&0.19&0.07&Mag\\
11770&172.70622&2.105714&26.00&0.12&0.10&26.67&0.33&0.07&Mag\\
11771&172.70623&2.421976&26.70&0.20&0.11&26.15&0.16&0.08&Mag\\
11772&172.70624&2.021636&25.89&0.09&0.11&25.65&0.10&0.08&Mag\\
11773&172.70629&2.220827&25.71&0.11&0.10&25.29&0.07&0.07&Mag\\
11774&172.70632&2.076308&25.44&0.06&0.10&24.80&0.14&0.07&Mag\\
11775&172.70636&2.101843&26.24&0.12&0.10&26.36&0.29&0.07&Mag\\
11776&172.70640&2.264457&23.94&0.02&0.10&23.97&0.02&0.07&Mag\\
11777&172.70640&2.390115&25.85&0.09&0.11&24.78&0.04&0.08&Mag\\
11778&172.70640&2.099179&27.13&0.32&0.10&27.19&0.54&0.07&Mag\\
11779&172.70640&2.350060&26.25&0.13&0.11&25.73&0.10&0.08&Mag\\
11780&172.70640&2.164366&27.65&0.44&0.10&27.35&0.49&0.07&Mag\\
11781&172.70641&2.324995&25.93&0.09&0.11&25.65&0.11&0.08&Mag\\
11782&172.70642&2.234265&25.46&0.07&0.10&25.34&0.08&0.07&Mag\\
11783&172.70644&2.150443&25.30&0.09&0.10&24.81&0.09&0.07&Mag\\
11784&172.70647&2.053213&26.98&0.28&0.11&26.72&0.37&0.07&Mag\\
11785&172.70649&2.070349&26.83&0.22&0.10&26.37&0.22&0.07&Mag\\
11786&172.70649&2.021293&26.43&0.15&0.11&26.48&0.44&0.08&Mag\\
11787&172.70654&2.249372&26.52&0.25&0.10&25.19&0.06&0.07&Mag\\
11788&172.70655&2.150324&24.78&0.04&0.10&24.26&0.06&0.07&Mag\\
11789&172.70655&2.112090&27.15&0.33&0.10&27.14&0.50&0.07&Mag\\
11790&172.70655&2.029918&25.72&0.07&0.11&25.66&0.11&0.08&Mag\\
11791&172.70656&2.332154&24.71&0.03&0.11&24.54&0.04&0.08&Mag\\
11792&172.70657&2.374475&26.87&0.32&0.11&26.07&0.15&0.08&Mag\\
11793&172.70657&2.295667&25.95&0.10&0.11&25.99&0.16&0.08&Mag\\
11794&172.70661&2.072993&24.99&0.04&0.10&24.54&0.04&0.07&Mag\\
11795&172.70661&2.353584&25.85&0.09&0.11&25.62&0.10&0.08&Mag\\
11796&172.70666&2.370463&25.70&0.07&0.11&25.41&0.08&0.08&Mag\\
11797&172.70666&2.342004&25.68&0.07&0.11&26.69&0.34&0.08&Mag\\
11798&172.70667&2.103907&26.32&0.15&0.10&25.84&0.14&0.07&Mag\\
11799&172.70669&2.363100&24.65&0.03&0.11&24.39&0.03&0.08&Mag\\
11800&172.70670&2.249373&25.53&0.06&0.10&25.12&0.06&0.07&Mag\\
11801&172.70671&2.150266&25.76&0.11&0.10&25.57&0.18&0.07&Mag\\
11802&172.70671&2.060070&26.70&0.28&0.11&26.07&0.23&0.07&Mag\\
11803&172.70671&2.374565&24.58&0.03&0.11&24.28&0.04&0.08&Mag\\
11804&172.70674&2.185084&25.82&0.08&0.10&25.85&0.13&0.07&Mag\\
11805&172.70674&2.344742&25.85&0.16&0.11&24.66&0.11&0.08&Mag\\
11806&172.70675&2.310692&26.15&0.14&0.11&24.54&0.04&0.08&Mag\\
11807&172.70676&2.092642&25.26&0.05&0.10&24.87&0.13&0.07&Mag\\
11808&172.70676&2.021582&25.61&0.07&0.11&25.41&0.08&0.08&Mag\\
11809&172.70677&2.344563&25.36&0.06&0.11&24.63&0.11&0.08&Mag\\
11810&172.70678&2.098431&25.03&0.06&0.10&24.89&0.08&0.07&Mag\\
11811&172.70680&2.154889&25.60&0.07&0.10&25.26&0.07&0.07&Mag\\
11812&172.70683&2.183265&25.67&0.07&0.10&25.93&0.14&0.07&Mag\\
11813&172.70684&2.196796&27.32&0.51&0.10&25.55&0.10&0.07&Mag\\
11814&172.70684&2.195044&25.83&0.10&0.10&25.52&0.09&0.07&Mag\\
11815&172.70686&2.141332&25.93&0.09&0.10&26.48&0.31&0.07&Mag\\
11816&172.70689&2.059927&25.86&0.12&0.11&26.01&0.23&0.07&Mag\\
11817&172.70689&2.136618&25.64&0.08&0.10&25.15&0.11&0.07&Mag\\
11818&172.70691&2.344632&25.61&0.12&0.11&24.79&0.05&0.08&Mag\\
11819&172.70696&2.215890&27.44&0.39&0.10&26.99&0.32&0.07&Mag\\
11820&172.70697&2.373167&24.83&0.04&0.11&24.20&0.02&0.08&Mag\\
11821&172.70698&2.150268&25.60&0.07&0.10&26.13&0.20&0.07&Mag\\
11822&172.70698&2.317142&25.89&0.09&0.11&25.59&0.10&0.08&Mag\\
11823&172.70699&2.196658&26.38&0.19&0.10&25.48&0.10&0.07&Mag\\
11824&172.70702&2.097238&25.12&0.04&0.10&24.45&0.03&0.07&Mag\\
11825&172.70703&2.367985&25.19&0.05&0.11&24.58&0.06&0.08&Mag\\
11826&172.70703&2.195145&26.54&0.19&0.10&25.56&0.09&0.07&Mag\\
11827&172.70703&2.296569&25.01&0.04&0.11&25.12&0.11&0.08&Mag\\
11828&172.70704&2.135351&25.47&0.06&0.10&25.19&0.07&0.07&Mag\\
11829&172.70707&2.060450&26.84&0.32&0.11&26.07&0.16&0.07&Mag\\
11830&172.70708&2.136709&26.56&0.20&0.10&25.20&0.06&0.07&Mag\\
11831&172.70709&2.382604&26.71&0.21&0.11&26.06&0.16&0.08&Mag\\
11832&172.70710&2.066567&26.50&0.17&0.10&26.19&0.17&0.07&Mag\\
11833&172.70710&2.059092&25.42&0.11&0.11&24.78&0.07&0.07&Mag\\
11834&172.70711&2.155999&26.38&0.13&0.10&26.16&0.17&0.07&Mag\\
11835&172.70713&2.070420&26.10&0.26&0.10&25.61&0.10&0.07&Mag\\
11836&172.70715&2.195664&25.53&0.07&0.10&25.38&0.10&0.07&Mag\\
11837&172.70715&2.326181&25.93&0.09&0.11&25.89&0.13&0.08&Mag\\
11838&172.70716&2.310670&26.18&0.12&0.11&26.03&0.16&0.08&Mag\\
11839&172.70717&2.133715&25.63&0.06&0.10&25.41&0.08&0.07&Mag\\
11840&172.70718&2.178177&25.15&0.05&0.10&24.66&0.04&0.07&Mag\\
11841&172.70720&2.341646&27.41&0.40&0.11&27.11&0.41&0.08&Mag\\
11842&172.70720&2.070312&26.33&0.14&0.10&25.63&0.10&0.07&Mag\\
11843&172.70724&2.059201&24.84&0.06&0.11&24.79&0.10&0.07&Mag\\
11844&172.70729&2.379886&24.81&0.05&0.11&24.22&0.05&0.08&Mag\\
11845&172.70731&2.161309&25.96&0.09&0.10&25.69&0.10&0.07&Mag\\
11846&172.70731&2.322181&26.07&0.13&0.11&24.66&0.03&0.08&Mag\\
11847&172.70731&2.054293&26.84&0.25&0.11&26.34&0.22&0.07&Mag\\
11848&172.70732&2.059384&24.84&0.04&0.11&24.80&0.05&0.07&Mag\\
11849&172.70732&2.053538&27.55&0.54&0.11&26.78&0.34&0.07&Mag\\
11850&172.70733&2.024077&25.93&0.10&0.11&24.82&0.06&0.08&Mag\\
11851&172.70734&2.177450&25.64&0.10&0.10&25.11&0.07&0.07&Mag\\
11852&172.70735&2.237837&25.75&0.08&0.10&25.99&0.15&0.07&Mag\\
11853&172.70735&2.124493&27.59&0.45&0.10&27.30&0.45&0.07&Mag\\
11854&172.70737&2.367545&25.85&0.11&0.11&25.50&0.10&0.08&Mag\\
11855&172.70738&2.376584&25.73&0.08&0.11&25.35&0.14&0.08&Mag\\
11856&172.70738&2.375689&26.02&0.09&0.11&25.75&0.11&0.08&Mag\\
11857&172.70740&2.367351&25.77&0.10&0.11&25.59&0.10&0.08&Mag\\
11858&172.70740&2.060023&25.64&0.09&0.11&25.26&0.08&0.07&Mag\\
11859&172.70745&2.387472&27.30&0.42&0.11&27.10&0.40&0.08&Mag\\
11860&172.70746&2.171604&25.71&0.08&0.10&25.29&0.07&0.07&Mag\\
11861&172.70749&2.299973&25.44&0.06&0.11&24.93&0.05&0.08&Mag\\
11862&172.70749&2.177402&25.41&0.08&0.10&25.09&0.07&0.07&Mag\\
11863&172.70749&2.401856&24.92&0.04&0.11&24.52&0.03&0.08&Mag\\
11864&172.70750&2.199634&25.75&0.10&0.10&25.54&0.09&0.07&Mag\\
11865&172.70750&2.105035&26.19&0.13&0.10&25.49&0.10&0.07&Mag\\
11866&172.70751&2.137193&26.49&0.17&0.10&25.54&0.10&0.07&Mag\\
11867&172.70753&2.180272&26.03&0.12&0.10&25.63&0.11&0.07&Mag\\
11868&172.70754&2.122691&26.25&0.12&0.10&25.93&0.14&0.07&Mag\\
11869&172.70755&2.399200&27.34&0.38&0.11&26.49&0.22&0.08&Mag\\
11870&172.70757&2.394648&26.08&0.11&0.11&25.80&0.13&0.08&Mag\\
11871&172.70758&2.280814&25.80&0.09&0.10&25.18&0.07&0.07&Mag\\
11872&172.70762&2.043697&26.42&0.15&0.11&26.20&0.20&0.08&Mag\\
11873&172.70763&2.177322&24.87&0.06&0.10&24.58&0.04&0.07&Mag\\
11874&172.70764&2.146231&26.17&0.36&0.10&20.93&0.01&0.07&Mag\\
11875&172.70764&2.231369&25.99&0.20&0.10&25.36&0.15&0.07&Mag\\
11876&172.70766&2.247453&27.43&0.48&0.10&26.91&0.34&0.07&Mag\\
11877&172.70766&2.199571&26.36&0.15&0.10&25.94&0.14&0.07&Mag\\
11878&172.70767&2.178024&24.60&0.03&0.10&23.47&0.01&0.07&Mag\\
11879&172.70768&2.190323&25.10&0.04&0.10&25.00&0.06&0.07&Mag\\
11880&172.70768&2.051367&25.22&0.04&0.11&24.99&0.09&0.07&Mag\\
11881&172.70769&2.399030&26.93&0.27&0.11&26.47&0.22&0.08&Mag\\
11882&172.70771&2.284329&26.19&0.13&0.10&25.64&0.10&0.07&Mag\\
11883&172.70773&2.180292&26.21&0.13&0.10&25.64&0.11&0.07&Mag\\
11884&172.70775&2.146413&25.77&0.18&0.10&20.91&0.01&0.07&Mag\\
11885&172.70775&2.194673&27.49&0.42&0.10&26.76&0.31&0.07&Mag\\
11886&172.70776&2.381606&25.74&0.11&0.11&25.17&0.11&0.08&Mag\\
11887&172.70776&2.140184&23.29&0.01&0.10&22.66&0.01&0.07&Mag\\
11888&172.70777&2.231346&26.26&0.14&0.10&25.82&0.24&0.07&Mag\\
11889&172.70779&2.043660&26.27&0.16&0.11&25.86&0.14&0.08&Mag\\
11890&172.70780&2.190120&26.33&0.13&0.10&26.54&0.25&0.07&Mag\\
11891&172.70780&2.236098&25.87&0.09&0.10&25.71&0.10&0.07&Mag\\
11892&172.70781&2.031193&25.94&0.09&0.11&25.46&0.08&0.08&Mag\\
11893&172.70783&2.146225&22.06&0.01&0.10&20.64&0.01&0.07&Mag\\
11894&172.70783&2.308387&23.83&0.01&0.11&23.77&0.01&0.08&Mag\\
11895&172.70784&2.064218&26.18&0.17&0.10&25.81&0.13&0.07&Mag\\
11896&172.70785&2.060478&25.30&0.06&0.11&25.03&0.06&0.07&Mag\\
11897&172.70785&2.179155&25.41&0.06&0.10&25.24&0.07&0.07&Mag\\
11898&172.70786&2.255120&24.87&0.04&0.10&25.08&0.11&0.07&Mag\\
11899&172.70787&2.096663&25.46&0.11&0.10&25.15&0.11&0.07&Mag\\
11900&172.70788&2.313298&26.08&0.10&0.11&25.92&0.15&0.08&Mag\\
11901&172.70788&2.184448&25.98&0.10&0.10&25.46&0.09&0.07&Mag\\
11902&172.70788&2.075958&27.70&0.51&0.10&26.98&0.41&0.07&Mag\\
11903&172.70789&2.381528&25.87&0.17&0.11&25.47&0.11&0.08&Mag\\
11904&172.70791&2.042113&19.88&0.01&0.11&19.55&0.01&0.08&Mag\\
11905&172.70791&2.064401&25.95&0.10&0.10&25.51&0.13&0.07&Mag\\
11906&172.70792&2.381767&25.49&0.07&0.11&25.15&0.11&0.08&Mag\\
11907&172.70793&2.278509&25.03&0.04&0.10&24.64&0.03&0.07&Mag\\
11908&172.70793&2.273200&26.20&0.11&0.10&25.99&0.13&0.07&Mag\\
11909&172.70793&2.388816&26.83&0.23&0.11&26.76&0.33&0.08&Mag\\
11910&172.70793&2.199516&25.81&0.08&0.10&25.85&0.12&0.07&Mag\\
11911&172.70794&2.357567&26.02&0.12&0.11&24.72&0.04&0.08&Mag\\
11912&172.70795&2.307684&25.50&0.06&0.11&25.35&0.08&0.08&Mag\\
11913&172.70798&2.076903&25.19&0.05&0.10&24.64&0.12&0.07&Mag\\
11914&172.70798&2.153579&24.93&0.04&0.10&24.72&0.04&0.07&Mag\\
11915&172.70798&2.213322&25.46&0.06&0.10&25.22&0.07&0.07&Mag\\
11916&172.70799&2.151156&27.53&0.46&0.10&26.37&0.19&0.07&Mag\\
11917&172.70799&2.136070&25.71&0.13&0.10&24.87&0.05&0.07&Mag\\
11918&172.70800&2.108438&25.70&0.08&0.10&25.61&0.11&0.07&Mag\\
11919&172.70800&2.255067&24.67&0.04&0.10&24.22&0.05&0.07&Mag\\
11920&172.70803&2.290617&25.52&0.07&0.11&24.92&0.06&0.07&Mag\\
11921&172.70804&2.157106&24.81&0.03&0.10&24.42&0.03&0.07&Mag\\
11922&172.70805&2.117354&25.35&0.05&0.10&25.18&0.07&0.07&Mag\\
11923&172.70806&2.154431&25.37&0.05&0.10&25.35&0.14&0.07&Mag\\
11924&172.70808&2.381700&25.38&0.08&0.11&24.91&0.06&0.08&Mag\\
11925&172.70810&2.213263&25.99&0.21&0.10&25.26&0.07&0.07&Mag\\
11926&172.70811&2.136169&26.34&0.12&0.10&26.26&0.20&0.07&Mag\\
11927&172.70813&2.348367&26.31&0.14&0.11&25.73&0.11&0.08&Mag\\
11928&172.70816&2.051963&26.92&0.22&0.11&27.27&0.52&0.07&Mag\\
11929&172.70818&2.218767&25.59&0.07&0.10&25.37&0.08&0.07&Mag\\
11930&172.70819&2.200546&25.01&0.05&0.10&24.77&0.05&0.07&Mag\\
11931&172.70823&2.169284&21.35&0.01&0.10&20.73&0.01&0.07&Mag\\
11932&172.70826&2.150735&26.02&0.10&0.10&25.90&0.14&0.07&Mag\\
11933&172.70827&2.282354&24.84&0.03&0.10&24.74&0.04&0.07&Mag\\
11934&172.70827&2.097201&25.61&0.08&0.10&25.40&0.09&0.07&Mag\\
11935&172.70830&2.250476&24.50&0.02&0.10&24.42&0.03&0.07&Mag\\
11936&172.70831&2.393401&25.24&0.07&0.11&24.07&0.02&0.08&Mag\\
11937&172.70837&2.305777&25.75&0.08&0.11&25.36&0.08&0.08&Mag\\
11938&172.70838&2.299946&25.86&0.08&0.11&25.59&0.09&0.08&Mag\\
11939&172.70838&2.399545&26.13&0.12&0.11&25.79&0.12&0.08&Mag\\
11940&172.70839&2.174012&25.76&0.08&0.10&25.49&0.12&0.07&Mag\\
11941&172.70840&2.169303&26.11&0.24&0.10&21.06&0.01&0.07&Mag\\
11942&172.70840&2.202006&24.80&0.04&0.10&24.44&0.05&0.07&Mag\\
11943&172.70841&2.131785&25.59&0.09&0.10&24.97&0.09&0.07&Mag\\
11944&172.70843&2.394445&26.30&0.13&0.11&25.97&0.15&0.08&Mag\\
11945&172.70844&2.044113&26.94&0.24&0.11&26.40&0.21&0.08&Mag\\
11946&172.70844&2.388198&26.15&0.14&0.11&25.68&0.15&0.08&Mag\\
11947&172.70844&2.393511&26.26&0.16&0.11&24.14&0.02&0.08&Mag\\
11948&172.70847&2.206318&26.36&0.13&0.10&26.13&0.16&0.07&Mag\\
11949&172.70847&2.063276&26.40&0.15&0.11&25.85&0.13&0.07&Mag\\
11950&172.70847&2.193429&27.45&0.50&0.10&27.06&0.44&0.07&Mag\\
11951&172.70848&2.305615&25.73&0.09&0.11&25.36&0.08&0.08&Mag\\
11952&172.70852&2.050878&27.32&0.32&0.11&27.17&0.43&0.07&Mag\\
11953&172.70853&2.288788&25.05&0.05&0.10&24.80&0.06&0.07&Mag\\
11954&172.70857&2.125180&26.36&0.14&0.10&25.70&0.10&0.07&Mag\\
11955&172.70858&2.218373&25.44&0.05&0.10&25.45&0.10&0.07&Mag\\
11956&172.70860&2.204916&24.82&0.03&0.10&24.50&0.03&0.07&Mag\\
11957&172.70861&2.289037&25.81&0.11&0.10&25.55&0.11&0.07&Mag\\
11958&172.70863&2.130892&26.24&0.15&0.10&24.97&0.06&0.07&Mag\\
11959&172.70864&2.146356&25.91&0.11&0.10&25.06&0.07&0.07&Mag\\
11960&172.70866&2.149992&25.51&0.06&0.10&25.57&0.12&0.07&Mag\\
11961&172.70866&2.042497&27.22&0.39&0.11&26.12&0.17&0.08&Mag\\
11962&172.70867&2.408636&25.38&0.10&0.11&25.21&0.08&0.08&Mag\\
11963&172.70868&2.408339&25.52&0.09&0.11&24.99&0.07&0.08&Mag\\
11964&172.70869&2.122960&25.53&0.07&0.10&25.30&0.08&0.07&Mag\\
11965&172.70869&2.418072&26.00&0.08&0.11&25.78&0.11&0.08&Mag\\
11966&172.70869&2.422464&26.12&0.09&0.11&26.60&0.29&0.08&Mag\\
11967&172.70873&2.381619&25.51&0.08&0.11&24.43&0.04&0.08&Mag\\
11968&172.70874&2.310357&25.14&0.05&0.11&24.90&0.05&0.08&Mag\\
11969&172.70875&2.134653&25.32&0.05&0.10&24.62&0.05&0.07&Mag\\
11970&172.70875&2.222483&25.94&0.09&0.10&25.27&0.07&0.07&Mag\\
11971&172.70877&2.066975&25.44&0.13&0.10&24.90&0.05&0.07&Mag\\
11972&172.70879&2.144938&24.69&0.04&0.10&24.57&0.04&0.07&Mag\\
11973&172.70883&2.408548&25.16&0.08&0.11&24.84&0.07&0.08&Mag\\
11974&172.70884&2.409339&25.99&0.11&0.11&25.09&0.06&0.08&Mag\\
11975&172.70884&2.344224&25.91&0.11&0.11&25.24&0.07&0.08&Mag\\
11976&172.70885&2.149869&26.74&0.21&0.10&26.95&0.42&0.07&Mag\\
11977&172.70885&2.350606&26.14&0.13&0.11&24.79&0.04&0.08&Mag\\
11978&172.70887&2.184523&27.50&0.47&0.10&26.42&0.22&0.07&Mag\\
11979&172.70888&2.157262&26.20&0.10&0.10&26.42&0.27&0.07&Mag\\
11980&172.70888&2.066918&26.01&0.11&0.10&24.94&0.05&0.07&Mag\\
11981&172.70889&2.332285&25.21&0.05&0.11&25.02&0.05&0.08&Mag\\
11982&172.70896&2.199445&26.09&0.11&0.10&25.67&0.11&0.07&Mag\\
11983&172.70896&2.377831&25.11&0.06&0.11&24.63&0.08&0.08&Mag\\
11984&172.70896&2.310185&26.14&0.14&0.11&24.98&0.05&0.08&Mag\\
11985&172.70897&2.060755&24.50&0.03&0.11&24.22&0.04&0.07&Mag\\
11986&172.70901&2.325735&26.20&0.11&0.11&26.25&0.19&0.08&Mag\\
11987&172.70902&2.417089&27.58&0.46&0.11&27.20&0.42&0.08&Mag\\
11988&172.70903&2.223602&27.07&0.27&0.10&27.14&0.42&0.07&Mag\\
11989&172.70904&2.321146&27.13&0.31&0.11&26.09&0.14&0.08&Mag\\
11990&172.70905&2.185704&26.74&0.20&0.10&26.52&0.23&0.07&Mag\\
11991&172.70906&2.231173&25.56&0.08&0.10&25.47&0.10&0.07&Mag\\
11992&172.70907&2.408466&25.23&0.07&0.11&24.84&0.07&0.08&Mag\\
11993&172.70910&2.060480&27.38&0.45&0.11&26.99&0.41&0.07&Mag\\
11994&172.70911&2.146272&26.38&0.19&0.10&25.44&0.11&0.07&Mag\\
11995&172.70911&2.067294&27.09&0.28&0.11&26.48&0.23&0.07&Mag\\
11996&172.70914&2.112614&24.52&0.04&0.10&24.06&0.05&0.07&Mag\\
11997&172.70915&2.230976&26.17&0.12&0.10&25.69&0.13&0.07&Mag\\
11998&172.70916&2.377730&25.28&0.08&0.11&24.68&0.06&0.08&Mag\\
11999&172.70917&2.254337&27.58&0.42&0.10&26.88&0.31&0.07&Mag\\
12000&172.70918&2.291857&26.14&0.11&0.11&26.09&0.19&0.08&Mag\\
12001&172.70918&2.298367&25.71&0.08&0.11&25.20&0.09&0.08&Mag\\
12002&172.70922&2.220012&26.63&0.19&0.10&26.07&0.18&0.07&Mag\\
12003&172.70922&2.403360&24.98&0.04&0.11&24.85&0.05&0.08&Mag\\
12004&172.70924&2.333899&27.26&0.38&0.11&26.78&0.37&0.08&Mag\\
12005&172.70924&2.405546&24.73&0.03&0.11&24.84&0.13&0.08&Mag\\
12006&172.70925&2.338588&25.93&0.10&0.11&25.19&0.08&0.08&Mag\\
12007&172.70927&2.233329&25.36&0.05&0.10&25.33&0.08&0.07&Mag\\
12008&172.70927&2.299712&27.53&0.45&0.11&27.17&0.40&0.08&Mag\\
12009&172.70927&2.105355&24.45&0.03&0.10&24.40&0.03&0.07&Mag\\
12010&172.70927&2.268260&25.69&0.09&0.10&25.03&0.06&0.07&Mag\\
12011&172.70929&2.139154&24.91&0.04&0.10&25.02&0.06&0.07&Mag\\
12012&172.70932&2.368560&25.41&0.06&0.11&24.83&0.04&0.08&Mag\\
12013&172.70933&2.088338&26.19&0.13&0.10&25.72&0.12&0.07&Mag\\
12014&172.70935&2.296376&25.82&0.08&0.11&25.68&0.11&0.08&Mag\\
12015&172.70937&2.170065&24.98&0.04&0.10&24.75&0.04&0.07&Mag\\
12016&172.70939&2.352079&25.98&0.10&0.11&25.97&0.16&0.08&Mag\\
12017&172.70939&2.297444&26.76&0.23&0.11&26.01&0.13&0.08&Mag\\
12018&172.70941&2.017192&25.64&0.08&0.11&25.19&0.07&0.08&Mag\\
12019&172.70944&2.190573&25.42&0.08&0.10&24.81&0.06&0.07&Mag\\
12020&172.70944&2.406914&24.82&0.03&0.11&24.19&0.02&0.08&Mag\\
12021&172.70946&2.261802&25.86&0.14&0.10&25.58&0.10&0.07&Mag\\
12022&172.70947&2.336428&25.42&0.07&0.11&24.57&0.04&0.08&Mag\\
12023&172.70948&2.092630&24.22&0.02&0.10&23.70&0.02&0.07&Mag\\
12024&172.70949&2.287240&26.81&0.29&0.10&25.78&0.13&0.07&Mag\\
12025&172.70951&2.411469&25.89&0.09&0.11&25.67&0.10&0.08&Mag\\
12026&172.70951&2.085103&26.04&0.11&0.10&25.75&0.12&0.07&Mag\\
12027&172.70952&2.294131&26.05&0.11&0.11&25.85&0.13&0.08&Mag\\
12028&172.70955&2.173132&25.82&0.24&0.10&24.01&0.03&0.07&Mag\\
12029&172.70955&2.396945&25.86&0.11&0.11&24.91&0.06&0.08&Mag\\
12030&172.70955&2.190766&25.82&0.11&0.10&24.84&0.06&0.07&Mag\\
12031&172.70956&2.297519&26.01&0.13&0.11&25.42&0.09&0.08&Mag\\
12032&172.70956&2.275866&27.44&0.40&0.10&27.06&0.41&0.07&Mag\\
12033&172.70957&2.287051&26.95&0.44&0.10&25.79&0.13&0.07&Mag\\
12034&172.70959&2.237906&25.77&0.09&0.10&25.42&0.08&0.07&Mag\\
12035&172.70960&2.205161&24.65&0.05&0.10&24.12&0.06&0.07&Mag\\
12036&172.70961&2.118869&26.09&0.11&0.10&25.56&0.10&0.07&Mag\\
12037&172.70961&2.135457&25.86&0.09&0.10&25.14&0.07&0.07&Mag\\
12038&172.70962&2.286352&26.04&0.12&0.10&25.86&0.14&0.07&Mag\\
12039&172.70963&2.287252&25.91&0.17&0.10&25.72&0.13&0.07&Mag\\
12040&172.70965&2.320340&26.03&0.09&0.11&25.79&0.13&0.08&Mag\\
12041&172.70966&2.173121&25.38&0.15&0.10&23.98&0.03&0.07&Mag\\
12042&172.70966&2.233826&26.36&0.14&0.10&26.35&0.19&0.07&Mag\\
12043&172.70967&2.312486&26.07&0.10&0.11&26.06&0.14&0.08&Mag\\
12044&172.70967&2.205422&24.66&0.05&0.10&24.06&0.05&0.07&Mag\\
12045&172.70968&2.190952&25.97&0.12&0.10&24.85&0.06&0.07&Mag\\
12046&172.70968&2.249304&26.14&0.12&0.10&25.88&0.12&0.07&Mag\\
12047&172.70969&2.213233&25.84&0.08&0.10&26.14&0.16&0.07&Mag\\
12048&172.70970&2.356943&25.80&0.08&0.11&25.01&0.05&0.08&Mag\\
12049&172.70972&2.314749&25.43&0.06&0.11&25.23&0.07&0.08&Mag\\
12050&172.70972&2.371309&25.80&0.08&0.11&25.61&0.10&0.08&Mag\\
12051&172.70976&2.333613&27.48&0.51&0.11&26.94&0.40&0.08&Mag\\
12052&172.70979&2.169361&25.23&0.05&0.10&24.97&0.06&0.07&Mag\\
12053&172.70979&2.411464&25.65&0.08&0.11&25.44&0.08&0.08&Mag\\
12054&172.70986&2.213188&26.26&0.16&0.10&25.89&0.16&0.07&Mag\\
12055&172.70992&2.373089&25.16&0.05&0.11&25.29&0.10&0.08&Mag\\
12056&172.70992&2.038984&25.72&0.09&0.11&24.40&0.05&0.08&Mag\\
12057&172.70993&2.173452&25.19&0.04&0.10&24.90&0.07&0.07&Mag\\
12058&172.70997&2.036158&25.48&0.07&0.11&24.64&0.04&0.08&Mag\\
12059&172.70997&2.229442&26.09&0.14&0.10&24.64&0.04&0.07&Mag\\
12060&172.70998&2.246451&25.68&0.09&0.10&24.68&0.05&0.07&Mag\\
12061&172.71000&2.085493&24.53&0.05&0.10&24.25&0.03&0.07&Mag\\
12062&172.71000&2.402553&23.91&0.03&0.11&23.87&0.05&0.08&Mag\\
12063&172.71002&2.146637&27.23&0.42&0.10&26.77&0.38&0.07&Mag\\
12064&172.71002&2.038845&25.20&0.06&0.11&24.93&0.07&0.08&Mag\\
12065&172.71003&2.157140&26.80&0.21&0.10&26.56&0.23&0.07&Mag\\
12066&172.71004&2.229595&24.94&0.07&0.10&24.56&0.04&0.07&Mag\\
12067&172.71005&2.179424&24.76&0.03&0.10&24.59&0.04&0.07&Mag\\
12068&172.71005&2.085651&25.77&0.20&0.10&24.34&0.03&0.07&Mag\\
12069&172.71008&2.039015&25.29&0.11&0.11&24.37&0.05&0.08&Mag\\
12070&172.71010&2.173357&26.00&0.11&0.10&25.34&0.11&0.07&Mag\\
12071&172.71011&2.266532&26.54&0.17&0.10&26.46&0.22&0.07&Mag\\
12072&172.71011&2.385175&25.07&0.05&0.11&24.91&0.09&0.08&Mag\\
12073&172.71012&2.146508&26.52&0.27&0.10&26.72&0.38&0.07&Mag\\
12074&172.71012&2.362358&25.33&0.10&0.11&24.77&0.04&0.08&Mag\\
12075&172.71012&2.083122&21.12&0.01&0.10&20.81&0.01&0.07&Mag\\
12076&172.71012&2.055429&26.80&0.22&0.11&26.74&0.36&0.07&Mag\\
12077&172.71012&2.341145&26.40&0.16&0.11&26.11&0.16&0.08&Mag\\
12078&172.71013&2.017054&26.18&0.12&0.11&25.79&0.23&0.08&Mag\\
12079&172.71015&2.206663&27.03&0.24&0.10&26.84&0.32&0.07&Mag\\
12080&172.71015&2.057763&27.66&0.53&0.11&26.74&0.26&0.07&Mag\\
12081&172.71018&2.038861&25.30&0.08&0.11&24.93&0.07&0.08&Mag\\
12082&172.71018&2.388288&25.96&0.18&0.11&24.68&0.05&0.08&Mag\\
12083&172.71019&2.388483&25.22&0.08&0.11&24.63&0.05&0.08&Mag\\
12084&172.71019&2.384937&25.10&0.07&0.11&24.60&0.05&0.08&Mag\\
12085&172.71019&2.147613&26.00&0.11&0.10&25.85&0.16&0.07&Mag\\
12086&172.71020&2.308511&25.61&0.07&0.11&25.23&0.07&0.08&Mag\\
12087&172.71020&2.301426&26.78&0.21&0.11&26.42&0.21&0.08&Mag\\
12088&172.71020&2.362486&25.76&0.16&0.11&24.81&0.04&0.08&Mag\\
12089&172.71021&2.296113&26.62&0.16&0.11&26.64&0.29&0.08&Mag\\
12090&172.71021&2.316539&25.28&0.05&0.11&24.88&0.05&0.08&Mag\\
12091&172.71025&2.250697&27.12&0.33&0.10&26.89&0.32&0.07&Mag\\
12092&172.71026&2.204293&26.11&0.11&0.10&25.57&0.09&0.07&Mag\\
12093&172.71027&2.412451&26.90&0.20&0.11&27.21&0.46&0.08&Mag\\
12094&172.71030&2.146950&27.49&0.47&0.10&27.22&0.51&0.07&Mag\\
12095&172.71030&2.304158&26.37&0.14&0.11&25.76&0.12&0.08&Mag\\
12096&172.71032&2.246514&26.55&0.21&0.10&25.86&0.16&0.07&Mag\\
12097&172.71032&2.313407&25.80&0.08&0.11&25.49&0.09&0.08&Mag\\
12098&172.71040&2.139648&25.34&0.06&0.10&25.35&0.09&0.07&Mag\\
12099&172.71041&2.251987&25.70&0.08&0.10&25.49&0.09&0.07&Mag\\
12100&172.71044&2.023306&25.60&0.07&0.11&25.38&0.09&0.08&Mag\\
12101&172.71050&2.239663&23.61&0.01&0.10&22.13&0.01&0.07&Mag\\
12102&172.71051&2.197549&24.79&0.09&0.10&23.31&0.04&0.07&Mag\\
12103&172.71052&2.197759&23.66&0.04&0.10&23.23&0.04&0.07&Mag\\
12104&172.71053&2.420378&25.17&0.05&0.11&25.56&0.12&0.08&Mag\\
12105&172.71055&2.296123&26.47&0.14&0.11&26.63&0.29&0.08&Mag\\
12106&172.71055&2.231469&26.04&0.11&0.10&26.00&0.14&0.07&Mag\\
12107&172.71055&2.249997&25.35&0.06&0.10&25.23&0.07&0.07&Mag\\
12108&172.71055&2.091859&27.20&0.33&0.10&27.12&0.41&0.07&Mag\\
12109&172.71060&2.408483&26.43&0.18&0.11&26.39&0.21&0.08&Mag\\
12110&172.71062&2.408688&26.01&0.09&0.11&26.36&0.21&0.08&Mag\\
12111&172.71062&2.184861&27.04&0.32&0.10&25.61&0.09&0.07&Mag\\
12112&172.71063&2.180781&26.42&0.16&0.10&26.14&0.16&0.07&Mag\\
12113&172.71065&2.282185&25.02&0.04&0.10&24.76&0.04&0.07&Mag\\
12114&172.71065&2.418327&25.64&0.06&0.11&25.15&0.07&0.08&Mag\\
12115&172.71066&2.345065&27.33&0.44&0.11&25.92&0.14&0.08&Mag\\
12116&172.71066&2.062152&25.98&0.12&0.11&25.31&0.14&0.07&Mag\\
12117&172.71070&2.274102&26.28&0.14&0.10&25.36&0.09&0.07&Mag\\
12118&172.71070&2.251833&27.70&0.53&0.10&27.26&0.49&0.07&Mag\\
12119&172.71070&2.197609&24.24&0.04&0.10&23.27&0.04&0.07&Mag\\
12120&172.71070&2.219201&25.41&0.09&0.10&25.14&0.10&0.07&Mag\\
12121&172.71071&2.067326&26.92&0.27&0.11&25.10&0.12&0.07&Mag\\
12122&172.71071&2.150909&24.20&0.02&0.10&23.27&0.01&0.07&Mag\\
12123&172.71072&2.066533&27.56&0.43&0.11&26.71&0.29&0.07&Mag\\
12124&172.71072&2.219402&24.81&0.04&0.10&24.71&0.06&0.07&Mag\\
12125&172.71072&2.197348&24.79&0.07&0.10&23.77&0.06&0.07&Mag\\
12126&172.71073&2.344259&27.16&0.31&0.11&26.19&0.18&0.08&Mag\\
12127&172.71074&2.357512&25.80&0.08&0.11&25.80&0.12&0.08&Mag\\
12128&172.71074&2.184641&25.64&0.07&0.10&25.51&0.09&0.07&Mag\\
12129&172.71075&2.067608&25.21&0.04&0.11&24.98&0.12&0.07&Mag\\
12130&172.71078&2.149242&25.44&0.08&0.10&25.49&0.13&0.07&Mag\\
12131&172.71081&2.300977&25.61&0.09&0.11&24.85&0.05&0.08&Mag\\
12132&172.71083&2.061844&25.99&0.13&0.11&25.12&0.14&0.07&Mag\\
12133&172.71084&2.093519&25.83&0.10&0.10&25.28&0.15&0.07&Mag\\
12134&172.71084&2.079739&25.62&0.07&0.10&25.85&0.15&0.07&Mag\\
12135&172.71086&2.338424&26.44&0.16&0.11&26.20&0.19&0.08&Mag\\
12136&172.71086&2.197463&24.90&0.06&0.10&23.78&0.06&0.07&Mag\\
12137&172.71087&2.236161&25.92&0.09&0.10&25.59&0.10&0.07&Mag\\
12138&172.71088&2.274094&25.85&0.10&0.10&25.33&0.09&0.07&Mag\\
12139&172.71090&2.191953&26.50&0.18&0.10&25.87&0.14&0.07&Mag\\
12140&172.71092&2.133217&24.73&0.03&0.10&24.26&0.03&0.07&Mag\\
12141&172.71093&2.382688&25.58&0.09&0.11&25.36&0.09&0.08&Mag\\
12142&172.71094&2.382486&26.77&0.33&0.11&25.45&0.09&0.08&Mag\\
12143&172.71095&2.062053&23.83&0.01&0.11&23.29&0.02&0.07&Mag\\
12144&172.71096&2.149208&25.28&0.07&0.10&25.31&0.11&0.07&Mag\\
12145&172.71096&2.354351&25.45&0.07&0.11&24.92&0.06&0.08&Mag\\
12146&172.71097&2.301085&25.12&0.04&0.11&24.82&0.05&0.08&Mag\\
12147&172.71097&2.228122&26.30&0.13&0.10&25.93&0.13&0.07&Mag\\
12148&172.71099&2.216304&21.27&0.01&0.10&20.97&0.01&0.07&Mag\\
12149&172.71100&2.093439&25.62&0.07&0.10&24.71&0.05&0.07&Mag\\
12150&172.71101&2.021684&24.06&0.01&0.11&25.52&0.11&0.08&Mag\\
12151&172.71101&2.271149&27.69&0.54&0.10&26.82&0.28&0.07&Mag\\
12152&172.71104&2.070311&25.32&0.06&0.11&25.03&0.08&0.07&Mag\\
12153&172.71104&2.212547&24.97&0.05&0.10&24.01&0.02&0.07&Mag\\
12154&172.71104&2.377720&25.30&0.06&0.11&24.46&0.06&0.08&Mag\\
12155&172.71104&2.129017&25.20&0.05&0.10&25.02&0.06&0.07&Mag\\
12156&172.71104&2.135238&25.25&0.05&0.10&24.53&0.07&0.07&Mag\\
12157&172.71105&2.047452&25.92&0.10&0.11&25.70&0.12&0.08&Mag\\
12158&172.71106&2.248005&25.43&0.07&0.10&25.30&0.07&0.07&Mag\\
12159&172.71106&2.057022&25.41&0.07&0.11&24.24&0.03&0.07&Mag\\
12160&172.71106&2.030297&27.61&0.43&0.11&27.28&0.51&0.08&Mag\\
12161&172.71107&2.018242&26.80&0.20&0.11&26.43&0.23&0.08&Mag\\
12162&172.71108&2.254298&25.49&0.06&0.10&25.42&0.08&0.07&Mag\\
12163&172.71109&2.136576&26.63&0.21&0.10&25.51&0.08&0.07&Mag\\
12164&172.71110&2.043783&25.16&0.05&0.11&24.77&0.04&0.08&Mag\\
12165&172.71110&2.034450&25.43&0.05&0.11&25.74&0.17&0.08&Mag\\
12166&172.71111&2.330538&26.12&0.11&0.11&25.46&0.09&0.08&Mag\\
12167&172.71111&2.276392&26.30&0.12&0.10&26.02&0.15&0.07&Mag\\
12168&172.71112&2.258999&25.12&0.06&0.10&24.76&0.11&0.07&Mag\\
12169&172.71113&2.401766&25.84&0.09&0.11&25.15&0.06&0.08&Mag\\
12170&172.71113&2.093356&25.21&0.07&0.10&24.64&0.05&0.07&Mag\\
12171&172.71115&2.406356&27.71&0.53&0.11&27.22&0.43&0.08&Mag\\
12172&172.71115&2.078644&25.81&0.10&0.10&25.19&0.06&0.07&Mag\\
12173&172.71115&2.159717&24.96&0.03&0.10&24.87&0.05&0.07&Mag\\
12174&172.71115&2.146079&25.19&0.06&0.10&25.07&0.08&0.07&Mag\\
12175&172.71117&2.180464&26.12&0.12&0.10&25.87&0.13&0.07&Mag\\
12176&172.71121&2.093155&26.30&0.17&0.10&25.29&0.14&0.07&Mag\\
12177&172.71122&2.113205&25.66&0.11&0.10&24.07&0.05&0.07&Mag\\
12178&172.71123&2.333534&26.33&0.18&0.11&25.02&0.06&0.08&Mag\\
12179&172.71124&2.047543&26.37&0.17&0.11&25.73&0.12&0.08&Mag\\
12180&172.71125&2.136719&25.77&0.08&0.10&25.45&0.08&0.07&Mag\\
12181&172.71126&2.388395&26.01&0.13&0.11&25.13&0.06&0.08&Mag\\
12182&172.71126&2.259109&24.91&0.05&0.10&24.34&0.08&0.07&Mag\\
12183&172.71127&2.314477&25.74&0.08&0.11&25.70&0.11&0.08&Mag\\
12184&172.71127&2.235763&25.43&0.06&0.10&25.15&0.06&0.07&Mag\\
12185&172.71127&2.382389&25.72&0.08&0.11&25.22&0.07&0.08&Mag\\
12186&172.71132&2.244017&25.71&0.09&0.10&24.95&0.06&0.07&Mag\\
12187&172.71132&2.254416&27.44&0.47&0.10&25.56&0.08&0.07&Mag\\
12188&172.71133&2.093364&25.06&0.05&0.10&24.86&0.07&0.07&Mag\\
12189&172.71134&2.113384&25.66&0.11&0.10&24.07&0.05&0.07&Mag\\
12190&172.71135&2.065666&25.85&0.10&0.11&25.22&0.10&0.07&Mag\\
12191&172.71138&2.164430&27.38&0.36&0.10&27.10&0.37&0.07&Mag\\
12192&172.71138&2.280994&26.52&0.17&0.10&25.42&0.07&0.07&Mag\\
12193&172.71140&2.332871&25.35&0.07&0.11&25.25&0.07&0.08&Mag\\
12194&172.71141&2.016396&24.70&0.06&0.11&24.76&0.10&0.08&Mag\\
12195&172.71142&2.076737&25.46&0.06&0.10&25.23&0.07&0.07&Mag\\
12196&172.71145&2.303304&25.55&0.08&0.11&25.24&0.07&0.08&Mag\\
12197&172.71145&2.305468&25.05&0.04&0.11&25.37&0.13&0.08&Mag\\
12198&172.71147&2.025635&25.64&0.07&0.11&25.68&0.11&0.08&Mag\\
12199&172.71148&2.087237&26.44&0.15&0.10&25.99&0.15&0.07&Mag\\
12200&172.71148&2.120264&25.11&0.06&0.10&25.16&0.09&0.07&Mag\\
12201&172.71149&2.109527&25.77&0.11&0.10&25.14&0.07&0.07&Mag\\
12202&172.71151&2.119334&25.74&0.08&0.10&25.11&0.07&0.07&Mag\\
12203&172.71151&2.335232&25.99&0.12&0.11&25.52&0.09&0.08&Mag\\
12204&172.71151&2.271334&26.07&0.10&0.10&25.88&0.13&0.07&Mag\\
12205&172.71152&2.016542&24.51&0.03&0.11&24.25&0.06&0.08&Mag\\
12206&172.71156&2.364670&24.66&0.03&0.11&24.38&0.03&0.08&Mag\\
12207&172.71156&2.271098&25.10&0.04&0.10&25.14&0.07&0.07&Mag\\
12208&172.71159&2.280625&24.73&0.03&0.10&23.23&0.01&0.07&Mag\\
12209&172.71160&2.261019&25.80&0.08&0.10&24.87&0.05&0.07&Mag\\
12210&172.71161&2.340783&24.95&0.04&0.11&24.68&0.04&0.08&Mag\\
12211&172.71162&2.182474&22.30&0.01&0.10&22.46&0.01&0.07&Mag\\
12212&172.71162&2.037728&27.72&0.52&0.11&27.18&0.46&0.08&Mag\\
12213&172.71164&2.109570&25.33&0.10&0.10&25.66&0.21&0.07&Mag\\
12214&172.71164&2.206306&23.89&0.01&0.10&23.16&0.01&0.07&Mag\\
12215&172.71164&2.167629&26.36&0.14&0.10&26.17&0.15&0.07&Mag\\
12216&172.71165&2.107925&25.72&0.08&0.10&25.58&0.12&0.07&Mag\\
12217&172.71166&2.016265&24.29&0.02&0.11&24.10&0.03&0.08&Mag\\
12218&172.71166&2.375322&27.44&0.38&0.11&26.79&0.29&0.08&Mag\\
12219&172.71168&2.413537&25.15&0.04&0.11&24.91&0.05&0.08&Mag\\
12220&172.71169&2.337072&25.43&0.06&0.11&25.21&0.12&0.08&Mag\\
12221&172.71170&2.374425&25.42&0.06&0.11&24.96&0.05&0.08&Mag\\
12222&172.71171&2.239837&25.99&0.13&0.10&24.68&0.04&0.07&Mag\\
12223&172.71172&2.174406&25.63&0.08&0.10&25.43&0.09&0.07&Mag\\
12224&172.71173&2.336664&26.58&0.20&0.11&26.09&0.18&0.08&Mag\\
12225&172.71174&2.076561&26.08&0.11&0.10&26.06&0.21&0.07&Mag\\
12226&172.71176&2.218455&26.31&0.15&0.10&25.73&0.10&0.07&Mag\\
12227&172.71176&2.166799&25.72&0.09&0.10&25.08&0.06&0.07&Mag\\
12228&172.71177&2.420911&26.49&0.17&0.11&25.74&0.12&0.08&Mag\\
12229&172.71177&2.086987&25.07&0.04&0.10&24.55&0.04&0.07&Mag\\
12230&172.71182&2.287424&25.48&0.07&0.10&25.51&0.14&0.07&Mag\\
12231&172.71183&2.112983&26.08&0.13&0.10&24.81&0.05&0.07&Mag\\
12232&172.71183&2.337950&26.22&0.12&0.11&25.99&0.17&0.08&Mag\\
12233&172.71185&2.036996&22.18&0.01&0.11&20.81&0.01&0.08&Mag\\
12234&172.71185&2.291548&26.93&0.25&0.11&26.89&0.39&0.07&Mag\\
12235&172.71185&2.060106&26.49&0.23&0.11&25.10&0.07&0.07&Mag\\
12236&172.71187&2.066078&26.11&0.10&0.11&25.82&0.12&0.07&Mag\\
12237&172.71189&2.336400&25.05&0.04&0.11&24.77&0.05&0.08&Mag\\
12238&172.71190&2.244164&25.96&0.10&0.10&25.66&0.16&0.07&Mag\\
12239&172.71192&2.059890&26.62&0.25&0.11&25.11&0.07&0.07&Mag\\
12240&172.71192&2.125380&26.00&0.11&0.10&24.99&0.05&0.07&Mag\\
12241&172.71193&2.353989&25.21&0.06&0.11&25.08&0.08&0.08&Mag\\
12242&172.71194&2.390600&25.91&0.08&0.11&25.76&0.12&0.08&Mag\\
12243&172.71196&2.166816&26.10&0.14&0.10&25.32&0.08&0.07&Mag\\
12244&172.71198&2.234606&24.28&0.02&0.10&24.04&0.03&0.07&Mag\\
12245&172.71198&2.128115&24.74&0.03&0.10&24.92&0.14&0.07&Mag\\
12246&172.71200&2.025986&26.28&0.13&0.11&25.88&0.14&0.08&Mag\\
12247&172.71200&2.372163&26.34&0.12&0.11&26.52&0.31&0.08&Mag\\
12248&172.71202&2.385907&25.54&0.13&0.11&24.04&0.03&0.08&Mag\\
12249&172.71202&2.110782&25.75&0.11&0.10&25.02&0.12&0.07&Mag\\
12250&172.71203&2.226705&26.15&0.13&0.10&25.46&0.09&0.07&Mag\\
12251&172.71205&2.353845&25.82&0.11&0.11&25.21&0.08&0.08&Mag\\
12252&172.71210&2.343323&25.33&0.05&0.11&25.09&0.15&0.08&Mag\\
12253&172.71211&2.375141&26.17&0.20&0.11&25.44&0.08&0.08&Mag\\
12254&172.71212&2.136474&26.32&0.15&0.10&25.24&0.07&0.07&Mag\\
12255&172.71213&2.385813&26.37&0.31&0.11&24.10&0.03&0.08&Mag\\
12256&172.71215&2.059975&25.80&0.12&0.11&25.05&0.07&0.07&Mag\\
12257&172.71217&2.419389&24.32&0.02&0.11&22.90&0.01&0.08&Mag\\
12258&172.71218&2.344111&26.29&0.14&0.11&25.81&0.12&0.08&Mag\\
12259&172.71219&2.389291&25.71&0.10&0.11&25.41&0.08&0.08&Mag\\
12260&172.71219&2.059761&26.07&0.14&0.11&25.07&0.07&0.07&Mag\\
12261&172.71221&2.378177&24.81&0.08&0.11&24.55&0.10&0.08&Mag\\
12262&172.71222&2.054317&25.75&0.08&0.11&25.56&0.12&0.08&Mag\\
12263&172.71225&2.293715&26.46&0.18&0.11&26.30&0.21&0.08&Mag\\
12264&172.71225&2.375162&26.11&0.19&0.11&25.44&0.08&0.08&Mag\\
12265&172.71225&2.053553&27.10&0.31&0.11&26.63&0.31&0.08&Mag\\
12266&172.71229&2.076795&25.96&0.10&0.10&25.88&0.13&0.07&Mag\\
12267&172.71230&2.167025&26.21&0.12&0.10&26.07&0.15&0.07&Mag\\
12268&172.71231&2.373908&25.67&0.06&0.11&26.44&0.27&0.08&Mag\\
12269&172.71235&2.389339&25.82&0.08&0.11&25.42&0.08&0.08&Mag\\
12270&172.71235&2.317231&27.20&0.34&0.11&26.59&0.25&0.08&Mag\\
12271&172.71236&2.327013&25.25&0.07&0.11&24.27&0.03&0.08&Mag\\
12272&172.71237&2.030288&26.08&0.11&0.11&25.67&0.12&0.08&Mag\\
12273&172.71238&2.196816&25.64&0.08&0.10&25.61&0.12&0.07&Mag\\
12274&172.71239&2.066046&25.52&0.06&0.11&25.24&0.07&0.07&Mag\\
12275&172.71240&2.191414&25.24&0.05&0.10&25.01&0.06&0.07&Mag\\
12276&172.71241&2.383892&27.16&0.35&0.11&27.13&0.48&0.08&Mag\\
12277&172.71243&2.048667&27.68&0.52&0.11&26.89&0.33&0.08&Mag\\
12278&172.71244&2.216844&23.90&0.01&0.10&22.40&0.01&0.07&Mag\\
12279&172.71245&2.060951&25.84&0.15&0.11&25.13&0.08&0.07&Mag\\
12280&172.71245&2.329982&26.36&0.14&0.11&26.14&0.17&0.08&Mag\\
12281&172.71246&2.302593&25.51&0.07&0.11&25.27&0.07&0.08&Mag\\
12282&172.71246&2.380012&25.53&0.07&0.11&25.55&0.11&0.08&Mag\\
12283&172.71247&2.259696&24.66&0.03&0.10&23.58&0.01&0.07&Mag\\
12284&172.71249&2.400889&27.21&0.30&0.11&27.36&0.52&0.08&Mag\\
12285&172.71250&2.326864&25.58&0.09&0.11&24.29&0.03&0.08&Mag\\
12286&172.71251&2.108317&25.90&0.08&0.10&25.69&0.12&0.07&Mag\\
12287&172.71255&2.286847&25.93&0.13&0.10&25.20&0.09&0.07&Mag\\
12288&172.71258&2.326616&25.42&0.07&0.11&24.84&0.05&0.08&Mag\\
12289&172.71259&2.301518&26.80&0.20&0.11&27.07&0.40&0.08&Mag\\
12290&172.71259&2.286334&26.61&0.26&0.10&25.71&0.13&0.07&Mag\\
12291&172.71260&2.183543&25.09&0.08&0.10&24.14&0.07&0.07&Mag\\
12292&172.71260&2.146575&26.67&0.21&0.10&26.55&0.30&0.07&Mag\\
12293&172.71260&2.061003&26.57&0.23&0.11&25.18&0.08&0.07&Mag\\
12294&172.71260&2.422826&26.99&0.30&0.11&25.51&0.08&0.08&Mag\\
12295&172.71260&2.380378&26.55&0.19&0.11&26.34&0.24&0.08&Mag\\
12296&172.71261&2.351462&25.65&0.07&0.11&25.01&0.06&0.08&Mag\\
12297&172.71262&2.074031&25.68&0.07&0.10&25.37&0.07&0.07&Mag\\
12298&172.71263&2.070239&23.82&0.02&0.11&23.83&0.04&0.07&Mag\\
12299&172.71263&2.060737&27.25&0.40&0.11&26.96&0.45&0.07&Mag\\
12300&172.71267&2.286661&26.10&0.17&0.10&25.21&0.09&0.07&Mag\\
12301&172.71268&2.049366&24.91&0.04&0.11&24.94&0.11&0.08&Mag\\
12302&172.71270&2.041498&24.38&0.04&0.11&24.14&0.04&0.08&Mag\\
12303&172.71271&2.354340&24.55&0.02&0.11&25.63&0.12&0.08&Mag\\
12304&172.71273&2.323989&25.04&0.04&0.11&24.87&0.05&0.08&Mag\\
12305&172.71273&2.262043&25.47&0.06&0.10&25.05&0.06&0.07&Mag\\
12306&172.71273&2.424355&25.96&0.16&0.11&24.58&0.07&0.08&Mag\\
12307&172.71273&2.041317&23.79&0.01&0.11&23.45&0.01&0.08&Mag\\
12308&172.71275&2.071468&26.10&0.11&0.10&26.05&0.17&0.07&Mag\\
12309&172.71276&2.289765&26.08&0.13&0.10&26.03&0.20&0.07&Mag\\
12310&172.71277&2.183437&24.36&0.05&0.10&24.09&0.07&0.07&Mag\\
12311&172.71278&2.183701&24.97&0.08&0.10&24.13&0.07&0.07&Mag\\
12312&172.71278&2.174416&24.48&0.02&0.10&24.05&0.02&0.07&Mag\\
12313&172.71280&2.424530&25.60&0.11&0.11&24.55&0.05&0.08&Mag\\
12314&172.71280&2.107491&26.71&0.25&0.10&26.75&0.49&0.07&Mag\\
12315&172.71280&2.210032&25.59&0.07&0.10&25.24&0.08&0.07&Mag\\
12316&172.71282&2.098471&25.95&0.12&0.10&25.38&0.09&0.07&Mag\\
12317&172.71282&2.289961&25.99&0.15&0.10&26.27&0.38&0.07&Mag\\
12318&172.71283&2.050178&25.66&0.08&0.11&25.04&0.06&0.08&Mag\\
12319&172.71285&2.083969&25.22&0.05&0.10&24.81&0.05&0.07&Mag\\
12320&172.71285&2.395149&25.17&0.04&0.11&24.92&0.05&0.08&Mag\\
12321&172.71288&2.224239&25.36&0.05&0.10&25.35&0.08&0.07&Mag\\
12322&172.71290&2.360925&25.74&0.07&0.11&25.39&0.08&0.08&Mag\\
12323&172.71291&2.334036&27.08&0.32&0.11&27.18&0.54&0.08&Mag\\
12324&172.71291&2.278471&24.57&0.02&0.10&24.52&0.04&0.07&Mag\\
12325&172.71292&2.035616&26.12&0.12&0.11&25.69&0.11&0.08&Mag\\
12326&172.71292&2.363582&25.63&0.07&0.11&25.43&0.11&0.08&Mag\\
12327&172.71292&2.046029&26.01&0.11&0.11&25.53&0.09&0.08&Mag\\
12328&172.71293&2.100763&24.65&0.04&0.10&24.43&0.05&0.07&Mag\\
12329&172.71295&2.195721&26.60&0.18&0.10&26.23&0.19&0.07&Mag\\
12330&172.71295&2.367586&27.40&0.34&0.11&27.16&0.43&0.08&Mag\\
12331&172.71295&2.177930&25.26&0.05&0.10&24.79&0.05&0.07&Mag\\
12332&172.71298&2.320739&26.14&0.12&0.11&25.31&0.07&0.08&Mag\\
12333&172.71300&2.330642&25.29&0.05&0.11&25.12&0.10&0.08&Mag\\
12334&172.71300&2.410464&25.94&0.12&0.11&24.50&0.03&0.08&Mag\\
12335&172.71302&2.149243&25.21&0.06&0.10&25.09&0.10&0.07&Mag\\
12336&172.71305&2.135270&25.23&0.05&0.10&24.94&0.05&0.07&Mag\\
12337&172.71305&2.135520&25.94&0.10&0.10&25.63&0.09&0.07&Mag\\
12338&172.71306&2.234446&25.86&0.09&0.10&25.35&0.08&0.07&Mag\\
12339&172.71307&2.367179&26.14&0.11&0.11&26.09&0.15&0.08&Mag\\
12340&172.71309&2.344757&27.13&0.30&0.11&26.93&0.38&0.08&Mag\\
12341&172.71309&2.395250&25.99&0.11&0.11&24.98&0.05&0.08&Mag\\
12342&172.71309&2.035513&26.08&0.20&0.11&25.44&0.10&0.08&Mag\\
12343&172.71311&2.192182&25.62&0.08&0.10&25.64&0.11&0.07&Mag\\
12344&172.71311&2.288149&25.55&0.07&0.10&25.75&0.26&0.07&Mag\\
12345&172.71313&2.062069&26.26&0.13&0.11&26.13&0.17&0.07&Mag\\
12346&172.71313&2.029993&24.78&0.04&0.11&24.58&0.04&0.08&Mag\\
12347&172.71313&2.061085&25.81&0.10&0.11&25.22&0.10&0.07&Mag\\
12348&172.71313&2.339570&25.79&0.16&0.11&24.95&0.10&0.08&Mag\\
12349&172.71316&2.210395&26.07&0.12&0.10&25.58&0.09&0.07&Mag\\
12350&172.71317&2.021203&27.30&0.37&0.11&26.81&0.32&0.08&Mag\\
12351&172.71318&2.028689&27.72&0.52&0.11&27.25&0.49&0.08&Mag\\
12352&172.71320&2.019853&25.97&0.09&0.11&26.42&0.24&0.08&Mag\\
12353&172.71320&2.373963&25.84&0.08&0.11&25.71&0.11&0.08&Mag\\
12354&172.71322&2.035603&26.47&0.30&0.11&25.47&0.10&0.08&Mag\\
12355&172.71323&2.216817&25.59&0.07&0.10&25.75&0.13&0.07&Mag\\
12356&172.71323&2.370444&24.97&0.07&0.11&23.75&0.04&0.08&Mag\\
12357&172.71325&2.069515&26.72&0.19&0.11&26.61&0.25&0.07&Mag\\
12358&172.71326&2.294943&24.82&0.04&0.11&24.37&0.03&0.08&Mag\\
12359&172.71327&2.094522&26.56&0.18&0.10&25.83&0.12&0.07&Mag\\
12360&172.71327&2.223209&26.37&0.16&0.10&25.54&0.09&0.07&Mag\\
12361&172.71328&2.138097&26.44&0.21&0.10&25.61&0.16&0.07&Mag\\
12362&172.71329&2.248448&25.84&0.11&0.10&25.62&0.11&0.07&Mag\\
12363&172.71329&2.327579&24.63&0.03&0.11&24.87&0.05&0.08&Mag\\
12364&172.71330&2.024493&26.01&0.09&0.11&26.21&0.20&0.08&Mag\\
12365&172.71331&2.062892&26.78&0.33&0.11&25.64&0.17&0.07&Mag\\
12366&172.71333&2.370292&24.22&0.02&0.11&23.70&0.04&0.08&Mag\\
12367&172.71333&2.302275&25.70&0.07&0.11&25.02&0.05&0.08&Mag\\
12368&172.71334&2.063084&25.27&0.07&0.11&25.53&0.17&0.07&Mag\\
12369&172.71336&2.059544&25.43&0.09&0.11&25.17&0.08&0.07&Mag\\
12370&172.71337&2.349038&24.02&0.01&0.11&23.88&0.02&0.08&Mag\\
12371&172.71337&2.407027&25.75&0.08&0.11&25.38&0.10&0.08&Mag\\
12372&172.71338&2.036888&26.16&0.14&0.11&25.64&0.11&0.08&Mag\\
12373&172.71341&2.284254&21.88&0.01&0.10&20.47&0.01&0.07&Mag\\
12374&172.71342&2.046743&26.42&0.13&0.11&26.52&0.23&0.08&Mag\\
12375&172.71344&2.210139&24.63&0.03&0.10&24.23&0.03&0.07&Mag\\
12376&172.71344&2.184001&24.95&0.07&0.10&24.31&0.07&0.07&Mag\\
12377&172.71345&2.138036&25.91&0.15&0.10&25.57&0.16&0.07&Mag\\
12378&172.71345&2.248327&26.41&0.25&0.10&25.66&0.11&0.07&Mag\\
12379&172.71345&2.158562&27.28&0.31&0.10&27.29&0.47&0.07&Mag\\
12380&172.71346&2.370156&24.80&0.05&0.11&23.77&0.03&0.08&Mag\\
12381&172.71348&2.198562&25.55&0.06&0.10&25.32&0.08&0.07&Mag\\
12382&172.71352&2.222548&27.41&0.37&0.10&27.04&0.37&0.07&Mag\\
12383&172.71352&2.367038&25.43&0.06&0.11&25.15&0.06&0.08&Mag\\
12384&172.71354&2.073764&25.88&0.09&0.10&25.39&0.08&0.07&Mag\\
12385&172.71355&2.273422&25.75&0.09&0.10&25.87&0.12&0.07&Mag\\
12386&172.71356&2.063500&25.04&0.04&0.11&25.12&0.07&0.07&Mag\\
12387&172.71356&2.018947&26.20&0.13&0.11&25.79&0.12&0.08&Mag\\
12388&172.71357&2.053229&25.57&0.11&0.11&24.74&0.05&0.08&Mag\\
12389&172.71358&2.146443&26.29&0.14&0.10&26.48&0.31&0.07&Mag\\
12390&172.71359&2.238420&24.78&0.03&0.10&24.77&0.09&0.07&Mag\\
12391&172.71360&2.138066&26.00&0.16&0.10&25.50&0.14&0.07&Mag\\
12392&172.71361&2.248400&23.81&0.01&0.10&22.39&0.01&0.07&Mag\\
12393&172.71363&2.034123&26.34&0.13&0.11&25.50&0.08&0.08&Mag\\
12394&172.71366&2.184070&24.62&0.04&0.10&24.29&0.07&0.07&Mag\\
12395&172.71368&2.383436&26.62&0.19&0.11&26.43&0.26&0.08&Mag\\
12396&172.71369&2.192808&25.26&0.06&0.10&24.67&0.09&0.07&Mag\\
12397&172.71369&2.346207&26.09&0.11&0.11&25.89&0.15&0.08&Mag\\
12398&172.71370&2.053349&25.77&0.09&0.11&25.32&0.13&0.08&Mag\\
12399&172.71371&2.293784&25.85&0.14&0.11&25.44&0.09&0.08&Mag\\
12400&172.71372&2.273387&26.41&0.16&0.10&25.75&0.23&0.07&Mag\\
12401&172.71374&2.383733&27.59&0.54&0.11&26.48&0.27&0.08&Mag\\
12402&172.71375&2.381496&27.19&0.41&0.11&26.87&0.41&0.08&Mag\\
12403&172.71376&2.113430&26.41&0.18&0.10&25.44&0.08&0.07&Mag\\
12404&172.71376&2.044182&25.68&0.07&0.11&25.31&0.08&0.08&Mag\\
12405&172.71377&2.018523&25.56&0.06&0.11&25.74&0.23&0.08&Mag\\
12406&172.71378&2.275708&23.91&0.01&0.10&23.39&0.01&0.07&Mag\\
12407&172.71379&2.313369&25.51&0.06&0.11&25.33&0.07&0.08&Mag\\
12408&172.71380&2.057000&25.88&0.27&0.11&23.60&0.02&0.08&Mag\\
12409&172.71380&2.377697&24.69&0.04&0.11&24.40&0.04&0.08&Mag\\
12410&172.71381&2.293942&26.45&0.26&0.11&25.49&0.09&0.08&Mag\\
12411&172.71381&2.024734&25.51&0.08&0.11&24.21&0.05&0.08&Mag\\
12412&172.71385&2.067621&24.59&0.03&0.11&23.41&0.01&0.07&Mag\\
12413&172.71385&2.286770&25.49&0.08&0.10&24.78&0.05&0.07&Mag\\
12414&172.71385&2.242885&25.90&0.12&0.10&25.79&0.17&0.07&Mag\\
12415&172.71385&2.092182&25.89&0.09&0.10&25.78&0.17&0.07&Mag\\
12416&172.71387&2.021293&25.70&0.08&0.11&25.51&0.11&0.08&Mag\\
12417&172.71390&2.027990&25.82&0.08&0.11&25.81&0.13&0.08&Mag\\
12418&172.71391&2.112082&27.45&0.47&0.10&26.71&0.31&0.07&Mag\\
12419&172.71392&2.070431&24.36&0.04&0.11&24.48&0.05&0.07&Mag\\
12420&172.71392&2.352040&25.40&0.06&0.11&24.78&0.05&0.08&Mag\\
12421&172.71392&2.057058&24.50&0.03&0.11&23.51&0.02&0.08&Mag\\
12422&172.71396&2.162882&25.17&0.05&0.10&24.87&0.05&0.07&Mag\\
12423&172.71398&2.393162&26.09&0.12&0.11&25.41&0.07&0.08&Mag\\
12424&172.71399&2.341142&25.01&0.06&0.11&23.45&0.01&0.08&Mag\\
12425&172.71399&2.373417&27.04&0.33&0.11&25.03&0.04&0.08&Mag\\
12426&172.71400&2.286867&26.75&0.37&0.10&24.87&0.05&0.07&Mag\\
12427&172.71400&2.211524&25.81&0.08&0.10&25.53&0.12&0.07&Mag\\
12428&172.71401&2.035158&25.94&0.10&0.11&25.00&0.07&0.08&Mag\\
12429&172.71401&2.242836&25.59&0.09&0.10&25.53&0.13&0.07&Mag\\
12430&172.71402&2.249511&25.88&0.09&0.10&25.91&0.21&0.07&Mag\\
12431&172.71402&2.309133&26.20&0.11&0.11&25.94&0.13&0.08&Mag\\
12432&172.71404&2.247424&26.04&0.12&0.10&26.11&0.17&0.07&Mag\\
12433&172.71404&2.243106&26.97&0.33&0.10&25.63&0.13&0.07&Mag\\
12434&172.71405&2.220561&26.70&0.19&0.10&26.12&0.15&0.07&Mag\\
12435&172.71405&2.282857&26.57&0.19&0.10&25.36&0.07&0.07&Mag\\
12436&172.71406&2.402479&25.59&0.07&0.11&25.60&0.10&0.08&Mag\\
12437&172.71406&2.033269&25.31&0.05&0.11&25.08&0.07&0.08&Mag\\
12438&172.71406&2.034938&25.61&0.08&0.11&25.05&0.07&0.08&Mag\\
12439&172.71407&2.155074&26.66&0.19&0.10&26.31&0.19&0.07&Mag\\
12440&172.71407&2.223041&26.25&0.13&0.10&25.51&0.08&0.07&Mag\\
12441&172.71408&2.122009&25.68&0.08&0.10&25.33&0.09&0.07&Mag\\
12442&172.71408&2.101466&26.66&0.20&0.10&26.26&0.22&0.07&Mag\\
12443&172.71408&2.417200&27.06&0.36&0.11&25.70&0.09&0.08&Mag\\
12444&172.71409&2.399315&25.86&0.11&0.11&24.81&0.05&0.08&Mag\\
12445&172.71409&2.352167&25.04&0.05&0.11&24.52&0.05&0.08&Mag\\
12446&172.71410&2.032612&25.82&0.09&0.11&25.49&0.09&0.08&Mag\\
12447&172.71413&2.162998&25.68&0.09&0.10&24.90&0.05&0.07&Mag\\
12448&172.71415&2.146551&26.09&0.15&0.10&25.51&0.10&0.07&Mag\\
12449&172.71417&2.363693&25.97&0.14&0.11&24.84&0.05&0.08&Mag\\
12450&172.71418&2.373249&25.73&0.08&0.11&24.94&0.04&0.08&Mag\\
12451&172.71418&2.285140&25.86&0.08&0.10&25.68&0.10&0.07&Mag\\
12452&172.71419&2.393069&25.71&0.09&0.11&24.97&0.06&0.08&Mag\\
12453&172.71422&2.136314&25.89&0.11&0.10&23.97&0.02&0.07&Mag\\
12454&172.71423&2.254110&25.69&0.07&0.10&25.61&0.09&0.07&Mag\\
12455&172.71425&2.341656&26.70&0.21&0.11&26.57&0.24&0.08&Mag\\
12456&172.71428&2.397861&25.52&0.06&0.11&25.45&0.08&0.08&Mag\\
12457&172.71428&2.399321&25.35&0.07&0.11&24.60&0.04&0.08&Mag\\
12458&172.71429&2.407825&27.62&0.45&0.11&26.95&0.32&0.08&Mag\\
12459&172.71429&2.336477&26.25&0.13&0.11&25.95&0.17&0.08&Mag\\
12460&172.71429&2.105633&25.59&0.06&0.10&26.60&0.35&0.07&Mag\\
12461&172.71429&2.194944&26.68&0.22&0.10&25.47&0.08&0.07&Mag\\
12462&172.71429&2.146734&25.58&0.08&0.10&25.48&0.10&0.07&Mag\\
12463&172.71430&2.251992&25.74&0.08&0.10&25.26&0.07&0.07&Mag\\
12464&172.71430&2.385000&27.27&0.46&0.11&26.22&0.19&0.08&Mag\\
12465&172.71432&2.373720&26.13&0.11&0.11&26.09&0.14&0.08&Mag\\
12466&172.71432&2.423011&26.05&0.12&0.11&25.05&0.08&0.08&Mag\\
12467&172.71433&2.363631&25.59&0.15&0.11&24.82&0.05&0.08&Mag\\
12468&172.71433&2.211509&26.39&0.14&0.10&26.20&0.16&0.07&Mag\\
12469&172.71433&2.194760&25.47&0.08&0.10&25.38&0.08&0.07&Mag\\
12470&172.71436&2.144856&26.05&0.11&0.10&25.58&0.10&0.07&Mag\\
12471&172.71437&2.423250&25.37&0.07&0.11&23.95&0.02&0.08&Mag\\
12472&172.71440&2.230007&24.35&0.03&0.10&23.78&0.02&0.07&Mag\\
12473&172.71440&2.410079&25.56&0.06&0.11&25.49&0.09&0.08&Mag\\
12474&172.71442&2.250898&27.62&0.51&0.10&26.83&0.29&0.07&Mag\\
12475&172.71443&2.159207&27.48&0.47&0.10&26.29&0.39&0.07&Mag\\
12476&172.71445&2.264906&26.68&0.18&0.10&26.47&0.22&0.07&Mag\\
12477&172.71445&2.285531&25.16&0.05&0.10&24.72&0.04&0.07&Mag\\
12478&172.71445&2.363619&26.05&0.23&0.11&25.09&0.14&0.08&Mag\\
12479&172.71446&2.233801&20.45&0.01&0.10&19.50&0.01&0.07&Mag\\
12480&172.71446&2.321950&25.92&0.09&0.11&25.64&0.09&0.08&Mag\\
12481&172.71447&2.380261&24.84&0.06&0.11&24.90&0.11&0.08&Mag\\
12482&172.71448&2.288377&25.12&0.06&0.10&24.21&0.10&0.07&Mag\\
12483&172.71449&2.040173&25.13&0.07&0.11&24.64&0.07&0.08&Mag\\
12484&172.71451&2.380086&24.87&0.06&0.11&24.91&0.11&0.08&Mag\\
12485&172.71452&2.265243&25.40&0.05&0.10&25.08&0.06&0.07&Mag\\
12486&172.71452&2.421602&25.36&0.07&0.11&25.02&0.05&0.08&Mag\\
12487&172.71452&2.045322&26.13&0.20&0.11&26.89&0.36&0.08&Mag\\
12488&172.71453&2.268222&25.59&0.06&0.10&25.44&0.08&0.07&Mag\\
12489&172.71453&2.045480&25.92&0.09&0.11&25.27&0.09&0.08&Mag\\
12490&172.71456&2.270368&26.37&0.15&0.10&25.71&0.10&0.07&Mag\\
12491&172.71458&2.214636&24.45&0.02&0.10&24.16&0.02&0.07&Mag\\
12492&172.71458&2.421793&25.82&0.09&0.11&25.05&0.05&0.08&Mag\\
12493&172.71459&2.311616&25.86&0.08&0.11&25.50&0.08&0.08&Mag\\
12494&172.71459&2.055327&25.22&0.06&0.11&25.30&0.12&0.08&Mag\\
12495&172.71463&2.159046&26.02&0.09&0.10&26.83&0.30&0.07&Mag\\
12496&172.71464&2.380254&25.16&0.07&0.11&24.93&0.11&0.08&Mag\\
12497&172.71464&2.288282&25.98&0.15&0.10&24.27&0.10&0.07&Mag\\
12498&172.71465&2.167013&26.43&0.14&0.10&26.15&0.16&0.07&Mag\\
12499&172.71466&2.040127&24.88&0.06&0.11&24.31&0.05&0.08&Mag\\
12500&172.71467&2.216350&25.34&0.04&0.10&25.23&0.06&0.07&Mag\\
12501&172.71469&2.064294&27.02&0.28&0.11&26.41&0.20&0.07&Mag\\
12502&172.71470&2.230727&25.87&0.09&0.10&25.25&0.09&0.07&Mag\\
12503&172.71470&2.220543&27.08&0.30&0.10&25.99&0.12&0.07&Mag\\
12504&172.71470&2.303537&26.17&0.12&0.11&25.42&0.07&0.08&Mag\\
12505&172.71471&2.055157&26.06&0.12&0.11&26.03&0.18&0.08&Mag\\
12506&172.71473&2.096247&26.57&0.25&0.10&26.69&0.34&0.07&Mag\\
12507&172.71475&2.155291&25.06&0.05&0.10&24.67&0.05&0.07&Mag\\
12508&172.71475&2.193493&25.69&0.08&0.10&25.11&0.06&0.07&Mag\\
12509&172.71477&2.155111&25.82&0.14&0.10&25.42&0.11&0.07&Mag\\
12510&172.71479&2.380030&25.61&0.09&0.11&24.96&0.11&0.08&Mag\\
12511&172.71480&2.230457&26.16&0.12&0.10&25.69&0.14&0.07&Mag\\
12512&172.71480&2.407395&26.42&0.15&0.11&25.69&0.10&0.08&Mag\\
12513&172.71481&2.155506&25.17&0.07&0.10&25.09&0.10&0.07&Mag\\
12514&172.71484&2.332370&25.76&0.08&0.11&25.63&0.10&0.08&Mag\\
12515&172.71485&2.200521&25.57&0.08&0.10&25.23&0.07&0.07&Mag\\
12516&172.71486&2.310538&24.17&0.05&0.11&23.55&0.05&0.08&Mag\\
12517&172.71487&2.069711&25.80&0.09&0.11&24.66&0.04&0.07&Mag\\
12518&172.71488&2.041283&26.19&0.11&0.11&25.92&0.13&0.08&Mag\\
12519&172.71489&2.015888&25.98&0.10&0.11&25.74&0.12&0.08&Mag\\
12520&172.71491&2.247443&25.38&0.06&0.10&25.09&0.06&0.07&Mag\\
12521&172.71492&2.103460&24.68&0.04&0.10&24.73&0.05&0.07&Mag\\
12522&172.71492&2.230699&26.02&0.10&0.10&25.26&0.09&0.07&Mag\\
12523&172.71493&2.068034&25.87&0.08&0.11&25.73&0.10&0.07&Mag\\
12524&172.71493&2.273637&24.49&0.04&0.10&24.30&0.03&0.07&Mag\\
12525&172.71495&2.410886&25.95&0.09&0.11&25.56&0.09&0.08&Mag\\
12526&172.71497&2.193236&25.33&0.06&0.10&25.19&0.07&0.07&Mag\\
12527&172.71497&2.273466&26.70&0.41&0.10&24.45&0.03&0.07&Mag\\
12528&172.71497&2.037246&24.96&0.04&0.11&25.01&0.05&0.08&Mag\\
12529&172.71498&2.230246&25.12&0.04&0.10&24.73&0.04&0.07&Mag\\
12530&172.71498&2.405992&24.53&0.02&0.11&24.12&0.02&0.08&Mag\\
12531&172.71499&2.127080&25.65&0.08&0.10&25.61&0.11&0.07&Mag\\
12532&172.71499&2.103639&25.86&0.13&0.10&24.81&0.05&0.07&Mag\\
12533&172.71499&2.192758&25.70&0.08&0.10&25.76&0.12&0.07&Mag\\
12534&172.71499&2.045839&24.88&0.03&0.11&24.71&0.04&0.08&Mag\\
12535&172.71500&2.123556&26.09&0.11&0.10&25.31&0.09&0.07&Mag\\
12536&172.71503&2.207359&25.74&0.08&0.10&25.59&0.09&0.07&Mag\\
12537&172.71509&2.377673&25.63&0.08&0.11&25.20&0.06&0.08&Mag\\
12538&172.71510&2.112474&25.46&0.06&0.10&25.22&0.06&0.07&Mag\\
12539&172.71511&2.232608&25.94&0.09&0.10&25.76&0.10&0.07&Mag\\
12540&172.71511&2.346995&25.79&0.08&0.11&25.80&0.11&0.08&Mag\\
12541&172.71512&2.355097&25.98&0.09&0.11&25.94&0.13&0.08&Mag\\
12542&172.71512&2.225634&25.33&0.06&0.10&25.08&0.06&0.07&Mag\\
12543&172.71513&2.028337&26.19&0.12&0.11&25.89&0.12&0.08&Mag\\
12544&172.71513&2.390084&26.29&0.15&0.11&25.90&0.16&0.08&Mag\\
12545&172.71516&2.316670&25.81&0.13&0.11&25.04&0.05&0.08&Mag\\
12546&172.71517&2.369479&25.32&0.05&0.11&25.07&0.06&0.08&Mag\\
12547&172.71517&2.346742&27.61&0.52&0.11&25.93&0.11&0.08&Mag\\
12548&172.71519&2.273681&26.38&0.18&0.10&24.43&0.03&0.07&Mag\\
12549&172.71520&2.351936&24.41&0.02&0.11&23.70&0.02&0.08&Mag\\
12550&172.71522&2.213842&24.66&0.03&0.10&23.98&0.07&0.07&Mag\\
12551&172.71522&2.042019&26.33&0.14&0.11&24.92&0.05&0.08&Mag\\
12552&172.71524&2.100776&26.49&0.20&0.10&25.36&0.07&0.07&Mag\\
12553&172.71525&2.381295&26.65&0.21&0.11&26.44&0.25&0.08&Mag\\
12554&172.71526&2.159970&24.59&0.03&0.10&23.88&0.02&0.07&Mag\\
12555&172.71529&2.316607&25.82&0.08&0.11&25.37&0.10&0.08&Mag\\
12556&172.71530&2.256785&25.70&0.07&0.10&25.26&0.06&0.07&Mag\\
12557&172.71531&2.162196&23.93&0.03&0.10&23.57&0.01&0.07&Mag\\
12558&172.71532&2.327290&26.30&0.12&0.11&26.28&0.17&0.08&Mag\\
12559&172.71534&2.305832&25.07&0.04&0.11&24.24&0.03&0.08&Mag\\
12560&172.71536&2.151060&25.62&0.06&0.10&25.41&0.08&0.07&Mag\\
12561&172.71537&2.262730&24.38&0.02&0.10&24.31&0.03&0.07&Mag\\
12562&172.71540&2.237430&26.22&0.13&0.10&26.01&0.15&0.07&Mag\\
12563&172.71541&2.145102&26.05&0.13&0.10&25.87&0.13&0.07&Mag\\
12564&172.71542&2.401952&25.65&0.07&0.11&25.61&0.09&0.08&Mag\\
12565&172.71542&2.315186&25.81&0.11&0.11&25.55&0.11&0.08&Mag\\
12566&172.71542&2.162165&25.72&0.24&0.10&23.70&0.01&0.07&Mag\\
12567&172.71546&2.355189&25.70&0.07&0.11&25.47&0.10&0.08&Mag\\
12568&172.71547&2.178258&26.55&0.22&0.10&25.00&0.12&0.07&Mag\\
12569&172.71549&2.232278&21.12&0.01&0.10&19.72&0.01&0.07&Mag\\
12570&172.71552&2.138384&25.70&0.08&0.10&24.82&0.05&0.07&Mag\\
12571&172.71556&2.178436&24.86&0.04&0.10&24.19&0.05&0.07&Mag\\
12572&172.71558&2.091559&26.30&0.13&0.10&25.70&0.16&0.07&Mag\\
12573&172.71560&2.328495&25.87&0.17&0.11&25.05&0.05&0.08&Mag\\
12574&172.71561&2.394016&26.38&0.12&0.11&26.13&0.14&0.08&Mag\\
12575&172.71562&2.355081&25.23&0.07&0.11&24.80&0.06&0.08&Mag\\
12576&172.71562&2.125520&25.31&0.05&0.10&24.36&0.03&0.07&Mag\\
12577&172.71562&2.178602&25.25&0.09&0.10&24.71&0.05&0.07&Mag\\
12578&172.71563&2.376781&25.76&0.08&0.11&24.84&0.04&0.08&Mag\\
12579&172.71563&2.315436&25.73&0.08&0.11&25.43&0.11&0.08&Mag\\
12580&172.71567&2.252220&26.22&0.14&0.10&25.16&0.06&0.07&Mag\\
12581&172.71567&2.278042&25.30&0.05&0.10&25.13&0.06&0.07&Mag\\
12582&172.71568&2.328353&25.63&0.13&0.11&25.03&0.05&0.08&Mag\\
12583&172.71571&2.252024&25.33&0.07&0.10&25.10&0.06&0.07&Mag\\
12584&172.71575&2.055231&27.24&0.33&0.11&27.05&0.48&0.08&Mag\\
12585&172.71575&2.370706&26.26&0.12&0.11&25.93&0.12&0.08&Mag\\
12586&172.71577&2.222049&25.45&0.06&0.10&25.20&0.06&0.07&Mag\\
12587&172.71577&2.355066&25.92&0.12&0.11&25.21&0.08&0.08&Mag\\
12588&172.71577&2.039103&25.56&0.06&0.11&25.21&0.07&0.08&Mag\\
12589&172.71579&2.421965&24.36&0.03&0.11&24.16&0.03&0.08&Mag\\
12590&172.71579&2.190597&26.26&0.11&0.10&25.92&0.14&0.07&Mag\\
12591&172.71582&2.109546&24.28&0.03&0.10&24.41&0.04&0.07&Mag\\
12592&172.71583&2.366553&25.26&0.05&0.11&24.95&0.11&0.08&Mag\\
12593&172.71583&2.059202&25.83&0.10&0.11&25.52&0.09&0.08&Mag\\
12594&172.71584&2.226655&25.78&0.08&0.10&25.68&0.10&0.07&Mag\\
12595&172.71586&2.267858&26.41&0.14&0.10&25.72&0.10&0.07&Mag\\
12596&172.71586&2.078672&19.81&0.01&0.10&19.37&0.01&0.07&Mag\\
12597&172.71587&2.345122&25.61&0.07&0.11&25.26&0.09&0.08&Mag\\
12598&172.71587&2.050946&25.40&0.05&0.11&25.26&0.07&0.08&Mag\\
12599&172.71589&2.271708&25.53&0.07&0.10&25.51&0.10&0.07&Mag\\
12600&172.71590&2.190468&25.90&0.11&0.10&25.76&0.12&0.07&Mag\\
12601&172.71591&2.396066&25.86&0.07&0.11&25.40&0.07&0.08&Mag\\
12602&172.71592&2.355019&25.72&0.07&0.11&25.08&0.07&0.08&Mag\\
12603&172.71595&2.339965&26.33&0.13&0.11&26.53&0.21&0.08&Mag\\
12604&172.71596&2.203693&25.73&0.08&0.10&25.45&0.09&0.07&Mag\\
12605&172.71596&2.306135&20.01&0.01&0.11&20.00&0.01&0.08&Mag\\
12606&172.71598&2.136740&24.37&0.02&0.10&24.22&0.02&0.07&Mag\\
12607&172.71598&2.298928&26.09&0.12&0.11&24.72&0.03&0.08&Mag\\
12608&172.71601&2.129569&25.63&0.07&0.10&25.24&0.14&0.07&Mag\\
12609&172.71601&2.384902&25.65&0.15&0.11&24.95&0.05&0.08&Mag\\
12610&172.71602&2.032201&25.62&0.07&0.11&25.58&0.10&0.08&Mag\\
12611&172.71602&2.051768&24.89&0.07&0.11&24.50&0.04&0.08&Mag\\
12612&172.71603&2.366437&25.55&0.07&0.11&25.06&0.07&0.08&Mag\\
12613&172.71605&2.345196&24.11&0.02&0.11&24.09&0.03&0.08&Mag\\
12614&172.71606&2.140960&26.11&0.09&0.10&26.12&0.17&0.07&Mag\\
12615&172.71607&2.191717&25.31&0.04&0.10&25.30&0.07&0.07&Mag\\
12616&172.71609&2.074622&24.37&0.02&0.10&23.59&0.01&0.07&Mag\\
12617&172.71610&2.297606&25.18&0.05&0.11&24.38&0.03&0.08&Mag\\
12618&172.71610&2.385052&24.31&0.05&0.11&24.24&0.08&0.08&Mag\\
12619&172.71611&2.336941&26.96&0.25&0.11&26.54&0.32&0.08&Mag\\
12620&172.71611&2.136797&26.03&0.23&0.10&24.33&0.02&0.07&Mag\\
12621&172.71614&2.051852&25.80&0.19&0.11&24.56&0.04&0.08&Mag\\
12622&172.71616&2.383779&24.26&0.02&0.11&23.15&0.02&0.08&Mag\\
12623&172.71618&2.068020&26.05&0.12&0.11&26.19&0.16&0.07&Mag\\
12624&172.71618&2.255470&25.61&0.07&0.10&25.24&0.07&0.07&Mag\\
12625&172.71620&2.351675&20.18&0.01&0.11&19.88&0.01&0.08&Mag\\
12626&172.71621&2.131998&25.85&0.08&0.10&25.49&0.09&0.07&Mag\\
12627&172.71625&2.089292&26.76&0.20&0.10&26.27&0.17&0.07&Mag\\
12628&172.71627&2.407720&25.48&0.06&0.11&25.23&0.08&0.08&Mag\\
12629&172.71627&2.282911&25.81&0.07&0.10&25.92&0.14&0.07&Mag\\
12630&172.71631&2.164196&25.46&0.06&0.10&24.70&0.04&0.07&Mag\\
12631&172.71632&2.287421&25.80&0.13&0.10&24.98&0.07&0.07&Mag\\
12632&172.71633&2.287192&26.43&0.18&0.10&25.39&0.08&0.07&Mag\\
12633&172.71633&2.068133&25.63&0.07&0.11&25.46&0.08&0.07&Mag\\
12634&172.71636&2.218394&26.38&0.15&0.10&25.04&0.05&0.07&Mag\\
12635&172.71637&2.154400&25.58&0.08&0.10&25.48&0.21&0.07&Mag\\
12636&172.71640&2.259803&27.61&0.49&0.10&26.74&0.25&0.07&Mag\\
12637&172.71641&2.337910&25.78&0.07&0.11&25.39&0.09&0.08&Mag\\
12638&172.71642&2.220919&24.79&0.03&0.10&24.61&0.04&0.07&Mag\\
12639&172.71642&2.290411&27.07&0.30&0.11&26.61&0.35&0.07&Mag\\
12640&172.71645&2.287530&26.77&0.26&0.10&25.05&0.07&0.07&Mag\\
12641&172.71645&2.202864&26.44&0.14&0.10&26.61&0.29&0.07&Mag\\
12642&172.71646&2.105684&24.34&0.03&0.10&24.37&0.03&0.07&Mag\\
12643&172.71647&2.186744&25.10&0.04&0.10&25.10&0.06&0.07&Mag\\
12644&172.71649&2.283137&25.68&0.07&0.10&25.70&0.11&0.07&Mag\\
12645&172.71653&2.250908&24.65&0.03&0.10&23.30&0.01&0.07&Mag\\
12646&172.71655&2.067740&26.12&0.11&0.11&25.32&0.08&0.07&Mag\\
12647&172.71657&2.117514&26.15&0.12&0.10&24.89&0.04&0.07&Mag\\
12648&172.71659&2.395765&26.16&0.10&0.11&26.02&0.14&0.08&Mag\\
12649&172.71660&2.041396&25.91&0.08&0.11&25.51&0.08&0.08&Mag\\
12650&172.71667&2.197248&25.83&0.11&0.10&25.06&0.07&0.07&Mag\\
12651&172.71669&2.417277&25.45&0.06&0.11&25.33&0.08&0.08&Mag\\
12652&172.71671&2.384911&25.85&0.17&0.11&24.51&0.11&0.08&Mag\\
12653&172.71671&2.070838&25.63&0.07&0.11&25.19&0.06&0.07&Mag\\
12654&172.71672&2.045199&25.93&0.10&0.11&25.45&0.10&0.08&Mag\\
12655&172.71674&2.045435&22.57&0.01&0.11&21.20&0.01&0.08&Mag\\
12656&172.71676&2.095421&24.32&0.03&0.10&24.32&0.03&0.07&Mag\\
12657&172.71676&2.271742&24.88&0.04&0.10&24.88&0.04&0.07&Mag\\
12658&172.71676&2.068298&26.33&0.12&0.11&25.83&0.11&0.07&Mag\\
12659&172.71676&2.349278&25.45&0.06&0.11&25.45&0.10&0.08&Mag\\
12660&172.71679&2.044945&24.96&0.03&0.11&25.61&0.10&0.08&Mag\\
12661&172.71680&2.046313&26.39&0.13&0.11&26.29&0.19&0.08&Mag\\
12662&172.71680&2.325794&25.09&0.04&0.11&24.71&0.04&0.08&Mag\\
12663&172.71680&2.018440&25.95&0.10&0.11&25.78&0.11&0.08&Mag\\
12664&172.71680&2.178140&25.69&0.08&0.10&25.66&0.09&0.07&Mag\\
12665&172.71682&2.195827&25.49&0.08&0.10&24.96&0.06&0.07&Mag\\
12666&172.71682&2.265266&24.61&0.05&0.10&24.24&0.03&0.07&Mag\\
12667&172.71682&2.217765&25.04&0.04&0.10&24.54&0.04&0.07&Mag\\
12668&172.71682&2.249668&25.46&0.05&0.10&25.34&0.07&0.07&Mag\\
12669&172.71683&2.197137&25.19&0.06&0.10&24.43&0.05&0.07&Mag\\
12670&172.71683&2.384791&25.09&0.07&0.11&24.27&0.05&0.08&Mag\\
12671&172.71683&2.403140&26.14&0.12&0.11&25.56&0.11&0.08&Mag\\
12672&172.71686&2.339875&25.57&0.06&0.11&25.17&0.06&0.08&Mag\\
12673&172.71688&2.056821&24.54&0.03&0.11&24.62&0.11&0.08&Mag\\
12674&172.71688&2.258118&25.04&0.04&0.10&24.07&0.02&0.07&Mag\\
12675&172.71689&2.112951&25.69&0.07&0.10&25.54&0.15&0.07&Mag\\
12676&172.71689&2.031825&25.23&0.05&0.11&24.98&0.05&0.08&Mag\\
12677&172.71689&2.356815&26.07&0.09&0.11&25.62&0.09&0.08&Mag\\
12678&172.71690&2.414611&24.60&0.03&0.11&24.22&0.03&0.08&Mag\\
12679&172.71692&2.197764&25.80&0.09&0.10&25.61&0.11&0.07&Mag\\
12680&172.71692&2.032254&25.38&0.07&0.11&24.88&0.05&0.08&Mag\\
12681&172.71692&2.108466&25.09&0.05&0.10&24.56&0.04&0.07&Mag\\
12682&172.71692&2.150583&26.35&0.14&0.10&26.19&0.18&0.07&Mag\\
12683&172.71693&2.253715&27.54&0.40&0.10&27.16&0.42&0.07&Mag\\
12684&172.71693&2.285592&25.92&0.09&0.10&25.17&0.06&0.07&Mag\\
12685&172.71694&2.265209&25.75&0.09&0.10&24.32&0.03&0.07&Mag\\
12686&172.71695&2.126810&26.61&0.16&0.10&26.30&0.19&0.07&Mag\\
12687&172.71695&2.384648&25.84&0.11&0.11&24.32&0.05&0.08&Mag\\
12688&172.71695&2.403342&25.21&0.05&0.11&24.65&0.05&0.08&Mag\\
12689&172.71696&2.048883&25.16&0.05&0.11&25.18&0.08&0.08&Mag\\
12690&172.71696&2.163783&25.07&0.04&0.10&24.50&0.03&0.07&Mag\\
12691&172.71697&2.336463&25.51&0.09&0.11&25.12&0.06&0.08&Mag\\
12692&172.71698&2.416282&26.52&0.17&0.11&25.79&0.11&0.08&Mag\\
12693&172.71700&2.330364&25.24&0.05&0.11&25.31&0.13&0.08&Mag\\
12694&172.71701&2.171456&25.33&0.05&0.10&24.63&0.06&0.07&Mag\\
12695&172.71704&2.384768&25.41&0.15&0.11&24.15&0.04&0.08&Mag\\
12696&172.71704&2.066872&25.75&0.08&0.11&24.37&0.02&0.08&Mag\\
12697&172.71706&2.182467&25.41&0.06&0.10&25.35&0.08&0.07&Mag\\
12698&172.71706&2.283509&25.87&0.09&0.10&25.50&0.16&0.07&Mag\\
12699&172.71706&2.358110&25.00&0.04&0.11&24.65&0.05&0.08&Mag\\
12700&172.71707&2.152127&25.97&0.08&0.10&26.18&0.25&0.07&Mag\\
12701&172.71709&2.273501&25.29&0.05&0.10&25.14&0.06&0.07&Mag\\
12702&172.71712&2.191848&24.28&0.04&0.10&23.93&0.05&0.07&Mag\\
12703&172.71713&2.077574&25.16&0.04&0.10&24.99&0.05&0.07&Mag\\
12704&172.71713&2.279578&25.82&0.08&0.10&25.60&0.09&0.07&Mag\\
12705&172.71714&2.046290&26.49&0.14&0.11&26.40&0.19&0.08&Mag\\
12706&172.71716&2.259972&24.56&0.03&0.10&23.79&0.02&0.07&Mag\\
12707&172.71717&2.042188&26.92&0.22&0.11&26.95&0.36&0.08&Mag\\
12708&172.71717&2.048801&24.92&0.04&0.11&24.74&0.05&0.08&Mag\\
12709&172.71718&2.171527&26.20&0.17&0.10&25.25&0.07&0.07&Mag\\
12710&172.71719&2.198051&25.91&0.09&0.10&25.45&0.08&0.07&Mag\\
12711&172.71719&2.384607&25.50&0.09&0.11&24.16&0.04&0.08&Mag\\
12712&172.71719&2.414915&25.07&0.04&0.11&24.63&0.06&0.08&Mag\\
12713&172.71721&2.265670&25.27&0.05&0.10&25.35&0.08&0.07&Mag\\
12714&172.71722&2.158788&26.03&0.12&0.10&25.65&0.11&0.07&Mag\\
12715&172.71722&2.424401&20.79&0.01&0.11&19.99&0.01&0.08&Mag\\
12716&172.71726&2.191823&24.29&0.05&0.10&23.93&0.05&0.07&Mag\\
12717&172.71727&2.400146&25.71&0.07&0.11&25.53&0.09&0.08&Mag\\
12718&172.71727&2.417960&25.99&0.10&0.11&25.84&0.12&0.08&Mag\\
12719&172.71727&2.410912&24.84&0.03&0.11&24.54&0.05&0.08&Mag\\
12720&172.71731&2.322876&25.13&0.04&0.11&24.71&0.04&0.08&Mag\\
12721&172.71734&2.169419&25.45&0.05&0.10&25.40&0.08&0.07&Mag\\
12722&172.71736&2.212458&25.82&0.08&0.10&25.37&0.08&0.07&Mag\\
12723&172.71736&2.366085&24.58&0.04&0.11&24.01&0.04&0.08&Mag\\
12724&172.71737&2.141650&27.66&0.52&0.10&26.61&0.27&0.07&Mag\\
12725&172.71738&2.164298&25.77&0.08&0.10&25.52&0.09&0.07&Mag\\
12726&172.71739&2.288629&24.53&0.03&0.10&24.01&0.03&0.07&Mag\\
12727&172.71740&2.158828&26.21&0.14&0.10&25.67&0.11&0.07&Mag\\
12728&172.71744&2.291239&25.31&0.05&0.11&25.37&0.09&0.07&Mag\\
12729&172.71745&2.272906&25.33&0.05&0.10&25.15&0.06&0.07&Mag\\
12730&172.71745&2.210476&24.91&0.04&0.10&25.10&0.10&0.07&Mag\\
12731&172.71746&2.213202&25.34&0.06&0.10&25.04&0.06&0.07&Mag\\
12732&172.71749&2.253342&24.55&0.03&0.10&24.86&0.13&0.07&Mag\\
12733&172.71750&2.366221&24.43&0.03&0.11&24.00&0.04&0.08&Mag\\
12734&172.71750&2.213005&26.82&0.31&0.10&25.14&0.06&0.07&Mag\\
12735&172.71751&2.351355&25.39&0.06&0.11&25.08&0.08&0.08&Mag\\
12736&172.71753&2.234802&22.22&0.01&0.10&21.66&0.01&0.07&Mag\\
12737&172.71754&2.092565&25.80&0.08&0.10&25.03&0.06&0.07&Mag\\
12738&172.71754&2.090104&24.50&0.02&0.10&23.54&0.02&0.07&Mag\\
12739&172.71755&2.109584&26.40&0.17&0.10&26.34&0.26&0.07&Mag\\
12740&172.71755&2.182911&25.96&0.09&0.10&25.87&0.12&0.07&Mag\\
12741&172.71757&2.115322&26.51&0.15&0.10&26.21&0.16&0.07&Mag\\
12742&172.71757&2.288581&25.11&0.06&0.10&24.75&0.06&0.07&Mag\\
12743&172.71759&2.306475&25.61&0.08&0.11&25.29&0.08&0.08&Mag\\
12744&172.71760&2.376679&25.02&0.04&0.11&23.62&0.01&0.08&Mag\\
12745&172.71762&2.244239&26.38&0.19&0.10&25.55&0.10&0.07&Mag\\
12746&172.71767&2.196888&25.64&0.08&0.10&25.44&0.10&0.07&Mag\\
12747&172.71771&2.030424&25.80&0.10&0.11&25.26&0.09&0.08&Mag\\
12748&172.71771&2.089310&24.28&0.02&0.10&23.30&0.01&0.07&Mag\\
12749&172.71771&2.306314&25.47&0.09&0.11&24.86&0.06&0.08&Mag\\
12750&172.71772&2.382948&26.41&0.23&0.11&24.60&0.03&0.08&Mag\\
12751&172.71774&2.292171&25.56&0.06&0.11&25.49&0.09&0.08&Mag\\
12752&172.71775&2.281400&24.69&0.02&0.10&24.54&0.03&0.07&Mag\\
12753&172.71776&2.270291&25.97&0.09&0.10&25.86&0.18&0.07&Mag\\
12754&172.71777&2.069726&24.42&0.02&0.11&24.35&0.03&0.07&Mag\\
12755&172.71778&2.358117&24.58&0.03&0.11&24.28&0.06&0.08&Mag\\
12756&172.71778&2.042381&23.07&0.01&0.11&21.68&0.01&0.08&Mag\\
12757&172.71781&2.370007&24.85&0.03&0.11&24.82&0.05&0.08&Mag\\
12758&172.71782&2.290499&26.33&0.14&0.11&26.11&0.19&0.07&Mag\\
12759&172.71784&2.272908&25.02&0.04&0.10&24.94&0.05&0.07&Mag\\
12760&172.71785&2.357945&24.78&0.05&0.11&23.81&0.04&0.08&Mag\\
12761&172.71786&2.383101&24.67&0.03&0.11&24.48&0.03&0.08&Mag\\
12762&172.71787&2.306614&25.35&0.06&0.11&24.97&0.06&0.08&Mag\\
12763&172.71787&2.270401&26.22&0.20&0.10&25.41&0.07&0.07&Mag\\
12764&172.71791&2.049138&27.03&0.25&0.11&27.07&0.40&0.08&Mag\\
12765&172.71792&2.030488&25.80&0.10&0.11&25.26&0.09&0.08&Mag\\
12766&172.71793&2.129638&25.77&0.09&0.10&24.78&0.04&0.07&Mag\\
12767&172.71794&2.104639&25.22&0.06&0.10&24.40&0.03&0.07&Mag\\
12768&172.71795&2.297264&26.69&0.20&0.11&26.18&0.15&0.08&Mag\\
12769&172.71796&2.237874&26.24&0.11&0.10&25.85&0.12&0.07&Mag\\
12770&172.71796&2.334662&25.87&0.10&0.11&25.54&0.10&0.08&Mag\\
12771&172.71797&2.239104&26.42&0.15&0.10&26.26&0.19&0.07&Mag\\
12772&172.71798&2.050093&25.46&0.06&0.11&25.33&0.07&0.08&Mag\\
12773&172.71798&2.219583&26.22&0.12&0.10&25.80&0.11&0.07&Mag\\
12774&172.71799&2.216650&25.98&0.09&0.10&25.16&0.06&0.07&Mag\\
12775&172.71800&2.110416&25.28&0.05&0.10&24.51&0.04&0.07&Mag\\
12776&172.71801&2.375730&26.32&0.13&0.11&26.10&0.20&0.08&Mag\\
12777&172.71801&2.103590&26.48&0.19&0.10&26.04&0.16&0.07&Mag\\
12778&172.71802&2.084239&25.94&0.08&0.10&25.89&0.20&0.07&Mag\\
12779&172.71803&2.399477&24.73&0.03&0.11&24.49&0.03&0.08&Mag\\
12780&172.71807&2.373545&25.33&0.05&0.11&24.42&0.03&0.08&Mag\\
12781&172.71807&2.173666&24.88&0.04&0.10&24.96&0.08&0.07&Mag\\
12782&172.71812&2.055694&26.01&0.11&0.11&26.41&0.27&0.08&Mag\\
12783&172.71812&2.245906&25.62&0.06&0.10&25.56&0.09&0.07&Mag\\
12784&172.71815&2.222000&26.08&0.11&0.10&25.23&0.06&0.07&Mag\\
12785&172.71816&2.164067&25.13&0.05&0.10&24.65&0.09&0.07&Mag\\
12786&172.71816&2.408876&26.22&0.11&0.11&25.93&0.12&0.08&Mag\\
12787&172.71819&2.415612&24.52&0.03&0.11&24.04&0.03&0.08&Mag\\
12788&172.71820&2.321414&25.54&0.06&0.11&25.14&0.07&0.08&Mag\\
12789&172.71821&2.337817&27.33&0.33&0.11&27.28&0.51&0.08&Mag\\
12790&172.71824&2.102677&24.59&0.03&0.10&24.56&0.04&0.07&Mag\\
12791&172.71825&2.227306&25.63&0.08&0.10&25.03&0.06&0.07&Mag\\
12792&172.71825&2.154728&26.42&0.16&0.10&25.85&0.11&0.07&Mag\\
12793&172.71827&2.306650&25.65&0.07&0.11&25.44&0.08&0.08&Mag\\
12794&172.71827&2.157930&21.00&0.01&0.10&20.61&0.01&0.07&Mag\\
12795&172.71829&2.226490&25.93&0.09&0.10&25.48&0.08&0.07&Mag\\
12796&172.71831&2.145026&26.61&0.21&0.10&26.51&0.25&0.07&Mag\\
12797&172.71831&2.335962&22.56&0.01&0.11&21.30&0.01&0.08&Mag\\
12798&172.71832&2.177576&25.23&0.06&0.10&24.06&0.02&0.07&Mag\\
12799&172.71833&2.248454&27.08&0.28&0.10&26.95&0.37&0.07&Mag\\
12800&172.71834&2.224602&26.98&0.26&0.10&26.52&0.24&0.07&Mag\\
12801&172.71834&2.034136&25.77&0.07&0.11&25.24&0.06&0.08&Mag\\
12802&172.71834&2.370431&25.86&0.09&0.11&24.90&0.05&0.08&Mag\\
12803&172.71835&2.127425&26.82&0.22&0.10&26.36&0.20&0.07&Mag\\
12804&172.71839&2.226126&24.89&0.04&0.10&25.07&0.09&0.07&Mag\\
12805&172.71842&2.057879&24.89&0.09&0.11&24.10&0.08&0.08&Mag\\
12806&172.71844&2.283321&26.53&0.16&0.10&26.60&0.26&0.07&Mag\\
12807&172.71846&2.128973&19.73&0.01&0.10&18.51&0.01&0.07&Mag\\
12808&172.71848&2.183749&21.98&0.01&0.10&20.62&0.01&0.07&Mag\\
12809&172.71850&2.226787&25.88&0.08&0.10&26.16&0.16&0.07&Mag\\
12810&172.71853&2.416126&25.44&0.06&0.11&25.01&0.06&0.08&Mag\\
12811&172.71853&2.057945&25.99&0.28&0.11&23.97&0.07&0.08&Mag\\
12812&172.71855&2.104506&24.53&0.02&0.10&24.07&0.02&0.07&Mag\\
12813&172.71859&2.074980&23.98&0.03&0.10&23.58&0.02&0.07&Mag\\
12814&172.71860&2.360321&26.29&0.12&0.11&26.05&0.15&0.08&Mag\\
12815&172.71862&2.196934&24.59&0.02&0.10&24.16&0.03&0.07&Mag\\
12816&172.71863&2.205194&25.75&0.07&0.10&25.51&0.09&0.07&Mag\\
12817&172.71865&2.126181&26.56&0.17&0.10&25.27&0.06&0.07&Mag\\
12818&172.71867&2.248665&26.58&0.18&0.10&25.71&0.11&0.07&Mag\\
12819&172.71867&2.098275&26.92&0.34&0.10&25.14&0.15&0.07&Mag\\
12820&172.71868&2.382693&26.11&0.11&0.11&25.56&0.10&0.08&Mag\\
12821&172.71869&2.271800&26.21&0.11&0.10&26.29&0.17&0.07&Mag\\
12822&172.71870&2.346256&26.26&0.12&0.11&25.79&0.11&0.08&Mag\\
12823&172.71877&2.406369&25.31&0.06&0.11&24.51&0.04&0.08&Mag\\
12824&172.71881&2.268893&24.95&0.03&0.10&24.86&0.05&0.07&Mag\\
12825&172.71882&2.052467&25.91&0.17&0.11&25.32&0.15&0.08&Mag\\
12826&172.71885&2.041950&25.54&0.07&0.11&24.82&0.05&0.08&Mag\\
12827&172.71886&2.126892&25.13&0.04&0.10&24.99&0.06&0.07&Mag\\
12828&172.71888&2.372518&22.07&0.01&0.11&20.44&0.01&0.08&Mag\\
12829&172.71889&2.211285&25.77&0.08&0.10&25.12&0.06&0.07&Mag\\
12830&172.71890&2.144360&26.35&0.15&0.10&25.73&0.12&0.07&Mag\\
12831&172.71890&2.312483&25.73&0.09&0.11&25.45&0.11&0.08&Mag\\
12832&172.71891&2.326207&25.89&0.09&0.11&25.29&0.08&0.08&Mag\\
12833&172.71892&2.051565&25.97&0.14&0.11&25.68&0.16&0.08&Mag\\
12834&172.71895&2.186160&24.67&0.03&0.10&24.18&0.03&0.07&Mag\\
12835&172.71896&2.396190&22.89&0.01&0.11&22.59&0.01&0.08&Mag\\
12836&172.71897&2.406239&25.21&0.06&0.11&24.21&0.04&0.08&Mag\\
12837&172.71898&2.230558&25.99&0.11&0.10&25.42&0.07&0.07&Mag\\
12838&172.71899&2.230799&25.84&0.10&0.10&25.43&0.10&0.07&Mag\\
12839&172.71900&2.252480&25.48&0.06&0.10&25.19&0.07&0.07&Mag\\
12840&172.71905&2.401630&25.93&0.08&0.11&25.24&0.06&0.08&Mag\\
12841&172.71905&2.025583&26.25&0.13&0.11&25.32&0.07&0.08&Mag\\
12842&172.71905&2.326373&25.43&0.10&0.11&24.68&0.04&0.08&Mag\\
12843&172.71906&2.217533&26.24&0.14&0.10&25.55&0.11&0.07&Mag\\
12844&172.71906&2.185873&25.83&0.10&0.10&24.61&0.04&0.07&Mag\\
12845&172.71906&2.029649&25.24&0.05&0.11&24.48&0.03&0.08&Mag\\
12846&172.71906&2.261773&25.13&0.04&0.10&23.87&0.01&0.07&Mag\\
12847&172.71907&2.227753&25.17&0.05&0.10&25.15&0.07&0.07&Mag\\
12848&172.71908&2.075591&25.16&0.08&0.10&24.95&0.08&0.07&Mag\\
12849&172.71910&2.023698&26.73&0.20&0.11&26.41&0.21&0.08&Mag\\
12850&172.71916&2.107077&26.17&0.19&0.10&25.51&0.09&0.07&Mag\\
12851&172.71916&2.018431&24.37&0.02&0.11&24.13&0.03&0.08&Mag\\
12852&172.71917&2.398384&26.21&0.11&0.11&25.99&0.13&0.08&Mag\\
12853&172.71917&2.077431&25.23&0.05&0.10&24.42&0.03&0.07&Mag\\
12854&172.71918&2.032896&25.29&0.05&0.11&24.84&0.04&0.08&Mag\\
12855&172.71918&2.192225&25.49&0.06&0.10&25.25&0.08&0.07&Mag\\
12856&172.71919&2.322164&25.79&0.09&0.11&25.93&0.12&0.08&Mag\\
12857&172.71920&2.227442&23.33&0.01&0.10&21.93&0.01&0.07&Mag\\
12858&172.71920&2.203093&25.81&0.10&0.10&25.04&0.06&0.07&Mag\\
12859&172.71921&2.165295&25.54&0.07&0.10&24.97&0.05&0.07&Mag\\
12860&172.71921&2.101913&26.52&0.22&0.10&25.81&0.16&0.07&Mag\\
12861&172.71922&2.075572&24.69&0.05&0.10&24.15&0.03&0.07&Mag\\
12862&172.71924&2.062866&25.38&0.06&0.11&25.15&0.07&0.08&Mag\\
12863&172.71926&2.179516&27.22&0.32&0.10&26.80&0.27&0.07&Mag\\
12864&172.71928&2.094595&25.43&0.06&0.10&25.14&0.06&0.07&Mag\\
12865&172.71930&2.217434&26.30&0.16&0.10&25.55&0.11&0.07&Mag\\
12866&172.71930&2.062565&25.59&0.08&0.11&25.12&0.07&0.08&Mag\\
12867&172.71933&2.198984&25.70&0.07&0.10&25.53&0.11&0.07&Mag\\
12868&172.71934&2.269057&24.69&0.03&0.10&24.74&0.09&0.07&Mag\\
12869&172.71935&2.358837&25.87&0.08&0.11&25.68&0.10&0.08&Mag\\
12870&172.71935&2.101803&25.46&0.06&0.10&25.09&0.08&0.07&Mag\\
12871&172.71938&2.106882&25.12&0.05&0.10&25.31&0.10&0.07&Mag\\
12872&172.71938&2.322195&26.02&0.11&0.11&25.95&0.12&0.08&Mag\\
12873&172.71939&2.067422&25.78&0.07&0.11&25.40&0.10&0.08&Mag\\
12874&172.71940&2.380579&27.24&0.34&0.11&26.94&0.39&0.08&Mag\\
12875&172.71942&2.058890&26.05&0.10&0.11&25.59&0.09&0.08&Mag\\
12876&172.71942&2.075570&24.83&0.04&0.10&24.01&0.02&0.07&Mag\\
12877&172.71942&2.410108&24.91&0.04&0.11&24.29&0.02&0.08&Mag\\
12878&172.71943&2.384552&26.00&0.09&0.11&25.87&0.15&0.08&Mag\\
12879&172.71944&2.199760&24.88&0.04&0.10&24.87&0.06&0.07&Mag\\
12880&172.71946&2.034165&25.03&0.04&0.11&24.85&0.05&0.08&Mag\\
12881&172.71948&2.206162&25.17&0.04&0.10&26.15&0.17&0.07&Mag\\
12882&172.71952&2.400301&25.12&0.04&0.11&25.44&0.08&0.08&Mag\\
12883&172.71953&2.413108&24.77&0.03&0.11&24.67&0.04&0.08&Mag\\
12884&172.71954&2.118279&26.37&0.13&0.10&26.11&0.17&0.07&Mag\\
12885&172.71954&2.351480&24.82&0.04&0.11&23.80&0.02&0.08&Mag\\
12886&172.71954&2.154003&25.94&0.11&0.10&25.32&0.07&0.07&Mag\\
12887&172.71955&2.084093&26.82&0.19&0.10&26.66&0.27&0.07&Mag\\
12888&172.71957&2.361005&24.38&0.02&0.11&24.11&0.02&0.08&Mag\\
12889&172.71958&2.279584&26.14&0.13&0.10&25.77&0.11&0.07&Mag\\
12890&172.71958&2.261359&24.77&0.03&0.10&24.89&0.07&0.07&Mag\\
12891&172.71958&2.153838&25.42&0.10&0.10&25.28&0.07&0.07&Mag\\
12892&172.71959&2.416844&25.09&0.04&0.11&24.90&0.05&0.08&Mag\\
12893&172.71961&2.250643&25.85&0.07&0.10&26.16&0.18&0.07&Mag\\
12894&172.71964&2.217251&24.92&0.07&0.10&23.52&0.02&0.07&Mag\\
12895&172.71967&2.026127&25.12&0.06&0.11&24.26&0.03&0.08&Mag\\
12896&172.71967&2.034067&25.30&0.07&0.11&24.97&0.05&0.08&Mag\\
12897&172.71968&2.079592&26.39&0.12&0.10&26.65&0.29&0.07&Mag\\
12898&172.71968&2.397947&27.51&0.39&0.11&27.32&0.44&0.08&Mag\\
12899&172.71973&2.187278&25.91&0.10&0.10&25.10&0.07&0.07&Mag\\
12900&172.71974&2.016099&27.00&0.27&0.11&26.81&0.30&0.08&Mag\\
12901&172.71974&2.019071&26.31&0.15&0.11&25.97&0.18&0.08&Mag\\
12902&172.71974&2.026816&25.96&0.09&0.11&25.59&0.08&0.08&Mag\\
12903&172.71975&2.279581&25.80&0.07&0.10&26.06&0.14&0.07&Mag\\
12904&172.71978&2.309444&25.40&0.08&0.11&24.83&0.05&0.08&Mag\\
12905&172.71980&2.423829&25.82&0.09&0.11&25.29&0.07&0.08&Mag\\
12906&172.71980&2.033961&25.81&0.09&0.11&25.01&0.05&0.08&Mag\\
12907&172.71980&2.385870&26.07&0.10&0.11&25.62&0.10&0.08&Mag\\
12908&172.71981&2.123023&24.52&0.02&0.10&23.56&0.01&0.07&Mag\\
12909&172.71982&2.026016&24.68&0.03&0.11&24.23&0.03&0.08&Mag\\
12910&172.71982&2.050326&26.88&0.23&0.11&26.31&0.18&0.08&Mag\\
12911&172.71983&2.217111&23.55&0.01&0.10&23.43&0.02&0.07&Mag\\
12912&172.71984&2.095026&24.75&0.04&0.10&24.51&0.04&0.07&Mag\\
12913&172.71984&2.213626&25.66&0.08&0.10&24.82&0.04&0.07&Mag\\
12914&172.71986&2.309290&24.95&0.05&0.11&24.80&0.05&0.08&Mag\\
12915&172.71989&2.028609&25.58&0.06&0.11&25.41&0.08&0.08&Mag\\
12916&172.71989&2.384075&25.32&0.05&0.11&24.92&0.06&0.08&Mag\\
12917&172.71991&2.081862&25.77&0.08&0.10&25.39&0.10&0.07&Mag\\
12918&172.71991&2.333767&26.62&0.18&0.11&26.49&0.24&0.08&Mag\\
12919&172.71992&2.095210&25.57&0.09&0.10&24.82&0.06&0.07&Mag\\
12920&172.71994&2.350479&23.88&0.02&0.11&22.32&0.01&0.08&Mag\\
12921&172.71995&2.287445&24.54&0.03&0.10&24.15&0.07&0.07&Mag\\
12922&172.71996&2.039853&23.69&0.02&0.11&22.37&0.01&0.08&Mag\\
12923&172.71996&2.252910&26.06&0.10&0.10&25.62&0.09&0.07&Mag\\
12924&172.71998&2.034825&26.60&0.16&0.11&26.55&0.24&0.08&Mag\\
12925&172.71999&2.335783&26.22&0.12&0.11&25.90&0.13&0.08&Mag\\
12926&172.72000&2.034134&25.83&0.10&0.11&25.51&0.18&0.08&Mag\\
12927&172.72000&2.152503&25.40&0.13&0.10&24.32&0.03&0.07&Mag\\
12928&172.72001&2.187387&25.56&0.07&0.10&25.08&0.07&0.07&Mag\\
12929&172.72004&2.053333&27.15&0.32&0.11&27.04&0.42&0.08&Mag\\
12930&172.72004&2.020693&26.94&0.25&0.11&26.66&0.27&0.08&Mag\\
12931&172.72006&2.335624&26.23&0.17&0.11&25.90&0.13&0.08&Mag\\
12932&172.72011&2.152447&24.63&0.06&0.10&24.27&0.03&0.07&Mag\\
12933&172.72012&2.303589&25.75&0.07&0.11&25.82&0.11&0.08&Mag\\
12934&172.72015&2.151423&25.89&0.08&0.10&26.07&0.15&0.07&Mag\\
12935&172.72015&2.216204&26.14&0.22&0.10&25.35&0.07&0.07&Mag\\
12936&172.72016&2.182036&25.98&0.09&0.10&25.97&0.13&0.07&Mag\\
12937&172.72018&2.043546&24.83&0.03&0.11&24.31&0.03&0.08&Mag\\
12938&172.72020&2.091080&26.32&0.13&0.10&26.21&0.20&0.07&Mag\\
12939&172.72020&2.319005&25.71&0.08&0.11&25.35&0.07&0.08&Mag\\
12940&172.72021&2.187485&25.78&0.08&0.10&25.20&0.08&0.07&Mag\\
12941&172.72024&2.181582&25.79&0.07&0.10&26.15&0.16&0.07&Mag\\
12942&172.72028&2.029506&25.47&0.06&0.11&24.73&0.04&0.08&Mag\\
12943&172.72028&2.111896&25.87&0.08&0.10&25.75&0.12&0.07&Mag\\
12944&172.72028&2.216169&25.52&0.08&0.10&25.00&0.10&0.07&Mag\\
12945&172.72028&2.232035&25.98&0.09&0.10&25.70&0.10&0.07&Mag\\
12946&172.72030&2.331979&26.85&0.19&0.11&26.71&0.24&0.08&Mag\\
12947&172.72031&2.158436&26.58&0.17&0.10&26.07&0.14&0.07&Mag\\
12948&172.72031&2.031956&27.72&0.52&0.11&27.07&0.39&0.08&Mag\\
12949&172.72033&2.422078&27.22&0.30&0.11&26.98&0.37&0.08&Mag\\
12950&172.72035&2.341217&26.08&0.13&0.11&25.06&0.05&0.08&Mag\\
12951&172.72036&2.359915&24.62&0.03&0.11&23.19&0.01&0.08&Mag\\
12952&172.72039&2.374998&26.30&0.12&0.11&25.97&0.12&0.08&Mag\\
12953&172.72040&2.216316&26.15&0.15&0.10&25.04&0.10&0.07&Mag\\
12954&172.72041&2.057999&26.47&0.25&0.11&25.44&0.18&0.08&Mag\\
12955&172.72043&2.303126&25.73&0.08&0.11&24.79&0.04&0.08&Mag\\
12956&172.72044&2.048186&27.13&0.31&0.11&26.39&0.27&0.08&Mag\\
12957&172.72044&2.252538&26.41&0.14&0.10&26.47&0.21&0.07&Mag\\
12958&172.72045&2.256134&26.01&0.09&0.10&25.91&0.12&0.07&Mag\\
12959&172.72048&2.341187&25.36&0.12&0.11&25.01&0.05&0.08&Mag\\
12960&172.72050&2.374010&24.76&0.03&0.11&24.40&0.03&0.08&Mag\\
12961&172.72050&2.401244&24.74&0.03&0.11&24.48&0.03&0.08&Mag\\
12962&172.72050&2.265348&25.82&0.08&0.10&25.69&0.10&0.07&Mag\\
12963&172.72051&2.153940&25.71&0.08&0.10&25.57&0.10&0.07&Mag\\
12964&172.72053&2.218974&24.86&0.03&0.10&24.91&0.05&0.07&Mag\\
12965&172.72054&2.318840&25.21&0.05&0.11&25.14&0.08&0.08&Mag\\
12966&172.72054&2.054399&24.95&0.04&0.11&24.38&0.03&0.08&Mag\\
12967&172.72055&2.409929&25.59&0.06&0.11&25.27&0.07&0.08&Mag\\
12968&172.72057&2.386404&26.32&0.12&0.11&26.14&0.14&0.08&Mag\\
12969&172.72058&2.247012&25.70&0.08&0.10&25.06&0.12&0.07&Mag\\
12970&172.72059&2.342762&24.32&0.02&0.11&23.89&0.02&0.08&Mag\\
12971&172.72060&2.361215&24.36&0.02&0.11&24.27&0.04&0.08&Mag\\
12972&172.72063&2.218744&26.31&0.12&0.10&26.00&0.13&0.07&Mag\\
12973&172.72063&2.043975&24.84&0.04&0.11&24.76&0.05&0.08&Mag\\
12974&172.72064&2.188946&26.83&0.18&0.10&27.36&0.53&0.07&Mag\\
12975&172.72065&2.252496&25.73&0.08&0.10&25.38&0.08&0.07&Mag\\
12976&172.72067&2.175994&24.94&0.03&0.10&24.81&0.04&0.07&Mag\\
12977&172.72069&2.308684&26.26&0.13&0.11&25.18&0.05&0.08&Mag\\
12978&172.72071&2.187795&25.60&0.07&0.10&24.98&0.05&0.07&Mag\\
12979&172.72071&2.190558&25.73&0.07&0.10&25.44&0.09&0.07&Mag\\
12980&172.72072&2.103739&25.59&0.07&0.10&25.08&0.07&0.07&Mag\\
12981&172.72074&2.060015&26.29&0.15&0.11&26.19&0.18&0.08&Mag\\
12982&172.72074&2.328177&25.08&0.04&0.11&24.57&0.03&0.08&Mag\\
12983&172.72075&2.067941&23.74&0.01&0.11&22.27&0.01&0.08&Mag\\
12984&172.72077&2.348387&26.02&0.12&0.11&25.48&0.08&0.08&Mag\\
12985&172.72080&2.092191&26.68&0.41&0.10&24.76&0.03&0.07&Mag\\
12986&172.72081&2.357440&26.03&0.09&0.11&25.86&0.11&0.08&Mag\\
12987&172.72081&2.137779&26.81&0.21&0.10&26.77&0.34&0.07&Mag\\
12988&172.72081&2.233706&25.58&0.07&0.10&25.65&0.11&0.07&Mag\\
12989&172.72083&2.187628&25.86&0.08&0.10&25.00&0.05&0.07&Mag\\
12990&172.72084&2.250516&25.63&0.06&0.10&25.52&0.10&0.07&Mag\\
12991&172.72090&2.363402&25.12&0.04&0.11&25.03&0.10&0.08&Mag\\
12992&172.72091&2.335401&26.56&0.17&0.11&26.27&0.17&0.08&Mag\\
12993&172.72093&2.092140&25.06&0.07&0.10&24.64&0.03&0.07&Mag\\
12994&172.72094&2.243218&25.51&0.10&0.10&25.29&0.08&0.07&Mag\\
12995&172.72095&2.348387&26.19&0.11&0.11&25.83&0.11&0.08&Mag\\
12996&172.72097&2.243415&25.79&0.10&0.10&25.31&0.08&0.07&Mag\\
12997&172.72097&2.098568&27.23&0.35&0.10&26.98&0.38&0.07&Mag\\
12998&172.72101&2.391660&25.94&0.10&0.11&24.95&0.05&0.08&Mag\\
12999&172.72106&2.243790&26.08&0.12&0.10&25.75&0.12&0.07&Mag\\
13000&172.72107&2.354222&25.51&0.07&0.11&25.33&0.10&0.08&Mag\\
13001&172.72109&2.390157&25.90&0.08&0.11&25.45&0.08&0.08&Mag\\
13002&172.72109&2.107259&27.21&0.34&0.10&27.12&0.46&0.07&Mag\\
13003&172.72113&2.303541&23.67&0.01&0.11&23.30&0.02&0.08&Mag\\
13004&172.72113&2.244072&26.43&0.16&0.10&26.00&0.15&0.07&Mag\\
13005&172.72114&2.337832&25.82&0.08&0.11&25.54&0.10&0.08&Mag\\
13006&172.72114&2.243167&25.70&0.10&0.10&25.56&0.10&0.07&Mag\\
13007&172.72115&2.411753&25.54&0.07&0.11&25.20&0.07&0.08&Mag\\
13008&172.72116&2.184513&26.14&0.13&0.10&24.72&0.03&0.07&Mag\\
13009&172.72117&2.097427&25.87&0.10&0.10&24.88&0.05&0.07&Mag\\
13010&172.72117&2.020763&27.00&0.22&0.11&26.89&0.35&0.08&Mag\\
13011&172.72121&2.094590&25.98&0.10&0.10&25.33&0.08&0.07&Mag\\
13012&172.72123&2.417984&25.91&0.09&0.11&25.52&0.07&0.08&Mag\\
13013&172.72123&2.257331&25.73&0.07&0.10&25.78&0.12&0.07&Mag\\
13014&172.72127&2.358431&26.45&0.15&0.11&26.08&0.16&0.08&Mag\\
13015&172.72128&2.385652&26.19&0.12&0.11&25.67&0.10&0.08&Mag\\
13016&172.72129&2.024853&24.04&0.03&0.11&23.68&0.05&0.08&Mag\\
13017&172.72131&2.099645&25.61&0.07&0.10&25.36&0.14&0.07&Mag\\
13018&172.72133&2.094667&25.68&0.14&0.10&25.31&0.08&0.07&Mag\\
13019&172.72137&2.097404&25.82&0.10&0.10&25.32&0.07&0.07&Mag\\
13020&172.72137&2.214487&24.92&0.03&0.10&24.71&0.05&0.07&Mag\\
13021&172.72138&2.214198&24.69&0.03&0.10&24.68&0.05&0.07&Mag\\
13022&172.72139&2.093021&25.83&0.07&0.10&25.88&0.13&0.07&Mag\\
13023&172.72143&2.128320&26.23&0.11&0.10&26.03&0.13&0.07&Mag\\
13024&172.72144&2.213981&25.09&0.05&0.10&24.94&0.06&0.07&Mag\\
13025&172.72144&2.417422&25.91&0.08&0.11&25.58&0.09&0.08&Mag\\
13026&172.72145&2.050103&26.09&0.09&0.11&26.10&0.15&0.08&Mag\\
13027&172.72146&2.156919&25.20&0.05&0.10&25.35&0.09&0.07&Mag\\
13028&172.72148&2.107535&27.56&0.49&0.10&27.12&0.45&0.07&Mag\\
13029&172.72148&2.423590&25.19&0.05&0.11&24.89&0.05&0.08&Mag\\
13030&172.72149&2.323752&25.42&0.05&0.11&24.76&0.04&0.08&Mag\\
13031&172.72149&2.220621&26.46&0.14&0.10&25.81&0.11&0.07&Mag\\
13032&172.72150&2.081916&25.29&0.05&0.10&24.72&0.04&0.07&Mag\\
13033&172.72151&2.127355&26.57&0.19&0.10&25.89&0.13&0.07&Mag\\
13034&172.72152&2.146460&25.24&0.06&0.10&24.35&0.04&0.07&Mag\\
13035&172.72154&2.423362&26.93&0.28&0.11&25.01&0.05&0.08&Mag\\
13036&172.72155&2.274712&25.76&0.08&0.10&25.58&0.08&0.07&Mag\\
13037&172.72155&2.261518&26.11&0.12&0.10&25.29&0.06&0.07&Mag\\
13038&172.72156&2.193739&25.22&0.05&0.10&24.70&0.04&0.07&Mag\\
13039&172.72158&2.123150&25.73&0.18&0.10&24.99&0.17&0.07&Mag\\
13040&172.72160&2.079086&25.45&0.06&0.10&24.75&0.04&0.07&Mag\\
13041&172.72160&2.123302&25.03&0.08&0.10&25.00&0.17&0.07&Mag\\
13042&172.72161&2.264505&25.65&0.07&0.10&25.42&0.07&0.07&Mag\\
13043&172.72161&2.149997&27.16&0.27&0.10&27.12&0.49&0.07&Mag\\
13044&172.72166&2.127221&26.35&0.19&0.10&25.55&0.09&0.07&Mag\\
13045&172.72166&2.177282&26.49&0.16&0.10&25.94&0.12&0.07&Mag\\
13046&172.72167&2.126780&25.39&0.06&0.10&24.88&0.05&0.07&Mag\\
13047&172.72168&2.126556&25.96&0.12&0.10&24.92&0.05&0.07&Mag\\
13048&172.72168&2.077698&25.87&0.09&0.10&24.97&0.05&0.07&Mag\\
13049&172.72169&2.258282&22.08&0.01&0.10&20.70&0.01&0.07&Mag\\
13050&172.72170&2.197855&25.16&0.04&0.10&25.01&0.06&0.07&Mag\\
13051&172.72170&2.420838&26.00&0.11&0.11&24.52&0.03&0.08&Mag\\
13052&172.72170&2.245801&25.03&0.04&0.10&24.97&0.07&0.07&Mag\\
13053&172.72171&2.286779&27.18&0.36&0.10&27.10&0.43&0.07&Mag\\
13054&172.72171&2.323001&23.53&0.01&0.11&22.79&0.01&0.08&Mag\\
13055&172.72172&2.045966&26.40&0.12&0.11&25.90&0.12&0.08&Mag\\
13056&172.72173&2.350378&26.19&0.10&0.11&25.69&0.10&0.08&Mag\\
13057&172.72177&2.290602&25.19&0.05&0.11&24.29&0.03&0.07&Mag\\
13058&172.72177&2.376583&26.11&0.11&0.11&25.43&0.08&0.08&Mag\\
13059&172.72178&2.063638&27.45&0.35&0.11&26.81&0.29&0.08&Mag\\
13060&172.72179&2.044278&25.29&0.05&0.11&25.21&0.10&0.08&Mag\\
13061&172.72179&2.259637&25.26&0.05&0.10&25.00&0.05&0.07&Mag\\
13062&172.72180&2.016794&23.15&0.01&0.11&21.73&0.01&0.08&Mag\\
13063&172.72185&2.242738&26.86&0.30&0.10&25.62&0.09&0.07&Mag\\
13064&172.72187&2.217500&26.10&0.11&0.10&25.63&0.09&0.07&Mag\\
13065&172.72189&2.351552&26.43&0.16&0.11&25.73&0.14&0.08&Mag\\
13066&172.72190&2.228616&26.20&0.11&0.10&25.99&0.13&0.07&Mag\\
13067&172.72192&2.275215&25.67&0.08&0.10&24.28&0.02&0.07&Mag\\
13068&172.72196&2.267182&24.85&0.03&0.10&24.28&0.06&0.07&Mag\\
13069&172.72196&2.221315&23.31&0.01&0.10&21.99&0.01&0.07&Mag\\
13070&172.72197&2.022837&24.96&0.04&0.11&24.67&0.10&0.08&Mag\\
13071&172.72199&2.331845&26.44&0.16&0.11&25.37&0.08&0.08&Mag\\
13072&172.72200&2.390399&25.79&0.09&0.11&25.48&0.13&0.08&Mag\\
13073&172.72203&2.196761&26.17&0.11&0.10&25.88&0.13&0.07&Mag\\
13074&172.72203&2.277687&25.76&0.08&0.10&25.47&0.08&0.07&Mag\\
13075&172.72204&2.029823&25.98&0.09&0.11&25.86&0.13&0.08&Mag\\
13076&172.72207&2.193321&27.62&0.49&0.10&27.34&0.52&0.07&Mag\\
13077&172.72208&2.093348&20.29&0.01&0.10&19.90&0.01&0.07&Mag\\
13078&172.72208&2.333111&26.07&0.11&0.11&25.81&0.11&0.08&Mag\\
13079&172.72209&2.195625&25.73&0.07&0.10&25.61&0.11&0.07&Mag\\
13080&172.72212&2.180670&25.30&0.05&0.10&24.94&0.05&0.07&Mag\\
13081&172.72214&2.054534&25.60&0.06&0.11&25.63&0.11&0.08&Mag\\
13082&172.72215&2.123806&25.86&0.08&0.10&25.72&0.11&0.07&Mag\\
13083&172.72215&2.130019&25.34&0.05&0.10&25.10&0.06&0.07&Mag\\
13084&172.72216&2.125836&24.78&0.04&0.10&23.27&0.01&0.07&Mag\\
13085&172.72216&2.152184&24.88&0.03&0.10&24.11&0.02&0.07&Mag\\
13086&172.72217&2.186310&25.72&0.08&0.10&24.98&0.05&0.07&Mag\\
13087&172.72218&2.255148&25.91&0.09&0.10&25.77&0.12&0.07&Mag\\
13088&172.72222&2.203111&27.29&0.33&0.10&26.57&0.24&0.07&Mag\\
13089&172.72223&2.354601&25.98&0.09&0.11&25.45&0.08&0.08&Mag\\
13090&172.72226&2.384552&26.06&0.13&0.11&24.60&0.04&0.08&Mag\\
13091&172.72227&2.142363&25.53&0.07&0.10&24.99&0.09&0.07&Mag\\
13092&172.72229&2.186292&25.38&0.12&0.10&24.95&0.05&0.07&Mag\\
13093&172.72231&2.184451&26.63&0.19&0.10&26.13&0.18&0.07&Mag\\
13094&172.72232&2.245286&26.00&0.11&0.10&25.96&0.15&0.07&Mag\\
13095&172.72233&2.291260&25.72&0.08&0.11&25.28&0.09&0.07&Mag\\
13096&172.72233&2.137876&25.49&0.08&0.10&23.99&0.02&0.07&Mag\\
13097&172.72235&2.353753&25.58&0.08&0.11&25.08&0.06&0.08&Mag\\
13098&172.72236&2.164646&26.16&0.11&0.10&25.30&0.06&0.07&Mag\\
13099&172.72237&2.375456&27.36&0.41&0.11&26.22&0.16&0.08&Mag\\
13100&172.72237&2.216186&25.82&0.08&0.10&25.51&0.09&0.07&Mag\\
13101&172.72238&2.075197&26.02&0.08&0.10&26.00&0.13&0.07&Mag\\
13102&172.72238&2.172995&25.68&0.07&0.10&25.36&0.07&0.07&Mag\\
13103&172.72238&2.053832&23.87&0.02&0.11&23.26&0.01&0.08&Mag\\
13104&172.72239&2.131557&26.38&0.17&0.10&25.81&0.12&0.07&Mag\\
13105&172.72239&2.060807&23.00&0.01&0.11&21.70&0.01&0.08&Mag\\
13106&172.72239&2.209590&24.16&0.02&0.10&23.34&0.01&0.07&Mag\\
13107&172.72240&2.209874&26.27&0.11&0.10&26.58&0.25&0.07&Mag\\
13108&172.72243&2.245131&25.71&0.07&0.10&25.64&0.09&0.07&Mag\\
13109&172.72244&2.342675&26.00&0.10&0.11&25.78&0.18&0.08&Mag\\
13110&172.72245&2.342364&26.97&0.29&0.11&25.85&0.18&0.08&Mag\\
13111&172.72245&2.119187&25.04&0.04&0.10&24.50&0.08&0.07&Mag\\
13112&172.72247&2.296661&24.95&0.04&0.11&24.72&0.04&0.08&Mag\\
13113&172.72247&2.299323&26.69&0.18&0.11&26.23&0.15&0.08&Mag\\
13114&172.72249&2.374459&24.91&0.04&0.11&24.75&0.04&0.08&Mag\\
13115&172.72250&2.342011&27.02&0.32&0.11&26.13&0.14&0.08&Mag\\
13116&172.72252&2.353581&25.03&0.04&0.11&24.95&0.06&0.08&Mag\\
13117&172.72254&2.271765&24.47&0.02&0.10&24.60&0.06&0.07&Mag\\
13118&172.72254&2.115577&26.33&0.14&0.10&26.10&0.16&0.07&Mag\\
13119&172.72255&2.264435&25.90&0.09&0.10&25.42&0.09&0.07&Mag\\
13120&172.72255&2.187760&24.06&0.01&0.10&22.68&0.01&0.07&Mag\\
13121&172.72257&2.182155&25.72&0.07&0.10&25.17&0.06&0.07&Mag\\
13122&172.72257&2.261410&25.14&0.05&0.10&24.36&0.03&0.07&Mag\\
13123&172.72257&2.257483&25.42&0.05&0.10&25.11&0.06&0.07&Mag\\
13124&172.72257&2.043804&24.20&0.02&0.11&24.03&0.03&0.08&Mag\\
13125&172.72258&2.077903&26.91&0.28&0.10&25.07&0.05&0.07&Mag\\
13126&172.72261&2.340440&27.07&0.27&0.11&26.70&0.27&0.08&Mag\\
13127&172.72262&2.040641&25.96&0.10&0.11&25.44&0.08&0.08&Mag\\
13128&172.72263&2.291189&24.89&0.04&0.11&24.53&0.05&0.07&Mag\\
13129&172.72263&2.352952&25.85&0.09&0.11&25.58&0.09&0.08&Mag\\
13130&172.72268&2.305579&25.67&0.07&0.11&25.28&0.16&0.08&Mag\\
13131&172.72270&2.149500&27.19&0.31&0.10&26.88&0.37&0.07&Mag\\
13132&172.72270&2.103647&25.33&0.06&0.10&25.22&0.10&0.07&Mag\\
13133&172.72271&2.343686&24.92&0.04&0.11&24.15&0.02&0.08&Mag\\
13134&172.72273&2.333613&24.46&0.03&0.11&24.10&0.02&0.08&Mag\\
13135&172.72274&2.339628&26.90&0.20&0.11&26.49&0.21&0.08&Mag\\
13136&172.72277&2.291079&24.92&0.05&0.11&24.86&0.06&0.07&Mag\\
13137&172.72278&2.301983&25.51&0.06&0.11&24.83&0.04&0.08&Mag\\
13138&172.72280&2.226839&25.41&0.06&0.10&25.23&0.07&0.07&Mag\\
13139&172.72283&2.413658&22.59&0.01&0.11&22.11&0.01&0.08&Mag\\
13140&172.72284&2.228448&25.47&0.06&0.10&25.00&0.05&0.07&Mag\\
13141&172.72284&2.117396&27.57&0.41&0.10&27.00&0.31&0.07&Mag\\
13142&172.72285&2.131865&25.87&0.12&0.10&24.41&0.05&0.07&Mag\\
13143&172.72286&2.290549&25.18&0.05&0.10&24.93&0.05&0.07&Mag\\
13144&172.72288&2.103656&25.25&0.07&0.10&24.83&0.06&0.07&Mag\\
13145&172.72291&2.259199&25.55&0.11&0.10&25.06&0.06&0.07&Mag\\
13146&172.72292&2.338039&27.41&0.36&0.11&27.13&0.45&0.08&Mag\\
13147&172.72293&2.091539&27.09&0.47&0.10&25.87&0.12&0.07&Mag\\
13148&172.72294&2.396276&26.83&0.21&0.11&26.34&0.18&0.08&Mag\\
13149&172.72295&2.170360&25.57&0.06&0.10&25.38&0.07&0.07&Mag\\
13150&172.72298&2.054122&26.95&0.22&0.11&26.93&0.38&0.08&Mag\\
13151&172.72299&2.238021&25.97&0.10&0.10&25.72&0.09&0.07&Mag\\
13152&172.72300&2.150792&26.58&0.18&0.10&25.47&0.08&0.07&Mag\\
13153&172.72301&2.233325&25.94&0.08&0.10&25.92&0.13&0.07&Mag\\
13154&172.72302&2.335541&25.57&0.07&0.11&25.40&0.08&0.08&Mag\\
13155&172.72303&2.176131&26.31&0.25&0.10&25.24&0.06&0.07&Mag\\
13156&172.72304&2.104606&26.35&0.14&0.10&25.53&0.08&0.07&Mag\\
13157&172.72305&2.259190&25.59&0.12&0.10&25.06&0.06&0.07&Mag\\
13158&172.72307&2.091613&25.96&0.14&0.10&25.79&0.12&0.07&Mag\\
13159&172.72309&2.366457&24.97&0.04&0.11&24.86&0.05&0.08&Mag\\
13160&172.72311&2.330239&25.83&0.19&0.11&25.08&0.10&0.08&Mag\\
13161&172.72313&2.163159&25.93&0.09&0.10&25.28&0.06&0.07&Mag\\
13162&172.72313&2.255549&25.35&0.05&0.10&25.04&0.05&0.07&Mag\\
13163&172.72313&2.107639&26.99&0.34&0.10&27.07&0.40&0.07&Mag\\
13164&172.72314&2.235733&25.53&0.08&0.10&24.04&0.02&0.07&Mag\\
13165&172.72315&2.112350&25.28&0.06&0.10&24.99&0.06&0.07&Mag\\
13166&172.72315&2.255780&26.08&0.12&0.10&25.68&0.10&0.07&Mag\\
13167&172.72316&2.176100&25.94&0.09&0.10&25.21&0.06&0.07&Mag\\
13168&172.72316&2.111195&26.59&0.18&0.10&26.34&0.28&0.07&Mag\\
13169&172.72318&2.035658&27.18&0.33&0.11&25.55&0.08&0.08&Mag\\
13170&172.72318&2.330377&25.66&0.15&0.11&25.46&0.09&0.08&Mag\\
13171&172.72322&2.145430&27.05&0.33&0.10&26.84&0.34&0.07&Mag\\
13172&172.72322&2.073505&25.21&0.05&0.11&25.23&0.09&0.07&Mag\\
13173&172.72323&2.361531&25.87&0.07&0.11&25.55&0.08&0.08&Mag\\
13174&172.72326&2.228691&25.32&0.05&0.10&25.36&0.09&0.07&Mag\\
13175&172.72327&2.125712&26.21&0.11&0.10&26.33&0.20&0.07&Mag\\
13176&172.72328&2.114213&25.94&0.09&0.10&26.05&0.20&0.07&Mag\\
13177&172.72328&2.374768&25.18&0.05&0.11&25.09&0.13&0.08&Mag\\
13178&172.72328&2.189526&26.51&0.15&0.10&26.09&0.15&0.07&Mag\\
13179&172.72332&2.256306&25.98&0.11&0.10&24.89&0.04&0.07&Mag\\
13180&172.72334&2.202020&24.87&0.03&0.10&24.64&0.03&0.07&Mag\\
13181&172.72335&2.209321&25.68&0.06&0.10&25.37&0.08&0.07&Mag\\
13182&172.72336&2.191812&26.07&0.08&0.10&26.64&0.35&0.07&Mag\\
13183&172.72336&2.223785&26.35&0.13&0.10&26.13&0.15&0.07&Mag\\
13184&172.72336&2.407014&25.89&0.08&0.11&25.46&0.08&0.08&Mag\\
13185&172.72337&2.336834&25.45&0.09&0.11&24.58&0.04&0.08&Mag\\
13186&172.72338&2.151585&25.90&0.09&0.10&25.48&0.08&0.07&Mag\\
13187&172.72339&2.363432&24.94&0.03&0.11&24.55&0.05&0.08&Mag\\
13188&172.72339&2.287834&27.06&0.29&0.10&26.72&0.30&0.07&Mag\\
13189&172.72340&2.035582&26.04&0.10&0.11&25.47&0.08&0.08&Mag\\
13190&172.72341&2.273354&25.70&0.17&0.10&25.39&0.12&0.07&Mag\\
13191&172.72342&2.078715&25.43&0.07&0.10&24.09&0.03&0.07&Mag\\
13192&172.72343&2.417032&26.09&0.10&0.11&25.38&0.07&0.08&Mag\\
13193&172.72345&2.228649&25.90&0.11&0.10&25.25&0.07&0.07&Mag\\
13194&172.72345&2.025500&25.44&0.05&0.11&25.22&0.06&0.08&Mag\\
13195&172.72346&2.241758&26.25&0.12&0.10&25.69&0.11&0.07&Mag\\
13196&172.72351&2.282125&25.62&0.07&0.10&25.48&0.08&0.07&Mag\\
13197&172.72352&2.209471&26.17&0.11&0.10&25.41&0.08&0.07&Mag\\
13198&172.72353&2.273313&25.80&0.20&0.10&25.40&0.12&0.07&Mag\\
13199&172.72356&2.407067&25.31&0.05&0.11&24.86&0.05&0.08&Mag\\
13200&172.72358&2.098187&26.11&0.12&0.10&25.80&0.12&0.07&Mag\\
13201&172.72358&2.241860&26.67&0.30&0.10&25.72&0.11&0.07&Mag\\
13202&172.72358&2.139532&26.32&0.18&0.10&25.68&0.10&0.07&Mag\\
13203&172.72359&2.127674&24.87&0.06&0.10&23.33&0.02&0.07&Mag\\
13204&172.72359&2.361598&25.46&0.04&0.11&25.50&0.08&0.08&Mag\\
13205&172.72361&2.127495&25.17&0.10&0.10&24.07&0.05&0.07&Mag\\
13206&172.72361&2.140963&25.41&0.05&0.10&25.03&0.06&0.07&Mag\\
13207&172.72361&2.127897&26.13&0.14&0.10&24.38&0.04&0.07&Mag\\
13208&172.72362&2.286558&25.01&0.04&0.10&24.70&0.06&0.07&Mag\\
13209&172.72366&2.148020&26.08&0.13&0.10&24.55&0.03&0.07&Mag\\
13210&172.72366&2.248138&25.08&0.05&0.10&24.90&0.06&0.07&Mag\\
13211&172.72366&2.417060&26.91&0.26&0.11&25.44&0.07&0.08&Mag\\
13212&172.72368&2.269026&26.08&0.26&0.10&24.96&0.04&0.07&Mag\\
13213&172.72369&2.153476&25.71&0.09&0.10&25.14&0.07&0.07&Mag\\
13214&172.72372&2.059984&25.12&0.04&0.11&25.05&0.06&0.08&Mag\\
13215&172.72373&2.268890&25.12&0.09&0.10&24.89&0.04&0.07&Mag\\
13216&172.72376&2.397194&25.29&0.08&0.11&25.18&0.09&0.08&Mag\\
13217&172.72378&2.414902&25.07&0.05&0.11&24.70&0.08&0.08&Mag\\
13218&172.72378&2.192895&25.25&0.05&0.10&25.10&0.07&0.07&Mag\\
13219&172.72379&2.413044&25.49&0.06&0.11&25.35&0.12&0.08&Mag\\
13220&172.72379&2.112706&25.51&0.07&0.10&25.39&0.10&0.07&Mag\\
13221&172.72380&2.424869&26.07&0.26&0.11&25.68&0.24&0.08&Mag\\
13222&172.72387&2.247585&26.63&0.27&0.10&24.39&0.03&0.07&Mag\\
13223&172.72388&2.247448&25.05&0.13&0.10&24.27&0.03&0.07&Mag\\
13224&172.72390&2.059389&25.59&0.08&0.11&24.76&0.04&0.08&Mag\\
13225&172.72391&2.424729&25.45&0.07&0.11&25.64&0.24&0.08&Mag\\
13226&172.72392&2.166825&25.04&0.03&0.10&25.02&0.05&0.07&Mag\\
13227&172.72394&2.146680&26.73&0.22&0.10&26.28&0.20&0.07&Mag\\
13228&172.72395&2.083645&25.14&0.04&0.10&24.93&0.05&0.07&Mag\\
13229&172.72395&2.197404&25.46&0.06&0.10&25.06&0.10&0.07&Mag\\
13230&172.72396&2.157574&25.60&0.07&0.10&25.53&0.10&0.07&Mag\\
13231&172.72396&2.170193&25.74&0.08&0.10&25.28&0.06&0.07&Mag\\
13232&172.72397&2.081319&26.36&0.15&0.10&26.24&0.23&0.07&Mag\\
13233&172.72397&2.382627&25.70&0.08&0.11&25.37&0.09&0.08&Mag\\
13234&172.72397&2.271924&26.70&0.16&0.10&26.33&0.17&0.07&Mag\\
13235&172.72398&2.156333&25.39&0.05&0.10&25.46&0.10&0.07&Mag\\
13236&172.72398&2.192087&25.57&0.06&0.10&25.05&0.08&0.07&Mag\\
13237&172.72400&2.059686&27.48&0.41&0.11&27.09&0.41&0.08&Mag\\
13238&172.72401&2.267455&25.88&0.08&0.10&25.73&0.10&0.07&Mag\\
13239&172.72401&2.372788&25.43&0.05&0.11&24.96&0.05&0.08&Mag\\
13240&172.72402&2.397157&25.17&0.07&0.11&25.10&0.08&0.08&Mag\\
13241&172.72405&2.145266&27.29&0.42&0.10&26.86&0.32&0.07&Mag\\
13242&172.72407&2.125773&25.36&0.05&0.10&25.00&0.08&0.07&Mag\\
13243&172.72408&2.341094&25.01&0.04&0.11&24.78&0.05&0.08&Mag\\
13244&172.72409&2.364270&26.68&0.18&0.11&26.41&0.19&0.08&Mag\\
13245&172.72412&2.055983&24.60&0.03&0.11&24.47&0.04&0.08&Mag\\
13246&172.72413&2.395916&24.46&0.02&0.11&24.25&0.02&0.08&Mag\\
13247&172.72415&2.390273&24.35&0.02&0.11&22.93&0.01&0.08&Mag\\
13248&172.72415&2.272743&26.29&0.15&0.10&25.56&0.20&0.07&Mag\\
13249&172.72416&2.193384&27.23&0.33&0.10&26.82&0.32&0.07&Mag\\
13250&172.72418&2.113228&24.92&0.04&0.10&24.87&0.06&0.07&Mag\\
13251&172.72419&2.289353&24.28&0.03&0.10&24.43&0.09&0.07&Mag\\
13252&172.72425&2.397098&25.71&0.11&0.11&25.14&0.08&0.08&Mag\\
13253&172.72426&2.324020&25.72&0.07&0.11&25.56&0.07&0.08&Mag\\
13254&172.72426&2.137159&25.16&0.06&0.10&25.35&0.10&0.07&Mag\\
13255&172.72429&2.283001&24.91&0.05&0.10&24.73&0.08&0.07&Mag\\
13256&172.72430&2.283423&25.18&0.07&0.10&24.95&0.09&0.07&Mag\\
13257&172.72431&2.348076&25.49&0.06&0.11&25.46&0.11&0.08&Mag\\
13258&172.72433&2.272756&25.29&0.05&0.10&24.91&0.11&0.07&Mag\\
13259&172.72434&2.363834&25.19&0.04&0.11&24.78&0.04&0.08&Mag\\
13260&172.72437&2.254269&25.17&0.05&0.10&24.43&0.04&0.07&Mag\\
13261&172.72439&2.188175&25.92&0.09&0.10&25.53&0.09&0.07&Mag\\
13262&172.72441&2.144586&25.84&0.08&0.10&25.64&0.09&0.07&Mag\\
13263&172.72443&2.283259&24.91&0.07&0.10&24.32&0.06&0.07&Mag\\
13264&172.72445&2.041399&25.55&0.06&0.11&24.76&0.04&0.08&Mag\\
13265&172.72447&2.351718&25.14&0.04&0.11&24.88&0.11&0.08&Mag\\
13266&172.72449&2.187573&24.61&0.03&0.10&24.37&0.06&0.07&Mag\\
13267&172.72450&2.283055&25.36&0.10&0.10&24.81&0.07&0.07&Mag\\
13268&172.72450&2.342030&25.68&0.08&0.11&25.10&0.06&0.08&Mag\\
13269&172.72450&2.051748&25.85&0.08&0.11&26.28&0.21&0.08&Mag\\
13270&172.72453&2.389588&25.47&0.08&0.11&25.27&0.07&0.08&Mag\\
13271&172.72453&2.204901&25.35&0.06&0.10&24.99&0.08&0.07&Mag\\
13272&172.72454&2.181841&24.89&0.03&0.10&24.71&0.04&0.07&Mag\\
13273&172.72454&2.335879&27.27&0.32&0.11&27.07&0.38&0.08&Mag\\
13274&172.72455&2.259861&27.23&0.35&0.10&26.21&0.15&0.07&Mag\\
13275&172.72461&2.176059&25.38&0.06&0.10&25.00&0.05&0.07&Mag\\
13276&172.72464&2.285257&24.81&0.03&0.10&24.41&0.08&0.07&Mag\\
13277&172.72464&2.032104&25.55&0.06&0.11&25.49&0.09&0.08&Mag\\
13278&172.72465&2.241818&25.33&0.05&0.10&25.22&0.07&0.07&Mag\\
13279&172.72465&2.187518&25.29&0.07&0.10&25.07&0.05&0.07&Mag\\
13280&172.72466&2.154932&25.84&0.07&0.10&25.82&0.12&0.07&Mag\\
13281&172.72466&2.213655&23.54&0.01&0.10&22.87&0.01&0.07&Mag\\
13282&172.72467&2.389578&26.08&0.10&0.11&25.51&0.11&0.08&Mag\\
13283&172.72468&2.411751&25.16&0.04&0.11&24.90&0.05&0.08&Mag\\
13284&172.72468&2.388559&26.21&0.14&0.11&25.87&0.12&0.08&Mag\\
13285&172.72469&2.066000&25.61&0.07&0.11&25.32&0.09&0.08&Mag\\
13286&172.72469&2.395650&26.24&0.17&0.11&25.80&0.10&0.08&Mag\\
13287&172.72470&2.151438&25.75&0.11&0.10&25.33&0.07&0.07&Mag\\
13288&172.72472&2.323469&25.82&0.09&0.11&25.01&0.05&0.08&Mag\\
13289&172.72472&2.098336&24.82&0.03&0.10&24.79&0.05&0.07&Mag\\
13290&172.72473&2.354601&25.38&0.05&0.11&24.77&0.04&0.08&Mag\\
13291&172.72474&2.089620&25.20&0.04&0.10&24.98&0.06&0.07&Mag\\
13292&172.72474&2.046016&24.82&0.03&0.11&24.45&0.03&0.08&Mag\\
13293&172.72475&2.415174&26.31&0.10&0.11&26.85&0.33&0.08&Mag\\
13294&172.72476&2.259949&26.47&0.16&0.10&26.16&0.15&0.07&Mag\\
13295&172.72477&2.151611&26.38&0.14&0.10&25.37&0.07&0.07&Mag\\
13296&172.72480&2.354734&25.29&0.10&0.11&24.76&0.04&0.08&Mag\\
13297&172.72480&2.227197&25.39&0.06&0.10&24.22&0.02&0.07&Mag\\
13298&172.72480&2.370130&25.86&0.10&0.11&25.27&0.06&0.08&Mag\\
13299&172.72480&2.057597&25.12&0.04&0.11&24.93&0.05&0.08&Mag\\
13300&172.72481&2.124119&25.18&0.05&0.10&24.63&0.04&0.07&Mag\\
13301&172.72481&2.172039&25.50&0.06&0.10&24.88&0.05&0.07&Mag\\
13302&172.72484&2.395603&26.18&0.11&0.11&25.84&0.20&0.08&Mag\\
13303&172.72487&2.149491&25.61&0.08&0.10&24.73&0.04&0.07&Mag\\
13304&172.72487&2.221002&25.54&0.08&0.10&24.67&0.05&0.07&Mag\\
13305&172.72490&2.338449&24.73&0.05&0.11&24.36&0.06&0.08&Mag\\
13306&172.72492&2.272811&25.53&0.06&0.10&24.75&0.04&0.07&Mag\\
13307&172.72492&2.419397&26.13&0.19&0.11&24.64&0.04&0.08&Mag\\
13308&172.72493&2.267212&25.40&0.06&0.10&25.02&0.05&0.07&Mag\\
13309&172.72495&2.407905&25.56&0.06&0.11&25.77&0.12&0.08&Mag\\
13310&172.72496&2.095832&26.44&0.20&0.10&24.96&0.05&0.07&Mag\\
13311&172.72496&2.090217&27.44&0.39&0.10&26.90&0.32&0.07&Mag\\
13312&172.72500&2.065613&25.64&0.09&0.11&23.99&0.02&0.08&Mag\\
13313&172.72500&2.245707&25.68&0.08&0.10&25.48&0.08&0.07&Mag\\
13314&172.72504&2.349535&24.84&0.04&0.11&25.51&0.10&0.08&Mag\\
13315&172.72504&2.180344&24.95&0.04&0.10&24.64&0.06&0.07&Mag\\
13316&172.72504&2.419246&26.54&0.35&0.11&24.67&0.04&0.08&Mag\\
13317&172.72504&2.297260&24.66&0.03&0.11&24.19&0.06&0.08&Mag\\
13318&172.72506&2.109910&27.17&0.34&0.10&26.45&0.25&0.07&Mag\\
13319&172.72506&2.021477&26.39&0.16&0.11&24.72&0.04&0.08&Mag\\
13320&172.72506&2.062520&25.56&0.08&0.11&24.43&0.05&0.08&Mag\\
13321&172.72507&2.348621&25.63&0.06&0.11&25.57&0.09&0.08&Mag\\
13322&172.72508&2.419428&25.63&0.09&0.11&24.60&0.04&0.08&Mag\\
13323&172.72510&2.039263&26.67&0.17&0.11&26.58&0.24&0.08&Mag\\
13324&172.72512&2.208600&23.96&0.01&0.10&22.82&0.01&0.07&Mag\\
13325&172.72512&2.256618&24.09&0.01&0.10&23.61&0.01&0.07&Mag\\
13326&172.72514&2.055775&24.74&0.06&0.11&24.30&0.07&0.08&Mag\\
13327&172.72514&2.021630&25.05&0.08&0.11&24.63&0.04&0.08&Mag\\
13328&172.72515&2.309225&25.64&0.15&0.11&25.44&0.23&0.08&Mag\\
13329&172.72517&2.181149&27.17&0.25&0.10&27.01&0.34&0.07&Mag\\
13330&172.72517&2.245807&26.56&0.18&0.10&25.54&0.08&0.07&Mag\\
13331&172.72519&2.081793&24.81&0.04&0.10&24.50&0.04&0.07&Mag\\
13332&172.72523&2.256037&25.40&0.06&0.10&24.67&0.04&0.07&Mag\\
13333&172.72525&2.067768&26.58&0.17&0.11&26.53&0.24&0.08&Mag\\
13334&172.72525&2.309321&25.52&0.14&0.11&24.98&0.15&0.08&Mag\\
13335&172.72526&2.081558&25.59&0.09&0.10&25.00&0.07&0.07&Mag\\
13336&172.72526&2.412531&25.28&0.05&0.11&25.00&0.05&0.08&Mag\\
13337&172.72527&2.021646&25.69&0.15&0.11&24.67&0.04&0.08&Mag\\
13338&172.72527&2.055763&25.38&0.10&0.11&25.19&0.17&0.08&Mag\\
13339&172.72530&2.234460&24.78&0.04&0.10&24.37&0.04&0.07&Mag\\
13340&172.72532&2.238447&25.90&0.10&0.10&24.96&0.04&0.07&Mag\\
13341&172.72532&2.281548&25.86&0.12&0.10&25.27&0.09&0.07&Mag\\
13342&172.72533&2.063957&25.59&0.06&0.11&25.50&0.09&0.08&Mag\\
13343&172.72534&2.146015&26.96&0.28&0.10&26.25&0.18&0.07&Mag\\
13344&172.72534&2.347167&26.48&0.28&0.11&25.60&0.13&0.08&Mag\\
13345&172.72535&2.284785&25.10&0.05&0.10&25.04&0.06&0.07&Mag\\
13346&172.72540&2.081728&25.14&0.05&0.10&25.38&0.11&0.07&Mag\\
13347&172.72540&2.093725&25.13&0.04&0.10&24.27&0.03&0.07&Mag\\
13348&172.72542&2.284962&27.14&0.50&0.10&25.18&0.06&0.07&Mag\\
13349&172.72547&2.409778&26.22&0.13&0.11&25.24&0.06&0.08&Mag\\
13350&172.72549&2.201898&24.08&0.02&0.10&23.62&0.02&0.07&Mag\\
13351&172.72549&2.352270&25.95&0.12&0.11&25.42&0.08&0.08&Mag\\
13352&172.72549&2.409547&26.04&0.13&0.11&25.22&0.06&0.08&Mag\\
13353&172.72553&2.188863&22.11&0.01&0.10&21.56&0.02&0.07&Mag\\
13354&172.72554&2.019245&26.04&0.10&0.11&25.62&0.10&0.08&Mag\\
13355&172.72554&2.347157&26.85&0.28&0.11&25.63&0.13&0.08&Mag\\
13356&172.72555&2.190998&25.53&0.06&0.10&25.44&0.13&0.07&Mag\\
13357&172.72556&2.350719&25.76&0.08&0.11&25.50&0.08&0.08&Mag\\
13358&172.72556&2.352088&25.99&0.10&0.11&25.43&0.08&0.08&Mag\\
13359&172.72562&2.242134&26.26&0.21&0.10&25.16&0.07&0.07&Mag\\
13360&172.72563&2.067940&24.90&0.04&0.11&24.71&0.04&0.08&Mag\\
13361&172.72563&2.252142&25.94&0.14&0.10&25.44&0.14&0.07&Mag\\
13362&172.72564&2.116202&27.16&0.33&0.10&25.54&0.08&0.07&Mag\\
13363&172.72564&2.379871&26.62&0.19&0.11&26.08&0.14&0.08&Mag\\
13364&172.72567&2.242334&26.51&0.21&0.10&25.80&0.14&0.07&Mag\\
13365&172.72568&2.139497&25.54&0.07&0.10&25.07&0.08&0.07&Mag\\
13366&172.72569&2.186398&26.33&0.12&0.10&26.20&0.25&0.07&Mag\\
13367&172.72571&2.357845&26.13&0.11&0.11&25.91&0.12&0.08&Mag\\
13368&172.72572&2.225676&26.24&0.13&0.10&25.85&0.11&0.07&Mag\\
13369&172.72574&2.139305&25.43&0.07&0.10&25.36&0.08&0.07&Mag\\
13370&172.72574&2.365209&26.19&0.12&0.11&26.30&0.18&0.08&Mag\\
13371&172.72576&2.017783&25.20&0.04&0.11&24.96&0.05&0.08&Mag\\
13372&172.72577&2.247803&25.64&0.09&0.10&25.28&0.09&0.07&Mag\\
13373&172.72577&2.252067&25.66&0.07&0.10&25.68&0.11&0.07&Mag\\
13374&172.72577&2.242133&25.90&0.09&0.10&25.14&0.07&0.07&Mag\\
13375&172.72579&2.155124&25.53&0.06&0.10&25.50&0.16&0.07&Mag\\
13376&172.72579&2.229446&27.62&0.46&0.10&27.30&0.52&0.07&Mag\\
13377&172.72580&2.378944&22.68&0.01&0.11&21.30&0.01&0.08&Mag\\
13378&172.72580&2.056722&25.09&0.08&0.11&23.31&0.05&0.08&Mag\\
13379&172.72581&2.106901&27.42&0.50&0.10&25.53&0.08&0.07&Mag\\
13380&172.72583&2.170708&26.59&0.19&0.10&25.69&0.09&0.07&Mag\\
13381&172.72585&2.207285&25.95&0.09&0.10&25.89&0.13&0.07&Mag\\
13382&172.72586&2.383703&26.73&0.23&0.11&26.87&0.36&0.08&Mag\\
13383&172.72586&2.139498&24.73&0.04&0.10&24.62&0.04&0.07&Mag\\
13384&172.72587&2.247604&25.52&0.17&0.10&24.67&0.06&0.07&Mag\\
13385&172.72588&2.331728&25.90&0.09&0.11&25.77&0.12&0.08&Mag\\
13386&172.72588&2.252361&25.90&0.10&0.10&25.22&0.07&0.07&Mag\\
13387&172.72590&2.150574&25.50&0.07&0.10&25.56&0.25&0.07&Mag\\
13388&172.72592&2.212426&25.50&0.06&0.10&24.94&0.05&0.07&Mag\\
13389&172.72594&2.239778&27.71&0.53&0.10&27.36&0.52&0.07&Mag\\
13390&172.72594&2.218115&26.63&0.16&0.10&26.50&0.24&0.07&Mag\\
13391&172.72595&2.019420&25.61&0.06&0.11&25.39&0.10&0.08&Mag\\
13392&172.72597&2.056746&24.82&0.06&0.11&23.29&0.05&0.08&Mag\\
13393&172.72598&2.247682&25.80&0.10&0.10&24.69&0.06&0.07&Mag\\
13394&172.72598&2.329832&24.53&0.03&0.11&24.15&0.02&0.08&Mag\\
13395&172.72599&2.348544&26.11&0.09&0.11&26.64&0.25&0.08&Mag\\
13396&172.72604&2.152591&25.95&0.10&0.10&25.80&0.12&0.07&Mag\\
13397&172.72604&2.258080&25.32&0.06&0.10&25.13&0.06&0.07&Mag\\
13398&172.72604&2.147099&24.27&0.03&0.10&23.34&0.01&0.07&Mag\\
13399&172.72604&2.247466&25.89&0.12&0.10&24.70&0.06&0.07&Mag\\
13400&172.72606&2.305091&25.35&0.05&0.11&25.12&0.06&0.08&Mag\\
13401&172.72608&2.108483&23.47&0.01&0.10&22.20&0.01&0.07&Mag\\
13402&172.72608&2.276179&25.03&0.06&0.10&24.87&0.06&0.07&Mag\\
13403&172.72608&2.219771&25.79&0.07&0.10&25.83&0.11&0.07&Mag\\
13404&172.72609&2.106412&26.69&0.22&0.10&25.94&0.13&0.07&Mag\\
13405&172.72610&2.053767&26.88&0.23&0.11&26.50&0.23&0.08&Mag\\
13406&172.72610&2.222868&22.84&0.01&0.10&22.40&0.01&0.07&Mag\\
13407&172.72611&2.124973&25.84&0.08&0.10&25.81&0.12&0.07&Mag\\
13408&172.72611&2.242626&24.76&0.03&0.10&24.66&0.04&0.07&Mag\\
13409&172.72612&2.386693&25.31&0.05&0.11&25.10&0.06&0.08&Mag\\
13410&172.72612&2.106669&26.09&0.12&0.10&25.90&0.13&0.07&Mag\\
13411&172.72617&2.021313&25.37&0.07&0.11&24.93&0.07&0.08&Mag\\
13412&172.72617&2.056718&26.21&0.19&0.11&24.72&0.10&0.08&Mag\\
13413&172.72620&2.292345&23.92&0.03&0.11&23.71&0.01&0.07&Mag\\
13414&172.72621&2.056947&26.67&0.28&0.11&25.81&0.18&0.08&Mag\\
13415&172.72622&2.300982&25.40&0.04&0.11&25.39&0.07&0.08&Mag\\
13416&172.72622&2.292200&25.82&0.10&0.11&23.84&0.01&0.07&Mag\\
13417&172.72622&2.137589&26.44&0.17&0.10&24.77&0.04&0.07&Mag\\
13418&172.72623&2.208172&23.01&0.01&0.10&22.50&0.01&0.07&Mag\\
13419&172.72627&2.103051&25.55&0.07&0.10&26.30&0.27&0.07&Mag\\
13420&172.72627&2.258230&25.70&0.08&0.10&25.57&0.09&0.07&Mag\\
13421&172.72630&2.226546&25.63&0.14&0.10&24.85&0.05&0.07&Mag\\
13422&172.72631&2.292607&25.10&0.04&0.11&24.67&0.04&0.07&Mag\\
13423&172.72634&2.303323&24.65&0.03&0.11&24.45&0.05&0.08&Mag\\
13424&172.72636&2.283153&25.38&0.06&0.10&25.28&0.09&0.07&Mag\\
13425&172.72637&2.021315&25.39&0.07&0.11&24.93&0.07&0.08&Mag\\
13426&172.72638&2.195961&27.28&0.37&0.10&26.52&0.25&0.07&Mag\\
13427&172.72641&2.225384&25.99&0.10&0.10&25.53&0.09&0.07&Mag\\
13428&172.72643&2.226525&25.30&0.05&0.10&24.82&0.05&0.07&Mag\\
13429&172.72644&2.148286&24.65&0.03&0.10&24.25&0.03&0.07&Mag\\
13430&172.72646&2.107563&26.06&0.12&0.10&25.26&0.07&0.07&Mag\\
13431&172.72647&2.339677&24.78&0.03&0.11&24.59&0.03&0.08&Mag\\
13432&172.72648&2.194557&26.10&0.14&0.10&25.70&0.11&0.07&Mag\\
13433&172.72648&2.338586&27.52&0.48&0.11&26.40&0.22&0.08&Mag\\
13434&172.72648&2.224830&25.79&0.12&0.10&25.62&0.10&0.07&Mag\\
13435&172.72650&2.050459&25.07&0.04&0.11&25.06&0.08&0.08&Mag\\
13436&172.72652&2.050215&24.71&0.03&0.11&25.11&0.06&0.08&Mag\\
13437&172.72653&2.294344&24.65&0.04&0.11&24.50&0.04&0.08&Mag\\
13438&172.72656&2.380390&27.25&0.41&0.11&27.02&0.36&0.08&Mag\\
13439&172.72660&2.224947&26.51&0.26&0.10&25.67&0.10&0.07&Mag\\
13440&172.72661&2.389503&24.94&0.03&0.11&24.86&0.04&0.08&Mag\\
13441&172.72661&2.234914&25.41&0.05&0.10&25.18&0.06&0.07&Mag\\
13442&172.72661&2.255431&26.46&0.16&0.10&25.88&0.12&0.07&Mag\\
13443&172.72665&2.050639&25.26&0.06&0.11&24.80&0.05&0.08&Mag\\
13444&172.72665&2.101887&27.29&0.36&0.10&26.50&0.26&0.07&Mag\\
13445&172.72666&2.097021&25.71&0.08&0.10&25.20&0.07&0.07&Mag\\
13446&172.72666&2.352741&25.32&0.07&0.11&24.49&0.04&0.08&Mag\\
13447&172.72667&2.156189&23.93&0.01&0.10&23.59&0.01&0.07&Mag\\
13448&172.72670&2.055854&26.01&0.11&0.11&26.21&0.24&0.08&Mag\\
13449&172.72670&2.376537&25.45&0.08&0.11&25.14&0.08&0.08&Mag\\
13450&172.72673&2.380287&26.89&0.25&0.11&26.99&0.36&0.08&Mag\\
13451&172.72674&2.393841&26.22&0.11&0.11&26.01&0.14&0.08&Mag\\
13452&172.72675&2.305766&26.09&0.10&0.11&25.86&0.12&0.08&Mag\\
13453&172.72677&2.197676&25.64&0.07&0.10&25.61&0.10&0.07&Mag\\
13454&172.72677&2.348639&24.60&0.02&0.11&24.44&0.03&0.08&Mag\\
13455&172.72681&2.204211&25.66&0.09&0.10&25.36&0.08&0.07&Mag\\
13456&172.72684&2.058743&25.18&0.05&0.11&24.15&0.03&0.08&Mag\\
13457&172.72685&2.352729&24.55&0.03&0.11&24.44&0.04&0.08&Mag\\
13458&172.72686&2.284693&26.35&0.14&0.10&26.12&0.18&0.07&Mag\\
13459&172.72687&2.104481&25.84&0.09&0.10&25.26&0.07&0.07&Mag\\
13460&172.72687&2.096208&24.89&0.08&0.10&24.56&0.04&0.07&Mag\\
13461&172.72687&2.176082&26.16&0.11&0.10&25.93&0.13&0.07&Mag\\
13462&172.72688&2.289369&25.50&0.07&0.10&24.78&0.05&0.07&Mag\\
13463&172.72689&2.138724&24.27&0.03&0.10&24.19&0.09&0.07&Mag\\
13464&172.72689&2.254020&23.89&0.01&0.10&23.59&0.05&0.07&Mag\\
13465&172.72690&2.127843&25.42&0.10&0.10&24.20&0.04&0.07&Mag\\
13466&172.72690&2.058958&25.36&0.07&0.11&24.42&0.04&0.08&Mag\\
13467&172.72690&2.209151&26.00&0.09&0.10&25.78&0.11&0.07&Mag\\
13468&172.72691&2.100081&26.14&0.14&0.10&25.15&0.07&0.07&Mag\\
13469&172.72693&2.278513&25.21&0.05&0.10&24.88&0.07&0.07&Mag\\
13470&172.72693&2.409949&25.44&0.06&0.11&25.09&0.06&0.08&Mag\\
13471&172.72696&2.268718&25.76&0.07&0.10&25.64&0.09&0.07&Mag\\
13472&172.72696&2.105954&25.76&0.18&0.10&24.15&0.07&0.07&Mag\\
13473&172.72696&2.138560&24.88&0.06&0.10&24.23&0.09&0.07&Mag\\
13474&172.72697&2.147693&24.00&0.03&0.10&22.47&0.01&0.07&Mag\\
13475&172.72697&2.204266&26.28&0.18&0.10&25.41&0.08&0.07&Mag\\
13476&172.72698&2.393348&25.03&0.06&0.11&24.23&0.05&0.08&Mag\\
13477&172.72699&2.096169&25.29&0.06&0.10&24.59&0.04&0.07&Mag\\
13478&172.72700&2.217417&26.68&0.31&0.10&25.14&0.06&0.07&Mag\\
13479&172.72702&2.195630&26.01&0.12&0.10&25.62&0.11&0.07&Mag\\
13480&172.72702&2.415393&21.39&0.01&0.11&20.40&0.01&0.08&Mag\\
13481&172.72703&2.420826&26.92&0.20&0.11&27.24&0.44&0.08&Mag\\
13482&172.72705&2.308226&24.73&0.07&0.11&24.04&0.03&0.08&Mag\\
13483&172.72707&2.242265&26.18&0.10&0.10&26.29&0.19&0.07&Mag\\
13484&172.72707&2.116462&25.69&0.07&0.10&25.25&0.07&0.07&Mag\\
13485&172.72708&2.127909&25.85&0.12&0.10&24.23&0.04&0.07&Mag\\
13486&172.72708&2.278516&24.80&0.04&0.10&24.84&0.07&0.07&Mag\\
13487&172.72711&2.220247&26.38&0.14&0.10&26.12&0.15&0.07&Mag\\
13488&172.72712&2.217558&25.48&0.06&0.10&25.06&0.06&0.07&Mag\\
13489&172.72712&2.393202&25.01&0.08&0.11&24.23&0.05&0.08&Mag\\
13490&172.72712&2.414204&25.12&0.05&0.11&24.71&0.05&0.08&Mag\\
13491&172.72713&2.340728&26.32&0.17&0.11&25.76&0.13&0.08&Mag\\
13492&172.72715&2.149842&26.06&0.10&0.10&25.98&0.15&0.07&Mag\\
13493&172.72715&2.308131&24.57&0.03&0.11&24.03&0.03&0.08&Mag\\
13494&172.72716&2.410126&26.30&0.14&0.11&25.15&0.06&0.08&Mag\\
13495&172.72716&2.164158&25.68&0.07&0.10&25.41&0.07&0.07&Mag\\
13496&172.72716&2.341146&25.01&0.05&0.11&25.36&0.11&0.08&Mag\\
13497&172.72716&2.075919&25.66&0.07&0.11&25.27&0.07&0.07&Mag\\
13498&172.72720&2.421604&24.87&0.03&0.11&24.69&0.04&0.08&Mag\\
13499&172.72724&2.414057&25.48&0.09&0.11&25.07&0.07&0.08&Mag\\
13500&172.72724&2.299233&26.01&0.10&0.11&25.29&0.07&0.08&Mag\\
13501&172.72725&2.035530&25.87&0.08&0.11&25.65&0.15&0.08&Mag\\
13502&172.72725&2.393300&25.18&0.07&0.11&23.85&0.04&0.08&Mag\\
13503&172.72726&2.138195&26.64&0.20&0.10&26.89&0.40&0.07&Mag\\
13504&172.72728&2.142471&25.66&0.08&0.10&25.15&0.06&0.07&Mag\\
13505&172.72729&2.084641&25.57&0.17&0.10&24.34&0.09&0.07&Mag\\
13506&172.72730&2.338527&24.47&0.02&0.11&23.78&0.02&0.08&Mag\\
13507&172.72730&2.414282&25.93&0.09&0.11&25.62&0.10&0.08&Mag\\
13508&172.72732&2.178874&25.96&0.09&0.10&25.23&0.06&0.07&Mag\\
13509&172.72734&2.197328&25.35&0.05&0.10&25.93&0.16&0.07&Mag\\
13510&172.72735&2.084783&24.39&0.05&0.10&23.24&0.03&0.07&Mag\\
13511&172.72736&2.287872&24.93&0.04&0.10&24.40&0.03&0.07&Mag\\
13512&172.72737&2.182795&25.91&0.07&0.10&25.73&0.11&0.07&Mag\\
13513&172.72738&2.393147&25.09&0.07&0.11&23.84&0.04&0.08&Mag\\
13514&172.72738&2.186389&25.47&0.05&0.10&25.21&0.06&0.07&Mag\\
13515&172.72739&2.170358&25.19&0.04&0.10&24.97&0.05&0.07&Mag\\
13516&172.72739&2.414071&25.44&0.06&0.11&25.07&0.07&0.08&Mag\\
13517&172.72741&2.120911&26.32&0.14&0.10&25.82&0.11&0.07&Mag\\
13518&172.72741&2.140886&25.30&0.05&0.10&24.46&0.03&0.07&Mag\\
13519&172.72742&2.214318&26.90&0.39&0.10&26.78&0.44&0.07&Mag\\
13520&172.72743&2.051868&26.44&0.15&0.11&25.95&0.14&0.08&Mag\\
13521&172.72747&2.056813&25.38&0.06&0.11&25.31&0.11&0.08&Mag\\
13522&172.72750&2.314483&26.73&0.29&0.11&25.97&0.12&0.08&Mag\\
13523&172.72751&2.184896&25.32&0.10&0.10&24.45&0.04&0.07&Mag\\
13524&172.72753&2.233316&25.39&0.08&0.10&24.60&0.05&0.07&Mag\\
13525&172.72753&2.134815&25.12&0.05&0.10&25.21&0.14&0.07&Mag\\
13526&172.72754&2.381342&26.39&0.23&0.11&25.35&0.09&0.08&Mag\\
13527&172.72754&2.245553&25.70&0.07&0.10&25.59&0.09&0.07&Mag\\
13528&172.72759&2.327186&26.12&0.10&0.11&25.85&0.14&0.08&Mag\\
13529&172.72759&2.323013&24.85&0.03&0.11&24.96&0.05&0.08&Mag\\
13530&172.72761&2.096592&25.64&0.07&0.10&25.51&0.11&0.07&Mag\\
13531&172.72762&2.220191&25.17&0.05&0.10&25.04&0.06&0.07&Mag\\
13532&172.72762&2.175823&24.38&0.02&0.10&24.19&0.02&0.07&Mag\\
13533&172.72764&2.200766&24.55&0.03&0.10&24.48&0.03&0.07&Mag\\
13534&172.72764&2.184891&25.65&0.14&0.10&24.47&0.04&0.07&Mag\\
13535&172.72767&2.046295&25.06&0.09&0.11&24.87&0.07&0.08&Mag\\
13536&172.72767&2.315531&25.17&0.06&0.11&24.90&0.06&0.08&Mag\\
13537&172.72768&2.137784&25.77&0.12&0.10&24.88&0.08&0.07&Mag\\
13538&172.72768&2.376422&24.97&0.04&0.11&24.80&0.05&0.08&Mag\\
13539&172.72769&2.288172&25.90&0.10&0.10&25.23&0.08&0.07&Mag\\
13540&172.72769&2.226010&25.70&0.06&0.10&26.06&0.25&0.07&Mag\\
13541&172.72769&2.327344&26.45&0.18&0.11&25.87&0.14&0.08&Mag\\
13542&172.72770&2.135238&25.62&0.08&0.10&25.43&0.11&0.07&Mag\\
13543&172.72771&2.381342&25.83&0.13&0.11&25.31&0.09&0.08&Mag\\
13544&172.72771&2.385264&25.50&0.07&0.11&25.09&0.07&0.08&Mag\\
13545&172.72772&2.135017&24.79&0.03&0.10&24.88&0.08&0.07&Mag\\
13546&172.72774&2.300075&27.64&0.52&0.11&26.42&0.18&0.08&Mag\\
13547&172.72777&2.169798&25.59&0.06&0.10&25.07&0.05&0.07&Mag\\
13548&172.72778&2.015722&26.54&0.23&0.11&26.81&0.34&0.08&Mag\\
13549&172.72779&2.166222&25.99&0.10&0.10&25.53&0.08&0.07&Mag\\
13550&172.72779&2.404032&26.05&0.10&0.11&25.84&0.11&0.08&Mag\\
13551&172.72779&2.037494&19.83&0.01&0.11&18.83&0.01&0.08&Mag\\
13552&172.72779&2.086587&25.24&0.06&0.10&24.16&0.02&0.07&Mag\\
13553&172.72780&2.169627&26.13&0.18&0.10&25.10&0.05&0.07&Mag\\
13554&172.72780&2.191562&24.68&0.03&0.10&24.39&0.03&0.07&Mag\\
13555&172.72783&2.382555&26.97&0.29&0.11&25.31&0.07&0.08&Mag\\
13556&172.72784&2.314755&25.29&0.05&0.11&24.75&0.04&0.08&Mag\\
13557&172.72788&2.351635&25.06&0.05&0.11&24.40&0.04&0.08&Mag\\
13558&172.72792&2.221885&23.88&0.01&0.10&22.48&0.01&0.07&Mag\\
13559&172.72793&2.033037&26.94&0.23&0.11&26.51&0.22&0.08&Mag\\
13560&172.72793&2.110388&27.60&0.46&0.10&27.03&0.41&0.07&Mag\\
13561&172.72793&2.351827&24.86&0.06&0.11&24.17&0.04&0.08&Mag\\
13562&172.72793&2.290170&27.31&0.36&0.10&27.12&0.49&0.07&Mag\\
13563&172.72796&2.326906&26.13&0.10&0.11&26.17&0.16&0.08&Mag\\
13564&172.72799&2.165566&25.43&0.14&0.10&24.94&0.04&0.07&Mag\\
13565&172.72800&2.414641&25.46&0.08&0.11&25.15&0.07&0.08&Mag\\
13566&172.72800&2.273473&25.14&0.04&0.10&24.49&0.03&0.07&Mag\\
13567&172.72801&2.273647&25.32&0.09&0.10&24.66&0.10&0.07&Mag\\
13568&172.72803&2.081285&26.43&0.29&0.10&25.18&0.06&0.07&Mag\\
13569&172.72808&2.289719&27.14&0.40&0.10&25.31&0.07&0.07&Mag\\
13570&172.72808&2.229897&27.56&0.45&0.10&26.92&0.29&0.07&Mag\\
13571&172.72809&2.081145&25.46&0.10&0.10&25.11&0.06&0.07&Mag\\
13572&172.72809&2.375594&26.07&0.10&0.11&26.08&0.15&0.08&Mag\\
13573&172.72810&2.321586&26.17&0.14&0.11&25.60&0.12&0.08&Mag\\
13574&172.72811&2.165581&25.85&0.22&0.10&24.97&0.04&0.07&Mag\\
13575&172.72814&2.321368&25.89&0.10&0.11&25.11&0.06&0.08&Mag\\
13576&172.72815&2.423179&25.63&0.07&0.11&25.53&0.10&0.08&Mag\\
13577&172.72815&2.158527&26.24&0.16&0.10&26.00&0.16&0.07&Mag\\
13578&172.72817&2.158726&26.13&0.10&0.10&26.22&0.21&0.07&Mag\\
13579&172.72818&2.424212&25.64&0.09&0.11&25.23&0.10&0.08&Mag\\
13580&172.72818&2.414489&25.17&0.06&0.11&25.02&0.06&0.08&Mag\\
13581&172.72820&2.140046&24.17&0.04&0.10&23.62&0.03&0.07&Mag\\
13582&172.72821&2.348361&25.72&0.07&0.11&25.46&0.08&0.08&Mag\\
13583&172.72822&2.111019&24.80&0.04&0.10&25.08&0.08&0.07&Mag\\
13584&172.72823&2.289825&25.22&0.06&0.10&25.17&0.07&0.07&Mag\\
13585&172.72824&2.086324&25.75&0.07&0.10&25.65&0.10&0.07&Mag\\
13586&172.72825&2.139872&23.71&0.01&0.10&23.65&0.05&0.07&Mag\\
13587&172.72825&2.390036&25.53&0.05&0.11&25.31&0.07&0.08&Mag\\
13588&172.72826&2.198455&25.48&0.06&0.10&25.22&0.06&0.07&Mag\\
13589&172.72828&2.149506&25.53&0.07&0.10&25.39&0.16&0.07&Mag\\
13590&172.72828&2.255836&25.74&0.08&0.10&25.61&0.10&0.07&Mag\\
13591&172.72829&2.284666&25.60&0.07&0.10&25.40&0.09&0.07&Mag\\
13592&172.72830&2.286841&25.07&0.05&0.10&24.30&0.03&0.07&Mag\\
13593&172.72830&2.139693&24.36&0.04&0.10&23.69&0.05&0.07&Mag\\
13594&172.72831&2.055347&26.19&0.12&0.11&26.07&0.17&0.08&Mag\\
13595&172.72832&2.359333&25.30&0.07&0.11&24.17&0.03&0.08&Mag\\
13596&172.72833&2.424327&25.67&0.08&0.11&25.18&0.08&0.08&Mag\\
13597&172.72834&2.174870&25.74&0.08&0.10&25.57&0.09&0.07&Mag\\
13598&172.72839&2.120078&24.96&0.04&0.10&24.16&0.02&0.07&Mag\\
13599&172.72842&2.404631&26.18&0.13&0.11&25.36&0.07&0.08&Mag\\
13600&172.72842&2.160680&27.14&0.28&0.10&26.78&0.28&0.07&Mag\\
13601&172.72843&2.307355&26.34&0.13&0.11&26.26&0.17&0.08&Mag\\
13602&172.72845&2.270481&25.94&0.10&0.10&25.59&0.07&0.07&Mag\\
13603&172.72846&2.230291&24.41&0.02&0.10&24.00&0.02&0.07&Mag\\
13604&172.72847&2.359234&26.99&0.37&0.11&24.29&0.03&0.08&Mag\\
13605&172.72848&2.034870&25.00&0.03&0.11&24.83&0.04&0.08&Mag\\
13606&172.72848&2.369207&26.29&0.16&0.11&25.24&0.07&0.08&Mag\\
13607&172.72854&2.284232&26.77&0.19&0.10&26.78&0.32&0.07&Mag\\
13608&172.72854&2.395571&25.84&0.08&0.11&25.44&0.08&0.08&Mag\\
13609&172.72855&2.253919&25.35&0.09&0.10&24.63&0.08&0.07&Mag\\
13610&172.72855&2.424270&25.57&0.07&0.11&25.10&0.07&0.08&Mag\\
13611&172.72856&2.064552&25.88&0.08&0.11&25.27&0.09&0.08&Mag\\
13612&172.72859&2.293878&24.04&0.02&0.11&22.79&0.01&0.08&Mag\\
13613&172.72859&2.404589&26.30&0.16&0.11&25.24&0.07&0.08&Mag\\
13614&172.72860&2.358231&24.56&0.02&0.11&23.73&0.02&0.08&Mag\\
13615&172.72865&2.369149&25.95&0.11&0.11&25.22&0.07&0.08&Mag\\
13616&172.72865&2.042236&25.56&0.07&0.11&25.31&0.08&0.08&Mag\\
13617&172.72867&2.118925&25.57&0.07&0.10&25.19&0.07&0.07&Mag\\
13618&172.72868&2.253539&25.20&0.06&0.10&25.03&0.09&0.07&Mag\\
13619&172.72868&2.196372&25.46&0.06&0.10&25.22&0.08&0.07&Mag\\
13620&172.72869&2.064504&26.06&0.18&0.11&25.79&0.16&0.08&Mag\\
13621&172.72869&2.389918&26.04&0.09&0.11&25.94&0.12&0.08&Mag\\
13622&172.72870&2.065443&25.72&0.13&0.11&25.30&0.07&0.08&Mag\\
13623&172.72870&2.069952&20.50&0.01&0.11&19.58&0.01&0.08&Mag\\
13624&172.72872&2.091137&25.44&0.10&0.10&22.61&0.01&0.07&Mag\\
13625&172.72873&2.395665&25.77&0.09&0.11&25.43&0.08&0.08&Mag\\
13626&172.72876&2.062185&24.78&0.03&0.11&24.12&0.02&0.08&Mag\\
13627&172.72878&2.065590&25.82&0.16&0.11&25.31&0.07&0.08&Mag\\
13628&172.72879&2.259889&26.03&0.10&0.10&26.02&0.14&0.07&Mag\\
13629&172.72882&2.289763&26.24&0.12&0.10&26.07&0.17&0.07&Mag\\
13630&172.72885&2.109461&26.80&0.25&0.10&26.10&0.18&0.07&Mag\\
13631&172.72886&2.314773&26.89&0.23&0.11&26.77&0.29&0.08&Mag\\
13632&172.72887&2.342356&26.63&0.17&0.11&26.13&0.16&0.08&Mag\\
13633&172.72888&2.411644&25.52&0.06&0.11&25.07&0.05&0.08&Mag\\
13634&172.72888&2.091245&24.11&0.03&0.10&22.52&0.01&0.07&Mag\\
13635&172.72889&2.107702&25.00&0.06&0.10&24.37&0.03&0.07&Mag\\
13636&172.72890&2.128862&25.78&0.14&0.10&25.21&0.06&0.07&Mag\\
13637&172.72891&2.121752&26.19&0.10&0.10&26.75&0.31&0.07&Mag\\
13638&172.72892&2.158052&25.28&0.10&0.10&24.26&0.04&0.07&Mag\\
13639&172.72893&2.241490&24.76&0.03&0.10&24.80&0.05&0.07&Mag\\
13640&172.72895&2.395711&25.70&0.08&0.11&25.37&0.09&0.08&Mag\\
13641&172.72895&2.211044&25.33&0.07&0.10&24.81&0.06&0.07&Mag\\
13642&172.72896&2.157875&24.49&0.05&0.10&24.20&0.04&0.07&Mag\\
13643&172.72896&2.075999&25.82&0.09&0.11&25.28&0.07&0.07&Mag\\
13644&172.72898&2.128739&26.12&0.20&0.10&25.23&0.06&0.07&Mag\\
13645&172.72899&2.308573&25.73&0.07&0.11&25.39&0.08&0.08&Mag\\
13646&172.72902&2.143033&27.33&0.33&0.10&26.79&0.33&0.07&Mag\\
13647&172.72902&2.107582&26.12&0.20&0.10&24.45&0.03&0.07&Mag\\
13648&172.72903&2.280265&23.99&0.02&0.10&23.52&0.01&0.07&Mag\\
13649&172.72903&2.373573&25.75&0.07&0.11&25.58&0.10&0.08&Mag\\
13650&172.72908&2.307369&25.13&0.04&0.11&25.04&0.06&0.08&Mag\\
13651&172.72909&2.061793&26.02&0.10&0.11&25.35&0.07&0.08&Mag\\
13652&172.72914&2.055228&25.57&0.08&0.11&24.11&0.02&0.08&Mag\\
13653&172.72916&2.047559&26.31&0.14&0.11&25.92&0.13&0.08&Mag\\
13654&172.72918&2.211011&25.14&0.08&0.10&24.43&0.05&0.07&Mag\\
13655&172.72918&2.051669&26.60&0.21&0.11&25.53&0.09&0.08&Mag\\
13656&172.72918&2.153757&24.58&0.09&0.10&23.51&0.04&0.07&Mag\\
13657&172.72922&2.051955&26.03&0.12&0.11&25.49&0.09&0.08&Mag\\
13658&172.72924&2.130872&25.26&0.06&0.10&25.02&0.07&0.07&Mag\\
13659&172.72924&2.199807&24.62&0.03&0.10&24.55&0.08&0.07&Mag\\
13660&172.72925&2.103542&26.09&0.12&0.10&25.29&0.08&0.07&Mag\\
13661&172.72925&2.196583&25.21&0.05&0.10&24.86&0.10&0.07&Mag\\
13662&172.72930&2.153818&24.52&0.08&0.10&23.18&0.04&0.07&Mag\\
13663&172.72931&2.181543&26.08&0.11&0.10&24.73&0.04&0.07&Mag\\
13664&172.72934&2.348994&25.94&0.20&0.11&24.94&0.05&0.08&Mag\\
13665&172.72935&2.156075&25.34&0.08&0.10&24.27&0.04&0.07&Mag\\
13666&172.72938&2.301161&24.86&0.03&0.11&24.76&0.04&0.08&Mag\\
13667&172.72940&2.276853&26.55&0.18&0.10&25.74&0.11&0.07&Mag\\
13668&172.72942&2.211942&25.43&0.09&0.10&24.59&0.07&0.07&Mag\\
13669&172.72945&2.098924&26.49&0.23&0.10&25.64&0.12&0.07&Mag\\
13670&172.72945&2.348935&25.91&0.20&0.11&24.94&0.05&0.08&Mag\\
13671&172.72945&2.051770&26.02&0.12&0.11&25.49&0.09&0.08&Mag\\
13672&172.72946&2.417257&26.21&0.12&0.11&25.63&0.09&0.08&Mag\\
13673&172.72953&2.343384&26.00&0.09&0.11&25.65&0.10&0.08&Mag\\
13674&172.72957&2.276926&26.20&0.15&0.10&25.72&0.11&0.07&Mag\\
13675&172.72957&2.150496&26.30&0.15&0.10&25.68&0.11&0.07&Mag\\
13676&172.72957&2.208911&25.93&0.09&0.10&25.95&0.13&0.07&Mag\\
13677&172.72958&2.102541&26.36&0.14&0.10&25.90&0.22&0.07&Mag\\
13678&172.72961&2.156057&25.24&0.06&0.10&25.04&0.07&0.07&Mag\\
13679&172.72962&2.099057&25.95&0.12&0.10&25.60&0.12&0.07&Mag\\
13680&172.72962&2.094624&26.52&0.15&0.10&26.06&0.15&0.07&Mag\\
13681&172.72962&2.040573&25.87&0.08&0.11&26.11&0.17&0.08&Mag\\
13682&172.72963&2.246355&26.15&0.11&0.10&25.84&0.12&0.07&Mag\\
13683&172.72964&2.139939&26.89&0.23&0.10&25.98&0.15&0.07&Mag\\
13684&172.72966&2.395414&26.31&0.12&0.11&26.29&0.18&0.08&Mag\\
13685&172.72968&2.219481&24.31&0.02&0.10&24.27&0.02&0.07&Mag\\
13686&172.72969&2.224976&27.69&0.49&0.10&27.46&0.49&0.07&Mag\\
13687&172.72969&2.211858&24.83&0.04&0.10&24.55&0.07&0.07&Mag\\
13688&172.72970&2.282565&25.26&0.05&0.10&24.46&0.03&0.07&Mag\\
13689&172.72972&2.353666&25.15&0.07&0.11&24.98&0.08&0.08&Mag\\
13690&172.72973&2.254135&25.41&0.06&0.10&25.06&0.05&0.07&Mag\\
13691&172.72973&2.111642&26.46&0.18&0.10&25.30&0.07&0.07&Mag\\
13692&172.72974&2.245000&26.28&0.17&0.10&25.29&0.07&0.07&Mag\\
13693&172.72977&2.301763&25.77&0.07&0.11&24.97&0.05&0.08&Mag\\
13694&172.72980&2.234942&24.93&0.08&0.10&23.67&0.03&0.07&Mag\\
13695&172.72981&2.355945&25.42&0.06&0.11&24.30&0.03&0.08&Mag\\
13696&172.72982&2.238903&26.16&0.12&0.10&25.51&0.07&0.07&Mag\\
13697&172.72984&2.305314&24.83&0.03&0.11&24.53&0.04&0.08&Mag\\
13698&172.72984&2.139237&26.17&0.12&0.10&25.30&0.07&0.07&Mag\\
13699&172.72986&2.223406&25.59&0.09&0.10&24.83&0.06&0.07&Mag\\
13700&172.72986&2.226758&25.84&0.08&0.10&25.49&0.08&0.07&Mag\\
13701&172.72986&2.193338&24.63&0.03&0.10&23.64&0.01&0.07&Mag\\
13702&172.72991&2.234795&24.26&0.03&0.10&23.63&0.03&0.07&Mag\\
13703&172.72992&2.401346&22.79&0.01&0.11&21.33&0.01&0.08&Mag\\
13704&172.73000&2.364835&26.23&0.12&0.11&26.25&0.17&0.08&Mag\\
13705&172.73002&2.404712&25.12&0.04&0.11&24.65&0.03&0.08&Mag\\
13706&172.73003&2.274231&25.90&0.09&0.10&25.68&0.10&0.07&Mag\\
13707&172.73005&2.339595&25.64&0.07&0.11&24.83&0.04&0.08&Mag\\
13708&172.73009&2.386095&26.10&0.14&0.11&25.65&0.16&0.08&Mag\\
13709&172.73012&2.040934&25.07&0.04&0.11&25.14&0.06&0.08&Mag\\
13710&172.73016&2.340214&25.75&0.09&0.11&25.04&0.06&0.08&Mag\\
13711&172.73016&2.109374&26.28&0.14&0.10&25.67&0.12&0.07&Mag\\
13712&172.73018&2.075177&26.03&0.10&0.11&25.52&0.14&0.07&Mag\\
13713&172.73019&2.271819&27.50&0.48&0.10&25.96&0.11&0.07&Mag\\
13714&172.73020&2.130454&25.35&0.06&0.10&24.43&0.03&0.07&Mag\\
13715&172.73021&2.226678&25.05&0.04&0.10&24.82&0.04&0.07&Mag\\
13716&172.73024&2.377620&26.41&0.16&0.11&25.55&0.09&0.08&Mag\\
13717&172.73025&2.036758&25.22&0.06&0.11&24.90&0.05&0.08&Mag\\
13718&172.73027&2.402911&24.99&0.05&0.11&25.06&0.14&0.08&Mag\\
13719&172.73027&2.091143&25.13&0.05&0.10&23.79&0.02&0.07&Mag\\
13720&172.73027&2.052565&26.55&0.20&0.11&26.01&0.14&0.08&Mag\\
13721&172.73028&2.267764&24.60&0.02&0.10&23.93&0.02&0.07&Mag\\
13722&172.73031&2.036941&26.49&0.19&0.11&24.99&0.05&0.08&Mag\\
13723&172.73035&2.349448&24.00&0.07&0.11&23.46&0.04&0.08&Mag\\
13724&172.73037&2.083387&27.11&0.36&0.10&25.30&0.07&0.07&Mag\\
13725&172.73038&2.246075&25.36&0.05&0.10&25.44&0.08&0.07&Mag\\
13726&172.73041&2.196597&27.26&0.42&0.10&25.98&0.15&0.07&Mag\\
13727&172.73042&2.082550&25.61&0.07&0.10&25.11&0.07&0.07&Mag\\
13728&172.73045&2.274892&25.65&0.07&0.10&25.70&0.18&0.07&Mag\\
13729&172.73048&2.228270&25.16&0.04&0.10&25.00&0.05&0.07&Mag\\
13730&172.73048&2.389764&25.48&0.05&0.11&25.33&0.07&0.08&Mag\\
13731&172.73048&2.102655&25.06&0.04&0.10&24.55&0.05&0.07&Mag\\
13732&172.73049&2.390715&23.40&0.01&0.11&23.48&0.04&0.08&Mag\\
13733&172.73051&2.151968&26.57&0.16&0.10&26.31&0.16&0.07&Mag\\
13734&172.73051&2.041928&25.99&0.09&0.11&25.85&0.12&0.08&Mag\\
13735&172.73051&2.321099&24.65&0.05&0.11&24.04&0.03&0.08&Mag\\
13736&172.73054&2.173955&24.22&0.02&0.10&23.12&0.01&0.07&Mag\\
13737&172.73058&2.327189&26.03&0.10&0.11&25.73&0.10&0.08&Mag\\
13738&172.73059&2.138970&25.93&0.11&0.10&24.31&0.03&0.07&Mag\\
13739&172.73059&2.179037&25.68&0.07&0.10&24.95&0.05&0.07&Mag\\
13740&172.73060&2.143232&25.38&0.05&0.10&25.07&0.06&0.07&Mag\\
13741&172.73062&2.419240&25.47&0.08&0.11&24.65&0.10&0.08&Mag\\
13742&172.73065&2.321865&25.47&0.08&0.11&23.95&0.02&0.08&Mag\\
13743&172.73066&2.215792&26.87&0.24&0.10&26.92&0.37&0.07&Mag\\
13744&172.73069&2.241993&24.78&0.03&0.10&24.74&0.09&0.07&Mag\\
13745&172.73069&2.060265&24.58&0.04&0.11&23.76&0.03&0.08&Mag\\
13746&172.73073&2.221214&25.66&0.07&0.10&25.49&0.08&0.07&Mag\\
13747&172.73078&2.043355&26.52&0.16&0.11&26.17&0.25&0.08&Mag\\
13748&172.73078&2.116013&25.62&0.12&0.10&25.49&0.13&0.07&Mag\\
13749&172.73080&2.116197&25.51&0.07&0.10&25.49&0.13&0.07&Mag\\
13750&172.73085&2.060298&24.94&0.06&0.11&24.12&0.04&0.08&Mag\\
13751&172.73086&2.412945&25.94&0.08&0.11&25.58&0.09&0.08&Mag\\
13752&172.73089&2.381767&26.03&0.10&0.11&26.15&0.18&0.08&Mag\\
13753&172.73091&2.213062&26.09&0.11&0.10&26.05&0.15&0.07&Mag\\
13754&172.73091&2.367020&26.15&0.10&0.11&26.16&0.24&0.08&Mag\\
13755&172.73091&2.274929&26.35&0.13&0.10&25.96&0.12&0.07&Mag\\
13756&172.73094&2.291912&25.67&0.07&0.10&25.33&0.07&0.07&Mag\\
13757&172.73094&2.276978&24.40&0.02&0.10&23.99&0.02&0.07&Mag\\
13758&172.73095&2.210447&25.86&0.09&0.10&25.64&0.09&0.07&Mag\\
13759&172.73095&2.057370&25.53&0.07&0.11&24.78&0.04&0.08&Mag\\
13760&172.73096&2.109346&25.23&0.05&0.10&25.22&0.07&0.07&Mag\\
13761&172.73100&2.146441&25.02&0.05&0.10&25.07&0.14&0.07&Mag\\
13762&172.73101&2.102259&25.84&0.08&0.10&25.64&0.13&0.07&Mag\\
13763&172.73102&2.029879&25.23&0.04&0.11&25.04&0.06&0.08&Mag\\
13764&172.73103&2.353951&25.40&0.05&0.11&25.02&0.06&0.08&Mag\\
13765&172.73105&2.202179&25.13&0.05&0.10&24.90&0.05&0.07&Mag\\
13766&172.73106&2.218083&25.93&0.09&0.10&25.85&0.24&0.07&Mag\\
13767&172.73107&2.095486&26.20&0.14&0.10&24.70&0.03&0.07&Mag\\
13768&172.73107&2.243361&26.26&0.11&0.10&26.61&0.34&0.07&Mag\\
13769&172.73107&2.181931&24.72&0.03&0.10&24.59&0.03&0.07&Mag\\
13770&172.73108&2.279786&25.82&0.09&0.10&25.88&0.18&0.07&Mag\\
13771&172.73110&2.344991&24.91&0.03&0.11&24.74&0.05&0.08&Mag\\
13772&172.73110&2.329798&26.49&0.15&0.11&26.28&0.18&0.08&Mag\\
13773&172.73114&2.157216&27.46&0.38&0.10&27.20&0.41&0.07&Mag\\
13774&172.73115&2.028978&25.54&0.06&0.11&25.14&0.06&0.08&Mag\\
13775&172.73118&2.064878&24.72&0.03&0.11&24.55&0.04&0.08&Mag\\
13776&172.73120&2.321456&25.45&0.08&0.11&24.73&0.05&0.08&Mag\\
13777&172.73122&2.023143&24.32&0.08&0.11&23.64&0.02&0.08&Mag\\
13778&172.73123&2.239445&27.03&0.25&0.10&26.92&0.35&0.07&Mag\\
13779&172.73125&2.202257&25.33&0.06&0.10&25.10&0.07&0.07&Mag\\
13780&172.73127&2.022470&25.79&0.08&0.11&25.48&0.09&0.08&Mag\\
13781&172.73129&2.162436&25.18&0.04&0.10&25.01&0.05&0.07&Mag\\
13782&172.73129&2.367986&26.05&0.09&0.11&25.97&0.13&0.08&Mag\\
13783&172.73131&2.195171&25.04&0.04&0.10&24.68&0.04&0.07&Mag\\
13784&172.73133&2.284104&25.17&0.05&0.10&24.27&0.03&0.07&Mag\\
13785&172.73134&2.102520&26.34&0.14&0.10&26.05&0.17&0.07&Mag\\
13786&172.73137&2.412553&25.45&0.05&0.11&24.92&0.05&0.08&Mag\\
13787&172.73137&2.305364&26.14&0.11&0.11&25.45&0.08&0.08&Mag\\
13788&172.73141&2.321542&25.37&0.06&0.11&24.69&0.04&0.08&Mag\\
13789&172.73143&2.333821&27.14&0.30&0.11&27.19&0.47&0.08&Mag\\
13790&172.73143&2.283578&25.07&0.04&0.10&24.80&0.05&0.07&Mag\\
13791&172.73144&2.338553&25.08&0.05&0.11&23.66&0.01&0.08&Mag\\
13792&172.73150&2.033887&24.51&0.03&0.11&24.20&0.03&0.08&Mag\\
13793&172.73151&2.107163&25.95&0.12&0.10&24.92&0.06&0.07&Mag\\
13794&172.73160&2.101480&25.70&0.08&0.10&25.15&0.07&0.07&Mag\\
13795&172.73162&2.339448&25.98&0.09&0.11&26.02&0.13&0.08&Mag\\
13796&172.73164&2.033687&25.00&0.05&0.11&24.48&0.04&0.08&Mag\\
13797&172.73167&2.201147&25.29&0.06&0.10&25.31&0.08&0.07&Mag\\
13798&172.73168&2.301218&27.09&0.26&0.11&26.96&0.31&0.08&Mag\\
13799&172.73169&2.345273&25.17&0.04&0.11&25.25&0.07&0.08&Mag\\
13800&172.73169&2.094265&23.64&0.01&0.10&22.98&0.01&0.07&Mag\\
13801&172.73169&2.253626&25.22&0.05&0.10&25.24&0.07&0.07&Mag\\
13802&172.73169&2.396077&25.41&0.05&0.11&25.07&0.05&0.08&Mag\\
13803&172.73170&2.300747&25.71&0.08&0.11&25.28&0.10&0.08&Mag\\
13804&172.73172&2.352579&24.70&0.06&0.11&24.21&0.03&0.08&Mag\\
13805&172.73176&2.147443&25.10&0.08&0.10&24.74&0.05&0.07&Mag\\
13806&172.73177&2.152514&25.80&0.08&0.10&26.02&0.14&0.07&Mag\\
13807&172.73178&2.100791&26.47&0.23&0.10&26.59&0.52&0.07&Mag\\
13808&172.73178&2.176279&25.48&0.06&0.10&25.19&0.06&0.07&Mag\\
13809&172.73179&2.255200&25.63&0.06&0.10&25.66&0.10&0.07&Mag\\
13810&172.73179&2.193950&27.56&0.48&0.10&27.13&0.41&0.07&Mag\\
13811&172.73179&2.308594&25.37&0.06&0.11&25.15&0.11&0.08&Mag\\
13812&172.73181&2.321568&25.62&0.07&0.11&25.70&0.11&0.08&Mag\\
13813&172.73181&2.407295&26.09&0.10&0.11&25.81&0.12&0.08&Mag\\
13814&172.73183&2.223291&27.66&0.50&0.10&26.66&0.30&0.07&Mag\\
13815&172.73183&2.352682&26.01&0.25&0.11&24.30&0.03&0.08&Mag\\
13816&172.73184&2.147597&26.00&0.13&0.10&24.80&0.05&0.07&Mag\\
13817&172.73186&2.341284&24.21&0.03&0.11&24.07&0.03&0.08&Mag\\
13818&172.73197&2.341172&25.20&0.11&0.11&24.14&0.03&0.08&Mag\\
13819&172.73203&2.355809&25.67&0.06&0.11&25.13&0.09&0.08&Mag\\
13820&172.73204&2.223413&26.94&0.27&0.10&25.93&0.15&0.07&Mag\\
13821&172.73206&2.132925&26.17&0.12&0.10&25.82&0.12&0.07&Mag\\
13822&172.73207&2.294463&25.58&0.08&0.11&25.58&0.09&0.07&Mag\\
13823&172.73208&2.404036&25.64&0.08&0.11&25.22&0.07&0.08&Mag\\
13824&172.73208&2.094556&25.94&0.10&0.10&25.99&0.36&0.07&Mag\\
13825&172.73209&2.208206&25.98&0.13&0.10&25.34&0.07&0.07&Mag\\
13826&172.73211&2.254882&25.22&0.04&0.10&24.72&0.04&0.07&Mag\\
13827&172.73215&2.133603&26.00&0.10&0.10&25.78&0.12&0.07&Mag\\
13828&172.73216&2.138072&24.68&0.03&0.10&23.64&0.01&0.07&Mag\\
13829&172.73217&2.286659&24.80&0.04&0.10&24.57&0.05&0.07&Mag\\
13830&172.73220&2.133020&26.52&0.24&0.10&25.85&0.12&0.07&Mag\\
13831&172.73220&2.340333&26.06&0.20&0.11&25.42&0.08&0.08&Mag\\
13832&172.73222&2.197426&27.16&0.30&0.10&27.05&0.40&0.07&Mag\\
13833&172.73224&2.147878&25.15&0.05&0.10&24.58&0.05&0.07&Mag\\
13834&172.73225&2.294523&27.06&0.33&0.11&25.69&0.09&0.07&Mag\\
13835&172.73226&2.403212&26.65&0.17&0.11&26.15&0.15&0.08&Mag\\
13836&172.73226&2.120862&26.93&0.24&0.10&26.32&0.18&0.07&Mag\\
13837&172.73228&2.372974&26.73&0.19&0.11&25.84&0.11&0.08&Mag\\
13838&172.73228&2.341015&25.29&0.07&0.11&25.31&0.10&0.08&Mag\\
13839&172.73229&2.232851&26.17&0.11&0.10&25.96&0.13&0.07&Mag\\
13840&172.73233&2.148116&25.63&0.09&0.10&25.59&0.12&0.07&Mag\\
13841&172.73234&2.263099&27.37&0.37&0.10&26.89&0.28&0.07&Mag\\
13842&172.73235&2.340322&25.62&0.08&0.11&25.39&0.08&0.08&Mag\\
13843&172.73237&2.355094&26.35&0.12&0.11&26.48&0.21&0.08&Mag\\
13844&172.73240&2.234214&25.54&0.06&0.10&25.98&0.24&0.07&Mag\\
13845&172.73242&2.404748&24.61&0.02&0.11&24.24&0.02&0.08&Mag\\
13846&172.73243&2.147938&25.36&0.07&0.10&24.59&0.05&0.07&Mag\\
13847&172.73245&2.042011&25.46&0.06&0.11&24.51&0.03&0.08&Mag\\
13848&172.73246&2.399992&26.19&0.10&0.11&25.91&0.29&0.08&Mag\\
13849&172.73247&2.238999&25.71&0.07&0.10&25.49&0.09&0.07&Mag\\
13850&172.73247&2.090145&25.92&0.09&0.10&25.63&0.09&0.07&Mag\\
13851&172.73248&2.129030&25.26&0.04&0.10&25.00&0.05&0.07&Mag\\
13852&172.73250&2.342090&25.23&0.05&0.11&25.06&0.06&0.08&Mag\\
13853&172.73250&2.212681&26.08&0.10&0.10&25.88&0.11&0.07&Mag\\
13854&172.73252&2.280408&25.16&0.04&0.10&25.05&0.08&0.07&Mag\\
13855&172.73254&2.246271&27.10&0.28&0.10&26.37&0.20&0.07&Mag\\
13856&172.73254&2.380039&27.59&0.48&0.11&27.29&0.51&0.08&Mag\\
13857&172.73254&2.148170&26.02&0.12&0.10&25.41&0.10&0.07&Mag\\
13858&172.73254&2.297016&24.39&0.02&0.11&23.91&0.02&0.08&Mag\\
13859&172.73254&2.157354&25.60&0.08&0.10&24.46&0.03&0.07&Mag\\
13860&172.73258&2.372256&26.17&0.11&0.11&26.45&0.22&0.08&Mag\\
13861&172.73258&2.041190&25.91&0.09&0.11&25.43&0.08&0.08&Mag\\
13862&172.73260&2.246863&26.18&0.14&0.10&25.82&0.12&0.07&Mag\\
13863&172.73260&2.334539&27.17&0.35&0.11&26.66&0.31&0.08&Mag\\
13864&172.73260&2.186008&25.96&0.09&0.10&25.73&0.11&0.07&Mag\\
13865&172.73261&2.257068&26.10&0.11&0.10&26.01&0.17&0.07&Mag\\
13866&172.73262&2.298410&22.14&0.01&0.11&21.58&0.01&0.08&Mag\\
13867&172.73264&2.223342&25.63&0.07&0.10&25.68&0.10&0.07&Mag\\
13868&172.73267&2.211101&26.01&0.10&0.10&24.72&0.04&0.07&Mag\\
13869&172.73267&2.175070&26.79&0.19&0.10&26.69&0.26&0.07&Mag\\
13870&172.73270&2.335497&26.19&0.12&0.11&25.58&0.09&0.08&Mag\\
13871&172.73271&2.296979&25.20&0.06&0.11&24.59&0.04&0.08&Mag\\
13872&172.73272&2.202230&25.86&0.08&0.10&25.53&0.09&0.07&Mag\\
13873&172.73272&2.197553&25.48&0.06&0.10&25.20&0.07&0.07&Mag\\
13874&172.73274&2.283014&26.39&0.17&0.10&26.06&0.18&0.07&Mag\\
13875&172.73275&2.157105&26.15&0.13&0.10&24.74&0.04&0.07&Mag\\
13876&172.73282&2.345404&27.16&0.26&0.11&27.28&0.50&0.08&Mag\\
13877&172.73282&2.387844&25.43&0.06&0.11&25.33&0.07&0.08&Mag\\
13878&172.73284&2.076663&25.15&0.07&0.11&24.38&0.05&0.07&Mag\\
13879&172.73286&2.140085&26.22&0.15&0.10&25.80&0.13&0.07&Mag\\
13880&172.73286&2.396288&25.85&0.08&0.11&25.57&0.09&0.08&Mag\\
13881&172.73286&2.343762&26.52&0.14&0.11&26.96&0.38&0.08&Mag\\
13882&172.73287&2.422667&25.38&0.06&0.11&24.65&0.04&0.08&Mag\\
13883&172.73287&2.368007&26.00&0.10&0.11&25.52&0.08&0.08&Mag\\
13884&172.73289&2.373417&25.59&0.14&0.11&25.01&0.05&0.08&Mag\\
13885&172.73291&2.282942&24.78&0.04&0.10&24.69&0.04&0.07&Mag\\
13886&172.73293&2.217892&26.24&0.13&0.10&25.95&0.13&0.07&Mag\\
13887&172.73295&2.173524&24.84&0.07&0.10&24.12&0.04&0.07&Mag\\
13888&172.73295&2.080884&25.70&0.07&0.10&25.85&0.24&0.07&Mag\\
13889&172.73295&2.217403&25.62&0.06&0.10&25.34&0.08&0.07&Mag\\
13890&172.73296&2.016744&26.30&0.14&0.11&25.77&0.11&0.08&Mag\\
13891&172.73298&2.373544&25.45&0.06&0.11&25.00&0.05&0.08&Mag\\
13892&172.73298&2.076599&25.09&0.04&0.11&24.06&0.02&0.07&Mag\\
13893&172.73299&2.299750&25.57&0.06&0.11&25.27&0.11&0.08&Mag\\
13894&172.73299&2.152135&25.27&0.04&0.10&25.11&0.06&0.07&Mag\\
13895&172.73300&2.387248&27.67&0.49&0.11&27.15&0.42&0.08&Mag\\
13896&172.73301&2.186103&25.02&0.04&0.10&24.89&0.05&0.07&Mag\\
13897&172.73301&2.401759&26.15&0.11&0.11&25.59&0.08&0.08&Mag\\
13898&172.73301&2.173675&24.74&0.06&0.10&24.30&0.05&0.07&Mag\\
13899&172.73302&2.253971&26.06&0.11&0.10&25.68&0.10&0.07&Mag\\
13900&172.73305&2.043694&25.74&0.08&0.11&25.56&0.23&0.08&Mag\\
13901&172.73308&2.192371&27.64&0.51&0.10&27.01&0.36&0.07&Mag\\
13902&172.73309&2.208134&25.74&0.08&0.10&25.19&0.07&0.07&Mag\\
13903&172.73311&2.396208&25.34&0.05&0.11&25.12&0.06&0.08&Mag\\
13904&172.73312&2.076509&25.67&0.12&0.11&24.62&0.05&0.07&Mag\\
13905&172.73312&2.133310&25.80&0.08&0.10&25.62&0.09&0.07&Mag\\
13906&172.73312&2.395975&24.37&0.02&0.11&24.30&0.03&0.08&Mag\\
13907&172.73312&2.304524&24.18&0.04&0.11&23.85&0.06&0.08&Mag\\
13908&172.73313&2.380871&23.48&0.01&0.11&22.41&0.01&0.08&Mag\\
13909&172.73313&2.129950&26.15&0.17&0.10&23.46&0.01&0.07&Mag\\
13910&172.73314&2.424702&25.89&0.10&0.11&25.08&0.06&0.08&Mag\\
13911&172.73315&2.092759&25.75&0.07&0.10&25.27&0.06&0.07&Mag\\
13912&172.73316&2.157345&26.66&0.21&0.10&26.05&0.13&0.07&Mag\\
13913&172.73317&2.102915&25.54&0.08&0.10&24.79&0.05&0.07&Mag\\
13914&172.73318&2.343349&24.41&0.02&0.11&24.24&0.02&0.08&Mag\\
13915&172.73318&2.106390&26.12&0.12&0.10&25.92&0.12&0.07&Mag\\
13916&172.73321&2.157567&26.51&0.17&0.10&26.04&0.13&0.07&Mag\\
13917&172.73322&2.370250&26.89&0.25&0.11&25.97&0.12&0.08&Mag\\
13918&172.73322&2.079638&26.68&0.21&0.10&26.07&0.14&0.07&Mag\\
13919&172.73322&2.323603&25.55&0.09&0.11&24.97&0.07&0.08&Mag\\
13920&172.73322&2.092951&26.26&0.17&0.10&25.31&0.06&0.07&Mag\\
13921&172.73326&2.249856&25.96&0.09&0.10&25.47&0.09&0.07&Mag\\
13922&172.73326&2.279650&27.25&0.34&0.10&25.98&0.13&0.07&Mag\\
13923&172.73328&2.343057&24.91&0.03&0.11&24.82&0.05&0.08&Mag\\
13924&172.73329&2.139364&25.99&0.10&0.10&25.80&0.12&0.07&Mag\\
13925&172.73332&2.264691&25.25&0.06&0.10&24.04&0.07&0.07&Mag\\
13926&172.73334&2.388236&27.46&0.43&0.11&27.15&0.41&0.08&Mag\\
13927&172.73335&2.092802&26.52&0.19&0.10&25.33&0.06&0.07&Mag\\
13928&172.73336&2.323505&25.25&0.05&0.11&25.45&0.12&0.08&Mag\\
13929&172.73338&2.224070&24.41&0.02&0.10&23.95&0.02&0.07&Mag\\
13930&172.73343&2.069365&25.42&0.05&0.11&25.32&0.07&0.08&Mag\\
13931&172.73344&2.125626&24.82&0.03&0.10&24.78&0.04&0.07&Mag\\
13932&172.73345&2.385101&27.57&0.47&0.11&27.29&0.51&0.08&Mag\\
13933&172.73345&2.375776&26.60&0.18&0.11&25.82&0.10&0.08&Mag\\
13934&172.73348&2.390230&25.70&0.10&0.11&24.87&0.06&0.08&Mag\\
13935&172.73348&2.126043&25.45&0.07&0.10&25.14&0.07&0.07&Mag\\
13936&172.73350&2.341474&26.29&0.13&0.11&26.09&0.14&0.08&Mag\\
13937&172.73351&2.125835&25.47&0.07&0.10&25.28&0.09&0.07&Mag\\
13938&172.73354&2.129789&25.09&0.05&0.10&24.51&0.04&0.07&Mag\\
13939&172.73357&2.249320&26.77&0.16&0.10&27.40&0.54&0.07&Mag\\
13940&172.73360&2.297809&24.07&0.02&0.11&24.16&0.08&0.08&Mag\\
13941&172.73360&2.046682&24.52&0.02&0.11&23.59&0.01&0.08&Mag\\
13942&172.73361&2.049402&27.33&0.35&0.11&26.91&0.36&0.08&Mag\\
13943&172.73365&2.362526&25.15&0.04&0.11&25.48&0.08&0.08&Mag\\
13944&172.73368&2.390338&24.69&0.04&0.11&23.84&0.04&0.08&Mag\\
13945&172.73371&2.378486&25.62&0.07&0.11&24.91&0.06&0.08&Mag\\
13946&172.73372&2.200482&27.47&0.48&0.10&27.25&0.44&0.07&Mag\\
13947&172.73372&2.311135&25.04&0.04&0.11&24.81&0.04&0.08&Mag\\
13948&172.73373&2.167994&25.85&0.08&0.10&24.83&0.06&0.07&Mag\\
13949&172.73374&2.118784&27.12&0.26&0.10&27.28&0.50&0.07&Mag\\
13950&172.73378&2.263946&25.13&0.05&0.10&24.69&0.04&0.07&Mag\\
13951&172.73378&2.020359&25.93&0.08&0.11&26.05&0.14&0.08&Mag\\
13952&172.73380&2.324801&25.53&0.06&0.11&25.57&0.09&0.08&Mag\\
13953&172.73381&2.246581&25.21&0.05&0.10&24.59&0.04&0.07&Mag\\
13954&172.73382&2.329769&26.19&0.13&0.11&25.61&0.09&0.08&Mag\\
13955&172.73385&2.380220&26.42&0.13&0.11&27.11&0.42&0.08&Mag\\
13956&172.73386&2.294772&26.35&0.24&0.11&24.87&0.06&0.07&Mag\\
13957&172.73387&2.095465&26.62&0.22&0.10&25.51&0.09&0.07&Mag\\
13958&172.73388&2.378366&25.50&0.07&0.11&24.75&0.05&0.08&Mag\\
13959&172.73389&2.177116&25.12&0.05&0.10&24.86&0.05&0.07&Mag\\
13960&172.73392&2.367739&24.93&0.03&0.11&24.58&0.04&0.08&Mag\\
13961&172.73392&2.168098&25.75&0.08&0.10&25.18&0.08&0.07&Mag\\
13962&172.73395&2.369822&26.10&0.11&0.11&25.94&0.12&0.08&Mag\\
13963&172.73396&2.135379&26.16&0.11&0.10&25.57&0.09&0.07&Mag\\
13964&172.73398&2.151180&25.30&0.05&0.10&24.95&0.05&0.07&Mag\\
13965&172.73399&2.241518&25.87&0.09&0.10&25.94&0.18&0.07&Mag\\
13966&172.73399&2.294628&25.64&0.09&0.11&24.82&0.06&0.07&Mag\\
13967&172.73401&2.260486&25.55&0.07&0.10&25.18&0.06&0.07&Mag\\
13968&172.73402&2.139023&25.99&0.10&0.10&25.67&0.11&0.07&Mag\\
13969&172.73402&2.099798&26.57&0.20&0.10&26.31&0.22&0.07&Mag\\
13970&172.73403&2.022608&26.98&0.26&0.11&26.34&0.18&0.08&Mag\\
13971&172.73405&2.159617&25.62&0.09&0.10&23.91&0.02&0.07&Mag\\
13972&172.73406&2.038178&25.21&0.06&0.11&24.57&0.03&0.08&Mag\\
13973&172.73406&2.377345&25.07&0.07&0.11&24.62&0.07&0.08&Mag\\
13974&172.73407&2.123642&27.68&0.48&0.10&27.17&0.42&0.07&Mag\\
13975&172.73407&2.056469&25.80&0.19&0.11&25.20&0.08&0.08&Mag\\
13976&172.73408&2.107484&27.39&0.36&0.10&27.32&0.52&0.07&Mag\\
13977&172.73408&2.270079&27.02&0.25&0.10&26.47&0.19&0.07&Mag\\
13978&172.73410&2.116968&26.61&0.17&0.10&26.50&0.24&0.07&Mag\\
13979&172.73410&2.174550&26.60&0.19&0.10&25.95&0.12&0.07&Mag\\
13980&172.73412&2.381020&25.14&0.05&0.11&24.91&0.06&0.08&Mag\\
13981&172.73412&2.241259&26.61&0.20&0.10&25.90&0.17&0.07&Mag\\
13982&172.73412&2.201210&24.75&0.03&0.10&24.76&0.04&0.07&Mag\\
13983&172.73413&2.333785&26.84&0.23&0.11&26.61&0.26&0.08&Mag\\
13984&172.73413&2.304898&25.45&0.08&0.11&24.71&0.04&0.08&Mag\\
13985&172.73414&2.271415&26.26&0.13&0.10&25.40&0.07&0.07&Mag\\
13986&172.73417&2.380762&26.21&0.17&0.11&24.99&0.06&0.08&Mag\\
13987&172.73417&2.323163&25.17&0.10&0.11&25.07&0.08&0.08&Mag\\
13988&172.73419&2.306076&26.00&0.09&0.11&25.55&0.10&0.08&Mag\\
13989&172.73420&2.056457&25.62&0.16&0.11&25.19&0.08&0.08&Mag\\
13990&172.73420&2.285184&25.49&0.09&0.10&25.22&0.09&0.07&Mag\\
13991&172.73421&2.108547&26.41&0.17&0.10&25.30&0.07&0.07&Mag\\
13992&172.73423&2.104919&25.93&0.09&0.10&25.67&0.23&0.07&Mag\\
13993&172.73423&2.198798&25.51&0.07&0.10&24.51&0.03&0.07&Mag\\
13994&172.73423&2.377210&25.47&0.10&0.11&24.65&0.07&0.08&Mag\\
13995&172.73425&2.325254&26.48&0.19&0.11&24.83&0.04&0.08&Mag\\
13996&172.73428&2.304827&25.08&0.06&0.11&24.69&0.04&0.08&Mag\\
13997&172.73429&2.197202&26.14&0.12&0.10&25.86&0.13&0.07&Mag\\
13998&172.73429&2.323141&24.95&0.10&0.11&23.79&0.02&0.08&Mag\\
13999&172.73429&2.297402&25.13&0.05&0.11&25.09&0.07&0.08&Mag\\
14000&172.73429&2.293858&25.05&0.05&0.11&24.87&0.05&0.07&Mag\\
14001&172.73429&2.414318&26.26&0.11&0.11&26.09&0.15&0.08&Mag\\
14002&172.73430&2.026909&25.37&0.05&0.11&25.24&0.07&0.08&Mag\\
14003&172.73431&2.195938&26.51&0.19&0.10&25.30&0.09&0.07&Mag\\
14004&172.73431&2.018352&26.94&0.26&0.11&26.17&0.16&0.08&Mag\\
14005&172.73435&2.279850&26.57&0.16&0.10&26.21&0.16&0.07&Mag\\
14006&172.73435&2.350602&24.73&0.03&0.11&24.59&0.04&0.08&Mag\\
14007&172.73435&2.039623&25.34&0.06&0.11&25.20&0.07&0.08&Mag\\
14008&172.73436&2.197408&26.12&0.14&0.10&25.86&0.13&0.07&Mag\\
14009&172.73436&2.409376&23.73&0.01&0.11&23.03&0.01&0.08&Mag\\
14010&172.73438&2.140079&25.53&0.08&0.10&25.22&0.09&0.07&Mag\\
14011&172.73440&2.304143&25.63&0.07&0.11&24.89&0.04&0.08&Mag\\
14012&172.73441&2.294845&27.53&0.46&0.11&27.45&0.53&0.07&Mag\\
14013&172.73444&2.325128&27.17&0.37&0.11&24.88&0.04&0.08&Mag\\
14014&172.73444&2.038142&20.87&0.01&0.11&20.74&0.01&0.08&Mag\\
14015&172.73444&2.304788&26.42&0.22&0.11&24.78&0.04&0.08&Mag\\
14016&172.73448&2.227585&24.61&0.04&0.10&24.45&0.03&0.07&Mag\\
14017&172.73448&2.176359&24.77&0.03&0.10&24.02&0.02&0.07&Mag\\
14018&172.73448&2.044544&25.37&0.06&0.11&24.72&0.04&0.08&Mag\\
14019&172.73449&2.382406&25.83&0.08&0.11&25.41&0.08&0.08&Mag\\
14020&172.73449&2.352624&25.92&0.08&0.11&25.79&0.09&0.08&Mag\\
14021&172.73450&2.128370&25.33&0.10&0.10&24.72&0.04&0.07&Mag\\
14022&172.73451&2.026224&25.54&0.10&0.11&25.20&0.06&0.08&Mag\\
14023&172.73452&2.128211&25.41&0.11&0.10&24.73&0.04&0.07&Mag\\
14024&172.73453&2.193702&25.43&0.06&0.10&25.33&0.08&0.07&Mag\\
14025&172.73455&2.409677&27.04&0.29&0.11&25.68&0.09&0.08&Mag\\
14026&172.73455&2.355771&26.66&0.17&0.11&26.08&0.14&0.08&Mag\\
14027&172.73455&2.257997&24.76&0.10&0.10&24.23&0.03&0.07&Mag\\
14028&172.73456&2.266419&25.94&0.10&0.10&25.57&0.08&0.07&Mag\\
14029&172.73462&2.042914&25.64&0.06&0.11&25.60&0.10&0.08&Mag\\
14030&172.73463&2.345776&24.39&0.03&0.11&24.65&0.09&0.08&Mag\\
14031&172.73463&2.325559&25.30&0.05&0.11&24.92&0.05&0.08&Mag\\
14032&172.73464&2.335188&25.53&0.07&0.11&25.28&0.08&0.08&Mag\\
14033&172.73464&2.026330&24.84&0.03&0.11&24.80&0.11&0.08&Mag\\
14034&172.73468&2.254859&25.94&0.10&0.10&25.45&0.08&0.07&Mag\\
14035&172.73469&2.346103&23.85&0.01&0.11&23.79&0.02&0.08&Mag\\
14036&172.73469&2.249172&25.78&0.07&0.10&25.76&0.12&0.07&Mag\\
14037&172.73470&2.269302&24.35&0.04&0.10&23.63&0.03&0.07&Mag\\
14038&172.73470&2.248350&25.53&0.07&0.10&25.36&0.08&0.07&Mag\\
14039&172.73470&2.092769&25.33&0.05&0.10&24.80&0.04&0.07&Mag\\
14040&172.73471&2.143231&27.06&0.26&0.10&26.94&0.34&0.07&Mag\\
14041&172.73474&2.257599&25.46&0.06&0.10&25.11&0.06&0.07&Mag\\
14042&172.73474&2.255674&26.10&0.11&0.10&25.89&0.12&0.07&Mag\\
14043&172.73477&2.047836&26.81&0.25&0.11&25.11&0.05&0.08&Mag\\
14044&172.73477&2.213655&24.57&0.03&0.10&24.50&0.06&0.07&Mag\\
14045&172.73478&2.301622&25.41&0.05&0.11&25.39&0.07&0.08&Mag\\
14046&172.73478&2.083433&27.56&0.52&0.10&25.73&0.10&0.07&Mag\\
14047&172.73481&2.382533&27.04&0.30&0.11&26.28&0.18&0.08&Mag\\
14048&172.73482&2.103791&19.45&0.01&0.10&18.80&0.01&0.07&Mag\\
14049&172.73483&2.278548&24.91&0.04&0.10&24.31&0.03&0.07&Mag\\
14050&172.73485&2.269180&24.18&0.03&0.10&23.61&0.03&0.07&Mag\\
14051&172.73488&2.048552&25.36&0.10&0.11&24.90&0.07&0.08&Mag\\
14052&172.73488&2.048383&25.30&0.09&0.11&24.71&0.06&0.08&Mag\\
14053&172.73494&2.369596&25.36&0.06&0.11&24.00&0.01&0.08&Mag\\
14054&172.73495&2.095847&26.72&0.20&0.10&26.47&0.22&0.07&Mag\\
14055&172.73498&2.083321&25.73&0.07&0.10&25.91&0.14&0.07&Mag\\
14056&172.73498&2.166908&25.86&0.11&0.10&25.22&0.07&0.07&Mag\\
14057&172.73498&2.414218&26.60&0.17&0.11&26.50&0.22&0.08&Mag\\
14058&172.73502&2.424222&25.14&0.05&0.11&25.19&0.07&0.08&Mag\\
14059&172.73503&2.280011&25.13&0.05&0.10&24.90&0.13&0.07&Mag\\
14060&172.73503&2.228259&24.96&0.04&0.10&24.84&0.04&0.07&Mag\\
14061&172.73503&2.279822&25.89&0.14&0.10&25.32&0.09&0.07&Mag\\
14062&172.73505&2.239574&27.64&0.50&0.10&26.96&0.38&0.07&Mag\\
14063&172.73506&2.167090&26.17&0.12&0.10&25.24&0.07&0.07&Mag\\
14064&172.73506&2.125718&26.28&0.17&0.10&24.37&0.02&0.07&Mag\\
14065&172.73507&2.146887&25.51&0.07&0.10&25.07&0.06&0.07&Mag\\
14066&172.73507&2.416373&26.12&0.11&0.11&26.03&0.14&0.08&Mag\\
14067&172.73508&2.210819&25.95&0.09&0.10&25.43&0.08&0.07&Mag\\
14068&172.73510&2.089400&25.18&0.05&0.10&25.17&0.10&0.07&Mag\\
14069&172.73510&2.108462&27.17&0.41&0.10&25.01&0.06&0.07&Mag\\
14070&172.73511&2.108085&25.88&0.11&0.10&24.92&0.06&0.07&Mag\\
14071&172.73514&2.072224&25.65&0.07&0.11&25.49&0.09&0.08&Mag\\
14072&172.73514&2.096582&26.49&0.39&0.10&25.32&0.10&0.07&Mag\\
14073&172.73514&2.137813&26.36&0.16&0.10&26.08&0.17&0.07&Mag\\
14074&172.73515&2.163927&26.82&0.19&0.10&26.34&0.19&0.07&Mag\\
14075&172.73515&2.301704&25.95&0.10&0.11&25.10&0.05&0.08&Mag\\
14076&172.73516&2.167367&25.78&0.08&0.10&25.47&0.10&0.07&Mag\\
14077&172.73516&2.042244&25.27&0.05&0.11&24.68&0.05&0.08&Mag\\
14078&172.73518&2.302191&25.57&0.06&0.11&25.17&0.06&0.08&Mag\\
14079&172.73518&2.279978&25.71&0.10&0.10&24.93&0.07&0.07&Mag\\
14080&172.73519&2.034355&23.75&0.01&0.11&22.13&0.01&0.08&Mag\\
14081&172.73519&2.129440&25.91&0.09&0.10&25.13&0.06&0.07&Mag\\
14082&172.73521&2.089204&25.55&0.06&0.10&25.69&0.11&0.07&Mag\\
14083&172.73521&2.129614&25.28&0.08&0.10&25.08&0.06&0.07&Mag\\
14084&172.73521&2.308302&25.33&0.05&0.11&25.14&0.06&0.08&Mag\\
14085&172.73521&2.125582&25.57&0.08&0.10&24.32&0.02&0.07&Mag\\
14086&172.73524&2.279774&25.73&0.09&0.10&25.14&0.07&0.07&Mag\\
14087&172.73524&2.096682&25.54&0.06&0.10&25.25&0.10&0.07&Mag\\
14088&172.73524&2.301452&27.19&0.37&0.11&25.19&0.05&0.08&Mag\\
14089&172.73526&2.108270&25.55&0.07&0.10&24.90&0.06&0.07&Mag\\
14090&172.73526&2.384776&24.74&0.03&0.11&24.31&0.06&0.08&Mag\\
14091&172.73527&2.017547&26.00&0.09&0.11&25.77&0.11&0.08&Mag\\
14092&172.73528&2.137621&26.43&0.17&0.10&26.08&0.17&0.07&Mag\\
14093&172.73529&2.403254&25.30&0.04&0.11&24.76&0.04&0.08&Mag\\
14094&172.73532&2.322454&26.69&0.18&0.11&26.58&0.23&0.08&Mag\\
14095&172.73532&2.036545&25.78&0.09&0.11&25.02&0.06&0.08&Mag\\
14096&172.73532&2.228201&26.02&0.11&0.10&25.54&0.09&0.07&Mag\\
14097&172.73533&2.099436&26.69&0.27&0.10&25.82&0.13&0.07&Mag\\
14098&172.73533&2.054866&25.92&0.09&0.11&25.68&0.11&0.08&Mag\\
14099&172.73533&2.328201&26.11&0.14&0.11&24.38&0.05&0.08&Mag\\
14100&172.73533&2.242775&23.82&0.01&0.10&23.59&0.01&0.07&Mag\\
14101&172.73534&2.175485&25.71&0.09&0.10&25.23&0.08&0.07&Mag\\
14102&172.73534&2.350190&25.89&0.10&0.11&25.26&0.07&0.08&Mag\\
14103&172.73536&2.077394&25.41&0.06&0.11&24.45&0.03&0.07&Mag\\
14104&172.73538&2.069850&24.60&0.03&0.11&23.90&0.02&0.08&Mag\\
14105&172.73539&2.206387&24.35&0.02&0.10&24.46&0.11&0.07&Mag\\
14106&172.73539&2.099856&26.04&0.14&0.10&25.73&0.16&0.07&Mag\\
14107&172.73539&2.206242&25.12&0.12&0.10&24.62&0.12&0.07&Mag\\
14108&172.73540&2.041091&25.44&0.08&0.11&24.72&0.06&0.08&Mag\\
14109&172.73541&2.386570&25.76&0.08&0.11&25.58&0.09&0.08&Mag\\
14110&172.73541&2.295929&25.64&0.07&0.11&24.45&0.03&0.07&Mag\\
14111&172.73542&2.175212&25.56&0.07&0.10&24.89&0.05&0.07&Mag\\
14112&172.73546&2.062662&24.84&0.04&0.11&24.61&0.04&0.08&Mag\\
14113&172.73547&2.182932&24.65&0.03&0.10&23.03&0.01&0.07&Mag\\
14114&172.73548&2.347258&25.30&0.05&0.11&24.48&0.03&0.08&Mag\\
14115&172.73549&2.100065&25.48&0.08&0.10&24.74&0.06&0.07&Mag\\
14116&172.73550&2.157310&26.37&0.14&0.10&25.57&0.09&0.07&Mag\\
14117&172.73550&2.271373&26.79&0.20&0.10&26.92&0.29&0.07&Mag\\
14118&172.73550&2.064039&26.47&0.15&0.11&25.91&0.14&0.08&Mag\\
14119&172.73551&2.175612&25.25&0.05&0.10&24.66&0.04&0.07&Mag\\
14120&172.73551&2.318199&25.93&0.08&0.11&25.87&0.11&0.08&Mag\\
14121&172.73555&2.040983&25.65&0.10&0.11&24.98&0.08&0.08&Mag\\
14122&172.73557&2.306740&24.96&0.04&0.11&24.32&0.03&0.08&Mag\\
14123&172.73557&2.228483&24.31&0.02&0.10&24.03&0.02&0.07&Mag\\
14124&172.73560&2.175127&25.71&0.10&0.10&24.90&0.05&0.07&Mag\\
14125&172.73561&2.386820&25.94&0.09&0.11&25.46&0.08&0.08&Mag\\
14126&172.73562&2.390444&26.04&0.10&0.11&25.55&0.08&0.08&Mag\\
14127&172.73562&2.112554&25.51&0.06&0.10&25.31&0.07&0.07&Mag\\
14128&172.73563&2.255038&26.00&0.09&0.10&26.16&0.16&0.07&Mag\\
14129&172.73564&2.175531&25.32&0.09&0.10&24.88&0.09&0.07&Mag\\
14130&172.73564&2.083017&26.65&0.18&0.10&26.38&0.19&0.07&Mag\\
14131&172.73565&2.175939&25.42&0.06&0.10&25.21&0.07&0.07&Mag\\
14132&172.73568&2.058965&27.72&0.52&0.11&27.02&0.38&0.08&Mag\\
14133&172.73569&2.164846&24.94&0.04&0.10&24.84&0.07&0.07&Mag\\
14134&172.73570&2.154492&24.67&0.03&0.10&24.49&0.07&0.07&Mag\\
14135&172.73571&2.112803&26.67&0.21&0.10&25.39&0.07&0.07&Mag\\
14136&172.73574&2.219376&25.90&0.09&0.10&25.50&0.08&0.07&Mag\\
14137&172.73574&2.175726&25.59&0.10&0.10&25.11&0.08&0.07&Mag\\
14138&172.73576&2.271542&21.39&0.01&0.10&21.12&0.01&0.07&Mag\\
14139&172.73576&2.044660&26.55&0.16&0.11&26.01&0.14&0.08&Mag\\
14140&172.73578&2.149734&26.41&0.16&0.10&25.54&0.09&0.07&Mag\\
14141&172.73580&2.131110&27.63&0.46&0.10&27.23&0.45&0.07&Mag\\
14142&172.73580&2.420301&24.48&0.02&0.11&23.65&0.01&0.08&Mag\\
14143&172.73581&2.163295&25.63&0.06&0.10&25.42&0.07&0.07&Mag\\
14144&172.73582&2.175504&25.44&0.08&0.10&24.94&0.06&0.07&Mag\\
14145&172.73582&2.227559&25.55&0.08&0.10&24.95&0.05&0.07&Mag\\
14146&172.73583&2.166401&25.44&0.05&0.10&25.07&0.06&0.07&Mag\\
14147&172.73584&2.108796&25.87&0.09&0.10&25.57&0.11&0.07&Mag\\
14148&172.73585&2.164838&25.56&0.05&0.10&25.55&0.09&0.07&Mag\\
14149&172.73586&2.154546&25.23&0.07&0.10&24.84&0.07&0.07&Mag\\
14150&172.73587&2.222355&26.32&0.13&0.10&26.00&0.13&0.07&Mag\\
14151&172.73589&2.135532&26.02&0.20&0.10&24.75&0.07&0.07&Mag\\
14152&172.73590&2.326780&25.25&0.05&0.11&25.01&0.06&0.08&Mag\\
14153&172.73593&2.048426&26.50&0.14&0.11&26.33&0.20&0.08&Mag\\
14154&172.73595&2.163062&27.21&0.34&0.10&25.53&0.07&0.07&Mag\\
14155&172.73597&2.297245&26.18&0.13&0.11&25.52&0.08&0.08&Mag\\
14156&172.73597&2.137252&25.64&0.07&0.10&25.64&0.10&0.07&Mag\\
14157&172.73598&2.168807&25.89&0.07&0.10&26.03&0.14&0.07&Mag\\
14158&172.73599&2.381802&25.42&0.06&0.11&25.00&0.06&0.08&Mag\\
14159&172.73602&2.241551&24.48&0.04&0.10&24.24&0.05&0.07&Mag\\
14160&172.73602&2.370813&27.02&0.27&0.11&25.97&0.12&0.08&Mag\\
14161&172.73603&2.135524&25.38&0.06&0.10&24.94&0.04&0.07&Mag\\
14162&172.73603&2.275353&26.47&0.16&0.10&25.47&0.07&0.07&Mag\\
14163&172.73604&2.248234&24.98&0.04&0.10&25.14&0.14&0.07&Mag\\
14164&172.73608&2.204126&26.31&0.13&0.10&26.60&0.27&0.07&Mag\\
14165&172.73611&2.353852&26.85&0.19&0.11&26.60&0.23&0.08&Mag\\
14166&172.73611&2.173441&26.01&0.09&0.10&25.85&0.11&0.07&Mag\\
14167&172.73617&2.381679&26.53&0.33&0.11&25.08&0.06&0.08&Mag\\
14168&172.73619&2.275342&25.91&0.12&0.10&25.43&0.07&0.07&Mag\\
14169&172.73620&2.100964&25.20&0.11&0.10&24.84&0.09&0.07&Mag\\
14170&172.73621&2.241530&24.41&0.03&0.10&24.23&0.05&0.07&Mag\\
14171&172.73623&2.383914&27.52&0.43&0.11&27.05&0.43&0.08&Mag\\
14172&172.73626&2.060157&26.02&0.10&0.11&25.73&0.11&0.08&Mag\\
14173&172.73628&2.189943&26.06&0.11&0.10&25.55&0.09&0.07&Mag\\
14174&172.73628&2.228674&26.48&0.17&0.10&25.91&0.12&0.07&Mag\\
14175&172.73632&2.101023&25.67&0.18&0.10&24.87&0.09&0.07&Mag\\
14176&172.73633&2.395574&26.19&0.13&0.11&24.93&0.05&0.08&Mag\\
14177&172.73635&2.267971&25.31&0.05&0.10&25.14&0.05&0.07&Mag\\
14178&172.73636&2.395875&24.86&0.03&0.11&24.44&0.03&0.08&Mag\\
14179&172.73638&2.247447&25.69&0.08&0.10&25.36&0.08&0.07&Mag\\
14180&172.73638&2.113974&25.81&0.09&0.10&24.96&0.07&0.07&Mag\\
14181&172.73638&2.241522&25.25&0.08&0.10&24.30&0.05&0.07&Mag\\
14182&172.73639&2.382272&25.30&0.05&0.11&25.42&0.17&0.08&Mag\\
14183&172.73640&2.346644&24.75&0.03&0.11&24.64&0.12&0.08&Mag\\
14184&172.73645&2.277942&26.52&0.16&0.10&26.30&0.17&0.07&Mag\\
14185&172.73645&2.257511&26.09&0.11&0.10&25.12&0.05&0.07&Mag\\
14186&172.73646&2.300279&22.80&0.01&0.11&21.12&0.01&0.08&Mag\\
14187&172.73649&2.314659&25.45&0.06&0.11&25.26&0.13&0.08&Mag\\
14188&172.73651&2.245343&26.04&0.09&0.10&25.89&0.13&0.07&Mag\\
14189&172.73652&2.277055&23.30&0.01&0.10&22.98&0.01&0.07&Mag\\
14190&172.73653&2.130069&26.34&0.13&0.10&26.19&0.25&0.07&Mag\\
14191&172.73653&2.319633&25.84&0.08&0.11&25.78&0.11&0.08&Mag\\
14192&172.73654&2.373725&25.54&0.07&0.11&25.32&0.07&0.08&Mag\\
14193&172.73656&2.163679&25.26&0.05&0.10&23.86&0.01&0.07&Mag\\
14194&172.73658&2.200726&27.48&0.50&0.10&26.68&0.26&0.07&Mag\\
14195&172.73658&2.267988&25.57&0.06&0.10&25.30&0.06&0.07&Mag\\
14196&172.73659&2.261944&26.32&0.13&0.10&25.93&0.11&0.07&Mag\\
14197&172.73663&2.356383&24.50&0.02&0.11&24.27&0.03&0.08&Mag\\
14198&172.73663&2.382763&24.91&0.03&0.11&25.98&0.15&0.08&Mag\\
14199&172.73663&2.082724&26.20&0.10&0.10&26.04&0.13&0.07&Mag\\
14200&172.73667&2.261199&26.02&0.09&0.10&26.02&0.15&0.07&Mag\\
14201&172.73668&2.019902&24.36&0.02&0.11&23.83&0.02&0.08&Mag\\
14202&172.73672&2.341280&26.48&0.31&0.11&25.89&0.24&0.08&Mag\\
14203&172.73674&2.296711&26.40&0.14&0.11&25.72&0.10&0.08&Mag\\
14204&172.73674&2.399609&24.36&0.04&0.11&23.84&0.08&0.08&Mag\\
14205&172.73677&2.194233&25.23&0.05&0.10&25.22&0.07&0.07&Mag\\
14206&172.73677&2.227245&25.69&0.09&0.10&25.42&0.09&0.07&Mag\\
14207&172.73678&2.390284&26.09&0.12&0.11&25.53&0.09&0.08&Mag\\
14208&172.73678&2.231801&26.45&0.15&0.10&26.02&0.12&0.07&Mag\\
14209&172.73679&2.204236&26.27&0.13&0.10&26.21&0.25&0.07&Mag\\
14210&172.73680&2.358335&25.71&0.07&0.11&25.53&0.09&0.08&Mag\\
14211&172.73680&2.102279&25.57&0.09&0.10&24.64&0.05&0.07&Mag\\
14212&172.73681&2.024098&25.41&0.06&0.11&24.25&0.02&0.08&Mag\\
14213&172.73681&2.077248&25.21&0.05&0.11&24.83&0.04&0.07&Mag\\
14214&172.73683&2.399844&24.42&0.06&0.11&23.84&0.08&0.08&Mag\\
14215&172.73685&2.181664&25.25&0.06&0.10&24.75&0.05&0.07&Mag\\
14216&172.73686&2.166474&25.49&0.06&0.10&25.43&0.08&0.07&Mag\\
14217&172.73687&2.149294&26.14&0.13&0.10&25.74&0.13&0.07&Mag\\
14218&172.73689&2.319153&25.13&0.05&0.11&24.86&0.05&0.08&Mag\\
14219&172.73689&2.211762&25.90&0.11&0.10&24.47&0.03&0.07&Mag\\
14220&172.73691&2.187087&25.08&0.06&0.10&24.97&0.08&0.07&Mag\\
14221&172.73692&2.358538&26.91&0.24&0.11&25.61&0.09&0.08&Mag\\
14222&172.73693&2.157709&24.46&0.03&0.10&24.56&0.05&0.07&Mag\\
14223&172.73694&2.102496&25.73&0.11&0.10&25.88&0.17&0.07&Mag\\
14224&172.73695&2.399700&24.77&0.06&0.11&23.87&0.08&0.08&Mag\\
14225&172.73696&2.228773&25.72&0.08&0.10&25.20&0.06&0.07&Mag\\
14226&172.73696&2.401024&25.82&0.07&0.11&26.05&0.15&0.08&Mag\\
14227&172.73697&2.390276&27.49&0.49&0.11&25.63&0.09&0.08&Mag\\
14228&172.73697&2.420542&25.42&0.05&0.11&24.81&0.04&0.08&Mag\\
14229&172.73700&2.143149&25.71&0.08&0.10&25.55&0.09&0.07&Mag\\
14230&172.73700&2.329084&26.36&0.14&0.11&25.52&0.08&0.08&Mag\\
14231&172.73701&2.326790&25.58&0.07&0.11&25.23&0.06&0.08&Mag\\
14232&172.73706&2.181614&25.12&0.05&0.10&24.62&0.05&0.07&Mag\\
14233&172.73707&2.141916&26.24&0.13&0.10&25.72&0.13&0.07&Mag\\
14234&172.73707&2.341417&24.59&0.06&0.11&24.09&0.05&0.08&Mag\\
14235&172.73707&2.335806&25.78&0.08&0.11&25.41&0.08&0.08&Mag\\
14236&172.73708&2.211841&24.46&0.02&0.10&24.37&0.03&0.07&Mag\\
14237&172.73708&2.202435&25.49&0.06&0.10&25.33&0.08&0.07&Mag\\
14238&172.73709&2.102603&24.82&0.05&0.10&24.12&0.03&0.07&Mag\\
14239&172.73709&2.035672&25.65&0.07&0.11&25.64&0.12&0.08&Mag\\
14240&172.73710&2.382895&27.45&0.45&0.11&26.85&0.31&0.08&Mag\\
14241&172.73712&2.036065&27.24&0.37&0.11&25.88&0.22&0.08&Mag\\
14242&172.73715&2.256089&24.96&0.03&0.10&24.72&0.06&0.07&Mag\\
14243&172.73717&2.067161&26.15&0.12&0.11&25.39&0.08&0.08&Mag\\
14244&172.73718&2.115438&25.43&0.07&0.10&24.50&0.04&0.07&Mag\\
14245&172.73718&2.283610&25.76&0.17&0.10&25.56&0.26&0.07&Mag\\
14246&172.73719&2.105375&25.22&0.05&0.10&24.64&0.04&0.07&Mag\\
14247&172.73720&2.074854&24.60&0.04&0.11&24.32&0.05&0.07&Mag\\
14248&172.73721&2.081387&25.60&0.18&0.10&24.78&0.04&0.07&Mag\\
14249&172.73722&2.028175&26.41&0.12&0.11&26.62&0.29&0.08&Mag\\
14250&172.73722&2.341585&24.58&0.06&0.11&24.36&0.06&0.08&Mag\\
14251&172.73723&2.307570&25.84&0.08&0.11&25.32&0.07&0.08&Mag\\
14252&172.73723&2.081250&27.22&0.42&0.10&24.89&0.04&0.07&Mag\\
14253&172.73725&2.348528&25.37&0.05&0.11&25.02&0.05&0.08&Mag\\
14254&172.73725&2.158394&26.61&0.21&0.10&25.27&0.06&0.07&Mag\\
14255&172.73726&2.321287&25.88&0.08&0.11&25.59&0.09&0.08&Mag\\
14256&172.73728&2.075067&25.87&0.10&0.11&25.47&0.10&0.07&Mag\\
14257&172.73728&2.229354&20.90&0.01&0.10&19.87&0.01&0.07&Mag\\
14258&172.73729&2.349754&27.67&0.53&0.11&26.17&0.14&0.08&Mag\\
14259&172.73730&2.107238&25.17&0.05&0.10&24.86&0.05&0.07&Mag\\
14260&172.73731&2.177858&26.08&0.09&0.10&26.20&0.18&0.07&Mag\\
14261&172.73731&2.139036&25.68&0.06&0.10&25.71&0.11&0.07&Mag\\
14262&172.73732&2.283317&23.43&0.02&0.10&23.28&0.03&0.07&Mag\\
14263&172.73733&2.081439&26.31&0.34&0.10&24.83&0.04&0.07&Mag\\
14264&172.73738&2.376346&26.30&0.13&0.11&25.78&0.11&0.08&Mag\\
14265&172.73741&2.253843&25.20&0.10&0.10&24.19&0.03&0.07&Mag\\
14266&172.73741&2.187637&25.86&0.10&0.10&24.65&0.03&0.07&Mag\\
14267&172.73742&2.254515&25.70&0.07&0.10&25.78&0.14&0.07&Mag\\
14268&172.73745&2.275393&27.56&0.41&0.10&27.24&0.43&0.07&Mag\\
14269&172.73745&2.370276&25.54&0.06&0.11&25.30&0.06&0.08&Mag\\
14270&172.73748&2.212230&24.49&0.03&0.10&24.17&0.03&0.07&Mag\\
14271&172.73748&2.047536&25.51&0.06&0.11&25.59&0.25&0.08&Mag\\
14272&172.73749&2.112023&26.16&0.23&0.10&24.67&0.05&0.07&Mag\\
14273&172.73751&2.342474&25.62&0.06&0.11&25.43&0.08&0.08&Mag\\
14274&172.73753&2.253770&24.54&0.05&0.10&24.15&0.03&0.07&Mag\\
14275&172.73754&2.317524&25.96&0.23&0.11&25.68&0.18&0.08&Mag\\
14276&172.73756&2.254231&25.36&0.06&0.10&25.08&0.06&0.07&Mag\\
14277&172.73756&2.266268&24.80&0.04&0.10&23.81&0.03&0.07&Mag\\
14278&172.73756&2.336407&27.41&0.39&0.11&26.95&0.34&0.08&Mag\\
14279&172.73758&2.349706&26.88&0.22&0.11&26.12&0.14&0.08&Mag\\
14280&172.73762&2.111951&25.25&0.09&0.10&24.61&0.05&0.07&Mag\\
14281&172.73763&2.106919&26.72&0.18&0.10&27.18&0.43&0.07&Mag\\
14282&172.73765&2.317462&25.74&0.21&0.11&24.59&0.07&0.08&Mag\\
14283&172.73765&2.212214&25.43&0.07&0.10&24.24&0.03&0.07&Mag\\
14284&172.73767&2.230865&26.23&0.13&0.10&25.71&0.10&0.07&Mag\\
14285&172.73768&2.275166&25.40&0.06&0.10&25.00&0.05&0.07&Mag\\
14286&172.73768&2.132255&25.76&0.08&0.10&24.86&0.04&0.07&Mag\\
14287&172.73768&2.091997&26.39&0.14&0.10&26.23&0.16&0.07&Mag\\
14288&172.73771&2.220887&25.77&0.08&0.10&25.58&0.09&0.07&Mag\\
14289&172.73774&2.218682&26.09&0.10&0.10&25.89&0.12&0.07&Mag\\
14290&172.73776&2.215791&25.61&0.07&0.10&24.90&0.04&0.07&Mag\\
14291&172.73776&2.266332&24.80&0.04&0.10&23.81&0.03&0.07&Mag\\
14292&172.73777&2.170895&25.16&0.04&0.10&25.13&0.12&0.07&Mag\\
14293&172.73777&2.119197&27.52&0.48&0.10&25.27&0.06&0.07&Mag\\
14294&172.73777&2.112044&25.60&0.11&0.10&24.93&0.06&0.07&Mag\\
14295&172.73778&2.118967&26.02&0.10&0.10&25.17&0.06&0.07&Mag\\
14296&172.73780&2.306814&26.97&0.27&0.11&26.75&0.33&0.08&Mag\\
14297&172.73780&2.025868&24.80&0.03&0.11&24.44&0.05&0.08&Mag\\
14298&172.73781&2.174784&25.73&0.08&0.10&25.81&0.12&0.07&Mag\\
14299&172.73781&2.372969&25.66&0.10&0.11&24.91&0.05&0.08&Mag\\
14300&172.73781&2.203912&25.73&0.08&0.10&25.15&0.07&0.07&Mag\\
14301&172.73781&2.306428&20.27&0.01&0.11&19.08&0.01&0.08&Mag\\
14302&172.73785&2.024236&27.49&0.42&0.11&27.20&0.45&0.08&Mag\\
14303&172.73786&2.079232&25.29&0.09&0.11&24.36&0.05&0.07&Mag\\
14304&172.73787&2.099346&26.59&0.18&0.10&26.33&0.21&0.07&Mag\\
14305&172.73787&2.360521&25.22&0.04&0.11&24.76&0.04&0.08&Mag\\
14306&172.73787&2.366047&24.51&0.08&0.11&22.48&0.02&0.08&Mag\\
14307&172.73790&2.395343&25.97&0.10&0.11&25.14&0.05&0.08&Mag\\
14308&172.73792&2.122813&26.11&0.13&0.10&25.54&0.11&0.07&Mag\\
14309&172.73792&2.132250&26.78&0.23&0.10&24.93&0.04&0.07&Mag\\
14310&172.73793&2.156386&25.42&0.06&0.10&24.50&0.03&0.07&Mag\\
14311&172.73794&2.372915&25.73&0.07&0.11&24.92&0.05&0.08&Mag\\
14312&172.73795&2.112157&25.72&0.10&0.10&25.10&0.08&0.07&Mag\\
14313&172.73795&2.261020&25.26&0.04&0.10&25.08&0.06&0.07&Mag\\
14314&172.73796&2.158347&24.49&0.03&0.10&23.91&0.02&0.07&Mag\\
14315&172.73796&2.161626&26.75&0.20&0.10&26.23&0.15&0.07&Mag\\
14316&172.73797&2.175088&24.83&0.04&0.10&24.50&0.04&0.07&Mag\\
14317&172.73798&2.225267&24.82&0.06&0.10&24.65&0.07&0.07&Mag\\
14318&172.73799&2.366794&24.69&0.03&0.11&24.47&0.04&0.08&Mag\\
14319&172.73799&2.180355&25.08&0.04&0.10&24.93&0.05&0.07&Mag\\
14320&172.73800&2.079136&24.98&0.08&0.11&23.71&0.03&0.07&Mag\\
14321&172.73800&2.025920&25.94&0.09&0.11&25.53&0.09&0.08&Mag\\
14322&172.73801&2.063276&26.12&0.12&0.11&25.73&0.12&0.08&Mag\\
14323&172.73801&2.189829&25.96&0.14&0.10&25.59&0.09&0.07&Mag\\
14324&172.73801&2.167454&25.18&0.04&0.10&25.22&0.06&0.07&Mag\\
14325&172.73803&2.412615&20.77&0.01&0.11&20.39&0.01&0.08&Mag\\
14326&172.73806&2.123002&25.44&0.06&0.10&25.49&0.11&0.07&Mag\\
14327&172.73808&2.341082&24.54&0.02&0.11&24.14&0.02&0.08&Mag\\
14328&172.73808&2.330677&26.00&0.10&0.11&25.56&0.09&0.08&Mag\\
14329&172.73808&2.215219&25.32&0.09&0.10&24.83&0.05&0.07&Mag\\
14330&172.73809&2.215391&26.45&0.33&0.10&24.91&0.05&0.07&Mag\\
14331&172.73809&2.410794&27.05&0.42&0.11&26.63&0.23&0.08&Mag\\
14332&172.73810&2.315822&25.63&0.07&0.11&25.37&0.07&0.08&Mag\\
14333&172.73810&2.387726&26.88&0.26&0.11&26.52&0.23&0.08&Mag\\
14334&172.73812&2.192894&26.14&0.13&0.10&25.63&0.12&0.07&Mag\\
14335&172.73813&2.411823&25.10&0.05&0.11&25.17&0.08&0.08&Mag\\
14336&172.73813&2.215021&25.94&0.10&0.10&24.87&0.05&0.07&Mag\\
14337&172.73814&2.079084&25.32&0.11&0.11&24.31&0.09&0.07&Mag\\
14338&172.73816&2.189773&26.13&0.16&0.10&25.60&0.09&0.07&Mag\\
14339&172.73817&2.348985&25.90&0.07&0.11&26.34&0.31&0.08&Mag\\
14340&172.73818&2.199817&26.51&0.21&0.10&25.82&0.12&0.07&Mag\\
14341&172.73818&2.117506&25.35&0.06&0.10&24.95&0.09&0.07&Mag\\
14342&172.73819&2.087755&25.83&0.09&0.10&25.35&0.07&0.07&Mag\\
14343&172.73819&2.410926&27.18&0.28&0.11&26.64&0.23&0.08&Mag\\
14344&172.73821&2.319115&26.14&0.13&0.11&25.25&0.09&0.08&Mag\\
14345&172.73822&2.078949&25.17&0.06&0.11&24.09&0.04&0.07&Mag\\
14346&172.73824&2.122937&25.30&0.06&0.10&25.44&0.11&0.07&Mag\\
14347&172.73826&2.109162&25.30&0.06&0.10&24.85&0.05&0.07&Mag\\
14348&172.73827&2.254672&26.10&0.11&0.10&25.44&0.07&0.07&Mag\\
14349&172.73827&2.343444&25.19&0.04&0.11&25.11&0.05&0.08&Mag\\
14350&172.73828&2.160968&21.80&0.01&0.10&21.86&0.01&0.07&Mag\\
14351&172.73829&2.281970&24.61&0.04&0.10&24.87&0.08&0.07&Mag\\
14352&172.73829&2.310553&25.47&0.05&0.11&25.26&0.07&0.08&Mag\\
14353&172.73830&2.319319&25.15&0.07&0.11&25.18&0.09&0.08&Mag\\
14354&172.73830&2.063127&26.04&0.10&0.11&26.07&0.16&0.08&Mag\\
14355&172.73832&2.305957&26.12&0.11&0.11&25.67&0.10&0.08&Mag\\
14356&172.73832&2.253735&26.33&0.11&0.10&26.34&0.18&0.07&Mag\\
14357&172.73833&2.109313&25.16&0.09&0.10&25.18&0.16&0.07&Mag\\
14358&172.73835&2.223886&27.75&0.53&0.10&27.42&0.50&0.07&Mag\\
14359&172.73837&2.319461&25.62&0.12&0.11&25.06&0.08&0.08&Mag\\
14360&172.73837&2.078819&24.99&0.05&0.11&24.12&0.04&0.07&Mag\\
14361&172.73838&2.372245&25.16&0.05&0.11&24.78&0.05&0.08&Mag\\
14362&172.73839&2.334529&27.02&0.26&0.11&27.30&0.49&0.08&Mag\\
14363&172.73840&2.422024&25.69&0.07&0.11&25.54&0.09&0.08&Mag\\
14364&172.73842&2.122795&25.78&0.08&0.10&25.47&0.11&0.07&Mag\\
14365&172.73842&2.188640&27.31&0.42&0.10&25.62&0.08&0.07&Mag\\
14366&172.73843&2.281928&25.67&0.13&0.10&24.95&0.08&0.07&Mag\\
14367&172.73844&2.341670&26.03&0.11&0.11&25.62&0.09&0.08&Mag\\
14368&172.73845&2.310644&25.71&0.08&0.11&25.72&0.11&0.08&Mag\\
14369&172.73845&2.197470&26.31&0.12&0.10&25.79&0.12&0.07&Mag\\
14370&172.73846&2.188427&25.70&0.08&0.10&25.50&0.08&0.07&Mag\\
14371&172.73847&2.243410&26.35&0.17&0.10&25.18&0.09&0.07&Mag\\
14372&172.73851&2.275359&26.42&0.15&0.10&25.16&0.06&0.07&Mag\\
14373&172.73851&2.233636&25.35&0.07&0.10&24.95&0.06&0.07&Mag\\
14374&172.73853&2.160541&26.63&0.15&0.10&26.75&0.27&0.07&Mag\\
14375&172.73854&2.098398&26.82&0.25&0.10&25.67&0.10&0.07&Mag\\
14376&172.73856&2.238597&25.72&0.07&0.10&25.62&0.09&0.07&Mag\\
14377&172.73857&2.107730&26.63&0.20&0.10&27.07&0.47&0.07&Mag\\
14378&172.73857&2.099791&25.94&0.10&0.10&25.36&0.08&0.07&Mag\\
14379&172.73857&2.162619&21.65&0.01&0.10&21.04&0.01&0.07&Mag\\
14380&172.73858&2.166069&26.18&0.13&0.10&25.43&0.09&0.07&Mag\\
14381&172.73860&2.258610&22.88&0.01&0.10&21.87&0.01&0.07&Mag\\
14382&172.73860&2.339262&25.72&0.07&0.11&25.56&0.09&0.08&Mag\\
14383&172.73860&2.391124&27.29&0.37&0.11&26.16&0.16&0.08&Mag\\
14384&172.73863&2.243358&25.20&0.05&0.10&25.10&0.09&0.07&Mag\\
14385&172.73863&2.233795&25.63&0.10&0.10&25.05&0.06&0.07&Mag\\
14386&172.73865&2.395878&25.27&0.05&0.11&24.52&0.04&0.08&Mag\\
14387&172.73866&2.233548&25.45&0.08&0.10&25.23&0.08&0.07&Mag\\
14388&172.73867&2.271776&26.01&0.14&0.10&25.01&0.06&0.07&Mag\\
14389&172.73868&2.384517&25.63&0.07&0.11&25.10&0.07&0.08&Mag\\
14390&172.73870&2.028263&25.06&0.04&0.11&24.70&0.04&0.08&Mag\\
14391&172.73871&2.366932&25.24&0.05&0.11&24.58&0.07&0.08&Mag\\
14392&172.73872&2.336147&26.23&0.12&0.11&26.20&0.17&0.08&Mag\\
14393&172.73873&2.396814&25.52&0.06&0.11&25.50&0.09&0.08&Mag\\
14394&172.73873&2.073688&26.15&0.31&0.11&24.94&0.05&0.08&Mag\\
14395&172.73874&2.243647&26.33&0.14&0.10&26.24&0.21&0.07&Mag\\
14396&172.73878&2.336689&25.12&0.04&0.11&24.97&0.05&0.08&Mag\\
14397&172.73879&2.096022&26.40&0.16&0.10&26.01&0.15&0.07&Mag\\
14398&172.73880&2.233719&25.93&0.11&0.10&25.44&0.09&0.07&Mag\\
14399&172.73881&2.364980&24.29&0.02&0.11&24.10&0.03&0.08&Mag\\
14400&172.73885&2.073729&25.22&0.11&0.11&24.88&0.05&0.08&Mag\\
14401&172.73886&2.116689&25.81&0.08&0.10&25.74&0.10&0.07&Mag\\
14402&172.73887&2.097217&26.60&0.17&0.10&26.01&0.13&0.07&Mag\\
14403&172.73889&2.175359&25.30&0.05&0.10&25.06&0.05&0.07&Mag\\
14404&172.73889&2.397009&25.53&0.06&0.11&25.38&0.08&0.08&Mag\\
14405&172.73891&2.339816&25.30&0.05&0.11&25.27&0.07&0.08&Mag\\
14406&172.73894&2.415376&26.24&0.11&0.11&26.22&0.19&0.08&Mag\\
14407&172.73897&2.208527&25.68&0.07&0.10&25.35&0.08&0.07&Mag\\
14408&172.73897&2.377698&26.13&0.10&0.11&25.95&0.15&0.08&Mag\\
14409&172.73899&2.305296&25.56&0.06&0.11&25.55&0.09&0.08&Mag\\
14410&172.73899&2.155190&24.93&0.04&0.10&24.68&0.04&0.07&Mag\\
14411&172.73900&2.182109&26.56&0.18&0.10&26.07&0.14&0.07&Mag\\
14412&172.73900&2.126991&25.27&0.05&0.10&25.08&0.07&0.07&Mag\\
14413&172.73903&2.366512&25.28&0.05&0.11&25.09&0.06&0.08&Mag\\
14414&172.73905&2.043078&25.83&0.07&0.11&25.61&0.09&0.08&Mag\\
14415&172.73906&2.292097&25.27&0.05&0.10&25.18&0.06&0.07&Mag\\
14416&172.73908&2.351161&25.72&0.07&0.11&25.53&0.08&0.08&Mag\\
14417&172.73910&2.289243&24.90&0.05&0.10&25.05&0.07&0.07&Mag\\
14418&172.73912&2.222859&25.61&0.07&0.10&25.27&0.06&0.07&Mag\\
14419&172.73913&2.170671&25.98&0.07&0.10&26.59&0.39&0.07&Mag\\
14420&172.73913&2.158888&25.19&0.04&0.10&24.73&0.04&0.07&Mag\\
14421&172.73914&2.340903&24.76&0.04&0.11&24.95&0.07&0.08&Mag\\
14422&172.73917&2.073765&24.81&0.03&0.11&24.29&0.03&0.08&Mag\\
14423&172.73919&2.231678&25.81&0.08&0.10&25.41&0.07&0.07&Mag\\
14424&172.73926&2.260337&25.94&0.09&0.10&25.80&0.10&0.07&Mag\\
14425&172.73926&2.276729&26.04&0.10&0.10&25.78&0.11&0.07&Mag\\
14426&172.73927&2.381161&27.14&0.49&0.11&25.34&0.08&0.08&Mag\\
14427&172.73928&2.092390&25.55&0.07&0.10&24.69&0.04&0.07&Mag\\
14428&172.73928&2.205074&25.38&0.05&0.10&25.26&0.07&0.07&Mag\\
14429&172.73929&2.368239&25.43&0.06&0.11&25.04&0.05&0.08&Mag\\
14430&172.73930&2.381379&25.57&0.08&0.11&25.23&0.08&0.08&Mag\\
14431&172.73930&2.262039&26.66&0.15&0.10&26.82&0.28&0.07&Mag\\
14432&172.73932&2.222745&26.67&0.20&0.10&25.89&0.11&0.07&Mag\\
14433&172.73932&2.310735&24.99&0.04&0.11&24.27&0.03&0.08&Mag\\
14434&172.73934&2.410133&26.43&0.13&0.11&26.36&0.17&0.08&Mag\\
14435&172.73936&2.351342&26.10&0.10&0.11&25.64&0.09&0.08&Mag\\
14436&172.73938&2.339906&23.84&0.01&0.11&23.85&0.02&0.08&Mag\\
14437&172.73938&2.413180&25.03&0.06&0.11&24.41&0.08&0.08&Mag\\
14438&172.73942&2.225174&21.70&0.01&0.10&21.49&0.01&0.07&Mag\\
14439&172.73943&2.074926&25.91&0.09&0.11&25.28&0.07&0.08&Mag\\
14440&172.73943&2.412981&25.24&0.07&0.11&24.43&0.08&0.08&Mag\\
14441&172.73946&2.316737&25.97&0.09&0.11&25.87&0.12&0.08&Mag\\
14442&172.73946&2.119123&25.47&0.06&0.10&24.83&0.04&0.07&Mag\\
14443&172.73948&2.027098&25.78&0.07&0.11&25.67&0.15&0.08&Mag\\
14444&172.73949&2.085088&25.08&0.04&0.10&24.21&0.02&0.07&Mag\\
14445&172.73949&2.244308&25.85&0.08&0.10&25.86&0.14&0.07&Mag\\
14446&172.73951&2.095367&25.51&0.06&0.10&25.81&0.22&0.07&Mag\\
14447&172.73952&2.334919&27.61&0.48&0.11&27.29&0.48&0.08&Mag\\
14448&172.73952&2.275033&26.19&0.11&0.10&25.62&0.09&0.07&Mag\\
14449&172.73957&2.086415&25.68&0.07&0.10&25.42&0.12&0.07&Mag\\
14450&172.73957&2.091822&25.82&0.08&0.10&25.77&0.11&0.07&Mag\\
14451&172.73958&2.116297&24.14&0.02&0.10&24.16&0.08&0.07&Mag\\
14452&172.73960&2.413253&25.71&0.11&0.11&24.46&0.08&0.08&Mag\\
14453&172.73962&2.281974&25.69&0.10&0.10&25.79&0.17&0.07&Mag\\
14454&172.73962&2.311988&25.96&0.08&0.11&25.85&0.10&0.08&Mag\\
14455&172.73963&2.138929&26.11&0.12&0.10&25.89&0.13&0.07&Mag\\
14456&172.73963&2.412967&24.85&0.05&0.11&24.40&0.08&0.08&Mag\\
14457&172.73964&2.149164&27.52&0.44&0.10&27.15&0.48&0.07&Mag\\
14458&172.73965&2.340631&26.82&0.24&0.11&26.61&0.23&0.08&Mag\\
14459&172.73965&2.376689&22.95&0.01&0.11&22.93&0.01&0.08&Mag\\
14460&172.73967&2.025283&26.31&0.20&0.11&25.19&0.06&0.08&Mag\\
14461&172.73967&2.041701&25.93&0.08&0.11&26.23&0.17&0.08&Mag\\
14462&172.73968&2.341544&27.31&0.41&0.11&25.83&0.11&0.08&Mag\\
14463&172.73968&2.199315&26.21&0.12&0.10&26.01&0.14&0.07&Mag\\
14464&172.73969&2.229452&25.15&0.06&0.10&24.51&0.04&0.07&Mag\\
14465&172.73972&2.244385&25.66&0.07&0.10&25.90&0.14&0.07&Mag\\
14466&172.73973&2.417546&24.44&0.02&0.11&24.43&0.03&0.08&Mag\\
14467&172.73974&2.094719&25.88&0.09&0.10&25.29&0.08&0.07&Mag\\
14468&172.73974&2.185232&26.27&0.14&0.10&24.96&0.04&0.07&Mag\\
14469&172.73975&2.308677&25.91&0.08&0.11&25.78&0.10&0.08&Mag\\
14470&172.73975&2.117872&25.54&0.07&0.10&25.23&0.08&0.07&Mag\\
14471&172.73976&2.247365&26.25&0.21&0.10&25.74&0.11&0.07&Mag\\
14472&172.73976&2.156771&26.10&0.10&0.10&25.87&0.12&0.07&Mag\\
14473&172.73978&2.025160&25.19&0.04&0.11&25.11&0.06&0.08&Mag\\
14474&172.73980&2.341361&26.16&0.14&0.11&25.75&0.11&0.08&Mag\\
14475&172.73980&2.223147&26.10&0.11&0.10&25.95&0.13&0.07&Mag\\
14476&172.73983&2.245764&27.00&0.23&0.10&27.03&0.41&0.07&Mag\\
14477&172.73983&2.409096&25.00&0.04&0.11&24.95&0.05&0.08&Mag\\
14478&172.73985&2.213469&25.36&0.08&0.10&24.73&0.04&0.07&Mag\\
14479&172.73987&2.215607&26.30&0.16&0.10&25.50&0.08&0.07&Mag\\
14480&172.73989&2.403859&27.79&0.52&0.11&26.99&0.33&0.08&Mag\\
14481&172.73989&2.118056&25.46&0.06&0.10&25.13&0.07&0.07&Mag\\
14482&172.73990&2.355690&24.81&0.03&0.11&24.81&0.04&0.08&Mag\\
14483&172.73990&2.017372&25.11&0.04&0.11&24.74&0.08&0.08&Mag\\
14484&172.73992&2.247409&25.97&0.12&0.10&25.72&0.11&0.07&Mag\\
14485&172.73993&2.111781&25.97&0.10&0.10&25.19&0.07&0.07&Mag\\
14486&172.73994&2.263532&25.87&0.08&0.10&25.65&0.09&0.07&Mag\\
14487&172.73996&2.215410&25.82&0.09&0.10&25.47&0.08&0.07&Mag\\
14488&172.73997&2.186788&25.83&0.09&0.10&25.32&0.06&0.07&Mag\\
14489&172.73998&2.213490&27.08&0.52&0.10&24.85&0.04&0.07&Mag\\
14490&172.73999&2.037853&25.15&0.08&0.11&24.11&0.06&0.08&Mag\\
14491&172.73999&2.213297&26.54&0.20&0.10&24.82&0.04&0.07&Mag\\
14492&172.73999&2.255333&26.20&0.13&0.10&25.75&0.10&0.07&Mag\\
14493&172.74000&2.261812&24.74&0.03&0.10&24.47&0.03&0.07&Mag\\
14494&172.74001&2.331596&25.71&0.08&0.11&25.58&0.10&0.08&Mag\\
14495&172.74003&2.252860&26.60&0.16&0.10&26.67&0.24&0.07&Mag\\
14496&172.74005&2.022852&26.24&0.17&0.11&24.50&0.05&0.08&Mag\\
14497&172.74005&2.118125&25.62&0.08&0.10&25.14&0.07&0.07&Mag\\
14498&172.74006&2.386324&26.04&0.10&0.11&25.68&0.11&0.08&Mag\\
14499&172.74006&2.331158&25.88&0.08&0.11&26.12&0.18&0.08&Mag\\
14500&172.74006&2.184593&25.11&0.05&0.10&24.64&0.04&0.07&Mag\\
14501&172.74009&2.396876&23.06&0.01&0.11&22.19&0.01&0.08&Mag\\
14502&172.74011&2.028201&24.98&0.04&0.11&24.25&0.03&0.08&Mag\\
14503&172.74011&2.028781&25.21&0.14&0.11&24.31&0.03&0.08&Mag\\
14504&172.74012&2.296133&25.68&0.07&0.11&24.75&0.03&0.07&Mag\\
14505&172.74013&2.184379&25.54&0.08&0.10&25.30&0.07&0.07&Mag\\
14506&172.74014&2.255699&25.39&0.07&0.10&25.28&0.07&0.07&Mag\\
14507&172.74014&2.254799&26.10&0.13&0.10&25.82&0.14&0.07&Mag\\
14508&172.74015&2.378533&26.11&0.10&0.11&25.77&0.10&0.08&Mag\\
14509&172.74015&2.098519&26.24&0.18&0.10&24.72&0.07&0.07&Mag\\
14510&172.74016&2.022687&25.61&0.09&0.11&24.46&0.05&0.08&Mag\\
14511&172.74016&2.145654&26.65&0.20&0.10&26.30&0.20&0.07&Mag\\
14512&172.74017&2.383315&26.07&0.12&0.11&25.35&0.08&0.08&Mag\\
14513&172.74018&2.189695&25.75&0.08&0.10&25.46&0.08&0.07&Mag\\
14514&172.74018&2.018236&25.47&0.06&0.11&24.24&0.02&0.08&Mag\\
14515&172.74020&2.270361&26.12&0.10&0.10&25.98&0.13&0.07&Mag\\
14516&172.74021&2.404367&24.80&0.03&0.11&23.42&0.01&0.08&Mag\\
14517&172.74022&2.229696&24.35&0.03&0.10&23.95&0.06&0.07&Mag\\
14518&172.74022&2.028767&25.15&0.13&0.11&24.31&0.03&0.08&Mag\\
14519&172.74023&2.353615&24.97&0.03&0.11&24.90&0.05&0.08&Mag\\
14520&172.74025&2.038429&25.67&0.11&0.11&24.96&0.10&0.08&Mag\\
14521&172.74026&2.255545&25.28&0.07&0.10&25.20&0.08&0.07&Mag\\
14522&172.74030&2.037704&24.59&0.06&0.11&24.07&0.06&0.08&Mag\\
14523&172.74031&2.022453&25.81&0.09&0.11&24.94&0.07&0.08&Mag\\
14524&172.74031&2.141141&25.68&0.07&0.10&25.62&0.10&0.07&Mag\\
14525&172.74035&2.022750&25.77&0.09&0.11&24.81&0.07&0.08&Mag\\
14526&172.74044&2.138076&25.29&0.09&0.10&25.04&0.08&0.07&Mag\\
14527&172.74047&2.347350&24.54&0.03&0.11&23.99&0.02&0.08&Mag\\
14528&172.74048&2.186385&25.70&0.08&0.10&25.28&0.07&0.07&Mag\\
14529&172.74049&2.039851&25.32&0.06&0.11&24.04&0.02&0.08&Mag\\
14530&172.74053&2.298823&26.84&0.25&0.11&25.59&0.08&0.08&Mag\\
14531&172.74053&2.190808&25.48&0.06&0.10&25.00&0.05&0.07&Mag\\
14532&172.74056&2.358520&26.02&0.10&0.11&26.05&0.15&0.08&Mag\\
14533&172.74059&2.405875&24.10&0.02&0.11&24.27&0.03&0.08&Mag\\
14534&172.74060&2.365830&26.17&0.12&0.11&24.71&0.04&0.08&Mag\\
14535&172.74060&2.138170&24.43&0.04&0.10&24.18&0.04&0.07&Mag\\
14536&172.74061&2.188350&24.67&0.03&0.10&24.66&0.04&0.07&Mag\\
14537&172.74062&2.258091&24.97&0.04&0.10&24.79&0.07&0.07&Mag\\
14538&172.74063&2.276005&26.27&0.12&0.10&26.12&0.15&0.07&Mag\\
14539&172.74064&2.279882&24.97&0.03&0.10&24.42&0.03&0.07&Mag\\
14540&172.74064&2.281401&25.16&0.05&0.10&25.00&0.06&0.07&Mag\\
14541&172.74067&2.330621&25.52&0.06&0.11&25.04&0.06&0.08&Mag\\
14542&172.74069&2.109543&26.45&0.16&0.10&26.41&0.26&0.07&Mag\\
14543&172.74070&2.237777&26.75&0.18&0.10&27.19&0.44&0.07&Mag\\
14544&172.74070&2.197573&27.59&0.43&0.10&26.99&0.38&0.07&Mag\\
14545&172.74071&2.213281&22.73&0.01&0.10&22.18&0.01&0.07&Mag\\
14546&172.74074&2.268456&26.32&0.12&0.10&25.87&0.15&0.07&Mag\\
14547&172.74074&2.144340&26.55&0.28&0.10&25.41&0.08&0.07&Mag\\
14548&172.74077&2.213090&23.91&0.02&0.10&23.58&0.02&0.07&Mag\\
14549&172.74080&2.088575&25.15&0.05&0.10&24.25&0.08&0.07&Mag\\
14550&172.74086&2.144439&26.51&0.27&0.10&25.41&0.08&0.07&Mag\\
14551&172.74087&2.020878&25.55&0.06&0.11&25.41&0.08&0.08&Mag\\
14552&172.74091&2.286908&25.70&0.11&0.10&25.17&0.10&0.07&Mag\\
14553&172.74094&2.313902&25.69&0.07&0.11&25.58&0.09&0.08&Mag\\
14554&172.74096&2.131101&25.93&0.09&0.10&25.32&0.07&0.07&Mag\\
14555&172.74096&2.174636&24.71&0.03&0.10&23.64&0.01&0.07&Mag\\
14556&172.74101&2.358473&26.21&0.12&0.11&25.65&0.10&0.08&Mag\\
14557&172.74101&2.384167&27.24&0.32&0.11&26.53&0.26&0.08&Mag\\
14558&172.74104&2.153814&24.68&0.04&0.10&24.49&0.04&0.07&Mag\\
14559&172.74104&2.076730&25.34&0.09&0.11&24.30&0.04&0.07&Mag\\
14560&172.74105&2.286812&25.47&0.08&0.10&25.52&0.11&0.07&Mag\\
14561&172.74108&2.320134&26.08&0.10&0.11&26.31&0.17&0.08&Mag\\
14562&172.74109&2.016805&26.59&0.14&0.11&26.84&0.34&0.08&Mag\\
14563&172.74110&2.148344&25.32&0.05&0.10&25.10&0.06&0.07&Mag\\
14564&172.74111&2.213311&25.06&0.05&0.10&24.85&0.05&0.07&Mag\\
14565&172.74111&2.360064&25.19&0.04&0.11&24.71&0.04&0.08&Mag\\
14566&172.74111&2.026871&25.84&0.09&0.11&24.82&0.04&0.08&Mag\\
14567&172.74114&2.420450&26.37&0.12&0.11&26.28&0.17&0.08&Mag\\
14568&172.74118&2.015974&25.75&0.09&0.11&25.78&0.12&0.08&Mag\\
14569&172.74118&2.213756&23.94&0.03&0.10&23.53&0.03&0.07&Mag\\
14570&172.74119&2.088183&26.00&0.09&0.10&25.62&0.10&0.07&Mag\\
14571&172.74120&2.201024&26.73&0.23&0.10&26.07&0.16&0.07&Mag\\
14572&172.74120&2.378849&24.68&0.03&0.11&24.34&0.03&0.08&Mag\\
14573&172.74120&2.076701&24.86&0.05&0.11&24.26&0.04&0.07&Mag\\
14574&172.74120&2.208630&25.97&0.08&0.10&25.98&0.13&0.07&Mag\\
14575&172.74123&2.213597&24.71&0.04&0.10&24.59&0.05&0.07&Mag\\
14576&172.74123&2.324853&24.52&0.02&0.11&24.40&0.03&0.08&Mag\\
14577&172.74125&2.415798&25.51&0.06&0.11&25.19&0.06&0.08&Mag\\
14578&172.74127&2.252058&25.34&0.05&0.10&25.19&0.06&0.07&Mag\\
14579&172.74127&2.277569&25.03&0.05&0.10&24.49&0.06&0.07&Mag\\
14580&172.74127&2.027356&26.40&0.14&0.11&25.99&0.14&0.08&Mag\\
14581&172.74129&2.102091&27.49&0.46&0.10&26.94&0.41&0.07&Mag\\
14582&172.74130&2.313393&26.47&0.15&0.11&26.19&0.17&0.08&Mag\\
14583&172.74133&2.213781&25.10&0.11&0.10&23.62&0.03&0.07&Mag\\
14584&172.74133&2.053711&25.40&0.06&0.11&25.30&0.08&0.08&Mag\\
14585&172.74134&2.131983&25.56&0.07&0.10&25.10&0.07&0.07&Mag\\
14586&172.74135&2.120182&27.56&0.41&0.10&27.24&0.40&0.07&Mag\\
14587&172.74135&2.299559&24.90&0.06&0.11&24.41&0.05&0.08&Mag\\
14588&172.74137&2.285648&25.46&0.07&0.10&25.01&0.14&0.07&Mag\\
14589&172.74138&2.237785&25.45&0.06&0.10&25.33&0.07&0.07&Mag\\
14590&172.74139&2.289986&27.30&0.43&0.10&26.39&0.23&0.07&Mag\\
14591&172.74141&2.238946&25.32&0.05&0.10&25.11&0.05&0.07&Mag\\
14592&172.74141&2.166383&26.36&0.13&0.10&25.93&0.13&0.07&Mag\\
14593&172.74142&2.213618&24.67&0.03&0.10&24.31&0.04&0.07&Mag\\
14594&172.74142&2.109284&26.98&0.28&0.10&25.95&0.14&0.07&Mag\\
14595&172.74142&2.210111&26.55&0.15&0.10&26.64&0.24&0.07&Mag\\
14596&172.74143&2.310032&24.63&0.03&0.11&23.64&0.01&0.08&Mag\\
14597&172.74144&2.027161&25.46&0.06&0.11&25.92&0.14&0.08&Mag\\
14598&172.74146&2.125052&25.87&0.09&0.10&25.31&0.07&0.07&Mag\\
14599&172.74146&2.154148&24.55&0.03&0.10&24.45&0.09&0.07&Mag\\
14600&172.74146&2.308700&26.02&0.13&0.11&24.97&0.05&0.08&Mag\\
14601&172.74147&2.076087&26.59&0.19&0.11&26.33&0.20&0.07&Mag\\
14602&172.74147&2.277512&24.77&0.04&0.10&24.47&0.06&0.07&Mag\\
14603&172.74148&2.157906&26.03&0.09&0.10&26.02&0.14&0.07&Mag\\
14604&172.74150&2.383825&27.30&0.40&0.11&26.83&0.34&0.08&Mag\\
14605&172.74152&2.292053&26.23&0.13&0.10&25.43&0.07&0.07&Mag\\
14606&172.74155&2.132032&25.83&0.09&0.10&25.12&0.07&0.07&Mag\\
14607&172.74156&2.096025&26.87&0.23&0.10&26.48&0.24&0.07&Mag\\
14608&172.74159&2.357182&26.06&0.10&0.11&25.28&0.06&0.08&Mag\\
14609&172.74159&2.244320&26.54&0.15&0.10&26.64&0.41&0.07&Mag\\
14610&172.74161&2.109230&25.62&0.11&0.10&25.10&0.11&0.07&Mag\\
14611&172.74164&2.308715&25.52&0.07&0.11&24.94&0.05&0.08&Mag\\
14612&172.74164&2.197212&25.92&0.09&0.10&25.40&0.09&0.07&Mag\\
14613&172.74165&2.032262&25.27&0.05&0.11&24.30&0.03&0.08&Mag\\
14614&172.74166&2.096192&26.97&0.37&0.10&26.49&0.24&0.07&Mag\\
14615&172.74167&2.395277&25.90&0.09&0.11&25.62&0.10&0.08&Mag\\
14616&172.74169&2.213534&25.83&0.16&0.10&25.57&0.15&0.07&Mag\\
14617&172.74169&2.084474&26.44&0.14&0.10&26.11&0.15&0.07&Mag\\
14618&172.74170&2.231893&25.47&0.07&0.10&25.19&0.06&0.07&Mag\\
14619&172.74172&2.099717&24.93&0.04&0.10&24.83&0.05&0.07&Mag\\
14620&172.74172&2.169441&25.88&0.08&0.10&25.57&0.09&0.07&Mag\\
14621&172.74172&2.364419&24.68&0.08&0.11&24.09&0.08&0.08&Mag\\
14622&172.74173&2.244243&26.01&0.13&0.10&26.23&0.20&0.07&Mag\\
14623&172.74174&2.361170&25.75&0.07&0.11&25.51&0.08&0.08&Mag\\
14624&172.74175&2.109210&25.88&0.15&0.10&25.12&0.11&0.07&Mag\\
14625&172.74176&2.023914&25.74&0.07&0.11&25.20&0.06&0.08&Mag\\
14626&172.74176&2.140350&25.69&0.07&0.10&25.33&0.07&0.07&Mag\\
14627&172.74176&2.314185&27.08&0.24&0.11&27.11&0.39&0.08&Mag\\
14628&172.74177&2.356796&26.12&0.10&0.11&26.16&0.15&0.08&Mag\\
14629&172.74178&2.028280&25.68&0.07&0.11&25.45&0.09&0.08&Mag\\
14630&172.74180&2.290474&27.29&0.43&0.10&26.56&0.27&0.07&Mag\\
14631&172.74181&2.043591&24.78&0.03&0.11&24.98&0.07&0.08&Mag\\
14632&172.74182&2.213565&25.24&0.09&0.10&24.90&0.08&0.07&Mag\\
14633&172.74183&2.326262&25.36&0.05&0.11&25.73&0.11&0.08&Mag\\
14634&172.74187&2.387493&25.14&0.04&0.11&24.94&0.05&0.08&Mag\\
14635&172.74187&2.397110&25.81&0.07&0.11&26.22&0.23&0.08&Mag\\
14636&172.74188&2.384016&26.26&0.12&0.11&26.29&0.27&0.08&Mag\\
14637&172.74189&2.410143&25.37&0.06&0.11&24.94&0.09&0.08&Mag\\
14638&172.74190&2.143451&25.32&0.05&0.10&24.99&0.05&0.07&Mag\\
14639&172.74194&2.168435&25.49&0.05&0.10&25.33&0.07&0.07&Mag\\
14640&172.74195&2.068801&25.56&0.07&0.11&25.32&0.08&0.08&Mag\\
14641&172.74195&2.187918&25.31&0.06&0.10&24.81&0.04&0.07&Mag\\
14642&172.74195&2.052461&27.26&0.37&0.11&27.15&0.45&0.08&Mag\\
14643&172.74197&2.062426&26.05&0.10&0.11&25.86&0.15&0.08&Mag\\
14644&172.74198&2.337910&25.32&0.07&0.11&25.20&0.10&0.08&Mag\\
14645&172.74203&2.252494&24.98&0.08&0.10&24.50&0.04&0.07&Mag\\
14646&172.74203&2.057113&26.21&0.14&0.11&25.51&0.10&0.08&Mag\\
14647&172.74205&2.373649&25.42&0.06&0.11&25.16&0.06&0.08&Mag\\
14648&172.74208&2.082214&20.28&0.01&0.10&20.01&0.03&0.07&Mag\\
14649&172.74209&2.029080&27.17&0.28&0.11&27.34&0.48&0.08&Mag\\
14650&172.74209&2.298209&26.16&0.11&0.11&26.54&0.22&0.07&Mag\\
14651&172.74210&2.300798&24.73&0.04&0.11&24.39&0.03&0.08&Mag\\
14652&172.74212&2.297018&26.03&0.10&0.11&25.75&0.11&0.07&Mag\\
14653&172.74213&2.191019&26.30&0.13&0.10&26.09&0.15&0.07&Mag\\
14654&172.74213&2.252389&24.90&0.07&0.10&24.79&0.08&0.07&Mag\\
14655&172.74213&2.369416&22.74&0.01&0.11&21.54&0.01&0.08&Mag\\
14656&172.74217&2.369135&25.00&0.04&0.11&24.55&0.03&0.08&Mag\\
14657&172.74218&2.110614&26.07&0.10&0.10&26.54&0.31&0.07&Mag\\
14658&172.74218&2.354340&25.47&0.05&0.11&25.84&0.22&0.08&Mag\\
14659&172.74221&2.210122&26.11&0.11&0.10&26.02&0.13&0.07&Mag\\
14660&172.74225&2.300859&25.54&0.07&0.11&24.44&0.03&0.08&Mag\\
14661&172.74225&2.248978&25.44&0.07&0.10&24.16&0.02&0.07&Mag\\
14662&172.74226&2.293699&27.40&0.41&0.10&27.09&0.36&0.07&Mag\\
14663&172.74227&2.227998&27.43&0.40&0.10&27.01&0.32&0.07&Mag\\
14664&172.74232&2.252475&25.61&0.08&0.10&25.42&0.09&0.07&Mag\\
14665&172.74234&2.226146&26.12&0.11&0.10&25.62&0.08&0.07&Mag\\
14666&172.74236&2.174600&25.32&0.05&0.10&25.26&0.11&0.07&Mag\\
14667&172.74236&2.153995&25.46&0.07&0.10&25.13&0.06&0.07&Mag\\
14668&172.74236&2.196109&26.99&0.35&0.10&25.41&0.09&0.07&Mag\\
14669&172.74237&2.078752&24.44&0.02&0.11&23.63&0.01&0.07&Mag\\
14670&172.74237&2.283181&21.81&0.01&0.10&21.40&0.01&0.07&Mag\\
14671&172.74238&2.297211&26.31&0.13&0.11&25.77&0.11&0.07&Mag\\
14672&172.74239&2.200912&27.32&0.41&0.10&26.61&0.25&0.07&Mag\\
14673&172.74239&2.224498&25.10&0.04&0.10&24.82&0.04&0.07&Mag\\
14674&172.74239&2.222320&26.17&0.12&0.10&25.43&0.07&0.07&Mag\\
14675&172.74240&2.264552&25.33&0.05&0.10&25.29&0.07&0.07&Mag\\
14676&172.74242&2.381240&25.55&0.07&0.11&25.38&0.14&0.08&Mag\\
14677&172.74242&2.052839&26.14&0.13&0.11&25.81&0.13&0.08&Mag\\
14678&172.74243&2.204536&25.44&0.05&0.10&25.27&0.07&0.07&Mag\\
14679&172.74244&2.146902&25.38&0.06&0.10&24.98&0.13&0.07&Mag\\
14680&172.74245&2.322300&25.72&0.08&0.11&25.06&0.06&0.08&Mag\\
14681&172.74245&2.122967&25.57&0.06&0.10&25.27&0.07&0.07&Mag\\
14682&172.74246&2.262982&26.82&0.21&0.10&26.20&0.15&0.07&Mag\\
14683&172.74250&2.233519&25.80&0.08&0.10&25.66&0.09&0.07&Mag\\
14684&172.74250&2.200272&25.40&0.06&0.10&25.16&0.07&0.07&Mag\\
14685&172.74252&2.283365&26.23&0.29&0.10&21.71&0.01&0.07&Mag\\
14686&172.74252&2.109633&26.77&0.21&0.10&25.87&0.14&0.07&Mag\\
14687&172.74254&2.204898&25.47&0.06&0.10&25.47&0.09&0.07&Mag\\
14688&172.74254&2.313911&26.61&0.16&0.11&26.77&0.41&0.08&Mag\\
14689&172.74254&2.371371&25.53&0.06&0.11&25.47&0.08&0.08&Mag\\
14690&172.74259&2.177478&24.57&0.02&0.10&24.39&0.03&0.07&Mag\\
14691&172.74260&2.271622&25.33&0.05&0.10&25.40&0.08&0.07&Mag\\
14692&172.74261&2.318067&25.25&0.06&0.11&24.76&0.05&0.08&Mag\\
14693&172.74261&2.036608&21.55&0.01&0.11&21.22&0.01&0.08&Mag\\
14694&172.74261&2.175375&26.19&0.12&0.10&25.61&0.09&0.07&Mag\\
14695&172.74263&2.274776&24.78&0.03&0.10&24.59&0.04&0.07&Mag\\
14696&172.74264&2.034719&24.11&0.01&0.11&23.84&0.02&0.08&Mag\\
14697&172.74266&2.272318&25.75&0.08&0.10&25.12&0.06&0.07&Mag\\
14698&172.74266&2.211301&25.89&0.09&0.10&25.39&0.10&0.07&Mag\\
14699&172.74266&2.134409&27.23&0.30&0.10&27.20&0.43&0.07&Mag\\
14700&172.74267&2.288178&25.43&0.15&0.10&23.72&0.04&0.07&Mag\\
14701&172.74268&2.416014&25.88&0.08&0.11&25.33&0.07&0.08&Mag\\
14702&172.74268&2.292602&26.39&0.13&0.10&26.56&0.23&0.07&Mag\\
14703&172.74272&2.359949&24.64&0.03&0.11&24.77&0.13&0.08&Mag\\
14704&172.74274&2.078726&25.17&0.04&0.11&25.23&0.07&0.07&Mag\\
14705&172.74276&2.288509&25.43&0.08&0.10&24.00&0.03&0.07&Mag\\
14706&172.74277&2.288321&24.25&0.03&0.10&23.64&0.04&0.07&Mag\\
14707&172.74277&2.260154&26.10&0.10&0.10&25.25&0.06&0.07&Mag\\
14708&172.74279&2.368975&25.50&0.05&0.11&26.58&0.23&0.08&Mag\\
14709&172.74283&2.249347&22.55&0.01&0.10&22.43&0.01&0.07&Mag\\
14710&172.74285&2.334417&27.18&0.35&0.11&26.79&0.31&0.08&Mag\\
14711&172.74289&2.266084&26.01&0.09&0.10&25.77&0.10&0.07&Mag\\
14712&172.74289&2.101571&24.99&0.04&0.10&24.85&0.05&0.07&Mag\\
14713&172.74293&2.376765&25.51&0.06&0.11&25.38&0.09&0.08&Mag\\
14714&172.74296&2.304312&24.82&0.04&0.11&24.60&0.05&0.08&Mag\\
14715&172.74300&2.097139&25.38&0.13&0.10&24.92&0.05&0.07&Mag\\
14716&172.74300&2.422156&26.06&0.09&0.11&25.63&0.12&0.08&Mag\\
14717&172.74307&2.097009&26.18&0.15&0.10&24.98&0.05&0.07&Mag\\
14718&172.74312&2.370344&25.53&0.09&0.11&24.37&0.04&0.08&Mag\\
14719&172.74312&2.138986&25.76&0.07&0.10&25.88&0.12&0.07&Mag\\
14720&172.74312&2.078378&26.02&0.10&0.11&25.23&0.07&0.07&Mag\\
14721&172.74313&2.284457&24.63&0.03&0.10&24.36&0.04&0.07&Mag\\
14722&172.74313&2.171369&25.63&0.12&0.10&25.37&0.07&0.07&Mag\\
14723&172.74319&2.268469&27.05&0.25&0.10&26.62&0.23&0.07&Mag\\
14724&172.74323&2.059104&26.95&0.33&0.11&25.74&0.11&0.08&Mag\\
14725&172.74323&2.395287&26.62&0.17&0.11&26.47&0.21&0.08&Mag\\
14726&172.74325&2.171467&26.74&0.22&0.10&25.45&0.07&0.07&Mag\\
14727&172.74328&2.422486&25.33&0.16&0.11&23.45&0.01&0.08&Mag\\
14728&172.74330&2.058931&26.20&0.20&0.11&25.68&0.11&0.08&Mag\\
14729&172.74331&2.370468&25.27&0.06&0.11&24.35&0.04&0.08&Mag\\
14730&172.74334&2.284355&25.97&0.10&0.10&25.63&0.10&0.07&Mag\\
14731&172.74335&2.422365&24.50&0.06&0.11&23.39&0.01&0.08&Mag\\
14732&172.74336&2.260141&25.42&0.05&0.10&25.24&0.06&0.07&Mag\\
14733&172.74338&2.318566&25.56&0.08&0.11&24.78&0.05&0.08&Mag\\
14734&172.74339&2.393391&26.04&0.09&0.11&25.67&0.12&0.08&Mag\\
14735&172.74339&2.090581&26.08&0.11&0.10&25.36&0.07&0.07&Mag\\
14736&172.74340&2.144244&26.42&0.13&0.10&25.96&0.13&0.07&Mag\\
14737&172.74341&2.042766&26.68&0.17&0.11&26.51&0.29&0.08&Mag\\
14738&172.74343&2.149029&25.29&0.06&0.10&24.40&0.07&0.07&Mag\\
14739&172.74343&2.147843&24.70&0.03&0.10&23.60&0.01&0.07&Mag\\
14740&172.74344&2.389530&25.63&0.08&0.11&25.32&0.07&0.08&Mag\\
14741&172.74345&2.059157&27.16&0.44&0.11&25.75&0.11&0.08&Mag\\
14742&172.74346&2.321721&23.48&0.01&0.11&21.98&0.01&0.08&Mag\\
14743&172.74347&2.277146&25.83&0.09&0.10&25.16&0.07&0.07&Mag\\
14744&172.74348&2.098871&24.61&0.03&0.10&24.14&0.03&0.07&Mag\\
14745&172.74350&2.017360&25.23&0.05&0.11&24.41&0.03&0.08&Mag\\
14746&172.74352&2.196505&26.93&0.24&0.10&27.06&0.45&0.07&Mag\\
14747&172.74354&2.136131&26.17&0.10&0.10&26.25&0.30&0.07&Mag\\
14748&172.74354&2.248174&26.92&0.30&0.10&26.40&0.20&0.07&Mag\\
14749&172.74356&2.390796&26.22&0.13&0.11&25.86&0.12&0.08&Mag\\
14750&172.74357&2.412571&26.20&0.18&0.11&25.50&0.08&0.08&Mag\\
14751&172.74358&2.090538&26.11&0.12&0.10&25.36&0.07&0.07&Mag\\
14752&172.74360&2.035921&24.46&0.03&0.11&23.01&0.06&0.08&Mag\\
14753&172.74362&2.257741&26.12&0.10&0.10&26.16&0.15&0.07&Mag\\
14754&172.74362&2.227663&23.70&0.01&0.10&23.72&0.01&0.07&Mag\\
14755&172.74363&2.102707&26.74&0.22&0.10&26.46&0.26&0.07&Mag\\
14756&172.74364&2.290907&26.06&0.10&0.10&25.87&0.14&0.07&Mag\\
14757&172.74366&2.089794&25.68&0.07&0.10&25.52&0.09&0.07&Mag\\
14758&172.74366&2.386559&26.28&0.12&0.11&25.76&0.10&0.08&Mag\\
14759&172.74366&2.193807&25.59&0.07&0.10&25.59&0.10&0.07&Mag\\
14760&172.74368&2.123704&25.32&0.06&0.10&24.97&0.06&0.07&Mag\\
14761&172.74370&2.412536&25.94&0.09&0.11&25.48&0.08&0.08&Mag\\
14762&172.74371&2.216294&26.85&0.23&0.10&26.64&0.23&0.07&Mag\\
14763&172.74371&2.390649&26.33&0.15&0.11&25.87&0.12&0.08&Mag\\
14764&172.74374&2.061966&27.72&0.47&0.11&27.43&0.49&0.08&Mag\\
14765&172.74374&2.248246&26.46&0.19&0.10&26.37&0.20&0.07&Mag\\
14766&172.74377&2.102020&26.24&0.13&0.10&26.04&0.17&0.07&Mag\\
14767&172.74378&2.089816&26.44&0.35&0.10&25.58&0.09&0.07&Mag\\
14768&172.74378&2.123186&25.03&0.11&0.10&24.75&0.12&0.07&Mag\\
14769&172.74382&2.288498&26.14&0.12&0.10&24.91&0.05&0.07&Mag\\
14770&172.74384&2.416871&25.54&0.06&0.11&25.33&0.07&0.08&Mag\\
14771&172.74384&2.370857&24.86&0.04&0.11&23.80&0.03&0.08&Mag\\
14772&172.74384&2.234396&25.94&0.09&0.10&25.79&0.10&0.07&Mag\\
14773&172.74385&2.288182&26.44&0.30&0.10&24.93&0.05&0.07&Mag\\
14774&172.74386&2.394365&25.62&0.08&0.11&25.04&0.06&0.08&Mag\\
14775&172.74388&2.390532&24.67&0.05&0.11&24.68&0.04&0.08&Mag\\
14776&172.74388&2.101227&25.98&0.09&0.10&25.31&0.09&0.07&Mag\\
14777&172.74389&2.123156&25.14&0.13&0.10&24.45&0.09&0.07&Mag\\
14778&172.74389&2.134906&26.63&0.20&0.10&25.76&0.11&0.07&Mag\\
14779&172.74389&2.288355&25.75&0.13&0.10&24.88&0.05&0.07&Mag\\
14780&172.74389&2.394154&26.59&0.22&0.11&25.11&0.06&0.08&Mag\\
14781&172.74393&2.361493&24.03&0.02&0.11&23.90&0.02&0.08&Mag\\
14782&172.74393&2.231912&25.83&0.09&0.10&24.67&0.04&0.07&Mag\\
14783&172.74394&2.243743&25.49&0.11&0.10&24.35&0.06&0.07&Mag\\
14784&172.74395&2.346028&25.89&0.09&0.11&25.79&0.11&0.08&Mag\\
14785&172.74398&2.244142&25.98&0.16&0.10&25.72&0.17&0.07&Mag\\
14786&172.74398&2.390443&25.19&0.10&0.11&24.82&0.08&0.08&Mag\\
14787&172.74400&2.083670&26.06&0.10&0.10&25.89&0.12&0.07&Mag\\
14788&172.74404&2.235921&25.76&0.08&0.10&25.34&0.08&0.07&Mag\\
14789&172.74406&2.283199&26.35&0.13&0.10&26.52&0.25&0.07&Mag\\
14790&172.74406&2.071445&25.83&0.08&0.11&25.64&0.10&0.08&Mag\\
14791&172.74406&2.392046&25.34&0.05&0.11&24.84&0.11&0.08&Mag\\
14792&172.74409&2.052344&27.12&0.34&0.11&26.68&0.30&0.08&Mag\\
14793&172.74411&2.059810&25.92&0.11&0.11&25.26&0.07&0.08&Mag\\
14794&172.74413&2.102816&25.40&0.07&0.10&24.73&0.05&0.07&Mag\\
14795&172.74419&2.207487&21.87&0.01&0.10&21.97&0.01&0.07&Mag\\
14796&172.74422&2.297950&26.52&0.15&0.11&26.81&0.35&0.07&Mag\\
14797&172.74424&2.041320&24.19&0.02&0.11&24.12&0.02&0.08&Mag\\
14798&172.74424&2.112302&27.61&0.43&0.10&26.99&0.40&0.07&Mag\\
14799&172.74424&2.333879&26.99&0.30&0.11&26.32&0.21&0.08&Mag\\
14800&172.74424&2.136457&26.83&0.22&0.10&26.05&0.13&0.07&Mag\\
14801&172.74427&2.148370&23.69&0.02&0.10&22.99&0.01&0.07&Mag\\
14802&172.74431&2.233283&24.94&0.05&0.10&24.98&0.05&0.07&Mag\\
14803&172.74431&2.173460&26.00&0.10&0.10&25.69&0.09&0.07&Mag\\
14804&172.74432&2.367668&25.20&0.04&0.11&24.70&0.06&0.08&Mag\\
14805&172.74432&2.114182&25.27&0.05&0.10&24.93&0.05&0.07&Mag\\
14806&172.74433&2.041101&25.56&0.07&0.11&25.57&0.09&0.08&Mag\\
14807&172.74435&2.380104&26.97&0.26&0.11&26.86&0.33&0.08&Mag\\
14808&172.74437&2.355138&25.75&0.07&0.11&25.50&0.09&0.08&Mag\\
14809&172.74438&2.225121&25.87&0.08&0.10&25.77&0.10&0.07&Mag\\
14810&172.74438&2.081849&24.19&0.02&0.11&23.00&0.01&0.07&Mag\\
14811&172.74440&2.243984&24.49&0.07&0.10&24.28&0.06&0.07&Mag\\
14812&172.74441&2.066723&20.96&0.01&0.11&19.47&0.01&0.08&Mag\\
14813&172.74441&2.041397&25.14&0.05&0.11&25.11&0.07&0.08&Mag\\
14814&172.74442&2.367765&25.58&0.14&0.11&25.65&0.10&0.08&Mag\\
14815&172.74442&2.284150&26.45&0.16&0.10&26.35&0.19&0.07&Mag\\
14816&172.74443&2.232703&25.66&0.09&0.10&25.61&0.10&0.07&Mag\\
14817&172.74443&2.370421&24.88&0.03&0.11&24.67&0.04&0.08&Mag\\
14818&172.74444&2.282652&25.16&0.08&0.10&24.68&0.04&0.07&Mag\\
14819&172.74444&2.310352&25.01&0.12&0.11&25.26&0.10&0.08&Mag\\
14820&172.74447&2.098474&25.57&0.07&0.10&25.41&0.09&0.07&Mag\\
14821&172.74448&2.120486&24.95&0.05&0.10&24.55&0.05&0.07&Mag\\
14822&172.74448&2.307582&26.00&0.15&0.11&26.56&0.53&0.08&Mag\\
14823&172.74448&2.261593&26.13&0.10&0.10&25.94&0.12&0.07&Mag\\
14824&172.74448&2.370089&25.44&0.05&0.11&25.20&0.07&0.08&Mag\\
14825&172.74451&2.236165&26.25&0.11&0.10&26.54&0.41&0.07&Mag\\
14826&172.74451&2.156392&26.67&0.18&0.10&26.23&0.17&0.07&Mag\\
14827&172.74452&2.355299&25.88&0.08&0.11&25.83&0.12&0.08&Mag\\
14828&172.74453&2.189011&25.18&0.06&0.10&24.65&0.04&0.07&Mag\\
14829&172.74456&2.041086&25.11&0.04&0.11&25.05&0.06&0.08&Mag\\
14830&172.74458&2.282618&25.52&0.07&0.10&24.70&0.04&0.07&Mag\\
14831&172.74463&2.180983&24.96&0.03&0.10&24.64&0.04&0.07&Mag\\
14832&172.74463&2.221889&26.37&0.13&0.10&26.26&0.17&0.07&Mag\\
14833&172.74464&2.120445&25.11&0.05&0.10&25.16&0.13&0.07&Mag\\
14834&172.74464&2.349933&25.48&0.05&0.11&24.76&0.04&0.08&Mag\\
14835&172.74468&2.033138&25.62&0.06&0.11&25.48&0.13&0.08&Mag\\
14836&172.74468&2.307584&26.37&0.22&0.11&26.59&0.53&0.08&Mag\\
14837&172.74468&2.241096&27.40&0.44&0.10&26.61&0.27&0.07&Mag\\
14838&172.74469&2.188945&25.36&0.07&0.10&24.81&0.05&0.07&Mag\\
14839&172.74469&2.230174&26.13&0.22&0.10&24.60&0.04&0.07&Mag\\
14840&172.74471&2.196722&25.97&0.11&0.10&25.67&0.12&0.07&Mag\\
14841&172.74472&2.408728&25.89&0.09&0.11&25.20&0.06&0.08&Mag\\
14842&172.74472&2.384988&27.14&0.34&0.11&27.07&0.48&0.08&Mag\\
14843&172.74479&2.292272&25.94&0.09&0.10&25.54&0.08&0.07&Mag\\
14844&172.74481&2.095746&26.58&0.16&0.10&26.30&0.24&0.07&Mag\\
14845&172.74483&2.230163&25.05&0.04&0.10&24.53&0.04&0.07&Mag\\
14846&172.74484&2.213353&25.29&0.05&0.10&25.22&0.08&0.07&Mag\\
14847&172.74484&2.383905&25.32&0.07&0.11&24.09&0.08&0.08&Mag\\
14848&172.74484&2.223553&23.00&0.01&0.10&22.50&0.01&0.07&Mag\\
14849&172.74485&2.268738&25.31&0.05&0.10&25.00&0.05&0.07&Mag\\
14850&172.74487&2.337183&25.71&0.07&0.11&25.54&0.10&0.08&Mag\\
14851&172.74489&2.345446&25.55&0.06&0.11&25.46&0.10&0.08&Mag\\
14852&172.74489&2.230418&26.15&0.13&0.10&24.60&0.04&0.07&Mag\\
14853&172.74494&2.044567&27.54&0.38&0.11&27.32&0.46&0.08&Mag\\
14854&172.74494&2.341940&24.34&0.03&0.11&23.98&0.02&0.08&Mag\\
14855&172.74498&2.360270&25.67&0.07&0.11&25.32&0.07&0.08&Mag\\
14856&172.74499&2.034357&25.40&0.05&0.11&25.19&0.08&0.08&Mag\\
14857&172.74501&2.212202&25.23&0.05&0.10&24.02&0.02&0.07&Mag\\
14858&172.74501&2.363891&25.15&0.05&0.11&25.13&0.08&0.08&Mag\\
14859&172.74502&2.107872&27.65&0.51&0.10&27.25&0.48&0.07&Mag\\
14860&172.74504&2.016220&25.38&0.05&0.11&25.25&0.07&0.08&Mag\\
14861&172.74505&2.193695&25.83&0.09&0.10&25.72&0.12&0.07&Mag\\
14862&172.74505&2.218818&25.73&0.08&0.10&25.31&0.07&0.07&Mag\\
14863&172.74506&2.184039&26.01&0.09&0.10&25.64&0.09&0.07&Mag\\
14864&172.74507&2.341839&25.38&0.08&0.11&24.05&0.02&0.08&Mag\\
14865&172.74510&2.170711&26.23&0.12&0.10&25.73&0.10&0.07&Mag\\
14866&172.74510&2.268301&25.52&0.06&0.10&25.48&0.09&0.07&Mag\\
14867&172.74511&2.368628&25.96&0.12&0.11&25.74&0.14&0.08&Mag\\
14868&172.74512&2.080019&25.40&0.07&0.11&24.53&0.03&0.07&Mag\\
14869&172.74514&2.412472&25.97&0.10&0.11&25.83&0.12&0.08&Mag\\
14870&172.74520&2.250415&25.68&0.08&0.10&25.57&0.10&0.07&Mag\\
14871&172.74521&2.210631&24.96&0.12&0.10&24.32&0.05&0.07&Mag\\
14872&172.74523&2.415688&25.69&0.07&0.11&24.87&0.04&0.08&Mag\\
14873&172.74523&2.321175&25.72&0.07&0.11&25.49&0.08&0.08&Mag\\
14874&172.74524&2.341693&25.30&0.06&0.11&25.08&0.07&0.08&Mag\\
14875&172.74527&2.075169&25.43&0.06&0.11&25.21&0.07&0.07&Mag\\
14876&172.74528&2.192667&25.82&0.10&0.10&25.46&0.09&0.07&Mag\\
14877&172.74529&2.204714&26.66&0.18&0.10&26.50&0.24&0.07&Mag\\
14878&172.74530&2.392203&26.45&0.16&0.11&25.89&0.11&0.08&Mag\\
14879&172.74531&2.374011&26.21&0.16&0.11&25.18&0.10&0.08&Mag\\
14880&172.74534&2.259962&26.11&0.11&0.10&25.56&0.08&0.07&Mag\\
14881&172.74534&2.374234&24.84&0.04&0.11&24.14&0.04&0.08&Mag\\
14882&172.74534&2.386686&26.30&0.14&0.11&25.68&0.09&0.08&Mag\\
14883&172.74535&2.104025&26.34&0.14&0.10&25.84&0.13&0.07&Mag\\
14884&172.74537&2.363883&25.90&0.14&0.11&25.34&0.08&0.08&Mag\\
14885&172.74538&2.202869&24.35&0.04&0.10&24.55&0.08&0.07&Mag\\
14886&172.74540&2.083959&24.68&0.03&0.10&24.16&0.09&0.07&Mag\\
14887&172.74541&2.123306&26.35&0.14&0.10&26.01&0.14&0.07&Mag\\
14888&172.74542&2.382300&25.20&0.05&0.11&24.65&0.04&0.08&Mag\\
14889&172.74543&2.219557&25.94&0.12&0.10&25.41&0.08&0.07&Mag\\
14890&172.74543&2.334165&27.28&0.40&0.11&27.26&0.52&0.08&Mag\\
14891&172.74545&2.133873&26.96&0.22&0.10&27.15&0.43&0.07&Mag\\
14892&172.74545&2.155813&24.74&0.03&0.10&24.72&0.04&0.07&Mag\\
14893&172.74547&2.177290&24.40&0.03&0.10&24.19&0.05&0.07&Mag\\
14894&172.74548&2.264330&25.65&0.06&0.10&25.31&0.07&0.07&Mag\\
14895&172.74548&2.027812&25.35&0.06&0.11&25.12&0.06&0.08&Mag\\
14896&172.74549&2.194722&26.02&0.09&0.10&26.28&0.32&0.07&Mag\\
14897&172.74550&2.209844&24.40&0.02&0.10&23.79&0.02&0.07&Mag\\
14898&172.74550&2.098627&25.14&0.06&0.10&25.17&0.09&0.07&Mag\\
14899&172.74551&2.338376&25.17&0.07&0.11&25.03&0.09&0.08&Mag\\
14900&172.74551&2.258263&25.23&0.04&0.10&25.02&0.05&0.07&Mag\\
14901&172.74552&2.219387&25.56&0.08&0.10&25.38&0.08&0.07&Mag\\
14902&172.74552&2.031901&24.47&0.03&0.11&24.07&0.03&0.08&Mag\\
14903&172.74552&2.197909&25.12&0.05&0.10&23.89&0.08&0.07&Mag\\
14904&172.74552&2.210438&24.69&0.05&0.10&24.30&0.05&0.07&Mag\\
14905&172.74553&2.209583&25.60&0.07&0.10&25.41&0.09&0.07&Mag\\
14906&172.74554&2.363863&25.42&0.08&0.11&25.11&0.06&0.08&Mag\\
14907&172.74555&2.099109&26.16&0.16&0.10&26.02&0.17&0.07&Mag\\
14908&172.74558&2.165035&25.92&0.10&0.10&24.88&0.04&0.07&Mag\\
14909&172.74558&2.338555&25.55&0.10&0.11&24.79&0.06&0.08&Mag\\
14910&172.74560&2.260255&25.25&0.04&0.10&25.20&0.06&0.07&Mag\\
14911&172.74561&2.220201&25.19&0.04&0.10&25.00&0.05&0.07&Mag\\
14912&172.74561&2.326680&21.67&0.01&0.11&20.28&0.01&0.08&Mag\\
14913&172.74564&2.137070&25.49&0.08&0.10&24.94&0.07&0.07&Mag\\
14914&172.74568&2.170767&25.52&0.06&0.10&25.45&0.08&0.07&Mag\\
14915&172.74570&2.330665&24.61&0.02&0.11&24.56&0.05&0.08&Mag\\
14916&172.74570&2.363892&25.97&0.10&0.11&25.15&0.06&0.08&Mag\\
14917&172.74572&2.303633&24.15&0.02&0.11&23.92&0.05&0.08&Mag\\
14918&172.74572&2.144118&26.36&0.12&0.10&26.14&0.15&0.07&Mag\\
14919&172.74573&2.101857&25.34&0.06&0.10&25.70&0.20&0.07&Mag\\
14920&172.74574&2.338514&25.78&0.12&0.11&25.32&0.09&0.08&Mag\\
14921&172.74575&2.262368&25.50&0.08&0.10&24.83&0.14&0.07&Mag\\
14922&172.74575&2.137277&25.56&0.08&0.10&25.08&0.08&0.07&Mag\\
14923&172.74577&2.262171&26.45&0.18&0.10&24.90&0.14&0.07&Mag\\
14924&172.74580&2.180862&26.07&0.12&0.10&25.28&0.08&0.07&Mag\\
14925&172.74581&2.338345&25.77&0.13&0.11&25.44&0.12&0.08&Mag\\
14926&172.74582&2.260674&25.63&0.06&0.10&25.55&0.09&0.07&Mag\\
14927&172.74584&2.378484&25.23&0.05&0.11&24.94&0.05&0.08&Mag\\
14928&172.74585&2.052712&24.92&0.05&0.11&24.78&0.08&0.08&Mag\\
14929&172.74585&2.183896&25.41&0.05&0.10&25.23&0.06&0.07&Mag\\
14930&172.74585&2.303564&24.02&0.04&0.11&23.20&0.02&0.08&Mag\\
14931&172.74585&2.024345&27.58&0.45&0.11&26.85&0.30&0.08&Mag\\
14932&172.74589&2.221301&25.74&0.07&0.10&25.32&0.11&0.07&Mag\\
14933&172.74589&2.273643&26.11&0.10&0.10&25.93&0.13&0.07&Mag\\
14934&172.74589&2.237832&26.41&0.14&0.10&26.34&0.18&0.07&Mag\\
14935&172.74589&2.272013&25.96&0.10&0.10&25.77&0.12&0.07&Mag\\
14936&172.74590&2.188793&27.54&0.38&0.10&27.28&0.43&0.07&Mag\\
14937&172.74590&2.022873&26.16&0.10&0.11&26.13&0.16&0.08&Mag\\
14938&172.74591&2.052486&24.54&0.04&0.11&24.32&0.05&0.08&Mag\\
14939&172.74592&2.137112&25.47&0.07&0.10&25.48&0.10&0.07&Mag\\
14940&172.74593&2.100967&23.23&0.01&0.10&22.33&0.01&0.07&Mag\\
14941&172.74593&2.236720&26.68&0.17&0.10&26.43&0.21&0.07&Mag\\
14942&172.74593&2.128059&24.51&0.02&0.10&23.82&0.07&0.07&Mag\\
14943&172.74594&2.385804&25.99&0.09&0.11&25.98&0.16&0.08&Mag\\
14944&172.74594&2.137398&25.81&0.10&0.10&25.80&0.13&0.07&Mag\\
14945&172.74597&2.194177&26.22&0.12&0.10&26.12&0.18&0.07&Mag\\
14946&172.74597&2.239638&25.82&0.09&0.10&25.79&0.16&0.07&Mag\\
14947&172.74597&2.391193&24.62&0.02&0.11&24.55&0.04&0.08&Mag\\
14948&172.74598&2.332524&25.71&0.07&0.11&25.74&0.11&0.08&Mag\\
14949&172.74599&2.075522&25.54&0.06&0.11&25.02&0.05&0.07&Mag\\
14950&172.74601&2.146796&22.42&0.01&0.10&21.06&0.01&0.07&Mag\\
14951&172.74602&2.220247&26.40&0.15&0.10&26.14&0.14&0.07&Mag\\
14952&172.74602&2.233743&25.97&0.09&0.10&25.79&0.11&0.07&Mag\\
14953&172.74603&2.337079&25.78&0.10&0.11&25.17&0.08&0.08&Mag\\
14954&172.74604&2.052652&25.36&0.08&0.11&24.81&0.08&0.08&Mag\\
14955&172.74605&2.234654&27.19&0.32&0.10&26.43&0.20&0.07&Mag\\
14956&172.74606&2.035556&26.29&0.14&0.11&25.43&0.08&0.08&Mag\\
14957&172.74607&2.230828&25.63&0.07&0.10&25.23&0.06&0.07&Mag\\
14958&172.74607&2.271961&26.51&0.20&0.10&25.80&0.12&0.07&Mag\\
14959&172.74608&2.100773&25.72&0.08&0.10&25.57&0.11&0.07&Mag\\
14960&172.74608&2.405351&26.32&0.13&0.11&25.57&0.09&0.08&Mag\\
14961&172.74610&2.032860&24.38&0.02&0.11&24.18&0.02&0.08&Mag\\
14962&172.74611&2.101504&26.61&0.19&0.10&26.22&0.27&0.07&Mag\\
14963&172.74612&2.285845&25.51&0.10&0.10&24.68&0.07&0.07&Mag\\
14964&172.74612&2.057648&23.89&0.02&0.11&23.63&0.02&0.08&Mag\\
14965&172.74613&2.197268&27.08&0.29&0.10&26.35&0.22&0.07&Mag\\
14966&172.74621&2.298928&24.19&0.02&0.11&23.65&0.02&0.07&Mag\\
14967&172.74622&2.024906&25.94&0.09&0.11&25.79&0.16&0.08&Mag\\
14968&172.74623&2.175242&25.38&0.05&0.10&25.27&0.07&0.07&Mag\\
14969&172.74624&2.220608&26.08&0.10&0.10&25.43&0.08&0.07&Mag\\
14970&172.74631&2.199781&26.49&0.19&0.10&25.62&0.09&0.07&Mag\\
14971&172.74632&2.368554&24.47&0.02&0.11&24.44&0.03&0.08&Mag\\
14972&172.74634&2.150904&24.53&0.02&0.10&24.38&0.03&0.07&Mag\\
14973&172.74634&2.146962&25.30&0.06&0.10&25.09&0.07&0.07&Mag\\
14974&172.74635&2.259999&25.57&0.06&0.10&25.33&0.06&0.07&Mag\\
14975&172.74637&2.312250&26.17&0.10&0.11&26.20&0.15&0.08&Mag\\
14976&172.74638&2.041660&24.67&0.03&0.11&25.20&0.11&0.08&Mag\\
14977&172.74640&2.363728&25.50&0.06&0.11&25.08&0.06&0.08&Mag\\
14978&172.74640&2.360932&27.66&0.48&0.11&27.52&0.52&0.08&Mag\\
14979&172.74642&2.165356&25.23&0.08&0.10&24.48&0.04&0.07&Mag\\
14980&172.74642&2.236761&26.99&0.23&0.10&27.04&0.38&0.07&Mag\\
14981&172.74642&2.125421&27.07&0.38&0.10&24.46&0.03&0.07&Mag\\
14982&172.74644&2.071082&26.94&0.30&0.11&26.80&0.30&0.07&Mag\\
14983&172.74644&2.165174&25.83&0.14&0.10&24.52&0.04&0.07&Mag\\
14984&172.74645&2.353431&25.12&0.04&0.11&24.79&0.04&0.08&Mag\\
14985&172.74645&2.073403&26.42&0.16&0.11&25.28&0.13&0.07&Mag\\
14986&172.74650&2.070911&27.07&0.26&0.11&26.81&0.30&0.07&Mag\\
14987&172.74650&2.217903&25.68&0.07&0.10&25.58&0.09&0.07&Mag\\
14988&172.74651&2.370763&26.82&0.20&0.11&25.90&0.12&0.08&Mag\\
14989&172.74655&2.376562&26.20&0.12&0.11&25.54&0.09&0.08&Mag\\
14990&172.74655&2.369982&26.49&0.17&0.11&25.11&0.05&0.08&Mag\\
14991&172.74655&2.387225&27.56&0.40&0.11&27.24&0.44&0.08&Mag\\
14992&172.74656&2.144579&25.24&0.05&0.10&24.47&0.03&0.07&Mag\\
14993&172.74658&2.353230&26.58&0.22&0.11&24.89&0.04&0.08&Mag\\
14994&172.74659&2.257842&23.50&0.02&0.10&23.41&0.01&0.07&Mag\\
14995&172.74662&2.244047&26.31&0.14&0.10&25.54&0.09&0.07&Mag\\
14996&172.74663&2.175126&24.01&0.01&0.10&24.01&0.02&0.07&Mag\\
14997&172.74664&2.370599&25.98&0.10&0.11&25.85&0.12&0.08&Mag\\
14998&172.74665&2.327721&26.43&0.15&0.11&26.01&0.12&0.08&Mag\\
14999&172.74669&2.125453&25.23&0.05&0.10&24.33&0.03&0.07&Mag\\
15000&172.74669&2.211334&25.01&0.04&0.10&24.69&0.07&0.07&Mag\\
15001&172.74669&2.278290&24.00&0.01&0.10&22.65&0.01&0.07&Mag\\
15002&172.74672&2.208399&23.64&0.01&0.10&23.18&0.01&0.07&Mag\\
15003&172.74672&2.232802&25.79&0.08&0.10&25.30&0.06&0.07&Mag\\
15004&172.74673&2.353819&26.37&0.13&0.11&26.21&0.16&0.08&Mag\\
15005&172.74674&2.051843&26.22&0.11&0.11&25.94&0.15&0.08&Mag\\
15006&172.74675&2.020243&25.54&0.06&0.11&25.21&0.07&0.08&Mag\\
15007&172.74675&2.158812&19.91&0.01&0.10&19.51&0.01&0.07&Mag\\
15008&172.74676&2.369751&25.78&0.08&0.11&25.56&0.09&0.08&Mag\\
15009&172.74678&2.327086&26.14&0.12&0.11&26.23&0.15&0.08&Mag\\
15010&172.74679&2.026759&25.82&0.08&0.11&25.47&0.10&0.08&Mag\\
15011&172.74683&2.107531&26.79&0.23&0.10&26.95&0.38&0.07&Mag\\
15012&172.74683&2.262944&25.67&0.06&0.10&25.78&0.12&0.07&Mag\\
15013&172.74683&2.124874&26.04&0.10&0.10&25.55&0.09&0.07&Mag\\
15014&172.74683&2.405496&26.35&0.12&0.11&26.27&0.18&0.08&Mag\\
15015&172.74685&2.401010&26.11&0.11&0.11&25.85&0.12&0.08&Mag\\
15016&172.74688&2.055556&25.51&0.08&0.11&24.53&0.04&0.08&Mag\\
15017&172.74691&2.259003&26.32&0.12&0.10&25.93&0.12&0.07&Mag\\
15018&172.74691&2.133912&26.99&0.22&0.10&26.90&0.31&0.07&Mag\\
15019&172.74692&2.164879&25.27&0.08&0.10&25.03&0.06&0.07&Mag\\
15020&172.74695&2.274342&26.14&0.10&0.10&26.08&0.16&0.07&Mag\\
15021&172.74696&2.164718&25.73&0.13&0.10&25.06&0.06&0.07&Mag\\
15022&172.74697&2.283840&25.78&0.08&0.10&25.50&0.08&0.07&Mag\\
15023&172.74697&2.080731&24.95&0.05&0.10&24.58&0.04&0.07&Mag\\
15024&172.74697&2.150266&25.58&0.07&0.10&25.12&0.07&0.07&Mag\\
15025&172.74697&2.263831&26.16&0.10&0.10&25.73&0.09&0.07&Mag\\
15026&172.74701&2.154157&27.46&0.44&0.10&27.30&0.50&0.07&Mag\\
15027&172.74702&2.049942&25.18&0.04&0.11&24.83&0.05&0.08&Mag\\
15028&172.74703&2.352624&26.24&0.30&0.11&24.71&0.04&0.08&Mag\\
15029&172.74704&2.304048&25.39&0.05&0.11&24.90&0.05&0.08&Mag\\
15030&172.74704&2.195329&25.82&0.09&0.10&25.37&0.08&0.07&Mag\\
15031&172.74705&2.291265&25.94&0.10&0.10&25.95&0.16&0.07&Mag\\
15032&172.74706&2.352779&25.42&0.12&0.11&24.65&0.04&0.08&Mag\\
15033&172.74706&2.061081&26.44&0.15&0.11&26.10&0.15&0.08&Mag\\
15034&172.74708&2.214673&26.27&0.12&0.10&25.75&0.10&0.07&Mag\\
15035&172.74708&2.392155&26.19&0.11&0.11&25.70&0.12&0.08&Mag\\
15036&172.74709&2.024927&25.18&0.07&0.11&24.36&0.04&0.08&Mag\\
15037&172.74709&2.327351&24.97&0.05&0.11&24.53&0.05&0.08&Mag\\
15038&172.74710&2.132560&24.95&0.04&0.10&24.34&0.05&0.07&Mag\\
15039&172.74710&2.319152&25.55&0.07&0.11&24.68&0.04&0.08&Mag\\
15040&172.74712&2.400292&25.58&0.07&0.11&25.06&0.05&0.08&Mag\\
15041&172.74713&2.293518&24.69&0.03&0.10&24.00&0.02&0.07&Mag\\
15042&172.74715&2.230333&26.49&0.17&0.10&25.73&0.10&0.07&Mag\\
15043&172.74716&2.318444&25.10&0.05&0.11&24.95&0.05&0.08&Mag\\
15044&172.74719&2.240764&25.13&0.05&0.10&24.78&0.05&0.07&Mag\\
15045&172.74720&2.357698&26.02&0.10&0.11&25.89&0.12&0.08&Mag\\
15046&172.74721&2.238377&25.14&0.05&0.10&25.12&0.07&0.07&Mag\\
15047&172.74722&2.216793&26.12&0.10&0.10&25.82&0.12&0.07&Mag\\
15048&172.74723&2.025070&24.25&0.03&0.11&24.20&0.08&0.08&Mag\\
15049&172.74725&2.276900&25.46&0.06&0.10&25.24&0.06&0.07&Mag\\
15050&172.74728&2.332575&25.84&0.09&0.11&24.30&0.02&0.08&Mag\\
15051&172.74732&2.027347&25.58&0.06&0.11&24.75&0.04&0.08&Mag\\
15052&172.74733&2.258455&24.61&0.02&0.10&24.50&0.03&0.07&Mag\\
15053&172.74734&2.017895&26.95&0.26&0.11&26.06&0.15&0.08&Mag\\
15054&172.74735&2.155158&26.00&0.09&0.10&25.92&0.18&0.07&Mag\\
15055&172.74740&2.233776&26.42&0.15&0.10&26.00&0.14&0.07&Mag\\
15056&172.74742&2.181159&24.84&0.04&0.10&24.21&0.05&0.07&Mag\\
15057&172.74745&2.124481&22.60&0.01&0.10&22.21&0.01&0.07&Mag\\
15058&172.74748&2.279700&25.89&0.12&0.10&25.47&0.08&0.07&Mag\\
15059&172.74749&2.224558&26.15&0.12&0.10&25.73&0.10&0.07&Mag\\
15060&172.74749&2.266245&25.75&0.09&0.10&24.89&0.07&0.07&Mag\\
15061&172.74749&2.414762&27.37&0.33&0.11&27.21&0.39&0.08&Mag\\
15062&172.74750&2.405356&25.51&0.05&0.11&25.36&0.07&0.08&Mag\\
15063&172.74751&2.185199&26.26&0.11&0.10&26.09&0.14&0.07&Mag\\
15064&172.74753&2.270896&26.94&0.26&0.10&25.82&0.11&0.07&Mag\\
15065&172.74753&2.218690&25.83&0.08&0.10&25.68&0.11&0.07&Mag\\
15066&172.74755&2.051471&25.42&0.06&0.11&25.11&0.06&0.08&Mag\\
15067&172.74757&2.060275&27.30&0.37&0.11&27.20&0.48&0.08&Mag\\
15068&172.74757&2.193183&27.09&0.33&0.10&26.76&0.32&0.07&Mag\\
15069&172.74758&2.253436&26.34&0.13&0.10&26.21&0.15&0.07&Mag\\
15070&172.74758&2.154584&24.90&0.04&0.10&24.50&0.04&0.07&Mag\\
15071&172.74758&2.047351&26.15&0.10&0.11&25.99&0.18&0.08&Mag\\
15072&172.74760&2.141839&25.85&0.08&0.10&25.77&0.12&0.07&Mag\\
15073&172.74760&2.181163&24.39&0.03&0.10&23.85&0.02&0.07&Mag\\
15074&172.74760&2.132478&25.93&0.09&0.10&25.01&0.06&0.07&Mag\\
15075&172.74761&2.081147&25.75&0.08&0.10&25.11&0.10&0.07&Mag\\
15076&172.74761&2.376902&24.14&0.02&0.11&23.51&0.02&0.08&Mag\\
15077&172.74762&2.214951&26.26&0.13&0.10&25.67&0.09&0.07&Mag\\
15078&172.74763&2.266422&25.58&0.07&0.10&24.88&0.07&0.07&Mag\\
15079&172.74763&2.198322&24.82&0.03&0.10&24.92&0.14&0.07&Mag\\
15080&172.74766&2.312945&26.01&0.10&0.11&25.85&0.15&0.08&Mag\\
15081&172.74768&2.201952&25.92&0.07&0.10&26.04&0.15&0.07&Mag\\
15082&172.74768&2.097372&25.70&0.06&0.10&25.49&0.09&0.07&Mag\\
15083&172.74770&2.065354&25.67&0.07&0.11&25.51&0.13&0.08&Mag\\
15084&172.74771&2.266213&25.96&0.11&0.10&24.91&0.07&0.07&Mag\\
15085&172.74772&2.415138&25.46&0.06&0.11&25.05&0.05&0.08&Mag\\
15086&172.74773&2.047406&26.27&0.17&0.11&26.36&0.24&0.08&Mag\\
15087&172.74773&2.248954&25.24&0.05&0.10&24.75&0.04&0.07&Mag\\
15088&172.74773&2.208145&26.38&0.25&0.10&25.24&0.07&0.07&Mag\\
15089&172.74773&2.195425&27.26&0.37&0.10&26.75&0.31&0.07&Mag\\
15090&172.74774&2.138473&24.01&0.02&0.10&23.84&0.02&0.07&Mag\\
15091&172.74775&2.191541&26.04&0.08&0.10&26.16&0.15&0.07&Mag\\
15092&172.74775&2.208328&25.82&0.09&0.10&25.20&0.07&0.07&Mag\\
15093&172.74776&2.303681&25.04&0.03&0.11&24.86&0.04&0.08&Mag\\
15094&172.74776&2.220448&26.84&0.26&0.10&25.71&0.09&0.07&Mag\\
15095&172.74777&2.181155&24.84&0.04&0.10&24.33&0.03&0.07&Mag\\
15096&172.74781&2.283546&25.77&0.09&0.10&25.39&0.14&0.07&Mag\\
15097&172.74782&2.262886&25.58&0.06&0.10&25.57&0.09&0.07&Mag\\
15098&172.74783&2.384468&26.80&0.24&0.11&26.05&0.18&0.08&Mag\\
15099&172.74784&2.163378&24.71&0.03&0.10&24.52&0.03&0.07&Mag\\
15100&172.74785&2.100348&27.25&0.37&0.10&27.06&0.42&0.07&Mag\\
15101&172.74785&2.356952&25.86&0.09&0.11&25.24&0.06&0.08&Mag\\
15102&172.74788&2.208371&26.51&0.31&0.10&25.25&0.07&0.07&Mag\\
15103&172.74789&2.136611&25.86&0.08&0.10&25.81&0.12&0.07&Mag\\
15104&172.74789&2.307632&25.47&0.06&0.11&24.96&0.06&0.08&Mag\\
15105&172.74791&2.036255&25.19&0.05&0.11&24.48&0.04&0.08&Mag\\
15106&172.74792&2.220312&25.74&0.08&0.10&25.63&0.09&0.07&Mag\\
15107&172.74792&2.320592&26.60&0.16&0.11&26.61&0.24&0.08&Mag\\
15108&172.74794&2.245356&25.41&0.06&0.10&25.11&0.06&0.07&Mag\\
15109&172.74794&2.065315&25.99&0.10&0.11&25.26&0.09&0.08&Mag\\
15110&172.74794&2.359397&24.92&0.04&0.11&24.49&0.08&0.08&Mag\\
15111&172.74795&2.381069&27.31&0.42&0.11&26.56&0.27&0.08&Mag\\
15112&172.74795&2.352614&25.51&0.09&0.11&25.03&0.06&0.08&Mag\\
15113&172.74795&2.390392&22.00&0.01&0.11&20.54&0.01&0.08&Mag\\
15114&172.74798&2.211279&26.39&0.14&0.10&26.38&0.21&0.07&Mag\\
15115&172.74798&2.027910&23.81&0.02&0.11&22.41&0.01&0.08&Mag\\
15116&172.74799&2.349127&25.06&0.04&0.11&24.80&0.04&0.08&Mag\\
15117&172.74799&2.110326&25.33&0.05&0.10&24.24&0.02&0.07&Mag\\
15118&172.74800&2.041490&25.70&0.07&0.11&25.39&0.12&0.08&Mag\\
15119&172.74801&2.206347&26.23&0.15&0.10&24.40&0.03&0.07&Mag\\
15120&172.74801&2.114514&25.76&0.09&0.10&25.38&0.11&0.07&Mag\\
15121&172.74802&2.304977&23.61&0.01&0.11&23.29&0.02&0.08&Mag\\
15122&172.74802&2.378164&27.56&0.45&0.11&27.37&0.53&0.08&Mag\\
15123&172.74804&2.260476&25.78&0.09&0.10&24.58&0.05&0.07&Mag\\
15124&172.74805&2.334763&26.54&0.19&0.11&25.90&0.13&0.08&Mag\\
15125&172.74807&2.208768&25.94&0.09&0.10&25.78&0.13&0.07&Mag\\
15126&172.74809&2.330746&25.78&0.09&0.11&25.19&0.08&0.08&Mag\\
15127&172.74809&2.352602&26.28&0.21&0.11&25.08&0.06&0.08&Mag\\
15128&172.74811&2.056249&24.06&0.02&0.11&23.65&0.02&0.08&Mag\\
15129&172.74811&2.330495&25.68&0.08&0.11&25.13&0.06&0.08&Mag\\
15130&172.74812&2.168734&26.06&0.12&0.10&25.86&0.12&0.07&Mag\\
15131&172.74814&2.065430&25.19&0.05&0.11&25.00&0.07&0.08&Mag\\
15132&172.74815&2.387718&27.05&0.37&0.11&25.27&0.07&0.08&Mag\\
15133&172.74815&2.074188&25.91&0.08&0.11&25.84&0.12&0.07&Mag\\
15134&172.74816&2.382884&26.45&0.17&0.11&26.05&0.14&0.08&Mag\\
15135&172.74816&2.244436&25.71&0.08&0.10&24.90&0.05&0.07&Mag\\
15136&172.74824&2.390172&25.32&0.06&0.11&23.83&0.01&0.08&Mag\\
15137&172.74825&2.198550&22.30&0.01&0.10&22.12&0.01&0.07&Mag\\
15138&172.74825&2.387935&25.37&0.07&0.11&25.15&0.07&0.08&Mag\\
15139&172.74826&2.362859&25.21&0.05&0.11&24.51&0.04&0.08&Mag\\
15140&172.74828&2.325415&25.60&0.07&0.11&25.24&0.07&0.08&Mag\\
15141&172.74829&2.065475&25.79&0.16&0.11&25.04&0.07&0.08&Mag\\
15142&172.74831&2.185670&25.98&0.09&0.10&25.23&0.06&0.07&Mag\\
15143&172.74834&2.383017&27.09&0.32&0.11&26.10&0.14&0.08&Mag\\
15144&172.74838&2.261513&26.55&0.15&0.10&25.96&0.12&0.07&Mag\\
15145&172.74840&2.230768&25.74&0.07&0.10&26.00&0.14&0.07&Mag\\
15146&172.74841&2.086595&25.40&0.07&0.10&24.61&0.04&0.07&Mag\\
15147&172.74846&2.088234&27.23&0.32&0.10&26.42&0.21&0.07&Mag\\
15148&172.74848&2.307667&26.31&0.14&0.11&25.03&0.05&0.08&Mag\\
15149&172.74849&2.125871&25.67&0.07&0.10&25.64&0.09&0.07&Mag\\
15150&172.74851&2.281248&26.05&0.10&0.10&25.86&0.11&0.07&Mag\\
15151&172.74852&2.278711&25.20&0.08&0.10&25.27&0.09&0.07&Mag\\
15152&172.74852&2.064072&25.60&0.07&0.11&25.43&0.08&0.08&Mag\\
15153&172.74853&2.343927&26.27&0.12&0.11&26.06&0.15&0.08&Mag\\
15154&172.74853&2.389290&25.13&0.06&0.11&24.66&0.05&0.08&Mag\\
15155&172.74856&2.400793&25.22&0.05&0.11&25.32&0.07&0.08&Mag\\
15156&172.74856&2.207900&25.63&0.10&0.10&25.38&0.10&0.07&Mag\\
15157&172.74858&2.086543&25.34&0.06&0.10&24.67&0.05&0.07&Mag\\
15158&172.74858&2.207457&25.73&0.08&0.10&25.46&0.13&0.07&Mag\\
15159&172.74858&2.123549&25.36&0.05&0.10&25.02&0.05&0.07&Mag\\
15160&172.74859&2.111409&26.02&0.09&0.10&25.73&0.14&0.07&Mag\\
15161&172.74862&2.058175&25.65&0.09&0.11&25.30&0.07&0.08&Mag\\
15162&172.74864&2.107497&25.45&0.08&0.10&24.69&0.04&0.07&Mag\\
15163&172.74869&2.236093&24.84&0.04&0.10&24.66&0.05&0.07&Mag\\
15164&172.74869&2.093564&26.53&0.15&0.10&26.25&0.17&0.07&Mag\\
15165&172.74874&2.207413&25.02&0.06&0.10&24.95&0.10&0.07&Mag\\
15166&172.74874&2.232613&24.33&0.04&0.10&23.81&0.04&0.07&Mag\\
15167&172.74874&2.323096&26.92&0.20&0.11&27.26&0.46&0.08&Mag\\
15168&172.74876&2.342678&24.54&0.02&0.11&24.32&0.03&0.08&Mag\\
15169&172.74876&2.216080&25.32&0.05&0.10&24.81&0.04&0.07&Mag\\
15170&172.74878&2.072689&25.34&0.05&0.11&24.90&0.05&0.07&Mag\\
15171&172.74879&2.062624&26.35&0.14&0.11&26.07&0.16&0.08&Mag\\
15172&172.74881&2.272133&25.72&0.08&0.10&25.91&0.23&0.07&Mag\\
15173&172.74882&2.333299&24.84&0.04&0.11&24.44&0.04&0.08&Mag\\
15174&172.74883&2.236360&25.12&0.06&0.10&24.87&0.06&0.07&Mag\\
15175&172.74885&2.290240&26.56&0.16&0.10&26.82&0.32&0.07&Mag\\
15176&172.74885&2.181901&25.45&0.07&0.10&25.24&0.10&0.07&Mag\\
15177&172.74886&2.094792&26.77&0.22&0.10&25.99&0.18&0.07&Mag\\
15178&172.74887&2.110472&25.81&0.08&0.10&25.15&0.07&0.07&Mag\\
15179&172.74887&2.353925&25.54&0.14&0.11&25.26&0.07&0.08&Mag\\
15180&172.74888&2.029549&24.71&0.03&0.11&24.48&0.04&0.08&Mag\\
15181&172.74889&2.125800&25.58&0.07&0.10&25.50&0.15&0.07&Mag\\
15182&172.74890&2.232676&24.02&0.02&0.10&23.39&0.02&0.07&Mag\\
15183&172.74891&2.353780&26.43&0.36&0.11&25.32&0.07&0.08&Mag\\
15184&172.74893&2.415390&25.05&0.04&0.11&24.97&0.05&0.08&Mag\\
15185&172.74894&2.294684&26.81&0.23&0.10&27.14&0.40&0.07&Mag\\
15186&172.74894&2.318571&25.82&0.08&0.11&25.60&0.10&0.08&Mag\\
15187&172.74895&2.150921&26.56&0.17&0.10&26.03&0.14&0.07&Mag\\
15188&172.74896&2.288318&25.53&0.06&0.10&25.40&0.08&0.07&Mag\\
15189&172.74897&2.182041&25.89&0.11&0.10&25.08&0.08&0.07&Mag\\
15190&172.74898&2.336031&25.64&0.07&0.11&25.58&0.09&0.08&Mag\\
15191&172.74901&2.387261&26.54&0.18&0.11&26.23&0.18&0.08&Mag\\
15192&172.74901&2.330036&25.89&0.09&0.11&25.64&0.10&0.08&Mag\\
15193&172.74904&2.330639&26.56&0.25&0.11&25.22&0.06&0.08&Mag\\
15194&172.74904&2.372205&27.33&0.33&0.11&26.94&0.37&0.08&Mag\\
15195&172.74904&2.253912&25.41&0.06&0.10&25.17&0.06&0.07&Mag\\
15196&172.74905&2.268900&26.70&0.16&0.10&26.94&0.36&0.07&Mag\\
15197&172.74905&2.277081&24.81&0.03&0.10&24.55&0.03&0.07&Mag\\
15198&172.74905&2.246303&26.53&0.18&0.10&25.81&0.11&0.07&Mag\\
15199&172.74906&2.028005&25.54&0.07&0.11&24.99&0.06&0.08&Mag\\
15200&172.74907&2.334130&26.27&0.15&0.11&26.27&0.23&0.08&Mag\\
15201&172.74909&2.418310&20.11&0.01&0.11&20.12&0.01&0.08&Mag\\
15202&172.74909&2.232693&25.11&0.05&0.10&24.44&0.04&0.07&Mag\\
15203&172.74910&2.242227&24.83&0.03&0.10&24.67&0.04&0.07&Mag\\
15204&172.74913&2.130113&26.40&0.13&0.10&26.31&0.19&0.07&Mag\\
15205&172.74914&2.234508&27.31&0.48&0.10&24.93&0.04&0.07&Mag\\
15206&172.74916&2.333601&24.36&0.03&0.11&23.16&0.01&0.08&Mag\\
15207&172.74917&2.244871&26.00&0.10&0.10&25.54&0.09&0.07&Mag\\
15208&172.74919&2.299608&25.22&0.09&0.11&24.78&0.05&0.07&Mag\\
15209&172.74920&2.330709&25.86&0.12&0.11&25.17&0.06&0.08&Mag\\
15210&172.74921&2.127736&25.51&0.08&0.10&24.01&0.02&0.07&Mag\\
15211&172.74921&2.174521&26.79&0.19&0.10&26.56&0.23&0.07&Mag\\
15212&172.74922&2.225088&25.04&0.04&0.10&25.04&0.07&0.07&Mag\\
15213&172.74922&2.257138&25.24&0.05&0.10&24.71&0.04&0.07&Mag\\
15214&172.74923&2.058062&27.03&0.24&0.11&26.40&0.19&0.08&Mag\\
15215&172.74925&2.209452&26.12&0.12&0.10&25.26&0.06&0.07&Mag\\
15216&172.74928&2.299733&25.57&0.07&0.11&24.59&0.08&0.07&Mag\\
15217&172.74929&2.369270&25.90&0.08&0.11&25.70&0.10&0.08&Mag\\
15218&172.74932&2.128662&26.04&0.10&0.10&25.65&0.10&0.07&Mag\\
15219&172.74936&2.298592&26.89&0.21&0.11&26.77&0.30&0.07&Mag\\
15220&172.74936&2.312457&25.31&0.08&0.11&24.70&0.04&0.08&Mag\\
15221&172.74939&2.405965&26.23&0.11&0.11&26.33&0.18&0.08&Mag\\
15222&172.74943&2.293195&25.89&0.10&0.10&25.14&0.07&0.07&Mag\\
15223&172.74945&2.102138&27.37&0.39&0.10&27.16&0.53&0.07&Mag\\
15224&172.74946&2.354707&25.95&0.10&0.11&25.74&0.10&0.08&Mag\\
15225&172.74948&2.287274&25.76&0.09&0.10&25.47&0.08&0.07&Mag\\
15226&172.74949&2.377447&24.31&0.02&0.11&24.23&0.03&0.08&Mag\\
15227&172.74950&2.064216&26.23&0.12&0.11&26.10&0.17&0.08&Mag\\
15228&172.74950&2.312398&24.94&0.04&0.11&24.68&0.04&0.08&Mag\\
15229&172.74951&2.067693&25.64&0.06&0.11&25.64&0.10&0.08&Mag\\
15230&172.74955&2.168393&26.14&0.13&0.10&25.61&0.10&0.07&Mag\\
15231&172.74956&2.354509&26.39&0.14&0.11&25.77&0.10&0.08&Mag\\
15232&172.74957&2.290023&25.54&0.06&0.10&25.32&0.08&0.07&Mag\\
15233&172.74959&2.405776&26.12&0.10&0.11&25.98&0.12&0.08&Mag\\
15234&172.74959&2.379441&26.43&0.13&0.11&26.55&0.22&0.08&Mag\\
15235&172.74962&2.045999&26.16&0.11&0.11&25.74&0.10&0.08&Mag\\
15236&172.74963&2.204559&25.83&0.09&0.10&25.29&0.07&0.07&Mag\\
15237&172.74963&2.383853&25.66&0.09&0.11&24.93&0.05&0.08&Mag\\
15238&172.74964&2.092083&25.95&0.10&0.10&25.38&0.07&0.07&Mag\\
15239&172.74965&2.057688&25.86&0.09&0.11&25.31&0.07&0.08&Mag\\
15240&172.74966&2.344205&25.81&0.07&0.11&25.71&0.11&0.08&Mag\\
15241&172.74968&2.052251&26.43&0.16&0.11&26.08&0.17&0.08&Mag\\
15242&172.74970&2.312382&25.68&0.09&0.11&25.13&0.06&0.08&Mag\\
15243&172.74975&2.316009&25.95&0.09&0.11&25.29&0.06&0.08&Mag\\
15244&172.74975&2.099954&26.71&0.20&0.10&26.97&0.44&0.07&Mag\\
15245&172.74975&2.381181&24.65&0.03&0.11&24.28&0.03&0.08&Mag\\
15246&172.74976&2.312234&25.93&0.16&0.11&25.73&0.10&0.08&Mag\\
15247&172.74976&2.216392&24.82&0.03&0.10&23.93&0.02&0.07&Mag\\
15248&172.74979&2.266176&26.37&0.18&0.10&25.47&0.09&0.07&Mag\\
15249&172.74979&2.098339&24.41&0.02&0.10&24.25&0.03&0.07&Mag\\
15250&172.74980&2.104720&26.46&0.27&0.10&25.30&0.07&0.07&Mag\\
15251&172.74980&2.262491&24.87&0.03&0.10&24.48&0.04&0.07&Mag\\
15252&172.74981&2.017101&23.15&0.01&0.11&21.73&0.01&0.08&Mag\\
15253&172.74983&2.291550&24.64&0.03&0.10&24.46&0.04&0.07&Mag\\
15254&172.74985&2.200625&26.24&0.13&0.10&26.39&0.22&0.07&Mag\\
15255&172.74985&2.377758&24.01&0.01&0.11&23.70&0.02&0.08&Mag\\
15256&172.74985&2.399233&26.52&0.15&0.11&26.77&0.28&0.08&Mag\\
15257&172.74986&2.071251&25.51&0.06&0.11&25.24&0.07&0.07&Mag\\
15258&172.74987&2.093511&26.57&0.33&0.10&25.57&0.09&0.07&Mag\\
15259&172.74989&2.327312&25.63&0.08&0.11&25.59&0.23&0.08&Mag\\
15260&172.74990&2.197074&23.05&0.01&0.10&22.76&0.01&0.07&Mag\\
15261&172.74990&2.173328&25.70&0.07&0.10&25.38&0.08&0.07&Mag\\
15262&172.74992&2.352349&25.84&0.09&0.11&24.52&0.03&0.08&Mag\\
15263&172.74992&2.318864&25.91&0.09&0.11&25.52&0.09&0.08&Mag\\
15264&172.74993&2.093671&26.02&0.18&0.10&25.53&0.09&0.07&Mag\\
15265&172.74994&2.357065&26.35&0.13&0.11&26.12&0.16&0.08&Mag\\
15266&172.74995&2.104814&25.47&0.07&0.10&25.23&0.07&0.07&Mag\\
15267&172.74995&2.087376&26.88&0.27&0.10&25.60&0.09&0.07&Mag\\
15268&172.74998&2.266164&26.34&0.15&0.10&25.91&0.12&0.07&Mag\\
15269&172.74999&2.327482&26.11&0.15&0.11&24.77&0.04&0.08&Mag\\
15270&172.74999&2.172920&26.75&0.22&0.10&25.64&0.09&0.07&Mag\\
15271&172.75000&2.265341&25.59&0.06&0.10&25.05&0.05&0.07&Mag\\
15272&172.75000&2.235778&20.69&0.01&0.10&20.23&0.01&0.07&Mag\\
15273&172.75001&2.068729&25.51&0.06&0.11&25.26&0.08&0.07&Mag\\
15274&172.75003&2.204890&25.58&0.06&0.10&24.97&0.08&0.07&Mag\\
15275&172.75003&2.092064&23.37&0.01&0.10&22.62&0.01&0.07&Mag\\
15276&172.75003&2.311157&24.48&0.05&0.11&23.10&0.03&0.08&Mag\\
15277&172.75003&2.422085&27.33&0.36&0.11&26.56&0.24&0.08&Mag\\
15278&172.75004&2.309445&24.64&0.03&0.11&23.29&0.01&0.08&Mag\\
15279&172.75008&2.255332&26.28&0.11&0.10&26.11&0.15&0.07&Mag\\
15280&172.75009&2.017119&20.69&0.01&0.11&19.33&0.01&0.08&Mag\\
15281&172.75009&2.123333&25.07&0.06&0.10&24.82&0.04&0.07&Mag\\
15282&172.75011&2.056815&26.62&0.22&0.11&24.91&0.06&0.08&Mag\\
15283&172.75012&2.087214&26.06&0.11&0.10&25.54&0.09&0.07&Mag\\
15284&172.75013&2.173224&25.63&0.07&0.10&25.66&0.10&0.07&Mag\\
15285&172.75016&2.059867&25.37&0.09&0.11&24.92&0.10&0.08&Mag\\
15286&172.75016&2.335581&24.80&0.06&0.11&23.55&0.04&0.08&Mag\\
15287&172.75017&2.386702&25.87&0.08&0.11&25.67&0.09&0.08&Mag\\
15288&172.75018&2.265328&25.60&0.07&0.10&25.46&0.11&0.07&Mag\\
15289&172.75019&2.261084&25.68&0.07&0.10&25.54&0.08&0.07&Mag\\
15290&172.75020&2.311206&23.78&0.03&0.11&23.05&0.03&0.08&Mag\\
15291&172.75021&2.123254&27.04&0.32&0.10&24.96&0.04&0.07&Mag\\
15292&172.75021&2.057022&25.28&0.07&0.11&24.82&0.06&0.08&Mag\\
15293&172.75022&2.093979&26.11&0.11&0.10&25.79&0.10&0.07&Mag\\
15294&172.75024&2.417788&26.14&0.10&0.11&26.07&0.15&0.08&Mag\\
15295&172.75025&2.199614&25.76&0.20&0.10&24.55&0.04&0.07&Mag\\
15296&172.75025&2.076197&25.96&0.10&0.11&25.59&0.08&0.07&Mag\\
15297&172.75026&2.199447&25.27&0.11&0.10&24.52&0.04&0.07&Mag\\
15298&172.75026&2.108059&25.93&0.10&0.10&25.63&0.10&0.07&Mag\\
15299&172.75026&2.070988&25.54&0.09&0.11&25.35&0.10&0.07&Mag\\
15300&172.75026&2.155922&26.32&0.13&0.10&25.83&0.12&0.07&Mag\\
15301&172.75026&2.059705&25.12&0.06&0.11&24.77&0.05&0.08&Mag\\
15302&172.75027&2.254271&24.20&0.04&0.10&24.07&0.04&0.07&Mag\\
15303&172.75029&2.165904&25.92&0.10&0.10&25.83&0.11&0.07&Mag\\
15304&172.75030&2.166683&26.35&0.15&0.10&25.90&0.11&0.07&Mag\\
15305&172.75030&2.094169&26.55&0.21&0.10&25.82&0.10&0.07&Mag\\
15306&172.75031&2.335748&24.52&0.06&0.11&23.53&0.04&0.08&Mag\\
15307&172.75031&2.341241&27.52&0.47&0.11&26.92&0.35&0.08&Mag\\
15308&172.75032&2.140378&26.41&0.16&0.10&25.62&0.09&0.07&Mag\\
15309&172.75032&2.120029&25.62&0.07&0.10&24.89&0.04&0.07&Mag\\
15310&172.75034&2.199311&25.51&0.13&0.10&24.41&0.04&0.07&Mag\\
15311&172.75035&2.132043&27.18&0.30&0.10&26.46&0.21&0.07&Mag\\
15312&172.75036&2.061436&25.42&0.06&0.11&25.36&0.09&0.08&Mag\\
15313&172.75037&2.311222&24.64&0.07&0.11&23.11&0.03&0.08&Mag\\
15314&172.75038&2.240672&25.52&0.08&0.10&24.48&0.03&0.07&Mag\\
15315&172.75038&2.196567&25.95&0.11&0.10&25.15&0.07&0.07&Mag\\
15316&172.75039&2.079229&26.06&0.10&0.10&25.89&0.14&0.07&Mag\\
15317&172.75039&2.046555&24.76&0.03&0.11&24.53&0.03&0.08&Mag\\
15318&172.75039&2.099358&24.70&0.03&0.10&24.52&0.03&0.07&Mag\\
15319&172.75040&2.254362&24.45&0.07&0.10&24.16&0.06&0.07&Mag\\
15320&172.75041&2.199525&26.05&0.13&0.10&24.57&0.04&0.07&Mag\\
15321&172.75041&2.330529&25.69&0.07&0.11&25.47&0.09&0.08&Mag\\
15322&172.75045&2.335659&24.40&0.06&0.11&23.52&0.04&0.08&Mag\\
15323&172.75046&2.202257&25.85&0.14&0.10&25.33&0.08&0.07&Mag\\
15324&172.75046&2.414392&24.89&0.04&0.11&24.69&0.06&0.08&Mag\\
15325&172.75046&2.086334&25.82&0.07&0.10&25.62&0.10&0.07&Mag\\
15326&172.75046&2.270059&26.22&0.12&0.10&25.32&0.07&0.07&Mag\\
15327&172.75048&2.310424&27.30&0.35&0.11&26.80&0.26&0.08&Mag\\
15328&172.75051&2.097521&26.48&0.14&0.10&26.53&0.23&0.07&Mag\\
15329&172.75052&2.102457&25.23&0.11&0.10&24.86&0.07&0.07&Mag\\
15330&172.75052&2.254172&24.75&0.05&0.10&24.18&0.06&0.07&Mag\\
15331&172.75052&2.184934&25.70&0.09&0.10&25.63&0.13&0.07&Mag\\
15332&172.75055&2.174171&25.49&0.06&0.10&25.36&0.08&0.07&Mag\\
15333&172.75055&2.202144&25.77&0.13&0.10&25.33&0.08&0.07&Mag\\
15334&172.75057&2.222869&26.44&0.13&0.10&26.56&0.24&0.07&Mag\\
15335&172.75059&2.371013&26.03&0.10&0.11&25.12&0.06&0.08&Mag\\
15336&172.75059&2.335734&24.06&0.04&0.11&23.36&0.04&0.08&Mag\\
15337&172.75059&2.369704&25.65&0.07&0.11&25.39&0.08&0.08&Mag\\
15338&172.75059&2.377798&24.60&0.08&0.11&24.67&0.10&0.08&Mag\\
15339&172.75061&2.054164&26.93&0.23&0.11&27.12&0.45&0.08&Mag\\
15340&172.75062&2.200422&24.05&0.04&0.10&23.46&0.04&0.07&Mag\\
15341&172.75062&2.102373&25.83&0.17&0.10&26.09&0.21&0.07&Mag\\
15342&172.75066&2.335900&24.26&0.06&0.11&23.38&0.04&0.08&Mag\\
15343&172.75067&2.339309&26.30&0.22&0.11&25.24&0.10&0.08&Mag\\
15344&172.75068&2.174002&25.51&0.06&0.10&24.99&0.06&0.07&Mag\\
15345&172.75069&2.083441&25.24&0.05&0.10&24.66&0.04&0.07&Mag\\
15346&172.75070&2.276144&26.35&0.34&0.10&25.78&0.15&0.07&Mag\\
15347&172.75070&2.136969&25.40&0.05&0.10&25.29&0.06&0.07&Mag\\
15348&172.75072&2.360821&25.00&0.05&0.11&24.49&0.05&0.08&Mag\\
15349&172.75072&2.239532&25.49&0.07&0.10&25.04&0.06&0.07&Mag\\
15350&172.75072&2.107757&26.43&0.18&0.10&25.87&0.12&0.07&Mag\\
15351&172.75072&2.083903&25.99&0.09&0.10&26.06&0.14&0.07&Mag\\
15352&172.75074&2.079633&25.34&0.06&0.10&25.05&0.09&0.07&Mag\\
15353&172.75075&2.200364&24.03&0.04&0.10&23.45&0.04&0.07&Mag\\
15354&172.75076&2.163317&24.31&0.02&0.10&23.05&0.01&0.07&Mag\\
15355&172.75078&2.088787&26.43&0.15&0.10&25.75&0.10&0.07&Mag\\
15356&172.75079&2.305769&25.81&0.07&0.11&25.49&0.08&0.08&Mag\\
15357&172.75080&2.391245&25.51&0.07&0.11&25.41&0.09&0.08&Mag\\
15358&172.75081&2.361020&25.10&0.05&0.11&24.58&0.04&0.08&Mag\\
15359&172.75082&2.276095&25.69&0.09&0.10&25.24&0.07&0.07&Mag\\
15360&172.75083&2.339305&25.72&0.13&0.11&25.20&0.10&0.08&Mag\\
15361&172.75083&2.093713&23.86&0.01&0.10&22.63&0.01&0.07&Mag\\
15362&172.75086&2.130565&25.00&0.04&0.10&24.64&0.04&0.07&Mag\\
15363&172.75088&2.376424&25.29&0.05&0.11&25.03&0.06&0.08&Mag\\
15364&172.75089&2.079544&27.01&0.26&0.10&26.30&0.19&0.07&Mag\\
15365&172.75090&2.059038&24.74&0.03&0.11&24.38&0.03&0.08&Mag\\
15366&172.75090&2.045411&26.39&0.14&0.11&25.85&0.11&0.08&Mag\\
15367&172.75093&2.272971&25.50&0.07&0.10&24.22&0.03&0.07&Mag\\
15368&172.75094&2.042100&27.07&0.24&0.11&27.33&0.50&0.08&Mag\\
15369&172.75094&2.233928&24.74&0.03&0.10&23.95&0.03&0.07&Mag\\
15370&172.75095&2.025960&26.10&0.10&0.11&26.05&0.14&0.08&Mag\\
15371&172.75096&2.326232&22.02&0.01&0.11&20.63&0.01&0.08&Mag\\
15372&172.75096&2.339324&26.23&0.11&0.11&26.11&0.15&0.08&Mag\\
15373&172.75096&2.320492&24.82&0.03&0.11&24.65&0.04&0.08&Mag\\
15374&172.75097&2.255340&26.06&0.11&0.10&25.65&0.10&0.07&Mag\\
15375&172.75097&2.377346&27.29&0.38&0.11&27.04&0.49&0.08&Mag\\
15376&172.75098&2.289186&25.34&0.05&0.10&25.41&0.08&0.07&Mag\\
15377&172.75099&2.276003&26.60&0.19&0.10&26.44&0.25&0.07&Mag\\
15378&172.75099&2.131090&25.95&0.09&0.10&25.84&0.11&0.07&Mag\\
15379&172.75102&2.291473&25.80&0.08&0.10&25.48&0.08&0.07&Mag\\
15380&172.75103&2.154344&25.29&0.05&0.10&25.08&0.07&0.07&Mag\\
15381&172.75103&2.359504&26.06&0.10&0.11&25.44&0.08&0.08&Mag\\
15382&172.75106&2.080511&26.37&0.14&0.10&25.95&0.12&0.07&Mag\\
15383&172.75106&2.121057&25.50&0.05&0.10&25.25&0.06&0.07&Mag\\
15384&172.75106&2.262128&25.63&0.07&0.10&24.53&0.09&0.07&Mag\\
15385&172.75107&2.376486&25.41&0.07&0.11&25.03&0.06&0.08&Mag\\
15386&172.75109&2.088416&25.37&0.05&0.10&25.08&0.05&0.07&Mag\\
15387&172.75109&2.066512&24.91&0.04&0.11&24.94&0.11&0.07&Mag\\
15388&172.75111&2.020129&26.26&0.13&0.11&25.75&0.11&0.08&Mag\\
15389&172.75112&2.289211&25.97&0.15&0.10&25.94&0.20&0.07&Mag\\
15390&172.75117&2.181742&26.15&0.10&0.10&26.15&0.14&0.07&Mag\\
15391&172.75119&2.283111&25.22&0.05&0.10&24.45&0.03&0.07&Mag\\
15392&172.75119&2.292550&25.66&0.07&0.10&25.56&0.08&0.07&Mag\\
15393&172.75120&2.125114&25.98&0.08&0.10&26.13&0.16&0.07&Mag\\
15394&172.75121&2.173632&25.47&0.06&0.10&25.29&0.07&0.07&Mag\\
15395&172.75122&2.053155&25.82&0.12&0.11&24.02&0.03&0.08&Mag\\
15396&172.75125&2.233811&26.00&0.13&0.10&25.74&0.10&0.07&Mag\\
15397&172.75125&2.219355&25.03&0.08&0.10&24.17&0.05&0.07&Mag\\
15398&172.75126&2.186029&25.76&0.07&0.10&25.32&0.07&0.07&Mag\\
15399&172.75128&2.353590&26.39&0.14&0.11&26.38&0.17&0.08&Mag\\
15400&172.75129&2.103385&26.61&0.24&0.10&26.74&0.36&0.07&Mag\\
15401&172.75130&2.304776&24.86&0.03&0.11&24.69&0.04&0.08&Mag\\
15402&172.75133&2.243813&24.32&0.02&0.10&23.92&0.02&0.07&Mag\\
15403&172.75134&2.233658&26.23&0.18&0.10&25.12&0.06&0.07&Mag\\
15404&172.75137&2.366768&25.64&0.07&0.11&24.93&0.05&0.08&Mag\\
15405&172.75138&2.411836&24.98&0.04&0.11&24.33&0.05&0.08&Mag\\
15406&172.75138&2.137769&27.12&0.27&0.10&27.36&0.48&0.07&Mag\\
15407&172.75138&2.040487&25.89&0.12&0.11&25.06&0.07&0.08&Mag\\
15408&172.75138&2.026579&24.93&0.03&0.11&24.56&0.03&0.08&Mag\\
15409&172.75141&2.353442&27.32&0.34&0.11&26.44&0.17&0.08&Mag\\
15410&172.75143&2.103467&27.58&0.45&0.10&26.81&0.36&0.07&Mag\\
15411&172.75144&2.168038&26.89&0.25&0.10&26.27&0.24&0.07&Mag\\
15412&172.75145&2.038981&25.30&0.06&0.11&25.10&0.05&0.08&Mag\\
15413&172.75146&2.233802&26.26&0.18&0.10&25.12&0.06&0.07&Mag\\
15414&172.75148&2.381694&24.75&0.03&0.11&24.54&0.04&0.08&Mag\\
15415&172.75148&2.234545&25.91&0.09&0.10&25.13&0.12&0.07&Mag\\
15416&172.75149&2.262729&25.00&0.03&0.10&24.47&0.08&0.07&Mag\\
15417&172.75149&2.255852&24.01&0.04&0.10&21.49&0.01&0.07&Mag\\
15418&172.75151&2.150199&23.46&0.05&0.10&23.17&0.01&0.07&Mag\\
15419&172.75151&2.187459&26.22&0.11&0.10&25.64&0.18&0.07&Mag\\
15420&172.75151&2.105979&27.33&0.40&0.10&26.86&0.31&0.07&Mag\\
15421&172.75153&2.315903&25.19&0.05&0.11&25.00&0.07&0.08&Mag\\
15422&172.75153&2.039878&24.73&0.04&0.11&24.69&0.07&0.08&Mag\\
15423&172.75154&2.345034&25.11&0.05&0.11&25.16&0.11&0.08&Mag\\
15424&172.75154&2.384063&25.94&0.15&0.11&25.27&0.08&0.08&Mag\\
15425&172.75154&2.022221&25.98&0.10&0.11&25.30&0.07&0.08&Mag\\
15426&172.75155&2.331980&25.56&0.07&0.11&25.59&0.11&0.08&Mag\\
15427&172.75156&2.139722&25.14&0.05&0.10&25.24&0.11&0.07&Mag\\
15428&172.75158&2.231467&27.64&0.43&0.10&27.47&0.53&0.07&Mag\\
15429&172.75158&2.329264&24.71&0.03&0.11&24.23&0.04&0.08&Mag\\
15430&172.75158&2.288951&25.92&0.15&0.10&25.62&0.12&0.07&Mag\\
15431&172.75158&2.057206&26.03&0.11&0.11&25.76&0.13&0.08&Mag\\
15432&172.75161&2.040471&25.47&0.06&0.11&25.03&0.07&0.08&Mag\\
15433&172.75161&2.171956&25.41&0.06&0.10&25.04&0.07&0.07&Mag\\
15434&172.75162&2.382494&24.45&0.03&0.11&23.01&0.01&0.08&Mag\\
15435&172.75165&2.288808&26.60&0.36&0.10&25.67&0.12&0.07&Mag\\
15436&172.75165&2.091671&26.32&0.12&0.10&26.12&0.15&0.07&Mag\\
15437&172.75168&2.121147&27.39&0.42&0.10&25.51&0.07&0.07&Mag\\
15438&172.75168&2.383998&26.13&0.13&0.11&25.29&0.08&0.08&Mag\\
15439&172.75169&2.039563&24.76&0.04&0.11&24.45&0.03&0.08&Mag\\
15440&172.75171&2.396636&26.25&0.11&0.11&26.13&0.15&0.08&Mag\\
15441&172.75172&2.172136&25.43&0.07&0.10&25.34&0.07&0.07&Mag\\
15442&172.75172&2.165695&25.69&0.08&0.10&24.67&0.03&0.07&Mag\\
15443&172.75172&2.213766&26.19&0.16&0.10&25.37&0.09&0.07&Mag\\
15444&172.75174&2.361363&25.19&0.04&0.11&24.97&0.05&0.08&Mag\\
15445&172.75174&2.208067&25.80&0.08&0.10&25.44&0.08&0.07&Mag\\
15446&172.75175&2.108622&24.12&0.05&0.10&23.61&0.05&0.07&Mag\\
15447&172.75176&2.062209&25.30&0.06&0.11&23.70&0.01&0.08&Mag\\
15448&172.75176&2.053650&25.12&0.05&0.11&24.75&0.05&0.08&Mag\\
15449&172.75181&2.286951&25.84&0.09&0.10&25.38&0.08&0.07&Mag\\
15450&172.75182&2.194163&25.17&0.05&0.10&24.73&0.07&0.07&Mag\\
15451&172.75183&2.366627&24.75&0.10&0.11&24.30&0.08&0.08&Mag\\
15452&172.75183&2.372001&26.09&0.11&0.11&25.61&0.09&0.08&Mag\\
15453&172.75183&2.287247&26.81&0.27&0.10&25.45&0.08&0.07&Mag\\
15454&172.75185&2.196609&25.96&0.11&0.10&25.60&0.11&0.07&Mag\\
15455&172.75187&2.121082&25.72&0.07&0.10&25.39&0.07&0.07&Mag\\
15456&172.75188&2.073769&27.08&0.26&0.11&26.80&0.29&0.07&Mag\\
15457&172.75188&2.241806&25.37&0.06&0.10&25.09&0.06&0.07&Mag\\
15458&172.75189&2.236303&26.93&0.31&0.10&25.20&0.06&0.07&Mag\\
15459&172.75189&2.348223&25.16&0.06&0.11&25.34&0.10&0.08&Mag\\
15460&172.75190&2.394693&25.41&0.06&0.11&24.99&0.06&0.08&Mag\\
15461&172.75190&2.076497&25.65&0.07&0.10&25.50&0.08&0.07&Mag\\
15462&172.75191&2.141212&26.67&0.18&0.10&26.47&0.25&0.07&Mag\\
15463&172.75192&2.145924&26.33&0.17&0.10&24.89&0.07&0.07&Mag\\
15464&172.75194&2.039036&26.53&0.18&0.11&25.86&0.11&0.08&Mag\\
15465&172.75194&2.193925&26.08&0.24&0.10&24.84&0.05&0.07&Mag\\
15466&172.75194&2.130481&25.75&0.08&0.10&25.32&0.07&0.07&Mag\\
15467&172.75195&2.419234&25.78&0.06&0.11&25.76&0.11&0.08&Mag\\
15468&172.75195&2.159298&24.97&0.03&0.10&26.35&0.25&0.07&Mag\\
15469&172.75195&2.313617&26.44&0.13&0.11&26.37&0.17&0.08&Mag\\
15470&172.75196&2.102796&26.38&0.16&0.10&25.51&0.10&0.07&Mag\\
15471&172.75197&2.236138&26.08&0.23&0.10&25.14&0.06&0.07&Mag\\
15472&172.75198&2.145669&25.44&0.06&0.10&24.82&0.07&0.07&Mag\\
15473&172.75199&2.206692&23.94&0.03&0.10&23.34&0.03&0.07&Mag\\
15474&172.75202&2.236300&25.59&0.15&0.10&25.11&0.06&0.07&Mag\\
15475&172.75202&2.081693&26.32&0.15&0.10&24.96&0.05&0.07&Mag\\
15476&172.75203&2.082332&25.76&0.09&0.10&25.64&0.10&0.07&Mag\\
15477&172.75203&2.348126&25.73&0.10&0.11&25.38&0.10&0.08&Mag\\
15478&172.75203&2.041669&26.05&0.10&0.11&26.06&0.14&0.08&Mag\\
15479&172.75205&2.185683&25.42&0.05&0.10&24.38&0.03&0.07&Mag\\
15480&172.75206&2.331871&24.81&0.06&0.11&24.36&0.04&0.08&Mag\\
15481&172.75206&2.218125&26.41&0.14&0.10&25.99&0.13&0.07&Mag\\
15482&172.75208&2.206549&25.80&0.15&0.10&24.74&0.05&0.07&Mag\\
15483&172.75209&2.382486&25.71&0.15&0.11&25.33&0.07&0.08&Mag\\
15484&172.75209&2.397161&25.46&0.06&0.11&25.06&0.06&0.08&Mag\\
15485&172.75210&2.341653&26.48&0.16&0.11&26.15&0.17&0.08&Mag\\
15486&172.75210&2.252255&26.01&0.10&0.10&25.34&0.06&0.07&Mag\\
15487&172.75211&2.138915&26.02&0.09&0.10&25.46&0.07&0.07&Mag\\
15488&172.75212&2.390609&25.98&0.09&0.11&25.63&0.09&0.08&Mag\\
15489&172.75212&2.397755&24.13&0.02&0.11&22.64&0.01&0.08&Mag\\
15490&172.75213&2.049713&27.25&0.37&0.11&27.13&0.40&0.08&Mag\\
15491&172.75213&2.119261&25.68&0.06&0.10&25.60&0.12&0.07&Mag\\
15492&172.75213&2.126055&24.67&0.04&0.10&24.14&0.05&0.07&Mag\\
15493&172.75214&2.185536&26.89&0.39&0.10&24.49&0.03&0.07&Mag\\
15494&172.75214&2.182237&25.54&0.06&0.10&25.37&0.07&0.07&Mag\\
15495&172.75215&2.382636&26.03&0.20&0.11&25.36&0.07&0.08&Mag\\
15496&172.75216&2.302234&26.64&0.17&0.11&25.79&0.11&0.08&Mag\\
15497&172.75218&2.091829&26.71&0.18&0.10&26.84&0.30&0.07&Mag\\
15498&172.75219&2.189577&22.51&0.01&0.10&22.41&0.01&0.07&Mag\\
15499&172.75219&2.331789&24.76&0.04&0.11&24.36&0.04&0.08&Mag\\
15500&172.75221&2.118771&25.91&0.09&0.10&25.31&0.07&0.07&Mag\\
15501&172.75221&2.295774&26.47&0.16&0.10&26.00&0.13&0.07&Mag\\
15502&172.75222&2.126279&26.42&0.24&0.10&24.26&0.05&0.07&Mag\\
15503&172.75223&2.280839&24.95&0.04&0.10&24.61&0.04&0.07&Mag\\
15504&172.75224&2.055182&25.47&0.06&0.11&25.41&0.09&0.08&Mag\\
15505&172.75226&2.343286&26.20&0.10&0.11&25.88&0.12&0.08&Mag\\
15506&172.75226&2.211826&25.83&0.09&0.10&25.20&0.07&0.07&Mag\\
15507&172.75228&2.054213&25.97&0.09&0.11&26.03&0.15&0.08&Mag\\
15508&172.75228&2.031882&24.00&0.01&0.11&23.87&0.02&0.08&Mag\\
15509&172.75230&2.387604&27.65&0.53&0.11&27.20&0.38&0.08&Mag\\
15510&172.75231&2.382233&25.65&0.07&0.11&25.63&0.10&0.08&Mag\\
15511&172.75232&2.413721&25.50&0.06&0.11&25.43&0.08&0.08&Mag\\
15512&172.75234&2.179174&25.12&0.06&0.10&25.29&0.15&0.07&Mag\\
15513&172.75234&2.109495&25.03&0.05&0.10&23.60&0.01&0.07&Mag\\
15514&172.75236&2.365551&25.24&0.04&0.11&25.21&0.06&0.08&Mag\\
15515&172.75240&2.383258&25.68&0.07&0.11&25.47&0.09&0.08&Mag\\
15516&172.75241&2.331784&26.08&0.14&0.11&24.45&0.04&0.08&Mag\\
15517&172.75241&2.276916&25.85&0.09&0.10&25.47&0.07&0.07&Mag\\
15518&172.75241&2.413453&25.74&0.07&0.11&25.69&0.10&0.08&Mag\\
15519&172.75243&2.335461&25.09&0.05&0.11&24.24&0.02&0.08&Mag\\
15520&172.75245&2.310952&25.20&0.07&0.11&21.89&0.01&0.08&Mag\\
15521&172.75246&2.141831&25.13&0.05&0.10&24.94&0.05&0.07&Mag\\
15522&172.75247&2.211792&26.75&0.20&0.10&26.60&0.25&0.07&Mag\\
15523&172.75248&2.378164&25.30&0.05&0.11&25.04&0.07&0.08&Mag\\
15524&172.75251&2.024223&26.20&0.11&0.11&26.07&0.16&0.08&Mag\\
15525&172.75253&2.311062&24.96&0.14&0.11&21.87&0.01&0.08&Mag\\
15526&172.75254&2.023281&25.41&0.07&0.11&24.93&0.06&0.08&Mag\\
15527&172.75255&2.259850&25.63&0.06&0.10&25.38&0.07&0.07&Mag\\
15528&172.75256&2.377881&25.57&0.14&0.11&24.67&0.05&0.08&Mag\\
15529&172.75258&2.180828&26.70&0.18&0.10&25.67&0.09&0.07&Mag\\
15530&172.75259&2.331393&26.40&0.15&0.11&25.82&0.12&0.08&Mag\\
15531&172.75263&2.378032&25.61&0.09&0.11&24.67&0.05&0.08&Mag\\
15532&172.75263&2.310882&23.21&0.01&0.11&21.75&0.01&0.08&Mag\\
15533&172.75264&2.102244&26.35&0.15&0.10&26.49&0.27&0.07&Mag\\
15534&172.75266&2.190705&25.15&0.04&0.10&24.75&0.04&0.07&Mag\\
15535&172.75267&2.042075&25.31&0.05&0.11&24.84&0.05&0.08&Mag\\
15536&172.75271&2.209365&26.28&0.11&0.10&25.88&0.14&0.07&Mag\\
15537&172.75271&2.122598&25.84&0.08&0.10&25.25&0.06&0.07&Mag\\
15538&172.75272&2.237358&26.59&0.17&0.10&26.64&0.27&0.07&Mag\\
15539&172.75277&2.264242&26.24&0.15&0.10&25.70&0.14&0.07&Mag\\
15540&172.75277&2.023228&25.36&0.07&0.11&24.46&0.04&0.08&Mag\\
15541&172.75277&2.400556&25.77&0.09&0.11&25.08&0.10&0.08&Mag\\
15542&172.75278&2.331412&26.45&0.18&0.11&25.83&0.12&0.08&Mag\\
15543&172.75279&2.373731&26.35&0.14&0.11&26.12&0.15&0.08&Mag\\
15544&172.75280&2.288660&27.06&0.26&0.10&27.27&0.43&0.07&Mag\\
15545&172.75281&2.312856&24.69&0.03&0.11&23.81&0.01&0.08&Mag\\
15546&172.75281&2.071835&26.19&0.12&0.11&25.18&0.06&0.07&Mag\\
15547&172.75284&2.294396&26.24&0.15&0.10&25.78&0.12&0.07&Mag\\
15548&172.75286&2.200620&26.76&0.25&0.10&25.48&0.09&0.07&Mag\\
15549&172.75287&2.080566&25.65&0.06&0.10&25.60&0.12&0.07&Mag\\
15550&172.75287&2.321203&25.92&0.09&0.11&25.23&0.08&0.08&Mag\\
15551&172.75289&2.264107&26.65&0.16&0.10&26.35&0.17&0.07&Mag\\
15552&172.75289&2.176629&27.91&0.54&0.10&27.10&0.35&0.07&Mag\\
15553&172.75290&2.199938&26.52&0.18&0.10&26.41&0.22&0.07&Mag\\
15554&172.75291&2.085170&25.89&0.10&0.10&25.19&0.09&0.07&Mag\\
15555&172.75292&2.023150&25.68&0.11&0.11&24.90&0.07&0.08&Mag\\
15556&172.75292&2.266951&26.21&0.12&0.10&26.10&0.15&0.07&Mag\\
15557&172.75292&2.384683&27.60&0.50&0.11&27.25&0.48&0.08&Mag\\
15558&172.75295&2.058056&25.43&0.05&0.11&25.12&0.06&0.08&Mag\\
15559&172.75295&2.321086&25.66&0.15&0.11&25.21&0.08&0.08&Mag\\
15560&172.75296&2.036404&25.94&0.09&0.11&25.55&0.09&0.08&Mag\\
15561&172.75299&2.080450&26.24&0.15&0.10&25.65&0.12&0.07&Mag\\
15562&172.75300&2.241064&26.06&0.11&0.10&25.82&0.13&0.07&Mag\\
15563&172.75302&2.215581&25.20&0.04&0.10&24.81&0.05&0.07&Mag\\
15564&172.75302&2.201575&25.14&0.05&0.10&24.84&0.05&0.07&Mag\\
15565&172.75303&2.085316&25.80&0.16&0.10&24.79&0.05&0.07&Mag\\
15566&172.75304&2.184554&25.61&0.06&0.10&25.34&0.07&0.07&Mag\\
15567&172.75304&2.134697&26.05&0.17&0.10&26.05&0.23&0.07&Mag\\
15568&172.75304&2.224682&19.44&0.01&0.10&19.09&0.01&0.07&Mag\\
15569&172.75307&2.297845&25.25&0.05&0.10&25.08&0.06&0.07&Mag\\
15570&172.75309&2.291923&26.72&0.21&0.10&25.62&0.09&0.07&Mag\\
15571&172.75309&2.262892&24.69&0.03&0.10&24.17&0.02&0.07&Mag\\
15572&172.75309&2.292279&25.40&0.05&0.10&25.36&0.07&0.07&Mag\\
15573&172.75309&2.185930&24.84&0.03&0.10&24.59&0.04&0.07&Mag\\
15574&172.75310&2.200684&25.17&0.05&0.10&25.37&0.09&0.07&Mag\\
15575&172.75310&2.080722&25.21&0.04&0.10&25.42&0.12&0.07&Mag\\
15576&172.75311&2.100919&22.59&0.01&0.10&21.15&0.01&0.07&Mag\\
15577&172.75312&2.218801&26.04&0.10&0.10&26.12&0.17&0.07&Mag\\
15578&172.75316&2.084037&25.67&0.10&0.10&25.16&0.10&0.07&Mag\\
15579&172.75317&2.406892&25.85&0.09&0.11&25.07&0.05&0.08&Mag\\
15580&172.75317&2.085326&25.89&0.21&0.10&24.79&0.05&0.07&Mag\\
15581&172.75318&2.134713&25.60&0.07&0.10&25.19&0.10&0.07&Mag\\
15582&172.75318&2.210473&25.01&0.04&0.10&24.86&0.05&0.07&Mag\\
15583&172.75318&2.085173&26.08&0.25&0.10&24.81&0.05&0.07&Mag\\
15584&172.75319&2.268541&21.92&0.01&0.10&20.56&0.01&0.07&Mag\\
15585&172.75320&2.238799&26.41&0.13&0.10&26.17&0.16&0.07&Mag\\
15586&172.75324&2.370720&25.86&0.09&0.11&25.15&0.06&0.08&Mag\\
15587&172.75325&2.343498&25.42&0.06&0.11&25.29&0.09&0.08&Mag\\
15588&172.75327&2.187378&25.54&0.06&0.10&25.62&0.10&0.07&Mag\\
15589&172.75328&2.200718&25.73&0.10&0.10&25.50&0.11&0.07&Mag\\
15590&172.75328&2.348754&25.94&0.11&0.11&25.46&0.11&0.08&Mag\\
15591&172.75328&2.181234&26.16&0.12&0.10&25.64&0.09&0.07&Mag\\
15592&172.75330&2.208239&24.65&0.05&0.10&24.19&0.03&0.07&Mag\\
15593&172.75330&2.107670&27.33&0.44&0.10&26.57&0.25&0.07&Mag\\
15594&172.75330&2.215359&26.94&0.39&0.10&24.86&0.04&0.07&Mag\\
15595&172.75331&2.084144&25.48&0.07&0.10&25.09&0.09&0.07&Mag\\
15596&172.75332&2.120186&25.51&0.08&0.10&24.65&0.07&0.07&Mag\\
15597&172.75332&2.232524&25.33&0.05&0.10&25.00&0.05&0.07&Mag\\
15598&172.75334&2.092956&25.20&0.05&0.10&24.95&0.06&0.07&Mag\\
15599&172.75334&2.424726&26.90&0.27&0.11&25.84&0.14&0.07&Mag\\
15600&172.75339&2.031674&25.13&0.05&0.11&24.67&0.04&0.08&Mag\\
15601&172.75339&2.020259&25.63&0.06&0.11&25.39&0.08&0.08&Mag\\
15602&172.75340&2.208349&25.20&0.09&0.10&24.23&0.03&0.07&Mag\\
15603&172.75346&2.215453&25.34&0.07&0.10&24.75&0.04&0.07&Mag\\
15604&172.75349&2.424664&25.83&0.10&0.11&25.77&0.14&0.07&Mag\\
15605&172.75351&2.371749&25.56&0.06&0.11&24.77&0.04&0.08&Mag\\
15606&172.75352&2.120099&24.36&0.02&0.10&23.37&0.05&0.07&Mag\\
15607&172.75353&2.381559&26.19&0.13&0.11&25.54&0.11&0.08&Mag\\
15608&172.75353&2.313870&25.61&0.06&0.11&25.48&0.09&0.08&Mag\\
15609&172.75357&2.176731&25.44&0.07&0.10&25.43&0.09&0.07&Mag\\
15610&172.75359&2.405049&26.26&0.14&0.11&25.47&0.07&0.08&Mag\\
15611&172.75362&2.238582&25.96&0.10&0.10&24.61&0.03&0.07&Mag\\
15612&172.75363&2.377648&27.13&0.30&0.11&26.84&0.35&0.08&Mag\\
15613&172.75364&2.294951&25.55&0.07&0.10&25.45&0.09&0.07&Mag\\
15614&172.75367&2.348504&25.38&0.05&0.11&25.25&0.08&0.08&Mag\\
15615&172.75371&2.226710&24.92&0.03&0.10&24.63&0.04&0.07&Mag\\
15616&172.75371&2.125702&25.18&0.06&0.10&24.84&0.06&0.07&Mag\\
15617&172.75371&2.335038&25.86&0.10&0.11&24.74&0.04&0.08&Mag\\
15618&172.75371&2.202672&25.34&0.05&0.10&24.95&0.05&0.07&Mag\\
15619&172.75372&2.018473&25.61&0.07&0.11&24.98&0.05&0.08&Mag\\
15620&172.75375&2.231545&26.45&0.13&0.10&26.56&0.23&0.07&Mag\\
15621&172.75375&2.082356&25.62&0.07&0.10&25.56&0.09&0.07&Mag\\
15622&172.75377&2.356157&25.73&0.07&0.11&25.41&0.07&0.08&Mag\\
15623&172.75377&2.196566&25.27&0.05&0.10&24.98&0.07&0.07&Mag\\
15624&172.75377&2.305541&25.93&0.09&0.11&25.94&0.12&0.08&Mag\\
15625&172.75380&2.265607&24.70&0.04&0.10&24.79&0.09&0.07&Mag\\
15626&172.75381&2.424759&26.13&0.12&0.11&26.06&0.20&0.07&Mag\\
15627&172.75384&2.192066&25.39&0.07&0.10&24.99&0.06&0.07&Mag\\
15628&172.75386&2.350133&25.15&0.05&0.11&25.02&0.07&0.08&Mag\\
15629&172.75386&2.176201&21.68&0.01&0.10&20.37&0.01&0.07&Mag\\
15630&172.75387&2.064333&25.33&0.05&0.11&25.12&0.06&0.07&Mag\\
15631&172.75388&2.125788&25.36&0.07&0.10&24.88&0.06&0.07&Mag\\
15632&172.75388&2.125555&25.52&0.08&0.10&24.89&0.06&0.07&Mag\\
15633&172.75389&2.398325&25.60&0.06&0.11&25.60&0.09&0.08&Mag\\
15634&172.75389&2.143623&27.05&0.27&0.10&26.47&0.20&0.07&Mag\\
15635&172.75390&2.079496&24.38&0.02&0.10&23.42&0.01&0.07&Mag\\
15636&172.75390&2.315654&25.13&0.04&0.11&24.00&0.02&0.08&Mag\\
15637&172.75391&2.079188&27.62&0.42&0.10&27.21&0.44&0.07&Mag\\
15638&172.75391&2.122357&25.90&0.08&0.10&25.79&0.10&0.07&Mag\\
15639&172.75393&2.016090&25.68&0.07&0.11&25.54&0.09&0.08&Mag\\
15640&172.75393&2.153519&24.23&0.02&0.10&23.75&0.02&0.07&Mag\\
15641&172.75394&2.313607&26.37&0.14&0.11&26.06&0.15&0.08&Mag\\
15642&172.75394&2.207054&25.41&0.05&0.10&25.31&0.19&0.07&Mag\\
15643&172.75395&2.206905&25.01&0.09&0.10&24.79&0.09&0.07&Mag\\
15644&172.75397&2.022910&26.19&0.11&0.11&26.14&0.16&0.08&Mag\\
15645&172.75397&2.191892&24.99&0.05&0.10&24.25&0.04&0.07&Mag\\
15646&172.75397&2.250194&25.38&0.05&0.10&25.11&0.06&0.07&Mag\\
15647&172.75400&2.114913&24.90&0.06&0.10&23.99&0.04&0.07&Mag\\
15648&172.75401&2.338581&26.13&0.22&0.11&25.50&0.09&0.08&Mag\\
15649&172.75402&2.373390&25.86&0.09&0.11&25.67&0.09&0.08&Mag\\
15650&172.75402&2.192860&25.99&0.11&0.10&25.48&0.09&0.07&Mag\\
15651&172.75403&2.258190&25.38&0.05&0.10&24.86&0.07&0.07&Mag\\
15652&172.75404&2.053701&26.37&0.16&0.11&25.16&0.06&0.08&Mag\\
15653&172.75407&2.148418&24.79&0.04&0.10&24.88&0.08&0.07&Mag\\
15654&172.75408&2.206227&26.21&0.11&0.10&26.11&0.15&0.07&Mag\\
15655&172.75412&2.191733&25.58&0.07&0.10&24.83&0.05&0.07&Mag\\
15656&172.75414&2.338586&25.78&0.08&0.11&25.13&0.15&0.08&Mag\\
15657&172.75417&2.082378&26.31&0.14&0.10&25.48&0.11&0.07&Mag\\
15658&172.75417&2.051389&25.62&0.08&0.11&25.26&0.10&0.08&Mag\\
15659&172.75419&2.035702&25.64&0.07&0.11&25.53&0.08&0.08&Mag\\
15660&172.75421&2.406979&25.93&0.09&0.11&25.75&0.10&0.08&Mag\\
15661&172.75423&2.040559&25.54&0.06&0.11&25.26&0.07&0.08&Mag\\
15662&172.75423&2.403276&25.31&0.05&0.11&25.49&0.08&0.08&Mag\\
15663&172.75424&2.389132&24.34&0.03&0.11&23.95&0.07&0.08&Mag\\
15664&172.75425&2.300437&25.45&0.06&0.11&23.87&0.01&0.07&Mag\\
15665&172.75426&2.047511&25.28&0.05&0.11&25.12&0.06&0.08&Mag\\
15666&172.75426&2.209611&25.03&0.04&0.10&24.46&0.03&0.07&Mag\\
15667&172.75427&2.156658&25.21&0.04&0.10&25.09&0.06&0.07&Mag\\
15668&172.75427&2.154090&26.99&0.31&0.10&26.31&0.18&0.07&Mag\\
15669&172.75430&2.274356&25.71&0.12&0.10&23.96&0.04&0.07&Mag\\
15670&172.75431&2.088761&26.08&0.11&0.10&25.80&0.12&0.07&Mag\\
15671&172.75432&2.090709&26.13&0.11&0.10&25.45&0.08&0.07&Mag\\
15672&172.75433&2.403466&25.68&0.09&0.11&25.39&0.11&0.08&Mag\\
15673&172.75434&2.316037&25.39&0.05&0.11&25.39&0.07&0.08&Mag\\
15674&172.75435&2.082461&25.72&0.08&0.10&25.44&0.11&0.07&Mag\\
15675&172.75437&2.165990&24.94&0.04&0.10&24.68&0.05&0.07&Mag\\
15676&172.75439&2.328030&25.64&0.07&0.11&25.41&0.08&0.08&Mag\\
15677&172.75440&2.312702&24.68&0.03&0.11&24.67&0.04&0.08&Mag\\
15678&172.75442&2.240459&25.54&0.08&0.10&24.79&0.08&0.07&Mag\\
15679&172.75443&2.036863&24.93&0.08&0.11&24.06&0.05&0.08&Mag\\
15680&172.75444&2.403292&25.59&0.08&0.11&25.33&0.10&0.08&Mag\\
15681&172.75444&2.027353&25.33&0.07&0.11&24.31&0.04&0.08&Mag\\
15682&172.75445&2.274449&24.66&0.03&0.10&23.88&0.04&0.07&Mag\\
15683&172.75446&2.113472&26.54&0.16&0.10&25.87&0.13&0.07&Mag\\
15684&172.75447&2.015751&26.02&0.14&0.11&25.20&0.18&0.08&Mag\\
15685&172.75447&2.284492&23.80&0.01&0.10&23.73&0.01&0.07&Mag\\
15686&172.75448&2.036717&22.92&0.01&0.11&22.63&0.01&0.08&Mag\\
15687&172.75448&2.250365&25.56&0.06&0.10&25.35&0.08&0.07&Mag\\
15688&172.75449&2.302020&24.44&0.06&0.11&23.78&0.05&0.08&Mag\\
15689&172.75450&2.265765&25.63&0.07&0.10&25.04&0.11&0.07&Mag\\
15690&172.75452&2.331596&25.95&0.10&0.11&25.39&0.08&0.08&Mag\\
15691&172.75454&2.096547&22.93&0.01&0.10&21.55&0.01&0.07&Mag\\
15692&172.75454&2.367327&25.27&0.05&0.11&24.78&0.04&0.08&Mag\\
15693&172.75455&2.240341&25.04&0.07&0.10&24.61&0.07&0.07&Mag\\
15694&172.75461&2.234249&24.68&0.03&0.10&24.34&0.03&0.07&Mag\\
15695&172.75462&2.017799&26.63&0.17&0.11&26.19&0.16&0.08&Mag\\
15696&172.75463&2.088996&25.39&0.06&0.10&25.24&0.07&0.07&Mag\\
15697&172.75464&2.274513&25.64&0.09&0.10&24.22&0.05&0.07&Mag\\
15698&172.75464&2.027326&24.81&0.04&0.11&24.62&0.06&0.08&Mag\\
15699&172.75468&2.240167&25.70&0.12&0.10&24.65&0.07&0.07&Mag\\
15700&172.75470&2.401880&26.44&0.14&0.11&25.92&0.12&0.08&Mag\\
15701&172.75471&2.313929&25.66&0.13&0.11&25.54&0.11&0.08&Mag\\
15702&172.75471&2.255459&26.02&0.13&0.10&25.05&0.06&0.07&Mag\\
15703&172.75472&2.125411&26.09&0.10&0.10&25.66&0.10&0.07&Mag\\
15704&172.75474&2.256205&25.84&0.16&0.10&24.16&0.04&0.07&Mag\\
15705&172.75474&2.283941&25.01&0.04&0.10&25.03&0.06&0.07&Mag\\
15706&172.75476&2.247074&25.66&0.08&0.10&25.45&0.08&0.07&Mag\\
15707&172.75482&2.089033&26.49&0.19&0.10&25.32&0.07&0.07&Mag\\
15708&172.75484&2.100396&26.25&0.17&0.10&24.99&0.06&0.07&Mag\\
15709&172.75487&2.305572&25.84&0.11&0.11&25.51&0.08&0.08&Mag\\
15710&172.75488&2.256282&25.06&0.04&0.10&23.85&0.03&0.07&Mag\\
15711&172.75489&2.299443&25.72&0.07&0.10&25.22&0.10&0.07&Mag\\
15712&172.75493&2.074942&25.21&0.07&0.10&24.78&0.05&0.07&Mag\\
15713&172.75494&2.165683&25.86&0.09&0.10&25.48&0.10&0.07&Mag\\
15714&172.75494&2.024236&26.30&0.17&0.11&25.17&0.08&0.08&Mag\\
15715&172.75495&2.283348&24.19&0.02&0.10&24.12&0.02&0.07&Mag\\
15716&172.75495&2.387370&25.44&0.13&0.11&25.50&0.11&0.08&Mag\\
15717&172.75498&2.292280&23.95&0.05&0.10&23.71&0.07&0.07&Mag\\
15718&172.75499&2.100251&25.31&0.05&0.10&24.93&0.06&0.07&Mag\\
15719&172.75499&2.100762&27.29&0.34&0.10&26.92&0.40&0.07&Mag\\
15720&172.75502&2.024029&26.57&0.22&0.11&25.50&0.11&0.08&Mag\\
15721&172.75505&2.262687&27.02&0.23&0.10&26.86&0.28&0.07&Mag\\
15722&172.75506&2.075038&25.55&0.06&0.10&25.67&0.17&0.07&Mag\\
15723&172.75506&2.166753&24.32&0.02&0.10&23.72&0.01&0.07&Mag\\
15724&172.75507&2.198382&25.54&0.06&0.10&25.09&0.06&0.07&Mag\\
15725&172.75509&2.176630&23.70&0.01&0.10&23.16&0.01&0.07&Mag\\
15726&172.75509&2.387701&25.82&0.12&0.11&25.63&0.11&0.08&Mag\\
15727&172.75510&2.292411&23.65&0.06&0.10&23.68&0.07&0.07&Mag\\
15728&172.75511&2.053974&25.90&0.09&0.11&25.66&0.12&0.08&Mag\\
15729&172.75512&2.203010&25.44&0.15&0.10&25.43&0.21&0.07&Mag\\
15730&172.75513&2.404610&26.00&0.10&0.11&26.06&0.15&0.08&Mag\\
15731&172.75513&2.074770&25.94&0.14&0.10&23.84&0.02&0.07&Mag\\
15732&172.75514&2.100384&25.97&0.14&0.10&24.98&0.06&0.07&Mag\\
15733&172.75514&2.016369&25.44&0.07&0.11&23.82&0.02&0.08&Mag\\
15734&172.75517&2.203145&25.82&0.22&0.10&25.58&0.24&0.07&Mag\\
15735&172.75518&2.377198&25.53&0.06&0.11&25.43&0.09&0.08&Mag\\
15736&172.75518&2.166190&25.86&0.08&0.10&25.91&0.12&0.07&Mag\\
15737&172.75521&2.214774&25.50&0.06&0.10&25.18&0.07&0.07&Mag\\
15738&172.75523&2.205217&26.07&0.10&0.10&25.82&0.11&0.07&Mag\\
15739&172.75524&2.394164&25.84&0.08&0.11&25.57&0.09&0.08&Mag\\
15740&172.75527&2.417790&26.42&0.14&0.11&25.66&0.09&0.08&Mag\\
15741&172.75529&2.227729&26.25&0.12&0.10&25.87&0.12&0.07&Mag\\
15742&172.75531&2.076513&26.05&0.10&0.10&25.63&0.09&0.07&Mag\\
15743&172.75532&2.149750&25.39&0.06&0.10&25.42&0.14&0.07&Mag\\
15744&172.75532&2.074733&24.21&0.02&0.10&23.72&0.02&0.07&Mag\\
15745&172.75533&2.350341&25.69&0.07&0.11&25.68&0.11&0.08&Mag\\
15746&172.75534&2.284221&25.14&0.05&0.10&24.81&0.04&0.07&Mag\\
15747&172.75536&2.026601&26.12&0.11&0.11&25.83&0.13&0.08&Mag\\
15748&172.75536&2.116397&26.47&0.22&0.10&25.73&0.15&0.07&Mag\\
15749&172.75537&2.414750&25.76&0.08&0.11&25.47&0.13&0.08&Mag\\
15750&172.75537&2.244994&25.90&0.10&0.10&24.98&0.06&0.07&Mag\\
15751&172.75539&2.376231&24.79&0.06&0.11&24.14&0.03&0.08&Mag\\
15752&172.75539&2.027765&27.58&0.42&0.11&27.40&0.52&0.08&Mag\\
15753&172.75540&2.098454&25.14&0.05&0.10&24.89&0.06&0.07&Mag\\
15754&172.75542&2.125093&23.81&0.01&0.10&23.03&0.01&0.07&Mag\\
15755&172.75544&2.421171&23.71&0.03&0.11&23.26&0.05&0.07&Mag\\
15756&172.75545&2.070938&25.46&0.06&0.11&24.82&0.04&0.07&Mag\\
15757&172.75547&2.074785&25.42&0.07&0.10&23.80&0.02&0.07&Mag\\
15758&172.75548&2.189284&25.63&0.07&0.10&25.64&0.10&0.07&Mag\\
15759&172.75549&2.018624&25.83&0.08&0.11&25.96&0.14&0.08&Mag\\
15760&172.75551&2.116311&25.66&0.10&0.10&25.33&0.10&0.07&Mag\\
15761&172.75551&2.342282&26.33&0.14&0.11&26.23&0.19&0.08&Mag\\
15762&172.75552&2.376257&25.25&0.10&0.11&24.18&0.03&0.08&Mag\\
15763&172.75554&2.101427&25.14&0.06&0.10&23.84&0.02&0.07&Mag\\
15764&172.75557&2.268076&25.54&0.07&0.10&24.93&0.05&0.07&Mag\\
15765&172.75557&2.236741&26.83&0.25&0.10&25.48&0.08&0.07&Mag\\
15766&172.75559&2.116143&26.30&0.20&0.10&25.37&0.10&0.07&Mag\\
15767&172.75559&2.268245&25.41&0.11&0.10&24.92&0.05&0.07&Mag\\
15768&172.75560&2.045259&25.59&0.07&0.11&24.81&0.04&0.08&Mag\\
15769&172.75562&2.123306&24.93&0.04&0.10&23.65&0.01&0.07&Mag\\
15770&172.75563&2.247345&26.12&0.11&0.10&25.97&0.13&0.07&Mag\\
15771&172.75564&2.156465&27.51&0.42&0.10&27.04&0.36&0.07&Mag\\
15772&172.75564&2.100488&25.29&0.06&0.10&24.86&0.06&0.07&Mag\\
15773&172.75564&2.276417&25.60&0.07&0.10&25.26&0.07&0.07&Mag\\
15774&172.75564&2.271080&26.27&0.12&0.10&26.20&0.17&0.07&Mag\\
15775&172.75565&2.117199&26.39&0.14&0.10&26.29&0.19&0.07&Mag\\
15776&172.75566&2.225728&25.46&0.06&0.10&25.19&0.07&0.07&Mag\\
15777&172.75570&2.200678&27.11&0.30&0.10&26.91&0.35&0.07&Mag\\
15778&172.75570&2.252194&24.18&0.02&0.10&22.88&0.01&0.07&Mag\\
15779&172.75572&2.225160&25.88&0.08&0.10&25.86&0.14&0.07&Mag\\
15780&172.75573&2.270001&25.56&0.07&0.10&25.41&0.08&0.07&Mag\\
15781&172.75574&2.247544&25.11&0.05&0.10&24.99&0.05&0.07&Mag\\
15782&172.75579&2.167914&25.46&0.06&0.10&25.25&0.07&0.07&Mag\\
15783&172.75580&2.062675&24.75&0.03&0.11&23.93&0.02&0.07&Mag\\
15784&172.75583&2.165054&25.66&0.07&0.10&26.26&0.25&0.07&Mag\\
15785&172.75584&2.283304&25.48&0.06&0.10&25.36&0.08&0.07&Mag\\
15786&172.75585&2.166081&26.31&0.13&0.10&25.51&0.08&0.07&Mag\\
15787&172.75586&2.285712&23.92&0.01&0.10&23.97&0.02&0.07&Mag\\
15788&172.75587&2.072592&24.32&0.02&0.11&23.88&0.02&0.07&Mag\\
15789&172.75589&2.046867&25.66&0.09&0.11&24.22&0.05&0.08&Mag\\
15790&172.75589&2.422590&24.51&0.04&0.11&24.41&0.06&0.07&Mag\\
15791&172.75590&2.017449&25.72&0.09&0.11&25.31&0.13&0.08&Mag\\
15792&172.75591&2.190735&26.17&0.12&0.10&25.50&0.08&0.07&Mag\\
15793&172.75591&2.244795&26.16&0.12&0.10&24.97&0.05&0.07&Mag\\
15794&172.75594&2.167777&26.12&0.12&0.10&25.90&0.16&0.07&Mag\\
15795&172.75596&2.371603&25.53&0.06&0.11&24.88&0.13&0.08&Mag\\
15796&172.75596&2.030461&26.76&0.24&0.11&25.83&0.12&0.08&Mag\\
15797&172.75597&2.023587&26.04&0.11&0.11&25.45&0.09&0.08&Mag\\
15798&172.75597&2.376684&26.30&0.13&0.11&26.38&0.22&0.08&Mag\\
15799&172.75597&2.093650&25.23&0.04&0.10&25.15&0.09&0.07&Mag\\
15800&172.75600&2.356788&27.68&0.47&0.11&27.23&0.40&0.08&Mag\\
15801&172.75601&2.046956&24.63&0.06&0.11&24.56&0.04&0.08&Mag\\
15802&172.75601&2.422522&25.42&0.11&0.11&25.10&0.07&0.07&Mag\\
15803&172.75605&2.392700&24.61&0.03&0.11&23.95&0.02&0.08&Mag\\
15804&172.75605&2.183825&25.67&0.07&0.10&25.53&0.09&0.07&Mag\\
15805&172.75606&2.211839&25.30&0.05&0.10&25.00&0.06&0.07&Mag\\
15806&172.75607&2.023204&25.96&0.10&0.11&25.50&0.12&0.08&Mag\\
15807&172.75608&2.218337&26.01&0.10&0.10&25.76&0.16&0.07&Mag\\
15808&172.75609&2.329428&25.44&0.06&0.11&25.09&0.06&0.08&Mag\\
15809&172.75610&2.244843&25.08&0.04&0.10&24.90&0.05&0.07&Mag\\
15810&172.75611&2.406178&26.13&0.11&0.11&25.93&0.13&0.08&Mag\\
15811&172.75614&2.167675&24.93&0.04&0.10&24.62&0.05&0.07&Mag\\
15812&172.75614&2.046655&24.48&0.02&0.11&24.40&0.03&0.08&Mag\\
15813&172.75614&2.228442&25.19&0.04&0.10&24.86&0.04&0.07&Mag\\
15814&172.75615&2.052751&25.89&0.11&0.11&25.52&0.11&0.08&Mag\\
15815&172.75616&2.356238&25.43&0.05&0.11&25.24&0.06&0.08&Mag\\
15816&172.75617&2.095967&25.98&0.11&0.10&25.20&0.06&0.07&Mag\\
15817&172.75617&2.080759&26.27&0.13&0.10&25.68&0.11&0.07&Mag\\
15818&172.75617&2.362383&25.72&0.08&0.11&23.99&0.02&0.08&Mag\\
15819&172.75618&2.422589&25.16&0.05&0.11&24.84&0.06&0.07&Mag\\
15820&172.75621&2.301579&25.75&0.11&0.11&25.31&0.07&0.07&Mag\\
15821&172.75622&2.178346&24.53&0.05&0.10&24.11&0.09&0.07&Mag\\
15822&172.75623&2.422287&27.35&0.39&0.11&26.42&0.21&0.07&Mag\\
15823&172.75623&2.151611&26.26&0.11&0.10&25.98&0.14&0.07&Mag\\
15824&172.75626&2.070797&24.78&0.04&0.11&24.20&0.04&0.07&Mag\\
15825&172.75626&2.406724&25.07&0.04&0.11&24.90&0.05&0.08&Mag\\
15826&172.75631&2.223329&25.39&0.05&0.10&25.06&0.06&0.07&Mag\\
15827&172.75632&2.215918&25.78&0.08&0.10&25.52&0.08&0.07&Mag\\
15828&172.75633&2.120803&26.15&0.12&0.10&25.18&0.07&0.07&Mag\\
15829&172.75634&2.351927&26.37&0.14&0.11&26.00&0.15&0.08&Mag\\
15830&172.75634&2.178365&25.40&0.07&0.10&24.17&0.09&0.07&Mag\\
15831&172.75635&2.103419&25.78&0.09&0.10&24.98&0.06&0.07&Mag\\
15832&172.75636&2.301601&26.01&0.09&0.11&25.33&0.07&0.07&Mag\\
15833&172.75636&2.258936&26.12&0.12&0.10&25.60&0.10&0.07&Mag\\
15834&172.75637&2.422600&26.46&0.20&0.11&24.93&0.06&0.07&Mag\\
15835&172.75640&2.028009&26.65&0.18&0.11&26.36&0.21&0.08&Mag\\
15836&172.75640&2.015756&27.16&0.44&0.11&25.75&0.12&0.08&Mag\\
15837&172.75642&2.146793&27.47&0.44&0.10&27.14&0.44&0.07&Mag\\
15838&172.75642&2.407719&26.36&0.14&0.11&25.76&0.11&0.08&Mag\\
15839&172.75648&2.254620&25.59&0.10&0.10&25.53&0.13&0.07&Mag\\
15840&172.75649&2.146522&26.99&0.26&0.10&27.11&0.44&0.07&Mag\\
15841&172.75650&2.422912&25.72&0.08&0.10&24.81&0.07&0.07&Mag\\
15842&172.75652&2.093656&26.27&0.13&0.10&25.28&0.07&0.07&Mag\\
15843&172.75652&2.314781&26.25&0.11&0.11&26.21&0.17&0.08&Mag\\
15844&172.75653&2.152847&27.29&0.34&0.10&27.39&0.54&0.07&Mag\\
15845&172.75653&2.354887&26.09&0.10&0.11&25.87&0.11&0.08&Mag\\
15846&172.75654&2.065695&26.61&0.18&0.11&26.37&0.22&0.07&Mag\\
15847&172.75654&2.213913&25.79&0.07&0.10&25.57&0.10&0.07&Mag\\
15848&172.75655&2.039671&24.62&0.03&0.11&24.60&0.05&0.08&Mag\\
15849&172.75656&2.120817&26.03&0.10&0.10&25.66&0.10&0.07&Mag\\
15850&172.75656&2.093166&25.15&0.05&0.10&24.29&0.03&0.07&Mag\\
15851&172.75658&2.029270&24.15&0.06&0.11&22.23&0.01&0.08&Mag\\
15852&172.75659&2.079772&26.59&0.19&0.10&25.48&0.09&0.07&Mag\\
15853&172.75659&2.306031&24.73&0.03&0.11&24.62&0.04&0.08&Mag\\
15854&172.75660&2.037361&25.12&0.04&0.11&24.88&0.05&0.08&Mag\\
15855&172.75661&2.031705&25.03&0.04&0.11&24.28&0.02&0.08&Mag\\
15856&172.75663&2.381276&26.95&0.27&0.11&26.76&0.33&0.08&Mag\\
15857&172.75664&2.168515&24.16&0.01&0.10&24.14&0.08&0.07&Mag\\
15858&172.75664&2.015753&26.45&0.21&0.11&25.70&0.12&0.08&Mag\\
15859&172.75665&2.254734&24.97&0.06&0.10&25.41&0.11&0.07&Mag\\
15860&172.75665&2.330084&26.13&0.11&0.11&25.74&0.11&0.08&Mag\\
15861&172.75668&2.369315&25.76&0.07&0.11&25.76&0.11&0.08&Mag\\
15862&172.75669&2.029317&24.72&0.09&0.11&23.91&0.05&0.08&Mag\\
15863&172.75671&2.372295&26.26&0.12&0.11&25.74&0.11&0.08&Mag\\
15864&172.75671&2.042250&25.79&0.07&0.11&25.67&0.11&0.08&Mag\\
15865&172.75672&2.422815&26.43&0.15&0.10&25.64&0.10&0.07&Mag\\
15866&172.75672&2.092348&25.40&0.07&0.10&25.15&0.15&0.07&Mag\\
15867&172.75673&2.352344&25.29&0.05&0.11&25.30&0.08&0.08&Mag\\
15868&172.75677&2.025083&25.69&0.06&0.11&25.89&0.13&0.08&Mag\\
15869&172.75677&2.272527&25.75&0.08&0.10&25.55&0.09&0.07&Mag\\
15870&172.75679&2.267769&25.98&0.09&0.10&25.85&0.12&0.07&Mag\\
15871&172.75679&2.254532&25.63&0.09&0.10&25.45&0.11&0.07&Mag\\
15872&172.75681&2.122510&25.87&0.08&0.10&25.25&0.06&0.07&Mag\\
15873&172.75681&2.203697&24.47&0.03&0.10&22.83&0.01&0.07&Mag\\
15874&172.75682&2.237029&26.08&0.11&0.10&25.75&0.11&0.07&Mag\\
15875&172.75683&2.342594&26.18&0.13&0.11&25.13&0.06&0.08&Mag\\
15876&172.75683&2.351449&24.99&0.03&0.11&25.09&0.07&0.08&Mag\\
15877&172.75683&2.396093&25.23&0.10&0.11&24.70&0.05&0.08&Mag\\
15878&172.75683&2.364302&26.13&0.09&0.11&26.02&0.14&0.08&Mag\\
15879&172.75684&2.204505&25.42&0.05&0.10&25.64&0.25&0.07&Mag\\
15880&172.75684&2.066407&25.16&0.05&0.11&24.69&0.06&0.07&Mag\\
15881&172.75687&2.092266&25.46&0.08&0.10&25.19&0.14&0.07&Mag\\
15882&172.75687&2.271513&27.09&0.24&0.10&27.16&0.39&0.07&Mag\\
15883&172.75690&2.190385&20.52&0.01&0.10&19.74&0.01&0.07&Mag\\
15884&172.75692&2.395975&25.53&0.07&0.11&24.72&0.05&0.08&Mag\\
15885&172.75692&2.413197&27.72&0.47&0.11&27.26&0.43&0.08&Mag\\
15886&172.75693&2.065168&25.85&0.09&0.11&25.53&0.09&0.07&Mag\\
15887&172.75693&2.042286&25.77&0.07&0.11&25.92&0.15&0.08&Mag\\
15888&172.75694&2.308872&27.57&0.42&0.11&27.27&0.44&0.08&Mag\\
15889&172.75694&2.241563&25.73&0.07&0.10&25.79&0.14&0.07&Mag\\
15890&172.75694&2.218361&27.36&0.37&0.10&26.22&0.17&0.07&Mag\\
15891&172.75694&2.383488&27.40&0.39&0.11&27.15&0.46&0.08&Mag\\
15892&172.75695&2.064293&26.08&0.10&0.11&25.35&0.07&0.07&Mag\\
15893&172.75695&2.038637&26.31&0.13&0.11&25.99&0.13&0.08&Mag\\
15894&172.75696&2.367020&24.92&0.03&0.11&24.78&0.04&0.08&Mag\\
15895&172.75697&2.141785&25.47&0.07&0.10&25.20&0.06&0.07&Mag\\
15896&172.75697&2.423029&25.30&0.05&0.10&24.81&0.04&0.07&Mag\\
15897&172.75698&2.405712&26.87&0.22&0.11&26.45&0.21&0.08&Mag\\
15898&172.75698&2.137677&26.32&0.16&0.10&25.85&0.11&0.07&Mag\\
15899&172.75700&2.034881&25.54&0.15&0.11&24.94&0.06&0.08&Mag\\
15900&172.75700&2.066414&25.61&0.10&0.11&25.16&0.10&0.07&Mag\\
15901&172.75701&2.331296&25.29&0.05&0.11&25.23&0.07&0.08&Mag\\
15902&172.75701&2.255927&25.95&0.08&0.10&26.08&0.15&0.07&Mag\\
15903&172.75702&2.070013&25.98&0.10&0.11&24.94&0.12&0.07&Mag\\
15904&172.75703&2.382654&25.87&0.08&0.11&25.58&0.12&0.08&Mag\\
15905&172.75703&2.348451&24.35&0.03&0.11&24.16&0.03&0.08&Mag\\
15906&172.75704&2.335465&24.95&0.04&0.11&24.38&0.05&0.08&Mag\\
15907&172.75704&2.250190&26.30&0.12&0.10&26.03&0.14&0.07&Mag\\
15908&172.75704&2.069454&24.73&0.02&0.11&24.19&0.03&0.07&Mag\\
15909&172.75705&2.034673&25.67&0.07&0.11&25.44&0.10&0.08&Mag\\
15910&172.75708&2.225998&26.74&0.18&0.10&27.06&0.42&0.07&Mag\\
15911&172.75709&2.035001&25.59&0.06&0.11&25.66&0.19&0.08&Mag\\
15912&172.75709&2.216427&25.86&0.08&0.10&25.25&0.06&0.07&Mag\\
15913&172.75710&2.183581&25.94&0.08&0.10&25.72&0.11&0.07&Mag\\
15914&172.75712&2.396630&24.99&0.08&0.11&24.06&0.07&0.08&Mag\\
15915&172.75712&2.077393&26.38&0.13&0.10&26.04&0.14&0.07&Mag\\
15916&172.75713&2.289939&26.05&0.11&0.10&26.07&0.18&0.07&Mag\\
15917&172.75714&2.025884&26.58&0.16&0.11&25.87&0.11&0.08&Mag\\
15918&172.75716&2.091814&27.54&0.54&0.10&26.40&0.22&0.07&Mag\\
15919&172.75716&2.042448&26.07&0.10&0.11&25.89&0.14&0.08&Mag\\
15920&172.75717&2.214918&24.16&0.02&0.10&24.01&0.02&0.07&Mag\\
15921&172.75718&2.057738&26.41&0.16&0.11&25.38&0.07&0.08&Mag\\
15922&172.75720&2.160497&25.44&0.07&0.10&24.83&0.05&0.07&Mag\\
15923&172.75725&2.396596&25.19&0.10&0.11&24.08&0.07&0.08&Mag\\
15924&172.75726&2.086323&26.31&0.18&0.10&25.74&0.21&0.07&Mag\\
15925&172.75728&2.282274&25.46&0.06&0.10&24.99&0.05&0.07&Mag\\
15926&172.75728&2.018681&25.94&0.08&0.11&25.64&0.09&0.08&Mag\\
15927&172.75730&2.024904&24.53&0.06&0.11&24.12&0.03&0.08&Mag\\
15928&172.75730&2.402268&26.48&0.16&0.11&26.01&0.12&0.08&Mag\\
15929&172.75731&2.122893&26.73&0.19&0.10&26.35&0.18&0.07&Mag\\
15930&172.75732&2.406050&25.91&0.09&0.11&24.94&0.05&0.08&Mag\\
15931&172.75733&2.112450&21.17&0.01&0.10&19.74&0.01&0.07&Mag\\
15932&172.75735&2.025047&25.63&0.19&0.11&24.20&0.03&0.08&Mag\\
15933&172.75735&2.220881&25.27&0.05&0.10&24.64&0.04&0.07&Mag\\
15934&172.75736&2.184869&25.73&0.08&0.10&25.61&0.09&0.07&Mag\\
15935&172.75737&2.017363&25.66&0.08&0.11&25.24&0.07&0.08&Mag\\
15936&172.75738&2.160347&24.57&0.03&0.10&24.25&0.03&0.07&Mag\\
15937&172.75740&2.080487&25.71&0.07&0.10&25.32&0.07&0.07&Mag\\
15938&172.75740&2.240709&24.69&0.03&0.10&24.24&0.04&0.07&Mag\\
15939&172.75741&2.312076&25.80&0.08&0.11&24.97&0.05&0.08&Mag\\
15940&172.75741&2.057621&25.72&0.08&0.11&25.33&0.07&0.08&Mag\\
15941&172.75741&2.030025&24.81&0.03&0.11&24.71&0.04&0.08&Mag\\
15942&172.75742&2.371646&25.25&0.04&0.11&25.17&0.06&0.08&Mag\\
15943&172.75743&2.189752&25.19&0.08&0.10&24.28&0.03&0.07&Mag\\
15944&172.75745&2.391843&26.35&0.14&0.11&25.91&0.13&0.08&Mag\\
15945&172.75746&2.019886&25.82&0.08&0.11&25.72&0.10&0.08&Mag\\
15946&172.75747&2.055423&25.75&0.09&0.11&24.87&0.06&0.08&Mag\\
15947&172.75747&2.068869&25.21&0.04&0.11&25.07&0.06&0.07&Mag\\
15948&172.75750&2.385706&25.52&0.06&0.11&25.56&0.10&0.08&Mag\\
15949&172.75755&2.335458&25.91&0.08&0.11&25.80&0.11&0.08&Mag\\
15950&172.75755&2.189671&25.94&0.18&0.10&24.34&0.03&0.07&Mag\\
15951&172.75757&2.396157&27.54&0.41&0.11&26.90&0.43&0.08&Mag\\
15952&172.75759&2.055479&25.40&0.14&0.11&24.84&0.06&0.08&Mag\\
15953&172.75759&2.392870&24.32&0.02&0.11&22.94&0.01&0.08&Mag\\
15954&172.75760&2.292195&25.99&0.10&0.10&25.91&0.12&0.07&Mag\\
15955&172.75761&2.289144&24.93&0.04&0.10&24.99&0.17&0.07&Mag\\
15956&172.75761&2.077699&25.63&0.17&0.10&25.20&0.09&0.07&Mag\\
15957&172.75764&2.030803&26.49&0.15&0.11&26.00&0.14&0.08&Mag\\
15958&172.75765&2.054066&24.86&0.04&0.11&24.42&0.05&0.08&Mag\\
15959&172.75771&2.091624&25.64&0.08&0.10&25.16&0.10&0.07&Mag\\
15960&172.75773&2.077730&25.38&0.13&0.10&25.03&0.05&0.07&Mag\\
15961&172.75774&2.091275&27.07&0.31&0.10&26.35&0.19&0.07&Mag\\
15962&172.75775&2.393508&25.49&0.07&0.11&24.51&0.03&0.08&Mag\\
15963&172.75777&2.077520&25.47&0.07&0.10&25.25&0.08&0.07&Mag\\
15964&172.75777&2.106793&25.90&0.10&0.10&26.03&0.38&0.07&Mag\\
15965&172.75778&2.054137&24.99&0.07&0.11&24.78&0.07&0.08&Mag\\
15966&172.75782&2.366413&25.30&0.05&0.11&25.09&0.06&0.08&Mag\\
15967&172.75783&2.038075&27.50&0.38&0.11&27.33&0.50&0.08&Mag\\
15968&172.75785&2.368004&26.87&0.19&0.11&26.78&0.26&0.08&Mag\\
15969&172.75789&2.393533&25.40&0.10&0.11&24.50&0.03&0.08&Mag\\
15970&172.75790&2.244177&26.14&0.13&0.10&25.91&0.15&0.07&Mag\\
15971&172.75793&2.019944&25.96&0.21&0.11&25.15&0.06&0.08&Mag\\
15972&172.75794&2.019789&25.99&0.23&0.11&25.16&0.06&0.08&Mag\\
15973&172.75796&2.071714&25.96&0.10&0.10&25.70&0.09&0.07&Mag\\
15974&172.75798&2.216417&25.69&0.07&0.10&25.45&0.08&0.07&Mag\\
15975&172.75798&2.177313&27.31&0.32&0.10&26.70&0.26&0.07&Mag\\
15976&172.75798&2.420686&25.51&0.05&0.10&25.68&0.10&0.07&Mag\\
15977&172.75799&2.241413&24.64&0.03&0.10&23.23&0.01&0.07&Mag\\
15978&172.75801&2.321652&25.69&0.07&0.11&24.66&0.04&0.08&Mag\\
15979&172.75802&2.091311&26.76&0.21&0.10&26.33&0.19&0.07&Mag\\
15980&172.75804&2.215723&25.60&0.07&0.10&24.87&0.05&0.07&Mag\\
15981&172.75810&2.053622&25.86&0.08&0.11&26.50&0.26&0.08&Mag\\
15982&172.75810&2.138172&25.50&0.06&0.10&25.41&0.10&0.07&Mag\\
15983&172.75811&2.208940&26.49&0.16&0.10&26.13&0.15&0.07&Mag\\
15984&172.75811&2.197635&26.50&0.17&0.10&26.22&0.18&0.07&Mag\\
15985&172.75814&2.233274&25.65&0.07&0.10&25.35&0.07&0.07&Mag\\
15986&172.75814&2.218033&25.88&0.08&0.10&25.53&0.09&0.07&Mag\\
15987&172.75817&2.102611&23.65&0.01&0.10&23.15&0.01&0.07&Mag\\
15988&172.75818&2.217021&26.32&0.12&0.10&26.24&0.18&0.07&Mag\\
15989&172.75818&2.342022&26.81&0.22&0.11&27.04&0.38&0.08&Mag\\
15990&172.75819&2.044610&26.42&0.13&0.11&26.29&0.19&0.08&Mag\\
15991&172.75820&2.213908&26.14&0.13&0.10&25.96&0.16&0.07&Mag\\
15992&172.75821&2.092262&22.67&0.01&0.10&21.55&0.01&0.07&Mag\\
15993&172.75824&2.203780&26.24&0.11&0.10&26.06&0.17&0.07&Mag\\
15994&172.75826&2.150380&27.25&0.32&0.10&26.80&0.33&0.07&Mag\\
15995&172.75827&2.273923&25.71&0.07&0.10&25.57&0.09&0.07&Mag\\
15996&172.75827&2.379896&26.23&0.13&0.11&25.74&0.11&0.08&Mag\\
15997&172.75829&2.191516&27.38&0.37&0.10&26.76&0.27&0.07&Mag\\
15998&172.75834&2.088146&26.10&0.10&0.10&25.77&0.11&0.07&Mag\\
15999&172.75835&2.062622&24.98&0.05&0.11&24.93&0.07&0.07&Mag\\
16000&172.75838&2.369676&25.44&0.08&0.11&25.20&0.08&0.08&Mag\\
16001&172.75839&2.185026&25.91&0.09&0.10&25.55&0.10&0.07&Mag\\
16002&172.75840&2.076019&23.91&0.01&0.10&23.64&0.01&0.07&Mag\\
16003&172.75840&2.403218&25.45&0.06&0.11&24.81&0.05&0.08&Mag\\
16004&172.75841&2.037099&25.53&0.06&0.11&25.24&0.06&0.08&Mag\\
16005&172.75842&2.166794&25.17&0.04&0.10&25.02&0.05&0.07&Mag\\
16006&172.75842&2.098813&27.33&0.42&0.10&26.72&0.31&0.07&Mag\\
16007&172.75842&2.361615&25.75&0.07&0.11&25.53&0.13&0.08&Mag\\
16008&172.75842&2.024694&25.21&0.08&0.11&24.84&0.07&0.08&Mag\\
16009&172.75842&2.129580&26.00&0.11&0.10&25.65&0.11&0.07&Mag\\
16010&172.75843&2.106168&26.96&0.28&0.10&26.74&0.31&0.07&Mag\\
16011&172.75849&2.380277&26.46&0.17&0.11&25.73&0.11&0.08&Mag\\
16012&172.75850&2.290596&25.99&0.10&0.10&25.71&0.14&0.07&Mag\\
16013&172.75851&2.369480&25.44&0.08&0.11&25.56&0.10&0.08&Mag\\
16014&172.75852&2.253086&26.36&0.13&0.10&25.94&0.11&0.07&Mag\\
16015&172.75853&2.062702&25.33&0.07&0.11&25.13&0.07&0.07&Mag\\
16016&172.75853&2.024583&24.91&0.03&0.11&24.67&0.04&0.08&Mag\\
16017&172.75854&2.380063&26.26&0.15&0.11&25.71&0.11&0.08&Mag\\
16018&172.75855&2.414500&25.88&0.10&0.11&24.79&0.05&0.08&Mag\\
16019&172.75855&2.020713&26.22&0.12&0.11&26.12&0.16&0.08&Mag\\
16020&172.75855&2.360130&26.84&0.21&0.11&26.64&0.24&0.08&Mag\\
16021&172.75855&2.333763&27.26&0.35&0.11&27.35&0.52&0.08&Mag\\
16022&172.75857&2.029848&26.21&0.12&0.11&25.27&0.06&0.08&Mag\\
16023&172.75857&2.196980&25.99&0.10&0.10&25.43&0.09&0.07&Mag\\
16024&172.75858&2.020014&24.77&0.03&0.11&24.93&0.05&0.08&Mag\\
16025&172.75858&2.135929&27.74&0.48&0.10&27.30&0.42&0.07&Mag\\
16026&172.75861&2.120443&26.34&0.13&0.10&25.93&0.12&0.07&Mag\\
16027&172.75861&2.314399&25.80&0.09&0.11&25.63&0.10&0.08&Mag\\
16028&172.75861&2.068818&25.89&0.08&0.11&25.67&0.10&0.07&Mag\\
16029&172.75863&2.369693&25.08&0.05&0.11&25.20&0.09&0.08&Mag\\
16030&172.75865&2.016802&25.08&0.04&0.11&24.67&0.04&0.08&Mag\\
16031&172.75866&2.160804&26.46&0.15&0.10&26.09&0.16&0.07&Mag\\
16032&172.75869&2.087167&25.01&0.03&0.10&25.37&0.09&0.07&Mag\\
16033&172.75872&2.129681&26.41&0.15&0.10&26.59&0.27&0.07&Mag\\
16034&172.75873&2.249435&25.70&0.07&0.10&25.49&0.08&0.07&Mag\\
16035&172.75875&2.016643&25.57&0.08&0.11&25.77&0.12&0.08&Mag\\
16036&172.75877&2.224163&25.73&0.07&0.10&25.60&0.09&0.07&Mag\\
16037&172.75879&2.346881&24.46&0.02&0.11&24.37&0.09&0.08&Mag\\
16038&172.75879&2.290437&25.39&0.06&0.10&25.25&0.09&0.07&Mag\\
16039&172.75880&2.117523&23.49&0.01&0.10&22.01&0.01&0.07&Mag\\
16040&172.75883&2.183268&25.74&0.08&0.10&25.59&0.09&0.07&Mag\\
16041&172.75884&2.086785&25.57&0.06&0.10&25.67&0.12&0.07&Mag\\
16042&172.75885&2.134047&26.31&0.14&0.10&25.34&0.08&0.07&Mag\\
16043&172.75885&2.365360&25.54&0.08&0.11&24.67&0.05&0.08&Mag\\
16044&172.75885&2.379742&25.62&0.07&0.11&25.54&0.09&0.08&Mag\\
16045&172.75886&2.089746&25.24&0.05&0.10&25.10&0.06&0.07&Mag\\
16046&172.75890&2.184075&25.10&0.05&0.10&23.82&0.01&0.07&Mag\\
16047&172.75890&2.148691&25.29&0.05&0.10&25.11&0.08&0.07&Mag\\
16048&172.75891&2.114134&24.74&0.03&0.10&24.41&0.04&0.07&Mag\\
16049&172.75891&2.419601&24.82&0.03&0.10&23.99&0.02&0.07&Mag\\
16050&172.75898&2.193137&26.32&0.20&0.10&25.44&0.12&0.07&Mag\\
16051&172.75898&2.106352&26.98&0.31&0.10&26.34&0.21&0.07&Mag\\
16052&172.75899&2.178958&25.52&0.06&0.10&25.81&0.12&0.07&Mag\\
16053&172.75901&2.111787&25.88&0.11&0.10&25.36&0.14&0.07&Mag\\
16054&172.75901&2.365238&25.65&0.12&0.11&24.68&0.05&0.08&Mag\\
16055&172.75901&2.175396&25.54&0.09&0.10&25.58&0.11&0.07&Mag\\
16056&172.75901&2.304234&25.59&0.07&0.11&25.21&0.05&0.08&Mag\\
16057&172.75902&2.172621&25.70&0.06&0.10&25.57&0.09&0.07&Mag\\
16058&172.75902&2.222511&26.33&0.13&0.10&25.52&0.08&0.07&Mag\\
16059&172.75904&2.258430&24.82&0.03&0.10&24.47&0.03&0.07&Mag\\
16060&172.75905&2.022480&25.25&0.04&0.11&24.99&0.06&0.08&Mag\\
16061&172.75907&2.365409&25.20&0.07&0.11&24.65&0.05&0.08&Mag\\
16062&172.75907&2.068942&25.88&0.09&0.11&25.90&0.14&0.07&Mag\\
16063&172.75908&2.134045&25.92&0.09&0.10&25.31&0.08&0.07&Mag\\
16064&172.75908&2.367951&25.71&0.11&0.11&25.22&0.06&0.08&Mag\\
16065&172.75909&2.363348&25.06&0.04&0.11&24.63&0.04&0.08&Mag\\
16066&172.75911&2.419702&26.23&0.12&0.10&25.68&0.11&0.07&Mag\\
16067&172.75911&2.142661&25.07&0.04&0.10&24.82&0.07&0.07&Mag\\
16068&172.75912&2.240355&26.05&0.12&0.10&25.33&0.09&0.07&Mag\\
16069&172.75912&2.127278&25.22&0.08&0.10&24.90&0.07&0.07&Mag\\
16070&172.75913&2.142286&25.53&0.07&0.10&25.14&0.06&0.07&Mag\\
16071&172.75914&2.290413&26.72&0.21&0.10&26.28&0.23&0.07&Mag\\
16072&172.75915&2.175326&25.04&0.04&0.10&25.06&0.07&0.07&Mag\\
16073&172.75915&2.409339&25.71&0.07&0.11&25.46&0.08&0.08&Mag\\
16074&172.75916&2.193202&25.74&0.09&0.10&26.15&0.18&0.07&Mag\\
16075&172.75916&2.093534&25.83&0.08&0.10&25.29&0.08&0.07&Mag\\
16076&172.75918&2.178899&25.10&0.08&0.10&25.03&0.05&0.07&Mag\\
16077&172.75919&2.179072&25.78&0.09&0.10&25.22&0.10&0.07&Mag\\
16078&172.75920&2.368089&25.80&0.12&0.11&25.23&0.06&0.08&Mag\\
16079&172.75921&2.027431&25.93&0.09&0.11&25.83&0.12&0.08&Mag\\
16080&172.75921&2.104723&25.79&0.09&0.10&25.60&0.10&0.07&Mag\\
16081&172.75922&2.111064&24.21&0.02&0.10&23.94&0.02&0.07&Mag\\
16082&172.75923&2.181944&25.04&0.04&0.10&24.76&0.05&0.07&Mag\\
16083&172.75924&2.322786&24.66&0.07&0.11&22.34&0.02&0.08&Mag\\
16084&172.75927&2.324053&24.45&0.05&0.11&24.30&0.07&0.08&Mag\\
16085&172.75928&2.140379&25.91&0.08&0.10&25.77&0.10&0.07&Mag\\
16086&172.75928&2.109685&25.02&0.04&0.10&24.85&0.05&0.07&Mag\\
16087&172.75929&2.220388&24.90&0.03&0.10&24.59&0.04&0.07&Mag\\
16088&172.75931&2.300219&26.84&0.21&0.10&26.26&0.17&0.07&Mag\\
16089&172.75931&2.129164&26.42&0.16&0.10&26.13&0.16&0.07&Mag\\
16090&172.75932&2.093667&25.44&0.06&0.10&25.28&0.07&0.07&Mag\\
16091&172.75932&2.015709&25.48&0.13&0.11&25.30&0.14&0.08&Mag\\
16092&172.75936&2.042264&25.96&0.09&0.11&26.03&0.15&0.08&Mag\\
16093&172.75938&2.322827&24.11&0.04&0.11&22.30&0.02&0.08&Mag\\
16094&172.75940&2.326219&25.31&0.05&0.11&24.63&0.06&0.08&Mag\\
16095&172.75941&2.088327&24.91&0.04&0.10&24.62&0.04&0.07&Mag\\
16096&172.75941&2.140312&26.64&0.28&0.10&25.82&0.10&0.07&Mag\\
16097&172.75942&2.020340&25.80&0.11&0.11&25.81&0.12&0.08&Mag\\
16098&172.75942&2.102900&27.47&0.47&0.10&26.92&0.40&0.07&Mag\\
16099&172.75944&2.149373&26.19&0.13&0.10&25.80&0.17&0.07&Mag\\
16100&172.75944&2.030160&26.24&0.20&0.11&25.24&0.08&0.08&Mag\\
16101&172.75946&2.061020&25.43&0.08&0.11&24.72&0.08&0.07&Mag\\
16102&172.75946&2.337169&27.69&0.50&0.11&27.19&0.48&0.08&Mag\\
16103&172.75946&2.161316&25.50&0.05&0.10&25.70&0.19&0.07&Mag\\
16104&172.75948&2.097603&25.39&0.05&0.10&25.17&0.06&0.07&Mag\\
16105&172.75948&2.319437&26.12&0.10&0.11&25.81&0.10&0.08&Mag\\
16106&172.75949&2.125458&25.14&0.04&0.10&25.04&0.06&0.07&Mag\\
16107&172.75951&2.104694&25.76&0.09&0.10&25.36&0.08&0.07&Mag\\
16108&172.75953&2.132112&25.27&0.05&0.10&25.28&0.09&0.07&Mag\\
16109&172.75954&2.334947&26.09&0.11&0.11&26.01&0.14&0.08&Mag\\
16110&172.75955&2.074261&25.67&0.07&0.10&25.60&0.10&0.07&Mag\\
16111&172.75955&2.020435&25.02&0.06&0.11&24.53&0.04&0.08&Mag\\
16112&172.75955&2.186309&22.13&0.01&0.10&21.73&0.01&0.07&Mag\\
16113&172.75956&2.236978&26.21&0.13&0.10&25.53&0.09&0.07&Mag\\
16114&172.75956&2.322862&25.11&0.08&0.11&22.38&0.02&0.08&Mag\\
16115&172.75959&2.030111&25.63&0.12&0.11&25.02&0.07&0.08&Mag\\
16116&172.75960&2.212949&25.95&0.10&0.10&25.32&0.07&0.07&Mag\\
16117&172.75960&2.130338&24.71&0.03&0.10&24.42&0.03&0.07&Mag\\
16118&172.75961&2.099153&27.32&0.39&0.10&27.14&0.48&0.07&Mag\\
16119&172.75962&2.149372&25.38&0.07&0.10&25.48&0.11&0.07&Mag\\
16120&172.75962&2.173559&25.86&0.08&0.10&25.55&0.16&0.07&Mag\\
16121&172.75965&2.179782&26.11&0.11&0.10&25.83&0.11&0.07&Mag\\
16122&172.75967&2.186322&26.64&0.40&0.10&22.05&0.01&0.07&Mag\\
16123&172.75967&2.132049&25.58&0.10&0.10&24.94&0.07&0.07&Mag\\
16124&172.75970&2.394518&26.40&0.13&0.11&26.21&0.15&0.08&Mag\\
16125&172.75970&2.277063&25.69&0.07&0.10&25.15&0.06&0.07&Mag\\
16126&172.75971&2.030047&25.78&0.14&0.11&25.03&0.07&0.08&Mag\\
16127&172.75973&2.261861&26.16&0.11&0.10&26.02&0.17&0.07&Mag\\
16128&172.75974&2.203908&25.28&0.05&0.10&24.70&0.06&0.07&Mag\\
16129&172.75975&2.173660&25.41&0.08&0.10&25.55&0.09&0.07&Mag\\
16130&172.75976&2.379536&27.12&0.30&0.11&26.63&0.24&0.08&Mag\\
16131&172.75978&2.198739&25.80&0.11&0.10&25.57&0.09&0.07&Mag\\
16132&172.75978&2.029076&26.14&0.10&0.11&25.82&0.10&0.08&Mag\\
16133&172.75980&2.347386&27.50&0.43&0.11&26.25&0.15&0.08&Mag\\
16134&172.75981&2.421585&25.42&0.06&0.10&25.15&0.15&0.07&Mag\\
16135&172.75981&2.107651&25.89&0.15&0.10&23.29&0.01&0.07&Mag\\
16136&172.75981&2.173281&25.92&0.09&0.10&25.14&0.06&0.07&Mag\\
16137&172.75986&2.056810&27.43&0.40&0.11&26.96&0.39&0.08&Mag\\
16138&172.75986&2.293385&26.69&0.21&0.10&25.86&0.12&0.07&Mag\\
16139&172.75989&2.161895&26.29&0.14&0.10&24.81&0.04&0.07&Mag\\
16140&172.75992&2.308242&26.92&0.29&0.11&25.10&0.05&0.08&Mag\\
16141&172.75997&2.222386&25.84&0.12&0.10&24.11&0.02&0.07&Mag\\
16142&172.75997&2.247918&24.82&0.03&0.10&24.59&0.04&0.07&Mag\\
16143&172.75999&2.327611&24.47&0.03&0.11&24.13&0.03&0.08&Mag\\
16144&172.76000&2.217130&25.68&0.08&0.10&25.43&0.09&0.07&Mag\\
16145&172.76000&2.095735&25.54&0.07&0.10&25.32&0.11&0.07&Mag\\
16146&172.76002&2.107605&24.69&0.04&0.10&23.20&0.01&0.07&Mag\\
16147&172.76002&2.159768&24.52&0.03&0.10&24.34&0.03&0.07&Mag\\
16148&172.76003&2.102207&25.64&0.08&0.10&26.11&0.28&0.07&Mag\\
16149&172.76003&2.222613&24.77&0.03&0.10&24.04&0.02&0.07&Mag\\
16150&172.76007&2.308281&25.16&0.06&0.11&24.97&0.05&0.08&Mag\\
16151&172.76009&2.331164&25.62&0.07&0.11&25.27&0.07&0.08&Mag\\
16152&172.76012&2.407942&24.94&0.04&0.11&24.07&0.02&0.08&Mag\\
16153&172.76012&2.267500&26.18&0.10&0.10&26.22&0.16&0.07&Mag\\
16154&172.76013&2.085480&24.35&0.05&0.10&23.99&0.03&0.07&Mag\\
16155&172.76016&2.320338&25.57&0.06&0.11&25.46&0.08&0.08&Mag\\
16156&172.76019&2.313757&25.27&0.06&0.11&23.70&0.01&0.08&Mag\\
16157&172.76019&2.179179&25.68&0.07&0.10&25.51&0.09&0.07&Mag\\
16158&172.76019&2.271489&25.85&0.08&0.10&25.98&0.13&0.07&Mag\\
16159&172.76019&2.388633&24.89&0.09&0.11&24.40&0.04&0.08&Mag\\
16160&172.76022&2.110978&27.32&0.36&0.10&26.62&0.28&0.07&Mag\\
16161&172.76022&2.143584&26.37&0.14&0.10&25.77&0.11&0.07&Mag\\
16162&172.76023&2.388488&25.16&0.12&0.11&24.22&0.08&0.08&Mag\\
16163&172.76023&2.315483&25.12&0.04&0.11&25.07&0.05&0.08&Mag\\
16164&172.76025&2.153230&25.64&0.08&0.10&25.01&0.06&0.07&Mag\\
16165&172.76029&2.234335&25.66&0.06&0.10&25.61&0.10&0.07&Mag\\
16166&172.76030&2.140566&25.60&0.09&0.10&24.65&0.06&0.07&Mag\\
16167&172.76030&2.140805&24.91&0.04&0.10&24.66&0.05&0.07&Mag\\
16168&172.76031&2.339966&23.71&0.01&0.11&22.60&0.01&0.08&Mag\\
16169&172.76034&2.118412&25.06&0.04&0.10&24.40&0.03&0.07&Mag\\
16170&172.76041&2.126902&26.15&0.19&0.10&25.05&0.05&0.07&Mag\\
16171&172.76041&2.119738&26.49&0.16&0.10&26.18&0.16&0.07&Mag\\
16172&172.76042&2.308693&26.13&0.10&0.11&26.05&0.13&0.08&Mag\\
16173&172.76044&2.385114&26.04&0.09&0.11&26.23&0.20&0.08&Mag\\
16174&172.76047&2.149166&25.34&0.06&0.10&25.88&0.24&0.07&Mag\\
16175&172.76048&2.069663&26.11&0.10&0.10&25.49&0.09&0.07&Mag\\
16176&172.76050&2.353167&25.56&0.06&0.11&24.91&0.05&0.08&Mag\\
16177&172.76050&2.281430&25.47&0.06&0.10&24.91&0.05&0.07&Mag\\
16178&172.76050&2.382887&25.41&0.07&0.11&24.24&0.06&0.08&Mag\\
16179&172.76051&2.096738&25.62&0.06&0.10&25.39&0.08&0.07&Mag\\
16180&172.76052&2.400236&25.85&0.08&0.11&25.63&0.10&0.08&Mag\\
16181&172.76054&2.126841&25.76&0.13&0.10&25.03&0.05&0.07&Mag\\
16182&172.76061&2.311868&27.26&0.33&0.11&26.62&0.23&0.08&Mag\\
16183&172.76062&2.024583&27.27&0.37&0.11&26.22&0.15&0.08&Mag\\
16184&172.76063&2.073111&25.49&0.06&0.10&25.60&0.09&0.07&Mag\\
16185&172.76063&2.394716&26.07&0.12&0.11&24.31&0.02&0.08&Mag\\
16186&172.76064&2.310245&25.77&0.08&0.11&25.19&0.06&0.08&Mag\\
16187&172.76066&2.051369&24.98&0.04&0.11&24.86&0.05&0.08&Mag\\
16188&172.76066&2.070539&26.21&0.12&0.10&25.22&0.06&0.07&Mag\\
16189&172.76066&2.170857&24.89&0.03&0.10&24.73&0.04&0.07&Mag\\
16190&172.76070&2.114097&25.82&0.13&0.10&24.52&0.04&0.07&Mag\\
16191&172.76074&2.038239&27.18&0.29&0.11&27.19&0.46&0.08&Mag\\
16192&172.76074&2.025553&26.65&0.19&0.11&25.78&0.10&0.08&Mag\\
16193&172.76076&2.103668&25.69&0.16&0.10&25.15&0.16&0.07&Mag\\
16194&172.76076&2.058136&21.31&0.01&0.11&20.66&0.01&0.07&Mag\\
16195&172.76077&2.057217&25.28&0.05&0.11&25.10&0.07&0.08&Mag\\
16196&172.76077&2.042355&26.12&0.09&0.11&26.30&0.17&0.08&Mag\\
16197&172.76078&2.152542&25.79&0.10&0.10&25.59&0.11&0.07&Mag\\
16198&172.76080&2.338892&26.02&0.09&0.11&25.99&0.17&0.08&Mag\\
16199&172.76080&2.103820&24.67&0.06&0.10&24.61&0.10&0.07&Mag\\
16200&172.76080&2.152308&25.94&0.10&0.10&25.60&0.11&0.07&Mag\\
16201&172.76083&2.293350&26.12&0.11&0.10&25.84&0.15&0.07&Mag\\
16202&172.76084&2.114058&25.17&0.07&0.10&23.25&0.02&0.07&Mag\\
16203&172.76085&2.225170&25.54&0.07&0.10&24.91&0.05&0.07&Mag\\
16204&172.76085&2.387891&27.69&0.53&0.11&27.29&0.51&0.08&Mag\\
16205&172.76087&2.291511&26.16&0.12&0.10&25.83&0.14&0.07&Mag\\
16206&172.76089&2.199145&25.94&0.09&0.10&25.70&0.10&0.07&Mag\\
16207&172.76089&2.182809&25.08&0.05&0.10&24.69&0.05&0.07&Mag\\
16208&172.76090&2.413622&25.91&0.13&0.11&25.30&0.08&0.07&Mag\\
16209&172.76090&2.169447&27.26&0.30&0.10&27.22&0.43&0.07&Mag\\
16210&172.76091&2.404754&24.77&0.04&0.11&24.84&0.05&0.08&Mag\\
16211&172.76093&2.264518&24.64&0.03&0.10&24.20&0.05&0.07&Mag\\
16212&172.76096&2.383262&26.24&0.14&0.11&25.88&0.14&0.08&Mag\\
16213&172.76097&2.196839&26.54&0.17&0.10&26.33&0.20&0.07&Mag\\
16214&172.76097&2.064593&25.39&0.05&0.11&25.31&0.11&0.07&Mag\\
16215&172.76098&2.258222&24.47&0.02&0.10&24.25&0.03&0.07&Mag\\
16216&172.76098&2.228477&25.58&0.06&0.10&25.44&0.08&0.07&Mag\\
16217&172.76099&2.114085&25.74&0.08&0.10&24.61&0.06&0.07&Mag\\
16218&172.76104&2.413542&26.15&0.16&0.11&25.32&0.08&0.07&Mag\\
16219&172.76105&2.105173&26.14&0.10&0.10&26.13&0.16&0.07&Mag\\
16220&172.76106&2.330492&27.47&0.40&0.11&26.96&0.35&0.08&Mag\\
16221&172.76107&2.065029&25.02&0.04&0.11&24.86&0.05&0.07&Mag\\
16222&172.76108&2.039961&23.55&0.02&0.11&22.83&0.02&0.08&Mag\\
16223&172.76111&2.064700&25.68&0.10&0.11&25.45&0.10&0.07&Mag\\
16224&172.76112&2.400772&25.95&0.08&0.11&25.85&0.12&0.08&Mag\\
16225&172.76114&2.170399&25.72&0.06&0.10&25.67&0.10&0.07&Mag\\
16226&172.76115&2.192897&26.95&0.31&0.10&26.04&0.15&0.07&Mag\\
16227&172.76116&2.264080&25.23&0.05&0.10&24.70&0.04&0.07&Mag\\
16228&172.76117&2.380656&25.95&0.11&0.11&26.14&0.18&0.08&Mag\\
16229&172.76118&2.218371&26.97&0.25&0.10&25.63&0.09&0.07&Mag\\
16230&172.76120&2.218531&25.86&0.17&0.10&25.55&0.09&0.07&Mag\\
16231&172.76120&2.023364&26.49&0.16&0.11&26.24&0.20&0.08&Mag\\
16232&172.76124&2.165019&25.79&0.08&0.10&25.23&0.06&0.07&Mag\\
16233&172.76125&2.330327&27.14&0.29&0.11&26.93&0.35&0.08&Mag\\
16234&172.76126&2.225188&25.14&0.04&0.10&24.78&0.04&0.07&Mag\\
16235&172.76128&2.101809&25.87&0.15&0.10&24.74&0.05&0.07&Mag\\
16236&172.76133&2.101631&25.47&0.10&0.10&24.71&0.05&0.07&Mag\\
16237&172.76134&2.380548&25.36&0.06&0.11&25.12&0.07&0.08&Mag\\
16238&172.76134&2.286125&26.02&0.12&0.10&25.96&0.13&0.07&Mag\\
16239&172.76137&2.388784&26.65&0.22&0.11&25.70&0.11&0.08&Mag\\
16240&172.76141&2.168364&24.82&0.03&0.10&24.47&0.03&0.07&Mag\\
16241&172.76141&2.087505&25.35&0.08&0.10&24.16&0.04&0.07&Mag\\
16242&172.76144&2.249905&24.74&0.03&0.10&24.53&0.03&0.07&Mag\\
16243&172.76145&2.115009&24.23&0.02&0.10&23.26&0.01&0.07&Mag\\
16244&172.76145&2.219011&25.52&0.06&0.10&25.35&0.07&0.07&Mag\\
16245&172.76145&2.257852&24.75&0.03&0.10&24.53&0.03&0.07&Mag\\
16246&172.76146&2.194309&25.25&0.07&0.10&24.15&0.08&0.07&Mag\\
16247&172.76146&2.102268&26.59&0.23&0.10&25.94&0.16&0.07&Mag\\
16248&172.76147&2.280810&25.26&0.04&0.10&25.06&0.06&0.07&Mag\\
16249&172.76147&2.286319&26.69&0.25&0.10&26.00&0.13&0.07&Mag\\
16250&172.76147&2.201540&25.44&0.07&0.10&25.37&0.08&0.07&Mag\\
16251&172.76147&2.325990&25.82&0.08&0.11&25.15&0.06&0.08&Mag\\
16252&172.76153&2.356372&25.42&0.07&0.11&24.85&0.05&0.08&Mag\\
16253&172.76153&2.364909&22.42&0.01&0.11&22.52&0.01&0.08&Mag\\
16254&172.76153&2.102675&25.65&0.09&0.10&25.61&0.12&0.07&Mag\\
16255&172.76154&2.123075&26.17&0.12&0.10&25.35&0.07&0.07&Mag\\
16256&172.76155&2.416690&24.11&0.01&0.10&23.51&0.01&0.07&Mag\\
16257&172.76156&2.228626&24.87&0.04&0.10&23.45&0.01&0.07&Mag\\
16258&172.76156&2.219651&24.56&0.02&0.10&24.28&0.03&0.07&Mag\\
16259&172.76158&2.348010&26.11&0.10&0.11&25.70&0.09&0.08&Mag\\
16260&172.76159&2.361978&25.24&0.05&0.11&24.84&0.08&0.08&Mag\\
16261&172.76160&2.116687&27.06&0.27&0.10&26.46&0.21&0.07&Mag\\
16262&172.76161&2.232297&25.75&0.07&0.10&25.77&0.11&0.07&Mag\\
16263&172.76163&2.370177&25.91&0.08&0.11&25.89&0.12&0.08&Mag\\
16264&172.76165&2.308343&24.66&0.03&0.11&24.19&0.04&0.08&Mag\\
16265&172.76167&2.139506&26.23&0.14&0.10&25.81&0.11&0.07&Mag\\
16266&172.76167&2.052636&26.37&0.14&0.11&26.36&0.23&0.08&Mag\\
16267&172.76167&2.097329&25.16&0.04&0.10&24.98&0.05&0.07&Mag\\
16268&172.76167&2.356304&25.48&0.07&0.11&24.86&0.05&0.08&Mag\\
16269&172.76169&2.194316&24.43&0.03&0.10&24.09&0.08&0.07&Mag\\
16270&172.76172&2.177152&23.45&0.01&0.10&22.53&0.01&0.07&Mag\\
16271&172.76172&2.175963&25.08&0.05&0.10&24.57&0.05&0.07&Mag\\
16272&172.76173&2.175754&24.60&0.05&0.10&24.53&0.05&0.07&Mag\\
16273&172.76174&2.244116&26.16&0.11&0.10&25.81&0.13&0.07&Mag\\
16274&172.76174&2.054412&26.80&0.21&0.11&27.17&0.49&0.08&Mag\\
16275&172.76175&2.342358&26.00&0.20&0.11&25.15&0.06&0.08&Mag\\
16276&172.76176&2.034260&25.60&0.06&0.11&25.15&0.06&0.08&Mag\\
16277&172.76176&2.248412&25.46&0.11&0.10&23.88&0.04&0.07&Mag\\
16278&172.76178&2.389106&25.72&0.10&0.11&24.08&0.02&0.08&Mag\\
16279&172.76181&2.178450&25.75&0.07&0.10&25.97&0.20&0.07&Mag\\
16280&172.76181&2.362193&25.25&0.06&0.11&25.57&0.17&0.08&Mag\\
16281&172.76181&2.159399&25.69&0.07&0.10&25.60&0.11&0.07&Mag\\
16282&172.76181&2.342218&25.94&0.10&0.11&25.15&0.06&0.08&Mag\\
16283&172.76184&2.273214&25.87&0.08&0.10&25.82&0.13&0.07&Mag\\
16284&172.76187&2.219186&25.58&0.06&0.10&25.53&0.08&0.07&Mag\\
16285&172.76188&2.273383&24.87&0.06&0.10&24.11&0.03&0.07&Mag\\
16286&172.76188&2.334626&26.03&0.15&0.11&24.60&0.09&0.08&Mag\\
16287&172.76188&2.407548&26.17&0.11&0.11&26.00&0.14&0.08&Mag\\
16288&172.76190&2.423262&25.91&0.11&0.10&25.77&0.12&0.07&Mag\\
16289&172.76190&2.347843&26.03&0.09&0.11&26.01&0.13&0.08&Mag\\
16290&172.76191&2.195913&25.88&0.10&0.10&25.39&0.12&0.07&Mag\\
16291&172.76191&2.203603&25.59&0.07&0.10&25.29&0.07&0.07&Mag\\
16292&172.76191&2.158646&25.90&0.09&0.10&25.30&0.06&0.07&Mag\\
16293&172.76192&2.328898&26.30&0.12&0.11&26.13&0.16&0.08&Mag\\
16294&172.76193&2.130000&24.85&0.05&0.10&24.71&0.05&0.07&Mag\\
16295&172.76193&2.077917&25.07&0.04&0.10&24.63&0.04&0.07&Mag\\
16296&172.76194&2.099792&25.05&0.05&0.10&24.38&0.03&0.07&Mag\\
16297&172.76195&2.193338&25.81&0.11&0.10&24.53&0.03&0.07&Mag\\
16298&172.76197&2.220798&20.33&0.01&0.10&19.60&0.01&0.07&Mag\\
16299&172.76197&2.423446&26.57&0.19&0.10&25.82&0.12&0.07&Mag\\
16300&172.76197&2.384618&25.00&0.04&0.11&25.20&0.08&0.08&Mag\\
16301&172.76198&2.078270&24.95&0.04&0.10&24.63&0.04&0.07&Mag\\
16302&172.76200&2.127449&24.26&0.03&0.10&24.08&0.04&0.07&Mag\\
16303&172.76201&2.094404&26.06&0.11&0.10&25.72&0.11&0.07&Mag\\
16304&172.76201&2.394620&25.39&0.06&0.11&25.50&0.09&0.08&Mag\\
16305&172.76201&2.247320&22.10&0.01&0.10&22.27&0.01&0.07&Mag\\
16306&172.76201&2.184115&25.26&0.05&0.10&24.58&0.04&0.07&Mag\\
16307&172.76202&2.193798&27.09&0.49&0.10&23.60&0.01&0.07&Mag\\
16308&172.76204&2.323888&24.73&0.02&0.11&24.69&0.04&0.08&Mag\\
16309&172.76207&2.253224&24.86&0.03&0.10&24.65&0.04&0.07&Mag\\
16310&172.76208&2.393519&24.89&0.09&0.11&24.41&0.03&0.08&Mag\\
16311&172.76209&2.384524&26.78&0.27&0.11&25.33&0.08&0.08&Mag\\
16312&172.76211&2.165251&25.40&0.08&0.10&24.84&0.05&0.07&Mag\\
16313&172.76212&2.213924&26.06&0.11&0.10&25.74&0.11&0.07&Mag\\
16314&172.76213&2.193881&24.10&0.03&0.10&23.39&0.01&0.07&Mag\\
16315&172.76214&2.242248&25.72&0.08&0.10&25.67&0.12&0.07&Mag\\
16316&172.76214&2.133390&27.23&0.36&0.10&25.91&0.12&0.07&Mag\\
16317&172.76217&2.164982&25.07&0.04&0.10&24.82&0.05&0.07&Mag\\
16318&172.76218&2.393439&25.27&0.13&0.11&24.44&0.03&0.08&Mag\\
16319&172.76219&2.127410&24.48&0.04&0.10&24.10&0.04&0.07&Mag\\
16320&172.76224&2.247384&26.63&0.37&0.10&22.59&0.01&0.07&Mag\\
16321&172.76224&2.321987&24.96&0.08&0.11&24.07&0.02&0.08&Mag\\
16322&172.76224&2.284070&25.59&0.07&0.10&25.08&0.06&0.07&Mag\\
16323&172.76224&2.405423&24.93&0.05&0.11&25.06&0.07&0.08&Mag\\
16324&172.76225&2.150649&26.28&0.13&0.10&25.83&0.12&0.07&Mag\\
16325&172.76225&2.388731&27.39&0.41&0.11&26.83&0.33&0.08&Mag\\
16326&172.76225&2.161477&26.30&0.14&0.10&25.92&0.12&0.07&Mag\\
16327&172.76227&2.384092&27.44&0.44&0.11&26.42&0.25&0.08&Mag\\
16328&172.76227&2.405199&25.12&0.06&0.11&24.74&0.06&0.08&Mag\\
16329&172.76228&2.314526&20.44&0.01&0.11&20.27&0.01&0.08&Mag\\
16330&172.76229&2.262493&25.69&0.08&0.10&24.56&0.03&0.07&Mag\\
16331&172.76229&2.403585&27.30&0.49&0.11&25.09&0.05&0.08&Mag\\
16332&172.76230&2.189362&25.31&0.07&0.10&24.89&0.06&0.07&Mag\\
16333&172.76231&2.301130&26.12&0.11&0.11&25.67&0.08&0.07&Mag\\
16334&172.76232&2.129930&25.04&0.05&0.10&25.19&0.17&0.07&Mag\\
16335&172.76232&2.135795&24.07&0.02&0.10&22.65&0.01&0.07&Mag\\
16336&172.76234&2.138535&26.46&0.23&0.10&24.24&0.02&0.07&Mag\\
16337&172.76235&2.321906&26.08&0.27&0.11&24.15&0.02&0.08&Mag\\
16338&172.76235&2.362473&27.26&0.33&0.11&26.91&0.38&0.08&Mag\\
16339&172.76237&2.080934&25.45&0.07&0.10&23.84&0.01&0.07&Mag\\
16340&172.76237&2.328938&25.94&0.09&0.11&25.82&0.19&0.08&Mag\\
16341&172.76240&2.299343&25.73&0.07&0.10&25.51&0.08&0.07&Mag\\
16342&172.76243&2.037486&25.55&0.06&0.11&25.73&0.21&0.08&Mag\\
16343&172.76245&2.024408&26.29&0.13&0.11&25.88&0.14&0.08&Mag\\
16344&172.76246&2.064600&27.04&0.24&0.11&26.92&0.35&0.07&Mag\\
16345&172.76246&2.102793&27.52&0.44&0.10&27.05&0.43&0.07&Mag\\
16346&172.76247&2.189456&27.27&0.45&0.10&25.03&0.06&0.07&Mag\\
16347&172.76248&2.182358&25.00&0.05&0.10&24.07&0.02&0.07&Mag\\
16348&172.76250&2.037274&25.85&0.09&0.11&25.82&0.18&0.08&Mag\\
16349&172.76251&2.271869&26.18&0.10&0.10&25.73&0.10&0.07&Mag\\
16350&172.76252&2.138544&24.32&0.02&0.10&24.09&0.02&0.07&Mag\\
16351&172.76252&2.403662&25.38&0.07&0.11&24.96&0.05&0.08&Mag\\
16352&172.76253&2.148794&25.90&0.10&0.10&25.76&0.14&0.07&Mag\\
16353&172.76256&2.028253&21.72&0.01&0.11&20.28&0.01&0.08&Mag\\
16354&172.76257&2.394132&26.83&0.28&0.11&26.01&0.13&0.08&Mag\\
16355&172.76257&2.076245&25.29&0.06&0.10&24.82&0.06&0.07&Mag\\
16356&172.76259&2.347059&25.64&0.07&0.11&25.62&0.10&0.08&Mag\\
16357&172.76262&2.129893&26.91&0.31&0.10&25.32&0.17&0.07&Mag\\
16358&172.76263&2.370735&26.63&0.17&0.11&27.17&0.43&0.08&Mag\\
16359&172.76264&2.319578&25.69&0.07&0.11&25.02&0.05&0.08&Mag\\
16360&172.76268&2.282472&25.83&0.22&0.10&25.45&0.14&0.07&Mag\\
16361&172.76268&2.157275&26.32&0.13&0.10&26.00&0.26&0.07&Mag\\
16362&172.76272&2.394069&26.48&0.19&0.11&25.98&0.13&0.08&Mag\\
16363&172.76272&2.182705&24.05&0.02&0.10&23.88&0.02&0.07&Mag\\
16364&172.76273&2.166133&25.11&0.07&0.10&24.61&0.04&0.07&Mag\\
16365&172.76274&2.032457&24.86&0.03&0.11&24.96&0.06&0.08&Mag\\
16366&172.76274&2.219282&24.39&0.02&0.10&23.96&0.02&0.07&Mag\\
16367&172.76275&2.146860&25.97&0.12&0.10&25.34&0.08&0.07&Mag\\
16368&172.76276&2.268978&25.26&0.08&0.10&24.88&0.06&0.07&Mag\\
16369&172.76280&2.024438&26.14&0.11&0.11&25.78&0.14&0.08&Mag\\
16370&172.76281&2.187589&27.47&0.39&0.10&27.42&0.53&0.07&Mag\\
16371&172.76282&2.266593&25.44&0.05&0.10&25.35&0.08&0.07&Mag\\
16372&172.76282&2.178858&24.36&0.02&0.10&24.08&0.02&0.07&Mag\\
16373&172.76283&2.197202&26.35&0.13&0.10&26.42&0.25&0.07&Mag\\
16374&172.76285&2.209237&26.44&0.20&0.10&24.02&0.04&0.07&Mag\\
16375&172.76286&2.345316&20.63&0.01&0.11&19.79&0.01&0.08&Mag\\
16376&172.76286&2.166069&25.28&0.08&0.10&24.62&0.04&0.07&Mag\\
16377&172.76286&2.295203&25.85&0.11&0.10&25.44&0.22&0.07&Mag\\
16378&172.76287&2.112072&27.48&0.40&0.10&26.90&0.37&0.07&Mag\\
16379&172.76288&2.130508&25.79&0.10&0.10&24.50&0.04&0.07&Mag\\
16380&172.76290&2.060389&27.11&0.32&0.11&26.44&0.22&0.07&Mag\\
16381&172.76290&2.059254&25.26&0.06&0.11&25.48&0.23&0.07&Mag\\
16382&172.76291&2.178541&24.54&0.03&0.10&24.13&0.02&0.07&Mag\\
16383&172.76292&2.259389&25.73&0.09&0.10&24.98&0.06&0.07&Mag\\
16384&172.76292&2.025069&26.48&0.14&0.11&26.52&0.24&0.08&Mag\\
16385&172.76295&2.197532&26.05&0.10&0.10&25.89&0.15&0.07&Mag\\
16386&172.76295&2.218950&25.68&0.07&0.10&25.63&0.10&0.07&Mag\\
16387&172.76296&2.424365&25.65&0.06&0.10&25.89&0.14&0.07&Mag\\
16388&172.76298&2.248472&26.04&0.11&0.10&25.83&0.13&0.07&Mag\\
16389&172.76298&2.251111&25.74&0.07&0.10&25.68&0.12&0.07&Mag\\
16390&172.76301&2.130619&24.84&0.05&0.10&24.44&0.04&0.07&Mag\\
16391&172.76304&2.369376&25.41&0.05&0.11&25.49&0.10&0.08&Mag\\
16392&172.76307&2.264462&25.82&0.08&0.10&26.10&0.16&0.07&Mag\\
16393&172.76307&2.050070&25.97&0.09&0.11&25.85&0.14&0.08&Mag\\
16394&172.76307&2.107817&27.50&0.52&0.10&27.05&0.46&0.07&Mag\\
16395&172.76308&2.133017&27.58&0.45&0.10&26.85&0.31&0.07&Mag\\
16396&172.76310&2.253341&25.75&0.07&0.10&25.91&0.19&0.07&Mag\\
16397&172.76310&2.377423&26.01&0.13&0.11&26.36&0.25&0.08&Mag\\
16398&172.76311&2.103108&26.25&0.13&0.10&25.32&0.09&0.07&Mag\\
16399&172.76314&2.035429&26.44&0.20&0.11&26.22&0.17&0.08&Mag\\
16400&172.76314&2.145209&26.00&0.18&0.10&24.78&0.05&0.07&Mag\\
16401&172.76315&2.370310&20.47&0.01&0.11&19.02&0.01&0.08&Mag\\
16402&172.76315&2.041812&25.30&0.06&0.11&24.13&0.03&0.08&Mag\\
16403&172.76317&2.286612&25.25&0.06&0.10&25.38&0.09&0.07&Mag\\
16404&172.76317&2.358871&25.93&0.09&0.11&25.56&0.09&0.08&Mag\\
16405&172.76318&2.378316&25.70&0.14&0.11&21.55&0.01&0.08&Mag\\
16406&172.76319&2.230882&24.48&0.03&0.10&23.95&0.03&0.07&Mag\\
16407&172.76319&2.108083&27.20&0.43&0.10&27.03&0.46&0.07&Mag\\
16408&172.76322&2.145014&25.70&0.15&0.10&24.76&0.05&0.07&Mag\\
16409&172.76322&2.130671&25.90&0.11&0.10&25.22&0.09&0.07&Mag\\
16410&172.76323&2.168220&25.34&0.06&0.10&24.50&0.04&0.07&Mag\\
16411&172.76323&2.035604&25.91&0.13&0.11&25.00&0.11&0.08&Mag\\
16412&172.76323&2.044254&27.54&0.43&0.11&27.27&0.45&0.08&Mag\\
16413&172.76325&2.103215&25.60&0.08&0.10&25.27&0.09&0.07&Mag\\
16414&172.76326&2.200135&27.20&0.36&0.10&26.95&0.37&0.07&Mag\\
16415&172.76328&2.377440&25.29&0.07&0.11&25.18&0.11&0.08&Mag\\
16416&172.76329&2.120164&25.09&0.05&0.10&24.88&0.05&0.07&Mag\\
16417&172.76330&2.116107&25.99&0.11&0.10&25.29&0.07&0.07&Mag\\
16418&172.76331&2.317649&25.05&0.04&0.11&25.13&0.12&0.08&Mag\\
16419&172.76332&2.167625&25.43&0.05&0.10&25.44&0.09&0.07&Mag\\
16420&172.76333&2.145142&24.88&0.05&0.10&24.70&0.05&0.07&Mag\\
16421&172.76334&2.202319&20.56&0.01&0.10&19.20&0.01&0.07&Mag\\
16422&172.76335&2.344424&27.12&0.30&0.11&26.55&0.23&0.08&Mag\\
16423&172.76337&2.227800&26.15&0.14&0.10&24.53&0.04&0.07&Mag\\
16424&172.76337&2.026860&20.46&0.01&0.11&19.95&0.01&0.08&Mag\\
16425&172.76339&2.267361&25.75&0.11&0.10&24.74&0.04&0.07&Mag\\
16426&172.76339&2.378424&22.73&0.01&0.11&21.34&0.01&0.08&Mag\\
16427&172.76340&2.239436&26.22&0.15&0.10&25.75&0.13&0.07&Mag\\
16428&172.76340&2.311577&26.05&0.10&0.11&25.64&0.10&0.08&Mag\\
16429&172.76340&2.144251&25.43&0.05&0.10&25.17&0.07&0.07&Mag\\
16430&172.76341&2.238412&25.71&0.08&0.10&25.52&0.11&0.07&Mag\\
16431&172.76341&2.398931&25.24&0.05&0.11&25.20&0.07&0.08&Mag\\
16432&172.76342&2.083147&25.72&0.07&0.10&25.99&0.17&0.07&Mag\\
16433&172.76344&2.039373&26.07&0.09&0.11&26.03&0.15&0.08&Mag\\
16434&172.76345&2.396241&24.97&0.04&0.11&24.70&0.04&0.08&Mag\\
16435&172.76347&2.145031&26.23&0.15&0.10&25.72&0.13&0.07&Mag\\
16436&172.76347&2.416789&25.24&0.06&0.10&23.65&0.03&0.07&Mag\\
16437&172.76348&2.387231&24.96&0.04&0.11&24.99&0.06&0.08&Mag\\
16438&172.76348&2.417370&24.58&0.03&0.10&24.61&0.10&0.07&Mag\\
16439&172.76348&2.267200&25.48&0.08&0.10&25.08&0.08&0.07&Mag\\
16440&172.76349&2.224900&25.23&0.04&0.10&25.05&0.06&0.07&Mag\\
16441&172.76349&2.355114&25.39&0.05&0.11&25.02&0.05&0.08&Mag\\
16442&172.76352&2.391304&24.83&0.03&0.11&24.21&0.03&0.08&Mag\\
16443&172.76353&2.286233&25.52&0.07&0.10&25.34&0.08&0.07&Mag\\
16444&172.76360&2.172555&26.21&0.13&0.10&25.47&0.08&0.07&Mag\\
16445&172.76361&2.100478&25.74&0.14&0.10&25.86&0.22&0.07&Mag\\
16446&172.76363&2.168763&25.66&0.06&0.10&25.37&0.08&0.07&Mag\\
16447&172.76363&2.100664&25.12&0.07&0.10&25.52&0.11&0.07&Mag\\
16448&172.76364&2.118456&25.83&0.08&0.10&26.15&0.18&0.07&Mag\\
16449&172.76367&2.105337&26.12&0.10&0.10&26.01&0.15&0.07&Mag\\
16450&172.76367&2.038682&26.64&0.16&0.11&26.48&0.23&0.08&Mag\\
16451&172.76370&2.219676&25.71&0.07&0.10&25.32&0.08&0.07&Mag\\
16452&172.76371&2.417873&27.21&0.34&0.10&26.52&0.23&0.07&Mag\\
16453&172.76372&2.055947&24.92&0.04&0.11&24.83&0.05&0.07&Mag\\
16454&172.76376&2.125164&25.86&0.09&0.10&25.65&0.09&0.07&Mag\\
16455&172.76376&2.100510&26.67&0.39&0.10&26.10&0.31&0.07&Mag\\
16456&172.76377&2.381727&25.88&0.11&0.11&25.59&0.12&0.08&Mag\\
16457&172.76379&2.310601&25.29&0.05&0.11&24.58&0.05&0.08&Mag\\
16458&172.76379&2.403660&26.42&0.16&0.11&25.86&0.12&0.08&Mag\\
16459&172.76381&2.028541&25.00&0.04&0.11&24.45&0.03&0.08&Mag\\
16460&172.76384&2.310780&26.01&0.13&0.11&25.92&0.21&0.08&Mag\\
16461&172.76386&2.025917&25.24&0.04&0.11&25.28&0.07&0.08&Mag\\
16462&172.76387&2.378872&25.93&0.08&0.11&25.87&0.14&0.08&Mag\\
16463&172.76388&2.367375&24.01&0.01&0.11&22.83&0.01&0.08&Mag\\
16464&172.76389&2.086252&24.76&0.04&0.10&24.47&0.05&0.07&Mag\\
16465&172.76391&2.280636&26.26&0.13&0.10&26.11&0.14&0.07&Mag\\
16466&172.76394&2.349819&24.00&0.01&0.11&23.87&0.02&0.08&Mag\\
16467&172.76395&2.283054&25.81&0.09&0.10&25.76&0.11&0.07&Mag\\
16468&172.76395&2.229752&26.32&0.13&0.10&25.89&0.12&0.07&Mag\\
16469&172.76395&2.142219&25.18&0.05&0.10&24.90&0.05&0.07&Mag\\
16470&172.76400&2.424752&25.14&0.05&0.10&24.95&0.06&0.07&Mag\\
16471&172.76401&2.319042&25.57&0.06&0.11&25.31&0.07&0.08&Mag\\
16472&172.76402&2.388321&25.58&0.08&0.11&25.42&0.08&0.08&Mag\\
16473&172.76402&2.278921&25.95&0.10&0.10&25.99&0.18&0.07&Mag\\
16474&172.76402&2.042875&25.70&0.07&0.11&25.53&0.09&0.08&Mag\\
16475&172.76404&2.167223&25.66&0.06&0.10&25.36&0.07&0.07&Mag\\
16476&172.76406&2.340538&26.23&0.15&0.11&24.84&0.05&0.08&Mag\\
16477&172.76408&2.230205&27.45&0.35&0.10&27.41&0.52&0.07&Mag\\
16478&172.76408&2.139589&25.94&0.08&0.10&25.83&0.11&0.07&Mag\\
16479&172.76408&2.096323&25.74&0.09&0.10&24.25&0.02&0.07&Mag\\
16480&172.76410&2.416250&26.11&0.11&0.10&25.72&0.10&0.07&Mag\\
16481&172.76411&2.338331&25.89&0.09&0.11&25.76&0.13&0.08&Mag\\
16482&172.76413&2.340700&25.63&0.14&0.11&24.79&0.05&0.08&Mag\\
16483&172.76413&2.380399&26.45&0.17&0.11&26.26&0.19&0.08&Mag\\
16484&172.76413&2.077552&26.02&0.10&0.10&25.32&0.09&0.07&Mag\\
16485&172.76415&2.093933&25.62&0.07&0.10&24.78&0.04&0.07&Mag\\
16486&172.76415&2.115502&25.60&0.08&0.10&24.07&0.02&0.07&Mag\\
16487&172.76416&2.169881&25.12&0.07&0.10&24.94&0.07&0.07&Mag\\
16488&172.76417&2.274660&26.81&0.21&0.10&26.46&0.19&0.07&Mag\\
16489&172.76419&2.198220&25.71&0.06&0.10&25.31&0.07&0.07&Mag\\
16490&172.76421&2.374086&25.34&0.05&0.11&25.21&0.07&0.08&Mag\\
16491&172.76422&2.393800&26.33&0.14&0.11&25.67&0.10&0.08&Mag\\
16492&172.76422&2.101025&25.99&0.12&0.10&24.83&0.08&0.07&Mag\\
16493&172.76423&2.143085&25.40&0.05&0.10&25.26&0.07&0.07&Mag\\
16494&172.76423&2.206371&26.30&0.12&0.10&25.99&0.13&0.07&Mag\\
16495&172.76424&2.045735&25.72&0.07&0.11&25.67&0.10&0.08&Mag\\
16496&172.76425&2.027285&27.03&0.29&0.11&25.77&0.10&0.08&Mag\\
16497&172.76426&2.156801&24.66&0.05&0.10&24.47&0.05&0.07&Mag\\
16498&172.76427&2.197724&25.36&0.05&0.10&24.51&0.03&0.07&Mag\\
16499&172.76429&2.169817&26.20&0.11&0.10&26.00&0.13&0.07&Mag\\
16500&172.76429&2.160418&25.38&0.05&0.10&25.22&0.06&0.07&Mag\\
16501&172.76430&2.170972&25.89&0.08&0.10&25.78&0.10&0.07&Mag\\
16502&172.76431&2.100906&25.35&0.12&0.10&24.82&0.05&0.07&Mag\\
16503&172.76436&2.154901&25.45&0.10&0.10&25.37&0.09&0.07&Mag\\
16504&172.76437&2.381236&26.53&0.23&0.11&25.27&0.07&0.08&Mag\\
16505&172.76437&2.420875&26.49&0.16&0.10&25.84&0.12&0.07&Mag\\
16506&172.76437&2.098002&24.86&0.04&0.10&25.07&0.15&0.07&Mag\\
16507&172.76437&2.152408&26.73&0.19&0.10&26.96&0.34&0.07&Mag\\
16508&172.76437&2.305982&26.97&0.22&0.11&26.89&0.31&0.08&Mag\\
16509&172.76438&2.156709&24.86&0.06&0.10&24.80&0.07&0.07&Mag\\
16510&172.76439&2.204039&25.41&0.05&0.10&25.58&0.09&0.07&Mag\\
16511&172.76440&2.140978&26.60&0.16&0.10&26.30&0.18&0.07&Mag\\
16512&172.76440&2.215999&25.13&0.04&0.10&24.88&0.04&0.07&Mag\\
16513&172.76440&2.314582&23.84&0.01&0.11&22.48&0.01&0.08&Mag\\
16514&172.76441&2.337912&25.33&0.05&0.11&24.68&0.04&0.08&Mag\\
16515&172.76442&2.291904&25.86&0.09&0.10&25.65&0.12&0.07&Mag\\
16516&172.76444&2.404551&26.66&0.19&0.11&26.48&0.24&0.08&Mag\\
16517&172.76446&2.093707&26.25&0.12&0.10&26.13&0.18&0.07&Mag\\
16518&172.76447&2.100225&25.43&0.08&0.10&25.00&0.06&0.07&Mag\\
16519&172.76448&2.251537&26.08&0.12&0.10&25.38&0.08&0.07&Mag\\
16520&172.76448&2.045817&26.23&0.11&0.11&25.97&0.14&0.08&Mag\\
16521&172.76449&2.155056&25.40&0.10&0.10&25.37&0.11&0.07&Mag\\
16522&172.76450&2.232602&25.34&0.05&0.10&24.98&0.05&0.07&Mag\\
16523&172.76451&2.242597&25.97&0.10&0.10&25.93&0.15&0.07&Mag\\
16524&172.76452&2.276357&26.54&0.15&0.10&26.11&0.13&0.07&Mag\\
16525&172.76453&2.036779&27.69&0.51&0.11&26.99&0.34&0.08&Mag\\
16526&172.76453&2.330087&26.99&0.27&0.11&25.79&0.15&0.08&Mag\\
16527&172.76454&2.110638&26.97&0.39&0.10&25.22&0.07&0.07&Mag\\
16528&172.76455&2.080814&25.58&0.07&0.10&25.08&0.06&0.07&Mag\\
16529&172.76456&2.285071&25.59&0.06&0.10&25.58&0.08&0.07&Mag\\
16530&172.76457&2.272996&27.44&0.34&0.10&27.41&0.50&0.07&Mag\\
16531&172.76461&2.056788&25.30&0.05&0.11&26.03&0.16&0.07&Mag\\
16532&172.76462&2.221506&26.27&0.11&0.10&26.28&0.17&0.07&Mag\\
16533&172.76463&2.389132&26.69&0.20&0.11&26.23&0.17&0.08&Mag\\
16534&172.76464&2.110794&25.65&0.10&0.10&25.13&0.07&0.07&Mag\\
16535&172.76465&2.302909&25.12&0.05&0.11&23.37&0.01&0.07&Mag\\
16536&172.76467&2.398093&25.62&0.07&0.11&25.23&0.06&0.08&Mag\\
16537&172.76469&2.386646&24.60&0.03&0.11&23.94&0.02&0.08&Mag\\
16538&172.76470&2.098184&26.18&0.13&0.10&26.16&0.17&0.07&Mag\\
16539&172.76473&2.123546&26.85&0.21&0.10&26.71&0.26&0.07&Mag\\
16540&172.76474&2.410071&24.60&0.02&0.10&24.51&0.03&0.07&Mag\\
16541&172.76475&2.195588&25.60&0.08&0.10&25.73&0.13&0.07&Mag\\
16542&172.76477&2.196411&25.64&0.07&0.10&25.70&0.13&0.07&Mag\\
16543&172.76478&2.074823&26.05&0.10&0.10&25.60&0.09&0.07&Mag\\
16544&172.76479&2.202459&24.02&0.01&0.10&23.54&0.06&0.07&Mag\\
16545&172.76480&2.321131&25.50&0.06&0.11&25.52&0.08&0.08&Mag\\
16546&172.76481&2.371885&27.32&0.41&0.11&25.45&0.08&0.08&Mag\\
16547&172.76482&2.230509&25.50&0.06&0.10&25.14&0.06&0.07&Mag\\
16548&172.76482&2.129669&26.81&0.20&0.10&27.20&0.45&0.07&Mag\\
16549&172.76486&2.206993&25.62&0.07&0.10&24.75&0.04&0.07&Mag\\
16550&172.76487&2.080099&25.29&0.12&0.10&24.26&0.03&0.07&Mag\\
16551&172.76489&2.017430&24.55&0.02&0.11&23.72&0.01&0.07&Mag\\
16552&172.76490&2.372065&25.67&0.12&0.11&25.33&0.08&0.08&Mag\\
16553&172.76491&2.148474&27.34&0.35&0.10&27.15&0.43&0.07&Mag\\
16554&172.76492&2.158151&26.28&0.11&0.10&26.39&0.19&0.07&Mag\\
16555&172.76492&2.066394&24.63&0.03&0.10&24.57&0.04&0.07&Mag\\
16556&172.76493&2.424653&24.97&0.04&0.10&24.64&0.05&0.07&Mag\\
16557&172.76493&2.065352&25.78&0.07&0.10&25.48&0.08&0.07&Mag\\
16558&172.76493&2.340857&25.92&0.10&0.11&25.89&0.13&0.08&Mag\\
16559&172.76496&2.239766&27.19&0.34&0.10&26.02&0.15&0.07&Mag\\
16560&172.76497&2.196496&26.61&0.19&0.10&26.06&0.15&0.07&Mag\\
16561&172.76497&2.195677&26.14&0.13&0.10&25.60&0.11&0.07&Mag\\
16562&172.76498&2.395713&26.88&0.23&0.11&26.48&0.22&0.08&Mag\\
16563&172.76498&2.412514&26.57&0.24&0.10&24.93&0.05&0.07&Mag\\
16564&172.76499&2.080080&25.46&0.14&0.10&24.27&0.03&0.07&Mag\\
16565&172.76501&2.222939&25.85&0.08&0.10&25.57&0.10&0.07&Mag\\
16566&172.76502&2.270422&26.28&0.15&0.10&25.42&0.08&0.07&Mag\\
16567&172.76502&2.354094&24.76&0.03&0.11&24.28&0.02&0.08&Mag\\
16568&172.76503&2.060961&26.38&0.17&0.11&25.22&0.06&0.07&Mag\\
16569&172.76504&2.235555&24.51&0.02&0.10&24.21&0.07&0.07&Mag\\
16570&172.76504&2.372055&26.27&0.13&0.11&25.38&0.08&0.08&Mag\\
16571&172.76506&2.029810&26.43&0.14&0.11&25.67&0.09&0.08&Mag\\
16572&172.76508&2.105684&26.94&0.23&0.10&27.04&0.39&0.07&Mag\\
16573&172.76511&2.219405&25.90&0.08&0.10&25.48&0.08&0.07&Mag\\
16574&172.76512&2.326858&25.63&0.07&0.11&25.37&0.08&0.08&Mag\\
16575&172.76514&2.148641&27.24&0.34&0.10&27.14&0.43&0.07&Mag\\
16576&172.76515&2.097632&25.57&0.06&0.10&25.19&0.06&0.07&Mag\\
16577&172.76516&2.412488&25.49&0.08&0.10&24.86&0.05&0.07&Mag\\
16578&172.76518&2.156905&25.22&0.13&0.10&24.49&0.03&0.07&Mag\\
16579&172.76519&2.023837&25.58&0.06&0.11&25.24&0.10&0.08&Mag\\
16580&172.76519&2.250681&27.60&0.49&0.10&27.03&0.37&0.07&Mag\\
16581&172.76520&2.270390&25.93&0.10&0.10&25.40&0.08&0.07&Mag\\
16582&172.76521&2.156705&26.57&0.19&0.10&25.57&0.17&0.07&Mag\\
16583&172.76523&2.113487&25.37&0.05&0.10&25.13&0.06&0.07&Mag\\
16584&172.76523&2.148917&25.28&0.06&0.10&24.69&0.06&0.07&Mag\\
16585&172.76524&2.090110&25.48&0.06&0.10&25.46&0.09&0.07&Mag\\
16586&172.76526&2.220917&25.93&0.09&0.10&25.57&0.09&0.07&Mag\\
16587&172.76526&2.160058&25.12&0.04&0.10&24.92&0.04&0.07&Mag\\
16588&172.76526&2.340613&20.39&0.01&0.11&19.71&0.01&0.08&Mag\\
16589&172.76527&2.239924&26.34&0.14&0.10&26.03&0.16&0.07&Mag\\
16590&172.76529&2.062607&24.20&0.02&0.11&23.97&0.04&0.07&Mag\\
16591&172.76529&2.412508&26.08&0.21&0.10&25.53&0.10&0.07&Mag\\
16592&172.76530&2.274381&25.94&0.09&0.10&25.65&0.10&0.07&Mag\\
16593&172.76530&2.385454&24.82&0.04&0.11&24.70&0.05&0.08&Mag\\
16594&172.76533&2.024014&25.56&0.06&0.11&25.29&0.08&0.08&Mag\\
16595&172.76536&2.293426&25.94&0.09&0.10&25.58&0.09&0.07&Mag\\
16596&172.76537&2.217070&25.67&0.07&0.10&25.41&0.08&0.07&Mag\\
16597&172.76539&2.111174&25.96&0.10&0.10&25.92&0.14&0.07&Mag\\
16598&172.76539&2.250834&27.38&0.45&0.10&25.66&0.09&0.07&Mag\\
16599&172.76541&2.329609&24.73&0.04&0.11&23.99&0.05&0.08&Mag\\
16600&172.76544&2.024211&26.13&0.13&0.11&25.53&0.16&0.08&Mag\\
16601&172.76548&2.274369&25.75&0.07&0.10&25.32&0.08&0.07&Mag\\
16602&172.76553&2.239233&26.91&0.25&0.10&26.41&0.22&0.07&Mag\\
16603&172.76555&2.126516&25.11&0.05&0.10&24.43&0.05&0.07&Mag\\
16604&172.76556&2.202342&26.14&0.11&0.10&25.45&0.09&0.07&Mag\\
16605&172.76557&2.102330&26.78&0.24&0.10&26.00&0.16&0.07&Mag\\
16606&172.76559&2.377219&25.76&0.12&0.11&25.35&0.09&0.08&Mag\\
16607&172.76561&2.329702&25.28&0.06&0.11&24.76&0.07&0.08&Mag\\
16608&172.76566&2.355539&25.57&0.06&0.11&25.37&0.08&0.08&Mag\\
16609&172.76568&2.268960&25.68&0.07&0.10&25.47&0.08&0.07&Mag\\
16610&172.76568&2.237578&26.26&0.13&0.10&25.77&0.11&0.07&Mag\\
16611&172.76568&2.352099&26.75&0.18&0.11&26.55&0.22&0.08&Mag\\
16612&172.76570&2.377081&25.47&0.08&0.11&25.33&0.09&0.08&Mag\\
16613&172.76572&2.328511&26.37&0.14&0.11&26.14&0.20&0.08&Mag\\
16614&172.76573&2.106312&27.52&0.47&0.10&27.11&0.39&0.07&Mag\\
16615&172.76575&2.377318&25.59&0.10&0.11&25.34&0.09&0.08&Mag\\
16616&172.76575&2.169240&25.18&0.04&0.10&25.08&0.06&0.07&Mag\\
16617&172.76577&2.386905&25.85&0.09&0.11&25.90&0.17&0.08&Mag\\
16618&172.76577&2.234331&25.65&0.07&0.10&25.59&0.09&0.07&Mag\\
16619&172.76579&2.337506&25.12&0.05&0.11&25.48&0.10&0.08&Mag\\
16620&172.76580&2.392548&25.62&0.06&0.11&25.57&0.09&0.08&Mag\\
16621&172.76583&2.105116&21.16&0.01&0.10&20.53&0.01&0.07&Mag\\
16622&172.76583&2.300953&25.27&0.06&0.10&25.07&0.08&0.07&Mag\\
16623&172.76584&2.051380&25.00&0.04&0.11&23.60&0.01&0.08&Mag\\
16624&172.76585&2.377155&25.64&0.08&0.11&25.34&0.09&0.08&Mag\\
16625&172.76587&2.070055&25.40&0.06&0.10&24.72&0.04&0.07&Mag\\
16626&172.76589&2.119143&26.25&0.11&0.10&26.16&0.16&0.07&Mag\\
16627&172.76590&2.093534&26.44&0.15&0.10&26.10&0.15&0.07&Mag\\
16628&172.76591&2.088109&27.41&0.37&0.10&26.74&0.25&0.07&Mag\\
16629&172.76594&2.132452&26.33&0.19&0.10&25.64&0.09&0.07&Mag\\
16630&172.76595&2.377953&25.83&0.10&0.11&25.07&0.11&0.08&Mag\\
16631&172.76598&2.116252&25.49&0.06&0.10&25.47&0.08&0.07&Mag\\
16632&172.76598&2.211724&26.15&0.10&0.10&25.90&0.12&0.07&Mag\\
16633&172.76599&2.300998&25.25&0.09&0.10&24.48&0.05&0.07&Mag\\
16634&172.76602&2.267124&25.52&0.06&0.10&25.44&0.08&0.07&Mag\\
16635&172.76604&2.144741&26.10&0.11&0.10&26.02&0.16&0.07&Mag\\
16636&172.76604&2.220434&26.01&0.09&0.10&25.39&0.08&0.07&Mag\\
16637&172.76605&2.261810&25.51&0.09&0.10&24.51&0.05&0.07&Mag\\
16638&172.76605&2.041841&26.77&0.24&0.11&26.08&0.15&0.08&Mag\\
16639&172.76606&2.299988&24.43&0.02&0.10&24.29&0.02&0.07&Mag\\
16640&172.76607&2.079026&27.48&0.43&0.10&26.38&0.35&0.07&Mag\\
16641&172.76608&2.377894&25.29&0.09&0.11&24.80&0.09&0.08&Mag\\
16642&172.76611&2.340713&27.17&0.31&0.11&27.09&0.40&0.08&Mag\\
16643&172.76612&2.318196&25.56&0.09&0.11&24.56&0.04&0.08&Mag\\
16644&172.76613&2.418023&25.22&0.04&0.10&25.25&0.06&0.07&Mag\\
16645&172.76618&2.016348&25.46&0.06&0.11&25.40&0.11&0.07&Mag\\
16646&172.76618&2.132488&26.17&0.11&0.10&26.48&0.22&0.07&Mag\\
16647&172.76619&2.059801&27.34&0.47&0.11&26.34&0.19&0.07&Mag\\
16648&172.76619&2.243412&26.63&0.18&0.10&26.83&0.38&0.07&Mag\\
16649&172.76620&2.318006&25.77&0.10&0.11&24.71&0.07&0.08&Mag\\
16650&172.76624&2.377834&25.63&0.12&0.11&24.94&0.09&0.08&Mag\\
16651&172.76624&2.041917&27.39&0.48&0.11&26.13&0.15&0.08&Mag\\
16652&172.76624&2.202897&25.78&0.07&0.10&25.62&0.11&0.07&Mag\\
16653&172.76626&2.287261&24.92&0.04&0.10&24.72&0.04&0.07&Mag\\
16654&172.76632&2.038594&25.02&0.04&0.11&24.91&0.05&0.08&Mag\\
16655&172.76633&2.259683&25.44&0.06&0.10&25.08&0.06&0.07&Mag\\
16656&172.76635&2.318146&25.33&0.07&0.11&24.76&0.06&0.08&Mag\\
16657&172.76643&2.355528&23.94&0.01&0.11&22.83&0.01&0.08&Mag\\
16658&172.76650&2.135240&25.04&0.08&0.10&24.65&0.04&0.07&Mag\\
16659&172.76650&2.131117&26.73&0.21&0.10&26.38&0.24&0.07&Mag\\
16660&172.76651&2.205918&25.02&0.04&0.10&24.79&0.09&0.07&Mag\\
16661&172.76652&2.253094&24.66&0.03&0.10&23.96&0.02&0.07&Mag\\
16662&172.76655&2.117055&25.81&0.10&0.10&25.09&0.06&0.07&Mag\\
16663&172.76658&2.199546&26.03&0.10&0.10&25.32&0.07&0.07&Mag\\
16664&172.76658&2.134787&24.97&0.06&0.10&24.45&0.06&0.07&Mag\\
16665&172.76662&2.193345&25.63&0.07&0.10&25.60&0.11&0.07&Mag\\
16666&172.76662&2.399891&25.75&0.08&0.11&25.34&0.16&0.08&Mag\\
16667&172.76662&2.135266&25.57&0.15&0.10&24.68&0.04&0.07&Mag\\
16668&172.76663&2.140796&26.10&0.09&0.10&25.81&0.12&0.07&Mag\\
16669&172.76663&2.042297&24.07&0.02&0.11&23.90&0.02&0.08&Mag\\
16670&172.76664&2.134625&25.04&0.04&0.10&24.44&0.03&0.07&Mag\\
16671&172.76664&2.178977&25.73&0.07&0.10&25.57&0.11&0.07&Mag\\
16672&172.76666&2.330426&27.73&0.50&0.11&27.23&0.45&0.08&Mag\\
16673&172.76666&2.385256&27.39&0.40&0.11&26.70&0.29&0.08&Mag\\
16674&172.76668&2.136677&22.88&0.01&0.10&21.39&0.01&0.07&Mag\\
16675&172.76669&2.265317&25.19&0.05&0.10&25.20&0.06&0.07&Mag\\
16676&172.76671&2.194533&25.15&0.04&0.10&24.54&0.03&0.07&Mag\\
16677&172.76676&2.122176&25.67&0.08&0.10&25.67&0.14&0.07&Mag\\
16678&172.76677&2.231713&25.17&0.04&0.10&24.96&0.05&0.07&Mag\\
16679&172.76679&2.124676&25.94&0.09&0.10&25.82&0.11&0.07&Mag\\
16680&172.76681&2.173650&26.02&0.09&0.10&25.76&0.10&0.07&Mag\\
16681&172.76682&2.210139&25.19&0.04&0.10&24.87&0.05&0.07&Mag\\
16682&172.76684&2.219493&26.53&0.16&0.10&26.19&0.15&0.07&Mag\\
16683&172.76685&2.195797&25.69&0.07&0.10&25.58&0.13&0.07&Mag\\
16684&172.76685&2.122367&26.22&0.15&0.10&25.67&0.14&0.07&Mag\\
16685&172.76687&2.091118&26.37&0.14&0.10&26.22&0.17&0.07&Mag\\
16686&172.76687&2.253526&24.79&0.03&0.10&24.51&0.04&0.07&Mag\\
16687&172.76693&2.421657&26.13&0.12&0.10&25.74&0.10&0.07&Mag\\
16688&172.76697&2.178028&25.58&0.08&0.10&23.83&0.02&0.07&Mag\\
16689&172.76698&2.226034&26.19&0.11&0.10&26.34&0.19&0.07&Mag\\
16690&172.76701&2.144941&27.33&0.39&0.10&26.64&0.28&0.07&Mag\\
16691&172.76702&2.207833&25.39&0.05&0.10&25.18&0.06&0.07&Mag\\
16692&172.76703&2.028071&25.63&0.07&0.11&25.39&0.09&0.08&Mag\\
16693&172.76704&2.388750&25.60&0.08&0.11&25.90&0.21&0.08&Mag\\
16694&172.76710&2.176872&24.87&0.03&0.10&24.21&0.02&0.07&Mag\\
16695&172.76712&2.365834&25.58&0.06&0.11&25.34&0.07&0.08&Mag\\
16696&172.76713&2.277399&25.26&0.05&0.10&24.61&0.03&0.07&Mag\\
16697&172.76716&2.049600&27.65&0.44&0.11&27.42&0.52&0.08&Mag\\
16698&172.76718&2.321262&26.58&0.17&0.11&25.80&0.10&0.08&Mag\\
16699&172.76725&2.037611&25.53&0.06&0.11&25.09&0.06&0.08&Mag\\
16700&172.76730&2.200741&26.08&0.13&0.10&24.85&0.05&0.07&Mag\\
16701&172.76731&2.316787&26.12&0.09&0.11&26.70&0.44&0.08&Mag\\
16702&172.76731&2.284559&21.75&0.01&0.10&20.36&0.01&0.07&Mag\\
16703&172.76731&2.213614&25.59&0.06&0.10&25.50&0.08&0.07&Mag\\
16704&172.76733&2.405910&25.28&0.04&0.10&25.07&0.06&0.07&Mag\\
16705&172.76736&2.200393&27.40&0.39&0.10&27.25&0.46&0.07&Mag\\
16706&172.76737&2.178747&24.73&0.04&0.10&23.18&0.04&0.07&Mag\\
16707&172.76741&2.292234&25.59&0.06&0.10&24.80&0.04&0.07&Mag\\
16708&172.76741&2.303073&23.35&0.01&0.11&22.85&0.01&0.07&Mag\\
16709&172.76745&2.368118&25.65&0.21&0.11&20.47&0.01&0.08&Mag\\
16710&172.76745&2.281668&24.88&0.03&0.10&24.60&0.05&0.07&Mag\\
16711&172.76747&2.189550&25.47&0.07&0.10&25.44&0.09&0.07&Mag\\
16712&172.76750&2.217171&26.08&0.11&0.10&25.78&0.11&0.07&Mag\\
16713&172.76750&2.162855&24.68&0.02&0.10&24.46&0.03&0.07&Mag\\
16714&172.76751&2.090691&26.06&0.10&0.10&25.86&0.11&0.07&Mag\\
16715&172.76754&2.398819&27.40&0.32&0.11&27.36&0.51&0.08&Mag\\
16716&172.76755&2.097314&26.59&0.17&0.10&26.51&0.22&0.07&Mag\\
16717&172.76755&2.404616&26.04&0.09&0.10&25.77&0.12&0.07&Mag\\
16718&172.76756&2.366674&23.87&0.01&0.11&24.51&0.11&0.08&Mag\\
16719&172.76758&2.241344&25.77&0.08&0.10&25.35&0.08&0.07&Mag\\
16720&172.76759&2.112252&25.83&0.10&0.10&25.17&0.07&0.07&Mag\\
16721&172.76761&2.193513&25.52&0.07&0.10&25.20&0.08&0.07&Mag\\
16722&172.76761&2.241971&25.49&0.06&0.10&25.04&0.06&0.07&Mag\\
16723&172.76761&2.277733&24.07&0.02&0.10&23.20&0.01&0.07&Mag\\
16724&172.76762&2.368142&21.34&0.01&0.11&20.16&0.01&0.08&Mag\\
16725&172.76763&2.136640&25.79&0.08&0.10&25.65&0.09&0.07&Mag\\
16726&172.76764&2.070174&25.77&0.08&0.10&25.21&0.09&0.07&Mag\\
16727&172.76766&2.215572&22.22&0.01&0.10&21.83&0.01&0.07&Mag\\
16728&172.76766&2.168897&26.48&0.15&0.10&26.06&0.13&0.07&Mag\\
16729&172.76767&2.051933&25.14&0.05&0.11&25.24&0.07&0.07&Mag\\
16730&172.76768&2.028568&25.53&0.07&0.11&24.98&0.06&0.08&Mag\\
16731&172.76768&2.112058&26.07&0.14&0.10&24.51&0.03&0.07&Mag\\
16732&172.76768&2.189628&25.24&0.07&0.10&24.88&0.07&0.07&Mag\\
16733&172.76769&2.330729&26.10&0.12&0.11&25.73&0.11&0.08&Mag\\
16734&172.76772&2.070451&25.35&0.06&0.10&24.10&0.03&0.07&Mag\\
16735&172.76772&2.334831&25.07&0.05&0.11&24.48&0.04&0.08&Mag\\
16736&172.76772&2.113056&25.86&0.09&0.10&24.69&0.04&0.07&Mag\\
16737&172.76773&2.273246&27.08&0.26&0.10&26.43&0.18&0.07&Mag\\
16738&172.76774&2.238992&25.27&0.05&0.10&25.04&0.06&0.07&Mag\\
16739&172.76777&2.132411&26.39&0.13&0.10&26.20&0.15&0.07&Mag\\
16740&172.76778&2.131052&25.61&0.10&0.10&24.98&0.07&0.07&Mag\\
16741&172.76779&2.185468&24.91&0.03&0.10&24.84&0.05&0.07&Mag\\
16742&172.76782&2.224733&26.23&0.17&0.10&25.48&0.12&0.07&Mag\\
16743&172.76784&2.123384&25.61&0.07&0.10&25.46&0.07&0.07&Mag\\
16744&172.76784&2.313595&26.53&0.16&0.11&26.11&0.17&0.08&Mag\\
16745&172.76785&2.106536&26.60&0.20&0.10&26.35&0.20&0.07&Mag\\
16746&172.76786&2.201989&26.05&0.10&0.10&25.73&0.11&0.07&Mag\\
16747&172.76786&2.103337&24.84&0.04&0.10&23.93&0.02&0.07&Mag\\
16748&172.76787&2.298135&25.19&0.05&0.10&24.62&0.03&0.07&Mag\\
16749&172.76789&2.179659&25.62&0.08&0.10&25.38&0.08&0.07&Mag\\
16750&172.76789&2.348531&26.10&0.17&0.11&25.28&0.09&0.08&Mag\\
16751&172.76792&2.052311&24.88&0.04&0.11&24.60&0.04&0.07&Mag\\
16752&172.76792&2.280430&26.49&0.14&0.10&26.12&0.15&0.07&Mag\\
16753&172.76792&2.334323&24.60&0.03&0.11&24.47&0.03&0.08&Mag\\
16754&172.76793&2.131073&25.55&0.09&0.10&24.89&0.07&0.07&Mag\\
16755&172.76794&2.327172&25.79&0.08&0.11&25.42&0.08&0.08&Mag\\
16756&172.76795&2.161886&23.88&0.01&0.10&23.27&0.01&0.07&Mag\\
16757&172.76795&2.277349&25.42&0.06&0.10&25.39&0.11&0.07&Mag\\
16758&172.76795&2.196372&26.74&0.17&0.10&27.21&0.50&0.07&Mag\\
16759&172.76795&2.377076&24.34&0.02&0.11&23.84&0.02&0.08&Mag\\
16760&172.76797&2.126062&26.17&0.11&0.10&26.06&0.17&0.07&Mag\\
16761&172.76798&2.330418&27.44&0.42&0.11&27.02&0.37&0.08&Mag\\
16762&172.76798&2.107447&26.80&0.27&0.10&26.38&0.21&0.07&Mag\\
16763&172.76798&2.224830&25.55&0.06&0.10&25.50&0.10&0.07&Mag\\
16764&172.76802&2.423850&26.01&0.11&0.10&25.69&0.11&0.07&Mag\\
16765&172.76804&2.348562&25.65&0.10&0.11&25.24&0.09&0.08&Mag\\
16766&172.76805&2.118816&26.11&0.10&0.10&25.85&0.12&0.07&Mag\\
16767&172.76807&2.313528&27.62&0.52&0.11&26.18&0.17&0.08&Mag\\
16768&172.76808&2.071528&25.20&0.07&0.10&24.58&0.05&0.07&Mag\\
16769&172.76808&2.296053&24.28&0.03&0.10&22.82&0.02&0.07&Mag\\
16770&172.76811&2.327128&26.30&0.16&0.11&25.45&0.08&0.08&Mag\\
16771&172.76811&2.223479&26.17&0.14&0.10&25.78&0.09&0.07&Mag\\
16772&172.76812&2.225942&25.74&0.07&0.10&25.79&0.11&0.07&Mag\\
16773&172.76812&2.031929&24.96&0.04&0.11&24.65&0.04&0.08&Mag\\
16774&172.76817&2.071359&24.99&0.04&0.10&25.00&0.07&0.07&Mag\\
16775&172.76817&2.165502&25.32&0.05&0.10&25.00&0.05&0.07&Mag\\
16776&172.76819&2.221360&26.39&0.14&0.10&25.78&0.11&0.07&Mag\\
16777&172.76819&2.107388&27.42&0.52&0.10&26.42&0.21&0.07&Mag\\
16778&172.76820&2.423883&26.23&0.11&0.10&25.71&0.11&0.07&Mag\\
16779&172.76820&2.114285&26.00&0.10&0.10&24.78&0.06&0.07&Mag\\
16780&172.76820&2.055475&27.38&0.42&0.11&26.93&0.37&0.07&Mag\\
16781&172.76822&2.260909&26.76&0.28&0.10&25.94&0.13&0.07&Mag\\
16782&172.76824&2.071136&25.30&0.06&0.10&25.15&0.08&0.07&Mag\\
16783&172.76825&2.183324&25.31&0.05&0.10&24.70&0.05&0.07&Mag\\
16784&172.76826&2.093854&24.21&0.02&0.10&23.68&0.01&0.07&Mag\\
16785&172.76828&2.220857&26.74&0.20&0.10&26.22&0.17&0.07&Mag\\
16786&172.76830&2.114178&25.53&0.12&0.10&24.75&0.06&0.07&Mag\\
16787&172.76831&2.233823&26.17&0.12&0.10&25.78&0.10&0.07&Mag\\
16788&172.76832&2.245295&27.63&0.46&0.10&26.48&0.21&0.07&Mag\\
16789&172.76833&2.286201&26.08&0.21&0.10&25.16&0.06&0.07&Mag\\
16790&172.76833&2.313886&19.71&0.01&0.11&19.14&0.01&0.08&Mag\\
16791&172.76835&2.416097&25.65&0.06&0.10&25.25&0.06&0.07&Mag\\
16792&172.76838&2.110841&25.54&0.06&0.10&25.57&0.11&0.07&Mag\\
16793&172.76839&2.145554&25.38&0.07&0.10&24.88&0.08&0.07&Mag\\
16794&172.76839&2.323860&24.88&0.07&0.11&24.55&0.07&0.08&Mag\\
16795&172.76840&2.367720&24.64&0.02&0.11&24.52&0.03&0.08&Mag\\
16796&172.76840&2.114066&26.14&0.22&0.10&25.21&0.06&0.07&Mag\\
16797&172.76841&2.335708&25.65&0.07&0.11&25.89&0.28&0.08&Mag\\
16798&172.76842&2.323706&25.27&0.05&0.11&25.19&0.12&0.08&Mag\\
16799&172.76843&2.286355&27.17&0.49&0.10&25.24&0.06&0.07&Mag\\
16800&172.76844&2.210693&24.89&0.03&0.10&24.58&0.03&0.07&Mag\\
16801&172.76844&2.234096&27.24&0.37&0.10&25.86&0.10&0.07&Mag\\
16802&172.76846&2.208716&25.34&0.05&0.10&25.09&0.06&0.07&Mag\\
16803&172.76847&2.090167&24.86&0.04&0.10&23.97&0.03&0.07&Mag\\
16804&172.76847&2.172488&26.60&0.18&0.10&25.92&0.12&0.07&Mag\\
16805&172.76850&2.186729&27.29&0.33&0.10&26.44&0.19&0.07&Mag\\
16806&172.76851&2.045017&24.53&0.02&0.11&24.45&0.03&0.08&Mag\\
16807&172.76859&2.169517&25.58&0.07&0.10&25.45&0.09&0.07&Mag\\
16808&172.76859&2.371126&26.05&0.11&0.11&25.58&0.08&0.08&Mag\\
16809&172.76861&2.228572&26.20&0.12&0.10&26.14&0.16&0.07&Mag\\
16810&172.76862&2.302280&25.59&0.07&0.11&25.43&0.07&0.07&Mag\\
16811&172.76863&2.156836&25.69&0.07&0.10&25.50&0.09&0.07&Mag\\
16812&172.76866&2.347038&26.26&0.11&0.11&26.07&0.15&0.08&Mag\\
16813&172.76866&2.040259&25.64&0.07&0.11&25.60&0.09&0.08&Mag\\
16814&172.76867&2.146589&25.52&0.08&0.10&24.93&0.06&0.07&Mag\\
16815&172.76870&2.416066&25.84&0.08&0.10&25.47&0.07&0.07&Mag\\
16816&172.76870&2.290232&25.98&0.10&0.10&26.13&0.20&0.07&Mag\\
16817&172.76874&2.360437&27.80&0.51&0.11&27.13&0.37&0.08&Mag\\
16818&172.76879&2.170329&25.91&0.09&0.10&25.66&0.09&0.07&Mag\\
16819&172.76881&2.169540&25.50&0.07&0.10&25.05&0.06&0.07&Mag\\
16820&172.76882&2.414646&25.10&0.04&0.10&24.89&0.05&0.07&Mag\\
16821&172.76886&2.381498&27.15&0.35&0.11&26.66&0.32&0.08&Mag\\
16822&172.76887&2.312847&24.09&0.02&0.11&22.72&0.01&0.08&Mag\\
16823&172.76887&2.351720&24.01&0.07&0.11&23.57&0.06&0.08&Mag\\
16824&172.76887&2.026781&26.26&0.12&0.11&25.84&0.12&0.07&Mag\\
16825&172.76888&2.058697&25.21&0.05&0.11&24.93&0.05&0.07&Mag\\
16826&172.76891&2.161719&25.90&0.08&0.10&25.21&0.06&0.07&Mag\\
16827&172.76891&2.411461&25.34&0.05&0.10&25.03&0.08&0.07&Mag\\
16828&172.76892&2.155099&24.72&0.03&0.10&24.24&0.03&0.07&Mag\\
16829&172.76894&2.421182&25.78&0.07&0.10&25.88&0.12&0.07&Mag\\
16830&172.76895&2.024285&26.19&0.11&0.11&26.00&0.13&0.07&Mag\\
16831&172.76898&2.306051&23.85&0.01&0.11&23.80&0.02&0.08&Mag\\
16832&172.76903&2.031858&24.26&0.02&0.11&24.22&0.02&0.08&Mag\\
16833&172.76903&2.383814&27.31&0.38&0.11&26.80&0.33&0.08&Mag\\
16834&172.76903&2.156449&25.53&0.06&0.10&25.15&0.06&0.07&Mag\\
16835&172.76904&2.257526&26.08&0.11&0.10&25.95&0.12&0.07&Mag\\
16836&172.76906&2.316480&24.98&0.10&0.11&24.89&0.11&0.08&Mag\\
16837&172.76906&2.239683&27.58&0.50&0.10&26.91&0.35&0.07&Mag\\
16838&172.76906&2.418543&27.12&0.29&0.10&26.82&0.32&0.07&Mag\\
16839&172.76907&2.282095&25.99&0.11&0.10&25.40&0.08&0.07&Mag\\
16840&172.76910&2.158027&25.69&0.06&0.10&25.68&0.10&0.07&Mag\\
16841&172.76913&2.221891&22.32&0.01&0.10&21.99&0.01&0.07&Mag\\
16842&172.76914&2.316607&25.17&0.13&0.11&25.01&0.14&0.08&Mag\\
16843&172.76914&2.415188&25.08&0.04&0.10&24.53&0.07&0.07&Mag\\
16844&172.76915&2.131217&24.35&0.03&0.10&24.11&0.03&0.07&Mag\\
16845&172.76915&2.347107&25.88&0.09&0.11&25.62&0.12&0.08&Mag\\
16846&172.76915&2.135676&26.56&0.16&0.10&25.94&0.12&0.07&Mag\\
16847&172.76915&2.207494&26.27&0.13&0.10&25.83&0.11&0.07&Mag\\
16848&172.76919&2.353216&25.75&0.07&0.11&25.61&0.09&0.08&Mag\\
16849&172.76920&2.188003&26.04&0.10&0.10&25.67&0.10&0.07&Mag\\
16850&172.76923&2.281762&24.90&0.04&0.10&24.16&0.02&0.07&Mag\\
16851&172.76924&2.401822&25.74&0.07&0.11&25.28&0.15&0.07&Mag\\
16852&172.76924&2.394278&26.58&0.15&0.11&26.68&0.26&0.08&Mag\\
16853&172.76927&2.050276&25.81&0.09&0.11&25.24&0.08&0.07&Mag\\
16854&172.76930&2.363371&26.40&0.15&0.11&26.22&0.18&0.08&Mag\\
16855&172.76932&2.109777&27.53&0.48&0.10&27.03&0.42&0.07&Mag\\
16856&172.76935&2.048573&24.91&0.03&0.11&24.58&0.10&0.08&Mag\\
16857&172.76936&2.339249&25.59&0.06&0.11&25.50&0.19&0.08&Mag\\
16858&172.76937&2.030452&26.46&0.16&0.11&26.06&0.15&0.07&Mag\\
16859&172.76937&2.219418&26.22&0.11&0.10&26.04&0.14&0.07&Mag\\
16860&172.76939&2.191868&25.37&0.05&0.10&24.98&0.05&0.07&Mag\\
16861&172.76940&2.048723&25.32&0.12&0.11&24.24&0.03&0.08&Mag\\
16862&172.76942&2.308153&25.58&0.06&0.11&25.23&0.06&0.08&Mag\\
16863&172.76943&2.295515&27.27&0.32&0.10&27.05&0.37&0.07&Mag\\
16864&172.76944&2.050176&25.78&0.10&0.11&24.72&0.04&0.07&Mag\\
16865&172.76944&2.307210&23.96&0.01&0.11&23.89&0.02&0.08&Mag\\
16866&172.76945&2.128658&25.62&0.06&0.10&25.29&0.08&0.07&Mag\\
16867&172.76945&2.062690&25.24&0.05&0.10&24.76&0.04&0.07&Mag\\
16868&172.76946&2.251615&24.60&0.03&0.10&23.94&0.02&0.07&Mag\\
16869&172.76947&2.081150&25.91&0.08&0.10&25.94&0.14&0.07&Mag\\
16870&172.76950&2.363500&26.29&0.14&0.11&26.15&0.17&0.08&Mag\\
16871&172.76951&2.189229&24.71&0.04&0.10&24.22&0.04&0.07&Mag\\
16872&172.76951&2.250392&27.76&0.52&0.10&26.90&0.31&0.07&Mag\\
16873&172.76958&2.312813&25.92&0.09&0.11&25.69&0.10&0.08&Mag\\
16874&172.76958&2.116073&25.73&0.07&0.10&25.65&0.09&0.07&Mag\\
16875&172.76958&2.101618&25.78&0.09&0.10&25.13&0.07&0.07&Mag\\
16876&172.76959&2.363713&27.15&0.35&0.11&26.21&0.17&0.08&Mag\\
16877&172.76959&2.043695&25.01&0.05&0.11&24.76&0.08&0.08&Mag\\
16878&172.76959&2.313887&26.73&0.17&0.11&27.40&0.50&0.08&Mag\\
16879&172.76960&2.327796&26.69&0.18&0.11&26.33&0.18&0.08&Mag\\
16880&172.76961&2.370044&25.94&0.14&0.11&25.42&0.07&0.08&Mag\\
16881&172.76961&2.317340&27.58&0.49&0.11&26.91&0.31&0.08&Mag\\
16882&172.76962&2.169917&25.89&0.08&0.10&25.86&0.18&0.07&Mag\\
16883&172.76962&2.047414&25.63&0.06&0.11&25.58&0.10&0.08&Mag\\
16884&172.76966&2.370219&25.80&0.12&0.11&25.41&0.07&0.08&Mag\\
16885&172.76966&2.189263&24.98&0.07&0.10&24.24&0.04&0.07&Mag\\
16886&172.76970&2.239953&25.57&0.07&0.10&25.35&0.09&0.07&Mag\\
16887&172.76972&2.378731&26.23&0.11&0.11&25.82&0.12&0.08&Mag\\
16888&172.76973&2.340647&26.87&0.26&0.11&26.25&0.17&0.08&Mag\\
16889&172.76974&2.122862&23.34&0.01&0.10&21.90&0.01&0.07&Mag\\
16890&172.76976&2.165243&25.18&0.04&0.10&25.10&0.06&0.07&Mag\\
16891&172.76981&2.094088&25.57&0.07&0.10&25.20&0.08&0.07&Mag\\
16892&172.76986&2.210569&26.22&0.10&0.10&26.61&0.25&0.07&Mag\\
16893&172.76986&2.133536&26.09&0.10&0.10&25.88&0.13&0.07&Mag\\
16894&172.76986&2.143788&24.76&0.04&0.10&24.64&0.06&0.07&Mag\\
16895&172.76987&2.329570&25.39&0.06&0.11&25.25&0.07&0.08&Mag\\
16896&172.76988&2.422060&26.73&0.19&0.10&26.81&0.31&0.07&Mag\\
16897&172.76988&2.056442&25.37&0.07&0.11&25.13&0.10&0.07&Mag\\
16898&172.76988&2.088740&25.86&0.08&0.10&25.57&0.11&0.07&Mag\\
16899&172.76989&2.209307&26.21&0.11&0.10&26.07&0.13&0.07&Mag\\
16900&172.76991&2.112540&25.87&0.09&0.10&25.57&0.09&0.07&Mag\\
16901&172.76993&2.120400&25.72&0.07&0.10&25.57&0.10&0.07&Mag\\
16902&172.76995&2.148658&26.16&0.12&0.10&25.96&0.15&0.07&Mag\\
16903&172.76996&2.221080&25.61&0.11&0.10&25.59&0.15&0.07&Mag\\
16904&172.76998&2.059601&25.02&0.05&0.11&24.52&0.04&0.07&Mag\\
16905&172.77002&2.405571&27.50&0.35&0.10&27.40&0.54&0.07&Mag\\
16906&172.77004&2.168062&25.91&0.08&0.10&25.40&0.09&0.07&Mag\\
16907&172.77004&2.276708&25.98&0.09&0.10&25.73&0.10&0.07&Mag\\
16908&172.77009&2.221042&25.69&0.12&0.10&25.28&0.12&0.07&Mag\\
16909&172.77010&2.398931&25.29&0.06&0.11&25.07&0.06&0.07&Mag\\
16910&172.77016&2.085072&25.51&0.08&0.10&24.33&0.04&0.07&Mag\\
16911&172.77016&2.113848&26.11&0.11&0.10&25.31&0.07&0.07&Mag\\
16912&172.77017&2.094051&24.99&0.04&0.10&25.31&0.12&0.07&Mag\\
16913&172.77019&2.224136&25.20&0.04&0.10&25.00&0.05&0.07&Mag\\
16914&172.77021&2.036955&25.65&0.08&0.11&25.27&0.11&0.08&Mag\\
16915&172.77021&2.085753&25.02&0.04&0.10&24.69&0.04&0.07&Mag\\
16916&172.77021&2.101427&25.52&0.06&0.10&25.50&0.10&0.07&Mag\\
16917&172.77022&2.194091&26.75&0.17&0.10&26.91&0.35&0.07&Mag\\
16918&172.77023&2.085354&26.10&0.11&0.10&25.27&0.08&0.07&Mag\\
16919&172.77023&2.179322&25.64&0.07&0.10&25.04&0.08&0.07&Mag\\
16920&172.77023&2.171010&25.50&0.06&0.10&25.62&0.10&0.07&Mag\\
16921&172.77026&2.398842&26.12&0.12&0.11&25.13&0.06&0.07&Mag\\
16922&172.77028&2.189731&25.98&0.09&0.10&26.72&0.33&0.07&Mag\\
16923&172.77030&2.304138&25.57&0.06&0.11&25.30&0.07&0.08&Mag\\
16924&172.77030&2.424640&26.74&0.19&0.10&26.63&0.27&0.07&Mag\\
16925&172.77032&2.323787&25.48&0.05&0.11&25.83&0.12&0.08&Mag\\
16926&172.77033&2.292046&26.28&0.12&0.10&25.67&0.11&0.07&Mag\\
16927&172.77035&2.246956&23.52&0.01&0.10&21.96&0.01&0.07&Mag\\
16928&172.77038&2.251226&25.73&0.08&0.10&25.36&0.08&0.07&Mag\\
16929&172.77039&2.419566&26.05&0.09&0.10&26.01&0.13&0.07&Mag\\
16930&172.77039&2.222425&27.57&0.50&0.10&26.36&0.18&0.07&Mag\\
16931&172.77040&2.231866&25.84&0.09&0.10&25.41&0.07&0.07&Mag\\
16932&172.77040&2.113828&25.93&0.09&0.10&25.63&0.10&0.07&Mag\\
16933&172.77041&2.094763&26.03&0.10&0.10&25.80&0.12&0.07&Mag\\
16934&172.77043&2.326994&25.86&0.09&0.11&25.25&0.06&0.08&Mag\\
16935&172.77043&2.043037&26.01&0.15&0.11&24.90&0.13&0.08&Mag\\
16936&172.77044&2.213520&25.71&0.07&0.10&25.25&0.07&0.07&Mag\\
16937&172.77047&2.120630&25.66&0.08&0.10&25.10&0.06&0.07&Mag\\
16938&172.77049&2.149936&26.16&0.12&0.10&26.23&0.20&0.07&Mag\\
16939&172.77049&2.387283&25.84&0.09&0.11&25.65&0.10&0.08&Mag\\
16940&172.77049&2.338253&27.30&0.35&0.11&26.76&0.29&0.08&Mag\\
16941&172.77053&2.377818&26.02&0.12&0.11&25.85&0.13&0.08&Mag\\
16942&172.77053&2.225114&25.37&0.06&0.10&24.66&0.04&0.07&Mag\\
16943&172.77053&2.135399&26.17&0.11&0.10&25.70&0.10&0.07&Mag\\
16944&172.77054&2.044238&25.41&0.07&0.11&25.12&0.15&0.08&Mag\\
16945&172.77055&2.089326&26.05&0.10&0.10&25.83&0.12&0.07&Mag\\
16946&172.77056&2.345997&23.85&0.01&0.11&23.81&0.03&0.08&Mag\\
16947&172.77057&2.305506&25.27&0.05&0.11&24.88&0.05&0.08&Mag\\
16948&172.77057&2.047737&27.84&0.48&0.11&27.41&0.53&0.07&Mag\\
16949&172.77058&2.240277&25.40&0.05&0.10&25.85&0.16&0.07&Mag\\
16950&172.77061&2.080703&24.94&0.10&0.10&24.56&0.04&0.07&Mag\\
16951&172.77061&2.212821&24.82&0.04&0.10&25.20&0.13&0.07&Mag\\
16952&172.77062&2.106783&25.67&0.13&0.10&25.38&0.08&0.07&Mag\\
16953&172.77064&2.099727&26.88&0.24&0.10&26.52&0.29&0.07&Mag\\
16954&172.77067&2.286348&26.01&0.11&0.10&25.71&0.13&0.07&Mag\\
16955&172.77068&2.281666&25.82&0.10&0.10&25.63&0.10&0.07&Mag\\
16956&172.77069&2.160413&25.52&0.05&0.10&25.19&0.06&0.07&Mag\\
16957&172.77071&2.016244&26.01&0.09&0.10&26.18&0.18&0.07&Mag\\
16958&172.77072&2.193463&25.23&0.05&0.10&24.35&0.03&0.07&Mag\\
16959&172.77073&2.284294&25.92&0.10&0.10&25.39&0.08&0.07&Mag\\
16960&172.77074&2.144898&26.06&0.11&0.10&26.71&0.37&0.07&Mag\\
16961&172.77074&2.382869&23.91&0.02&0.11&23.69&0.02&0.08&Mag\\
16962&172.77074&2.293832&24.98&0.05&0.10&25.12&0.08&0.07&Mag\\
16963&172.77075&2.060489&26.29&0.14&0.10&25.75&0.10&0.07&Mag\\
16964&172.77076&2.106731&27.07&0.40&0.10&25.47&0.08&0.07&Mag\\
16965&172.77080&2.216330&25.83&0.09&0.10&24.80&0.04&0.07&Mag\\
16966&172.77081&2.294092&25.38&0.10&0.10&25.14&0.08&0.07&Mag\\
16967&172.77081&2.377802&26.01&0.11&0.11&26.04&0.17&0.08&Mag\\
16968&172.77081&2.243213&25.80&0.09&0.10&25.70&0.14&0.07&Mag\\
16969&172.77082&2.308332&25.27&0.05&0.11&24.50&0.03&0.08&Mag\\
16970&172.77082&2.097960&25.28&0.05&0.10&25.11&0.06&0.07&Mag\\
16971&172.77082&2.261413&24.84&0.06&0.10&24.58&0.03&0.07&Mag\\
16972&172.77082&2.163893&25.21&0.05&0.10&24.60&0.04&0.07&Mag\\
16973&172.77082&2.242254&25.50&0.06&0.10&25.22&0.07&0.07&Mag\\
16974&172.77084&2.261577&25.72&0.09&0.10&24.64&0.03&0.07&Mag\\
16975&172.77085&2.090347&25.56&0.06&0.10&25.27&0.07&0.07&Mag\\
16976&172.77086&2.119582&27.14&0.30&0.10&26.19&0.15&0.07&Mag\\
16977&172.77086&2.272449&26.59&0.14&0.10&25.96&0.13&0.07&Mag\\
16978&172.77086&2.417220&26.19&0.10&0.10&25.99&0.14&0.07&Mag\\
16979&172.77087&2.416234&24.42&0.02&0.10&23.10&0.01&0.07&Mag\\
16980&172.77088&2.240577&26.06&0.11&0.10&25.72&0.13&0.07&Mag\\
16981&172.77088&2.100123&25.50&0.07&0.10&24.94&0.07&0.07&Mag\\
16982&172.77091&2.202650&26.15&0.11&0.10&26.21&0.16&0.07&Mag\\
16983&172.77093&2.293973&25.35&0.10&0.10&25.14&0.08&0.07&Mag\\
16984&172.77093&2.075885&21.14&0.01&0.10&20.79&0.01&0.07&Mag\\
16985&172.77093&2.095995&24.18&0.02&0.10&24.05&0.02&0.07&Mag\\
16986&172.77095&2.098695&26.50&0.20&0.10&26.11&0.16&0.07&Mag\\
16987&172.77096&2.386788&25.31&0.04&0.11&25.18&0.06&0.08&Mag\\
16988&172.77097&2.377716&25.85&0.11&0.11&25.64&0.12&0.08&Mag\\
16989&172.77098&2.100039&25.47&0.16&0.10&24.94&0.07&0.07&Mag\\
16990&172.77099&2.199260&25.82&0.07&0.10&26.00&0.13&0.07&Mag\\
16991&172.77099&2.189088&26.95&0.25&0.10&26.23&0.16&0.07&Mag\\
16992&172.77100&2.058209&25.64&0.06&0.11&25.52&0.11&0.07&Mag\\
16993&172.77103&2.217884&25.70&0.08&0.10&25.38&0.08&0.07&Mag\\
16994&172.77105&2.404485&24.78&0.11&0.10&24.05&0.02&0.07&Mag\\
16995&172.77106&2.335477&25.88&0.14&0.11&25.83&0.13&0.08&Mag\\
16996&172.77106&2.146122&27.10&0.53&0.10&25.49&0.18&0.07&Mag\\
16997&172.77108&2.072628&26.05&0.10&0.10&25.86&0.13&0.07&Mag\\
16998&172.77108&2.039193&26.14&0.10&0.11&25.80&0.12&0.08&Mag\\
16999&172.77110&2.144397&25.27&0.04&0.10&25.16&0.07&0.07&Mag\\
17000&172.77110&2.266484&25.04&0.04&0.10&24.00&0.02&0.07&Mag\\
17001&172.77111&2.145946&26.86&0.41&0.10&25.47&0.18&0.07&Mag\\
17002&172.77111&2.243963&26.15&0.12&0.10&25.88&0.15&0.07&Mag\\
17003&172.77116&2.229166&25.72&0.08&0.10&24.84&0.05&0.07&Mag\\
17004&172.77116&2.192293&26.11&0.11&0.10&25.55&0.11&0.07&Mag\\
17005&172.77118&2.087261&27.50&0.38&0.10&27.25&0.44&0.07&Mag\\
17006&172.77118&2.335410&27.00&0.27&0.11&25.91&0.13&0.08&Mag\\
17007&172.77118&2.100180&27.58&0.54&0.10&26.79&0.31&0.07&Mag\\
17008&172.77118&2.060805&25.96&0.09&0.10&25.65&0.11&0.07&Mag\\
17009&172.77120&2.291946&26.76&0.18&0.10&26.74&0.31&0.07&Mag\\
17010&172.77123&2.179456&24.98&0.04&0.10&24.55&0.03&0.07&Mag\\
17011&172.77123&2.248242&26.66&0.22&0.10&26.18&0.18&0.07&Mag\\
17012&172.77123&2.321249&25.98&0.08&0.11&25.80&0.23&0.08&Mag\\
17013&172.77126&2.113438&26.48&0.16&0.10&26.19&0.17&0.07&Mag\\
17014&172.77126&2.225023&26.13&0.10&0.10&26.14&0.16&0.07&Mag\\
17015&172.77128&2.094346&27.30&0.30&0.10&27.11&0.40&0.07&Mag\\
17016&172.77130&2.047356&25.75&0.08&0.11&25.07&0.06&0.07&Mag\\
17017&172.77133&2.212163&25.44&0.06&0.10&24.77&0.06&0.07&Mag\\
17018&172.77133&2.253378&25.43&0.06&0.10&25.48&0.09&0.07&Mag\\
17019&172.77134&2.203214&25.59&0.09&0.10&25.58&0.11&0.07&Mag\\
17020&172.77134&2.227547&25.78&0.08&0.10&25.19&0.07&0.07&Mag\\
17021&172.77134&2.413577&24.96&0.04&0.10&24.91&0.05&0.07&Mag\\
17022&172.77135&2.340817&26.94&0.24&0.11&27.04&0.41&0.08&Mag\\
17023&172.77135&2.203023&24.96&0.05&0.10&24.89&0.06&0.07&Mag\\
17024&172.77135&2.047191&26.13&0.18&0.11&25.10&0.06&0.07&Mag\\
17025&172.77136&2.113704&26.10&0.10&0.10&26.17&0.17&0.07&Mag\\
17026&172.77136&2.219236&25.15&0.04&0.10&24.92&0.05&0.07&Mag\\
17027&172.77137&2.351502&25.79&0.07&0.11&25.66&0.10&0.08&Mag\\
17028&172.77137&2.265743&25.86&0.08&0.10&25.69&0.10&0.07&Mag\\
17029&172.77138&2.321378&26.62&0.21&0.11&25.74&0.21&0.08&Mag\\
17030&172.77140&2.267286&26.06&0.12&0.10&25.83&0.12&0.07&Mag\\
17031&172.77141&2.335942&24.50&0.02&0.11&24.41&0.03&0.08&Mag\\
17032&172.77142&2.196576&24.57&0.03&0.10&24.48&0.04&0.07&Mag\\
17033&172.77142&2.253665&25.27&0.05&0.10&25.08&0.06&0.07&Mag\\
17034&172.77142&2.244966&25.79&0.08&0.10&25.72&0.12&0.07&Mag\\
17035&172.77143&2.200410&25.38&0.06&0.10&24.72&0.05&0.07&Mag\\
17036&172.77144&2.098729&25.35&0.06&0.10&25.34&0.11&0.07&Mag\\
17037&172.77144&2.221353&26.37&0.12&0.10&26.12&0.15&0.07&Mag\\
17038&172.77144&2.130684&26.16&0.11&0.10&25.52&0.08&0.07&Mag\\
17039&172.77146&2.173501&25.64&0.07&0.10&25.05&0.09&0.07&Mag\\
17040&172.77146&2.318210&25.57&0.06&0.11&25.29&0.07&0.08&Mag\\
17041&172.77147&2.165960&26.41&0.14&0.10&26.14&0.16&0.07&Mag\\
17042&172.77148&2.412020&26.18&0.11&0.10&25.89&0.11&0.07&Mag\\
17043&172.77148&2.351145&27.41&0.33&0.11&27.48&0.54&0.08&Mag\\
17044&172.77148&2.321971&24.58&0.03&0.11&24.37&0.06&0.08&Mag\\
17045&172.77149&2.356853&25.65&0.08&0.11&24.81&0.05&0.08&Mag\\
17046&172.77152&2.412653&23.94&0.01&0.10&22.84&0.01&0.07&Mag\\
17047&172.77153&2.167636&25.55&0.07&0.10&24.01&0.02&0.07&Mag\\
17048&172.77157&2.095619&25.14&0.05&0.10&24.70&0.04&0.07&Mag\\
17049&172.77160&2.271457&25.75&0.09&0.10&25.43&0.09&0.07&Mag\\
17050&172.77161&2.084134&26.08&0.10&0.10&25.94&0.12&0.07&Mag\\
17051&172.77162&2.308771&25.09&0.08&0.11&24.72&0.04&0.08&Mag\\
17052&172.77163&2.204245&24.11&0.01&0.10&23.66&0.01&0.07&Mag\\
17053&172.77164&2.298632&26.49&0.16&0.10&26.50&0.22&0.07&Mag\\
17054&172.77164&2.124322&24.24&0.02&0.10&23.05&0.01&0.07&Mag\\
17055&172.77166&2.024915&26.54&0.30&0.11&25.85&0.11&0.07&Mag\\
17056&172.77166&2.102432&26.68&0.19&0.10&26.26&0.22&0.07&Mag\\
17057&172.77168&2.375799&26.11&0.12&0.11&25.40&0.08&0.08&Mag\\
17058&172.77169&2.025073&25.70&0.06&0.11&25.79&0.11&0.07&Mag\\
17059&172.77170&2.062960&25.82&0.07&0.10&25.98&0.14&0.07&Mag\\
17060&172.77172&2.376022&26.09&0.12&0.11&25.40&0.08&0.08&Mag\\
17061&172.77174&2.308731&25.63&0.07&0.11&24.75&0.04&0.08&Mag\\
17062&172.77174&2.285352&26.38&0.16&0.10&25.43&0.08&0.07&Mag\\
17063&172.77175&2.271366&25.79&0.08&0.10&25.57&0.11&0.07&Mag\\
17064&172.77175&2.026778&26.05&0.09&0.11&27.26&0.51&0.07&Mag\\
17065&172.77177&2.270844&24.55&0.06&0.10&23.77&0.02&0.07&Mag\\
17066&172.77177&2.060865&26.86&0.22&0.10&26.76&0.35&0.07&Mag\\
17067&172.77178&2.072253&26.10&0.11&0.10&25.77&0.11&0.07&Mag\\
17068&172.77181&2.016556&27.18&0.27&0.10&27.28&0.44&0.07&Mag\\
17069&172.77181&2.340825&25.57&0.07&0.11&25.56&0.10&0.08&Mag\\
17070&172.77182&2.223676&25.92&0.08&0.10&25.90&0.12&0.07&Mag\\
17071&172.77182&2.202517&25.98&0.09&0.10&25.74&0.11&0.07&Mag\\
17072&172.77183&2.333554&22.61&0.01&0.11&22.04&0.01&0.08&Mag\\
17073&172.77184&2.375889&26.68&0.28&0.11&25.44&0.08&0.08&Mag\\
17074&172.77184&2.377648&26.22&0.12&0.11&26.20&0.20&0.08&Mag\\
17075&172.77185&2.203096&24.49&0.02&0.10&24.40&0.03&0.07&Mag\\
17076&172.77185&2.270740&25.59&0.08&0.10&23.84&0.02&0.07&Mag\\
17077&172.77186&2.285135&25.50&0.06&0.10&25.37&0.08&0.07&Mag\\
17078&172.77187&2.291433&26.03&0.10&0.10&25.72&0.11&0.07&Mag\\
17079&172.77187&2.097040&25.63&0.07&0.10&25.21&0.06&0.07&Mag\\
17080&172.77188&2.269985&24.86&0.03&0.10&25.40&0.07&0.07&Mag\\
17081&172.77188&2.329478&25.83&0.08&0.11&25.85&0.12&0.08&Mag\\
17082&172.77189&2.179613&25.79&0.08&0.10&25.19&0.06&0.07&Mag\\
17083&172.77189&2.267222&25.25&0.05&0.10&25.08&0.06&0.07&Mag\\
17084&172.77190&2.123862&25.64&0.07&0.10&25.40&0.10&0.07&Mag\\
17085&172.77191&2.351068&26.14&0.12&0.11&25.48&0.08&0.08&Mag\\
17086&172.77192&2.356156&24.46&0.03&0.11&23.81&0.02&0.08&Mag\\
17087&172.77192&2.061696&25.89&0.12&0.10&24.23&0.02&0.07&Mag\\
17088&172.77193&2.297733&24.36&0.03&0.10&23.85&0.03&0.07&Mag\\
17089&172.77195&2.382260&25.34&0.05&0.11&25.04&0.06&0.08&Mag\\
17090&172.77195&2.292451&20.66&0.01&0.10&20.33&0.01&0.07&Mag\\
17091&172.77195&2.290316&25.06&0.04&0.10&24.79&0.05&0.07&Mag\\
17092&172.77196&2.343387&27.69&0.49&0.11&27.06&0.35&0.08&Mag\\
17093&172.77197&2.107454&25.02&0.05&0.10&25.04&0.06&0.07&Mag\\
17094&172.77201&2.061412&24.57&0.03&0.10&24.13&0.02&0.07&Mag\\
17095&172.77203&2.109788&26.62&0.20&0.10&26.75&0.37&0.07&Mag\\
17096&172.77203&2.360687&26.65&0.15&0.11&27.06&0.39&0.08&Mag\\
17097&172.77203&2.411628&27.66&0.52&0.10&27.29&0.46&0.07&Mag\\
17098&172.77206&2.376784&25.48&0.06&0.11&25.29&0.07&0.08&Mag\\
17099&172.77206&2.374704&27.55&0.44&0.11&27.33&0.46&0.08&Mag\\
17100&172.77207&2.183219&23.93&0.01&0.10&23.67&0.02&0.07&Mag\\
17101&172.77208&2.242090&24.95&0.06&0.10&24.12&0.04&0.07&Mag\\
17102&172.77208&2.241767&24.82&0.05&0.10&24.11&0.04&0.07&Mag\\
17103&172.77209&2.297672&25.02&0.05&0.10&24.69&0.05&0.07&Mag\\
17104&172.77209&2.159368&25.79&0.08&0.10&24.94&0.05&0.07&Mag\\
17105&172.77211&2.325336&24.57&0.04&0.11&24.67&0.09&0.08&Mag\\
17106&172.77214&2.245120&25.36&0.05&0.10&24.94&0.05&0.07&Mag\\
17107&172.77215&2.306285&25.86&0.09&0.11&25.38&0.10&0.08&Mag\\
17108&172.77217&2.393829&25.56&0.06&0.11&25.45&0.08&0.07&Mag\\
17109&172.77218&2.228438&24.98&0.05&0.10&24.15&0.04&0.07&Mag\\
17110&172.77218&2.317050&24.92&0.03&0.11&24.78&0.14&0.08&Mag\\
17111&172.77220&2.374897&27.69&0.49&0.11&27.25&0.45&0.08&Mag\\
17112&172.77220&2.390601&26.33&0.12&0.11&26.15&0.16&0.08&Mag\\
17113&172.77220&2.098819&25.81&0.10&0.10&25.61&0.10&0.07&Mag\\
17114&172.77223&2.241941&24.36&0.04&0.10&24.08&0.04&0.07&Mag\\
17115&172.77226&2.325284&25.14&0.05&0.11&24.78&0.04&0.08&Mag\\
17116&172.77227&2.254402&25.10&0.04&0.10&24.99&0.05&0.07&Mag\\
17117&172.77229&2.386582&25.93&0.09&0.11&25.75&0.10&0.08&Mag\\
17118&172.77230&2.197159&27.39&0.36&0.10&26.98&0.39&0.07&Mag\\
17119&172.77230&2.291634&27.20&0.30&0.10&27.08&0.40&0.07&Mag\\
17120&172.77233&2.200858&26.63&0.19&0.10&26.49&0.22&0.07&Mag\\
17121&172.77234&2.310836&26.09&0.12&0.11&24.81&0.04&0.08&Mag\\
17122&172.77234&2.291121&26.27&0.13&0.10&26.05&0.16&0.07&Mag\\
17123&172.77235&2.047902&25.81&0.07&0.11&25.72&0.12&0.07&Mag\\
17124&172.77237&2.164572&25.84&0.07&0.10&26.20&0.30&0.07&Mag\\
17125&172.77237&2.241987&24.82&0.05&0.10&24.33&0.07&0.07&Mag\\
17126&172.77240&2.151791&25.17&0.04&0.10&24.84&0.04&0.07&Mag\\
17127&172.77241&2.241814&24.42&0.05&0.10&24.30&0.07&0.07&Mag\\
17128&172.77249&2.408915&26.04&0.11&0.10&25.50&0.09&0.07&Mag\\
17129&172.77249&2.156735&24.12&0.02&0.10&23.69&0.01&0.07&Mag\\
17130&172.77251&2.247526&27.48&0.45&0.10&27.40&0.53&0.07&Mag\\
17131&172.77258&2.235150&25.69&0.07&0.10&25.90&0.13&0.07&Mag\\
17132&172.77260&2.053885&26.54&0.18&0.11&25.95&0.15&0.07&Mag\\
17133&172.77262&2.317296&25.37&0.05&0.11&25.07&0.05&0.08&Mag\\
17134&172.77264&2.376864&25.89&0.09&0.11&25.24&0.08&0.08&Mag\\
17135&172.77265&2.142482&26.85&0.30&0.10&25.43&0.18&0.07&Mag\\
17136&172.77265&2.104980&25.57&0.06&0.10&24.97&0.05&0.07&Mag\\
17137&172.77266&2.341322&25.68&0.09&0.11&25.46&0.10&0.08&Mag\\
17138&172.77267&2.218752&23.83&0.01&0.10&23.70&0.02&0.07&Mag\\
17139&172.77267&2.028160&25.90&0.08&0.11&25.62&0.12&0.07&Mag\\
17140&172.77267&2.209170&25.20&0.05&0.10&24.62&0.05&0.07&Mag\\
17141&172.77267&2.090294&25.63&0.06&0.10&25.53&0.09&0.07&Mag\\
17142&172.77269&2.150783&24.59&0.03&0.10&24.43&0.04&0.07&Mag\\
17143&172.77270&2.089470&25.94&0.09&0.10&25.14&0.06&0.07&Mag\\
17144&172.77271&2.133877&23.08&0.01&0.10&21.57&0.01&0.07&Mag\\
17145&172.77271&2.015788&26.82&0.26&0.10&26.19&0.37&0.07&Mag\\
17146&172.77272&2.190313&26.45&0.21&0.10&25.47&0.14&0.07&Mag\\
17147&172.77273&2.208964&25.37&0.07&0.10&24.63&0.05&0.07&Mag\\
17148&172.77273&2.291244&27.39&0.36&0.10&27.31&0.53&0.07&Mag\\
17149&172.77273&2.194048&25.85&0.09&0.10&25.64&0.15&0.07&Mag\\
17150&172.77274&2.086957&25.02&0.07&0.10&24.65&0.09&0.07&Mag\\
17151&172.77281&2.142592&25.46&0.06&0.10&25.33&0.18&0.07&Mag\\
17152&172.77281&2.028075&26.15&0.12&0.11&26.18&0.22&0.07&Mag\\
17153&172.77282&2.351076&25.14&0.04&0.11&24.73&0.04&0.08&Mag\\
17154&172.77283&2.302814&26.56&0.16&0.11&25.92&0.12&0.07&Mag\\
17155&172.77286&2.343884&25.19&0.04&0.11&24.96&0.06&0.08&Mag\\
17156&172.77289&2.107543&26.17&0.14&0.10&25.74&0.11&0.07&Mag\\
17157&172.77291&2.231391&25.78&0.07&0.10&25.66&0.10&0.07&Mag\\
17158&172.77295&2.359244&25.72&0.07&0.11&25.10&0.07&0.08&Mag\\
17159&172.77296&2.148957&26.43&0.14&0.10&26.47&0.30&0.07&Mag\\
17160&172.77296&2.369088&26.12&0.15&0.11&25.48&0.09&0.08&Mag\\
17161&172.77297&2.061810&25.27&0.06&0.10&25.20&0.08&0.07&Mag\\
17162&172.77298&2.386926&25.67&0.08&0.11&25.67&0.11&0.08&Mag\\
17163&172.77298&2.189673&25.52&0.08&0.10&25.79&0.14&0.07&Mag\\
17164&172.77305&2.368761&24.72&0.03&0.11&24.57&0.04&0.08&Mag\\
17165&172.77305&2.221142&25.72&0.07&0.10&25.49&0.08&0.07&Mag\\
17166&172.77307&2.100795&25.17&0.05&0.10&24.64&0.05&0.07&Mag\\
17167&172.77310&2.210388&26.20&0.32&0.10&25.08&0.05&0.07&Mag\\
17168&172.77313&2.369060&25.61&0.07&0.11&25.45&0.09&0.08&Mag\\
17169&172.77313&2.229204&25.76&0.07&0.10&25.55&0.09&0.07&Mag\\
17170&172.77315&2.400208&26.13&0.10&0.10&26.20&0.15&0.07&Mag\\
17171&172.77318&2.059001&25.45&0.06&0.10&25.19&0.07&0.07&Mag\\
17172&172.77319&2.080833&25.80&0.07&0.10&25.49&0.08&0.07&Mag\\
17173&172.77319&2.103591&26.37&0.24&0.10&25.96&0.16&0.07&Mag\\
17174&172.77319&2.384178&25.45&0.06&0.11&25.24&0.08&0.08&Mag\\
17175&172.77320&2.210323&25.58&0.16&0.10&25.04&0.05&0.07&Mag\\
17176&172.77321&2.194417&26.50&0.16&0.10&26.10&0.15&0.07&Mag\\
17177&172.77321&2.103767&26.28&0.24&0.10&25.96&0.16&0.07&Mag\\
17178&172.77321&2.161300&25.48&0.06&0.10&25.30&0.07&0.07&Mag\\
17179&172.77325&2.067492&25.23&0.04&0.10&25.08&0.06&0.07&Mag\\
17180&172.77326&2.412617&26.36&0.24&0.10&24.94&0.05&0.07&Mag\\
17181&172.77326&2.020200&27.70&0.47&0.10&27.16&0.39&0.07&Mag\\
17182&172.77327&2.252179&26.47&0.19&0.10&25.37&0.06&0.07&Mag\\
17183&172.77329&2.116166&26.03&0.08&0.10&26.13&0.15&0.07&Mag\\
17184&172.77330&2.079899&25.95&0.09&0.10&25.72&0.11&0.07&Mag\\
17185&172.77332&2.346837&25.34&0.04&0.11&25.80&0.14&0.08&Mag\\
17186&172.77332&2.253053&25.74&0.07&0.10&25.51&0.08&0.07&Mag\\
17187&172.77332&2.133593&27.17&0.28&0.10&26.94&0.35&0.07&Mag\\
17188&172.77336&2.273154&25.55&0.05&0.10&25.23&0.06&0.07&Mag\\
17189&172.77339&2.115176&26.85&0.20&0.10&26.83&0.31&0.07&Mag\\
17190&172.77339&2.412525&25.34&0.07&0.10&24.86&0.05&0.07&Mag\\
17191&172.77339&2.184543&27.48&0.38&0.10&26.36&0.17&0.07&Mag\\
17192&172.77339&2.109649&26.72&0.20&0.10&27.04&0.43&0.07&Mag\\
17193&172.77340&2.225379&26.59&0.16&0.10&26.23&0.17&0.07&Mag\\
17194&172.77340&2.323631&26.14&0.14&0.11&25.11&0.06&0.08&Mag\\
17195&172.77341&2.384746&26.58&0.21&0.11&26.06&0.19&0.08&Mag\\
17196&172.77341&2.227473&26.32&0.13&0.10&26.25&0.18&0.07&Mag\\
17197&172.77343&2.324571&25.24&0.05&0.11&24.88&0.05&0.08&Mag\\
17198&172.77344&2.325487&25.81&0.09&0.11&25.26&0.08&0.08&Mag\\
17199&172.77345&2.261466&25.17&0.05&0.10&24.02&0.02&0.07&Mag\\
17200&172.77347&2.062669&20.17&0.01&0.10&18.79&0.01&0.07&Mag\\
17201&172.77348&2.204448&26.26&0.12&0.10&26.19&0.19&0.07&Mag\\
17202&172.77348&2.047817&25.73&0.07&0.11&25.43&0.08&0.07&Mag\\
17203&172.77351&2.079280&24.86&0.04&0.10&24.03&0.02&0.07&Mag\\
17204&172.77352&2.163357&26.27&0.12&0.10&25.61&0.09&0.07&Mag\\
17205&172.77353&2.397250&25.28&0.05&0.10&24.80&0.04&0.07&Mag\\
17206&172.77353&2.341558&27.25&0.42&0.11&25.93&0.13&0.08&Mag\\
17207&172.77353&2.128505&26.03&0.11&0.10&24.80&0.04&0.07&Mag\\
17208&172.77357&2.099223&25.35&0.06&0.10&24.78&0.05&0.07&Mag\\
17209&172.77357&2.187958&25.72&0.08&0.10&25.72&0.12&0.07&Mag\\
17210&172.77362&2.239663&24.83&0.03&0.10&24.46&0.04&0.07&Mag\\
17211&172.77363&2.108095&25.90&0.09&0.10&25.58&0.10&0.07&Mag\\
17212&172.77364&2.325446&26.08&0.13&0.11&25.30&0.08&0.08&Mag\\
17213&172.77366&2.059101&26.26&0.13&0.10&25.76&0.12&0.07&Mag\\
17214&172.77366&2.319917&25.70&0.07&0.11&25.67&0.14&0.08&Mag\\
17215&172.77367&2.271338&24.79&0.03&0.10&24.62&0.04&0.07&Mag\\
17216&172.77368&2.234007&24.87&0.03&0.10&24.45&0.03&0.07&Mag\\
17217&172.77369&2.220938&25.56&0.06&0.10&25.43&0.08&0.07&Mag\\
17218&172.77370&2.341743&26.10&0.13&0.11&25.85&0.13&0.08&Mag\\
17219&172.77374&2.214876&26.44&0.14&0.10&25.80&0.11&0.07&Mag\\
17220&172.77377&2.046006&25.41&0.06&0.11&24.40&0.03&0.07&Mag\\
17221&172.77377&2.213872&27.00&0.25&0.10&26.37&0.18&0.07&Mag\\
17222&172.77381&2.380443&26.44&0.18&0.11&25.99&0.16&0.08&Mag\\
17223&172.77381&2.220274&26.46&0.14&0.10&26.26&0.18&0.07&Mag\\
17224&172.77382&2.222692&25.59&0.06&0.10&25.26&0.07&0.07&Mag\\
17225&172.77382&2.121965&25.59&0.06&0.10&25.24&0.07&0.07&Mag\\
17226&172.77383&2.246067&25.23&0.07&0.10&24.85&0.07&0.07&Mag\\
17227&172.77383&2.395153&25.04&0.04&0.10&24.86&0.04&0.07&Mag\\
17228&172.77384&2.166915&25.77&0.08&0.10&25.29&0.07&0.07&Mag\\
17229&172.77386&2.041847&26.15&0.12&0.11&25.94&0.13&0.07&Mag\\
17230&172.77386&2.062270&23.89&0.01&0.10&23.84&0.02&0.07&Mag\\
17231&172.77387&2.327843&25.65&0.07&0.11&24.84&0.05&0.08&Mag\\
17232&172.77389&2.291131&25.11&0.05&0.10&26.16&0.29&0.07&Mag\\
17233&172.77389&2.205182&27.68&0.47&0.10&27.27&0.43&0.07&Mag\\
17234&172.77390&2.080434&24.55&0.02&0.10&25.78&0.30&0.07&Mag\\
17235&172.77392&2.321257&25.80&0.09&0.11&25.54&0.09&0.08&Mag\\
17236&172.77392&2.290903&25.10&0.04&0.10&26.16&0.29&0.07&Mag\\
17237&172.77392&2.089122&25.09&0.03&0.10&25.00&0.05&0.07&Mag\\
17238&172.77393&2.327644&25.35&0.06&0.11&24.82&0.05&0.08&Mag\\
17239&172.77396&2.245954&25.74&0.08&0.10&24.89&0.07&0.07&Mag\\
17240&172.77396&2.046859&25.38&0.09&0.11&24.65&0.04&0.07&Mag\\
17241&172.77398&2.355524&25.58&0.06&0.11&25.92&0.20&0.08&Mag\\
17242&172.77399&2.236721&25.90&0.08&0.10&25.68&0.11&0.07&Mag\\
17243&172.77402&2.397753&24.31&0.02&0.10&23.50&0.01&0.07&Mag\\
17244&172.77404&2.291060&25.25&0.08&0.10&26.17&0.29&0.07&Mag\\
17245&172.77409&2.115620&26.47&0.14&0.10&25.94&0.12&0.07&Mag\\
17246&172.77409&2.046972&25.83&0.11&0.11&24.68&0.04&0.07&Mag\\
17247&172.77410&2.041747&26.03&0.10&0.11&26.15&0.16&0.07&Mag\\
17248&172.77412&2.408592&25.69&0.11&0.10&25.47&0.08&0.07&Mag\\
17249&172.77412&2.342550&27.13&0.38&0.11&25.14&0.06&0.08&Mag\\
17250&172.77415&2.222634&25.96&0.09&0.10&25.57&0.09&0.07&Mag\\
17251&172.77415&2.227307&26.15&0.10&0.10&26.31&0.19&0.07&Mag\\
17252&172.77419&2.364820&24.98&0.04&0.11&24.80&0.04&0.08&Mag\\
17253&172.77420&2.422977&25.98&0.12&0.10&25.48&0.09&0.07&Mag\\
17254&172.77422&2.404969&25.29&0.05&0.10&24.89&0.05&0.07&Mag\\
17255&172.77423&2.408486&25.86&0.08&0.10&25.91&0.22&0.07&Mag\\
17256&172.77425&2.342753&26.42&0.17&0.11&25.09&0.06&0.08&Mag\\
17257&172.77428&2.281512&25.48&0.06&0.10&25.02&0.05&0.07&Mag\\
17258&172.77428&2.364637&24.99&0.04&0.11&24.69&0.05&0.08&Mag\\
17259&172.77429&2.168554&25.89&0.08&0.10&25.70&0.10&0.07&Mag\\
17260&172.77430&2.375003&25.76&0.10&0.11&24.25&0.10&0.08&Mag\\
17261&172.77431&2.278949&25.16&0.04&0.10&24.99&0.05&0.07&Mag\\
17262&172.77431&2.194446&26.59&0.18&0.10&25.70&0.10&0.07&Mag\\
17263&172.77433&2.357600&26.20&0.17&0.11&25.15&0.09&0.08&Mag\\
17264&172.77434&2.219982&25.72&0.07&0.10&25.35&0.07&0.07&Mag\\
17265&172.77435&2.212408&26.12&0.10&0.10&25.58&0.09&0.07&Mag\\
17266&172.77435&2.241753&25.20&0.05&0.10&24.91&0.06&0.07&Mag\\
17267&172.77439&2.115390&25.77&0.07&0.10&25.08&0.05&0.07&Mag\\
17268&172.77440&2.364818&25.95&0.11&0.11&25.69&0.10&0.08&Mag\\
17269&172.77440&2.124211&25.75&0.07&0.10&25.49&0.09&0.07&Mag\\
17270&172.77443&2.326119&25.38&0.07&0.11&25.01&0.07&0.08&Mag\\
17271&172.77444&2.198758&25.76&0.07&0.10&25.47&0.08&0.07&Mag\\
17272&172.77444&2.374954&24.64&0.04&0.11&24.01&0.09&0.08&Mag\\
17273&172.77444&2.423728&25.28&0.05&0.10&25.14&0.07&0.07&Mag\\
17274&172.77445&2.287816&25.06&0.05&0.10&24.96&0.11&0.07&Mag\\
17275&172.77445&2.022149&27.65&0.43&0.10&27.04&0.36&0.07&Mag\\
17276&172.77445&2.312575&26.14&0.11&0.11&25.99&0.13&0.08&Mag\\
17277&172.77446&2.338935&26.00&0.09&0.11&25.71&0.10&0.08&Mag\\
17278&172.77447&2.220588&26.48&0.14&0.10&26.52&0.23&0.07&Mag\\
17279&172.77448&2.297119&26.26&0.14&0.10&24.78&0.04&0.07&Mag\\
17280&172.77450&2.357534&25.17&0.09&0.11&24.51&0.04&0.08&Mag\\
17281&172.77450&2.045571&20.35&0.01&0.11&20.31&0.01&0.07&Mag\\
17282&172.77452&2.166825&25.71&0.07&0.10&25.53&0.10&0.07&Mag\\
17283&172.77455&2.296959&26.53&0.28&0.10&24.80&0.04&0.07&Mag\\
17284&172.77456&2.335442&26.17&0.14&0.11&24.88&0.05&0.08&Mag\\
17285&172.77456&2.050263&24.29&0.02&0.11&23.62&0.02&0.07&Mag\\
17286&172.77457&2.055407&25.21&0.06&0.10&25.09&0.12&0.07&Mag\\
17287&172.77458&2.325926&25.20&0.07&0.11&24.99&0.07&0.08&Mag\\
17288&172.77463&2.357518&25.71&0.18&0.11&24.54&0.04&0.08&Mag\\
17289&172.77464&2.020385&25.95&0.09&0.10&25.57&0.10&0.07&Mag\\
17290&172.77464&2.220999&25.54&0.06&0.10&24.82&0.04&0.07&Mag\\
17291&172.77468&2.046322&25.35&0.08&0.11&25.38&0.12&0.07&Mag\\
17292&172.77469&2.225900&25.45&0.09&0.10&25.11&0.05&0.07&Mag\\
17293&172.77470&2.335478&25.21&0.07&0.11&24.81&0.05&0.08&Mag\\
17294&172.77471&2.055832&25.25&0.05&0.10&25.37&0.11&0.07&Mag\\
17295&172.77471&2.354917&26.10&0.10&0.11&26.22&0.17&0.08&Mag\\
17296&172.77472&2.225736&27.11&0.37&0.10&25.23&0.05&0.07&Mag\\
17297&172.77472&2.246117&24.88&0.03&0.10&24.64&0.11&0.07&Mag\\
17298&172.77475&2.072925&25.96&0.09&0.10&25.92&0.14&0.07&Mag\\
17299&172.77479&2.197478&24.03&0.01&0.10&23.89&0.02&0.07&Mag\\
17300&172.77485&2.412575&25.26&0.04&0.10&25.10&0.05&0.07&Mag\\
17301&172.77487&2.020369&26.62&0.20&0.10&25.62&0.10&0.07&Mag\\
17302&172.77488&2.222143&25.61&0.07&0.10&25.56&0.09&0.07&Mag\\
17303&172.77491&2.353781&25.91&0.10&0.11&25.37&0.08&0.08&Mag\\
17304&172.77491&2.396284&25.16&0.11&0.10&24.23&0.04&0.07&Mag\\
17305&172.77494&2.127503&25.35&0.08&0.10&24.75&0.04&0.07&Mag\\
17306&172.77494&2.219395&25.12&0.04&0.10&24.76&0.04&0.07&Mag\\
17307&172.77494&2.278010&25.97&0.10&0.10&25.11&0.05&0.07&Mag\\
17308&172.77497&2.230646&25.52&0.06&0.10&25.41&0.08&0.07&Mag\\
17309&172.77499&2.169835&26.19&0.12&0.10&25.75&0.11&0.07&Mag\\
17310&172.77500&2.301589&25.95&0.09&0.10&25.89&0.11&0.07&Mag\\
17311&172.77503&2.417005&24.94&0.03&0.10&25.22&0.20&0.07&Mag\\
17312&172.77504&2.396245&24.61&0.03&0.10&24.19&0.04&0.07&Mag\\
17313&172.77504&2.309491&25.05&0.04&0.11&25.16&0.17&0.08&Mag\\
17314&172.77507&2.401377&23.99&0.01&0.10&24.15&0.02&0.07&Mag\\
17315&172.77507&2.053755&26.00&0.12&0.10&24.67&0.04&0.07&Mag\\
17316&172.77507&2.353271&26.13&0.12&0.11&26.09&0.13&0.08&Mag\\
17317&172.77509&2.348342&23.90&0.01&0.11&22.55&0.01&0.08&Mag\\
17318&172.77509&2.127535&26.47&0.27&0.10&24.83&0.04&0.07&Mag\\
17319&172.77509&2.020598&25.84&0.09&0.10&25.46&0.09&0.07&Mag\\
17320&172.77511&2.354036&26.17&0.18&0.11&23.95&0.02&0.08&Mag\\
17321&172.77512&2.297077&25.96&0.10&0.10&25.55&0.09&0.07&Mag\\
17322&172.77513&2.410247&25.52&0.06&0.10&25.31&0.07&0.07&Mag\\
17323&172.77514&2.421870&26.08&0.10&0.10&25.88&0.12&0.07&Mag\\
17324&172.77514&2.107171&25.66&0.09&0.10&25.05&0.06&0.07&Mag\\
17325&172.77515&2.062033&26.67&0.18&0.10&26.19&0.19&0.07&Mag\\
17326&172.77515&2.334270&25.41&0.06&0.11&25.04&0.06&0.08&Mag\\
17327&172.77517&2.104399&26.64&0.19&0.10&26.24&0.17&0.07&Mag\\
17328&172.77519&2.388352&26.67&0.23&0.11&26.21&0.19&0.08&Mag\\
17329&172.77519&2.136830&25.44&0.06&0.10&25.03&0.05&0.07&Mag\\
17330&172.77523&2.414484&25.57&0.07&0.10&25.48&0.09&0.07&Mag\\
17331&172.77528&2.057150&26.05&0.11&0.10&25.28&0.08&0.07&Mag\\
17332&172.77528&2.397261&25.92&0.16&0.10&24.81&0.04&0.07&Mag\\
17333&172.77530&2.023390&25.48&0.08&0.10&25.41&0.11&0.07&Mag\\
17334&172.77530&2.058347&23.89&0.02&0.10&23.74&0.02&0.07&Mag\\
17335&172.77530&2.353940&24.10&0.02&0.11&23.81&0.02&0.08&Mag\\
17336&172.77530&2.148930&25.86&0.09&0.10&25.66&0.12&0.07&Mag\\
17337&172.77532&2.047264&25.28&0.07&0.10&24.66&0.07&0.07&Mag\\
17338&172.77532&2.053902&24.82&0.04&0.10&24.59&0.04&0.07&Mag\\
17339&172.77533&2.216154&26.51&0.16&0.10&26.00&0.13&0.07&Mag\\
17340&172.77534&2.280621&22.28&0.01&0.10&21.94&0.01&0.07&Mag\\
17341&172.77534&2.220219&26.37&0.13&0.10&26.12&0.16&0.07&Mag\\
17342&172.77534&2.223108&25.74&0.07&0.10&25.87&0.13&0.07&Mag\\
17343&172.77536&2.182921&25.29&0.04&0.10&25.20&0.06&0.07&Mag\\
17344&172.77536&2.397406&24.92&0.05&0.10&24.74&0.04&0.07&Mag\\
17345&172.77538&2.229462&25.70&0.12&0.10&25.58&0.10&0.07&Mag\\
17346&172.77538&2.141011&25.08&0.04&0.10&24.64&0.04&0.07&Mag\\
17347&172.77538&2.102847&26.04&0.11&0.10&26.26&0.28&0.07&Mag\\
17348&172.77540&2.058483&25.09&0.04&0.10&25.21&0.10&0.07&Mag\\
17349&172.77543&2.184274&24.70&0.02&0.10&24.51&0.03&0.07&Mag\\
17350&172.77543&2.310653&25.56&0.07&0.11&24.94&0.05&0.08&Mag\\
17351&172.77545&2.047458&25.51&0.10&0.10&24.50&0.06&0.07&Mag\\
17352&172.77547&2.399611&26.04&0.09&0.10&25.93&0.13&0.07&Mag\\
17353&172.77547&2.234021&26.08&0.16&0.10&25.30&0.08&0.07&Mag\\
17354&172.77547&2.098927&25.82&0.12&0.10&25.68&0.11&0.07&Mag\\
17355&172.77548&2.083534&25.82&0.07&0.10&25.94&0.14&0.07&Mag\\
17356&172.77550&2.131067&25.84&0.07&0.10&25.70&0.10&0.07&Mag\\
17357&172.77550&2.265408&26.40&0.13&0.10&26.85&0.31&0.07&Mag\\
17358&172.77551&2.229372&25.15&0.10&0.10&24.45&0.12&0.07&Mag\\
17359&172.77551&2.165446&25.38&0.05&0.10&24.90&0.04&0.07&Mag\\
17360&172.77553&2.343434&24.91&0.04&0.11&24.73&0.05&0.08&Mag\\
17361&172.77554&2.266709&26.02&0.10&0.10&25.51&0.08&0.07&Mag\\
17362&172.77554&2.420088&27.30&0.33&0.10&27.15&0.40&0.07&Mag\\
17363&172.77558&2.102461&26.18&0.14&0.10&26.07&0.19&0.07&Mag\\
17364&172.77559&2.023196&25.48&0.09&0.10&24.76&0.05&0.07&Mag\\
17365&172.77559&2.047588&25.53&0.10&0.10&24.30&0.03&0.07&Mag\\
17366&172.77560&2.323984&25.44&0.06&0.11&25.42&0.08&0.08&Mag\\
17367&172.77560&2.394774&25.64&0.07&0.10&25.62&0.20&0.07&Mag\\
17368&172.77561&2.233973&25.94&0.10&0.10&25.29&0.08&0.07&Mag\\
17369&172.77562&2.098861&26.18&0.18&0.10&25.71&0.11&0.07&Mag\\
17370&172.77562&2.348692&27.01&0.24&0.11&27.11&0.44&0.08&Mag\\
17371&172.77562&2.407915&26.32&0.16&0.10&25.43&0.08&0.07&Mag\\
17372&172.77564&2.229387&25.97&0.13&0.10&24.51&0.12&0.07&Mag\\
17373&172.77564&2.140934&27.06&0.26&0.10&26.90&0.38&0.07&Mag\\
17374&172.77564&2.215057&25.64&0.07&0.10&25.49&0.09&0.07&Mag\\
17375&172.77565&2.052754&26.43&0.20&0.10&25.66&0.11&0.07&Mag\\
17376&172.77567&2.180511&26.50&0.18&0.10&25.39&0.07&0.07&Mag\\
17377&172.77569&2.122342&26.43&0.15&0.10&26.46&0.22&0.07&Mag\\
17378&172.77572&2.254629&20.98&0.01&0.10&20.29&0.01&0.07&Mag\\
17379&172.77573&2.398416&26.01&0.10&0.10&25.37&0.07&0.07&Mag\\
17380&172.77574&2.296615&26.98&0.28&0.10&27.03&0.40&0.07&Mag\\
17381&172.77574&2.146115&26.42&0.18&0.10&26.19&0.22&0.07&Mag\\
17382&172.77576&2.244987&25.58&0.07&0.10&25.43&0.09&0.07&Mag\\
17383&172.77576&2.300702&26.50&0.17&0.10&26.15&0.14&0.07&Mag\\
17384&172.77578&2.158983&26.10&0.12&0.10&25.52&0.09&0.07&Mag\\
17385&172.77580&2.339256&25.44&0.06&0.11&25.32&0.07&0.08&Mag\\
17386&172.77580&2.379191&26.97&0.23&0.11&27.36&0.53&0.08&Mag\\
17387&172.77581&2.407075&26.50&0.19&0.10&26.07&0.16&0.07&Mag\\
17388&172.77583&2.255156&26.11&0.13&0.10&25.68&0.10&0.07&Mag\\
17389&172.77583&2.205112&26.39&0.15&0.10&26.35&0.19&0.07&Mag\\
17390&172.77585&2.145809&27.15&0.38&0.10&26.89&0.37&0.07&Mag\\
17391&172.77587&2.420243&25.92&0.10&0.10&25.66&0.09&0.07&Mag\\
17392&172.77587&2.098719&27.14&0.37&0.10&26.29&0.22&0.07&Mag\\
17393&172.77588&2.385344&26.04&0.11&0.11&26.13&0.19&0.08&Mag\\
17394&172.77589&2.282540&25.18&0.05&0.10&25.14&0.07&0.07&Mag\\
17395&172.77590&2.111184&26.86&0.24&0.10&27.28&0.51&0.07&Mag\\
17396&172.77590&2.290292&26.30&0.18&0.10&24.87&0.06&0.07&Mag\\
17397&172.77592&2.017573&26.63&0.21&0.10&25.72&0.12&0.07&Mag\\
17398&172.77592&2.196404&25.76&0.09&0.10&25.76&0.21&0.07&Mag\\
17399&172.77593&2.224896&24.86&0.03&0.10&24.80&0.04&0.07&Mag\\
17400&172.77593&2.219319&25.82&0.11&0.10&25.59&0.10&0.07&Mag\\
17401&172.77596&2.219516&26.44&0.21&0.10&26.23&0.18&0.07&Mag\\
17402&172.77597&2.061746&27.50&0.48&0.10&26.74&0.27&0.07&Mag\\
17403&172.77598&2.317102&25.25&0.06&0.11&24.91&0.05&0.08&Mag\\
17404&172.77600&2.036732&24.51&0.03&0.11&24.57&0.04&0.07&Mag\\
17405&172.77601&2.114205&27.40&0.36&0.10&27.43&0.53&0.07&Mag\\
17406&172.77602&2.302088&25.25&0.05&0.10&25.19&0.07&0.07&Mag\\
17407&172.77602&2.055831&27.22&0.45&0.10&26.74&0.35&0.07&Mag\\
17408&172.77602&2.422215&27.40&0.47&0.10&26.92&0.34&0.07&Mag\\
17409&172.77603&2.391422&25.24&0.05&0.10&25.15&0.07&0.07&Mag\\
17410&172.77603&2.230323&25.57&0.08&0.10&25.06&0.06&0.07&Mag\\
17411&172.77604&2.292020&26.97&0.28&0.10&26.71&0.30&0.07&Mag\\
17412&172.77604&2.065310&26.95&0.48&0.10&24.49&0.10&0.07&Mag\\
17413&172.77605&2.065106&24.89&0.10&0.10&24.34&0.10&0.07&Mag\\
17414&172.77608&2.223059&24.85&0.04&0.10&24.18&0.02&0.07&Mag\\
17415&172.77610&2.369782&25.13&0.05&0.11&25.16&0.08&0.08&Mag\\
17416&172.77612&2.097792&25.41&0.07&0.10&25.29&0.09&0.07&Mag\\
17417&172.77612&2.095774&25.86&0.11&0.10&25.06&0.06&0.07&Mag\\
17418&172.77612&2.068773&26.97&0.32&0.10&26.62&0.28&0.07&Mag\\
17419&172.77613&2.127491&26.86&0.26&0.10&26.98&0.40&0.07&Mag\\
17420&172.77613&2.335502&27.10&0.32&0.11&27.05&0.44&0.08&Mag\\
17421&172.77613&2.383689&27.10&0.46&0.11&26.21&0.20&0.08&Mag\\
17422&172.77613&2.222078&24.20&0.02&0.10&23.38&0.01&0.07&Mag\\
17423&172.77615&2.235708&26.31&0.15&0.10&26.38&0.22&0.07&Mag\\
17424&172.77616&2.376775&27.04&0.32&0.11&26.83&0.30&0.08&Mag\\
17425&172.77616&2.372469&25.66&0.13&0.11&25.53&0.15&0.08&Mag\\
17426&172.77616&2.385080&26.32&0.17&0.11&26.28&0.23&0.08&Mag\\
17427&172.77617&2.384828&27.42&0.54&0.11&26.36&0.23&0.08&Mag\\
17428&172.77617&2.065124&24.45&0.02&0.10&24.69&0.14&0.07&Mag\\
17429&172.77618&2.309401&25.71&0.09&0.11&25.45&0.09&0.08&Mag\\
17430&172.77621&2.216689&22.19&0.01&0.10&21.55&0.01&0.07&Mag\\
17431&172.77623&2.332203&26.04&0.17&0.11&25.76&0.14&0.08&Mag\\
17432&172.77624&2.253824&26.31&0.15&0.10&25.44&0.08&0.07&Mag\\
17433&172.77628&2.302080&26.65&0.19&0.10&26.50&0.24&0.07&Mag\\
17434&172.77628&2.097921&26.38&0.18&0.10&25.36&0.09&0.07&Mag\\
17435&172.77628&2.041869&26.27&0.18&0.10&25.12&0.07&0.07&Mag\\
17436&172.77628&2.185624&24.00&0.02&0.10&22.54&0.01&0.07&Mag\\
17437&172.77629&2.103722&24.78&0.05&0.10&23.31&0.01&0.07&Mag\\
17438&172.77629&2.044958&25.12&0.05&0.10&25.14&0.08&0.07&Mag\\
17439&172.77629&2.099124&26.80&0.30&0.10&26.17&0.20&0.07&Mag\\
17440&172.77629&2.185351&27.09&0.48&0.10&22.76&0.01&0.07&Mag\\
17441&172.77630&2.412278&26.16&0.19&0.10&25.42&0.11&0.07&Mag\\
17442&172.77630&2.029032&19.78&0.01&0.10&18.93&0.01&0.07&Mag\\
17443&172.77630&2.406920&25.73&0.09&0.10&26.03&0.16&0.07&Mag\\
17444&172.77630&2.372450&25.57&0.12&0.11&25.43&0.14&0.08&Mag\\
17445&172.77631&2.149643&27.37&0.43&0.10&27.19&0.51&0.07&Mag\\
17446&172.77631&2.389779&26.32&0.15&0.11&26.21&0.18&0.07&Mag\\
17447&172.77631&2.175023&27.34&0.35&0.10&27.35&0.46&0.07&Mag\\
17448&172.77632&2.222802&24.06&0.02&0.10&23.62&0.02&0.07&Mag\\
17449&172.77633&2.375294&25.13&0.05&0.11&24.51&0.03&0.08&Mag\\
17450&172.77633&2.157329&25.24&0.05&0.10&25.43&0.23&0.07&Mag\\
17451&172.77634&2.241567&27.48&0.53&0.10&27.09&0.48&0.07&Mag\\
17452&172.77634&2.056257&26.03&0.12&0.10&26.09&0.21&0.07&Mag\\
17453&172.77635&2.129587&26.95&0.31&0.10&26.56&0.25&0.07&Mag\\
17454&172.77635&2.338005&27.31&0.40&0.11&26.96&0.37&0.08&Mag\\
17455&172.77636&2.203953&25.87&0.10&0.10&26.55&0.29&0.07&Mag\\
17456&172.77638&2.131088&27.17&0.30&0.10&27.37&0.50&0.07&Mag\\
17457&172.77638&2.353315&26.17&0.13&0.11&25.83&0.16&0.08&Mag\\
17458&172.77638&2.210116&26.17&0.12&0.10&25.81&0.13&0.07&Mag\\
17459&172.77638&2.412124&26.64&0.31&0.10&25.89&0.18&0.07&Mag\\
17460&172.77642&2.226451&25.86&0.10&0.10&25.72&0.11&0.07&Mag\\
17461&172.77642&2.102197&25.80&0.10&0.10&26.18&0.26&0.07&Mag\\
17462&172.77646&2.016645&27.56&0.50&0.10&26.98&0.38&0.07&Mag\\
17463&172.77646&2.041838&25.75&0.12&0.10&25.08&0.07&0.07&Mag\\
17464&172.77647&2.158559&26.94&0.29&0.10&25.89&0.12&0.07&Mag\\
17465&172.77647&2.196388&27.16&0.37&0.10&26.54&0.26&0.07&Mag\\
17466&172.77648&2.052292&25.86&0.14&0.10&24.62&0.05&0.07&Mag\\
17467&172.77648&2.305959&27.53&0.45&0.11&26.71&0.27&0.08&Mag\\
17468&172.77650&2.175819&25.09&0.05&0.10&24.25&0.02&0.07&Mag\\
17469&172.77650&2.281044&24.20&0.02&0.10&23.59&0.01&0.07&Mag\\
17470&172.77651&2.310425&25.38&0.09&0.11&24.38&0.03&0.08&Mag\\
17471&172.77652&2.334533&27.31&0.53&0.11&26.66&0.31&0.08&Mag\\
17472&172.77652&2.420885&26.37&0.16&0.10&26.03&0.23&0.07&Mag\\
17473&172.77652&2.335492&25.87&0.13&0.11&24.86&0.06&0.08&Mag\\
17474&172.77652&2.052542&26.59&0.32&0.10&24.67&0.05&0.07&Mag\\
17475&172.77653&2.203884&25.20&0.07&0.10&24.89&0.08&0.07&Mag\\
17476&172.77653&2.365655&25.76&0.13&0.11&25.47&0.13&0.08&Mag\\
17477&172.77655&2.051899&26.27&0.16&0.10&26.30&0.29&0.07&Mag\\
17478&172.77655&2.385253&26.09&0.13&0.11&26.33&0.24&0.08&Mag\\
17479&172.77655&2.404293&27.00&0.27&0.10&26.49&0.21&0.07&Mag\\
17480&172.77657&2.069244&25.05&0.07&0.10&24.51&0.07&0.07&Mag\\
17481&172.77657&2.124951&24.62&0.03&0.10&24.38&0.03&0.07&Mag\\
17482&172.77658&2.174907&24.90&0.06&0.10&24.61&0.03&0.07&Mag\\
17483&172.77662&2.072832&26.85&0.27&0.10&26.47&0.23&0.07&Mag\\
17484&172.77663&2.335773&25.89&0.12&0.11&24.86&0.06&0.08&Mag\\
17485&172.77663&2.072633&26.95&0.40&0.10&26.85&0.32&0.07&Mag\\
17486&172.77664&2.069089&25.60&0.07&0.10&25.08&0.12&0.07&Mag\\
17487&172.77665&2.174753&25.79&0.15&0.10&25.07&0.12&0.07&Mag\\
17488&172.77665&2.326634&23.56&0.01&0.11&22.79&0.01&0.08&Mag\\
17489&172.77665&2.391018&27.09&0.33&0.10&26.58&0.25&0.07&Mag\\
17490&172.77665&2.219448&23.48&0.01&0.10&22.99&0.01&0.07&Mag\\
17491&172.77667&2.262289&26.12&0.12&0.10&25.83&0.24&0.07&Mag\\
17492&172.77668&2.242539&27.32&0.47&0.10&27.12&0.47&0.07&Mag\\
17493&172.77668&2.136739&25.21&0.13&0.10&25.03&0.16&0.07&Mag\\
17494&172.77668&2.086232&25.35&0.07&0.10&25.11&0.06&0.07&Mag\\
17495&172.77670&2.158615&26.59&0.20&0.10&25.86&0.12&0.07&Mag\\
17496&172.77670&2.154456&26.33&0.14&0.10&26.23&0.17&0.07&Mag\\
17497&172.77670&2.210271&27.25&0.35&0.10&26.62&0.26&0.07&Mag\\
17498&172.77670&2.411928&27.64&0.51&0.10&27.39&0.53&0.07&Mag\\
17499&172.77670&2.310481&25.27&0.07&0.11&24.77&0.06&0.08&Mag\\
17500&172.77671&2.335571&25.12&0.06&0.11&24.80&0.06&0.08&Mag\\
17501&172.77674&2.149012&27.09&0.51&0.10&24.29&0.03&0.07&Mag\\
17502&172.77674&2.225581&26.37&0.15&0.10&26.14&0.16&0.07&Mag\\
17503&172.77674&2.313176&25.43&0.15&0.11&25.03&0.09&0.08&Mag\\
17504&172.77675&2.210077&27.06&0.35&0.10&26.61&0.26&0.07&Mag\\
17505&172.77675&2.103652&25.93&0.13&0.10&24.76&0.05&0.07&Mag\\
17506&172.77678&2.171469&23.70&0.01&0.10&22.52&0.01&0.07&Mag\\
17507&172.77681&2.352760&24.81&0.03&0.11&24.47&0.03&0.08&Mag\\
17508&172.77682&2.205747&26.13&0.13&0.10&25.78&0.11&0.07&Mag\\
17509&172.77683&2.042227&24.51&0.07&0.10&23.78&0.06&0.07&Mag\\
17510&172.77683&2.183403&26.71&0.21&0.10&25.85&0.12&0.07&Mag\\
17511&172.77683&2.255636&25.32&0.06&0.10&25.05&0.06&0.07&Mag\\
17512&172.77683&2.310616&25.83&0.15&0.11&24.85&0.06&0.08&Mag\\
17513&172.77683&2.031054&27.16&0.31&0.10&26.96&0.38&0.07&Mag\\
17514&172.77684&2.327721&26.61&0.19&0.11&26.28&0.17&0.08&Mag\\
17515&172.77685&2.147439&26.30&0.14&0.10&26.52&0.26&0.07&Mag\\
17516&172.77685&2.148751&26.78&0.25&0.10&26.55&0.29&0.07&Mag\\
17517&172.77687&2.313178&25.39&0.07&0.11&24.49&0.04&0.08&Mag\\
17518&172.77687&2.223839&25.65&0.08&0.10&25.42&0.08&0.07&Mag\\
17519&172.77687&2.262628&26.62&0.17&0.10&26.62&0.26&0.07&Mag\\
17520&172.77689&2.232978&25.37&0.08&0.10&25.02&0.08&0.07&Mag\\
17521&172.77689&2.195343&27.31&0.40&0.10&26.98&0.35&0.07&Mag\\
17522&172.77689&2.158956&25.52&0.07&0.10&25.34&0.08&0.07&Mag\\
17523&172.77689&2.423053&26.68&0.24&0.10&26.10&0.16&0.07&Mag\\
17524&172.77690&2.245497&25.95&0.09&0.10&26.71&0.31&0.07&Mag\\
17525&172.77690&2.284288&25.99&0.11&0.10&25.62&0.11&0.07&Mag\\
17526&172.77690&2.037056&26.06&0.12&0.10&25.92&0.19&0.07&Mag\\
17527&172.77691&2.042352&24.66&0.08&0.10&23.75&0.02&0.07&Mag\\
17528&172.77691&2.050326&25.62&0.09&0.10&24.91&0.06&0.07&Mag\\
17529&172.77692&2.149140&24.62&0.04&0.10&24.11&0.03&0.07&Mag\\
17530&172.77692&2.063111&27.35&0.43&0.10&26.08&0.15&0.07&Mag\\
17531&172.77693&2.335594&25.34&0.06&0.11&25.32&0.11&0.08&Mag\\
17532&172.77693&2.310311&25.68&0.09&0.11&25.29&0.10&0.08&Mag\\
17533&172.77695&2.362458&27.56&0.45&0.11&27.43&0.53&0.08&Mag\\
17534&172.77696&2.335774&25.33&0.10&0.11&25.07&0.08&0.08&Mag\\
17535&172.77697&2.286850&25.93&0.14&0.10&25.12&0.09&0.07&Mag\\
17536&172.77699&2.403808&25.88&0.09&0.10&25.89&0.13&0.07&Mag\\
17537&172.77699&2.163185&26.38&0.17&0.10&25.77&0.13&0.07&Mag\\
17538&172.77700&2.406469&27.37&0.41&0.10&26.71&0.29&0.07&Mag\\
17539&172.77700&2.183560&26.50&0.17&0.10&25.84&0.12&0.07&Mag\\
17540&172.77701&2.151339&25.66&0.07&0.10&25.48&0.08&0.07&Mag\\
17541&172.77701&2.161681&26.19&0.14&0.10&25.31&0.07&0.07&Mag\\
17542&172.77701&2.310533&25.99&0.15&0.11&24.86&0.06&0.08&Mag\\
17543&172.77702&2.420908&27.33&0.42&0.10&26.09&0.14&0.07&Mag\\
17544&172.77703&2.268963&25.03&0.04&0.10&25.07&0.06&0.07&Mag\\
17545&172.77704&2.253904&27.45&0.38&0.10&27.28&0.44&0.07&Mag\\
17546&172.77706&2.127183&25.82&0.10&0.10&25.86&0.17&0.07&Mag\\
17547&172.77706&2.087091&25.29&0.06&0.10&25.36&0.07&0.07&Mag\\
17548&172.77706&2.389178&25.77&0.09&0.11&25.27&0.09&0.07&Mag\\
17549&172.77708&2.260251&26.23&0.12&0.10&25.92&0.12&0.07&Mag\\
17550&172.77708&2.388956&26.76&0.31&0.11&25.34&0.09&0.07&Mag\\
17551&172.77709&2.240918&27.42&0.47&0.10&27.06&0.44&0.07&Mag\\
17552&172.77710&2.247192&26.48&0.18&0.10&26.32&0.20&0.07&Mag\\
17553&172.77710&2.146110&26.19&0.13&0.10&26.69&0.33&0.07&Mag\\
17554&172.77711&2.286662&25.68&0.10&0.10&25.32&0.10&0.07&Mag\\
17555&172.77712&2.158300&23.98&0.01&0.10&23.73&0.02&0.07&Mag\\
17556&172.77714&2.340934&24.32&0.02&0.11&24.27&0.03&0.08&Mag\\
17557&172.77715&2.356785&25.02&0.05&0.11&24.61&0.04&0.08&Mag\\
17558&172.77715&2.162740&26.47&0.19&0.10&25.29&0.08&0.07&Mag\\
17559&172.77715&2.193934&25.80&0.10&0.10&25.67&0.12&0.07&Mag\\
17560&172.77715&2.153510&25.50&0.08&0.10&25.52&0.11&0.07&Mag\\
17561&172.77719&2.286957&26.20&0.18&0.10&25.55&0.14&0.07&Mag\\
17562&172.77720&2.165606&25.64&0.07&0.10&25.48&0.09&0.07&Mag\\
17563&172.77720&2.384638&26.35&0.23&0.11&25.67&0.12&0.08&Mag\\
17564&172.77722&2.384438&25.86&0.14&0.11&25.63&0.12&0.08&Mag\\
17565&172.77725&2.034130&24.61&0.02&0.10&24.42&0.03&0.07&Mag\\
17566&172.77725&2.133542&25.14&0.04&0.10&24.80&0.05&0.07&Mag\\
17567&172.77729&2.050777&24.83&0.03&0.10&25.14&0.14&0.07&Mag\\
17568&172.77730&2.214127&27.31&0.32&0.10&27.51&0.54&0.07&Mag\\
17569&172.77730&2.091942&25.52&0.06&0.10&24.81&0.04&0.07&Mag\\
17570&172.77730&2.310112&25.52&0.07&0.11&25.10&0.06&0.08&Mag\\
17571&172.77732&2.209228&25.17&0.05&0.10&24.36&0.03&0.07&Mag\\
17572&172.77733&2.328525&26.37&0.13&0.11&26.38&0.20&0.08&Mag\\
17573&172.77736&2.165809&25.90&0.09&0.10&25.82&0.12&0.07&Mag\\
17574&172.77738&2.290699&26.17&0.16&0.10&25.25&0.08&0.07&Mag\\
17575&172.77741&2.037190&26.49&0.19&0.10&24.54&0.03&0.07&Mag\\
17576&172.77742&2.050720&26.05&0.20&0.10&25.23&0.14&0.07&Mag\\
17577&172.77744&2.097532&26.01&0.10&0.10&25.67&0.10&0.07&Mag\\
17578&172.77746&2.156971&24.65&0.02&0.10&24.55&0.04&0.07&Mag\\
17579&172.77751&2.306545&24.97&0.04&0.11&24.75&0.05&0.08&Mag\\
17580&172.77753&2.377145&24.40&0.03&0.11&23.79&0.02&0.08&Mag\\
17581&172.77753&2.222555&26.12&0.11&0.10&25.77&0.12&0.07&Mag\\
17582&172.77753&2.285563&26.30&0.26&0.10&25.83&0.20&0.07&Mag\\
17583&172.77754&2.336285&27.61&0.50&0.11&26.41&0.22&0.08&Mag\\
17584&172.77756&2.340357&26.73&0.26&0.11&24.99&0.05&0.08&Mag\\
17585&172.77757&2.049083&27.47&0.43&0.10&27.03&0.37&0.07&Mag\\
17586&172.77760&2.216437&21.97&0.01&0.10&22.10&0.01&0.07&Mag\\
17587&172.77761&2.419613&25.45&0.06&0.10&25.35&0.07&0.07&Mag\\
17588&172.77762&2.340141&25.39&0.07&0.11&24.89&0.05&0.08&Mag\\
17589&172.77763&2.121529&25.18&0.06&0.10&25.25&0.18&0.07&Mag\\
17590&172.77765&2.242655&24.82&0.03&0.10&25.19&0.08&0.07&Mag\\
17591&172.77766&2.263076&26.17&0.11&0.10&25.86&0.11&0.07&Mag\\
17592&172.77767&2.285580&25.29&0.06&0.10&25.02&0.10&0.07&Mag\\
17593&172.77767&2.266650&22.19&0.01&0.10&21.62&0.01&0.07&Mag\\
17594&172.77768&2.372424&25.64&0.07&0.11&25.12&0.06&0.08&Mag\\
17595&172.77769&2.086126&24.51&0.02&0.10&24.39&0.03&0.07&Mag\\
17596&172.77772&2.354208&24.97&0.04&0.11&24.42&0.03&0.08&Mag\\
17597&172.77773&2.195892&26.81&0.20&0.10&26.75&0.30&0.07&Mag\\
17598&172.77774&2.217239&22.08&0.01&0.10&21.78&0.01&0.07&Mag\\
17599&172.77774&2.168780&25.84&0.14&0.10&25.46&0.10&0.07&Mag\\
17600&172.77778&2.304391&26.34&0.14&0.11&26.23&0.23&0.07&Mag\\
17601&172.77780&2.308677&25.01&0.04&0.11&24.91&0.04&0.08&Mag\\
17602&172.77780&2.391891&25.13&0.06&0.10&24.84&0.06&0.07&Mag\\
17603&172.77781&2.365908&25.83&0.12&0.11&25.50&0.09&0.08&Mag\\
17604&172.77781&2.171288&25.67&0.07&0.10&25.52&0.09&0.07&Mag\\
17605&172.77781&2.285507&25.78&0.08&0.10&25.38&0.10&0.07&Mag\\
17606&172.77783&2.362702&24.30&0.02&0.11&24.18&0.02&0.08&Mag\\
17607&172.77783&2.285708&25.24&0.06&0.10&25.11&0.08&0.07&Mag\\
17608&172.77785&2.365734&25.71&0.10&0.11&25.72&0.13&0.08&Mag\\
17609&172.77785&2.220297&27.24&0.32&0.10&26.37&0.17&0.07&Mag\\
17610&172.77786&2.217226&26.28&0.25&0.10&22.08&0.01&0.07&Mag\\
17611&172.77786&2.187321&24.34&0.08&0.10&23.44&0.02&0.07&Mag\\
17612&172.77787&2.020679&25.40&0.06&0.10&25.36&0.08&0.07&Mag\\
17613&172.77787&2.378848&25.32&0.05&0.11&25.18&0.06&0.08&Mag\\
17614&172.77787&2.372291&25.41&0.06&0.11&24.67&0.04&0.08&Mag\\
17615&172.77790&2.392066&25.85&0.13&0.10&24.89&0.06&0.07&Mag\\
17616&172.77790&2.253027&25.31&0.05&0.10&25.17&0.05&0.07&Mag\\
17617&172.77791&2.346300&25.64&0.07&0.11&24.59&0.09&0.08&Mag\\
17618&172.77794&2.023256&25.68&0.07&0.10&25.53&0.10&0.07&Mag\\
17619&172.77794&2.332202&26.12&0.11&0.11&25.91&0.15&0.08&Mag\\
17620&172.77794&2.205678&25.79&0.08&0.10&25.42&0.07&0.07&Mag\\
17621&172.77794&2.315938&26.29&0.21&0.11&25.63&0.09&0.08&Mag\\
17622&172.77796&2.394673&25.33&0.05&0.10&25.24&0.07&0.07&Mag\\
17623&172.77797&2.100781&24.02&0.02&0.10&23.00&0.01&0.07&Mag\\
17624&172.77798&2.222463&24.09&0.01&0.10&23.77&0.01&0.07&Mag\\
17625&172.77798&2.305455&26.19&0.11&0.11&26.04&0.13&0.08&Mag\\
17626&172.77799&2.238173&26.10&0.10&0.10&25.65&0.10&0.07&Mag\\
17627&172.77799&2.314082&26.66&0.19&0.11&25.52&0.08&0.08&Mag\\
17628&172.77801&2.212729&25.85&0.08&0.10&25.59&0.09&0.07&Mag\\
17629&172.77801&2.074469&25.13&0.08&0.10&24.92&0.13&0.07&Mag\\
17630&172.77802&2.419715&24.91&0.03&0.10&24.77&0.04&0.07&Mag\\
17631&172.77802&2.018678&27.05&0.23&0.10&27.04&0.33&0.07&Mag\\
17632&172.77803&2.174396&25.92&0.09&0.10&25.58&0.10&0.07&Mag\\
17633&172.77804&2.175327&24.41&0.02&0.10&23.72&0.02&0.07&Mag\\
17634&172.77805&2.372164&25.51&0.06&0.11&24.94&0.06&0.08&Mag\\
17635&172.77807&2.064861&26.11&0.13&0.10&25.92&0.15&0.07&Mag\\
17636&172.77807&2.316014&26.41&0.24&0.11&25.64&0.09&0.08&Mag\\
17637&172.77808&2.016281&27.15&0.30&0.10&26.26&0.17&0.07&Mag\\
17638&172.77808&2.249594&25.93&0.22&0.10&26.00&0.13&0.07&Mag\\
17639&172.77809&2.359633&27.25&0.36&0.11&25.49&0.07&0.08&Mag\\
17640&172.77811&2.286489&25.85&0.09&0.10&26.12&0.20&0.07&Mag\\
17641&172.77811&2.202425&25.84&0.08&0.10&25.53&0.09&0.07&Mag\\
17642&172.77812&2.243296&25.32&0.05&0.10&25.13&0.07&0.07&Mag\\
17643&172.77812&2.125230&26.51&0.16&0.10&25.43&0.07&0.07&Mag\\
17644&172.77814&2.081652&25.32&0.05&0.10&25.10&0.06&0.07&Mag\\
17645&172.77814&2.091572&25.98&0.08&0.10&25.58&0.09&0.07&Mag\\
17646&172.77814&2.409764&25.51&0.06&0.10&25.33&0.07&0.07&Mag\\
17647&172.77814&2.074437&25.05&0.04&0.10&25.13&0.13&0.07&Mag\\
17648&172.77816&2.065026&26.39&0.18&0.10&26.08&0.19&0.07&Mag\\
17649&172.77818&2.250315&25.90&0.11&0.10&25.08&0.09&0.07&Mag\\
17650&172.77819&2.313383&25.03&0.05&0.11&24.72&0.06&0.08&Mag\\
17651&172.77820&2.249589&25.40&0.05&0.10&25.48&0.12&0.07&Mag\\
17652&172.77820&2.419040&26.96&0.25&0.10&26.50&0.20&0.07&Mag\\
17653&172.77821&2.359758&26.13&0.16&0.11&25.41&0.07&0.08&Mag\\
17654&172.77821&2.313575&25.90&0.12&0.11&25.45&0.12&0.08&Mag\\
17655&172.77823&2.220270&24.64&0.03&0.10&24.19&0.02&0.07&Mag\\
17656&172.77824&2.422135&27.51&0.44&0.10&26.63&0.23&0.07&Mag\\
17657&172.77825&2.375576&26.39&0.19&0.11&25.77&0.14&0.08&Mag\\
17658&172.77826&2.332188&25.69&0.07&0.11&25.67&0.11&0.08&Mag\\
17659&172.77826&2.066530&25.85&0.08&0.10&26.02&0.17&0.07&Mag\\
17660&172.77828&2.326576&27.40&0.35&0.11&27.12&0.34&0.08&Mag\\
17661&172.77828&2.250514&25.00&0.04&0.10&25.01&0.09&0.07&Mag\\
17662&172.77830&2.222028&26.35&0.14&0.10&26.05&0.13&0.07&Mag\\
17663&172.77830&2.079926&26.39&0.13&0.10&26.35&0.19&0.07&Mag\\
17664&172.77831&2.344194&24.49&0.02&0.11&24.01&0.02&0.08&Mag\\
17665&172.77832&2.044056&26.79&0.21&0.10&26.05&0.13&0.07&Mag\\
17666&172.77832&2.291509&24.97&0.04&0.10&24.67&0.05&0.07&Mag\\
17667&172.77835&2.275177&25.27&0.05&0.10&23.88&0.01&0.07&Mag\\
17668&172.77836&2.131959&25.22&0.04&0.10&24.73&0.05&0.07&Mag\\
17669&172.77839&2.112741&24.86&0.03&0.10&24.76&0.04&0.07&Mag\\
17670&172.77840&2.213376&25.99&0.09&0.10&25.80&0.11&0.07&Mag\\
17671&172.77840&2.065367&24.95&0.03&0.10&24.89&0.04&0.07&Mag\\
17672&172.77841&2.250821&25.38&0.06&0.10&25.19&0.10&0.07&Mag\\
17673&172.77841&2.094822&26.24&0.13&0.10&25.84&0.12&0.07&Mag\\
17674&172.77842&2.393014&26.23&0.12&0.10&25.92&0.12&0.07&Mag\\
17675&172.77843&2.152426&27.55&0.43&0.10&27.02&0.36&0.07&Mag\\
17676&172.77844&2.122635&26.16&0.11&0.10&25.24&0.06&0.07&Mag\\
17677&172.77845&2.038793&26.22&0.11&0.10&25.60&0.10&0.07&Mag\\
17678&172.77845&2.235344&26.60&0.18&0.10&25.63&0.09&0.07&Mag\\
17679&172.77847&2.183898&27.14&0.25&0.10&26.97&0.34&0.07&Mag\\
17680&172.77848&2.173970&25.90&0.09&0.10&25.78&0.23&0.07&Mag\\
17681&172.77848&2.359976&26.00&0.10&0.11&25.22&0.06&0.08&Mag\\
17682&172.77850&2.219594&26.01&0.10&0.10&25.57&0.09&0.07&Mag\\
17683&172.77850&2.412574&25.13&0.04&0.10&24.96&0.14&0.07&Mag\\
17684&172.77851&2.381599&25.79&0.10&0.11&24.80&0.05&0.08&Mag\\
17685&172.77854&2.193241&26.30&0.14&0.10&26.02&0.14&0.07&Mag\\
17686&172.77854&2.209919&26.32&0.12&0.10&26.02&0.12&0.07&Mag\\
17687&172.77854&2.109813&26.71&0.22&0.10&25.88&0.14&0.07&Mag\\
17688&172.77855&2.265776&26.71&0.18&0.10&26.48&0.20&0.07&Mag\\
17689&172.77855&2.132490&25.62&0.07&0.10&23.66&0.07&0.07&Mag\\
17690&172.77856&2.210840&22.51&0.01&0.10&21.95&0.01&0.07&Mag\\
17691&172.77856&2.044099&25.76&0.07&0.10&25.98&0.13&0.07&Mag\\
17692&172.77857&2.168588&25.53&0.07&0.10&25.22&0.07&0.07&Mag\\
17693&172.77858&2.295434&26.70&0.19&0.10&26.45&0.21&0.07&Mag\\
17694&172.77859&2.260157&26.13&0.12&0.10&25.16&0.05&0.07&Mag\\
17695&172.77859&2.299034&25.94&0.12&0.10&25.31&0.10&0.07&Mag\\
17696&172.77860&2.117324&26.34&0.22&0.10&24.55&0.03&0.07&Mag\\
17697&172.77865&2.118012&26.02&0.15&0.10&24.86&0.04&0.07&Mag\\
17698&172.77866&2.338653&25.67&0.07&0.11&25.54&0.10&0.08&Mag\\
17699&172.77867&2.132545&24.92&0.09&0.10&23.17&0.05&0.07&Mag\\
17700&172.77867&2.135300&25.76&0.10&0.10&25.23&0.09&0.07&Mag\\
17701&172.77868&2.232308&23.66&0.01&0.10&23.15&0.01&0.07&Mag\\
17702&172.77871&2.220298&24.28&0.02&0.10&23.82&0.02&0.07&Mag\\
17703&172.77874&2.269311&24.92&0.04&0.10&24.79&0.05&0.07&Mag\\
17704&172.77875&2.074678&25.68&0.07&0.10&24.81&0.04&0.07&Mag\\
17705&172.77875&2.117287&25.76&0.09&0.10&24.51&0.03&0.07&Mag\\
17706&172.77876&2.150500&24.16&0.02&0.10&24.32&0.06&0.07&Mag\\
17707&172.77876&2.308099&24.60&0.03&0.11&23.76&0.03&0.08&Mag\\
17708&172.77877&2.389019&26.33&0.14&0.10&26.58&0.27&0.07&Mag\\
17709&172.77877&2.381279&25.82&0.09&0.11&25.82&0.13&0.08&Mag\\
17710&172.77879&2.270548&25.91&0.09&0.10&25.57&0.08&0.07&Mag\\
17711&172.77879&2.120277&24.67&0.03&0.10&24.59&0.05&0.07&Mag\\
17712&172.77879&2.424268&25.27&0.06&0.10&25.08&0.06&0.07&Mag\\
17713&172.77879&2.321108&25.52&0.09&0.11&25.25&0.07&0.08&Mag\\
17714&172.77880&2.131878&27.18&0.28&0.10&26.41&0.19&0.07&Mag\\
17715&172.77880&2.039898&25.79&0.08&0.10&25.97&0.15&0.07&Mag\\
17716&172.77881&2.307891&25.07&0.05&0.11&24.34&0.03&0.08&Mag\\
17717&172.77881&2.055666&27.33&0.42&0.10&26.83&0.33&0.07&Mag\\
17718&172.77882&2.109750&26.50&0.23&0.10&25.87&0.14&0.07&Mag\\
17719&172.77882&2.224179&25.89&0.09&0.10&25.79&0.12&0.07&Mag\\
17720&172.77883&2.077995&26.44&0.17&0.10&25.63&0.10&0.07&Mag\\
17721&172.77885&2.204919&26.27&0.12&0.10&26.17&0.16&0.07&Mag\\
17722&172.77885&2.117953&25.10&0.04&0.10&24.79&0.04&0.07&Mag\\
17723&172.77886&2.418707&25.29&0.05&0.10&25.17&0.06&0.07&Mag\\
17724&172.77886&2.296254&25.84&0.08&0.10&25.76&0.12&0.07&Mag\\
17725&172.77887&2.322243&26.44&0.16&0.11&25.42&0.07&0.08&Mag\\
17726&172.77888&2.287595&25.27&0.05&0.10&25.04&0.10&0.07&Mag\\
17727&172.77888&2.321271&26.84&0.28&0.11&25.34&0.07&0.08&Mag\\
17728&172.77889&2.156686&26.07&0.10&0.10&25.32&0.07&0.07&Mag\\
17729&172.77890&2.057879&25.47&0.07&0.10&25.29&0.08&0.07&Mag\\
17730&172.77890&2.324625&27.45&0.39&0.11&27.02&0.35&0.08&Mag\\
17731&172.77891&2.309619&26.62&0.17&0.11&26.17&0.15&0.08&Mag\\
17732&172.77891&2.070716&25.70&0.06&0.10&25.68&0.11&0.07&Mag\\
17733&172.77892&2.018208&24.03&0.01&0.10&23.98&0.01&0.07&Mag\\
17734&172.77893&2.207502&25.61&0.07&0.10&25.02&0.05&0.07&Mag\\
17735&172.77893&2.120114&25.21&0.05&0.10&24.97&0.06&0.07&Mag\\
17736&172.77895&2.193901&26.66&0.23&0.10&25.51&0.09&0.07&Mag\\
17737&172.77895&2.166831&26.02&0.11&0.10&24.74&0.04&0.07&Mag\\
17738&172.77896&2.289568&25.71&0.08&0.10&25.44&0.09&0.07&Mag\\
17739&172.77896&2.288521&25.37&0.05&0.10&25.08&0.06&0.07&Mag\\
17740&172.77896&2.221196&25.74&0.07&0.10&25.46&0.08&0.07&Mag\\
17741&172.77899&2.422239&25.31&0.07&0.10&24.86&0.04&0.07&Mag\\
17742&172.77901&2.347078&24.38&0.02&0.11&24.12&0.08&0.08&Mag\\
17743&172.77901&2.224948&25.76&0.07&0.10&25.53&0.09&0.07&Mag\\
17744&172.77902&2.367528&26.20&0.11&0.11&26.24&0.18&0.08&Mag\\
17745&172.77904&2.290704&24.90&0.04&0.10&23.87&0.02&0.07&Mag\\
17746&172.77905&2.165769&25.81&0.10&0.10&25.40&0.09&0.07&Mag\\
17747&172.77906&2.241052&21.56&0.01&0.10&20.38&0.01&0.07&Mag\\
17748&172.77909&2.323005&25.45&0.07&0.11&25.02&0.05&0.08&Mag\\
17749&172.77909&2.120046&25.67&0.08&0.10&25.43&0.09&0.07&Mag\\
17750&172.77911&2.288573&26.23&0.19&0.10&25.14&0.06&0.07&Mag\\
17751&172.77911&2.422696&19.71&0.01&0.10&19.11&0.02&0.07&Mag\\
17752&172.77912&2.080326&25.25&0.04&0.10&25.27&0.07&0.07&Mag\\
17753&172.77913&2.348804&25.70&0.07&0.11&25.25&0.13&0.08&Mag\\
17754&172.77913&2.212515&26.56&0.15&0.10&26.32&0.16&0.07&Mag\\
17755&172.77914&2.224141&25.46&0.06&0.10&25.09&0.06&0.07&Mag\\
17756&172.77915&2.291275&27.39&0.39&0.10&26.86&0.31&0.07&Mag\\
17757&172.77916&2.219658&26.48&0.15&0.10&26.12&0.15&0.07&Mag\\
17758&172.77916&2.322834&25.78&0.13&0.11&25.05&0.05&0.08&Mag\\
17759&172.77920&2.232983&26.69&0.21&0.10&26.31&0.20&0.07&Mag\\
17760&172.77921&2.170672&27.57&0.40&0.10&27.11&0.35&0.07&Mag\\
17761&172.77921&2.151641&25.39&0.05&0.10&25.60&0.24&0.07&Mag\\
17762&172.77923&2.188719&25.32&0.05&0.10&24.83&0.05&0.07&Mag\\
17763&172.77923&2.370773&24.87&0.05&0.11&24.33&0.04&0.08&Mag\\
17764&172.77923&2.220623&24.84&0.03&0.10&24.54&0.03&0.07&Mag\\
17765&172.77923&2.295274&27.36&0.41&0.10&27.07&0.35&0.07&Mag\\
17766&172.77925&2.131646&26.73&0.18&0.10&26.18&0.14&0.07&Mag\\
17767&172.77928&2.164583&26.32&0.15&0.10&25.53&0.09&0.07&Mag\\
17768&172.77929&2.392312&26.40&0.15&0.10&25.85&0.12&0.07&Mag\\
17769&172.77930&2.151811&25.83&0.10&0.10&26.02&0.25&0.07&Mag\\
17770&172.77930&2.117070&27.55&0.45&0.10&26.73&0.25&0.07&Mag\\
17771&172.77930&2.150423&25.44&0.07&0.10&25.29&0.08&0.07&Mag\\
17772&172.77931&2.050548&26.41&0.13&0.10&26.17&0.14&0.07&Mag\\
17773&172.77932&2.246278&24.07&0.01&0.10&23.98&0.02&0.07&Mag\\
17774&172.77934&2.117938&25.99&0.11&0.10&25.75&0.12&0.07&Mag\\
17775&172.77936&2.196302&25.59&0.06&0.10&25.44&0.10&0.07&Mag\\
17776&172.77936&2.222897&25.97&0.09&0.10&25.59&0.08&0.07&Mag\\
17777&172.77937&2.359932&25.73&0.07&0.11&25.16&0.07&0.08&Mag\\
17778&172.77938&2.205557&24.73&0.03&0.10&24.42&0.03&0.07&Mag\\
17779&172.77938&2.073525&25.87&0.07&0.10&25.66&0.10&0.07&Mag\\
17780&172.77941&2.093724&25.74&0.08&0.10&25.36&0.07&0.07&Mag\\
17781&172.77943&2.370834&24.93&0.05&0.11&24.35&0.04&0.08&Mag\\
17782&172.77943&2.224518&25.63&0.06&0.10&25.31&0.07&0.07&Mag\\
17783&172.77949&2.133684&25.79&0.08&0.10&25.46&0.08&0.07&Mag\\
17784&172.77952&2.313699&25.21&0.05&0.11&24.95&0.05&0.08&Mag\\
17785&172.77952&2.058867&25.97&0.11&0.10&25.42&0.08&0.07&Mag\\
17786&172.77953&2.270869&26.16&0.15&0.10&26.18&0.18&0.07&Mag\\
17787&172.77955&2.229430&25.52&0.08&0.10&25.31&0.09&0.07&Mag\\
17788&172.77956&2.299981&25.83&0.11&0.10&25.13&0.12&0.07&Mag\\
17789&172.77956&2.063388&25.57&0.06&0.10&25.34&0.09&0.07&Mag\\
17790&172.77959&2.270341&25.41&0.06&0.10&25.26&0.07&0.07&Mag\\
17791&172.77959&2.057992&25.47&0.06&0.10&25.26&0.16&0.07&Mag\\
17792&172.77959&2.158775&26.95&0.29&0.10&25.15&0.05&0.07&Mag\\
17793&172.77959&2.059024&25.90&0.19&0.10&25.42&0.08&0.07&Mag\\
17794&172.77959&2.418493&25.15&0.04&0.10&25.06&0.06&0.07&Mag\\
17795&172.77965&2.255344&25.17&0.05&0.10&24.54&0.05&0.07&Mag\\
17796&172.77965&2.270727&24.96&0.05&0.10&24.65&0.04&0.07&Mag\\
17797&172.77966&2.058115&25.07&0.11&0.10&25.07&0.13&0.07&Mag\\
17798&172.77966&2.284767&25.55&0.06&0.10&25.63&0.14&0.07&Mag\\
17799&172.77967&2.205001&21.83&0.01&0.10&21.52&0.01&0.07&Mag\\
17800&172.77967&2.216185&26.52&0.17&0.10&25.99&0.13&0.07&Mag\\
17801&172.77968&2.419920&25.24&0.04&0.10&25.02&0.06&0.07&Mag\\
17802&172.77969&2.078488&26.00&0.26&0.10&24.77&0.08&0.07&Mag\\
17803&172.77971&2.313682&25.23&0.04&0.11&24.77&0.04&0.08&Mag\\
17804&172.77974&2.223500&24.87&0.03&0.10&24.45&0.03&0.07&Mag\\
17805&172.77975&2.078364&25.59&0.17&0.10&24.74&0.08&0.07&Mag\\
17806&172.77975&2.015782&22.72&0.01&0.10&21.93&0.01&0.07&Mag\\
17807&172.77980&2.363861&25.48&0.06&0.11&25.54&0.08&0.08&Mag\\
17808&172.77981&2.060669&26.56&0.18&0.10&25.85&0.12&0.07&Mag\\
17809&172.77981&2.222076&25.93&0.09&0.10&25.52&0.08&0.07&Mag\\
17810&172.77982&2.270107&24.76&0.03&0.10&23.34&0.01&0.07&Mag\\
17811&172.77982&2.112304&25.06&0.04&0.10&24.77&0.04&0.07&Mag\\
17812&172.77982&2.290446&24.46&0.03&0.10&22.88&0.01&0.07&Mag\\
17813&172.77983&2.205094&21.93&0.01&0.10&20.87&0.01&0.07&Mag\\
17814&172.77985&2.393316&26.10&0.11&0.10&25.23&0.07&0.07&Mag\\
17815&172.77986&2.220127&25.67&0.06&0.10&25.85&0.12&0.07&Mag\\
17816&172.77990&2.127028&25.64&0.07&0.10&25.15&0.05&0.07&Mag\\
17817&172.77995&2.197045&25.33&0.05&0.10&25.07&0.06&0.07&Mag\\
17818&172.77997&2.373767&25.52&0.08&0.11&25.05&0.06&0.08&Mag\\
17819&172.77998&2.191772&25.07&0.04&0.10&25.06&0.05&0.07&Mag\\
17820&172.77999&2.353240&26.74&0.19&0.11&26.32&0.19&0.08&Mag\\
17821&172.78006&2.281189&26.29&0.12&0.10&25.94&0.12&0.07&Mag\\
17822&172.78012&2.173837&26.40&0.14&0.10&26.07&0.14&0.07&Mag\\
17823&172.78013&2.073795&25.62&0.07&0.10&25.15&0.06&0.07&Mag\\
17824&172.78017&2.239138&24.97&0.04&0.10&24.99&0.12&0.07&Mag\\
17825&172.78018&2.163464&26.73&0.21&0.10&25.90&0.12&0.07&Mag\\
17826&172.78021&2.219302&25.59&0.06&0.10&25.38&0.07&0.07&Mag\\
17827&172.78023&2.055149&25.28&0.05&0.10&25.45&0.09&0.07&Mag\\
17828&172.78024&2.020223&25.97&0.08&0.10&26.06&0.15&0.07&Mag\\
17829&172.78028&2.063394&25.59&0.07&0.10&24.57&0.03&0.07&Mag\\
17830&172.78028&2.223470&25.87&0.08&0.10&25.53&0.08&0.07&Mag\\
17831&172.78030&2.074046&25.39&0.05&0.10&25.10&0.06&0.07&Mag\\
17832&172.78030&2.139979&25.74&0.08&0.10&25.53&0.21&0.07&Mag\\
17833&172.78032&2.242655&24.65&0.03&0.10&24.04&0.02&0.07&Mag\\
17834&172.78033&2.017354&27.54&0.45&0.10&26.30&0.16&0.07&Mag\\
17835&172.78035&2.166462&25.57&0.07&0.10&25.02&0.05&0.07&Mag\\
17836&172.78036&2.029903&25.98&0.08&0.10&25.64&0.09&0.07&Mag\\
17837&172.78037&2.295432&26.00&0.11&0.10&25.66&0.10&0.07&Mag\\
17838&172.78037&2.164847&26.79&0.22&0.10&26.58&0.28&0.07&Mag\\
17839&172.78039&2.130915&26.17&0.11&0.10&25.80&0.11&0.07&Mag\\
17840&172.78040&2.306433&27.52&0.43&0.11&27.08&0.39&0.08&Mag\\
17841&172.78041&2.142905&26.28&0.13&0.10&26.04&0.15&0.07&Mag\\
17842&172.78043&2.356771&25.14&0.04&0.11&24.64&0.04&0.08&Mag\\
17843&172.78046&2.424813&26.47&0.17&0.10&26.18&0.20&0.07&Mag\\
17844&172.78053&2.264223&26.43&0.14&0.10&25.99&0.13&0.07&Mag\\
17845&172.78055&2.345059&26.07&0.11&0.11&25.42&0.08&0.08&Mag\\
17846&172.78055&2.311565&25.50&0.07&0.11&25.29&0.07&0.08&Mag\\
17847&172.78055&2.214463&26.80&0.20&0.10&26.29&0.19&0.07&Mag\\
17848&172.78056&2.260059&25.33&0.05&0.10&24.80&0.04&0.07&Mag\\
17849&172.78057&2.341719&27.27&0.43&0.11&26.83&0.33&0.08&Mag\\
17850&172.78057&2.227457&25.90&0.08&0.10&25.75&0.11&0.07&Mag\\
17851&172.78058&2.194815&25.50&0.07&0.10&25.12&0.06&0.07&Mag\\
17852&172.78059&2.160697&26.19&0.11&0.10&26.19&0.16&0.07&Mag\\
17853&172.78062&2.222372&22.94&0.01&0.10&22.41&0.01&0.07&Mag\\
17854&172.78063&2.259492&25.32&0.05&0.10&25.01&0.05&0.07&Mag\\
17855&172.78063&2.313384&24.84&0.04&0.11&24.81&0.05&0.08&Mag\\
17856&172.78067&2.060373&25.23&0.05&0.10&25.02&0.06&0.07&Mag\\
17857&172.78067&2.221689&25.45&0.05&0.10&25.10&0.06&0.07&Mag\\
17858&172.78068&2.285238&24.88&0.04&0.10&25.11&0.10&0.07&Mag\\
17859&172.78072&2.054819&25.82&0.09&0.10&24.99&0.06&0.07&Mag\\
17860&172.78073&2.311503&25.64&0.07&0.11&25.51&0.10&0.08&Mag\\
17861&172.78073&2.201302&25.38&0.10&0.10&25.18&0.12&0.07&Mag\\
17862&172.78075&2.370680&25.21&0.05&0.11&24.27&0.02&0.08&Mag\\
17863&172.78077&2.203758&26.69&0.18&0.10&26.76&0.32&0.07&Mag\\
17864&172.78077&2.020610&26.56&0.17&0.10&26.07&0.15&0.07&Mag\\
17865&172.78078&2.389466&27.00&0.25&0.10&26.86&0.31&0.07&Mag\\
17866&172.78079&2.348709&25.31&0.05&0.11&24.87&0.04&0.08&Mag\\
17867&172.78081&2.072644&26.24&0.13&0.10&25.83&0.11&0.07&Mag\\
17868&172.78081&2.136992&26.21&0.13&0.10&24.83&0.04&0.07&Mag\\
17869&172.78081&2.305319&26.79&0.22&0.11&26.23&0.17&0.08&Mag\\
17870&172.78086&2.416259&23.80&0.01&0.10&22.55&0.01&0.07&Mag\\
17871&172.78087&2.366461&25.91&0.08&0.11&26.08&0.18&0.08&Mag\\
17872&172.78087&2.201353&25.51&0.11&0.10&25.22&0.12&0.07&Mag\\
17873&172.78088&2.109683&27.38&0.41&0.10&27.09&0.42&0.07&Mag\\
17874&172.78088&2.099799&26.48&0.15&0.10&25.84&0.12&0.07&Mag\\
17875&172.78089&2.232267&26.26&0.11&0.10&26.30&0.49&0.07&Mag\\
17876&172.78089&2.222772&25.78&0.07&0.10&25.54&0.09&0.07&Mag\\
17877&172.78090&2.211765&26.51&0.15&0.10&26.16&0.16&0.07&Mag\\
17878&172.78090&2.387672&25.44&0.11&0.10&24.85&0.07&0.07&Mag\\
17879&172.78091&2.074266&23.79&0.01&0.10&23.56&0.01&0.07&Mag\\
17880&172.78092&2.241522&24.87&0.04&0.10&24.78&0.09&0.07&Mag\\
17881&172.78093&2.249499&24.77&0.03&0.10&24.28&0.02&0.07&Mag\\
17882&172.78095&2.382880&25.06&0.05&0.10&24.70&0.05&0.07&Mag\\
17883&172.78096&2.276841&25.38&0.06&0.10&25.23&0.07&0.07&Mag\\
17884&172.78096&2.191092&23.73&0.01&0.10&22.36&0.01&0.07&Mag\\
17885&172.78098&2.024426&26.15&0.11&0.10&26.13&0.15&0.07&Mag\\
17886&172.78100&2.017381&26.08&0.10&0.10&25.94&0.13&0.07&Mag\\
17887&172.78101&2.335723&26.40&0.14&0.11&26.47&0.22&0.08&Mag\\
17888&172.78103&2.140011&25.25&0.05&0.10&25.08&0.06&0.07&Mag\\
17889&172.78103&2.201590&26.08&0.10&0.10&25.92&0.13&0.07&Mag\\
17890&172.78104&2.154345&25.39&0.06&0.10&24.88&0.05&0.07&Mag\\
17891&172.78104&2.366466&25.85&0.09&0.11&26.08&0.18&0.08&Mag\\
17892&172.78105&2.387693&25.00&0.07&0.10&24.82&0.07&0.07&Mag\\
17893&172.78105&2.241324&25.15&0.08&0.10&24.81&0.07&0.07&Mag\\
17894&172.78105&2.223089&25.78&0.08&0.10&25.50&0.08&0.07&Mag\\
17895&172.78107&2.314392&25.93&0.08&0.11&25.75&0.11&0.08&Mag\\
17896&172.78110&2.218533&24.80&0.03&0.10&24.44&0.03&0.07&Mag\\
17897&172.78111&2.290855&25.44&0.06&0.10&25.04&0.06&0.07&Mag\\
17898&172.78111&2.383039&25.04&0.05&0.10&24.17&0.03&0.07&Mag\\
17899&172.78112&2.241570&25.16&0.07&0.10&25.16&0.13&0.07&Mag\\
17900&172.78112&2.225185&25.83&0.08&0.10&25.63&0.10&0.07&Mag\\
17901&172.78112&2.090155&25.42&0.06&0.10&24.60&0.03&0.07&Mag\\
17902&172.78113&2.228351&25.55&0.06&0.10&25.52&0.09&0.07&Mag\\
17903&172.78114&2.400264&26.22&0.12&0.10&26.26&0.17&0.07&Mag\\
17904&172.78114&2.244965&25.57&0.08&0.10&25.15&0.10&0.07&Mag\\
17905&172.78114&2.219003&26.97&0.26&0.10&26.15&0.15&0.07&Mag\\
17906&172.78116&2.399559&26.13&0.11&0.10&25.66&0.10&0.07&Mag\\
17907&172.78116&2.268606&25.41&0.05&0.10&25.33&0.07&0.07&Mag\\
17908&172.78117&2.048351&26.56&0.20&0.10&26.09&0.17&0.07&Mag\\
17909&172.78120&2.241375&25.15&0.08&0.10&25.08&0.09&0.07&Mag\\
17910&172.78120&2.387773&25.28&0.08&0.10&25.09&0.09&0.07&Mag\\
17911&172.78120&2.217277&22.64&0.01&0.10&22.12&0.01&0.07&Mag\\
17912&172.78122&2.149852&25.36&0.05&0.10&25.19&0.08&0.07&Mag\\
17913&172.78123&2.041742&25.10&0.10&0.10&24.61&0.08&0.07&Mag\\
17914&172.78124&2.310146&25.87&0.10&0.11&24.90&0.05&0.08&Mag\\
17915&172.78129&2.153638&24.94&0.04&0.10&24.81&0.05&0.07&Mag\\
17916&172.78129&2.016512&25.13&0.05&0.10&24.62&0.05&0.07&Mag\\
17917&172.78130&2.116837&26.82&0.28&0.10&23.62&0.01&0.07&Mag\\
17918&172.78134&2.041826&24.99&0.05&0.10&24.60&0.08&0.07&Mag\\
17919&172.78134&2.330960&26.38&0.14&0.11&26.08&0.14&0.08&Mag\\
17920&172.78135&2.153424&26.96&0.35&0.10&24.95&0.05&0.07&Mag\\
17921&172.78137&2.423409&25.45&0.06&0.10&25.25&0.07&0.07&Mag\\
17922&172.78137&2.225632&25.34&0.05&0.10&24.98&0.05&0.07&Mag\\
17923&172.78138&2.217906&25.80&0.08&0.10&25.46&0.08&0.07&Mag\\
17924&172.78141&2.050799&25.48&0.06&0.10&25.21&0.09&0.07&Mag\\
17925&172.78142&2.114454&25.42&0.05&0.10&25.19&0.07&0.07&Mag\\
17926&172.78143&2.223629&26.61&0.18&0.10&25.95&0.12&0.07&Mag\\
17927&172.78144&2.022425&24.57&0.02&0.10&24.03&0.02&0.07&Mag\\
17928&172.78145&2.116709&25.14&0.05&0.10&23.50&0.01&0.07&Mag\\
17929&172.78145&2.020470&25.81&0.09&0.10&24.91&0.05&0.07&Mag\\
17930&172.78147&2.227027&25.00&0.03&0.10&24.78&0.04&0.07&Mag\\
17931&172.78148&2.016591&25.57&0.08&0.10&25.03&0.07&0.07&Mag\\
17932&172.78151&2.289447&26.10&0.11&0.10&25.96&0.13&0.07&Mag\\
17933&172.78153&2.196460&25.62&0.07&0.10&25.25&0.08&0.07&Mag\\
17934&172.78154&2.062240&25.25&0.13&0.10&24.59&0.04&0.07&Mag\\
17935&172.78155&2.422541&25.75&0.08&0.10&25.02&0.06&0.07&Mag\\
17936&172.78156&2.243591&25.75&0.08&0.10&25.25&0.08&0.07&Mag\\
17937&172.78158&2.184395&25.93&0.08&0.10&25.46&0.07&0.07&Mag\\
17938&172.78159&2.230469&26.21&0.11&0.10&26.05&0.14&0.07&Mag\\
17939&172.78159&2.217247&25.30&0.04&0.10&25.05&0.05&0.07&Mag\\
17940&172.78160&2.090590&25.17&0.04&0.10&24.99&0.05&0.07&Mag\\
17941&172.78161&2.213329&26.26&0.11&0.10&25.89&0.12&0.07&Mag\\
17942&172.78161&2.363568&24.99&0.04&0.11&24.67&0.04&0.08&Mag\\
17943&172.78162&2.265239&23.84&0.03&0.10&23.87&0.04&0.07&Mag\\
17944&172.78164&2.062184&24.93&0.10&0.10&24.57&0.04&0.07&Mag\\
17945&172.78165&2.135172&25.70&0.10&0.10&25.12&0.05&0.07&Mag\\
17946&172.78165&2.143172&25.68&0.08&0.10&24.42&0.03&0.07&Mag\\
17947&172.78167&2.134985&26.33&0.19&0.10&25.16&0.05&0.07&Mag\\
17948&172.78171&2.275255&25.66&0.07&0.10&25.66&0.17&0.07&Mag\\
17949&172.78172&2.258489&25.27&0.05&0.10&25.50&0.10&0.07&Mag\\
17950&172.78172&2.389241&27.03&0.24&0.10&27.07&0.40&0.07&Mag\\
17951&172.78174&2.101495&26.39&0.15&0.10&25.82&0.13&0.07&Mag\\
17952&172.78177&2.119203&26.17&0.12&0.10&25.94&0.13&0.07&Mag\\
17953&172.78178&2.243615&26.52&0.18&0.10&25.86&0.14&0.07&Mag\\
17954&172.78184&2.222936&25.24&0.04&0.10&24.94&0.05&0.07&Mag\\
17955&172.78184&2.416277&25.74&0.09&0.10&25.39&0.10&0.07&Mag\\
17956&172.78190&2.261805&25.48&0.06&0.10&25.86&0.16&0.07&Mag\\
17957&172.78190&2.272046&25.75&0.07&0.10&25.87&0.12&0.07&Mag\\
17958&172.78193&2.205628&25.75&0.07&0.10&25.59&0.10&0.07&Mag\\
17959&172.78195&2.344178&26.96&0.21&0.11&27.31&0.50&0.08&Mag\\
17960&172.78195&2.387583&24.47&0.02&0.10&24.21&0.03&0.07&Mag\\
17961&172.78198&2.416119&26.18&0.12&0.10&25.42&0.10&0.07&Mag\\
17962&172.78202&2.259254&26.10&0.10&0.10&25.36&0.07&0.07&Mag\\
17963&172.78202&2.302146&26.47&0.17&0.10&25.85&0.11&0.07&Mag\\
17964&172.78204&2.204468&25.67&0.07&0.10&24.97&0.06&0.07&Mag\\
17965&172.78206&2.221755&25.98&0.11&0.10&25.55&0.09&0.07&Mag\\
17966&172.78208&2.295369&25.67&0.08&0.10&25.33&0.09&0.07&Mag\\
17967&172.78208&2.083924&25.99&0.09&0.10&25.51&0.08&0.07&Mag\\
17968&172.78210&2.372814&25.67&0.08&0.11&25.86&0.22&0.08&Mag\\
17969&172.78212&2.221550&26.26&0.15&0.10&25.56&0.09&0.07&Mag\\
17970&172.78212&2.089015&25.59&0.07&0.10&24.73&0.08&0.07&Mag\\
17971&172.78212&2.204204&25.15&0.03&0.10&25.41&0.08&0.07&Mag\\
17972&172.78213&2.227893&26.07&0.11&0.10&25.85&0.12&0.07&Mag\\
17973&172.78213&2.178070&26.24&0.13&0.10&26.21&0.17&0.07&Mag\\
17974&172.78213&2.028303&25.54&0.06&0.10&25.20&0.06&0.07&Mag\\
17975&172.78215&2.110027&27.03&0.27&0.10&27.08&0.43&0.07&Mag\\
17976&172.78217&2.210228&24.76&0.03&0.10&24.57&0.03&0.07&Mag\\
17977&172.78218&2.277769&24.93&0.03&0.10&24.76&0.04&0.07&Mag\\
17978&172.78218&2.068302&26.10&0.11&0.10&25.64&0.09&0.07&Mag\\
17979&172.78219&2.302092&26.05&0.09&0.10&25.82&0.11&0.07&Mag\\
17980&172.78219&2.108852&26.22&0.14&0.10&25.55&0.09&0.07&Mag\\
17981&172.78220&2.253627&25.81&0.08&0.10&25.19&0.06&0.07&Mag\\
17982&172.78221&2.369216&26.62&0.26&0.11&24.39&0.04&0.08&Mag\\
17983&172.78222&2.224380&26.40&0.14&0.10&26.26&0.17&0.07&Mag\\
17984&172.78223&2.037829&25.80&0.09&0.10&24.78&0.04&0.07&Mag\\
17985&172.78223&2.264572&25.41&0.06&0.10&25.10&0.06&0.07&Mag\\
17986&172.78224&2.372996&25.09&0.05&0.11&24.69&0.08&0.07&Mag\\
17987&172.78229&2.369451&25.59&0.09&0.11&24.32&0.04&0.08&Mag\\
17988&172.78229&2.338258&26.67&0.28&0.11&25.86&0.14&0.08&Mag\\
17989&172.78231&2.319770&25.72&0.08&0.11&25.27&0.06&0.08&Mag\\
17990&172.78231&2.099715&24.28&0.02&0.10&24.07&0.03&0.07&Mag\\
17991&172.78235&2.285395&25.05&0.04&0.10&25.41&0.08&0.07&Mag\\
17992&172.78235&2.298104&26.81&0.19&0.10&26.98&0.39&0.07&Mag\\
17993&172.78236&2.333966&25.92&0.11&0.11&25.53&0.20&0.08&Mag\\
17994&172.78237&2.338086&26.17&0.17&0.11&25.83&0.14&0.08&Mag\\
17995&172.78239&2.267881&25.09&0.04&0.10&25.00&0.05&0.07&Mag\\
17996&172.78242&2.087394&25.45&0.05&0.10&25.35&0.07&0.07&Mag\\
17997&172.78243&2.225981&26.69&0.19&0.10&26.18&0.17&0.07&Mag\\
17998&172.78243&2.191566&26.40&0.14&0.10&25.13&0.08&0.07&Mag\\
17999&172.78243&2.392030&23.93&0.01&0.10&23.81&0.02&0.07&Mag\\
18000&172.78244&2.183890&25.42&0.05&0.10&25.14&0.06&0.07&Mag\\
18001&172.78244&2.217386&26.55&0.17&0.10&26.17&0.17&0.07&Mag\\
18002&172.78248&2.363901&25.49&0.05&0.11&25.68&0.09&0.08&Mag\\
18003&172.78249&2.369561&26.44&0.18&0.11&24.73&0.08&0.08&Mag\\
18004&172.78250&2.303506&25.69&0.08&0.11&24.35&0.02&0.07&Mag\\
18005&172.78253&2.229423&25.60&0.06&0.10&25.75&0.12&0.07&Mag\\
18006&172.78253&2.274223&26.33&0.13&0.10&26.24&0.17&0.07&Mag\\
18007&172.78254&2.226650&24.87&0.03&0.10&24.54&0.05&0.07&Mag\\
18008&172.78254&2.223705&26.46&0.14&0.10&26.38&0.20&0.07&Mag\\
18009&172.78255&2.141241&26.16&0.11&0.10&25.87&0.14&0.07&Mag\\
18010&172.78256&2.334427&25.32&0.06&0.11&25.10&0.08&0.08&Mag\\
18011&172.78256&2.290742&25.64&0.08&0.10&25.23&0.08&0.07&Mag\\
18012&172.78260&2.208843&25.85&0.08&0.10&25.17&0.06&0.07&Mag\\
18013&172.78261&2.192424&26.96&0.28&0.10&26.14&0.15&0.07&Mag\\
18014&172.78262&2.145780&26.01&0.10&0.10&25.87&0.12&0.07&Mag\\
18015&172.78263&2.240571&25.69&0.09&0.10&25.58&0.15&0.07&Mag\\
18016&172.78266&2.071562&24.95&0.05&0.10&25.40&0.16&0.07&Mag\\
18017&172.78270&2.216205&25.05&0.04&0.10&24.71&0.04&0.07&Mag\\
18018&172.78271&2.208754&25.78&0.16&0.10&25.17&0.06&0.07&Mag\\
18019&172.78272&2.039853&27.12&0.27&0.10&27.33&0.51&0.07&Mag\\
18020&172.78273&2.326942&25.85&0.07&0.11&25.51&0.08&0.08&Mag\\
18021&172.78274&2.283838&25.24&0.05&0.10&25.06&0.07&0.07&Mag\\
18022&172.78275&2.179642&25.90&0.08&0.10&25.22&0.13&0.07&Mag\\
18023&172.78275&2.295951&26.20&0.10&0.10&26.04&0.15&0.07&Mag\\
18024&172.78275&2.251799&24.84&0.04&0.10&24.71&0.04&0.07&Mag\\
18025&172.78276&2.228766&25.90&0.08&0.10&25.47&0.15&0.07&Mag\\
18026&172.78277&2.351354&26.28&0.15&0.11&25.08&0.06&0.08&Mag\\
18027&172.78278&2.075331&26.22&0.12&0.10&25.90&0.13&0.07&Mag\\
18028&172.78280&2.222332&26.08&0.11&0.10&25.40&0.08&0.07&Mag\\
18029&172.78280&2.218826&27.00&0.23&0.10&26.54&0.22&0.07&Mag\\
18030&172.78280&2.233640&27.13&0.27&0.10&26.86&0.29&0.07&Mag\\
18031&172.78282&2.339907&26.43&0.15&0.11&25.93&0.13&0.08&Mag\\
18032&172.78284&2.209487&25.47&0.07&0.10&25.32&0.08&0.07&Mag\\
18033&172.78284&2.096334&25.85&0.08&0.10&25.85&0.30&0.07&Mag\\
18034&172.78284&2.071449&23.86&0.03&0.10&25.33&0.16&0.07&Mag\\
18035&172.78284&2.223334&25.56&0.06&0.10&25.44&0.08&0.07&Mag\\
18036&172.78284&2.225668&24.05&0.01&0.10&23.52&0.01&0.07&Mag\\
18037&172.78286&2.156919&25.07&0.04&0.10&24.53&0.03&0.07&Mag\\
18038&172.78286&2.066943&26.18&0.13&0.10&26.00&0.14&0.07&Mag\\
18039&172.78286&2.173731&26.36&0.14&0.10&26.06&0.14&0.07&Mag\\
18040&172.78286&2.081153&26.48&0.17&0.10&25.04&0.05&0.07&Mag\\
18041&172.78287&2.223664&25.24&0.05&0.10&24.91&0.05&0.07&Mag\\
18042&172.78289&2.303209&27.52&0.44&0.11&27.26&0.44&0.07&Mag\\
18043&172.78291&2.222573&25.70&0.07&0.10&25.37&0.08&0.07&Mag\\
18044&172.78291&2.024890&27.00&0.23&0.10&27.20&0.41&0.07&Mag\\
18045&172.78292&2.235671&25.96&0.15&0.10&25.54&0.11&0.07&Mag\\
18046&172.78292&2.193732&27.38&0.43&0.10&26.50&0.24&0.07&Mag\\
18047&172.78293&2.251796&26.15&0.11&0.10&26.07&0.14&0.07&Mag\\
18048&172.78296&2.226733&25.60&0.13&0.10&24.98&0.05&0.07&Mag\\
18049&172.78297&2.349634&25.68&0.10&0.11&25.18&0.05&0.08&Mag\\
18050&172.78298&2.198503&26.15&0.12&0.10&25.13&0.05&0.07&Mag\\
18051&172.78299&2.142382&25.74&0.08&0.10&25.62&0.11&0.07&Mag\\
18052&172.78300&2.176136&23.35&0.06&0.10&22.23&0.02&0.07&Mag\\
18053&172.78301&2.071354&23.66&0.02&0.10&25.31&0.16&0.07&Mag\\
18054&172.78302&2.219730&23.71&0.01&0.10&23.24&0.01&0.07&Mag\\
18055&172.78304&2.034390&25.81&0.08&0.10&25.48&0.08&0.07&Mag\\
18056&172.78304&2.411804&25.41&0.07&0.10&25.26&0.07&0.07&Mag\\
18057&172.78304&2.163696&26.88&0.21&0.10&26.92&0.32&0.07&Mag\\
18058&172.78305&2.409846&25.55&0.06&0.10&25.12&0.08&0.07&Mag\\
18059&172.78305&2.079285&27.13&0.28&0.10&26.34&0.19&0.07&Mag\\
18060&172.78306&2.349786&26.27&0.19&0.11&25.23&0.05&0.08&Mag\\
18061&172.78308&2.125250&25.18&0.06&0.10&24.93&0.05&0.07&Mag\\
18062&172.78308&2.144532&26.30&0.10&0.10&26.60&0.24&0.07&Mag\\
18063&172.78309&2.226764&25.87&0.11&0.10&25.00&0.05&0.07&Mag\\
18064&172.78313&2.421346&25.66&0.07&0.10&25.54&0.09&0.07&Mag\\
18065&172.78313&2.357700&27.00&0.23&0.11&26.53&0.21&0.08&Mag\\
18066&172.78314&2.035234&25.72&0.11&0.10&25.28&0.08&0.07&Mag\\
18067&172.78315&2.225508&25.61&0.06&0.10&25.26&0.06&0.07&Mag\\
18068&172.78315&2.241788&25.19&0.05&0.10&24.97&0.06&0.07&Mag\\
18069&172.78315&2.390137&26.31&0.13&0.10&26.10&0.14&0.07&Mag\\
18070&172.78316&2.226582&25.17&0.05&0.10&24.88&0.04&0.07&Mag\\
18071&172.78316&2.110640&26.34&0.15&0.10&26.06&0.16&0.07&Mag\\
18072&172.78317&2.376165&24.98&0.04&0.10&24.77&0.04&0.07&Mag\\
18073&172.78317&2.125109&25.85&0.14&0.10&24.98&0.05&0.07&Mag\\
18074&172.78317&2.100283&25.72&0.10&0.10&25.21&0.08&0.07&Mag\\
18075&172.78318&2.270159&26.88&0.27&0.10&25.40&0.07&0.07&Mag\\
18076&172.78320&2.372114&25.67&0.07&0.11&25.43&0.08&0.07&Mag\\
18077&172.78321&2.396597&24.93&0.03&0.10&24.92&0.05&0.07&Mag\\
18078&172.78321&2.381036&25.61&0.07&0.10&25.99&0.17&0.07&Mag\\
18079&172.78321&2.066686&24.21&0.02&0.10&23.80&0.02&0.07&Mag\\
18080&172.78322&2.037975&25.93&0.09&0.10&25.20&0.11&0.07&Mag\\
18081&172.78323&2.316502&25.63&0.07&0.11&25.59&0.10&0.08&Mag\\
18082&172.78324&2.122271&24.07&0.01&0.10&23.95&0.02&0.07&Mag\\
18083&172.78324&2.264595&26.28&0.12&0.10&25.63&0.08&0.07&Mag\\
18084&172.78326&2.129132&21.13&0.01&0.10&19.88&0.01&0.07&Mag\\
18085&172.78327&2.364524&25.02&0.13&0.11&24.33&0.03&0.08&Mag\\
18086&172.78328&2.388157&27.23&0.36&0.10&27.10&0.39&0.07&Mag\\
18087&172.78329&2.145291&26.54&0.18&0.10&25.36&0.19&0.07&Mag\\
18088&172.78329&2.235134&24.44&0.09&0.10&23.99&0.03&0.07&Mag\\
18089&172.78330&2.035183&25.47&0.08&0.10&25.60&0.12&0.07&Mag\\
18090&172.78330&2.070544&26.28&0.14&0.10&25.69&0.10&0.07&Mag\\
18091&172.78330&2.234983&24.34&0.08&0.10&23.99&0.03&0.07&Mag\\
18092&172.78330&2.334441&25.27&0.06&0.11&25.37&0.13&0.08&Mag\\
18093&172.78330&2.096643&25.75&0.10&0.10&24.90&0.05&0.07&Mag\\
18094&172.78331&2.105797&25.99&0.12&0.10&25.07&0.07&0.07&Mag\\
18095&172.78331&2.218747&26.36&0.13&0.10&25.78&0.11&0.07&Mag\\
18096&172.78334&2.056650&24.44&0.02&0.10&24.18&0.03&0.07&Mag\\
18097&172.78334&2.384415&26.08&0.12&0.10&26.19&0.29&0.07&Mag\\
18098&172.78335&2.209763&25.56&0.06&0.10&26.13&0.18&0.07&Mag\\
18099&172.78337&2.270047&25.45&0.06&0.10&25.30&0.07&0.07&Mag\\
18100&172.78339&2.219421&26.06&0.09&0.10&25.80&0.12&0.07&Mag\\
18101&172.78339&2.219131&25.21&0.04&0.10&24.79&0.04&0.07&Mag\\
18102&172.78339&2.223954&25.91&0.09&0.10&25.79&0.11&0.07&Mag\\
18103&172.78340&2.422435&25.32&0.05&0.10&25.61&0.16&0.07&Mag\\
18104&172.78341&2.048787&26.57&0.17&0.10&26.21&0.19&0.07&Mag\\
18105&172.78342&2.222166&25.80&0.08&0.10&25.34&0.07&0.07&Mag\\
18106&172.78345&2.362919&26.67&0.18&0.11&26.33&0.18&0.08&Mag\\
18107&172.78345&2.337979&26.25&0.16&0.11&25.81&0.15&0.08&Mag\\
18108&172.78346&2.105792&25.79&0.15&0.10&25.06&0.07&0.07&Mag\\
18109&172.78347&2.153485&27.19&0.33&0.10&26.79&0.29&0.07&Mag\\
18110&172.78349&2.081181&25.38&0.05&0.10&25.00&0.05&0.07&Mag\\
18111&172.78349&2.072243&25.88&0.09&0.10&25.91&0.33&0.07&Mag\\
18112&172.78350&2.234861&25.42&0.07&0.10&25.42&0.10&0.07&Mag\\
18113&172.78350&2.209665&25.64&0.08&0.10&25.57&0.14&0.07&Mag\\
18114&172.78350&2.279219&25.56&0.06&0.10&24.86&0.05&0.07&Mag\\
18115&172.78351&2.142250&27.29&0.37&0.10&26.70&0.29&0.07&Mag\\
18116&172.78353&2.296194&25.67&0.08&0.10&25.74&0.14&0.07&Mag\\
18117&172.78354&2.221822&25.89&0.08&0.10&25.50&0.09&0.07&Mag\\
18118&172.78357&2.182960&26.01&0.10&0.10&25.54&0.09&0.07&Mag\\
18119&172.78357&2.241947&24.81&0.04&0.10&23.82&0.02&0.07&Mag\\
18120&172.78362&2.119124&25.70&0.06&0.10&25.56&0.10&0.07&Mag\\
18121&172.78362&2.367757&27.09&0.45&0.11&26.19&0.35&0.08&Mag\\
18122&172.78363&2.080964&26.20&0.10&0.10&26.16&0.15&0.07&Mag\\
18123&172.78365&2.226175&26.24&0.12&0.10&25.78&0.10&0.07&Mag\\
18124&172.78365&2.292864&26.27&0.14&0.10&24.85&0.04&0.07&Mag\\
18125&172.78366&2.220523&25.26&0.05&0.10&25.08&0.06&0.07&Mag\\
18126&172.78367&2.417249&26.28&0.15&0.10&25.90&0.13&0.07&Mag\\
18127&172.78368&2.252425&26.16&0.10&0.10&26.13&0.15&0.07&Mag\\
18128&172.78368&2.190166&27.55&0.43&0.10&26.90&0.36&0.07&Mag\\
18129&172.78369&2.192923&24.83&0.04&0.10&24.47&0.04&0.07&Mag\\
18130&172.78373&2.370475&25.51&0.06&0.11&25.43&0.08&0.07&Mag\\
18131&172.78374&2.301063&25.84&0.08&0.10&25.45&0.15&0.07&Mag\\
18132&172.78374&2.409681&24.04&0.01&0.10&23.48&0.03&0.07&Mag\\
18133&172.78375&2.050306&26.02&0.10&0.10&24.89&0.05&0.07&Mag\\
18134&172.78376&2.368141&27.01&0.47&0.11&25.74&0.18&0.08&Mag\\
18135&172.78376&2.316827&26.59&0.43&0.11&25.59&0.09&0.08&Mag\\
18136&172.78376&2.183044&26.32&0.13&0.10&25.56&0.09&0.07&Mag\\
18137&172.78377&2.385192&24.86&0.03&0.10&24.85&0.08&0.07&Mag\\
18138&172.78378&2.219860&24.77&0.03&0.10&24.40&0.03&0.07&Mag\\
18139&172.78381&2.228291&25.01&0.04&0.10&24.73&0.04&0.07&Mag\\
18140&172.78382&2.219120&25.53&0.06&0.10&25.43&0.09&0.07&Mag\\
18141&172.78383&2.417212&26.02&0.13&0.10&25.88&0.13&0.07&Mag\\
18142&172.78386&2.316740&26.02&0.24&0.11&25.55&0.09&0.08&Mag\\
18143&172.78386&2.226885&25.96&0.09&0.10&25.49&0.08&0.07&Mag\\
18144&172.78387&2.050349&25.40&0.14&0.10&24.84&0.05&0.07&Mag\\
18145&172.78388&2.141657&27.39&0.43&0.10&26.91&0.38&0.07&Mag\\
18146&172.78388&2.168667&24.84&0.03&0.10&24.83&0.04&0.07&Mag\\
18147&172.78388&2.038808&26.52&0.17&0.10&25.79&0.10&0.07&Mag\\
18148&172.78388&2.256845&27.25&0.30&0.10&26.91&0.30&0.07&Mag\\
18149&172.78391&2.413445&26.62&0.16&0.10&27.26&0.48&0.07&Mag\\
18150&172.78392&2.216641&26.63&0.16&0.10&26.42&0.18&0.07&Mag\\
18151&172.78393&2.292515&25.66&0.07&0.10&25.00&0.05&0.07&Mag\\
18152&172.78393&2.237177&25.79&0.07&0.10&25.58&0.10&0.07&Mag\\
18153&172.78394&2.368534&25.85&0.14&0.11&25.26&0.14&0.08&Mag\\
18154&172.78394&2.221912&26.00&0.09&0.10&25.97&0.14&0.07&Mag\\
18155&172.78395&2.192662&26.31&0.14&0.10&26.11&0.18&0.07&Mag\\
18156&172.78396&2.248440&23.94&0.02&0.10&23.83&0.02&0.07&Mag\\
18157&172.78397&2.216986&25.90&0.08&0.10&25.49&0.07&0.07&Mag\\
18158&172.78397&2.145326&25.60&0.07&0.10&25.47&0.10&0.07&Mag\\
18159&172.78397&2.276667&23.90&0.02&0.10&23.72&0.02&0.07&Mag\\
18160&172.78399&2.276332&24.74&0.03&0.10&24.59&0.04&0.07&Mag\\
18161&172.78400&2.050444&26.20&0.23&0.10&24.90&0.05&0.07&Mag\\
18162&172.78401&2.380795&27.61&0.51&0.10&27.30&0.52&0.07&Mag\\
18163&172.78402&2.145089&26.06&0.11&0.10&25.42&0.09&0.07&Mag\\
18164&172.78402&2.023343&24.48&0.03&0.10&24.28&0.05&0.07&Mag\\
18165&172.78404&2.025748&25.73&0.08&0.10&25.72&0.14&0.07&Mag\\
18166&172.78405&2.238445&25.63&0.09&0.10&24.96&0.05&0.07&Mag\\
18167&172.78411&2.078184&25.73&0.08&0.10&26.52&0.35&0.07&Mag\\
18168&172.78411&2.042806&26.21&0.11&0.10&26.23&0.19&0.07&Mag\\
18169&172.78412&2.406058&24.55&0.03&0.10&24.18&0.03&0.07&Mag\\
18170&172.78412&2.025955&26.61&0.17&0.10&26.13&0.20&0.07&Mag\\
18171&172.78413&2.023533&26.47&0.26&0.10&24.42&0.05&0.07&Mag\\
18172&172.78413&2.038019&25.65&0.07&0.10&25.37&0.07&0.07&Mag\\
18173&172.78413&2.070705&24.71&0.03&0.10&26.57&0.26&0.07&Mag\\
18174&172.78415&2.183200&26.98&0.23&0.10&26.82&0.31&0.07&Mag\\
18175&172.78415&2.217804&22.97&0.01&0.10&22.44&0.01&0.07&Mag\\
18176&172.78415&2.305574&25.46&0.09&0.11&25.06&0.10&0.08&Mag\\
18177&172.78415&2.398828&25.47&0.07&0.10&25.53&0.10&0.07&Mag\\
18178&172.78415&2.145270&26.69&0.23&0.10&25.47&0.09&0.07&Mag\\
18179&172.78416&2.418499&26.02&0.22&0.10&25.38&0.08&0.07&Mag\\
18180&172.78416&2.220874&26.03&0.10&0.10&25.53&0.08&0.07&Mag\\
18181&172.78416&2.081329&25.78&0.09&0.10&25.11&0.07&0.07&Mag\\
18182&172.78418&2.096631&25.49&0.07&0.10&24.15&0.02&0.07&Mag\\
18183&172.78421&2.238500&25.87&0.09&0.10&24.97&0.05&0.07&Mag\\
18184&172.78421&2.387692&24.99&0.04&0.10&24.93&0.05&0.07&Mag\\
18185&172.78423&2.127077&25.65&0.06&0.10&25.19&0.10&0.07&Mag\\
18186&172.78424&2.138640&24.71&0.03&0.10&24.60&0.04&0.07&Mag\\
18187&172.78424&2.224674&25.53&0.06&0.10&25.30&0.14&0.07&Mag\\
18188&172.78426&2.055781&27.15&0.32&0.10&26.48&0.26&0.07&Mag\\
18189&172.78428&2.305458&25.32&0.08&0.11&24.70&0.04&0.08&Mag\\
18190&172.78429&2.418476&25.69&0.15&0.10&25.36&0.08&0.07&Mag\\
18191&172.78429&2.392857&26.10&0.11&0.10&25.81&0.11&0.07&Mag\\
18192&172.78429&2.421554&26.05&0.10&0.10&25.83&0.12&0.07&Mag\\
18193&172.78429&2.287792&27.49&0.42&0.10&27.22&0.48&0.07&Mag\\
18194&172.78430&2.241868&25.22&0.05&0.10&25.01&0.06&0.07&Mag\\
18195&172.78430&2.410658&25.28&0.07&0.10&24.49&0.05&0.07&Mag\\
18196&172.78431&2.398745&25.87&0.09&0.10&25.53&0.08&0.07&Mag\\
18197&172.78432&2.095033&26.19&0.10&0.10&26.26&0.30&0.07&Mag\\
18198&172.78432&2.039726&24.66&0.02&0.10&24.68&0.10&0.07&Mag\\
18199&172.78432&2.205132&24.77&0.05&0.10&24.78&0.08&0.07&Mag\\
18200&172.78435&2.296148&26.03&0.11&0.10&25.08&0.05&0.07&Mag\\
18201&172.78435&2.141515&27.57&0.53&0.10&26.75&0.30&0.07&Mag\\
18202&172.78435&2.409463&26.23&0.11&0.10&26.38&0.23&0.07&Mag\\
18203&172.78435&2.035309&26.78&0.23&0.10&25.35&0.06&0.07&Mag\\
18204&172.78436&2.386432&25.90&0.07&0.10&26.56&0.31&0.07&Mag\\
18205&172.78438&2.238545&25.23&0.06&0.10&24.59&0.04&0.07&Mag\\
18206&172.78439&2.255463&25.61&0.07&0.10&24.81&0.05&0.07&Mag\\
18207&172.78440&2.410869&24.48&0.03&0.10&23.97&0.08&0.07&Mag\\
18208&172.78441&2.137329&24.60&0.03&0.10&24.35&0.03&0.07&Mag\\
18209&172.78442&2.310910&25.42&0.08&0.11&24.89&0.06&0.08&Mag\\
18210&172.78442&2.418340&26.50&0.22&0.10&25.84&0.12&0.07&Mag\\
18211&172.78442&2.080938&25.55&0.06&0.10&25.48&0.09&0.07&Mag\\
18212&172.78443&2.223813&24.73&0.03&0.10&24.37&0.04&0.07&Mag\\
18213&172.78444&2.113299&25.22&0.05&0.10&24.67&0.04&0.07&Mag\\
18214&172.78446&2.077982&26.07&0.11&0.10&26.12&0.18&0.07&Mag\\
18215&172.78447&2.234191&26.76&0.17&0.10&27.16&0.42&0.07&Mag\\
18216&172.78447&2.258833&24.39&0.02&0.10&24.32&0.03&0.07&Mag\\
18217&172.78447&2.184296&24.87&0.03&0.10&24.95&0.06&0.07&Mag\\
18218&172.78448&2.411073&25.41&0.09&0.10&24.61&0.09&0.07&Mag\\
18219&172.78448&2.184114&25.80&0.11&0.10&25.61&0.11&0.07&Mag\\
18220&172.78450&2.296183&26.07&0.16&0.10&25.56&0.15&0.07&Mag\\
18221&172.78450&2.424084&25.55&0.07&0.10&25.45&0.09&0.07&Mag\\
18222&172.78450&2.106114&25.79&0.16&0.10&24.97&0.07&0.07&Mag\\
18223&172.78451&2.263991&26.24&0.11&0.10&26.24&0.17&0.07&Mag\\
18224&172.78452&2.123892&25.90&0.08&0.10&25.69&0.10&0.07&Mag\\
18225&172.78452&2.390404&26.77&0.20&0.10&26.52&0.22&0.07&Mag\\
18226&172.78452&2.274287&25.34&0.07&0.10&24.83&0.07&0.07&Mag\\
18227&172.78455&2.068694&26.00&0.09&0.10&25.75&0.10&0.07&Mag\\
18228&172.78455&2.368406&24.51&0.06&0.11&24.53&0.09&0.07&Mag\\
18229&172.78458&2.183557&25.37&0.05&0.10&25.16&0.06&0.07&Mag\\
18230&172.78458&2.294929&26.47&0.17&0.10&27.06&0.43&0.07&Mag\\
18231&172.78459&2.103241&25.44&0.05&0.10&24.95&0.05&0.07&Mag\\
18232&172.78460&2.223418&25.04&0.04&0.10&24.73&0.04&0.07&Mag\\
18233&172.78461&2.106021&26.18&0.14&0.10&25.00&0.07&0.07&Mag\\
18234&172.78461&2.025036&25.36&0.05&0.10&24.73&0.04&0.07&Mag\\
18235&172.78463&2.227542&21.82&0.01&0.10&21.86&0.01&0.07&Mag\\
18236&172.78465&2.129913&26.53&0.17&0.10&25.82&0.11&0.07&Mag\\
18237&172.78465&2.106763&26.25&0.13&0.10&26.02&0.14&0.07&Mag\\
18238&172.78466&2.408882&26.38&0.22&0.10&25.36&0.07&0.07&Mag\\
18239&172.78467&2.218601&25.54&0.06&0.10&25.22&0.08&0.07&Mag\\
18240&172.78468&2.368487&25.36&0.17&0.11&23.94&0.07&0.07&Mag\\
18241&172.78468&2.240193&25.69&0.13&0.10&24.46&0.04&0.07&Mag\\
18242&172.78469&2.023098&25.67&0.09&0.10&25.19&0.08&0.07&Mag\\
18243&172.78470&2.155982&26.14&0.12&0.10&25.44&0.09&0.07&Mag\\
18244&172.78474&2.092995&26.09&0.10&0.10&25.84&0.12&0.07&Mag\\
18245&172.78476&2.158616&25.75&0.08&0.10&25.52&0.08&0.07&Mag\\
18246&172.78477&2.400776&24.68&0.03&0.10&24.83&0.07&0.07&Mag\\
18247&172.78477&2.130002&26.26&0.21&0.10&25.81&0.11&0.07&Mag\\
18248&172.78478&2.246791&26.85&0.22&0.10&26.61&0.25&0.07&Mag\\
18249&172.78478&2.408808&25.95&0.14&0.10&25.33&0.07&0.07&Mag\\
18250&172.78480&2.213850&24.80&0.03&0.10&24.47&0.03&0.07&Mag\\
18251&172.78480&2.088360&25.80&0.08&0.10&25.63&0.09&0.07&Mag\\
18252&172.78482&2.343488&26.43&0.11&0.11&27.39&0.54&0.08&Mag\\
18253&172.78483&2.222026&24.89&0.03&0.10&24.51&0.03&0.07&Mag\\
18254&172.78484&2.083229&26.14&0.14&0.10&25.01&0.05&0.07&Mag\\
18255&172.78485&2.240238&25.28&0.07&0.10&24.43&0.04&0.07&Mag\\
18256&172.78489&2.296144&25.69&0.13&0.10&24.97&0.06&0.07&Mag\\
18257&172.78490&2.365825&24.89&0.04&0.11&24.59&0.04&0.08&Mag\\
18258&172.78490&2.242896&25.26&0.05&0.10&24.62&0.04&0.07&Mag\\
18259&172.78490&2.132028&27.62&0.45&0.10&26.83&0.26&0.07&Mag\\
18260&172.78490&2.106215&25.44&0.06&0.10&25.08&0.06&0.07&Mag\\
18261&172.78492&2.378912&26.42&0.15&0.10&25.31&0.07&0.07&Mag\\
18262&172.78493&2.237342&24.84&0.03&0.10&23.95&0.02&0.07&Mag\\
18263&172.78493&2.179521&26.28&0.12&0.10&25.71&0.10&0.07&Mag\\
18264&172.78494&2.214325&24.69&0.02&0.10&24.21&0.02&0.07&Mag\\
18265&172.78495&2.319798&27.07&0.31&0.11&26.08&0.13&0.08&Mag\\
18266&172.78496&2.155999&25.67&0.07&0.10&25.40&0.09&0.07&Mag\\
18267&172.78497&2.215804&21.81&0.01&0.10&21.86&0.01&0.07&Mag\\
18268&172.78497&2.331959&25.16&0.04&0.11&25.30&0.15&0.08&Mag\\
18269&172.78498&2.291587&26.04&0.10&0.10&25.90&0.14&0.07&Mag\\
18270&172.78499&2.058821&26.13&0.12&0.10&24.94&0.05&0.07&Mag\\
18271&172.78500&2.240135&25.90&0.15&0.10&24.47&0.04&0.07&Mag\\
18272&172.78501&2.198764&25.23&0.05&0.10&24.94&0.10&0.07&Mag\\
18273&172.78503&2.296201&25.72&0.13&0.10&24.97&0.06&0.07&Mag\\
18274&172.78504&2.191642&25.19&0.04&0.10&25.23&0.08&0.07&Mag\\
18275&172.78505&2.293669&22.89&0.01&0.10&22.26&0.01&0.07&Mag\\
18276&172.78505&2.133339&24.92&0.05&0.10&24.60&0.05&0.07&Mag\\
18277&172.78506&2.223455&25.17&0.05&0.10&24.91&0.05&0.07&Mag\\
18278&172.78506&2.419921&26.45&0.14&0.10&26.07&0.13&0.07&Mag\\
18279&172.78506&2.328209&19.83&0.01&0.11&19.19&0.01&0.08&Mag\\
18280&172.78507&2.368650&24.38&0.05&0.11&23.79&0.03&0.07&Mag\\
18281&172.78507&2.078581&22.08&0.01&0.10&21.54&0.01&0.07&Mag\\
18282&172.78507&2.138675&25.83&0.08&0.10&25.80&0.11&0.07&Mag\\
18283&172.78508&2.246001&25.35&0.07&0.10&25.32&0.09&0.07&Mag\\
18284&172.78509&2.295942&26.15&0.13&0.10&25.00&0.06&0.07&Mag\\
18285&172.78510&2.235191&26.32&0.14&0.10&25.15&0.06&0.07&Mag\\
18286&172.78511&2.220350&26.01&0.11&0.10&25.13&0.06&0.07&Mag\\
18287&172.78511&2.368355&25.28&0.09&0.11&24.73&0.10&0.07&Mag\\
18288&172.78513&2.220079&25.38&0.05&0.10&25.08&0.06&0.07&Mag\\
18289&172.78514&2.401069&25.84&0.10&0.10&25.11&0.05&0.07&Mag\\
18290&172.78514&2.218090&26.13&0.13&0.10&25.70&0.09&0.07&Mag\\
18291&172.78515&2.224988&24.83&0.03&0.10&24.40&0.03&0.07&Mag\\
18292&172.78516&2.133155&24.97&0.05&0.10&24.60&0.05&0.07&Mag\\
18293&172.78519&2.388394&26.57&0.20&0.10&26.45&0.34&0.07&Mag\\
18294&172.78519&2.403797&24.77&0.03&0.10&25.08&0.06&0.07&Mag\\
18295&172.78519&2.082683&25.05&0.04&0.10&24.85&0.05&0.07&Mag\\
18296&172.78520&2.291600&26.07&0.10&0.10&25.90&0.14&0.07&Mag\\
18297&172.78520&2.278834&25.32&0.05&0.10&24.98&0.05&0.07&Mag\\
18298&172.78521&2.219722&25.41&0.06&0.10&25.02&0.06&0.07&Mag\\
18299&172.78523&2.133331&25.59&0.11&0.10&25.09&0.10&0.07&Mag\\
18300&172.78523&2.423678&25.08&0.04&0.10&24.95&0.05&0.07&Mag\\
18301&172.78523&2.232088&25.93&0.09&0.10&25.99&0.14&0.07&Mag\\
18302&172.78527&2.271986&25.72&0.08&0.10&25.57&0.09&0.07&Mag\\
18303&172.78528&2.263973&25.92&0.08&0.10&25.60&0.08&0.07&Mag\\
18304&172.78529&2.225169&27.06&0.35&0.10&24.56&0.03&0.07&Mag\\
18305&172.78530&2.070075&25.38&0.06&0.10&24.23&0.04&0.07&Mag\\
18306&172.78531&2.216582&24.68&0.03&0.10&24.36&0.03&0.07&Mag\\
18307&172.78531&2.218058&27.24&0.38&0.10&25.78&0.09&0.07&Mag\\
18308&172.78535&2.149564&26.36&0.13&0.10&25.56&0.09&0.07&Mag\\
18309&172.78537&2.333987&24.01&0.06&0.11&23.89&0.04&0.08&Mag\\
18310&172.78538&2.312335&26.70&0.18&0.11&26.72&0.25&0.08&Mag\\
18311&172.78538&2.291430&26.20&0.12&0.10&25.98&0.15&0.07&Mag\\
18312&172.78539&2.198330&26.29&0.11&0.10&25.83&0.19&0.07&Mag\\
18313&172.78540&2.217046&25.60&0.07&0.10&25.42&0.08&0.07&Mag\\
18314&172.78544&2.176839&24.52&0.02&0.10&24.29&0.03&0.07&Mag\\
18315&172.78546&2.138260&25.76&0.08&0.10&25.58&0.09&0.07&Mag\\
18316&172.78546&2.228903&26.64&0.16&0.10&26.25&0.17&0.07&Mag\\
18317&172.78551&2.203587&26.42&0.15&0.10&25.85&0.13&0.07&Mag\\
18318&172.78552&2.297727&25.34&0.05&0.10&25.43&0.09&0.07&Mag\\
18319&172.78552&2.218959&26.78&0.18&0.10&26.64&0.24&0.07&Mag\\
18320&172.78555&2.020791&25.54&0.06&0.10&25.39&0.08&0.07&Mag\\
18321&172.78556&2.272064&25.35&0.05&0.10&25.23&0.07&0.07&Mag\\
18322&172.78556&2.275016&25.50&0.06&0.10&25.25&0.07&0.07&Mag\\
18323&172.78556&2.224277&25.35&0.07&0.10&24.74&0.04&0.07&Mag\\
18324&172.78561&2.224105&27.27&0.44&0.10&24.87&0.04&0.07&Mag\\
18325&172.78562&2.273932&26.34&0.16&0.10&24.93&0.04&0.07&Mag\\
18326&172.78563&2.219432&21.18&0.01&0.10&20.56&0.01&0.07&Mag\\
18327&172.78566&2.393801&24.59&0.04&0.10&25.91&0.15&0.07&Mag\\
18328&172.78569&2.352222&26.06&0.13&0.11&26.09&0.22&0.08&Mag\\
18329&172.78570&2.040294&26.07&0.11&0.10&25.52&0.08&0.07&Mag\\
18330&172.78570&2.392633&25.37&0.06&0.10&24.99&0.07&0.07&Mag\\
18331&172.78570&2.171939&26.07&0.10&0.10&25.69&0.22&0.07&Mag\\
18332&172.78572&2.393644&27.04&0.29&0.10&26.08&0.15&0.07&Mag\\
18333&172.78572&2.402529&24.99&0.04&0.10&24.13&0.02&0.07&Mag\\
18334&172.78573&2.226722&22.08&0.01&0.10&21.46&0.01&0.07&Mag\\
18335&172.78577&2.352052&26.59&0.21&0.11&26.28&0.24&0.08&Mag\\
18336&172.78577&2.226103&25.91&0.07&0.10&25.92&0.13&0.07&Mag\\
18337&172.78577&2.259003&25.21&0.04&0.10&24.93&0.05&0.07&Mag\\
18338&172.78578&2.277294&25.91&0.09&0.10&25.72&0.12&0.07&Mag\\
18339&172.78582&2.269358&25.94&0.09&0.10&26.00&0.14&0.07&Mag\\
18340&172.78583&2.303355&25.51&0.06&0.11&25.21&0.06&0.07&Mag\\
18341&172.78584&2.229622&25.24&0.04&0.10&25.01&0.05&0.07&Mag\\
18342&172.78588&2.231615&26.03&0.08&0.10&27.08&0.41&0.07&Mag\\
18343&172.78588&2.271018&27.50&0.42&0.10&27.33&0.47&0.07&Mag\\
18344&172.78594&2.214739&25.45&0.05&0.10&25.07&0.05&0.07&Mag\\
18345&172.78597&2.225308&25.32&0.05&0.10&25.00&0.05&0.07&Mag\\
18346&172.78597&2.288218&25.20&0.04&0.10&25.23&0.07&0.07&Mag\\
18347&172.78598&2.182182&25.67&0.09&0.10&25.39&0.09&0.07&Mag\\
18348&172.78598&2.136617&25.95&0.11&0.10&24.71&0.04&0.07&Mag\\
18349&172.78599&2.276976&25.48&0.07&0.10&24.97&0.06&0.07&Mag\\
18350&172.78600&2.050375&24.55&0.02&0.10&24.35&0.03&0.07&Mag\\
18351&172.78603&2.036728&24.84&0.03&0.10&24.33&0.02&0.07&Mag\\
18352&172.78604&2.158775&25.37&0.05&0.10&25.10&0.05&0.07&Mag\\
18353&172.78604&2.287970&26.80&0.20&0.10&27.35&0.52&0.07&Mag\\
18354&172.78605&2.226396&23.50&0.01&0.10&22.98&0.01&0.07&Mag\\
18355&172.78606&2.355915&25.40&0.05&0.11&25.10&0.07&0.08&Mag\\
18356&172.78606&2.403787&25.30&0.05&0.10&25.24&0.06&0.07&Mag\\
18357&172.78607&2.319794&25.55&0.06&0.11&25.35&0.07&0.08&Mag\\
18358&172.78608&2.021456&25.05&0.04&0.10&24.85&0.05&0.07&Mag\\
18359&172.78611&2.031988&24.30&0.03&0.10&23.54&0.02&0.07&Mag\\
18360&172.78611&2.171500&25.92&0.08&0.10&26.45&0.27&0.07&Mag\\
18361&172.78612&2.066298&25.76&0.08&0.10&25.53&0.09&0.07&Mag\\
18362&172.78612&2.289170&24.49&0.03&0.10&24.11&0.02&0.07&Mag\\
18363&172.78614&2.288825&27.39&0.38&0.10&26.99&0.34&0.07&Mag\\
18364&172.78616&2.078806&26.15&0.12&0.10&25.31&0.07&0.07&Mag\\
18365&172.78616&2.277131&25.44&0.06&0.10&24.97&0.06&0.07&Mag\\
18366&172.78619&2.164255&25.18&0.04&0.10&25.04&0.06&0.07&Mag\\
18367&172.78620&2.219565&22.19&0.01&0.10&21.79&0.01&0.07&Mag\\
18368&172.78621&2.098120&26.72&0.20&0.10&26.17&0.17&0.07&Mag\\
18369&172.78622&2.341327&24.66&0.04&0.11&23.19&0.01&0.08&Mag\\
18370&172.78624&2.213874&25.18&0.04&0.10&24.97&0.05&0.07&Mag\\
18371&172.78625&2.268304&26.19&0.11&0.10&25.79&0.11&0.07&Mag\\
18372&172.78627&2.286445&24.93&0.04&0.10&24.58&0.04&0.07&Mag\\
18373&172.78629&2.031951&24.44&0.04&0.10&23.97&0.03&0.07&Mag\\
18374&172.78629&2.362583&24.34&0.02&0.11&23.83&0.07&0.08&Mag\\
18375&172.78631&2.079085&25.41&0.06&0.10&24.54&0.03&0.07&Mag\\
18376&172.78631&2.202051&25.36&0.05&0.10&24.44&0.03&0.07&Mag\\
18377&172.78632&2.370253&24.65&0.03&0.10&24.42&0.03&0.07&Mag\\
18378&172.78632&2.079603&26.99&0.24&0.10&26.51&0.23&0.07&Mag\\
18379&172.78633&2.370515&24.77&0.03&0.10&24.74&0.04&0.07&Mag\\
18380&172.78634&2.220648&25.87&0.08&0.10&25.77&0.10&0.07&Mag\\
18381&172.78635&2.363065&26.25&0.12&0.11&25.91&0.12&0.08&Mag\\
18382&172.78635&2.342969&23.62&0.01&0.11&23.03&0.01&0.08&Mag\\
18383&172.78636&2.026721&26.60&0.16&0.10&26.19&0.18&0.07&Mag\\
18384&172.78636&2.214371&25.53&0.06&0.10&25.33&0.07&0.07&Mag\\
18385&172.78637&2.114483&26.05&0.09&0.10&25.72&0.11&0.07&Mag\\
18386&172.78637&2.049960&26.11&0.11&0.10&26.29&0.22&0.07&Mag\\
18387&172.78638&2.078788&26.27&0.15&0.10&25.28&0.08&0.07&Mag\\
18388&172.78640&2.239088&25.12&0.04&0.10&24.66&0.04&0.07&Mag\\
18389&172.78640&2.098120&26.67&0.22&0.10&26.35&0.22&0.07&Mag\\
18390&172.78641&2.065363&25.00&0.04&0.10&24.86&0.05&0.07&Mag\\
18391&172.78641&2.153809&25.55&0.06&0.10&25.43&0.09&0.07&Mag\\
18392&172.78643&2.172073&25.66&0.11&0.10&24.76&0.06&0.07&Mag\\
18393&172.78644&2.039202&25.48&0.05&0.10&25.22&0.06&0.07&Mag\\
18394&172.78644&2.167673&25.01&0.05&0.10&24.85&0.06&0.07&Mag\\
18395&172.78645&2.053721&26.81&0.20&0.10&27.17&0.50&0.07&Mag\\
18396&172.78645&2.026868&26.50&0.24&0.10&26.18&0.18&0.07&Mag\\
18397&172.78645&2.370144&25.49&0.09&0.10&25.55&0.11&0.07&Mag\\
18398&172.78646&2.220318&24.41&0.02&0.10&23.97&0.02&0.07&Mag\\
18399&172.78646&2.333866&26.42&0.15&0.11&27.18&0.48&0.08&Mag\\
18400&172.78647&2.384060&26.44&0.21&0.10&25.84&0.16&0.07&Mag\\
18401&172.78648&2.384334&25.83&0.11&0.10&24.97&0.07&0.07&Mag\\
18402&172.78655&2.228248&22.21&0.01&0.10&22.40&0.01&0.07&Mag\\
18403&172.78657&2.309103&25.81&0.08&0.11&25.42&0.07&0.08&Mag\\
18404&172.78659&2.167804&24.77&0.04&0.10&24.83&0.06&0.07&Mag\\
18405&172.78660&2.172124&24.90&0.04&0.10&24.67&0.06&0.07&Mag\\
18406&172.78662&2.068226&26.17&0.12&0.10&25.20&0.05&0.07&Mag\\
18407&172.78663&2.220445&25.51&0.06&0.10&25.34&0.08&0.07&Mag\\
18408&172.78665&2.408510&26.01&0.09&0.10&26.07&0.15&0.07&Mag\\
18409&172.78665&2.173104&25.33&0.05&0.10&24.25&0.02&0.07&Mag\\
18410&172.78665&2.384214&25.63&0.10&0.10&25.26&0.11&0.07&Mag\\
18411&172.78667&2.384484&26.02&0.14&0.10&25.23&0.09&0.07&Mag\\
18412&172.78671&2.101219&24.80&0.07&0.10&24.43&0.07&0.07&Mag\\
18413&172.78672&2.024831&25.81&0.08&0.10&25.47&0.09&0.07&Mag\\
18414&172.78674&2.168142&24.61&0.03&0.10&24.49&0.04&0.07&Mag\\
18415&172.78676&2.199593&25.76&0.08&0.10&24.86&0.04&0.07&Mag\\
18416&172.78678&2.269310&25.99&0.09&0.10&25.93&0.13&0.07&Mag\\
18417&172.78678&2.101362&24.39&0.05&0.10&23.37&0.02&0.07&Mag\\
18418&172.78678&2.049300&24.01&0.02&0.10&22.63&0.01&0.07&Mag\\
18419&172.78679&2.047866&26.16&0.12&0.10&25.73&0.11&0.07&Mag\\
18420&172.78680&2.293798&25.61&0.07&0.10&25.47&0.09&0.07&Mag\\
18421&172.78683&2.168351&25.55&0.09&0.10&24.55&0.04&0.07&Mag\\
18422&172.78685&2.155806&25.80&0.07&0.10&25.47&0.08&0.07&Mag\\
18423&172.78686&2.224603&25.10&0.04&0.10&24.94&0.05&0.07&Mag\\
18424&172.78687&2.200143&25.19&0.05&0.10&24.82&0.04&0.07&Mag\\
18425&172.78687&2.183316&25.64&0.07&0.10&25.34&0.08&0.07&Mag\\
18426&172.78690&2.218994&25.67&0.07&0.10&25.32&0.08&0.07&Mag\\
18427&172.78692&2.168015&25.34&0.06&0.10&25.23&0.09&0.07&Mag\\
18428&172.78692&2.178286&24.55&0.03&0.10&25.14&0.15&0.07&Mag\\
18429&172.78692&2.102278&25.69&0.08&0.10&25.60&0.12&0.07&Mag\\
18430&172.78695&2.306122&25.94&0.10&0.11&25.42&0.07&0.08&Mag\\
18431&172.78696&2.201603&27.31&0.37&0.10&26.16&0.16&0.07&Mag\\
18432&172.78702&2.250021&25.60&0.07&0.10&24.97&0.05&0.07&Mag\\
18433&172.78702&2.191238&25.67&0.07&0.10&25.37&0.07&0.07&Mag\\
18434&172.78703&2.280724&24.89&0.09&0.10&24.60&0.09&0.07&Mag\\
18435&172.78704&2.240877&24.89&0.04&0.10&24.83&0.05&0.07&Mag\\
18436&172.78709&2.141969&26.10&0.11&0.10&26.36&0.23&0.07&Mag\\
18437&172.78709&2.300091&25.05&0.07&0.10&24.77&0.05&0.07&Mag\\
18438&172.78710&2.280848&25.00&0.11&0.10&24.63&0.04&0.07&Mag\\
18439&172.78710&2.320449&25.64&0.07&0.11&24.78&0.04&0.08&Mag\\
18440&172.78711&2.297648&25.79&0.08&0.10&25.66&0.18&0.07&Mag\\
18441&172.78711&2.040246&26.02&0.10&0.10&25.96&0.13&0.07&Mag\\
18442&172.78712&2.201758&25.21&0.05&0.10&25.06&0.09&0.07&Mag\\
18443&172.78715&2.391977&25.17&0.05&0.10&24.17&0.07&0.07&Mag\\
18444&172.78716&2.369034&26.39&0.13&0.10&26.70&0.27&0.07&Mag\\
18445&172.78718&2.381691&26.12&0.13&0.10&25.91&0.14&0.07&Mag\\
18446&172.78722&2.300162&25.24&0.09&0.10&25.09&0.14&0.07&Mag\\
18447&172.78724&2.055507&26.24&0.13&0.10&25.91&0.17&0.07&Mag\\
18448&172.78724&2.061203&26.24&0.12&0.10&26.38&0.20&0.07&Mag\\
18449&172.78724&2.230941&24.91&0.04&0.10&24.18&0.02&0.07&Mag\\
18450&172.78725&2.242895&26.72&0.23&0.10&26.33&0.21&0.07&Mag\\
18451&172.78726&2.102342&27.29&0.40&0.10&26.68&0.29&0.07&Mag\\
18452&172.78727&2.138988&25.94&0.10&0.10&25.46&0.09&0.07&Mag\\
18453&172.78727&2.285900&25.40&0.06&0.10&25.03&0.06&0.07&Mag\\
18454&172.78727&2.223675&26.08&0.11&0.10&25.48&0.09&0.07&Mag\\
18455&172.78728&2.243179&27.26&0.39&0.10&26.37&0.21&0.07&Mag\\
18456&172.78730&2.403895&25.66&0.09&0.10&24.70&0.04&0.07&Mag\\
18457&172.78732&2.333640&25.74&0.09&0.11&25.39&0.10&0.08&Mag\\
18458&172.78732&2.124522&26.45&0.13&0.10&26.42&0.19&0.07&Mag\\
18459&172.78736&2.220438&26.18&0.12&0.10&25.87&0.14&0.07&Mag\\
18460&172.78743&2.328695&25.20&0.05&0.11&24.47&0.03&0.08&Mag\\
18461&172.78745&2.355831&26.26&0.14&0.11&25.35&0.07&0.08&Mag\\
18462&172.78746&2.222114&25.73&0.08&0.10&25.34&0.07&0.07&Mag\\
18463&172.78747&2.219001&25.38&0.05&0.10&25.11&0.17&0.07&Mag\\
18464&172.78747&2.420227&25.85&0.08&0.10&25.69&0.09&0.07&Mag\\
18465&172.78747&2.231784&26.54&0.16&0.10&26.34&0.18&0.07&Mag\\
18466&172.78748&2.223063&25.79&0.08&0.10&25.36&0.08&0.07&Mag\\
18467&172.78750&2.356253&23.87&0.01&0.11&23.37&0.01&0.08&Mag\\
18468&172.78753&2.270808&24.75&0.03&0.10&24.57&0.03&0.07&Mag\\
18469&172.78754&2.299385&25.47&0.06&0.10&24.90&0.05&0.07&Mag\\
18470&172.78761&2.287918&25.92&0.13&0.10&26.01&0.16&0.07&Mag\\
18471&172.78761&2.379850&25.84&0.16&0.10&25.24&0.09&0.07&Mag\\
18472&172.78762&2.387751&25.03&0.05&0.10&24.94&0.09&0.07&Mag\\
18473&172.78764&2.063347&25.90&0.10&0.10&25.81&0.14&0.07&Mag\\
18474&172.78764&2.108766&27.63&0.53&0.10&26.74&0.28&0.07&Mag\\
18475&172.78766&2.331800&24.92&0.04&0.11&24.87&0.05&0.08&Mag\\
18476&172.78767&2.309254&26.12&0.20&0.11&24.58&0.03&0.08&Mag\\
18477&172.78768&2.175594&27.07&0.29&0.10&26.31&0.18&0.07&Mag\\
18478&172.78768&2.176640&27.23&0.30&0.10&26.94&0.33&0.07&Mag\\
18479&172.78770&2.040096&27.22&0.32&0.10&27.09&0.40&0.07&Mag\\
18480&172.78774&2.379774&25.77&0.15&0.10&25.21&0.09&0.07&Mag\\
18481&172.78774&2.237395&24.91&0.04&0.10&24.60&0.04&0.07&Mag\\
18482&172.78775&2.130396&25.50&0.06&0.10&25.07&0.06&0.07&Mag\\
18483&172.78775&2.242438&24.96&0.04&0.10&24.73&0.04&0.07&Mag\\
18484&172.78775&2.105867&25.68&0.08&0.10&25.40&0.10&0.07&Mag\\
18485&172.78775&2.205744&23.19&0.01&0.10&22.68&0.01&0.07&Mag\\
18486&172.78776&2.309099&24.81&0.05&0.11&24.48&0.03&0.08&Mag\\
18487&172.78777&2.034222&26.27&0.13&0.10&25.97&0.15&0.07&Mag\\
18488&172.78777&2.287930&26.39&0.22&0.10&25.94&0.18&0.07&Mag\\
18489&172.78779&2.371028&25.35&0.06&0.10&25.14&0.06&0.07&Mag\\
18490&172.78779&2.214718&24.91&0.04&0.10&24.62&0.04&0.07&Mag\\
18491&172.78779&2.223493&26.53&0.15&0.10&26.43&0.21&0.07&Mag\\
18492&172.78780&2.193746&23.07&0.01&0.10&22.73&0.01&0.07&Mag\\
18493&172.78782&2.354256&25.79&0.08&0.11&26.17&0.18&0.08&Mag\\
18494&172.78782&2.233446&25.14&0.04&0.10&24.84&0.05&0.07&Mag\\
18495&172.78784&2.267668&25.28&0.06&0.10&24.78&0.04&0.07&Mag\\
18496&172.78784&2.226844&26.60&0.18&0.10&26.11&0.16&0.07&Mag\\
18497&172.78784&2.184415&25.92&0.09&0.10&25.18&0.06&0.07&Mag\\
18498&172.78785&2.087236&25.58&0.07&0.10&25.50&0.09&0.07&Mag\\
18499&172.78785&2.308951&26.25&0.22&0.11&24.58&0.03&0.08&Mag\\
18500&172.78787&2.381476&26.45&0.31&0.10&25.20&0.08&0.07&Mag\\
18501&172.78789&2.194344&24.05&0.06&0.10&23.54&0.01&0.07&Mag\\
18502&172.78790&2.098834&27.07&0.37&0.10&26.56&0.26&0.07&Mag\\
18503&172.78790&2.379376&25.01&0.09&0.10&24.92&0.07&0.07&Mag\\
18504&172.78790&2.128512&26.06&0.15&0.10&25.40&0.08&0.07&Mag\\
18505&172.78791&2.131789&24.65&0.05&0.10&24.57&0.05&0.07&Mag\\
18506&172.78791&2.061462&26.23&0.14&0.10&26.06&0.24&0.07&Mag\\
18507&172.78793&2.131576&25.09&0.07&0.10&24.75&0.08&0.07&Mag\\
18508&172.78793&2.419819&25.67&0.07&0.10&25.22&0.06&0.07&Mag\\
18509&172.78794&2.255934&25.19&0.06&0.10&25.09&0.08&0.07&Mag\\
18510&172.78796&2.130523&27.37&0.46&0.10&25.21&0.06&0.07&Mag\\
18511&172.78797&2.087748&25.35&0.05&0.10&24.96&0.05&0.07&Mag\\
18512&172.78797&2.078616&26.53&0.16&0.10&26.25&0.18&0.07&Mag\\
18513&172.78798&2.379279&26.67&0.18&0.10&26.53&0.36&0.07&Mag\\
18514&172.78798&2.218486&22.60&0.01&0.10&22.00&0.01&0.07&Mag\\
18515&172.78798&2.099392&24.83&0.05&0.10&24.94&0.12&0.07&Mag\\
18516&172.78798&2.156115&26.45&0.14&0.10&26.59&0.25&0.07&Mag\\
18517&172.78799&2.304143&26.08&0.13&0.11&25.36&0.08&0.07&Mag\\
18518&172.78799&2.401052&25.97&0.10&0.10&25.88&0.13&0.07&Mag\\
18519&172.78799&2.103882&27.48&0.45&0.10&26.96&0.38&0.07&Mag\\
18520&172.78800&2.421222&25.84&0.10&0.10&25.29&0.08&0.07&Mag\\
18521&172.78800&2.287406&27.15&0.34&0.10&27.03&0.49&0.07&Mag\\
18522&172.78803&2.156916&24.29&0.03&0.10&22.86&0.01&0.07&Mag\\
18523&172.78803&2.062907&26.46&0.15&0.10&26.18&0.20&0.07&Mag\\
18524&172.78805&2.381426&26.31&0.19&0.10&25.19&0.08&0.07&Mag\\
18525&172.78805&2.291635&26.31&0.15&0.10&26.19&0.21&0.07&Mag\\
18526&172.78805&2.157228&25.32&0.06&0.10&25.07&0.09&0.07&Mag\\
18527&172.78805&2.128562&26.17&0.19&0.10&25.41&0.08&0.07&Mag\\
18528&172.78805&2.292318&26.38&0.14&0.10&25.89&0.13&0.07&Mag\\
18529&172.78805&2.194884&25.79&0.09&0.10&25.58&0.18&0.07&Mag\\
18530&172.78808&2.158332&25.60&0.07&0.10&24.84&0.04&0.07&Mag\\
18531&172.78808&2.194305&23.93&0.05&0.10&23.53&0.01&0.07&Mag\\
18532&172.78808&2.286254&27.25&0.38&0.10&26.77&0.31&0.07&Mag\\
18533&172.78809&2.131710&25.01&0.06&0.10&25.32&0.11&0.07&Mag\\
18534&172.78810&2.128369&26.08&0.12&0.10&26.23&0.16&0.07&Mag\\
18535&172.78810&2.047639&25.92&0.09&0.10&25.72&0.14&0.07&Mag\\
18536&172.78811&2.228665&25.90&0.09&0.10&25.66&0.11&0.07&Mag\\
18537&172.78812&2.255948&25.99&0.10&0.10&25.66&0.10&0.07&Mag\\
18538&172.78812&2.032082&25.66&0.06&0.10&25.61&0.12&0.07&Mag\\
18539&172.78814&2.421071&25.74&0.09&0.10&25.71&0.11&0.07&Mag\\
18540&172.78814&2.110195&25.55&0.07&0.10&24.98&0.11&0.07&Mag\\
18541&172.78815&2.042673&25.02&0.04&0.10&24.57&0.04&0.07&Mag\\
18542&172.78815&2.074225&26.32&0.12&0.10&26.02&0.13&0.07&Mag\\
18543&172.78816&2.321558&25.50&0.07&0.11&25.14&0.07&0.08&Mag\\
18544&172.78816&2.340929&24.71&0.04&0.11&23.47&0.01&0.08&Mag\\
18545&172.78818&2.035400&26.24&0.11&0.10&26.10&0.16&0.07&Mag\\
18546&172.78818&2.248912&25.51&0.09&0.10&25.05&0.07&0.07&Mag\\
18547&172.78820&2.219273&26.06&0.11&0.10&25.69&0.10&0.07&Mag\\
18548&172.78821&2.095105&25.17&0.05&0.10&25.10&0.07&0.07&Mag\\
18549&172.78821&2.261700&25.89&0.14&0.10&25.16&0.09&0.07&Mag\\
18550&172.78821&2.150030&25.97&0.10&0.10&25.10&0.07&0.07&Mag\\
18551&172.78822&2.117771&26.56&0.19&0.10&25.00&0.05&0.07&Mag\\
18552&172.78822&2.222583&24.96&0.05&0.10&24.72&0.05&0.07&Mag\\
18553&172.78823&2.123579&25.21&0.06&0.10&23.71&0.01&0.07&Mag\\
18554&172.78823&2.222779&25.20&0.06&0.10&24.99&0.05&0.07&Mag\\
18555&172.78824&2.217187&25.93&0.09&0.10&25.39&0.09&0.07&Mag\\
18556&172.78825&2.108588&26.99&0.29&0.10&26.36&0.21&0.07&Mag\\
18557&172.78825&2.117943&26.14&0.22&0.10&24.97&0.05&0.07&Mag\\
18558&172.78825&2.073667&25.55&0.07&0.10&25.11&0.06&0.07&Mag\\
18559&172.78826&2.224360&26.09&0.13&0.10&25.56&0.10&0.07&Mag\\
18560&172.78827&2.266379&26.17&0.13&0.10&24.76&0.05&0.07&Mag\\
18561&172.78828&2.250692&25.15&0.05&0.10&24.70&0.05&0.07&Mag\\
18562&172.78828&2.420697&25.38&0.07&0.10&25.62&0.12&0.07&Mag\\
18563&172.78829&2.204460&27.55&0.51&0.10&26.62&0.27&0.07&Mag\\
18564&172.78831&2.067005&27.49&0.43&0.10&26.82&0.29&0.07&Mag\\
18565&172.78833&2.249026&25.98&0.12&0.10&25.08&0.07&0.07&Mag\\
18566&172.78833&2.395943&27.21&0.39&0.10&25.93&0.13&0.07&Mag\\
18567&172.78833&2.031622&26.30&0.12&0.10&26.06&0.16&0.07&Mag\\
18568&172.78833&2.420894&26.09&0.12&0.10&25.51&0.11&0.07&Mag\\
18569&172.78834&2.313588&25.44&0.07&0.11&24.76&0.04&0.08&Mag\\
18570&172.78836&2.097382&27.30&0.42&0.10&26.09&0.14&0.07&Mag\\
18571&172.78837&2.261686&25.54&0.07&0.10&25.21&0.10&0.07&Mag\\
18572&172.78839&2.213925&25.94&0.10&0.10&25.65&0.10&0.07&Mag\\
18573&172.78840&2.266261&25.27&0.07&0.10&24.70&0.05&0.07&Mag\\
18574&172.78840&2.193045&26.19&0.14&0.10&25.93&0.16&0.07&Mag\\
18575&172.78841&2.380873&27.17&0.38&0.10&26.95&0.41&0.07&Mag\\
18576&172.78842&2.059636&27.08&0.34&0.10&27.09&0.47&0.07&Mag\\
18577&172.78843&2.224579&24.92&0.04&0.10&24.45&0.03&0.07&Mag\\
18578&172.78845&2.076824&26.13&0.11&0.10&26.11&0.16&0.07&Mag\\
18579&172.78845&2.230434&25.89&0.09&0.10&25.57&0.13&0.07&Mag\\
18580&172.78846&2.089539&26.16&0.11&0.10&26.06&0.15&0.07&Mag\\
18581&172.78846&2.230628&26.35&0.22&0.10&25.45&0.08&0.07&Mag\\
18582&172.78847&2.333836&26.04&0.13&0.11&25.81&0.14&0.08&Mag\\
18583&172.78847&2.313081&26.00&0.11&0.11&25.51&0.09&0.08&Mag\\
18584&172.78848&2.349911&24.80&0.03&0.11&24.14&0.02&0.08&Mag\\
18585&172.78849&2.040848&26.83&0.26&0.10&26.10&0.16&0.07&Mag\\
18586&172.78850&2.218140&26.08&0.12&0.10&25.57&0.10&0.07&Mag\\
18587&172.78851&2.382719&27.66&0.53&0.10&27.18&0.47&0.07&Mag\\
18588&172.78853&2.218986&26.00&0.20&0.10&25.19&0.06&0.07&Mag\\
18589&172.78855&2.214368&27.35&0.49&0.10&24.41&0.02&0.07&Mag\\
18590&172.78855&2.295461&27.13&0.32&0.10&26.67&0.29&0.07&Mag\\
18591&172.78855&2.294702&26.15&0.14&0.10&25.58&0.10&0.07&Mag\\
18592&172.78856&2.031610&26.98&0.26&0.10&26.11&0.16&0.07&Mag\\
18593&172.78857&2.198503&26.36&0.13&0.10&26.33&0.23&0.07&Mag\\
18594&172.78857&2.214093&24.41&0.02&0.10&24.21&0.02&0.07&Mag\\
18595&172.78858&2.359703&26.38&0.16&0.11&26.30&0.21&0.07&Mag\\
18596&172.78858&2.222832&25.24&0.05&0.10&24.98&0.06&0.07&Mag\\
18597&172.78858&2.103453&26.59&0.26&0.10&25.90&0.16&0.07&Mag\\
18598&172.78858&2.249094&25.45&0.07&0.10&24.77&0.05&0.07&Mag\\
18599&172.78860&2.087704&27.56&0.43&0.10&27.15&0.41&0.07&Mag\\
18600&172.78860&2.405895&24.95&0.04&0.10&24.71&0.05&0.07&Mag\\
18601&172.78864&2.162612&25.54&0.07&0.10&24.81&0.04&0.07&Mag\\
18602&172.78864&2.180612&25.78&0.08&0.10&25.60&0.10&0.07&Mag\\
18603&172.78865&2.077771&25.71&0.08&0.10&25.81&0.14&0.07&Mag\\
18604&172.78866&2.218980&26.02&0.20&0.10&25.19&0.06&0.07&Mag\\
18605&172.78868&2.086386&26.13&0.11&0.10&25.85&0.12&0.07&Mag\\
18606&172.78869&2.040459&26.76&0.24&0.10&26.60&0.25&0.07&Mag\\
18607&172.78869&2.380869&27.25&0.42&0.10&26.83&0.43&0.07&Mag\\
18608&172.78870&2.169099&27.40&0.46&0.10&26.78&0.28&0.07&Mag\\
18609&172.78870&2.062627&24.36&0.02&0.10&24.21&0.03&0.07&Mag\\
18610&172.78870&2.042055&26.34&0.13&0.10&26.04&0.15&0.07&Mag\\
18611&172.78871&2.230739&24.77&0.03&0.10&24.45&0.03&0.07&Mag\\
18612&172.78871&2.369781&26.14&0.16&0.10&25.60&0.09&0.07&Mag\\
18613&172.78872&2.146585&25.58&0.08&0.10&25.41&0.09&0.07&Mag\\
18614&172.78872&2.038978&25.38&0.05&0.10&25.24&0.07&0.07&Mag\\
18615&172.78873&2.236129&27.56&0.47&0.10&27.24&0.48&0.07&Mag\\
18616&172.78874&2.388513&26.65&0.24&0.10&27.11&0.52&0.07&Mag\\
18617&172.78874&2.103340&26.00&0.14&0.10&24.93&0.07&0.07&Mag\\
18618&172.78874&2.406116&24.90&0.05&0.10&24.27&0.04&0.07&Mag\\
18619&172.78874&2.273378&25.63&0.08&0.10&25.30&0.07&0.07&Mag\\
18620&172.78875&2.252642&25.45&0.06&0.10&25.12&0.06&0.07&Mag\\
18621&172.78876&2.133040&27.64&0.48&0.10&26.79&0.30&0.07&Mag\\
18622&172.78876&2.221902&25.61&0.06&0.10&25.32&0.08&0.07&Mag\\
18623&172.78878&2.326055&26.34&0.16&0.11&24.90&0.04&0.08&Mag\\
18624&172.78878&2.103574&26.29&0.18&0.10&24.95&0.07&0.07&Mag\\
18625&172.78879&2.136729&24.32&0.02&0.10&24.06&0.08&0.07&Mag\\
18626&172.78880&2.100696&27.07&0.29&0.10&27.05&0.45&0.07&Mag\\
18627&172.78880&2.264939&24.97&0.04&0.10&24.79&0.04&0.07&Mag\\
18628&172.78881&2.193158&24.90&0.04&0.10&25.09&0.17&0.07&Mag\\
18629&172.78882&2.020009&23.16&0.01&0.10&22.74&0.03&0.07&Mag\\
18630&172.78883&2.369636&25.05&0.05&0.10&25.36&0.19&0.07&Mag\\
18631&172.78883&2.375967&24.95&0.04&0.10&24.73&0.04&0.07&Mag\\
18632&172.78887&2.372916&26.08&0.11&0.10&25.76&0.12&0.07&Mag\\
18633&172.78888&2.198261&26.09&0.11&0.10&25.87&0.13&0.07&Mag\\
18634&172.78888&2.153109&26.42&0.19&0.10&25.73&0.15&0.07&Mag\\
18635&172.78891&2.183915&25.08&0.04&0.10&24.84&0.05&0.07&Mag\\
18636&172.78892&2.146378&26.39&0.17&0.10&25.92&0.14&0.07&Mag\\
18637&172.78894&2.146127&26.83&0.29&0.10&25.95&0.14&0.07&Mag\\
18638&172.78897&2.164421&26.60&0.16&0.10&26.26&0.16&0.07&Mag\\
18639&172.78897&2.194984&24.81&0.04&0.10&24.73&0.08&0.07&Mag\\
18640&172.78899&2.193979&24.16&0.04&0.10&24.34&0.04&0.07&Mag\\
18641&172.78900&2.141535&27.05&0.34&0.10&26.10&0.19&0.07&Mag\\
18642&172.78902&2.267716&25.01&0.04&0.10&24.25&0.02&0.07&Mag\\
18643&172.78902&2.250933&26.69&0.22&0.10&25.89&0.14&0.07&Mag\\
18644&172.78904&2.268707&25.47&0.17&0.10&24.59&0.09&0.07&Mag\\
18645&172.78904&2.104136&26.02&0.12&0.10&25.14&0.08&0.07&Mag\\
18646&172.78907&2.320200&27.14&0.30&0.11&26.85&0.35&0.08&Mag\\
18647&172.78907&2.423233&26.95&0.30&0.10&26.11&0.16&0.07&Mag\\
18648&172.78907&2.158130&26.49&0.16&0.10&26.20&0.18&0.07&Mag\\
18649&172.78909&2.053536&24.94&0.05&0.10&24.56&0.06&0.07&Mag\\
18650&172.78910&2.218319&25.64&0.07&0.10&25.32&0.08&0.07&Mag\\
18651&172.78911&2.268831&25.09&0.04&0.10&24.56&0.09&0.07&Mag\\
18652&172.78912&2.373195&25.63&0.07&0.10&25.41&0.09&0.07&Mag\\
18653&172.78913&2.090068&24.28&0.02&0.10&23.84&0.02&0.07&Mag\\
18654&172.78914&2.223977&27.53&0.52&0.10&26.52&0.24&0.07&Mag\\
18655&172.78914&2.289793&27.54&0.54&0.10&26.87&0.38&0.07&Mag\\
18656&172.78915&2.281396&21.93&0.01&0.10&21.18&0.01&0.07&Mag\\
18657&172.78916&2.365303&25.25&0.05&0.10&25.26&0.08&0.07&Mag\\
18658&172.78917&2.040579&25.80&0.10&0.10&25.68&0.11&0.07&Mag\\
18659&172.78917&2.042072&26.53&0.18&0.10&25.92&0.13&0.07&Mag\\
18660&172.78918&2.107620&27.47&0.46&0.10&27.17&0.53&0.07&Mag\\
18661&172.78919&2.268582&25.86&0.10&0.10&25.81&0.17&0.07&Mag\\
18662&172.78920&2.339318&25.71&0.08&0.11&25.31&0.08&0.08&Mag\\
18663&172.78923&2.146612&27.01&0.35&0.10&26.81&0.34&0.07&Mag\\
18664&172.78923&2.398613&27.73&0.52&0.10&27.31&0.51&0.07&Mag\\
18665&172.78924&2.051664&24.93&0.04&0.10&24.79&0.08&0.07&Mag\\
18666&172.78924&2.320538&24.90&0.04&0.11&24.36&0.03&0.08&Mag\\
18667&172.78925&2.104006&26.45&0.18&0.10&25.79&0.13&0.07&Mag\\
18668&172.78925&2.158946&25.46&0.06&0.10&25.19&0.08&0.07&Mag\\
18669&172.78925&2.253466&24.55&0.02&0.10&25.83&0.25&0.07&Mag\\
18670&172.78925&2.393166&27.64&0.50&0.10&26.96&0.36&0.07&Mag\\
18671&172.78927&2.355593&25.59&0.08&0.11&24.77&0.04&0.08&Mag\\
18672&172.78927&2.386261&27.73&0.51&0.10&26.96&0.42&0.07&Mag\\
18673&172.78928&2.422937&24.71&0.04&0.10&23.32&0.04&0.07&Mag\\
18674&172.78930&2.193214&25.32&0.07&0.10&25.52&0.13&0.07&Mag\\
18675&172.78932&2.029131&26.26&0.13&0.10&26.31&0.22&0.07&Mag\\
18676&172.78933&2.319445&26.68&0.19&0.11&26.69&0.28&0.08&Mag\\
18677&172.78934&2.040723&27.10&0.39&0.10&25.77&0.11&0.07&Mag\\
18678&172.78935&2.183807&26.03&0.11&0.10&25.57&0.10&0.07&Mag\\
18679&172.78936&2.100446&27.01&0.30&0.10&26.98&0.50&0.07&Mag\\
18680&172.78939&2.155691&23.77&0.01&0.10&23.19&0.01&0.07&Mag\\
18681&172.78940&2.103834&26.83&0.28&0.10&25.82&0.13&0.07&Mag\\
18682&172.78940&2.051565&25.15&0.06&0.10&24.62&0.06&0.07&Mag\\
18683&172.78941&2.078816&25.99&0.10&0.10&25.64&0.10&0.07&Mag\\
18684&172.78941&2.107686&27.44&0.46&0.10&27.26&0.53&0.07&Mag\\
18685&172.78943&2.248293&24.42&0.03&0.10&24.07&0.03&0.07&Mag\\
18686&172.78945&2.195106&26.57&0.20&0.10&26.24&0.20&0.07&Mag\\
18687&172.78945&2.232454&25.20&0.05&0.10&24.86&0.05&0.07&Mag\\
18688&172.78946&2.182368&27.65&0.53&0.10&25.69&0.10&0.07&Mag\\
18689&172.78946&2.206443&25.17&0.04&0.10&24.90&0.05&0.07&Mag\\
18690&172.78949&2.340532&26.46&0.31&0.11&24.79&0.06&0.08&Mag\\
18691&172.78952&2.147577&27.30&0.37&0.10&26.50&0.24&0.07&Mag\\
18692&172.78952&2.285457&25.61&0.07&0.10&25.47&0.09&0.07&Mag\\
18693&172.78954&2.360036&25.62&0.09&0.11&25.25&0.10&0.07&Mag\\
18694&172.78957&2.362887&27.39&0.40&0.10&26.99&0.45&0.07&Mag\\
18695&172.78959&2.126533&26.56&0.15&0.10&26.39&0.20&0.07&Mag\\
18696&172.78961&2.237915&25.89&0.08&0.10&25.61&0.10&0.07&Mag\\
18697&172.78963&2.063057&27.44&0.37&0.10&26.92&0.37&0.07&Mag\\
18698&172.78963&2.022564&22.21&0.01&0.10&20.78&0.01&0.07&Mag\\
18699&172.78966&2.164710&19.45&0.01&0.10&18.56&0.01&0.07&Mag\\
18700&172.78966&2.340546&25.27&0.09&0.11&24.70&0.06&0.08&Mag\\
18701&172.78967&2.384345&25.45&0.09&0.10&24.77&0.06&0.07&Mag\\
18702&172.78969&2.384601&25.64&0.12&0.10&24.78&0.06&0.07&Mag\\
18703&172.78969&2.128529&27.24&0.35&0.10&26.02&0.14&0.07&Mag\\
18704&172.78969&2.169793&26.10&0.11&0.10&26.00&0.16&0.07&Mag\\
18705&172.78969&2.324875&26.54&0.17&0.11&26.44&0.23&0.08&Mag\\
18706&172.78970&2.190453&26.03&0.13&0.10&25.47&0.14&0.07&Mag\\
18707&172.78972&2.182418&25.83&0.07&0.10&25.56&0.10&0.07&Mag\\
18708&172.78975&2.183345&25.34&0.05&0.10&25.20&0.09&0.07&Mag\\
18709&172.78976&2.152784&25.79&0.11&0.10&25.11&0.06&0.07&Mag\\
18710&172.78977&2.240848&27.44&0.46&0.10&26.93&0.38&0.07&Mag\\
18711&172.78982&2.372458&25.77&0.08&0.10&25.77&0.12&0.07&Mag\\
18712&172.78982&2.404459&26.82&0.30&0.10&25.61&0.11&0.07&Mag\\
18713&172.78983&2.241872&27.54&0.45&0.10&27.14&0.49&0.07&Mag\\
18714&172.78983&2.192342&26.90&0.28&0.10&25.63&0.11&0.07&Mag\\
18715&172.78984&2.414842&26.01&0.11&0.10&25.20&0.08&0.07&Mag\\
18716&172.78985&2.227683&27.32&0.36&0.10&26.57&0.25&0.07&Mag\\
18717&172.78986&2.383382&26.32&0.23&0.10&26.24&0.25&0.07&Mag\\
18718&172.78987&2.216296&26.44&0.14&0.10&26.30&0.19&0.07&Mag\\
18719&172.78987&2.225924&24.91&0.05&0.10&24.60&0.04&0.07&Mag\\
18720&172.78988&2.067324&25.73&0.09&0.10&25.54&0.10&0.07&Mag\\
18721&172.78990&2.210183&26.02&0.10&0.10&25.75&0.11&0.07&Mag\\
18722&172.78991&2.362487&20.20&0.01&0.10&19.74&0.01&0.07&Mag\\
18723&172.78991&2.067037&25.50&0.06&0.10&25.44&0.10&0.07&Mag\\
18724&172.78993&2.271669&25.52&0.06&0.10&25.10&0.07&0.07&Mag\\
18725&172.78993&2.193413&25.03&0.05&0.10&24.42&0.07&0.07&Mag\\
18726&172.78994&2.058031&25.59&0.07&0.10&25.38&0.12&0.07&Mag\\
18727&172.78994&2.060876&27.14&0.34&0.10&26.96&0.42&0.07&Mag\\
18728&172.78995&2.383250&25.63&0.08&0.10&25.43&0.11&0.07&Mag\\
18729&172.78996&2.115253&25.79&0.08&0.10&25.90&0.15&0.07&Mag\\
18730&172.78996&2.120089&25.69&0.07&0.10&25.33&0.15&0.07&Mag\\
18731&172.78996&2.217998&25.30&0.05&0.10&25.14&0.06&0.07&Mag\\
18732&172.78996&2.349690&26.42&0.15&0.11&26.07&0.17&0.08&Mag\\
18733&172.78997&2.096583&25.47&0.06&0.10&25.47&0.11&0.07&Mag\\
18734&172.78999&2.364262&25.72&0.08&0.10&25.17&0.07&0.07&Mag\\
18735&172.79000&2.171257&27.24&0.37&0.10&26.29&0.19&0.07&Mag\\
18736&172.79001&2.420926&26.15&0.11&0.10&26.36&0.29&0.07&Mag\\
18737&172.79001&2.066688&25.83&0.15&0.10&25.29&0.08&0.07&Mag\\
18738&172.79001&2.404584&25.79&0.10&0.10&25.54&0.11&0.07&Mag\\
18739&172.79003&2.399349&24.99&0.09&0.10&24.65&0.05&0.07&Mag\\
18740&172.79004&2.093230&25.52&0.08&0.10&25.19&0.09&0.07&Mag\\
18741&172.79007&2.066856&25.43&0.07&0.10&25.26&0.08&0.07&Mag\\
18742&172.79008&2.303490&26.19&0.14&0.11&25.73&0.11&0.07&Mag\\
18743&172.79009&2.220282&26.03&0.10&0.10&25.67&0.11&0.07&Mag\\
18744&172.79009&2.358939&27.52&0.49&0.11&26.57&0.27&0.07&Mag\\
18745&172.79009&2.084040&26.58&0.17&0.10&26.14&0.19&0.07&Mag\\
18746&172.79009&2.393717&25.86&0.10&0.10&25.67&0.12&0.07&Mag\\
18747&172.79010&2.227603&27.20&0.33&0.10&26.56&0.25&0.07&Mag\\
18748&172.79010&2.040942&25.83&0.08&0.10&25.90&0.16&0.07&Mag\\
18749&172.79010&2.119912&25.79&0.08&0.10&25.64&0.13&0.07&Mag\\
18750&172.79011&2.234422&25.60&0.07&0.10&25.29&0.08&0.07&Mag\\
18751&172.79011&2.049131&27.41&0.43&0.10&26.89&0.36&0.07&Mag\\
18752&172.79012&2.067386&26.52&0.16&0.10&26.72&0.29&0.07&Mag\\
18753&172.79012&2.412732&27.26&0.31&0.10&26.80&0.32&0.07&Mag\\
18754&172.79013&2.399461&25.02&0.09&0.10&25.00&0.11&0.07&Mag\\
18755&172.79014&2.082898&25.49&0.06&0.10&25.00&0.06&0.07&Mag\\
18756&172.79014&2.160743&26.12&0.10&0.10&26.02&0.17&0.07&Mag\\
18757&172.79014&2.316966&26.38&0.14&0.11&25.91&0.15&0.08&Mag\\
18758&172.79015&2.337699&24.68&0.04&0.11&24.34&0.04&0.08&Mag\\
18759&172.79015&2.396600&27.08&0.27&0.10&27.14&0.53&0.07&Mag\\
18760&172.79018&2.171474&26.29&0.14&0.10&25.99&0.15&0.07&Mag\\
18761&172.79019&2.067095&26.06&0.10&0.10&26.07&0.19&0.07&Mag\\
18762&172.79021&2.097384&26.48&0.15&0.10&26.47&0.27&0.07&Mag\\
18763&172.79021&2.091503&24.37&0.02&0.10&24.41&0.04&0.07&Mag\\
18764&172.79023&2.245127&26.90&0.29&0.10&26.52&0.36&0.07&Mag\\
18765&172.79024&2.116058&25.08&0.04&0.10&24.95&0.10&0.07&Mag\\
18766&172.79026&2.217489&26.46&0.14&0.10&26.48&0.22&0.07&Mag\\
18767&172.79028&2.016369&26.88&0.47&0.10&26.65&0.30&0.07&Mag\\
18768&172.79029&2.215502&20.68&0.01&0.10&20.29&0.01&0.07&Mag\\
18769&172.79032&2.340148&25.48&0.07&0.11&25.27&0.08&0.08&Mag\\
18770&172.79032&2.182605&27.68&0.46&0.10&27.38&0.53&0.07&Mag\\
18771&172.79033&2.388230&24.78&0.04&0.10&24.85&0.05&0.07&Mag\\
18772&172.79034&2.082820&26.01&0.12&0.10&25.04&0.06&0.07&Mag\\
18773&172.79035&2.309582&27.21&0.31&0.11&27.33&0.53&0.08&Mag\\
18774&172.79037&2.016487&25.82&0.17&0.10&25.41&0.09&0.07&Mag\\
18775&172.79037&2.338019&25.93&0.13&0.11&25.73&0.14&0.08&Mag\\
18776&172.79038&2.063342&27.47&0.38&0.10&27.15&0.47&0.07&Mag\\
18777&172.79038&2.227079&25.49&0.08&0.10&24.84&0.07&0.07&Mag\\
18778&172.79039&2.194542&25.54&0.07&0.10&25.21&0.08&0.07&Mag\\
18779&172.79040&2.089163&27.18&0.29&0.10&26.65&0.29&0.07&Mag\\
18780&172.79040&2.390543&24.13&0.03&0.10&23.78&0.02&0.07&Mag\\
18781&172.79041&2.374739&25.68&0.08&0.10&25.84&0.15&0.07&Mag\\
18782&172.79042&2.168982&25.31&0.05&0.10&25.04&0.06&0.07&Mag\\
18783&172.79042&2.245143&25.43&0.07&0.10&25.31&0.12&0.07&Mag\\
18784&172.79045&2.289797&26.51&0.18&0.10&26.32&0.24&0.07&Mag\\
18785&172.79045&2.043404&25.63&0.07&0.10&25.12&0.06&0.07&Mag\\
18786&172.79046&2.409124&26.12&0.10&0.10&25.90&0.13&0.07&Mag\\
18787&172.79048&2.202322&27.07&0.27&0.10&26.74&0.30&0.07&Mag\\
18788&172.79049&2.277664&25.28&0.05&0.10&25.19&0.09&0.07&Mag\\
18789&172.79050&2.226917&25.21&0.06&0.10&24.68&0.05&0.07&Mag\\
18790&172.79050&2.341788&26.73&0.22&0.11&26.72&0.35&0.08&Mag\\
18791&172.79050&2.048696&27.36&0.38&0.10&26.57&0.25&0.07&Mag\\
18792&172.79050&2.033747&25.96&0.09&0.10&25.59&0.10&0.07&Mag\\
18793&172.79052&2.049544&25.82&0.09&0.10&25.95&0.17&0.07&Mag\\
18794&172.79052&2.111648&27.46&0.42&0.10&26.78&0.28&0.07&Mag\\
18795&172.79055&2.201655&27.50&0.45&0.10&26.62&0.26&0.07&Mag\\
18796&172.79057&2.194232&24.95&0.04&0.10&24.27&0.03&0.07&Mag\\
18797&172.79057&2.209003&25.33&0.06&0.10&24.96&0.06&0.07&Mag\\
18798&172.79058&2.051309&26.12&0.11&0.10&25.77&0.13&0.07&Mag\\
18799&172.79058&2.220762&24.43&0.02&0.10&24.43&0.03&0.07&Mag\\
18800&172.79060&2.217688&25.98&0.09&0.10&25.93&0.13&0.07&Mag\\
18801&172.79060&2.226688&25.23&0.05&0.10&24.68&0.05&0.07&Mag\\
18802&172.79060&2.342543&26.03&0.10&0.11&25.88&0.14&0.08&Mag\\
18803&172.79061&2.035204&26.83&0.22&0.10&26.16&0.18&0.07&Mag\\
18804&172.79062&2.194485&24.41&0.02&0.10&24.23&0.03&0.07&Mag\\
18805&172.79064&2.337825&25.78&0.12&0.11&25.49&0.11&0.08&Mag\\
18806&172.79065&2.286770&25.15&0.05&0.10&24.79&0.06&0.07&Mag\\
18807&172.79065&2.208307&26.29&0.14&0.10&25.59&0.09&0.07&Mag\\
18808&172.79067&2.349524&26.61&0.17&0.11&26.76&0.31&0.08&Mag\\
18809&172.79068&2.225173&26.18&0.11&0.10&26.08&0.15&0.07&Mag\\
18810&172.79068&2.258618&25.73&0.08&0.10&25.07&0.06&0.07&Mag\\
18811&172.79069&2.107009&26.65&0.19&0.10&26.82&0.40&0.07&Mag\\
18812&172.79071&2.228634&24.70&0.03&0.10&24.33&0.07&0.07&Mag\\
18813&172.79071&2.222624&24.17&0.01&0.10&24.06&0.02&0.07&Mag\\
18814&172.79073&2.083053&25.61&0.10&0.10&24.90&0.08&0.07&Mag\\
18815&172.79077&2.191878&25.96&0.09&0.10&25.61&0.10&0.07&Mag\\
18816&172.79077&2.208070&25.84&0.08&0.10&25.43&0.08&0.07&Mag\\
18817&172.79081&2.405700&25.29&0.05&0.10&24.44&0.03&0.07&Mag\\
18818&172.79081&2.134798&25.47&0.06&0.10&25.17&0.06&0.07&Mag\\
18819&172.79082&2.212716&26.05&0.09&0.10&25.89&0.12&0.07&Mag\\
18820&172.79082&2.297743&26.17&0.12&0.10&25.92&0.14&0.07&Mag\\
18821&172.79088&2.228758&23.64&0.01&0.10&23.42&0.03&0.07&Mag\\
18822&172.79089&2.083077&25.33&0.07&0.10&25.25&0.13&0.07&Mag\\
18823&172.79095&2.415144&25.66&0.09&0.10&24.08&0.02&0.07&Mag\\
18824&172.79096&2.178387&25.34&0.05&0.10&25.13&0.06&0.07&Mag\\
18825&172.79097&2.422585&26.78&0.20&0.10&26.86&0.34&0.07&Mag\\
18826&172.79097&2.291789&25.53&0.06&0.10&25.45&0.12&0.07&Mag\\
18827&172.79098&2.207004&26.85&0.21&0.10&26.34&0.17&0.07&Mag\\
18828&172.79100&2.246632&26.68&0.21&0.10&26.52&0.25&0.07&Mag\\
18829&172.79100&2.353168&26.63&0.18&0.11&26.18&0.18&0.08&Mag\\
18830&172.79100&2.384340&27.51&0.51&0.10&26.99&0.47&0.07&Mag\\
18831&172.79101&2.165805&26.19&0.11&0.10&25.85&0.11&0.07&Mag\\
18832&172.79106&2.192620&25.45&0.14&0.10&24.62&0.05&0.07&Mag\\
18833&172.79107&2.195114&26.57&0.22&0.10&25.06&0.09&0.07&Mag\\
18834&172.79107&2.192784&25.06&0.09&0.10&24.60&0.05&0.07&Mag\\
18835&172.79108&2.016372&27.61&0.40&0.10&27.37&0.51&0.07&Mag\\
18836&172.79109&2.422208&27.40&0.41&0.10&26.90&0.34&0.07&Mag\\
18837&172.79109&2.358015&24.84&0.04&0.10&24.86&0.07&0.07&Mag\\
18838&172.79110&2.251271&25.27&0.05&0.10&25.29&0.08&0.07&Mag\\
18839&172.79110&2.027798&20.74&0.01&0.10&19.24&0.01&0.07&Mag\\
18840&172.79112&2.242904&26.08&0.14&0.10&25.35&0.15&0.07&Mag\\
18841&172.79112&2.400882&26.45&0.17&0.10&26.14&0.23&0.07&Mag\\
18842&172.79112&2.052667&24.59&0.06&0.10&23.43&0.04&0.07&Mag\\
18843&172.79118&2.208710&24.97&0.04&0.10&24.57&0.03&0.07&Mag\\
18844&172.79118&2.205046&25.89&0.08&0.10&25.75&0.11&0.07&Mag\\
18845&172.79118&2.194923&25.64&0.08&0.10&25.00&0.09&0.07&Mag\\
18846&172.79119&2.052874&22.75&0.01&0.10&21.27&0.02&0.07&Mag\\
18847&172.79119&2.255467&25.23&0.07&0.10&25.03&0.10&0.07&Mag\\
18848&172.79119&2.054132&24.93&0.04&0.10&24.32&0.05&0.07&Mag\\
18849&172.79122&2.246733&26.94&0.29&0.10&26.54&0.25&0.07&Mag\\
18850&172.79122&2.204729&27.49&0.38&0.10&27.11&0.43&0.07&Mag\\
18851&172.79123&2.192555&26.68&0.26&0.10&24.71&0.05&0.07&Mag\\
18852&172.79124&2.276117&25.96&0.09&0.10&25.62&0.09&0.07&Mag\\
18853&172.79124&2.255651&25.37&0.07&0.10&25.55&0.10&0.07&Mag\\
18854&172.79125&2.053047&24.34&0.06&0.10&22.84&0.02&0.07&Mag\\
18855&172.79126&2.419702&25.86&0.08&0.10&25.71&0.10&0.07&Mag\\
18856&172.79126&2.196904&27.64&0.49&0.10&27.03&0.39&0.07&Mag\\
18857&172.79126&2.047522&26.04&0.10&0.10&24.94&0.05&0.07&Mag\\
18858&172.79127&2.133422&25.50&0.05&0.10&25.11&0.06&0.07&Mag\\
18859&172.79128&2.274068&25.39&0.05&0.10&25.07&0.05&0.07&Mag\\
18860&172.79128&2.405388&26.18&0.11&0.10&25.89&0.12&0.07&Mag\\
18861&172.79130&2.255264&26.57&0.20&0.10&25.13&0.10&0.07&Mag\\
18862&172.79130&2.050712&25.77&0.08&0.10&25.20&0.06&0.07&Mag\\
18863&172.79130&2.054013&26.21&0.24&0.10&24.41&0.05&0.07&Mag\\
18864&172.79131&2.184902&25.58&0.05&0.10&26.25&0.17&0.07&Mag\\
18865&172.79131&2.018702&25.18&0.07&0.10&24.80&0.06&0.07&Mag\\
18866&172.79133&2.016899&26.28&0.12&0.10&26.45&0.24&0.07&Mag\\
18867&172.79133&2.183792&24.87&0.03&0.10&24.52&0.03&0.07&Mag\\
18868&172.79134&2.331787&26.07&0.19&0.11&24.46&0.03&0.07&Mag\\
18869&172.79134&2.331599&25.27&0.08&0.11&24.40&0.03&0.07&Mag\\
18870&172.79134&2.330990&26.66&0.18&0.11&26.80&0.34&0.07&Mag\\
18871&172.79136&2.261694&25.69&0.07&0.10&24.68&0.03&0.07&Mag\\
18872&172.79136&2.243268&23.95&0.02&0.10&23.56&0.02&0.07&Mag\\
18873&172.79138&2.082214&26.10&0.09&0.10&26.16&0.16&0.07&Mag\\
18874&172.79138&2.103163&27.42&0.37&0.10&27.02&0.44&0.07&Mag\\
18875&172.79138&2.277178&25.30&0.05&0.10&25.16&0.06&0.07&Mag\\
18876&172.79140&2.128499&25.73&0.08&0.10&25.52&0.14&0.07&Mag\\
18877&172.79140&2.183571&27.22&0.39&0.10&24.69&0.03&0.07&Mag\\
18878&172.79142&2.184772&25.04&0.05&0.10&24.69&0.04&0.07&Mag\\
18879&172.79143&2.182495&25.70&0.07&0.10&24.39&0.03&0.07&Mag\\
18880&172.79144&2.016719&27.24&0.36&0.10&26.52&0.24&0.07&Mag\\
18881&172.79145&2.221761&25.73&0.07&0.10&25.49&0.10&0.07&Mag\\
18882&172.79145&2.208682&25.44&0.05&0.10&25.35&0.07&0.07&Mag\\
18883&172.79146&2.368477&25.73&0.09&0.10&25.58&0.09&0.07&Mag\\
18884&172.79147&2.211390&25.76&0.07&0.10&25.55&0.09&0.07&Mag\\
18885&172.79150&2.233980&25.33&0.05&0.10&25.07&0.09&0.07&Mag\\
18886&172.79150&2.251390&25.29&0.05&0.10&25.18&0.07&0.07&Mag\\
18887&172.79150&2.312496&25.77&0.08&0.11&25.78&0.11&0.07&Mag\\
18888&172.79151&2.226252&25.61&0.06&0.10&25.48&0.08&0.07&Mag\\
18889&172.79151&2.196174&27.55&0.48&0.10&27.16&0.46&0.07&Mag\\
18890&172.79152&2.128320&26.95&0.29&0.10&25.61&0.14&0.07&Mag\\
18891&172.79153&2.365858&23.00&0.01&0.10&21.63&0.01&0.07&Mag\\
18892&172.79153&2.234377&25.28&0.05&0.10&25.36&0.08&0.07&Mag\\
18893&172.79155&2.239895&25.67&0.09&0.10&25.50&0.10&0.07&Mag\\
18894&172.79156&2.227292&25.28&0.05&0.10&25.07&0.05&0.07&Mag\\
18895&172.79157&2.113819&26.05&0.09&0.10&26.01&0.15&0.07&Mag\\
18896&172.79157&2.147641&27.48&0.39&0.10&27.36&0.50&0.07&Mag\\
18897&172.79159&2.111594&26.29&0.13&0.10&25.24&0.06&0.07&Mag\\
18898&172.79161&2.051509&25.67&0.08&0.10&24.62&0.04&0.07&Mag\\
18899&172.79163&2.027514&25.07&0.04&0.10&24.40&0.03&0.07&Mag\\
18900&172.79163&2.368396&25.68&0.08&0.10&25.92&0.14&0.07&Mag\\
18901&172.79164&2.268177&27.09&0.30&0.10&25.71&0.09&0.07&Mag\\
18902&172.79167&2.355133&25.19&0.04&0.11&24.98&0.05&0.07&Mag\\
18903&172.79171&2.325402&26.17&0.11&0.11&25.96&0.13&0.07&Mag\\
18904&172.79172&2.024161&26.84&0.21&0.10&26.56&0.23&0.07&Mag\\
18905&172.79174&2.401479&24.92&0.08&0.10&24.52&0.06&0.07&Mag\\
18906&172.79174&2.361878&26.11&0.10&0.10&25.96&0.13&0.07&Mag\\
18907&172.79175&2.219382&25.19&0.05&0.10&24.92&0.06&0.07&Mag\\
18908&172.79175&2.167975&26.44&0.14&0.10&26.70&0.31&0.07&Mag\\
18909&172.79176&2.016903&26.29&0.13&0.10&25.49&0.09&0.07&Mag\\
18910&172.79177&2.135858&24.97&0.04&0.10&24.79&0.05&0.07&Mag\\
18911&172.79178&2.060311&25.48&0.06&0.10&25.48&0.09&0.07&Mag\\
18912&172.79178&2.376388&25.68&0.08&0.10&25.48&0.09&0.07&Mag\\
18913&172.79179&2.401623&25.58&0.07&0.10&25.00&0.08&0.07&Mag\\
18914&172.79181&2.193142&26.32&0.19&0.10&23.94&0.03&0.07&Mag\\
18915&172.79182&2.414555&25.61&0.07&0.10&25.89&0.13&0.07&Mag\\
18916&172.79183&2.417748&26.20&0.12&0.10&25.81&0.13&0.07&Mag\\
18917&172.79183&2.023097&26.51&0.34&0.10&21.60&0.01&0.07&Mag\\
18918&172.79183&2.186473&24.69&0.03&0.10&23.87&0.01&0.07&Mag\\
18919&172.79185&2.367665&25.30&0.05&0.10&25.23&0.06&0.07&Mag\\
18920&172.79187&2.250525&25.94&0.09&0.10&25.83&0.12&0.07&Mag\\
18921&172.79187&2.407400&25.62&0.06&0.10&25.59&0.10&0.07&Mag\\
18922&172.79188&2.399535&25.36&0.06&0.10&25.12&0.06&0.07&Mag\\
18923&172.79188&2.211224&26.24&0.11&0.10&26.30&0.17&0.07&Mag\\
18924&172.79189&2.172924&25.98&0.11&0.10&24.92&0.05&0.07&Mag\\
18925&172.79192&2.023030&22.81&0.01&0.10&21.34&0.01&0.07&Mag\\
18926&172.79195&2.219332&25.64&0.08&0.10&24.95&0.06&0.07&Mag\\
18927&172.79199&2.152057&25.47&0.06&0.10&25.15&0.06&0.07&Mag\\
18928&172.79201&2.077720&24.84&0.03&0.10&24.53&0.04&0.07&Mag\\
18929&172.79202&2.213770&25.08&0.04&0.10&24.72&0.04&0.07&Mag\\
18930&172.79202&2.245516&25.55&0.07&0.10&25.29&0.07&0.07&Mag\\
18931&172.79202&2.315935&25.95&0.08&0.11&26.34&0.18&0.07&Mag\\
18932&172.79204&2.069173&27.17&0.27&0.10&26.81&0.26&0.07&Mag\\
18933&172.79207&2.177028&26.25&0.12&0.10&25.58&0.09&0.07&Mag\\
18934&172.79208&2.252950&25.80&0.12&0.10&24.68&0.05&0.07&Mag\\
18935&172.79208&2.414486&25.38&0.05&0.10&25.43&0.14&0.07&Mag\\
18936&172.79209&2.097615&25.56&0.09&0.10&24.39&0.05&0.07&Mag\\
18937&172.79211&2.324337&26.13&0.12&0.11&25.95&0.13&0.07&Mag\\
18938&172.79212&2.408806&26.03&0.10&0.10&25.84&0.12&0.07&Mag\\
18939&172.79213&2.342089&24.35&0.04&0.11&24.01&0.02&0.07&Mag\\
18940&172.79214&2.369590&25.58&0.06&0.10&24.98&0.05&0.07&Mag\\
18941&172.79215&2.171203&26.74&0.19&0.10&26.38&0.19&0.07&Mag\\
18942&172.79217&2.335027&26.08&0.11&0.11&26.43&0.24&0.07&Mag\\
18943&172.79218&2.130094&25.69&0.07&0.10&25.39&0.08&0.07&Mag\\
18944&172.79220&2.061989&25.21&0.04&0.10&24.97&0.05&0.07&Mag\\
18945&172.79220&2.159194&25.97&0.09&0.10&25.64&0.09&0.07&Mag\\
18946&172.79220&2.371921&25.61&0.07&0.10&25.67&0.11&0.07&Mag\\
18947&172.79221&2.238275&25.87&0.09&0.10&25.59&0.09&0.07&Mag\\
18948&172.79222&2.253030&25.38&0.05&0.10&24.65&0.05&0.07&Mag\\
18949&172.79222&2.033586&25.18&0.07&0.10&24.42&0.05&0.07&Mag\\
18950&172.79223&2.037263&27.18&0.28&0.10&27.11&0.40&0.07&Mag\\
18951&172.79224&2.117356&25.76&0.07&0.10&25.46&0.08&0.07&Mag\\
18952&172.79224&2.391097&27.74&0.52&0.10&27.19&0.42&0.07&Mag\\
18953&172.79225&2.218345&26.60&0.16&0.10&26.25&0.16&0.07&Mag\\
18954&172.79225&2.342062&25.40&0.14&0.11&24.09&0.02&0.07&Mag\\
18955&172.79225&2.252005&27.38&0.35&0.10&27.49&0.54&0.07&Mag\\
18956&172.79226&2.097712&24.87&0.04&0.10&24.34&0.05&0.07&Mag\\
18957&172.79226&2.146126&25.48&0.07&0.10&24.98&0.06&0.07&Mag\\
18958&172.79226&2.408607&26.15&0.11&0.10&26.19&0.16&0.07&Mag\\
18959&172.79229&2.228375&25.15&0.04&0.10&24.60&0.06&0.07&Mag\\
18960&172.79229&2.334428&27.00&0.30&0.11&26.58&0.31&0.07&Mag\\
18961&172.79230&2.185990&25.75&0.07&0.10&25.59&0.09&0.07&Mag\\
18962&172.79233&2.225538&24.63&0.02&0.10&24.32&0.02&0.07&Mag\\
18963&172.79233&2.033442&24.29&0.03&0.10&24.19&0.05&0.07&Mag\\
18964&172.79235&2.125131&25.77&0.07&0.10&25.52&0.08&0.07&Mag\\
18965&172.79235&2.312386&25.57&0.06&0.11&25.63&0.12&0.07&Mag\\
18966&172.79236&2.216582&27.37&0.33&0.10&27.03&0.35&0.07&Mag\\
18967&172.79236&2.096791&26.19&0.14&0.10&25.74&0.11&0.07&Mag\\
18968&172.79237&2.252921&26.00&0.11&0.10&25.36&0.09&0.07&Mag\\
18969&172.79238&2.165288&25.24&0.07&0.10&24.92&0.06&0.07&Mag\\
18970&172.79240&2.233501&26.30&0.16&0.10&25.50&0.08&0.07&Mag\\
18971&172.79240&2.361026&26.70&0.18&0.10&26.67&0.26&0.07&Mag\\
18972&172.79241&2.223953&24.89&0.03&0.10&24.56&0.03&0.07&Mag\\
18973&172.79244&2.033302&25.13&0.07&0.10&24.25&0.05&0.07&Mag\\
18974&172.79246&2.082761&24.94&0.04&0.10&24.49&0.03&0.07&Mag\\
18975&172.79246&2.304555&26.38&0.29&0.11&25.26&0.06&0.07&Mag\\
18976&172.79249&2.233673&25.65&0.08&0.10&25.45&0.08&0.07&Mag\\
18977&172.79249&2.414875&24.95&0.03&0.10&24.96&0.06&0.07&Mag\\
18978&172.79251&2.382311&25.86&0.08&0.10&26.28&0.26&0.07&Mag\\
18979&172.79253&2.165266&24.76&0.02&0.10&24.52&0.08&0.07&Mag\\
18980&172.79253&2.230874&25.15&0.08&0.10&25.34&0.17&0.07&Mag\\
18981&172.79254&2.231518&25.08&0.04&0.10&24.90&0.06&0.07&Mag\\
18982&172.79255&2.096927&26.80&0.30&0.10&25.78&0.11&0.07&Mag\\
18983&172.79256&2.349013&25.75&0.07&0.11&25.24&0.06&0.07&Mag\\
18984&172.79256&2.154786&26.08&0.11&0.10&25.91&0.12&0.07&Mag\\
18985&172.79257&2.233346&26.31&0.12&0.10&25.98&0.13&0.07&Mag\\
18986&172.79258&2.230735&25.73&0.16&0.10&24.67&0.08&0.07&Mag\\
18987&172.79258&2.218292&25.99&0.09&0.10&25.82&0.11&0.07&Mag\\
18988&172.79259&2.304557&26.08&0.21&0.11&25.24&0.06&0.07&Mag\\
18989&172.79260&2.029109&25.39&0.06&0.10&24.18&0.02&0.07&Mag\\
18990&172.79265&2.135874&25.00&0.04&0.10&23.66&0.01&0.07&Mag\\
18991&172.79266&2.164101&26.26&0.12&0.10&26.03&0.15&0.07&Mag\\
18992&172.79269&2.329720&25.08&0.05&0.11&24.74&0.05&0.07&Mag\\
18993&172.79269&2.264270&26.38&0.12&0.10&26.21&0.17&0.07&Mag\\
18994&172.79269&2.243406&23.12&0.01&0.10&22.66&0.01&0.07&Mag\\
18995&172.79274&2.370296&25.16&0.08&0.10&24.70&0.04&0.07&Mag\\
18996&172.79274&2.226073&24.78&0.03&0.10&24.03&0.02&0.07&Mag\\
18997&172.79275&2.339793&26.99&0.24&0.11&27.19&0.40&0.07&Mag\\
18998&172.79276&2.401022&26.27&0.11&0.10&26.76&0.30&0.07&Mag\\
18999&172.79277&2.050239&26.72&0.20&0.10&25.87&0.11&0.07&Mag\\
19000&172.79279&2.370144&25.70&0.14&0.10&24.74&0.04&0.07&Mag\\
19001&172.79283&2.395523&25.62&0.07&0.10&25.70&0.16&0.07&Mag\\
19002&172.79284&2.329659&25.74&0.12&0.11&24.78&0.05&0.07&Mag\\
19003&172.79286&2.240601&25.48&0.07&0.10&25.30&0.08&0.07&Mag\\
19004&172.79287&2.103100&26.21&0.11&0.10&26.10&0.16&0.07&Mag\\
19005&172.79287&2.068170&25.06&0.04&0.10&25.24&0.08&0.07&Mag\\
19006&172.79288&2.095250&25.07&0.04&0.10&24.45&0.03&0.07&Mag\\
19007&172.79289&2.266130&24.66&0.03&0.10&24.28&0.06&0.07&Mag\\
19008&172.79291&2.366129&25.91&0.11&0.10&25.37&0.09&0.07&Mag\\
19009&172.79292&2.394479&25.56&0.07&0.10&25.59&0.10&0.07&Mag\\
19010&172.79296&2.227700&26.06&0.10&0.10&25.75&0.10&0.07&Mag\\
19011&172.79298&2.225027&26.39&0.13&0.10&26.34&0.19&0.07&Mag\\
19012&172.79299&2.384572&25.36&0.06&0.10&25.49&0.11&0.07&Mag\\
19013&172.79299&2.195443&26.13&0.12&0.10&25.86&0.12&0.07&Mag\\
19014&172.79303&2.054814&24.53&0.03&0.10&23.58&0.06&0.07&Mag\\
19015&172.79306&2.223030&25.81&0.07&0.10&26.11&0.17&0.07&Mag\\
19016&172.79307&2.394293&25.23&0.05&0.10&25.25&0.08&0.07&Mag\\
19017&172.79310&2.048050&26.24&0.12&0.10&25.64&0.11&0.07&Mag\\
19018&172.79310&2.243097&27.26&0.35&0.10&26.76&0.34&0.07&Mag\\
19019&172.79313&2.382013&23.12&0.02&0.10&23.08&0.04&0.07&Mag\\
19020&172.79313&2.016244&24.63&0.02&0.10&24.58&0.06&0.07&Mag\\
19021&172.79318&2.232829&25.11&0.04&0.10&24.87&0.05&0.07&Mag\\
19022&172.79320&2.244374&26.47&0.16&0.10&26.28&0.20&0.07&Mag\\
19023&172.79320&2.108132&25.92&0.09&0.10&25.88&0.12&0.07&Mag\\
19024&172.79321&2.278736&27.01&0.30&0.10&25.81&0.10&0.07&Mag\\
19025&172.79321&2.339964&26.04&0.10&0.11&25.85&0.10&0.07&Mag\\
19026&172.79321&2.054699&25.11&0.05&0.10&24.38&0.09&0.07&Mag\\
19027&172.79322&2.296622&25.72&0.08&0.10&24.70&0.05&0.07&Mag\\
19028&172.79323&2.420308&25.69&0.06&0.10&25.15&0.06&0.07&Mag\\
19029&172.79323&2.381970&24.13&0.02&0.10&23.16&0.04&0.07&Mag\\
19030&172.79324&2.131735&25.93&0.09&0.10&25.70&0.10&0.07&Mag\\
19031&172.79326&2.196937&27.71&0.50&0.10&27.34&0.52&0.07&Mag\\
19032&172.79328&2.023289&26.68&0.21&0.10&26.43&0.26&0.07&Mag\\
19033&172.79328&2.351606&25.32&0.05&0.11&25.42&0.09&0.07&Mag\\
19034&172.79328&2.143037&25.62&0.07&0.10&26.11&0.17&0.07&Mag\\
19035&172.79332&2.278942&25.98&0.10&0.10&25.73&0.10&0.07&Mag\\
19036&172.79334&2.218987&25.73&0.07&0.10&25.41&0.08&0.07&Mag\\
19037&172.79335&2.043271&27.08&0.22&0.10&27.41&0.53&0.07&Mag\\
19038&172.79336&2.058073&24.61&0.03&0.10&23.28&0.01&0.07&Mag\\
19039&172.79338&2.052331&27.40&0.42&0.10&26.58&0.26&0.07&Mag\\
19040&172.79342&2.272713&25.45&0.05&0.10&25.38&0.08&0.07&Mag\\
19041&172.79343&2.144832&24.99&0.05&0.10&25.04&0.06&0.07&Mag\\
19042&172.79343&2.366236&25.03&0.05&0.10&24.73&0.05&0.07&Mag\\
19043&172.79345&2.392163&25.83&0.08&0.10&25.32&0.07&0.07&Mag\\
19044&172.79346&2.223568&26.19&0.11&0.10&26.08&0.14&0.07&Mag\\
19045&172.79347&2.264730&20.60&0.01&0.10&20.23&0.01&0.07&Mag\\
19046&172.79351&2.120159&25.59&0.06&0.10&25.55&0.10&0.07&Mag\\
19047&172.79352&2.380939&27.39&0.40&0.10&27.30&0.52&0.07&Mag\\
19048&172.79354&2.214478&25.31&0.05&0.10&25.23&0.06&0.07&Mag\\
19049&172.79355&2.424282&25.63&0.06&0.10&25.89&0.14&0.07&Mag\\
19050&172.79357&2.137151&25.62&0.06&0.10&25.29&0.07&0.07&Mag\\
19051&172.79357&2.174377&25.34&0.05&0.10&25.20&0.09&0.07&Mag\\
19052&172.79364&2.194956&25.93&0.09&0.10&26.06&0.15&0.07&Mag\\
19053&172.79364&2.223696&26.24&0.13&0.10&25.69&0.09&0.07&Mag\\
19054&172.79365&2.060014&27.35&0.41&0.10&26.83&0.33&0.07&Mag\\
19055&172.79366&2.150505&25.97&0.09&0.10&26.06&0.15&0.07&Mag\\
19056&172.79368&2.383918&24.71&0.03&0.10&24.57&0.05&0.07&Mag\\
19057&172.79368&2.171108&25.67&0.07&0.10&25.43&0.08&0.07&Mag\\
19058&172.79370&2.028656&25.46&0.07&0.10&24.67&0.04&0.07&Mag\\
19059&172.79370&2.257143&26.24&0.11&0.10&25.25&0.06&0.07&Mag\\
19060&172.79370&2.226878&25.96&0.09&0.10&25.86&0.12&0.07&Mag\\
19061&172.79372&2.120034&25.05&0.04&0.10&24.84&0.05&0.07&Mag\\
19062&172.79372&2.288869&25.67&0.10&0.10&25.65&0.12&0.07&Mag\\
19063&172.79377&2.314811&27.18&0.30&0.11&26.85&0.31&0.07&Mag\\
19064&172.79379&2.028860&26.09&0.13&0.10&24.71&0.04&0.07&Mag\\
19065&172.79380&2.294576&27.26&0.40&0.10&26.39&0.19&0.07&Mag\\
19066&172.79381&2.296097&26.47&0.15&0.10&25.92&0.12&0.07&Mag\\
19067&172.79382&2.355523&25.99&0.14&0.10&24.73&0.04&0.07&Mag\\
19068&172.79382&2.100600&24.93&0.07&0.10&24.55&0.11&0.07&Mag\\
19069&172.79382&2.255349&25.78&0.10&0.10&25.26&0.08&0.07&Mag\\
19070&172.79384&2.335373&22.68&0.01&0.10&21.33&0.01&0.07&Mag\\
19071&172.79386&2.405534&25.35&0.05&0.10&25.28&0.10&0.07&Mag\\
19072&172.79386&2.340042&24.54&0.02&0.11&23.99&0.02&0.07&Mag\\
19073&172.79387&2.207652&25.55&0.07&0.10&25.27&0.09&0.07&Mag\\
19074&172.79388&2.136587&26.56&0.15&0.10&26.36&0.20&0.07&Mag\\
19075&172.79389&2.036428&25.75&0.09&0.10&25.54&0.10&0.07&Mag\\
19076&172.79392&2.169472&26.28&0.12&0.10&25.84&0.12&0.07&Mag\\
19077&172.79393&2.382720&25.90&0.16&0.10&25.55&0.16&0.07&Mag\\
19078&172.79393&2.137450&26.25&0.11&0.10&26.00&0.14&0.07&Mag\\
19079&172.79394&2.205041&26.01&0.09&0.10&26.15&0.16&0.07&Mag\\
19080&172.79394&2.041382&25.17&0.05&0.10&24.86&0.06&0.07&Mag\\
19081&172.79394&2.343396&24.43&0.02&0.11&24.35&0.03&0.07&Mag\\
19082&172.79395&2.355412&25.26&0.06&0.10&24.68&0.04&0.07&Mag\\
19083&172.79396&2.037113&25.91&0.10&0.10&25.80&0.12&0.07&Mag\\
19084&172.79396&2.303031&27.55&0.46&0.11&26.77&0.29&0.07&Mag\\
19085&172.79398&2.255334&25.82&0.08&0.10&25.46&0.10&0.07&Mag\\
19086&172.79398&2.250151&27.70&0.53&0.10&26.96&0.34&0.07&Mag\\
19087&172.79399&2.060640&24.95&0.04&0.10&24.57&0.04&0.07&Mag\\
19088&172.79399&2.382878&25.58&0.14&0.10&24.58&0.09&0.07&Mag\\
19089&172.79400&2.100543&25.28&0.10&0.10&24.57&0.11&0.07&Mag\\
19090&172.79401&2.294050&25.99&0.11&0.10&25.66&0.11&0.07&Mag\\
19091&172.79403&2.155382&26.43&0.16&0.10&24.85&0.04&0.07&Mag\\
19092&172.79403&2.220113&25.91&0.09&0.10&25.24&0.07&0.07&Mag\\
19093&172.79403&2.421029&25.88&0.08&0.10&25.78&0.11&0.07&Mag\\
19094&172.79405&2.071707&25.75&0.07&0.10&25.72&0.11&0.07&Mag\\
19095&172.79406&2.371450&24.04&0.01&0.10&22.45&0.01&0.07&Mag\\
19096&172.79407&2.222391&24.78&0.04&0.10&24.68&0.07&0.07&Mag\\
19097&172.79412&2.037359&25.32&0.05&0.10&25.30&0.09&0.07&Mag\\
19098&172.79412&2.236028&20.71&0.01&0.10&19.90&0.01&0.07&Mag\\
19099&172.79416&2.041421&25.93&0.09&0.10&25.46&0.11&0.07&Mag\\
19100&172.79416&2.169297&26.02&0.09&0.10&25.97&0.14&0.07&Mag\\
19101&172.79420&2.280675&21.87&0.01&0.10&20.55&0.01&0.07&Mag\\
19102&172.79421&2.239007&26.24&0.12&0.10&26.17&0.16&0.07&Mag\\
19103&172.79422&2.118271&25.69&0.07&0.10&24.96&0.10&0.07&Mag\\
19104&172.79423&2.222319&25.52&0.08&0.10&24.66&0.06&0.07&Mag\\
19105&172.79424&2.324732&24.59&0.06&0.11&24.05&0.04&0.07&Mag\\
19106&172.79424&2.184580&26.37&0.15&0.10&25.26&0.06&0.07&Mag\\
19107&172.79427&2.188423&25.97&0.08&0.10&25.87&0.19&0.07&Mag\\
19108&172.79427&2.164805&26.11&0.10&0.10&26.07&0.15&0.07&Mag\\
19109&172.79428&2.379066&25.55&0.05&0.10&26.54&0.27&0.07&Mag\\
19110&172.79430&2.212073&26.16&0.10&0.10&25.95&0.12&0.07&Mag\\
19111&172.79431&2.305613&26.72&0.22&0.11&25.83&0.10&0.07&Mag\\
19112&172.79433&2.351611&27.24&0.32&0.10&26.38&0.19&0.07&Mag\\
19113&172.79433&2.167905&25.26&0.04&0.10&25.07&0.06&0.07&Mag\\
19114&172.79434&2.088054&25.69&0.07&0.10&25.34&0.07&0.07&Mag\\
19115&172.79436&2.218601&26.18&0.11&0.10&25.66&0.09&0.07&Mag\\
19116&172.79437&2.150327&23.13&0.01&0.10&21.64&0.01&0.07&Mag\\
19117&172.79438&2.304551&25.70&0.07&0.11&25.21&0.06&0.07&Mag\\
19118&172.79438&2.392102&25.03&0.04&0.10&24.75&0.04&0.07&Mag\\
19119&172.79440&2.222436&25.46&0.08&0.10&24.87&0.06&0.07&Mag\\
19120&172.79440&2.041365&24.92&0.04&0.10&24.68&0.04&0.07&Mag\\
19121&172.79445&2.098018&26.03&0.10&0.10&25.46&0.08&0.07&Mag\\
19122&172.79446&2.280932&25.24&0.05&0.10&25.15&0.07&0.07&Mag\\
19123&172.79447&2.130924&25.93&0.09&0.10&25.56&0.08&0.07&Mag\\
19124&172.79453&2.030280&23.99&0.02&0.10&23.40&0.01&0.07&Mag\\
19125&172.79455&2.280268&26.60&0.17&0.10&26.66&0.24&0.07&Mag\\
19126&172.79456&2.348192&23.58&0.01&0.11&23.56&0.06&0.07&Mag\\
19127&172.79458&2.190584&26.11&0.11&0.10&26.00&0.14&0.07&Mag\\
19128&172.79458&2.228804&26.08&0.10&0.10&25.95&0.14&0.07&Mag\\
19129&172.79460&2.023487&26.22&0.14&0.10&25.41&0.08&0.07&Mag\\
19130&172.79460&2.249514&26.56&0.15&0.10&26.32&0.18&0.07&Mag\\
19131&172.79460&2.089985&27.70&0.50&0.10&26.98&0.33&0.07&Mag\\
19132&172.79461&2.379811&24.88&0.04&0.10&24.65&0.04&0.07&Mag\\
19133&172.79462&2.373656&24.48&0.08&0.10&24.17&0.03&0.07&Mag\\
19134&172.79462&2.220937&26.28&0.11&0.10&26.09&0.14&0.07&Mag\\
19135&172.79464&2.413007&25.62&0.07&0.10&25.60&0.09&0.07&Mag\\
19136&172.79467&2.379298&25.59&0.07&0.10&25.34&0.08&0.07&Mag\\
19137&172.79467&2.245804&24.95&0.04&0.10&24.66&0.05&0.07&Mag\\
19138&172.79469&2.145837&24.82&0.04&0.10&24.51&0.04&0.07&Mag\\
19139&172.79471&2.373573&24.57&0.07&0.10&24.17&0.03&0.07&Mag\\
19140&172.79471&2.225464&25.25&0.05&0.10&25.17&0.06&0.07&Mag\\
19141&172.79471&2.090465&26.38&0.15&0.10&25.47&0.08&0.07&Mag\\
19142&172.79471&2.021480&24.82&0.05&0.10&24.56&0.04&0.07&Mag\\
19143&172.79473&2.408697&25.44&0.09&0.10&24.76&0.05&0.07&Mag\\
19144&172.79474&2.143146&25.92&0.09&0.10&25.95&0.15&0.07&Mag\\
19145&172.79475&2.198447&22.85&0.01&0.10&21.46&0.01&0.07&Mag\\
19146&172.79476&2.402158&25.23&0.04&0.10&25.12&0.18&0.07&Mag\\
19147&172.79477&2.371884&24.86&0.03&0.10&24.60&0.04&0.07&Mag\\
19148&172.79479&2.131686&25.19&0.05&0.10&24.57&0.04&0.07&Mag\\
19149&172.79479&2.028197&25.97&0.10&0.10&25.02&0.05&0.07&Mag\\
19150&172.79479&2.288463&25.67&0.10&0.10&25.21&0.09&0.07&Mag\\
19151&172.79479&2.107369&27.04&0.33&0.10&26.27&0.20&0.07&Mag\\
19152&172.79479&2.288259&26.05&0.15&0.10&25.24&0.09&0.07&Mag\\
19153&172.79480&2.243620&25.88&0.10&0.10&25.22&0.08&0.07&Mag\\
19154&172.79481&2.115902&23.78&0.01&0.10&23.33&0.01&0.07&Mag\\
19155&172.79481&2.373437&24.34&0.03&0.10&23.96&0.02&0.07&Mag\\
19156&172.79484&2.406909&25.39&0.05&0.10&25.34&0.08&0.07&Mag\\
19157&172.79484&2.105668&26.19&0.14&0.10&25.45&0.09&0.07&Mag\\
19158&172.79486&2.273640&25.89&0.08&0.10&25.78&0.11&0.07&Mag\\
19159&172.79488&2.337711&25.68&0.12&0.10&23.87&0.07&0.07&Mag\\
19160&172.79489&2.357260&25.43&0.06&0.10&24.86&0.05&0.07&Mag\\
19161&172.79491&2.213413&25.19&0.04&0.10&25.10&0.06&0.07&Mag\\
19162&172.79491&2.251003&24.84&0.04&0.10&23.98&0.03&0.07&Mag\\
19163&172.79494&2.298329&26.39&0.15&0.10&25.78&0.12&0.07&Mag\\
19164&172.79496&2.169294&26.01&0.10&0.10&25.73&0.11&0.07&Mag\\
19165&172.79496&2.370693&25.25&0.05&0.10&25.37&0.11&0.07&Mag\\
19166&172.79501&2.201669&25.91&0.10&0.10&24.46&0.03&0.07&Mag\\
19167&172.79503&2.337595&25.00&0.07&0.10&23.68&0.05&0.07&Mag\\
19168&172.79503&2.214106&26.23&0.11&0.10&25.85&0.11&0.07&Mag\\
19169&172.79503&2.023781&24.64&0.03&0.10&24.40&0.07&0.07&Mag\\
19170&172.79503&2.138685&26.92&0.23&0.10&26.41&0.20&0.07&Mag\\
19171&172.79505&2.324575&25.38&0.06&0.10&25.43&0.09&0.07&Mag\\
19172&172.79506&2.267572&25.79&0.07&0.10&25.54&0.09&0.07&Mag\\
19173&172.79506&2.192097&23.01&0.01&0.10&22.49&0.01&0.07&Mag\\
19174&172.79509&2.416679&25.57&0.06&0.10&25.40&0.08&0.07&Mag\\
19175&172.79510&2.234489&25.74&0.07&0.10&25.47&0.13&0.07&Mag\\
19176&172.79512&2.034462&25.64&0.08&0.10&25.04&0.06&0.07&Mag\\
19177&172.79512&2.288179&25.37&0.06&0.10&24.46&0.03&0.07&Mag\\
19178&172.79512&2.306456&26.21&0.24&0.11&24.87&0.06&0.07&Mag\\
19179&172.79515&2.107939&25.85&0.15&0.10&25.18&0.13&0.07&Mag\\
19180&172.79515&2.092904&25.18&0.06&0.10&24.81&0.06&0.07&Mag\\
19181&172.79516&2.144228&25.06&0.04&0.10&24.77&0.05&0.07&Mag\\
19182&172.79518&2.027652&26.34&0.14&0.10&24.95&0.05&0.07&Mag\\
19183&172.79520&2.355138&26.05&0.11&0.10&26.14&0.16&0.07&Mag\\
19184&172.79520&2.034718&25.93&0.11&0.10&25.06&0.06&0.07&Mag\\
19185&172.79521&2.039627&26.37&0.19&0.10&25.46&0.09&0.07&Mag\\
19186&172.79521&2.340599&27.53&0.46&0.10&27.14&0.38&0.07&Mag\\
19187&172.79521&2.201447&27.02&0.25&0.10&27.10&0.39&0.07&Mag\\
19188&172.79522&2.422045&27.11&0.34&0.10&26.36&0.20&0.07&Mag\\
19189&172.79522&2.360181&26.53&0.18&0.10&25.48&0.08&0.07&Mag\\
19190&172.79523&2.306582&25.51&0.11&0.11&24.82&0.06&0.07&Mag\\
19191&172.79523&2.213789&25.39&0.05&0.10&25.11&0.06&0.07&Mag\\
19192&172.79524&2.235617&25.73&0.07&0.10&25.84&0.12&0.07&Mag\\
19193&172.79525&2.347118&25.20&0.04&0.10&25.01&0.05&0.07&Mag\\
19194&172.79525&2.222312&24.95&0.03&0.10&24.31&0.03&0.07&Mag\\
19195&172.79525&2.046644&25.34&0.08&0.10&25.02&0.07&0.07&Mag\\
19196&172.79526&2.294870&25.91&0.10&0.10&25.68&0.15&0.07&Mag\\
19197&172.79528&2.412208&25.55&0.08&0.10&25.60&0.12&0.07&Mag\\
19198&172.79529&2.364197&25.75&0.08&0.10&25.48&0.10&0.07&Mag\\
19199&172.79530&2.066460&26.44&0.13&0.10&26.24&0.19&0.07&Mag\\
19200&172.79530&2.290990&26.36&0.13&0.10&26.13&0.16&0.07&Mag\\
19201&172.79530&2.107969&25.52&0.07&0.10&24.88&0.10&0.07&Mag\\
19202&172.79531&2.394245&26.69&0.17&0.10&27.25&0.45&0.07&Mag\\
19203&172.79531&2.087828&24.04&0.01&0.10&24.18&0.04&0.07&Mag\\
19204&172.79532&2.027664&26.00&0.20&0.10&24.93&0.05&0.07&Mag\\
19205&172.79533&2.038949&25.88&0.15&0.10&25.13&0.06&0.07&Mag\\
19206&172.79533&2.189713&25.66&0.15&0.10&24.90&0.05&0.07&Mag\\
19207&172.79533&2.039504&26.06&0.13&0.10&25.80&0.19&0.07&Mag\\
19208&172.79533&2.306746&25.41&0.06&0.11&24.81&0.06&0.07&Mag\\
19209&172.79535&2.038774&25.57&0.06&0.10&25.10&0.06&0.07&Mag\\
19210&172.79540&2.244663&24.66&0.03&0.10&24.14&0.02&0.07&Mag\\
19211&172.79541&2.295623&26.65&0.21&0.10&25.19&0.06&0.07&Mag\\
19212&172.79542&2.085138&25.54&0.06&0.10&25.27&0.07&0.07&Mag\\
19213&172.79542&2.067382&23.93&0.01&0.10&23.89&0.05&0.07&Mag\\
19214&172.79543&2.163775&25.47&0.05&0.10&25.40&0.08&0.07&Mag\\
19215&172.79544&2.153745&25.76&0.09&0.10&25.37&0.09&0.07&Mag\\
19216&172.79545&2.189827&26.41&0.17&0.10&24.96&0.05&0.07&Mag\\
19217&172.79545&2.412052&24.75&0.04&0.10&24.30&0.03&0.07&Mag\\
19218&172.79548&2.295510&25.86&0.19&0.10&25.14&0.06&0.07&Mag\\
19219&172.79550&2.233336&21.98&0.01&0.10&21.64&0.01&0.07&Mag\\
19220&172.79550&2.051426&25.91&0.11&0.10&25.75&0.18&0.07&Mag\\
19221&172.79550&2.375095&25.25&0.05&0.10&24.92&0.05&0.07&Mag\\
19222&172.79550&2.102002&27.07&0.30&0.10&25.99&0.15&0.07&Mag\\
19223&172.79551&2.403544&25.02&0.04&0.10&25.21&0.16&0.07&Mag\\
19224&172.79551&2.077184&26.12&0.12&0.10&25.71&0.10&0.07&Mag\\
19225&172.79552&2.419084&24.89&0.03&0.10&25.23&0.14&0.07&Mag\\
19226&172.79554&2.060844&25.62&0.07&0.10&25.39&0.07&0.07&Mag\\
19227&172.79554&2.414829&25.08&0.04&0.10&25.03&0.06&0.07&Mag\\
19228&172.79560&2.086193&23.65&0.02&0.10&22.16&0.01&0.07&Mag\\
19229&172.79560&2.412560&25.12&0.05&0.10&25.00&0.09&0.07&Mag\\
19230&172.79562&2.074405&26.28&0.12&0.10&25.98&0.13&0.07&Mag\\
19231&172.79562&2.178986&25.76&0.08&0.10&25.27&0.06&0.07&Mag\\
19232&172.79564&2.257471&25.91&0.10&0.10&25.48&0.08&0.07&Mag\\
19233&172.79564&2.295315&26.31&0.16&0.10&25.17&0.06&0.07&Mag\\
19234&172.79566&2.051424&25.93&0.12&0.10&25.51&0.14&0.07&Mag\\
19235&172.79574&2.051188&26.18&0.11&0.10&25.52&0.14&0.07&Mag\\
19236&172.79575&2.162271&27.08&0.24&0.10&27.28&0.43&0.07&Mag\\
19237&172.79577&2.151213&25.84&0.08&0.10&25.19&0.06&0.07&Mag\\
19238&172.79577&2.421950&26.59&0.20&0.10&26.23&0.20&0.07&Mag\\
19239&172.79579&2.254777&25.36&0.06&0.10&24.88&0.05&0.07&Mag\\
19240&172.79581&2.138142&25.40&0.06&0.10&24.47&0.03&0.07&Mag\\
19241&172.79581&2.232703&25.88&0.09&0.10&25.45&0.07&0.07&Mag\\
19242&172.79585&2.102905&24.68&0.03&0.10&24.52&0.04&0.07&Mag\\
19243&172.79585&2.412498&26.39&0.17&0.10&25.61&0.09&0.07&Mag\\
19244&172.79585&2.133956&26.26&0.12&0.10&25.84&0.11&0.07&Mag\\
19245&172.79586&2.020669&25.04&0.04&0.10&24.32&0.03&0.07&Mag\\
19246&172.79587&2.335874&24.86&0.03&0.10&24.24&0.03&0.07&Mag\\
19247&172.79587&2.225713&26.26&0.11&0.10&25.85&0.10&0.07&Mag\\
19248&172.79587&2.036312&25.42&0.07&0.10&24.51&0.04&0.07&Mag\\
19249&172.79591&2.194282&26.16&0.15&0.10&24.74&0.09&0.07&Mag\\
19250&172.79593&2.282826&27.35&0.32&0.10&27.19&0.44&0.07&Mag\\
19251&172.79594&2.205167&25.08&0.05&0.10&24.79&0.05&0.07&Mag\\
19252&172.79595&2.219721&26.16&0.10&0.10&26.18&0.16&0.07&Mag\\
19253&172.79600&2.337845&27.24&0.42&0.10&26.04&0.16&0.07&Mag\\
19254&172.79600&2.042759&22.90&0.01&0.10&21.58&0.01&0.07&Mag\\
19255&172.79600&2.178218&24.86&0.03&0.10&24.59&0.04&0.07&Mag\\
19256&172.79600&2.048371&26.00&0.09&0.10&26.08&0.17&0.07&Mag\\
19257&172.79601&2.239823&25.03&0.05&0.10&25.33&0.08&0.07&Mag\\
19258&172.79601&2.037123&26.56&0.19&0.10&25.92&0.14&0.07&Mag\\
19259&172.79602&2.149050&25.47&0.08&0.10&25.25&0.09&0.07&Mag\\
19260&172.79603&2.194379&24.88&0.05&0.10&24.65&0.09&0.07&Mag\\
19261&172.79604&2.294051&24.67&0.04&0.10&24.29&0.03&0.07&Mag\\
19262&172.79605&2.256952&26.24&0.11&0.10&26.23&0.17&0.07&Mag\\
19263&172.79609&2.178958&23.92&0.01&0.10&23.80&0.01&0.07&Mag\\
19264&172.79610&2.237250&24.95&0.03&0.10&25.01&0.13&0.07&Mag\\
19265&172.79611&2.205349&24.28&0.02&0.10&24.73&0.05&0.07&Mag\\
19266&172.79613&2.235724&25.24&0.05&0.10&25.03&0.06&0.07&Mag\\
19267&172.79613&2.243118&26.30&0.16&0.10&25.17&0.07&0.07&Mag\\
19268&172.79613&2.403334&25.90&0.08&0.10&25.88&0.13&0.07&Mag\\
19269&172.79616&2.378866&24.71&0.03&0.10&24.52&0.04&0.07&Mag\\
19270&172.79617&2.031717&23.98&0.02&0.10&23.20&0.01&0.07&Mag\\
19271&172.79617&2.382664&25.74&0.08&0.10&25.65&0.12&0.07&Mag\\
19272&172.79618&2.162650&26.24&0.11&0.10&25.97&0.12&0.07&Mag\\
19273&172.79619&2.149181&25.98&0.11&0.10&26.24&0.22&0.07&Mag\\
19274&172.79622&2.135736&27.36&0.30&0.10&27.33&0.45&0.07&Mag\\
19275&172.79623&2.237154&25.63&0.11&0.10&25.01&0.08&0.07&Mag\\
19276&172.79627&2.039922&27.25&0.34&0.10&27.24&0.49&0.07&Mag\\
19277&172.79628&2.355388&25.16&0.08&0.10&24.83&0.05&0.07&Mag\\
19278&172.79628&2.174324&23.83&0.01&0.10&23.78&0.01&0.07&Mag\\
19279&172.79628&2.108759&26.61&0.22&0.10&25.01&0.05&0.07&Mag\\
19280&172.79630&2.041628&25.83&0.08&0.10&25.94&0.21&0.07&Mag\\
19281&172.79632&2.382412&27.17&0.33&0.10&26.28&0.18&0.07&Mag\\
19282&172.79633&2.355244&25.88&0.17&0.10&24.88&0.05&0.07&Mag\\
19283&172.79636&2.394038&25.54&0.06&0.10&25.57&0.09&0.07&Mag\\
19284&172.79638&2.052141&26.30&0.16&0.10&25.86&0.13&0.07&Mag\\
19285&172.79639&2.352626&25.71&0.07&0.10&25.45&0.07&0.07&Mag\\
19286&172.79639&2.124001&25.35&0.05&0.10&25.32&0.07&0.07&Mag\\
19287&172.79643&2.150692&24.50&0.02&0.10&24.48&0.03&0.07&Mag\\
19288&172.79645&2.410930&24.54&0.03&0.10&24.22&0.05&0.07&Mag\\
19289&172.79645&2.239628&26.24&0.15&0.10&25.95&0.14&0.07&Mag\\
19290&172.79647&2.108617&25.88&0.11&0.10&24.47&0.09&0.07&Mag\\
19291&172.79648&2.101966&25.21&0.05&0.10&24.42&0.04&0.07&Mag\\
19292&172.79649&2.130305&24.97&0.04&0.10&24.89&0.05&0.07&Mag\\
19293&172.79649&2.251900&25.80&0.08&0.10&26.07&0.17&0.07&Mag\\
19294&172.79649&2.039139&25.77&0.10&0.10&24.92&0.05&0.07&Mag\\
19295&172.79650&2.240759&26.22&0.13&0.10&26.51&0.33&0.07&Mag\\
19296&172.79651&2.369299&26.63&0.18&0.10&25.82&0.11&0.07&Mag\\
19297&172.79653&2.372348&21.09&0.01&0.10&20.53&0.01&0.07&Mag\\
19298&172.79654&2.186385&24.08&0.02&0.10&23.83&0.02&0.07&Mag\\
19299&172.79654&2.188789&25.71&0.07&0.10&25.36&0.07&0.07&Mag\\
19300&172.79655&2.099173&27.55&0.45&0.10&27.16&0.45&0.07&Mag\\
19301&172.79656&2.268826&26.05&0.09&0.10&25.73&0.10&0.07&Mag\\
19302&172.79657&2.017065&25.57&0.07&0.10&24.69&0.05&0.07&Mag\\
19303&172.79658&2.103077&25.54&0.06&0.10&25.37&0.11&0.07&Mag\\
19304&172.79660&2.378263&26.04&0.10&0.10&25.99&0.14&0.07&Mag\\
19305&172.79666&2.157835&26.21&0.12&0.10&25.75&0.11&0.07&Mag\\
19306&172.79666&2.393498&24.28&0.02&0.10&23.61&0.01&0.07&Mag\\
19307&172.79667&2.075025&25.97&0.09&0.10&25.78&0.11&0.07&Mag\\
19308&172.79668&2.144623&25.69&0.08&0.10&24.90&0.04&0.07&Mag\\
19309&172.79669&2.417257&26.57&0.14&0.10&27.05&0.38&0.07&Mag\\
19310&172.79670&2.408093&26.10&0.13&0.10&25.28&0.08&0.07&Mag\\
19311&172.79670&2.173713&26.06&0.13&0.10&25.74&0.11&0.07&Mag\\
19312&172.79672&2.017129&26.01&0.17&0.10&24.73&0.05&0.07&Mag\\
19313&172.79673&2.242422&27.49&0.43&0.10&27.20&0.46&0.07&Mag\\
19314&172.79673&2.406232&25.92&0.11&0.10&24.71&0.04&0.07&Mag\\
19315&172.79675&2.231023&26.09&0.10&0.10&25.80&0.10&0.07&Mag\\
19316&172.79679&2.258607&25.47&0.06&0.10&25.41&0.08&0.07&Mag\\
19317&172.79681&2.023566&25.63&0.08&0.10&24.85&0.05&0.07&Mag\\
19318&172.79681&2.061457&25.84&0.07&0.10&25.66&0.09&0.07&Mag\\
19319&172.79682&2.117845&25.52&0.07&0.10&25.46&0.09&0.07&Mag\\
19320&172.79682&2.362945&24.70&0.03&0.10&24.50&0.03&0.07&Mag\\
19321&172.79683&2.110602&25.67&0.07&0.10&25.09&0.06&0.07&Mag\\
19322&172.79683&2.281121&25.90&0.10&0.10&25.51&0.08&0.07&Mag\\
19323&172.79685&2.287462&26.06&0.12&0.10&25.49&0.09&0.07&Mag\\
19324&172.79688&2.168344&26.10&0.11&0.10&25.32&0.06&0.07&Mag\\
19325&172.79693&2.272546&26.04&0.10&0.10&25.59&0.10&0.07&Mag\\
19326&172.79693&2.339189&25.73&0.07&0.10&25.55&0.09&0.07&Mag\\
19327&172.79693&2.095960&26.29&0.11&0.10&26.70&0.28&0.07&Mag\\
19328&172.79694&2.396484&27.05&0.28&0.10&25.97&0.12&0.07&Mag\\
19329&172.79699&2.109675&27.05&0.26&0.10&26.66&0.29&0.07&Mag\\
19330&172.79700&2.191759&25.49&0.08&0.10&24.94&0.06&0.07&Mag\\
19331&172.79701&2.147948&25.23&0.15&0.10&24.43&0.03&0.07&Mag\\
19332&172.79701&2.272365&26.09&0.13&0.10&25.59&0.10&0.07&Mag\\
19333&172.79702&2.193051&25.76&0.08&0.10&25.55&0.10&0.07&Mag\\
19334&172.79702&2.187134&25.56&0.08&0.10&25.30&0.08&0.07&Mag\\
19335&172.79704&2.177957&25.36&0.06&0.10&25.54&0.09&0.07&Mag\\
19336&172.79705&2.081533&22.96&0.01&0.10&22.67&0.01&0.07&Mag\\
19337&172.79706&2.407866&25.18&0.05&0.10&24.94&0.07&0.07&Mag\\
19338&172.79706&2.344270&26.03&0.11&0.10&25.63&0.11&0.07&Mag\\
19339&172.79710&2.235418&25.28&0.04&0.10&24.99&0.05&0.07&Mag\\
19340&172.79712&2.081681&25.61&0.14&0.10&25.69&0.13&0.07&Mag\\
19341&172.79712&2.290779&25.32&0.05&0.10&25.03&0.12&0.07&Mag\\
19342&172.79712&2.310077&25.70&0.08&0.10&24.88&0.05&0.07&Mag\\
19343&172.79714&2.361261&26.52&0.15&0.10&26.75&0.31&0.07&Mag\\
19344&172.79714&2.099527&23.18&0.01&0.10&21.65&0.01&0.07&Mag\\
19345&172.79715&2.187026&25.17&0.04&0.10&25.04&0.05&0.07&Mag\\
19346&172.79716&2.105542&26.04&0.12&0.10&25.64&0.10&0.07&Mag\\
19347&172.79717&2.018379&25.50&0.06&0.10&25.20&0.06&0.07&Mag\\
19348&172.79717&2.306024&25.39&0.06&0.10&24.94&0.06&0.07&Mag\\
19349&172.79718&2.295334&26.67&0.22&0.10&25.72&0.10&0.07&Mag\\
19350&172.79723&2.177916&25.78&0.08&0.10&25.68&0.17&0.07&Mag\\
19351&172.79723&2.286083&24.84&0.03&0.10&24.71&0.04&0.07&Mag\\
19352&172.79723&2.317561&26.57&0.16&0.10&25.89&0.12&0.07&Mag\\
19353&172.79725&2.355061&26.00&0.12&0.10&25.94&0.20&0.07&Mag\\
19354&172.79729&2.242347&25.18&0.05&0.10&25.04&0.06&0.07&Mag\\
19355&172.79730&2.229632&23.90&0.01&0.10&23.43&0.01&0.07&Mag\\
19356&172.79732&2.278356&25.21&0.04&0.10&25.16&0.06&0.07&Mag\\
19357&172.79732&2.318716&25.74&0.09&0.10&25.15&0.07&0.07&Mag\\
19358&172.79733&2.399879&24.33&0.03&0.10&24.70&0.09&0.07&Mag\\
19359&172.79735&2.230389&26.63&0.18&0.10&25.99&0.13&0.07&Mag\\
19360&172.79735&2.234841&24.83&0.03&0.10&24.48&0.03&0.07&Mag\\
19361&172.79736&2.140787&26.18&0.12&0.10&25.67&0.10&0.07&Mag\\
19362&172.79737&2.108118&26.61&0.19&0.10&25.99&0.15&0.07&Mag\\
19363&172.79737&2.306210&25.53&0.07&0.10&24.95&0.06&0.07&Mag\\
19364&172.79738&2.101174&24.42&0.02&0.10&23.69&0.05&0.07&Mag\\
19365&172.79738&2.165198&26.43&0.14&0.10&26.16&0.16&0.07&Mag\\
19366&172.79741&2.076554&23.88&0.01&0.10&22.43&0.01&0.07&Mag\\
19367&172.79741&2.214828&22.83&0.01&0.10&22.29&0.01&0.07&Mag\\
19368&172.79742&2.306026&25.12&0.06&0.10&24.92&0.06&0.07&Mag\\
19369&172.79742&2.044923&27.21&0.32&0.10&26.74&0.27&0.07&Mag\\
19370&172.79744&2.363001&25.69&0.08&0.10&24.77&0.04&0.07&Mag\\
19371&172.79744&2.103407&25.06&0.04&0.10&24.79&0.05&0.07&Mag\\
19372&172.79750&2.363185&24.98&0.05&0.10&24.72&0.04&0.07&Mag\\
19373&172.79750&2.389808&26.83&0.21&0.10&26.56&0.21&0.07&Mag\\
19374&172.79752&2.318641&25.00&0.05&0.10&25.08&0.07&0.07&Mag\\
19375&172.79753&2.131841&24.57&0.03&0.10&24.64&0.06&0.07&Mag\\
19376&172.79755&2.384269&26.44&0.21&0.10&25.92&0.15&0.07&Mag\\
19377&172.79757&2.349635&25.62&0.07&0.10&25.58&0.09&0.07&Mag\\
19378&172.79757&2.416916&23.99&0.03&0.10&23.86&0.05&0.07&Mag\\
19379&172.79760&2.338414&24.36&0.02&0.10&24.20&0.03&0.07&Mag\\
19380&172.79760&2.048797&25.69&0.07&0.10&25.25&0.07&0.07&Mag\\
19381&172.79761&2.188190&26.82&0.19&0.10&26.84&0.31&0.07&Mag\\
19382&172.79762&2.298108&26.04&0.12&0.10&25.74&0.11&0.07&Mag\\
19383&172.79764&2.261650&26.12&0.17&0.10&25.07&0.06&0.07&Mag\\
19384&172.79764&2.251798&26.85&0.21&0.10&26.80&0.36&0.07&Mag\\
19385&172.79766&2.286874&26.02&0.11&0.10&25.33&0.07&0.07&Mag\\
19386&172.79773&2.294843&26.34&0.17&0.10&26.06&0.14&0.07&Mag\\
19387&172.79773&2.384339&27.02&0.32&0.10&26.56&0.28&0.07&Mag\\
19388&172.79775&2.342566&26.25&0.13&0.10&25.73&0.11&0.07&Mag\\
19389&172.79775&2.081560&25.42&0.05&0.10&25.39&0.07&0.07&Mag\\
19390&172.79775&2.333062&27.46&0.40&0.10&26.89&0.33&0.07&Mag\\
19391&172.79777&2.251546&26.86&0.22&0.10&26.78&0.32&0.07&Mag\\
19392&172.79777&2.261598&25.57&0.06&0.10&25.03&0.06&0.07&Mag\\
19393&172.79777&2.202163&25.52&0.07&0.10&24.82&0.05&0.07&Mag\\
19394&172.79779&2.386243&26.20&0.10&0.10&26.00&0.13&0.07&Mag\\
19395&172.79782&2.396240&25.59&0.06&0.10&25.07&0.06&0.07&Mag\\
19396&172.79783&2.227314&26.18&0.19&0.10&26.27&0.17&0.07&Mag\\
19397&172.79787&2.336480&25.21&0.05&0.10&25.18&0.08&0.07&Mag\\
19398&172.79787&2.111328&25.37&0.05&0.10&25.04&0.08&0.07&Mag\\
19399&172.79788&2.324519&26.53&0.16&0.10&26.47&0.19&0.07&Mag\\
19400&172.79788&2.416660&24.40&0.05&0.10&23.83&0.04&0.07&Mag\\
19401&172.79790&2.269796&25.70&0.07&0.10&25.53&0.09&0.07&Mag\\
19402&172.79790&2.259863&25.31&0.05&0.10&25.18&0.07&0.07&Mag\\
19403&172.79791&2.338075&26.61&0.21&0.10&26.31&0.23&0.07&Mag\\
19404&172.79795&2.354794&26.07&0.10&0.10&25.67&0.10&0.07&Mag\\
19405&172.79797&2.227370&25.43&0.08&0.10&25.03&0.07&0.07&Mag\\
19406&172.79799&2.067281&25.35&0.05&0.10&24.56&0.03&0.07&Mag\\
19407&172.79800&2.284745&25.71&0.07&0.10&25.92&0.12&0.07&Mag\\
19408&172.79801&2.240218&26.30&0.14&0.10&25.96&0.14&0.07&Mag\\
19409&172.79803&2.286799&27.47&0.42&0.10&26.88&0.33&0.07&Mag\\
19410&172.79805&2.284500&26.38&0.13&0.10&25.97&0.12&0.07&Mag\\
19411&172.79807&2.349949&25.38&0.06&0.10&25.17&0.07&0.07&Mag\\
19412&172.79809&2.227504&25.95&0.13&0.10&25.69&0.11&0.07&Mag\\
19413&172.79809&2.251539&26.70&0.18&0.10&26.77&0.32&0.07&Mag\\
19414&172.79811&2.326105&25.65&0.07&0.10&25.28&0.06&0.07&Mag\\
19415&172.79813&2.400301&26.51&0.17&0.10&25.70&0.11&0.07&Mag\\
19416&172.79818&2.179337&26.24&0.12&0.10&25.26&0.07&0.07&Mag\\
19417&172.79819&2.122410&25.90&0.08&0.10&25.92&0.13&0.07&Mag\\
19418&172.79819&2.409008&26.12&0.10&0.10&25.83&0.11&0.07&Mag\\
19419&172.79820&2.405478&26.85&0.22&0.10&26.34&0.17&0.07&Mag\\
19420&172.79822&2.308043&25.16&0.06&0.10&24.64&0.06&0.07&Mag\\
19421&172.79824&2.198846&25.07&0.04&0.10&24.85&0.05&0.07&Mag\\
19422&172.79824&2.363579&25.07&0.04&0.10&24.85&0.05&0.07&Mag\\
19423&172.79827&2.309647&25.85&0.08&0.10&25.68&0.10&0.07&Mag\\
19424&172.79827&2.417457&25.70&0.07&0.10&25.30&0.14&0.07&Mag\\
19425&172.79827&2.064678&25.41&0.06&0.10&25.15&0.06&0.07&Mag\\
19426&172.79830&2.155361&27.18&0.25&0.10&27.34&0.48&0.07&Mag\\
19427&172.79832&2.326442&26.29&0.12&0.10&26.36&0.18&0.07&Mag\\
19428&172.79834&2.107931&25.24&0.06&0.10&23.68&0.04&0.07&Mag\\
19429&172.79835&2.172055&26.26&0.13&0.10&25.37&0.08&0.07&Mag\\
19430&172.79835&2.232971&25.69&0.07&0.10&25.00&0.05&0.07&Mag\\
19431&172.79837&2.272465&26.17&0.13&0.10&25.67&0.10&0.07&Mag\\
19432&172.79837&2.259647&24.92&0.05&0.10&23.33&0.01&0.07&Mag\\
19433&172.79838&2.187187&26.09&0.10&0.10&25.77&0.10&0.07&Mag\\
19434&172.79838&2.172523&25.81&0.09&0.10&25.55&0.10&0.07&Mag\\
19435&172.79839&2.232137&25.62&0.07&0.10&25.09&0.06&0.07&Mag\\
19436&172.79839&2.253531&25.56&0.06&0.10&25.60&0.10&0.07&Mag\\
19437&172.79840&2.424411&26.46&0.17&0.10&26.33&0.20&0.07&Mag\\
19438&172.79841&2.359019&25.00&0.04&0.10&24.34&0.03&0.07&Mag\\
19439&172.79842&2.130245&24.85&0.03&0.10&24.78&0.04&0.07&Mag\\
19440&172.79844&2.259879&24.85&0.04&0.10&23.32&0.01&0.07&Mag\\
19441&172.79844&2.189447&25.49&0.06&0.10&25.68&0.14&0.07&Mag\\
19442&172.79847&2.194536&24.87&0.05&0.10&24.96&0.06&0.07&Mag\\
19443&172.79849&2.418466&26.47&0.16&0.10&25.71&0.10&0.07&Mag\\
19444&172.79849&2.205342&25.63&0.06&0.10&25.33&0.07&0.07&Mag\\
19445&172.79852&2.194313&24.33&0.02&0.10&24.89&0.12&0.07&Mag\\
19446&172.79853&2.075127&26.91&0.23&0.10&26.37&0.18&0.07&Mag\\
19447&172.79853&2.206346&26.50&0.15&0.10&25.63&0.10&0.07&Mag\\
19448&172.79854&2.221815&25.51&0.06&0.10&25.14&0.06&0.07&Mag\\
19449&172.79857&2.245270&26.12&0.12&0.10&26.19&0.18&0.07&Mag\\
19450&172.79861&2.045908&26.12&0.11&0.10&26.16&0.15&0.07&Mag\\
19451&172.79862&2.232083&24.11&0.02&0.10&23.96&0.02&0.07&Mag\\
19452&172.79868&2.151978&21.14&0.01&0.10&20.76&0.01&0.07&Mag\\
19453&172.79869&2.240924&27.11&0.32&0.10&27.00&0.43&0.07&Mag\\
19454&172.79869&2.170325&25.44&0.05&0.10&25.13&0.06&0.07&Mag\\
19455&172.79869&2.226638&25.02&0.04&0.10&24.74&0.04&0.07&Mag\\
19456&172.79874&2.057853&26.02&0.09&0.10&25.90&0.14&0.07&Mag\\
19457&172.79876&2.018537&26.20&0.13&0.10&26.19&0.15&0.07&Mag\\
19458&172.79877&2.099997&23.74&0.01&0.10&22.93&0.01&0.07&Mag\\
19459&172.79879&2.239558&25.76&0.09&0.10&25.51&0.10&0.07&Mag\\
19460&172.79881&2.155631&26.44&0.21&0.10&25.36&0.07&0.07&Mag\\
19461&172.79883&2.161583&27.24&0.30&0.10&26.82&0.28&0.07&Mag\\
19462&172.79883&2.417677&25.38&0.05&0.10&25.74&0.18&0.07&Mag\\
19463&172.79885&2.047203&25.14&0.04&0.10&25.82&0.27&0.07&Mag\\
19464&172.79885&2.277550&25.50&0.06&0.10&25.37&0.07&0.07&Mag\\
19465&172.79885&2.245832&26.00&0.09&0.10&25.65&0.13&0.07&Mag\\
19466&172.79890&2.338883&25.69&0.07&0.10&25.46&0.09&0.07&Mag\\
19467&172.79891&2.347650&26.30&0.12&0.10&26.02&0.13&0.07&Mag\\
19468&172.79892&2.101675&23.84&0.02&0.10&23.95&0.02&0.07&Mag\\
19469&172.79894&2.167053&23.05&0.01&0.10&22.46&0.01&0.07&Mag\\
19470&172.79894&2.342721&25.71&0.08&0.10&25.37&0.08&0.07&Mag\\
19471&172.79895&2.124358&27.31&0.34&0.10&26.33&0.17&0.07&Mag\\
19472&172.79895&2.294983&26.51&0.18&0.10&26.59&0.26&0.07&Mag\\
19473&172.79895&2.116218&26.24&0.11&0.10&26.12&0.15&0.07&Mag\\
19474&172.79896&2.276219&25.48&0.06&0.10&25.19&0.07&0.07&Mag\\
19475&172.79896&2.155615&25.74&0.10&0.10&25.31&0.07&0.07&Mag\\
19476&172.79897&2.068678&25.24&0.04&0.10&25.00&0.05&0.07&Mag\\
19477&172.79905&2.193537&27.49&0.43&0.10&27.32&0.53&0.07&Mag\\
19478&172.79905&2.038318&26.81&0.20&0.10&26.73&0.29&0.07&Mag\\
19479&172.79908&2.110493&27.21&0.31&0.10&26.74&0.31&0.07&Mag\\
19480&172.79910&2.052849&27.31&0.41&0.10&26.81&0.30&0.07&Mag\\
19481&172.79910&2.100915&26.28&0.14&0.10&25.90&0.14&0.07&Mag\\
19482&172.79911&2.277185&26.61&0.17&0.10&25.92&0.12&0.07&Mag\\
19483&172.79911&2.163183&24.81&0.03&0.10&24.60&0.03&0.07&Mag\\
19484&172.79911&2.387053&27.04&0.28&0.10&25.80&0.19&0.07&Mag\\
19485&172.79915&2.269714&26.56&0.21&0.10&25.02&0.05&0.07&Mag\\
19486&172.79915&2.269468&25.46&0.06&0.10&24.94&0.05&0.07&Mag\\
19487&172.79915&2.035677&25.64&0.07&0.10&25.79&0.11&0.07&Mag\\
19488&172.79919&2.060265&25.89&0.10&0.10&25.12&0.06&0.07&Mag\\
19489&172.79919&2.230586&25.26&0.05&0.10&24.70&0.04&0.07&Mag\\
19490&172.79922&2.189321&26.62&0.18&0.10&26.32&0.20&0.07&Mag\\
19491&172.79924&2.347680&26.41&0.14&0.10&26.03&0.13&0.07&Mag\\
19492&172.79925&2.386744&25.12&0.06&0.10&24.86&0.05&0.07&Mag\\
19493&172.79925&2.424814&24.66&0.08&0.10&24.63&0.05&0.07&Mag\\
19494&172.79925&2.375495&25.39&0.06&0.10&24.82&0.08&0.07&Mag\\
19495&172.79927&2.019030&25.37&0.06&0.10&25.77&0.14&0.07&Mag\\
19496&172.79934&2.193038&27.53&0.47&0.10&27.03&0.38&0.07&Mag\\
19497&172.79934&2.343557&27.48&0.40&0.10&26.98&0.34&0.07&Mag\\
19498&172.79934&2.052393&25.35&0.07&0.10&24.81&0.07&0.07&Mag\\
19499&172.79935&2.103935&25.93&0.09&0.10&26.21&0.26&0.07&Mag\\
19500&172.79938&2.144629&25.29&0.04&0.10&24.93&0.05&0.07&Mag\\
19501&172.79939&2.072291&26.47&0.15&0.10&26.36&0.22&0.07&Mag\\
19502&172.79939&2.215776&24.42&0.02&0.10&24.00&0.02&0.07&Mag\\
19503&172.79939&2.318393&25.80&0.06&0.10&25.72&0.10&0.07&Mag\\
19504&172.79939&2.386741&25.79&0.12&0.10&25.51&0.16&0.07&Mag\\
19505&172.79940&2.412970&25.86&0.08&0.10&25.73&0.10&0.07&Mag\\
19506&172.79940&2.320109&25.45&0.06&0.10&25.06&0.05&0.07&Mag\\
19507&172.79940&2.087579&25.26&0.05&0.10&25.31&0.10&0.07&Mag\\
19508&172.79941&2.420492&25.59&0.06&0.10&25.45&0.08&0.07&Mag\\
19509&172.79942&2.260425&24.48&0.03&0.10&24.19&0.03&0.07&Mag\\
19510&172.79942&2.380596&25.64&0.08&0.10&25.59&0.11&0.07&Mag\\
19511&172.79943&2.043569&25.53&0.06&0.10&25.25&0.07&0.07&Mag\\
19512&172.79943&2.241392&26.22&0.14&0.10&25.56&0.10&0.07&Mag\\
19513&172.79944&2.344833&25.53&0.08&0.10&25.05&0.06&0.07&Mag\\
19514&172.79944&2.268981&25.76&0.09&0.10&25.32&0.07&0.07&Mag\\
19515&172.79944&2.353939&23.05&0.01&0.10&22.75&0.01&0.07&Mag\\
19516&172.79948&2.213400&25.17&0.04&0.10&25.00&0.06&0.07&Mag\\
19517&172.79948&2.313595&26.03&0.11&0.10&25.60&0.09&0.07&Mag\\
19518&172.79949&2.134812&25.57&0.08&0.10&24.99&0.08&0.07&Mag\\
19519&172.79952&2.052311&26.16&0.15&0.10&25.72&0.12&0.07&Mag\\
19520&172.79956&2.142795&25.45&0.06&0.10&25.12&0.07&0.07&Mag\\
19521&172.79958&2.069614&25.29&0.04&0.10&25.46&0.09&0.07&Mag\\
19522&172.79959&2.229246&24.34&0.02&0.10&23.69&0.01&0.07&Mag\\
19523&172.79961&2.125797&25.61&0.06&0.10&24.78&0.04&0.07&Mag\\
19524&172.79962&2.349499&26.34&0.12&0.10&26.26&0.18&0.07&Mag\\
19525&172.79962&2.101438&25.06&0.06&0.10&24.49&0.04&0.07&Mag\\
19526&172.79963&2.398934&24.70&0.02&0.10&24.42&0.03&0.07&Mag\\
19527&172.79964&2.041628&24.79&0.03&0.10&24.50&0.03&0.07&Mag\\
19528&172.79965&2.097851&25.51&0.06&0.10&25.37&0.09&0.07&Mag\\
19529&172.79966&2.331924&24.37&0.02&0.10&24.31&0.03&0.07&Mag\\
19530&172.79969&2.072292&26.83&0.21&0.10&26.39&0.22&0.07&Mag\\
19531&172.79970&2.090161&26.73&0.18&0.10&26.64&0.28&0.07&Mag\\
19532&172.79971&2.338796&25.02&0.08&0.10&24.59&0.04&0.07&Mag\\
19533&172.79971&2.101279&25.22&0.07&0.10&24.54&0.05&0.07&Mag\\
19534&172.79972&2.198983&26.39&0.15&0.10&25.22&0.06&0.07&Mag\\
19535&172.79976&2.052790&27.50&0.50&0.10&27.27&0.52&0.07&Mag\\
19536&172.79979&2.218038&25.62&0.06&0.10&25.31&0.08&0.07&Mag\\
19537&172.79979&2.289579&25.38&0.09&0.10&24.93&0.05&0.07&Mag\\
19538&172.79982&2.089470&26.06&0.10&0.10&25.73&0.10&0.07&Mag\\
19539&172.79983&2.338747&25.71&0.17&0.10&24.63&0.04&0.07&Mag\\
19540&172.79983&2.058258&24.62&0.03&0.10&24.84&0.09&0.07&Mag\\
19541&172.79984&2.286591&26.18&0.12&0.10&25.95&0.14&0.07&Mag\\
19542&172.79985&2.161408&25.32&0.05&0.10&25.01&0.05&0.07&Mag\\
19543&172.79985&2.296824&26.05&0.11&0.10&25.81&0.12&0.07&Mag\\
19544&172.79987&2.297065&25.75&0.08&0.10&26.02&0.15&0.07&Mag\\
19545&172.79988&2.289442&25.75&0.10&0.10&26.42&0.23&0.07&Mag\\
19546&172.79990&2.147282&26.83&0.24&0.10&26.30&0.18&0.07&Mag\\
19547&172.79992&2.331983&25.50&0.06&0.10&25.70&0.11&0.07&Mag\\
19548&172.79992&2.268304&25.88&0.08&0.10&25.06&0.07&0.07&Mag\\
19549&172.79994&2.209087&25.53&0.05&0.10&25.31&0.07&0.07&Mag\\
19550&172.79996&2.306021&27.09&0.24&0.10&27.22&0.48&0.07&Mag\\
19551&172.79997&2.053744&27.27&0.40&0.10&26.88&0.38&0.07&Mag\\
19552&172.79998&2.242398&26.40&0.15&0.10&26.01&0.16&0.07&Mag\\
19553&172.79999&2.227158&25.40&0.05&0.10&25.10&0.05&0.07&Mag\\
19554&172.80000&2.350334&25.41&0.06&0.10&25.45&0.09&0.07&Mag\\
19555&172.80003&2.069032&26.49&0.14&0.10&25.77&0.09&0.07&Mag\\
19556&172.80007&2.311914&25.81&0.09&0.10&25.65&0.10&0.07&Mag\\
19557&172.80013&2.062198&26.86&0.24&0.10&25.82&0.10&0.07&Mag\\
19558&172.80013&2.015790&27.00&0.23&0.10&27.28&0.50&0.07&Mag\\
19559&172.80014&2.248214&25.01&0.06&0.10&24.79&0.06&0.07&Mag\\
19560&172.80016&2.157075&25.88&0.08&0.10&25.84&0.11&0.07&Mag\\
19561&172.80016&2.268374&25.20&0.05&0.10&24.61&0.04&0.07&Mag\\
19562&172.80019&2.253471&25.46&0.06&0.10&25.27&0.07&0.07&Mag\\
19563&172.80020&2.115752&24.89&0.03&0.10&24.84&0.04&0.07&Mag\\
19564&172.80024&2.364692&25.57&0.08&0.10&25.89&0.15&0.07&Mag\\
19565&172.80025&2.216614&20.62&0.01&0.10&19.90&0.01&0.07&Mag\\
19566&172.80025&2.347147&25.45&0.08&0.10&25.64&0.16&0.07&Mag\\
19567&172.80025&2.049104&25.48&0.07&0.10&25.23&0.07&0.07&Mag\\
19568&172.80027&2.149849&27.14&0.26&0.10&26.59&0.26&0.07&Mag\\
19569&172.80027&2.312621&26.08&0.11&0.10&25.82&0.17&0.07&Mag\\
19570&172.80027&2.233212&25.62&0.11&0.10&25.21&0.09&0.07&Mag\\
19571&172.80028&2.337599&25.51&0.07&0.10&26.08&0.21&0.07&Mag\\
19572&172.80029&2.094808&25.24&0.05&0.10&25.11&0.06&0.07&Mag\\
19573&172.80030&2.248183&24.76&0.05&0.10&24.43&0.04&0.07&Mag\\
19574&172.80030&2.233378&25.41&0.10&0.10&24.66&0.04&0.07&Mag\\
19575&172.80034&2.414044&24.89&0.04&0.10&24.90&0.05&0.07&Mag\\
19576&172.80037&2.252190&26.53&0.15&0.10&26.44&0.21&0.07&Mag\\
19577&172.80037&2.268459&25.66&0.07&0.10&25.07&0.07&0.07&Mag\\
19578&172.80043&2.183775&25.47&0.06&0.10&24.81&0.04&0.07&Mag\\
19579&172.80044&2.347168&25.08&0.05&0.10&25.14&0.07&0.07&Mag\\
19580&172.80048&2.248122&25.11&0.06&0.10&24.46&0.04&0.07&Mag\\
19581&172.80054&2.174638&26.43&0.15&0.10&25.95&0.12&0.07&Mag\\
19582&172.80054&2.204919&25.95&0.09&0.10&25.73&0.11&0.07&Mag\\
19583&172.80055&2.414087&25.22&0.08&0.10&24.92&0.05&0.07&Mag\\
19584&172.80057&2.316689&25.54&0.06&0.10&25.18&0.06&0.07&Mag\\
19585&172.80057&2.079390&25.11&0.04&0.10&24.72&0.04&0.07&Mag\\
19586&172.80058&2.406029&25.40&0.06&0.10&25.12&0.06&0.07&Mag\\
19587&172.80062&2.026791&25.88&0.12&0.10&24.17&0.02&0.07&Mag\\
19588&172.80066&2.292130&25.89&0.08&0.10&25.62&0.09&0.07&Mag\\
19589&172.80066&2.383748&24.80&0.04&0.10&24.82&0.07&0.07&Mag\\
19590&172.80067&2.081082&26.52&0.17&0.10&26.00&0.13&0.07&Mag\\
19591&172.80067&2.405063&26.02&0.11&0.10&25.71&0.10&0.07&Mag\\
19592&172.80070&2.070777&26.18&0.11&0.10&25.96&0.13&0.07&Mag\\
19593&172.80071&2.240741&24.79&0.04&0.10&24.57&0.10&0.07&Mag\\
19594&172.80071&2.026913&24.66&0.06&0.10&24.09&0.02&0.07&Mag\\
19595&172.80074&2.049598&26.06&0.10&0.10&25.71&0.10&0.07&Mag\\
19596&172.80077&2.260455&25.04&0.04&0.10&24.42&0.03&0.07&Mag\\
19597&172.80077&2.054762&24.99&0.04&0.10&24.58&0.04&0.07&Mag\\
19598&172.80078&2.298320&25.84&0.09&0.10&25.48&0.08&0.07&Mag\\
19599&172.80079&2.047171&24.99&0.06&0.10&24.21&0.03&0.07&Mag\\
19600&172.80083&2.047377&25.21&0.06&0.10&25.81&0.23&0.07&Mag\\
19601&172.80083&2.383941&25.29&0.07&0.10&25.23&0.09&0.07&Mag\\
19602&172.80083&2.056639&25.87&0.09&0.10&25.21&0.09&0.07&Mag\\
19603&172.80083&2.331604&25.94&0.08&0.10&26.13&0.36&0.07&Mag\\
19604&172.80084&2.229531&25.31&0.06&0.10&24.25&0.02&0.07&Mag\\
19605&172.80086&2.093288&26.58&0.18&0.10&26.14&0.16&0.07&Mag\\
19606&172.80086&2.037426&24.82&0.03&0.10&24.73&0.04&0.07&Mag\\
19607&172.80090&2.314286&25.98&0.11&0.10&25.20&0.06&0.07&Mag\\
19608&172.80090&2.093005&25.88&0.09&0.10&25.88&0.16&0.07&Mag\\
19609&172.80092&2.407082&25.41&0.05&0.10&25.30&0.08&0.07&Mag\\
19610&172.80092&2.092855&25.49&0.16&0.10&24.59&0.05&0.07&Mag\\
19611&172.80093&2.344698&26.60&0.18&0.10&26.00&0.13&0.07&Mag\\
19612&172.80096&2.373108&25.84&0.09&0.10&25.65&0.09&0.07&Mag\\
19613&172.80096&2.034519&25.46&0.06&0.10&25.24&0.08&0.07&Mag\\
19614&172.80097&2.047522&25.14&0.05&0.10&25.06&0.07&0.07&Mag\\
19615&172.80099&2.394832&24.93&0.04&0.10&24.57&0.04&0.07&Mag\\
19616&172.80099&2.091335&25.91&0.09&0.10&25.46&0.08&0.07&Mag\\
19617&172.80102&2.231736&26.01&0.09&0.10&25.88&0.12&0.07&Mag\\
19618&172.80104&2.331393&26.99&0.27&0.10&26.20&0.36&0.07&Mag\\
19619&172.80111&2.186832&24.82&0.03&0.10&24.54&0.03&0.07&Mag\\
19620&172.80112&2.180093&24.91&0.03&0.10&24.66&0.04&0.07&Mag\\
19621&172.80113&2.276310&25.07&0.07&0.10&24.75&0.06&0.07&Mag\\
19622&172.80114&2.175943&22.64&0.01&0.10&21.23&0.01&0.07&Mag\\
19623&172.80114&2.104159&26.14&0.12&0.10&25.82&0.12&0.07&Mag\\
19624&172.80114&2.253105&26.05&0.10&0.10&25.84&0.12&0.07&Mag\\
19625&172.80115&2.034494&25.96&0.11&0.10&26.01&0.16&0.07&Mag\\
19626&172.80115&2.221671&25.55&0.06&0.10&25.19&0.06&0.07&Mag\\
19627&172.80117&2.047601&25.35&0.07&0.10&25.32&0.09&0.07&Mag\\
19628&172.80118&2.269766&25.21&0.13&0.10&24.51&0.09&0.07&Mag\\
19629&172.80121&2.189053&25.84&0.09&0.10&25.31&0.12&0.07&Mag\\
19630&172.80124&2.269656&25.57&0.07&0.10&24.27&0.03&0.07&Mag\\
19631&172.80125&2.077177&26.06&0.11&0.10&25.15&0.06&0.07&Mag\\
19632&172.80128&2.119397&26.12&0.11&0.10&25.88&0.12&0.07&Mag\\
19633&172.80129&2.276329&25.25&0.05&0.10&24.88&0.05&0.07&Mag\\
19634&172.80133&2.267403&25.38&0.06&0.10&25.26&0.07&0.07&Mag\\
19635&172.80134&2.281817&24.77&0.04&0.10&24.78&0.05&0.07&Mag\\
19636&172.80134&2.077043&25.64&0.10&0.10&25.12&0.06&0.07&Mag\\
19637&172.80135&2.290631&25.90&0.10&0.10&25.70&0.12&0.07&Mag\\
19638&172.80135&2.055247&24.91&0.04&0.10&25.16&0.11&0.07&Mag\\
19639&172.80137&2.205926&25.88&0.09&0.10&25.14&0.05&0.07&Mag\\
19640&172.80138&2.271459&24.41&0.02&0.10&23.06&0.01&0.07&Mag\\
19641&172.80138&2.300680&25.29&0.05&0.10&25.10&0.05&0.07&Mag\\
19642&172.80140&2.044050&25.05&0.05&0.10&25.17&0.08&0.07&Mag\\
19643&172.80141&2.071488&26.08&0.10&0.10&25.68&0.10&0.07&Mag\\
19644&172.80141&2.334241&26.27&0.16&0.10&26.11&0.34&0.07&Mag\\
19645&172.80147&2.240327&25.64&0.08&0.10&25.20&0.07&0.07&Mag\\
19646&172.80149&2.045745&25.98&0.09&0.10&25.66&0.09&0.07&Mag\\
19647&172.80150&2.036349&23.52&0.01&0.10&22.34&0.01&0.07&Mag\\
19648&172.80151&2.200074&24.58&0.08&0.10&24.50&0.07&0.07&Mag\\
19649&172.80152&2.204000&25.59&0.10&0.10&24.76&0.07&0.07&Mag\\
19650&172.80152&2.102386&25.75&0.10&0.10&25.15&0.08&0.07&Mag\\
19651&172.80153&2.073493&26.06&0.09&0.10&25.51&0.08&0.07&Mag\\
19652&172.80154&2.186692&23.29&0.01&0.10&22.76&0.01&0.07&Mag\\
19653&172.80154&2.212538&25.90&0.10&0.10&24.07&0.02&0.07&Mag\\
19654&172.80155&2.244771&26.60&0.19&0.10&26.72&0.36&0.07&Mag\\
19655&172.80155&2.183842&25.48&0.08&0.10&24.95&0.06&0.07&Mag\\
19656&172.80156&2.375820&25.66&0.09&0.10&24.76&0.05&0.07&Mag\\
19657&172.80156&2.314495&26.02&0.11&0.10&25.47&0.08&0.07&Mag\\
19658&172.80157&2.405764&26.52&0.17&0.10&26.22&0.16&0.07&Mag\\
19659&172.80158&2.145425&24.49&0.03&0.10&23.34&0.01&0.07&Mag\\
19660&172.80158&2.208025&24.06&0.01&0.10&23.58&0.01&0.07&Mag\\
19661&172.80159&2.067652&25.70&0.06&0.10&24.97&0.05&0.07&Mag\\
19662&172.80159&2.278476&26.34&0.13&0.10&25.60&0.08&0.07&Mag\\
19663&172.80160&2.322411&25.66&0.07&0.10&25.10&0.05&0.07&Mag\\
19664&172.80161&2.095043&25.60&0.07&0.10&25.46&0.16&0.07&Mag\\
19665&172.80161&2.240538&26.01&0.11&0.10&26.17&0.19&0.07&Mag\\
19666&172.80162&2.413129&23.81&0.01&0.10&23.71&0.01&0.07&Mag\\
19667&172.80162&2.375626&25.41&0.08&0.10&24.74&0.05&0.07&Mag\\
19668&172.80167&2.203959&25.31&0.08&0.10&23.93&0.03&0.07&Mag\\
19669&172.80169&2.334911&25.40&0.08&0.10&25.31&0.09&0.07&Mag\\
19670&172.80170&2.313060&26.25&0.14&0.10&25.37&0.07&0.07&Mag\\
19671&172.80172&2.207525&25.42&0.06&0.10&25.10&0.06&0.07&Mag\\
19672&172.80172&2.194050&25.06&0.05&0.10&24.73&0.04&0.07&Mag\\
19673&172.80173&2.102332&25.99&0.12&0.10&25.48&0.12&0.07&Mag\\
19674&172.80173&2.065616&25.65&0.10&0.10&25.29&0.07&0.07&Mag\\
19675&172.80173&2.295025&27.49&0.43&0.10&27.43&0.53&0.07&Mag\\
19676&172.80174&2.079270&25.90&0.09&0.10&25.69&0.12&0.07&Mag\\
19677&172.80174&2.217095&27.05&0.23&0.10&27.15&0.43&0.07&Mag\\
19678&172.80174&2.321412&25.84&0.09&0.10&25.17&0.07&0.07&Mag\\
19679&172.80176&2.335284&25.05&0.06&0.10&25.00&0.07&0.07&Mag\\
19680&172.80176&2.208223&26.91&0.32&0.10&23.78&0.01&0.07&Mag\\
19681&172.80178&2.232285&25.82&0.15&0.10&24.80&0.04&0.07&Mag\\
19682&172.80179&2.083455&26.00&0.10&0.10&25.78&0.12&0.07&Mag\\
19683&172.80181&2.096101&27.27&0.36&0.10&26.38&0.18&0.07&Mag\\
19684&172.80181&2.303936&26.11&0.10&0.10&25.52&0.09&0.07&Mag\\
19685&172.80182&2.076484&25.45&0.05&0.10&25.32&0.07&0.07&Mag\\
19686&172.80183&2.313063&25.93&0.18&0.10&25.35&0.07&0.07&Mag\\
19687&172.80184&2.065498&25.87&0.09&0.10&25.31&0.07&0.07&Mag\\
19688&172.80185&2.335006&25.43&0.09&0.10&25.15&0.08&0.07&Mag\\
19689&172.80185&2.358054&25.31&0.05&0.10&25.08&0.06&0.07&Mag\\
19690&172.80185&2.342685&24.76&0.03&0.10&24.70&0.04&0.07&Mag\\
19691&172.80186&2.203905&25.71&0.08&0.10&24.84&0.08&0.07&Mag\\
19692&172.80188&2.225366&25.51&0.06&0.10&25.44&0.08&0.07&Mag\\
19693&172.80189&2.124678&25.22&0.05&0.10&25.10&0.06&0.07&Mag\\
19694&172.80189&2.365372&26.41&0.14&0.10&25.88&0.12&0.07&Mag\\
19695&172.80190&2.256752&26.00&0.10&0.10&25.60&0.09&0.07&Mag\\
19696&172.80190&2.194174&26.53&0.21&0.10&24.83&0.04&0.07&Mag\\
19697&172.80191&2.232365&26.00&0.19&0.10&24.82&0.04&0.07&Mag\\
19698&172.80191&2.181959&25.94&0.09&0.10&25.09&0.05&0.07&Mag\\
19699&172.80192&2.221712&24.91&0.03&0.10&24.54&0.03&0.07&Mag\\
19700&172.80194&2.223294&26.95&0.24&0.10&26.59&0.22&0.07&Mag\\
19701&172.80194&2.220683&25.75&0.08&0.10&25.39&0.10&0.07&Mag\\
19702&172.80196&2.207494&27.33&0.31&0.10&27.47&0.53&0.07&Mag\\
19703&172.80197&2.308097&25.21&0.04&0.10&25.07&0.09&0.07&Mag\\
19704&172.80198&2.102492&26.33&0.14&0.10&26.14&0.20&0.07&Mag\\
19705&172.80201&2.057891&26.23&0.11&0.10&26.14&0.16&0.07&Mag\\
19706&172.80202&2.034234&25.40&0.06&0.10&25.25&0.07&0.07&Mag\\
19707&172.80202&2.186709&25.68&0.09&0.10&24.23&0.06&0.07&Mag\\
19708&172.80202&2.161109&25.54&0.07&0.10&23.92&0.01&0.07&Mag\\
19709&172.80203&2.285410&25.42&0.08&0.10&25.08&0.12&0.07&Mag\\
19710&172.80204&2.232626&24.99&0.04&0.10&24.08&0.04&0.07&Mag\\
19711&172.80205&2.077989&27.57&0.43&0.10&27.02&0.36&0.07&Mag\\
19712&172.80206&2.194418&26.40&0.14&0.10&26.28&0.18&0.07&Mag\\
19713&172.80206&2.239603&27.24&0.37&0.10&27.07&0.45&0.07&Mag\\
19714&172.80206&2.291831&25.62&0.08&0.10&25.34&0.09&0.07&Mag\\
19715&172.80206&2.241276&27.13&0.34&0.10&27.01&0.52&0.07&Mag\\
19716&172.80207&2.336676&22.33&0.01&0.10&22.34&0.01&0.07&Mag\\
19717&172.80207&2.203686&25.26&0.05&0.10&24.81&0.08&0.07&Mag\\
19718&172.80209&2.018641&26.28&0.11&0.10&26.01&0.14&0.07&Mag\\
19719&172.80212&2.251422&27.29&0.31&0.10&27.27&0.48&0.07&Mag\\
19720&172.80214&2.169518&26.67&0.19&0.10&26.20&0.18&0.07&Mag\\
19721&172.80217&2.097285&25.20&0.05&0.10&25.12&0.13&0.07&Mag\\
19722&172.80217&2.285369&24.45&0.03&0.10&24.39&0.07&0.07&Mag\\
19723&172.80218&2.021330&27.26&0.26&0.10&27.12&0.42&0.07&Mag\\
19724&172.80219&2.317858&27.65&0.51&0.10&26.85&0.30&0.07&Mag\\
19725&172.80219&2.244114&25.83&0.08&0.10&26.93&0.44&0.07&Mag\\
19726&172.80220&2.321354&27.21&0.32&0.10&26.83&0.36&0.07&Mag\\
19727&172.80222&2.231168&24.96&0.04&0.10&24.80&0.04&0.07&Mag\\
19728&172.80223&2.257075&26.10&0.11&0.10&25.80&0.11&0.07&Mag\\
19729&172.80225&2.336645&26.92&0.50&0.10&22.66&0.01&0.07&Mag\\
19730&172.80226&2.206482&24.93&0.03&0.10&24.79&0.04&0.07&Mag\\
19731&172.80226&2.186786&24.73&0.03&0.10&24.17&0.06&0.07&Mag\\
19732&172.80227&2.215397&25.88&0.08&0.10&25.55&0.09&0.07&Mag\\
19733&172.80232&2.213722&25.90&0.08&0.10&25.82&0.13&0.07&Mag\\
19734&172.80234&2.390950&25.23&0.12&0.10&24.83&0.05&0.07&Mag\\
19735&172.80237&2.132895&27.46&0.43&0.10&26.77&0.34&0.07&Mag\\
19736&172.80238&2.062032&26.33&0.14&0.10&26.52&0.24&0.07&Mag\\
19737&172.80239&2.159138&27.15&0.34&0.10&25.73&0.11&0.07&Mag\\
19738&172.80240&2.027553&25.63&0.07&0.10&25.04&0.05&0.07&Mag\\
19739&172.80240&2.243904&25.83&0.08&0.10&26.93&0.44&0.07&Mag\\
19740&172.80240&2.096995&24.48&0.03&0.10&24.33&0.04&0.07&Mag\\
19741&172.80241&2.297161&26.11&0.12&0.10&25.42&0.08&0.07&Mag\\
19742&172.80244&2.335386&25.81&0.09&0.10&25.71&0.12&0.07&Mag\\
19743&172.80245&2.159555&26.02&0.18&0.10&25.30&0.08&0.07&Mag\\
19744&172.80246&2.390998&25.27&0.06&0.10&24.83&0.05&0.07&Mag\\
19745&172.80247&2.159388&25.66&0.11&0.10&25.63&0.11&0.07&Mag\\
19746&172.80249&2.349518&25.81&0.08&0.10&25.85&0.19&0.07&Mag\\
19747&172.80251&2.329980&26.64&0.20&0.10&26.66&0.37&0.07&Mag\\
19748&172.80258&2.097130&25.30&0.07&0.10&25.03&0.06&0.07&Mag\\
19749&172.80259&2.357278&25.37&0.05&0.10&24.65&0.04&0.07&Mag\\
19750&172.80262&2.392329&27.42&0.41&0.10&27.18&0.49&0.07&Mag\\
19751&172.80262&2.094063&27.25&0.39&0.10&25.91&0.13&0.07&Mag\\
19752&172.80263&2.387065&27.19&0.34&0.10&27.04&0.41&0.07&Mag\\
19753&172.80263&2.270354&25.68&0.08&0.10&24.89&0.05&0.07&Mag\\
19754&172.80264&2.153776&25.89&0.12&0.10&25.78&0.12&0.07&Mag\\
19755&172.80265&2.281584&26.49&0.16&0.10&26.42&0.24&0.07&Mag\\
19756&172.80266&2.196290&27.37&0.46&0.10&26.81&0.40&0.07&Mag\\
19757&172.80269&2.199685&26.40&0.17&0.10&25.44&0.10&0.07&Mag\\
19758&172.80272&2.040734&26.03&0.12&0.10&26.02&0.15&0.07&Mag\\
19759&172.80273&2.219921&24.63&0.03&0.10&24.25&0.03&0.07&Mag\\
19760&172.80277&2.034906&27.39&0.46&0.10&27.18&0.52&0.07&Mag\\
19761&172.80278&2.338783&25.39&0.06&0.10&25.35&0.09&0.07&Mag\\
19762&172.80279&2.293657&27.16&0.38&0.10&26.99&0.40&0.07&Mag\\
19763&172.80280&2.092452&25.85&0.10&0.10&25.72&0.12&0.07&Mag\\
19764&172.80280&2.413191&25.63&0.08&0.10&24.94&0.05&0.07&Mag\\
19765&172.80280&2.201980&23.08&0.01&0.10&22.56&0.01&0.07&Mag\\
19766&172.80281&2.156403&26.66&0.21&0.10&26.96&0.40&0.07&Mag\\
19767&172.80281&2.199592&26.33&0.21&0.10&25.43&0.10&0.07&Mag\\
19768&172.80282&2.024801&27.02&0.25&0.10&27.11&0.40&0.07&Mag\\
19769&172.80283&2.097495&26.11&0.14&0.10&26.68&0.32&0.07&Mag\\
19770&172.80284&2.281587&25.68&0.08&0.10&25.32&0.11&0.07&Mag\\
19771&172.80285&2.361399&26.46&0.17&0.10&26.78&0.32&0.07&Mag\\
19772&172.80286&2.278616&27.45&0.41&0.10&27.01&0.36&0.07&Mag\\
19773&172.80287&2.019824&27.36&0.39&0.10&27.24&0.51&0.07&Mag\\
19774&172.80287&2.131125&26.56&0.18&0.10&26.11&0.18&0.07&Mag\\
19775&172.80287&2.062889&26.03&0.25&0.10&24.80&0.07&0.07&Mag\\
19776&172.80288&2.213318&26.09&0.12&0.10&25.76&0.13&0.07&Mag\\
19777&172.80288&2.284730&25.90&0.10&0.10&25.52&0.16&0.07&Mag\\
19778&172.80289&2.281134&26.51&0.31&0.10&25.11&0.06&0.07&Mag\\
19779&172.80289&2.036297&26.73&0.27&0.10&26.33&0.22&0.07&Mag\\
19780&172.80291&2.165271&26.50&0.17&0.10&26.60&0.27&0.07&Mag\\
19781&172.80294&2.032152&25.16&0.06&0.10&24.34&0.03&0.07&Mag\\
19782&172.80295&2.062764&25.98&0.24&0.10&24.80&0.07&0.07&Mag\\
19783&172.80297&2.281472&26.68&0.41&0.10&25.77&0.12&0.07&Mag\\
19784&172.80298&2.281670&26.19&0.18&0.10&25.73&0.12&0.07&Mag\\
19785&172.80299&2.101817&26.78&0.29&0.10&26.76&0.45&0.07&Mag\\
19786&172.80299&2.218094&23.64&0.01&0.10&23.11&0.01&0.07&Mag\\
19787&172.80300&2.298328&25.48&0.07&0.10&25.53&0.12&0.07&Mag\\
19788&172.80300&2.188058&25.60&0.07&0.10&25.00&0.06&0.07&Mag\\
19789&172.80300&2.347486&26.54&0.19&0.10&25.98&0.15&0.07&Mag\\
19790&172.80301&2.134349&26.89&0.25&0.10&26.87&0.34&0.07&Mag\\
19791&172.80301&2.219540&27.28&0.41&0.10&26.71&0.30&0.07&Mag\\
19792&172.80302&2.281186&25.68&0.13&0.10&25.05&0.06&0.07&Mag\\
19793&172.80302&2.239766&27.35&0.43&0.10&27.11&0.48&0.07&Mag\\
19794&172.80304&2.407258&26.90&0.24&0.10&27.27&0.53&0.07&Mag\\
19795&172.80305&2.114063&24.43&0.05&0.10&24.15&0.08&0.07&Mag\\
19796&172.80305&2.293896&25.65&0.09&0.10&25.92&0.15&0.07&Mag\\
19797&172.80305&2.311413&25.96&0.12&0.10&25.33&0.09&0.07&Mag\\
19798&172.80306&2.344504&25.95&0.11&0.10&25.88&0.16&0.07&Mag\\
19799&172.80307&2.361464&27.50&0.50&0.10&26.85&0.32&0.07&Mag\\
19800&172.80308&2.350950&26.48&0.17&0.10&26.18&0.22&0.07&Mag\\
19801&172.80308&2.192304&24.67&0.03&0.10&23.42&0.01&0.07&Mag\\
19802&172.80309&2.172139&25.18&0.05&0.10&25.50&0.13&0.07&Mag\\
19803&172.80309&2.080806&26.12&0.12&0.10&26.00&0.17&0.07&Mag\\
19804&172.80309&2.185767&26.76&0.22&0.10&26.10&0.16&0.07&Mag\\
19805&172.80310&2.246883&25.53&0.08&0.10&25.46&0.11&0.07&Mag\\
19806&172.80310&2.062952&25.51&0.08&0.10&24.64&0.06&0.07&Mag\\
19807&172.80310&2.038852&25.75&0.09&0.10&25.39&0.10&0.07&Mag\\
19808&172.80312&2.076076&27.02&0.26&0.10&27.01&0.38&0.07&Mag\\
19809&172.80315&2.256765&26.46&0.18&0.10&26.37&0.24&0.07&Mag\\
19810&172.80315&2.190780&26.95&0.25&0.10&26.88&0.38&0.07&Mag\\
19811&172.80316&2.288666&26.37&0.17&0.10&26.04&0.16&0.07&Mag\\
19812&172.80318&2.114037&24.82&0.08&0.10&24.16&0.04&0.07&Mag\\
19813&172.80321&2.103356&26.72&0.25&0.10&25.72&0.13&0.07&Mag\\
19814&172.80324&2.423287&25.76&0.10&0.10&25.57&0.11&0.07&Mag\\
19815&172.80325&2.347617&26.27&0.14&0.10&25.96&0.15&0.07&Mag\\
19816&172.80325&2.350812&27.30&0.39&0.10&26.24&0.22&0.07&Mag\\
19817&172.80325&2.187783&26.82&0.27&0.10&25.77&0.11&0.07&Mag\\
19818&172.80326&2.196551&27.14&0.36&0.10&26.34&0.25&0.07&Mag\\
19819&172.80327&2.333663&24.90&0.04&0.10&24.51&0.04&0.07&Mag\\
19820&172.80327&2.134218&27.21&0.36&0.10&26.89&0.34&0.07&Mag\\
19821&172.80328&2.082616&24.32&0.02&0.10&23.66&0.02&0.07&Mag\\
19822&172.80330&2.288989&27.37&0.49&0.10&25.94&0.19&0.07&Mag\\
19823&172.80331&2.089520&27.30&0.39&0.10&26.94&0.33&0.07&Mag\\
19824&172.80331&2.256351&25.32&0.10&0.10&25.32&0.14&0.07&Mag\\
19825&172.80331&2.218013&25.11&0.05&0.10&24.94&0.06&0.07&Mag\\
19826&172.80331&2.231258&25.74&0.09&0.10&25.40&0.09&0.07&Mag\\
19827&172.80331&2.195807&27.01&0.34&0.10&26.80&0.37&0.07&Mag\\
19828&172.80333&2.256133&24.98&0.07&0.10&24.92&0.08&0.07&Mag\\
19829&172.80333&2.185728&26.65&0.21&0.10&26.09&0.16&0.07&Mag\\
19830&172.80335&2.306992&26.97&0.28&0.10&27.18&0.52&0.07&Mag\\
19831&172.80336&2.214350&26.60&0.20&0.10&26.18&0.17&0.07&Mag\\
19832&172.80341&2.246861&26.56&0.25&0.10&25.83&0.14&0.07&Mag\\
19833&172.80342&2.035405&25.10&0.05&0.10&24.81&0.05&0.07&Mag\\
19834&172.80343&2.371473&27.31&0.42&0.10&26.89&0.37&0.07&Mag\\
19835&172.80343&2.147077&25.26&0.07&0.10&24.97&0.08&0.07&Mag\\
19836&172.80344&2.124477&25.20&0.05&0.10&24.67&0.04&0.07&Mag\\
19837&172.80344&2.367205&26.52&0.18&0.10&26.51&0.31&0.07&Mag\\
19838&172.80344&2.082500&26.77&0.31&0.10&23.83&0.02&0.07&Mag\\
19839&172.80344&2.256472&25.52&0.09&0.10&25.04&0.08&0.07&Mag\\
19840&172.80345&2.288880&26.93&0.31&0.10&26.83&0.36&0.07&Mag\\
19841&172.80346&2.175883&26.27&0.14&0.10&26.06&0.17&0.07&Mag\\
19842&172.80346&2.235059&27.22&0.37&0.10&26.62&0.25&0.07&Mag\\
19843&172.80346&2.100828&26.01&0.12&0.10&25.86&0.16&0.07&Mag\\
19844&172.80347&2.200113&27.26&0.41&0.10&27.00&0.45&0.07&Mag\\
19845&172.80348&2.033036&26.41&0.18&0.10&25.77&0.12&0.07&Mag\\
19846&172.80350&2.322950&25.49&0.07&0.10&24.67&0.05&0.07&Mag\\
19847&172.80350&2.279739&25.73&0.07&0.10&25.93&0.17&0.07&Mag\\
19848&172.80351&2.293571&24.97&0.05&0.10&24.43&0.04&0.07&Mag\\
19849&172.80351&2.024075&26.34&0.14&0.10&26.27&0.21&0.07&Mag\\
19850&172.80352&2.185578&26.64&0.20&0.10&26.09&0.16&0.07&Mag\\
19851&172.80352&2.255952&25.52&0.10&0.10&25.18&0.10&0.07&Mag\\
19852&172.80353&2.297950&27.09&0.38&0.10&26.52&0.27&0.07&Mag\\
19853&172.80355&2.157504&25.47&0.07&0.10&25.33&0.09&0.07&Mag\\
19854&172.80355&2.244972&27.49&0.50&0.10&26.95&0.49&0.07&Mag\\
19855&172.80355&2.104823&27.41&0.45&0.10&26.46&0.23&0.07&Mag\\
19856&172.80356&2.353700&25.67&0.08&0.10&25.70&0.22&0.07&Mag\\
19857&172.80356&2.205483&26.21&0.14&0.10&25.60&0.10&0.07&Mag\\
19858&172.80358&2.398213&25.98&0.10&0.10&26.60&0.32&0.07&Mag\\
19859&172.80361&2.342468&25.70&0.09&0.10&26.22&0.23&0.07&Mag\\
19860&172.80362&2.080547&25.07&0.04&0.10&24.68&0.06&0.07&Mag\\
19861&172.80363&2.147209&25.18&0.06&0.10&24.61&0.05&0.07&Mag\\
19862&172.80365&2.337708&27.27&0.54&0.10&26.95&0.54&0.07&Mag\\
19863&172.80368&2.348455&26.76&0.26&0.10&25.30&0.07&0.07&Mag\\
19864&172.80368&2.423855&27.09&0.34&0.10&26.52&0.26&0.07&Mag\\
19865&172.80368&2.268122&27.33&0.53&0.10&25.45&0.12&0.07&Mag\\
19866&172.80369&2.244659&27.07&0.33&0.10&26.92&0.49&0.07&Mag\\
19867&172.80369&2.121091&25.22&0.05&0.10&24.99&0.05&0.07&Mag\\
19868&172.80369&2.256860&23.41&0.01&0.10&23.36&0.01&0.07&Mag\\
19869&172.80369&2.305723&24.54&0.03&0.10&24.33&0.05&0.07&Mag\\
19870&172.80371&2.133420&26.53&0.18&0.10&25.74&0.11&0.07&Mag\\
19871&172.80372&2.036112&27.23&0.40&0.10&26.91&0.40&0.07&Mag\\
19872&172.80372&2.037131&26.35&0.17&0.10&26.33&0.24&0.07&Mag\\
19873&172.80372&2.114030&26.02&0.13&0.10&25.35&0.09&0.07&Mag\\
19874&172.80373&2.293499&26.65&0.31&0.10&24.55&0.04&0.07&Mag\\
19875&172.80373&2.268504&25.18&0.06&0.10&23.85&0.02&0.07&Mag\\
19876&172.80373&2.288608&27.38&0.42&0.10&26.20&0.17&0.07&Mag\\
19877&172.80374&2.294799&26.81&0.27&0.10&26.95&0.43&0.07&Mag\\
19878&172.80375&2.080672&25.56&0.10&0.10&24.91&0.05&0.07&Mag\\
19879&172.80375&2.221500&23.84&0.01&0.10&23.30&0.01&0.07&Mag\\
19880&172.80376&2.238880&26.24&0.14&0.10&26.02&0.15&0.07&Mag\\
19881&172.80377&2.337537&27.29&0.54&0.10&26.95&0.54&0.07&Mag\\
19882&172.80378&2.271461&27.37&0.46&0.10&26.94&0.37&0.07&Mag\\
19883&172.80380&2.306232&26.04&0.18&0.10&25.80&0.19&0.07&Mag\\
19884&172.80381&2.296612&26.28&0.13&0.10&26.02&0.15&0.07&Mag\\
19885&172.80381&2.306388&27.14&0.35&0.10&25.88&0.19&0.07&Mag\\
19886&172.80382&2.392155&27.26&0.39&0.10&26.91&0.36&0.07&Mag\\
19887&172.80382&2.417970&24.43&0.02&0.10&24.33&0.03&0.07&Mag\\
19888&172.80382&2.372016&25.77&0.09&0.10&26.00&0.35&0.07&Mag\\
19889&172.80384&2.353707&26.88&0.28&0.10&25.78&0.22&0.07&Mag\\
19890&172.80385&2.199787&27.32&0.46&0.10&27.16&0.50&0.07&Mag\\
19891&172.80386&2.249677&26.50&0.18&0.10&26.15&0.18&0.07&Mag\\
19892&172.80387&2.180686&26.46&0.15&0.10&26.09&0.17&0.07&Mag\\
19893&172.80388&2.224524&25.05&0.05&0.10&24.96&0.05&0.07&Mag\\
19894&172.80388&2.241094&26.46&0.17&0.10&26.18&0.21&0.07&Mag\\
19895&172.80388&2.029870&26.26&0.15&0.10&26.06&0.15&0.07&Mag\\
19896&172.80389&2.082720&25.55&0.07&0.10&25.43&0.08&0.07&Mag\\
19897&172.80390&2.114104&27.24&0.49&0.10&25.44&0.09&0.07&Mag\\
19898&172.80390&2.381655&25.16&0.07&0.10&24.30&0.03&0.07&Mag\\
19899&172.80394&2.041612&25.56&0.06&0.10&25.52&0.09&0.07&Mag\\
19900&172.80395&2.372066&25.54&0.18&0.10&24.65&0.04&0.07&Mag\\
19901&172.80395&2.249200&26.72&0.20&0.10&26.58&0.27&0.07&Mag\\
19902&172.80395&2.235387&26.26&0.13&0.10&25.94&0.13&0.07&Mag\\
19903&172.80396&2.193453&26.67&0.23&0.10&26.55&0.26&0.07&Mag\\
19904&172.80397&2.367715&25.85&0.09&0.10&25.99&0.15&0.07&Mag\\
19905&172.80397&2.037028&23.70&0.01&0.10&23.62&0.07&0.07&Mag\\
19906&172.80398&2.026208&25.76&0.08&0.10&24.93&0.05&0.07&Mag\\
19907&172.80398&2.169735&26.71&0.20&0.10&26.22&0.17&0.07&Mag\\
19908&172.80399&2.417772&25.22&0.05&0.10&25.17&0.07&0.07&Mag\\
19909&172.80399&2.384089&27.31&0.51&0.10&26.12&0.21&0.07&Mag\\
19910&172.80400&2.418051&26.36&0.23&0.10&24.46&0.03&0.07&Mag\\
19911&172.80403&2.352698&25.08&0.07&0.10&25.08&0.06&0.07&Mag\\
19912&172.80403&2.324043&26.78&0.20&0.10&26.99&0.38&0.07&Mag\\
19913&172.80405&2.193285&26.44&0.17&0.10&26.53&0.26&0.07&Mag\\
19914&172.80407&2.037265&24.46&0.03&0.10&24.54&0.08&0.07&Mag\\
19915&172.80410&2.386999&25.10&0.04&0.10&25.08&0.10&0.07&Mag\\
19916&172.80416&2.148141&19.61&0.01&0.10&19.05&0.01&0.07&Mag\\
19917&172.80417&2.397528&26.56&0.16&0.10&27.26&0.51&0.07&Mag\\
19918&172.80417&2.352633&26.05&0.12&0.10&25.15&0.06&0.07&Mag\\
19919&172.80417&2.180538&25.56&0.06&0.10&25.08&0.08&0.07&Mag\\
19920&172.80419&2.093085&25.57&0.07&0.10&25.03&0.07&0.07&Mag\\
19921&172.80419&2.195305&25.84&0.16&0.10&25.46&0.09&0.07&Mag\\
19922&172.80420&2.084436&26.12&0.11&0.10&26.11&0.16&0.07&Mag\\
19923&172.80425&2.193300&27.46&0.43&0.10&26.60&0.26&0.07&Mag\\
19924&172.80427&2.303984&25.03&0.04&0.10&24.59&0.04&0.07&Mag\\
19925&172.80429&2.195202&26.33&0.28&0.10&25.50&0.09&0.07&Mag\\
19926&172.80430&2.332990&24.79&0.09&0.10&24.67&0.05&0.07&Mag\\
19927&172.80431&2.341744&25.35&0.06&0.10&25.23&0.08&0.07&Mag\\
19928&172.80432&2.193973&24.60&0.03&0.10&23.66&0.01&0.07&Mag\\
19929&172.80433&2.333157&24.68&0.03&0.10&24.41&0.08&0.07&Mag\\
19930&172.80434&2.107845&25.71&0.07&0.10&25.30&0.08&0.07&Mag\\
19931&172.80435&2.209023&25.68&0.07&0.10&25.52&0.09&0.07&Mag\\
19932&172.80435&2.052973&26.18&0.13&0.10&25.53&0.09&0.07&Mag\\
19933&172.80435&2.349805&26.20&0.11&0.10&25.80&0.11&0.07&Mag\\
19934&172.80436&2.103063&25.21&0.05&0.10&25.07&0.07&0.07&Mag\\
19935&172.80439&2.281672&25.43&0.05&0.10&25.32&0.07&0.07&Mag\\
19936&172.80441&2.112310&26.58&0.17&0.10&25.79&0.14&0.07&Mag\\
19937&172.80442&2.116905&25.28&0.05&0.10&25.01&0.05&0.07&Mag\\
19938&172.80442&2.203749&26.13&0.11&0.10&25.03&0.12&0.07&Mag\\
19939&172.80444&2.180568&25.78&0.08&0.10&25.10&0.08&0.07&Mag\\
19940&172.80444&2.250888&25.71&0.08&0.10&24.87&0.06&0.07&Mag\\
19941&172.80445&2.194578&27.13&0.35&0.10&26.95&0.37&0.07&Mag\\
19942&172.80446&2.354881&25.94&0.18&0.10&25.39&0.08&0.07&Mag\\
19943&172.80447&2.294315&26.74&0.21&0.10&26.46&0.23&0.07&Mag\\
19944&172.80448&2.195333&25.76&0.08&0.10&25.42&0.08&0.07&Mag\\
19945&172.80452&2.354731&25.70&0.08&0.10&25.11&0.08&0.07&Mag\\
19946&172.80454&2.327844&25.93&0.09&0.10&25.87&0.12&0.07&Mag\\
19947&172.80454&2.091805&25.59&0.07&0.10&25.52&0.09&0.07&Mag\\
19948&172.80455&2.292495&25.93&0.09&0.10&24.85&0.04&0.07&Mag\\
19949&172.80456&2.359028&25.18&0.04&0.10&25.37&0.07&0.07&Mag\\
19950&172.80456&2.396734&25.66&0.08&0.10&25.45&0.09&0.07&Mag\\
19951&172.80456&2.092022&26.06&0.13&0.10&26.06&0.14&0.07&Mag\\
19952&172.80457&2.305383&21.65&0.01&0.10&21.36&0.01&0.07&Mag\\
19953&172.80457&2.211181&25.68&0.07&0.10&25.45&0.08&0.07&Mag\\
19954&172.80462&2.244405&26.90&0.24&0.10&26.11&0.18&0.07&Mag\\
19955&172.80464&2.157878&25.90&0.09&0.10&25.61&0.09&0.07&Mag\\
19956&172.80465&2.061905&25.38&0.06&0.10&23.91&0.02&0.07&Mag\\
19957&172.80465&2.195800&25.98&0.09&0.10&25.91&0.14&0.07&Mag\\
19958&172.80466&2.107012&25.48&0.17&0.10&24.78&0.04&0.07&Mag\\
19959&172.80467&2.279886&23.39&0.01&0.10&22.96&0.01&0.07&Mag\\
19960&172.80471&2.365342&26.44&0.13&0.10&26.28&0.17&0.07&Mag\\
19961&172.80472&2.355040&26.85&0.25&0.10&25.45&0.08&0.07&Mag\\
19962&172.80476&2.062781&25.44&0.06&0.10&25.03&0.05&0.07&Mag\\
19963&172.80477&2.243971&25.44&0.05&0.10&25.33&0.09&0.07&Mag\\
19964&172.80483&2.270619&24.74&0.04&0.10&24.16&0.05&0.07&Mag\\
19965&172.80483&2.398057&22.41&0.01&0.10&20.94&0.01&0.07&Mag\\
19966&172.80486&2.367044&24.99&0.04&0.10&24.95&0.05&0.07&Mag\\
19967&172.80487&2.310927&25.99&0.10&0.10&25.72&0.11&0.07&Mag\\
19968&172.80489&2.096727&27.49&0.44&0.10&27.03&0.36&0.07&Mag\\
19969&172.80491&2.058685&26.93&0.28&0.10&25.52&0.09&0.07&Mag\\
19970&172.80492&2.027502&26.63&0.18&0.10&26.18&0.16&0.07&Mag\\
19971&172.80493&2.334274&27.28&0.36&0.10&27.11&0.51&0.07&Mag\\
19972&172.80493&2.217020&26.10&0.12&0.10&25.41&0.08&0.07&Mag\\
19973&172.80493&2.419983&25.15&0.05&0.10&23.66&0.01&0.07&Mag\\
19974&172.80497&2.278915&26.24&0.12&0.10&25.88&0.12&0.07&Mag\\
19975&172.80499&2.055329&25.91&0.10&0.10&25.78&0.18&0.07&Mag\\
19976&172.80500&2.374430&24.92&0.03&0.10&24.80&0.05&0.07&Mag\\
19977&172.80500&2.289839&25.73&0.09&0.10&25.63&0.11&0.07&Mag\\
19978&172.80502&2.058527&25.80&0.09&0.10&25.44&0.09&0.07&Mag\\
19979&172.80502&2.038030&25.62&0.08&0.10&25.69&0.12&0.07&Mag\\
19980&172.80502&2.270566&25.81&0.09&0.10&25.63&0.10&0.07&Mag\\
19981&172.80503&2.234027&24.93&0.03&0.10&24.70&0.04&0.07&Mag\\
19982&172.80503&2.214379&21.12&0.01&0.10&20.45&0.01&0.07&Mag\\
19983&172.80503&2.325635&24.69&0.02&0.10&24.60&0.04&0.07&Mag\\
19984&172.80506&2.385520&26.00&0.10&0.10&25.59&0.11&0.07&Mag\\
19985&172.80508&2.274808&24.99&0.11&0.10&24.45&0.03&0.07&Mag\\
19986&172.80508&2.377759&25.54&0.09&0.10&25.48&0.16&0.07&Mag\\
19987&172.80513&2.274936&25.09&0.04&0.10&24.46&0.03&0.07&Mag\\
19988&172.80515&2.399752&26.21&0.12&0.10&25.99&0.14&0.07&Mag\\
19989&172.80515&2.377995&25.00&0.05&0.10&25.22&0.10&0.07&Mag\\
19990&172.80517&2.142106&25.51&0.06&0.10&25.01&0.05&0.07&Mag\\
19991&172.80519&2.283761&24.66&0.03&0.10&24.45&0.03&0.07&Mag\\
19992&172.80522&2.319732&25.94&0.09&0.10&25.56&0.08&0.07&Mag\\
19993&172.80522&2.415611&24.04&0.01&0.10&23.84&0.02&0.07&Mag\\
19994&172.80522&2.299354&25.60&0.07&0.10&25.27&0.07&0.07&Mag\\
19995&172.80522&2.238140&25.58&0.06&0.10&25.33&0.07&0.07&Mag\\
19996&172.80522&2.049216&24.66&0.06&0.10&24.72&0.06&0.07&Mag\\
19997&172.80523&2.177857&26.15&0.10&0.10&25.84&0.12&0.07&Mag\\
19998&172.80523&2.247886&26.83&0.40&0.10&25.80&0.12&0.07&Mag\\
19999&172.80523&2.295889&26.57&0.18&0.10&26.26&0.19&0.07&Mag\\
20000&172.80525&2.325519&26.05&0.11&0.10&24.70&0.04&0.07&Mag\\
20001&172.80528&2.333417&25.46&0.06&0.10&25.86&0.27&0.07&Mag\\
20002&172.80529&2.091175&25.55&0.06&0.10&25.62&0.10&0.07&Mag\\
20003&172.80531&2.223503&25.66&0.07&0.10&25.49&0.08&0.07&Mag\\
20004&172.80531&2.295645&25.77&0.17&0.10&25.21&0.07&0.07&Mag\\
20005&172.80532&2.202231&27.05&0.33&0.10&25.61&0.08&0.07&Mag\\
20006&172.80532&2.208348&26.05&0.12&0.10&25.49&0.08&0.07&Mag\\
20007&172.80533&2.186941&26.27&0.12&0.10&25.88&0.12&0.07&Mag\\
20008&172.80534&2.333136&26.10&0.12&0.10&25.77&0.16&0.07&Mag\\
20009&172.80535&2.247984&26.83&0.25&0.10&25.80&0.12&0.07&Mag\\
20010&172.80535&2.240106&25.24&0.05&0.10&24.93&0.05&0.07&Mag\\
20011&172.80537&2.356858&25.45&0.05&0.10&25.46&0.08&0.07&Mag\\
20012&172.80538&2.231683&26.58&0.17&0.10&26.01&0.12&0.07&Mag\\
20013&172.80539&2.347213&26.32&0.13&0.10&25.85&0.12&0.07&Mag\\
20014&172.80539&2.246392&24.70&0.03&0.10&24.45&0.03&0.07&Mag\\
20015&172.80542&2.348429&26.61&0.15&0.10&27.11&0.40&0.07&Mag\\
20016&172.80542&2.202409&26.04&0.11&0.10&25.54&0.08&0.07&Mag\\
20017&172.80542&2.333550&26.14&0.16&0.10&25.78&0.18&0.07&Mag\\
20018&172.80544&2.305700&24.67&0.03&0.10&24.51&0.03&0.07&Mag\\
20019&172.80544&2.295693&25.75&0.17&0.10&25.21&0.07&0.07&Mag\\
20020&172.80546&2.401439&25.21&0.04&0.10&25.07&0.05&0.07&Mag\\
20021&172.80547&2.338171&27.55&0.50&0.10&27.13&0.48&0.07&Mag\\
20022&172.80547&2.063744&26.28&0.11&0.10&26.24&0.18&0.07&Mag\\
20023&172.80548&2.335222&25.04&0.04&0.10&24.96&0.05&0.07&Mag\\
20024&172.80549&2.053957&25.39&0.05&0.10&25.37&0.12&0.07&Mag\\
20025&172.80549&2.057761&25.76&0.08&0.10&25.28&0.10&0.07&Mag\\
20026&172.80549&2.076363&25.86&0.07&0.10&25.72&0.10&0.07&Mag\\
20027&172.80549&2.424063&26.23&0.12&0.10&26.44&0.23&0.07&Mag\\
20028&172.80550&2.208397&26.54&0.21&0.10&25.52&0.08&0.07&Mag\\
20029&172.80551&2.307691&25.99&0.09&0.10&25.80&0.12&0.07&Mag\\
20030&172.80552&2.066361&25.80&0.21&0.10&24.75&0.07&0.07&Mag\\
20031&172.80553&2.260113&24.65&0.07&0.10&23.88&0.05&0.07&Mag\\
20032&172.80556&2.066528&25.02&0.10&0.10&24.44&0.03&0.07&Mag\\
20033&172.80556&2.329080&24.80&0.03&0.10&24.73&0.04&0.07&Mag\\
20034&172.80557&2.184374&25.63&0.08&0.10&25.60&0.13&0.07&Mag\\
20035&172.80558&2.123636&26.39&0.13&0.10&26.38&0.19&0.07&Mag\\
20036&172.80562&2.066672&25.11&0.13&0.10&24.67&0.07&0.07&Mag\\
20037&172.80562&2.394010&25.58&0.07&0.10&25.56&0.09&0.07&Mag\\
20038&172.80563&2.311041&26.70&0.22&0.10&26.19&0.19&0.07&Mag\\
20039&172.80564&2.361374&25.07&0.05&0.10&24.40&0.03&0.07&Mag\\
20040&172.80566&2.393159&26.80&0.22&0.10&26.30&0.16&0.07&Mag\\
20041&172.80566&2.185294&25.26&0.05&0.10&24.94&0.05&0.07&Mag\\
20042&172.80570&2.184262&25.17&0.05&0.10&24.94&0.07&0.07&Mag\\
20043&172.80571&2.129561&26.07&0.10&0.10&26.05&0.15&0.07&Mag\\
20044&172.80571&2.305575&25.96&0.10&0.10&25.58&0.09&0.07&Mag\\
20045&172.80572&2.247696&25.02&0.05&0.10&25.16&0.12&0.07&Mag\\
20046&172.80572&2.411057&25.41&0.06&0.10&25.43&0.09&0.07&Mag\\
20047&172.80577&2.298695&25.98&0.10&0.10&25.70&0.10&0.07&Mag\\
20048&172.80577&2.100007&26.23&0.14&0.10&26.08&0.17&0.07&Mag\\
20049&172.80578&2.039505&26.43&0.14&0.10&26.24&0.16&0.07&Mag\\
20050&172.80578&2.039831&27.51&0.38&0.10&27.42&0.50&0.07&Mag\\
20051&172.80578&2.074474&25.63&0.05&0.10&25.65&0.22&0.07&Mag\\
20052&172.80578&2.301762&27.44&0.39&0.10&27.13&0.38&0.07&Mag\\
20053&172.80580&2.286560&26.79&0.24&0.10&25.55&0.09&0.07&Mag\\
20054&172.80582&2.191851&25.64&0.08&0.10&25.13&0.07&0.07&Mag\\
20055&172.80582&2.392073&25.53&0.06&0.10&25.51&0.09&0.07&Mag\\
20056&172.80587&2.159028&26.86&0.21&0.10&26.77&0.28&0.07&Mag\\
20057&172.80588&2.341099&26.02&0.12&0.10&26.02&0.17&0.07&Mag\\
20058&172.80588&2.020988&26.01&0.09&0.10&25.48&0.08&0.07&Mag\\
20059&172.80588&2.193591&25.97&0.10&0.10&25.89&0.14&0.07&Mag\\
20060&172.80588&2.184228&26.04&0.11&0.10&25.90&0.15&0.07&Mag\\
20061&172.80588&2.408466&21.93&0.01&0.10&20.39&0.01&0.07&Mag\\
20062&172.80592&2.189367&25.24&0.05&0.10&24.97&0.06&0.07&Mag\\
20063&172.80593&2.201307&25.91&0.10&0.10&25.31&0.07&0.07&Mag\\
20064&172.80594&2.303860&25.93&0.09&0.10&25.81&0.12&0.07&Mag\\
20065&172.80595&2.192060&25.52&0.09&0.10&25.12&0.07&0.07&Mag\\
20066&172.80603&2.089849&24.65&0.03&0.10&23.87&0.02&0.07&Mag\\
20067&172.80603&2.342612&22.82&0.02&0.10&22.63&0.01&0.07&Mag\\
20068&172.80604&2.223070&21.48&0.01&0.10&19.94&0.01&0.07&Mag\\
20069&172.80604&2.225565&24.66&0.03&0.10&24.46&0.04&0.07&Mag\\
20070&172.80604&2.418234&25.56&0.07&0.10&25.46&0.09&0.07&Mag\\
20071&172.80606&2.384602&26.63&0.27&0.10&25.66&0.13&0.07&Mag\\
20072&172.80606&2.120619&24.82&0.03&0.10&24.42&0.03&0.07&Mag\\
20073&172.80607&2.124924&22.45&0.01&0.10&21.71&0.01&0.07&Mag\\
20074&172.80608&2.269038&25.02&0.06&0.10&24.82&0.06&0.07&Mag\\
20075&172.80608&2.342745&23.74&0.05&0.10&23.59&0.06&0.07&Mag\\
20076&172.80610&2.207508&25.84&0.08&0.10&25.76&0.11&0.07&Mag\\
20077&172.80610&2.099904&25.23&0.06&0.10&24.77&0.05&0.07&Mag\\
20078&172.80611&2.309138&25.37&0.05&0.10&24.99&0.05&0.07&Mag\\
20079&172.80611&2.191936&24.96&0.04&0.10&25.08&0.07&0.07&Mag\\
20080&172.80612&2.371602&25.05&0.04&0.10&24.84&0.04&0.07&Mag\\
20081&172.80614&2.269221&24.17&0.02&0.10&24.09&0.02&0.07&Mag\\
20082&172.80615&2.263192&25.82&0.08&0.10&25.77&0.11&0.07&Mag\\
20083&172.80619&2.167884&27.44&0.38&0.10&26.93&0.31&0.07&Mag\\
20084&172.80619&2.416181&25.26&0.05&0.10&24.79&0.05&0.07&Mag\\
20085&172.80622&2.067302&25.44&0.06&0.10&25.06&0.05&0.07&Mag\\
20086&172.80622&2.300831&26.70&0.20&0.10&26.41&0.21&0.07&Mag\\
20087&172.80622&2.335136&25.52&0.08&0.10&25.38&0.13&0.07&Mag\\
20088&172.80624&2.184048&25.80&0.10&0.10&24.31&0.02&0.07&Mag\\
20089&172.80624&2.247856&26.97&0.26&0.10&26.39&0.21&0.07&Mag\\
20090&172.80626&2.344013&25.42&0.07&0.10&24.95&0.08&0.07&Mag\\
20091&172.80633&2.343816&25.81&0.09&0.10&24.98&0.08&0.07&Mag\\
20092&172.80635&2.060509&24.64&0.03&0.10&24.01&0.02&0.07&Mag\\
20093&172.80637&2.338025&27.12&0.37&0.10&25.86&0.13&0.07&Mag\\
20094&172.80639&2.234303&26.66&0.16&0.10&26.40&0.17&0.07&Mag\\
20095&172.80640&2.194407&25.77&0.08&0.10&25.61&0.20&0.07&Mag\\
20096&172.80642&2.207791&25.51&0.06&0.10&25.11&0.13&0.07&Mag\\
20097&172.80645&2.327697&25.18&0.04&0.10&25.48&0.09&0.07&Mag\\
20098&172.80646&2.344011&25.78&0.09&0.10&25.64&0.15&0.07&Mag\\
20099&172.80646&2.293765&25.36&0.06&0.10&24.53&0.04&0.07&Mag\\
20100&172.80646&2.186810&25.42&0.05&0.10&25.18&0.07&0.07&Mag\\
20101&172.80647&2.306033&26.04&0.10&0.10&25.78&0.12&0.07&Mag\\
20102&172.80648&2.213080&26.11&0.11&0.10&25.89&0.12&0.07&Mag\\
20103&172.80651&2.240215&26.91&0.34&0.10&24.85&0.06&0.07&Mag\\
20104&172.80655&2.327665&25.51&0.17&0.10&25.19&0.11&0.07&Mag\\
20105&172.80657&2.342581&25.32&0.06&0.10&25.19&0.07&0.07&Mag\\
20106&172.80658&2.229384&25.78&0.07&0.10&25.66&0.09&0.07&Mag\\
20107&172.80658&2.361263&25.30&0.05&0.10&25.22&0.07&0.07&Mag\\
20108&172.80660&2.364970&25.89&0.10&0.10&25.73&0.10&0.07&Mag\\
20109&172.80661&2.373523&25.98&0.10&0.10&25.74&0.10&0.07&Mag\\
20110&172.80663&2.083007&23.18&0.01&0.10&22.47&0.01&0.07&Mag\\
20111&172.80665&2.235135&25.63&0.06&0.10&25.51&0.09&0.07&Mag\\
20112&172.80667&2.257101&25.76&0.07&0.10&25.70&0.12&0.07&Mag\\
20113&172.80668&2.041476&25.32&0.06&0.10&25.41&0.15&0.07&Mag\\
20114&172.80670&2.031863&25.07&0.04&0.10&24.45&0.03&0.07&Mag\\
20115&172.80672&2.150686&22.73&0.01&0.10&21.49&0.01&0.07&Mag\\
20116&172.80673&2.291675&25.80&0.09&0.10&25.17&0.07&0.07&Mag\\
20117&172.80673&2.049707&27.69&0.47&0.10&27.02&0.32&0.07&Mag\\
20118&172.80676&2.016381&25.65&0.09&0.10&25.11&0.09&0.07&Mag\\
20119&172.80677&2.197197&25.78&0.13&0.10&25.16&0.07&0.07&Mag\\
20120&172.80679&2.209227&26.46&0.14&0.10&25.62&0.08&0.07&Mag\\
20121&172.80680&2.346373&25.68&0.07&0.10&25.68&0.28&0.07&Mag\\
20122&172.80682&2.212026&26.29&0.18&0.10&26.10&0.16&0.07&Mag\\
20123&172.80683&2.290761&24.94&0.04&0.10&24.74&0.05&0.07&Mag\\
20124&172.80684&2.197047&26.39&0.16&0.10&25.20&0.07&0.07&Mag\\
20125&172.80685&2.231510&23.27&0.01&0.10&22.89&0.01&0.07&Mag\\
20126&172.80685&2.142037&25.13&0.04&0.10&24.57&0.06&0.07&Mag\\
20127&172.80685&2.323019&26.16&0.11&0.10&25.98&0.18&0.07&Mag\\
20128&172.80687&2.369406&26.53&0.17&0.10&25.61&0.09&0.07&Mag\\
20129&172.80688&2.369664&25.53&0.06&0.10&25.47&0.09&0.07&Mag\\
20130&172.80689&2.332365&24.49&0.03&0.10&24.65&0.09&0.07&Mag\\
20131&172.80690&2.211875&25.95&0.13&0.10&25.82&0.19&0.07&Mag\\
20132&172.80695&2.181407&25.73&0.07&0.10&25.65&0.10&0.07&Mag\\
20133&172.80697&2.094034&24.43&0.02&0.10&24.24&0.03&0.07&Mag\\
20134&172.80697&2.369190&25.94&0.09&0.10&25.57&0.09&0.07&Mag\\
20135&172.80698&2.232101&25.39&0.06&0.10&24.90&0.04&0.07&Mag\\
20136&172.80699&2.268501&27.18&0.27&0.10&27.16&0.41&0.07&Mag\\
20137&172.80700&2.322830&26.14&0.11&0.10&25.85&0.30&0.07&Mag\\
20138&172.80702&2.187712&25.94&0.11&0.10&25.31&0.08&0.07&Mag\\
20139&172.80703&2.030854&25.82&0.09&0.10&25.43&0.09&0.07&Mag\\
20140&172.80704&2.256566&25.28&0.05&0.10&24.96&0.05&0.07&Mag\\
20141&172.80704&2.201910&27.12&0.24&0.10&27.24&0.42&0.07&Mag\\
20142&172.80706&2.065597&26.09&0.11&0.10&26.07&0.16&0.07&Mag\\
20143&172.80706&2.325608&26.37&0.13&0.10&25.70&0.11&0.07&Mag\\
20144&172.80707&2.191721&26.82&0.20&0.10&26.77&0.27&0.07&Mag\\
20145&172.80708&2.369830&25.98&0.09&0.10&25.50&0.09&0.07&Mag\\
20146&172.80708&2.246575&25.84&0.09&0.10&24.67&0.04&0.07&Mag\\
20147&172.80708&2.271622&26.10&0.11&0.10&26.00&0.12&0.07&Mag\\
20148&172.80709&2.187518&25.49&0.07&0.10&25.01&0.06&0.07&Mag\\
20149&172.80709&2.309805&25.78&0.08&0.10&25.08&0.07&0.07&Mag\\
20150&172.80709&2.321714&26.52&0.14&0.10&26.59&0.25&0.07&Mag\\
20151&172.80709&2.218904&25.61&0.07&0.10&25.09&0.05&0.07&Mag\\
20152&172.80710&2.215942&23.87&0.05&0.10&23.76&0.05&0.07&Mag\\
20153&172.80711&2.131477&26.25&0.12&0.10&25.91&0.12&0.07&Mag\\
20154&172.80714&2.286070&26.07&0.10&0.10&25.84&0.12&0.07&Mag\\
20155&172.80716&2.065171&25.28&0.05&0.10&25.58&0.25&0.07&Mag\\
20156&172.80717&2.239799&26.76&0.21&0.10&26.37&0.23&0.07&Mag\\
20157&172.80718&2.120589&25.50&0.06&0.10&25.38&0.07&0.07&Mag\\
20158&172.80720&2.103652&25.65&0.07&0.10&25.25&0.09&0.07&Mag\\
20159&172.80720&2.215864&22.65&0.01&0.10&21.83&0.01&0.07&Mag\\
20160&172.80721&2.085797&25.92&0.08&0.10&25.82&0.12&0.07&Mag\\
20161&172.80721&2.054096&25.81&0.08&0.10&25.51&0.08&0.07&Mag\\
20162&172.80725&2.337576&27.23&0.39&0.10&27.15&0.52&0.07&Mag\\
20163&172.80727&2.213022&25.54&0.06&0.10&25.37&0.08&0.07&Mag\\
20164&172.80729&2.036202&25.67&0.08&0.10&25.28&0.10&0.07&Mag\\
20165&172.80730&2.394176&25.95&0.10&0.10&25.82&0.13&0.07&Mag\\
20166&172.80730&2.422332&26.22&0.12&0.10&26.15&0.16&0.07&Mag\\
20167&172.80732&2.274645&25.31&0.05&0.10&25.07&0.06&0.07&Mag\\
20168&172.80732&2.233689&26.02&0.10&0.10&25.45&0.09&0.07&Mag\\
20169&172.80733&2.309572&25.03&0.04&0.10&23.72&0.01&0.07&Mag\\
20170&172.80734&2.243514&23.19&0.01&0.10&21.71&0.01&0.07&Mag\\
20171&172.80735&2.330821&27.20&0.37&0.10&26.61&0.29&0.07&Mag\\
20172&172.80735&2.264363&26.13&0.11&0.10&25.87&0.12&0.07&Mag\\
20173&172.80736&2.295367&25.65&0.08&0.10&25.50&0.09&0.07&Mag\\
20174&172.80737&2.218456&26.81&0.22&0.10&26.19&0.15&0.07&Mag\\
20175&172.80737&2.116728&25.77&0.08&0.10&24.72&0.03&0.07&Mag\\
20176&172.80738&2.305689&25.48&0.16&0.10&24.49&0.09&0.07&Mag\\
20177&172.80738&2.305538&25.37&0.06&0.10&24.06&0.06&0.07&Mag\\
20178&172.80741&2.153248&27.53&0.50&0.10&26.70&0.25&0.07&Mag\\
20179&172.80743&2.199594&27.41&0.41&0.10&26.94&0.35&0.07&Mag\\
20180&172.80744&2.149501&25.19&0.05&0.10&24.85&0.05&0.07&Mag\\
20181&172.80744&2.025941&22.49&0.01&0.10&21.61&0.01&0.07&Mag\\
20182&172.80745&2.377524&26.12&0.11&0.10&26.85&0.43&0.07&Mag\\
20183&172.80745&2.240621&24.69&0.03&0.10&24.46&0.04&0.07&Mag\\
20184&172.80746&2.296336&26.04&0.09&0.10&26.01&0.12&0.07&Mag\\
20185&172.80748&2.206806&26.83&0.22&0.10&26.30&0.18&0.07&Mag\\
20186&172.80748&2.388829&25.94&0.11&0.10&25.58&0.10&0.07&Mag\\
20187&172.80750&2.156689&25.16&0.05&0.10&24.64&0.04&0.07&Mag\\
20188&172.80752&2.229369&25.53&0.05&0.10&25.52&0.08&0.07&Mag\\
20189&172.80753&2.155780&19.18&0.01&0.10&18.69&0.01&0.07&Mag\\
20190&172.80754&2.319138&23.03&0.01&0.10&22.16&0.01&0.07&Mag\\
20191&172.80755&2.355083&26.04&0.10&0.10&26.01&0.14&0.07&Mag\\
20192&172.80755&2.019701&25.91&0.09&0.10&25.77&0.12&0.07&Mag\\
20193&172.80756&2.149652&25.43&0.06&0.10&25.35&0.10&0.07&Mag\\
20194&172.80758&2.045202&25.96&0.08&0.10&26.04&0.14&0.07&Mag\\
20195&172.80759&2.394686&26.12&0.10&0.10&26.44&0.21&0.07&Mag\\
20196&172.80759&2.145827&26.46&0.18&0.10&25.67&0.10&0.07&Mag\\
20197&172.80759&2.376271&26.88&0.25&0.10&26.31&0.17&0.07&Mag\\
20198&172.80761&2.114996&24.37&0.03&0.10&24.23&0.04&0.07&Mag\\
20199&172.80761&2.164935&24.99&0.05&0.10&24.98&0.06&0.07&Mag\\
20200&172.80761&2.392676&27.36&0.33&0.10&26.87&0.42&0.07&Mag\\
20201&172.80764&2.372225&24.98&0.04&0.10&24.48&0.03&0.07&Mag\\
20202&172.80764&2.017231&26.68&0.22&0.10&26.03&0.20&0.07&Mag\\
20203&172.80764&2.051585&27.69&0.49&0.10&27.28&0.48&0.07&Mag\\
20204&172.80765&2.105505&25.95&0.14&0.10&25.31&0.08&0.07&Mag\\
20205&172.80765&2.067225&27.22&0.31&0.10&26.50&0.20&0.07&Mag\\
20206&172.80767&2.043798&26.73&0.18&0.10&26.40&0.20&0.07&Mag\\
20207&172.80771&2.195575&25.41&0.12&0.10&24.94&0.05&0.07&Mag\\
20208&172.80773&2.223251&25.03&0.03&0.10&24.66&0.04&0.07&Mag\\
20209&172.80773&2.040507&26.79&0.26&0.10&25.27&0.07&0.07&Mag\\
20210&172.80775&2.300223&25.86&0.09&0.10&25.69&0.10&0.07&Mag\\
20211&172.80775&2.114928&25.21&0.07&0.10&24.74&0.07&0.07&Mag\\
20212&172.80778&2.105431&25.94&0.09&0.10&25.31&0.08&0.07&Mag\\
20213&172.80780&2.181122&26.45&0.12&0.10&27.33&0.52&0.07&Mag\\
20214&172.80780&2.076939&26.02&0.11&0.10&25.28&0.07&0.07&Mag\\
20215&172.80781&2.081716&25.70&0.07&0.10&25.23&0.07&0.07&Mag\\
20216&172.80781&2.077115&26.20&0.21&0.10&25.29&0.07&0.07&Mag\\
20217&172.80782&2.137024&25.98&0.09&0.10&25.61&0.10&0.07&Mag\\
20218&172.80783&2.195627&25.95&0.11&0.10&24.98&0.05&0.07&Mag\\
20219&172.80791&2.281449&26.18&0.11&0.10&25.94&0.12&0.07&Mag\\
20220&172.80791&2.334407&27.47&0.52&0.10&27.02&0.47&0.07&Mag\\
20221&172.80791&2.329329&26.53&0.16&0.10&26.16&0.15&0.07&Mag\\
20222&172.80791&2.270647&25.85&0.09&0.10&26.06&0.34&0.07&Mag\\
20223&172.80792&2.034320&25.88&0.09&0.10&25.82&0.12&0.07&Mag\\
20224&172.80793&2.229896&24.85&0.03&0.10&24.85&0.05&0.07&Mag\\
20225&172.80795&2.053461&24.25&0.02&0.10&23.91&0.02&0.07&Mag\\
20226&172.80796&2.290228&25.30&0.06&0.10&24.83&0.06&0.07&Mag\\
20227&172.80797&2.125485&25.45&0.05&0.10&24.75&0.12&0.07&Mag\\
20228&172.80799&2.166869&25.38&0.07&0.10&25.08&0.07&0.07&Mag\\
20229&172.80799&2.098880&22.23&0.01&0.10&21.52&0.01&0.07&Mag\\
20230&172.80799&2.081543&25.31&0.05&0.10&25.21&0.07&0.07&Mag\\
20231&172.80799&2.209338&26.00&0.11&0.10&24.93&0.07&0.07&Mag\\
20232&172.80800&2.199852&25.47&0.09&0.10&24.29&0.02&0.07&Mag\\
20233&172.80803&2.072727&25.68&0.07&0.10&25.31&0.07&0.07&Mag\\
20234&172.80803&2.135041&25.80&0.09&0.10&25.81&0.13&0.07&Mag\\
20235&172.80803&2.172134&26.66&0.19&0.10&25.87&0.12&0.07&Mag\\
20236&172.80805&2.341727&27.00&0.26&0.10&27.10&0.48&0.07&Mag\\
20237&172.80806&2.290110&26.17&0.20&0.10&26.26&0.22&0.07&Mag\\
20238&172.80807&2.052852&25.88&0.08&0.10&26.71&0.35&0.07&Mag\\
20239&172.80807&2.239064&26.76&0.23&0.10&25.42&0.07&0.07&Mag\\
20240&172.80810&2.022946&25.51&0.07&0.10&24.71&0.07&0.07&Mag\\
20241&172.80811&2.189862&26.24&0.12&0.10&25.75&0.12&0.07&Mag\\
20242&172.80812&2.344427&25.85&0.08&0.10&25.83&0.12&0.07&Mag\\
20243&172.80814&2.391264&26.95&0.27&0.10&26.08&0.20&0.07&Mag\\
20244&172.80814&2.079066&25.18&0.04&0.10&24.98&0.05&0.07&Mag\\
20245&172.80815&2.317618&24.48&0.03&0.10&24.40&0.03&0.07&Mag\\
20246&172.80815&2.166837&24.78&0.04&0.10&24.21&0.04&0.07&Mag\\
20247&172.80816&2.247969&25.17&0.05&0.10&24.64&0.04&0.07&Mag\\
20248&172.80817&2.213417&25.73&0.08&0.10&24.98&0.05&0.07&Mag\\
20249&172.80819&2.334951&26.85&0.22&0.10&26.93&0.40&0.07&Mag\\
20250&172.80823&2.087452&26.90&0.19&0.10&27.29&0.49&0.07&Mag\\
20251&172.80823&2.145636&26.66&0.19&0.10&27.10&0.42&0.07&Mag\\
20252&172.80823&2.114275&25.28&0.06&0.10&25.07&0.05&0.07&Mag\\
20253&172.80823&2.230806&27.19&0.37&0.10&25.71&0.13&0.07&Mag\\
20254&172.80824&2.329660&27.36&0.36&0.10&26.98&0.34&0.07&Mag\\
20255&172.80824&2.340330&25.93&0.12&0.10&25.14&0.09&0.07&Mag\\
20256&172.80825&2.254145&25.00&0.03&0.10&24.77&0.04&0.07&Mag\\
20257&172.80827&2.424262&25.85&0.09&0.10&25.43&0.08&0.07&Mag\\
20258&172.80828&2.022913&25.52&0.06&0.10&25.43&0.14&0.07&Mag\\
20259&172.80831&2.362650&25.31&0.05&0.10&25.16&0.08&0.07&Mag\\
20260&172.80832&2.076992&27.21&0.31&0.10&26.61&0.24&0.07&Mag\\
20261&172.80836&2.290200&27.59&0.53&0.10&26.36&0.22&0.07&Mag\\
20262&172.80836&2.139104&24.43&0.08&0.10&24.54&0.03&0.07&Mag\\
20263&172.80838&2.114359&23.70&0.02&0.10&22.14&0.01&0.07&Mag\\
20264&172.80838&2.138982&25.31&0.05&0.10&24.60&0.03&0.07&Mag\\
20265&172.80840&2.364375&26.55&0.15&0.10&26.35&0.19&0.07&Mag\\
20266&172.80840&2.340085&25.51&0.06&0.10&25.58&0.10&0.07&Mag\\
20267&172.80841&2.230982&25.69&0.07&0.10&25.61&0.13&0.07&Mag\\
20268&172.80841&2.340255&25.30&0.10&0.10&25.09&0.09&0.07&Mag\\
20269&172.80842&2.143042&24.44&0.02&0.10&23.19&0.01&0.07&Mag\\
20270&172.80843&2.059952&25.68&0.09&0.10&25.26&0.07&0.07&Mag\\
20271&172.80844&2.415945&26.04&0.10&0.10&25.97&0.12&0.07&Mag\\
20272&172.80844&2.373865&26.32&0.14&0.10&26.06&0.14&0.07&Mag\\
20273&172.80844&2.199776&25.74&0.08&0.10&25.50&0.10&0.07&Mag\\
20274&172.80846&2.334481&26.57&0.26&0.10&26.94&0.47&0.07&Mag\\
20275&172.80846&2.160768&25.79&0.08&0.10&25.85&0.15&0.07&Mag\\
20276&172.80848&2.211811&25.18&0.05&0.10&24.78&0.04&0.07&Mag\\
20277&172.80849&2.255421&25.51&0.05&0.10&25.48&0.08&0.07&Mag\\
20278&172.80853&2.269514&25.19&0.04&0.10&25.17&0.08&0.07&Mag\\
20279&172.80855&2.372876&25.54&0.07&0.10&24.95&0.05&0.07&Mag\\
20280&172.80855&2.147449&25.66&0.08&0.10&25.16&0.06&0.07&Mag\\
20281&172.80859&2.075706&24.92&0.04&0.10&25.38&0.09&0.07&Mag\\
20282&172.80860&2.069226&25.81&0.08&0.10&24.95&0.05&0.07&Mag\\
20283&172.80861&2.106145&26.27&0.13&0.10&26.13&0.17&0.07&Mag\\
20284&172.80863&2.391173&25.57&0.07&0.10&25.22&0.07&0.07&Mag\\
20285&172.80863&2.299894&25.90&0.10&0.10&25.67&0.12&0.07&Mag\\
20286&172.80864&2.038413&25.63&0.06&0.10&25.55&0.10&0.07&Mag\\
20287&172.80865&2.373312&26.15&0.12&0.10&25.45&0.08&0.07&Mag\\
20288&172.80866&2.232618&25.56&0.06&0.10&25.36&0.08&0.07&Mag\\
20289&172.80868&2.408728&26.00&0.10&0.10&25.93&0.13&0.07&Mag\\
20290&172.80868&2.057686&25.37&0.05&0.10&25.30&0.06&0.07&Mag\\
20291&172.80869&2.121039&25.22&0.04&0.10&24.81&0.04&0.07&Mag\\
20292&172.80870&2.283757&25.99&0.10&0.10&25.68&0.10&0.07&Mag\\
20293&172.80871&2.399740&26.13&0.12&0.10&25.73&0.11&0.07&Mag\\
20294&172.80871&2.285157&26.11&0.11&0.10&25.74&0.10&0.07&Mag\\
20295&172.80871&2.304651&26.40&0.17&0.10&25.36&0.08&0.07&Mag\\
20296&172.80871&2.100098&26.45&0.16&0.10&25.90&0.14&0.07&Mag\\
20297&172.80873&2.127295&25.98&0.15&0.10&25.73&0.14&0.07&Mag\\
20298&172.80877&2.171337&25.53&0.06&0.10&25.36&0.08&0.07&Mag\\
20299&172.80877&2.139898&25.32&0.05&0.10&25.15&0.07&0.07&Mag\\
20300&172.80877&2.133667&23.12&0.01&0.10&21.75&0.01&0.07&Mag\\
20301&172.80878&2.400024&24.86&0.04&0.10&24.10&0.03&0.07&Mag\\
20302&172.80882&2.028733&26.10&0.17&0.10&25.26&0.07&0.07&Mag\\
20303&172.80883&2.314376&27.02&0.29&0.10&26.15&0.14&0.07&Mag\\
20304&172.80885&2.146728&25.87&0.11&0.10&25.15&0.09&0.07&Mag\\
20305&172.80886&2.127258&24.71&0.04&0.10&24.60&0.03&0.07&Mag\\
20306&172.80887&2.326131&26.59&0.15&0.10&26.61&0.24&0.07&Mag\\
20307&172.80888&2.283170&25.66&0.07&0.10&25.47&0.10&0.07&Mag\\
20308&172.80889&2.028981&25.84&0.09&0.10&25.24&0.07&0.07&Mag\\
20309&172.80890&2.304735&25.73&0.07&0.10&25.31&0.08&0.07&Mag\\
20310&172.80892&2.084581&24.03&0.02&0.10&23.32&0.01&0.07&Mag\\
20311&172.80892&2.296997&25.66&0.07&0.10&25.50&0.09&0.07&Mag\\
20312&172.80893&2.107221&25.60&0.07&0.10&25.52&0.10&0.07&Mag\\
20313&172.80894&2.377045&25.49&0.08&0.10&24.84&0.05&0.07&Mag\\
20314&172.80895&2.165016&26.01&0.10&0.10&25.28&0.07&0.07&Mag\\
20315&172.80897&2.079194&25.31&0.05&0.10&24.70&0.04&0.07&Mag\\
20316&172.80900&2.330363&24.76&0.04&0.10&24.51&0.04&0.07&Mag\\
20317&172.80901&2.099627&26.72&0.49&0.10&25.57&0.09&0.07&Mag\\
20318&172.80901&2.227228&25.74&0.08&0.10&25.48&0.09&0.07&Mag\\
20319&172.80901&2.359718&24.99&0.05&0.10&24.71&0.05&0.07&Mag\\
20320&172.80902&2.397534&25.75&0.07&0.10&25.82&0.24&0.07&Mag\\
20321&172.80903&2.233868&25.90&0.08&0.10&25.50&0.08&0.07&Mag\\
20322&172.80903&2.247052&23.62&0.01&0.10&22.21&0.01&0.07&Mag\\
20323&172.80906&2.228482&26.14&0.10&0.10&25.88&0.12&0.07&Mag\\
20324&172.80907&2.331190&26.67&0.18&0.10&26.48&0.25&0.07&Mag\\
20325&172.80911&2.368543&25.84&0.08&0.10&25.72&0.11&0.07&Mag\\
20326&172.80911&2.267059&27.55&0.41&0.10&27.39&0.48&0.07&Mag\\
20327&172.80913&2.099597&25.82&0.19&0.10&25.50&0.09&0.07&Mag\\
20328&172.80915&2.270255&26.10&0.10&0.10&25.89&0.12&0.07&Mag\\
20329&172.80915&2.140355&26.40&0.14&0.10&25.18&0.06&0.07&Mag\\
20330&172.80917&2.330459&26.67&0.29&0.10&24.64&0.04&0.07&Mag\\
20331&172.80917&2.153673&26.36&0.15&0.10&26.11&0.14&0.07&Mag\\
20332&172.80918&2.256421&25.10&0.04&0.10&24.94&0.05&0.07&Mag\\
20333&172.80919&2.060177&20.07&0.01&0.10&19.62&0.01&0.07&Mag\\
20334&172.80920&2.359859&24.81&0.05&0.10&24.79&0.08&0.07&Mag\\
20335&172.80920&2.393642&25.52&0.06&0.10&24.56&0.03&0.07&Mag\\
20336&172.80921&2.060601&26.49&0.18&0.10&26.20&0.18&0.07&Mag\\
20337&172.80922&2.339025&26.14&0.13&0.10&25.46&0.09&0.07&Mag\\
20338&172.80924&2.247146&25.63&0.12&0.10&22.35&0.01&0.07&Mag\\
20339&172.80925&2.302695&25.02&0.04&0.10&24.69&0.04&0.07&Mag\\
20340&172.80926&2.403587&25.11&0.04&0.10&25.27&0.21&0.07&Mag\\
20341&172.80926&2.269363&25.77&0.08&0.10&25.15&0.06&0.07&Mag\\
20342&172.80927&2.288751&26.19&0.13&0.10&25.81&0.17&0.07&Mag\\
20343&172.80928&2.230786&25.59&0.07&0.10&25.45&0.09&0.07&Mag\\
20344&172.80928&2.098247&26.84&0.23&0.10&26.43&0.20&0.07&Mag\\
20345&172.80929&2.288460&26.41&0.17&0.10&25.83&0.17&0.07&Mag\\
20346&172.80930&2.413570&25.95&0.09&0.10&25.37&0.08&0.07&Mag\\
20347&172.80931&2.379815&26.00&0.17&0.10&26.06&0.32&0.07&Mag\\
20348&172.80932&2.060208&24.53&0.12&0.10&19.94&0.01&0.07&Mag\\
20349&172.80935&2.136139&25.53&0.08&0.10&25.02&0.06&0.07&Mag\\
20350&172.80936&2.149466&26.57&0.18&0.10&26.21&0.18&0.07&Mag\\
20351&172.80939&2.361976&24.98&0.04&0.10&24.47&0.03&0.07&Mag\\
20352&172.80941&2.042184&25.67&0.08&0.10&25.04&0.06&0.07&Mag\\
20353&172.80942&2.146728&25.86&0.10&0.10&25.55&0.10&0.07&Mag\\
20354&172.80945&2.203378&25.55&0.10&0.10&25.38&0.13&0.07&Mag\\
20355&172.80945&2.320290&26.26&0.21&0.10&25.28&0.07&0.07&Mag\\
20356&172.80949&2.038213&25.26&0.04&0.10&25.85&0.12&0.07&Mag\\
20357&172.80953&2.147674&26.62&0.18&0.10&25.90&0.13&0.07&Mag\\
20358&172.80954&2.394892&24.44&0.02&0.10&23.59&0.01&0.07&Mag\\
20359&172.80955&2.054629&26.69&0.20&0.10&26.35&0.38&0.07&Mag\\
20360&172.80956&2.249732&24.34&0.02&0.10&24.07&0.02&0.07&Mag\\
20361&172.80956&2.306764&24.81&0.03&0.10&24.32&0.03&0.07&Mag\\
20362&172.80956&2.320178&25.88&0.15&0.10&25.26&0.07&0.07&Mag\\
20363&172.80958&2.115098&25.96&0.09&0.10&25.29&0.07&0.07&Mag\\
20364&172.80960&2.335788&25.29&0.06&0.10&25.21&0.07&0.07&Mag\\
20365&172.80960&2.139914&26.06&0.11&0.10&24.88&0.04&0.07&Mag\\
20366&172.80964&2.301966&24.74&0.03&0.10&24.29&0.02&0.07&Mag\\
20367&172.80964&2.312560&26.94&0.22&0.10&26.55&0.22&0.07&Mag\\
20368&172.80966&2.106531&27.27&0.36&0.10&27.03&0.37&0.07&Mag\\
20369&172.80967&2.103905&25.01&0.04&0.10&24.74&0.05&0.07&Mag\\
20370&172.80969&2.408695&25.69&0.07&0.10&25.62&0.09&0.07&Mag\\
20371&172.80969&2.302863&26.42&0.17&0.10&25.73&0.11&0.07&Mag\\
20372&172.80970&2.041483&25.29&0.05&0.10&25.01&0.05&0.07&Mag\\
20373&172.80973&2.182182&25.22&0.05&0.10&24.87&0.10&0.07&Mag\\
20374&172.80974&2.221080&26.59&0.18&0.10&26.42&0.25&0.07&Mag\\
20375&172.80974&2.147790&24.80&0.03&0.10&24.71&0.04&0.07&Mag\\
20376&172.80977&2.147280&27.09&0.29&0.10&26.71&0.27&0.07&Mag\\
20377&172.80977&2.181640&24.91&0.03&0.10&24.43&0.05&0.07&Mag\\
20378&172.80978&2.326227&26.30&0.11&0.10&26.19&0.30&0.07&Mag\\
20379&172.80978&2.288772&25.86&0.09&0.10&25.25&0.07&0.07&Mag\\
20380&172.80982&2.181881&26.20&0.14&0.10&25.79&0.22&0.07&Mag\\
20381&172.80989&2.367128&26.66&0.23&0.10&26.08&0.15&0.07&Mag\\
20382&172.80996&2.261624&25.07&0.07&0.10&24.91&0.11&0.07&Mag\\
20383&172.80997&2.205640&25.32&0.05&0.10&24.94&0.06&0.07&Mag\\
20384&172.80997&2.068766&24.96&0.03&0.10&24.72&0.04&0.07&Mag\\
20385&172.80999&2.147057&27.42&0.42&0.10&26.73&0.27&0.07&Mag\\
20386&172.81002&2.261469&25.83&0.14&0.10&25.64&0.17&0.07&Mag\\
20387&172.81003&2.058297&25.49&0.06&0.10&25.14&0.06&0.07&Mag\\
20388&172.81008&2.367119&26.31&0.14&0.10&26.05&0.15&0.07&Mag\\
20389&172.81008&2.223517&25.31&0.05&0.10&25.06&0.06&0.07&Mag\\
20390&172.81008&2.334220&25.35&0.07&0.10&24.97&0.07&0.07&Mag\\
20391&172.81012&2.295550&26.80&0.24&0.10&26.81&0.35&0.07&Mag\\
20392&172.81012&2.275490&25.47&0.05&0.10&25.39&0.07&0.07&Mag\\
20393&172.81012&2.037691&24.94&0.03&0.10&24.96&0.05&0.07&Mag\\
20394&172.81014&2.222556&26.77&0.19&0.10&26.46&0.22&0.07&Mag\\
20395&172.81014&2.190695&25.42&0.05&0.10&25.29&0.07&0.07&Mag\\
20396&172.81014&2.333287&26.30&0.14&0.10&26.55&0.30&0.07&Mag\\
20397&172.81014&2.422426&27.01&0.23&0.10&27.30&0.47&0.07&Mag\\
20398&172.81015&2.214914&27.22&0.30&0.10&26.70&0.26&0.07&Mag\\
20399&172.81015&2.079290&27.46&0.39&0.10&27.22&0.46&0.07&Mag\\
20400&172.81019&2.219034&25.46&0.06&0.10&25.21&0.07&0.07&Mag\\
20401&172.81021&2.361163&25.61&0.07&0.10&25.28&0.08&0.07&Mag\\
20402&172.81021&2.146708&25.10&0.04&0.10&25.02&0.06&0.07&Mag\\
20403&172.81022&2.358127&25.54&0.14&0.10&25.28&0.07&0.07&Mag\\
20404&172.81023&2.400799&25.34&0.05&0.10&25.42&0.08&0.07&Mag\\
20405&172.81023&2.088404&26.03&0.09&0.10&25.87&0.11&0.07&Mag\\
20406&172.81025&2.111423&25.72&0.07&0.10&25.76&0.11&0.07&Mag\\
20407&172.81025&2.141036&25.31&0.05&0.10&24.37&0.03&0.07&Mag\\
20408&172.81026&2.275580&25.71&0.09&0.10&25.76&0.12&0.07&Mag\\
20409&172.81030&2.016741&24.10&0.01&0.10&23.54&0.02&0.07&Mag\\
20410&172.81030&2.268715&26.45&0.16&0.10&25.68&0.09&0.07&Mag\\
20411&172.81031&2.358233&26.40&0.36&0.10&25.34&0.07&0.07&Mag\\
20412&172.81032&2.373207&25.48&0.06&0.10&25.47&0.09&0.07&Mag\\
20413&172.81032&2.185185&25.27&0.05&0.10&25.00&0.06&0.07&Mag\\
20414&172.81033&2.197573&27.08&0.30&0.10&26.24&0.18&0.07&Mag\\
20415&172.81038&2.303291&24.98&0.04&0.10&24.74&0.05&0.07&Mag\\
20416&172.81038&2.102657&27.18&0.28&0.10&26.86&0.37&0.07&Mag\\
20417&172.81041&2.273261&26.27&0.11&0.10&26.44&0.24&0.07&Mag\\
20418&172.81042&2.403701&24.99&0.04&0.10&24.87&0.06&0.07&Mag\\
20419&172.81043&2.367833&24.38&0.02&0.10&24.11&0.03&0.07&Mag\\
20420&172.81044&2.396624&24.60&0.03&0.10&24.67&0.06&0.07&Mag\\
20421&172.81044&2.363157&25.89&0.09&0.10&25.55&0.10&0.07&Mag\\
20422&172.81045&2.342541&25.94&0.13&0.10&24.63&0.04&0.07&Mag\\
20423&172.81045&2.342776&24.83&0.04&0.10&24.55&0.04&0.07&Mag\\
20424&172.81048&2.266245&25.45&0.06&0.10&25.39&0.08&0.07&Mag\\
20425&172.81049&2.403458&25.93&0.11&0.10&25.41&0.07&0.07&Mag\\
20426&172.81050&2.273464&25.99&0.11&0.10&25.50&0.09&0.07&Mag\\
20427&172.81052&2.133678&25.80&0.09&0.10&25.31&0.08&0.07&Mag\\
20428&172.81052&2.185059&25.70&0.09&0.10&25.03&0.06&0.07&Mag\\
20429&172.81055&2.398922&25.35&0.05&0.10&25.16&0.05&0.07&Mag\\
20430&172.81056&2.191829&27.43&0.35&0.10&26.89&0.31&0.07&Mag\\
20431&172.81057&2.391648&25.24&0.05&0.10&25.02&0.07&0.07&Mag\\
20432&172.81058&2.298130&24.84&0.03&0.10&24.68&0.04&0.07&Mag\\
20433&172.81059&2.116639&25.53&0.06&0.10&24.75&0.04&0.07&Mag\\
20434&172.81059&2.273232&26.43&0.17&0.10&26.28&0.20&0.07&Mag\\
20435&172.81061&2.373066&24.85&0.03&0.10&24.63&0.04&0.07&Mag\\
20436&172.81064&2.337208&25.42&0.07&0.10&24.80&0.06&0.07&Mag\\
20437&172.81065&2.391232&27.32&0.39&0.10&26.25&0.22&0.07&Mag\\
20438&172.81066&2.364069&25.29&0.06&0.10&24.90&0.07&0.07&Mag\\
20439&172.81070&2.215791&25.11&0.04&0.10&24.95&0.05&0.07&Mag\\
20440&172.81072&2.053526&26.07&0.20&0.10&25.62&0.10&0.07&Mag\\
20441&172.81074&2.113447&26.96&0.23&0.10&26.30&0.18&0.07&Mag\\
20442&172.81074&2.053365&26.96&0.32&0.10&25.30&0.07&0.07&Mag\\
20443&172.81075&2.319558&26.57&0.15&0.10&27.13&0.42&0.07&Mag\\
20444&172.81076&2.037565&25.45&0.05&0.10&25.51&0.08&0.07&Mag\\
20445&172.81077&2.372669&26.26&0.12&0.10&25.96&0.15&0.07&Mag\\
20446&172.81077&2.262907&27.06&0.25&0.10&27.05&0.37&0.07&Mag\\
20447&172.81078&2.043096&24.83&0.03&0.10&25.03&0.05&0.07&Mag\\
20448&172.81083&2.373137&24.51&0.02&0.10&24.26&0.03&0.07&Mag\\
20449&172.81084&2.132640&24.98&0.03&0.10&24.76&0.04&0.07&Mag\\
20450&172.81085&2.215992&26.59&0.19&0.10&25.05&0.05&0.07&Mag\\
20451&172.81085&2.363959&25.42&0.07&0.10&25.12&0.10&0.07&Mag\\
20452&172.81086&2.042850&25.43&0.06&0.10&25.27&0.07&0.07&Mag\\
20453&172.81087&2.033054&25.45&0.06&0.10&25.29&0.09&0.07&Mag\\
20454&172.81088&2.247364&26.43&0.16&0.10&26.32&0.19&0.07&Mag\\
20455&172.81088&2.254895&24.43&0.03&0.10&22.87&0.01&0.07&Mag\\
20456&172.81089&2.275152&27.06&0.28&0.10&26.07&0.13&0.07&Mag\\
20457&172.81089&2.026191&26.17&0.11&0.10&26.02&0.13&0.07&Mag\\
20458&172.81090&2.053339&25.76&0.14&0.10&25.21&0.07&0.07&Mag\\
20459&172.81091&2.328788&26.13&0.11&0.10&25.68&0.10&0.07&Mag\\
20460&172.81093&2.294408&26.50&0.18&0.10&25.98&0.14&0.07&Mag\\
20461&172.81094&2.294788&25.56&0.07&0.10&25.02&0.05&0.07&Mag\\
20462&172.81096&2.375114&25.92&0.09&0.10&25.54&0.08&0.07&Mag\\
20463&172.81097&2.145750&25.23&0.05&0.10&24.99&0.05&0.07&Mag\\
20464&172.81097&2.417378&24.54&0.03&0.10&24.40&0.04&0.07&Mag\\
20465&172.81099&2.154276&25.84&0.08&0.10&25.38&0.08&0.07&Mag\\
20466&172.81099&2.325293&25.77&0.07&0.10&25.48&0.09&0.07&Mag\\
20467&172.81100&2.373079&25.58&0.09&0.10&24.34&0.03&0.07&Mag\\
20468&172.81101&2.390524&25.55&0.06&0.10&25.56&0.09&0.07&Mag\\
20469&172.81103&2.176012&25.98&0.09&0.10&25.65&0.10&0.07&Mag\\
20470&172.81104&2.191065&25.84&0.09&0.10&25.13&0.08&0.07&Mag\\
20471&172.81106&2.053424&27.27&0.44&0.10&25.32&0.07&0.07&Mag\\
20472&172.81107&2.056153&25.74&0.08&0.10&25.53&0.10&0.07&Mag\\
20473&172.81108&2.023035&25.52&0.06&0.10&24.96&0.05&0.07&Mag\\
20474&172.81110&2.219836&24.76&0.03&0.10&24.53&0.03&0.07&Mag\\
20475&172.81112&2.387149&22.86&0.03&0.10&22.42&0.01&0.07&Mag\\
20476&172.81112&2.387261&25.82&0.15&0.10&22.63&0.01&0.07&Mag\\
20477&172.81113&2.228949&26.07&0.10&0.10&26.07&0.16&0.07&Mag\\
20478&172.81116&2.186219&25.63&0.06&0.10&25.46&0.08&0.07&Mag\\
20479&172.81117&2.341622&25.83&0.13&0.10&25.18&0.08&0.07&Mag\\
20480&172.81117&2.110921&26.23&0.11&0.10&26.08&0.14&0.07&Mag\\
20481&172.81119&2.076929&26.17&0.11&0.10&25.70&0.10&0.07&Mag\\
20482&172.81120&2.424593&25.18&0.05&0.10&25.32&0.12&0.07&Mag\\
20483&172.81121&2.028242&25.46&0.06&0.10&24.88&0.10&0.07&Mag\\
20484&172.81124&2.276518&25.37&0.05&0.10&24.98&0.08&0.07&Mag\\
20485&172.81124&2.077081&26.24&0.24&0.10&25.70&0.10&0.07&Mag\\
20486&172.81125&2.031528&25.39&0.06&0.10&25.02&0.06&0.07&Mag\\
20487&172.81126&2.386988&25.33&0.06&0.10&25.45&0.13&0.07&Mag\\
20488&172.81128&2.025434&25.96&0.09&0.10&25.87&0.11&0.07&Mag\\
20489&172.81128&2.196563&27.35&0.38&0.10&26.89&0.39&0.07&Mag\\
20490&172.81129&2.420606&24.48&0.03&0.10&24.25&0.02&0.07&Mag\\
20491&172.81130&2.220326&26.23&0.12&0.10&25.89&0.13&0.07&Mag\\
20492&172.81131&2.075958&24.91&0.03&0.10&24.38&0.03&0.07&Mag\\
20493&172.81132&2.341569&25.65&0.12&0.10&25.16&0.08&0.07&Mag\\
20494&172.81133&2.266251&24.54&0.02&0.10&24.57&0.03&0.07&Mag\\
20495&172.81135&2.028208&24.93&0.06&0.10&24.60&0.07&0.07&Mag\\
20496&172.81135&2.266681&25.17&0.04&0.10&25.11&0.05&0.07&Mag\\
20497&172.81136&2.323785&25.36&0.05&0.10&25.16&0.06&0.07&Mag\\
20498&172.81137&2.240217&25.72&0.08&0.10&25.45&0.09&0.07&Mag\\
20499&172.81141&2.146410&26.27&0.13&0.10&26.04&0.16&0.07&Mag\\
20500&172.81142&2.028053&25.54&0.11&0.10&25.15&0.06&0.07&Mag\\
20501&172.81142&2.108029&26.21&0.11&0.10&25.91&0.11&0.07&Mag\\
20502&172.81145&2.199130&26.48&0.15&0.10&26.27&0.17&0.07&Mag\\
20503&172.81146&2.373545&25.71&0.07&0.10&25.42&0.09&0.07&Mag\\
20504&172.81148&2.341585&25.82&0.15&0.10&24.90&0.06&0.07&Mag\\
20505&172.81150&2.129024&26.14&0.11&0.10&25.99&0.13&0.07&Mag\\
20506&172.81150&2.245690&25.32&0.04&0.10&25.16&0.06&0.07&Mag\\
20507&172.81150&2.168117&27.06&0.28&0.10&26.35&0.18&0.07&Mag\\
20508&172.81153&2.075373&25.92&0.09&0.10&25.24&0.07&0.07&Mag\\
20509&172.81153&2.079455&25.78&0.08&0.10&25.68&0.11&0.07&Mag\\
20510&172.81155&2.414877&25.60&0.08&0.10&25.68&0.12&0.07&Mag\\
20511&172.81155&2.367910&25.76&0.08&0.10&25.25&0.07&0.07&Mag\\
20512&172.81159&2.271199&26.08&0.23&0.10&24.16&0.02&0.07&Mag\\
20513&172.81161&2.237271&24.74&0.03&0.10&24.39&0.03&0.07&Mag\\
20514&172.81161&2.305215&25.98&0.10&0.10&25.58&0.10&0.07&Mag\\
20515&172.81162&2.184959&26.14&0.10&0.10&25.75&0.11&0.07&Mag\\
20516&172.81165&2.268671&25.46&0.06&0.10&24.88&0.04&0.07&Mag\\
20517&172.81165&2.283009&26.50&0.15&0.10&26.81&0.32&0.07&Mag\\
20518&172.81169&2.242345&26.17&0.12&0.10&25.53&0.09&0.07&Mag\\
20519&172.81170&2.268312&27.53&0.43&0.10&27.14&0.38&0.07&Mag\\
20520&172.81170&2.191743&26.41&0.12&0.10&26.58&0.24&0.07&Mag\\
20521&172.81170&2.075542&25.47&0.06&0.10&24.92&0.05&0.07&Mag\\
20522&172.81173&2.051811&26.45&0.15&0.10&26.39&0.21&0.07&Mag\\
20523&172.81173&2.271235&24.74&0.05&0.10&24.07&0.02&0.07&Mag\\
20524&172.81174&2.093427&25.66&0.06&0.10&25.52&0.09&0.07&Mag\\
20525&172.81178&2.336124&26.24&0.12&0.10&26.09&0.16&0.07&Mag\\
20526&172.81178&2.167114&26.00&0.09&0.10&25.83&0.12&0.07&Mag\\
20527&172.81180&2.387233&25.24&0.05&0.10&25.38&0.13&0.07&Mag\\
20528&172.81181&2.334637&26.97&0.32&0.10&26.46&0.24&0.07&Mag\\
20529&172.81182&2.390507&25.73&0.08&0.10&24.90&0.04&0.07&Mag\\
20530&172.81182&2.392517&26.25&0.11&0.10&26.31&0.22&0.07&Mag\\
20531&172.81185&2.159615&26.34&0.12&0.10&26.46&0.22&0.07&Mag\\
20532&172.81188&2.017165&27.61&0.44&0.10&27.21&0.44&0.07&Mag\\
20533&172.81188&2.127060&25.80&0.13&0.10&24.79&0.07&0.07&Mag\\
20534&172.81189&2.239291&25.67&0.09&0.10&25.33&0.07&0.07&Mag\\
20535&172.81191&2.056905&27.78&0.52&0.10&27.38&0.53&0.07&Mag\\
20536&172.81193&2.357872&26.84&0.24&0.10&26.00&0.21&0.07&Mag\\
20537&172.81194&2.191283&26.42&0.17&0.10&26.11&0.15&0.07&Mag\\
20538&172.81195&2.143823&25.82&0.08&0.10&25.08&0.05&0.07&Mag\\
20539&172.81195&2.239108&23.72&0.01&0.10&23.19&0.01&0.07&Mag\\
20540&172.81196&2.127233&25.38&0.08&0.10&24.76&0.07&0.07&Mag\\
20541&172.81196&2.315041&23.88&0.01&0.10&23.83&0.01&0.07&Mag\\
20542&172.81198&2.289777&26.25&0.13&0.10&26.11&0.18&0.07&Mag\\
20543&172.81199&2.138794&25.14&0.04&0.10&24.01&0.02&0.07&Mag\\
20544&172.81201&2.400685&25.17&0.06&0.10&24.47&0.04&0.07&Mag\\
20545&172.81202&2.405430&21.19&0.01&0.10&21.18&0.01&0.07&Mag\\
20546&172.81205&2.083413&26.11&0.12&0.10&25.32&0.07&0.07&Mag\\
20547&172.81207&2.404185&24.50&0.03&0.10&24.81&0.14&0.07&Mag\\
20548&172.81207&2.179364&26.04&0.10&0.10&25.52&0.08&0.07&Mag\\
20549&172.81208&2.357591&26.53&0.17&0.10&26.00&0.14&0.07&Mag\\
20550&172.81208&2.144953&26.13&0.11&0.10&25.58&0.09&0.07&Mag\\
20551&172.81208&2.051727&26.79&0.23&0.10&26.15&0.16&0.07&Mag\\
20552&172.81209&2.361522&25.96&0.10&0.10&25.65&0.09&0.07&Mag\\
20553&172.81209&2.377181&25.64&0.09&0.10&25.92&0.27&0.07&Mag\\
20554&172.81209&2.247439&25.69&0.07&0.10&25.52&0.10&0.07&Mag\\
20555&172.81213&2.222839&26.28&0.20&0.10&25.49&0.16&0.07&Mag\\
20556&172.81214&2.191401&26.74&0.23&0.10&26.14&0.15&0.07&Mag\\
20557&172.81215&2.134719&26.11&0.11&0.10&25.18&0.06&0.07&Mag\\
20558&172.81220&2.378726&26.24&0.14&0.10&25.59&0.14&0.07&Mag\\
20559&172.81221&2.341586&25.79&0.09&0.10&25.48&0.09&0.07&Mag\\
20560&172.81227&2.376512&26.41&0.16&0.10&26.12&0.19&0.07&Mag\\
20561&172.81229&2.222851&25.56&0.07&0.10&25.44&0.16&0.07&Mag\\
20562&172.81233&2.203864&25.89&0.10&0.10&24.91&0.05&0.07&Mag\\
20563&172.81234&2.403939&27.37&0.41&0.10&26.79&0.30&0.07&Mag\\
20564&172.81235&2.185189&25.26&0.05&0.10&25.10&0.08&0.07&Mag\\
20565&172.81237&2.250569&25.37&0.06&0.10&24.83&0.05&0.07&Mag\\
20566&172.81237&2.133881&26.04&0.10&0.10&25.66&0.10&0.07&Mag\\
20567&172.81238&2.112594&26.09&0.10&0.10&25.91&0.12&0.07&Mag\\
20568&172.81239&2.376933&25.05&0.09&0.10&24.56&0.04&0.07&Mag\\
20569&172.81240&2.208963&25.93&0.09&0.10&25.64&0.09&0.07&Mag\\
20570&172.81245&2.107112&24.91&0.04&0.10&24.65&0.05&0.07&Mag\\
20571&172.81246&2.094863&25.78&0.08&0.10&25.32&0.09&0.07&Mag\\
20572&172.81246&2.033452&25.76&0.08&0.10&25.56&0.09&0.07&Mag\\
20573&172.81246&2.298647&25.89&0.08&0.10&25.68&0.10&0.07&Mag\\
20574&172.81247&2.093443&26.38&0.14&0.10&25.73&0.11&0.07&Mag\\
20575&172.81248&2.222895&26.16&0.13&0.10&26.02&0.28&0.07&Mag\\
20576&172.81251&2.149452&26.58&0.18&0.10&26.15&0.16&0.07&Mag\\
20577&172.81252&2.248875&19.67&0.01&0.10&18.95&0.01&0.07&Mag\\
20578&172.81252&2.376855&25.76&0.11&0.10&24.61&0.04&0.07&Mag\\
20579&172.81253&2.185304&25.85&0.09&0.10&25.48&0.13&0.07&Mag\\
20580&172.81253&2.205854&25.15&0.04&0.10&24.74&0.05&0.07&Mag\\
20581&172.81254&2.246238&25.05&0.04&0.10&25.22&0.10&0.07&Mag\\
20582&172.81255&2.319436&25.92&0.14&0.10&25.03&0.05&0.07&Mag\\
20583&172.81257&2.377173&26.62&0.25&0.10&26.21&0.23&0.07&Mag\\
20584&172.81257&2.044506&26.75&0.19&0.10&26.73&0.26&0.07&Mag\\
20585&172.81257&2.078434&26.03&0.10&0.10&26.14&0.16&0.07&Mag\\
20586&172.81258&2.193574&25.81&0.10&0.10&25.20&0.07&0.07&Mag\\
20587&172.81259&2.040902&27.14&0.28&0.10&26.57&0.23&0.07&Mag\\
20588&172.81259&2.185065&25.64&0.07&0.10&25.47&0.13&0.07&Mag\\
20589&172.81260&2.176571&26.97&0.23&0.10&26.63&0.25&0.07&Mag\\
20590&172.81261&2.319254&26.34&0.17&0.10&25.06&0.05&0.07&Mag\\
20591&172.81264&2.265677&26.33&0.13&0.10&26.27&0.16&0.07&Mag\\
20592&172.81265&2.270759&26.25&0.14&0.10&25.73&0.10&0.07&Mag\\
20593&172.81266&2.295283&26.22&0.14&0.10&25.89&0.15&0.07&Mag\\
20594&172.81270&2.405890&25.61&0.07&0.10&25.33&0.07&0.07&Mag\\
20595&172.81271&2.185221&25.57&0.09&0.10&25.46&0.13&0.07&Mag\\
20596&172.81275&2.264805&27.36&0.38&0.10&26.60&0.23&0.07&Mag\\
20597&172.81289&2.076991&25.78&0.10&0.10&25.64&0.11&0.07&Mag\\
20598&172.81289&2.345422&26.64&0.20&0.10&25.66&0.15&0.07&Mag\\
20599&172.81291&2.380730&27.37&0.52&0.10&26.78&0.42&0.07&Mag\\
20600&172.81293&2.044612&27.09&0.26&0.10&26.68&0.27&0.07&Mag\\
20601&172.81297&2.258133&24.80&0.05&0.10&24.35&0.05&0.07&Mag\\
20602&172.81298&2.170495&25.66&0.07&0.10&25.37&0.11&0.07&Mag\\
20603&172.81298&2.085077&25.87&0.08&0.10&25.94&0.14&0.07&Mag\\
20604&172.81299&2.262489&25.81&0.08&0.10&25.70&0.10&0.07&Mag\\
20605&172.81299&2.083839&27.16&0.47&0.10&23.89&0.01&0.07&Mag\\
20606&172.81303&2.073827&26.23&0.12&0.10&25.39&0.07&0.07&Mag\\
20607&172.81303&2.249693&26.37&0.14&0.10&25.36&0.07&0.07&Mag\\
20608&172.81303&2.374027&26.48&0.16&0.10&26.33&0.20&0.07&Mag\\
20609&172.81305&2.314448&25.49&0.06&0.10&24.99&0.05&0.07&Mag\\
20610&172.81305&2.393273&24.83&0.03&0.10&24.53&0.04&0.07&Mag\\
20611&172.81305&2.170141&25.59&0.09&0.10&24.85&0.05&0.07&Mag\\
20612&172.81307&2.241805&25.08&0.04&0.10&25.10&0.06&0.07&Mag\\
20613&172.81308&2.215784&25.17&0.05&0.10&23.71&0.01&0.07&Mag\\
20614&172.81310&2.093070&25.72&0.07&0.10&25.45&0.10&0.07&Mag\\
20615&172.81311&2.113650&25.95&0.09&0.10&25.25&0.06&0.07&Mag\\
20616&172.81312&2.222442&25.73&0.07&0.10&25.42&0.09&0.07&Mag\\
20617&172.81313&2.293643&26.12&0.28&0.10&25.29&0.07&0.07&Mag\\
20618&172.81313&2.293796&25.71&0.18&0.10&25.26&0.07&0.07&Mag\\
20619&172.81315&2.258144&24.76&0.05&0.10&24.35&0.05&0.07&Mag\\
20620&172.81316&2.260855&25.76&0.10&0.10&25.73&0.12&0.07&Mag\\
20621&172.81318&2.290025&26.49&0.16&0.10&26.59&0.35&0.07&Mag\\
20622&172.81319&2.170007&26.66&0.25&0.10&24.93&0.05&0.07&Mag\\
20623&172.81319&2.327955&25.35&0.06&0.10&24.89&0.05&0.07&Mag\\
20624&172.81319&2.181133&25.52&0.07&0.10&24.99&0.11&0.07&Mag\\
20625&172.81319&2.045238&25.84&0.10&0.10&24.38&0.04&0.07&Mag\\
20626&172.81319&2.083901&24.45&0.02&0.10&23.70&0.01&0.07&Mag\\
20627&172.81319&2.401867&25.77&0.09&0.10&25.43&0.08&0.07&Mag\\
20628&172.81320&2.149120&25.10&0.04&0.10&25.09&0.07&0.07&Mag\\
20629&172.81321&2.289025&24.61&0.06&0.10&24.25&0.09&0.07&Mag\\
20630&172.81322&2.188880&27.08&0.33&0.10&25.66&0.09&0.07&Mag\\
20631&172.81324&2.374783&25.94&0.09&0.10&25.54&0.09&0.07&Mag\\
20632&172.81326&2.109307&24.66&0.03&0.10&24.44&0.04&0.07&Mag\\
20633&172.81329&2.400122&25.13&0.05&0.10&24.31&0.04&0.07&Mag\\
20634&172.81330&2.035214&25.98&0.10&0.10&25.37&0.07&0.07&Mag\\
20635&172.81330&2.137541&25.56&0.06&0.10&25.22&0.07&0.07&Mag\\
20636&172.81331&2.267362&25.76&0.07&0.10&25.68&0.11&0.07&Mag\\
20637&172.81332&2.327820&26.48&0.24&0.10&24.97&0.05&0.07&Mag\\
20638&172.81333&2.328112&26.56&0.20&0.10&24.98&0.05&0.07&Mag\\
20639&172.81334&2.189048&25.96&0.12&0.10&25.58&0.09&0.07&Mag\\
20640&172.81334&2.373080&24.83&0.07&0.10&24.32&0.03&0.07&Mag\\
20641&172.81336&2.169712&25.93&0.09&0.10&25.45&0.11&0.07&Mag\\
20642&172.81337&2.079992&24.62&0.03&0.10&24.25&0.03&0.07&Mag\\
20643&172.81338&2.045196&25.32&0.06&0.10&23.76&0.02&0.07&Mag\\
20644&172.81342&2.216979&25.82&0.09&0.10&25.19&0.07&0.07&Mag\\
20645&172.81344&2.078929&25.55&0.07&0.10&24.88&0.05&0.07&Mag\\
20646&172.81346&2.079113&25.50&0.09&0.10&24.88&0.05&0.07&Mag\\
20647&172.81347&2.373130&25.85&0.20&0.10&24.39&0.03&0.07&Mag\\
20648&172.81347&2.225213&25.10&0.04&0.10&25.00&0.08&0.07&Mag\\
20649&172.81347&2.109494&25.39&0.06&0.10&25.16&0.07&0.07&Mag\\
20650&172.81351&2.107592&24.93&0.04&0.10&24.14&0.02&0.07&Mag\\
20651&172.81351&2.290277&25.97&0.12&0.10&25.84&0.16&0.07&Mag\\
20652&172.81353&2.399739&25.77&0.08&0.10&25.50&0.09&0.07&Mag\\
20653&172.81354&2.410366&25.69&0.08&0.10&24.71&0.04&0.07&Mag\\
20654&172.81356&2.216928&25.10&0.06&0.10&24.95&0.10&0.07&Mag\\
20655&172.81357&2.407323&26.04&0.11&0.10&25.47&0.09&0.07&Mag\\
20656&172.81357&2.093046&25.47&0.06&0.10&25.22&0.07&0.07&Mag\\
20657&172.81358&2.366256&25.63&0.07&0.10&25.45&0.08&0.07&Mag\\
20658&172.81359&2.330770&24.38&0.03&0.10&23.49&0.01&0.07&Mag\\
20659&172.81359&2.033942&26.39&0.12&0.10&26.81&0.32&0.07&Mag\\
20660&172.81362&2.194176&27.54&0.53&0.10&27.03&0.36&0.07&Mag\\
20661&172.81362&2.397137&25.00&0.03&0.10&24.95&0.05&0.07&Mag\\
20662&172.81364&2.135797&25.96&0.09&0.10&25.73&0.11&0.07&Mag\\
20663&172.81365&2.096295&25.64&0.10&0.10&25.17&0.08&0.07&Mag\\
20664&172.81366&2.238827&26.03&0.10&0.10&25.42&0.07&0.07&Mag\\
20665&172.81367&2.290214&26.38&0.15&0.10&25.87&0.16&0.07&Mag\\
20666&172.81367&2.218369&25.91&0.08&0.10&25.72&0.11&0.07&Mag\\
20667&172.81370&2.157094&25.95&0.09&0.10&25.98&0.13&0.07&Mag\\
20668&172.81371&2.207789&25.62&0.07&0.10&25.18&0.06&0.07&Mag\\
20669&172.81373&2.344832&26.25&0.14&0.10&25.79&0.16&0.07&Mag\\
20670&172.81373&2.307102&26.28&0.15&0.10&25.18&0.06&0.07&Mag\\
20671&172.81373&2.133692&24.20&0.02&0.10&23.03&0.03&0.07&Mag\\
20672&172.81376&2.067479&25.70&0.06&0.10&25.45&0.08&0.07&Mag\\
20673&172.81376&2.254209&26.41&0.15&0.10&26.08&0.16&0.07&Mag\\
20674&172.81379&2.387409&26.69&0.20&0.10&26.16&0.20&0.07&Mag\\
20675&172.81380&2.162352&25.31&0.05&0.10&25.13&0.06&0.07&Mag\\
20676&172.81380&2.194243&27.43&0.42&0.10&26.81&0.32&0.07&Mag\\
20677&172.81382&2.033050&25.85&0.09&0.10&25.57&0.11&0.07&Mag\\
20678&172.81386&2.028197&24.21&0.02&0.10&22.73&0.01&0.07&Mag\\
20679&172.81388&2.300233&25.76&0.08&0.10&24.82&0.05&0.07&Mag\\
20680&172.81389&2.226581&24.93&0.03&0.10&24.61&0.03&0.07&Mag\\
20681&172.81389&2.230106&25.25&0.05&0.10&25.06&0.05&0.07&Mag\\
20682&172.81390&2.143049&26.45&0.13&0.10&26.14&0.18&0.07&Mag\\
20683&172.81392&2.083687&25.73&0.08&0.10&25.67&0.14&0.07&Mag\\
20684&172.81392&2.029726&26.23&0.16&0.10&24.41&0.03&0.07&Mag\\
20685&172.81392&2.029872&25.63&0.20&0.10&24.37&0.03&0.07&Mag\\
20686&172.81394&2.159100&25.97&0.08&0.10&25.30&0.07&0.07&Mag\\
20687&172.81394&2.306527&25.44&0.06&0.10&25.19&0.07&0.07&Mag\\
20688&172.81395&2.284600&25.95&0.10&0.10&25.62&0.11&0.07&Mag\\
20689&172.81395&2.207829&24.74&0.03&0.10&24.36&0.03&0.07&Mag\\
20690&172.81398&2.229877&24.45&0.02&0.10&24.47&0.03&0.07&Mag\\
20691&172.81400&2.347268&25.28&0.05&0.10&25.36&0.16&0.07&Mag\\
20692&172.81400&2.063033&26.50&0.19&0.10&25.81&0.11&0.07&Mag\\
20693&172.81400&2.290829&26.64&0.19&0.10&26.37&0.23&0.07&Mag\\
20694&172.81401&2.205781&25.86&0.08&0.10&25.65&0.10&0.07&Mag\\
20695&172.81402&2.236638&26.28&0.11&0.10&26.46&0.25&0.07&Mag\\
20696&172.81403&2.394239&25.51&0.06&0.10&25.24&0.07&0.07&Mag\\
20697&172.81404&2.345322&23.79&0.01&0.10&22.32&0.01&0.07&Mag\\
20698&172.81405&2.017825&26.30&0.11&0.10&26.40&0.21&0.07&Mag\\
20699&172.81406&2.036347&25.12&0.04&0.10&24.82&0.05&0.07&Mag\\
20700&172.81406&2.102196&27.20&0.30&0.10&26.99&0.44&0.07&Mag\\
20701&172.81408&2.063224&25.94&0.10&0.10&25.77&0.11&0.07&Mag\\
20702&172.81409&2.415249&26.13&0.12&0.10&25.60&0.14&0.07&Mag\\
20703&172.81409&2.297907&27.15&0.30&0.10&26.76&0.31&0.07&Mag\\
20704&172.81409&2.206113&26.34&0.15&0.10&25.00&0.04&0.07&Mag\\
20705&172.81410&2.271246&27.69&0.48&0.10&27.09&0.35&0.07&Mag\\
20706&172.81413&2.209654&24.18&0.02&0.10&22.56&0.01&0.07&Mag\\
20707&172.81415&2.051132&25.27&0.05&0.10&24.83&0.05&0.07&Mag\\
20708&172.81417&2.043785&26.11&0.10&0.10&25.85&0.11&0.07&Mag\\
20709&172.81419&2.055613&26.91&0.26&0.10&27.07&0.52&0.07&Mag\\
20710&172.81420&2.353093&25.33&0.06&0.10&24.37&0.03&0.07&Mag\\
20711&172.81421&2.119267&26.21&0.12&0.10&25.20&0.05&0.07&Mag\\
20712&172.81421&2.406607&26.08&0.11&0.10&25.95&0.13&0.07&Mag\\
20713&172.81422&2.345019&20.93&0.01&0.10&19.52&0.01&0.07&Mag\\
20714&172.81422&2.413631&25.34&0.05&0.10&25.20&0.06&0.07&Mag\\
20715&172.81422&2.186351&25.88&0.08&0.10&25.37&0.07&0.07&Mag\\
20716&172.81425&2.275196&25.69&0.08&0.10&24.47&0.03&0.07&Mag\\
20717&172.81426&2.334632&25.97&0.12&0.10&25.96&0.20&0.07&Mag\\
20718&172.81428&2.098203&25.30&0.05&0.10&25.02&0.06&0.07&Mag\\
20719&172.81428&2.219584&25.74&0.07&0.10&25.66&0.11&0.07&Mag\\
20720&172.81430&2.147695&24.73&0.03&0.10&23.47&0.01&0.07&Mag\\
20721&172.81430&2.161070&24.88&0.03&0.10&24.75&0.04&0.07&Mag\\
20722&172.81434&2.268417&24.67&0.02&0.10&24.60&0.04&0.07&Mag\\
20723&172.81436&2.240992&27.68&0.51&0.10&27.21&0.48&0.07&Mag\\
20724&172.81436&2.107270&26.23&0.13&0.10&25.59&0.11&0.07&Mag\\
20725&172.81437&2.193746&25.26&0.06&0.10&24.49&0.07&0.07&Mag\\
20726&172.81438&2.078593&26.17&0.13&0.10&25.55&0.08&0.07&Mag\\
20727&172.81440&2.308187&24.40&0.02&0.10&24.12&0.10&0.07&Mag\\
20728&172.81440&2.323951&24.79&0.03&0.10&24.74&0.06&0.07&Mag\\
20729&172.81441&2.267596&24.91&0.04&0.10&24.34&0.03&0.07&Mag\\
20730&172.81441&2.236935&25.22&0.10&0.10&24.59&0.04&0.07&Mag\\
20731&172.81442&2.027242&27.40&0.35&0.10&27.09&0.39&0.07&Mag\\
20732&172.81443&2.217669&26.76&0.22&0.10&25.23&0.06&0.07&Mag\\
20733&172.81446&2.112700&24.46&0.03&0.10&24.10&0.02&0.07&Mag\\
20734&172.81448&2.094407&26.82&0.16&0.10&27.28&0.48&0.07&Mag\\
20735&172.81449&2.209397&25.55&0.06&0.10&25.26&0.07&0.07&Mag\\
20736&172.81450&2.098573&25.34&0.06&0.10&25.21&0.10&0.07&Mag\\
20737&172.81450&2.107380&25.82&0.12&0.10&25.02&0.06&0.07&Mag\\
20738&172.81452&2.236878&25.16&0.10&0.10&24.58&0.04&0.07&Mag\\
20739&172.81453&2.223440&25.82&0.08&0.10&25.65&0.11&0.07&Mag\\
20740&172.81454&2.395750&25.25&0.05&0.10&24.83&0.04&0.07&Mag\\
20741&172.81454&2.333611&24.47&0.03&0.10&24.26&0.03&0.07&Mag\\
20742&172.81454&2.269272&25.56&0.07&0.10&25.11&0.06&0.07&Mag\\
20743&172.81455&2.193700&26.23&0.17&0.10&24.46&0.08&0.07&Mag\\
20744&172.81456&2.016010&24.92&0.04&0.10&24.71&0.05&0.07&Mag\\
20745&172.81457&2.226502&26.07&0.10&0.10&25.64&0.10&0.07&Mag\\
20746&172.81458&2.112548&24.95&0.05&0.10&24.58&0.04&0.07&Mag\\
20747&172.81458&2.263998&25.94&0.11&0.10&24.87&0.05&0.07&Mag\\
20748&172.81460&2.354110&25.92&0.10&0.10&25.54&0.10&0.07&Mag\\
20749&172.81466&2.234907&24.64&0.03&0.10&23.96&0.02&0.07&Mag\\
20750&172.81468&2.204054&25.04&0.04&0.10&24.79&0.04&0.07&Mag\\
20751&172.81468&2.180792&25.71&0.06&0.10&25.36&0.08&0.07&Mag\\
20752&172.81468&2.331670&25.89&0.10&0.10&24.92&0.04&0.07&Mag\\
20753&172.81468&2.193489&26.21&0.14&0.10&25.30&0.10&0.07&Mag\\
20754&172.81469&2.264117&26.31&0.28&0.10&24.90&0.05&0.07&Mag\\
20755&172.81469&2.316641&25.45&0.07&0.10&25.20&0.07&0.07&Mag\\
20756&172.81469&2.358290&26.14&0.13&0.10&25.78&0.12&0.07&Mag\\
20757&172.81471&2.344260&26.05&0.10&0.10&25.84&0.12&0.07&Mag\\
20758&172.81472&2.372872&25.90&0.11&0.10&24.24&0.02&0.07&Mag\\
20759&172.81476&2.079265&26.86&0.22&0.10&27.01&0.38&0.07&Mag\\
20760&172.81479&2.017016&27.35&0.33&0.10&27.23&0.43&0.07&Mag\\
20761&172.81480&2.351282&26.08&0.10&0.10&25.87&0.13&0.07&Mag\\
20762&172.81480&2.393372&25.92&0.09&0.10&25.68&0.11&0.07&Mag\\
20763&172.81483&2.076433&20.04&0.01&0.10&19.86&0.01&0.07&Mag\\
20764&172.81485&2.322732&24.99&0.03&0.10&24.91&0.05&0.07&Mag\\
20765&172.81489&2.171754&26.85&0.22&0.10&26.13&0.20&0.07&Mag\\
20766&172.81491&2.266038&25.73&0.08&0.10&25.55&0.09&0.07&Mag\\
20767&172.81493&2.328031&25.38&0.06&0.10&25.47&0.09&0.07&Mag\\
20768&172.81494&2.129655&26.88&0.18&0.10&26.83&0.31&0.07&Mag\\
20769&172.81494&2.242811&26.95&0.30&0.10&25.99&0.16&0.07&Mag\\
20770&172.81495&2.117440&25.19&0.04&0.10&24.90&0.04&0.07&Mag\\
20771&172.81495&2.386067&26.31&0.16&0.10&25.59&0.12&0.07&Mag\\
20772&172.81495&2.336101&25.38&0.06&0.10&25.19&0.07&0.07&Mag\\
20773&172.81495&2.039036&26.75&0.17&0.10&26.65&0.22&0.07&Mag\\
20774&172.81495&2.199759&25.42&0.06&0.10&25.26&0.07&0.07&Mag\\
20775&172.81496&2.027541&26.21&0.13&0.10&25.88&0.12&0.07&Mag\\
20776&172.81497&2.036990&25.14&0.04&0.10&24.84&0.05&0.07&Mag\\
20777&172.81498&2.316041&24.64&0.02&0.10&24.53&0.03&0.07&Mag\\
20778&172.81503&2.407530&25.87&0.08&0.10&25.77&0.11&0.07&Mag\\
20779&172.81504&2.043580&25.02&0.04&0.10&25.13&0.06&0.07&Mag\\
20780&172.81509&2.288647&26.15&0.13&0.10&25.53&0.09&0.07&Mag\\
20781&172.81510&2.291353&26.89&0.27&0.10&25.86&0.12&0.07&Mag\\
20782&172.81510&2.112303&25.67&0.07&0.10&25.10&0.06&0.07&Mag\\
20783&172.81511&2.218585&24.92&0.04&0.10&24.38&0.03&0.07&Mag\\
20784&172.81511&2.141283&24.64&0.02&0.10&24.11&0.03&0.07&Mag\\
20785&172.81512&2.385954&25.37&0.06&0.10&25.52&0.12&0.07&Mag\\
20786&172.81514&2.170678&24.99&0.04&0.10&24.95&0.05&0.07&Mag\\
20787&172.81516&2.329416&26.10&0.13&0.10&25.68&0.11&0.07&Mag\\
20788&172.81516&2.090080&25.29&0.06&0.10&25.77&0.17&0.07&Mag\\
20789&172.81517&2.351558&25.94&0.10&0.10&25.03&0.05&0.07&Mag\\
20790&172.81517&2.223258&25.97&0.10&0.10&24.95&0.05&0.07&Mag\\
20791&172.81519&2.376171&26.00&0.11&0.10&25.66&0.11&0.07&Mag\\
20792&172.81520&2.219442&26.32&0.14&0.10&25.86&0.13&0.07&Mag\\
20793&172.81522&2.171166&25.21&0.05&0.10&24.94&0.05&0.07&Mag\\
20794&172.81523&2.037009&26.18&0.12&0.10&25.92&0.15&0.07&Mag\\
20795&172.81524&2.236995&25.54&0.05&0.10&25.69&0.11&0.07&Mag\\
20796&172.81525&2.041620&25.16&0.04&0.10&24.95&0.05&0.07&Mag\\
20797&172.81526&2.411287&25.36&0.11&0.10&25.05&0.06&0.07&Mag\\
20798&172.81527&2.376302&26.04&0.25&0.10&25.67&0.11&0.07&Mag\\
20799&172.81528&2.411467&26.32&0.28&0.10&25.12&0.06&0.07&Mag\\
20800&172.81529&2.341355&27.51&0.46&0.10&27.26&0.49&0.07&Mag\\
20801&172.81530&2.405753&26.45&0.14&0.10&26.43&0.21&0.07&Mag\\
20802&172.81530&2.373369&25.12&0.04&0.10&24.54&0.03&0.07&Mag\\
20803&172.81531&2.025291&25.88&0.08&0.10&25.85&0.11&0.07&Mag\\
20804&172.81532&2.102560&26.67&0.18&0.10&26.43&0.24&0.07&Mag\\
20805&172.81534&2.160454&23.71&0.01&0.10&23.24&0.01&0.07&Mag\\
20806&172.81536&2.132842&26.06&0.11&0.10&25.29&0.06&0.07&Mag\\
20807&172.81537&2.249213&25.82&0.09&0.10&25.07&0.06&0.07&Mag\\
20808&172.81539&2.227745&25.57&0.07&0.10&25.04&0.05&0.07&Mag\\
20809&172.81540&2.134109&26.66&0.16&0.10&26.55&0.22&0.07&Mag\\
20810&172.81540&2.415154&25.59&0.07&0.10&25.01&0.06&0.07&Mag\\
20811&172.81541&2.298588&22.29&0.01&0.10&22.47&0.01&0.07&Mag\\
20812&172.81543&2.098469&25.66&0.07&0.10&24.99&0.05&0.07&Mag\\
20813&172.81544&2.096155&25.53&0.06&0.10&24.83&0.05&0.07&Mag\\
20814&172.81544&2.153874&26.92&0.25&0.10&26.62&0.25&0.07&Mag\\
20815&172.81546&2.121372&25.87&0.08&0.10&24.82&0.05&0.07&Mag\\
20816&172.81547&2.203534&24.99&0.04&0.10&24.62&0.04&0.07&Mag\\
20817&172.81551&2.249196&26.28&0.22&0.10&25.10&0.06&0.07&Mag\\
20818&172.81553&2.102911&26.12&0.10&0.10&25.92&0.14&0.07&Mag\\
20819&172.81555&2.263836&25.80&0.10&0.10&24.88&0.05&0.07&Mag\\
20820&172.81555&2.054131&26.44&0.29&0.10&25.45&0.16&0.07&Mag\\
20821&172.81555&2.368830&25.44&0.06&0.10&24.86&0.05&0.07&Mag\\
20822&172.81557&2.098882&25.90&0.09&0.10&25.46&0.09&0.07&Mag\\
20823&172.81559&2.362634&27.45&0.38&0.10&26.91&0.32&0.07&Mag\\
20824&172.81560&2.197386&25.23&0.05&0.10&25.20&0.08&0.07&Mag\\
20825&172.81562&2.231758&26.02&0.09&0.10&25.87&0.11&0.07&Mag\\
20826&172.81562&2.024205&25.64&0.06&0.10&24.91&0.04&0.07&Mag\\
20827&172.81562&2.412833&25.36&0.06&0.10&25.29&0.09&0.07&Mag\\
20828&172.81563&2.220961&25.81&0.08&0.10&25.52&0.09&0.07&Mag\\
20829&172.81567&2.352568&25.24&0.06&0.10&24.83&0.06&0.07&Mag\\
20830&172.81569&2.054128&25.44&0.10&0.10&25.38&0.16&0.07&Mag\\
20831&172.81570&2.054295&25.40&0.10&0.10&25.08&0.07&0.07&Mag\\
20832&172.81571&2.044969&25.56&0.06&0.10&25.20&0.10&0.07&Mag\\
20833&172.81573&2.319515&25.23&0.06&0.10&24.86&0.05&0.07&Mag\\
20834&172.81573&2.240145&25.73&0.08&0.10&25.06&0.06&0.07&Mag\\
20835&172.81574&2.170914&26.80&0.21&0.10&26.28&0.18&0.07&Mag\\
20836&172.81575&2.130102&26.50&0.15&0.10&26.23&0.18&0.07&Mag\\
20837&172.81575&2.168861&23.96&0.01&0.10&23.90&0.02&0.07&Mag\\
20838&172.81576&2.379144&24.96&0.03&0.10&24.77&0.04&0.07&Mag\\
20839&172.81577&2.197612&24.57&0.03&0.10&23.81&0.02&0.07&Mag\\
20840&172.81578&2.292857&25.32&0.05&0.10&25.40&0.08&0.07&Mag\\
20841&172.81578&2.264419&26.75&0.20&0.10&26.27&0.17&0.07&Mag\\
20842&172.81582&2.270202&26.49&0.15&0.10&26.55&0.24&0.07&Mag\\
20843&172.81583&2.380376&25.40&0.12&0.10&25.62&0.19&0.07&Mag\\
20844&172.81584&2.380194&26.86&0.28&0.10&25.94&0.33&0.07&Mag\\
20845&172.81585&2.302382&25.13&0.04&0.10&24.76&0.04&0.07&Mag\\
20846&172.81586&2.221776&25.23&0.05&0.10&24.75&0.04&0.07&Mag\\
20847&172.81586&2.164793&26.98&0.27&0.10&26.12&0.15&0.07&Mag\\
20848&172.81587&2.089018&25.27&0.05&0.10&24.80&0.06&0.07&Mag\\
20849&172.81588&2.344280&27.01&0.26&0.10&26.89&0.31&0.07&Mag\\
20850&172.81588&2.319413&25.53&0.09&0.10&24.88&0.05&0.07&Mag\\
20851&172.81589&2.228295&25.82&0.07&0.10&25.54&0.10&0.07&Mag\\
20852&172.81591&2.331702&25.56&0.09&0.10&24.77&0.04&0.07&Mag\\
20853&172.81593&2.192457&26.03&0.11&0.10&25.70&0.11&0.07&Mag\\
20854&172.81594&2.259593&26.22&0.12&0.10&25.84&0.11&0.07&Mag\\
20855&172.81594&2.205847&25.40&0.06&0.10&25.02&0.06&0.07&Mag\\
20856&172.81596&2.342179&25.83&0.09&0.10&25.54&0.09&0.07&Mag\\
20857&172.81599&2.105428&25.82&0.09&0.10&25.24&0.06&0.07&Mag\\
20858&172.81601&2.167435&25.74&0.07&0.10&25.37&0.08&0.07&Mag\\
20859&172.81603&2.308793&25.33&0.06&0.10&25.24&0.07&0.07&Mag\\
20860&172.81605&2.070883&25.74&0.07&0.10&25.64&0.09&0.07&Mag\\
20861&172.81606&2.087505&26.22&0.11&0.10&26.03&0.16&0.07&Mag\\
20862&172.81607&2.113607&21.90&0.01&0.10&20.52&0.01&0.07&Mag\\
20863&172.81608&2.398119&26.03&0.13&0.10&25.66&0.10&0.07&Mag\\
20864&172.81609&2.017753&21.79&0.01&0.10&21.35&0.01&0.07&Mag\\
20865&172.81610&2.415060&27.60&0.48&0.10&26.94&0.36&0.07&Mag\\
20866&172.81611&2.245363&25.95&0.10&0.10&25.44&0.08&0.07&Mag\\
20867&172.81611&2.129720&25.82&0.07&0.10&25.94&0.13&0.07&Mag\\
20868&172.81612&2.398315&26.82&0.24&0.10&25.71&0.10&0.07&Mag\\
20869&172.81614&2.212226&26.77&0.22&0.10&26.57&0.26&0.07&Mag\\
20870&172.81615&2.110943&27.10&0.28&0.10&26.51&0.24&0.07&Mag\\
20871&172.81617&2.406061&25.92&0.09&0.10&25.98&0.15&0.07&Mag\\
20872&172.81622&2.053806&26.19&0.14&0.10&25.99&0.18&0.07&Mag\\
20873&172.81623&2.401387&26.21&0.14&0.10&25.10&0.06&0.07&Mag\\
20874&172.81624&2.145273&24.99&0.06&0.10&24.29&0.11&0.07&Mag\\
20875&172.81624&2.305021&25.67&0.08&0.10&25.08&0.06&0.07&Mag\\
20876&172.81626&2.336882&26.44&0.35&0.10&25.48&0.11&0.07&Mag\\
20877&172.81629&2.201906&25.85&0.08&0.10&25.68&0.10&0.07&Mag\\
20878&172.81631&2.123458&25.60&0.07&0.10&25.37&0.08&0.07&Mag\\
20879&172.81632&2.145093&23.79&0.05&0.10&24.21&0.11&0.07&Mag\\
20880&172.81632&2.182720&20.36&0.01&0.10&19.59&0.01&0.07&Mag\\
20881&172.81633&2.393931&25.61&0.08&0.10&25.33&0.08&0.07&Mag\\
20882&172.81639&2.256542&25.78&0.08&0.10&25.43&0.08&0.07&Mag\\
20883&172.81639&2.336924&26.02&0.22&0.10&25.45&0.11&0.07&Mag\\
20884&172.81640&2.364869&25.42&0.08&0.10&25.42&0.11&0.07&Mag\\
20885&172.81640&2.217203&26.35&0.15&0.10&25.81&0.13&0.07&Mag\\
20886&172.81640&2.087381&25.91&0.08&0.10&26.20&0.21&0.07&Mag\\
20887&172.81642&2.129984&25.29&0.04&0.10&25.27&0.07&0.07&Mag\\
20888&172.81642&2.145153&24.89&0.06&0.10&24.29&0.11&0.07&Mag\\
20889&172.81642&2.286407&27.01&0.33&0.10&26.76&0.35&0.07&Mag\\
20890&172.81645&2.394728&25.56&0.06&0.10&25.44&0.11&0.07&Mag\\
20891&172.81646&2.164393&26.71&0.26&0.10&25.64&0.09&0.07&Mag\\
20892&172.81647&2.339422&23.84&0.02&0.10&23.38&0.02&0.07&Mag\\
20893&172.81648&2.392479&22.22&0.01&0.10&21.83&0.01&0.07&Mag\\
20894&172.81649&2.264583&27.38&0.34&0.10&27.07&0.38&0.07&Mag\\
20895&172.81649&2.029590&24.81&0.04&0.10&23.34&0.01&0.07&Mag\\
20896&172.81654&2.282931&25.34&0.06&0.10&25.01&0.05&0.07&Mag\\
20897&172.81655&2.348136&25.62&0.07&0.10&25.38&0.09&0.07&Mag\\
20898&172.81656&2.199737&26.64&0.23&0.10&25.45&0.18&0.07&Mag\\
20899&172.81657&2.152468&26.82&0.21&0.10&26.96&0.36&0.07&Mag\\
20900&172.81658&2.219273&25.66&0.09&0.10&25.11&0.08&0.07&Mag\\
20901&172.81658&2.160641&27.47&0.41&0.10&26.94&0.33&0.07&Mag\\
20902&172.81658&2.112134&26.82&0.21&0.10&25.96&0.13&0.07&Mag\\
20903&172.81660&2.383838&26.06&0.13&0.10&26.21&0.23&0.07&Mag\\
20904&172.81660&2.388676&25.02&0.05&0.10&24.91&0.05&0.07&Mag\\
20905&172.81660&2.314795&27.40&0.38&0.10&26.49&0.22&0.07&Mag\\
20906&172.81660&2.303982&26.05&0.11&0.10&25.94&0.13&0.07&Mag\\
20907&172.81661&2.164523&26.21&0.15&0.10&25.61&0.09&0.07&Mag\\
20908&172.81662&2.397545&25.59&0.07&0.10&25.46&0.09&0.07&Mag\\
20909&172.81666&2.366689&25.78&0.09&0.10&25.41&0.09&0.07&Mag\\
20910&172.81666&2.393349&24.81&0.05&0.10&25.85&0.24&0.07&Mag\\
20911&172.81666&2.252823&25.47&0.07&0.10&25.11&0.09&0.07&Mag\\
20912&172.81667&2.219454&25.16&0.06&0.10&24.63&0.07&0.07&Mag\\
20913&172.81668&2.239933&26.55&0.22&0.10&26.30&0.29&0.07&Mag\\
20914&172.81668&2.246783&24.55&0.03&0.10&24.16&0.02&0.07&Mag\\
20915&172.81670&2.075226&25.28&0.05&0.10&25.20&0.06&0.07&Mag\\
20916&172.81670&2.262699&26.16&0.11&0.10&26.14&0.16&0.07&Mag\\
20917&172.81670&2.321221&25.76&0.08&0.10&25.33&0.07&0.07&Mag\\
20918&172.81671&2.071248&26.08&0.12&0.10&25.29&0.07&0.07&Mag\\
20919&172.81671&2.105175&26.03&0.14&0.10&25.57&0.17&0.07&Mag\\
20920&172.81674&2.106061&25.44&0.06&0.10&25.18&0.09&0.07&Mag\\
20921&172.81675&2.052989&26.95&0.24&0.10&26.92&0.42&0.07&Mag\\
20922&172.81676&2.212049&25.99&0.10&0.10&25.93&0.16&0.07&Mag\\
20923&172.81678&2.211447&25.69&0.07&0.10&25.03&0.07&0.07&Mag\\
20924&172.81678&2.071946&26.32&0.17&0.10&26.17&0.17&0.07&Mag\\
20925&172.81679&2.383293&26.12&0.12&0.10&26.20&0.21&0.07&Mag\\
20926&172.81679&2.128922&25.48&0.12&0.10&24.99&0.10&0.07&Mag\\
20927&172.81680&2.071746&26.70&0.20&0.10&26.20&0.17&0.07&Mag\\
20928&172.81680&2.217923&25.61&0.08&0.10&25.36&0.09&0.07&Mag\\
20929&172.81684&2.080210&25.33&0.05&0.10&25.12&0.06&0.07&Mag\\
20930&172.81684&2.105092&25.31&0.04&0.10&26.40&0.23&0.07&Mag\\
20931&172.81685&2.034526&27.36&0.39&0.10&27.00&0.38&0.07&Mag\\
20932&172.81685&2.027870&25.76&0.08&0.10&25.87&0.13&0.07&Mag\\
20933&172.81686&2.358199&27.53&0.42&0.10&27.28&0.53&0.07&Mag\\
20934&172.81688&2.128825&25.32&0.05&0.10&24.78&0.08&0.07&Mag\\
20935&172.81688&2.114647&25.82&0.09&0.10&25.03&0.08&0.07&Mag\\
20936&172.81690&2.367867&26.14&0.12&0.10&25.78&0.12&0.07&Mag\\
20937&172.81691&2.211680&26.30&0.15&0.10&25.07&0.07&0.07&Mag\\
20938&172.81692&2.195343&26.50&0.16&0.10&26.51&0.26&0.07&Mag\\
20939&172.81693&2.218458&26.76&0.19&0.10&26.29&0.19&0.07&Mag\\
20940&172.81693&2.197073&25.56&0.09&0.10&23.97&0.04&0.07&Mag\\
20941&172.81695&2.142599&25.13&0.05&0.10&24.69&0.06&0.07&Mag\\
20942&172.81696&2.408307&25.79&0.08&0.10&25.86&0.13&0.07&Mag\\
20943&172.81698&2.332022&25.34&0.07&0.10&24.06&0.02&0.07&Mag\\
20944&172.81699&2.217881&25.66&0.08&0.10&25.50&0.10&0.07&Mag\\
20945&172.81703&2.337772&26.56&0.21&0.10&26.27&0.27&0.07&Mag\\
20946&172.81703&2.256235&23.14&0.01&0.10&22.65&0.01&0.07&Mag\\
20947&172.81704&2.073241&26.00&0.09&0.10&26.09&0.21&0.07&Mag\\
20948&172.81705&2.389610&26.34&0.16&0.10&25.72&0.11&0.07&Mag\\
20949&172.81705&2.351143&27.74&0.53&0.10&27.28&0.46&0.07&Mag\\
20950&172.81706&2.232814&25.47&0.05&0.10&25.12&0.06&0.07&Mag\\
20951&172.81706&2.411868&27.15&0.32&0.10&26.85&0.32&0.07&Mag\\
20952&172.81707&2.335890&25.87&0.09&0.10&25.51&0.11&0.07&Mag\\
20953&172.81710&2.201121&25.19&0.07&0.10&24.78&0.05&0.07&Mag\\
20954&172.81714&2.318582&27.62&0.47&0.10&27.14&0.39&0.07&Mag\\
20955&172.81715&2.259393&26.19&0.13&0.10&25.57&0.09&0.07&Mag\\
20956&172.81722&2.413575&27.52&0.42&0.10&27.33&0.50&0.07&Mag\\
20957&172.81724&2.076947&25.47&0.06&0.10&24.44&0.03&0.07&Mag\\
20958&172.81725&2.288185&27.48&0.53&0.10&26.70&0.34&0.07&Mag\\
20959&172.81728&2.231827&25.39&0.05&0.10&25.50&0.12&0.07&Mag\\
20960&172.81732&2.030793&26.37&0.13&0.10&26.24&0.19&0.07&Mag\\
20961&172.81733&2.021565&25.39&0.06&0.10&25.31&0.08&0.07&Mag\\
20962&172.81734&2.258987&27.05&0.37&0.10&25.00&0.04&0.07&Mag\\
20963&172.81736&2.248790&25.73&0.09&0.10&25.44&0.09&0.07&Mag\\
20964&172.81737&2.201436&25.38&0.10&0.10&24.85&0.07&0.07&Mag\\
20965&172.81738&2.220704&26.43&0.15&0.10&25.65&0.11&0.07&Mag\\
20966&172.81738&2.422526&24.97&0.03&0.10&24.78&0.05&0.07&Mag\\
20967&172.81739&2.201244&25.61&0.09&0.10&25.02&0.09&0.07&Mag\\
20968&172.81740&2.228551&25.68&0.07&0.10&25.37&0.12&0.07&Mag\\
20969&172.81741&2.230777&25.64&0.17&0.10&24.98&0.06&0.07&Mag\\
20970&172.81741&2.213475&25.40&0.08&0.10&25.40&0.09&0.07&Mag\\
20971&172.81741&2.292966&25.69&0.07&0.10&25.50&0.09&0.07&Mag\\
20972&172.81742&2.337239&25.49&0.07&0.10&25.44&0.11&0.07&Mag\\
20973&172.81744&2.094800&25.08&0.07&0.10&24.61&0.06&0.07&Mag\\
20974&172.81745&2.287442&24.60&0.03&0.10&24.42&0.04&0.07&Mag\\
20975&172.81745&2.257632&24.13&0.04&0.10&22.71&0.01&0.07&Mag\\
20976&172.81746&2.158561&26.84&0.23&0.10&26.97&0.38&0.07&Mag\\
20977&172.81747&2.377431&26.04&0.12&0.10&26.05&0.18&0.07&Mag\\
20978&172.81748&2.230671&25.30&0.12&0.10&24.95&0.06&0.07&Mag\\
20979&172.81749&2.259195&24.99&0.04&0.10&24.86&0.04&0.07&Mag\\
20980&172.81749&2.094644&25.15&0.08&0.10&24.61&0.08&0.07&Mag\\
20981&172.81750&2.032508&25.98&0.11&0.10&25.80&0.12&0.07&Mag\\
20982&172.81751&2.310455&26.11&0.12&0.10&25.61&0.11&0.07&Mag\\
20983&172.81752&2.021614&25.36&0.06&0.10&25.46&0.12&0.07&Mag\\
20984&172.81752&2.091633&25.54&0.08&0.10&25.42&0.10&0.07&Mag\\
20985&172.81752&2.358398&27.57&0.53&0.10&26.16&0.17&0.07&Mag\\
20986&172.81753&2.263093&27.09&0.25&0.10&27.26&0.44&0.07&Mag\\
20987&172.81754&2.188660&26.21&0.12&0.10&25.86&0.12&0.07&Mag\\
20988&172.81755&2.239780&26.14&0.13&0.10&26.19&0.21&0.07&Mag\\
20989&172.81755&2.310657&26.33&0.20&0.10&25.62&0.11&0.07&Mag\\
20990&172.81755&2.091890&25.73&0.12&0.10&25.10&0.14&0.07&Mag\\
20991&172.81755&2.213673&25.01&0.05&0.10&25.03&0.08&0.07&Mag\\
20992&172.81755&2.184413&27.03&0.29&0.10&25.81&0.11&0.07&Mag\\
20993&172.81757&2.363881&26.33&0.23&0.10&26.00&0.16&0.07&Mag\\
20994&172.81758&2.257609&24.37&0.02&0.10&22.97&0.01&0.07&Mag\\
20995&172.81759&2.262835&25.86&0.08&0.10&25.66&0.09&0.07&Mag\\
20996&172.81762&2.337423&24.94&0.04&0.10&24.84&0.06&0.07&Mag\\
20997&172.81763&2.258783&21.82&0.01&0.10&21.87&0.01&0.07&Mag\\
20998&172.81764&2.201379&24.96&0.05&0.10&24.59&0.04&0.07&Mag\\
20999&172.81765&2.363758&27.20&0.36&0.10&26.06&0.16&0.07&Mag\\
21000&172.81766&2.230555&26.03&0.11&0.10&25.45&0.08&0.07&Mag\\
21001&172.81767&2.310481&26.64&0.28&0.10&25.65&0.11&0.07&Mag\\
21002&172.81769&2.410702&25.14&0.04&0.10&25.05&0.05&0.07&Mag\\
21003&172.81769&2.211346&27.57&0.44&0.10&27.08&0.38&0.07&Mag\\
21004&172.81769&2.243589&25.45&0.08&0.10&24.92&0.08&0.07&Mag\\
21005&172.81772&2.339207&27.19&0.30&0.10&27.31&0.44&0.07&Mag\\
21006&172.81772&2.423411&26.93&0.22&0.10&27.25&0.48&0.07&Mag\\
21007&172.81773&2.184490&25.83&0.09&0.10&25.73&0.11&0.07&Mag\\
21008&172.81774&2.318084&26.06&0.10&0.10&26.12&0.16&0.07&Mag\\
21009&172.81777&2.204021&27.28&0.42&0.10&24.99&0.05&0.07&Mag\\
21010&172.81777&2.396671&26.47&0.17&0.10&25.79&0.13&0.07&Mag\\
21011&172.81779&2.398474&26.10&0.09&0.10&26.98&0.39&0.07&Mag\\
21012&172.81779&2.214247&25.77&0.08&0.10&25.52&0.09&0.07&Mag\\
21013&172.81781&2.019509&27.70&0.50&0.10&27.19&0.44&0.07&Mag\\
21014&172.81781&2.395990&25.17&0.05&0.10&24.89&0.05&0.07&Mag\\
21015&172.81781&2.337427&26.43&0.16&0.10&26.20&0.20&0.07&Mag\\
21016&172.81783&2.396531&25.88&0.18&0.10&25.98&0.24&0.07&Mag\\
21017&172.81783&2.182397&25.15&0.04&0.10&25.02&0.05&0.07&Mag\\
21018&172.81784&2.297961&26.22&0.13&0.10&25.58&0.12&0.07&Mag\\
21019&172.81785&2.283598&26.31&0.14&0.10&26.01&0.16&0.07&Mag\\
21020&172.81785&2.264591&25.36&0.06&0.10&25.13&0.06&0.07&Mag\\
21021&172.81787&2.297706&26.51&0.19&0.10&25.45&0.08&0.07&Mag\\
21022&172.81787&2.096677&25.79&0.08&0.10&25.52&0.10&0.07&Mag\\
21023&172.81788&2.100075&25.90&0.10&0.10&26.02&0.16&0.07&Mag\\
21024&172.81790&2.374985&24.27&0.02&0.10&23.85&0.02&0.07&Mag\\
21025&172.81790&2.204019&25.11&0.07&0.10&24.84&0.05&0.07&Mag\\
21026&172.81791&2.125020&25.40&0.05&0.10&25.00&0.05&0.07&Mag\\
21027&172.81792&2.243541&25.84&0.11&0.10&25.19&0.09&0.07&Mag\\
21028&172.81792&2.187423&26.57&0.19&0.10&25.27&0.07&0.07&Mag\\
21029&172.81794&2.236830&25.90&0.15&0.10&25.34&0.08&0.07&Mag\\
21030&172.81796&2.278561&24.96&0.04&0.10&24.89&0.05&0.07&Mag\\
21031&172.81800&2.379915&26.20&0.12&0.10&26.50&0.25&0.07&Mag\\
21032&172.81800&2.333346&24.33&0.02&0.10&24.05&0.02&0.07&Mag\\
21033&172.81801&2.392833&24.67&0.03&0.10&24.28&0.03&0.07&Mag\\
21034&172.81803&2.214080&24.41&0.02&0.10&24.03&0.02&0.07&Mag\\
21035&172.81807&2.236788&26.47&0.16&0.10&25.38&0.08&0.07&Mag\\
21036&172.81809&2.332522&25.37&0.05&0.10&25.21&0.07&0.07&Mag\\
21037&172.81809&2.323179&27.05&0.30&0.10&25.81&0.11&0.07&Mag\\
21038&172.81810&2.096226&25.85&0.07&0.10&25.94&0.18&0.07&Mag\\
21039&172.81810&2.422480&25.15&0.04&0.10&25.00&0.05&0.07&Mag\\
21040&172.81813&2.308119&25.16&0.06&0.10&25.17&0.08&0.07&Mag\\
21041&172.81813&2.181599&26.17&0.11&0.10&26.11&0.18&0.07&Mag\\
21042&172.81813&2.090641&25.55&0.06&0.10&25.11&0.05&0.07&Mag\\
21043&172.81813&2.240003&27.41&0.39&0.10&27.04&0.40&0.07&Mag\\
21044&172.81814&2.334219&26.37&0.16&0.10&26.53&0.40&0.07&Mag\\
21045&172.81814&2.123679&27.73&0.46&0.10&27.40&0.47&0.07&Mag\\
21046&172.81816&2.128412&26.01&0.09&0.10&25.79&0.11&0.07&Mag\\
21047&172.81818&2.182558&25.95&0.08&0.10&25.79&0.11&0.07&Mag\\
21048&172.81820&2.053593&26.03&0.12&0.10&25.41&0.09&0.07&Mag\\
21049&172.81821&2.362331&25.85&0.09&0.10&25.64&0.10&0.07&Mag\\
21050&172.81823&2.336168&25.54&0.06&0.10&25.08&0.06&0.07&Mag\\
21051&172.81824&2.229367&25.95&0.08&0.10&25.71&0.10&0.07&Mag\\
21052&172.81825&2.368460&24.45&0.02&0.10&24.55&0.03&0.07&Mag\\
21053&172.81827&2.181785&25.15&0.04&0.10&24.99&0.06&0.07&Mag\\
21054&172.81828&2.186207&25.63&0.07&0.10&25.40&0.08&0.07&Mag\\
21055&172.81831&2.270370&25.44&0.05&0.10&25.04&0.05&0.07&Mag\\
21056&172.81831&2.179941&25.58&0.07&0.10&24.06&0.02&0.07&Mag\\
21057&172.81833&2.118264&26.28&0.11&0.10&25.84&0.11&0.07&Mag\\
21058&172.81834&2.205697&22.59&0.01&0.10&21.85&0.01&0.07&Mag\\
21059&172.81835&2.096810&25.51&0.07&0.10&25.22&0.07&0.07&Mag\\
21060&172.81835&2.236992&24.59&0.03&0.10&24.16&0.09&0.07&Mag\\
21061&172.81838&2.025874&25.54&0.06&0.10&25.43&0.08&0.07&Mag\\
21062&172.81845&2.411766&25.66&0.08&0.10&25.56&0.09&0.07&Mag\\
21063&172.81846&2.109824&26.27&0.11&0.10&26.02&0.13&0.07&Mag\\
21064&172.81846&2.192794&27.12&0.34&0.10&25.92&0.14&0.07&Mag\\
21065&172.81849&2.067778&26.24&0.13&0.10&25.10&0.05&0.07&Mag\\
21066&172.81851&2.029821&27.66&0.47&0.10&27.36&0.52&0.07&Mag\\
21067&172.81852&2.400640&25.84&0.08&0.10&25.92&0.14&0.07&Mag\\
21068&172.81855&2.067975&25.05&0.05&0.10&25.02&0.05&0.07&Mag\\
21069&172.81857&2.352645&25.46&0.06&0.10&25.05&0.05&0.07&Mag\\
21070&172.81858&2.393908&24.35&0.02&0.10&24.37&0.03&0.07&Mag\\
21071&172.81859&2.192591&26.07&0.12&0.10&25.84&0.14&0.07&Mag\\
21072&172.81860&2.062957&25.31&0.06&0.10&24.84&0.10&0.07&Mag\\
21073&172.81866&2.181294&26.16&0.11&0.10&26.15&0.17&0.07&Mag\\
21074&172.81871&2.282468&25.58&0.07&0.10&25.28&0.07&0.07&Mag\\
21075&172.81871&2.360196&24.82&0.03&0.10&24.67&0.04&0.07&Mag\\
21076&172.81873&2.325767&26.14&0.11&0.10&25.93&0.14&0.07&Mag\\
21077&172.81875&2.269360&26.18&0.09&0.10&26.39&0.20&0.07&Mag\\
21078&172.81878&2.220354&26.11&0.12&0.10&25.38&0.09&0.07&Mag\\
21079&172.81878&2.024005&26.42&0.25&0.10&22.56&0.01&0.07&Mag\\
21080&172.81880&2.023801&23.03&0.01&0.10&22.32&0.01&0.07&Mag\\
21081&172.81881&2.119855&24.90&0.03&0.10&24.62&0.04&0.07&Mag\\
21082&172.81882&2.381649&27.31&0.37&0.10&27.14&0.44&0.07&Mag\\
21083&172.81882&2.424131&26.21&0.12&0.10&26.32&0.19&0.07&Mag\\
21084&172.81883&2.388280&25.54&0.08&0.10&25.15&0.07&0.07&Mag\\
21085&172.81884&2.331000&26.21&0.14&0.10&26.23&0.19&0.07&Mag\\
21086&172.81886&2.356651&24.67&0.06&0.10&25.17&0.12&0.07&Mag\\
21087&172.81887&2.247845&25.87&0.14&0.10&24.98&0.05&0.07&Mag\\
21088&172.81887&2.279757&24.94&0.04&0.10&24.36&0.03&0.07&Mag\\
21089&172.81887&2.367993&25.58&0.07&0.10&25.50&0.09&0.07&Mag\\
21090&172.81890&2.117311&24.68&0.03&0.10&24.43&0.03&0.07&Mag\\
21091&172.81892&2.101953&26.68&0.26&0.10&25.78&0.14&0.07&Mag\\
21092&172.81892&2.291011&25.37&0.05&0.10&25.33&0.10&0.07&Mag\\
21093&172.81894&2.220477&25.62&0.07&0.10&25.34&0.09&0.07&Mag\\
21094&172.81895&2.253166&25.35&0.04&0.10&25.28&0.07&0.07&Mag\\
21095&172.81897&2.280434&25.38&0.08&0.10&25.13&0.11&0.07&Mag\\
21096&172.81898&2.356684&25.02&0.09&0.10&25.04&0.10&0.07&Mag\\
21097&172.81900&2.308304&26.19&0.12&0.10&26.18&0.18&0.07&Mag\\
21098&172.81901&2.102130&26.19&0.13&0.10&25.74&0.14&0.07&Mag\\
21099&172.81902&2.247830&25.27&0.08&0.10&24.94&0.05&0.07&Mag\\
21100&172.81903&2.390585&26.88&0.20&0.10&27.14&0.45&0.07&Mag\\
21101&172.81904&2.370852&25.88&0.10&0.10&25.76&0.11&0.07&Mag\\
21102&172.81906&2.172442&24.63&0.03&0.10&23.79&0.02&0.07&Mag\\
21103&172.81907&2.019149&26.34&0.13&0.10&26.24&0.17&0.07&Mag\\
21104&172.81908&2.134829&24.84&0.05&0.10&24.61&0.05&0.07&Mag\\
21105&172.81909&2.330840&25.64&0.10&0.10&24.79&0.05&0.07&Mag\\
21106&172.81910&2.343281&25.82&0.07&0.10&25.92&0.17&0.07&Mag\\
21107&172.81912&2.145114&27.27&0.41&0.10&25.86&0.16&0.07&Mag\\
21108&172.81918&2.033446&24.30&0.05&0.10&23.74&0.03&0.07&Mag\\
21109&172.81922&2.113596&25.64&0.11&0.10&25.09&0.06&0.07&Mag\\
21110&172.81922&2.272518&25.21&0.04&0.10&24.80&0.04&0.07&Mag\\
21111&172.81922&2.189814&25.75&0.07&0.10&25.66&0.11&0.07&Mag\\
21112&172.81923&2.298515&22.84&0.01&0.10&21.93&0.01&0.07&Mag\\
21113&172.81924&2.367127&25.92&0.10&0.10&25.40&0.07&0.07&Mag\\
21114&172.81925&2.358973&24.99&0.04&0.10&24.50&0.04&0.07&Mag\\
21115&172.81926&2.344573&26.39&0.17&0.10&26.12&0.15&0.07&Mag\\
21116&172.81928&2.244548&27.10&0.33&0.10&26.16&0.19&0.07&Mag\\
21117&172.81929&2.113760&26.24&0.23&0.10&25.13&0.06&0.07&Mag\\
21118&172.81930&2.033517&24.74&0.06&0.10&24.40&0.09&0.07&Mag\\
21119&172.81930&2.329604&25.01&0.05&0.10&25.59&0.11&0.07&Mag\\
21120&172.81939&2.152169&25.07&0.04&0.10&24.89&0.06&0.07&Mag\\
21121&172.81940&2.323504&26.26&0.12&0.10&26.03&0.14&0.07&Mag\\
21122&172.81940&2.329442&25.49&0.08&0.10&25.72&0.19&0.07&Mag\\
21123&172.81942&2.105822&25.86&0.09&0.10&25.99&0.14&0.07&Mag\\
21124&172.81942&2.394362&26.87&0.23&0.10&26.97&0.34&0.07&Mag\\
21125&172.81943&2.359036&25.88&0.12&0.10&24.56&0.04&0.07&Mag\\
21126&172.81943&2.344567&26.07&0.10&0.10&26.10&0.15&0.07&Mag\\
21127&172.81944&2.113657&25.43&0.07&0.10&25.11&0.06&0.07&Mag\\
21128&172.81949&2.384770&27.56&0.53&0.10&27.22&0.48&0.07&Mag\\
21129&172.81949&2.147766&21.28&0.01&0.10&19.94&0.01&0.07&Mag\\
21130&172.81950&2.116660&25.28&0.05&0.10&25.03&0.06&0.07&Mag\\
21131&172.81952&2.111162&25.51&0.06&0.10&25.11&0.06&0.07&Mag\\
21132&172.81953&2.062173&24.79&0.03&0.10&24.13&0.03&0.07&Mag\\
21133&172.81954&2.400467&25.69&0.07&0.10&25.67&0.11&0.07&Mag\\
21134&172.81958&2.259237&26.27&0.11&0.10&26.11&0.15&0.07&Mag\\
21135&172.81958&2.152159&25.23&0.05&0.10&24.90&0.06&0.07&Mag\\
21136&172.81959&2.060462&25.80&0.08&0.10&25.80&0.11&0.07&Mag\\
21137&172.81959&2.312211&26.45&0.14&0.10&26.06&0.15&0.07&Mag\\
21138&172.81960&2.037716&25.78&0.08&0.10&25.46&0.08&0.07&Mag\\
21139&172.81962&2.244738&27.28&0.37&0.10&26.64&0.31&0.07&Mag\\
21140&172.81962&2.365119&22.30&0.01&0.10&21.87&0.01&0.07&Mag\\
21141&172.81963&2.278185&26.07&0.11&0.10&25.96&0.15&0.07&Mag\\
21142&172.81963&2.220305&24.57&0.02&0.10&24.25&0.03&0.07&Mag\\
21143&172.81963&2.407495&27.50&0.40&0.10&27.19&0.41&0.07&Mag\\
21144&172.81963&2.105841&27.35&0.42&0.10&26.23&0.37&0.07&Mag\\
21145&172.81963&2.217004&25.38&0.05&0.10&25.16&0.07&0.07&Mag\\
21146&172.81963&2.217287&24.80&0.03&0.10&23.32&0.01&0.07&Mag\\
21147&172.81966&2.042479&24.85&0.03&0.10&24.15&0.02&0.07&Mag\\
21148&172.81968&2.197065&25.94&0.10&0.10&25.77&0.14&0.07&Mag\\
21149&172.81968&2.384082&25.47&0.07&0.10&25.23&0.09&0.07&Mag\\
21150&172.81968&2.295170&26.44&0.20&0.10&25.35&0.07&0.07&Mag\\
21151&172.81971&2.159171&25.50&0.06&0.10&25.23&0.08&0.07&Mag\\
21152&172.81973&2.163162&25.03&0.03&0.10&25.01&0.06&0.07&Mag\\
21153&172.81974&2.116719&26.28&0.13&0.10&25.10&0.06&0.07&Mag\\
21154&172.81974&2.419941&25.55&0.06&0.10&25.48&0.09&0.07&Mag\\
21155&172.81976&2.424380&25.86&0.09&0.10&25.41&0.08&0.07&Mag\\
21156&172.81978&2.369719&24.17&0.05&0.10&24.03&0.04&0.07&Mag\\
21157&172.81978&2.354986&25.54&0.06&0.10&25.33&0.08&0.07&Mag\\
21158&172.81980&2.159866&26.29&0.13&0.10&25.12&0.05&0.07&Mag\\
21159&172.81980&2.311982&25.47&0.06&0.10&25.10&0.06&0.07&Mag\\
21160&172.81981&2.109323&26.65&0.19&0.10&25.80&0.11&0.07&Mag\\
21161&172.81982&2.300065&26.54&0.16&0.10&25.82&0.15&0.07&Mag\\
21162&172.81982&2.147818&25.77&0.08&0.10&25.63&0.16&0.07&Mag\\
21163&172.81983&2.228622&26.43&0.14&0.10&25.74&0.11&0.07&Mag\\
21164&172.81984&2.110065&27.52&0.41&0.10&27.30&0.47&0.07&Mag\\
21165&172.81984&2.288093&25.52&0.07&0.10&24.99&0.06&0.07&Mag\\
21166&172.81986&2.300239&26.18&0.18&0.10&25.79&0.15&0.07&Mag\\
21167&172.81992&2.304956&25.58&0.07&0.10&25.19&0.07&0.07&Mag\\
21168&172.81993&2.420582&25.19&0.07&0.10&24.88&0.11&0.07&Mag\\
21169&172.81995&2.420397&25.76&0.11&0.10&25.83&0.15&0.07&Mag\\
21170&172.81995&2.217566&26.16&0.10&0.10&25.90&0.13&0.07&Mag\\
21171&172.81996&2.091403&27.44&0.43&0.10&25.98&0.13&0.07&Mag\\
21172&172.81998&2.019162&25.86&0.08&0.10&25.96&0.14&0.07&Mag\\
21173&172.81999&2.304784&26.31&0.21&0.10&25.24&0.07&0.07&Mag\\
21174&172.82001&2.324605&24.42&0.02&0.10&23.65&0.01&0.07&Mag\\
21175&172.82002&2.363834&26.07&0.10&0.10&25.86&0.12&0.07&Mag\\
21176&172.82005&2.207889&26.17&0.10&0.10&26.08&0.15&0.07&Mag\\
21177&172.82005&2.065174&24.64&0.03&0.10&23.58&0.01&0.07&Mag\\
21178&172.82006&2.106574&26.61&0.23&0.10&25.26&0.07&0.07&Mag\\
21179&172.82006&2.019593&26.14&0.12&0.10&24.62&0.03&0.07&Mag\\
21180&172.82007&2.199397&25.23&0.04&0.10&24.92&0.05&0.07&Mag\\
21181&172.82008&2.297227&27.70&0.50&0.10&27.34&0.50&0.07&Mag\\
21182&172.82010&2.265484&24.90&0.03&0.10&24.49&0.03&0.07&Mag\\
21183&172.82011&2.338201&26.31&0.15&0.10&26.47&0.29&0.07&Mag\\
21184&172.82012&2.325666&25.10&0.05&0.10&24.75&0.05&0.07&Mag\\
21185&172.82012&2.151559&26.03&0.10&0.10&25.33&0.06&0.07&Mag\\
21186&172.82014&2.218086&26.32&0.12&0.10&25.70&0.10&0.07&Mag\\
21187&172.82014&2.380624&26.39&0.18&0.10&26.02&0.18&0.07&Mag\\
21188&172.82015&2.293569&26.53&0.17&0.10&26.24&0.17&0.07&Mag\\
21189&172.82017&2.173474&24.93&0.03&0.10&24.85&0.05&0.07&Mag\\
21190&172.82022&2.055337&26.06&0.12&0.10&25.53&0.10&0.07&Mag\\
21191&172.82023&2.091520&26.04&0.10&0.10&25.88&0.13&0.07&Mag\\
21192&172.82025&2.319530&25.48&0.06&0.10&25.26&0.06&0.07&Mag\\
21193&172.82025&2.234913&26.47&0.16&0.10&25.57&0.08&0.07&Mag\\
21194&172.82026&2.151475&24.72&0.04&0.10&24.31&0.03&0.07&Mag\\
21195&172.82026&2.065479&27.26&0.34&0.10&26.34&0.18&0.07&Mag\\
21196&172.82026&2.194748&25.64&0.11&0.10&25.18&0.09&0.07&Mag\\
21197&172.82029&2.194485&25.54&0.10&0.10&25.18&0.09&0.07&Mag\\
21198&172.82029&2.201108&26.54&0.21&0.10&25.80&0.13&0.07&Mag\\
21199&172.82030&2.363500&25.96&0.10&0.10&25.02&0.05&0.07&Mag\\
21200&172.82030&2.328047&25.68&0.07&0.10&25.73&0.11&0.07&Mag\\
21201&172.82032&2.228133&25.84&0.08&0.10&25.58&0.09&0.07&Mag\\
21202&172.82032&2.260585&24.55&0.02&0.10&24.10&0.02&0.07&Mag\\
21203&172.82033&2.030598&24.91&0.04&0.10&24.95&0.09&0.07&Mag\\
21204&172.82034&2.063330&25.32&0.08&0.10&24.91&0.08&0.07&Mag\\
21205&172.82035&2.388758&24.71&0.05&0.10&24.39&0.05&0.07&Mag\\
21206&172.82036&2.316550&26.47&0.14&0.10&26.06&0.13&0.07&Mag\\
21207&172.82036&2.055165&27.25&0.44&0.10&25.62&0.10&0.07&Mag\\
21208&172.82037&2.310184&25.90&0.09&0.10&25.70&0.10&0.07&Mag\\
21209&172.82037&2.147542&26.30&0.13&0.10&25.99&0.15&0.07&Mag\\
21210&172.82040&2.221111&25.31&0.15&0.10&24.75&0.13&0.07&Mag\\
21211&172.82042&2.220980&25.33&0.05&0.10&24.75&0.13&0.07&Mag\\
21212&172.82042&2.200911&25.95&0.12&0.10&25.79&0.12&0.07&Mag\\
21213&172.82042&2.080100&25.77&0.06&0.10&25.74&0.11&0.07&Mag\\
21214&172.82042&2.307120&25.93&0.09&0.10&25.76&0.13&0.07&Mag\\
21215&172.82042&2.063167&24.84&0.08&0.10&25.34&0.09&0.07&Mag\\
21216&172.82044&2.353130&25.11&0.07&0.10&24.55&0.05&0.07&Mag\\
21217&172.82044&2.137577&27.66&0.44&0.10&27.20&0.44&0.07&Mag\\
21218&172.82045&2.097543&26.23&0.11&0.10&26.33&0.20&0.07&Mag\\
21219&172.82047&2.353323&24.75&0.04&0.10&23.88&0.02&0.07&Mag\\
21220&172.82047&2.194597&25.03&0.06&0.10&24.73&0.08&0.07&Mag\\
21221&172.82051&2.359307&25.14&0.04&0.10&24.98&0.05&0.07&Mag\\
21222&172.82053&2.283220&25.84&0.16&0.10&25.82&0.12&0.07&Mag\\
21223&172.82053&2.039909&25.95&0.09&0.10&25.66&0.10&0.07&Mag\\
21224&172.82053&2.096994&25.04&0.04&0.10&25.40&0.11&0.07&Mag\\
21225&172.82055&2.186637&24.45&0.02&0.10&22.95&0.01&0.07&Mag\\
21226&172.82056&2.248832&25.40&0.05&0.10&25.46&0.09&0.07&Mag\\
21227&172.82059&2.385624&26.59&0.19&0.10&26.09&0.15&0.07&Mag\\
21228&172.82060&2.283340&27.17&0.36&0.10&25.91&0.12&0.07&Mag\\
21229&172.82061&2.406195&25.51&0.06&0.10&25.51&0.09&0.07&Mag\\
21230&172.82061&2.119609&25.86&0.08&0.10&25.27&0.06&0.07&Mag\\
21231&172.82061&2.399834&27.76&0.49&0.10&27.23&0.41&0.07&Mag\\
21232&172.82063&2.194370&25.48&0.08&0.10&25.20&0.09&0.07&Mag\\
21233&172.82066&2.047514&25.86&0.07&0.10&25.77&0.10&0.07&Mag\\
21234&172.82067&2.277971&24.65&0.03&0.10&24.34&0.03&0.07&Mag\\
21235&172.82067&2.093278&25.44&0.06&0.10&25.50&0.08&0.07&Mag\\
21236&172.82069&2.201049&25.26&0.06&0.10&25.03&0.06&0.07&Mag\\
21237&172.82069&2.317468&25.76&0.07&0.10&25.58&0.10&0.07&Mag\\
21238&172.82070&2.084723&26.10&0.10&0.10&25.79&0.11&0.07&Mag\\
21239&172.82070&2.194734&25.72&0.13&0.10&24.78&0.08&0.07&Mag\\
21240&172.82071&2.220284&26.96&0.24&0.10&26.04&0.15&0.07&Mag\\
21241&172.82075&2.311030&24.40&0.02&0.10&24.41&0.03&0.07&Mag\\
21242&172.82075&2.158411&24.49&0.03&0.10&24.54&0.07&0.07&Mag\\
21243&172.82076&2.334067&27.19&0.39&0.10&26.75&0.52&0.07&Mag\\
21244&172.82079&2.365973&25.32&0.06&0.10&25.24&0.06&0.07&Mag\\
21245&172.82080&2.220895&25.45&0.05&0.10&25.42&0.09&0.07&Mag\\
21246&172.82081&2.035772&26.49&0.17&0.10&25.51&0.08&0.07&Mag\\
21247&172.82082&2.391667&24.62&0.02&0.10&24.43&0.03&0.07&Mag\\
21248&172.82082&2.138153&26.31&0.13&0.10&26.06&0.14&0.07&Mag\\
21249&172.82083&2.294751&25.93&0.12&0.10&25.48&0.09&0.07&Mag\\
21250&172.82083&2.295033&27.18&0.33&0.10&27.25&0.43&0.07&Mag\\
21251&172.82084&2.271840&24.67&0.03&0.10&24.72&0.05&0.07&Mag\\
21252&172.82085&2.383933&27.43&0.45&0.10&27.25&0.53&0.07&Mag\\
21253&172.82087&2.315616&25.73&0.07&0.10&25.18&0.06&0.07&Mag\\
21254&172.82088&2.307940&25.38&0.06&0.10&25.03&0.06&0.07&Mag\\
21255&172.82088&2.259762&22.57&0.01&0.10&22.00&0.01&0.07&Mag\\
21256&172.82091&2.324705&25.50&0.06&0.10&25.13&0.06&0.07&Mag\\
21257&172.82096&2.147391&25.46&0.10&0.10&25.34&0.13&0.07&Mag\\
21258&172.82098&2.227477&25.42&0.05&0.10&25.34&0.07&0.07&Mag\\
21259&172.82098&2.177953&25.54&0.07&0.10&23.89&0.01&0.07&Mag\\
21260&172.82098&2.035692&25.76&0.08&0.10&25.46&0.08&0.07&Mag\\
21261&172.82098&2.141546&25.74&0.08&0.10&25.62&0.12&0.07&Mag\\
21262&172.82102&2.168253&25.55&0.06&0.10&25.54&0.10&0.07&Mag\\
21263&172.82104&2.378494&25.58&0.06&0.10&25.49&0.09&0.07&Mag\\
21264&172.82105&2.404967&25.74&0.14&0.10&25.47&0.19&0.07&Mag\\
21265&172.82105&2.348860&25.33&0.05&0.10&24.90&0.13&0.07&Mag\\
21266&172.82105&2.363857&27.19&0.27&0.10&27.40&0.51&0.07&Mag\\
21267&172.82106&2.396663&25.90&0.15&0.10&24.24&0.03&0.07&Mag\\
21268&172.82107&2.147274&25.35&0.06&0.10&24.91&0.08&0.07&Mag\\
21269&172.82108&2.396450&24.44&0.03&0.10&24.13&0.03&0.07&Mag\\
21270&172.82109&2.093011&26.01&0.10&0.10&25.84&0.11&0.07&Mag\\
21271&172.82109&2.048814&25.83&0.08&0.10&25.66&0.10&0.07&Mag\\
21272&172.82110&2.141693&25.82&0.11&0.10&26.00&0.18&0.07&Mag\\
21273&172.82112&2.207298&24.57&0.05&0.10&23.73&0.02&0.07&Mag\\
21274&172.82112&2.207480&25.07&0.07&0.10&24.24&0.04&0.07&Mag\\
21275&172.82113&2.051169&25.37&0.05&0.10&25.18&0.07&0.07&Mag\\
21276&172.82115&2.195426&25.23&0.08&0.10&24.34&0.03&0.07&Mag\\
21277&172.82115&2.088345&25.07&0.05&0.10&24.77&0.05&0.07&Mag\\
21278&172.82116&2.296593&24.79&0.04&0.10&24.47&0.03&0.07&Mag\\
21279&172.82120&2.027325&25.23&0.05&0.10&25.16&0.07&0.07&Mag\\
21280&172.82121&2.326058&25.67&0.07&0.10&25.20&0.06&0.07&Mag\\
21281&172.82122&2.214848&24.23&0.01&0.10&23.75&0.01&0.07&Mag\\
21282&172.82125&2.088188&24.87&0.05&0.10&24.61&0.06&0.07&Mag\\
21283&172.82125&2.358673&25.41&0.06&0.10&24.85&0.06&0.07&Mag\\
21284&172.82127&2.403114&25.26&0.05&0.10&25.42&0.12&0.07&Mag\\
21285&172.82127&2.176651&26.32&0.14&0.10&25.43&0.09&0.07&Mag\\
21286&172.82129&2.195388&25.29&0.09&0.10&24.35&0.03&0.07&Mag\\
21287&172.82133&2.296600&26.13&0.16&0.10&24.56&0.03&0.07&Mag\\
21288&172.82134&2.103015&25.56&0.08&0.10&25.23&0.09&0.07&Mag\\
21289&172.82136&2.098380&24.98&0.08&0.10&25.51&0.21&0.07&Mag\\
21290&172.82137&2.299282&25.78&0.07&0.10&25.70&0.11&0.07&Mag\\
21291&172.82137&2.176897&25.76&0.09&0.10&25.01&0.08&0.07&Mag\\
21292&172.82138&2.027493&25.74&0.08&0.10&25.54&0.10&0.07&Mag\\
21293&172.82138&2.360884&26.47&0.15&0.10&25.88&0.12&0.07&Mag\\
21294&172.82139&2.358850&25.77&0.10&0.10&24.89&0.06&0.07&Mag\\
21295&172.82139&2.317050&25.45&0.06&0.10&25.02&0.05&0.07&Mag\\
21296&172.82140&2.356499&25.09&0.07&0.10&25.19&0.08&0.07&Mag\\
21297&172.82141&2.088013&25.20&0.07&0.10&24.97&0.10&0.07&Mag\\
21298&172.82142&2.098241&25.43&0.14&0.10&24.76&0.10&0.07&Mag\\
21299&172.82143&2.225390&26.11&0.10&0.10&25.74&0.10&0.07&Mag\\
21300&172.82145&2.374452&26.50&0.14&0.10&26.51&0.24&0.07&Mag\\
21301&172.82146&2.403042&25.79&0.09&0.10&25.64&0.12&0.07&Mag\\
21302&172.82148&2.062062&25.86&0.08&0.10&25.46&0.09&0.07&Mag\\
21303&172.82150&2.356322&25.67&0.09&0.10&25.23&0.08&0.07&Mag\\
21304&172.82156&2.371350&25.07&0.04&0.10&25.15&0.06&0.07&Mag\\
21305&172.82157&2.182770&25.83&0.10&0.10&24.55&0.03&0.07&Mag\\
21306&172.82157&2.356578&25.80&0.12&0.10&25.60&0.13&0.07&Mag\\
21307&172.82158&2.253225&26.43&0.13&0.10&26.50&0.21&0.07&Mag\\
21308&172.82159&2.155445&27.75&0.48&0.10&27.29&0.43&0.07&Mag\\
21309&172.82159&2.368318&25.38&0.07&0.10&23.66&0.02&0.07&Mag\\
21310&172.82161&2.293576&26.94&0.25&0.10&26.74&0.29&0.07&Mag\\
21311&172.82161&2.333140&25.38&0.09&0.10&24.87&0.12&0.07&Mag\\
21312&172.82163&2.193790&26.45&0.17&0.10&26.14&0.18&0.07&Mag\\
21313&172.82164&2.055059&26.74&0.22&0.10&26.54&0.30&0.07&Mag\\
21314&172.82164&2.074066&24.07&0.02&0.10&22.72&0.01&0.07&Mag\\
21315&172.82164&2.348010&24.94&0.03&0.10&24.90&0.05&0.07&Mag\\
21316&172.82164&2.150476&26.52&0.16&0.10&25.94&0.14&0.07&Mag\\
21317&172.82167&2.210335&25.81&0.07&0.10&25.55&0.09&0.07&Mag\\
21318&172.82169&2.331683&24.33&0.02&0.10&24.12&0.02&0.07&Mag\\
21319&172.82171&2.264433&24.79&0.03&0.10&23.34&0.01&0.07&Mag\\
21320&172.82173&2.170908&26.49&0.17&0.10&25.54&0.07&0.07&Mag\\
21321&172.82177&2.365933&26.50&0.17&0.10&25.93&0.12&0.07&Mag\\
21322&172.82178&2.181034&25.88&0.09&0.10&25.40&0.08&0.07&Mag\\
21323&172.82179&2.070826&25.41&0.06&0.10&24.89&0.06&0.07&Mag\\
21324&172.82179&2.292894&26.03&0.10&0.10&25.33&0.07&0.07&Mag\\
21325&172.82181&2.154120&24.47&0.02&0.10&24.02&0.02&0.07&Mag\\
21326&172.82182&2.192512&25.67&0.09&0.10&25.21&0.07&0.07&Mag\\
21327&172.82186&2.071082&25.64&0.07&0.10&25.20&0.07&0.07&Mag\\
21328&172.82186&2.403186&26.32&0.14&0.10&25.32&0.08&0.07&Mag\\
21329&172.82186&2.361974&25.61&0.07&0.10&25.26&0.07&0.07&Mag\\
21330&172.82189&2.140852&25.06&0.04&0.10&24.89&0.05&0.07&Mag\\
21331&172.82190&2.232330&25.61&0.06&0.10&25.33&0.07&0.07&Mag\\
21332&172.82191&2.419707&26.31&0.12&0.10&26.12&0.16&0.07&Mag\\
21333&172.82191&2.307442&26.32&0.17&0.10&25.38&0.08&0.07&Mag\\
21334&172.82192&2.223823&26.23&0.12&0.10&25.80&0.11&0.07&Mag\\
21335&172.82192&2.183007&25.13&0.05&0.10&25.02&0.09&0.07&Mag\\
21336&172.82194&2.108134&21.44&0.01&0.10&21.02&0.01&0.07&Mag\\
21337&172.82195&2.180912&25.99&0.09&0.10&25.41&0.08&0.07&Mag\\
21338&172.82197&2.219708&25.51&0.05&0.10&25.41&0.08&0.07&Mag\\
21339&172.82199&2.198459&25.24&0.05&0.10&25.09&0.09&0.07&Mag\\
21340&172.82200&2.332554&26.18&0.12&0.10&26.07&0.13&0.07&Mag\\
21341&172.82200&2.403145&25.58&0.10&0.10&25.27&0.08&0.07&Mag\\
21342&172.82204&2.047614&25.35&0.08&0.10&24.61&0.03&0.07&Mag\\
21343&172.82207&2.124741&25.88&0.08&0.10&25.68&0.16&0.07&Mag\\
21344&172.82207&2.399241&25.79&0.08&0.10&25.77&0.17&0.07&Mag\\
21345&172.82208&2.307329&26.34&0.20&0.10&25.38&0.08&0.07&Mag\\
21346&172.82210&2.040346&26.01&0.11&0.10&25.52&0.11&0.07&Mag\\
21347&172.82211&2.351784&25.30&0.05&0.10&25.28&0.11&0.07&Mag\\
21348&172.82211&2.225198&26.31&0.12&0.10&26.31&0.28&0.07&Mag\\
21349&172.82216&2.403170&26.23&0.20&0.10&25.32&0.08&0.07&Mag\\
21350&172.82216&2.092476&25.46&0.07&0.10&25.06&0.06&0.07&Mag\\
21351&172.82217&2.261216&26.02&0.10&0.10&25.49&0.08&0.07&Mag\\
21352&172.82218&2.129003&24.77&0.03&0.10&24.37&0.05&0.07&Mag\\
21353&172.82218&2.047688&25.86&0.13&0.10&24.65&0.03&0.07&Mag\\
21354&172.82219&2.035901&26.19&0.09&0.10&26.05&0.13&0.07&Mag\\
21355&172.82219&2.296645&25.44&0.05&0.10&25.58&0.09&0.07&Mag\\
21356&172.82221&2.102377&24.08&0.02&0.10&22.68&0.01&0.07&Mag\\
21357&172.82224&2.314660&25.44&0.06&0.10&24.59&0.03&0.07&Mag\\
21358&172.82225&2.307316&25.66&0.09&0.10&25.68&0.12&0.07&Mag\\
21359&172.82225&2.192964&25.12&0.12&0.10&24.24&0.03&0.07&Mag\\
21360&172.82226&2.253159&25.71&0.07&0.10&25.44&0.08&0.07&Mag\\
21361&172.82227&2.186137&25.89&0.09&0.10&25.23&0.07&0.07&Mag\\
21362&172.82228&2.298833&25.97&0.09&0.10&26.39&0.24&0.07&Mag\\
21363&172.82233&2.328380&26.27&0.25&0.10&25.10&0.06&0.07&Mag\\
21364&172.82233&2.040164&26.18&0.12&0.10&25.53&0.11&0.07&Mag\\
21365&172.82234&2.347728&25.87&0.08&0.10&25.58&0.10&0.07&Mag\\
21366&172.82235&2.115101&26.45&0.13&0.10&26.44&0.20&0.07&Mag\\
21367&172.82238&2.132679&25.53&0.07&0.10&23.92&0.02&0.07&Mag\\
21368&172.82239&2.343405&26.13&0.10&0.10&26.11&0.15&0.07&Mag\\
21369&172.82240&2.112627&25.37&0.06&0.10&25.14&0.08&0.07&Mag\\
21370&172.82241&2.106115&25.64&0.07&0.10&25.83&0.11&0.07&Mag\\
21371&172.82241&2.291816&25.82&0.10&0.10&24.57&0.04&0.07&Mag\\
21372&172.82245&2.152773&26.60&0.19&0.10&26.28&0.25&0.07&Mag\\
21373&172.82247&2.328436&25.38&0.10&0.10&25.03&0.06&0.07&Mag\\
21374&172.82248&2.215095&25.33&0.05&0.10&25.00&0.05&0.07&Mag\\
21375&172.82253&2.317321&22.97&0.01&0.10&22.57&0.01&0.07&Mag\\
21376&172.82253&2.112482&24.71&0.04&0.10&24.56&0.04&0.07&Mag\\
21377&172.82253&2.096700&25.74&0.08&0.10&25.46&0.17&0.07&Mag\\
21378&172.82254&2.029033&26.58&0.15&0.10&27.29&0.52&0.07&Mag\\
21379&172.82255&2.335555&25.68&0.08&0.10&25.30&0.07&0.07&Mag\\
21380&172.82256&2.201436&25.63&0.13&0.10&25.23&0.07&0.07&Mag\\
21381&172.82259&2.140320&24.82&0.04&0.10&24.36&0.04&0.07&Mag\\
21382&172.82260&2.328454&26.09&0.11&0.10&25.48&0.13&0.07&Mag\\
21383&172.82260&2.088596&26.53&0.14&0.10&26.03&0.14&0.07&Mag\\
21384&172.82262&2.142849&25.02&0.03&0.10&25.08&0.07&0.07&Mag\\
21385&172.82266&2.214282&25.84&0.07&0.10&25.51&0.08&0.07&Mag\\
21386&172.82267&2.117248&25.92&0.08&0.10&25.78&0.10&0.07&Mag\\
21387&172.82268&2.084226&25.17&0.05&0.10&25.09&0.06&0.07&Mag\\
21388&172.82269&2.201552&24.68&0.05&0.10&24.27&0.04&0.07&Mag\\
21389&172.82269&2.287118&25.03&0.04&0.10&25.03&0.07&0.07&Mag\\
21390&172.82270&2.058515&26.03&0.12&0.10&25.87&0.14&0.07&Mag\\
21391&172.82271&2.181716&26.78&0.19&0.10&26.42&0.23&0.07&Mag\\
21392&172.82274&2.129756&26.28&0.13&0.10&25.89&0.12&0.07&Mag\\
21393&172.82274&2.396957&25.96&0.09&0.10&25.86&0.12&0.07&Mag\\
21394&172.82277&2.201717&25.17&0.07&0.10&24.78&0.08&0.07&Mag\\
21395&172.82280&2.244357&26.62&0.20&0.10&25.89&0.13&0.07&Mag\\
21396&172.82280&2.047938&26.16&0.11&0.10&26.17&0.17&0.07&Mag\\
21397&172.82280&2.279671&26.73&0.21&0.10&26.02&0.14&0.07&Mag\\
21398&172.82282&2.229406&25.17&0.05&0.10&23.78&0.01&0.07&Mag\\
21399&172.82284&2.200881&26.92&0.27&0.10&26.74&0.29&0.07&Mag\\
21400&172.82284&2.248242&25.84&0.08&0.10&25.93&0.13&0.07&Mag\\
21401&172.82287&2.105694&25.96&0.11&0.10&25.60&0.10&0.07&Mag\\
21402&172.82287&2.231138&25.25&0.04&0.10&25.32&0.07&0.07&Mag\\
21403&172.82294&2.332038&25.66&0.07&0.10&25.43&0.07&0.07&Mag\\
21404&172.82298&2.296654&25.94&0.09&0.10&25.85&0.12&0.07&Mag\\
21405&172.82299&2.386010&25.86&0.09&0.10&25.53&0.08&0.07&Mag\\
21406&172.82299&2.125186&26.20&0.11&0.10&25.87&0.18&0.07&Mag\\
21407&172.82300&2.217078&26.65&0.17&0.10&26.08&0.15&0.07&Mag\\
21408&172.82303&2.110898&26.24&0.13&0.10&25.62&0.09&0.07&Mag\\
21409&172.82303&2.151043&25.89&0.08&0.10&25.76&0.11&0.07&Mag\\
21410&172.82304&2.107409&25.97&0.10&0.10&25.61&0.09&0.07&Mag\\
21411&172.82311&2.401588&25.52&0.07&0.10&25.69&0.13&0.07&Mag\\
21412&172.82313&2.319941&26.50&0.16&0.10&25.84&0.11&0.07&Mag\\
21413&172.82313&2.046679&25.46&0.06&0.10&25.13&0.06&0.07&Mag\\
21414&172.82315&2.368086&25.44&0.06&0.10&25.12&0.06&0.07&Mag\\
21415&172.82323&2.098855&27.03&0.29&0.10&27.21&0.50&0.07&Mag\\
21416&172.82324&2.053992&26.34&0.15&0.10&25.82&0.11&0.07&Mag\\
21417&172.82328&2.221891&25.03&0.04&0.10&24.63&0.12&0.07&Mag\\
21418&172.82329&2.041817&25.84&0.08&0.10&25.79&0.12&0.07&Mag\\
21419&172.82330&2.359840&24.98&0.03&0.10&24.79&0.04&0.07&Mag\\
21420&172.82330&2.395443&27.65&0.45&0.10&27.34&0.46&0.07&Mag\\
21421&172.82333&2.332482&26.65&0.20&0.10&25.40&0.07&0.07&Mag\\
21422&172.82333&2.222641&25.03&0.03&0.10&24.92&0.07&0.07&Mag\\
21423&172.82334&2.254267&26.32&0.13&0.10&26.34&0.19&0.07&Mag\\
21424&172.82337&2.191860&25.58&0.06&0.10&25.32&0.07&0.07&Mag\\
21425&172.82340&2.373220&26.84&0.20&0.10&26.45&0.19&0.07&Mag\\
21426&172.82341&2.403718&26.88&0.21&0.10&27.13&0.44&0.07&Mag\\
21427&172.82342&2.176661&25.58&0.07&0.10&25.48&0.08&0.07&Mag\\
21428&172.82343&2.041714&25.97&0.12&0.10&25.50&0.09&0.07&Mag\\
21429&172.82343&2.217833&26.20&0.10&0.10&25.92&0.13&0.07&Mag\\
21430&172.82343&2.234487&25.09&0.04&0.10&24.76&0.04&0.07&Mag\\
21431&172.82345&2.400279&25.75&0.08&0.10&25.54&0.10&0.07&Mag\\
21432&172.82347&2.184608&26.07&0.09&0.10&25.89&0.12&0.07&Mag\\
21433&172.82349&2.211493&25.82&0.08&0.10&25.70&0.10&0.07&Mag\\
21434&172.82350&2.382571&27.32&0.35&0.10&27.28&0.54&0.07&Mag\\
21435&172.82350&2.158378&26.07&0.13&0.10&25.81&0.12&0.07&Mag\\
21436&172.82351&2.181740&25.85&0.14&0.10&25.02&0.09&0.07&Mag\\
21437&172.82351&2.232235&25.36&0.05&0.10&25.19&0.06&0.07&Mag\\
21438&172.82354&2.069772&25.29&0.05&0.10&24.84&0.05&0.07&Mag\\
21439&172.82355&2.373512&23.21&0.01&0.10&22.24&0.01&0.07&Mag\\
21440&172.82356&2.320945&26.73&0.23&0.10&26.07&0.13&0.07&Mag\\
21441&172.82357&2.307483&25.48&0.06&0.10&24.74&0.04&0.07&Mag\\
21442&172.82359&2.219494&25.87&0.07&0.10&25.75&0.11&0.07&Mag\\
21443&172.82359&2.036764&26.39&0.16&0.10&25.66&0.11&0.07&Mag\\
21444&172.82360&2.410761&27.68&0.52&0.10&27.10&0.37&0.07&Mag\\
21445&172.82360&2.091746&25.46&0.06&0.10&25.17&0.08&0.07&Mag\\
21446&172.82361&2.116609&25.14&0.04&0.10&24.91&0.06&0.07&Mag\\
21447&172.82363&2.361682&25.04&0.04&0.10&24.58&0.05&0.07&Mag\\
21448&172.82364&2.181654&24.91&0.05&0.10&24.58&0.07&0.07&Mag\\
21449&172.82367&2.400406&26.15&0.12&0.10&25.57&0.10&0.07&Mag\\
21450&172.82368&2.158377&25.18&0.05&0.10&25.13&0.06&0.07&Mag\\
21451&172.82368&2.052158&25.32&0.07&0.10&24.97&0.08&0.07&Mag\\
21452&172.82370&2.244690&25.85&0.10&0.10&25.32&0.09&0.07&Mag\\
21453&172.82370&2.230527&24.93&0.03&0.10&24.62&0.04&0.07&Mag\\
21454&172.82371&2.123252&24.60&0.03&0.10&24.49&0.04&0.07&Mag\\
21455&172.82372&2.036587&26.15&0.12&0.10&25.64&0.11&0.07&Mag\\
21456&172.82377&2.092471&26.10&0.11&0.10&26.10&0.16&0.07&Mag\\
21457&172.82377&2.181564&25.89&0.09&0.10&24.65&0.07&0.07&Mag\\
21458&172.82377&2.056277&25.87&0.12&0.10&24.79&0.06&0.07&Mag\\
21459&172.82379&2.321079&26.28&0.14&0.10&26.25&0.17&0.07&Mag\\
21460&172.82382&2.033000&25.60&0.09&0.10&25.27&0.10&0.07&Mag\\
21461&172.82383&2.300780&25.70&0.08&0.10&25.19&0.06&0.07&Mag\\
21462&172.82386&2.314992&24.02&0.01&0.10&23.56&0.01&0.07&Mag\\
21463&172.82386&2.031356&25.93&0.12&0.10&25.55&0.12&0.07&Mag\\
21464&172.82387&2.260281&25.76&0.07&0.10&25.56&0.08&0.07&Mag\\
21465&172.82388&2.089655&25.39&0.06&0.10&24.93&0.06&0.07&Mag\\
21466&172.82389&2.085948&25.06&0.04&0.10&24.78&0.04&0.07&Mag\\
21467&172.82392&2.211808&25.57&0.06&0.10&25.53&0.09&0.07&Mag\\
21468&172.82393&2.167149&22.45&0.01&0.10&21.00&0.01&0.07&Mag\\
21469&172.82394&2.370401&25.91&0.08&0.10&26.02&0.14&0.07&Mag\\
21470&172.82395&2.212175&26.35&0.12&0.10&26.15&0.17&0.07&Mag\\
21471&172.82395&2.301207&27.20&0.29&0.10&26.73&0.28&0.07&Mag\\
21472&172.82395&2.218678&24.97&0.03&0.10&24.65&0.04&0.07&Mag\\
21473&172.82398&2.193476&25.39&0.16&0.10&24.70&0.04&0.07&Mag\\
21474&172.82399&2.324712&25.88&0.13&0.10&25.75&0.16&0.07&Mag\\
21475&172.82404&2.194010&26.84&0.24&0.10&26.58&0.26&0.07&Mag\\
21476&172.82405&2.067981&26.39&0.22&0.10&25.54&0.21&0.07&Mag\\
21477&172.82406&2.050114&24.82&0.03&0.10&24.95&0.15&0.07&Mag\\
21478&172.82407&2.207444&25.27&0.04&0.10&25.15&0.06&0.07&Mag\\
21479&172.82407&2.193577&25.63&0.20&0.10&24.72&0.04&0.07&Mag\\
21480&172.82408&2.304628&25.45&0.09&0.10&24.39&0.04&0.07&Mag\\
21481&172.82408&2.321593&26.57&0.18&0.10&26.30&0.18&0.07&Mag\\
21482&172.82409&2.261002&25.04&0.03&0.10&24.87&0.04&0.07&Mag\\
21483&172.82409&2.408644&25.60&0.06&0.10&25.01&0.05&0.07&Mag\\
21484&172.82411&2.248563&25.21&0.05&0.10&24.84&0.04&0.07&Mag\\
21485&172.82411&2.354207&25.07&0.04&0.10&24.84&0.05&0.07&Mag\\
21486&172.82415&2.193170&26.21&0.14&0.10&25.84&0.14&0.07&Mag\\
21487&172.82415&2.240212&25.45&0.08&0.10&24.63&0.04&0.07&Mag\\
21488&172.82416&2.332912&26.99&0.28&0.10&26.41&0.19&0.07&Mag\\
21489&172.82420&2.068033&24.93&0.05&0.10&24.46&0.08&0.07&Mag\\
21490&172.82423&2.162420&25.86&0.11&0.10&24.04&0.03&0.07&Mag\\
21491&172.82424&2.134503&26.39&0.12&0.10&26.45&0.21&0.07&Mag\\
21492&172.82425&2.064052&26.18&0.11&0.10&25.93&0.13&0.07&Mag\\
21493&172.82426&2.130112&25.13&0.06&0.10&24.34&0.04&0.07&Mag\\
21494&172.82426&2.345400&25.40&0.05&0.10&26.10&0.21&0.07&Mag\\
21495&172.82427&2.312061&24.59&0.02&0.10&24.45&0.03&0.07&Mag\\
21496&172.82427&2.283107&26.35&0.14&0.10&26.23&0.20&0.07&Mag\\
21497&172.82428&2.244168&25.48&0.07&0.10&24.79&0.05&0.07&Mag\\
21498&172.82428&2.208159&26.14&0.10&0.10&25.84&0.11&0.07&Mag\\
21499&172.82429&2.259057&26.14&0.11&0.10&25.88&0.12&0.07&Mag\\
21500&172.82429&2.263569&25.73&0.07&0.10&25.07&0.06&0.07&Mag\\
21501&172.82430&2.225937&25.70&0.07&0.10&25.68&0.12&0.07&Mag\\
21502&172.82431&2.252837&25.92&0.09&0.10&25.38&0.11&0.07&Mag\\
21503&172.82431&2.086399&25.15&0.04&0.10&24.98&0.06&0.07&Mag\\
21504&172.82433&2.304293&25.33&0.07&0.10&25.14&0.10&0.07&Mag\\
21505&172.82433&2.155289&25.99&0.10&0.10&25.56&0.10&0.07&Mag\\
21506&172.82438&2.090531&25.72&0.07&0.10&25.21&0.06&0.07&Mag\\
21507&172.82439&2.162594&25.00&0.05&0.10&23.98&0.03&0.07&Mag\\
21508&172.82440&2.294796&26.11&0.13&0.10&26.05&0.16&0.07&Mag\\
21509&172.82440&2.423446&27.10&0.29&0.10&27.01&0.37&0.07&Mag\\
21510&172.82440&2.190592&25.82&0.08&0.10&25.59&0.09&0.07&Mag\\
21511&172.82441&2.290403&26.03&0.20&0.10&25.26&0.08&0.07&Mag\\
21512&172.82441&2.365426&25.48&0.05&0.10&25.44&0.08&0.07&Mag\\
21513&172.82444&2.234394&26.92&0.25&0.10&26.25&0.15&0.07&Mag\\
21514&172.82446&2.079441&24.53&0.04&0.10&24.52&0.06&0.07&Mag\\
21515&172.82447&2.304533&25.06&0.05&0.10&24.79&0.05&0.07&Mag\\
21516&172.82448&2.290580&25.90&0.14&0.10&25.29&0.08&0.07&Mag\\
21517&172.82453&2.325582&26.19&0.11&0.10&25.89&0.11&0.07&Mag\\
21518&172.82455&2.290382&25.57&0.07&0.10&25.23&0.08&0.07&Mag\\
21519&172.82457&2.349299&26.68&0.18&0.10&26.61&0.26&0.07&Mag\\
21520&172.82457&2.288726&25.37&0.06&0.10&24.79&0.05&0.07&Mag\\
21521&172.82457&2.270156&25.17&0.05&0.10&24.36&0.03&0.07&Mag\\
21522&172.82458&2.162722&25.62&0.08&0.10&24.19&0.05&0.07&Mag\\
21523&172.82459&2.079601&25.25&0.06&0.10&25.16&0.09&0.07&Mag\\
21524&172.82461&2.303191&27.19&0.32&0.10&27.29&0.51&0.07&Mag\\
21525&172.82464&2.052524&27.09&0.28&0.10&26.85&0.38&0.07&Mag\\
21526&172.82466&2.054270&25.68&0.07&0.10&25.73&0.11&0.07&Mag\\
21527&172.82467&2.209937&26.04&0.09&0.10&25.99&0.13&0.07&Mag\\
21528&172.82468&2.374793&24.87&0.04&0.10&24.39&0.03&0.07&Mag\\
21529&172.82470&2.324516&27.60&0.48&0.10&27.01&0.33&0.07&Mag\\
21530&172.82471&2.139434&26.31&0.14&0.10&26.20&0.16&0.07&Mag\\
21531&172.82472&2.384187&25.86&0.10&0.10&25.66&0.26&0.07&Mag\\
21532&172.82472&2.224758&24.89&0.03&0.10&24.34&0.03&0.07&Mag\\
21533&172.82474&2.062553&24.84&0.03&0.10&24.19&0.03&0.07&Mag\\
21534&172.82475&2.290818&25.87&0.08&0.10&25.97&0.16&0.07&Mag\\
21535&172.82475&2.040901&26.02&0.11&0.10&24.52&0.03&0.07&Mag\\
21536&172.82477&2.201850&25.91&0.08&0.10&25.61&0.09&0.07&Mag\\
21537&172.82478&2.333431&25.95&0.10&0.10&26.31&0.20&0.07&Mag\\
21538&172.82478&2.408349&26.65&0.17&0.10&26.83&0.36&0.07&Mag\\
21539&172.82478&2.234204&26.25&0.13&0.10&25.71&0.10&0.07&Mag\\
21540&172.82479&2.243850&27.33&0.41&0.10&25.78&0.10&0.07&Mag\\
21541&172.82482&2.158662&25.66&0.07&0.10&24.99&0.05&0.07&Mag\\
21542&172.82483&2.245356&27.21&0.31&0.10&27.01&0.37&0.07&Mag\\
21543&172.82484&2.290245&27.24&0.38&0.10&26.39&0.23&0.07&Mag\\
21544&172.82485&2.392495&26.57&0.17&0.10&26.20&0.18&0.07&Mag\\
21545&172.82488&2.163634&25.75&0.08&0.10&24.27&0.02&0.07&Mag\\
21546&172.82489&2.400010&26.54&0.15&0.10&26.58&0.24&0.07&Mag\\
21547&172.82492&2.209971&25.80&0.15&0.10&25.62&0.09&0.07&Mag\\
21548&172.82492&2.403986&23.74&0.01&0.10&22.39&0.01&0.07&Mag\\
21549&172.82492&2.062070&25.30&0.10&0.10&25.17&0.07&0.07&Mag\\
21550&172.82493&2.199887&25.75&0.10&0.10&24.40&0.03&0.07&Mag\\
21551&172.82493&2.410952&26.16&0.12&0.10&24.99&0.05&0.07&Mag\\
21552&172.82498&2.025491&26.57&0.18&0.10&26.01&0.13&0.07&Mag\\
21553&172.82499&2.354375&25.35&0.06&0.10&24.65&0.11&0.07&Mag\\
21554&172.82499&2.350204&25.04&0.04&0.10&24.63&0.05&0.07&Mag\\
21555&172.82500&2.139413&20.81&0.01&0.10&19.39&0.01&0.07&Mag\\
21556&172.82502&2.356303&26.17&0.11&0.10&25.93&0.13&0.07&Mag\\
21557&172.82502&2.044708&26.01&0.10&0.10&25.05&0.05&0.07&Mag\\
21558&172.82503&2.113410&25.16&0.05&0.10&24.65&0.04&0.07&Mag\\
21559&172.82503&2.257200&25.34&0.05&0.10&25.00&0.07&0.07&Mag\\
21560&172.82504&2.210029&25.29&0.09&0.10&25.17&0.11&0.07&Mag\\
21561&172.82504&2.421814&26.11&0.13&0.10&25.60&0.09&0.07&Mag\\
21562&172.82505&2.062087&25.15&0.04&0.10&24.69&0.08&0.07&Mag\\
21563&172.82510&2.320136&25.79&0.11&0.10&25.03&0.06&0.07&Mag\\
21564&172.82510&2.409991&26.06&0.10&0.10&25.96&0.12&0.07&Mag\\
21565&172.82511&2.364339&27.68&0.48&0.10&27.17&0.38&0.07&Mag\\
21566&172.82511&2.252253&25.98&0.09&0.10&25.55&0.09&0.07&Mag\\
21567&172.82512&2.354578&26.07&0.12&0.10&25.27&0.12&0.07&Mag\\
21568&172.82512&2.036399&24.99&0.04&0.10&24.52&0.04&0.07&Mag\\
21569&172.82513&2.384749&25.51&0.08&0.10&25.66&0.16&0.07&Mag\\
21570&172.82515&2.210320&25.93&0.10&0.10&25.38&0.10&0.07&Mag\\
21571&172.82515&2.400915&25.87&0.09&0.10&25.20&0.07&0.07&Mag\\
21572&172.82516&2.283797&27.51&0.45&0.10&27.00&0.40&0.07&Mag\\
21573&172.82517&2.077174&25.64&0.07&0.10&25.10&0.10&0.07&Mag\\
21574&172.82518&2.243600&25.74&0.08&0.10&25.46&0.08&0.07&Mag\\
21575&172.82519&2.320318&25.52&0.06&0.10&25.02&0.06&0.07&Mag\\
21576&172.82520&2.200055&26.54&0.20&0.10&25.48&0.09&0.07&Mag\\
21577&172.82523&2.246402&26.79&0.21&0.10&26.58&0.22&0.07&Mag\\
21578&172.82524&2.270147&24.84&0.04&0.10&24.85&0.09&0.07&Mag\\
21579&172.82528&2.029924&25.50&0.06&0.10&25.12&0.05&0.07&Mag\\
21580&172.82529&2.287816&26.01&0.11&0.10&25.58&0.11&0.07&Mag\\
21581&172.82529&2.357969&26.30&0.18&0.10&25.54&0.11&0.07&Mag\\
21582&172.82529&2.320195&25.78&0.13&0.10&25.03&0.06&0.07&Mag\\
21583&172.82530&2.384728&25.33&0.07&0.10&25.52&0.24&0.07&Mag\\
21584&172.82531&2.381347&26.50&0.22&0.10&25.65&0.13&0.07&Mag\\
21585&172.82531&2.182584&26.25&0.11&0.10&26.08&0.15&0.07&Mag\\
21586&172.82532&2.095344&24.97&0.03&0.10&24.96&0.06&0.07&Mag\\
21587&172.82533&2.068314&25.12&0.04&0.10&25.05&0.06&0.07&Mag\\
21588&172.82534&2.210278&24.89&0.03&0.10&24.79&0.04&0.07&Mag\\
21589&172.82534&2.218192&25.16&0.04&0.10&24.86&0.05&0.07&Mag\\
21590&172.82538&2.347897&25.14&0.05&0.10&24.46&0.03&0.07&Mag\\
21591&172.82540&2.381145&26.24&0.17&0.10&26.45&0.28&0.07&Mag\\
21592&172.82540&2.089414&26.50&0.14&0.10&26.41&0.22&0.07&Mag\\
21593&172.82543&2.137004&27.01&0.22&0.10&26.88&0.29&0.07&Mag\\
21594&172.82543&2.362210&27.38&0.37&0.10&26.53&0.20&0.07&Mag\\
21595&172.82544&2.357903&26.44&0.20&0.10&25.55&0.11&0.07&Mag\\
21596&172.82544&2.358075&25.90&0.16&0.10&25.51&0.11&0.07&Mag\\
21597&172.82546&2.397567&25.71&0.07&0.10&25.78&0.13&0.07&Mag\\
21598&172.82547&2.053945&26.98&0.28&0.10&26.77&0.31&0.07&Mag\\
21599&172.82549&2.198812&25.33&0.11&0.10&23.24&0.03&0.07&Mag\\
21600&172.82549&2.381277&26.30&0.34&0.10&25.64&0.13&0.07&Mag\\
21601&172.82554&2.130353&25.95&0.09&0.10&25.14&0.06&0.07&Mag\\
21602&172.82556&2.031207&25.66&0.07&0.10&25.07&0.06&0.07&Mag\\
21603&172.82557&2.127797&24.70&0.03&0.10&24.33&0.09&0.07&Mag\\
21604&172.82560&2.142275&25.25&0.04&0.10&25.23&0.07&0.07&Mag\\
21605&172.82561&2.043849&25.16&0.05&0.10&24.78&0.05&0.07&Mag\\
21606&172.82561&2.416393&26.14&0.17&0.10&25.77&0.11&0.07&Mag\\
21607&172.82562&2.403863&25.92&0.10&0.10&25.25&0.09&0.07&Mag\\
21608&172.82563&2.198766&24.89&0.07&0.10&23.21&0.03&0.07&Mag\\
21609&172.82569&2.233864&25.45&0.06&0.10&25.19&0.06&0.07&Mag\\
21610&172.82571&2.247701&25.22&0.06&0.10&24.61&0.04&0.07&Mag\\
21611&172.82572&2.264759&25.60&0.06&0.10&25.26&0.06&0.07&Mag\\
21612&172.82574&2.416337&26.51&0.26&0.10&25.80&0.11&0.07&Mag\\
21613&172.82576&2.343498&23.32&0.01&0.10&22.76&0.01&0.07&Mag\\
21614&172.82576&2.043985&25.18&0.05&0.10&24.93&0.06&0.07&Mag\\
21615&172.82583&2.213516&25.94&0.09&0.10&25.60&0.09&0.07&Mag\\
21616&172.82583&2.403848&25.95&0.10&0.10&25.03&0.05&0.07&Mag\\
21617&172.82583&2.116955&24.50&0.03&0.10&24.27&0.04&0.07&Mag\\
21618&172.82587&2.206410&25.28&0.05&0.10&24.74&0.04&0.07&Mag\\
21619&172.82588&2.044184&26.00&0.10&0.10&25.22&0.08&0.07&Mag\\
21620&172.82589&2.101781&26.62&0.18&0.10&26.58&0.38&0.07&Mag\\
21621&172.82589&2.193330&25.23&0.09&0.10&24.95&0.11&0.07&Mag\\
21622&172.82589&2.195002&23.73&0.01&0.10&23.25&0.01&0.07&Mag\\
21623&172.82589&2.086464&25.43&0.05&0.10&25.00&0.05&0.07&Mag\\
21624&172.82590&2.103538&26.96&0.31&0.10&25.31&0.14&0.07&Mag\\
21625&172.82591&2.243562&25.55&0.08&0.10&25.05&0.06&0.07&Mag\\
21626&172.82591&2.248322&25.25&0.05&0.10&25.04&0.05&0.07&Mag\\
21627&172.82591&2.157364&24.44&0.05&0.10&23.64&0.03&0.07&Mag\\
21628&172.82592&2.246976&26.05&0.12&0.10&25.58&0.08&0.07&Mag\\
21629&172.82593&2.190989&26.29&0.12&0.10&26.21&0.18&0.07&Mag\\
21630&172.82594&2.220156&25.89&0.07&0.10&25.69&0.11&0.07&Mag\\
21631&172.82595&2.064741&25.81&0.08&0.10&25.27&0.06&0.07&Mag\\
21632&172.82595&2.385151&26.12&0.13&0.10&25.49&0.10&0.07&Mag\\
21633&172.82595&2.268062&24.13&0.01&0.10&23.78&0.02&0.07&Mag\\
21634&172.82595&2.408902&25.62&0.07&0.10&25.55&0.10&0.07&Mag\\
21635&172.82596&2.193484&24.72&0.06&0.10&24.51&0.07&0.07&Mag\\
21636&172.82596&2.194100&25.89&0.10&0.10&25.89&0.14&0.07&Mag\\
21637&172.82597&2.307228&27.27&0.34&0.10&27.02&0.35&0.07&Mag\\
21638&172.82598&2.157551&23.71&0.03&0.10&23.18&0.03&0.07&Mag\\
21639&172.82598&2.323203&25.50&0.07&0.10&24.09&0.02&0.07&Mag\\
21640&172.82598&2.119464&25.68&0.07&0.10&25.43&0.08&0.07&Mag\\
21641&172.82599&2.149005&26.83&0.24&0.10&26.73&0.41&0.07&Mag\\
21642&172.82599&2.267876&26.28&0.23&0.10&23.93&0.02&0.07&Mag\\
21643&172.82601&2.236733&26.09&0.12&0.10&25.53&0.09&0.07&Mag\\
21644&172.82601&2.293606&25.76&0.16&0.10&25.00&0.11&0.07&Mag\\
21645&172.82602&2.213374&25.91&0.09&0.10&25.52&0.08&0.07&Mag\\
21646&172.82602&2.103757&25.26&0.13&0.10&25.19&0.14&0.07&Mag\\
21647&172.82605&2.391370&25.67&0.07&0.10&25.48&0.10&0.07&Mag\\
21648&172.82606&2.300448&22.23&0.01&0.10&20.69&0.01&0.07&Mag\\
21649&172.82608&2.044781&26.16&0.16&0.10&25.08&0.05&0.07&Mag\\
21650&172.82609&2.087518&25.90&0.08&0.10&25.60&0.10&0.07&Mag\\
21651&172.82613&2.187221&25.47&0.06&0.10&25.27&0.07&0.07&Mag\\
21652&172.82614&2.038720&25.65&0.07&0.10&25.47&0.07&0.07&Mag\\
21653&172.82615&2.094004&25.05&0.04&0.10&24.37&0.02&0.07&Mag\\
21654&172.82616&2.270386&25.84&0.07&0.10&25.74&0.11&0.07&Mag\\
21655&172.82617&2.209270&25.37&0.05&0.10&25.31&0.07&0.07&Mag\\
21656&172.82618&2.149033&26.18&0.14&0.10&26.06&0.20&0.07&Mag\\
21657&172.82618&2.044645&25.40&0.07&0.10&25.03&0.05&0.07&Mag\\
21658&172.82619&2.176822&25.54&0.06&0.10&24.97&0.05&0.07&Mag\\
21659&172.82622&2.243468&25.99&0.12&0.10&25.45&0.09&0.07&Mag\\
21660&172.82625&2.143958&25.00&0.05&0.10&24.95&0.06&0.07&Mag\\
21661&172.82626&2.165425&25.38&0.05&0.10&24.90&0.05&0.07&Mag\\
21662&172.82626&2.234348&26.20&0.13&0.10&25.36&0.10&0.07&Mag\\
21663&172.82627&2.194732&26.01&0.12&0.10&25.02&0.06&0.07&Mag\\
21664&172.82627&2.391313&24.79&0.03&0.10&24.65&0.04&0.07&Mag\\
21665&172.82632&2.302653&25.65&0.07&0.10&25.20&0.06&0.07&Mag\\
21666&172.82636&2.137923&25.74&0.08&0.10&24.82&0.06&0.07&Mag\\
21667&172.82637&2.257578&26.64&0.17&0.10&25.73&0.09&0.07&Mag\\
21668&172.82638&2.314752&25.87&0.09&0.10&25.38&0.09&0.07&Mag\\
21669&172.82638&2.203532&26.66&0.20&0.10&25.52&0.08&0.07&Mag\\
21670&172.82642&2.058092&25.25&0.04&0.10&25.19&0.06&0.07&Mag\\
21671&172.82642&2.234273&25.60&0.08&0.10&25.25&0.09&0.07&Mag\\
21672&172.82643&2.289126&26.25&0.15&0.10&25.27&0.07&0.07&Mag\\
21673&172.82645&2.065577&25.96&0.09&0.10&25.44&0.14&0.07&Mag\\
21674&172.82646&2.210708&26.19&0.11&0.10&25.81&0.11&0.07&Mag\\
21675&172.82646&2.087601&25.69&0.07&0.10&25.43&0.16&0.07&Mag\\
21676&172.82647&2.386152&24.49&0.02&0.10&24.43&0.03&0.07&Mag\\
21677&172.82649&2.233071&25.57&0.06&0.10&25.34&0.07&0.07&Mag\\
21678&172.82649&2.363519&25.61&0.07&0.10&25.39&0.07&0.07&Mag\\
21679&172.82650&2.102537&26.81&0.26&0.10&26.50&0.26&0.07&Mag\\
21680&172.82652&2.195601&25.80&0.09&0.10&25.61&0.10&0.07&Mag\\
21681&172.82653&2.288839&26.20&0.13&0.10&25.27&0.07&0.07&Mag\\
21682&172.82654&2.137824&25.59&0.06&0.10&24.98&0.06&0.07&Mag\\
21683&172.82655&2.023369&27.64&0.43&0.10&27.28&0.45&0.07&Mag\\
21684&172.82656&2.175469&25.25&0.06&0.10&24.97&0.07&0.07&Mag\\
21685&172.82662&2.123165&25.83&0.16&0.10&24.99&0.09&0.07&Mag\\
21686&172.82662&2.200719&22.46&0.01&0.10&21.82&0.01&0.07&Mag\\
21687&172.82663&2.231812&26.07&0.10&0.10&25.33&0.06&0.07&Mag\\
21688&172.82664&2.018469&25.56&0.07&0.10&24.69&0.04&0.07&Mag\\
21689&172.82665&2.054428&26.47&0.15&0.10&26.41&0.20&0.07&Mag\\
21690&172.82669&2.175611&24.59&0.02&0.10&24.45&0.04&0.07&Mag\\
21691&172.82669&2.177617&27.29&0.32&0.10&27.23&0.43&0.07&Mag\\
21692&172.82670&2.198925&25.96&0.09&0.10&25.54&0.10&0.07&Mag\\
21693&172.82672&2.292502&25.40&0.07&0.10&25.12&0.07&0.07&Mag\\
21694&172.82672&2.206372&25.29&0.05&0.10&24.81&0.08&0.07&Mag\\
21695&172.82672&2.072107&25.34&0.05&0.10&25.13&0.06&0.07&Mag\\
21696&172.82672&2.123052&24.36&0.03&0.10&23.94&0.02&0.07&Mag\\
21697&172.82676&2.050577&26.17&0.12&0.10&25.36&0.07&0.07&Mag\\
21698&172.82676&2.063445&24.07&0.02&0.10&24.40&0.08&0.07&Mag\\
21699&172.82676&2.094789&25.73&0.07&0.10&25.57&0.09&0.07&Mag\\
21700&172.82678&2.275616&24.27&0.02&0.10&23.59&0.01&0.07&Mag\\
21701&172.82679&2.092850&25.99&0.09&0.10&25.95&0.13&0.07&Mag\\
21702&172.82679&2.325619&25.60&0.06&0.10&25.73&0.13&0.07&Mag\\
21703&172.82684&2.030797&25.93&0.09&0.10&25.93&0.13&0.07&Mag\\
21704&172.82686&2.241485&27.17&0.34&0.10&26.97&0.38&0.07&Mag\\
21705&172.82687&2.123006&26.41&0.19&0.10&24.08&0.02&0.07&Mag\\
21706&172.82687&2.392249&25.95&0.09&0.10&25.80&0.13&0.07&Mag\\
21707&172.82689&2.348552&25.26&0.05&0.10&25.27&0.07&0.07&Mag\\
21708&172.82689&2.107582&25.29&0.05&0.10&24.94&0.06&0.07&Mag\\
21709&172.82689&2.188445&22.35&0.01&0.10&21.75&0.01&0.07&Mag\\
21710&172.82690&2.224747&26.25&0.12&0.10&25.28&0.07&0.07&Mag\\
21711&172.82692&2.354483&25.07&0.06&0.10&25.60&0.25&0.07&Mag\\
21712&172.82693&2.362194&25.75&0.08&0.10&24.73&0.04&0.07&Mag\\
21713&172.82694&2.333411&25.55&0.09&0.10&24.91&0.05&0.07&Mag\\
21714&172.82695&2.402662&25.47&0.06&0.10&24.86&0.04&0.07&Mag\\
21715&172.82696&2.311817&26.62&0.18&0.10&26.16&0.15&0.07&Mag\\
21716&172.82698&2.151440&26.72&0.20&0.10&25.46&0.07&0.07&Mag\\
21717&172.82699&2.403205&27.05&0.28&0.10&26.56&0.21&0.07&Mag\\
21718&172.82702&2.233950&26.85&0.23&0.10&26.24&0.18&0.07&Mag\\
21719&172.82705&2.066826&24.65&0.02&0.10&24.59&0.03&0.07&Mag\\
21720&172.82705&2.221250&26.18&0.10&0.10&25.67&0.09&0.07&Mag\\
21721&172.82706&2.354489&25.35&0.09&0.10&24.40&0.06&0.07&Mag\\
21722&172.82708&2.424103&26.72&0.35&0.10&25.69&0.11&0.07&Mag\\
21723&172.82712&2.040312&23.95&0.01&0.10&22.94&0.01&0.07&Mag\\
21724&172.82716&2.354161&23.77&0.01&0.10&22.50&0.01&0.07&Mag\\
21725&172.82716&2.064520&25.17&0.04&0.10&25.03&0.05&0.07&Mag\\
21726&172.82717&2.423961&25.83&0.09&0.10&25.63&0.11&0.07&Mag\\
21727&172.82717&2.127788&25.36&0.05&0.10&25.08&0.07&0.07&Mag\\
21728&172.82718&2.222092&26.08&0.10&0.10&25.23&0.08&0.07&Mag\\
21729&172.82719&2.055276&27.13&0.31&0.10&26.86&0.35&0.07&Mag\\
21730&172.82720&2.306727&25.82&0.08&0.10&25.73&0.11&0.07&Mag\\
21731&172.82720&2.292466&25.99&0.11&0.10&25.48&0.08&0.07&Mag\\
21732&172.82720&2.137037&25.04&0.05&0.10&24.83&0.05&0.07&Mag\\
21733&172.82720&2.227289&26.87&0.21&0.10&26.71&0.28&0.07&Mag\\
21734&172.82721&2.174229&25.32&0.04&0.10&25.11&0.06&0.07&Mag\\
21735&172.82727&2.403243&26.52&0.17&0.10&25.97&0.12&0.07&Mag\\
21736&172.82728&2.343784&24.77&0.03&0.10&23.94&0.02&0.07&Mag\\
21737&172.82729&2.239505&27.18&0.34&0.10&27.11&0.43&0.07&Mag\\
21738&172.82731&2.380141&26.52&0.18&0.10&26.33&0.20&0.07&Mag\\
21739&172.82731&2.175740&25.45&0.06&0.10&24.81&0.04&0.07&Mag\\
21740&172.82744&2.378253&26.36&0.15&0.10&25.88&0.13&0.07&Mag\\
21741&172.82744&2.244746&27.53&0.47&0.10&27.12&0.42&0.07&Mag\\
21742&172.82746&2.021466&26.82&0.19&0.10&26.82&0.29&0.07&Mag\\
21743&172.82749&2.332203&25.66&0.08&0.10&24.22&0.08&0.07&Mag\\
21744&172.82755&2.122782&25.23&0.04&0.10&25.03&0.05&0.07&Mag\\
21745&172.82755&2.334030&27.20&0.41&0.10&26.63&0.29&0.07&Mag\\
21746&172.82758&2.311333&26.84&0.20&0.10&26.76&0.26&0.07&Mag\\
21747&172.82761&2.160514&25.99&0.09&0.10&25.89&0.12&0.07&Mag\\
21748&172.82761&2.333383&26.47&0.18&0.10&26.17&0.20&0.07&Mag\\
21749&172.82762&2.031058&26.11&0.11&0.10&25.42&0.08&0.07&Mag\\
21750&172.82763&2.225038&26.02&0.11&0.10&25.09&0.05&0.07&Mag\\
21751&172.82764&2.303414&26.59&0.21&0.10&25.54&0.08&0.07&Mag\\
21752&172.82765&2.119531&25.68&0.08&0.10&24.27&0.02&0.07&Mag\\
21753&172.82765&2.034590&25.64&0.06&0.10&25.58&0.08&0.07&Mag\\
21754&172.82766&2.334995&27.58&0.48&0.10&27.02&0.40&0.07&Mag\\
21755&172.82766&2.174939&26.00&0.10&0.10&25.45&0.08&0.07&Mag\\
21756&172.82767&2.383270&25.24&0.05&0.10&25.31&0.08&0.07&Mag\\
21757&172.82768&2.099646&26.09&0.11&0.10&26.09&0.18&0.07&Mag\\
21758&172.82770&2.169411&25.31&0.05&0.10&25.14&0.07&0.07&Mag\\
21759&172.82771&2.188222&25.12&0.08&0.10&25.01&0.06&0.07&Mag\\
21760&172.82772&2.324742&25.71&0.08&0.10&25.27&0.06&0.07&Mag\\
21761&172.82773&2.122670&27.22&0.34&0.10&25.17&0.05&0.07&Mag\\
21762&172.82774&2.188035&24.67&0.05&0.10&23.92&0.03&0.07&Mag\\
21763&172.82775&2.037456&26.04&0.13&0.10&25.18&0.07&0.07&Mag\\
21764&172.82776&2.367333&25.66&0.07&0.10&25.72&0.11&0.07&Mag\\
21765&172.82776&2.051254&26.19&0.12&0.10&25.72&0.10&0.07&Mag\\
21766&172.82777&2.117494&24.61&0.03&0.10&24.72&0.07&0.07&Mag\\
21767&172.82777&2.362931&26.07&0.12&0.10&24.18&0.02&0.07&Mag\\
21768&172.82778&2.318265&25.03&0.04&0.10&24.91&0.04&0.07&Mag\\
21769&172.82780&2.086901&25.82&0.08&0.10&25.58&0.10&0.07&Mag\\
21770&172.82783&2.402179&26.31&0.14&0.10&26.01&0.13&0.07&Mag\\
21771&172.82783&2.086653&24.84&0.04&0.10&24.71&0.04&0.07&Mag\\
21772&172.82785&2.243190&25.34&0.06&0.10&24.74&0.05&0.07&Mag\\
21773&172.82786&2.109230&24.96&0.03&0.10&24.70&0.04&0.07&Mag\\
21774&172.82786&2.194106&25.51&0.07&0.10&25.38&0.08&0.07&Mag\\
21775&172.82787&2.196082&25.49&0.14&0.10&25.15&0.08&0.07&Mag\\
21776&172.82788&2.362880&25.04&0.10&0.10&24.11&0.02&0.07&Mag\\
21777&172.82790&2.037345&25.86&0.09&0.10&26.26&0.19&0.07&Mag\\
21778&172.82790&2.204760&25.95&0.09&0.10&25.33&0.11&0.07&Mag\\
21779&172.82792&2.256062&25.67&0.08&0.10&25.25&0.08&0.07&Mag\\
21780&172.82792&2.081349&25.09&0.04&0.10&24.87&0.06&0.07&Mag\\
21781&172.82794&2.117642&25.83&0.10&0.10&25.01&0.09&0.07&Mag\\
21782&172.82794&2.355463&22.82&0.01&0.10&21.42&0.01&0.07&Mag\\
21783&172.82795&2.236478&25.98&0.11&0.10&25.19&0.06&0.07&Mag\\
21784&172.82798&2.360811&25.98&0.09&0.10&25.81&0.13&0.07&Mag\\
21785&172.82799&2.149449&26.27&0.13&0.10&26.22&0.23&0.07&Mag\\
21786&172.82802&2.110248&26.04&0.09&0.10&25.70&0.10&0.07&Mag\\
21787&172.82803&2.149130&26.95&0.28&0.10&26.27&0.23&0.07&Mag\\
21788&172.82804&2.120069&25.74&0.07&0.10&25.86&0.12&0.07&Mag\\
21789&172.82804&2.344835&25.18&0.09&0.10&24.70&0.04&0.07&Mag\\
21790&172.82804&2.310446&25.58&0.07&0.10&25.45&0.08&0.07&Mag\\
21791&172.82805&2.239686&25.81&0.15&0.10&25.52&0.14&0.07&Mag\\
21792&172.82805&2.071633&25.47&0.06&0.10&24.70&0.04&0.07&Mag\\
21793&172.82806&2.344672&25.77&0.18&0.10&24.74&0.04&0.07&Mag\\
21794&172.82808&2.407619&26.00&0.09&0.10&26.08&0.15&0.07&Mag\\
21795&172.82809&2.119228&25.48&0.05&0.10&25.63&0.10&0.07&Mag\\
21796&172.82813&2.322829&25.31&0.06&0.10&24.18&0.02&0.07&Mag\\
21797&172.82814&2.196017&25.57&0.07&0.10&25.15&0.08&0.07&Mag\\
21798&172.82814&2.365484&26.16&0.12&0.10&25.56&0.09&0.07&Mag\\
21799&172.82814&2.107056&25.49&0.07&0.10&25.32&0.09&0.07&Mag\\
21800&172.82816&2.306734&24.46&0.02&0.10&24.15&0.03&0.07&Mag\\
21801&172.82819&2.239738&25.31&0.10&0.10&25.05&0.11&0.07&Mag\\
21802&172.82823&2.283397&25.17&0.08&0.10&24.86&0.08&0.07&Mag\\
21803&172.82824&2.110965&25.10&0.09&0.10&24.93&0.14&0.07&Mag\\
21804&172.82825&2.240102&26.23&0.15&0.10&26.07&0.18&0.07&Mag\\
21805&172.82828&2.154470&25.37&0.06&0.10&23.74&0.01&0.07&Mag\\
21806&172.82829&2.194835&25.96&0.11&0.10&25.35&0.08&0.07&Mag\\
21807&172.82829&2.283555&25.69&0.13&0.10&25.44&0.15&0.07&Mag\\
21808&172.82831&2.252656&25.78&0.09&0.10&24.41&0.03&0.07&Mag\\
21809&172.82836&2.053654&26.15&0.14&0.10&24.84&0.04&0.07&Mag\\
21810&172.82836&2.086341&26.02&0.10&0.10&25.56&0.09&0.07&Mag\\
21811&172.82836&2.370836&26.28&0.15&0.10&25.91&0.14&0.07&Mag\\
21812&172.82836&2.110947&25.32&0.11&0.10&24.94&0.14&0.07&Mag\\
21813&172.82837&2.252854&25.32&0.07&0.10&24.38&0.03&0.07&Mag\\
21814&172.82838&2.117027&25.97&0.09&0.10&25.52&0.08&0.07&Mag\\
21815&172.82838&2.030687&25.60&0.07&0.10&25.41&0.08&0.07&Mag\\
21816&172.82840&2.298571&26.42&0.15&0.10&26.63&0.30&0.07&Mag\\
21817&172.82841&2.035560&24.55&0.02&0.10&24.24&0.03&0.07&Mag\\
21818&172.82843&2.398655&26.06&0.10&0.10&25.97&0.13&0.07&Mag\\
21819&172.82845&2.193751&26.00&0.11&0.10&25.65&0.11&0.07&Mag\\
21820&172.82845&2.146145&27.60&0.50&0.10&27.07&0.42&0.07&Mag\\
21821&172.82845&2.127769&25.25&0.04&0.10&24.67&0.05&0.07&Mag\\
21822&172.82847&2.025666&25.76&0.09&0.10&25.18&0.07&0.07&Mag\\
21823&172.82848&2.395606&25.31&0.05&0.10&25.10&0.06&0.07&Mag\\
21824&172.82851&2.053731&25.33&0.07&0.10&24.78&0.04&0.07&Mag\\
21825&172.82851&2.181173&25.51&0.08&0.10&25.15&0.07&0.07&Mag\\
21826&172.82851&2.277159&26.24&0.15&0.10&24.61&0.03&0.07&Mag\\
21827&172.82852&2.237818&26.67&0.29&0.10&25.66&0.09&0.07&Mag\\
21828&172.82857&2.093964&25.95&0.09&0.10&25.44&0.08&0.07&Mag\\
21829&172.82858&2.360124&25.89&0.12&0.10&24.37&0.03&0.07&Mag\\
21830&172.82859&2.019817&25.07&0.04&0.10&24.75&0.04&0.07&Mag\\
21831&172.82859&2.160130&25.42&0.07&0.10&25.10&0.08&0.07&Mag\\
21832&172.82860&2.171642&25.39&0.06&0.10&25.15&0.08&0.07&Mag\\
21833&172.82862&2.285707&25.51&0.06&0.10&24.19&0.02&0.07&Mag\\
21834&172.82863&2.163732&26.07&0.10&0.10&25.95&0.13&0.07&Mag\\
21835&172.82863&2.335967&25.45&0.06&0.10&25.09&0.06&0.07&Mag\\
21836&172.82864&2.086885&25.82&0.09&0.10&25.80&0.11&0.07&Mag\\
21837&172.82865&2.328136&26.40&0.12&0.10&25.99&0.14&0.07&Mag\\
21838&172.82865&2.334763&26.48&0.32&0.10&26.96&0.41&0.07&Mag\\
21839&172.82866&2.237745&25.49&0.06&0.10&25.58&0.09&0.07&Mag\\
21840&172.82866&2.068126&25.72&0.06&0.10&25.50&0.08&0.07&Mag\\
21841&172.82867&2.181095&25.15&0.05&0.10&25.19&0.15&0.07&Mag\\
21842&172.82868&2.033031&25.33&0.09&0.10&25.28&0.08&0.07&Mag\\
21843&172.82869&2.284537&26.05&0.09&0.10&26.05&0.14&0.07&Mag\\
21844&172.82869&2.296878&24.59&0.03&0.10&24.37&0.03&0.07&Mag\\
21845&172.82870&2.150657&26.75&0.18&0.10&26.95&0.40&0.07&Mag\\
21846&172.82871&2.302891&23.63&0.01&0.10&22.23&0.01&0.07&Mag\\
21847&172.82871&2.033201&24.73&0.05&0.10&24.62&0.08&0.07&Mag\\
21848&172.82872&2.162668&25.17&0.07&0.10&24.88&0.07&0.07&Mag\\
21849&172.82872&2.159985&24.96&0.04&0.10&24.59&0.05&0.07&Mag\\
21850&172.82873&2.193716&26.32&0.19&0.10&25.67&0.11&0.07&Mag\\
21851&172.82873&2.195326&26.11&0.12&0.10&25.52&0.09&0.07&Mag\\
21852&172.82874&2.334884&26.31&0.32&0.10&25.63&0.11&0.07&Mag\\
21853&172.82875&2.222999&25.27&0.04&0.10&25.45&0.11&0.07&Mag\\
21854&172.82879&2.162860&24.08&0.02&0.10&23.92&0.02&0.07&Mag\\
21855&172.82880&2.340280&25.91&0.10&0.10&25.56&0.12&0.07&Mag\\
21856&172.82881&2.077231&25.40&0.05&0.10&25.03&0.06&0.07&Mag\\
21857&172.82882&2.144888&26.84&0.19&0.10&27.27&0.44&0.07&Mag\\
21858&172.82885&2.170567&25.58&0.06&0.10&25.34&0.07&0.07&Mag\\
21859&172.82889&2.077367&25.56&0.14&0.10&25.04&0.06&0.07&Mag\\
21860&172.82889&2.228172&25.62&0.07&0.10&24.76&0.04&0.07&Mag\\
21861&172.82890&2.153230&25.83&0.10&0.10&25.09&0.07&0.07&Mag\\
21862&172.82896&2.356844&24.17&0.02&0.10&23.31&0.01&0.07&Mag\\
21863&172.82900&2.184481&25.59&0.06&0.10&24.88&0.05&0.07&Mag\\
21864&172.82903&2.153466&25.91&0.11&0.10&25.10&0.07&0.07&Mag\\
21865&172.82904&2.221967&26.17&0.10&0.10&25.79&0.11&0.07&Mag\\
21866&172.82906&2.073649&26.13&0.10&0.10&26.10&0.16&0.07&Mag\\
21867&172.82907&2.265503&26.37&0.13&0.10&26.05&0.15&0.07&Mag\\
21868&172.82908&2.127574&25.85&0.09&0.10&25.56&0.09&0.07&Mag\\
21869&172.82911&2.275547&25.51&0.06&0.10&24.99&0.10&0.07&Mag\\
21870&172.82915&2.086863&25.65&0.08&0.10&25.00&0.06&0.07&Mag\\
21871&172.82915&2.203298&25.71&0.08&0.10&25.47&0.08&0.07&Mag\\
21872&172.82916&2.046462&26.23&0.12&0.10&26.42&0.20&0.07&Mag\\
21873&172.82916&2.232296&25.71&0.08&0.10&25.39&0.08&0.07&Mag\\
21874&172.82917&2.083752&25.90&0.10&0.10&24.97&0.04&0.07&Mag\\
21875&172.82918&2.353161&22.98&0.01&0.10&21.60&0.01&0.07&Mag\\
21876&172.82919&2.227984&25.06&0.04&0.10&24.80&0.04&0.07&Mag\\
21877&172.82919&2.154324&25.22&0.05&0.10&24.80&0.08&0.07&Mag\\
21878&172.82921&2.112871&24.90&0.03&0.10&24.13&0.02&0.07&Mag\\
21879&172.82923&2.135324&24.40&0.02&0.10&24.78&0.11&0.07&Mag\\
21880&172.82924&2.257563&25.93&0.09&0.10&25.47&0.07&0.07&Mag\\
21881&172.82925&2.042905&25.97&0.08&0.10&25.72&0.09&0.07&Mag\\
21882&172.82929&2.152461&25.14&0.07&0.10&25.08&0.07&0.07&Mag\\
21883&172.82929&2.224553&26.13&0.10&0.10&25.77&0.10&0.07&Mag\\
21884&172.82931&2.344844&23.66&0.01&0.10&23.07&0.01&0.07&Mag\\
21885&172.82933&2.086753&25.82&0.10&0.10&25.01&0.06&0.07&Mag\\
21886&172.82933&2.383460&25.37&0.05&0.10&25.20&0.18&0.07&Mag\\
21887&172.82936&2.269684&25.32&0.05&0.10&25.10&0.06&0.07&Mag\\
21888&172.82938&2.169989&25.34&0.05&0.10&25.14&0.05&0.07&Mag\\
21889&172.82940&2.208241&25.80&0.07&0.10&25.69&0.09&0.07&Mag\\
21890&172.82944&2.040340&26.70&0.18&0.10&26.54&0.24&0.07&Mag\\
21891&172.82944&2.301311&25.31&0.06&0.10&25.14&0.07&0.07&Mag\\
21892&172.82946&2.074202&26.22&0.12&0.10&25.31&0.07&0.07&Mag\\
21893&172.82947&2.220582&25.65&0.07&0.10&25.39&0.08&0.07&Mag\\
21894&172.82948&2.228945&25.76&0.07&0.10&25.38&0.08&0.07&Mag\\
21895&172.82948&2.350371&25.70&0.08&0.10&25.23&0.09&0.07&Mag\\
21896&172.82950&2.211928&26.40&0.13&0.10&26.05&0.13&0.07&Mag\\
21897&172.82952&2.254556&25.47&0.06&0.10&25.09&0.08&0.07&Mag\\
21898&172.82953&2.128382&26.62&0.16&0.10&25.93&0.12&0.07&Mag\\
21899&172.82953&2.327300&25.89&0.10&0.10&25.27&0.07&0.07&Mag\\
21900&172.82954&2.160667&26.60&0.17&0.10&26.43&0.20&0.07&Mag\\
21901&172.82954&2.352942&26.18&0.29&0.10&25.04&0.06&0.07&Mag\\
21902&172.82954&2.148952&24.84&0.04&0.10&25.16&0.14&0.07&Mag\\
21903&172.82955&2.308646&25.92&0.10&0.10&25.37&0.08&0.07&Mag\\
21904&172.82957&2.229711&25.10&0.06&0.10&24.91&0.05&0.07&Mag\\
21905&172.82957&2.201156&25.00&0.04&0.10&24.81&0.04&0.07&Mag\\
21906&172.82960&2.037134&25.34&0.05&0.10&25.01&0.06&0.07&Mag\\
21907&172.82960&2.418912&25.86&0.08&0.10&25.61&0.10&0.07&Mag\\
21908&172.82961&2.235737&25.78&0.10&0.10&25.28&0.07&0.07&Mag\\
21909&172.82962&2.158520&24.52&0.03&0.10&24.36&0.03&0.07&Mag\\
21910&172.82964&2.263544&27.29&0.32&0.10&27.10&0.40&0.07&Mag\\
21911&172.82965&2.106870&26.34&0.14&0.10&25.66&0.10&0.07&Mag\\
21912&172.82965&2.308026&25.74&0.07&0.10&25.72&0.11&0.07&Mag\\
21913&172.82965&2.352890&25.02&0.04&0.10&24.96&0.06&0.07&Mag\\
21914&172.82969&2.029641&26.04&0.21&0.10&24.72&0.05&0.07&Mag\\
21915&172.82969&2.115502&25.40&0.08&0.10&24.54&0.05&0.07&Mag\\
21916&172.82973&2.148886&25.09&0.05&0.10&25.50&0.11&0.07&Mag\\
21917&172.82974&2.100509&26.36&0.14&0.10&26.43&0.33&0.07&Mag\\
21918&172.82975&2.042140&25.83&0.08&0.10&25.70&0.10&0.07&Mag\\
21919&172.82978&2.327048&25.65&0.09&0.10&24.35&0.03&0.07&Mag\\
21920&172.82978&2.414365&25.95&0.10&0.10&25.18&0.06&0.07&Mag\\
21921&172.82978&2.235819&26.00&0.13&0.10&25.29&0.07&0.07&Mag\\
21922&172.82979&2.301464&26.00&0.11&0.10&25.19&0.07&0.07&Mag\\
21923&172.82981&2.341951&26.41&0.17&0.10&25.66&0.11&0.07&Mag\\
21924&172.82984&2.115546&25.05&0.04&0.10&24.51&0.05&0.07&Mag\\
21925&172.82989&2.307942&26.64&0.18&0.10&25.79&0.11&0.07&Mag\\
21926&172.82991&2.387900&27.19&0.39&0.10&26.65&0.47&0.07&Mag\\
21927&172.82994&2.090335&25.77&0.08&0.10&25.32&0.07&0.07&Mag\\
21928&172.82996&2.194680&25.81&0.08&0.10&25.66&0.11&0.07&Mag\\
21929&172.82996&2.053528&26.05&0.11&0.10&26.14&0.19&0.07&Mag\\
21930&172.82996&2.301511&25.55&0.08&0.10&25.10&0.06&0.07&Mag\\
21931&172.82998&2.320745&25.08&0.05&0.10&24.92&0.06&0.07&Mag\\
21932&172.82998&2.385440&25.46&0.06&0.10&23.93&0.02&0.07&Mag\\
21933&172.82998&2.021606&26.03&0.09&0.10&25.48&0.08&0.07&Mag\\
21934&172.82999&2.179186&27.27&0.30&0.10&26.81&0.28&0.07&Mag\\
21935&172.83001&2.226087&26.42&0.13&0.10&26.06&0.16&0.07&Mag\\
21936&172.83002&2.115585&25.67&0.08&0.10&24.98&0.07&0.07&Mag\\
21937&172.83004&2.423540&27.37&0.35&0.09&26.88&0.29&0.07&Mag\\
21938&172.83006&2.220661&26.17&0.12&0.10&25.17&0.07&0.07&Mag\\
21939&172.83006&2.211420&25.88&0.08&0.10&25.65&0.10&0.07&Mag\\
21940&172.83009&2.421817&26.42&0.13&0.09&26.50&0.22&0.07&Mag\\
21941&172.83012&2.329452&25.99&0.09&0.10&25.92&0.14&0.07&Mag\\
21942&172.83012&2.314616&27.28&0.42&0.10&25.41&0.08&0.07&Mag\\
21943&172.83013&2.314846&25.80&0.10&0.10&25.30&0.08&0.07&Mag\\
21944&172.83014&2.191074&27.70&0.43&0.10&27.37&0.54&0.07&Mag\\
21945&172.83017&2.361111&26.41&0.14&0.10&26.76&0.33&0.07&Mag\\
21946&172.83017&2.171317&25.23&0.05&0.10&24.95&0.05&0.07&Mag\\
21947&172.83018&2.220869&26.50&0.15&0.10&26.06&0.16&0.07&Mag\\
21948&172.83018&2.163378&26.34&0.12&0.10&26.17&0.16&0.07&Mag\\
21949&172.83020&2.092587&26.59&0.17&0.10&26.02&0.13&0.07&Mag\\
21950&172.83021&2.241131&24.57&0.07&0.10&24.54&0.09&0.07&Mag\\
21951&172.83021&2.095335&27.15&0.34&0.10&25.98&0.12&0.07&Mag\\
21952&172.83021&2.291051&26.02&0.10&0.10&25.78&0.13&0.07&Mag\\
21953&172.83022&2.086258&23.84&0.01&0.10&23.21&0.01&0.07&Mag\\
21954&172.83023&2.274473&26.17&0.12&0.10&25.64&0.12&0.07&Mag\\
21955&172.83027&2.157545&26.44&0.16&0.10&25.67&0.10&0.07&Mag\\
21956&172.83027&2.241281&24.64&0.04&0.10&24.54&0.09&0.07&Mag\\
21957&172.83028&2.333315&26.18&0.20&0.10&25.04&0.06&0.07&Mag\\
21958&172.83030&2.267732&25.22&0.04&0.10&25.16&0.06&0.07&Mag\\
21959&172.83031&2.325181&26.53&0.15&0.10&26.20&0.15&0.07&Mag\\
21960&172.83033&2.167613&26.29&0.13&0.10&25.92&0.14&0.07&Mag\\
21961&172.83035&2.359290&26.13&0.11&0.10&25.62&0.09&0.07&Mag\\
21962&172.83038&2.378479&25.67&0.07&0.10&25.50&0.09&0.07&Mag\\
21963&172.83040&2.310140&24.09&0.02&0.10&24.04&0.07&0.07&Mag\\
21964&172.83040&2.333234&27.13&0.46&0.10&25.11&0.06&0.07&Mag\\
21965&172.83042&2.383153&27.39&0.40&0.10&26.92&0.35&0.07&Mag\\
21966&172.83043&2.222780&26.00&0.09&0.10&25.27&0.16&0.07&Mag\\
21967&172.83044&2.405816&25.77&0.12&0.10&25.24&0.09&0.07&Mag\\
21968&172.83044&2.361593&26.40&0.14&0.10&26.12&0.17&0.07&Mag\\
21969&172.83046&2.133989&23.87&0.01&0.10&22.96&0.01&0.07&Mag\\
21970&172.83049&2.215499&25.62&0.13&0.10&24.77&0.04&0.07&Mag\\
21971&172.83050&2.037153&24.43&0.03&0.10&23.84&0.02&0.07&Mag\\
21972&172.83050&2.231712&25.42&0.07&0.10&25.23&0.08&0.07&Mag\\
21973&172.83051&2.097554&26.43&0.12&0.10&26.56&0.25&0.07&Mag\\
21974&172.83052&2.091275&26.45&0.19&0.10&24.82&0.05&0.07&Mag\\
21975&172.83053&2.188878&25.68&0.07&0.10&24.99&0.06&0.07&Mag\\
21976&172.83055&2.091553&25.21&0.06&0.10&24.26&0.04&0.07&Mag\\
21977&172.83055&2.339307&27.73&0.53&0.10&27.32&0.52&0.07&Mag\\
21978&172.83055&2.384847&25.81&0.09&0.10&25.55&0.11&0.07&Mag\\
21979&172.83056&2.310132&24.47&0.04&0.10&23.96&0.02&0.07&Mag\\
21980&172.83056&2.405949&25.26&0.05&0.10&25.20&0.09&0.07&Mag\\
21981&172.83056&2.194962&26.15&0.12&0.10&25.87&0.14&0.07&Mag\\
21982&172.83058&2.367889&26.13&0.13&0.10&25.42&0.08&0.07&Mag\\
21983&172.83058&2.299011&25.27&0.05&0.10&25.17&0.07&0.07&Mag\\
21984&172.83058&2.155684&26.42&0.16&0.10&25.38&0.07&0.07&Mag\\
21985&172.83059&2.094435&21.47&0.01&0.10&21.06&0.01&0.07&Mag\\
21986&172.83061&2.296666&26.78&0.21&0.10&26.76&0.28&0.07&Mag\\
21987&172.83061&2.215569&25.11&0.07&0.10&24.74&0.04&0.07&Mag\\
21988&172.83062&2.203943&25.39&0.06&0.10&24.26&0.02&0.07&Mag\\
21989&172.83062&2.056413&26.53&0.16&0.10&26.29&0.20&0.07&Mag\\
21990&172.83063&2.094567&25.37&0.12&0.10&21.33&0.01&0.07&Mag\\
21991&172.83065&2.405749&25.84&0.11&0.10&24.95&0.06&0.07&Mag\\
21992&172.83066&2.221001&24.84&0.03&0.10&24.47&0.03&0.07&Mag\\
21993&172.83068&2.226489&25.85&0.08&0.10&25.56&0.08&0.07&Mag\\
21994&172.83069&2.321249&25.35&0.05&0.10&24.98&0.11&0.07&Mag\\
21995&172.83069&2.072057&25.84&0.07&0.10&25.57&0.08&0.07&Mag\\
21996&172.83075&2.037370&25.77&0.09&0.10&25.43&0.10&0.07&Mag\\
21997&172.83076&2.146007&26.86&0.24&0.10&26.67&0.26&0.07&Mag\\
21998&172.83082&2.298402&25.86&0.09&0.10&25.57&0.10&0.07&Mag\\
21999&172.83084&2.070058&25.96&0.08&0.10&25.91&0.12&0.07&Mag\\
22000&172.83085&2.025492&26.21&0.28&0.10&24.53&0.03&0.07&Mag\\
22001&172.83088&2.042038&27.42&0.40&0.10&26.02&0.12&0.07&Mag\\
22002&172.83089&2.032724&25.50&0.06&0.10&24.89&0.05&0.07&Mag\\
22003&172.83089&2.259341&26.02&0.09&0.10&25.89&0.12&0.07&Mag\\
22004&172.83090&2.025857&24.76&0.03&0.10&23.97&0.02&0.07&Mag\\
22005&172.83091&2.342915&24.16&0.02&0.10&22.71&0.01&0.07&Mag\\
22006&172.83092&2.204031&25.96&0.09&0.10&25.60&0.09&0.07&Mag\\
22007&172.83092&2.317945&25.28&0.04&0.10&24.92&0.05&0.07&Mag\\
22008&172.83093&2.036220&25.54&0.09&0.10&25.48&0.09&0.07&Mag\\
22009&172.83094&2.231517&24.67&0.05&0.10&24.97&0.05&0.07&Mag\\
22010&172.83094&2.338678&26.27&0.13&0.10&25.91&0.14&0.07&Mag\\
22011&172.83096&2.229319&25.67&0.08&0.10&24.62&0.03&0.07&Mag\\
22012&172.83099&2.195648&25.11&0.07&0.10&23.60&0.02&0.07&Mag\\
22013&172.83099&2.025515&24.73&0.06&0.10&24.43&0.03&0.07&Mag\\
22014&172.83099&2.038591&25.38&0.05&0.10&25.36&0.08&0.07&Mag\\
22015&172.83101&2.064743&21.70&0.01&0.10&20.43&0.01&0.07&Mag\\
22016&172.83101&2.231389&25.24&0.10&0.10&25.01&0.05&0.07&Mag\\
22017&172.83103&2.196016&24.81&0.04&0.10&24.65&0.07&0.07&Mag\\
22018&172.83104&2.361243&25.87&0.13&0.10&25.32&0.10&0.07&Mag\\
22019&172.83105&2.051082&25.34&0.05&0.10&25.11&0.05&0.07&Mag\\
22020&172.83109&2.178822&25.61&0.07&0.10&25.31&0.07&0.07&Mag\\
22021&172.83113&2.124537&25.99&0.09&0.10&25.63&0.15&0.07&Mag\\
22022&172.83115&2.162516&25.89&0.08&0.10&25.73&0.10&0.07&Mag\\
22023&172.83115&2.422697&26.13&0.11&0.09&25.94&0.13&0.07&Mag\\
22024&172.83115&2.049884&27.34&0.36&0.10&27.20&0.43&0.07&Mag\\
22025&172.83117&2.196232&24.69&0.03&0.10&24.60&0.08&0.07&Mag\\
22026&172.83117&2.041926&25.93&0.08&0.10&26.22&0.19&0.07&Mag\\
22027&172.83118&2.220795&26.15&0.10&0.10&25.66&0.10&0.07&Mag\\
22028&172.83121&2.360698&24.47&0.03&0.10&24.33&0.05&0.07&Mag\\
22029&172.83122&2.320631&25.20&0.04&0.10&24.98&0.05&0.07&Mag\\
22030&172.83124&2.172224&26.70&0.17&0.10&26.78&0.30&0.07&Mag\\
22031&172.83126&2.124460&25.37&0.07&0.10&25.21&0.10&0.07&Mag\\
22032&172.83128&2.118327&25.42&0.05&0.10&25.17&0.07&0.07&Mag\\
22033&172.83128&2.230502&26.65&0.18&0.10&26.53&0.23&0.07&Mag\\
22034&172.83128&2.052847&26.61&0.19&0.10&26.07&0.16&0.07&Mag\\
22035&172.83130&2.320799&26.52&0.25&0.10&25.07&0.05&0.07&Mag\\
22036&172.83130&2.365401&21.76&0.01&0.10&20.33&0.01&0.07&Mag\\
22037&172.83130&2.360961&24.50&0.05&0.10&24.33&0.05&0.07&Mag\\
22038&172.83134&2.169744&26.19&0.11&0.10&26.19&0.17&0.07&Mag\\
22039&172.83135&2.196052&25.37&0.08&0.10&24.64&0.08&0.07&Mag\\
22040&172.83136&2.225676&26.20&0.11&0.10&26.00&0.13&0.07&Mag\\
22041&172.83137&2.277918&25.42&0.05&0.10&25.22&0.06&0.07&Mag\\
22042&172.83139&2.213838&25.59&0.06&0.10&25.32&0.09&0.07&Mag\\
22043&172.83141&2.055620&24.60&0.03&0.10&24.80&0.05&0.07&Mag\\
22044&172.83141&2.423286&26.52&0.16&0.09&26.44&0.20&0.07&Mag\\
22045&172.83141&2.197876&25.75&0.08&0.10&25.42&0.09&0.07&Mag\\
22046&172.83141&2.383458&25.93&0.17&0.10&24.73&0.07&0.07&Mag\\
22047&172.83150&2.062938&25.45&0.06&0.10&24.99&0.06&0.07&Mag\\
22048&172.83150&2.311073&24.48&0.03&0.10&24.30&0.08&0.07&Mag\\
22049&172.83152&2.334230&27.29&0.44&0.10&26.87&0.47&0.07&Mag\\
22050&172.83153&2.073696&25.87&0.17&0.10&25.01&0.05&0.07&Mag\\
22051&172.83153&2.401875&24.47&0.04&0.10&24.12&0.03&0.07&Mag\\
22052&172.83154&2.137714&25.94&0.08&0.10&25.92&0.13&0.07&Mag\\
22053&172.83154&2.207305&26.00&0.09&0.10&25.63&0.09&0.07&Mag\\
22054&172.83155&2.400197&25.93&0.08&0.10&25.99&0.13&0.07&Mag\\
22055&172.83156&2.392269&26.91&0.24&0.10&26.90&0.34&0.07&Mag\\
22056&172.83157&2.383489&25.46&0.11&0.10&24.69&0.07&0.07&Mag\\
22057&172.83159&2.023421&26.23&0.13&0.10&25.99&0.14&0.07&Mag\\
22058&172.83161&2.218093&25.50&0.05&0.10&25.17&0.05&0.07&Mag\\
22059&172.83163&2.367516&26.25&0.13&0.10&25.95&0.14&0.07&Mag\\
22060&172.83163&2.019336&26.28&0.15&0.10&25.67&0.10&0.07&Mag\\
22061&172.83164&2.073637&25.62&0.13&0.10&24.99&0.05&0.07&Mag\\
22062&172.83166&2.231080&25.58&0.07&0.10&24.73&0.04&0.07&Mag\\
22063&172.83166&2.401754&24.64&0.05&0.10&24.34&0.04&0.07&Mag\\
22064&172.83169&2.410276&25.72&0.08&0.10&25.34&0.08&0.07&Mag\\
22065&172.83169&2.088931&26.09&0.11&0.10&25.93&0.14&0.07&Mag\\
22066&172.83169&2.225155&26.00&0.09&0.10&25.51&0.08&0.07&Mag\\
22067&172.83171&2.326374&25.46&0.06&0.10&24.86&0.05&0.07&Mag\\
22068&172.83176&2.356908&26.50&0.20&0.10&25.45&0.09&0.07&Mag\\
22069&172.83176&2.099112&25.49&0.08&0.10&24.72&0.07&0.07&Mag\\
22070&172.83178&2.015750&27.18&0.40&0.10&26.81&0.32&0.07&Mag\\
22071&172.83180&2.383590&25.94&0.12&0.10&24.97&0.07&0.07&Mag\\
22072&172.83181&2.116123&26.53&0.14&0.10&26.38&0.21&0.07&Mag\\
22073&172.83182&2.308035&24.79&0.03&0.10&24.46&0.03&0.07&Mag\\
22074&172.83182&2.397995&25.29&0.04&0.10&25.77&0.24&0.07&Mag\\
22075&172.83182&2.049792&26.55&0.23&0.10&26.28&0.27&0.07&Mag\\
22076&172.83186&2.343179&24.82&0.03&0.10&24.87&0.04&0.07&Mag\\
22077&172.83187&2.161500&25.93&0.09&0.10&25.70&0.10&0.07&Mag\\
22078&172.83188&2.098932&25.78&0.11&0.10&25.31&0.10&0.07&Mag\\
22079&172.83193&2.178326&27.43&0.38&0.10&27.25&0.44&0.07&Mag\\
22080&172.83195&2.146316&25.58&0.06&0.10&25.43&0.09&0.07&Mag\\
22081&172.83197&2.393153&27.77&0.52&0.10&27.39&0.53&0.07&Mag\\
22082&172.83197&2.049854&26.01&0.13&0.10&26.24&0.27&0.07&Mag\\
22083&172.83202&2.031281&25.46&0.10&0.10&24.99&0.06&0.07&Mag\\
22084&172.83202&2.274888&25.54&0.06&0.10&25.09&0.06&0.07&Mag\\
22085&172.83204&2.031111&26.25&0.23&0.10&25.05&0.06&0.07&Mag\\
22086&172.83205&2.263728&24.60&0.02&0.10&24.37&0.03&0.07&Mag\\
22087&172.83205&2.177901&26.06&0.11&0.10&25.75&0.11&0.07&Mag\\
22088&172.83205&2.171606&25.10&0.05&0.10&24.92&0.06&0.07&Mag\\
22089&172.83207&2.044996&24.79&0.03&0.10&24.53&0.03&0.07&Mag\\
22090&172.83207&2.308276&25.75&0.07&0.10&25.66&0.09&0.07&Mag\\
22091&172.83208&2.393383&27.08&0.27&0.10&27.34&0.53&0.07&Mag\\
22092&172.83209&2.306825&26.42&0.13&0.10&26.37&0.20&0.07&Mag\\
22093&172.83210&2.090105&25.35&0.05&0.10&25.04&0.06&0.07&Mag\\
22094&172.83216&2.326100&25.74&0.07&0.10&25.45&0.08&0.07&Mag\\
22095&172.83217&2.158394&25.88&0.09&0.10&24.95&0.04&0.07&Mag\\
22096&172.83220&2.364562&25.24&0.06&0.10&25.00&0.06&0.07&Mag\\
22097&172.83221&2.386617&26.91&0.23&0.10&26.54&0.26&0.07&Mag\\
22098&172.83222&2.349941&26.79&0.19&0.10&26.93&0.34&0.07&Mag\\
22099&172.83222&2.404732&25.39&0.06&0.10&25.48&0.09&0.07&Mag\\
22100&172.83223&2.151409&25.12&0.04&0.10&24.48&0.03&0.07&Mag\\
22101&172.83224&2.378069&26.19&0.11&0.10&26.11&0.15&0.07&Mag\\
22102&172.83227&2.222542&26.23&0.11&0.10&25.93&0.13&0.07&Mag\\
22103&172.83228&2.377867&26.36&0.16&0.10&26.12&0.15&0.07&Mag\\
22104&172.83231&2.235152&24.54&0.05&0.10&23.23&0.04&0.07&Mag\\
22105&172.83231&2.232918&24.86&0.05&0.10&24.61&0.04&0.07&Mag\\
22106&172.83232&2.337273&26.21&0.14&0.10&25.95&0.23&0.07&Mag\\
22107&172.83234&2.181889&25.58&0.06&0.10&24.80&0.05&0.07&Mag\\
22108&172.83234&2.328609&25.56&0.13&0.10&24.90&0.05&0.07&Mag\\
22109&172.83235&2.413903&26.23&0.13&0.09&25.12&0.06&0.07&Mag\\
22110&172.83236&2.166364&20.27&0.01&0.10&18.86&0.01&0.07&Mag\\
22111&172.83238&2.328457&25.58&0.14&0.10&24.90&0.05&0.07&Mag\\
22112&172.83238&2.243982&27.53&0.43&0.10&27.06&0.38&0.07&Mag\\
22113&172.83239&2.302885&24.80&0.05&0.10&24.39&0.05&0.07&Mag\\
22114&172.83240&2.086895&26.24&0.11&0.10&26.00&0.13&0.07&Mag\\
22115&172.83240&2.242460&25.98&0.10&0.10&26.04&0.16&0.07&Mag\\
22116&172.83241&2.216063&24.43&0.02&0.10&24.01&0.02&0.07&Mag\\
22117&172.83242&2.109463&27.47&0.43&0.10&26.28&0.18&0.07&Mag\\
22118&172.83245&2.235136&24.61&0.06&0.10&23.27&0.02&0.07&Mag\\
22119&172.83245&2.057858&24.06&0.01&0.10&24.52&0.04&0.07&Mag\\
22120&172.83245&2.219176&25.77&0.07&0.10&25.47&0.07&0.07&Mag\\
22121&172.83246&2.216903&25.53&0.06&0.10&25.16&0.06&0.07&Mag\\
22122&172.83248&2.391534&27.21&0.26&0.10&27.24&0.49&0.07&Mag\\
22123&172.83249&2.257741&25.31&0.04&0.10&25.02&0.05&0.07&Mag\\
22124&172.83249&2.185898&25.40&0.08&0.10&25.13&0.07&0.07&Mag\\
22125&172.83252&2.116346&25.54&0.06&0.10&25.15&0.06&0.07&Mag\\
22126&172.83253&2.228284&25.02&0.04&0.10&25.12&0.12&0.07&Mag\\
22127&172.83257&2.140071&25.71&0.07&0.10&25.79&0.12&0.07&Mag\\
22128&172.83258&2.379713&25.51&0.07&0.10&25.13&0.09&0.07&Mag\\
22129&172.83258&2.286383&27.43&0.42&0.10&27.01&0.36&0.07&Mag\\
22130&172.83259&2.124884&25.74&0.08&0.10&24.59&0.03&0.07&Mag\\
22131&172.83260&2.266064&26.70&0.21&0.10&26.67&0.27&0.07&Mag\\
22132&172.83261&2.168167&23.04&0.01&0.10&22.70&0.01&0.07&Mag\\
22133&172.83261&2.221706&25.48&0.07&0.10&24.74&0.05&0.07&Mag\\
22134&172.83263&2.285265&22.54&0.01&0.10&21.41&0.01&0.07&Mag\\
22135&172.83266&2.240220&27.09&0.33&0.10&26.62&0.27&0.07&Mag\\
22136&172.83270&2.032891&25.83&0.09&0.10&25.07&0.06&0.07&Mag\\
22137&172.83270&2.361308&24.88&0.04&0.10&25.16&0.10&0.07&Mag\\
22138&172.83271&2.172076&25.70&0.07&0.10&25.35&0.07&0.07&Mag\\
22139&172.83271&2.150260&24.96&0.03&0.10&25.32&0.11&0.07&Mag\\
22140&172.83271&2.210665&24.60&0.02&0.10&24.30&0.02&0.07&Mag\\
22141&172.83273&2.109626&26.57&0.15&0.10&26.22&0.18&0.07&Mag\\
22142&172.83274&2.243229&24.12&0.02&0.10&22.89&0.01&0.07&Mag\\
22143&172.83275&2.315209&26.84&0.20&0.10&26.60&0.24&0.07&Mag\\
22144&172.83276&2.191021&25.72&0.08&0.10&24.50&0.03&0.07&Mag\\
22145&172.83277&2.379852&24.58&0.03&0.10&24.12&0.03&0.07&Mag\\
22146&172.83278&2.301757&27.07&0.30&0.10&25.91&0.13&0.07&Mag\\
22147&172.83278&2.221562&25.67&0.08&0.10&24.75&0.05&0.07&Mag\\
22148&172.83278&2.392654&25.45&0.05&0.10&25.39&0.08&0.07&Mag\\
22149&172.83281&2.109192&27.30&0.32&0.10&26.45&0.20&0.07&Mag\\
22150&172.83281&2.040179&25.50&0.15&0.10&25.10&0.08&0.07&Mag\\
22151&172.83281&2.233569&25.61&0.06&0.10&25.28&0.06&0.07&Mag\\
22152&172.83283&2.039536&27.20&0.30&0.10&26.31&0.16&0.07&Mag\\
22153&172.83285&2.212842&23.07&0.01&0.10&21.74&0.01&0.07&Mag\\
22154&172.83285&2.099850&26.27&0.13&0.10&27.10&0.54&0.07&Mag\\
22155&172.83285&2.261127&26.11&0.13&0.10&24.52&0.03&0.07&Mag\\
22156&172.83286&2.140405&25.98&0.09&0.10&26.01&0.13&0.07&Mag\\
22157&172.83288&2.040062&25.59&0.16&0.10&25.10&0.08&0.07&Mag\\
22158&172.83290&2.331510&26.16&0.12&0.10&25.84&0.13&0.07&Mag\\
22159&172.83291&2.201300&24.31&0.02&0.10&24.22&0.02&0.07&Mag\\
22160&172.83291&2.282080&25.33&0.09&0.10&24.60&0.07&0.07&Mag\\
22161&172.83296&2.419797&25.22&0.04&0.09&25.09&0.06&0.07&Mag\\
22162&172.83299&2.247265&27.47&0.44&0.10&27.07&0.34&0.07&Mag\\
22163&172.83299&2.180437&26.17&0.11&0.10&25.76&0.11&0.07&Mag\\
22164&172.83301&2.113996&26.33&0.11&0.10&26.17&0.16&0.07&Mag\\
22165&172.83304&2.282061&24.66&0.05&0.10&23.28&0.02&0.07&Mag\\
22166&172.83304&2.034760&25.98&0.09&0.10&25.46&0.08&0.07&Mag\\
22167&172.83308&2.386388&25.51&0.07&0.10&25.40&0.08&0.07&Mag\\
22168&172.83308&2.084631&25.67&0.07&0.10&25.11&0.05&0.07&Mag\\
22169&172.83311&2.260391&25.49&0.07&0.10&24.66&0.06&0.07&Mag\\
22170&172.83312&2.414060&25.47&0.06&0.09&24.97&0.08&0.07&Mag\\
22171&172.83313&2.191703&25.48&0.06&0.10&25.38&0.14&0.07&Mag\\
22172&172.83313&2.254988&26.49&0.14&0.10&26.45&0.21&0.07&Mag\\
22173&172.83314&2.410080&25.97&0.09&0.09&25.46&0.07&0.07&Mag\\
22174&172.83315&2.015818&25.75&0.09&0.10&25.18&0.06&0.07&Mag\\
22175&172.83315&2.395910&25.44&0.05&0.10&25.40&0.08&0.07&Mag\\
22176&172.83318&2.150564&25.95&0.11&0.10&25.21&0.08&0.07&Mag\\
22177&172.83318&2.090086&25.75&0.08&0.10&25.72&0.14&0.07&Mag\\
22178&172.83319&2.214958&27.77&0.49&0.10&27.29&0.43&0.07&Mag\\
22179&172.83320&2.316320&25.36&0.05&0.10&25.42&0.08&0.07&Mag\\
22180&172.83321&2.414192&25.28&0.10&0.09&24.54&0.05&0.07&Mag\\
22181&172.83322&2.403832&26.33&0.14&0.09&26.00&0.14&0.07&Mag\\
22182&172.83324&2.239700&25.60&0.08&0.10&25.29&0.09&0.07&Mag\\
22183&172.83329&2.260297&25.34&0.06&0.10&24.54&0.04&0.07&Mag\\
22184&172.83329&2.089421&27.41&0.40&0.10&27.34&0.54&0.07&Mag\\
22185&172.83332&2.332452&25.99&0.11&0.10&26.16&0.17&0.07&Mag\\
22186&172.83333&2.196762&25.19&0.13&0.10&24.49&0.10&0.07&Mag\\
22187&172.83333&2.037616&27.74&0.50&0.10&26.91&0.28&0.07&Mag\\
22188&172.83333&2.151403&25.24&0.05&0.10&25.06&0.06&0.07&Mag\\
22189&172.83333&2.150348&25.27&0.05&0.10&24.86&0.06&0.07&Mag\\
22190&172.83335&2.151113&26.20&0.12&0.10&25.50&0.08&0.07&Mag\\
22191&172.83338&2.287708&25.61&0.08&0.10&25.35&0.08&0.07&Mag\\
22192&172.83343&2.020762&26.41&0.13&0.10&25.84&0.13&0.07&Mag\\
22193&172.83343&2.231526&25.73&0.07&0.10&25.41&0.07&0.07&Mag\\
22194&172.83348&2.080397&25.90&0.08&0.10&25.88&0.14&0.07&Mag\\
22195&172.83348&2.150108&25.97&0.10&0.10&25.48&0.10&0.07&Mag\\
22196&172.83348&2.195207&26.65&0.18&0.10&26.63&0.27&0.07&Mag\\
22197&172.83349&2.046065&27.20&0.29&0.10&26.94&0.31&0.07&Mag\\
22198&172.83350&2.200902&26.38&0.15&0.10&25.91&0.13&0.07&Mag\\
22199&172.83351&2.315370&26.14&0.12&0.10&25.69&0.10&0.07&Mag\\
22200&172.83351&2.276702&25.75&0.11&0.10&25.06&0.05&0.07&Mag\\
22201&172.83355&2.334483&25.87&0.11&0.10&25.86&0.18&0.07&Mag\\
22202&172.83356&2.171817&25.96&0.09&0.10&25.72&0.11&0.07&Mag\\
22203&172.83358&2.247713&25.44&0.07&0.10&25.03&0.05&0.07&Mag\\
22204&172.83359&2.174121&24.98&0.04&0.10&24.77&0.05&0.07&Mag\\
22205&172.83365&2.332803&26.22&0.15&0.10&26.08&0.16&0.07&Mag\\
22206&172.83365&2.075890&25.96&0.08&0.10&26.52&0.33&0.07&Mag\\
22207&172.83366&2.276701&25.93&0.13&0.10&25.13&0.08&0.07&Mag\\
22208&172.83369&2.231377&25.35&0.05&0.10&25.26&0.07&0.07&Mag\\
22209&172.83370&2.235003&25.64&0.07&0.10&25.49&0.07&0.07&Mag\\
22210&172.83371&2.315010&24.97&0.04&0.10&25.50&0.20&0.07&Mag\\
22211&172.83373&2.282948&24.98&0.07&0.10&24.88&0.08&0.07&Mag\\
22212&172.83373&2.385301&25.65&0.07&0.10&25.61&0.11&0.07&Mag\\
22213&172.83374&2.150926&24.55&0.02&0.10&23.88&0.02&0.07&Mag\\
22214&172.83375&2.027067&23.78&0.01&0.10&23.91&0.02&0.07&Mag\\
22215&172.83375&2.026656&25.24&0.05&0.10&25.29&0.07&0.07&Mag\\
22216&172.83376&2.347467&26.56&0.16&0.10&26.24&0.20&0.07&Mag\\
22217&172.83376&2.311985&26.00&0.11&0.10&25.23&0.06&0.07&Mag\\
22218&172.83376&2.397784&25.17&0.05&0.10&24.70&0.04&0.07&Mag\\
22219&172.83377&2.047413&25.67&0.07&0.10&25.31&0.10&0.07&Mag\\
22220&172.83378&2.398047&25.48&0.07&0.10&25.45&0.08&0.07&Mag\\
22221&172.83379&2.154021&27.09&0.33&0.10&26.24&0.17&0.07&Mag\\
22222&172.83379&2.132487&25.53&0.06&0.10&25.21&0.07&0.07&Mag\\
22223&172.83380&2.148066&25.02&0.04&0.10&24.82&0.05&0.07&Mag\\
22224&172.83380&2.282769&24.84&0.05&0.10&24.87&0.08&0.07&Mag\\
22225&172.83383&2.027369&25.07&0.05&0.10&25.07&0.10&0.07&Mag\\
22226&172.83384&2.173245&26.77&0.21&0.10&26.06&0.13&0.07&Mag\\
22227&172.83385&2.096366&26.80&0.21&0.10&26.09&0.26&0.07&Mag\\
22228&172.83387&2.402135&25.49&0.07&0.09&25.39&0.10&0.07&Mag\\
22229&172.83388&2.255190&26.62&0.15&0.10&26.67&0.26&0.07&Mag\\
22230&172.83389&2.382843&25.36&0.06&0.10&25.39&0.08&0.07&Mag\\
22231&172.83390&2.368683&20.32&0.01&0.10&19.60&0.01&0.07&Mag\\
22232&172.83391&2.036878&24.17&0.02&0.10&24.08&0.02&0.07&Mag\\
22233&172.83392&2.234601&25.31&0.05&0.10&24.93&0.04&0.07&Mag\\
22234&172.83396&2.043048&25.46&0.08&0.10&24.96&0.05&0.07&Mag\\
22235&172.83396&2.287467&26.70&0.26&0.10&25.00&0.07&0.07&Mag\\
22236&172.83397&2.047440&25.14&0.05&0.10&25.06&0.15&0.07&Mag\\
22237&172.83398&2.285556&26.44&0.15&0.10&25.33&0.06&0.07&Mag\\
22238&172.83399&2.305135&21.84&0.01&0.10&21.30&0.01&0.07&Mag\\
22239&172.83399&2.200658&26.29&0.14&0.10&26.11&0.16&0.07&Mag\\
22240&172.83400&2.027382&26.69&0.22&0.10&27.38&0.53&0.07&Mag\\
22241&172.83402&2.287873&25.92&0.12&0.10&25.50&0.12&0.07&Mag\\
22242&172.83403&2.143991&26.40&0.13&0.10&25.64&0.09&0.07&Mag\\
22243&172.83403&2.043224&25.63&0.09&0.10&24.98&0.05&0.07&Mag\\
22244&172.83404&2.165599&26.24&0.13&0.10&25.11&0.08&0.07&Mag\\
22245&172.83405&2.287654&25.21&0.06&0.10&24.89&0.07&0.07&Mag\\
22246&172.83405&2.404557&25.18&0.05&0.09&24.82&0.05&0.07&Mag\\
22247&172.83408&2.165457&26.56&0.36&0.10&25.51&0.10&0.07&Mag\\
22248&172.83408&2.203967&25.40&0.05&0.10&25.22&0.06&0.07&Mag\\
22249&172.83410&2.291647&24.65&0.02&0.10&24.54&0.13&0.07&Mag\\
22250&172.83411&2.124455&24.97&0.05&0.10&25.44&0.09&0.07&Mag\\
22251&172.83411&2.232045&24.57&0.03&0.10&24.59&0.07&0.07&Mag\\
22252&172.83412&2.047437&26.18&0.12&0.10&25.13&0.15&0.07&Mag\\
22253&172.83415&2.243672&26.91&0.29&0.10&25.79&0.13&0.07&Mag\\
22254&172.83421&2.402681&25.45&0.06&0.09&25.21&0.06&0.07&Mag\\
22255&172.83421&2.165948&26.34&0.14&0.10&26.07&0.21&0.07&Mag\\
22256&172.83421&2.067349&26.02&0.09&0.10&25.98&0.13&0.07&Mag\\
22257&172.83421&2.224268&25.89&0.11&0.10&25.48&0.12&0.07&Mag\\
22258&172.83422&2.231976&24.54&0.06&0.10&24.59&0.07&0.07&Mag\\
22259&172.83422&2.165718&25.96&0.11&0.10&25.28&0.14&0.07&Mag\\
22260&172.83425&2.276474&25.36&0.05&0.10&25.10&0.06&0.07&Mag\\
22261&172.83425&2.408189&25.15&0.04&0.09&24.94&0.05&0.07&Mag\\
22262&172.83426&2.168363&26.26&0.12&0.10&26.00&0.13&0.07&Mag\\
22263&172.83426&2.214006&26.27&0.11&0.10&25.89&0.12&0.07&Mag\\
22264&172.83427&2.108230&25.44&0.05&0.10&25.14&0.06&0.07&Mag\\
22265&172.83430&2.313967&24.52&0.03&0.10&24.60&0.04&0.07&Mag\\
22266&172.83431&2.303889&25.02&0.04&0.10&25.14&0.12&0.07&Mag\\
22267&172.83431&2.396262&25.72&0.08&0.10&25.23&0.06&0.07&Mag\\
22268&172.83432&2.337989&26.70&0.24&0.10&26.38&0.24&0.07&Mag\\
22269&172.83434&2.150472&27.07&0.28&0.10&26.29&0.20&0.07&Mag\\
22270&172.83434&2.156039&27.06&0.27&0.10&26.82&0.31&0.07&Mag\\
22271&172.83437&2.280699&23.85&0.02&0.10&23.78&0.03&0.07&Mag\\
22272&172.83438&2.022455&25.51&0.05&0.10&25.47&0.08&0.07&Mag\\
22273&172.83438&2.071113&24.73&0.03&0.10&24.55&0.03&0.07&Mag\\
22274&172.83442&2.224195&24.84&0.04&0.10&24.54&0.05&0.07&Mag\\
22275&172.83444&2.263142&27.48&0.38&0.10&26.97&0.33&0.07&Mag\\
22276&172.83445&2.407345&25.66&0.07&0.09&25.25&0.06&0.07&Mag\\
22277&172.83445&2.208788&25.96&0.08&0.10&25.88&0.11&0.07&Mag\\
22278&172.83447&2.242169&25.54&0.10&0.10&25.18&0.08&0.07&Mag\\
22279&172.83448&2.255974&25.60&0.06&0.10&25.40&0.08&0.07&Mag\\
22280&172.83449&2.413065&24.75&0.03&0.09&24.62&0.04&0.07&Mag\\
22281&172.83452&2.236159&26.77&0.21&0.10&26.67&0.25&0.07&Mag\\
22282&172.83453&2.241966&25.87&0.15&0.10&25.20&0.09&0.07&Mag\\
22283&172.83455&2.284365&25.26&0.05&0.10&25.10&0.07&0.07&Mag\\
22284&172.83457&2.361825&25.91&0.11&0.10&24.73&0.04&0.07&Mag\\
22285&172.83458&2.385224&27.42&0.41&0.10&26.75&0.30&0.07&Mag\\
22286&172.83460&2.070604&24.48&0.02&0.10&24.23&0.02&0.07&Mag\\
22287&172.83465&2.242266&25.48&0.10&0.10&25.18&0.08&0.07&Mag\\
22288&172.83466&2.136753&25.62&0.07&0.10&25.67&0.13&0.07&Mag\\
22289&172.83466&2.242078&25.62&0.11&0.10&25.20&0.07&0.07&Mag\\
22290&172.83467&2.258519&26.87&0.21&0.10&27.23&0.46&0.07&Mag\\
22291&172.83468&2.390537&25.61&0.08&0.10&24.60&0.04&0.07&Mag\\
22292&172.83469&2.028913&22.02&0.01&0.10&21.48&0.01&0.07&Mag\\
22293&172.83469&2.074735&26.48&0.15&0.10&25.83&0.10&0.07&Mag\\
22294&172.83469&2.115769&25.52&0.06&0.10&24.92&0.05&0.07&Mag\\
22295&172.83473&2.033337&23.73&0.02&0.10&23.15&0.01&0.07&Mag\\
22296&172.83473&2.026648&26.17&0.10&0.10&26.41&0.19&0.07&Mag\\
22297&172.83477&2.143928&26.51&0.15&0.10&26.22&0.16&0.07&Mag\\
22298&172.83477&2.210859&26.01&0.09&0.10&26.36&0.21&0.07&Mag\\
22299&172.83478&2.178776&26.87&0.25&0.10&25.40&0.07&0.07&Mag\\
22300&172.83480&2.108633&25.82&0.08&0.10&25.06&0.06&0.07&Mag\\
22301&172.83480&2.231651&25.29&0.05&0.10&25.11&0.07&0.07&Mag\\
22302&172.83480&2.191928&26.27&0.12&0.10&25.81&0.12&0.07&Mag\\
22303&172.83481&2.022972&24.69&0.02&0.10&24.66&0.04&0.07&Mag\\
22304&172.83483&2.040015&25.23&0.04&0.10&24.69&0.04&0.07&Mag\\
22305&172.83483&2.168757&24.69&0.03&0.10&24.57&0.03&0.07&Mag\\
22306&172.83484&2.110625&25.02&0.10&0.10&24.43&0.08&0.07&Mag\\
22307&172.83484&2.374512&25.95&0.10&0.10&25.25&0.07&0.07&Mag\\
22308&172.83485&2.110471&25.38&0.07&0.10&24.47&0.08&0.07&Mag\\
22309&172.83486&2.223880&25.91&0.13&0.10&24.07&0.02&0.07&Mag\\
22310&172.83487&2.054154&23.52&0.02&0.10&22.64&0.01&0.07&Mag\\
22311&172.83487&2.048175&25.42&0.05&0.10&25.27&0.07&0.07&Mag\\
22312&172.83488&2.332314&26.02&0.11&0.10&25.43&0.08&0.07&Mag\\
22313&172.83489&2.069088&24.28&0.02&0.10&24.15&0.07&0.07&Mag\\
22314&172.83490&2.194595&25.75&0.12&0.10&25.32&0.08&0.07&Mag\\
22315&172.83492&2.319111&25.60&0.06&0.10&25.29&0.07&0.07&Mag\\
22316&172.83493&2.390492&25.10&0.04&0.10&24.57&0.04&0.07&Mag\\
22317&172.83495&2.194427&25.92&0.10&0.10&25.73&0.12&0.07&Mag\\
22318&172.83496&2.054298&23.24&0.02&0.10&22.62&0.01&0.07&Mag\\
22319&172.83496&2.253891&26.21&0.12&0.10&25.49&0.08&0.07&Mag\\
22320&172.83500&2.046289&26.01&0.09&0.10&26.16&0.15&0.07&Mag\\
22321&172.83500&2.374475&26.37&0.21&0.10&25.28&0.07&0.07&Mag\\
22322&172.83502&2.048328&27.49&0.37&0.10&26.82&0.29&0.07&Mag\\
22323&172.83502&2.075795&26.93&0.22&0.10&27.09&0.39&0.07&Mag\\
22324&172.83503&2.204507&25.89&0.09&0.10&25.03&0.05&0.07&Mag\\
22325&172.83503&2.416502&27.08&0.26&0.09&26.67&0.20&0.07&Mag\\
22326&172.83505&2.395799&20.48&0.01&0.09&19.58&0.01&0.07&Mag\\
22327&172.83505&2.193589&24.83&0.04&0.10&24.58&0.08&0.07&Mag\\
22328&172.83507&2.342077&27.21&0.41&0.10&25.16&0.06&0.07&Mag\\
22329&172.83510&2.332982&26.33&0.16&0.10&25.84&0.13&0.07&Mag\\
22330&172.83512&2.117906&25.65&0.08&0.10&25.29&0.10&0.07&Mag\\
22331&172.83513&2.139832&27.44&0.38&0.10&26.52&0.20&0.07&Mag\\
22332&172.83514&2.064610&26.92&0.49&0.10&25.48&0.13&0.07&Mag\\
22333&172.83516&2.123879&25.18&0.06&0.10&24.90&0.05&0.07&Mag\\
22334&172.83517&2.312205&27.40&0.37&0.10&27.30&0.44&0.07&Mag\\
22335&172.83519&2.279012&26.31&0.31&0.10&24.40&0.03&0.07&Mag\\
22336&172.83521&2.241154&25.92&0.12&0.10&25.05&0.07&0.07&Mag\\
22337&172.83522&2.236047&25.25&0.05&0.10&24.94&0.05&0.07&Mag\\
22338&172.83522&2.294654&25.52&0.08&0.10&25.19&0.07&0.07&Mag\\
22339&172.83523&2.140145&26.89&0.21&0.10&26.48&0.20&0.07&Mag\\
22340&172.83524&2.362621&25.94&0.13&0.10&26.64&0.39&0.07&Mag\\
22341&172.83524&2.052246&26.04&0.09&0.10&26.35&0.21&0.07&Mag\\
22342&172.83525&2.064736&25.70&0.14&0.10&24.66&0.06&0.07&Mag\\
22343&172.83526&2.342099&25.09&0.05&0.10&25.01&0.06&0.07&Mag\\
22344&172.83527&2.252286&26.14&0.11&0.10&25.50&0.08&0.07&Mag\\
22345&172.83530&2.123933&25.88&0.13&0.10&25.66&0.12&0.07&Mag\\
22346&172.83530&2.038953&27.64&0.47&0.10&26.92&0.32&0.07&Mag\\
22347&172.83530&2.189313&25.18&0.06&0.10&23.92&0.05&0.07&Mag\\
22348&172.83531&2.366565&25.05&0.04&0.10&24.80&0.05&0.07&Mag\\
22349&172.83531&2.279043&24.69&0.03&0.10&24.29&0.03&0.07&Mag\\
22350&172.83533&2.155612&25.68&0.06&0.10&25.43&0.09&0.07&Mag\\
22351&172.83534&2.189504&24.84&0.06&0.10&23.83&0.03&0.07&Mag\\
22352&172.83535&2.392728&25.86&0.08&0.10&25.75&0.11&0.07&Mag\\
22353&172.83536&2.064854&25.93&0.08&0.10&25.70&0.20&0.07&Mag\\
22354&172.83537&2.128015&25.52&0.07&0.10&25.46&0.08&0.07&Mag\\
22355&172.83537&2.362699&26.21&0.20&0.10&25.80&0.16&0.07&Mag\\
22356&172.83538&2.211680&25.83&0.08&0.10&24.81&0.04&0.07&Mag\\
22357&172.83540&2.031183&21.19&0.01&0.10&20.22&0.01&0.07&Mag\\
22358&172.83542&2.407849&26.49&0.17&0.09&26.00&0.13&0.07&Mag\\
22359&172.83542&2.377052&25.32&0.06&0.10&25.33&0.13&0.07&Mag\\
22360&172.83542&2.140378&27.37&0.33&0.10&26.96&0.30&0.07&Mag\\
22361&172.83544&2.121903&27.51&0.48&0.10&27.08&0.40&0.07&Mag\\
22362&172.83545&2.394653&26.03&0.09&0.09&25.94&0.12&0.07&Mag\\
22363&172.83545&2.018756&24.52&0.02&0.10&24.62&0.04&0.07&Mag\\
22364&172.83546&2.270969&27.70&0.52&0.10&27.27&0.47&0.07&Mag\\
22365&172.83548&2.393824&26.76&0.21&0.10&26.20&0.16&0.07&Mag\\
22366&172.83548&2.073783&25.87&0.09&0.10&25.46&0.07&0.07&Mag\\
22367&172.83550&2.374273&26.37&0.12&0.10&26.36&0.20&0.07&Mag\\
22368&172.83551&2.136138&25.49&0.14&0.10&25.09&0.06&0.07&Mag\\
22369&172.83554&2.224018&26.95&0.22&0.10&27.18&0.44&0.07&Mag\\
22370&172.83556&2.374636&25.23&0.04&0.10&24.79&0.04&0.07&Mag\\
22371&172.83556&2.181837&21.01&0.01&0.10&19.93&0.01&0.07&Mag\\
22372&172.83557&2.136008&25.64&0.07&0.10&25.10&0.06&0.07&Mag\\
22373&172.83560&2.035156&24.14&0.02&0.10&23.52&0.01&0.07&Mag\\
22374&172.83562&2.417259&19.16&0.01&0.09&18.78&0.01&0.07&Mag\\
22375&172.83562&2.217092&26.26&0.12&0.10&25.79&0.11&0.07&Mag\\
22376&172.83565&2.216703&25.60&0.07&0.10&25.15&0.08&0.07&Mag\\
22377&172.83565&2.150276&25.19&0.05&0.10&24.82&0.05&0.07&Mag\\
22378&172.83568&2.057670&25.83&0.07&0.10&25.79&0.10&0.07&Mag\\
22379&172.83569&2.371605&25.45&0.06&0.10&25.27&0.07&0.07&Mag\\
22380&172.83570&2.113034&26.20&0.12&0.10&25.43&0.08&0.07&Mag\\
22381&172.83571&2.393459&21.77&0.01&0.09&21.18&0.01&0.07&Mag\\
22382&172.83575&2.184438&25.91&0.08&0.10&25.72&0.10&0.07&Mag\\
22383&172.83579&2.388369&27.38&0.43&0.10&27.31&0.53&0.07&Mag\\
22384&172.83580&2.189634&24.13&0.02&0.10&23.05&0.01&0.07&Mag\\
22385&172.83588&2.414922&24.45&0.03&0.09&24.56&0.05&0.07&Mag\\
22386&172.83589&2.337687&25.86&0.10&0.10&25.66&0.13&0.07&Mag\\
22387&172.83591&2.198087&25.83&0.09&0.10&25.37&0.10&0.07&Mag\\
22388&172.83592&2.245593&26.44&0.15&0.10&25.53&0.08&0.07&Mag\\
22389&172.83593&2.415175&25.12&0.05&0.09&25.18&0.12&0.07&Mag\\
22390&172.83594&2.327933&25.07&0.04&0.10&25.04&0.05&0.07&Mag\\
22391&172.83596&2.025870&25.18&0.04&0.10&25.27&0.07&0.07&Mag\\
22392&172.83597&2.210812&25.93&0.09&0.10&26.01&0.12&0.07&Mag\\
22393&172.83598&2.191784&25.64&0.08&0.10&24.16&0.03&0.07&Mag\\
22394&172.83601&2.039438&27.60&0.46&0.10&26.74&0.24&0.07&Mag\\
22395&172.83601&2.339160&25.44&0.06&0.10&25.28&0.07&0.07&Mag\\
22396&172.83601&2.141625&25.33&0.05&0.10&25.23&0.12&0.07&Mag\\
22397&172.83602&2.334420&27.26&0.42&0.10&26.98&0.44&0.07&Mag\\
22398&172.83602&2.152555&27.24&0.34&0.10&26.75&0.28&0.07&Mag\\
22399&172.83603&2.204935&25.89&0.08&0.10&26.24&0.17&0.07&Mag\\
22400&172.83603&2.294629&26.71&0.23&0.10&26.31&0.20&0.07&Mag\\
22401&172.83604&2.200391&26.36&0.15&0.10&25.75&0.11&0.07&Mag\\
22402&172.83604&2.370110&27.57&0.41&0.10&27.43&0.50&0.07&Mag\\
22403&172.83606&2.186998&25.49&0.08&0.10&24.98&0.08&0.07&Mag\\
22404&172.83608&2.144244&26.78&0.31&0.10&25.40&0.07&0.07&Mag\\
22405&172.83608&2.194582&25.85&0.08&0.10&25.49&0.12&0.07&Mag\\
22406&172.83612&2.144064&26.48&0.22&0.10&25.38&0.07&0.07&Mag\\
22407&172.83615&2.097690&25.93&0.08&0.10&25.86&0.16&0.07&Mag\\
22408&172.83617&2.313967&27.35&0.34&0.10&27.34&0.50&0.07&Mag\\
22409&172.83618&2.038211&26.37&0.12&0.10&26.34&0.18&0.07&Mag\\
22410&172.83618&2.254580&25.65&0.08&0.10&25.03&0.06&0.07&Mag\\
22411&172.83618&2.186838&25.17&0.06&0.10&24.75&0.05&0.07&Mag\\
22412&172.83618&2.064174&25.45&0.06&0.10&25.12&0.07&0.07&Mag\\
22413&172.83620&2.360426&25.19&0.05&0.10&24.94&0.05&0.07&Mag\\
22414&172.83620&2.187131&25.33&0.06&0.10&25.19&0.09&0.07&Mag\\
22415&172.83624&2.360215&25.79&0.09&0.10&25.75&0.14&0.07&Mag\\
22416&172.83624&2.339264&26.54&0.19&0.10&25.36&0.07&0.07&Mag\\
22417&172.83625&2.194636&26.01&0.14&0.10&25.17&0.06&0.07&Mag\\
22418&172.83626&2.328408&25.29&0.05&0.10&24.89&0.05&0.07&Mag\\
22419&172.83629&2.254788&25.35&0.06&0.10&25.01&0.06&0.07&Mag\\
22420&172.83629&2.026435&25.57&0.06&0.10&25.61&0.09&0.07&Mag\\
22421&172.83630&2.031590&25.58&0.08&0.10&25.41&0.07&0.07&Mag\\
22422&172.83630&2.176089&25.90&0.08&0.10&26.09&0.15&0.07&Mag\\
22423&172.83634&2.052268&25.85&0.09&0.10&25.04&0.09&0.07&Mag\\
22424&172.83635&2.087532&26.48&0.13&0.10&26.21&0.17&0.07&Mag\\
22425&172.83643&2.059168&26.01&0.11&0.10&25.21&0.07&0.07&Mag\\
22426&172.83644&2.143505&25.84&0.07&0.10&25.67&0.10&0.07&Mag\\
22427&172.83645&2.019251&26.14&0.12&0.10&25.54&0.08&0.07&Mag\\
22428&172.83646&2.401689&26.09&0.10&0.09&26.15&0.15&0.07&Mag\\
22429&172.83646&2.031622&27.07&0.40&0.10&25.52&0.07&0.07&Mag\\
22430&172.83646&2.390237&25.83&0.11&0.10&25.28&0.08&0.07&Mag\\
22431&172.83647&2.041639&26.22&0.11&0.10&25.96&0.13&0.07&Mag\\
22432&172.83649&2.201548&25.86&0.10&0.10&24.86&0.07&0.07&Mag\\
22433&172.83650&2.243449&25.18&0.06&0.10&24.95&0.06&0.07&Mag\\
22434&172.83652&2.052347&26.16&0.15&0.10&25.27&0.10&0.07&Mag\\
22435&172.83652&2.171882&25.50&0.06&0.10&25.11&0.07&0.07&Mag\\
22436&172.83653&2.390043&24.92&0.05&0.09&24.80&0.08&0.07&Mag\\
22437&172.83656&2.083108&26.87&0.21&0.10&26.36&0.22&0.07&Mag\\
22438&172.83656&2.161594&25.98&0.11&0.10&25.20&0.06&0.07&Mag\\
22439&172.83657&2.246116&24.86&0.05&0.10&24.74&0.06&0.07&Mag\\
22440&172.83657&2.085969&26.08&0.11&0.10&25.36&0.07&0.07&Mag\\
22441&172.83658&2.361452&25.88&0.09&0.10&25.49&0.09&0.07&Mag\\
22442&172.83659&2.297924&26.08&0.13&0.10&25.67&0.10&0.07&Mag\\
22443&172.83664&2.232710&26.10&0.10&0.10&25.75&0.10&0.07&Mag\\
22444&172.83664&2.384590&26.31&0.17&0.10&25.97&0.16&0.07&Mag\\
22445&172.83665&2.246310&25.11&0.06&0.10&24.78&0.05&0.07&Mag\\
22446&172.83666&2.380852&26.71&0.23&0.10&26.34&0.24&0.07&Mag\\
22447&172.83667&2.184059&25.85&0.07&0.10&25.68&0.11&0.07&Mag\\
22448&172.83667&2.199915&26.95&0.25&0.10&26.81&0.38&0.07&Mag\\
22449&172.83667&2.381129&26.60&0.24&0.10&26.33&0.24&0.07&Mag\\
22450&172.83669&2.149061&27.33&0.35&0.10&26.86&0.37&0.07&Mag\\
22451&172.83669&2.277710&26.14&0.09&0.10&25.66&0.09&0.07&Mag\\
22452&172.83670&2.410597&25.96&0.11&0.09&25.16&0.06&0.07&Mag\\
22453&172.83670&2.197465&25.02&0.04&0.10&25.02&0.09&0.07&Mag\\
22454&172.83671&2.201532&26.03&0.13&0.10&25.85&0.14&0.07&Mag\\
22455&172.83671&2.171822&25.16&0.05&0.10&24.63&0.05&0.07&Mag\\
22456&172.83672&2.390068&25.67&0.08&0.09&25.45&0.10&0.07&Mag\\
22457&172.83673&2.044922&25.10&0.12&0.10&23.96&0.02&0.07&Mag\\
22458&172.83675&2.403971&25.94&0.10&0.09&25.31&0.07&0.07&Mag\\
22459&172.83675&2.137114&26.09&0.10&0.10&25.67&0.09&0.07&Mag\\
22460&172.83676&2.176036&21.65&0.01&0.10&21.24&0.01&0.07&Mag\\
22461&172.83679&2.277375&22.59&0.01&0.10&22.08&0.01&0.07&Mag\\
22462&172.83679&2.334692&25.54&0.11&0.10&25.15&0.15&0.07&Mag\\
22463&172.83682&2.207175&25.33&0.07&0.10&23.87&0.02&0.07&Mag\\
22464&172.83683&2.108040&24.76&0.02&0.10&24.65&0.04&0.07&Mag\\
22465&172.83685&2.381195&26.26&0.16&0.10&26.41&0.27&0.07&Mag\\
22466&172.83686&2.334533&25.35&0.09&0.10&25.42&0.10&0.07&Mag\\
22467&172.83689&2.045721&25.45&0.06&0.10&25.36&0.07&0.07&Mag\\
22468&172.83695&2.224627&26.13&0.11&0.10&24.97&0.04&0.07&Mag\\
22469&172.83699&2.207125&25.65&0.08&0.10&24.84&0.07&0.07&Mag\\
22470&172.83700&2.363758&25.54&0.07&0.10&24.15&0.02&0.07&Mag\\
22471&172.83709&2.277689&26.22&0.12&0.10&24.49&0.03&0.07&Mag\\
22472&172.83710&2.345180&26.45&0.15&0.10&26.33&0.21&0.07&Mag\\
22473&172.83712&2.266964&25.82&0.09&0.10&25.02&0.06&0.07&Mag\\
22474&172.83717&2.018550&25.75&0.07&0.10&25.51&0.09&0.07&Mag\\
22475&172.83719&2.199212&25.44&0.05&0.10&25.38&0.09&0.07&Mag\\
22476&172.83720&2.173316&25.33&0.05&0.10&25.16&0.06&0.07&Mag\\
22477&172.83720&2.297430&25.29&0.06&0.10&25.02&0.05&0.07&Mag\\
22478&172.83722&2.215501&25.54&0.07&0.10&24.17&0.02&0.07&Mag\\
22479&172.83726&2.306763&25.26&0.06&0.10&25.16&0.08&0.07&Mag\\
22480&172.83726&2.376378&25.81&0.09&0.10&25.47&0.08&0.07&Mag\\
22481&172.83729&2.277931&25.99&0.08&0.10&26.24&0.29&0.07&Mag\\
22482&172.83729&2.027430&27.67&0.49&0.10&27.26&0.48&0.07&Mag\\
22483&172.83730&2.417850&25.71&0.07&0.09&25.62&0.10&0.07&Mag\\
22484&172.83731&2.267721&25.25&0.05&0.10&25.28&0.08&0.07&Mag\\
22485&172.83732&2.259121&25.11&0.05&0.10&24.42&0.03&0.07&Mag\\
22486&172.83732&2.025724&26.00&0.09&0.10&25.73&0.11&0.07&Mag\\
22487&172.83732&2.238603&26.00&0.10&0.10&25.61&0.10&0.07&Mag\\
22488&172.83732&2.016113&25.80&0.09&0.10&25.26&0.07&0.07&Mag\\
22489&172.83736&2.409349&25.76&0.07&0.09&25.91&0.13&0.07&Mag\\
22490&172.83738&2.104836&26.67&0.23&0.10&25.17&0.06&0.07&Mag\\
22491&172.83738&2.123999&25.83&0.08&0.10&25.66&0.11&0.07&Mag\\
22492&172.83738&2.321311&26.01&0.10&0.10&25.43&0.11&0.07&Mag\\
22493&172.83741&2.292701&26.05&0.09&0.10&26.01&0.14&0.07&Mag\\
22494&172.83741&2.259363&25.40&0.06&0.10&24.66&0.05&0.07&Mag\\
22495&172.83743&2.378219&27.28&0.37&0.10&26.43&0.20&0.07&Mag\\
22496&172.83745&2.214564&25.91&0.10&0.10&25.12&0.06&0.07&Mag\\
22497&172.83747&2.321147&25.18&0.06&0.10&24.90&0.05&0.07&Mag\\
22498&172.83747&2.164864&25.76&0.08&0.10&25.81&0.11&0.07&Mag\\
22499&172.83747&2.225405&26.16&0.12&0.10&25.64&0.11&0.07&Mag\\
22500&172.83751&2.136280&26.11&0.11&0.10&25.62&0.09&0.07&Mag\\
22501&172.83751&2.083106&25.54&0.06&0.10&25.62&0.10&0.07&Mag\\
22502&172.83752&2.104899&25.07&0.05&0.10&25.06&0.06&0.07&Mag\\
22503&172.83752&2.178003&25.53&0.12&0.10&24.79&0.13&0.07&Mag\\
22504&172.83754&2.088650&23.85&0.01&0.10&23.24&0.01&0.07&Mag\\
22505&172.83755&2.048535&25.65&0.07&0.10&25.15&0.07&0.07&Mag\\
22506&172.83757&2.214792&25.38&0.06&0.10&24.82&0.04&0.07&Mag\\
22507&172.83759&2.224957&25.32&0.06&0.10&24.94&0.06&0.07&Mag\\
22508&172.83760&2.225173&25.67&0.08&0.10&25.61&0.11&0.07&Mag\\
22509&172.83763&2.330611&24.82&0.05&0.10&24.60&0.06&0.07&Mag\\
22510&172.83764&2.178076&24.76&0.06&0.10&24.31&0.08&0.07&Mag\\
22511&172.83765&2.375393&26.13&0.12&0.10&25.75&0.10&0.07&Mag\\
22512&172.83768&2.213693&25.64&0.12&0.10&25.08&0.05&0.07&Mag\\
22513&172.83770&2.130012&25.51&0.09&0.10&24.68&0.06&0.07&Mag\\
22514&172.83771&2.050591&25.83&0.08&0.10&25.56&0.09&0.07&Mag\\
22515&172.83771&2.061670&26.29&0.12&0.10&26.15&0.15&0.07&Mag\\
22516&172.83774&2.224873&25.79&0.09&0.10&24.97&0.06&0.07&Mag\\
22517&172.83774&2.135742&26.19&0.10&0.10&26.32&0.18&0.07&Mag\\
22518&172.83775&2.073533&24.82&0.03&0.10&24.41&0.03&0.07&Mag\\
22519&172.83777&2.330684&26.56&0.33&0.10&24.72&0.06&0.07&Mag\\
22520&172.83779&2.059064&24.70&0.03&0.10&24.31&0.06&0.07&Mag\\
22521&172.83780&2.213599&26.13&0.20&0.10&25.11&0.05&0.07&Mag\\
22522&172.83782&2.225123&24.99&0.04&0.10&24.73&0.05&0.07&Mag\\
22523&172.83783&2.097315&25.42&0.11&0.10&24.84&0.04&0.07&Mag\\
22524&172.83784&2.197448&26.09&0.10&0.10&25.90&0.18&0.07&Mag\\
22525&172.83786&2.334537&26.52&0.19&0.10&26.83&0.41&0.07&Mag\\
22526&172.83787&2.130040&25.63&0.10&0.10&24.96&0.06&0.07&Mag\\
22527&172.83791&2.340574&25.50&0.09&0.10&25.67&0.23&0.07&Mag\\
22528&172.83791&2.178147&26.42&0.17&0.10&24.79&0.04&0.07&Mag\\
22529&172.83792&2.184858&25.69&0.20&0.10&24.92&0.05&0.07&Mag\\
22530&172.83792&2.360489&25.50&0.06&0.10&24.89&0.05&0.07&Mag\\
22531&172.83794&2.097256&25.65&0.15&0.10&24.86&0.04&0.07&Mag\\
22532&172.83797&2.362273&24.55&0.03&0.10&24.27&0.07&0.07&Mag\\
22533&172.83798&2.397419&26.66&0.21&0.09&26.13&0.21&0.07&Mag\\
22534&172.83798&2.113164&26.11&0.10&0.10&26.15&0.17&0.07&Mag\\
22535&172.83799&2.412103&24.07&0.02&0.09&23.85&0.02&0.07&Mag\\
22536&172.83799&2.204845&23.94&0.02&0.10&22.43&0.01&0.07&Mag\\
22537&172.83803&2.184894&25.45&0.16&0.10&24.90&0.05&0.07&Mag\\
22538&172.83803&2.283483&25.43&0.06&0.10&25.12&0.06&0.07&Mag\\
22539&172.83804&2.177878&25.24&0.05&0.10&24.68&0.09&0.07&Mag\\
22540&172.83807&2.057543&25.90&0.08&0.10&25.82&0.12&0.07&Mag\\
22541&172.83808&2.397195&24.58&0.03&0.09&24.12&0.03&0.07&Mag\\
22542&172.83808&2.069786&26.15&0.11&0.10&25.10&0.06&0.07&Mag\\
22543&172.83810&2.199864&26.24&0.14&0.10&25.62&0.11&0.07&Mag\\
22544&172.83811&2.391240&26.09&0.12&0.09&25.86&0.13&0.07&Mag\\
22545&172.83811&2.338180&24.97&0.06&0.10&24.59&0.05&0.07&Mag\\
22546&172.83812&2.070008&25.42&0.06&0.10&25.05&0.06&0.07&Mag\\
22547&172.83813&2.085025&24.40&0.03&0.10&22.84&0.01&0.07&Mag\\
22548&172.83814&2.334632&25.16&0.06&0.10&24.25&0.03&0.07&Mag\\
22549&172.83814&2.065466&27.67&0.43&0.10&27.40&0.52&0.07&Mag\\
22550&172.83814&2.147531&27.41&0.38&0.10&26.83&0.30&0.07&Mag\\
22551&172.83815&2.242938&26.60&0.19&0.10&26.30&0.26&0.07&Mag\\
22552&172.83820&2.329861&25.54&0.07&0.10&25.05&0.06&0.07&Mag\\
22553&172.83820&2.052655&26.48&0.16&0.10&26.42&0.23&0.07&Mag\\
22554&172.83821&2.405089&26.12&0.11&0.09&25.86&0.11&0.07&Mag\\
22555&172.83821&2.199569&24.80&0.04&0.10&24.54&0.07&0.07&Mag\\
22556&172.83824&2.338021&25.14&0.08&0.10&24.60&0.05&0.07&Mag\\
22557&172.83825&2.032967&26.96&0.27&0.10&26.40&0.23&0.07&Mag\\
22558&172.83827&2.294165&26.93&0.26&0.10&26.18&0.15&0.07&Mag\\
22559&172.83827&2.381728&26.73&0.23&0.10&26.43&0.25&0.07&Mag\\
22560&172.83832&2.079459&26.62&0.17&0.10&26.51&0.24&0.07&Mag\\
22561&172.83833&2.085082&25.57&0.13&0.10&22.92&0.01&0.07&Mag\\
22562&172.83834&2.125154&27.01&0.29&0.10&25.95&0.15&0.07&Mag\\
22563&172.83835&2.190362&26.13&0.11&0.10&25.77&0.12&0.07&Mag\\
22564&172.83836&2.283592&25.91&0.09&0.10&25.95&0.20&0.07&Mag\\
22565&172.83838&2.323347&25.63&0.12&0.10&25.58&0.13&0.07&Mag\\
22566&172.83839&2.045696&25.51&0.06&0.10&25.27&0.07&0.07&Mag\\
22567&172.83841&2.113213&25.34&0.05&0.10&24.53&0.03&0.07&Mag\\
22568&172.83842&2.334665&25.56&0.09&0.10&24.94&0.07&0.07&Mag\\
22569&172.83845&2.295227&25.05&0.05&0.10&25.04&0.10&0.07&Mag\\
22570&172.83845&2.220618&25.59&0.07&0.10&25.55&0.09&0.07&Mag\\
22571&172.83847&2.414830&23.50&0.01&0.09&23.44&0.01&0.07&Mag\\
22572&172.83848&2.333633&26.72&0.23&0.10&26.21&0.18&0.07&Mag\\
22573&172.83852&2.323312&25.53&0.07&0.10&25.32&0.10&0.07&Mag\\
22574&172.83858&2.362595&25.26&0.05&0.10&25.29&0.13&0.07&Mag\\
22575&172.83859&2.389641&25.53&0.07&0.09&25.09&0.06&0.07&Mag\\
22576&172.83863&2.345761&26.52&0.18&0.10&25.60&0.18&0.07&Mag\\
22577&172.83864&2.315200&24.99&0.04&0.10&24.64&0.03&0.07&Mag\\
22578&172.83864&2.241446&26.39&0.15&0.10&25.89&0.15&0.07&Mag\\
22579&172.83864&2.371263&25.62&0.07&0.10&25.03&0.05&0.07&Mag\\
22580&172.83865&2.332880&26.96&0.26&0.10&27.20&0.45&0.07&Mag\\
22581&172.83867&2.312443&25.40&0.05&0.10&25.27&0.07&0.07&Mag\\
22582&172.83870&2.034589&27.46&0.40&0.10&26.47&0.18&0.07&Mag\\
22583&172.83871&2.091926&24.99&0.04&0.10&23.51&0.01&0.07&Mag\\
22584&172.83872&2.133072&25.13&0.08&0.10&24.69&0.04&0.07&Mag\\
22585&172.83872&2.360226&25.44&0.06&0.10&25.09&0.06&0.07&Mag\\
22586&172.83872&2.026188&25.63&0.06&0.10&25.34&0.07&0.07&Mag\\
22587&172.83875&2.133230&25.93&0.20&0.10&24.75&0.04&0.07&Mag\\
22588&172.83878&2.273400&25.56&0.06&0.10&25.33&0.16&0.07&Mag\\
22589&172.83879&2.230859&25.98&0.09&0.10&25.92&0.13&0.07&Mag\\
22590&172.83881&2.184736&25.85&0.07&0.10&25.48&0.09&0.07&Mag\\
22591&172.83883&2.120291&24.56&0.05&0.10&24.10&0.05&0.07&Mag\\
22592&172.83883&2.182291&26.01&0.09&0.10&25.71&0.14&0.07&Mag\\
22593&172.83885&2.071649&25.46&0.05&0.10&26.11&0.16&0.07&Mag\\
22594&172.83886&2.188137&25.81&0.08&0.10&25.52&0.09&0.07&Mag\\
22595&172.83886&2.120464&24.61&0.03&0.10&23.94&0.03&0.07&Mag\\
22596&172.83888&2.283514&25.37&0.06&0.10&25.20&0.07&0.07&Mag\\
22597&172.83890&2.130928&26.69&0.16&0.10&26.77&0.30&0.07&Mag\\
22598&172.83891&2.019910&24.37&0.03&0.10&24.16&0.03&0.07&Mag\\
22599&172.83892&2.377715&26.31&0.31&0.10&25.45&0.17&0.07&Mag\\
22600&172.83893&2.187911&26.09&0.14&0.10&25.34&0.07&0.07&Mag\\
22601&172.83898&2.083384&25.05&0.04&0.10&25.01&0.05&0.07&Mag\\
22602&172.83899&2.319775&25.31&0.06&0.10&25.45&0.11&0.07&Mag\\
22603&172.83899&2.201766&25.36&0.09&0.10&24.72&0.05&0.07&Mag\\
22604&172.83899&2.368167&26.65&0.18&0.10&26.37&0.20&0.07&Mag\\
22605&172.83905&2.371357&25.48&0.06&0.10&24.92&0.05&0.07&Mag\\
22606&172.83905&2.377658&25.21&0.09&0.10&25.37&0.17&0.07&Mag\\
22607&172.83906&2.293076&25.89&0.11&0.10&24.32&0.02&0.07&Mag\\
22608&172.83906&2.222781&25.02&0.07&0.10&24.69&0.07&0.07&Mag\\
22609&172.83907&2.246535&27.46&0.52&0.10&25.56&0.08&0.07&Mag\\
22610&172.83910&2.187912&25.53&0.07&0.10&25.30&0.07&0.07&Mag\\
22611&172.83910&2.318811&26.00&0.09&0.10&25.77&0.11&0.07&Mag\\
22612&172.83910&2.377499&25.98&0.23&0.10&24.90&0.10&0.07&Mag\\
22613&172.83911&2.348494&25.55&0.06&0.10&25.55&0.09&0.07&Mag\\
22614&172.83914&2.048931&25.56&0.13&0.10&25.15&0.13&0.07&Mag\\
22615&172.83915&2.256765&26.15&0.13&0.10&25.25&0.07&0.07&Mag\\
22616&172.83916&2.134155&26.23&0.11&0.10&25.72&0.10&0.07&Mag\\
22617&172.83919&2.222775&26.39&0.29&0.10&26.02&0.14&0.07&Mag\\
22618&172.83919&2.377704&27.21&0.45&0.10&24.99&0.10&0.07&Mag\\
22619&172.83919&2.319758&25.39&0.06&0.10&25.24&0.07&0.07&Mag\\
22620&172.83920&2.076921&26.81&0.19&0.10&26.59&0.25&0.07&Mag\\
22621&172.83920&2.380771&27.15&0.35&0.10&26.73&0.34&0.07&Mag\\
22622&172.83922&2.200343&24.87&0.03&0.10&24.70&0.04&0.07&Mag\\
22623&172.83923&2.049053&25.56&0.12&0.10&25.47&0.18&0.07&Mag\\
22624&172.83923&2.099282&26.31&0.16&0.10&25.29&0.08&0.07&Mag\\
22625&172.83924&2.196688&26.04&0.10&0.10&25.14&0.07&0.07&Mag\\
22626&172.83924&2.263576&26.19&0.13&0.10&25.97&0.34&0.07&Mag\\
22627&172.83925&2.167364&25.76&0.08&0.10&25.48&0.09&0.07&Mag\\
22628&172.83927&2.083495&26.19&0.13&0.10&25.36&0.07&0.07&Mag\\
22629&172.83927&2.122855&25.97&0.12&0.10&24.73&0.04&0.07&Mag\\
22630&172.83927&2.054402&23.19&0.01&0.10&21.94&0.01&0.07&Mag\\
22631&172.83928&2.243265&27.30&0.34&0.10&27.15&0.50&0.07&Mag\\
22632&172.83929&2.256164&24.42&0.05&0.10&24.08&0.06&0.07&Mag\\
22633&172.83930&2.076037&26.46&0.15&0.10&26.08&0.15&0.07&Mag\\
22634&172.83931&2.246696&25.66&0.08&0.10&25.43&0.08&0.07&Mag\\
22635&172.83932&2.191561&26.14&0.12&0.10&24.71&0.04&0.07&Mag\\
22636&172.83933&2.082461&24.71&0.03&0.10&23.70&0.01&0.07&Mag\\
22637&172.83934&2.033040&26.61&0.26&0.10&26.27&0.19&0.07&Mag\\
22638&172.83934&2.329487&26.03&0.11&0.10&25.36&0.08&0.07&Mag\\
22639&172.83935&2.356833&26.61&0.18&0.10&26.17&0.19&0.07&Mag\\
22640&172.83939&2.225919&25.19&0.05&0.10&24.93&0.06&0.07&Mag\\
22641&172.83939&2.056164&25.35&0.05&0.10&25.29&0.07&0.07&Mag\\
22642&172.83940&2.083697&25.48&0.06&0.10&25.31&0.07&0.07&Mag\\
22643&172.83940&2.086657&26.30&0.13&0.10&25.44&0.07&0.07&Mag\\
22644&172.83941&2.384271&26.08&0.13&0.09&25.59&0.13&0.07&Mag\\
22645&172.83942&2.119764&25.95&0.08&0.10&25.33&0.07&0.07&Mag\\
22646&172.83942&2.090204&26.06&0.15&0.10&24.73&0.04&0.07&Mag\\
22647&172.83942&2.318149&26.84&0.19&0.10&27.06&0.38&0.07&Mag\\
22648&172.83942&2.028994&25.10&0.12&0.10&23.71&0.05&0.07&Mag\\
22649&172.83945&2.154883&24.74&0.03&0.10&23.69&0.06&0.07&Mag\\
22650&172.83946&2.390808&25.86&0.09&0.09&25.59&0.09&0.07&Mag\\
22651&172.83946&2.103858&25.02&0.04&0.10&24.54&0.04&0.07&Mag\\
22652&172.83946&2.032929&26.15&0.17&0.10&25.78&0.15&0.07&Mag\\
22653&172.83947&2.048170&25.34&0.05&0.10&25.04&0.08&0.07&Mag\\
22654&172.83948&2.119108&25.47&0.05&0.10&25.33&0.07&0.07&Mag\\
22655&172.83950&2.090371&25.99&0.14&0.10&24.72&0.04&0.07&Mag\\
22656&172.83951&2.113054&26.37&0.14&0.10&25.98&0.13&0.07&Mag\\
22657&172.83955&2.311135&26.57&0.17&0.10&26.50&0.22&0.07&Mag\\
22658&172.83956&2.029070&24.28&0.03&0.10&23.65&0.05&0.07&Mag\\
22659&172.83957&2.177349&25.36&0.06&0.10&25.01&0.06&0.07&Mag\\
22660&172.83958&2.207096&25.08&0.05&0.10&25.09&0.09&0.07&Mag\\
22661&172.83959&2.086869&26.52&0.15&0.10&25.79&0.10&0.07&Mag\\
22662&172.83960&2.424445&24.71&0.04&0.09&23.85&0.05&0.07&Mag\\
22663&172.83960&2.206199&24.56&0.02&0.10&24.33&0.03&0.07&Mag\\
22664&172.83961&2.068527&25.71&0.08&0.10&24.37&0.02&0.07&Mag\\
22665&172.83964&2.099766&25.22&0.05&0.10&25.22&0.07&0.07&Mag\\
22666&172.83965&2.240273&25.97&0.10&0.10&25.98&0.16&0.07&Mag\\
22667&172.83966&2.145875&26.94&0.26&0.10&27.09&0.54&0.07&Mag\\
22668&172.83967&2.399952&25.62&0.06&0.09&25.16&0.07&0.07&Mag\\
22669&172.83967&2.029245&24.61&0.05&0.10&23.67&0.05&0.07&Mag\\
22670&172.83970&2.226239&25.45&0.09&0.10&25.10&0.07&0.07&Mag\\
22671&172.83971&2.039110&25.58&0.07&0.10&25.21&0.07&0.07&Mag\\
22672&172.83972&2.029023&25.09&0.09&0.10&23.71&0.05&0.07&Mag\\
22673&172.83974&2.344637&25.56&0.07&0.10&24.82&0.05&0.07&Mag\\
22674&172.83975&2.113233&25.67&0.08&0.10&25.60&0.10&0.07&Mag\\
22675&172.83975&2.224117&26.76&0.23&0.10&25.44&0.07&0.07&Mag\\
22676&172.83975&2.206948&25.52&0.08&0.10&25.12&0.09&0.07&Mag\\
22677&172.83976&2.258278&25.63&0.07&0.10&25.07&0.06&0.07&Mag\\
22678&172.83976&2.110649&26.61&0.15&0.10&26.93&0.37&0.07&Mag\\
22679&172.83976&2.055300&26.89&0.27&0.10&27.00&0.42&0.07&Mag\\
22680&172.83978&2.293701&26.57&0.19&0.10&26.03&0.14&0.07&Mag\\
22681&172.83981&2.154069&26.79&0.25&0.10&25.73&0.10&0.07&Mag\\
22682&172.83982&2.263261&27.16&0.52&0.10&26.11&0.38&0.07&Mag\\
22683&172.83983&2.225724&26.88&0.22&0.10&26.93&0.33&0.07&Mag\\
22684&172.83986&2.415571&24.32&0.02&0.09&24.02&0.03&0.07&Mag\\
22685&172.83987&2.084236&25.22&0.07&0.10&25.31&0.07&0.07&Mag\\
22686&172.83989&2.333077&25.56&0.08&0.10&26.18&0.27&0.07&Mag\\
22687&172.83990&2.015740&25.48&0.09&0.10&25.25&0.13&0.07&Mag\\
22688&172.83992&2.190985&25.58&0.08&0.10&25.31&0.08&0.07&Mag\\
22689&172.83992&2.278407&25.33&0.05&0.10&24.20&0.02&0.07&Mag\\
22690&172.83995&2.055318&26.72&0.25&0.10&26.32&0.20&0.07&Mag\\
22691&172.83996&2.113334&25.16&0.06&0.10&25.36&0.10&0.07&Mag\\
22692&172.83996&2.248487&25.69&0.08&0.10&25.27&0.07&0.07&Mag\\
22693&172.83996&2.152563&25.36&0.05&0.10&25.32&0.08&0.07&Mag\\
22694&172.83997&2.233421&26.02&0.10&0.10&25.70&0.10&0.07&Mag\\
22695&172.83999&2.255640&25.19&0.05&0.10&24.34&0.06&0.07&Mag\\
22696&172.84000&2.112078&25.71&0.07&0.10&25.26&0.07&0.07&Mag\\
22697&172.84000&2.173334&25.97&0.11&0.10&25.05&0.06&0.07&Mag\\
22698&172.84000&2.084170&25.47&0.10&0.10&24.99&0.09&0.07&Mag\\
22699&172.84001&2.154231&26.60&0.21&0.10&25.72&0.10&0.07&Mag\\
22700&172.84003&2.408027&25.68&0.11&0.09&25.29&0.08&0.07&Mag\\
22701&172.84005&2.036617&24.78&0.04&0.10&24.05&0.02&0.07&Mag\\
22702&172.84007&2.241072&27.56&0.51&0.10&26.56&0.28&0.07&Mag\\
22703&172.84008&2.384646&24.95&0.04&0.09&25.28&0.09&0.07&Mag\\
22704&172.84008&2.127585&26.12&0.09&0.10&26.23&0.19&0.07&Mag\\
22705&172.84009&2.148333&25.71&0.08&0.10&25.59&0.15&0.07&Mag\\
22706&172.84010&2.332792&25.33&0.07&0.10&25.41&0.09&0.07&Mag\\
22707&172.84011&2.084332&24.98&0.05&0.10&24.94&0.05&0.07&Mag\\
22708&172.84011&2.104054&25.84&0.10&0.10&24.82&0.04&0.07&Mag\\
22709&172.84013&2.158501&25.33&0.06&0.10&25.14&0.08&0.07&Mag\\
22710&172.84013&2.295502&26.45&0.19&0.10&25.34&0.09&0.07&Mag\\
22711&172.84015&2.407930&26.84&0.37&0.09&25.37&0.08&0.07&Mag\\
22712&172.84015&2.300196&26.30&0.13&0.10&26.17&0.17&0.07&Mag\\
22713&172.84019&2.338896&25.32&0.05&0.10&25.15&0.14&0.07&Mag\\
22714&172.84021&2.196562&23.97&0.02&0.10&23.60&0.04&0.07&Mag\\
22715&172.84022&2.170139&25.49&0.06&0.10&25.09&0.13&0.07&Mag\\
22716&172.84026&2.330110&25.73&0.07&0.10&25.39&0.08&0.07&Mag\\
22717&172.84026&2.165347&24.49&0.02&0.10&23.50&0.01&0.07&Mag\\
22718&172.84026&2.032347&25.83&0.09&0.10&25.19&0.06&0.07&Mag\\
22719&172.84026&2.207050&25.22&0.05&0.10&24.99&0.05&0.07&Mag\\
22720&172.84027&2.128240&25.34&0.05&0.10&24.93&0.05&0.07&Mag\\
22721&172.84028&2.115908&25.84&0.08&0.10&25.20&0.06&0.07&Mag\\
22722&172.84031&2.128034&25.71&0.09&0.10&24.96&0.05&0.07&Mag\\
22723&172.84031&2.402255&25.25&0.05&0.09&25.00&0.05&0.07&Mag\\
22724&172.84032&2.115751&25.57&0.12&0.10&25.18&0.06&0.07&Mag\\
22725&172.84033&2.278909&25.84&0.08&0.10&25.66&0.09&0.07&Mag\\
22726&172.84033&2.158307&26.18&0.19&0.10&25.20&0.08&0.07&Mag\\
22727&172.84036&2.384985&25.37&0.08&0.09&24.56&0.08&0.07&Mag\\
22728&172.84036&2.217682&25.68&0.07&0.10&25.53&0.09&0.07&Mag\\
22729&172.84038&2.158496&25.27&0.08&0.10&25.14&0.08&0.07&Mag\\
22730&172.84038&2.229155&24.86&0.03&0.10&24.87&0.05&0.07&Mag\\
22731&172.84039&2.196523&24.44&0.04&0.10&23.88&0.05&0.07&Mag\\
22732&172.84040&2.117919&22.90&0.01&0.10&21.93&0.01&0.07&Mag\\
22733&172.84042&2.048413&25.79&0.08&0.10&25.66&0.10&0.07&Mag\\
22734&172.84042&2.191273&25.20&0.06&0.10&24.92&0.06&0.07&Mag\\
22735&172.84045&2.218296&25.81&0.08&0.10&25.64&0.09&0.07&Mag\\
22736&172.84046&2.058688&25.39&0.05&0.10&25.29&0.07&0.07&Mag\\
22737&172.84046&2.230172&25.27&0.05&0.10&25.45&0.09&0.07&Mag\\
22738&172.84047&2.236638&25.61&0.06&0.10&24.98&0.05&0.07&Mag\\
22739&172.84050&2.254473&25.57&0.07&0.10&25.19&0.06&0.07&Mag\\
22740&172.84050&2.387361&26.20&0.13&0.09&25.80&0.12&0.07&Mag\\
22741&172.84051&2.295436&25.83&0.12&0.10&24.30&0.04&0.07&Mag\\
22742&172.84051&2.385083&25.22&0.07&0.09&24.52&0.07&0.07&Mag\\
22743&172.84054&2.361622&26.29&0.14&0.10&25.07&0.05&0.07&Mag\\
22744&172.84056&2.113351&24.41&0.03&0.10&24.26&0.04&0.07&Mag\\
22745&172.84059&2.059209&27.64&0.53&0.10&27.24&0.43&0.07&Mag\\
22746&172.84059&2.422108&26.05&0.11&0.09&25.47&0.08&0.07&Mag\\
22747&172.84061&2.341227&27.29&0.41&0.10&27.19&0.46&0.07&Mag\\
22748&172.84062&2.076980&25.27&0.05&0.10&24.41&0.03&0.07&Mag\\
22749&172.84064&2.332718&26.00&0.11&0.10&25.83&0.12&0.07&Mag\\
22750&172.84066&2.100093&25.38&0.07&0.10&24.98&0.10&0.07&Mag\\
22751&172.84068&2.164297&22.15&0.01&0.10&21.13&0.01&0.07&Mag\\
22752&172.84069&2.171847&25.61&0.07&0.10&25.07&0.06&0.07&Mag\\
22753&172.84070&2.341679&24.65&0.03&0.10&24.37&0.03&0.07&Mag\\
22754&172.84070&2.113180&25.63&0.08&0.10&25.40&0.08&0.07&Mag\\
22755&172.84072&2.380316&26.28&0.13&0.09&26.89&0.42&0.07&Mag\\
22756&172.84072&2.254460&25.49&0.06&0.10&25.09&0.11&0.07&Mag\\
22757&172.84073&2.262033&26.55&0.16&0.10&26.46&0.23&0.07&Mag\\
22758&172.84074&2.155473&24.98&0.03&0.10&24.82&0.05&0.07&Mag\\
22759&172.84074&2.239769&27.57&0.53&0.10&27.05&0.44&0.07&Mag\\
22760&172.84076&2.318776&23.59&0.01&0.10&22.89&0.01&0.07&Mag\\
22761&172.84078&2.296172&26.20&0.13&0.10&25.68&0.11&0.07&Mag\\
22762&172.84078&2.234058&25.19&0.05&0.10&24.55&0.04&0.07&Mag\\
22763&172.84079&2.365836&26.22&0.14&0.10&25.93&0.13&0.07&Mag\\
22764&172.84079&2.356066&27.01&0.24&0.10&27.02&0.35&0.07&Mag\\
22765&172.84080&2.364820&23.36&0.01&0.10&21.85&0.01&0.07&Mag\\
22766&172.84080&2.099976&25.37&0.06&0.10&24.62&0.07&0.07&Mag\\
22767&172.84081&2.374904&25.44&0.07&0.10&25.08&0.07&0.07&Mag\\
22768&172.84082&2.201895&24.79&0.03&0.10&24.63&0.04&0.07&Mag\\
22769&172.84087&2.082253&25.52&0.06&0.10&25.26&0.07&0.07&Mag\\
22770&172.84087&2.082566&25.53&0.06&0.10&25.40&0.08&0.07&Mag\\
22771&172.84090&2.248069&27.28&0.37&0.10&27.22&0.47&0.07&Mag\\
22772&172.84090&2.141676&25.62&0.07&0.10&24.98&0.07&0.07&Mag\\
22773&172.84091&2.166414&25.98&0.09&0.10&25.49&0.08&0.07&Mag\\
22774&172.84091&2.048472&26.32&0.14&0.10&25.73&0.11&0.07&Mag\\
22775&172.84093&2.100076&25.85&0.16&0.10&24.65&0.07&0.07&Mag\\
22776&172.84095&2.401801&26.14&0.13&0.09&26.04&0.14&0.07&Mag\\
22777&172.84095&2.419224&21.65&0.01&0.09&20.92&0.01&0.07&Mag\\
22778&172.84097&2.099842&25.37&0.06&0.10&24.91&0.07&0.07&Mag\\
22779&172.84097&2.205669&26.01&0.08&0.10&25.75&0.10&0.07&Mag\\
22780&172.84098&2.078511&25.95&0.09&0.10&25.71&0.11&0.07&Mag\\
22781&172.84098&2.077098&25.45&0.06&0.10&25.27&0.18&0.07&Mag\\
22782&172.84103&2.353197&25.88&0.09&0.10&26.00&0.20&0.07&Mag\\
22783&172.84105&2.401616&25.64&0.07&0.09&25.67&0.11&0.07&Mag\\
22784&172.84105&2.109446&25.13&0.06&0.10&25.22&0.09&0.07&Mag\\
22785&172.84108&2.028011&20.18&0.01&0.10&19.66&0.01&0.07&Mag\\
22786&172.84108&2.103606&25.31&0.05&0.10&25.14&0.06&0.07&Mag\\
22787&172.84109&2.016562&24.58&0.03&0.10&23.30&0.01&0.07&Mag\\
22788&172.84112&2.208516&26.45&0.13&0.10&26.48&0.19&0.07&Mag\\
22789&172.84112&2.210895&25.94&0.08&0.10&25.85&0.10&0.07&Mag\\
22790&172.84113&2.141095&24.20&0.02&0.10&22.97&0.01&0.07&Mag\\
22791&172.84114&2.190364&25.23&0.07&0.10&24.82&0.06&0.07&Mag\\
22792&172.84115&2.301292&25.66&0.07&0.10&25.50&0.10&0.07&Mag\\
22793&172.84116&2.382313&26.58&0.24&0.09&25.16&0.10&0.07&Mag\\
22794&172.84116&2.193581&25.64&0.08&0.10&25.41&0.09&0.07&Mag\\
22795&172.84117&2.424485&27.30&0.36&0.09&26.89&0.32&0.07&Mag\\
22796&172.84117&2.216171&25.61&0.07&0.10&25.48&0.08&0.07&Mag\\
22797&172.84118&2.099652&26.04&0.11&0.10&25.47&0.10&0.07&Mag\\
22798&172.84118&2.178149&27.26&0.32&0.10&27.02&0.37&0.07&Mag\\
22799&172.84118&2.366606&25.01&0.04&0.10&24.94&0.05&0.07&Mag\\
22800&172.84118&2.320613&26.02&0.09&0.10&25.91&0.13&0.07&Mag\\
22801&172.84118&2.319891&25.68&0.07&0.10&25.61&0.09&0.07&Mag\\
22802&172.84119&2.255887&23.69&0.01&0.10&22.55&0.01&0.07&Mag\\
22803&172.84119&2.143579&26.61&0.19&0.10&25.55&0.08&0.07&Mag\\
22804&172.84120&2.382515&24.93&0.05&0.09&25.04&0.10&0.07&Mag\\
22805&172.84122&2.374657&25.90&0.10&0.10&25.48&0.10&0.07&Mag\\
22806&172.84123&2.222945&25.38&0.05&0.10&25.68&0.17&0.07&Mag\\
22807&172.84123&2.320146&25.56&0.06&0.10&25.32&0.08&0.07&Mag\\
22808&172.84124&2.109525&25.47&0.07&0.10&25.25&0.09&0.07&Mag\\
22809&172.84125&2.148928&26.30&0.14&0.10&25.85&0.15&0.07&Mag\\
22810&172.84125&2.068981&24.62&0.02&0.10&23.71&0.02&0.07&Mag\\
22811&172.84127&2.296868&24.52&0.03&0.10&24.34&0.09&0.07&Mag\\
22812&172.84128&2.172818&26.86&0.24&0.10&25.99&0.13&0.07&Mag\\
22813&172.84129&2.409257&25.69&0.07&0.09&25.96&0.13&0.07&Mag\\
22814&172.84132&2.057113&24.55&0.02&0.10&23.64&0.01&0.07&Mag\\
22815&172.84134&2.276074&25.22&0.04&0.10&24.83&0.04&0.07&Mag\\
22816&172.84135&2.302389&25.53&0.10&0.10&25.76&0.15&0.07&Mag\\
22817&172.84136&2.099603&26.12&0.14&0.10&25.47&0.10&0.07&Mag\\
22818&172.84136&2.390604&26.09&0.10&0.09&25.88&0.14&0.07&Mag\\
22819&172.84138&2.143635&25.60&0.07&0.10&25.48&0.08&0.07&Mag\\
22820&172.84142&2.169177&26.73&0.17&0.10&26.91&0.32&0.07&Mag\\
22821&172.84143&2.297052&25.95&0.13&0.10&24.36&0.08&0.07&Mag\\
22822&172.84143&2.017012&25.34&0.07&0.10&25.12&0.07&0.07&Mag\\
22823&172.84143&2.106719&27.06&0.35&0.10&25.83&0.25&0.07&Mag\\
22824&172.84144&2.051077&25.28&0.05&0.10&24.79&0.05&0.07&Mag\\
22825&172.84145&2.053964&26.30&0.28&0.10&25.93&0.21&0.07&Mag\\
22826&172.84146&2.132587&25.50&0.05&0.10&25.91&0.21&0.07&Mag\\
22827&172.84147&2.071583&26.53&0.16&0.10&25.98&0.13&0.07&Mag\\
22828&172.84147&2.302481&25.46&0.11&0.10&24.80&0.06&0.07&Mag\\
22829&172.84148&2.054281&26.16&0.27&0.10&25.33&0.08&0.07&Mag\\
22830&172.84150&2.131542&26.62&0.17&0.10&26.20&0.16&0.07&Mag\\
22831&172.84152&2.054126&24.87&0.08&0.10&24.72&0.09&0.07&Mag\\
22832&172.84154&2.132443&25.60&0.11&0.10&25.26&0.11&0.07&Mag\\
22833&172.84154&2.406975&26.49&0.22&0.09&26.05&0.33&0.07&Mag\\
22834&172.84156&2.322360&25.93&0.09&0.10&25.76&0.11&0.07&Mag\\
22835&172.84156&2.124711&25.20&0.04&0.10&25.16&0.06&0.07&Mag\\
22836&172.84159&2.247893&25.85&0.09&0.10&25.58&0.11&0.07&Mag\\
22837&172.84159&2.264621&27.46&0.41&0.10&26.85&0.32&0.07&Mag\\
22838&172.84164&2.059572&26.23&0.14&0.10&25.76&0.11&0.07&Mag\\
22839&172.84164&2.220310&26.33&0.13&0.10&25.98&0.15&0.07&Mag\\
22840&172.84165&2.237325&27.69&0.50&0.10&27.27&0.54&0.07&Mag\\
22841&172.84165&2.162591&22.21&0.01&0.10&21.90&0.01&0.07&Mag\\
22842&172.84166&2.084698&25.37&0.05&0.10&25.13&0.06&0.07&Mag\\
22843&172.84166&2.313680&24.68&0.03&0.10&24.98&0.09&0.07&Mag\\
22844&172.84167&2.302548&25.06&0.05&0.10&24.77&0.04&0.07&Mag\\
22845&172.84169&2.277757&25.70&0.07&0.10&25.42&0.12&0.07&Mag\\
22846&172.84170&2.384771&25.01&0.05&0.09&24.97&0.10&0.07&Mag\\
22847&172.84171&2.054167&26.62&0.24&0.10&24.84&0.09&0.07&Mag\\
22848&172.84172&2.342857&27.26&0.31&0.10&27.06&0.35&0.07&Mag\\
22849&172.84172&2.343424&27.53&0.43&0.10&26.94&0.31&0.07&Mag\\
22850&172.84173&2.202368&24.12&0.01&0.10&23.73&0.01&0.07&Mag\\
22851&172.84174&2.244404&26.08&0.13&0.10&24.05&0.02&0.07&Mag\\
22852&172.84175&2.396939&25.61&0.08&0.09&25.32&0.08&0.07&Mag\\
22853&172.84176&2.417891&24.24&0.04&0.09&24.22&0.04&0.07&Mag\\
22854&172.84176&2.132460&25.77&0.08&0.10&25.83&0.11&0.07&Mag\\
22855&172.84176&2.277548&26.70&0.25&0.10&24.90&0.04&0.07&Mag\\
22856&172.84178&2.272743&25.90&0.15&0.10&25.00&0.07&0.07&Mag\\
22857&172.84182&2.308584&25.19&0.05&0.10&24.94&0.07&0.07&Mag\\
22858&172.84182&2.221779&25.66&0.11&0.10&25.06&0.06&0.07&Mag\\
22859&172.84182&2.384730&24.84&0.09&0.09&24.55&0.10&0.07&Mag\\
22860&172.84182&2.057538&26.02&0.10&0.10&26.00&0.14&0.07&Mag\\
22861&172.84182&2.303111&25.82&0.10&0.10&25.59&0.09&0.07&Mag\\
22862&172.84183&2.277696&25.80&0.20&0.10&24.84&0.04&0.07&Mag\\
22863&172.84184&2.302367&26.11&0.13&0.10&24.84&0.04&0.07&Mag\\
22864&172.84184&2.296392&24.58&0.04&0.10&24.14&0.05&0.07&Mag\\
22865&172.84188&2.092615&26.74&0.19&0.10&25.70&0.10&0.07&Mag\\
22866&172.84190&2.047352&25.11&0.03&0.10&24.93&0.05&0.07&Mag\\
22867&172.84191&2.272827&25.37&0.05&0.10&24.96&0.07&0.07&Mag\\
22868&172.84191&2.394852&24.76&0.03&0.09&24.07&0.02&0.07&Mag\\
22869&172.84191&2.417858&23.57&0.02&0.09&23.29&0.02&0.07&Mag\\
22870&172.84192&2.048139&24.66&0.03&0.10&24.18&0.03&0.07&Mag\\
22871&172.84195&2.263285&26.36&0.23&0.10&25.74&0.15&0.07&Mag\\
22872&172.84195&2.221713&25.94&0.15&0.10&25.08&0.06&0.07&Mag\\
22873&172.84198&2.137643&25.55&0.05&0.10&25.29&0.07&0.07&Mag\\
22874&172.84201&2.215440&26.56&0.17&0.10&26.12&0.15&0.07&Mag\\
22875&172.84202&2.273944&25.06&0.04&0.10&25.04&0.06&0.07&Mag\\
22876&172.84203&2.312669&26.13&0.25&0.10&24.46&0.03&0.07&Mag\\
22877&172.84204&2.057602&25.13&0.05&0.10&24.91&0.05&0.07&Mag\\
22878&172.84205&2.203743&25.11&0.04&0.10&24.72&0.04&0.07&Mag\\
22879&172.84208&2.136384&25.62&0.08&0.10&24.70&0.04&0.07&Mag\\
22880&172.84210&2.263294&25.65&0.07&0.10&26.11&0.24&0.07&Mag\\
22881&172.84213&2.331490&24.96&0.08&0.10&24.18&0.05&0.07&Mag\\
22882&172.84213&2.118099&25.75&0.08&0.10&25.68&0.17&0.07&Mag\\
22883&172.84214&2.384857&27.29&0.46&0.09&26.24&0.21&0.07&Mag\\
22884&172.84214&2.312582&24.69&0.05&0.10&24.35&0.03&0.07&Mag\\
22885&172.84215&2.187636&26.42&0.16&0.10&25.97&0.13&0.07&Mag\\
22886&172.84217&2.290168&24.28&0.03&0.10&22.58&0.01&0.07&Mag\\
22887&172.84217&2.124890&25.72&0.08&0.10&25.35&0.08&0.07&Mag\\
22888&172.84218&2.406754&26.85&0.32&0.09&26.25&0.44&0.07&Mag\\
22889&172.84218&2.386891&25.94&0.09&0.09&25.45&0.09&0.07&Mag\\
22890&172.84220&2.292116&27.55&0.41&0.10&26.97&0.38&0.07&Mag\\
22891&172.84221&2.193336&25.95&0.10&0.10&26.55&0.31&0.07&Mag\\
22892&172.84222&2.057589&25.88&0.10&0.10&24.96&0.05&0.07&Mag\\
22893&172.84222&2.295883&26.35&0.17&0.10&25.68&0.12&0.07&Mag\\
22894&172.84222&2.037197&25.74&0.07&0.10&25.47&0.09&0.07&Mag\\
22895&172.84223&2.101299&27.20&0.29&0.10&27.38&0.53&0.07&Mag\\
22896&172.84224&2.136336&25.02&0.05&0.10&24.66&0.04&0.07&Mag\\
22897&172.84224&2.374873&25.33&0.06&0.09&25.13&0.10&0.07&Mag\\
22898&172.84224&2.231613&25.95&0.09&0.10&25.05&0.08&0.07&Mag\\
22899&172.84224&2.158775&26.07&0.10&0.10&25.75&0.10&0.07&Mag\\
22900&172.84227&2.252743&26.11&0.10&0.10&25.66&0.10&0.07&Mag\\
22901&172.84228&2.238644&25.69&0.06&0.10&25.32&0.07&0.07&Mag\\
22902&172.84228&2.331524&24.83&0.07&0.10&24.25&0.06&0.07&Mag\\
22903&172.84230&2.155351&26.13&0.11&0.10&25.64&0.09&0.07&Mag\\
22904&172.84231&2.158305&27.48&0.37&0.10&26.89&0.29&0.07&Mag\\
22905&172.84231&2.106950&26.82&0.25&0.10&26.04&0.13&0.07&Mag\\
22906&172.84231&2.187531&27.41&0.43&0.10&26.04&0.13&0.07&Mag\\
22907&172.84231&2.411513&26.02&0.11&0.09&25.87&0.13&0.07&Mag\\
22908&172.84232&2.331309&24.44&0.07&0.10&23.77&0.04&0.07&Mag\\
22909&172.84232&2.096437&25.02&0.04&0.10&24.82&0.06&0.07&Mag\\
22910&172.84233&2.368976&25.96&0.11&0.10&25.29&0.08&0.07&Mag\\
22911&172.84233&2.122527&25.68&0.07&0.10&25.32&0.07&0.07&Mag\\
22912&172.84233&2.274692&25.65&0.07&0.10&25.08&0.06&0.07&Mag\\
22913&172.84237&2.124842&25.45&0.06&0.10&25.15&0.06&0.07&Mag\\
22914&172.84238&2.259444&26.21&0.12&0.10&26.15&0.16&0.07&Mag\\
22915&172.84239&2.106253&25.09&0.05&0.10&25.10&0.17&0.07&Mag\\
22916&172.84240&2.026790&26.45&0.14&0.10&26.20&0.16&0.07&Mag\\
22917&172.84240&2.405633&23.93&0.01&0.09&25.31&0.17&0.07&Mag\\
22918&172.84242&2.240292&25.28&0.06&0.10&25.00&0.07&0.07&Mag\\
22919&172.84243&2.091869&25.27&0.04&0.10&25.28&0.08&0.07&Mag\\
22920&172.84245&2.028416&25.72&0.07&0.10&25.66&0.09&0.07&Mag\\
22921&172.84246&2.331453&24.60&0.06&0.10&23.87&0.03&0.07&Mag\\
22922&172.84248&2.423591&27.32&0.36&0.09&27.13&0.41&0.07&Mag\\
22923&172.84250&2.035612&25.98&0.09&0.10&25.72&0.09&0.07&Mag\\
22924&172.84251&2.118693&25.94&0.10&0.10&25.79&0.10&0.07&Mag\\
22925&172.84252&2.160251&25.10&0.04&0.10&24.73&0.06&0.07&Mag\\
22926&172.84253&2.085940&24.79&0.04&0.10&26.46&0.30&0.07&Mag\\
22927&172.84255&2.422125&25.15&0.07&0.09&24.67&0.06&0.07&Mag\\
22928&172.84255&2.212029&24.28&0.02&0.10&24.28&0.02&0.07&Mag\\
22929&172.84258&2.311575&25.32&0.05&0.10&25.21&0.06&0.07&Mag\\
22930&172.84258&2.327723&27.23&0.31&0.10&26.44&0.18&0.07&Mag\\
22931&172.84258&2.106336&26.41&0.22&0.10&25.24&0.06&0.07&Mag\\
22932&172.84259&2.059552&26.50&0.18&0.10&26.55&0.26&0.07&Mag\\
22933&172.84259&2.105735&26.56&0.18&0.10&26.01&0.20&0.07&Mag\\
22934&172.84261&2.118529&26.60&0.21&0.10&25.84&0.10&0.07&Mag\\
22935&172.84262&2.421925&24.63&0.04&0.09&24.63&0.06&0.07&Mag\\
22936&172.84264&2.389082&26.75&0.19&0.09&27.33&0.52&0.07&Mag\\
22937&172.84265&2.250625&26.13&0.11&0.10&25.69&0.11&0.07&Mag\\
22938&172.84265&2.213570&22.39&0.01&0.10&20.94&0.01&0.07&Mag\\
22939&172.84266&2.240350&25.53&0.07&0.10&25.42&0.10&0.07&Mag\\
22940&172.84267&2.255164&26.48&0.18&0.10&24.90&0.05&0.07&Mag\\
22941&172.84268&2.148371&27.09&0.32&0.10&26.08&0.17&0.07&Mag\\
22942&172.84268&2.050791&26.02&0.10&0.10&26.08&0.14&0.07&Mag\\
22943&172.84269&2.085504&26.60&0.16&0.10&26.37&0.20&0.07&Mag\\
22944&172.84270&2.274563&25.20&0.04&0.10&25.06&0.09&0.07&Mag\\
22945&172.84270&2.122259&24.79&0.03&0.10&24.70&0.09&0.07&Mag\\
22946&172.84270&2.143566&27.16&0.32&0.10&26.40&0.21&0.07&Mag\\
22947&172.84271&2.287992&26.23&0.13&0.10&26.69&0.35&0.07&Mag\\
22948&172.84274&2.267461&22.07&0.01&0.10&20.84&0.01&0.07&Mag\\
22949&172.84275&2.106432&25.25&0.05&0.10&25.16&0.06&0.07&Mag\\
22950&172.84275&2.421690&24.26&0.03&0.09&23.87&0.03&0.07&Mag\\
22951&172.84275&2.159154&25.45&0.05&0.10&25.33&0.07&0.07&Mag\\
22952&172.84276&2.093247&26.90&0.20&0.10&27.17&0.46&0.07&Mag\\
22953&172.84276&2.303911&25.39&0.10&0.10&24.92&0.05&0.07&Mag\\
22954&172.84277&2.071441&25.75&0.11&0.10&25.58&0.14&0.07&Mag\\
22955&172.84282&2.373435&26.47&0.13&0.09&26.39&0.20&0.07&Mag\\
22956&172.84283&2.328939&25.25&0.04&0.10&25.01&0.05&0.07&Mag\\
22957&172.84283&2.367271&26.47&0.16&0.10&26.00&0.13&0.07&Mag\\
22958&172.84285&2.247568&21.38&0.01&0.10&21.10&0.01&0.07&Mag\\
22959&172.84285&2.330197&26.49&0.17&0.10&26.26&0.18&0.07&Mag\\
22960&172.84287&2.149890&26.99&0.24&0.10&26.65&0.31&0.07&Mag\\
22961&172.84289&2.082442&25.30&0.05&0.10&24.83&0.04&0.07&Mag\\
22962&172.84289&2.303932&25.67&0.14&0.10&24.94&0.05&0.07&Mag\\
22963&172.84290&2.067462&25.87&0.08&0.10&25.03&0.05&0.07&Mag\\
22964&172.84292&2.240420&23.11&0.01&0.10&23.20&0.01&0.07&Mag\\
22965&172.84295&2.130593&26.03&0.09&0.10&25.93&0.12&0.07&Mag\\
22966&172.84295&2.079247&25.16&0.04&0.10&24.91&0.05&0.07&Mag\\
22967&172.84298&2.313309&25.15&0.04&0.10&24.86&0.05&0.07&Mag\\
22968&172.84302&2.189095&25.29&0.07&0.10&25.86&0.16&0.07&Mag\\
22969&172.84302&2.153023&25.95&0.09&0.10&25.47&0.17&0.07&Mag\\
22970&172.84303&2.059358&26.15&0.14&0.10&26.15&0.20&0.07&Mag\\
22971&172.84308&2.115593&25.95&0.09&0.10&25.28&0.07&0.07&Mag\\
22972&172.84313&2.030811&25.84&0.11&0.10&25.18&0.08&0.07&Mag\\
22973&172.84315&2.189086&25.61&0.06&0.10&25.88&0.16&0.07&Mag\\
22974&172.84317&2.030612&25.64&0.10&0.10&25.26&0.08&0.07&Mag\\
22975&172.84317&2.336404&26.94&0.26&0.10&26.75&0.31&0.07&Mag\\
22976&172.84318&2.193368&25.25&0.06&0.10&24.79&0.05&0.07&Mag\\
22977&172.84319&2.253195&25.90&0.15&0.10&25.65&0.11&0.07&Mag\\
22978&172.84322&2.137841&27.59&0.40&0.10&27.43&0.51&0.07&Mag\\
22979&172.84324&2.285965&25.45&0.06&0.10&25.41&0.12&0.07&Mag\\
22980&172.84325&2.067491&25.97&0.14&0.10&25.02&0.07&0.07&Mag\\
22981&172.84325&2.137137&26.16&0.10&0.10&25.86&0.11&0.07&Mag\\
22982&172.84325&2.030457&25.92&0.13&0.10&25.28&0.08&0.07&Mag\\
22983&172.84329&2.269516&25.31&0.08&0.10&24.12&0.08&0.07&Mag\\
22984&172.84331&2.052823&26.60&0.28&0.10&24.94&0.04&0.07&Mag\\
22985&172.84336&2.264267&26.29&0.14&0.10&25.65&0.10&0.07&Mag\\
22986&172.84336&2.245243&26.14&0.10&0.10&25.82&0.11&0.07&Mag\\
22987&172.84338&2.067410&25.55&0.07&0.10&24.89&0.06&0.07&Mag\\
22988&172.84339&2.343947&24.99&0.05&0.10&25.12&0.07&0.07&Mag\\
22989&172.84342&2.228163&23.85&0.01&0.10&23.38&0.01&0.07&Mag\\
22990&172.84343&2.220153&26.73&0.20&0.10&26.55&0.26&0.07&Mag\\
22991&172.84347&2.390917&25.24&0.05&0.09&25.28&0.09&0.07&Mag\\
22992&172.84347&2.277519&25.39&0.05&0.10&24.42&0.03&0.07&Mag\\
22993&172.84348&2.336532&26.59&0.22&0.10&25.54&0.10&0.07&Mag\\
22994&172.84348&2.052845&25.23&0.06&0.10&24.84&0.04&0.07&Mag\\
22995&172.84349&2.358745&26.42&0.15&0.10&26.41&0.28&0.07&Mag\\
22996&172.84351&2.359631&24.82&0.06&0.10&23.98&0.07&0.07&Mag\\
22997&172.84351&2.359406&24.84&0.07&0.10&23.98&0.07&0.07&Mag\\
22998&172.84354&2.403661&26.10&0.10&0.09&26.10&0.16&0.07&Mag\\
22999&172.84355&2.417465&24.98&0.04&0.09&24.53&0.03&0.07&Mag\\
23000&172.84355&2.067319&26.17&0.13&0.10&24.93&0.06&0.07&Mag\\
23001&172.84355&2.238496&25.70&0.07&0.10&24.95&0.06&0.07&Mag\\
23002&172.84355&2.299585&26.72&0.20&0.10&26.19&0.23&0.07&Mag\\
23003&172.84357&2.153676&26.78&0.21&0.10&26.32&0.20&0.07&Mag\\
23004&172.84358&2.251592&27.46&0.45&0.10&26.00&0.15&0.07&Mag\\
23005&172.84359&2.214200&25.01&0.04&0.10&23.60&0.01&0.07&Mag\\
23006&172.84360&2.290247&21.29&0.01&0.10&19.77&0.01&0.07&Mag\\
23007&172.84361&2.383940&26.83&0.31&0.09&25.67&0.11&0.07&Mag\\
23008&172.84361&2.364202&27.18&0.33&0.10&27.38&0.53&0.07&Mag\\
23009&172.84363&2.199059&27.19&0.28&0.10&26.80&0.28&0.07&Mag\\
23010&172.84365&2.212107&22.84&0.02&0.10&20.12&0.01&0.07&Mag\\
23011&172.84366&2.104572&25.70&0.08&0.10&24.75&0.05&0.07&Mag\\
23012&172.84366&2.212170&20.32&0.03&0.10&19.94&0.01&0.07&Mag\\
23013&172.84367&2.289372&25.31&0.06&0.10&24.74&0.05&0.07&Mag\\
23014&172.84367&2.359412&24.72&0.06&0.10&23.97&0.07&0.07&Mag\\
23015&172.84369&2.194199&26.48&0.19&0.10&25.68&0.19&0.07&Mag\\
23016&172.84369&2.358957&25.64&0.08&0.10&25.50&0.15&0.07&Mag\\
23017&172.84371&2.069052&25.32&0.06&0.10&25.22&0.07&0.07&Mag\\
23018&172.84371&2.085638&25.12&0.04&0.10&24.80&0.04&0.07&Mag\\
23019&172.84374&2.354035&26.08&0.10&0.10&25.90&0.14&0.07&Mag\\
23020&172.84375&2.310078&25.07&0.04&0.10&25.04&0.06&0.07&Mag\\
23021&172.84377&2.083117&25.61&0.08&0.10&25.33&0.08&0.07&Mag\\
23022&172.84378&2.281151&25.84&0.08&0.10&25.17&0.06&0.07&Mag\\
23023&172.84378&2.031369&26.26&0.12&0.10&26.25&0.21&0.07&Mag\\
23024&172.84379&2.207452&25.82&0.18&0.10&24.85&0.04&0.07&Mag\\
23025&172.84380&2.289414&25.52&0.13&0.10&24.76&0.05&0.07&Mag\\
23026&172.84380&2.205805&27.85&0.51&0.10&27.42&0.51&0.07&Mag\\
23027&172.84380&2.122724&25.71&0.07&0.10&25.26&0.08&0.07&Mag\\
23028&172.84380&2.082875&26.05&0.11&0.10&25.18&0.09&0.07&Mag\\
23029&172.84381&2.331902&24.59&0.03&0.10&24.10&0.03&0.07&Mag\\
23030&172.84382&2.207305&25.33&0.11&0.10&24.82&0.04&0.07&Mag\\
23031&172.84383&2.328295&26.79&0.27&0.10&25.90&0.12&0.07&Mag\\
23032&172.84384&2.328094&26.50&0.19&0.10&25.88&0.12&0.07&Mag\\
23033&172.84385&2.283858&24.61&0.03&0.10&24.58&0.05&0.07&Mag\\
23034&172.84388&2.069205&26.08&0.12&0.10&25.47&0.10&0.07&Mag\\
23035&172.84389&2.258403&26.30&0.14&0.10&25.38&0.08&0.07&Mag\\
23036&172.84390&2.054812&25.56&0.07&0.10&25.70&0.12&0.07&Mag\\
23037&172.84391&2.213751&25.73&0.07&0.10&26.03&0.18&0.07&Mag\\
23038&172.84393&2.258580&25.79&0.13&0.10&25.48&0.08&0.07&Mag\\
23039&172.84393&2.423435&23.59&0.01&0.09&23.04&0.01&0.07&Mag\\
23040&172.84393&2.266848&19.58&0.01&0.10&19.25&0.01&0.07&Mag\\
23041&172.84394&2.083234&25.90&0.12&0.10&25.07&0.07&0.07&Mag\\
23042&172.84395&2.083029&25.64&0.08&0.10&25.12&0.08&0.07&Mag\\
23043&172.84395&2.236974&26.31&0.11&0.10&26.28&0.20&0.07&Mag\\
23044&172.84395&2.342468&25.84&0.09&0.10&25.12&0.09&0.07&Mag\\
23045&172.84396&2.188959&25.38&0.07&0.10&25.74&0.13&0.07&Mag\\
23046&172.84397&2.068961&25.20&0.11&0.10&24.95&0.07&0.07&Mag\\
23047&172.84399&2.258283&25.89&0.13&0.10&25.35&0.08&0.07&Mag\\
23048&172.84400&2.087982&24.88&0.03&0.10&24.63&0.03&0.07&Mag\\
23049&172.84402&2.166764&25.51&0.05&0.10&25.29&0.07&0.07&Mag\\
23050&172.84402&2.068816&24.62&0.07&0.10&24.04&0.03&0.07&Mag\\
23051&172.84403&2.402823&25.59&0.07&0.09&25.48&0.12&0.07&Mag\\
23052&172.84404&2.395202&24.43&0.02&0.09&23.04&0.01&0.07&Mag\\
23053&172.84406&2.262517&26.09&0.12&0.10&25.65&0.14&0.07&Mag\\
23054&172.84410&2.390981&24.97&0.03&0.09&26.59&0.32&0.07&Mag\\
23055&172.84410&2.342272&27.14&0.28&0.10&26.83&0.30&0.07&Mag\\
23056&172.84410&2.046111&26.55&0.16&0.10&26.37&0.19&0.07&Mag\\
23057&172.84411&2.232402&25.52&0.05&0.10&25.17&0.07&0.07&Mag\\
23058&172.84411&2.269353&22.52&0.01&0.10&22.07&0.01&0.07&Mag\\
23059&172.84411&2.037122&26.00&0.13&0.10&25.50&0.09&0.07&Mag\\
23060&172.84412&2.248407&26.60&0.18&0.10&26.44&0.27&0.07&Mag\\
23061&172.84415&2.083060&25.91&0.10&0.10&25.14&0.08&0.07&Mag\\
23062&172.84415&2.130093&26.14&0.11&0.10&25.95&0.14&0.07&Mag\\
23063&172.84417&2.052141&25.84&0.08&0.10&25.45&0.12&0.07&Mag\\
23064&172.84419&2.267220&23.46&0.02&0.10&22.83&0.02&0.07&Mag\\
23065&172.84419&2.290770&25.20&0.05&0.10&25.25&0.08&0.07&Mag\\
23066&172.84422&2.359014&26.80&0.21&0.10&27.06&0.45&0.07&Mag\\
23067&172.84422&2.131304&25.66&0.08&0.10&24.85&0.04&0.07&Mag\\
23068&172.84422&2.184476&25.74&0.07&0.10&25.61&0.15&0.07&Mag\\
23069&172.84423&2.219852&25.87&0.09&0.10&25.37&0.07&0.07&Mag\\
23070&172.84424&2.036969&25.60&0.07&0.10&25.48&0.09&0.07&Mag\\
23071&172.84425&2.268016&25.45&0.08&0.10&25.08&0.08&0.07&Mag\\
23072&172.84427&2.081102&25.06&0.04&0.10&24.67&0.04&0.07&Mag\\
23073&172.84428&2.037216&25.83&0.09&0.10&25.57&0.11&0.07&Mag\\
23074&172.84430&2.395116&23.77&0.01&0.09&23.48&0.01&0.07&Mag\\
23075&172.84431&2.238424&25.37&0.05&0.10&25.22&0.13&0.07&Mag\\
23076&172.84432&2.052304&26.10&0.11&0.10&26.46&0.22&0.07&Mag\\
23077&172.84435&2.338665&26.09&0.11&0.10&26.17&0.19&0.07&Mag\\
23078&172.84438&2.202948&26.82&0.20&0.10&25.93&0.13&0.07&Mag\\
23079&172.84440&2.354738&25.78&0.07&0.10&25.61&0.10&0.07&Mag\\
23080&172.84441&2.193870&26.85&0.30&0.10&25.79&0.17&0.07&Mag\\
23081&172.84442&2.268048&25.44&0.08&0.10&24.67&0.05&0.07&Mag\\
23082&172.84442&2.056613&25.46&0.06&0.10&25.27&0.07&0.07&Mag\\
23083&172.84443&2.375080&25.39&0.16&0.09&24.67&0.08&0.07&Mag\\
23084&172.84444&2.248852&24.72&0.03&0.10&23.95&0.02&0.07&Mag\\
23085&172.84444&2.406653&26.44&0.16&0.09&25.67&0.10&0.07&Mag\\
23086&172.84446&2.099519&27.31&0.40&0.10&26.33&0.20&0.07&Mag\\
23087&172.84448&2.302439&26.19&0.12&0.10&26.16&0.16&0.07&Mag\\
23088&172.84449&2.187285&27.22&0.32&0.10&26.21&0.16&0.07&Mag\\
23089&172.84450&2.379172&24.98&0.04&0.09&24.69&0.04&0.07&Mag\\
23090&172.84452&2.307197&26.93&0.22&0.10&26.58&0.27&0.07&Mag\\
23091&172.84452&2.096531&24.96&0.04&0.10&24.79&0.04&0.07&Mag\\
23092&172.84453&2.338435&26.06&0.12&0.10&25.87&0.14&0.07&Mag\\
23093&172.84453&2.350920&26.05&0.10&0.10&25.73&0.10&0.07&Mag\\
23094&172.84454&2.375047&25.35&0.05&0.09&24.67&0.08&0.07&Mag\\
23095&172.84454&2.076690&25.32&0.04&0.10&25.04&0.05&0.07&Mag\\
23096&172.84455&2.246768&24.98&0.04&0.10&24.82&0.05&0.07&Mag\\
23097&172.84456&2.351359&25.71&0.07&0.10&25.93&0.13&0.07&Mag\\
23098&172.84456&2.302016&25.43&0.06&0.10&25.50&0.08&0.07&Mag\\
23099&172.84459&2.239227&25.40&0.06&0.10&24.82&0.05&0.07&Mag\\
23100&172.84460&2.420620&25.27&0.05&0.09&25.07&0.06&0.07&Mag\\
23101&172.84462&2.131460&24.09&0.02&0.10&23.85&0.02&0.07&Mag\\
23102&172.84463&2.142342&24.43&0.02&0.10&23.94&0.08&0.07&Mag\\
23103&172.84463&2.146257&25.84&0.09&0.10&26.15&0.18&0.07&Mag\\
23104&172.84466&2.409970&23.85&0.01&0.09&22.68&0.01&0.07&Mag\\
23105&172.84466&2.330673&26.17&0.15&0.10&25.62&0.10&0.07&Mag\\
23106&172.84468&2.244305&25.23&0.05&0.10&25.02&0.07&0.07&Mag\\
23107&172.84471&2.299697&25.59&0.06&0.10&25.30&0.07&0.07&Mag\\
23108&172.84472&2.406503&26.67&0.17&0.09&26.44&0.21&0.07&Mag\\
23109&172.84472&2.186190&26.17&0.11&0.10&25.63&0.11&0.07&Mag\\
23110&172.84474&2.194183&26.83&0.35&0.10&26.08&0.26&0.07&Mag\\
23111&172.84474&2.244064&25.26&0.05&0.10&25.33&0.10&0.07&Mag\\
23112&172.84477&2.235178&25.91&0.08&0.10&25.65&0.10&0.07&Mag\\
23113&172.84477&2.330474&25.95&0.11&0.10&25.69&0.14&0.07&Mag\\
23114&172.84478&2.220524&21.46&0.01&0.10&21.05&0.01&0.07&Mag\\
23115&172.84479&2.208979&26.14&0.11&0.10&25.40&0.07&0.07&Mag\\
23116&172.84479&2.079966&25.89&0.09&0.10&25.19&0.06&0.07&Mag\\
23117&172.84479&2.091529&26.77&0.21&0.10&26.14&0.35&0.07&Mag\\
23118&172.84480&2.243167&25.91&0.09&0.10&25.63&0.13&0.07&Mag\\
23119&172.84482&2.034371&25.78&0.08&0.10&25.30&0.10&0.07&Mag\\
23120&172.84483&2.337067&25.68&0.09&0.10&25.85&0.24&0.07&Mag\\
23121&172.84484&2.203983&26.79&0.21&0.10&26.24&0.16&0.07&Mag\\
23122&172.84485&2.121507&26.61&0.15&0.10&26.61&0.32&0.07&Mag\\
23123&172.84485&2.161306&25.84&0.08&0.10&25.65&0.10&0.07&Mag\\
23124&172.84485&2.350022&27.00&0.27&0.10&25.90&0.13&0.07&Mag\\
23125&172.84486&2.134732&25.50&0.06&0.10&25.58&0.11&0.07&Mag\\
23126&172.84488&2.405972&25.28&0.05&0.09&24.45&0.03&0.07&Mag\\
23127&172.84488&2.165492&25.60&0.06&0.10&25.58&0.09&0.07&Mag\\
23128&172.84490&2.149928&25.55&0.07&0.10&25.84&0.20&0.07&Mag\\
23129&172.84491&2.272725&25.58&0.06&0.10&25.34&0.08&0.07&Mag\\
23130&172.84493&2.402770&27.31&0.33&0.09&27.20&0.53&0.07&Mag\\
23131&172.84495&2.256779&25.63&0.06&0.10&25.48&0.08&0.07&Mag\\
23132&172.84495&2.080001&25.95&0.12&0.10&25.19&0.06&0.07&Mag\\
23133&172.84495&2.102479&26.09&0.13&0.10&25.03&0.08&0.07&Mag\\
23134&172.84497&2.384267&24.99&0.08&0.09&24.43&0.08&0.07&Mag\\
23135&172.84497&2.047919&25.98&0.12&0.10&26.09&0.16&0.07&Mag\\
23136&172.84500&2.043873&25.38&0.05&0.10&25.33&0.08&0.07&Mag\\
23137&172.84501&2.225682&25.59&0.07&0.10&24.90&0.05&0.07&Mag\\
23138&172.84505&2.034372&26.13&0.11&0.10&25.17&0.07&0.07&Mag\\
23139&172.84505&2.038562&27.26&0.29&0.10&27.14&0.35&0.07&Mag\\
23140&172.84505&2.204135&26.27&0.13&0.10&26.21&0.16&0.07&Mag\\
23141&172.84508&2.339583&26.68&0.21&0.10&25.83&0.11&0.07&Mag\\
23142&172.84509&2.384078&25.47&0.12&0.09&24.46&0.08&0.07&Mag\\
23143&172.84511&2.085694&25.11&0.04&0.10&24.38&0.03&0.07&Mag\\
23144&172.84511&2.161416&24.45&0.02&0.10&24.36&0.03&0.07&Mag\\
23145&172.84512&2.034577&25.72&0.08&0.10&25.14&0.07&0.07&Mag\\
23146&172.84513&2.403647&25.90&0.09&0.09&25.80&0.12&0.07&Mag\\
23147&172.84515&2.187988&25.67&0.08&0.10&24.90&0.05&0.07&Mag\\
23148&172.84516&2.080862&27.15&0.30&0.10&26.44&0.21&0.07&Mag\\
23149&172.84516&2.188737&27.28&0.33&0.10&26.56&0.23&0.07&Mag\\
23150&172.84517&2.290329&24.49&0.02&0.10&24.17&0.03&0.07&Mag\\
23151&172.84518&2.252840&25.29&0.05&0.10&24.87&0.08&0.07&Mag\\
23152&172.84519&2.046068&25.81&0.07&0.10&25.56&0.08&0.07&Mag\\
23153&172.84519&2.423256&26.96&0.37&0.09&25.50&0.10&0.07&Mag\\
23154&172.84520&2.384303&24.76&0.07&0.09&24.25&0.07&0.07&Mag\\
23155&172.84521&2.064522&25.64&0.06&0.10&25.70&0.17&0.07&Mag\\
23156&172.84521&2.241017&27.20&0.38&0.10&26.42&0.27&0.07&Mag\\
23157&172.84522&2.134107&25.32&0.05&0.10&25.02&0.05&0.07&Mag\\
23158&172.84522&2.170522&25.02&0.04&0.10&24.66&0.04&0.07&Mag\\
23159&172.84526&2.322974&25.73&0.08&0.10&24.99&0.06&0.07&Mag\\
23160&172.84529&2.398766&25.58&0.08&0.09&25.28&0.07&0.07&Mag\\
23161&172.84529&2.205323&26.26&0.11&0.10&25.93&0.15&0.07&Mag\\
23162&172.84532&2.423126&25.57&0.10&0.09&25.40&0.10&0.07&Mag\\
23163&172.84532&2.039439&26.01&0.09&0.10&25.73&0.10&0.07&Mag\\
23164&172.84534&2.276701&27.57&0.43&0.10&27.06&0.34&0.07&Mag\\
23165&172.84534&2.386154&26.44&0.15&0.09&25.95&0.13&0.07&Mag\\
23166&172.84536&2.203437&26.01&0.09&0.10&26.04&0.15&0.07&Mag\\
23167&172.84538&2.150560&26.96&0.22&0.10&26.93&0.35&0.07&Mag\\
23168&172.84538&2.384103&24.76&0.08&0.09&24.46&0.10&0.07&Mag\\
23169&172.84538&2.300563&25.31&0.06&0.10&24.80&0.06&0.07&Mag\\
23170&172.84540&2.409025&25.69&0.08&0.09&24.88&0.05&0.07&Mag\\
23171&172.84542&2.408070&25.26&0.05&0.09&26.39&0.24&0.07&Mag\\
23172&172.84542&2.314212&25.66&0.07&0.10&24.88&0.04&0.07&Mag\\
23173&172.84543&2.384284&24.92&0.07&0.09&24.26&0.07&0.07&Mag\\
23174&172.84543&2.111959&25.87&0.09&0.10&24.83&0.04&0.07&Mag\\
23175&172.84544&2.236125&26.35&0.13&0.10&26.00&0.16&0.07&Mag\\
23176&172.84545&2.398857&26.50&0.18&0.09&25.35&0.07&0.07&Mag\\
23177&172.84547&2.263939&24.71&0.03&0.10&24.72&0.05&0.07&Mag\\
23178&172.84551&2.355573&26.47&0.14&0.10&26.55&0.25&0.07&Mag\\
23179&172.84553&2.341474&27.38&0.45&0.10&26.42&0.21&0.07&Mag\\
23180&172.84554&2.277947&24.69&0.03&0.10&24.50&0.08&0.07&Mag\\
23181&172.84554&2.288390&26.22&0.20&0.10&25.66&0.11&0.07&Mag\\
23182&172.84555&2.173296&26.28&0.12&0.10&25.99&0.14&0.07&Mag\\
23183&172.84558&2.081002&25.17&0.05&0.10&25.23&0.08&0.07&Mag\\
23184&172.84558&2.207335&25.79&0.07&0.10&25.59&0.09&0.07&Mag\\
23185&172.84558&2.410043&26.03&0.11&0.09&25.67&0.10&0.07&Mag\\
23186&172.84559&2.138549&26.66&0.16&0.10&26.59&0.22&0.07&Mag\\
23187&172.84560&2.253079&24.56&0.03&0.10&23.63&0.03&0.07&Mag\\
23188&172.84561&2.288219&26.39&0.18&0.10&25.67&0.11&0.07&Mag\\
23189&172.84562&2.247544&24.08&0.02&0.10&23.64&0.01&0.07&Mag\\
23190&172.84563&2.135889&25.46&0.06&0.10&25.45&0.11&0.07&Mag\\
23191&172.84564&2.137806&25.45&0.05&0.10&25.35&0.07&0.07&Mag\\
23192&172.84566&2.346777&25.50&0.05&0.10&25.46&0.14&0.07&Mag\\
23193&172.84567&2.157139&24.17&0.01&0.10&23.87&0.02&0.07&Mag\\
23194&172.84570&2.253178&25.99&0.22&0.10&25.25&0.08&0.07&Mag\\
23195&172.84571&2.272393&25.22&0.04&0.10&24.80&0.04&0.07&Mag\\
23196&172.84572&2.152622&24.33&0.02&0.10&24.26&0.03&0.07&Mag\\
23197&172.84574&2.136074&25.71&0.07&0.10&25.61&0.13&0.07&Mag\\
23198&172.84576&2.261983&27.11&0.28&0.10&26.88&0.31&0.07&Mag\\
23199&172.84578&2.031389&26.16&0.11&0.10&25.79&0.11&0.07&Mag\\
23200&172.84579&2.155617&25.50&0.11&0.10&24.75&0.05&0.07&Mag\\
23201&172.84582&2.107331&26.67&0.22&0.10&26.26&0.19&0.07&Mag\\
23202&172.84582&2.332194&24.00&0.02&0.10&23.86&0.02&0.07&Mag\\
23203&172.84585&2.344764&25.78&0.13&0.10&24.53&0.05&0.07&Mag\\
23204&172.84585&2.111130&25.52&0.06&0.10&25.41&0.08&0.07&Mag\\
23205&172.84586&2.194835&26.14&0.12&0.10&25.58&0.11&0.07&Mag\\
23206&172.84586&2.101300&25.25&0.05&0.10&25.04&0.06&0.07&Mag\\
23207&172.84587&2.357319&26.10&0.12&0.10&26.28&0.19&0.07&Mag\\
23208&172.84588&2.179513&25.22&0.04&0.10&25.30&0.12&0.07&Mag\\
23209&172.84588&2.101063&27.09&0.34&0.10&25.17&0.06&0.07&Mag\\
23210&172.84588&2.392169&25.77&0.10&0.09&24.82&0.08&0.07&Mag\\
23211&172.84590&2.169673&25.75&0.07&0.10&25.65&0.10&0.07&Mag\\
23212&172.84592&2.076703&26.11&0.10&0.10&25.80&0.11&0.07&Mag\\
23213&172.84592&2.185211&26.49&0.14&0.10&26.50&0.23&0.07&Mag\\
23214&172.84592&2.344942&25.79&0.09&0.10&24.93&0.07&0.07&Mag\\
23215&172.84593&2.133004&24.94&0.03&0.10&24.78&0.04&0.07&Mag\\
23216&172.84593&2.033579&26.00&0.10&0.10&25.80&0.11&0.07&Mag\\
23217&172.84594&2.305333&23.77&0.01&0.10&22.91&0.01&0.07&Mag\\
23218&172.84595&2.103356&25.36&0.08&0.10&25.18&0.11&0.07&Mag\\
23219&172.84598&2.417700&25.55&0.07&0.09&25.44&0.08&0.07&Mag\\
23220&172.84600&2.342169&26.13&0.11&0.10&25.78&0.12&0.07&Mag\\
23221&172.84600&2.307352&27.57&0.42&0.10&27.36&0.53&0.07&Mag\\
23222&172.84602&2.129184&26.38&0.12&0.10&26.44&0.22&0.07&Mag\\
23223&172.84604&2.225512&24.82&0.03&0.10&24.43&0.03&0.07&Mag\\
23224&172.84606&2.099989&26.42&0.15&0.10&26.18&0.18&0.07&Mag\\
23225&172.84609&2.103352&25.62&0.11&0.10&25.26&0.08&0.07&Mag\\
23226&172.84610&2.392179&25.90&0.11&0.09&24.83&0.08&0.07&Mag\\
23227&172.84612&2.311262&25.59&0.07&0.10&24.96&0.06&0.07&Mag\\
23228&172.84613&2.312025&25.12&0.04&0.10&24.38&0.02&0.07&Mag\\
23229&172.84614&2.045516&26.08&0.17&0.10&25.12&0.06&0.07&Mag\\
23230&172.84616&2.246484&26.86&0.20&0.10&26.75&0.30&0.07&Mag\\
23231&172.84618&2.131693&27.54&0.38&0.10&27.32&0.47&0.07&Mag\\
23232&172.84619&2.291075&25.57&0.06&0.10&25.48&0.10&0.07&Mag\\
23233&172.84619&2.197279&25.86&0.08&0.10&26.30&0.23&0.07&Mag\\
23234&172.84621&2.277564&25.79&0.10&0.10&24.31&0.02&0.07&Mag\\
23235&172.84622&2.220872&25.34&0.06&0.10&24.98&0.06&0.07&Mag\\
23236&172.84622&2.143398&24.80&0.04&0.10&24.31&0.06&0.07&Mag\\
23237&172.84623&2.026927&26.87&0.21&0.10&27.10&0.43&0.07&Mag\\
23238&172.84624&2.111027&26.17&0.11&0.10&26.89&0.36&0.07&Mag\\
23239&172.84627&2.358181&25.70&0.08&0.10&25.76&0.12&0.07&Mag\\
23240&172.84628&2.045475&25.94&0.14&0.10&25.11&0.06&0.07&Mag\\
23241&172.84628&2.113232&25.49&0.06&0.10&25.10&0.06&0.07&Mag\\
23242&172.84630&2.233056&26.90&0.21&0.10&26.54&0.24&0.07&Mag\\
23243&172.84632&2.125626&27.79&0.49&0.10&27.26&0.42&0.07&Mag\\
23244&172.84635&2.274869&25.79&0.07&0.10&26.08&0.16&0.07&Mag\\
23245&172.84638&2.202270&25.02&0.03&0.10&24.83&0.04&0.07&Mag\\
23246&172.84639&2.112548&26.00&0.12&0.10&25.16&0.07&0.07&Mag\\
23247&172.84640&2.033265&26.60&0.20&0.10&26.32&0.19&0.07&Mag\\
23248&172.84640&2.146843&27.01&0.31&0.10&26.13&0.17&0.07&Mag\\
23249&172.84643&2.157255&26.65&0.42&0.10&25.65&0.17&0.07&Mag\\
23250&172.84645&2.043458&23.61&0.01&0.10&23.61&0.01&0.07&Mag\\
23251&172.84647&2.283633&24.75&0.04&0.10&23.37&0.01&0.07&Mag\\
23252&172.84647&2.119682&25.80&0.08&0.10&25.65&0.09&0.07&Mag\\
23253&172.84650&2.391739&25.35&0.06&0.09&25.29&0.08&0.07&Mag\\
23254&172.84651&2.209641&24.38&0.05&0.10&23.69&0.05&0.07&Mag\\
23255&172.84652&2.157389&25.31&0.10&0.10&25.09&0.11&0.07&Mag\\
23256&172.84654&2.221365&25.52&0.09&0.10&24.91&0.06&0.07&Mag\\
23257&172.84655&2.266303&24.88&0.05&0.10&24.36&0.04&0.07&Mag\\
23258&172.84655&2.112713&26.34&0.19&0.10&24.99&0.07&0.07&Mag\\
23259&172.84655&2.106332&26.01&0.11&0.10&25.88&0.14&0.07&Mag\\
23260&172.84657&2.047925&25.43&0.06&0.10&24.97&0.05&0.07&Mag\\
23261&172.84657&2.384986&26.80&0.21&0.09&26.83&0.38&0.07&Mag\\
23262&172.84659&2.209840&24.68&0.07&0.10&24.20&0.06&0.07&Mag\\
23263&172.84659&2.112505&25.55&0.07&0.10&24.94&0.07&0.07&Mag\\
23264&172.84663&2.157530&26.32&0.27&0.10&25.16&0.11&0.07&Mag\\
23265&172.84663&2.324719&20.94&0.01&0.10&20.31&0.01&0.07&Mag\\
23266&172.84669&2.370239&25.67&0.08&0.09&25.03&0.07&0.07&Mag\\
23267&172.84669&2.209673&24.28&0.05&0.10&23.68&0.05&0.07&Mag\\
23268&172.84670&2.035705&26.34&0.13&0.10&26.07&0.14&0.07&Mag\\
23269&172.84670&2.197445&26.80&0.26&0.10&25.32&0.08&0.07&Mag\\
23270&172.84670&2.368058&27.28&0.32&0.09&27.17&0.48&0.07&Mag\\
23271&172.84671&2.203810&25.60&0.07&0.10&25.42&0.09&0.07&Mag\\
23272&172.84673&2.368350&25.67&0.08&0.09&25.11&0.06&0.07&Mag\\
23273&172.84674&2.182900&24.57&0.02&0.10&24.39&0.03&0.07&Mag\\
23274&172.84675&2.393059&25.41&0.06&0.09&24.42&0.03&0.07&Mag\\
23275&172.84678&2.420430&26.16&0.17&0.09&24.70&0.05&0.07&Mag\\
23276&172.84678&2.140384&25.81&0.08&0.10&25.65&0.10&0.07&Mag\\
23277&172.84679&2.243238&27.57&0.47&0.10&26.67&0.29&0.07&Mag\\
23278&172.84681&2.209809&24.59&0.04&0.10&24.19&0.06&0.07&Mag\\
23279&172.84685&2.031243&26.02&0.11&0.10&25.47&0.07&0.07&Mag\\
23280&172.84686&2.360293&24.77&0.03&0.10&24.50&0.03&0.07&Mag\\
23281&172.84688&2.421874&25.39&0.12&0.09&24.83&0.06&0.07&Mag\\
23282&172.84688&2.263025&25.97&0.10&0.10&25.51&0.07&0.07&Mag\\
23283&172.84690&2.379690&26.99&0.30&0.09&25.91&0.12&0.07&Mag\\
23284&172.84691&2.211180&26.67&0.17&0.10&26.65&0.24&0.07&Mag\\
23285&172.84692&2.035638&26.78&0.20&0.10&26.10&0.14&0.07&Mag\\
23286&172.84694&2.212957&25.36&0.05&0.10&24.68&0.03&0.07&Mag\\
23287&172.84699&2.379975&25.94&0.10&0.09&25.84&0.12&0.07&Mag\\
23288&172.84699&2.227031&25.59&0.06&0.10&25.00&0.06&0.07&Mag\\
23289&172.84700&2.030957&25.72&0.08&0.10&25.19&0.06&0.07&Mag\\
23290&172.84703&2.149111&26.66&0.18&0.10&26.41&0.23&0.07&Mag\\
23291&172.84706&2.329888&26.41&0.20&0.10&25.62&0.10&0.07&Mag\\
23292&172.84707&2.142353&26.84&0.21&0.10&26.46&0.23&0.07&Mag\\
23293&172.84707&2.120549&24.48&0.02&0.10&23.05&0.01&0.07&Mag\\
23294&172.84709&2.017901&26.15&0.11&0.10&25.89&0.15&0.07&Mag\\
23295&172.84711&2.389326&25.97&0.13&0.09&26.15&0.35&0.07&Mag\\
23296&172.84712&2.262275&26.08&0.10&0.10&26.08&0.16&0.07&Mag\\
23297&172.84714&2.135963&25.80&0.07&0.10&25.75&0.11&0.07&Mag\\
23298&172.84715&2.267492&26.37&0.13&0.10&26.40&0.19&0.07&Mag\\
23299&172.84719&2.259506&26.25&0.11&0.10&26.06&0.15&0.07&Mag\\
23300&172.84719&2.268829&25.60&0.08&0.10&23.83&0.02&0.07&Mag\\
23301&172.84720&2.026347&25.56&0.07&0.10&25.13&0.12&0.07&Mag\\
23302&172.84722&2.330303&25.25&0.10&0.10&24.50&0.07&0.07&Mag\\
23303&172.84723&2.117655&25.52&0.09&0.10&25.06&0.09&0.07&Mag\\
23304&172.84726&2.311536&26.08&0.10&0.10&25.75&0.10&0.07&Mag\\
23305&172.84726&2.100748&26.46&0.17&0.10&25.82&0.15&0.07&Mag\\
23306&172.84726&2.389311&25.78&0.11&0.09&25.54&0.17&0.07&Mag\\
23307&172.84729&2.314774&25.57&0.08&0.10&24.51&0.03&0.07&Mag\\
23308&172.84729&2.398120&25.26&0.05&0.09&24.64&0.04&0.07&Mag\\
23309&172.84730&2.330487&25.07&0.07&0.10&24.61&0.09&0.07&Mag\\
23310&172.84735&2.272596&27.32&0.30&0.10&27.34&0.48&0.07&Mag\\
23311&172.84735&2.341100&23.72&0.01&0.10&22.83&0.01&0.07&Mag\\
23312&172.84736&2.330280&25.36&0.06&0.10&24.99&0.10&0.07&Mag\\
23313&172.84736&2.045002&25.89&0.09&0.10&25.15&0.06&0.07&Mag\\
23314&172.84738&2.117673&25.47&0.05&0.10&25.03&0.06&0.07&Mag\\
23315&172.84739&2.204606&26.38&0.14&0.10&25.77&0.12&0.07&Mag\\
23316&172.84740&2.278096&25.53&0.06&0.10&25.36&0.07&0.07&Mag\\
23317&172.84740&2.400431&25.56&0.14&0.09&24.99&0.05&0.07&Mag\\
23318&172.84741&2.254592&25.33&0.06&0.10&25.46&0.08&0.07&Mag\\
23319&172.84741&2.045486&24.92&0.04&0.10&24.61&0.09&0.07&Mag\\
23320&172.84742&2.275734&25.44&0.06&0.10&25.06&0.06&0.07&Mag\\
23321&172.84742&2.100576&25.74&0.08&0.10&25.73&0.14&0.07&Mag\\
23322&172.84744&2.411030&23.95&0.01&0.09&23.38&0.01&0.07&Mag\\
23323&172.84745&2.028068&22.25&0.01&0.10&21.05&0.01&0.07&Mag\\
23324&172.84747&2.389334&26.84&0.26&0.09&26.23&0.17&0.07&Mag\\
23325&172.84748&2.061205&26.46&0.14&0.10&26.52&0.22&0.07&Mag\\
23326&172.84750&2.400343&25.96&0.21&0.09&25.29&0.20&0.07&Mag\\
23327&172.84754&2.356538&25.68&0.08&0.10&25.46&0.08&0.07&Mag\\
23328&172.84754&2.114968&25.34&0.05&0.10&25.07&0.06&0.07&Mag\\
23329&172.84755&2.100359&25.27&0.05&0.10&25.16&0.08&0.07&Mag\\
23330&172.84755&2.045213&25.98&0.08&0.10&25.96&0.13&0.07&Mag\\
23331&172.84757&2.341187&26.88&0.44&0.10&23.05&0.01&0.07&Mag\\
23332&172.84763&2.197666&25.88&0.09&0.10&25.35&0.11&0.07&Mag\\
23333&172.84763&2.180004&25.81&0.08&0.10&25.44&0.08&0.07&Mag\\
23334&172.84769&2.066551&27.26&0.38&0.10&25.01&0.08&0.07&Mag\\
23335&172.84772&2.248540&27.40&0.41&0.10&26.39&0.21&0.07&Mag\\
23336&172.84775&2.345345&27.08&0.26&0.10&26.85&0.35&0.07&Mag\\
23337&172.84776&2.148845&27.42&0.40&0.10&26.51&0.27&0.07&Mag\\
23338&172.84777&2.338337&25.57&0.08&0.10&25.19&0.11&0.07&Mag\\
23339&172.84777&2.197571&25.82&0.11&0.10&25.05&0.08&0.07&Mag\\
23340&172.84777&2.316487&25.54&0.06&0.10&25.16&0.06&0.07&Mag\\
23341&172.84779&2.080936&26.00&0.12&0.10&25.57&0.09&0.07&Mag\\
23342&172.84780&2.222338&27.19&0.32&0.10&26.48&0.25&0.07&Mag\\
23343&172.84780&2.228421&26.50&0.15&0.10&25.97&0.13&0.07&Mag\\
23344&172.84781&2.142468&25.38&0.06&0.10&24.46&0.03&0.07&Mag\\
23345&172.84781&2.220326&25.91&0.08&0.10&25.91&0.14&0.07&Mag\\
23346&172.84783&2.303971&26.61&0.16&0.10&26.88&0.33&0.07&Mag\\
23347&172.84783&2.198798&23.89&0.01&0.10&23.45&0.01&0.07&Mag\\
23348&172.84784&2.294302&26.83&0.24&0.10&26.40&0.23&0.07&Mag\\
23349&172.84786&2.407135&25.15&0.05&0.09&24.74&0.04&0.07&Mag\\
23350&172.84788&2.116978&26.61&0.15&0.10&26.02&0.15&0.07&Mag\\
23351&172.84789&2.286863&25.42&0.07&0.10&25.03&0.07&0.07&Mag\\
23352&172.84793&2.337862&27.46&0.51&0.10&26.57&0.29&0.07&Mag\\
23353&172.84794&2.239490&25.90&0.10&0.10&25.43&0.12&0.07&Mag\\
23354&172.84794&2.144375&26.07&0.10&0.10&25.51&0.09&0.07&Mag\\
23355&172.84794&2.080913&26.28&0.17&0.10&25.59&0.09&0.07&Mag\\
23356&172.84799&2.274118&25.87&0.08&0.10&25.66&0.09&0.07&Mag\\
23357&172.84802&2.327177&25.82&0.07&0.10&25.90&0.14&0.07&Mag\\
23358&172.84804&2.218712&26.00&0.10&0.10&25.42&0.09&0.07&Mag\\
23359&172.84804&2.187419&23.69&0.01&0.10&22.11&0.01&0.07&Mag\\
23360&172.84805&2.030345&26.28&0.12&0.10&26.17&0.16&0.07&Mag\\
23361&172.84805&2.281783&25.87&0.10&0.10&24.83&0.04&0.07&Mag\\
23362&172.84806&2.189946&23.52&0.01&0.10&22.25&0.01&0.07&Mag\\
23363&172.84807&2.239657&26.15&0.16&0.10&25.30&0.14&0.07&Mag\\
23364&172.84808&2.338233&27.32&0.41&0.10&26.56&0.29&0.07&Mag\\
23365&172.84808&2.239385&25.89&0.12&0.10&25.90&0.16&0.07&Mag\\
23366&172.84809&2.147366&27.67&0.51&0.10&27.15&0.44&0.07&Mag\\
23367&172.84810&2.061842&27.38&0.45&0.10&26.71&0.27&0.07&Mag\\
23368&172.84815&2.061638&26.72&0.22&0.10&26.67&0.27&0.07&Mag\\
23369&172.84816&2.341045&25.57&0.11&0.10&24.65&0.04&0.07&Mag\\
23370&172.84820&2.276895&26.59&0.18&0.10&25.58&0.08&0.07&Mag\\
23371&172.84824&2.199592&24.61&0.03&0.10&24.42&0.03&0.07&Mag\\
23372&172.84826&2.358523&25.37&0.12&0.10&24.91&0.05&0.07&Mag\\
23373&172.84827&2.057548&25.87&0.11&0.10&25.90&0.16&0.07&Mag\\
23374&172.84828&2.209969&25.76&0.07&0.10&25.68&0.10&0.07&Mag\\
23375&172.84829&2.103625&25.60&0.07&0.10&25.46&0.09&0.07&Mag\\
23376&172.84829&2.148748&25.78&0.09&0.10&25.13&0.09&0.07&Mag\\
23377&172.84829&2.097990&25.77&0.07&0.10&25.57&0.09&0.07&Mag\\
23378&172.84830&2.213823&25.79&0.07&0.10&25.60&0.09&0.07&Mag\\
23379&172.84830&2.261529&24.52&0.05&0.10&24.18&0.08&0.07&Mag\\
23380&172.84830&2.031879&25.72&0.08&0.10&25.51&0.08&0.07&Mag\\
23381&172.84831&2.341013&26.32&0.25&0.10&24.71&0.04&0.07&Mag\\
23382&172.84832&2.328723&25.36&0.06&0.10&24.26&0.02&0.07&Mag\\
23383&172.84833&2.057377&25.68&0.08&0.10&25.97&0.13&0.07&Mag\\
23384&172.84834&2.052568&20.65&0.01&0.10&19.39&0.01&0.07&Mag\\
23385&172.84836&2.305911&26.07&0.11&0.10&25.42&0.11&0.07&Mag\\
23386&172.84836&2.358625&25.56&0.13&0.10&24.92&0.05&0.07&Mag\\
23387&172.84836&2.238932&25.45&0.06&0.10&25.36&0.13&0.07&Mag\\
23388&172.84844&2.123202&25.70&0.07&0.10&25.96&0.13&0.07&Mag\\
23389&172.84845&2.117823&25.14&0.05&0.10&25.13&0.13&0.07&Mag\\
23390&172.84845&2.203500&24.95&0.04&0.10&24.76&0.05&0.07&Mag\\
23391&172.84848&2.308746&25.51&0.06&0.10&25.55&0.09&0.07&Mag\\
23392&172.84848&2.275374&26.14&0.22&0.10&25.55&0.11&0.07&Mag\\
23393&172.84849&2.194184&26.75&0.22&0.10&26.36&0.22&0.07&Mag\\
23394&172.84851&2.107366&27.10&0.30&0.10&26.55&0.25&0.07&Mag\\
23395&172.84852&2.216518&26.23&0.30&0.10&25.08&0.06&0.07&Mag\\
23396&172.84852&2.119261&25.49&0.05&0.10&25.34&0.08&0.07&Mag\\
23397&172.84855&2.040122&24.10&0.02&0.10&23.63&0.02&0.07&Mag\\
23398&172.84858&2.090001&25.74&0.09&0.10&24.28&0.04&0.07&Mag\\
23399&172.84858&2.393786&25.18&0.04&0.09&25.19&0.07&0.07&Mag\\
23400&172.84860&2.275291&25.55&0.07&0.10&25.13&0.06&0.07&Mag\\
23401&172.84862&2.220857&25.94&0.09&0.10&25.66&0.11&0.07&Mag\\
23402&172.84862&2.074953&24.10&0.03&0.10&24.04&0.03&0.07&Mag\\
23403&172.84862&2.279420&25.62&0.07&0.10&24.99&0.05&0.07&Mag\\
23404&172.84866&2.073052&23.96&0.02&0.10&22.29&0.01&0.07&Mag\\
23405&172.84868&2.122089&24.55&0.02&0.10&24.32&0.11&0.07&Mag\\
23406&172.84869&2.140395&26.73&0.18&0.10&26.76&0.28&0.07&Mag\\
23407&172.84871&2.184041&27.40&0.32&0.10&27.01&0.35&0.07&Mag\\
23408&172.84873&2.275243&25.82&0.19&0.10&25.15&0.06&0.07&Mag\\
23409&172.84877&2.022585&25.49&0.06&0.10&24.62&0.04&0.07&Mag\\
23410&172.84878&2.216530&25.74&0.08&0.10&25.04&0.06&0.07&Mag\\
23411&172.84878&2.338677&26.39&0.19&0.10&25.39&0.11&0.07&Mag\\
23412&172.84879&2.355227&25.72&0.08&0.10&25.31&0.07&0.07&Mag\\
23413&172.84881&2.246776&27.32&0.35&0.10&27.02&0.39&0.07&Mag\\
23414&172.84881&2.127523&25.87&0.08&0.10&25.33&0.07&0.07&Mag\\
23415&172.84881&2.102418&27.25&0.31&0.10&27.17&0.48&0.07&Mag\\
23416&172.84882&2.207898&25.85&0.08&0.10&25.73&0.11&0.07&Mag\\
23417&172.84883&2.188664&26.62&0.17&0.10&26.36&0.20&0.07&Mag\\
23418&172.84883&2.326617&26.06&0.12&0.10&25.46&0.09&0.07&Mag\\
23419&172.84884&2.274384&25.15&0.06&0.10&24.91&0.06&0.07&Mag\\
23420&172.84886&2.338226&25.37&0.10&0.10&23.86&0.04&0.07&Mag\\
23421&172.84888&2.250841&22.02&0.01&0.10&20.53&0.01&0.07&Mag\\
23422&172.84889&2.144760&26.69&0.18&0.10&26.68&0.30&0.07&Mag\\
23423&172.84890&2.240673&25.67&0.08&0.10&24.99&0.07&0.07&Mag\\
23424&172.84891&2.174486&26.28&0.11&0.10&26.34&0.30&0.07&Mag\\
23425&172.84891&2.385439&26.87&0.22&0.09&26.74&0.36&0.07&Mag\\
23426&172.84891&2.248579&26.23&0.12&0.10&26.03&0.14&0.07&Mag\\
23427&172.84894&2.059527&27.38&0.37&0.10&27.20&0.39&0.07&Mag\\
23428&172.84899&2.269407&26.66&0.19&0.10&25.49&0.07&0.07&Mag\\
23429&172.84903&2.338089&24.95&0.06&0.10&23.83&0.04&0.07&Mag\\
23430&172.84903&2.126358&25.63&0.08&0.10&25.22&0.07&0.07&Mag\\
23431&172.84904&2.093685&25.01&0.06&0.10&24.77&0.06&0.07&Mag\\
23432&172.84905&2.030360&25.74&0.06&0.10&25.55&0.09&0.07&Mag\\
23433&172.84906&2.338357&24.96&0.06&0.10&24.21&0.05&0.07&Mag\\
23434&172.84907&2.326755&26.35&0.16&0.10&25.48&0.09&0.07&Mag\\
23435&172.84907&2.394554&26.37&0.13&0.09&26.15&0.16&0.07&Mag\\
23436&172.84909&2.274429&24.95&0.04&0.10&24.95&0.07&0.07&Mag\\
23437&172.84910&2.297619&26.87&0.26&0.10&26.01&0.15&0.07&Mag\\
23438&172.84911&2.049439&26.07&0.13&0.10&24.64&0.04&0.07&Mag\\
23439&172.84916&2.381185&26.89&0.23&0.09&26.99&0.48&0.07&Mag\\
23440&172.84917&2.302206&26.19&0.12&0.10&25.85&0.11&0.07&Mag\\
23441&172.84918&2.049882&25.77&0.08&0.10&25.31&0.08&0.07&Mag\\
23442&172.84920&2.235764&25.69&0.07&0.10&25.48&0.15&0.07&Mag\\
23443&172.84922&2.259397&25.30&0.05&0.10&25.16&0.06&0.07&Mag\\
23444&172.84924&2.240853&26.40&0.16&0.10&25.99&0.16&0.07&Mag\\
23445&172.84927&2.211860&26.42&0.14&0.10&26.34&0.19&0.07&Mag\\
23446&172.84927&2.294764&26.84&0.28&0.10&26.65&0.42&0.07&Mag\\
23447&172.84931&2.221084&25.11&0.04&0.10&24.48&0.03&0.07&Mag\\
23448&172.84932&2.418024&26.01&0.11&0.09&25.72&0.11&0.07&Mag\\
23449&172.84933&2.407083&25.43&0.08&0.09&25.10&0.06&0.07&Mag\\
23450&172.84934&2.177499&25.81&0.09&0.10&25.28&0.07&0.07&Mag\\
23451&172.84935&2.400281&25.40&0.08&0.09&25.28&0.10&0.07&Mag\\
23452&172.84937&2.377031&25.16&0.05&0.09&24.41&0.03&0.07&Mag\\
23453&172.84939&2.304401&25.32&0.06&0.10&24.89&0.05&0.07&Mag\\
23454&172.84940&2.076592&25.49&0.07&0.10&24.72&0.04&0.07&Mag\\
23455&172.84942&2.297997&25.64&0.07&0.10&25.43&0.08&0.07&Mag\\
23456&172.84943&2.210637&26.32&0.13&0.10&25.91&0.11&0.07&Mag\\
23457&172.84943&2.096171&26.23&0.14&0.10&25.88&0.11&0.07&Mag\\
23458&172.84951&2.400460&25.25&0.06&0.09&25.27&0.10&0.07&Mag\\
23459&172.84952&2.385832&25.38&0.06&0.09&25.29&0.09&0.07&Mag\\
23460&172.84952&2.298691&25.82&0.08&0.10&25.52&0.08&0.07&Mag\\
23461&172.84954&2.290775&27.06&0.26&0.10&26.87&0.35&0.07&Mag\\
23462&172.84954&2.204939&25.57&0.06&0.10&24.93&0.09&0.07&Mag\\
23463&172.84955&2.027603&26.27&0.11&0.10&26.15&0.15&0.07&Mag\\
23464&172.84956&2.196094&25.96&0.11&0.10&25.70&0.14&0.07&Mag\\
23465&172.84961&2.132739&25.91&0.07&0.10&25.61&0.09&0.07&Mag\\
23466&172.84963&2.391265&25.40&0.06&0.09&24.77&0.05&0.07&Mag\\
23467&172.84965&2.386055&25.65&0.08&0.09&25.20&0.09&0.07&Mag\\
23468&172.84966&2.415232&26.52&0.22&0.09&26.45&0.25&0.06&Mag\\
23469&172.84967&2.044598&25.87&0.09&0.10&25.38&0.07&0.07&Mag\\
23470&172.84969&2.261063&26.00&0.09&0.10&25.87&0.11&0.07&Mag\\
23471&172.84969&2.106674&26.12&0.12&0.10&25.55&0.09&0.07&Mag\\
23472&172.84971&2.315629&26.02&0.15&0.10&25.32&0.07&0.07&Mag\\
23473&172.84971&2.210725&26.24&0.11&0.10&26.00&0.12&0.07&Mag\\
23474&172.84972&2.116176&26.22&0.12&0.10&25.90&0.17&0.07&Mag\\
23475&172.84976&2.250141&25.35&0.05&0.10&25.15&0.06&0.07&Mag\\
23476&172.84979&2.385899&25.56&0.08&0.09&25.18&0.07&0.07&Mag\\
23477&172.84982&2.415252&25.61&0.09&0.09&26.39&0.25&0.06&Mag\\
23478&172.84983&2.202164&25.93&0.09&0.10&25.65&0.10&0.07&Mag\\
23479&172.84984&2.287484&27.21&0.33&0.10&26.83&0.33&0.07&Mag\\
23480&172.84986&2.100300&26.46&0.18&0.10&25.90&0.14&0.07&Mag\\
23481&172.84986&2.208992&25.96&0.09&0.10&26.15&0.23&0.07&Mag\\
23482&172.84986&2.315577&25.94&0.14&0.10&25.27&0.09&0.07&Mag\\
23483&172.84986&2.130109&25.84&0.08&0.10&25.00&0.06&0.07&Mag\\
23484&172.84988&2.024161&25.99&0.10&0.10&25.01&0.05&0.07&Mag\\
23485&172.84990&2.199920&25.50&0.06&0.10&25.08&0.07&0.07&Mag\\
23486&172.84990&2.051348&26.11&0.11&0.10&25.90&0.15&0.07&Mag\\
23487&172.84996&2.066698&25.09&0.04&0.10&24.22&0.02&0.07&Mag\\
23488&172.84996&2.225954&25.81&0.07&0.10&25.56&0.09&0.07&Mag\\
23489&172.84997&2.281477&25.42&0.06&0.10&24.94&0.07&0.07&Mag\\
23490&172.85000&2.157374&25.71&0.07&0.10&25.48&0.10&0.07&Mag\\
23491&172.85001&2.232621&26.45&0.13&0.10&26.56&0.25&0.07&Mag\\
23492&172.85002&2.095209&26.76&0.20&0.10&26.40&0.21&0.07&Mag\\
23493&172.85002&2.281269&25.74&0.10&0.10&24.96&0.07&0.07&Mag\\
23494&172.85002&2.196904&26.34&0.15&0.10&25.75&0.14&0.07&Mag\\
23495&172.85002&2.176165&25.06&0.03&0.10&25.05&0.09&0.07&Mag\\
23496&172.85003&2.320918&25.28&0.04&0.10&25.19&0.19&0.07&Mag\\
23497&172.85005&2.043396&27.09&0.24&0.10&27.17&0.46&0.07&Mag\\
23498&172.85006&2.210140&27.77&0.53&0.10&27.19&0.38&0.07&Mag\\
23499&172.85010&2.199869&25.88&0.10&0.10&25.77&0.13&0.07&Mag\\
23500&172.85011&2.234575&21.24&0.01&0.10&20.76&0.01&0.07&Mag\\
23501&172.85013&2.041939&24.97&0.04&0.10&23.99&0.02&0.07&Mag\\
23502&172.85013&2.195485&25.64&0.08&0.10&25.26&0.08&0.07&Mag\\
23503&172.85015&2.292771&24.89&0.03&0.10&24.84&0.06&0.07&Mag\\
23504&172.85017&2.281502&25.26&0.05&0.10&25.12&0.07&0.07&Mag\\
23505&172.85018&2.016297&25.94&0.09&0.10&25.87&0.13&0.07&Mag\\
23506&172.85022&2.121301&25.09&0.04&0.10&25.23&0.07&0.07&Mag\\
23507&172.85023&2.251638&25.70&0.07&0.10&25.66&0.10&0.07&Mag\\
23508&172.85024&2.058277&25.86&0.08&0.10&25.58&0.08&0.07&Mag\\
23509&172.85026&2.218145&25.65&0.06&0.10&25.52&0.08&0.07&Mag\\
23510&172.85026&2.347328&25.11&0.04&0.10&24.91&0.05&0.07&Mag\\
23511&172.85030&2.275744&25.58&0.06&0.10&25.14&0.07&0.07&Mag\\
23512&172.85030&2.118544&24.06&0.01&0.10&23.01&0.01&0.07&Mag\\
23513&172.85031&2.335863&26.00&0.11&0.10&25.69&0.14&0.07&Mag\\
23514&172.85033&2.179226&25.88&0.09&0.10&24.98&0.05&0.07&Mag\\
23515&172.85033&2.121796&26.09&0.12&0.10&25.72&0.15&0.07&Mag\\
23516&172.85034&2.336103&25.59&0.08&0.10&25.35&0.12&0.07&Mag\\
23517&172.85035&2.052323&25.54&0.07&0.10&25.08&0.06&0.07&Mag\\
23518&172.85035&2.351214&26.50&0.16&0.10&26.24&0.18&0.07&Mag\\
23519&172.85037&2.121593&24.88&0.03&0.10&24.71&0.06&0.07&Mag\\
23520&172.85039&2.196422&25.74&0.08&0.10&25.47&0.11&0.07&Mag\\
23521&172.85041&2.211502&25.34&0.06&0.10&25.13&0.07&0.07&Mag\\
23522&172.85042&2.083833&25.59&0.06&0.10&25.51&0.08&0.07&Mag\\
23523&172.85044&2.262023&25.03&0.04&0.10&24.31&0.02&0.07&Mag\\
23524&172.85044&2.247558&26.12&0.12&0.10&26.02&0.14&0.07&Mag\\
23525&172.85044&2.093007&25.38&0.05&0.10&25.50&0.11&0.07&Mag\\
23526&172.85045&2.309058&24.73&0.07&0.10&21.38&0.01&0.07&Mag\\
23527&172.85046&2.173510&25.99&0.08&0.10&26.22&0.37&0.07&Mag\\
23528&172.85047&2.085736&25.72&0.07&0.10&25.49&0.09&0.07&Mag\\
23529&172.85047&2.309154&21.52&0.01&0.10&21.16&0.01&0.07&Mag\\
23530&172.85048&2.099189&25.52&0.08&0.10&25.27&0.10&0.07&Mag\\
23531&172.85050&2.204294&27.76&0.54&0.10&26.88&0.31&0.07&Mag\\
23532&172.85051&2.040588&21.20&0.01&0.10&19.76&0.01&0.07&Mag\\
23533&172.85052&2.100132&27.53&0.48&0.10&27.12&0.40&0.07&Mag\\
23534&172.85053&2.266019&25.73&0.13&0.10&24.56&0.05&0.07&Mag\\
23535&172.85053&2.374417&26.73&0.21&0.09&25.99&0.13&0.07&Mag\\
23536&172.85053&2.296008&22.39&0.01&0.10&21.91&0.01&0.07&Mag\\
23537&172.85053&2.340506&25.52&0.08&0.10&24.10&0.02&0.07&Mag\\
23538&172.85056&2.098933&25.63&0.08&0.10&26.06&0.16&0.07&Mag\\
23539&172.85057&2.255138&25.44&0.06&0.10&24.57&0.03&0.07&Mag\\
23540&172.85057&2.148069&25.44&0.06&0.10&25.34&0.08&0.07&Mag\\
23541&172.85058&2.041282&25.33&0.05&0.10&24.88&0.06&0.07&Mag\\
23542&172.85059&2.390189&23.86&0.02&0.09&23.91&0.07&0.07&Mag\\
23543&172.85059&2.206598&23.90&0.03&0.10&23.12&0.03&0.07&Mag\\
23544&172.85059&2.163225&23.79&0.01&0.10&22.87&0.04&0.07&Mag\\
23545&172.85060&2.242243&25.94&0.10&0.10&25.78&0.12&0.07&Mag\\
23546&172.85060&2.115683&25.62&0.10&0.10&25.25&0.07&0.07&Mag\\
23547&172.85061&2.356276&25.98&0.10&0.10&25.82&0.12&0.07&Mag\\
23548&172.85063&2.319759&24.08&0.02&0.10&23.52&0.04&0.07&Mag\\
23549&172.85065&2.299170&26.04&0.11&0.10&25.23&0.07&0.07&Mag\\
23550&172.85065&2.056151&24.62&0.03&0.10&24.61&0.07&0.07&Mag\\
23551&172.85067&2.028164&26.06&0.12&0.10&24.55&0.03&0.07&Mag\\
23552&172.85067&2.265995&24.53&0.03&0.10&23.10&0.05&0.07&Mag\\
23553&172.85068&2.108604&26.07&0.10&0.10&25.52&0.08&0.07&Mag\\
23554&172.85070&2.273484&26.28&0.15&0.10&24.02&0.02&0.07&Mag\\
23555&172.85072&2.236854&27.67&0.47&0.10&27.07&0.41&0.07&Mag\\
23556&172.85072&2.206558&23.78&0.01&0.10&23.41&0.06&0.07&Mag\\
23557&172.85073&2.141207&21.88&0.01&0.10&21.42&0.01&0.07&Mag\\
23558&172.85075&2.108428&26.69&0.26&0.10&25.57&0.08&0.07&Mag\\
23559&172.85079&2.183964&25.27&0.07&0.10&24.83&0.07&0.07&Mag\\
23560&172.85080&2.184383&25.38&0.05&0.10&24.97&0.05&0.07&Mag\\
23561&172.85080&2.366281&25.48&0.06&0.09&25.70&0.15&0.07&Mag\\
23562&172.85081&2.379713&27.15&0.30&0.09&26.93&0.38&0.07&Mag\\
23563&172.85081&2.127485&24.31&0.04&0.10&23.77&0.04&0.07&Mag\\
23564&172.85084&2.266023&25.54&0.07&0.10&24.49&0.06&0.07&Mag\\
23565&172.85085&2.273585&24.95&0.05&0.10&23.92&0.02&0.07&Mag\\
23566&172.85087&2.187028&24.57&0.02&0.10&24.44&0.03&0.07&Mag\\
23567&172.85089&2.199256&26.25&0.12&0.10&26.05&0.15&0.07&Mag\\
23568&172.85092&2.054410&26.19&0.13&0.10&25.64&0.10&0.07&Mag\\
23569&172.85093&2.127366&23.76&0.02&0.10&24.11&0.05&0.07&Mag\\
23570&172.85096&2.342196&27.48&0.50&0.10&26.44&0.20&0.07&Mag\\
23571&172.85099&2.388234&25.86&0.11&0.09&25.75&0.21&0.07&Mag\\
23572&172.85100&2.138052&25.81&0.07&0.10&25.82&0.11&0.07&Mag\\
23573&172.85101&2.036122&26.57&0.16&0.10&26.58&0.23&0.07&Mag\\
23574&172.85102&2.182342&26.52&0.20&0.10&25.29&0.07&0.07&Mag\\
23575&172.85102&2.182562&25.72&0.08&0.10&25.23&0.07&0.07&Mag\\
23576&172.85103&2.025442&26.11&0.12&0.10&25.59&0.08&0.07&Mag\\
23577&172.85104&2.127216&24.81&0.06&0.10&24.19&0.05&0.07&Mag\\
23578&172.85106&2.193114&25.79&0.08&0.10&25.54&0.11&0.07&Mag\\
23579&172.85106&2.299027&25.62&0.08&0.10&24.89&0.05&0.07&Mag\\
23580&172.85107&2.250315&26.71&0.18&0.10&26.90&0.35&0.07&Mag\\
23581&172.85107&2.169030&24.54&0.02&0.10&24.33&0.03&0.07&Mag\\
23582&172.85111&2.317884&26.39&0.13&0.10&26.50&0.22&0.07&Mag\\
23583&172.85111&2.057839&25.10&0.04&0.10&24.49&0.03&0.07&Mag\\
23584&172.85113&2.065416&25.97&0.09&0.10&25.26&0.07&0.07&Mag\\
23585&172.85113&2.059743&24.93&0.04&0.10&24.89&0.05&0.07&Mag\\
23586&172.85114&2.386593&25.69&0.08&0.09&25.04&0.05&0.07&Mag\\
23587&172.85116&2.017822&26.77&0.36&0.10&24.92&0.04&0.07&Mag\\
23588&172.85116&2.309360&24.88&0.03&0.10&24.31&0.03&0.07&Mag\\
23589&172.85117&2.259601&25.88&0.08&0.10&25.22&0.06&0.07&Mag\\
23590&172.85118&2.129952&25.75&0.07&0.10&25.48&0.08&0.07&Mag\\
23591&172.85121&2.168068&25.94&0.10&0.10&25.80&0.12&0.07&Mag\\
23592&172.85122&2.023184&26.34&0.13&0.10&26.57&0.25&0.07&Mag\\
23593&172.85123&2.413101&24.80&0.04&0.09&24.67&0.04&0.06&Mag\\
23594&172.85123&2.148828&25.73&0.08&0.10&25.47&0.13&0.07&Mag\\
23595&172.85124&2.416963&24.63&0.03&0.09&23.77&0.02&0.06&Mag\\
23596&172.85124&2.017981&25.11&0.06&0.10&24.80&0.04&0.07&Mag\\
23597&172.85125&2.373685&25.50&0.07&0.09&25.17&0.06&0.07&Mag\\
23598&172.85125&2.370580&26.06&0.19&0.09&25.54&0.14&0.07&Mag\\
23599&172.85126&2.114017&26.21&0.11&0.10&26.34&0.19&0.07&Mag\\
23600&172.85128&2.350752&26.56&0.19&0.10&25.68&0.09&0.07&Mag\\
23601&172.85128&2.081709&22.35&0.01&0.10&20.92&0.01&0.07&Mag\\
23602&172.85129&2.202701&25.84&0.08&0.10&25.70&0.12&0.07&Mag\\
23603&172.85132&2.321470&25.90&0.09&0.10&25.59&0.09&0.07&Mag\\
23604&172.85134&2.396787&25.29&0.06&0.09&25.03&0.08&0.07&Mag\\
23605&172.85135&2.059820&25.89&0.09&0.10&25.58&0.09&0.07&Mag\\
23606&172.85136&2.046725&24.93&0.03&0.10&24.49&0.03&0.07&Mag\\
23607&172.85137&2.254097&25.67&0.06&0.10&25.50&0.09&0.07&Mag\\
23608&172.85138&2.370573&26.14&0.17&0.09&26.81&0.31&0.07&Mag\\
23609&172.85139&2.189791&25.09&0.04&0.10&24.22&0.02&0.07&Mag\\
23610&172.85139&2.326725&25.40&0.12&0.10&25.19&0.13&0.07&Mag\\
23611&172.85140&2.167967&25.10&0.04&0.10&24.97&0.06&0.07&Mag\\
23612&172.85143&2.053663&25.88&0.10&0.10&26.11&0.17&0.07&Mag\\
23613&172.85144&2.059206&25.68&0.08&0.10&25.00&0.05&0.07&Mag\\
23614&172.85145&2.115617&26.08&0.11&0.10&25.81&0.11&0.07&Mag\\
23615&172.85147&2.394858&25.87&0.08&0.09&25.50&0.08&0.07&Mag\\
23616&172.85148&2.416932&26.69&0.22&0.09&26.38&0.20&0.06&Mag\\
23617&172.85150&2.198574&24.89&0.03&0.10&24.80&0.05&0.07&Mag\\
23618&172.85151&2.326672&25.66&0.07&0.10&25.69&0.21&0.07&Mag\\
23619&172.85151&2.393515&27.58&0.47&0.09&27.03&0.35&0.07&Mag\\
23620&172.85151&2.396809&24.97&0.05&0.09&24.69&0.05&0.07&Mag\\
23621&172.85152&2.415666&25.47&0.07&0.09&24.71&0.04&0.06&Mag\\
23622&172.85152&2.103122&25.29&0.05&0.10&25.15&0.06&0.07&Mag\\
23623&172.85153&2.108904&25.76&0.07&0.10&25.58&0.09&0.07&Mag\\
23624&172.85157&2.403613&24.16&0.03&0.09&24.13&0.07&0.06&Mag\\
23625&172.85160&2.095124&25.29&0.06&0.10&25.15&0.07&0.07&Mag\\
23626&172.85160&2.023756&26.26&0.32&0.10&25.28&0.10&0.07&Mag\\
23627&172.85160&2.360944&26.20&0.12&0.09&26.00&0.24&0.07&Mag\\
23628&172.85160&2.348495&26.11&0.13&0.10&26.02&0.16&0.07&Mag\\
23629&172.85161&2.129361&25.37&0.06&0.10&24.60&0.04&0.07&Mag\\
23630&172.85164&2.106002&25.78&0.09&0.10&25.18&0.07&0.07&Mag\\
23631&172.85165&2.371119&26.08&0.10&0.09&25.60&0.09&0.07&Mag\\
23632&172.85165&2.066172&25.11&0.05&0.10&25.09&0.13&0.07&Mag\\
23633&172.85166&2.120385&26.01&0.09&0.10&25.14&0.07&0.07&Mag\\
23634&172.85166&2.283774&27.28&0.37&0.10&26.57&0.24&0.07&Mag\\
23635&172.85167&2.413086&25.41&0.06&0.09&25.63&0.10&0.06&Mag\\
23636&172.85168&2.306290&26.69&0.17&0.10&26.93&0.35&0.07&Mag\\
23637&172.85169&2.023675&25.88&0.22&0.10&25.25&0.10&0.07&Mag\\
23638&172.85170&2.260345&26.56&0.16&0.10&26.19&0.19&0.07&Mag\\
23639&172.85173&2.135410&24.82&0.03&0.10&24.10&0.02&0.07&Mag\\
23640&172.85173&2.155520&26.01&0.10&0.10&25.36&0.07&0.07&Mag\\
23641&172.85174&2.127914&25.00&0.03&0.10&24.77&0.04&0.07&Mag\\
23642&172.85178&2.348464&26.21&0.21&0.10&25.63&0.11&0.07&Mag\\
23643&172.85180&2.094991&25.44&0.06&0.10&25.25&0.08&0.07&Mag\\
23644&172.85183&2.102089&27.44&0.42&0.10&26.88&0.36&0.07&Mag\\
23645&172.85186&2.388043&24.54&0.04&0.09&23.14&0.01&0.07&Mag\\
23646&172.85186&2.084376&25.88&0.09&0.10&25.30&0.08&0.07&Mag\\
23647&172.85186&2.026319&25.26&0.05&0.10&24.44&0.03&0.07&Mag\\
23648&172.85188&2.348341&26.63&0.20&0.10&25.66&0.11&0.07&Mag\\
23649&172.85188&2.356434&24.80&0.03&0.10&24.44&0.03&0.07&Mag\\
23650&172.85189&2.180005&25.94&0.14&0.10&24.85&0.04&0.07&Mag\\
23651&172.85190&2.119203&25.44&0.05&0.10&25.46&0.08&0.07&Mag\\
23652&172.85193&2.319333&24.70&0.03&0.10&24.80&0.15&0.07&Mag\\
23653&172.85194&2.179823&26.27&0.14&0.10&24.87&0.04&0.07&Mag\\
23654&172.85197&2.283865&24.72&0.03&0.10&24.45&0.09&0.07&Mag\\
23655&172.85201&2.271195&24.72&0.03&0.10&24.63&0.04&0.07&Mag\\
23656&172.85201&2.409558&26.42&0.14&0.09&25.87&0.12&0.06&Mag\\
23657&172.85202&2.356409&25.57&0.11&0.10&25.01&0.10&0.07&Mag\\
23658&172.85203&2.408613&27.22&0.42&0.09&25.28&0.14&0.06&Mag\\
23659&172.85203&2.339547&26.24&0.12&0.10&26.03&0.14&0.07&Mag\\
23660&172.85204&2.408286&24.91&0.04&0.09&25.12&0.14&0.06&Mag\\
23661&172.85204&2.396278&25.40&0.05&0.09&24.95&0.05&0.07&Mag\\
23662&172.85205&2.055553&25.69&0.09&0.10&24.55&0.04&0.07&Mag\\
23663&172.85207&2.160338&25.56&0.06&0.10&25.32&0.07&0.07&Mag\\
23664&172.85207&2.084498&25.12&0.04&0.10&24.68&0.04&0.07&Mag\\
23665&172.85209&2.196805&25.95&0.10&0.10&25.91&0.15&0.07&Mag\\
23666&172.85211&2.036803&25.89&0.09&0.10&25.48&0.08&0.07&Mag\\
23667&172.85211&2.282874&27.31&0.37&0.10&26.62&0.27&0.07&Mag\\
23668&172.85215&2.047928&19.83&0.01&0.10&19.53&0.01&0.07&Mag\\
23669&172.85217&2.208781&26.06&0.11&0.10&25.37&0.08&0.07&Mag\\
23670&172.85218&2.408172&25.51&0.07&0.09&25.16&0.14&0.06&Mag\\
23671&172.85219&2.368777&26.39&0.15&0.09&25.84&0.10&0.07&Mag\\
23672&172.85221&2.390589&26.01&0.10&0.09&25.87&0.13&0.07&Mag\\
23673&172.85230&2.266548&23.59&0.01&0.10&23.08&0.01&0.07&Mag\\
23674&172.85230&2.081438&25.75&0.08&0.10&25.16&0.07&0.07&Mag\\
23675&172.85234&2.298446&25.77&0.09&0.10&25.57&0.12&0.07&Mag\\
23676&172.85242&2.087177&25.09&0.04&0.10&24.52&0.03&0.07&Mag\\
23677&172.85245&2.297357&25.46&0.06&0.10&24.98&0.06&0.07&Mag\\
23678&172.85245&2.085074&26.57&0.18&0.10&25.55&0.09&0.07&Mag\\
23679&172.85246&2.088446&25.87&0.08&0.10&25.86&0.17&0.07&Mag\\
23680&172.85248&2.298795&27.36&0.38&0.10&27.15&0.44&0.07&Mag\\
23681&172.85250&2.065981&25.29&0.05&0.10&25.04&0.05&0.07&Mag\\
23682&172.85251&2.384583&26.04&0.11&0.09&25.87&0.13&0.07&Mag\\
23683&172.85251&2.156762&26.27&0.12&0.10&25.84&0.12&0.07&Mag\\
23684&172.85252&2.379595&26.22&0.10&0.09&26.21&0.34&0.07&Mag\\
23685&172.85253&2.361131&26.60&0.19&0.09&26.23&0.19&0.07&Mag\\
23686&172.85253&2.162829&25.15&0.05&0.10&24.31&0.04&0.07&Mag\\
23687&172.85255&2.066698&26.09&0.10&0.10&25.93&0.13&0.07&Mag\\
23688&172.85256&2.036752&25.01&0.04&0.10&24.65&0.04&0.07&Mag\\
23689&172.85256&2.129214&26.17&0.14&0.10&24.69&0.04&0.07&Mag\\
23690&172.85257&2.413201&25.81&0.08&0.09&25.61&0.09&0.06&Mag\\
23691&172.85260&2.192723&27.04&0.35&0.10&26.09&0.20&0.07&Mag\\
23692&172.85261&2.278105&25.61&0.07&0.10&24.97&0.05&0.07&Mag\\
23693&172.85262&2.416218&25.36&0.05&0.09&25.33&0.07&0.06&Mag\\
23694&172.85264&2.075383&26.65&0.19&0.10&26.08&0.15&0.07&Mag\\
23695&172.85265&2.190154&25.89&0.09&0.10&25.95&0.16&0.07&Mag\\
23696&172.85266&2.162733&24.63&0.04&0.10&23.71&0.02&0.07&Mag\\
23697&172.85266&2.035900&25.61&0.08&0.10&23.78&0.02&0.07&Mag\\
23698&172.85268&2.091197&25.37&0.05&0.10&24.94&0.05&0.07&Mag\\
23699&172.85268&2.205923&24.96&0.04&0.10&24.80&0.06&0.07&Mag\\
23700&172.85268&2.404133&25.02&0.04&0.09&24.62&0.04&0.06&Mag\\
23701&172.85269&2.141888&24.82&0.04&0.10&24.38&0.04&0.07&Mag\\
23702&172.85269&2.205690&25.71&0.08&0.10&24.85&0.06&0.07&Mag\\
23703&172.85270&2.058702&25.68&0.14&0.10&24.17&0.02&0.07&Mag\\
23704&172.85272&2.185233&25.50&0.07&0.10&24.94&0.05&0.07&Mag\\
23705&172.85273&2.320431&25.77&0.08&0.10&25.13&0.06&0.07&Mag\\
23706&172.85273&2.220011&25.64&0.06&0.10&25.21&0.10&0.07&Mag\\
23707&172.85273&2.055864&26.46&0.23&0.10&24.81&0.05&0.07&Mag\\
23708&172.85276&2.035684&25.59&0.09&0.10&24.84&0.07&0.07&Mag\\
23709&172.85278&2.345398&24.87&0.04&0.10&23.60&0.01&0.07&Mag\\
23710&172.85278&2.297102&26.28&0.12&0.10&26.30&0.22&0.07&Mag\\
23711&172.85278&2.017230&25.21&0.12&0.10&24.91&0.10&0.07&Mag\\
23712&172.85279&2.237816&26.00&0.12&0.10&25.26&0.08&0.07&Mag\\
23713&172.85281&2.162644&24.89&0.05&0.10&24.02&0.03&0.07&Mag\\
23714&172.85282&2.189880&26.07&0.11&0.10&25.87&0.15&0.07&Mag\\
23715&172.85283&2.227064&25.81&0.08&0.10&25.02&0.06&0.07&Mag\\
23716&172.85283&2.339233&25.28&0.05&0.10&24.92&0.05&0.07&Mag\\
23717&172.85284&2.223343&25.14&0.05&0.10&24.20&0.03&0.07&Mag\\
23718&172.85284&2.058663&26.68&0.26&0.10&24.25&0.02&0.07&Mag\\
23719&172.85284&2.287408&25.96&0.10&0.10&25.97&0.15&0.07&Mag\\
23720&172.85288&2.017155&25.12&0.04&0.10&24.90&0.10&0.07&Mag\\
23721&172.85288&2.365216&22.54&0.01&0.09&20.97&0.01&0.07&Mag\\
23722&172.85290&2.055854&25.17&0.05&0.10&24.72&0.05&0.07&Mag\\
23723&172.85290&2.412762&25.94&0.09&0.09&25.32&0.12&0.06&Mag\\
23724&172.85291&2.035629&26.62&0.28&0.10&24.91&0.07&0.07&Mag\\
23725&172.85293&2.294094&24.76&0.03&0.10&24.49&0.04&0.07&Mag\\
23726&172.85293&2.180702&25.49&0.06&0.10&25.18&0.06&0.07&Mag\\
23727&172.85297&2.226900&25.59&0.07&0.10&25.00&0.06&0.07&Mag\\
23728&172.85299&2.269173&25.28&0.05&0.10&25.30&0.07&0.07&Mag\\
23729&172.85299&2.336417&25.08&0.05&0.10&24.31&0.03&0.07&Mag\\
23730&172.85303&2.312066&26.74&0.19&0.10&26.01&0.14&0.07&Mag\\
23731&172.85303&2.341979&25.86&0.10&0.10&25.36&0.08&0.07&Mag\\
23732&172.85304&2.227079&25.88&0.13&0.10&25.02&0.06&0.07&Mag\\
23733&172.85304&2.353929&25.86&0.10&0.10&24.39&0.07&0.07&Mag\\
23734&172.85305&2.336563&26.38&0.41&0.10&24.40&0.03&0.07&Mag\\
23735&172.85305&2.349010&25.82&0.08&0.10&25.69&0.10&0.07&Mag\\
23736&172.85306&2.223255&26.11&0.11&0.10&25.24&0.07&0.07&Mag\\
23737&172.85307&2.363794&25.96&0.08&0.09&25.62&0.09&0.07&Mag\\
23738&172.85308&2.102560&26.17&0.15&0.10&25.92&0.16&0.07&Mag\\
23739&172.85309&2.342153&25.61&0.12&0.10&25.34&0.08&0.07&Mag\\
23740&172.85309&2.257093&26.13&0.11&0.10&25.54&0.08&0.07&Mag\\
23741&172.85309&2.105374&25.94&0.09&0.10&25.74&0.12&0.07&Mag\\
23742&172.85311&2.088671&25.31&0.05&0.10&25.06&0.17&0.07&Mag\\
23743&172.85311&2.058701&25.93&0.10&0.10&25.71&0.13&0.07&Mag\\
23744&172.85313&2.285888&26.51&0.15&0.10&25.87&0.13&0.07&Mag\\
23745&172.85314&2.313267&25.88&0.08&0.10&25.92&0.14&0.07&Mag\\
23746&172.85315&2.088803&25.10&0.12&0.10&24.88&0.05&0.07&Mag\\
23747&172.85315&2.343840&27.23&0.34&0.10&26.69&0.30&0.07&Mag\\
23748&172.85316&2.063995&25.49&0.06&0.10&25.03&0.06&0.07&Mag\\
23749&172.85316&2.394935&25.91&0.09&0.09&25.90&0.13&0.07&Mag\\
23750&172.85316&2.198938&27.03&0.24&0.10&27.21&0.45&0.07&Mag\\
23751&172.85318&2.035165&24.19&0.02&0.10&22.60&0.01&0.07&Mag\\
23752&172.85319&2.102752&26.05&0.12&0.10&25.91&0.16&0.07&Mag\\
23753&172.85320&2.269511&25.34&0.05&0.10&25.25&0.07&0.07&Mag\\
23754&172.85322&2.328589&26.55&0.17&0.10&26.10&0.15&0.07&Mag\\
23755&172.85323&2.058519&26.00&0.14&0.10&25.72&0.13&0.07&Mag\\
23756&172.85323&2.402401&25.17&0.04&0.09&25.17&0.06&0.06&Mag\\
23757&172.85324&2.217099&24.90&0.03&0.10&24.30&0.03&0.07&Mag\\
23758&172.85325&2.325416&25.55&0.06&0.10&25.18&0.07&0.07&Mag\\
23759&172.85327&2.391157&27.38&0.46&0.09&25.83&0.11&0.07&Mag\\
23760&172.85327&2.123906&25.46&0.06&0.10&24.39&0.03&0.07&Mag\\
23761&172.85328&2.140135&26.73&0.19&0.10&26.34&0.19&0.07&Mag\\
23762&172.85329&2.103624&25.36&0.06&0.10&25.07&0.07&0.07&Mag\\
23763&172.85331&2.358499&25.46&0.11&0.09&25.04&0.06&0.07&Mag\\
23764&172.85331&2.228112&26.25&0.11&0.10&25.82&0.12&0.07&Mag\\
23765&172.85334&2.058658&25.87&0.12&0.10&25.86&0.18&0.07&Mag\\
23766&172.85338&2.344155&25.55&0.08&0.10&24.89&0.12&0.07&Mag\\
23767&172.85341&2.199230&25.47&0.06&0.10&25.57&0.13&0.07&Mag\\
23768&172.85343&2.412358&25.08&0.04&0.09&25.01&0.05&0.06&Mag\\
23769&172.85343&2.358560&26.16&0.23&0.09&25.09&0.06&0.07&Mag\\
23770&172.85344&2.083359&25.83&0.10&0.10&25.20&0.07&0.07&Mag\\
23771&172.85344&2.248240&26.14&0.13&0.10&25.25&0.08&0.07&Mag\\
23772&172.85344&2.248463&25.99&0.13&0.10&25.33&0.08&0.07&Mag\\
23773&172.85345&2.391185&26.01&0.13&0.09&25.74&0.11&0.07&Mag\\
23774&172.85347&2.380278&26.57&0.21&0.09&25.73&0.12&0.07&Mag\\
23775&172.85348&2.394239&25.65&0.06&0.09&25.64&0.10&0.06&Mag\\
23776&172.85349&2.186184&27.03&0.23&0.10&26.80&0.29&0.07&Mag\\
23777&172.85354&2.082263&25.74&0.08&0.10&24.73&0.04&0.07&Mag\\
23778&172.85354&2.348269&27.23&0.30&0.10&27.13&0.44&0.07&Mag\\
23779&172.85359&2.199213&25.05&0.04&0.10&24.90&0.07&0.07&Mag\\
23780&172.85359&2.119567&25.99&0.09&0.10&25.73&0.10&0.07&Mag\\
23781&172.85359&2.100433&26.39&0.21&0.10&26.15&0.18&0.07&Mag\\
23782&172.85360&2.083160&25.16&0.06&0.10&24.71&0.05&0.07&Mag\\
23783&172.85365&2.293902&25.52&0.13&0.10&25.20&0.10&0.07&Mag\\
23784&172.85366&2.258575&25.96&0.10&0.10&25.67&0.10&0.07&Mag\\
23785&172.85366&2.100608&24.82&0.04&0.10&25.03&0.08&0.07&Mag\\
23786&172.85367&2.192120&25.52&0.08&0.10&25.43&0.09&0.07&Mag\\
23787&172.85369&2.221286&26.57&0.18&0.10&25.13&0.06&0.07&Mag\\
23788&172.85370&2.313017&25.85&0.10&0.10&25.09&0.06&0.07&Mag\\
23789&172.85370&2.293743&25.14&0.09&0.10&24.66&0.05&0.07&Mag\\
23790&172.85373&2.204793&27.30&0.38&0.10&26.39&0.21&0.07&Mag\\
23791&172.85374&2.210838&21.20&0.01&0.10&20.52&0.01&0.07&Mag\\
23792&172.85377&2.182264&25.81&0.08&0.10&24.65&0.04&0.07&Mag\\
23793&172.85377&2.288153&26.24&0.13&0.10&25.36&0.09&0.07&Mag\\
23794&172.85379&2.104094&26.17&0.10&0.10&26.32&0.21&0.07&Mag\\
23795&172.85382&2.146671&25.98&0.10&0.10&26.37&0.20&0.07&Mag\\
23796&172.85382&2.053756&27.14&0.29&0.10&27.02&0.44&0.07&Mag\\
23797&172.85382&2.408389&26.06&0.11&0.09&25.43&0.08&0.06&Mag\\
23798&172.85383&2.283338&26.58&0.16&0.10&26.25&0.19&0.07&Mag\\
23799&172.85385&2.199243&26.11&0.12&0.10&25.66&0.14&0.07&Mag\\
23800&172.85388&2.044718&23.64&0.01&0.10&23.18&0.06&0.07&Mag\\
23801&172.85389&2.064561&25.36&0.06&0.10&25.19&0.07&0.07&Mag\\
23802&172.85389&2.384023&25.47&0.07&0.09&25.34&0.08&0.07&Mag\\
23803&172.85390&2.258458&25.81&0.09&0.10&25.25&0.07&0.07&Mag\\
23804&172.85391&2.107279&26.10&0.11&0.10&25.96&0.13&0.07&Mag\\
23805&172.85392&2.249570&25.52&0.06&0.10&25.28&0.07&0.07&Mag\\
23806&172.85392&2.344659&22.71&0.01&0.10&21.26&0.01&0.07&Mag\\
23807&172.85393&2.189159&26.35&0.14&0.10&26.18&0.18&0.07&Mag\\
23808&172.85395&2.235639&26.04&0.09&0.10&25.90&0.14&0.07&Mag\\
23809&172.85398&2.145262&26.94&0.28&0.10&25.96&0.16&0.07&Mag\\
23810&172.85401&2.243753&26.92&0.29&0.10&26.50&0.25&0.07&Mag\\
23811&172.85402&2.081212&25.58&0.07&0.10&24.89&0.05&0.07&Mag\\
23812&172.85406&2.175983&26.47&0.15&0.10&27.07&0.43&0.07&Mag\\
23813&172.85406&2.231475&26.44&0.12&0.10&26.47&0.33&0.07&Mag\\
23814&172.85408&2.102171&26.94&0.31&0.10&25.45&0.11&0.07&Mag\\
23815&172.85409&2.018893&25.21&0.04&0.10&24.68&0.03&0.07&Mag\\
23816&172.85409&2.304549&26.60&0.17&0.10&26.10&0.14&0.07&Mag\\
23817&172.85410&2.064440&24.87&0.04&0.10&24.70&0.05&0.07&Mag\\
23818&172.85410&2.408817&26.09&0.11&0.09&25.27&0.06&0.06&Mag\\
23819&172.85411&2.375880&25.36&0.05&0.09&25.55&0.13&0.07&Mag\\
23820&172.85411&2.358049&26.03&0.10&0.09&25.64&0.10&0.07&Mag\\
23821&172.85413&2.310073&25.25&0.05&0.10&24.96&0.05&0.07&Mag\\
23822&172.85415&2.258301&25.65&0.08&0.10&25.21&0.08&0.07&Mag\\
23823&172.85417&2.388680&26.11&0.13&0.09&25.54&0.11&0.07&Mag\\
23824&172.85419&2.304363&26.98&0.30&0.10&26.13&0.14&0.07&Mag\\
23825&172.85420&2.289754&25.09&0.04&0.10&24.75&0.05&0.07&Mag\\
23826&172.85421&2.391404&23.59&0.01&0.09&23.35&0.02&0.07&Mag\\
23827&172.85421&2.408759&25.71&0.15&0.09&25.24&0.06&0.06&Mag\\
23828&172.85425&2.139453&27.43&0.43&0.10&25.83&0.14&0.07&Mag\\
23829&172.85425&2.419925&26.34&0.14&0.09&25.82&0.13&0.06&Mag\\
23830&172.85427&2.139294&26.17&0.20&0.10&25.74&0.14&0.07&Mag\\
23831&172.85430&2.239969&27.33&0.51&0.10&26.38&0.23&0.07&Mag\\
23832&172.85430&2.099366&25.50&0.07&0.10&25.00&0.13&0.07&Mag\\
23833&172.85430&2.116513&25.93&0.10&0.10&25.11&0.05&0.07&Mag\\
23834&172.85431&2.145292&25.64&0.07&0.10&25.47&0.09&0.07&Mag\\
23835&172.85431&2.158361&25.48&0.06&0.10&25.26&0.07&0.07&Mag\\
23836&172.85432&2.183088&20.62&0.01&0.10&19.20&0.01&0.07&Mag\\
23837&172.85433&2.140548&23.28&0.01&0.10&22.76&0.01&0.07&Mag\\
23838&172.85440&2.071225&25.47&0.06&0.10&24.96&0.07&0.07&Mag\\
23839&172.85441&2.022091&25.53&0.07&0.10&25.63&0.15&0.07&Mag\\
23840&172.85442&2.241235&23.81&0.02&0.10&23.16&0.03&0.07&Mag\\
23841&172.85444&2.368447&24.98&0.04&0.09&24.56&0.04&0.07&Mag\\
23842&172.85444&2.116367&27.39&0.50&0.10&25.21&0.05&0.07&Mag\\
23843&172.85445&2.317432&25.16&0.05&0.10&24.76&0.06&0.07&Mag\\
23844&172.85447&2.230120&27.20&0.26&0.10&27.00&0.37&0.07&Mag\\
23845&172.85449&2.240025&26.56&0.22&0.10&26.33&0.23&0.07&Mag\\
23846&172.85451&2.386145&24.73&0.03&0.09&25.31&0.19&0.07&Mag\\
23847&172.85452&2.261810&25.74&0.07&0.10&24.93&0.08&0.07&Mag\\
23848&172.85453&2.376764&26.68&0.20&0.09&26.37&0.22&0.07&Mag\\
23849&172.85454&2.104579&26.99&0.23&0.10&26.92&0.32&0.07&Mag\\
23850&172.85454&2.287980&27.33&0.38&0.10&26.85&0.31&0.07&Mag\\
23851&172.85457&2.222771&25.44&0.08&0.10&24.25&0.02&0.07&Mag\\
23852&172.85457&2.108417&26.19&0.11&0.10&25.71&0.09&0.07&Mag\\
23853&172.85458&2.391354&25.99&0.15&0.09&24.79&0.09&0.06&Mag\\
23854&172.85458&2.071140&25.65&0.08&0.10&25.35&0.09&0.07&Mag\\
23855&172.85459&2.368326&26.33&0.15&0.09&25.98&0.14&0.07&Mag\\
23856&172.85460&2.344866&26.87&0.29&0.10&25.25&0.07&0.07&Mag\\
23857&172.85460&2.255243&25.50&0.07&0.10&24.19&0.04&0.07&Mag\\
23858&172.85461&2.088242&25.90&0.08&0.10&25.77&0.11&0.07&Mag\\
23859&172.85461&2.277874&22.29&0.01&0.10&21.50&0.01&0.07&Mag\\
23860&172.85464&2.124960&25.84&0.08&0.10&24.84&0.11&0.07&Mag\\
23861&172.85465&2.377523&26.92&0.25&0.09&27.15&0.47&0.07&Mag\\
23862&172.85468&2.329031&24.60&0.04&0.10&24.95&0.12&0.07&Mag\\
23863&172.85469&2.328835&25.03&0.06&0.10&25.14&0.11&0.07&Mag\\
23864&172.85471&2.363013&24.73&0.03&0.09&24.63&0.05&0.07&Mag\\
23865&172.85471&2.391171&25.16&0.07&0.09&23.45&0.02&0.06&Mag\\
23866&172.85473&2.104632&27.65&0.44&0.10&26.96&0.32&0.07&Mag\\
23867&172.85473&2.261720&25.86&0.10&0.10&24.01&0.04&0.07&Mag\\
23868&172.85474&2.222866&24.15&0.02&0.10&24.16&0.02&0.07&Mag\\
23869&172.85476&2.109804&25.30&0.05&0.10&24.96&0.05&0.07&Mag\\
23870&172.85477&2.153677&26.49&0.20&0.10&25.46&0.09&0.07&Mag\\
23871&172.85478&2.145153&23.51&0.01&0.10&22.66&0.01&0.07&Mag\\
23872&172.85478&2.240758&26.94&0.26&0.10&27.26&0.53&0.07&Mag\\
23873&172.85478&2.099020&25.06&0.04&0.10&24.74&0.05&0.07&Mag\\
23874&172.85479&2.407717&26.01&0.08&0.09&27.20&0.50&0.06&Mag\\
23875&172.85479&2.266983&25.45&0.04&0.10&25.48&0.09&0.07&Mag\\
23876&172.85483&2.172557&25.83&0.08&0.10&25.07&0.05&0.07&Mag\\
23877&172.85484&2.416469&24.99&0.04&0.09&24.85&0.05&0.06&Mag\\
23878&172.85484&2.053912&25.37&0.05&0.10&25.91&0.18&0.07&Mag\\
23879&172.85484&2.372377&25.18&0.05&0.09&25.03&0.05&0.07&Mag\\
23880&172.85485&2.377454&27.16&0.34&0.09&27.17&0.47&0.07&Mag\\
23881&172.85486&2.226158&24.84&0.07&0.10&24.11&0.05&0.07&Mag\\
23882&172.85486&2.397395&24.81&0.03&0.09&24.46&0.03&0.06&Mag\\
23883&172.85486&2.239644&27.49&0.49&0.10&27.23&0.53&0.07&Mag\\
23884&172.85487&2.127894&25.05&0.07&0.10&24.70&0.07&0.07&Mag\\
23885&172.85492&2.100896&24.48&0.02&0.10&24.27&0.03&0.07&Mag\\
23886&172.85492&2.275342&25.73&0.08&0.10&24.92&0.05&0.07&Mag\\
23887&172.85495&2.268379&25.67&0.07&0.10&25.23&0.06&0.07&Mag\\
23888&172.85496&2.181723&25.65&0.07&0.10&25.50&0.09&0.07&Mag\\
23889&172.85496&2.105691&27.25&0.31&0.10&27.29&0.46&0.07&Mag\\
23890&172.85498&2.104730&26.34&0.16&0.10&24.70&0.05&0.07&Mag\\
23891&172.85498&2.095441&21.72&0.01&0.10&20.15&0.01&0.07&Mag\\
23892&172.85499&2.167395&24.85&0.03&0.10&24.48&0.03&0.07&Mag\\
23893&172.85499&2.226389&25.13&0.08&0.10&24.14&0.07&0.07&Mag\\
23894&172.85500&2.048641&26.84&0.21&0.10&26.74&0.29&0.07&Mag\\
23895&172.85500&2.199336&25.25&0.05&0.10&25.04&0.06&0.07&Mag\\
23896&172.85502&2.395407&27.72&0.52&0.09&27.02&0.36&0.06&Mag\\
23897&172.85506&2.057383&24.62&0.02&0.10&24.57&0.04&0.07&Mag\\
23898&172.85507&2.097855&25.59&0.06&0.10&25.38&0.11&0.07&Mag\\
23899&172.85508&2.100910&26.16&0.19&0.10&24.38&0.03&0.07&Mag\\
23900&172.85510&2.209147&20.70&0.01&0.10&19.32&0.01&0.07&Mag\\
23901&172.85510&2.423628&25.74&0.10&0.09&25.87&0.14&0.06&Mag\\
23902&172.85514&2.086870&27.23&0.30&0.10&26.91&0.31&0.07&Mag\\
23903&172.85515&2.250821&25.73&0.09&0.10&25.37&0.08&0.07&Mag\\
23904&172.85516&2.281739&25.17&0.05&0.10&25.11&0.07&0.07&Mag\\
23905&172.85517&2.197202&27.37&0.38&0.10&26.92&0.37&0.07&Mag\\
23906&172.85517&2.200341&26.53&0.20&0.10&26.07&0.17&0.07&Mag\\
23907&172.85518&2.332336&25.20&0.05&0.10&24.95&0.06&0.07&Mag\\
23908&172.85521&2.325233&26.16&0.10&0.10&27.19&0.51&0.07&Mag\\
23909&172.85523&2.233001&21.81&0.01&0.10&21.86&0.01&0.07&Mag\\
23910&172.85524&2.104793&25.79&0.10&0.10&24.67&0.05&0.07&Mag\\
23911&172.85528&2.179258&25.48&0.06&0.10&24.94&0.05&0.07&Mag\\
23912&172.85528&2.030689&25.78&0.08&0.10&25.07&0.05&0.07&Mag\\
23913&172.85533&2.041172&25.26&0.06&0.10&25.09&0.09&0.07&Mag\\
23914&172.85533&2.201673&25.65&0.07&0.10&24.73&0.04&0.07&Mag\\
23915&172.85536&2.281656&25.33&0.06&0.10&24.95&0.06&0.07&Mag\\
23916&172.85536&2.136584&25.73&0.07&0.10&25.42&0.08&0.07&Mag\\
23917&172.85537&2.332368&27.10&0.35&0.10&25.09&0.06&0.07&Mag\\
23918&172.85537&2.228552&24.42&0.03&0.10&22.83&0.01&0.07&Mag\\
23919&172.85538&2.338392&25.60&0.09&0.10&25.78&0.26&0.07&Mag\\
23920&172.85539&2.393777&25.14&0.07&0.09&24.96&0.06&0.06&Mag\\
23921&172.85542&2.419715&27.19&0.32&0.09&26.59&0.24&0.06&Mag\\
23922&172.85542&2.172604&26.19&0.11&0.10&25.77&0.11&0.07&Mag\\
23923&172.85547&2.248392&25.58&0.12&0.10&25.05&0.08&0.07&Mag\\
23924&172.85549&2.338565&25.53&0.09&0.10&24.80&0.09&0.07&Mag\\
23925&172.85550&2.046576&26.93&0.24&0.10&25.72&0.10&0.07&Mag\\
23926&172.85551&2.410752&25.13&0.06&0.09&25.19&0.10&0.06&Mag\\
23927&172.85552&2.187999&26.04&0.09&0.10&25.95&0.13&0.07&Mag\\
23928&172.85552&2.311082&25.81&0.08&0.10&25.61&0.17&0.07&Mag\\
23929&172.85554&2.257993&25.79&0.07&0.10&25.12&0.06&0.07&Mag\\
23930&172.85554&2.393662&24.36&0.03&0.09&24.27&0.04&0.06&Mag\\
23931&172.85556&2.038823&26.27&0.13&0.10&25.76&0.11&0.07&Mag\\
23932&172.85557&2.248538&25.81&0.14&0.10&25.64&0.15&0.07&Mag\\
23933&172.85557&2.274015&26.44&0.14&0.10&25.89&0.12&0.07&Mag\\
23934&172.85559&2.289692&25.04&0.04&0.10&24.86&0.05&0.07&Mag\\
23935&172.85559&2.154356&25.58&0.11&0.10&25.11&0.07&0.07&Mag\\
23936&172.85560&2.382029&25.76&0.09&0.09&25.88&0.13&0.07&Mag\\
23937&172.85560&2.154170&25.49&0.07&0.10&25.10&0.07&0.07&Mag\\
23938&172.85566&2.405014&25.14&0.07&0.09&25.15&0.10&0.06&Mag\\
23939&172.85567&2.384758&24.72&0.04&0.09&24.41&0.08&0.07&Mag\\
23940&172.85568&2.408597&24.88&0.04&0.09&24.85&0.05&0.06&Mag\\
23941&172.85569&2.180318&25.15&0.09&0.10&24.22&0.03&0.07&Mag\\
23942&172.85569&2.067634&25.98&0.09&0.10&25.47&0.08&0.07&Mag\\
23943&172.85571&2.180506&26.58&0.23&0.10&26.27&0.19&0.07&Mag\\
23944&172.85573&2.194225&25.44&0.08&0.10&24.56&0.05&0.07&Mag\\
23945&172.85575&2.118194&24.73&0.03&0.10&23.69&0.01&0.07&Mag\\
23946&172.85575&2.410780&25.50&0.08&0.09&25.22&0.10&0.06&Mag\\
23947&172.85576&2.248442&27.09&0.37&0.10&25.73&0.15&0.07&Mag\\
23948&172.85577&2.353752&25.43&0.05&0.10&25.62&0.20&0.07&Mag\\
23949&172.85577&2.028602&25.80&0.11&0.10&25.43&0.09&0.07&Mag\\
23950&172.85577&2.154279&25.08&0.05&0.10&24.76&0.06&0.07&Mag\\
23951&172.85578&2.034374&24.62&0.03&0.10&24.57&0.03&0.07&Mag\\
23952&172.85580&2.147718&25.80&0.09&0.10&24.95&0.05&0.07&Mag\\
23953&172.85580&2.400000&25.68&0.07&0.09&25.56&0.10&0.06&Mag\\
23954&172.85581&2.254547&26.75&0.24&0.10&26.79&0.29&0.07&Mag\\
23955&172.85582&2.180336&25.50&0.12&0.10&24.25&0.03&0.07&Mag\\
23956&172.85584&2.404355&23.61&0.04&0.09&22.82&0.03&0.06&Mag\\
23957&172.85584&2.413591&26.25&0.12&0.09&26.32&0.20&0.06&Mag\\
23958&172.85585&2.266417&26.02&0.09&0.10&26.01&0.14&0.07&Mag\\
23959&172.85588&2.424672&26.45&0.21&0.09&25.91&0.18&0.06&Mag\\
23960&172.85589&2.244775&26.48&0.19&0.10&26.20&0.19&0.07&Mag\\
23961&172.85591&2.154178&26.63&0.24&0.10&24.87&0.06&0.07&Mag\\
23962&172.85593&2.237058&21.91&0.01&0.10&21.98&0.01&0.07&Mag\\
23963&172.85594&2.093417&26.39&0.15&0.10&25.68&0.10&0.07&Mag\\
23964&172.85594&2.424863&24.44&0.08&0.09&23.85&0.04&0.06&Mag\\
23965&172.85597&2.354854&24.57&0.02&0.09&24.35&0.03&0.07&Mag\\
23966&172.85599&2.190347&25.76&0.07&0.10&25.40&0.08&0.07&Mag\\
23967&172.85601&2.373150&27.02&0.28&0.09&26.46&0.22&0.07&Mag\\
23968&172.85601&2.278185&26.35&0.13&0.10&25.80&0.12&0.07&Mag\\
23969&172.85602&2.031418&25.27&0.05&0.10&24.64&0.04&0.07&Mag\\
23970&172.85602&2.243493&25.86&0.10&0.10&24.99&0.06&0.07&Mag\\
23971&172.85602&2.053694&25.62&0.08&0.10&25.32&0.08&0.07&Mag\\
23972&172.85603&2.223623&25.02&0.04&0.10&24.98&0.05&0.07&Mag\\
23973&172.85603&2.102495&24.37&0.03&0.10&24.31&0.04&0.07&Mag\\
23974&172.85604&2.189992&26.29&0.12&0.10&26.23&0.18&0.07&Mag\\
23975&172.85604&2.138394&25.33&0.07&0.10&24.57&0.07&0.07&Mag\\
23976&172.85604&2.418518&26.33&0.14&0.09&26.09&0.16&0.06&Mag\\
23977&172.85605&2.365105&27.33&0.33&0.09&27.39&0.53&0.07&Mag\\
23978&172.85607&2.424791&26.00&0.15&0.09&24.93&0.11&0.06&Mag\\
23979&172.85608&2.309723&24.75&0.04&0.10&24.88&0.11&0.07&Mag\\
23980&172.85610&2.397131&24.85&0.08&0.09&24.38&0.03&0.06&Mag\\
23981&172.85610&2.164702&26.05&0.10&0.10&25.22&0.06&0.07&Mag\\
23982&172.85612&2.257729&25.11&0.04&0.10&24.83&0.05&0.07&Mag\\
23983&172.85615&2.326871&21.42&0.01&0.10&21.08&0.01&0.07&Mag\\
23984&172.85616&2.095399&25.34&0.05&0.10&25.17&0.07&0.07&Mag\\
23985&172.85616&2.114265&25.23&0.04&0.10&24.44&0.03&0.07&Mag\\
23986&172.85616&2.380291&25.40&0.13&0.09&25.19&0.19&0.07&Mag\\
23987&172.85617&2.409996&23.77&0.01&0.09&23.27&0.01&0.06&Mag\\
23988&172.85619&2.138508&25.34&0.06&0.10&24.83&0.09&0.07&Mag\\
23989&172.85621&2.397105&25.95&0.10&0.09&24.46&0.03&0.06&Mag\\
23990&172.85622&2.373970&25.22&0.06&0.09&24.88&0.06&0.07&Mag\\
23991&172.85624&2.256141&24.06&0.02&0.10&22.79&0.01&0.07&Mag\\
23992&172.85624&2.396790&25.60&0.06&0.09&25.57&0.09&0.06&Mag\\
23993&172.85624&2.179969&25.47&0.06&0.10&24.77&0.04&0.07&Mag\\
23994&172.85627&2.111763&25.64&0.06&0.10&25.68&0.09&0.07&Mag\\
23995&172.85628&2.107540&25.61&0.06&0.10&25.59&0.09&0.07&Mag\\
23996&172.85629&2.380276&25.12&0.10&0.09&24.45&0.09&0.07&Mag\\
23997&172.85635&2.060412&24.04&0.02&0.10&23.96&0.02&0.07&Mag\\
23998&172.85636&2.041284&27.10&0.27&0.10&26.20&0.16&0.07&Mag\\
23999&172.85640&2.113119&25.16&0.04&0.10&25.09&0.06&0.07&Mag\\
24000&172.85641&2.333278&26.42&0.19&0.10&26.07&0.18&0.07&Mag\\
24001&172.85641&2.081515&26.33&0.12&0.10&26.20&0.16&0.07&Mag\\
24002&172.85642&2.137183&23.92&0.04&0.10&22.90&0.03&0.07&Mag\\
24003&172.85644&2.348433&25.43&0.07&0.10&24.64&0.05&0.07&Mag\\
24004&172.85645&2.129639&27.74&0.47&0.10&27.45&0.50&0.07&Mag\\
24005&172.85646&2.219907&25.91&0.08&0.10&25.24&0.07&0.07&Mag\\
24006&172.85648&2.333047&26.23&0.14&0.10&26.35&0.27&0.07&Mag\\
24007&172.85648&2.374028&25.28&0.06&0.09&24.68&0.05&0.07&Mag\\
24008&172.85648&2.241762&26.88&0.23&0.10&26.56&0.26&0.07&Mag\\
24009&172.85649&2.407037&25.04&0.04&0.09&24.80&0.04&0.06&Mag\\
24010&172.85649&2.423797&24.72&0.04&0.09&24.76&0.08&0.06&Mag\\
24011&172.85649&2.367900&25.28&0.05&0.09&24.79&0.05&0.07&Mag\\
24012&172.85650&2.259418&24.90&0.04&0.10&24.37&0.03&0.07&Mag\\
24013&172.85654&2.279685&25.27&0.05&0.10&24.88&0.06&0.07&Mag\\
24014&172.85657&2.076046&25.58&0.06&0.10&25.30&0.12&0.07&Mag\\
24015&172.85657&2.411885&26.01&0.10&0.09&25.58&0.09&0.06&Mag\\
24016&172.85657&2.374813&25.29&0.06&0.09&24.75&0.08&0.07&Mag\\
24017&172.85657&2.296726&25.51&0.07&0.10&24.83&0.05&0.07&Mag\\
24018&172.85662&2.136878&24.47&0.05&0.10&23.60&0.03&0.07&Mag\\
24019&172.85662&2.032497&25.95&0.16&0.10&24.95&0.05&0.07&Mag\\
24020&172.85664&2.321850&26.29&0.12&0.10&26.01&0.13&0.07&Mag\\
24021&172.85664&2.377156&23.11&0.01&0.09&22.48&0.01&0.07&Mag\\
24022&172.85665&2.259339&26.98&0.40&0.10&24.52&0.03&0.07&Mag\\
24023&172.85666&2.374946&25.43&0.12&0.09&24.76&0.08&0.07&Mag\\
24024&172.85669&2.390905&25.98&0.13&0.09&24.57&0.03&0.06&Mag\\
24025&172.85670&2.073608&25.71&0.06&0.10&25.56&0.09&0.07&Mag\\
24026&172.85671&2.048877&26.22&0.15&0.10&26.31&0.26&0.07&Mag\\
24027&172.85671&2.242343&25.39&0.06&0.10&25.12&0.06&0.07&Mag\\
24028&172.85671&2.192408&27.44&0.48&0.10&26.32&0.19&0.07&Mag\\
24029&172.85673&2.156567&24.72&0.05&0.10&24.42&0.07&0.07&Mag\\
24030&172.85673&2.332156&25.83&0.09&0.10&25.60&0.10&0.07&Mag\\
24031&172.85674&2.156337&24.98&0.06&0.10&24.43&0.07&0.07&Mag\\
24032&172.85677&2.032524&25.80&0.13&0.10&24.94&0.05&0.07&Mag\\
24033&172.85679&2.356939&25.41&0.05&0.09&25.04&0.06&0.07&Mag\\
24034&172.85679&2.313648&26.05&0.11&0.10&25.67&0.10&0.07&Mag\\
24035&172.85680&2.024761&26.14&0.11&0.10&26.25&0.17&0.07&Mag\\
24036&172.85680&2.084977&27.72&0.53&0.10&26.75&0.23&0.07&Mag\\
24037&172.85682&2.395369&26.13&0.11&0.09&26.17&0.18&0.06&Mag\\
24038&172.85682&2.381860&26.28&0.15&0.09&26.15&0.19&0.07&Mag\\
24039&172.85683&2.379792&25.72&0.09&0.09&24.35&0.07&0.07&Mag\\
24040&172.85684&2.048824&25.21&0.06&0.10&25.13&0.06&0.07&Mag\\
24041&172.85689&2.390187&26.21&0.11&0.09&26.06&0.14&0.06&Mag\\
24042&172.85690&2.156498&25.08&0.08&0.10&24.83&0.08&0.07&Mag\\
24043&172.85691&2.286055&24.97&0.04&0.10&24.53&0.05&0.07&Mag\\
24044&172.85692&2.340981&25.50&0.07&0.10&25.34&0.08&0.07&Mag\\
24045&172.85692&2.382389&24.23&0.02&0.09&24.18&0.07&0.07&Mag\\
24046&172.85695&2.221761&24.97&0.03&0.10&24.77&0.04&0.07&Mag\\
24047&172.85697&2.143656&24.70&0.03&0.10&24.29&0.02&0.07&Mag\\
24048&172.85697&2.316568&24.85&0.03&0.10&24.66&0.03&0.07&Mag\\
24049&172.85697&2.156322&25.10&0.08&0.10&24.23&0.05&0.07&Mag\\
24050&172.85697&2.190028&25.70&0.08&0.10&25.45&0.09&0.07&Mag\\
24051&172.85698&2.154622&24.74&0.03&0.10&24.66&0.04&0.07&Mag\\
24052&172.85701&2.038792&25.39&0.05&0.10&24.89&0.04&0.07&Mag\\
24053&172.85703&2.113759&23.23&0.01&0.10&21.81&0.01&0.07&Mag\\
24054&172.85704&2.398886&25.46&0.06&0.09&24.85&0.04&0.06&Mag\\
24055&172.85704&2.382441&25.84&0.25&0.09&24.30&0.07&0.07&Mag\\
24056&172.85705&2.152907&25.26&0.07&0.10&24.47&0.05&0.07&Mag\\
24057&172.85708&2.295789&27.25&0.37&0.10&26.94&0.35&0.07&Mag\\
24058&172.85708&2.283623&23.22&0.01&0.10&21.84&0.01&0.07&Mag\\
24059&172.85709&2.285919&25.32&0.12&0.10&24.56&0.05&0.07&Mag\\
24060&172.85709&2.164867&25.89&0.08&0.10&25.66&0.11&0.07&Mag\\
24061&172.85712&2.022518&26.66&0.17&0.10&26.33&0.17&0.07&Mag\\
24062&172.85713&2.153129&24.49&0.04&0.10&24.17&0.04&0.07&Mag\\
24063&172.85713&2.030557&25.93&0.09&0.10&25.51&0.09&0.07&Mag\\
24064&172.85713&2.286074&25.27&0.06&0.10&24.55&0.05&0.07&Mag\\
24065&172.85714&2.320674&25.98&0.10&0.10&25.47&0.08&0.07&Mag\\
24066&172.85715&2.388122&26.47&0.18&0.09&25.93&0.14&0.06&Mag\\
24067&172.85719&2.153303&24.97&0.05&0.10&24.30&0.06&0.07&Mag\\
24068&172.85720&2.127970&25.07&0.04&0.10&24.81&0.04&0.07&Mag\\
24069&172.85720&2.219384&25.33&0.05&0.10&24.52&0.03&0.07&Mag\\
24070&172.85721&2.200402&24.60&0.04&0.10&24.01&0.06&0.07&Mag\\
24071&172.85721&2.395628&25.22&0.07&0.09&25.24&0.11&0.06&Mag\\
24072&172.85722&2.383293&27.37&0.44&0.09&26.96&0.38&0.06&Mag\\
24073&172.85723&2.274687&25.88&0.09&0.10&25.72&0.11&0.07&Mag\\
24074&172.85724&2.083281&26.87&0.22&0.10&26.55&0.22&0.07&Mag\\
24075&172.85726&2.315770&27.52&0.40&0.10&27.43&0.50&0.07&Mag\\
24076&172.85729&2.138497&21.54&0.01&0.10&21.25&0.01&0.07&Mag\\
24077&172.85730&2.026797&25.19&0.05&0.10&25.21&0.06&0.07&Mag\\
24078&172.85730&2.077992&25.44&0.07&0.10&25.10&0.08&0.07&Mag\\
24079&172.85731&2.382115&26.01&0.13&0.09&25.86&0.17&0.07&Mag\\
24080&172.85732&2.323492&25.56&0.07&0.10&25.25&0.07&0.07&Mag\\
24081&172.85733&2.077694&25.90&0.10&0.10&25.59&0.11&0.07&Mag\\
24082&172.85734&2.247053&25.55&0.10&0.10&25.22&0.09&0.07&Mag\\
24083&172.85734&2.105702&27.18&0.38&0.10&25.03&0.07&0.07&Mag\\
24084&172.85734&2.105971&25.76&0.09&0.10&24.93&0.07&0.07&Mag\\
24085&172.85735&2.177389&25.25&0.05&0.10&24.95&0.05&0.07&Mag\\
24086&172.85737&2.395500&25.27&0.09&0.09&24.28&0.05&0.06&Mag\\
24087&172.85738&2.351689&25.52&0.09&0.10&25.07&0.07&0.07&Mag\\
24088&172.85740&2.409017&25.56&0.06&0.09&25.10&0.05&0.06&Mag\\
24089&172.85741&2.370592&25.99&0.09&0.09&25.75&0.12&0.07&Mag\\
24090&172.85741&2.341602&26.97&0.29&0.10&27.05&0.44&0.07&Mag\\
24091&172.85742&2.042003&25.65&0.08&0.10&25.20&0.08&0.07&Mag\\
24092&172.85751&2.107318&25.26&0.06&0.10&25.23&0.07&0.07&Mag\\
24093&172.85751&2.247139&25.83&0.10&0.10&25.76&0.12&0.07&Mag\\
24094&172.85752&2.065831&26.75&0.17&0.10&26.61&0.25&0.07&Mag\\
24095&172.85752&2.209340&24.50&0.02&0.10&24.44&0.12&0.07&Mag\\
24096&172.85752&2.351723&26.12&0.11&0.10&25.67&0.13&0.07&Mag\\
24097&172.85752&2.077859&25.70&0.08&0.10&25.27&0.10&0.07&Mag\\
24098&172.85755&2.285672&27.50&0.38&0.10&27.02&0.40&0.07&Mag\\
24099&172.85755&2.170563&25.57&0.06&0.10&25.26&0.07&0.07&Mag\\
24100&172.85757&2.395566&24.84&0.06&0.09&24.25&0.05&0.06&Mag\\
24101&172.85760&2.068298&27.29&0.28&0.10&26.92&0.39&0.07&Mag\\
24102&172.85760&2.310621&26.69&0.16&0.10&26.95&0.42&0.07&Mag\\
24103&172.85760&2.323669&26.15&0.13&0.10&25.90&0.12&0.07&Mag\\
24104&172.85761&2.263928&25.72&0.08&0.10&25.06&0.08&0.07&Mag\\
24105&172.85761&2.154052&23.58&0.01&0.10&23.46&0.01&0.07&Mag\\
24106&172.85762&2.023676&24.58&0.02&0.10&24.50&0.03&0.07&Mag\\
24107&172.85763&2.269572&25.58&0.06&0.10&25.54&0.09&0.07&Mag\\
24108&172.85765&2.140762&26.40&0.13&0.10&26.00&0.13&0.07&Mag\\
24109&172.85765&2.212587&25.75&0.07&0.10&25.57&0.09&0.07&Mag\\
24110&172.85766&2.135496&25.50&0.06&0.10&25.60&0.09&0.07&Mag\\
24111&172.85767&2.079512&26.05&0.10&0.10&25.10&0.09&0.07&Mag\\
24112&172.85769&2.381628&24.43&0.05&0.09&24.45&0.07&0.06&Mag\\
24113&172.85770&2.316000&26.60&0.16&0.10&26.63&0.25&0.07&Mag\\
24114&172.85770&2.042791&26.51&0.14&0.10&26.31&0.17&0.07&Mag\\
24115&172.85771&2.149942&25.01&0.04&0.10&25.14&0.08&0.07&Mag\\
24116&172.85774&2.119842&24.47&0.02&0.10&23.42&0.01&0.07&Mag\\
24117&172.85775&2.135398&25.85&0.19&0.10&25.36&0.09&0.07&Mag\\
24118&172.85775&2.169756&25.11&0.04&0.10&24.86&0.05&0.07&Mag\\
24119&172.85776&2.420360&25.38&0.06&0.09&25.29&0.07&0.06&Mag\\
24120&172.85778&2.323656&26.99&0.31&0.10&25.96&0.12&0.07&Mag\\
24121&172.85779&2.338075&27.06&0.32&0.10&27.27&0.54&0.07&Mag\\
24122&172.85782&2.162432&25.32&0.05&0.10&23.94&0.02&0.07&Mag\\
24123&172.85783&2.058393&25.67&0.07&0.10&25.74&0.13&0.07&Mag\\
24124&172.85784&2.044711&26.03&0.09&0.10&25.63&0.09&0.07&Mag\\
24125&172.85786&2.241702&25.77&0.08&0.10&25.64&0.10&0.07&Mag\\
24126&172.85787&2.220213&25.56&0.06&0.10&25.84&0.12&0.07&Mag\\
24127&172.85788&2.306491&25.89&0.09&0.10&26.13&0.16&0.07&Mag\\
24128&172.85788&2.058107&25.32&0.05&0.10&25.26&0.08&0.07&Mag\\
24129&172.85790&2.145948&25.41&0.05&0.10&25.34&0.09&0.07&Mag\\
24130&172.85791&2.270704&25.46&0.06&0.10&25.28&0.07&0.07&Mag\\
24131&172.85791&2.395274&24.79&0.07&0.09&24.63&0.08&0.06&Mag\\
24132&172.85797&2.294227&26.59&0.22&0.10&25.90&0.16&0.07&Mag\\
24133&172.85797&2.408354&25.68&0.07&0.09&25.45&0.08&0.06&Mag\\
24134&172.85797&2.286760&24.42&0.08&0.10&24.01&0.03&0.07&Mag\\
24135&172.85803&2.307941&25.24&0.05&0.10&24.41&0.03&0.07&Mag\\
24136&172.85803&2.058263&25.95&0.12&0.10&25.86&0.13&0.07&Mag\\
24137&172.85803&2.057888&25.60&0.07&0.10&25.47&0.10&0.07&Mag\\
24138&172.85805&2.145929&26.09&0.14&0.10&26.29&0.21&0.07&Mag\\
24139&172.85807&2.420164&26.19&0.11&0.09&26.37&0.19&0.06&Mag\\
24140&172.85808&2.075460&25.56&0.06&0.10&25.56&0.11&0.07&Mag\\
24141&172.85809&2.166186&25.38&0.05&0.10&25.13&0.06&0.07&Mag\\
24142&172.85812&2.161945&25.67&0.07&0.10&25.15&0.06&0.07&Mag\\
24143&172.85814&2.310748&25.73&0.08&0.10&25.04&0.06&0.07&Mag\\
24144&172.85817&2.313083&25.05&0.05&0.10&24.26&0.05&0.07&Mag\\
24145&172.85818&2.399592&26.23&0.12&0.09&26.11&0.14&0.06&Mag\\
24146&172.85818&2.021093&25.86&0.08&0.10&25.60&0.09&0.07&Mag\\
24147&172.85820&2.373060&25.38&0.06&0.09&25.10&0.12&0.07&Mag\\
24148&172.85821&2.045197&25.88&0.08&0.10&25.55&0.08&0.07&Mag\\
24149&172.85821&2.315290&27.20&0.30&0.10&26.93&0.34&0.07&Mag\\
24150&172.85821&2.412147&26.57&0.16&0.09&26.58&0.23&0.06&Mag\\
24151&172.85825&2.278099&26.00&0.11&0.10&25.09&0.05&0.07&Mag\\
24152&172.85825&2.310825&25.71&0.18&0.10&25.04&0.06&0.07&Mag\\
24153&172.85826&2.133084&24.36&0.02&0.10&24.25&0.03&0.07&Mag\\
24154&172.85826&2.061600&26.00&0.08&0.10&26.49&0.21&0.07&Mag\\
24155&172.85830&2.193600&25.28&0.06&0.10&24.33&0.03&0.07&Mag\\
24156&172.85830&2.166167&25.03&0.04&0.10&24.74&0.04&0.07&Mag\\
24157&172.85831&2.408695&25.26&0.05&0.09&24.83&0.04&0.06&Mag\\
24158&172.85832&2.099435&25.37&0.06&0.10&24.74&0.05&0.07&Mag\\
24159&172.85832&2.040750&24.71&0.03&0.10&24.91&0.15&0.07&Mag\\
24160&172.85833&2.239527&26.85&0.27&0.10&26.90&0.39&0.07&Mag\\
24161&172.85834&2.315668&25.80&0.08&0.10&25.41&0.08&0.07&Mag\\
24162&172.85834&2.399961&25.78&0.08&0.09&25.80&0.12&0.06&Mag\\
24163&172.85835&2.241677&26.52&0.15&0.10&26.70&0.29&0.07&Mag\\
24164&172.85835&2.094923&24.70&0.03&0.10&23.39&0.03&0.07&Mag\\
24165&172.85838&2.340421&27.22&0.31&0.10&27.37&0.53&0.07&Mag\\
24166&172.85839&2.095137&25.97&0.16&0.10&23.48&0.03&0.07&Mag\\
24167&172.85839&2.245538&25.88&0.09&0.10&25.90&0.12&0.07&Mag\\
24168&172.85840&2.069044&25.84&0.17&0.10&24.91&0.04&0.07&Mag\\
24169&172.85840&2.412125&27.26&0.31&0.09&26.63&0.23&0.06&Mag\\
24170&172.85842&2.363020&26.55&0.19&0.09&25.66&0.12&0.07&Mag\\
24171&172.85843&2.362531&26.45&0.15&0.09&26.41&0.21&0.07&Mag\\
24172&172.85844&2.061582&25.60&0.08&0.10&25.30&0.07&0.07&Mag\\
24173&172.85846&2.068911&25.20&0.09&0.10&24.86&0.04&0.07&Mag\\
24174&172.85847&2.068717&25.28&0.07&0.10&24.96&0.06&0.07&Mag\\
24175&172.85847&2.232570&23.98&0.01&0.10&23.28&0.01&0.07&Mag\\
24176&172.85848&2.237329&25.23&0.06&0.10&24.32&0.03&0.07&Mag\\
24177&172.85848&2.038785&26.00&0.09&0.10&25.28&0.06&0.07&Mag\\
24178&172.85849&2.410888&22.40&0.01&0.09&20.93&0.01&0.06&Mag\\
24179&172.85850&2.071056&25.91&0.09&0.10&24.95&0.05&0.07&Mag\\
24180&172.85852&2.077651&26.67&0.15&0.10&26.55&0.23&0.07&Mag\\
24181&172.85854&2.421263&25.58&0.06&0.09&25.58&0.12&0.06&Mag\\
24182&172.85855&2.211076&23.08&0.01&0.10&22.44&0.01&0.07&Mag\\
24183&172.85856&2.255240&24.67&0.02&0.10&24.23&0.02&0.07&Mag\\
24184&172.85859&2.240204&27.55&0.52&0.10&26.95&0.35&0.07&Mag\\
24185&172.85860&2.334801&26.74&0.26&0.10&26.27&0.28&0.07&Mag\\
24186&172.85862&2.272311&25.53&0.11&0.10&25.29&0.14&0.07&Mag\\
24187&172.85862&2.398973&25.06&0.06&0.09&24.68&0.05&0.06&Mag\\
24188&172.85863&2.392906&25.21&0.05&0.09&25.02&0.06&0.06&Mag\\
24189&172.85865&2.397313&26.03&0.11&0.09&24.45&0.03&0.06&Mag\\
24190&172.85865&2.230746&25.73&0.07&0.10&25.62&0.12&0.07&Mag\\
24191&172.85866&2.244791&26.59&0.22&0.10&26.33&0.22&0.07&Mag\\
24192&172.85868&2.223293&26.22&0.13&0.10&24.88&0.05&0.07&Mag\\
24193&172.85870&2.384526&25.24&0.05&0.09&25.14&0.09&0.06&Mag\\
24194&172.85871&2.103625&25.80&0.08&0.10&25.72&0.12&0.07&Mag\\
24195&172.85871&2.223559&25.50&0.08&0.10&24.12&0.06&0.07&Mag\\
24196&172.85872&2.271231&27.64&0.49&0.10&26.90&0.31&0.07&Mag\\
24197&172.85875&2.227359&25.53&0.07&0.10&25.38&0.08&0.07&Mag\\
24198&172.85875&2.272349&25.57&0.11&0.10&25.18&0.16&0.07&Mag\\
24199&172.85877&2.397202&24.86&0.04&0.09&24.36&0.03&0.06&Mag\\
24200&172.85878&2.248680&26.21&0.12&0.10&26.04&0.14&0.07&Mag\\
24201&172.85878&2.334736&26.14&0.14&0.10&26.23&0.28&0.07&Mag\\
24202&172.85881&2.194745&25.57&0.06&0.10&25.01&0.07&0.07&Mag\\
24203&172.85881&2.256669&25.33&0.05&0.10&24.99&0.05&0.07&Mag\\
24204&172.85883&2.223219&25.40&0.06&0.10&24.82&0.05&0.07&Mag\\
24205&172.85885&2.029850&26.73&0.18&0.10&26.84&0.27&0.07&Mag\\
24206&172.85887&2.118321&25.61&0.06&0.10&25.25&0.07&0.07&Mag\\
24207&172.85890&2.408604&25.02&0.04&0.09&23.83&0.01&0.06&Mag\\
24208&172.85891&2.196280&27.10&0.30&0.10&26.84&0.38&0.07&Mag\\
24209&172.85891&2.363614&26.21&0.11&0.09&26.46&0.24&0.07&Mag\\
24210&172.85891&2.316758&25.97&0.09&0.10&26.21&0.17&0.07&Mag\\
24211&172.85891&2.370220&25.80&0.08&0.09&25.62&0.15&0.07&Mag\\
24212&172.85895&2.280148&24.97&0.04&0.10&24.05&0.02&0.07&Mag\\
24213&172.85895&2.148857&23.88&0.01&0.10&23.51&0.01&0.07&Mag\\
24214&172.85897&2.186361&27.00&0.25&0.10&26.16&0.23&0.07&Mag\\
24215&172.85898&2.066867&25.88&0.08&0.10&25.35&0.07&0.07&Mag\\
24216&172.85898&2.164179&25.39&0.06&0.10&25.25&0.08&0.07&Mag\\
24217&172.85899&2.053548&25.05&0.04&0.10&25.14&0.06&0.07&Mag\\
24218&172.85899&2.050254&26.94&0.24&0.10&26.60&0.24&0.07&Mag\\
24219&172.85900&2.291729&26.31&0.16&0.10&26.03&0.17&0.07&Mag\\
24220&172.85901&2.368710&25.84&0.08&0.09&25.81&0.12&0.07&Mag\\
24221&172.85903&2.106626&27.65&0.51&0.10&27.19&0.41&0.07&Mag\\
24222&172.85903&2.044689&25.98&0.14&0.10&24.83&0.04&0.07&Mag\\
24223&172.85904&2.146149&25.00&0.04&0.10&24.83&0.05&0.07&Mag\\
24224&172.85910&2.016075&26.67&0.19&0.10&26.37&0.36&0.07&Mag\\
24225&172.85910&2.015768&25.55&0.07&0.10&25.71&0.18&0.07&Mag\\
24226&172.85911&2.140209&25.98&0.10&0.10&25.36&0.11&0.07&Mag\\
24227&172.85912&2.301892&25.19&0.05&0.10&24.99&0.05&0.07&Mag\\
24228&172.85912&2.384532&27.55&0.50&0.09&26.82&0.40&0.06&Mag\\
24229&172.85916&2.186398&26.03&0.09&0.10&25.89&0.15&0.07&Mag\\
24230&172.85917&2.406487&25.74&0.09&0.09&25.42&0.07&0.06&Mag\\
24231&172.85919&2.044704&25.31&0.07&0.10&24.67&0.06&0.07&Mag\\
24232&172.85920&2.259990&27.77&0.51&0.10&27.20&0.51&0.07&Mag\\
24233&172.85923&2.291021&23.87&0.02&0.10&23.47&0.02&0.07&Mag\\
24234&172.85924&2.220029&25.64&0.08&0.10&24.66&0.05&0.07&Mag\\
24235&172.85927&2.248404&25.22&0.05&0.10&25.03&0.06&0.07&Mag\\
24236&172.85928&2.092440&23.31&0.01&0.10&21.90&0.01&0.07&Mag\\
24237&172.85928&2.260615&25.78&0.09&0.10&25.39&0.09&0.07&Mag\\
24238&172.85929&2.410731&25.35&0.10&0.09&24.92&0.09&0.06&Mag\\
24239&172.85932&2.220268&25.87&0.10&0.10&24.67&0.05&0.07&Mag\\
24240&172.85933&2.140149&25.68&0.07&0.10&25.14&0.06&0.07&Mag\\
24241&172.85933&2.231484&25.73&0.07&0.10&25.90&0.14&0.07&Mag\\
24242&172.85933&2.131736&24.71&0.03&0.10&24.08&0.02&0.07&Mag\\
24243&172.85935&2.410550&26.69&0.32&0.09&25.02&0.09&0.06&Mag\\
24244&172.85936&2.260403&25.90&0.17&0.10&25.16&0.07&0.07&Mag\\
24245&172.85938&2.391810&26.31&0.13&0.09&26.20&0.18&0.06&Mag\\
24246&172.85941&2.410832&25.34&0.05&0.09&25.35&0.15&0.06&Mag\\
24247&172.85941&2.153574&27.62&0.52&0.10&27.08&0.46&0.07&Mag\\
24248&172.85943&2.420226&26.01&0.11&0.09&25.41&0.08&0.06&Mag\\
24249&172.85948&2.180025&25.61&0.06&0.10&25.32&0.07&0.07&Mag\\
24250&172.85948&2.167991&24.90&0.03&0.10&24.76&0.05&0.07&Mag\\
24251&172.85950&2.420437&26.11&0.11&0.09&25.42&0.08&0.06&Mag\\
24252&172.85951&2.270403&25.58&0.06&0.10&25.42&0.10&0.07&Mag\\
24253&172.85953&2.411077&25.71&0.08&0.09&25.38&0.15&0.06&Mag\\
24254&172.85954&2.395850&24.99&0.04&0.09&24.88&0.05&0.06&Mag\\
24255&172.85956&2.094628&25.24&0.05&0.10&25.14&0.06&0.07&Mag\\
24256&172.85957&2.098444&27.47&0.49&0.10&26.11&0.16&0.07&Mag\\
24257&172.85957&2.306425&25.52&0.06&0.10&25.35&0.07&0.07&Mag\\
24258&172.85959&2.273435&24.64&0.03&0.10&23.90&0.02&0.07&Mag\\
24259&172.85959&2.167754&25.81&0.08&0.10&25.44&0.08&0.07&Mag\\
24260&172.85960&2.140103&25.75&0.07&0.10&25.27&0.07&0.07&Mag\\
24261&172.85962&2.108849&26.23&0.11&0.10&26.20&0.25&0.07&Mag\\
24262&172.85962&2.199243&26.14&0.13&0.10&25.23&0.10&0.07&Mag\\
24263&172.85963&2.314616&25.89&0.10&0.10&24.98&0.06&0.07&Mag\\
24264&172.85965&2.315581&24.87&0.03&0.10&24.69&0.07&0.07&Mag\\
24265&172.85965&2.060982&26.22&0.11&0.10&26.41&0.26&0.07&Mag\\
24266&172.85966&2.017147&25.57&0.07&0.10&24.93&0.05&0.07&Mag\\
24267&172.85967&2.130852&23.73&0.01&0.10&23.07&0.01&0.07&Mag\\
24268&172.85970&2.304562&25.21&0.05&0.10&24.61&0.03&0.07&Mag\\
24269&172.85971&2.070268&24.38&0.02&0.10&23.48&0.01&0.07&Mag\\
24270&172.85972&2.338212&25.05&0.04&0.10&24.80&0.10&0.07&Mag\\
24271&172.85973&2.126224&25.36&0.04&0.10&25.09&0.06&0.07&Mag\\
24272&172.85975&2.244633&27.32&0.43&0.10&26.80&0.35&0.07&Mag\\
24273&172.85975&2.198823&26.28&0.11&0.10&26.23&0.17&0.07&Mag\\
24274&172.85976&2.199243&25.50&0.10&0.10&25.88&0.13&0.07&Mag\\
24275&172.85976&2.165236&24.40&0.02&0.10&24.11&0.02&0.07&Mag\\
24276&172.85978&2.325637&25.27&0.05&0.10&25.01&0.10&0.07&Mag\\
24277&172.85980&2.044391&25.68&0.06&0.10&25.54&0.08&0.07&Mag\\
24278&172.85980&2.176492&25.32&0.05&0.10&24.93&0.05&0.07&Mag\\
24279&172.85980&2.423236&24.69&0.05&0.09&24.54&0.09&0.06&Mag\\
24280&172.85981&2.088297&26.12&0.10&0.10&25.55&0.08&0.07&Mag\\
24281&172.85983&2.368868&25.76&0.08&0.09&25.44&0.09&0.07&Mag\\
24282&172.85983&2.203046&25.53&0.06&0.10&24.96&0.06&0.07&Mag\\
24283&172.85983&2.019838&25.75&0.09&0.10&25.48&0.09&0.07&Mag\\
24284&172.85983&2.027880&25.83&0.08&0.10&25.22&0.13&0.07&Mag\\
24285&172.85989&2.048069&25.30&0.06&0.10&24.10&0.02&0.07&Mag\\
24286&172.85990&2.340490&25.66&0.09&0.10&24.91&0.05&0.07&Mag\\
24287&172.85995&2.318740&26.35&0.13&0.10&26.01&0.14&0.07&Mag\\
24288&172.85995&2.423226&24.87&0.06&0.09&24.20&0.06&0.06&Mag\\
24289&172.85997&2.052204&25.74&0.08&0.10&25.54&0.10&0.07&Mag\\
24290&172.85997&2.250643&24.83&0.03&0.10&24.63&0.04&0.07&Mag\\
24291&172.85999&2.083020&25.86&0.11&0.10&24.06&0.02&0.07&Mag\\
24292&172.86001&2.323036&26.86&0.20&0.10&26.75&0.28&0.07&Mag\\
24293&172.86001&2.257368&20.09&0.01&0.10&18.54&0.01&0.07&Mag\\
24294&172.86001&2.105539&26.54&0.20&0.10&25.00&0.05&0.07&Mag\\
24295&172.86001&2.019660&27.09&0.34&0.10&26.27&0.19&0.07&Mag\\
24296&172.86003&2.065015&25.37&0.05&0.10&25.35&0.07&0.07&Mag\\
24297&172.86004&2.338630&26.19&0.13&0.10&26.05&0.16&0.07&Mag\\
24298&172.86005&2.111277&25.69&0.07&0.10&25.00&0.06&0.07&Mag\\
24299&172.86005&2.085811&24.92&0.04&0.10&24.92&0.06&0.07&Mag\\
24300&172.86005&2.138679&25.94&0.08&0.10&25.65&0.10&0.07&Mag\\
24301&172.86007&2.320326&24.97&0.04&0.10&24.81&0.05&0.07&Mag\\
24302&172.86009&2.034578&19.38&0.01&0.10&18.81&0.01&0.07&Mag\\
24303&172.86010&2.233366&25.77&0.08&0.10&25.64&0.09&0.07&Mag\\
24304&172.86011&2.419854&24.46&0.03&0.09&23.06&0.01&0.06&Mag\\
24305&172.86012&2.385057&24.61&0.03&0.09&24.53&0.04&0.06&Mag\\
24306&172.86013&2.262929&25.20&0.05&0.10&23.45&0.02&0.07&Mag\\
24307&172.86014&2.320093&25.68&0.08&0.10&25.57&0.09&0.07&Mag\\
24308&172.86014&2.227971&26.46&0.16&0.10&25.98&0.12&0.07&Mag\\
24309&172.86018&2.307281&25.27&0.07&0.10&25.45&0.13&0.07&Mag\\
24310&172.86018&2.147230&27.61&0.46&0.10&26.81&0.32&0.07&Mag\\
24311&172.86021&2.338547&26.51&0.16&0.10&26.59&0.29&0.07&Mag\\
24312&172.86022&2.394845&27.14&0.33&0.09&26.32&0.26&0.06&Mag\\
24313&172.86022&2.152615&27.57&0.50&0.10&26.81&0.31&0.07&Mag\\
24314&172.86023&2.046480&25.97&0.14&0.10&24.59&0.03&0.07&Mag\\
24315&172.86024&2.311808&25.91&0.09&0.10&25.60&0.10&0.07&Mag\\
24316&172.86024&2.191925&26.29&0.13&0.10&25.87&0.18&0.07&Mag\\
24317&172.86027&2.192108&25.71&0.10&0.10&25.91&0.20&0.07&Mag\\
24318&172.86027&2.046288&25.15&0.05&0.10&25.41&0.19&0.07&Mag\\
24319&172.86027&2.231447&25.05&0.04&0.10&25.57&0.11&0.07&Mag\\
24320&172.86028&2.184065&20.91&0.01&0.10&20.34&0.01&0.07&Mag\\
24321&172.86028&2.056134&25.41&0.06&0.10&25.32&0.08&0.07&Mag\\
24322&172.86029&2.154015&23.35&0.01&0.10&23.46&0.01&0.07&Mag\\
24323&172.86030&2.383609&25.36&0.08&0.09&23.97&0.04&0.06&Mag\\
24324&172.86031&2.219669&26.33&0.12&0.10&26.23&0.18&0.07&Mag\\
24325&172.86031&2.297403&26.38&0.14&0.10&25.79&0.12&0.07&Mag\\
24326&172.86035&2.347951&25.14&0.06&0.10&24.74&0.05&0.07&Mag\\
24327&172.86036&2.231274&25.79&0.11&0.10&25.63&0.11&0.07&Mag\\
24328&172.86037&2.200477&25.45&0.07&0.10&25.45&0.10&0.07&Mag\\
24329&172.86037&2.241909&25.02&0.06&0.10&25.00&0.08&0.07&Mag\\
24330&172.86040&2.165770&25.49&0.06&0.10&24.87&0.04&0.07&Mag\\
24331&172.86040&2.098526&25.72&0.10&0.10&24.98&0.06&0.07&Mag\\
24332&172.86042&2.330848&25.91&0.10&0.10&25.63&0.11&0.07&Mag\\
24333&172.86044&2.016584&25.66&0.08&0.10&25.23&0.12&0.07&Mag\\
24334&172.86045&2.356099&24.72&0.03&0.09&24.77&0.14&0.07&Mag\\
24335&172.86045&2.054733&23.13&0.01&0.10&21.73&0.01&0.07&Mag\\
24336&172.86046&2.111815&24.04&0.02&0.10&23.40&0.01&0.07&Mag\\
24337&172.86046&2.025586&24.97&0.06&0.10&24.86&0.05&0.07&Mag\\
24338&172.86049&2.076993&25.85&0.09&0.10&25.96&0.13&0.07&Mag\\
24339&172.86050&2.286715&25.72&0.09&0.10&25.67&0.11&0.07&Mag\\
24340&172.86054&2.370433&27.64&0.50&0.09&27.07&0.33&0.07&Mag\\
24341&172.86054&2.322873&27.01&0.30&0.10&25.56&0.09&0.07&Mag\\
24342&172.86055&2.139681&27.16&0.29&0.10&26.74&0.27&0.07&Mag\\
24343&172.86056&2.025730&25.62&0.08&0.10&24.92&0.08&0.07&Mag\\
24344&172.86056&2.229625&25.87&0.08&0.10&25.66&0.10&0.07&Mag\\
24345&172.86057&2.237653&25.56&0.10&0.10&25.10&0.07&0.07&Mag\\
24346&172.86058&2.353424&25.32&0.05&0.09&25.06&0.06&0.07&Mag\\
24347&172.86058&2.020830&25.46&0.06&0.10&25.23&0.06&0.07&Mag\\
24348&172.86058&2.100591&25.95&0.14&0.10&25.79&0.12&0.07&Mag\\
24349&172.86060&2.065894&25.57&0.07&0.10&25.47&0.09&0.07&Mag\\
24350&172.86061&2.098511&25.36&0.07&0.10&24.96&0.09&0.07&Mag\\
24351&172.86062&2.383552&26.66&0.24&0.09&25.61&0.12&0.06&Mag\\
24352&172.86062&2.407567&26.09&0.11&0.09&25.83&0.12&0.06&Mag\\
24353&172.86065&2.130945&25.55&0.05&0.10&25.77&0.15&0.07&Mag\\
24354&172.86066&2.358442&25.18&0.05&0.09&25.15&0.08&0.07&Mag\\
24355&172.86067&2.349205&26.53&0.20&0.10&25.12&0.05&0.07&Mag\\
24356&172.86067&2.237373&25.44&0.10&0.10&25.11&0.08&0.07&Mag\\
24357&172.86067&2.399286&25.51&0.06&0.09&25.25&0.07&0.06&Mag\\
24358&172.86068&2.100741&26.52&0.27&0.10&25.83&0.12&0.07&Mag\\
24359&172.86068&2.194833&26.01&0.13&0.10&25.41&0.08&0.07&Mag\\
24360&172.86069&2.298182&26.44&0.20&0.10&24.54&0.05&0.07&Mag\\
24361&172.86070&2.097077&25.18&0.04&0.10&25.50&0.15&0.07&Mag\\
24362&172.86070&2.094055&25.07&0.04&0.10&24.68&0.04&0.07&Mag\\
24363&172.86071&2.015758&26.37&0.24&0.10&25.73&0.26&0.07&Mag\\
24364&172.86071&2.067465&24.85&0.03&0.10&24.63&0.06&0.07&Mag\\
24365&172.86071&2.106281&25.50&0.10&0.10&24.67&0.08&0.07&Mag\\
24366&172.86072&2.322974&25.91&0.08&0.10&25.49&0.09&0.07&Mag\\
24367&172.86072&2.076915&25.68&0.08&0.10&25.77&0.10&0.07&Mag\\
24368&172.86073&2.214833&24.99&0.04&0.10&23.37&0.04&0.07&Mag\\
24369&172.86074&2.298393&25.75&0.08&0.10&24.49&0.05&0.07&Mag\\
24370&172.86076&2.065679&26.66&0.23&0.10&26.10&0.15&0.07&Mag\\
24371&172.86080&2.055424&27.15&0.31&0.10&27.30&0.51&0.07&Mag\\
24372&172.86080&2.349144&25.82&0.15&0.10&25.07&0.05&0.07&Mag\\
24373&172.86081&2.065879&26.24&0.12&0.10&26.07&0.15&0.07&Mag\\
24374&172.86082&2.340732&26.89&0.30&0.10&25.55&0.09&0.07&Mag\\
24375&172.86084&2.272703&24.76&0.03&0.10&24.51&0.03&0.07&Mag\\
24376&172.86085&2.305016&26.34&0.13&0.10&25.98&0.12&0.07&Mag\\
24377&172.86085&2.358264&25.37&0.06&0.09&25.48&0.10&0.07&Mag\\
24378&172.86087&2.098892&21.59&0.01&0.10&21.23&0.01&0.07&Mag\\
24379&172.86088&2.212631&25.98&0.09&0.10&25.87&0.12&0.07&Mag\\
24380&172.86088&2.081746&26.01&0.10&0.10&25.29&0.07&0.07&Mag\\
24381&172.86088&2.329131&26.03&0.13&0.10&25.06&0.06&0.07&Mag\\
24382&172.86091&2.169993&26.08&0.11&0.10&24.25&0.02&0.07&Mag\\
24383&172.86098&2.068050&23.50&0.01&0.10&23.00&0.01&0.07&Mag\\
24384&172.86100&2.423362&27.14&0.37&0.09&25.85&0.13&0.06&Mag\\
24385&172.86103&2.331372&25.97&0.10&0.10&25.47&0.10&0.07&Mag\\
24386&172.86104&2.150208&27.66&0.48&0.10&27.22&0.44&0.07&Mag\\
24387&172.86104&2.016945&26.76&0.29&0.10&25.45&0.13&0.07&Mag\\
24388&172.86105&2.329111&25.49&0.08&0.10&25.02&0.06&0.07&Mag\\
24389&172.86106&2.389864&24.74&0.03&0.09&23.49&0.01&0.06&Mag\\
24390&172.86107&2.421736&23.56&0.01&0.09&22.85&0.01&0.06&Mag\\
24391&172.86107&2.079814&27.01&0.26&0.10&25.74&0.12&0.07&Mag\\
24392&172.86107&2.220896&26.42&0.14&0.10&26.01&0.14&0.07&Mag\\
24393&172.86108&2.098885&26.64&0.25&0.10&26.84&0.37&0.07&Mag\\
24394&172.86109&2.400594&25.52&0.07&0.09&25.52&0.14&0.06&Mag\\
24395&172.86111&2.229032&24.90&0.03&0.10&25.44&0.08&0.07&Mag\\
24396&172.86112&2.318189&25.40&0.06&0.10&25.32&0.08&0.07&Mag\\
24397&172.86112&2.349662&23.65&0.01&0.10&23.03&0.01&0.07&Mag\\
24398&172.86112&2.025724&25.69&0.07&0.10&25.34&0.07&0.07&Mag\\
24399&172.86114&2.423371&26.51&0.28&0.09&25.80&0.13&0.06&Mag\\
24400&172.86114&2.099085&25.82&0.09&0.10&25.71&0.16&0.07&Mag\\
24401&172.86114&2.306975&26.38&0.12&0.10&26.60&0.25&0.07&Mag\\
24402&172.86114&2.325037&25.38&0.07&0.10&24.99&0.06&0.07&Mag\\
24403&172.86117&2.050926&26.62&0.23&0.10&24.87&0.05&0.07&Mag\\
24404&172.86118&2.253593&26.68&0.17&0.10&26.64&0.23&0.07&Mag\\
24405&172.86119&2.159233&25.88&0.08&0.10&25.55&0.10&0.07&Mag\\
24406&172.86120&2.299390&26.36&0.13&0.10&25.64&0.11&0.07&Mag\\
24407&172.86121&2.329000&25.21&0.05&0.10&24.73&0.05&0.07&Mag\\
24408&172.86123&2.025890&26.13&0.15&0.10&25.37&0.07&0.07&Mag\\
24409&172.86125&2.079629&25.94&0.08&0.10&25.66&0.12&0.07&Mag\\
24410&172.86126&2.036220&25.84&0.08&0.10&25.92&0.16&0.07&Mag\\
24411&172.86127&2.241816&26.26&0.14&0.10&26.11&0.16&0.07&Mag\\
24412&172.86128&2.117888&25.29&0.04&0.10&24.99&0.05&0.07&Mag\\
24413&172.86131&2.073030&26.15&0.11&0.10&25.52&0.08&0.07&Mag\\
24414&172.86131&2.384649&25.93&0.10&0.09&25.87&0.18&0.06&Mag\\
24415&172.86133&2.020657&24.55&0.03&0.10&24.23&0.03&0.07&Mag\\
24416&172.86134&2.078677&24.24&0.02&0.10&23.57&0.02&0.07&Mag\\
24417&172.86134&2.257609&24.07&0.01&0.10&23.81&0.02&0.07&Mag\\
24418&172.86134&2.052955&25.99&0.10&0.10&26.16&0.19&0.07&Mag\\
24419&172.86135&2.347571&24.63&0.03&0.10&24.41&0.04&0.07&Mag\\
24420&172.86136&2.318236&24.99&0.04&0.10&25.29&0.08&0.07&Mag\\
24421&172.86136&2.305660&25.74&0.08&0.10&25.44&0.08&0.07&Mag\\
24422&172.86138&2.422163&26.66&0.19&0.09&26.54&0.32&0.06&Mag\\
24423&172.86139&2.144854&26.59&0.17&0.10&26.10&0.16&0.07&Mag\\
24424&172.86139&2.226494&25.26&0.06&0.10&24.96&0.07&0.07&Mag\\
24425&172.86140&2.289859&26.53&0.22&0.10&26.04&0.17&0.07&Mag\\
24426&172.86140&2.099029&26.57&0.21&0.10&25.82&0.16&0.07&Mag\\
24427&172.86142&2.049661&26.03&0.11&0.10&25.70&0.10&0.07&Mag\\
24428&172.86142&2.341898&23.78&0.04&0.10&23.00&0.05&0.07&Mag\\
24429&172.86143&2.384867&27.08&0.26&0.09&27.24&0.53&0.06&Mag\\
24430&172.86144&2.047442&25.49&0.06&0.10&24.97&0.05&0.07&Mag\\
24431&172.86145&2.341648&23.73&0.04&0.10&22.99&0.05&0.07&Mag\\
24432&172.86149&2.253244&26.04&0.13&0.10&24.93&0.08&0.07&Mag\\
24433&172.86150&2.080887&26.28&0.13&0.10&26.43&0.19&0.07&Mag\\
24434&172.86150&2.289662&26.68&0.27&0.10&26.05&0.17&0.07&Mag\\
24435&172.86152&2.134228&25.49&0.06&0.10&24.62&0.04&0.07&Mag\\
24436&172.86157&2.138292&25.56&0.06&0.10&25.25&0.06&0.07&Mag\\
24437&172.86158&2.372112&26.21&0.11&0.09&25.94&0.12&0.07&Mag\\
24438&172.86159&2.164236&25.02&0.04&0.10&24.68&0.05&0.07&Mag\\
24439&172.86160&2.251797&25.80&0.09&0.10&24.99&0.05&0.07&Mag\\
24440&172.86162&2.017266&26.68&0.21&0.10&26.62&0.34&0.07&Mag\\
24441&172.86165&2.147007&24.82&0.03&0.10&24.64&0.04&0.07&Mag\\
24442&172.86165&2.371168&26.49&0.14&0.09&26.97&0.33&0.07&Mag\\
24443&172.86166&2.086251&26.01&0.10&0.10&25.63&0.10&0.07&Mag\\
24444&172.86166&2.147502&26.71&0.19&0.10&26.37&0.19&0.07&Mag\\
24445&172.86167&2.253164&25.64&0.07&0.10&25.39&0.09&0.07&Mag\\
24446&172.86168&2.342651&25.67&0.08&0.10&24.45&0.04&0.07&Mag\\
24447&172.86169&2.299335&25.53&0.07&0.10&25.34&0.08&0.07&Mag\\
24448&172.86171&2.389472&26.07&0.11&0.09&25.85&0.11&0.06&Mag\\
24449&172.86173&2.049681&25.81&0.09&0.10&25.64&0.13&0.07&Mag\\
24450&172.86173&2.272505&26.03&0.12&0.10&25.07&0.06&0.07&Mag\\
24451&172.86176&2.399030&25.77&0.13&0.09&25.06&0.07&0.06&Mag\\
24452&172.86178&2.269203&23.86&0.01&0.10&22.76&0.01&0.07&Mag\\
24453&172.86179&2.342552&25.04&0.07&0.10&24.40&0.04&0.07&Mag\\
24454&172.86183&2.016873&27.24&0.47&0.10&26.21&0.32&0.07&Mag\\
24455&172.86183&2.140621&25.82&0.07&0.10&25.60&0.10&0.07&Mag\\
24456&172.86183&2.214069&25.46&0.07&0.10&25.30&0.08&0.07&Mag\\
24457&172.86183&2.230785&25.18&0.04&0.10&25.14&0.06&0.07&Mag\\
24458&172.86184&2.255670&23.92&0.02&0.10&23.06&0.02&0.07&Mag\\
24459&172.86186&2.163909&24.85&0.03&0.10&24.67&0.05&0.07&Mag\\
24460&172.86188&2.399169&25.57&0.11&0.09&25.05&0.07&0.06&Mag\\
24461&172.86188&2.193103&27.19&0.32&0.10&27.23&0.48&0.07&Mag\\
24462&172.86189&2.044061&25.79&0.08&0.10&25.87&0.12&0.07&Mag\\
24463&172.86190&2.051874&26.34&0.15&0.10&25.78&0.12&0.07&Mag\\
24464&172.86196&2.016695&27.14&0.39&0.10&26.20&0.32&0.07&Mag\\
24465&172.86198&2.255592&23.70&0.03&0.10&23.04&0.02&0.07&Mag\\
24466&172.86198&2.244375&24.24&0.02&0.10&23.92&0.08&0.07&Mag\\
24467&172.86201&2.324545&25.83&0.09&0.10&25.31&0.07&0.07&Mag\\
24468&172.86201&2.335443&25.63&0.15&0.10&25.34&0.08&0.07&Mag\\
24469&172.86203&2.286112&27.31&0.41&0.10&26.29&0.19&0.07&Mag\\
24470&172.86206&2.028415&24.59&0.03&0.10&24.35&0.03&0.07&Mag\\
24471&172.86207&2.075136&26.41&0.15&0.10&25.79&0.10&0.07&Mag\\
24472&172.86208&2.368253&27.59&0.52&0.09&26.26&0.15&0.07&Mag\\
24473&172.86208&2.214188&25.13&0.04&0.10&25.43&0.17&0.07&Mag\\
24474&172.86209&2.156377&25.93&0.10&0.10&25.33&0.12&0.07&Mag\\
24475&172.86209&2.255539&24.15&0.06&0.10&23.53&0.05&0.07&Mag\\
24476&172.86213&2.059570&25.75&0.09&0.10&25.17&0.07&0.07&Mag\\
24477&172.86214&2.335506&26.46&0.18&0.10&25.40&0.08&0.07&Mag\\
24478&172.86215&2.026993&24.96&0.04&0.10&24.14&0.02&0.07&Mag\\
24479&172.86217&2.241607&21.53&0.01&0.10&21.06&0.01&0.07&Mag\\
24480&172.86217&2.352987&25.16&0.04&0.09&25.16&0.06&0.07&Mag\\
24481&172.86217&2.238145&26.42&0.16&0.10&25.40&0.07&0.07&Mag\\
24482&172.86224&2.098783&27.52&0.49&0.10&26.91&0.36&0.07&Mag\\
24483&172.86225&2.417790&24.60&0.03&0.09&23.79&0.02&0.06&Mag\\
24484&172.86226&2.290421&26.56&0.19&0.10&26.25&0.22&0.07&Mag\\
24485&172.86229&2.032045&26.42&0.16&0.10&25.43&0.07&0.07&Mag\\
24486&172.86230&2.178334&25.23&0.04&0.10&25.44&0.13&0.07&Mag\\
24487&172.86231&2.293265&27.06&0.30&0.10&26.76&0.27&0.07&Mag\\
24488&172.86233&2.411394&25.70&0.09&0.09&26.06&0.31&0.06&Mag\\
24489&172.86240&2.195791&25.27&0.05&0.10&25.14&0.07&0.07&Mag\\
24490&172.86244&2.217215&24.87&0.04&0.10&24.35&0.04&0.07&Mag\\
24491&172.86245&2.040038&26.96&0.22&0.10&27.05&0.36&0.07&Mag\\
24492&172.86247&2.290522&25.83&0.12&0.10&25.54&0.11&0.07&Mag\\
24493&172.86247&2.267526&25.60&0.06&0.10&25.30&0.08&0.07&Mag\\
24494&172.86253&2.336675&27.13&0.30&0.10&26.61&0.28&0.07&Mag\\
24495&172.86253&2.360688&26.11&0.12&0.09&25.55&0.10&0.07&Mag\\
24496&172.86255&2.217442&25.04&0.05&0.10&24.36&0.04&0.07&Mag\\
24497&172.86257&2.103690&27.59&0.53&0.10&26.39&0.21&0.07&Mag\\
24498&172.86258&2.036445&26.74&0.21&0.10&26.20&0.16&0.07&Mag\\
24499&172.86260&2.059929&24.43&0.04&0.10&23.82&0.04&0.07&Mag\\
24500&172.86260&2.144210&24.62&0.02&0.10&24.49&0.03&0.07&Mag\\
24501&172.86262&2.290587&27.24&0.45&0.10&25.64&0.11&0.07&Mag\\
24502&172.86263&2.097358&26.08&0.11&0.10&26.04&0.15&0.07&Mag\\
24503&172.86263&2.026828&25.79&0.09&0.10&25.72&0.11&0.07&Mag\\
24504&172.86265&2.051716&26.72&0.24&0.10&25.94&0.14&0.07&Mag\\
24505&172.86267&2.136995&26.22&0.12&0.10&25.88&0.11&0.07&Mag\\
24506&172.86267&2.356436&25.10&0.06&0.09&23.99&0.06&0.07&Mag\\
24507&172.86267&2.400660&19.70&0.01&0.09&19.24&0.01&0.06&Mag\\
24508&172.86272&2.109977&25.61&0.07&0.10&24.90&0.05&0.07&Mag\\
24509&172.86273&2.204916&24.47&0.02&0.10&24.37&0.04&0.07&Mag\\
24510&172.86273&2.402595&25.97&0.10&0.09&25.47&0.09&0.06&Mag\\
24511&172.86274&2.268570&25.64&0.08&0.10&24.98&0.05&0.07&Mag\\
24512&172.86274&2.060004&25.28&0.09&0.10&24.63&0.08&0.07&Mag\\
24513&172.86277&2.026657&25.18&0.05&0.10&25.14&0.08&0.07&Mag\\
24514&172.86279&2.077998&25.84&0.08&0.10&26.12&0.15&0.07&Mag\\
24515&172.86279&2.103534&23.82&0.01&0.10&22.43&0.01&0.07&Mag\\
24516&172.86280&2.260995&26.26&0.12&0.10&25.46&0.07&0.07&Mag\\
24517&172.86281&2.372698&25.92&0.08&0.09&25.79&0.12&0.07&Mag\\
24518&172.86284&2.147659&25.72&0.08&0.10&25.08&0.06&0.07&Mag\\
24519&172.86284&2.371551&25.65&0.07&0.09&25.73&0.15&0.07&Mag\\
24520&172.86285&2.139197&26.61&0.17&0.10&26.34&0.19&0.07&Mag\\
24521&172.86285&2.028708&26.42&0.12&0.10&26.05&0.15&0.07&Mag\\
24522&172.86288&2.222615&24.75&0.03&0.10&24.27&0.03&0.07&Mag\\
24523&172.86289&2.321026&25.33&0.04&0.10&25.14&0.06&0.07&Mag\\
24524&172.86290&2.204948&24.72&0.03&0.10&24.63&0.05&0.07&Mag\\
24525&172.86291&2.259489&27.72&0.48&0.10&27.25&0.49&0.07&Mag\\
24526&172.86291&2.399228&26.19&0.14&0.09&25.25&0.07&0.06&Mag\\
24527&172.86293&2.253164&22.69&0.01&0.10&21.29&0.01&0.07&Mag\\
24528&172.86296&2.408997&26.32&0.14&0.09&26.09&0.16&0.06&Mag\\
24529&172.86296&2.129590&24.71&0.05&0.10&23.45&0.02&0.07&Mag\\
24530&172.86297&2.198195&23.08&0.01&0.10&22.14&0.01&0.07&Mag\\
24531&172.86300&2.356505&25.89&0.13&0.09&24.04&0.06&0.07&Mag\\
24532&172.86301&2.295339&25.34&0.06&0.10&25.36&0.09&0.07&Mag\\
24533&172.86303&2.149585&26.19&0.10&0.10&26.15&0.19&0.07&Mag\\
24534&172.86305&2.367212&24.42&0.02&0.09&23.88&0.06&0.07&Mag\\
24535&172.86305&2.056556&24.96&0.04&0.10&24.65&0.05&0.07&Mag\\
24536&172.86306&2.120892&24.94&0.04&0.10&24.70&0.04&0.07&Mag\\
24537&172.86307&2.358888&26.70&0.22&0.09&25.37&0.08&0.07&Mag\\
24538&172.86307&2.115706&25.54&0.05&0.10&25.38&0.08&0.07&Mag\\
24539&172.86308&2.017377&25.66&0.08&0.10&24.22&0.02&0.07&Mag\\
24540&172.86309&2.174744&25.37&0.05&0.10&25.57&0.14&0.07&Mag\\
24541&172.86310&2.200714&27.10&0.29&0.10&27.21&0.47&0.07&Mag\\
24542&172.86310&2.184130&25.69&0.07&0.10&25.01&0.05&0.07&Mag\\
24543&172.86312&2.412093&25.80&0.10&0.09&24.89&0.05&0.06&Mag\\
24544&172.86314&2.129565&24.20&0.04&0.10&23.42&0.02&0.07&Mag\\
24545&172.86318&2.192146&27.33&0.41&0.10&26.46&0.24&0.07&Mag\\
24546&172.86319&2.209406&26.00&0.11&0.10&25.70&0.10&0.07&Mag\\
24547&172.86320&2.332476&25.81&0.13&0.10&25.27&0.07&0.07&Mag\\
24548&172.86322&2.064008&25.37&0.05&0.10&25.23&0.07&0.07&Mag\\
24549&172.86323&2.069659&26.00&0.09&0.10&25.76&0.11&0.07&Mag\\
24550&172.86323&2.170387&27.24&0.30&0.10&27.19&0.41&0.07&Mag\\
24551&172.86324&2.054354&25.94&0.09&0.10&25.30&0.07&0.07&Mag\\
24552&172.86325&2.389714&25.66&0.07&0.09&25.71&0.11&0.06&Mag\\
24553&172.86325&2.215183&27.10&0.24&0.10&27.10&0.42&0.07&Mag\\
24554&172.86325&2.106833&27.23&0.51&0.10&26.16&0.17&0.07&Mag\\
24555&172.86327&2.209216&26.22&0.13&0.10&25.72&0.10&0.07&Mag\\
24556&172.86328&2.319750&24.87&0.07&0.10&24.54&0.05&0.07&Mag\\
24557&172.86328&2.028855&25.74&0.07&0.10&25.42&0.08&0.07&Mag\\
24558&172.86331&2.342388&25.23&0.09&0.10&24.96&0.09&0.07&Mag\\
24559&172.86332&2.318548&26.50&0.15&0.10&26.42&0.21&0.07&Mag\\
24560&172.86332&2.129609&24.26&0.04&0.10&23.42&0.02&0.07&Mag\\
24561&172.86336&2.332473&25.20&0.07&0.10&24.75&0.07&0.07&Mag\\
24562&172.86337&2.069122&25.70&0.08&0.10&25.51&0.09&0.07&Mag\\
24563&172.86340&2.319835&24.46&0.05&0.10&23.64&0.01&0.07&Mag\\
24564&172.86341&2.106735&26.91&0.38&0.10&26.14&0.17&0.07&Mag\\
24565&172.86341&2.199579&25.46&0.06&0.10&25.37&0.08&0.07&Mag\\
24566&172.86343&2.281876&24.85&0.04&0.10&24.24&0.05&0.07&Mag\\
24567&172.86344&2.114124&25.64&0.07&0.10&25.65&0.12&0.07&Mag\\
24568&172.86344&2.349935&25.88&0.09&0.09&25.27&0.06&0.07&Mag\\
24569&172.86345&2.342372&25.40&0.06&0.10&24.84&0.08&0.07&Mag\\
24570&172.86347&2.028777&25.77&0.08&0.10&25.42&0.08&0.07&Mag\\
24571&172.86348&2.265259&25.65&0.08&0.10&25.50&0.10&0.07&Mag\\
24572&172.86348&2.179909&26.19&0.11&0.10&25.64&0.09&0.07&Mag\\
24573&172.86348&2.295175&26.88&0.27&0.10&26.42&0.22&0.07&Mag\\
24574&172.86350&2.357769&25.98&0.09&0.09&26.07&0.17&0.07&Mag\\
24575&172.86350&2.396852&25.79&0.20&0.09&25.39&0.08&0.06&Mag\\
24576&172.86351&2.091476&25.57&0.07&0.10&24.49&0.04&0.07&Mag\\
24577&172.86352&2.156021&26.29&0.14&0.10&25.13&0.07&0.07&Mag\\
24578&172.86352&2.115425&25.74&0.15&0.10&25.46&0.08&0.07&Mag\\
24579&172.86355&2.340137&24.07&0.02&0.10&23.48&0.01&0.07&Mag\\
24580&172.86355&2.423551&25.74&0.08&0.09&25.02&0.05&0.06&Mag\\
24581&172.86356&2.120521&26.35&0.16&0.10&25.72&0.11&0.07&Mag\\
24582&172.86356&2.379235&25.46&0.07&0.09&25.37&0.16&0.06&Mag\\
24583&172.86356&2.069126&26.01&0.10&0.10&25.48&0.08&0.07&Mag\\
24584&172.86356&2.383695&26.65&0.22&0.09&26.78&0.30&0.06&Mag\\
24585&172.86357&2.341456&25.15&0.06&0.10&25.15&0.14&0.07&Mag\\
24586&172.86358&2.396739&26.13&0.29&0.09&25.42&0.08&0.06&Mag\\
24587&172.86359&2.261578&25.51&0.05&0.10&25.20&0.07&0.07&Mag\\
24588&172.86359&2.131788&25.22&0.05&0.10&24.87&0.05&0.07&Mag\\
24589&172.86360&2.239875&26.08&0.13&0.10&26.00&0.17&0.07&Mag\\
24590&172.86360&2.326872&25.86&0.08&0.10&25.76&0.12&0.07&Mag\\
24591&172.86360&2.077821&26.52&0.14&0.10&26.48&0.21&0.07&Mag\\
24592&172.86364&2.115404&25.75&0.16&0.10&25.44&0.15&0.07&Mag\\
24593&172.86366&2.391494&27.16&0.31&0.09&26.24&0.17&0.06&Mag\\
24594&172.86367&2.265356&25.07&0.04&0.10&24.84&0.04&0.07&Mag\\
24595&172.86369&2.091543&26.41&0.21&0.10&24.55&0.04&0.07&Mag\\
24596&172.86370&2.035880&26.02&0.13&0.10&25.84&0.12&0.07&Mag\\
24597&172.86371&2.325582&25.21&0.05&0.10&24.86&0.04&0.07&Mag\\
24598&172.86372&2.058780&25.96&0.10&0.10&24.91&0.05&0.07&Mag\\
24599&172.86372&2.264102&23.57&0.01&0.10&23.19&0.01&0.07&Mag\\
24600&172.86375&2.372116&26.35&0.13&0.09&26.97&0.38&0.06&Mag\\
24601&172.86375&2.016392&26.19&0.15&0.10&24.67&0.03&0.07&Mag\\
24602&172.86377&2.263547&26.08&0.11&0.10&25.30&0.07&0.07&Mag\\
24603&172.86378&2.144792&25.53&0.06&0.10&25.33&0.09&0.07&Mag\\
24604&172.86379&2.182055&25.48&0.06&0.10&24.12&0.02&0.07&Mag\\
24605&172.86379&2.224648&25.87&0.09&0.10&25.62&0.10&0.07&Mag\\
24606&172.86381&2.210206&27.12&0.37&0.10&24.33&0.03&0.07&Mag\\
24607&172.86382&2.120575&25.52&0.06&0.10&25.43&0.08&0.07&Mag\\
24608&172.86383&2.016215&24.88&0.04&0.10&24.57&0.03&0.07&Mag\\
24609&172.86383&2.052929&27.57&0.49&0.10&27.23&0.46&0.07&Mag\\
24610&172.86384&2.296984&27.58&0.39&0.10&27.07&0.40&0.07&Mag\\
24611&172.86386&2.016627&25.62&0.07&0.10&25.37&0.07&0.07&Mag\\
24612&172.86388&2.411082&26.46&0.20&0.09&25.96&0.30&0.06&Mag\\
24613&172.86389&2.085766&24.10&0.01&0.10&23.64&0.02&0.07&Mag\\
24614&172.86391&2.277759&27.52&0.43&0.10&26.21&0.22&0.07&Mag\\
24615&172.86392&2.083166&27.18&0.31&0.10&26.66&0.23&0.07&Mag\\
24616&172.86392&2.336995&27.54&0.53&0.10&26.53&0.35&0.07&Mag\\
24617&172.86393&2.268885&25.04&0.05&0.10&24.83&0.05&0.07&Mag\\
24618&172.86396&2.243734&25.66&0.07&0.10&25.60&0.11&0.07&Mag\\
24619&172.86396&2.254682&25.77&0.07&0.10&25.53&0.08&0.07&Mag\\
24620&172.86397&2.023090&25.81&0.09&0.10&25.09&0.06&0.07&Mag\\
24621&172.86399&2.046358&26.04&0.09&0.10&26.13&0.21&0.07&Mag\\
24622&172.86403&2.320592&26.99&0.24&0.10&26.51&0.20&0.07&Mag\\
24623&172.86403&2.277971&25.90&0.08&0.10&26.10&0.22&0.07&Mag\\
24624&172.86403&2.210385&26.05&0.12&0.10&24.26&0.03&0.07&Mag\\
24625&172.86404&2.181083&25.94&0.10&0.10&25.20&0.07&0.07&Mag\\
24626&172.86405&2.335623&25.69&0.09&0.10&24.67&0.05&0.07&Mag\\
24627&172.86406&2.336754&25.80&0.10&0.10&24.82&0.07&0.07&Mag\\
24628&172.86406&2.084557&26.06&0.10&0.10&25.66&0.10&0.07&Mag\\
24629&172.86409&2.023366&25.97&0.11&0.10&25.40&0.08&0.07&Mag\\
24630&172.86409&2.379327&25.37&0.07&0.09&24.33&0.03&0.06&Mag\\
24631&172.86413&2.145313&24.73&0.03&0.10&24.00&0.02&0.07&Mag\\
24632&172.86413&2.083891&25.53&0.06&0.10&25.57&0.09&0.07&Mag\\
24633&172.86413&2.313366&25.53&0.07&0.10&25.33&0.08&0.07&Mag\\
24634&172.86419&2.180875&25.33&0.05&0.10&24.74&0.05&0.07&Mag\\
24635&172.86420&2.037533&27.43&0.37&0.10&26.67&0.23&0.07&Mag\\
24636&172.86420&2.158197&25.58&0.06&0.10&25.51&0.10&0.07&Mag\\
24637&172.86421&2.333462&26.06&0.15&0.10&25.10&0.06&0.07&Mag\\
24638&172.86425&2.243307&25.51&0.07&0.10&25.39&0.10&0.07&Mag\\
24639&172.86427&2.416222&24.40&0.03&0.09&24.41&0.03&0.06&Mag\\
24640&172.86428&2.116892&26.21&0.12&0.10&25.75&0.11&0.07&Mag\\
24641&172.86429&2.333348&25.65&0.16&0.10&25.07&0.06&0.07&Mag\\
24642&172.86429&2.142722&21.42&0.01&0.10&21.04&0.01&0.07&Mag\\
24643&172.86429&2.080379&26.65&0.18&0.10&25.99&0.13&0.07&Mag\\
24644&172.86432&2.333931&26.31&0.20&0.10&25.10&0.06&0.07&Mag\\
24645&172.86433&2.196264&26.02&0.10&0.10&25.95&0.20&0.07&Mag\\
24646&172.86433&2.335276&25.65&0.07&0.10&25.51&0.10&0.07&Mag\\
24647&172.86435&2.337054&25.66&0.08&0.10&25.57&0.12&0.07&Mag\\
24648&172.86436&2.250669&24.87&0.03&0.10&24.70&0.04&0.07&Mag\\
24649&172.86439&2.088651&26.48&0.17&0.10&24.96&0.04&0.07&Mag\\
24650&172.86439&2.187607&26.99&0.26&0.10&26.77&0.30&0.07&Mag\\
24651&172.86445&2.160928&25.89&0.08&0.10&25.69&0.10&0.07&Mag\\
24652&172.86445&2.244900&26.89&0.26&0.10&26.38&0.22&0.07&Mag\\
24653&172.86445&2.263382&26.34&0.13&0.10&26.08&0.15&0.07&Mag\\
24654&172.86450&2.223203&22.45&0.01&0.10&21.68&0.01&0.07&Mag\\
24655&172.86450&2.416121&25.38&0.07&0.09&25.16&0.06&0.06&Mag\\
24656&172.86452&2.185458&25.46&0.06&0.10&24.78&0.04&0.07&Mag\\
24657&172.86452&2.336706&26.33&0.16&0.10&25.41&0.09&0.07&Mag\\
24658&172.86458&2.112390&26.22&0.13&0.10&25.98&0.13&0.07&Mag\\
24659&172.86460&2.254312&24.64&0.02&0.10&24.41&0.03&0.07&Mag\\
24660&172.86461&2.323806&25.72&0.08&0.10&24.94&0.06&0.07&Mag\\
24661&172.86463&2.347620&25.49&0.06&0.09&25.55&0.09&0.07&Mag\\
24662&172.86464&2.330647&27.18&0.36&0.10&27.00&0.41&0.07&Mag\\
24663&172.86464&2.260707&26.32&0.12&0.10&25.73&0.10&0.07&Mag\\
24664&172.86465&2.202699&24.26&0.02&0.10&23.63&0.02&0.07&Mag\\
24665&172.86467&2.042653&25.35&0.04&0.10&25.50&0.14&0.07&Mag\\
24666&172.86471&2.313423&25.18&0.08&0.10&24.04&0.02&0.07&Mag\\
24667&172.86473&2.302462&25.89&0.09&0.10&25.61&0.10&0.07&Mag\\
24668&172.86474&2.195808&26.08&0.11&0.10&25.75&0.21&0.07&Mag\\
24669&172.86474&2.283262&25.81&0.09&0.10&24.96&0.05&0.07&Mag\\
24670&172.86475&2.144623&25.26&0.05&0.10&25.10&0.06&0.07&Mag\\
24671&172.86475&2.330256&25.74&0.08&0.10&25.69&0.15&0.07&Mag\\
24672&172.86476&2.384966&24.96&0.04&0.09&25.19&0.10&0.06&Mag\\
24673&172.86477&2.112377&25.30&0.07&0.10&25.06&0.07&0.07&Mag\\
24674&172.86477&2.044471&27.52&0.39&0.10&27.29&0.40&0.07&Mag\\
24675&172.86478&2.127613&25.98&0.09&0.10&25.26&0.07&0.07&Mag\\
24676&172.86478&2.322059&25.11&0.07&0.10&24.61&0.04&0.07&Mag\\
24677&172.86479&2.091012&26.29&0.12&0.10&25.68&0.09&0.07&Mag\\
24678&172.86480&2.121527&25.37&0.05&0.10&25.39&0.22&0.07&Mag\\
24679&172.86482&2.313575&24.18&0.02&0.10&24.18&0.09&0.07&Mag\\
24680&172.86484&2.202551&25.36&0.07&0.10&24.99&0.06&0.07&Mag\\
24681&172.86484&2.112213&25.91&0.11&0.10&25.99&0.17&0.07&Mag\\
24682&172.86487&2.325501&25.58&0.09&0.10&23.66&0.02&0.07&Mag\\
24683&172.86488&2.117923&26.12&0.11&0.10&25.37&0.07&0.07&Mag\\
24684&172.86490&2.283254&25.32&0.07&0.10&24.92&0.05&0.07&Mag\\
24685&172.86490&2.031482&27.84&0.52&0.10&27.03&0.33&0.07&Mag\\
24686&172.86491&2.186696&24.04&0.01&0.10&23.93&0.02&0.07&Mag\\
24687&172.86492&2.322154&25.49&0.10&0.10&24.64&0.04&0.07&Mag\\
24688&172.86496&2.194965&27.36&0.39&0.10&26.85&0.33&0.07&Mag\\
24689&172.86496&2.051722&26.15&0.13&0.10&26.01&0.17&0.07&Mag\\
24690&172.86497&2.282859&25.95&0.10&0.10&25.56&0.10&0.07&Mag\\
24691&172.86498&2.109088&26.04&0.10&0.10&25.37&0.10&0.07&Mag\\
24692&172.86498&2.388930&25.71&0.09&0.09&25.53&0.11&0.06&Mag\\
24693&172.86499&2.299463&25.49&0.06&0.10&25.03&0.06&0.07&Mag\\
24694&172.86500&2.370716&25.74&0.07&0.09&25.48&0.09&0.07&Mag\\
24695&172.86503&2.160567&24.52&0.02&0.10&24.37&0.03&0.07&Mag\\
24696&172.86503&2.333991&22.89&0.01&0.10&21.43&0.01&0.07&Mag\\
24697&172.86503&2.059407&27.31&0.39&0.10&26.70&0.40&0.07&Mag\\
24698&172.86504&2.405835&24.85&0.05&0.09&23.34&0.03&0.06&Mag\\
24699&172.86505&2.302073&26.20&0.12&0.10&25.47&0.08&0.07&Mag\\
24700&172.86507&2.283478&26.13&0.11&0.10&25.92&0.14&0.07&Mag\\
24701&172.86507&2.085695&25.54&0.07&0.10&25.21&0.14&0.07&Mag\\
24702&172.86508&2.213071&25.68&0.12&0.10&25.04&0.07&0.07&Mag\\
24703&172.86508&2.029730&25.38&0.05&0.10&25.26&0.07&0.07&Mag\\
24704&172.86508&2.054129&25.35&0.06&0.10&25.30&0.09&0.07&Mag\\
24705&172.86511&2.321249&26.03&0.09&0.10&26.07&0.15&0.07&Mag\\
24706&172.86511&2.058468&26.18&0.10&0.10&25.70&0.11&0.07&Mag\\
24707&172.86514&2.137998&24.65&0.02&0.10&24.31&0.03&0.07&Mag\\
24708&172.86517&2.388972&27.01&0.37&0.09&25.62&0.11&0.06&Mag\\
24709&172.86520&2.369652&25.58&0.07&0.09&25.28&0.07&0.07&Mag\\
24710&172.86520&2.085565&25.59&0.07&0.10&25.60&0.10&0.07&Mag\\
24711&172.86521&2.213009&25.63&0.11&0.10&25.03&0.07&0.07&Mag\\
24712&172.86522&2.345718&25.97&0.11&0.10&24.42&0.05&0.07&Mag\\
24713&172.86524&2.241416&25.70&0.08&0.10&25.07&0.09&0.07&Mag\\
24714&172.86524&2.265426&25.95&0.10&0.10&25.47&0.08&0.07&Mag\\
24715&172.86526&2.140813&26.10&0.10&0.10&25.88&0.12&0.07&Mag\\
24716&172.86527&2.182164&25.02&0.03&0.10&24.69&0.04&0.07&Mag\\
24717&172.86529&2.240652&25.53&0.07&0.10&25.78&0.27&0.07&Mag\\
24718&172.86531&2.188222&20.81&0.01&0.10&20.46&0.01&0.07&Mag\\
24719&172.86535&2.384778&25.50&0.07&0.09&25.38&0.10&0.06&Mag\\
24720&172.86536&2.238513&26.04&0.10&0.10&25.80&0.11&0.07&Mag\\
24721&172.86539&2.333347&26.25&0.17&0.10&25.64&0.12&0.07&Mag\\
24722&172.86539&2.240365&26.02&0.13&0.10&25.11&0.11&0.07&Mag\\
24723&172.86539&2.284047&24.57&0.02&0.10&24.30&0.03&0.07&Mag\\
24724&172.86539&2.307096&26.69&0.20&0.10&26.69&0.32&0.07&Mag\\
24725&172.86540&2.045151&26.00&0.11&0.10&25.79&0.11&0.07&Mag\\
24726&172.86540&2.024770&24.43&0.02&0.10&23.74&0.02&0.07&Mag\\
24727&172.86545&2.309377&25.43&0.06&0.10&25.12&0.06&0.07&Mag\\
24728&172.86546&2.302188&25.67&0.07&0.10&25.21&0.07&0.07&Mag\\
24729&172.86548&2.227463&21.45&0.01&0.10&21.13&0.01&0.07&Mag\\
24730&172.86551&2.353426&27.75&0.52&0.09&27.13&0.42&0.07&Mag\\
24731&172.86551&2.279503&25.45&0.06&0.10&24.14&0.02&0.07&Mag\\
24732&172.86552&2.383397&27.16&0.33&0.09&26.84&0.35&0.06&Mag\\
24733&172.86554&2.022901&24.95&0.03&0.10&24.64&0.04&0.07&Mag\\
24734&172.86554&2.055968&27.45&0.45&0.10&27.26&0.52&0.07&Mag\\
24735&172.86555&2.409566&25.53&0.07&0.09&24.83&0.09&0.06&Mag\\
24736&172.86555&2.134643&25.84&0.09&0.10&25.02&0.05&0.07&Mag\\
24737&172.86555&2.311116&25.18&0.04&0.10&24.98&0.06&0.07&Mag\\
24738&172.86556&2.378915&24.67&0.03&0.09&24.47&0.04&0.06&Mag\\
24739&172.86556&2.051002&24.66&0.03&0.10&24.23&0.04&0.07&Mag\\
24740&172.86558&2.402876&25.91&0.09&0.09&25.69&0.11&0.06&Mag\\
24741&172.86560&2.045162&25.11&0.04&0.10&24.77&0.04&0.07&Mag\\
24742&172.86564&2.342180&27.16&0.34&0.10&27.25&0.53&0.07&Mag\\
24743&172.86564&2.052289&26.18&0.16&0.10&24.66&0.04&0.07&Mag\\
24744&172.86564&2.206504&25.42&0.05&0.10&25.08&0.07&0.07&Mag\\
24745&172.86565&2.316278&25.34&0.05&0.10&25.47&0.12&0.07&Mag\\
24746&172.86565&2.334306&25.78&0.12&0.10&25.62&0.16&0.07&Mag\\
24747&172.86565&2.333627&25.61&0.10&0.10&24.03&0.03&0.07&Mag\\
24748&172.86566&2.214295&26.87&0.18&0.10&27.30&0.50&0.07&Mag\\
24749&172.86568&2.051153&25.29&0.07&0.10&24.47&0.04&0.07&Mag\\
24750&172.86568&2.249886&25.11&0.04&0.10&24.94&0.05&0.07&Mag\\
24751&172.86570&2.227040&25.83&0.13&0.10&24.71&0.05&0.07&Mag\\
24752&172.86570&2.220878&26.50&0.16&0.10&25.60&0.10&0.07&Mag\\
24753&172.86571&2.067884&26.92&0.22&0.10&27.17&0.43&0.07&Mag\\
24754&172.86573&2.361292&23.97&0.04&0.09&22.92&0.01&0.07&Mag\\
24755&172.86574&2.054980&27.59&0.49&0.10&27.16&0.47&0.07&Mag\\
24756&172.86574&2.097165&27.60&0.50&0.10&26.92&0.33&0.07&Mag\\
24757&172.86575&2.024687&25.66&0.07&0.10&25.64&0.10&0.07&Mag\\
24758&172.86575&2.087932&24.46&0.02&0.10&24.03&0.02&0.07&Mag\\
24759&172.86575&2.344858&26.28&0.13&0.10&26.18&0.17&0.07&Mag\\
24760&172.86576&2.103928&26.83&0.23&0.10&26.33&0.19&0.07&Mag\\
24761&172.86576&2.160254&24.71&0.03&0.10&24.28&0.03&0.07&Mag\\
24762&172.86578&2.399825&26.41&0.13&0.09&26.75&0.30&0.06&Mag\\
24763&172.86581&2.285649&25.77&0.10&0.10&24.56&0.04&0.07&Mag\\
24764&172.86582&2.246969&25.57&0.07&0.10&25.37&0.08&0.07&Mag\\
24765&172.86582&2.154886&26.04&0.11&0.10&25.76&0.13&0.07&Mag\\
24766&172.86582&2.172235&23.35&0.01&0.10&22.03&0.01&0.07&Mag\\
24767&172.86582&2.378422&25.68&0.08&0.09&25.44&0.09&0.06&Mag\\
24768&172.86582&2.361368&26.68&0.31&0.09&23.11&0.01&0.07&Mag\\
24769&172.86584&2.390103&25.58&0.07&0.09&25.74&0.13&0.06&Mag\\
24770&172.86584&2.190737&25.58&0.07&0.10&25.33&0.08&0.07&Mag\\
24771&172.86587&2.095109&26.04&0.11&0.10&25.79&0.12&0.07&Mag\\
24772&172.86589&2.040779&26.10&0.10&0.10&25.84&0.12&0.07&Mag\\
24773&172.86590&2.333376&26.56&0.23&0.10&25.69&0.12&0.07&Mag\\
24774&172.86590&2.313085&26.27&0.14&0.10&25.62&0.09&0.07&Mag\\
24775&172.86591&2.192179&25.00&0.04&0.10&24.83&0.05&0.07&Mag\\
24776&172.86593&2.311689&24.33&0.02&0.10&23.77&0.06&0.07&Mag\\
24777&172.86594&2.335171&24.84&0.04&0.10&23.97&0.03&0.07&Mag\\
24778&172.86598&2.246695&26.31&0.15&0.10&25.42&0.08&0.07&Mag\\
24779&172.86600&2.091424&22.57&0.01&0.10&21.96&0.01&0.07&Mag\\
24780&172.86601&2.282529&26.41&0.15&0.10&26.09&0.31&0.07&Mag\\
24781&172.86601&2.294753&25.56&0.08&0.10&24.85&0.05&0.07&Mag\\
24782&172.86602&2.135171&25.66&0.07&0.10&26.03&0.16&0.07&Mag\\
24783&172.86602&2.362697&24.84&0.04&0.09&23.75&0.01&0.07&Mag\\
24784&172.86605&2.112054&27.63&0.48&0.10&26.89&0.31&0.07&Mag\\
24785&172.86605&2.375337&27.13&0.49&0.09&25.68&0.11&0.06&Mag\\
24786&172.86607&2.113971&25.57&0.07&0.10&24.94&0.06&0.07&Mag\\
24787&172.86608&2.157470&25.42&0.06&0.10&24.83&0.04&0.07&Mag\\
24788&172.86608&2.094343&26.65&0.17&0.10&26.20&0.20&0.07&Mag\\
24789&172.86611&2.319098&25.66&0.10&0.10&25.56&0.26&0.07&Mag\\
24790&172.86612&2.108389&25.63&0.06&0.10&25.71&0.11&0.07&Mag\\
24791&172.86612&2.286743&25.53&0.07&0.10&25.24&0.08&0.07&Mag\\
24792&172.86614&2.268158&25.91&0.10&0.10&25.62&0.10&0.07&Mag\\
24793&172.86614&2.278137&25.71&0.09&0.10&25.21&0.12&0.07&Mag\\
24794&172.86616&2.226980&25.04&0.04&0.10&25.02&0.10&0.07&Mag\\
24795&172.86617&2.095353&27.53&0.45&0.10&27.36&0.54&0.07&Mag\\
24796&172.86619&2.294656&27.08&0.45&0.10&24.96&0.05&0.07&Mag\\
24797&172.86619&2.016363&25.15&0.04&0.10&24.99&0.07&0.07&Mag\\
24798&172.86620&2.295304&24.81&0.04&0.10&24.69&0.05&0.07&Mag\\
24799&172.86621&2.217067&25.44&0.12&0.10&25.05&0.06&0.07&Mag\\
24800&172.86622&2.114119&25.94&0.09&0.10&25.29&0.09&0.07&Mag\\
24801&172.86624&2.284449&26.29&0.11&0.10&26.94&0.43&0.07&Mag\\
24802&172.86625&2.319014&25.97&0.14&0.10&25.58&0.26&0.07&Mag\\
24803&172.86627&2.230349&26.10&0.11&0.10&25.35&0.06&0.07&Mag\\
24804&172.86629&2.175376&25.41&0.05&0.10&24.76&0.06&0.07&Mag\\
24805&172.86632&2.216985&25.85&0.18&0.10&25.27&0.20&0.07&Mag\\
24806&172.86635&2.392043&26.31&0.13&0.09&26.40&0.22&0.06&Mag\\
24807&172.86635&2.394431&24.77&0.07&0.09&25.32&0.17&0.06&Mag\\
24808&172.86640&2.290493&25.58&0.08&0.10&24.86&0.06&0.07&Mag\\
24809&172.86642&2.182110&26.32&0.13&0.10&25.91&0.13&0.07&Mag\\
24810&172.86644&2.215432&25.72&0.08&0.10&25.45&0.10&0.07&Mag\\
24811&172.86644&2.118724&27.36&0.33&0.10&27.23&0.44&0.07&Mag\\
24812&172.86644&2.394303&24.90&0.05&0.09&25.33&0.17&0.06&Mag\\
24813&172.86645&2.025974&24.18&0.03&0.10&23.58&0.04&0.07&Mag\\
24814&172.86646&2.374165&26.69&0.19&0.09&26.24&0.19&0.06&Mag\\
24815&172.86647&2.020090&25.70&0.07&0.10&25.12&0.06&0.07&Mag\\
24816&172.86647&2.215644&26.38&0.12&0.10&26.20&0.19&0.07&Mag\\
24817&172.86648&2.334200&26.57&0.27&0.10&25.87&0.20&0.07&Mag\\
24818&172.86651&2.128166&27.37&0.33&0.10&27.39&0.51&0.07&Mag\\
24819&172.86652&2.100320&27.52&0.42&0.10&27.19&0.50&0.07&Mag\\
24820&172.86656&2.181227&25.83&0.08&0.10&25.28&0.07&0.07&Mag\\
24821&172.86657&2.177591&24.29&0.02&0.10&23.60&0.02&0.07&Mag\\
24822&172.86657&2.061975&26.14&0.11&0.10&25.89&0.12&0.07&Mag\\
24823&172.86657&2.112525&25.31&0.05&0.10&24.66&0.04&0.07&Mag\\
24824&172.86661&2.179947&25.10&0.04&0.10&24.85&0.05&0.07&Mag\\
24825&172.86663&2.270626&26.28&0.19&0.10&25.28&0.08&0.07&Mag\\
24826&172.86663&2.081704&25.52&0.07&0.10&24.71&0.04&0.07&Mag\\
24827&172.86664&2.316935&25.94&0.10&0.10&25.54&0.10&0.07&Mag\\
24828&172.86665&2.153332&25.08&0.05&0.10&23.45&0.01&0.07&Mag\\
24829&172.86666&2.190717&25.63&0.07&0.10&25.38&0.08&0.07&Mag\\
24830&172.86666&2.215582&26.48&0.17&0.10&25.50&0.10&0.07&Mag\\
24831&172.86671&2.384868&25.87&0.09&0.09&25.58&0.17&0.06&Mag\\
24832&172.86671&2.261203&25.28&0.06&0.10&25.22&0.07&0.07&Mag\\
24833&172.86672&2.078004&26.16&0.13&0.10&25.57&0.10&0.07&Mag\\
24834&172.86673&2.382663&25.24&0.06&0.09&25.15&0.09&0.06&Mag\\
24835&172.86674&2.221467&24.92&0.03&0.10&24.84&0.05&0.07&Mag\\
24836&172.86674&2.127909&25.79&0.08&0.10&25.57&0.09&0.07&Mag\\
24837&172.86675&2.135247&26.62&0.17&0.10&26.29&0.30&0.07&Mag\\
24838&172.86678&2.180002&26.11&0.12&0.10&25.87&0.16&0.07&Mag\\
24839&172.86679&2.270621&25.70&0.10&0.10&25.24&0.08&0.07&Mag\\
24840&172.86679&2.036754&26.11&0.11&0.10&26.18&0.19&0.07&Mag\\
24841&172.86680&2.139726&25.25&0.05&0.10&23.62&0.02&0.07&Mag\\
24842&172.86680&2.188250&24.96&0.04&0.10&24.42&0.03&0.07&Mag\\
24843&172.86686&2.391311&25.20&0.05&0.09&24.49&0.06&0.06&Mag\\
24844&172.86687&2.317366&25.04&0.05&0.10&24.98&0.05&0.07&Mag\\
24845&172.86690&2.246671&25.93&0.11&0.10&25.94&0.14&0.07&Mag\\
24846&172.86693&2.324316&25.45&0.06&0.10&25.22&0.07&0.07&Mag\\
24847&172.86693&2.326124&25.41&0.06&0.10&25.07&0.06&0.07&Mag\\
24848&172.86694&2.127664&24.20&0.02&0.10&23.31&0.01&0.07&Mag\\
24849&172.86694&2.209522&26.48&0.15&0.10&25.91&0.14&0.07&Mag\\
24850&172.86699&2.189978&25.10&0.06&0.10&24.68&0.07&0.07&Mag\\
24851&172.86699&2.189788&26.13&0.17&0.10&24.75&0.07&0.07&Mag\\
24852&172.86699&2.189404&25.19&0.09&0.10&24.72&0.06&0.07&Mag\\
24853&172.86700&2.216443&25.72&0.07&0.10&25.69&0.11&0.07&Mag\\
24854&172.86705&2.401808&25.93&0.10&0.09&25.93&0.15&0.06&Mag\\
24855&172.86705&2.134507&27.39&0.44&0.10&26.33&0.20&0.07&Mag\\
24856&172.86705&2.339078&24.59&0.03&0.10&24.17&0.02&0.07&Mag\\
24857&172.86705&2.074302&27.01&0.30&0.10&26.10&0.17&0.07&Mag\\
24858&172.86705&2.046643&25.00&0.03&0.10&24.59&0.03&0.07&Mag\\
24859&172.86706&2.366888&25.77&0.07&0.09&25.99&0.17&0.07&Mag\\
24860&172.86708&2.322091&24.97&0.04&0.10&24.93&0.11&0.07&Mag\\
24861&172.86710&2.168560&26.19&0.12&0.10&25.67&0.11&0.07&Mag\\
24862&172.86710&2.027606&23.72&0.02&0.10&23.66&0.02&0.07&Mag\\
24863&172.86710&2.295619&23.94&0.02&0.10&23.13&0.01&0.07&Mag\\
24864&172.86712&2.189479&25.28&0.09&0.10&24.72&0.06&0.07&Mag\\
24865&172.86712&2.310307&25.89&0.12&0.10&25.60&0.10&0.07&Mag\\
24866&172.86713&2.134296&26.64&0.20&0.10&26.28&0.20&0.07&Mag\\
24867&172.86714&2.189694&25.38&0.08&0.10&24.70&0.07&0.07&Mag\\
24868&172.86715&2.066834&27.51&0.41&0.10&27.07&0.34&0.07&Mag\\
24869&172.86715&2.242808&27.57&0.53&0.10&26.68&0.29&0.07&Mag\\
24870&172.86715&2.360314&26.74&0.23&0.09&25.80&0.10&0.07&Mag\\
24871&172.86718&2.142181&24.20&0.06&0.10&23.65&0.05&0.07&Mag\\
24872&172.86725&2.360573&27.02&0.30&0.09&25.82&0.10&0.07&Mag\\
24873&172.86725&2.171527&24.58&0.03&0.10&24.15&0.02&0.07&Mag\\
24874&172.86726&2.151348&26.63&0.18&0.10&26.47&0.25&0.07&Mag\\
24875&172.86728&2.189605&25.96&0.12&0.10&24.81&0.06&0.07&Mag\\
24876&172.86728&2.310383&27.45&0.50&0.10&25.72&0.10&0.07&Mag\\
24877&172.86729&2.197690&26.22&0.13&0.10&25.63&0.13&0.07&Mag\\
24878&172.86732&2.339655&25.63&0.07&0.10&25.37&0.08&0.07&Mag\\
24879&172.86733&2.293570&26.37&0.14&0.10&27.06&0.45&0.07&Mag\\
24880&172.86734&2.242958&27.28&0.41&0.10&26.73&0.36&0.07&Mag\\
24881&172.86734&2.030239&25.87&0.09&0.10&25.01&0.05&0.07&Mag\\
24882&172.86736&2.128871&25.10&0.05&0.10&24.84&0.05&0.07&Mag\\
24883&172.86736&2.201280&27.49&0.44&0.10&27.27&0.50&0.07&Mag\\
24884&172.86736&2.261581&24.07&0.05&0.10&23.25&0.01&0.07&Mag\\
24885&172.86737&2.340225&25.91&0.10&0.10&25.35&0.08&0.07&Mag\\
24886&172.86738&2.095077&24.42&0.02&0.10&24.39&0.03&0.07&Mag\\
24887&172.86739&2.366265&25.27&0.06&0.09&23.88&0.06&0.07&Mag\\
24888&172.86742&2.237872&23.23&0.01&0.10&21.93&0.01&0.07&Mag\\
24889&172.86743&2.187321&25.43&0.04&0.10&26.54&0.26&0.07&Mag\\
24890&172.86749&2.379311&27.16&0.33&0.09&26.99&0.37&0.06&Mag\\
24891&172.86750&2.142880&25.96&0.12&0.10&25.32&0.14&0.07&Mag\\
24892&172.86750&2.076653&26.32&0.15&0.10&25.41&0.07&0.07&Mag\\
24893&172.86751&2.174747&25.03&0.06&0.10&24.34&0.04&0.07&Mag\\
24894&172.86752&2.062740&27.44&0.33&0.10&26.98&0.32&0.07&Mag\\
24895&172.86752&2.268849&26.21&0.13&0.10&25.87&0.13&0.07&Mag\\
24896&172.86755&2.311083&26.60&0.35&0.10&24.53&0.03&0.07&Mag\\
24897&172.86755&2.036738&26.65&0.23&0.10&26.68&0.26&0.07&Mag\\
24898&172.86756&2.336620&25.16&0.08&0.10&25.37&0.09&0.07&Mag\\
24899&172.86757&2.115125&26.28&0.13&0.10&25.32&0.07&0.07&Mag\\
24900&172.86758&2.417867&26.66&0.19&0.09&26.31&0.23&0.06&Mag\\
24901&172.86760&2.327937&24.75&0.04&0.10&23.65&0.03&0.07&Mag\\
24902&172.86760&2.250453&26.14&0.10&0.10&25.84&0.13&0.07&Mag\\
24903&172.86761&2.080629&25.71&0.08&0.10&25.39&0.08&0.07&Mag\\
24904&172.86761&2.186234&25.82&0.08&0.10&25.11&0.06&0.07&Mag\\
24905&172.86761&2.070021&26.76&0.21&0.10&26.59&0.27&0.07&Mag\\
24906&172.86762&2.318498&23.93&0.03&0.10&23.83&0.04&0.07&Mag\\
24907&172.86762&2.023456&26.46&0.13&0.10&27.23&0.48&0.07&Mag\\
24908&172.86765&2.053065&25.54&0.16&0.10&24.73&0.05&0.07&Mag\\
24909&172.86765&2.174669&24.95&0.04&0.10&23.86&0.03&0.07&Mag\\
24910&172.86766&2.271194&26.88&0.30&0.10&26.31&0.25&0.07&Mag\\
24911&172.86766&2.336756&25.22&0.10&0.10&24.38&0.05&0.07&Mag\\
24912&172.86768&2.054061&26.68&0.18&0.10&27.17&0.45&0.07&Mag\\
24913&172.86770&2.144046&25.64&0.12&0.10&25.45&0.11&0.07&Mag\\
24914&172.86770&2.342486&27.32&0.38&0.10&26.94&0.35&0.07&Mag\\
24915&172.86770&2.053228&25.00&0.05&0.10&24.84&0.07&0.07&Mag\\
24916&172.86771&2.054747&26.33&0.15&0.10&25.69&0.11&0.07&Mag\\
24917&172.86776&2.318438&24.06&0.03&0.10&23.84&0.04&0.07&Mag\\
24918&172.86777&2.174555&24.79&0.05&0.10&24.08&0.04&0.07&Mag\\
24919&172.86779&2.311126&25.33&0.06&0.10&24.44&0.03&0.07&Mag\\
24920&172.86779&2.241815&22.24&0.01&0.10&21.16&0.01&0.07&Mag\\
24921&172.86781&2.144157&25.36&0.10&0.10&24.53&0.04&0.07&Mag\\
24922&172.86781&2.053012&25.05&0.05&0.10&24.69&0.05&0.07&Mag\\
24923&172.86781&2.028451&25.32&0.06&0.10&24.80&0.05&0.07&Mag\\
24924&172.86781&2.158956&25.32&0.08&0.10&24.36&0.05&0.07&Mag\\
24925&172.86782&2.319955&25.55&0.10&0.10&25.24&0.09&0.07&Mag\\
24926&172.86783&2.181194&25.47&0.06&0.10&25.12&0.07&0.07&Mag\\
24927&172.86785&2.265617&25.77&0.10&0.10&25.39&0.11&0.07&Mag\\
24928&172.86785&2.033938&20.50&0.01&0.10&19.17&0.01&0.07&Mag\\
24929&172.86786&2.398058&25.67&0.07&0.09&25.74&0.11&0.06&Mag\\
24930&172.86789&2.348416&23.75&0.01&0.09&23.58&0.02&0.07&Mag\\
24931&172.86790&2.100108&27.28&0.44&0.10&26.30&0.21&0.07&Mag\\
24932&172.86792&2.106209&26.81&0.26&0.10&25.94&0.15&0.07&Mag\\
24933&172.86792&2.086958&25.28&0.05&0.10&25.03&0.05&0.07&Mag\\
24934&172.86797&2.234196&25.88&0.09&0.10&25.85&0.13&0.07&Mag\\
24935&172.86798&2.290888&24.65&0.03&0.10&24.44&0.05&0.07&Mag\\
24936&172.86800&2.401641&25.64&0.08&0.09&25.80&0.16&0.06&Mag\\
24937&172.86805&2.138567&26.12&0.10&0.10&25.97&0.15&0.07&Mag\\
24938&172.86806&2.252089&25.42&0.06&0.10&25.17&0.06&0.07&Mag\\
24939&172.86807&2.099914&26.64&0.22&0.10&26.25&0.21&0.07&Mag\\
24940&172.86808&2.200547&26.55&0.21&0.10&25.46&0.09&0.07&Mag\\
24941&172.86808&2.159073&23.05&0.01&0.10&23.46&0.04&0.07&Mag\\
24942&172.86808&2.302194&25.16&0.05&0.10&24.47&0.05&0.07&Mag\\
24943&172.86809&2.093241&27.40&0.40&0.10&26.20&0.19&0.07&Mag\\
24944&172.86810&2.388337&25.56&0.08&0.09&25.46&0.09&0.06&Mag\\
24945&172.86810&2.093088&26.45&0.26&0.10&26.14&0.19&0.07&Mag\\
24946&172.86811&2.130167&25.20&0.04&0.10&24.96&0.05&0.07&Mag\\
24947&172.86815&2.252359&27.11&0.35&0.10&25.29&0.06&0.07&Mag\\
24948&172.86816&2.401858&25.65&0.09&0.09&25.40&0.17&0.06&Mag\\
24949&172.86816&2.403507&26.61&0.18&0.09&26.56&0.25&0.06&Mag\\
24950&172.86817&2.106431&25.98&0.10&0.10&25.88&0.15&0.07&Mag\\
24951&172.86817&2.234529&26.45&0.14&0.10&26.71&0.30&0.07&Mag\\
24952&172.86821&2.034064&26.27&0.13&0.10&25.92&0.11&0.07&Mag\\
24953&172.86822&2.044184&25.68&0.07&0.10&25.03&0.06&0.07&Mag\\
24954&172.86823&2.324331&25.98&0.09&0.10&25.94&0.14&0.07&Mag\\
24955&172.86823&2.301539&24.46&0.05&0.10&24.01&0.07&0.07&Mag\\
24956&172.86825&2.142584&26.42&0.15&0.10&26.36&0.22&0.07&Mag\\
24957&172.86825&2.302008&25.92&0.13&0.10&24.85&0.08&0.07&Mag\\
24958&172.86825&2.159043&23.99&0.03&0.10&23.53&0.04&0.07&Mag\\
24959&172.86825&2.327444&25.39&0.05&0.10&25.38&0.09&0.07&Mag\\
24960&172.86827&2.270526&25.63&0.11&0.10&24.93&0.07&0.07&Mag\\
24961&172.86828&2.230597&26.12&0.13&0.10&25.49&0.08&0.07&Mag\\
24962&172.86828&2.142295&27.23&0.34&0.10&26.42&0.22&0.07&Mag\\
24963&172.86832&2.180684&25.06&0.04&0.10&24.51&0.06&0.07&Mag\\
24964&172.86833&2.403527&25.73&0.09&0.09&25.47&0.11&0.06&Mag\\
24965&172.86835&2.122137&26.34&0.15&0.10&24.55&0.04&0.07&Mag\\
24966&172.86837&2.319924&24.80&0.06&0.10&24.77&0.07&0.07&Mag\\
24967&172.86839&2.085870&25.92&0.09&0.10&25.46&0.08&0.07&Mag\\
24968&172.86842&2.044529&25.49&0.06&0.10&25.34&0.08&0.07&Mag\\
24969&172.86844&2.146953&25.84&0.10&0.10&25.62&0.12&0.07&Mag\\
24970&172.86844&2.239235&27.07&0.33&0.10&25.77&0.13&0.07&Mag\\
24971&172.86845&2.401374&26.53&0.21&0.09&26.10&0.18&0.06&Mag\\
24972&172.86849&2.099072&25.39&0.07&0.10&24.61&0.04&0.07&Mag\\
24973&172.86850&2.319772&24.51&0.04&0.10&24.75&0.07&0.07&Mag\\
24974&172.86851&2.128585&25.38&0.07&0.10&25.09&0.06&0.07&Mag\\
24975&172.86851&2.173653&26.31&0.14&0.10&25.78&0.11&0.07&Mag\\
24976&172.86852&2.127236&26.38&0.13&0.10&25.96&0.13&0.07&Mag\\
24977&172.86858&2.413603&26.02&0.22&0.09&25.40&0.20&0.06&Mag\\
24978&172.86858&2.155704&25.65&0.08&0.10&25.03&0.06&0.07&Mag\\
24979&172.86859&2.145210&26.60&0.20&0.10&26.47&0.29&0.07&Mag\\
24980&172.86862&2.056285&25.22&0.07&0.10&24.89&0.06&0.07&Mag\\
24981&172.86864&2.084249&27.62&0.47&0.10&26.76&0.27&0.07&Mag\\
24982&172.86866&2.147523&26.29&0.15&0.10&25.97&0.15&0.07&Mag\\
24983&172.86868&2.287041&25.22&0.07&0.10&23.47&0.02&0.07&Mag\\
24984&172.86870&2.095133&25.60&0.07&0.10&25.48&0.09&0.07&Mag\\
24985&172.86872&2.312041&25.40&0.06&0.10&25.12&0.06&0.07&Mag\\
24986&172.86872&2.239988&27.13&0.42&0.10&26.15&0.22&0.07&Mag\\
24987&172.86873&2.053472&25.20&0.05&0.10&25.14&0.07&0.07&Mag\\
24988&172.86874&2.155848&26.32&0.15&0.10&25.08&0.06&0.07&Mag\\
24989&172.86877&2.056363&25.98&0.15&0.10&24.94&0.06&0.07&Mag\\
24990&172.86879&2.355987&27.09&0.30&0.09&27.27&0.50&0.07&Mag\\
24991&172.86879&2.067432&24.62&0.03&0.10&24.83&0.13&0.07&Mag\\
24992&172.86880&2.145210&25.59&0.07&0.10&26.40&0.29&0.07&Mag\\
24993&172.86880&2.244463&26.51&0.18&0.10&26.49&0.29&0.07&Mag\\
24994&172.86882&2.053719&26.82&0.26&0.10&25.25&0.07&0.07&Mag\\
24995&172.86883&2.060348&25.00&0.05&0.10&24.12&0.02&0.07&Mag\\
24996&172.86883&2.287068&24.60&0.05&0.10&23.43&0.02&0.07&Mag\\
24997&172.86885&2.294268&25.32&0.08&0.10&24.81&0.06&0.07&Mag\\
24998&172.86886&2.222549&26.82&0.31&0.10&25.23&0.10&0.07&Mag\\
24999&172.86886&2.294039&25.44&0.09&0.10&25.28&0.10&0.07&Mag\\
25000&172.86887&2.180816&25.34&0.05&0.10&24.89&0.07&0.07&Mag\\
25001&172.86887&2.128595&25.02&0.06&0.10&24.56&0.04&0.07&Mag\\
25002&172.86890&2.384621&25.72&0.09&0.09&25.84&0.23&0.06&Mag\\
25003&172.86891&2.239920&26.41&0.21&0.10&26.10&0.22&0.07&Mag\\
25004&172.86891&2.255305&24.62&0.03&0.10&24.58&0.06&0.07&Mag\\
25005&172.86891&2.174973&25.76&0.07&0.10&25.27&0.07&0.07&Mag\\
25006&172.86893&2.031795&26.31&0.12&0.10&26.21&0.17&0.07&Mag\\
25007&172.86894&2.403313&25.22&0.04&0.09&25.08&0.06&0.06&Mag\\
25008&172.86897&2.244562&25.16&0.05&0.10&25.02&0.12&0.07&Mag\\
25009&172.86898&2.053100&25.83&0.09&0.10&25.24&0.08&0.07&Mag\\
25010&172.86898&2.037503&25.92&0.09&0.10&25.22&0.07&0.07&Mag\\
25011&172.86898&2.206145&25.26&0.05&0.10&24.59&0.03&0.07&Mag\\
25012&172.86900&2.287064&25.38&0.10&0.10&24.25&0.05&0.07&Mag\\
25013&172.86900&2.128768&25.36&0.08&0.10&24.58&0.04&0.07&Mag\\
25014&172.86902&2.240485&25.41&0.06&0.10&25.15&0.07&0.07&Mag\\
25015&172.86903&2.294176&25.39&0.08&0.10&25.17&0.08&0.07&Mag\\
25016&172.86904&2.083912&26.21&0.11&0.10&25.93&0.12&0.07&Mag\\
25017&172.86904&2.372351&27.19&0.30&0.09&27.35&0.51&0.06&Mag\\
25018&172.86905&2.317686&25.61&0.09&0.10&25.33&0.09&0.07&Mag\\
25019&172.86907&2.317945&24.79&0.04&0.10&24.38&0.04&0.07&Mag\\
25020&172.86908&2.246552&25.87&0.09&0.10&25.80&0.12&0.07&Mag\\
25021&172.86909&2.309759&26.56&0.17&0.10&26.19&0.17&0.07&Mag\\
25022&172.86909&2.239641&27.31&0.46&0.10&26.32&0.26&0.07&Mag\\
25023&172.86911&2.293958&25.61&0.09&0.10&25.19&0.08&0.07&Mag\\
25024&172.86911&2.242231&25.40&0.15&0.10&24.47&0.04&0.07&Mag\\
25025&172.86912&2.319000&25.95&0.11&0.10&26.42&0.26&0.07&Mag\\
25026&172.86912&2.100682&25.36&0.05&0.10&25.26&0.08&0.07&Mag\\
25027&172.86912&2.329501&25.62&0.07&0.10&25.72&0.12&0.07&Mag\\
25028&172.86912&2.041832&26.88&0.21&0.10&26.99&0.34&0.07&Mag\\
25029&172.86914&2.163657&25.88&0.12&0.10&25.82&0.13&0.07&Mag\\
25030&172.86916&2.255199&25.70&0.10&0.10&24.66&0.06&0.07&Mag\\
25031&172.86917&2.071321&25.32&0.05&0.10&25.55&0.23&0.07&Mag\\
25032&172.86918&2.166412&24.61&0.03&0.10&24.81&0.15&0.07&Mag\\
25033&172.86918&2.318821&26.35&0.20&0.10&25.51&0.09&0.07&Mag\\
25034&172.86919&2.308739&24.73&0.03&0.10&24.48&0.03&0.07&Mag\\
25035&172.86920&2.063383&24.02&0.01&0.10&23.99&0.02&0.07&Mag\\
25036&172.86920&2.138873&25.22&0.05&0.10&24.89&0.09&0.07&Mag\\
25037&172.86920&2.017267&25.41&0.05&0.10&25.19&0.06&0.07&Mag\\
25038&172.86921&2.382300&25.78&0.14&0.09&25.49&0.14&0.06&Mag\\
25039&172.86923&2.411760&25.24&0.11&0.09&24.77&0.12&0.06&Mag\\
25040&172.86923&2.242255&25.17&0.11&0.10&24.45&0.04&0.07&Mag\\
25041&172.86924&2.250097&25.10&0.04&0.10&24.34&0.03&0.07&Mag\\
25042&172.86925&2.163524&26.68&0.27&0.10&25.88&0.13&0.07&Mag\\
25043&172.86925&2.150298&26.15&0.13&0.10&25.66&0.11&0.07&Mag\\
25044&172.86930&2.382473&24.89&0.05&0.09&24.98&0.09&0.06&Mag\\
25045&172.86930&2.138970&25.00&0.09&0.10&24.64&0.07&0.07&Mag\\
25046&172.86931&2.399716&26.77&0.22&0.09&26.71&0.29&0.06&Mag\\
25047&172.86931&2.159710&26.08&0.10&0.10&26.02&0.15&0.07&Mag\\
25048&172.86932&2.195628&26.17&0.18&0.10&25.27&0.08&0.07&Mag\\
25049&172.86932&2.048998&25.12&0.05&0.10&24.61&0.04&0.07&Mag\\
25050&172.86937&2.248497&26.39&0.14&0.10&25.74&0.11&0.07&Mag\\
25051&172.86937&2.388521&27.17&0.34&0.09&26.89&0.36&0.06&Mag\\
25052&172.86939&2.112912&25.72&0.08&0.10&25.31&0.08&0.07&Mag\\
25053&172.86939&2.053189&26.39&0.15&0.10&26.53&0.38&0.07&Mag\\
25054&172.86939&2.195810&26.52&0.21&0.10&25.30&0.08&0.07&Mag\\
25055&172.86940&2.329055&25.88&0.09&0.10&25.60&0.10&0.07&Mag\\
25056&172.86940&2.228276&26.34&0.15&0.10&25.77&0.11&0.07&Mag\\
25057&172.86945&2.117554&25.43&0.05&0.10&25.07&0.06&0.07&Mag\\
25058&172.86946&2.375810&25.26&0.06&0.09&23.97&0.02&0.06&Mag\\
25059&172.86947&2.016125&27.35&0.39&0.10&26.86&0.30&0.07&Mag\\
25060&172.86947&2.383229&25.89&0.21&0.09&24.11&0.03&0.06&Mag\\
25061&172.86948&2.317401&25.93&0.13&0.10&24.12&0.02&0.07&Mag\\
25062&172.86948&2.248407&26.48&0.29&0.10&25.74&0.11&0.07&Mag\\
25063&172.86948&2.375183&24.69&0.04&0.09&25.17&0.11&0.06&Mag\\
25064&172.86950&2.416820&26.00&0.11&0.09&25.52&0.09&0.06&Mag\\
25065&172.86952&2.222883&25.65&0.07&0.10&24.87&0.05&0.07&Mag\\
25066&172.86952&2.332459&26.46&0.15&0.10&25.98&0.23&0.07&Mag\\
25067&172.86954&2.307031&25.61&0.07&0.10&25.60&0.15&0.07&Mag\\
25068&172.86955&2.073069&26.15&0.10&0.10&25.86&0.12&0.07&Mag\\
25069&172.86957&2.360445&25.34&0.06&0.09&25.10&0.14&0.07&Mag\\
25070&172.86957&2.321138&25.98&0.14&0.10&25.15&0.06&0.07&Mag\\
25071&172.86959&2.219477&25.87&0.08&0.10&25.64&0.10&0.07&Mag\\
25072&172.86959&2.383341&25.08&0.09&0.09&24.05&0.03&0.06&Mag\\
25073&172.86960&2.081469&26.42&0.16&0.10&25.18&0.07&0.07&Mag\\
25074&172.86960&2.037311&24.02&0.01&0.10&22.91&0.01&0.07&Mag\\
25075&172.86960&2.358253&26.47&0.17&0.09&25.88&0.19&0.07&Mag\\
25076&172.86960&2.292653&26.49&0.16&0.10&25.90&0.13&0.07&Mag\\
25077&172.86961&2.155595&24.99&0.04&0.10&24.81&0.10&0.07&Mag\\
25078&172.86962&2.295384&23.97&0.02&0.10&23.49&0.03&0.07&Mag\\
25079&172.86964&2.321333&26.22&0.27&0.10&25.17&0.06&0.07&Mag\\
25080&172.86967&2.095616&25.41&0.06&0.10&25.61&0.19&0.07&Mag\\
25081&172.86970&2.394248&26.41&0.14&0.09&26.06&0.16&0.06&Mag\\
25082&172.86971&2.171108&24.42&0.03&0.10&24.12&0.05&0.07&Mag\\
25083&172.86971&2.290180&27.28&0.36&0.10&27.03&0.46&0.07&Mag\\
25084&172.86973&2.313187&25.86&0.08&0.10&25.96&0.16&0.07&Mag\\
25085&172.86973&2.160861&27.53&0.40&0.10&27.22&0.45&0.07&Mag\\
25086&172.86974&2.321226&25.83&0.17&0.10&25.14&0.06&0.07&Mag\\
25087&172.86974&2.040387&23.42&0.01&0.10&22.66&0.01&0.07&Mag\\
25088&172.86975&2.289559&26.25&0.14&0.10&25.75&0.12&0.07&Mag\\
25089&172.86976&2.370238&26.61&0.19&0.09&26.15&0.17&0.06&Mag\\
25090&172.86977&2.060528&27.23&0.35&0.10&27.21&0.45&0.07&Mag\\
25091&172.86977&2.323225&27.06&0.27&0.10&26.64&0.24&0.07&Mag\\
25092&172.86979&2.338897&25.83&0.09&0.10&25.42&0.11&0.07&Mag\\
25093&172.86981&2.173168&25.54&0.07&0.10&25.49&0.10&0.07&Mag\\
25094&172.86981&2.143589&26.27&0.13&0.10&25.91&0.19&0.07&Mag\\
25095&172.86982&2.199029&25.46&0.05&0.10&25.31&0.07&0.07&Mag\\
25096&172.86983&2.417697&26.59&0.22&0.09&25.70&0.10&0.06&Mag\\
25097&172.86983&2.042950&25.26&0.05&0.10&24.82&0.05&0.07&Mag\\
25098&172.86983&2.362456&20.27&0.01&0.09&19.44&0.01&0.07&Mag\\
25099&172.86984&2.084920&25.10&0.04&0.10&24.87&0.05&0.07&Mag\\
25100&172.86984&2.022740&24.82&0.03&0.10&24.97&0.05&0.07&Mag\\
25101&172.86986&2.327121&25.40&0.07&0.10&23.81&0.03&0.07&Mag\\
25102&172.86986&2.170990&24.90&0.04&0.10&24.57&0.06&0.07&Mag\\
25103&172.86986&2.375908&25.68&0.08&0.09&25.70&0.11&0.06&Mag\\
25104&172.86986&2.173481&25.45&0.07&0.10&24.96&0.07&0.07&Mag\\
25105&172.86987&2.215615&25.88&0.08&0.10&25.55&0.10&0.07&Mag\\
25106&172.86987&2.382947&26.70&0.21&0.09&26.59&0.32&0.06&Mag\\
25107&172.86988&2.049523&26.97&0.27&0.10&26.34&0.19&0.07&Mag\\
25108&172.86988&2.130876&26.05&0.10&0.10&25.36&0.07&0.07&Mag\\
25109&172.86988&2.109519&24.40&0.02&0.10&23.81&0.02&0.07&Mag\\
25110&172.86988&2.118930&26.53&0.14&0.10&26.31&0.17&0.07&Mag\\
25111&172.86990&2.265732&25.28&0.05&0.10&25.12&0.07&0.07&Mag\\
25112&172.86990&2.172968&24.33&0.02&0.10&24.07&0.03&0.07&Mag\\
25113&172.86993&2.387983&27.43&0.47&0.09&26.69&0.29&0.06&Mag\\
25114&172.86995&2.226098&25.85&0.08&0.10&25.79&0.12&0.07&Mag\\
25115&172.86996&2.072737&20.06&0.01&0.10&18.67&0.03&0.07&Mag\\
25116&172.86998&2.040561&25.04&0.04&0.10&24.87&0.04&0.07&Mag\\
25117&172.86999&2.173658&25.37&0.07&0.10&25.03&0.06&0.07&Mag\\
25118&172.87001&2.026034&26.39&0.13&0.10&25.87&0.12&0.07&Mag\\
25119&172.87005&2.241058&26.98&0.30&0.10&27.15&0.54&0.07&Mag\\
25120&172.87007&2.132936&27.15&0.28&0.10&26.56&0.23&0.07&Mag\\
25121&172.87008&2.073515&26.67&0.24&0.10&25.57&0.14&0.07&Mag\\
25122&172.87009&2.167608&26.07&0.10&0.10&26.36&0.21&0.07&Mag\\
25123&172.87010&2.408038&25.71&0.09&0.09&25.37&0.09&0.06&Mag\\
25124&172.87011&2.336694&26.00&0.11&0.10&25.90&0.16&0.07&Mag\\
25125&172.87011&2.232047&25.68&0.07&0.10&25.61&0.10&0.07&Mag\\
25126&172.87013&2.193023&26.66&0.23&0.10&25.87&0.15&0.07&Mag\\
25127&172.87016&2.207195&26.46&0.15&0.10&25.58&0.10&0.07&Mag\\
25128&172.87016&2.424607&25.38&0.06&0.09&24.83&0.05&0.06&Mag\\
25129&172.87017&2.043084&26.27&0.10&0.10&26.89&0.35&0.07&Mag\\
25130&172.87018&2.311938&27.01&0.29&0.10&26.28&0.23&0.07&Mag\\
25131&172.87018&2.338331&26.70&0.25&0.10&26.51&0.31&0.07&Mag\\
25132&172.87020&2.232359&25.82&0.09&0.10&25.20&0.07&0.07&Mag\\
25133&172.87023&2.054066&25.42&0.05&0.10&25.68&0.26&0.07&Mag\\
25134&172.87025&2.073596&26.01&0.12&0.10&26.01&0.15&0.07&Mag\\
25135&172.87027&2.116005&24.14&0.02&0.10&24.00&0.02&0.07&Mag\\
25136&172.87027&2.102725&26.44&0.16&0.10&25.56&0.10&0.07&Mag\\
25137&172.87028&2.056630&25.79&0.09&0.10&25.34&0.10&0.07&Mag\\
25138&172.87029&2.250208&27.30&0.31&0.10&27.14&0.46&0.07&Mag\\
25139&172.87029&2.181097&25.51&0.11&0.10&24.94&0.05&0.07&Mag\\
25140&172.87029&2.266309&25.54&0.07&0.10&25.24&0.07&0.07&Mag\\
25141&172.87030&2.056303&25.35&0.06&0.10&25.31&0.10&0.07&Mag\\
25142&172.87032&2.312041&25.81&0.12&0.10&25.29&0.09&0.07&Mag\\
25143&172.87032&2.180933&25.99&0.19&0.10&24.97&0.05&0.07&Mag\\
25144&172.87034&2.122700&23.39&0.01&0.10&21.81&0.01&0.07&Mag\\
25145&172.87036&2.037879&24.91&0.04&0.10&24.64&0.08&0.07&Mag\\
25146&172.87037&2.326238&23.41&0.01&0.10&22.20&0.01&0.07&Mag\\
25147&172.87038&2.397977&26.47&0.16&0.09&26.13&0.17&0.06&Mag\\
25148&172.87042&2.332110&26.04&0.16&0.10&24.61&0.09&0.07&Mag\\
25149&172.87042&2.332368&25.52&0.09&0.10&24.29&0.06&0.07&Mag\\
25150&172.87045&2.017535&25.58&0.06&0.10&25.42&0.08&0.07&Mag\\
25151&172.87045&2.112364&25.31&0.05&0.10&25.16&0.07&0.07&Mag\\
25152&172.87048&2.295558&27.12&0.36&0.10&26.92&0.36&0.07&Mag\\
25153&172.87048&2.250556&24.43&0.02&0.10&23.17&0.01&0.07&Mag\\
25154&172.87051&2.022479&27.65&0.45&0.10&26.92&0.31&0.07&Mag\\
25155&172.87051&2.032987&27.21&0.36&0.10&26.84&0.35&0.07&Mag\\
25156&172.87053&2.091385&24.44&0.03&0.10&23.95&0.04&0.07&Mag\\
25157&172.87054&2.279646&25.80&0.09&0.10&24.84&0.10&0.07&Mag\\
25158&172.87055&2.286356&26.77&0.20&0.10&27.05&0.41&0.07&Mag\\
25159&172.87057&2.332214&25.22&0.05&0.10&24.55&0.09&0.07&Mag\\
25160&172.87059&2.399195&25.71&0.09&0.09&24.86&0.05&0.06&Mag\\
25161&172.87060&2.331942&25.46&0.06&0.10&24.91&0.07&0.07&Mag\\
25162&172.87060&2.347533&25.36&0.06&0.09&25.33&0.12&0.07&Mag\\
25163&172.87068&2.086024&26.48&0.15&0.10&26.76&0.33&0.07&Mag\\
25164&172.87072&2.297874&26.56&0.25&0.10&25.73&0.14&0.07&Mag\\
25165&172.87072&2.173772&26.30&0.13&0.10&25.94&0.14&0.07&Mag\\
25166&172.87073&2.227522&27.12&0.38&0.10&25.78&0.12&0.07&Mag\\
25167&172.87074&2.353475&25.79&0.10&0.09&24.73&0.08&0.07&Mag\\
25168&172.87078&2.319753&25.80&0.10&0.10&25.72&0.13&0.07&Mag\\
25169&172.87081&2.060022&24.38&0.03&0.10&22.91&0.01&0.07&Mag\\
25170&172.87082&2.399474&27.01&0.28&0.09&26.54&0.25&0.06&Mag\\
25171&172.87083&2.070293&25.51&0.05&0.10&25.46&0.08&0.07&Mag\\
25172&172.87086&2.081505&26.35&0.13&0.10&26.03&0.16&0.07&Mag\\
25173&172.87087&2.033561&25.84&0.09&0.10&25.02&0.05&0.07&Mag\\
25174&172.87089&2.110016&25.74&0.07&0.10&25.72&0.11&0.07&Mag\\
25175&172.87090&2.227439&26.28&0.13&0.10&25.72&0.12&0.07&Mag\\
25176&172.87090&2.265665&24.76&0.03&0.10&24.32&0.03&0.07&Mag\\
25177&172.87092&2.077279&20.54&0.01&0.10&19.79&0.01&0.07&Mag\\
25178&172.87096&2.125510&25.80&0.07&0.10&25.71&0.12&0.07&Mag\\
25179&172.87097&2.160737&26.63&0.18&0.10&26.11&0.17&0.07&Mag\\
25180&172.87100&2.156315&25.77&0.08&0.10&25.13&0.06&0.07&Mag\\
25181&172.87100&2.032837&23.27&0.01&0.10&23.13&0.01&0.07&Mag\\
25182&172.87101&2.142107&26.93&0.22&0.10&26.67&0.28&0.07&Mag\\
25183&172.87101&2.180239&25.77&0.09&0.10&25.46&0.10&0.07&Mag\\
25184&172.87103&2.319862&25.12&0.05&0.10&25.03&0.07&0.07&Mag\\
25185&172.87104&2.351972&22.60&0.01&0.09&21.17&0.01&0.07&Mag\\
25186&172.87105&2.244709&25.85&0.09&0.10&25.65&0.15&0.07&Mag\\
25187&172.87110&2.163564&27.29&0.31&0.10&27.16&0.44&0.07&Mag\\
25188&172.87113&2.315480&25.55&0.07&0.10&25.38&0.10&0.07&Mag\\
25189&172.87114&2.342321&26.78&0.24&0.09&26.36&0.24&0.07&Mag\\
25190&172.87115&2.180458&25.88&0.10&0.10&25.45&0.10&0.07&Mag\\
25191&172.87117&2.131386&26.74&0.17&0.10&26.10&0.17&0.07&Mag\\
25192&172.87117&2.020767&27.61&0.38&0.10&27.10&0.37&0.07&Mag\\
25193&172.87118&2.074964&25.98&0.10&0.10&25.89&0.14&0.07&Mag\\
25194&172.87122&2.205612&27.48&0.46&0.10&25.85&0.13&0.07&Mag\\
25195&172.87123&2.397329&25.81&0.14&0.09&25.30&0.08&0.06&Mag\\
25196&172.87125&2.109379&27.05&0.30&0.10&26.18&0.15&0.07&Mag\\
25197&172.87126&2.231981&25.56&0.08&0.10&25.47&0.08&0.07&Mag\\
25198&172.87126&2.154491&27.48&0.40&0.10&27.39&0.53&0.07&Mag\\
25199&172.87127&2.397510&25.88&0.14&0.09&25.30&0.08&0.06&Mag\\
25200&172.87127&2.075861&25.39&0.06&0.10&25.46&0.09&0.07&Mag\\
25201&172.87127&2.121218&27.61&0.39&0.10&26.92&0.32&0.07&Mag\\
25202&172.87129&2.177803&23.74&0.02&0.10&23.54&0.02&0.07&Mag\\
25203&172.87131&2.131977&25.78&0.09&0.10&24.52&0.06&0.07&Mag\\
25204&172.87131&2.205859&25.99&0.10&0.10&25.75&0.13&0.07&Mag\\
25205&172.87133&2.387215&24.90&0.04&0.09&24.13&0.03&0.06&Mag\\
25206&172.87134&2.309353&25.16&0.05&0.10&24.07&0.02&0.07&Mag\\
25207&172.87136&2.358818&26.05&0.10&0.09&25.91&0.14&0.07&Mag\\
25208&172.87136&2.157688&24.66&0.02&0.10&24.59&0.06&0.07&Mag\\
25209&172.87136&2.350314&25.61&0.07&0.09&25.55&0.09&0.07&Mag\\
25210&172.87137&2.424726&25.99&0.12&0.09&25.31&0.08&0.06&Mag\\
25211&172.87140&2.320027&25.52&0.09&0.10&25.24&0.07&0.07&Mag\\
25212&172.87140&2.231893&25.89&0.09&0.10&25.62&0.12&0.07&Mag\\
25213&172.87142&2.345832&27.01&0.29&0.09&25.59&0.23&0.07&Mag\\
25214&172.87142&2.326592&24.92&0.04&0.10&24.71&0.05&0.07&Mag\\
25215&172.87143&2.023523&25.73&0.08&0.10&25.76&0.10&0.07&Mag\\
25216&172.87144&2.342395&26.09&0.11&0.09&26.31&0.24&0.07&Mag\\
25217&172.87146&2.377838&25.33&0.06&0.09&25.15&0.08&0.06&Mag\\
25218&172.87146&2.411307&24.91&0.04&0.09&25.00&0.06&0.06&Mag\\
25219&172.87146&2.367360&25.13&0.04&0.09&24.91&0.05&0.06&Mag\\
25220&172.87146&2.067800&27.35&0.38&0.10&26.32&0.17&0.07&Mag\\
25221&172.87148&2.419182&26.48&0.16&0.09&26.05&0.15&0.06&Mag\\
25222&172.87150&2.340490&25.89&0.10&0.09&25.55&0.12&0.07&Mag\\
25223&172.87151&2.131983&25.48&0.06&0.10&24.50&0.06&0.07&Mag\\
25224&172.87153&2.226629&26.78&0.19&0.10&26.60&0.27&0.07&Mag\\
25225&172.87154&2.098074&26.67&0.16&0.10&26.84&0.30&0.07&Mag\\
25226&172.87154&2.399996&25.40&0.09&0.09&24.72&0.05&0.06&Mag\\
25227&172.87158&2.424768&25.24&0.07&0.09&24.40&0.04&0.06&Mag\\
25228&172.87159&2.422615&24.78&0.03&0.09&24.37&0.04&0.06&Mag\\
25229&172.87162&2.401141&25.46&0.14&0.09&25.18&0.07&0.06&Mag\\
25230&172.87166&2.310037&25.41&0.05&0.10&25.02&0.05&0.07&Mag\\
25231&172.87167&2.089893&26.14&0.12&0.10&26.09&0.31&0.07&Mag\\
25232&172.87169&2.373093&26.84&0.24&0.09&26.60&0.25&0.06&Mag\\
25233&172.87170&2.067933&25.79&0.07&0.10&25.69&0.09&0.07&Mag\\
25234&172.87170&2.399978&25.41&0.06&0.09&24.87&0.05&0.06&Mag\\
25235&172.87170&2.075475&25.48&0.07&0.10&24.89&0.06&0.07&Mag\\
25236&172.87172&2.340563&26.06&0.13&0.09&25.80&0.16&0.07&Mag\\
25237&172.87172&2.249561&26.76&0.27&0.10&25.59&0.09&0.07&Mag\\
25238&172.87172&2.401233&25.88&0.22&0.09&25.21&0.07&0.06&Mag\\
25239&172.87175&2.424855&25.59&0.17&0.09&24.87&0.09&0.06&Mag\\
25240&172.87177&2.378314&25.64&0.08&0.09&25.52&0.10&0.06&Mag\\
25241&172.87178&2.249377&26.21&0.15&0.10&25.55&0.09&0.07&Mag\\
25242&172.87178&2.046934&25.58&0.06&0.10&25.56&0.11&0.07&Mag\\
25243&172.87180&2.114681&25.39&0.05&0.10&25.07&0.06&0.07&Mag\\
25244&172.87181&2.296561&27.61&0.47&0.10&27.02&0.36&0.07&Mag\\
25245&172.87183&2.358205&27.23&0.33&0.09&27.17&0.46&0.07&Mag\\
25246&172.87184&2.261974&24.73&0.04&0.10&24.39&0.06&0.07&Mag\\
25247&172.87184&2.217947&24.26&0.02&0.10&23.96&0.02&0.07&Mag\\
25248&172.87185&2.337359&27.13&0.34&0.10&26.70&0.40&0.07&Mag\\
25249&172.87186&2.375459&25.34&0.07&0.09&24.76&0.05&0.06&Mag\\
25250&172.87189&2.054148&24.71&0.03&0.10&23.31&0.01&0.07&Mag\\
25251&172.87191&2.315263&25.53&0.07&0.10&25.10&0.07&0.07&Mag\\
25252&172.87191&2.120742&27.49&0.42&0.10&26.48&0.21&0.07&Mag\\
25253&172.87192&2.287926&24.56&0.03&0.10&24.44&0.04&0.07&Mag\\
25254&172.87193&2.171419&24.84&0.03&0.10&24.88&0.07&0.07&Mag\\
25255&172.87194&2.020792&26.09&0.10&0.10&26.08&0.15&0.07&Mag\\
25256&172.87194&2.374217&25.84&0.09&0.09&25.69&0.11&0.06&Mag\\
25257&172.87196&2.411617&25.69&0.09&0.09&25.07&0.06&0.06&Mag\\
25258&172.87196&2.407821&26.23&0.13&0.09&25.90&0.15&0.06&Mag\\
25259&172.87197&2.047609&26.14&0.12&0.10&24.99&0.14&0.07&Mag\\
25260&172.87197&2.087282&25.24&0.13&0.10&23.58&0.01&0.07&Mag\\
25261&172.87203&2.376215&24.42&0.02&0.09&24.03&0.03&0.06&Mag\\
25262&172.87208&2.383453&26.22&0.12&0.09&26.19&0.20&0.06&Mag\\
25263&172.87208&2.046521&25.35&0.04&0.10&25.57&0.10&0.07&Mag\\
25264&172.87209&2.087304&23.77&0.01&0.10&23.48&0.01&0.07&Mag\\
25265&172.87210&2.048000&25.13&0.11&0.10&24.85&0.13&0.07&Mag\\
25266&172.87211&2.070399&26.31&0.12&0.10&26.34&0.20&0.07&Mag\\
25267&172.87212&2.319692&27.52&0.45&0.10&26.67&0.24&0.07&Mag\\
25268&172.87214&2.407667&27.54&0.51&0.09&25.99&0.15&0.06&Mag\\
25269&172.87214&2.020620&25.76&0.08&0.10&25.51&0.09&0.07&Mag\\
25270&172.87214&2.376409&25.01&0.05&0.09&24.66&0.05&0.06&Mag\\
25271&172.87215&2.047865&24.72&0.03&0.10&24.89&0.14&0.07&Mag\\
25272&172.87215&2.372787&27.37&0.38&0.09&27.18&0.46&0.06&Mag\\
25273&172.87216&2.313112&25.32&0.06&0.10&24.97&0.06&0.07&Mag\\
25274&172.87219&2.120910&26.23&0.12&0.10&25.82&0.11&0.07&Mag\\
25275&172.87220&2.077157&26.57&0.15&0.10&26.59&0.24&0.07&Mag\\
25276&172.87224&2.024469&25.85&0.08&0.10&25.23&0.08&0.07&Mag\\
25277&172.87225&2.035587&27.61&0.45&0.10&27.13&0.40&0.07&Mag\\
25278&172.87226&2.220839&24.67&0.03&0.10&24.10&0.02&0.07&Mag\\
25279&172.87227&2.027150&24.48&0.02&0.10&24.25&0.03&0.07&Mag\\
25280&172.87228&2.275247&25.48&0.06&0.10&25.05&0.06&0.07&Mag\\
25281&172.87229&2.233022&25.46&0.06&0.10&24.76&0.09&0.07&Mag\\
25282&172.87229&2.106364&24.90&0.05&0.10&24.87&0.08&0.07&Mag\\
25283&172.87229&2.405117&24.91&0.04&0.09&24.30&0.03&0.06&Mag\\
25284&172.87230&2.193870&25.87&0.10&0.10&25.93&0.17&0.07&Mag\\
25285&172.87231&2.313275&25.37&0.06&0.10&25.19&0.07&0.07&Mag\\
25286&172.87231&2.375789&25.60&0.08&0.09&25.80&0.25&0.06&Mag\\
25287&172.87231&2.151648&27.55&0.40&0.10&27.24&0.46&0.07&Mag\\
25288&172.87232&2.116541&24.30&0.05&0.10&23.93&0.02&0.07&Mag\\
25289&172.87235&2.116684&25.29&0.15&0.10&24.00&0.02&0.07&Mag\\
25290&172.87239&2.168346&26.24&0.10&0.10&26.70&0.29&0.07&Mag\\
25291&172.87239&2.233109&25.64&0.17&0.10&24.77&0.09&0.07&Mag\\
25292&172.87240&2.141462&25.64&0.07&0.10&25.33&0.08&0.07&Mag\\
25293&172.87240&2.378665&25.90&0.09&0.09&25.84&0.14&0.06&Mag\\
25294&172.87241&2.200110&26.56&0.20&0.10&26.39&0.25&0.07&Mag\\
25295&172.87242&2.416682&25.63&0.08&0.09&25.12&0.13&0.06&Mag\\
25296&172.87243&2.035952&25.81&0.13&0.10&25.76&0.11&0.07&Mag\\
25297&172.87243&2.199625&24.10&0.02&0.10&23.86&0.02&0.07&Mag\\
25298&172.87243&2.073706&24.90&0.04&0.10&24.76&0.05&0.07&Mag\\
25299&172.87243&2.093363&25.80&0.08&0.10&25.70&0.12&0.07&Mag\\
25300&172.87246&2.261527&24.75&0.04&0.10&23.21&0.01&0.07&Mag\\
25301&172.87247&2.383544&27.31&0.37&0.09&26.84&0.40&0.06&Mag\\
25302&172.87249&2.226085&24.32&0.02&0.10&23.65&0.02&0.07&Mag\\
25303&172.87250&2.036503&25.53&0.10&0.10&24.63&0.08&0.07&Mag\\
25304&172.87251&2.423629&25.27&0.06&0.09&25.07&0.06&0.06&Mag\\
25305&172.87253&2.204224&26.45&0.15&0.10&25.63&0.11&0.07&Mag\\
25306&172.87253&2.018437&25.42&0.06&0.10&25.29&0.07&0.07&Mag\\
25307&172.87253&2.036072&24.95&0.06&0.10&24.81&0.08&0.07&Mag\\
25308&172.87255&2.424728&26.39&0.14&0.09&26.20&0.20&0.06&Mag\\
25309&172.87256&2.312167&26.95&0.29&0.10&25.81&0.12&0.07&Mag\\
25310&172.87256&2.328452&24.32&0.03&0.10&23.96&0.07&0.07&Mag\\
25311&172.87257&2.177679&25.11&0.05&0.10&24.92&0.06&0.07&Mag\\
25312&172.87257&2.090772&26.59&0.17&0.10&25.85&0.12&0.07&Mag\\
25313&172.87257&2.073577&25.25&0.06&0.10&25.02&0.07&0.07&Mag\\
25314&172.87260&2.047104&26.14&0.10&0.10&25.86&0.12&0.07&Mag\\
25315&172.87261&2.137774&25.04&0.05&0.10&24.49&0.03&0.07&Mag\\
25316&172.87261&2.036662&25.79&0.09&0.10&25.71&0.25&0.07&Mag\\
25317&172.87261&2.389277&25.94&0.11&0.09&25.26&0.07&0.06&Mag\\
25318&172.87262&2.343005&25.89&0.09&0.09&25.46&0.09&0.07&Mag\\
25319&172.87264&2.234602&27.77&0.50&0.10&27.33&0.49&0.07&Mag\\
25320&172.87264&2.076714&25.70&0.07&0.10&25.55&0.10&0.07&Mag\\
25321&172.87264&2.261299&26.28&0.15&0.10&25.22&0.07&0.07&Mag\\
25322&172.87264&2.135982&26.64&0.16&0.10&26.13&0.16&0.07&Mag\\
25323&172.87265&2.397064&27.61&0.49&0.09&26.76&0.33&0.06&Mag\\
25324&172.87265&2.134382&25.59&0.06&0.10&25.56&0.09&0.07&Mag\\
25325&172.87266&2.336366&26.16&0.16&0.10&25.84&0.15&0.07&Mag\\
25326&172.87267&2.047400&26.62&0.18&0.10&26.17&0.18&0.07&Mag\\
25327&172.87268&2.374431&26.23&0.15&0.09&25.38&0.09&0.06&Mag\\
25328&172.87268&2.407873&25.54&0.09&0.09&25.15&0.09&0.06&Mag\\
25329&172.87268&2.312387&26.54&0.18&0.10&26.23&0.18&0.07&Mag\\
25330&172.87269&2.289896&24.30&0.03&0.10&23.82&0.02&0.07&Mag\\
25331&172.87270&2.297038&25.86&0.08&0.10&26.02&0.16&0.07&Mag\\
25332&172.87271&2.397326&27.01&0.25&0.09&27.10&0.43&0.06&Mag\\
25333&172.87272&2.082795&26.07&0.10&0.10&25.58&0.10&0.07&Mag\\
25334&172.87272&2.309849&26.31&0.13&0.10&26.15&0.16&0.07&Mag\\
25335&172.87273&2.204394&26.02&0.09&0.10&25.60&0.11&0.07&Mag\\
25336&172.87273&2.257931&25.70&0.09&0.10&24.80&0.05&0.07&Mag\\
25337&172.87281&2.364551&26.56&0.17&0.09&26.86&0.35&0.06&Mag\\
25338&172.87282&2.336333&27.30&0.42&0.10&25.92&0.15&0.07&Mag\\
25339&172.87284&2.242784&26.00&0.10&0.10&25.77&0.14&0.07&Mag\\
25340&172.87284&2.055722&27.34&0.39&0.10&27.12&0.52&0.07&Mag\\
25341&172.87285&2.172831&25.15&0.04&0.10&25.22&0.07&0.07&Mag\\
25342&172.87286&2.155337&27.21&0.37&0.10&26.21&0.19&0.07&Mag\\
25343&172.87295&2.380401&26.58&0.20&0.09&26.37&0.27&0.06&Mag\\
25344&172.87295&2.322321&23.99&0.01&0.10&23.54&0.01&0.07&Mag\\
25345&172.87296&2.408314&25.46&0.09&0.09&24.97&0.10&0.06&Mag\\
25346&172.87297&2.353963&26.50&0.16&0.09&26.31&0.21&0.07&Mag\\
25347&172.87298&2.300473&24.99&0.04&0.10&24.97&0.06&0.07&Mag\\
25348&172.87298&2.224584&27.47&0.40&0.10&27.19&0.43&0.07&Mag\\
25349&172.87302&2.389559&25.80&0.08&0.09&25.67&0.14&0.06&Mag\\
25350&172.87302&2.377599&26.81&0.26&0.09&26.18&0.17&0.06&Mag\\
25351&172.87303&2.286784&27.55&0.52&0.10&26.93&0.39&0.07&Mag\\
25352&172.87304&2.029150&25.08&0.05&0.10&24.94&0.07&0.07&Mag\\
25353&172.87304&2.343529&24.83&0.07&0.09&24.48&0.04&0.07&Mag\\
25354&172.87307&2.102848&26.03&0.11&0.10&25.64&0.13&0.07&Mag\\
25355&172.87308&2.226195&25.64&0.08&0.10&24.87&0.05&0.07&Mag\\
25356&172.87312&2.320703&26.53&0.16&0.10&26.39&0.20&0.07&Mag\\
25357&172.87314&2.367434&26.16&0.11&0.09&25.99&0.14&0.06&Mag\\
25358&172.87315&2.058484&25.35&0.05&0.10&25.21&0.07&0.07&Mag\\
25359&172.87316&2.233288&25.97&0.09&0.10&26.02&0.19&0.07&Mag\\
25360&172.87317&2.240849&26.60&0.21&0.10&26.29&0.26&0.07&Mag\\
25361&172.87318&2.315277&27.38&0.39&0.10&26.82&0.35&0.07&Mag\\
25362&172.87318&2.343722&26.09&0.13&0.09&24.50&0.04&0.07&Mag\\
25363&172.87320&2.200011&26.28&0.14&0.10&25.88&0.14&0.07&Mag\\
25364&172.87323&2.224833&26.32&0.13&0.10&25.90&0.12&0.07&Mag\\
25365&172.87324&2.340774&24.80&0.04&0.09&24.67&0.05&0.07&Mag\\
25366&172.87325&2.085644&26.31&0.13&0.10&25.65&0.11&0.07&Mag\\
25367&172.87325&2.340438&27.33&0.42&0.09&26.86&0.41&0.07&Mag\\
25368&172.87325&2.404667&25.08&0.05&0.09&24.69&0.08&0.06&Mag\\
25369&172.87325&2.221411&25.90&0.10&0.10&25.27&0.07&0.07&Mag\\
25370&172.87326&2.294931&25.09&0.06&0.10&25.04&0.06&0.07&Mag\\
25371&172.87326&2.374786&26.05&0.11&0.09&26.35&0.25&0.06&Mag\\
25372&172.87328&2.155918&26.02&0.10&0.10&25.66&0.10&0.07&Mag\\
25373&172.87329&2.155283&26.47&0.32&0.10&25.72&0.16&0.07&Mag\\
25374&172.87330&2.321839&27.18&0.33&0.10&26.26&0.16&0.07&Mag\\
25375&172.87330&2.403786&24.34&0.03&0.09&24.08&0.09&0.06&Mag\\
25376&172.87332&2.155136&25.78&0.07&0.10&25.68&0.16&0.07&Mag\\
25377&172.87332&2.343803&24.41&0.03&0.09&24.38&0.04&0.07&Mag\\
25378&172.87335&2.373095&24.87&0.04&0.09&23.91&0.04&0.06&Mag\\
25379&172.87336&2.336952&27.54&0.49&0.10&26.72&0.36&0.07&Mag\\
25380&172.87336&2.329218&21.99&0.01&0.10&20.94&0.01&0.07&Mag\\
25381&172.87337&2.334510&25.67&0.09&0.10&25.60&0.15&0.07&Mag\\
25382&172.87338&2.187306&27.27&0.42&0.10&26.32&0.22&0.07&Mag\\
25383&172.87338&2.390016&25.10&0.05&0.09&23.65&0.04&0.06&Mag\\
25384&172.87339&2.087070&25.65&0.07&0.10&25.56&0.16&0.07&Mag\\
25385&172.87340&2.153507&26.18&0.14&0.10&26.32&0.25&0.07&Mag\\
25386&172.87342&2.254725&24.10&0.02&0.10&23.75&0.02&0.07&Mag\\
25387&172.87342&2.404682&25.27&0.06&0.09&24.79&0.08&0.06&Mag\\
25388&172.87342&2.087317&26.40&0.16&0.10&26.05&0.17&0.07&Mag\\
25389&172.87345&2.356785&26.12&0.12&0.09&26.13&0.19&0.07&Mag\\
25390&172.87348&2.363565&27.01&0.29&0.09&27.01&0.40&0.06&Mag\\
25391&172.87349&2.257728&24.35&0.02&0.10&23.23&0.01&0.07&Mag\\
25392&172.87349&2.198821&24.14&0.07&0.10&23.85&0.02&0.07&Mag\\
25393&172.87350&2.236136&26.70&0.19&0.10&25.88&0.14&0.07&Mag\\
25394&172.87351&2.311197&27.34&0.44&0.10&26.07&0.16&0.07&Mag\\
25395&172.87351&2.312005&26.79&0.23&0.10&26.07&0.16&0.07&Mag\\
25396&172.87352&2.198706&25.23&0.05&0.10&23.92&0.02&0.07&Mag\\
25397&172.87357&2.287594&27.59&0.52&0.10&26.86&0.37&0.07&Mag\\
25398&172.87361&2.374872&26.33&0.19&0.09&25.33&0.08&0.06&Mag\\
25399&172.87361&2.084466&24.52&0.02&0.10&23.02&0.01&0.07&Mag\\
25400&172.87361&2.339715&26.16&0.12&0.09&25.69&0.11&0.07&Mag\\
25401&172.87363&2.326026&25.09&0.05&0.10&24.80&0.05&0.07&Mag\\
25402&172.87363&2.399391&25.50&0.09&0.09&24.53&0.04&0.06&Mag\\
25403&172.87364&2.024282&22.59&0.01&0.10&21.21&0.01&0.07&Mag\\
25404&172.87365&2.288597&27.00&0.28&0.10&26.49&0.27&0.07&Mag\\
25405&172.87367&2.249181&25.15&0.04&0.10&24.52&0.03&0.07&Mag\\
25406&172.87368&2.054980&25.27&0.06&0.10&25.33&0.13&0.07&Mag\\
25407&172.87373&2.375009&25.41&0.05&0.09&25.27&0.08&0.06&Mag\\
25408&172.87376&2.311233&26.18&0.13&0.10&25.99&0.16&0.07&Mag\\
25409&172.87377&2.158313&25.72&0.10&0.10&25.51&0.10&0.07&Mag\\
25410&172.87377&2.213666&27.60&0.48&0.10&26.83&0.32&0.07&Mag\\
25411&172.87377&2.318911&25.55&0.06&0.10&25.33&0.08&0.07&Mag\\
25412&172.87378&2.066184&26.06&0.10&0.10&26.20&0.19&0.07&Mag\\
25413&172.87379&2.073396&25.17&0.04&0.10&24.90&0.09&0.07&Mag\\
25414&172.87379&2.293804&27.37&0.48&0.10&26.68&0.26&0.07&Mag\\
25415&172.87380&2.051030&26.99&0.22&0.10&26.87&0.33&0.07&Mag\\
25416&172.87382&2.375909&25.80&0.09&0.09&26.01&0.17&0.06&Mag\\
25417&172.87384&2.150923&25.28&0.05&0.10&24.93&0.06&0.07&Mag\\
25418&172.87384&2.081023&23.56&0.01&0.10&22.70&0.01&0.07&Mag\\
25419&172.87385&2.158501&25.84&0.09&0.10&25.52&0.10&0.07&Mag\\
25420&172.87386&2.111360&25.99&0.09&0.10&25.86&0.13&0.07&Mag\\
25421&172.87386&2.286157&27.64&0.48&0.10&27.27&0.53&0.07&Mag\\
25422&172.87387&2.143983&26.34&0.12&0.10&26.09&0.15&0.07&Mag\\
25423&172.87389&2.296838&25.62&0.08&0.10&25.31&0.09&0.07&Mag\\
25424&172.87391&2.131576&26.33&0.11&0.10&25.86&0.13&0.07&Mag\\
25425&172.87392&2.412546&25.70&0.08&0.09&25.41&0.09&0.06&Mag\\
25426&172.87392&2.118671&25.70&0.11&0.10&24.69&0.06&0.07&Mag\\
25427&172.87392&2.096592&25.40&0.07&0.10&23.88&0.02&0.07&Mag\\
25428&172.87393&2.358383&26.55&0.15&0.09&26.89&0.46&0.07&Mag\\
25429&172.87393&2.075246&26.26&0.11&0.10&26.10&0.17&0.07&Mag\\
25430&172.87393&2.118487&25.45&0.09&0.10&24.67&0.06&0.07&Mag\\
25431&172.87394&2.080610&26.04&0.12&0.10&24.57&0.03&0.07&Mag\\
25432&172.87394&2.417376&26.95&0.31&0.09&25.59&0.10&0.06&Mag\\
25433&172.87396&2.278132&25.75&0.08&0.10&25.69&0.12&0.07&Mag\\
25434&172.87396&2.325908&26.32&0.15&0.10&26.22&0.19&0.07&Mag\\
25435&172.87400&2.070706&24.94&0.04&0.10&24.83&0.05&0.07&Mag\\
25436&172.87401&2.375905&25.86&0.13&0.09&24.66&0.05&0.06&Mag\\
25437&172.87402&2.054660&26.66&0.22&0.10&26.02&0.17&0.07&Mag\\
25438&172.87402&2.131743&26.10&0.12&0.10&25.85&0.13&0.07&Mag\\
25439&172.87404&2.228865&27.51&0.43&0.10&26.82&0.31&0.07&Mag\\
25440&172.87404&2.146089&27.07&0.29&0.10&27.22&0.48&0.07&Mag\\
25441&172.87405&2.225773&24.23&0.06&0.10&23.64&0.04&0.07&Mag\\
25442&172.87406&2.144182&25.80&0.07&0.10&25.22&0.06&0.07&Mag\\
25443&172.87408&2.139023&25.44&0.07&0.10&25.27&0.10&0.07&Mag\\
25444&172.87408&2.408129&26.41&0.13&0.09&27.09&0.45&0.06&Mag\\
25445&172.87409&2.103119&26.10&0.11&0.10&25.98&0.17&0.07&Mag\\
25446&172.87411&2.294155&27.02&0.28&0.10&27.27&0.51&0.07&Mag\\
25447&172.87411&2.146698&26.05&0.12&0.10&25.77&0.16&0.07&Mag\\
25448&172.87412&2.224882&24.64&0.03&0.10&24.65&0.04&0.07&Mag\\
25449&172.87413&2.074972&26.66&0.18&0.10&26.46&0.22&0.07&Mag\\
25450&172.87414&2.225891&24.89&0.11&0.10&23.68&0.04&0.07&Mag\\
25451&172.87415&2.410962&25.73&0.09&0.09&25.23&0.09&0.06&Mag\\
25452&172.87418&2.075199&27.20&0.34&0.10&26.17&0.17&0.07&Mag\\
25453&172.87418&2.024099&26.18&0.11&0.10&25.85&0.12&0.07&Mag\\
25454&172.87419&2.259016&25.98&0.13&0.10&24.22&0.03&0.07&Mag\\
25455&172.87419&2.380738&25.86&0.12&0.09&25.59&0.12&0.06&Mag\\
25456&172.87423&2.258740&25.06&0.05&0.10&24.15&0.03&0.07&Mag\\
25457&172.87423&2.337086&27.49&0.53&0.10&26.62&0.31&0.07&Mag\\
25458&172.87424&2.229394&26.22&0.13&0.10&25.01&0.05&0.07&Mag\\
25459&172.87424&2.063636&26.70&0.18&0.10&26.38&0.19&0.07&Mag\\
25460&172.87424&2.225797&24.38&0.03&0.10&23.65&0.04&0.07&Mag\\
25461&172.87428&2.334768&26.38&0.19&0.10&25.55&0.18&0.07&Mag\\
25462&172.87430&2.128594&24.92&0.04&0.10&24.23&0.03&0.07&Mag\\
25463&172.87431&2.175020&25.49&0.07&0.10&24.89&0.05&0.07&Mag\\
25464&172.87431&2.315919&24.28&0.02&0.10&24.03&0.02&0.07&Mag\\
25465&172.87432&2.341964&26.61&0.22&0.09&26.75&0.33&0.07&Mag\\
25466&172.87434&2.410916&25.80&0.11&0.09&25.10&0.07&0.06&Mag\\
25467&172.87435&2.335556&25.39&0.11&0.10&25.51&0.10&0.07&Mag\\
25468&172.87435&2.146709&26.86&0.28&0.10&25.83&0.16&0.07&Mag\\
25469&172.87437&2.334654&25.81&0.19&0.10&25.51&0.18&0.07&Mag\\
25470&172.87437&2.062665&26.78&0.18&0.10&27.12&0.39&0.07&Mag\\
25471&172.87437&2.170005&26.34&0.27&0.10&25.16&0.06&0.07&Mag\\
25472&172.87437&2.170170&25.82&0.16&0.10&25.12&0.06&0.07&Mag\\
25473&172.87439&2.413115&25.43&0.08&0.09&25.33&0.08&0.06&Mag\\
25474&172.87439&2.380927&25.69&0.10&0.09&25.58&0.12&0.06&Mag\\
25475&172.87439&2.335406&25.22&0.10&0.10&24.90&0.07&0.07&Mag\\
25476&172.87440&2.398137&25.22&0.05&0.09&24.91&0.04&0.06&Mag\\
25477&172.87445&2.016128&25.49&0.06&0.10&25.57&0.17&0.07&Mag\\
25478&172.87446&2.341839&26.48&0.23&0.09&25.73&0.12&0.07&Mag\\
25479&172.87447&2.391958&24.74&0.03&0.09&24.16&0.02&0.06&Mag\\
25480&172.87452&2.162315&25.54&0.06&0.10&25.35&0.08&0.07&Mag\\
25481&172.87453&2.334677&27.10&0.47&0.10&26.20&0.32&0.07&Mag\\
25482&172.87454&2.101943&27.48&0.46&0.10&26.76&0.34&0.07&Mag\\
25483&172.87454&2.026802&24.04&0.02&0.10&24.03&0.04&0.07&Mag\\
25484&172.87455&2.068656&26.45&0.14&0.10&25.86&0.13&0.07&Mag\\
25485&172.87455&2.254203&24.32&0.02&0.10&23.61&0.02&0.07&Mag\\
25486&172.87456&2.085411&25.44&0.06&0.10&24.88&0.05&0.07&Mag\\
25487&172.87456&2.378589&25.84&0.08&0.09&25.56&0.09&0.06&Mag\\
25488&172.87458&2.221572&22.44&0.01&0.10&22.63&0.01&0.07&Mag\\
25489&172.87459&2.385268&26.59&0.18&0.09&26.89&0.39&0.06&Mag\\
25490&172.87462&2.254635&26.19&0.13&0.10&25.40&0.11&0.07&Mag\\
25491&172.87462&2.281546&26.25&0.11&0.10&26.51&0.31&0.07&Mag\\
25492&172.87464&2.378242&25.92&0.09&0.09&25.85&0.13&0.06&Mag\\
25493&172.87467&2.250568&26.86&0.20&0.10&26.54&0.25&0.07&Mag\\
25494&172.87471&2.114381&26.18&0.11&0.10&25.85&0.12&0.07&Mag\\
25495&172.87472&2.336940&27.20&0.36&0.09&27.06&0.50&0.07&Mag\\
25496&172.87472&2.211242&24.91&0.04&0.10&24.75&0.04&0.07&Mag\\
25497&172.87473&2.190157&25.54&0.09&0.10&24.78&0.06&0.07&Mag\\
25498&172.87474&2.101546&27.63&0.49&0.10&27.26&0.47&0.07&Mag\\
25499&172.87476&2.073929&26.33&0.14&0.10&25.97&0.13&0.07&Mag\\
25500&172.87477&2.330314&25.40&0.06&0.10&25.12&0.08&0.07&Mag\\
25501&172.87479&2.142547&25.50&0.05&0.10&25.52&0.10&0.07&Mag\\
25502&172.87480&2.150845&25.53&0.06&0.10&25.26&0.07&0.07&Mag\\
25503&172.87484&2.232934&27.77&0.52&0.10&27.18&0.40&0.07&Mag\\
25504&172.87485&2.031466&27.60&0.44&0.10&27.29&0.46&0.07&Mag\\
25505&172.87488&2.136377&25.34&0.06&0.10&25.55&0.09&0.07&Mag\\
25506&172.87490&2.076589&26.50&0.13&0.10&26.59&0.24&0.07&Mag\\
25507&172.87491&2.359877&25.44&0.05&0.09&25.23&0.08&0.07&Mag\\
25508&172.87494&2.243183&26.89&0.26&0.10&26.14&0.20&0.07&Mag\\
25509&172.87494&2.377283&26.85&0.25&0.09&26.25&0.20&0.06&Mag\\
25510&172.87495&2.121942&27.63&0.49&0.10&27.03&0.34&0.07&Mag\\
25511&172.87496&2.389606&22.90&0.01&0.09&21.39&0.01&0.06&Mag\\
25512&172.87496&2.330271&26.44&0.17&0.10&26.02&0.17&0.07&Mag\\
25513&172.87497&2.175937&24.75&0.03&0.10&24.33&0.03&0.07&Mag\\
25514&172.87499&2.072328&25.69&0.07&0.10&25.43&0.08&0.07&Mag\\
25515&172.87499&2.411513&26.55&0.19&0.09&26.13&0.17&0.06&Mag\\
25516&172.87506&2.118543&25.53&0.06&0.10&24.84&0.04&0.07&Mag\\
25517&172.87507&2.403825&25.95&0.09&0.09&25.92&0.15&0.06&Mag\\
25518&172.87507&2.029611&25.90&0.09&0.10&25.49&0.08&0.07&Mag\\
25519&172.87510&2.140917&24.88&0.03&0.10&24.78&0.04&0.07&Mag\\
25520&172.87512&2.025346&25.12&0.04&0.10&24.42&0.04&0.07&Mag\\
25521&172.87512&2.158514&27.64&0.44&0.10&26.80&0.29&0.07&Mag\\
25522&172.87512&2.284163&25.89&0.12&0.10&25.68&0.14&0.07&Mag\\
25523&172.87513&2.187574&25.39&0.05&0.10&25.20&0.07&0.07&Mag\\
25524&172.87514&2.215299&25.04&0.07&0.10&24.55&0.04&0.07&Mag\\
25525&172.87514&2.404392&24.95&0.10&0.09&24.41&0.03&0.06&Mag\\
25526&172.87516&2.294287&25.58&0.08&0.10&25.52&0.09&0.07&Mag\\
25527&172.87517&2.284328&27.37&0.45&0.10&25.79&0.14&0.07&Mag\\
25528&172.87517&2.032877&26.53&0.13&0.10&26.59&0.27&0.07&Mag\\
25529&172.87517&2.276753&26.03&0.12&0.10&25.07&0.06&0.07&Mag\\
25530&172.87519&2.123391&22.60&0.01&0.10&21.05&0.01&0.07&Mag\\
25531&172.87519&2.416514&26.15&0.13&0.09&25.92&0.13&0.06&Mag\\
25532&172.87521&2.405050&25.97&0.12&0.09&25.58&0.15&0.06&Mag\\
25533&172.87521&2.112665&25.08&0.05&0.10&24.46&0.04&0.07&Mag\\
25534&172.87521&2.147917&25.99&0.10&0.10&26.24&0.19&0.07&Mag\\
25535&172.87522&2.187209&25.89&0.09&0.10&25.26&0.07&0.07&Mag\\
25536&172.87522&2.375143&25.26&0.05&0.09&25.19&0.10&0.06&Mag\\
25537&172.87523&2.159382&25.93&0.10&0.10&24.50&0.03&0.07&Mag\\
25538&172.87524&2.033823&26.25&0.15&0.10&24.85&0.09&0.07&Mag\\
25539&172.87524&2.288435&22.98&0.01&0.10&21.76&0.01&0.07&Mag\\
25540&172.87525&2.098349&26.34&0.14&0.10&25.78&0.13&0.07&Mag\\
25541&172.87526&2.416742&25.60&0.07&0.09&25.65&0.13&0.06&Mag\\
25542&172.87526&2.112891&25.09&0.04&0.10&24.66&0.05&0.07&Mag\\
25543&172.87527&2.215244&26.42&0.31&0.10&24.65&0.04&0.07&Mag\\
25544&172.87527&2.237248&26.05&0.11&0.10&25.68&0.12&0.07&Mag\\
25545&172.87529&2.216527&25.50&0.06&0.10&24.96&0.07&0.07&Mag\\
25546&172.87529&2.402848&23.66&0.01&0.09&23.46&0.01&0.06&Mag\\
25547&172.87532&2.294061&25.63&0.09&0.10&24.71&0.04&0.07&Mag\\
25548&172.87534&2.295211&25.66&0.08&0.10&25.66&0.10&0.07&Mag\\
25549&172.87534&2.368509&26.57&0.19&0.09&26.45&0.23&0.06&Mag\\
25550&172.87534&2.214732&25.80&0.08&0.10&25.67&0.12&0.07&Mag\\
25551&172.87536&2.291367&25.05&0.04&0.10&25.23&0.10&0.07&Mag\\
25552&172.87536&2.318156&26.49&0.18&0.10&25.16&0.06&0.07&Mag\\
25553&172.87536&2.019642&26.52&0.14&0.10&26.84&0.31&0.07&Mag\\
25554&172.87539&2.220238&25.84&0.09&0.10&25.61&0.10&0.07&Mag\\
25555&172.87539&2.106467&25.12&0.05&0.10&25.03&0.06&0.07&Mag\\
25556&172.87540&2.031300&26.54&0.16&0.10&26.13&0.14&0.07&Mag\\
25557&172.87541&2.227270&26.49&0.16&0.10&25.81&0.11&0.07&Mag\\
25558&172.87541&2.033831&26.62&0.21&0.10&25.15&0.13&0.07&Mag\\
25559&172.87542&2.144877&26.39&0.14&0.10&26.03&0.14&0.07&Mag\\
25560&172.87545&2.075899&25.29&0.05&0.10&24.78&0.07&0.07&Mag\\
25561&172.87546&2.312235&25.18&0.04&0.10&24.88&0.06&0.07&Mag\\
25562&172.87548&2.249642&26.49&0.17&0.10&25.17&0.06&0.07&Mag\\
25563&172.87548&2.312531&25.49&0.06&0.10&25.05&0.11&0.07&Mag\\
25564&172.87549&2.029286&25.34&0.05&0.10&25.01&0.05&0.07&Mag\\
25565&172.87555&2.260204&25.64&0.07&0.10&25.75&0.12&0.07&Mag\\
25566&172.87555&2.321007&25.35&0.05&0.10&25.44&0.07&0.07&Mag\\
25567&172.87555&2.165892&24.82&0.03&0.10&24.30&0.03&0.07&Mag\\
25568&172.87558&2.106459&26.44&0.21&0.10&25.12&0.06&0.07&Mag\\
25569&172.87561&2.093871&24.87&0.04&0.10&24.76&0.04&0.07&Mag\\
25570&172.87561&2.256401&25.94&0.12&0.10&24.09&0.02&0.07&Mag\\
25571&172.87563&2.317593&26.02&0.09&0.10&25.82&0.11&0.07&Mag\\
25572&172.87564&2.287507&25.10&0.04&0.10&24.43&0.03&0.07&Mag\\
25573&172.87569&2.307841&25.57&0.08&0.10&24.66&0.06&0.07&Mag\\
25574&172.87569&2.400462&25.74&0.09&0.09&25.38&0.08&0.06&Mag\\
25575&172.87570&2.135657&25.21&0.04&0.10&24.66&0.04&0.07&Mag\\
25576&172.87571&2.234209&26.15&0.09&0.10&26.39&0.23&0.07&Mag\\
25577&172.87580&2.354487&26.91&0.22&0.09&26.58&0.24&0.07&Mag\\
25578&172.87582&2.355954&26.28&0.13&0.09&25.74&0.11&0.07&Mag\\
25579&172.87582&2.390023&25.43&0.06&0.09&25.22&0.07&0.06&Mag\\
25580&172.87586&2.303259&25.61&0.08&0.10&25.04&0.11&0.07&Mag\\
25581&172.87587&2.146889&27.21&0.35&0.10&26.66&0.26&0.07&Mag\\
25582&172.87590&2.168184&25.45&0.05&0.10&25.24&0.18&0.07&Mag\\
25583&172.87592&2.055307&27.69&0.53&0.10&26.71&0.30&0.07&Mag\\
25584&172.87594&2.029160&25.69&0.09&0.10&24.76&0.04&0.07&Mag\\
25585&172.87599&2.179178&25.02&0.03&0.10&24.75&0.04&0.07&Mag\\
25586&172.87600&2.390038&26.44&0.19&0.09&25.29&0.07&0.06&Mag\\
25587&172.87601&2.215712&27.29&0.42&0.10&25.38&0.08&0.07&Mag\\
25588&172.87602&2.294879&26.39&0.17&0.10&25.92&0.15&0.07&Mag\\
25589&172.87603&2.337350&25.39&0.06&0.09&24.80&0.05&0.07&Mag\\
25590&172.87604&2.415585&25.83&0.09&0.09&25.83&0.12&0.06&Mag\\
25591&172.87606&2.047977&25.73&0.07&0.10&25.70&0.11&0.07&Mag\\
25592&172.87608&2.303347&27.31&0.49&0.10&25.16&0.11&0.07&Mag\\
25593&172.87608&2.098758&25.53&0.07&0.10&25.03&0.06&0.07&Mag\\
25594&172.87610&2.016319&26.06&0.11&0.10&25.59&0.09&0.07&Mag\\
25595&172.87610&2.140907&25.06&0.04&0.10&24.52&0.03&0.07&Mag\\
25596&172.87611&2.060589&25.56&0.07&0.10&25.13&0.06&0.07&Mag\\
25597&172.87612&2.326872&25.80&0.11&0.10&25.57&0.12&0.07&Mag\\
25598&172.87614&2.308625&26.74&0.26&0.10&25.44&0.07&0.07&Mag\\
25599&172.87616&2.334357&26.67&0.28&0.10&26.77&0.53&0.07&Mag\\
25600&172.87617&2.290059&27.61&0.52&0.10&26.97&0.50&0.07&Mag\\
25601&172.87617&2.146601&26.34&0.18&0.10&24.69&0.04&0.07&Mag\\
25602&172.87618&2.022337&25.29&0.06&0.10&24.96&0.05&0.07&Mag\\
25603&172.87619&2.228654&25.78&0.08&0.10&25.68&0.14&0.07&Mag\\
25604&172.87621&2.195346&26.22&0.13&0.10&25.94&0.14&0.07&Mag\\
25605&172.87621&2.243563&25.69&0.08&0.10&25.35&0.09&0.07&Mag\\
25606&172.87624&2.029065&25.93&0.09&0.10&25.93&0.13&0.07&Mag\\
25607&172.87627&2.067099&25.58&0.06&0.10&25.26&0.06&0.07&Mag\\
25608&172.87628&2.180277&24.24&0.02&0.10&23.87&0.02&0.07&Mag\\
25609&172.87628&2.230574&26.36&0.14&0.10&25.65&0.09&0.07&Mag\\
25610&172.87629&2.408311&25.16&0.06&0.09&24.82&0.07&0.06&Mag\\
25611&172.87630&2.371155&25.60&0.07&0.09&25.43&0.08&0.06&Mag\\
25612&172.87631&2.302521&25.41&0.05&0.10&25.11&0.06&0.07&Mag\\
25613&172.87632&2.295081&26.36&0.16&0.10&26.40&0.20&0.07&Mag\\
25614&172.87633&2.069646&26.24&0.13&0.10&25.33&0.07&0.07&Mag\\
25615&172.87633&2.320446&24.98&0.04&0.10&24.95&0.05&0.07&Mag\\
25616&172.87635&2.051506&26.38&0.12&0.10&27.07&0.44&0.07&Mag\\
25617&172.87635&2.358403&25.70&0.08&0.09&25.12&0.10&0.07&Mag\\
25618&172.87638&2.053643&25.08&0.05&0.10&25.00&0.06&0.07&Mag\\
25619&172.87643&2.326830&20.75&0.01&0.10&20.49&0.01&0.07&Mag\\
25620&172.87643&2.329717&25.65&0.08&0.10&24.80&0.05&0.07&Mag\\
25621&172.87644&2.240375&24.80&0.05&0.10&24.37&0.05&0.07&Mag\\
25622&172.87644&2.162369&25.65&0.11&0.10&24.15&0.06&0.07&Mag\\
25623&172.87644&2.211594&25.48&0.06&0.10&25.28&0.08&0.07&Mag\\
25624&172.87644&2.370971&25.26&0.05&0.09&24.94&0.05&0.06&Mag\\
25625&172.87646&2.042500&27.71&0.44&0.10&27.28&0.40&0.07&Mag\\
25626&172.87647&2.408274&24.56&0.04&0.09&24.17&0.04&0.06&Mag\\
25627&172.87648&2.115706&23.82&0.02&0.10&23.61&0.02&0.07&Mag\\
25628&172.87649&2.402300&24.86&0.04&0.09&24.98&0.16&0.06&Mag\\
25629&172.87651&2.194006&26.22&0.13&0.10&26.12&0.18&0.07&Mag\\
25630&172.87651&2.185024&25.48&0.06&0.10&25.24&0.09&0.07&Mag\\
25631&172.87652&2.412261&26.49&0.17&0.09&26.07&0.14&0.06&Mag\\
25632&172.87653&2.196827&25.56&0.06&0.10&25.51&0.17&0.07&Mag\\
25633&172.87653&2.093483&26.77&0.20&0.10&26.56&0.23&0.07&Mag\\
25634&172.87654&2.322724&26.24&0.14&0.10&25.95&0.13&0.07&Mag\\
25635&172.87656&2.355753&25.34&0.05&0.09&25.01&0.05&0.07&Mag\\
25636&172.87658&2.240370&25.73&0.09&0.10&24.44&0.05&0.07&Mag\\
25637&172.87658&2.392081&26.41&0.17&0.09&25.70&0.11&0.06&Mag\\
25638&172.87662&2.026987&25.92&0.08&0.10&25.58&0.08&0.07&Mag\\
25639&172.87663&2.150283&26.95&0.23&0.10&26.97&0.37&0.07&Mag\\
25640&172.87665&2.190417&26.34&0.16&0.10&25.40&0.08&0.07&Mag\\
25641&172.87666&2.391893&25.73&0.09&0.09&25.65&0.11&0.06&Mag\\
25642&172.87667&2.414294&26.52&0.17&0.09&25.84&0.12&0.06&Mag\\
25643&172.87667&2.120670&26.22&0.12&0.10&25.55&0.09&0.07&Mag\\
25644&172.87669&2.180511&25.53&0.06&0.10&24.98&0.07&0.07&Mag\\
25645&172.87670&2.105473&25.37&0.05&0.10&24.98&0.05&0.07&Mag\\
25646&172.87675&2.108723&25.76&0.08&0.10&25.34&0.08&0.07&Mag\\
25647&172.87679&2.208321&25.39&0.06&0.10&24.86&0.05&0.07&Mag\\
25648&172.87679&2.260334&24.14&0.05&0.10&23.99&0.06&0.07&Mag\\
25649&172.87680&2.121785&25.89&0.16&0.10&25.17&0.06&0.07&Mag\\
25650&172.87682&2.121952&26.75&0.22&0.10&25.23&0.06&0.07&Mag\\
25651&172.87685&2.260518&23.88&0.05&0.10&23.57&0.06&0.07&Mag\\
25652&172.87688&2.374591&27.30&0.33&0.09&26.90&0.32&0.06&Mag\\
25653&172.87692&2.120712&26.06&0.11&0.10&25.54&0.09&0.07&Mag\\
25654&172.87694&2.260265&23.61&0.04&0.10&23.01&0.02&0.07&Mag\\
25655&172.87695&2.403657&25.34&0.06&0.09&24.86&0.05&0.06&Mag\\
25656&172.87701&2.376335&25.22&0.06&0.09&25.03&0.06&0.06&Mag\\
25657&172.87703&2.408810&23.17&0.01&0.09&21.86&0.01&0.06&Mag\\
25658&172.87703&2.401321&24.52&0.03&0.09&24.35&0.03&0.06&Mag\\
25659&172.87703&2.183709&26.30&0.12&0.10&25.91&0.12&0.07&Mag\\
25660&172.87705&2.066885&25.35&0.08&0.10&25.27&0.11&0.07&Mag\\
25661&172.87706&2.113967&25.97&0.08&0.10&25.84&0.14&0.07&Mag\\
25662&172.87708&2.036821&24.58&0.05&0.10&24.35&0.05&0.07&Mag\\
25663&172.87710&2.171147&24.70&0.06&0.10&23.93&0.03&0.07&Mag\\
25664&172.87710&2.098610&25.72&0.21&0.10&24.20&0.03&0.07&Mag\\
25665&172.87710&2.017484&25.94&0.11&0.10&26.11&0.15&0.07&Mag\\
25666&172.87710&2.067057&24.64&0.04&0.10&25.22&0.11&0.07&Mag\\
25667&172.87712&2.290135&26.10&0.13&0.10&25.66&0.12&0.07&Mag\\
25668&172.87713&2.076596&25.79&0.08&0.10&25.68&0.10&0.07&Mag\\
25669&172.87713&2.407773&27.26&0.37&0.09&27.21&0.47&0.06&Mag\\
25670&172.87719&2.257145&25.75&0.12&0.10&25.02&0.06&0.07&Mag\\
25671&172.87719&2.036917&25.61&0.12&0.10&25.73&0.11&0.07&Mag\\
25672&172.87720&2.370462&26.45&0.16&0.09&25.26&0.06&0.06&Mag\\
25673&172.87721&2.387491&27.16&0.34&0.09&27.13&0.44&0.06&Mag\\
25674&172.87721&2.352299&25.57&0.07&0.09&24.32&0.02&0.07&Mag\\
25675&172.87722&2.120078&25.10&0.04&0.10&25.13&0.11&0.07&Mag\\
25676&172.87722&2.098664&25.06&0.10&0.10&24.15&0.03&0.07&Mag\\
25677&172.87723&2.171178&23.81&0.01&0.10&23.37&0.03&0.07&Mag\\
25678&172.87728&2.408862&25.01&0.07&0.09&21.99&0.01&0.06&Mag\\
25679&172.87728&2.282236&25.85&0.08&0.10&25.80&0.12&0.07&Mag\\
25680&172.87729&2.167056&25.08&0.04&0.10&24.44&0.03&0.07&Mag\\
25681&172.87730&2.295484&27.06&0.39&0.10&25.82&0.12&0.07&Mag\\
25682&172.87731&2.130947&27.31&0.33&0.10&27.08&0.40&0.07&Mag\\
25683&172.87731&2.257032&25.75&0.12&0.10&25.02&0.06&0.07&Mag\\
25684&172.87732&2.028039&26.17&0.12&0.10&26.16&0.17&0.07&Mag\\
25685&172.87733&2.137079&25.78&0.07&0.10&25.24&0.06&0.07&Mag\\
25686&172.87734&2.096752&25.58&0.06&0.10&25.29&0.07&0.07&Mag\\
25687&172.87740&2.349942&26.22&0.12&0.09&25.62&0.10&0.07&Mag\\
25688&172.87742&2.171200&25.06&0.06&0.10&23.46&0.03&0.07&Mag\\
25689&172.87742&2.120730&24.66&0.06&0.10&24.28&0.06&0.07&Mag\\
25690&172.87742&2.303130&25.59&0.08&0.10&25.35&0.10&0.07&Mag\\
25691&172.87743&2.031679&21.00&0.01&0.10&19.67&0.01&0.07&Mag\\
25692&172.87745&2.372480&26.04&0.10&0.09&26.12&0.16&0.06&Mag\\
25693&172.87745&2.123234&26.11&0.09&0.10&25.78&0.11&0.07&Mag\\
25694&172.87746&2.028206&27.12&0.27&0.10&26.23&0.17&0.07&Mag\\
25695&172.87746&2.340527&26.89&0.30&0.09&26.83&0.33&0.07&Mag\\
25696&172.87746&2.357119&26.33&0.17&0.09&25.51&0.09&0.07&Mag\\
25697&172.87748&2.120874&24.94&0.04&0.10&25.02&0.13&0.07&Mag\\
25698&172.87750&2.260367&25.21&0.08&0.10&24.45&0.05&0.07&Mag\\
25699&172.87751&2.302903&25.36&0.06&0.10&25.10&0.08&0.07&Mag\\
25700&172.87753&2.331615&26.26&0.15&0.10&26.12&0.17&0.07&Mag\\
25701&172.87754&2.057221&24.71&0.03&0.10&23.64&0.01&0.07&Mag\\
25702&172.87760&2.372889&24.76&0.03&0.09&24.80&0.05&0.06&Mag\\
25703&172.87760&2.093475&25.58&0.11&0.10&24.74&0.05&0.07&Mag\\
25704&172.87761&2.387125&27.49&0.49&0.09&26.16&0.16&0.06&Mag\\
25705&172.87764&2.110595&25.65&0.07&0.10&25.37&0.08&0.07&Mag\\
25706&172.87765&2.393880&24.79&0.03&0.09&24.03&0.02&0.06&Mag\\
25707&172.87766&2.072231&25.80&0.10&0.10&25.55&0.10&0.07&Mag\\
25708&172.87766&2.255118&25.85&0.09&0.10&25.47&0.18&0.07&Mag\\
25709&172.87767&2.260502&25.33&0.07&0.10&24.46&0.05&0.07&Mag\\
25710&172.87767&2.331493&25.68&0.09&0.10&25.44&0.09&0.07&Mag\\
25711&172.87769&2.090496&25.77&0.07&0.10&25.86&0.26&0.07&Mag\\
25712&172.87770&2.214871&25.08&0.04&0.10&24.83&0.09&0.07&Mag\\
25713&172.87771&2.259135&26.08&0.11&0.10&25.94&0.17&0.07&Mag\\
25714&172.87774&2.148726&27.36&0.40&0.10&26.63&0.28&0.07&Mag\\
25715&172.87777&2.229497&25.52&0.06&0.10&25.21&0.06&0.07&Mag\\
25716&172.87778&2.086308&25.15&0.04&0.10&24.99&0.06&0.07&Mag\\
25717&172.87779&2.133316&26.08&0.11&0.10&25.72&0.12&0.07&Mag\\
25718&172.87785&2.302220&26.50&0.13&0.10&26.73&0.29&0.07&Mag\\
25719&172.87786&2.233261&26.22&0.12&0.10&25.76&0.11&0.07&Mag\\
25720&172.87789&2.209734&25.74&0.07&0.10&25.34&0.07&0.07&Mag\\
25721&172.87791&2.388698&26.01&0.14&0.09&25.16&0.08&0.06&Mag\\
25722&172.87791&2.109276&27.60&0.45&0.10&27.47&0.51&0.07&Mag\\
25723&172.87791&2.325986&24.31&0.02&0.10&24.28&0.03&0.07&Mag\\
25724&172.87794&2.243303&25.44&0.09&0.10&24.98&0.08&0.07&Mag\\
25725&172.87794&2.112173&24.92&0.03&0.10&24.79&0.04&0.07&Mag\\
25726&172.87800&2.282384&24.20&0.02&0.10&23.85&0.02&0.07&Mag\\
25727&172.87801&2.233513&25.05&0.04&0.10&24.85&0.05&0.07&Mag\\
25728&172.87802&2.371423&25.23&0.04&0.09&25.14&0.06&0.06&Mag\\
25729&172.87804&2.206331&25.23&0.05&0.10&23.72&0.01&0.07&Mag\\
25730&172.87808&2.148391&26.31&0.15&0.10&25.54&0.08&0.07&Mag\\
25731&172.87808&2.042253&25.62&0.07&0.10&24.86&0.04&0.07&Mag\\
25732&172.87809&2.303669&26.00&0.11&0.10&25.84&0.12&0.07&Mag\\
25733&172.87812&2.210637&25.65&0.06&0.10&25.48&0.08&0.07&Mag\\
25734&172.87813&2.220424&25.35&0.05&0.10&25.19&0.07&0.07&Mag\\
25735&172.87814&2.260396&25.34&0.05&0.10&24.84&0.06&0.07&Mag\\
25736&172.87814&2.265253&25.72&0.08&0.10&25.12&0.10&0.07&Mag\\
25737&172.87817&2.233727&26.81&0.26&0.10&24.97&0.05&0.07&Mag\\
25738&172.87818&2.142959&24.82&0.03&0.10&24.67&0.04&0.07&Mag\\
25739&172.87818&2.042877&26.97&0.23&0.10&26.18&0.14&0.07&Mag\\
25740&172.87820&2.290438&26.39&0.16&0.10&26.28&0.31&0.07&Mag\\
25741&172.87823&2.122149&25.84&0.07&0.10&25.72&0.11&0.07&Mag\\
25742&172.87824&2.130218&27.22&0.29&0.10&26.93&0.35&0.07&Mag\\
25743&172.87824&2.402669&24.26&0.03&0.09&23.71&0.04&0.06&Mag\\
25744&172.87827&2.065335&25.28&0.05&0.10&25.24&0.07&0.07&Mag\\
25745&172.87828&2.245276&23.01&0.01&0.10&21.68&0.01&0.07&Mag\\
25746&172.87830&2.258765&25.59&0.09&0.10&25.33&0.08&0.07&Mag\\
25747&172.87831&2.065632&25.50&0.06&0.10&25.71&0.11&0.07&Mag\\
25748&172.87832&2.258569&26.03&0.14&0.10&25.36&0.08&0.07&Mag\\
25749&172.87834&2.336892&27.58&0.51&0.09&26.95&0.44&0.07&Mag\\
25750&172.87835&2.402580&24.13&0.05&0.09&23.70&0.04&0.06&Mag\\
25751&172.87835&2.152828&26.34&0.17&0.10&26.12&0.16&0.07&Mag\\
25752&172.87835&2.326909&26.39&0.16&0.10&26.36&0.21&0.07&Mag\\
25753&172.87836&2.109769&25.10&0.05&0.10&23.92&0.02&0.07&Mag\\
25754&172.87838&2.327132&25.20&0.05&0.10&25.24&0.08&0.07&Mag\\
25755&172.87840&2.254090&19.60&0.01&0.10&19.49&0.01&0.07&Mag\\
25756&172.87840&2.303355&26.58&0.17&0.10&26.70&0.30&0.07&Mag\\
25757&172.87840&2.398788&25.90&0.07&0.09&26.57&0.24&0.06&Mag\\
25758&172.87842&2.298242&26.08&0.12&0.10&25.04&0.06&0.07&Mag\\
25759&172.87843&2.222324&25.16&0.05&0.10&25.08&0.06&0.07&Mag\\
25760&172.87843&2.234094&26.09&0.10&0.10&25.67&0.10&0.07&Mag\\
25761&172.87844&2.402802&24.15&0.03&0.09&23.68&0.02&0.06&Mag\\
25762&172.87845&2.356459&26.16&0.12&0.09&26.00&0.14&0.07&Mag\\
25763&172.87847&2.259854&25.05&0.05&0.10&23.79&0.02&0.07&Mag\\
25764&172.87848&2.282338&27.61&0.47&0.10&27.20&0.45&0.07&Mag\\
25765&172.87849&2.320023&25.80&0.08&0.10&25.69&0.10&0.07&Mag\\
25766&172.87852&2.245035&26.06&0.13&0.10&24.70&0.04&0.07&Mag\\
25767&172.87857&2.259802&25.08&0.12&0.10&23.79&0.02&0.07&Mag\\
25768&172.87858&2.152904&27.14&0.40&0.10&26.18&0.16&0.07&Mag\\
25769&172.87859&2.417076&26.14&0.11&0.09&26.05&0.14&0.06&Mag\\
25770&172.87860&2.297129&25.88&0.09&0.10&25.58&0.10&0.07&Mag\\
25771&172.87861&2.240633&25.27&0.05&0.10&25.05&0.06&0.07&Mag\\
25772&172.87864&2.230701&24.81&0.03&0.10&24.44&0.03&0.07&Mag\\
25773&172.87866&2.310990&25.03&0.04&0.10&25.18&0.07&0.07&Mag\\
25774&172.87869&2.337301&21.54&0.01&0.09&20.28&0.01&0.07&Mag\\
25775&172.87869&2.059031&24.61&0.06&0.10&24.04&0.04&0.07&Mag\\
25776&172.87870&2.059250&24.76&0.06&0.10&24.41&0.07&0.07&Mag\\
25777&172.87870&2.236995&27.26&0.33&0.10&27.16&0.46&0.07&Mag\\
25778&172.87871&2.165908&25.99&0.11&0.10&25.08&0.06&0.07&Mag\\
25779&172.87872&2.017641&27.48&0.46&0.10&27.18&0.40&0.07&Mag\\
25780&172.87872&2.374050&26.00&0.11&0.09&25.72&0.10&0.06&Mag\\
25781&172.87883&2.261338&26.32&0.13&0.10&25.90&0.14&0.07&Mag\\
25782&172.87884&2.282634&26.47&0.17&0.10&25.47&0.10&0.07&Mag\\
25783&172.87884&2.243066&27.28&0.44&0.10&26.10&0.17&0.07&Mag\\
25784&172.87887&2.334317&26.80&0.29&0.09&26.70&0.38&0.07&Mag\\
25785&172.87887&2.296877&25.15&0.05&0.10&24.22&0.03&0.07&Mag\\
25786&172.87887&2.371464&24.67&0.03&0.09&24.61&0.04&0.06&Mag\\
25787&172.87888&2.156878&23.25&0.01&0.10&22.49&0.01&0.07&Mag\\
25788&172.87889&2.017843&27.53&0.47&0.10&27.18&0.40&0.07&Mag\\
25789&172.87891&2.188011&25.97&0.09&0.10&25.80&0.25&0.07&Mag\\
25790&172.87891&2.396138&25.61&0.08&0.09&25.88&0.28&0.06&Mag\\
25791&172.87891&2.075986&25.90&0.10&0.10&25.65&0.13&0.07&Mag\\
25792&172.87892&2.125982&27.21&0.33&0.10&26.99&0.38&0.07&Mag\\
25793&172.87894&2.140843&26.78&0.24&0.10&25.81&0.11&0.07&Mag\\
25794&172.87895&2.416765&25.06&0.04&0.09&25.31&0.07&0.06&Mag\\
25795&172.87895&2.423533&27.09&0.34&0.09&26.83&0.32&0.06&Mag\\
25796&172.87898&2.415099&26.37&0.15&0.09&26.21&0.17&0.06&Mag\\
25797&172.87898&2.376196&24.27&0.03&0.09&24.13&0.08&0.06&Mag\\
25798&172.87901&2.105521&25.56&0.10&0.10&24.87&0.05&0.07&Mag\\
25799&172.87902&2.373338&26.33&0.28&0.09&24.49&0.03&0.06&Mag\\
25800&172.87903&2.083984&26.68&0.33&0.10&25.96&0.14&0.07&Mag\\
25801&172.87903&2.329969&25.61&0.08&0.10&25.57&0.11&0.07&Mag\\
25802&172.87904&2.046951&26.88&0.21&0.10&26.71&0.26&0.07&Mag\\
25803&172.87904&2.219393&25.93&0.18&0.10&24.57&0.04&0.07&Mag\\
25804&172.87905&2.219566&25.66&0.14&0.10&24.56&0.04&0.07&Mag\\
25805&172.87905&2.376381&24.39&0.04&0.09&24.69&0.11&0.06&Mag\\
25806&172.87907&2.231413&25.60&0.08&0.10&25.32&0.08&0.07&Mag\\
25807&172.87907&2.179221&25.48&0.07&0.10&24.67&0.07&0.07&Mag\\
25808&172.87909&2.068487&25.67&0.12&0.10&24.97&0.07&0.07&Mag\\
25809&172.87910&2.193840&26.54&0.20&0.10&26.28&0.22&0.07&Mag\\
25810&172.87910&2.084142&26.01&0.16&0.10&25.91&0.14&0.07&Mag\\
25811&172.87910&2.370055&26.18&0.12&0.09&26.13&0.17&0.06&Mag\\
25812&172.87912&2.334652&26.17&0.17&0.09&25.54&0.12&0.07&Mag\\
25813&172.87913&2.140826&25.94&0.11&0.10&25.75&0.11&0.07&Mag\\
25814&172.87913&2.066283&25.95&0.09&0.10&25.90&0.15&0.07&Mag\\
25815&172.87914&2.095262&25.46&0.08&0.10&25.55&0.13&0.07&Mag\\
25816&172.87915&2.052418&27.23&0.46&0.10&26.35&0.21&0.07&Mag\\
25817&172.87915&2.164865&25.75&0.08&0.10&25.40&0.09&0.07&Mag\\
25818&172.87916&2.103055&24.72&0.09&0.10&23.67&0.02&0.07&Mag\\
25819&172.87916&2.145040&26.20&0.14&0.10&25.98&0.16&0.07&Mag\\
25820&172.87916&2.105547&25.59&0.10&0.10&24.87&0.05&0.07&Mag\\
25821&172.87917&2.373365&24.63&0.04&0.09&24.37&0.03&0.06&Mag\\
25822&172.87917&2.068331&25.06&0.07&0.10&24.59&0.06&0.07&Mag\\
25823&172.87921&2.099326&26.89&0.29&0.10&26.34&0.24&0.07&Mag\\
25824&172.87921&2.302713&25.30&0.11&0.10&24.69&0.05&0.07&Mag\\
25825&172.87925&2.334795&26.52&0.28&0.09&25.56&0.12&0.07&Mag\\
25826&172.87926&2.294030&26.83&0.27&0.10&26.46&0.21&0.07&Mag\\
25827&172.87927&2.315183&25.20&0.07&0.10&24.27&0.05&0.07&Mag\\
25828&172.87927&2.109339&26.12&0.13&0.10&25.56&0.09&0.07&Mag\\
25829&172.87927&2.347571&26.89&0.33&0.09&26.95&0.39&0.07&Mag\\
25830&172.87927&2.332643&27.62&0.53&0.09&27.19&0.47&0.07&Mag\\
25831&172.87929&2.098380&27.43&0.43&0.10&27.15&0.52&0.07&Mag\\
25832&172.87929&2.373489&26.57&0.34&0.09&24.51&0.03&0.06&Mag\\
25833&172.87930&2.302851&25.68&0.16&0.10&24.72&0.05&0.07&Mag\\
25834&172.87930&2.169030&27.34&0.39&0.10&26.90&0.32&0.07&Mag\\
25835&172.87930&2.095338&26.12&0.23&0.10&25.83&0.13&0.07&Mag\\
25836&172.87930&2.093074&27.28&0.40&0.10&27.12&0.47&0.07&Mag\\
25837&172.87930&2.144331&25.42&0.08&0.10&24.43&0.04&0.07&Mag\\
25838&172.87931&2.095168&26.21&0.25&0.10&25.84&0.13&0.07&Mag\\
25839&172.87931&2.097596&25.74&0.08&0.10&25.62&0.15&0.07&Mag\\
25840&172.87932&2.380754&26.96&0.39&0.09&26.95&0.49&0.06&Mag\\
25841&172.87933&2.299426&25.69&0.10&0.10&24.12&0.02&0.07&Mag\\
25842&172.87934&2.057614&26.64&0.22&0.10&25.66&0.10&0.07&Mag\\
25843&172.87934&2.334473&26.66&0.29&0.09&26.33&0.30&0.07&Mag\\
25844&172.87935&2.314915&25.01&0.05&0.10&24.24&0.04&0.07&Mag\\
25845&172.87936&2.394598&27.23&0.31&0.09&27.37&0.49&0.06&Mag\\
25846&172.87938&2.320539&26.11&0.13&0.10&25.91&0.22&0.07&Mag\\
25847&172.87939&2.318425&26.19&0.15&0.10&26.25&0.20&0.07&Mag\\
25848&172.87942&2.331480&26.49&0.20&0.10&25.74&0.11&0.07&Mag\\
25849&172.87944&2.314681&24.67&0.04&0.10&24.10&0.04&0.07&Mag\\
25850&172.87944&2.291822&27.36&0.51&0.10&26.99&0.41&0.07&Mag\\
25851&172.87945&2.058617&25.38&0.06&0.10&25.64&0.13&0.07&Mag\\
25852&172.87945&2.219031&25.63&0.14&0.10&25.15&0.15&0.07&Mag\\
25853&172.87946&2.057803&26.37&0.17&0.10&25.64&0.10&0.07&Mag\\
25854&172.87947&2.201645&25.63&0.11&0.10&25.33&0.12&0.07&Mag\\
25855&172.87949&2.026120&24.83&0.09&0.10&24.34&0.03&0.07&Mag\\
25856&172.87950&2.099639&25.96&0.12&0.10&25.71&0.13&0.07&Mag\\
25857&172.87951&2.190749&25.67&0.09&0.10&25.07&0.06&0.07&Mag\\
25858&172.87951&2.298697&26.89&0.34&0.10&26.59&0.31&0.07&Mag\\
25859&172.87952&2.079829&25.08&0.10&0.10&24.59&0.04&0.07&Mag\\
25860&172.87954&2.242918&25.18&0.10&0.10&24.69&0.06&0.07&Mag\\
25861&172.87956&2.016871&25.89&0.14&0.10&25.65&0.16&0.07&Mag\\
25862&172.87956&2.095605&26.26&0.16&0.10&25.94&0.15&0.07&Mag\\
25863&172.87959&2.315161&26.36&0.24&0.10&24.24&0.05&0.07&Mag\\
25864&172.87959&2.219023&24.98&0.04&0.10&24.39&0.07&0.07&Mag\\
25865&172.87960&2.073078&25.64&0.07&0.10&24.86&0.04&0.07&Mag\\
25866&172.87961&2.083395&24.81&0.03&0.10&25.37&0.16&0.07&Mag\\
25867&172.87961&2.090437&27.58&0.53&0.10&26.38&0.29&0.07&Mag\\
25868&172.87961&2.200757&26.31&0.15&0.10&25.81&0.11&0.07&Mag\\
25869&172.87962&2.139381&27.12&0.33&0.10&26.89&0.34&0.07&Mag\\
25870&172.87962&2.201609&26.00&0.16&0.10&25.15&0.10&0.07&Mag\\
25871&172.87962&2.286726&26.43&0.25&0.10&24.38&0.07&0.07&Mag\\
25872&172.87963&2.058537&26.82&0.26&0.10&25.95&0.13&0.07&Mag\\
25873&172.87963&2.207869&26.79&0.24&0.10&26.06&0.16&0.07&Mag\\
25874&172.87964&2.344299&27.34&0.44&0.09&27.12&0.46&0.07&Mag\\
25875&172.87964&2.015812&25.68&0.11&0.10&25.32&0.14&0.07&Mag\\
25876&172.87965&2.079836&25.71&0.09&0.10&24.64&0.04&0.07&Mag\\
25877&172.87965&2.088407&27.67&0.50&0.10&27.25&0.46&0.07&Mag\\
25878&172.87966&2.051846&26.46&0.21&0.10&26.92&0.37&0.07&Mag\\
25879&172.87967&2.083754&24.79&0.03&0.10&24.36&0.03&0.07&Mag\\
25880&172.87967&2.283224&24.86&0.06&0.10&24.61&0.09&0.07&Mag\\
25881&172.87967&2.289944&27.13&0.41&0.10&26.46&0.29&0.07&Mag\\
25882&172.87967&2.208771&23.12&0.01&0.10&24.26&0.09&0.07&Mag\\
25883&172.87968&2.286577&25.31&0.14&0.10&24.30&0.07&0.07&Mag\\
25884&172.87969&2.172009&26.17&0.12&0.10&26.12&0.16&0.07&Mag\\
25885&172.87969&2.145793&24.47&0.06&0.10&23.07&0.03&0.07&Mag\\
25886&172.87970&2.016992&25.93&0.14&0.10&25.66&0.16&0.07&Mag\\
25887&172.87972&2.100560&27.28&0.38&0.10&27.11&0.50&0.07&Mag\\
25888&172.87972&2.298826&25.26&0.07&0.10&24.58&0.05&0.07&Mag\\
25889&172.87974&2.283432&24.66&0.04&0.10&24.59&0.05&0.07&Mag\\
25890&172.87977&2.096795&27.28&0.41&0.10&25.91&0.12&0.07&Mag\\
25891&172.87977&2.016742&26.00&0.15&0.10&25.66&0.16&0.07&Mag\\
25892&172.87977&2.155261&25.38&0.08&0.10&24.00&0.03&0.07&Mag\\
25893&172.87978&2.059322&25.33&0.06&0.10&25.18&0.06&0.07&Mag\\
25894&172.87979&2.191161&24.14&0.02&0.10&23.85&0.02&0.07&Mag\\
25895&172.87979&2.069495&25.98&0.13&0.10&24.45&0.03&0.07&Mag\\
25896&172.87980&2.074127&25.80&0.08&0.10&25.64&0.10&0.07&Mag\\
25897&172.87983&2.334805&27.06&0.37&0.09&26.87&0.41&0.07&Mag\\
25898&172.87984&2.145751&24.50&0.06&0.10&23.08&0.03&0.07&Mag\\
25899&172.87984&2.276484&26.73&0.31&0.10&26.35&0.19&0.07&Mag\\
25900&172.87984&2.403092&27.20&0.36&0.09&26.90&0.34&0.06&Mag\\
25901&172.87984&2.090755&24.86&0.04&0.10&24.51&0.05&0.07&Mag\\
25902&172.87985&2.096626&26.35&0.21&0.10&25.85&0.12&0.07&Mag\\
25903&172.87985&2.194371&27.32&0.42&0.10&27.08&0.45&0.07&Mag\\
25904&172.87987&2.096414&25.88&0.13&0.10&25.13&0.07&0.07&Mag\\
25905&172.87988&2.286601&26.12&0.17&0.10&24.88&0.11&0.07&Mag\\
25906&172.87988&2.108138&25.44&0.06&0.10&25.35&0.12&0.07&Mag\\
25907&172.87988&2.278284&26.07&0.12&0.10&25.39&0.08&0.07&Mag\\
25908&172.87989&2.240482&27.23&0.40&0.10&27.10&0.49&0.07&Mag\\
25909&172.87990&2.070664&26.71&0.21&0.10&26.42&0.21&0.07&Mag\\
25910&172.87990&2.408456&26.48&0.18&0.09&26.28&0.20&0.06&Mag\\
25911&172.87991&2.276671&25.93&0.11&0.10&25.59&0.18&0.07&Mag\\
25912&172.87992&2.213855&25.58&0.08&0.10&24.82&0.05&0.07&Mag\\
25913&172.87992&2.049950&26.46&0.17&0.10&26.09&0.14&0.07&Mag\\
25914&172.87992&2.213196&25.95&0.10&0.10&26.21&0.20&0.07&Mag\\
25915&172.87993&2.038055&26.86&0.22&0.10&27.13&0.46&0.07&Mag\\
25916&172.87994&2.109562&25.88&0.10&0.10&25.72&0.27&0.07&Mag\\
25917&172.87995&2.155929&25.93&0.11&0.10&25.81&0.13&0.07&Mag\\
25918&172.87996&2.017646&23.98&0.02&0.10&23.56&0.02&0.07&Mag\\
25919&172.87996&2.315755&27.01&0.31&0.10&26.69&0.28&0.07&Mag\\
25920&172.87997&2.145589&24.97&0.07&0.10&23.11&0.03&0.07&Mag\\
25921&172.87998&2.027925&25.67&0.09&0.10&25.31&0.07&0.07&Mag\\
25922&172.87999&2.090758&26.87&0.45&0.10&26.70&0.29&0.07&Mag\\
25923&172.88000&2.290653&27.08&0.35&0.10&27.06&0.49&0.07&Mag\\
25924&172.88000&2.310205&25.52&0.08&0.10&24.98&0.08&0.07&Mag\\
25925&172.88004&2.417677&26.05&0.14&0.09&25.54&0.16&0.06&Mag\\
25926&172.88006&2.239460&25.00&0.05&0.10&25.39&0.20&0.07&Mag\\
25927&172.88006&2.016464&25.25&0.08&0.10&24.96&0.06&0.07&Mag\\
25928&172.88007&2.321811&25.38&0.06&0.10&25.09&0.06&0.07&Mag\\
25929&172.88009&2.347573&25.18&0.07&0.09&25.94&0.25&0.07&Mag\\
25930&172.88009&2.028151&25.64&0.08&0.10&25.07&0.06&0.07&Mag\\
25931&172.88012&2.176182&24.00&0.01&0.10&23.43&0.07&0.07&Mag\\
25932&172.88012&2.238861&25.48&0.09&0.10&24.99&0.06&0.07&Mag\\
25933&172.88013&2.096090&26.94&0.29&0.10&26.22&0.17&0.07&Mag\\
25934&172.88013&2.106151&27.63&0.43&0.10&27.39&0.50&0.07&Mag\\
25935&172.88013&2.345471&26.91&0.27&0.09&26.88&0.40&0.07&Mag\\
25936&172.88013&2.354066&26.89&0.27&0.09&26.93&0.38&0.07&Mag\\
25937&172.88014&2.264735&26.48&0.20&0.10&25.76&0.12&0.07&Mag\\
25938&172.88015&2.027829&26.15&0.14&0.10&26.13&0.18&0.07&Mag\\
25939&172.88015&2.417559&25.31&0.09&0.09&25.28&0.08&0.06&Mag\\
25940&172.88015&2.193883&26.57&0.24&0.10&26.03&0.19&0.07&Mag\\
25941&172.88016&2.084357&25.83&0.09&0.10&25.62&0.10&0.07&Mag\\
25942&172.88016&2.310101&25.28&0.06&0.10&24.97&0.08&0.07&Mag\\
25943&172.88016&2.239078&25.82&0.15&0.10&25.47&0.13&0.07&Mag\\
25944&172.88017&2.393828&27.08&0.32&0.09&27.25&0.48&0.06&Mag\\
25945&172.88017&2.312013&24.85&0.03&0.10&24.63&0.04&0.07&Mag\\
25946&172.88020&2.143080&26.76&0.22&0.10&26.56&0.26&0.07&Mag\\
25947&172.88020&2.058574&25.87&0.09&0.10&26.05&0.15&0.07&Mag\\
25948&172.88021&2.028084&25.59&0.15&0.10&25.07&0.06&0.07&Mag\\
25949&172.88024&2.366043&25.84&0.12&0.09&25.13&0.06&0.06&Mag\\
25950&172.88024&2.203137&27.50&0.52&0.10&26.76&0.32&0.07&Mag\\
25951&172.88024&2.365820&25.35&0.06&0.09&25.07&0.11&0.06&Mag\\
25952&172.88024&2.322235&25.21&0.05&0.10&24.91&0.05&0.07&Mag\\
25953&172.88026&2.347237&24.79&0.04&0.09&24.69&0.07&0.07&Mag\\
25954&172.88027&2.262335&24.72&0.03&0.10&24.02&0.02&0.07&Mag\\
25955&172.88030&2.152962&25.41&0.17&0.10&23.22&0.04&0.07&Mag\\
25956&172.88031&2.238975&25.14&0.05&0.10&24.92&0.08&0.07&Mag\\
25957&172.88032&2.309828&23.09&0.01&0.10&22.41&0.01&0.07&Mag\\
25958&172.88032&2.221487&25.36&0.06&0.10&25.30&0.08&0.07&Mag\\
25959&172.88033&2.128900&25.92&0.11&0.10&25.76&0.12&0.07&Mag\\
25960&172.88034&2.409016&27.53&0.48&0.09&26.83&0.29&0.06&Mag\\
25961&172.88034&2.239154&25.75&0.16&0.10&25.47&0.13&0.07&Mag\\
25962&172.88035&2.291406&25.46&0.09&0.10&25.03&0.06&0.07&Mag\\
25963&172.88035&2.056581&27.14&0.32&0.10&26.99&0.46&0.07&Mag\\
25964&172.88036&2.390487&25.51&0.08&0.09&24.59&0.09&0.06&Mag\\
25965&172.88036&2.326265&24.18&0.03&0.10&22.98&0.01&0.07&Mag\\
25966&172.88036&2.262970&25.71&0.08&0.10&25.84&0.14&0.07&Mag\\
25967&172.88038&2.054810&27.23&0.40&0.10&26.76&0.33&0.07&Mag\\
25968&172.88038&2.393984&27.58&0.53&0.09&27.29&0.48&0.06&Mag\\
25969&172.88039&2.229914&25.96&0.09&0.10&26.34&0.21&0.07&Mag\\
25970&172.88039&2.262717&26.23&0.14&0.10&25.88&0.14&0.07&Mag\\
25971&172.88041&2.278227&27.41&0.45&0.10&26.90&0.33&0.07&Mag\\
25972&172.88041&2.103248&27.05&0.34&0.10&26.45&0.26&0.07&Mag\\
25973&172.88041&2.287806&26.07&0.14&0.10&26.28&0.23&0.07&Mag\\
25974&172.88042&2.072499&27.52&0.44&0.10&26.94&0.36&0.07&Mag\\
25975&172.88042&2.153033&23.65&0.02&0.10&23.09&0.04&0.07&Mag\\
25976&172.88044&2.225897&25.52&0.07&0.10&25.08&0.07&0.07&Mag\\
25977&172.88045&2.204878&25.32&0.06&0.10&24.90&0.05&0.07&Mag\\
25978&172.88046&2.048471&26.31&0.15&0.10&25.70&0.12&0.07&Mag\\
25979&172.88052&2.390468&25.04&0.06&0.09&24.56&0.09&0.06&Mag\\
25980&172.88053&2.119336&26.33&0.15&0.10&25.97&0.14&0.07&Mag\\
25981&172.88056&2.152986&25.90&0.25&0.10&23.25&0.04&0.07&Mag\\
25982&172.88057&2.283797&25.46&0.07&0.10&25.23&0.08&0.07&Mag\\
25983&172.88057&2.290205&26.61&0.26&0.10&26.10&0.23&0.07&Mag\\
25984&172.88058&2.175507&26.35&0.16&0.10&25.61&0.24&0.07&Mag\\
25985&172.88059&2.032800&27.33&0.42&0.10&27.03&0.44&0.07&Mag\\
25986&172.88060&2.225948&25.21&0.07&0.10&25.05&0.07&0.07&Mag\\
25987&172.88062&2.040914&23.84&0.02&0.10&23.77&0.02&0.07&Mag\\
25988&172.88063&2.075447&25.74&0.10&0.10&25.09&0.09&0.07&Mag\\
25989&172.88063&2.096986&26.76&0.19&0.10&27.13&0.42&0.07&Mag\\
25990&172.88063&2.322925&26.95&0.25&0.10&27.20&0.51&0.07&Mag\\
25991&172.88063&2.230549&24.81&0.07&0.10&24.20&0.02&0.07&Mag\\
25992&172.88064&2.083112&27.54&0.47&0.10&26.37&0.18&0.07&Mag\\
25993&172.88064&2.024458&26.51&0.20&0.10&25.40&0.08&0.07&Mag\\
25994&172.88065&2.337526&27.00&0.31&0.09&26.79&0.36&0.07&Mag\\
25995&172.88066&2.344896&26.57&0.20&0.09&26.26&0.22&0.07&Mag\\
25996&172.88067&2.188215&26.17&0.13&0.10&25.77&0.12&0.07&Mag\\
25997&172.88068&2.331887&25.47&0.08&0.09&24.89&0.09&0.07&Mag\\
25998&172.88069&2.136034&26.12&0.14&0.10&25.31&0.07&0.07&Mag\\
25999&172.88070&2.053639&26.03&0.11&0.10&26.71&0.32&0.07&Mag\\
26000&172.88071&2.286528&25.91&0.13&0.10&25.32&0.08&0.07&Mag\\
26001&172.88072&2.311018&25.21&0.05&0.10&25.09&0.06&0.07&Mag\\
26002&172.88073&2.322495&27.30&0.38&0.10&26.82&0.32&0.07&Mag\\
26003&172.88073&2.230663&26.20&0.30&0.10&24.30&0.02&0.07&Mag\\
26004&172.88074&2.286788&25.69&0.12&0.10&25.47&0.10&0.07&Mag\\
26005&172.88075&2.303724&27.02&0.37&0.10&26.08&0.16&0.07&Mag\\
26006&172.88075&2.332174&25.29&0.07&0.09&24.54&0.06&0.07&Mag\\
26007&172.88076&2.152501&27.19&0.36&0.10&26.57&0.29&0.07&Mag\\
26008&172.88076&2.075652&25.28&0.06&0.10&24.57&0.07&0.07&Mag\\
26009&172.88077&2.061910&25.54&0.06&0.10&25.31&0.07&0.07&Mag\\
26010&172.88077&2.246765&25.85&0.17&0.10&25.83&0.25&0.07&Mag\\
26011&172.88077&2.303446&26.22&0.16&0.10&26.02&0.16&0.07&Mag\\
26012&172.88077&2.089931&24.85&0.04&0.10&24.64&0.04&0.07&Mag\\
26013&172.88079&2.024539&25.67&0.11&0.10&25.34&0.08&0.07&Mag\\
26014&172.88080&2.147896&25.83&0.11&0.10&25.05&0.06&0.07&Mag\\
26015&172.88081&2.294279&25.40&0.08&0.10&24.44&0.04&0.07&Mag\\
26016&172.88081&2.189953&25.29&0.07&0.10&25.06&0.09&0.07&Mag\\
26017&172.88082&2.206621&25.83&0.09&0.10&25.60&0.11&0.07&Mag\\
26018&172.88082&2.371094&25.60&0.08&0.09&25.62&0.12&0.06&Mag\\
26019&172.88083&2.344930&25.97&0.13&0.09&26.21&0.22&0.07&Mag\\
26020&172.88084&2.345872&27.53&0.53&0.09&26.12&0.36&0.07&Mag\\
26021&172.88085&2.237962&25.66&0.10&0.10&25.09&0.06&0.07&Mag\\
26022&172.88085&2.021594&27.73&0.52&0.10&27.21&0.41&0.07&Mag\\
26023&172.88086&2.367471&25.34&0.06&0.09&25.00&0.06&0.06&Mag\\
26024&172.88086&2.331917&25.37&0.09&0.09&24.49&0.06&0.07&Mag\\
26025&172.88088&2.101091&24.90&0.05&0.10&24.28&0.06&0.07&Mag\\
26026&172.88088&2.062620&26.45&0.16&0.10&26.38&0.20&0.07&Mag\\
26027&172.88088&2.246686&25.44&0.13&0.10&24.77&0.08&0.07&Mag\\
26028&172.88089&2.071857&26.64&0.17&0.10&26.66&0.28&0.07&Mag\\
26029&172.88089&2.137310&27.10&0.31&0.10&26.90&0.33&0.07&Mag\\
26030&172.88090&2.048624&27.00&0.26&0.10&27.25&0.54&0.07&Mag\\
26031&172.88090&2.075858&25.82&0.10&0.10&25.57&0.11&0.07&Mag\\
26032&172.88090&2.290253&25.95&0.15&0.10&25.42&0.12&0.07&Mag\\
26033&172.88094&2.397616&25.85&0.23&0.09&24.79&0.06&0.06&Mag\\
26034&172.88095&2.297145&27.66&0.53&0.10&27.25&0.47&0.07&Mag\\
26035&172.88096&2.112699&26.10&0.13&0.10&25.53&0.10&0.07&Mag\\
26036&172.88098&2.189483&27.27&0.39&0.10&26.97&0.40&0.07&Mag\\
26037&172.88099&2.189944&26.56&0.24&0.10&25.90&0.16&0.07&Mag\\
26038&172.88100&2.332090&25.44&0.09&0.09&24.75&0.09&0.07&Mag\\
26039&172.88101&2.055747&27.37&0.49&0.10&26.97&0.45&0.07&Mag\\
26040&172.88101&2.073558&25.61&0.06&0.10&25.69&0.11&0.07&Mag\\
26041&172.88101&2.037131&27.54&0.51&0.10&27.14&0.42&0.07&Mag\\
26042&172.88104&2.383275&27.37&0.51&0.09&26.99&0.49&0.06&Mag\\
26043&172.88106&2.397593&25.31&0.06&0.09&24.76&0.06&0.06&Mag\\
26044&172.88106&2.112941&26.88&0.29&0.10&25.59&0.10&0.07&Mag\\
26045&172.88106&2.136821&26.31&0.14&0.10&26.26&0.20&0.07&Mag\\
26046&172.88106&2.220224&27.52&0.49&0.10&26.94&0.36&0.07&Mag\\
26047&172.88107&2.384974&26.17&0.14&0.09&26.88&0.49&0.06&Mag\\
26048&172.88107&2.180787&27.39&0.45&0.10&25.73&0.10&0.07&Mag\\
26049&172.88107&2.053056&26.66&0.26&0.10&26.99&0.43&0.07&Mag\\
26050&172.88107&2.405594&25.95&0.10&0.09&25.99&0.14&0.06&Mag\\
26051&172.88110&2.277368&25.34&0.06&0.10&25.25&0.08&0.07&Mag\\
26052&172.88111&2.397368&26.49&0.22&0.09&25.25&0.10&0.06&Mag\\
26053&172.88111&2.372769&27.27&0.40&0.09&26.64&0.27&0.06&Mag\\
26054&172.88111&2.394762&25.40&0.06&0.09&25.76&0.16&0.06&Mag\\
26055&172.88114&2.265278&24.34&0.02&0.10&23.97&0.02&0.07&Mag\\
26056&172.88115&2.286540&26.40&0.25&0.10&25.24&0.08&0.07&Mag\\
26057&172.88117&2.333287&27.14&0.43&0.09&26.55&0.27&0.07&Mag\\
26058&172.88117&2.302434&25.39&0.06&0.10&25.10&0.07&0.07&Mag\\
26059&172.88118&2.048498&27.24&0.30&0.10&27.27&0.54&0.07&Mag\\
26060&172.88119&2.045174&27.00&0.31&0.10&26.10&0.16&0.07&Mag\\
26061&172.88120&2.297415&25.89&0.13&0.10&24.66&0.04&0.07&Mag\\
26062&172.88120&2.211165&24.75&0.06&0.10&24.25&0.05&0.07&Mag\\
26063&172.88121&2.103470&27.18&0.35&0.10&27.06&0.43&0.07&Mag\\
26064&172.88121&2.072696&26.85&0.24&0.10&26.61&0.27&0.07&Mag\\
26065&172.88124&2.286292&26.98&0.41&0.10&25.28&0.08&0.07&Mag\\
26066&172.88125&2.108768&26.20&0.16&0.10&25.85&0.15&0.07&Mag\\
26067&172.88126&2.290147&26.90&0.39&0.10&26.01&0.26&0.07&Mag\\
26068&172.88126&2.397464&25.65&0.10&0.09&25.19&0.10&0.06&Mag\\
26069&172.88127&2.208340&24.77&0.10&0.10&23.99&0.03&0.07&Mag\\
26070&172.88127&2.320889&25.30&0.05&0.10&25.07&0.06&0.07&Mag\\
26071&172.88130&2.297635&26.62&0.28&0.10&24.71&0.04&0.07&Mag\\
26072&172.88131&2.211296&25.05&0.07&0.10&24.33&0.03&0.07&Mag\\
26073&172.88132&2.139581&27.53&0.45&0.10&27.33&0.52&0.07&Mag\\
26074&172.88133&2.057637&25.38&0.05&0.10&25.39&0.08&0.07&Mag\\
26075&172.88133&2.397264&25.40&0.08&0.09&25.18&0.10&0.06&Mag\\
26076&172.88134&2.107951&25.75&0.09&0.10&25.31&0.07&0.07&Mag\\
26077&172.88135&2.125359&26.40&0.15&0.10&26.07&0.14&0.07&Mag\\
26078&172.88135&2.109065&25.29&0.07&0.10&24.63&0.05&0.07&Mag\\
26079&172.88138&2.208370&25.00&0.13&0.10&24.01&0.03&0.07&Mag\\
26080&172.88139&2.072370&25.45&0.06&0.10&25.95&0.17&0.07&Mag\\
26081&172.88139&2.024632&26.24&0.16&0.10&25.14&0.06&0.07&Mag\\
26082&172.88140&2.025326&26.04&0.11&0.10&25.42&0.08&0.07&Mag\\
26083&172.88141&2.416782&26.16&0.14&0.09&25.69&0.10&0.06&Mag\\
26084&172.88142&2.051057&25.80&0.09&0.10&25.66&0.10&0.07&Mag\\
26085&172.88144&2.340080&25.78&0.10&0.09&25.37&0.09&0.07&Mag\\
26086&172.88145&2.239293&26.96&0.33&0.10&26.37&0.22&0.07&Mag\\
26087&172.88145&2.055131&27.34&0.50&0.10&26.84&0.37&0.07&Mag\\
26088&172.88146&2.219762&26.63&0.19&0.10&26.49&0.24&0.07&Mag\\
26089&172.88147&2.144022&27.45&0.44&0.10&27.01&0.39&0.07&Mag\\
26090&172.88150&2.017671&27.20&0.33&0.10&27.05&0.39&0.07&Mag\\
26091&172.88151&2.335838&27.19&0.43&0.09&26.78&0.33&0.07&Mag\\
26092&172.88152&2.338363&27.12&0.34&0.09&26.63&0.29&0.07&Mag\\
26093&172.88152&2.387178&26.82&0.22&0.09&27.16&0.45&0.06&Mag\\
26094&172.88153&2.035852&26.23&0.17&0.10&25.67&0.10&0.07&Mag\\
26095&172.88154&2.336384&25.60&0.11&0.09&25.33&0.10&0.07&Mag\\
26096&172.88155&2.193723&26.31&0.19&0.10&25.50&0.10&0.07&Mag\\
26097&172.88155&2.035640&26.36&0.18&0.10&25.68&0.10&0.07&Mag\\
26098&172.88155&2.194928&25.66&0.09&0.10&25.06&0.06&0.07&Mag\\
26099&172.88156&2.045157&25.72&0.08&0.10&25.78&0.12&0.07&Mag\\
26100&172.88156&2.242455&25.01&0.05&0.10&25.08&0.17&0.07&Mag\\
26101&172.88157&2.145663&27.45&0.54&0.10&26.86&0.40&0.07&Mag\\
26102&172.88158&2.024665&25.97&0.11&0.10&24.87&0.06&0.07&Mag\\
26103&172.88160&2.062203&25.72&0.07&0.10&25.26&0.08&0.07&Mag\\
26104&172.88161&2.395425&26.42&0.16&0.09&26.41&0.24&0.06&Mag\\
26105&172.88162&2.077846&26.81&0.23&0.10&25.90&0.12&0.07&Mag\\
26106&172.88162&2.147196&25.43&0.08&0.10&25.37&0.10&0.07&Mag\\
26107&172.88162&2.390299&26.95&0.27&0.09&27.41&0.54&0.06&Mag\\
26108&172.88164&2.109088&25.98&0.12&0.10&25.30&0.08&0.07&Mag\\
26109&172.88165&2.334423&25.80&0.13&0.09&25.43&0.12&0.07&Mag\\
26110&172.88165&2.321154&25.32&0.06&0.10&24.53&0.03&0.07&Mag\\
26111&172.88165&2.304673&25.51&0.09&0.10&25.04&0.14&0.07&Mag\\
26112&172.88167&2.036059&26.28&0.20&0.10&25.50&0.09&0.07&Mag\\
26113&172.88168&2.380940&26.54&0.32&0.09&25.91&0.18&0.06&Mag\\
26114&172.88168&2.342844&26.62&0.19&0.09&26.47&0.24&0.07&Mag\\
26115&172.88170&2.361346&26.62&0.20&0.09&26.92&0.41&0.06&Mag\\
26116&172.88170&2.166021&25.93&0.11&0.10&25.59&0.11&0.07&Mag\\
26117&172.88171&2.148747&27.39&0.50&0.10&26.89&0.40&0.07&Mag\\
26118&172.88171&2.304877&24.21&0.03&0.10&23.75&0.04&0.07&Mag\\
26119&172.88171&2.274701&25.79&0.11&0.10&25.22&0.07&0.07&Mag\\
26120&172.88172&2.345448&27.37&0.52&0.09&26.04&0.18&0.07&Mag\\
26121&172.88173&2.035626&26.40&0.21&0.10&25.68&0.10&0.07&Mag\\
26122&172.88173&2.399580&25.76&0.09&0.09&25.50&0.13&0.06&Mag\\
26123&172.88173&2.190474&27.36&0.41&0.10&27.26&0.53&0.07&Mag\\
26124&172.88174&2.065202&25.01&0.04&0.10&24.85&0.05&0.07&Mag\\
26125&172.88174&2.151162&25.95&0.19&0.10&25.16&0.07&0.07&Mag\\
26126&172.88176&2.081951&26.42&0.18&0.10&25.86&0.12&0.07&Mag\\
26127&172.88176&2.035898&26.13&0.13&0.10&25.49&0.09&0.07&Mag\\
26128&172.88176&2.321081&25.90&0.21&0.10&24.57&0.03&0.07&Mag\\
26129&172.88176&2.142660&25.42&0.08&0.10&24.76&0.07&0.07&Mag\\
26130&172.88176&2.402431&23.78&0.03&0.09&23.70&0.05&0.06&Mag\\
26131&172.88179&2.153272&26.35&0.15&0.10&26.35&0.19&0.07&Mag\\
26132&172.88179&2.403671&26.84&0.26&0.09&27.25&0.45&0.06&Mag\\
26133&172.88179&2.264293&26.16&0.14&0.10&25.68&0.14&0.07&Mag\\
26134&172.88179&2.295720&27.37&0.47&0.10&27.29&0.53&0.07&Mag\\
26135&172.88180&2.163396&25.40&0.06&0.10&24.60&0.04&0.07&Mag\\
26136&172.88180&2.377666&25.37&0.07&0.09&25.40&0.10&0.06&Mag\\
26137&172.88180&2.024658&25.76&0.10&0.10&24.80&0.05&0.07&Mag\\
26138&172.88181&2.185251&27.45&0.39&0.10&27.23&0.49&0.07&Mag\\
26139&172.88181&2.334433&26.26&0.28&0.09&25.46&0.12&0.07&Mag\\
26140&172.88182&2.377144&26.86&0.39&0.09&25.13&0.07&0.06&Mag\\
26141&172.88182&2.336437&25.36&0.08&0.09&25.67&0.19&0.07&Mag\\
26142&172.88182&2.274930&25.57&0.09&0.10&24.54&0.04&0.07&Mag\\
26143&172.88183&2.295073&25.91&0.11&0.10&25.74&0.11&0.07&Mag\\
26144&172.88183&2.402614&24.07&0.04&0.09&23.33&0.03&0.06&Mag\\
26145&172.88183&2.169814&27.01&0.34&0.10&26.10&0.15&0.07&Mag\\
26146&172.88184&2.180810&24.75&0.03&0.10&24.44&0.03&0.07&Mag\\
26147&172.88185&2.151042&25.58&0.13&0.10&25.13&0.07&0.07&Mag\\
26148&172.88185&2.192334&25.69&0.10&0.10&24.84&0.07&0.07&Mag\\
26149&172.88186&2.171512&25.97&0.14&0.10&24.27&0.03&0.07&Mag\\
26150&172.88187&2.304740&25.77&0.13&0.10&25.05&0.09&0.07&Mag\\
26151&172.88188&2.145853&27.39&0.51&0.10&26.85&0.40&0.07&Mag\\
26152&172.88188&2.411028&26.43&0.18&0.09&26.23&0.26&0.06&Mag\\
26153&172.88189&2.331200&26.56&0.24&0.09&25.46&0.12&0.07&Mag\\
26154&172.88189&2.394375&25.22&0.12&0.09&24.65&0.06&0.06&Mag\\
26155&172.88191&2.304995&25.68&0.12&0.10&25.46&0.14&0.07&Mag\\
26156&172.88191&2.080464&24.04&0.03&0.10&23.73&0.04&0.07&Mag\\
26157&172.88195&2.082177&24.81&0.04&0.10&24.32&0.04&0.07&Mag\\
26158&172.88195&2.142684&25.13&0.06&0.10&24.74&0.07&0.07&Mag\\
26159&172.88195&2.344953&27.33&0.41&0.09&27.12&0.48&0.07&Mag\\
26160&172.88198&2.150936&26.23&0.23&0.10&25.38&0.09&0.07&Mag\\
26161&172.88198&2.275158&25.51&0.09&0.10&24.71&0.04&0.07&Mag\\
26162&172.88199&2.240282&26.94&0.33&0.10&26.88&0.38&0.07&Mag\\
26163&172.88199&2.264385&26.35&0.17&0.10&25.87&0.13&0.07&Mag\\
26164&172.88200&2.336489&25.53&0.10&0.09&25.62&0.17&0.07&Mag\\
26165&172.88200&2.025933&26.10&0.12&0.10&25.82&0.12&0.07&Mag\\
26166&172.88200&2.381089&25.35&0.08&0.09&25.28&0.09&0.06&Mag\\
26167&172.88201&2.394486&24.91&0.07&0.09&24.63&0.06&0.06&Mag\\
26168&172.88201&2.024677&25.97&0.11&0.10&25.20&0.07&0.07&Mag\\
26169&172.88201&2.081930&26.57&0.21&0.10&25.87&0.12&0.07&Mag\\
26170&172.88201&2.106198&24.92&0.04&0.10&24.72&0.04&0.07&Mag\\
26171&172.88203&2.114220&27.54&0.43&0.10&26.96&0.32&0.07&Mag\\
26172&172.88204&2.299289&24.01&0.04&0.10&23.52&0.06&0.07&Mag\\
26173&172.88205&2.331139&25.62&0.11&0.09&25.39&0.12&0.07&Mag\\
26174&172.88206&2.115567&26.53&0.16&0.10&27.05&0.38&0.07&Mag\\
26175&172.88207&2.052711&26.99&0.35&0.10&26.24&0.18&0.07&Mag\\
26176&172.88209&2.278193&25.24&0.08&0.10&24.81&0.05&0.07&Mag\\
26177&172.88211&2.150102&26.70&0.25&0.10&26.16&0.18&0.07&Mag\\
26178&172.88211&2.278015&25.60&0.12&0.10&24.84&0.08&0.07&Mag\\
26179&172.88212&2.097964&25.30&0.06&0.10&24.71&0.09&0.07&Mag\\
26180&172.88214&2.394567&25.29&0.06&0.09&24.65&0.06&0.06&Mag\\
26181&172.88214&2.290043&26.80&0.31&0.10&25.99&0.20&0.07&Mag\\
26182&172.88214&2.146265&25.74&0.11&0.10&25.30&0.10&0.07&Mag\\
26183&172.88214&2.160991&27.48&0.41&0.10&26.75&0.30&0.07&Mag\\
26184&172.88218&2.217727&27.59&0.49&0.10&27.40&0.54&0.07&Mag\\
26185&172.88218&2.316640&26.31&0.16&0.10&26.27&0.23&0.07&Mag\\
26186&172.88219&2.288149&26.28&0.16&0.10&26.73&0.32&0.07&Mag\\
26187&172.88219&2.324689&26.37&0.20&0.10&24.34&0.03&0.07&Mag\\
26188&172.88220&2.170085&25.75&0.09&0.10&25.81&0.13&0.07&Mag\\
26189&172.88220&2.211655&25.00&0.05&0.10&23.77&0.01&0.07&Mag\\
26190&172.88220&2.381165&26.44&0.26&0.09&25.36&0.09&0.06&Mag\\
26191&172.88220&2.185091&26.95&0.25&0.10&26.91&0.37&0.07&Mag\\
26192&172.88220&2.384052&24.86&0.04&0.09&26.27&0.29&0.06&Mag\\
26193&172.88221&2.299286&24.03&0.04&0.10&23.52&0.06&0.07&Mag\\
26194&172.88224&2.192097&27.20&0.35&0.10&26.17&0.18&0.07&Mag\\
26195&172.88225&2.024702&25.87&0.10&0.10&25.20&0.07&0.07&Mag\\
26196&172.88226&2.377619&25.52&0.09&0.09&25.03&0.07&0.06&Mag\\
26197&172.88227&2.018415&27.44&0.39&0.10&27.38&0.51&0.07&Mag\\
26198&172.88227&2.038310&27.22&0.34&0.10&26.98&0.31&0.07&Mag\\
26199&172.88229&2.337306&25.60&0.09&0.09&25.27&0.09&0.07&Mag\\
26200&172.88229&2.100832&25.42&0.07&0.10&25.05&0.09&0.07&Mag\\
26201&172.88229&2.093926&26.99&0.28&0.10&26.55&0.25&0.07&Mag\\
26202&172.88230&2.414129&25.57&0.07&0.09&25.69&0.12&0.06&Mag\\
26203&172.88230&2.027942&27.35&0.40&0.10&26.76&0.25&0.07&Mag\\
26204&172.88230&2.066334&26.23&0.16&0.10&25.59&0.09&0.07&Mag\\
26205&172.88232&2.287309&27.33&0.51&0.10&26.81&0.46&0.07&Mag\\
26206&172.88233&2.205553&24.59&0.03&0.10&23.48&0.07&0.07&Mag\\
26207&172.88233&2.380576&26.96&0.39&0.09&27.06&0.48&0.06&Mag\\
26208&172.88237&2.258643&25.33&0.06&0.10&24.90&0.08&0.07&Mag\\
26209&172.88237&2.338838&27.46&0.46&0.09&26.60&0.30&0.07&Mag\\
26210&172.88240&2.103610&25.50&0.07&0.10&25.15&0.11&0.07&Mag\\
26211&172.88243&2.025141&25.81&0.10&0.10&25.13&0.06&0.07&Mag\\
26212&172.88243&2.244074&24.86&0.06&0.10&23.90&0.03&0.07&Mag\\
26213&172.88246&2.321486&27.28&0.37&0.10&26.74&0.28&0.07&Mag\\
26214&172.88248&2.209455&26.12&0.13&0.10&25.52&0.10&0.07&Mag\\
26215&172.88251&2.297460&26.24&0.17&0.10&25.39&0.08&0.07&Mag\\
26216&172.88258&2.243977&25.75&0.14&0.10&24.53&0.05&0.07&Mag\\
26217&172.88258&2.292748&27.01&0.26&0.10&27.21&0.46&0.07&Mag\\
26218&172.88259&2.344431&25.67&0.11&0.09&25.02&0.09&0.07&Mag\\
26219&172.88260&2.106470&25.38&0.06&0.10&25.33&0.08&0.07&Mag\\
26220&172.88261&2.331980&24.77&0.04&0.09&24.27&0.03&0.07&Mag\\
26221&172.88262&2.287306&26.96&0.33&0.10&26.85&0.44&0.07&Mag\\
26222&172.88263&2.243599&25.05&0.06&0.10&24.00&0.04&0.07&Mag\\
26223&172.88263&2.099019&23.86&0.02&0.10&23.27&0.01&0.07&Mag\\
26224&172.88263&2.143221&26.94&0.26&0.10&26.94&0.40&0.07&Mag\\
26225&172.88265&2.288712&27.51&0.52&0.10&26.93&0.42&0.07&Mag\\
26226&172.88266&2.378160&26.92&0.26&0.09&27.10&0.46&0.06&Mag\\
26227&172.88267&2.152519&25.39&0.08&0.10&24.63&0.04&0.07&Mag\\
26228&172.88268&2.386589&22.44&0.01&0.09&21.93&0.01&0.06&Mag\\
26229&172.88268&2.365956&25.53&0.07&0.09&25.40&0.09&0.06&Mag\\
26230&172.88271&2.331809&24.13&0.03&0.09&23.78&0.03&0.07&Mag\\
26231&172.88272&2.033158&26.69&0.29&0.10&25.61&0.10&0.07&Mag\\
26232&172.88272&2.344603&25.07&0.06&0.09&24.53&0.11&0.07&Mag\\
26233&172.88272&2.149756&26.26&0.13&0.10&27.05&0.51&0.07&Mag\\
26234&172.88273&2.261498&25.78&0.09&0.10&25.91&0.16&0.07&Mag\\
26235&172.88274&2.192230&26.41&0.21&0.10&25.70&0.12&0.07&Mag\\
26236&172.88276&2.152336&26.82&0.32&0.10&24.74&0.04&0.07&Mag\\
26237&172.88276&2.115756&26.35&0.14&0.10&26.36&0.21&0.07&Mag\\
26238&172.88276&2.261883&25.87&0.09&0.10&25.87&0.14&0.07&Mag\\
26239&172.88277&2.087971&25.37&0.06&0.10&24.97&0.06&0.07&Mag\\
26240&172.88278&2.315907&27.42&0.49&0.10&27.08&0.39&0.07&Mag\\
26241&172.88280&2.376874&27.16&0.36&0.09&26.82&0.35&0.06&Mag\\
26242&172.88281&2.357830&25.42&0.07&0.09&24.97&0.06&0.06&Mag\\
26243&172.88284&2.023796&27.12&0.29&0.10&27.31&0.51&0.07&Mag\\
26244&172.88288&2.097881&26.81&0.24&0.10&26.34&0.20&0.07&Mag\\
26245&172.88288&2.325628&24.92&0.06&0.10&24.28&0.03&0.07&Mag\\
26246&172.88290&2.069002&26.65&0.22&0.10&25.85&0.11&0.07&Mag\\
26247&172.88291&2.192144&25.85&0.12&0.10&25.33&0.09&0.07&Mag\\
26248&172.88292&2.190524&26.55&0.18&0.10&26.61&0.27&0.07&Mag\\
26249&172.88293&2.267764&27.28&0.35&0.10&27.07&0.40&0.07&Mag\\
26250&172.88293&2.025868&26.75&0.24&0.10&25.82&0.11&0.07&Mag\\
26251&172.88293&2.290007&26.89&0.37&0.10&25.46&0.11&0.07&Mag\\
26252&172.88294&2.087027&26.11&0.18&0.10&25.62&0.09&0.07&Mag\\
26253&172.88296&2.383373&26.50&0.26&0.09&25.29&0.08&0.06&Mag\\
26254&172.88297&2.207912&26.02&0.13&0.10&26.17&0.22&0.07&Mag\\
26255&172.88298&2.127558&25.02&0.07&0.10&24.57&0.05&0.07&Mag\\
26256&172.88299&2.380237&26.83&0.31&0.09&26.85&0.46&0.06&Mag\\
26257&172.88301&2.065947&25.40&0.11&0.10&24.94&0.09&0.07&Mag\\
26258&172.88301&2.040694&25.79&0.09&0.10&25.76&0.13&0.07&Mag\\
26259&172.88301&2.189157&24.96&0.09&0.10&24.64&0.10&0.07&Mag\\
26260&172.88305&2.086898&25.73&0.12&0.10&25.59&0.09&0.07&Mag\\
26261&172.88305&2.422823&25.95&0.11&0.09&26.57&0.30&0.06&Mag\\
26262&172.88307&2.175228&24.81&0.04&0.10&24.99&0.14&0.07&Mag\\
26263&172.88308&2.095013&27.24&0.36&0.10&26.64&0.29&0.07&Mag\\
26264&172.88308&2.189430&25.32&0.10&0.10&24.10&0.07&0.07&Mag\\
26265&172.88308&2.067986&25.27&0.05&0.10&24.98&0.06&0.07&Mag\\
26266&172.88309&2.340812&26.17&0.17&0.09&25.99&0.26&0.07&Mag\\
26267&172.88309&2.157509&25.77&0.09&0.10&24.93&0.06&0.07&Mag\\
26268&172.88309&2.207628&24.84&0.05&0.10&24.59&0.07&0.07&Mag\\
26269&172.88309&2.289336&25.07&0.06&0.10&25.09&0.07&0.07&Mag\\
26270&172.88310&2.243105&26.49&0.22&0.10&26.62&0.39&0.07&Mag\\
26271&172.88311&2.067321&25.42&0.06&0.10&25.22&0.06&0.07&Mag\\
26272&172.88311&2.166442&25.08&0.07&0.10&24.93&0.07&0.07&Mag\\
26273&172.88313&2.069112&27.25&0.35&0.10&26.97&0.34&0.07&Mag\\
26274&172.88313&2.065875&25.68&0.07&0.10&25.93&0.26&0.07&Mag\\
26275&172.88313&2.191987&27.37&0.41&0.10&27.20&0.47&0.07&Mag\\
26276&172.88314&2.404258&27.21&0.39&0.09&27.19&0.49&0.06&Mag\\
26277&172.88315&2.400128&27.32&0.42&0.09&27.32&0.53&0.06&Mag\\
26278&172.88315&2.127545&25.43&0.10&0.10&25.00&0.07&0.07&Mag\\
26279&172.88315&2.188962&25.25&0.09&0.10&24.25&0.06&0.07&Mag\\
26280&172.88317&2.189178&25.01&0.09&0.10&24.08&0.07&0.07&Mag\\
26281&172.88318&2.232322&26.67&0.21&0.10&25.79&0.14&0.07&Mag\\
26282&172.88318&2.128968&26.63&0.19&0.10&26.09&0.16&0.07&Mag\\
26283&172.88318&2.169726&26.99&0.35&0.10&25.44&0.15&0.07&Mag\\
26284&172.88318&2.022213&26.57&0.19&0.10&25.93&0.12&0.07&Mag\\
26285&172.88319&2.016843&25.93&0.12&0.10&25.01&0.06&0.07&Mag\\
26286&172.88321&2.289992&25.42&0.08&0.10&25.35&0.11&0.07&Mag\\
26287&172.88322&2.293640&26.63&0.20&0.10&26.70&0.29&0.07&Mag\\
26288&172.88323&2.340716&25.06&0.05&0.09&25.04&0.11&0.07&Mag\\
26289&172.88324&2.294641&25.44&0.07&0.10&24.90&0.05&0.07&Mag\\
26290&172.88324&2.063161&27.63&0.50&0.10&26.87&0.34&0.07&Mag\\
26291&172.88325&2.207767&24.92&0.06&0.10&24.65&0.08&0.07&Mag\\
26292&172.88326&2.155858&25.47&0.13&0.10&24.64&0.04&0.07&Mag\\
26293&172.88327&2.192616&27.47&0.54&0.10&27.00&0.45&0.07&Mag\\
26294&172.88328&2.025709&27.62&0.51&0.10&27.19&0.42&0.07&Mag\\
26295&172.88329&2.416077&26.23&0.14&0.09&26.63&0.27&0.06&Mag\\
26296&172.88329&2.050942&24.80&0.04&0.10&24.13&0.08&0.07&Mag\\
26297&172.88330&2.090560&25.45&0.06&0.10&25.27&0.07&0.07&Mag\\
26298&172.88330&2.145281&26.82&0.25&0.10&26.70&0.41&0.07&Mag\\
26299&172.88330&2.347097&27.47&0.46&0.09&27.06&0.42&0.07&Mag\\
26300&172.88331&2.151955&26.77&0.25&0.10&25.86&0.12&0.07&Mag\\
26301&172.88334&2.155987&26.63&0.27&0.10&24.72&0.04&0.07&Mag\\
26302&172.88334&2.070420&25.03&0.04&0.10&24.63&0.06&0.07&Mag\\
26303&172.88334&2.231083&26.24&0.17&0.10&25.29&0.09&0.07&Mag\\
26304&172.88335&2.290693&25.51&0.08&0.10&25.69&0.14&0.07&Mag\\
26305&172.88335&2.281375&25.41&0.06&0.10&25.21&0.07&0.07&Mag\\
26306&172.88337&2.098531&26.79&0.30&0.10&26.81&0.40&0.07&Mag\\
26307&172.88337&2.046321&25.92&0.12&0.10&25.78&0.11&0.07&Mag\\
26308&172.88338&2.262134&25.55&0.06&0.10&25.64&0.12&0.07&Mag\\
26309&172.88338&2.207609&24.48&0.03&0.10&24.48&0.07&0.07&Mag\\
26310&172.88340&2.338485&26.17&0.13&0.09&26.74&0.37&0.07&Mag\\
26311&172.88340&2.399754&26.85&0.31&0.09&25.82&0.13&0.06&Mag\\
26312&172.88341&2.340659&26.12&0.12&0.09&25.99&0.17&0.07&Mag\\
26313&172.88342&2.356695&24.63&0.03&0.09&25.04&0.12&0.06&Mag\\
26314&172.88343&2.415875&26.58&0.23&0.09&26.25&0.24&0.06&Mag\\
26315&172.88344&2.307867&25.59&0.07&0.10&25.75&0.11&0.07&Mag\\
26316&172.88344&2.051530&27.05&0.34&0.10&26.65&0.26&0.07&Mag\\
26317&172.88344&2.104563&20.86&0.01&0.10&20.57&0.01&0.07&Mag\\
26318&172.88345&2.052579&25.19&0.06&0.10&25.15&0.10&0.07&Mag\\
26319&172.88347&2.324980&26.42&0.16&0.10&26.46&0.23&0.07&Mag\\
26320&172.88348&2.055239&25.99&0.16&0.10&25.53&0.18&0.07&Mag\\
26321&172.88349&2.222679&24.76&0.05&0.10&24.07&0.03&0.07&Mag\\
26322&172.88349&2.206822&26.07&0.15&0.10&25.57&0.10&0.07&Mag\\
26323&172.88349&2.046642&24.69&0.04&0.10&25.15&0.07&0.07&Mag\\
26324&172.88349&2.072832&25.89&0.10&0.10&25.71&0.10&0.07&Mag\\
26325&172.88350&2.416092&25.86&0.13&0.09&25.64&0.11&0.06&Mag\\
26326&172.88350&2.062469&25.65&0.07&0.10&25.64&0.11&0.07&Mag\\
26327&172.88350&2.121011&27.45&0.48&0.10&25.81&0.11&0.07&Mag\\
26328&172.88350&2.309719&26.54&0.19&0.10&25.90&0.14&0.07&Mag\\
26329&172.88351&2.056638&25.19&0.06&0.10&25.03&0.07&0.07&Mag\\
26330&172.88352&2.050183&25.12&0.04&0.10&24.99&0.06&0.07&Mag\\
26331&172.88355&2.046437&25.65&0.10&0.10&25.22&0.07&0.07&Mag\\
26332&172.88355&2.409270&26.65&0.41&0.09&25.65&0.09&0.06&Mag\\
26333&172.88355&2.139258&26.77&0.21&0.10&26.53&0.24&0.07&Mag\\
26334&172.88357&2.209203&25.02&0.04&0.10&24.70&0.05&0.07&Mag\\
26335&172.88357&2.043602&26.37&0.20&0.10&25.38&0.08&0.07&Mag\\
26336&172.88357&2.103967&25.36&0.08&0.10&25.19&0.09&0.07&Mag\\
26337&172.88359&2.156782&26.88&0.23&0.10&26.89&0.36&0.07&Mag\\
26338&172.88359&2.117470&25.91&0.10&0.10&24.91&0.05&0.07&Mag\\
26339&172.88359&2.135719&26.95&0.22&0.10&27.20&0.50&0.07&Mag\\
26340&172.88359&2.337898&26.15&0.18&0.09&24.36&0.08&0.07&Mag\\
26341&172.88360&2.409115&25.56&0.13&0.09&25.57&0.09&0.06&Mag\\
26342&172.88361&2.120750&26.11&0.11&0.10&25.71&0.11&0.07&Mag\\
26343&172.88362&2.118779&25.23&0.05&0.10&24.99&0.05&0.07&Mag\\
26344&172.88363&2.385785&27.39&0.40&0.09&27.33&0.50&0.06&Mag\\
26345&172.88363&2.101777&26.74&0.27&0.10&25.99&0.18&0.07&Mag\\
26346&172.88363&2.399651&26.81&0.31&0.09&25.77&0.13&0.06&Mag\\
26347&172.88364&2.179339&25.40&0.05&0.10&25.22&0.07&0.07&Mag\\
26348&172.88365&2.059482&25.89&0.10&0.10&26.93&0.37&0.07&Mag\\
26349&172.88368&2.292203&26.49&0.18&0.10&26.23&0.24&0.07&Mag\\
26350&172.88368&2.101973&26.43&0.25&0.10&25.96&0.18&0.07&Mag\\
26351&172.88371&2.117571&26.24&0.25&0.10&24.93&0.05&0.07&Mag\\
26352&172.88371&2.377200&27.07&0.38&0.09&26.44&0.28&0.06&Mag\\
26353&172.88372&2.135243&25.25&0.05&0.10&25.33&0.19&0.07&Mag\\
26354&172.88372&2.167776&25.48&0.08&0.10&25.17&0.13&0.07&Mag\\
26355&172.88373&2.270106&25.42&0.08&0.10&24.06&0.06&0.07&Mag\\
26356&172.88374&2.043599&25.75&0.08&0.10&25.33&0.08&0.07&Mag\\
26357&172.88375&2.088237&25.74&0.12&0.10&24.86&0.05&0.07&Mag\\
26358&172.88376&2.339996&26.25&0.16&0.09&25.28&0.08&0.07&Mag\\
26359&172.88376&2.337838&24.38&0.07&0.09&24.24&0.08&0.07&Mag\\
26360&172.88376&2.095482&27.37&0.42&0.10&27.12&0.44&0.07&Mag\\
26361&172.88376&2.147148&26.09&0.12&0.10&26.39&0.26&0.07&Mag\\
26362&172.88376&2.321816&25.07&0.05&0.10&24.70&0.09&0.07&Mag\\
26363&172.88376&2.217070&26.42&0.17&0.10&25.62&0.10&0.07&Mag\\
26364&172.88376&2.088055&26.72&0.28&0.10&24.93&0.05&0.07&Mag\\
26365&172.88377&2.309823&27.30&0.43&0.10&25.96&0.14&0.07&Mag\\
26366&172.88379&2.337698&24.89&0.11&0.09&24.63&0.05&0.07&Mag\\
26367&172.88379&2.186961&25.68&0.08&0.10&25.58&0.13&0.07&Mag\\
26368&172.88380&2.036713&27.65&0.49&0.10&27.35&0.46&0.07&Mag\\
26369&172.88381&2.191638&27.19&0.31&0.10&26.99&0.35&0.07&Mag\\
26370&172.88381&2.326810&27.16&0.39&0.10&26.63&0.29&0.07&Mag\\
26371&172.88381&2.195511&26.26&0.21&0.10&24.46&0.03&0.07&Mag\\
26372&172.88382&2.140007&24.85&0.04&0.10&23.32&0.01&0.07&Mag\\
26373&172.88382&2.132731&26.29&0.14&0.10&26.30&0.18&0.07&Mag\\
26374&172.88384&2.096757&25.62&0.14&0.10&24.68&0.04&0.07&Mag\\
26375&172.88385&2.209217&26.82&0.23&0.10&26.62&0.28&0.07&Mag\\
26376&172.88385&2.301897&22.73&0.01&0.10&21.33&0.01&0.07&Mag\\
26377&172.88386&2.182584&25.68&0.08&0.10&25.55&0.12&0.07&Mag\\
26378&172.88387&2.408205&27.73&0.53&0.09&27.32&0.47&0.06&Mag\\
26379&172.88387&2.320525&24.58&0.04&0.10&24.16&0.04&0.07&Mag\\
26380&172.88388&2.170513&25.02&0.07&0.10&23.97&0.05&0.07&Mag\\
26381&172.88390&2.384761&26.61&0.21&0.09&26.34&0.21&0.06&Mag\\
26382&172.88391&2.367922&26.21&0.18&0.09&26.06&0.34&0.06&Mag\\
26383&172.88391&2.190439&25.19&0.05&0.10&24.95&0.06&0.07&Mag\\
26384&172.88393&2.149022&23.39&0.03&0.10&23.15&0.02&0.07&Mag\\
26385&172.88395&2.269973&25.59&0.10&0.10&24.07&0.06&0.07&Mag\\
26386&172.88395&2.270358&24.83&0.05&0.10&24.15&0.06&0.07&Mag\\
26387&172.88395&2.299857&26.82&0.28&0.10&26.17&0.20&0.07&Mag\\
26388&172.88396&2.096824&26.68&0.26&0.10&24.75&0.04&0.07&Mag\\
26389&172.88398&2.051841&27.16&0.38&0.10&26.86&0.35&0.07&Mag\\
26390&172.88399&2.053563&26.17&0.14&0.10&26.32&0.22&0.07&Mag\\
26391&172.88400&2.303456&26.44&0.20&0.10&26.43&0.25&0.07&Mag\\
26392&172.88401&2.241525&24.10&0.03&0.10&22.87&0.03&0.07&Mag\\
26393&172.88403&2.217233&26.49&0.16&0.10&26.39&0.22&0.07&Mag\\
26394&172.88403&2.189944&27.01&0.32&0.10&26.44&0.26&0.07&Mag\\
26395&172.88404&2.195407&24.99&0.05&0.10&24.37&0.03&0.07&Mag\\
26396&172.88404&2.195655&27.01&0.42&0.10&24.51&0.03&0.07&Mag\\
26397&172.88405&2.272525&27.16&0.35&0.10&27.02&0.38&0.07&Mag\\
26398&172.88406&2.243170&26.75&0.28&0.10&26.55&0.40&0.07&Mag\\
26399&172.88407&2.102840&26.44&0.17&0.10&26.40&0.26&0.07&Mag\\
26400&172.88407&2.148924&23.99&0.03&0.10&24.14&0.06&0.07&Mag\\
26401&172.88407&2.170567&24.65&0.05&0.10&23.63&0.02&0.07&Mag\\
26402&172.88408&2.310862&25.94&0.11&0.10&26.06&0.15&0.07&Mag\\
26403&172.88409&2.125887&26.18&0.12&0.10&26.08&0.18&0.07&Mag\\
26404&172.88413&2.349593&23.94&0.02&0.09&23.09&0.01&0.07&Mag\\
26405&172.88413&2.106000&27.65&0.51&0.10&27.25&0.46&0.07&Mag\\
26406&172.88415&2.270132&25.51&0.09&0.10&24.22&0.08&0.07&Mag\\
26407&172.88415&2.365774&25.89&0.11&0.09&25.61&0.10&0.06&Mag\\
26408&172.88416&2.242728&26.61&0.36&0.10&25.42&0.13&0.07&Mag\\
26409&172.88417&2.299871&27.28&0.43&0.10&26.21&0.20&0.07&Mag\\
26410&172.88419&2.355802&26.81&0.25&0.09&26.40&0.27&0.06&Mag\\
26411&172.88419&2.146846&27.32&0.45&0.10&26.64&0.29&0.07&Mag\\
26412&172.88420&2.299679&26.97&0.42&0.10&26.18&0.20&0.07&Mag\\
26413&172.88422&2.189784&26.98&0.29&0.10&26.43&0.26&0.07&Mag\\
26414&172.88427&2.045949&25.80&0.10&0.10&24.44&0.03&0.07&Mag\\
26415&172.88427&2.167837&25.55&0.09&0.10&25.03&0.07&0.07&Mag\\
26416&172.88429&2.270258&25.07&0.07&0.10&24.19&0.08&0.07&Mag\\
26417&172.88429&2.027655&25.72&0.08&0.10&25.64&0.10&0.07&Mag\\
26418&172.88429&2.242854&25.52&0.11&0.10&25.34&0.13&0.07&Mag\\
26419&172.88430&2.270436&25.32&0.11&0.10&24.21&0.08&0.07&Mag\\
26420&172.88431&2.111189&27.15&0.32&0.10&27.26&0.51&0.07&Mag\\
26421&172.88431&2.150063&26.88&0.25&0.10&26.95&0.43&0.07&Mag\\
26422&172.88433&2.275244&26.26&0.14&0.10&26.10&0.15&0.07&Mag\\
26423&172.88433&2.198898&26.00&0.13&0.10&25.10&0.07&0.07&Mag\\
26424&172.88433&2.334295&26.68&0.30&0.09&26.64&0.42&0.07&Mag\\
26425&172.88435&2.395729&25.72&0.10&0.09&24.93&0.05&0.06&Mag\\
26426&172.88437&2.330887&26.97&0.39&0.09&26.45&0.30&0.07&Mag\\
26427&172.88438&2.046181&25.59&0.08&0.10&24.54&0.03&0.07&Mag\\
26428&172.88439&2.036370&26.26&0.13&0.10&25.86&0.12&0.07&Mag\\
26429&172.88440&2.303375&27.21&0.43&0.10&26.64&0.29&0.07&Mag\\
26430&172.88441&2.194721&25.16&0.07&0.10&24.43&0.04&0.07&Mag\\
26431&172.88441&2.122102&25.71&0.09&0.10&25.56&0.09&0.07&Mag\\
26432&172.88441&2.105193&27.42&0.41&0.10&27.31&0.53&0.07&Mag\\
26433&172.88443&2.051411&27.36&0.41&0.10&27.23&0.50&0.07&Mag\\
26434&172.88445&2.072964&25.60&0.08&0.10&25.42&0.08&0.07&Mag\\
26435&172.88445&2.210406&23.77&0.01&0.10&22.86&0.01&0.07&Mag\\
26436&172.88445&2.321328&25.28&0.05&0.10&24.99&0.14&0.07&Mag\\
26437&172.88447&2.211661&24.90&0.06&0.10&22.70&0.01&0.07&Mag\\
26438&172.88447&2.310268&25.08&0.05&0.10&24.71&0.04&0.07&Mag\\
26439&172.88448&2.177177&27.20&0.33&0.10&27.27&0.50&0.07&Mag\\
26440&172.88448&2.270331&24.97&0.06&0.10&24.19&0.08&0.07&Mag\\
26441&172.88451&2.404955&27.63&0.53&0.09&26.82&0.28&0.06&Mag\\
26442&172.88452&2.385948&25.43&0.06&0.09&25.17&0.07&0.06&Mag\\
26443&172.88453&2.343119&26.03&0.11&0.09&26.10&0.17&0.07&Mag\\
26444&172.88453&2.163005&27.38&0.36&0.10&27.11&0.45&0.07&Mag\\
26445&172.88455&2.242814&27.14&0.48&0.10&25.46&0.13&0.07&Mag\\
26446&172.88456&2.135870&21.18&0.01&0.10&20.77&0.01&0.07&Mag\\
26447&172.88456&2.194677&24.65&0.04&0.10&23.96&0.04&0.07&Mag\\
26448&172.88457&2.077518&25.91&0.11&0.10&25.16&0.06&0.07&Mag\\
26449&172.88457&2.241048&27.03&0.38&0.10&26.92&0.42&0.07&Mag\\
26450&172.88458&2.168482&25.43&0.08&0.10&25.05&0.12&0.07&Mag\\
26451&172.88458&2.061631&27.48&0.45&0.10&27.04&0.37&0.07&Mag\\
26452&172.88459&2.141600&27.26&0.35&0.10&26.70&0.27&0.07&Mag\\
26453&172.88461&2.202577&26.66&0.19&0.10&27.14&0.49&0.07&Mag\\
26454&172.88462&2.143261&27.52&0.50&0.10&26.78&0.31&0.07&Mag\\
26455&172.88462&2.032506&26.21&0.13&0.10&26.16&0.15&0.07&Mag\\
26456&172.88467&2.302976&27.37&0.44&0.10&26.63&0.30&0.07&Mag\\
26457&172.88467&2.194597&25.19&0.14&0.10&24.33&0.06&0.07&Mag\\
26458&172.88467&2.072308&26.92&0.26&0.10&26.85&0.31&0.07&Mag\\
26459&172.88467&2.129658&25.93&0.09&0.10&25.86&0.13&0.07&Mag\\
26460&172.88468&2.065242&25.97&0.09&0.10&26.00&0.17&0.07&Mag\\
26461&172.88469&2.055424&27.21&0.48&0.10&26.52&0.27&0.07&Mag\\
26462&172.88469&2.349759&23.75&0.01&0.09&23.07&0.01&0.07&Mag\\
26463&172.88470&2.021066&26.56&0.19&0.10&25.71&0.10&0.07&Mag\\
26464&172.88470&2.115465&25.60&0.07&0.10&25.18&0.06&0.07&Mag\\
26465&172.88471&2.316574&24.97&0.05&0.10&24.68&0.04&0.07&Mag\\
26466&172.88471&2.318586&25.00&0.09&0.10&23.73&0.05&0.07&Mag\\
26467&172.88472&2.220170&24.90&0.11&0.10&23.91&0.02&0.07&Mag\\
26468&172.88473&2.406464&26.02&0.13&0.09&26.07&0.18&0.06&Mag\\
26469&172.88473&2.024028&27.45&0.42&0.10&26.91&0.50&0.07&Mag\\
26470&172.88473&2.104338&26.38&0.16&0.10&25.91&0.14&0.07&Mag\\
26471&172.88473&2.089445&27.27&0.38&0.10&26.95&0.38&0.07&Mag\\
26472&172.88474&2.320630&26.13&0.13&0.10&25.62&0.10&0.07&Mag\\
26473&172.88476&2.198960&27.54&0.45&0.10&26.84&0.34&0.07&Mag\\
26474&172.88477&2.234749&25.78&0.09&0.10&25.70&0.12&0.07&Mag\\
26475&172.88477&2.053816&26.73&0.24&0.10&26.73&0.31&0.07&Mag\\
26476&172.88478&2.220051&26.30&0.19&0.10&24.01&0.02&0.07&Mag\\
26477&172.88478&2.368279&27.33&0.39&0.09&27.29&0.53&0.06&Mag\\
26478&172.88480&2.029607&25.45&0.07&0.10&25.25&0.08&0.07&Mag\\
26479&172.88480&2.337197&27.35&0.52&0.09&26.76&0.37&0.07&Mag\\
26480&172.88481&2.287006&26.33&0.28&0.10&25.92&0.15&0.07&Mag\\
26481&172.88481&2.052655&25.72&0.11&0.10&25.43&0.20&0.07&Mag\\
26482&172.88482&2.210808&25.47&0.07&0.10&25.25&0.08&0.07&Mag\\
26483&172.88483&2.094139&25.00&0.04&0.10&25.07&0.11&0.07&Mag\\
26484&172.88486&2.195451&26.23&0.19&0.10&25.38&0.09&0.07&Mag\\
26485&172.88489&2.275031&24.55&0.03&0.10&24.00&0.04&0.07&Mag\\
26486&172.88490&2.406638&26.58&0.24&0.09&26.11&0.18&0.06&Mag\\
26487&172.88490&2.359223&26.93&0.32&0.09&26.05&0.14&0.06&Mag\\
26488&172.88492&2.406437&26.47&0.27&0.09&26.10&0.18&0.06&Mag\\
26489&172.88492&2.159175&26.21&0.12&0.10&25.94&0.12&0.07&Mag\\
26490&172.88492&2.030929&26.37&0.15&0.10&25.89&0.12&0.07&Mag\\
26491&172.88493&2.318502&24.69&0.05&0.10&23.71&0.05&0.07&Mag\\
26492&172.88494&2.052481&25.79&0.11&0.10&25.55&0.11&0.07&Mag\\
26493&172.88495&2.098871&27.30&0.50&0.10&27.12&0.47&0.07&Mag\\
26494&172.88495&2.064687&26.97&0.24&0.10&26.74&0.31&0.07&Mag\\
26495&172.88496&2.050330&25.57&0.07&0.10&25.41&0.08&0.07&Mag\\
26496&172.88496&2.275341&25.59&0.08&0.10&25.29&0.07&0.07&Mag\\
26497&172.88497&2.153003&27.47&0.44&0.10&27.33&0.48&0.07&Mag\\
26498&172.88497&2.317566&25.69&0.08&0.10&25.45&0.09&0.07&Mag\\
26499&172.88499&2.052709&25.99&0.14&0.10&26.41&0.24&0.07&Mag\\
26500&172.88499&2.029673&25.92&0.11&0.10&25.65&0.13&0.07&Mag\\
26501&172.88499&2.295394&26.98&0.33&0.10&26.63&0.28&0.07&Mag\\
26502&172.88500&2.195566&26.65&0.31&0.10&25.41&0.09&0.07&Mag\\
26503&172.88500&2.145249&27.23&0.41&0.10&26.80&0.32&0.07&Mag\\
26504&172.88501&2.078250&27.05&0.39&0.10&25.51&0.17&0.07&Mag\\
26505&172.88501&2.090217&24.98&0.05&0.10&24.16&0.02&0.07&Mag\\
26506&172.88502&2.397924&24.65&0.05&0.09&24.54&0.04&0.06&Mag\\
26507&172.88503&2.211138&23.71&0.01&0.10&23.21&0.01&0.07&Mag\\
26508&172.88503&2.073962&27.05&0.27&0.10&26.67&0.30&0.07&Mag\\
26509&172.88503&2.223017&27.21&0.41&0.10&26.29&0.22&0.07&Mag\\
26510&172.88504&2.018225&27.11&0.31&0.10&26.99&0.37&0.07&Mag\\
26511&172.88506&2.154892&26.01&0.10&0.10&25.67&0.10&0.07&Mag\\
26512&172.88508&2.163321&26.10&0.12&0.10&25.84&0.13&0.07&Mag\\
26513&172.88510&2.332652&27.17&0.35&0.09&27.21&0.52&0.07&Mag\\
26514&172.88510&2.385100&27.64&0.53&0.09&27.19&0.53&0.06&Mag\\
26515&172.88510&2.054984&27.05&0.31&0.10&26.90&0.37&0.07&Mag\\
26516&172.88510&2.300747&25.23&0.05&0.10&25.07&0.06&0.07&Mag\\
26517&172.88511&2.031265&26.41&0.17&0.10&25.82&0.11&0.07&Mag\\
26518&172.88515&2.108083&25.62&0.07&0.10&25.65&0.10&0.07&Mag\\
26519&172.88515&2.048277&27.10&0.33&0.10&27.17&0.42&0.07&Mag\\
26520&172.88515&2.397884&26.14&0.27&0.09&24.65&0.04&0.06&Mag\\
26521&172.88515&2.386004&26.89&0.27&0.09&26.41&0.23&0.06&Mag\\
26522&172.88516&2.194203&26.37&0.20&0.10&25.80&0.13&0.07&Mag\\
26523&172.88517&2.424566&27.52&0.53&0.09&27.35&0.52&0.06&Mag\\
26524&172.88518&2.365221&27.53&0.53&0.09&26.92&0.40&0.06&Mag\\
26525&172.88518&2.295674&26.20&0.18&0.10&25.66&0.12&0.07&Mag\\
26526&172.88519&2.023790&27.05&0.27&0.10&27.12&0.39&0.07&Mag\\
26527&172.88519&2.090263&26.79&0.35&0.10&24.29&0.02&0.07&Mag\\
26528&172.88520&2.073903&25.88&0.09&0.10&26.00&0.17&0.07&Mag\\
26529&172.88520&2.289187&27.42&0.50&0.10&26.64&0.33&0.07&Mag\\
26530&172.88522&2.337858&26.06&0.13&0.09&25.93&0.19&0.07&Mag\\
26531&172.88522&2.295881&26.74&0.37&0.10&25.70&0.12&0.07&Mag\\
26532&172.88527&2.306832&26.17&0.14&0.10&26.13&0.19&0.07&Mag\\
26533&172.88527&2.305243&23.79&0.02&0.10&23.31&0.05&0.07&Mag\\
26534&172.88528&2.343458&26.99&0.27&0.09&27.14&0.45&0.07&Mag\\
26535&172.88529&2.081913&25.44&0.06&0.10&25.16&0.07&0.07&Mag\\
26536&172.88530&2.212260&26.29&0.17&0.10&25.86&0.12&0.07&Mag\\
26537&172.88531&2.383595&26.85&0.28&0.09&27.08&0.47&0.06&Mag\\
26538&172.88531&2.039455&25.62&0.08&0.10&25.20&0.06&0.07&Mag\\
26539&172.88532&2.203928&26.24&0.14&0.10&25.84&0.13&0.07&Mag\\
26540&172.88532&2.366610&25.68&0.08&0.09&25.72&0.12&0.06&Mag\\
26541&172.88533&2.155219&25.96&0.12&0.10&25.91&0.23&0.07&Mag\\
26542&172.88533&2.053042&27.54&0.53&0.10&27.24&0.52&0.07&Mag\\
26543&172.88535&2.194267&26.86&0.29&0.10&25.84&0.13&0.07&Mag\\
26544&172.88535&2.234570&25.14&0.05&0.10&25.37&0.10&0.07&Mag\\
26545&172.88539&2.064921&26.07&0.11&0.10&26.00&0.15&0.07&Mag\\
26546&172.88540&2.295614&27.03&0.44&0.10&25.72&0.12&0.07&Mag\\
26547&172.88542&2.287823&26.86&0.32&0.10&26.91&0.52&0.07&Mag\\
26548&172.88543&2.103693&27.33&0.39&0.10&27.03&0.47&0.07&Mag\\
26549&172.88543&2.288747&25.49&0.08&0.10&25.21&0.09&0.07&Mag\\
26550&172.88544&2.234388&26.16&0.14&0.10&25.45&0.10&0.07&Mag\\
26551&172.88547&2.203265&25.39&0.07&0.10&25.19&0.09&0.07&Mag\\
26552&172.88549&2.171352&27.11&0.32&0.10&27.11&0.47&0.07&Mag\\
26553&172.88549&2.155263&26.19&0.16&0.10&25.82&0.20&0.07&Mag\\
26554&172.88554&2.286104&26.64&0.25&0.10&26.10&0.18&0.07&Mag\\
26555&172.88554&2.267779&25.59&0.09&0.10&24.79&0.04&0.07&Mag\\
26556&172.88556&2.298910&27.55&0.49&0.10&27.31&0.53&0.07&Mag\\
26557&172.88557&2.021357&27.41&0.38&0.10&27.02&0.37&0.07&Mag\\
26558&172.88558&2.291019&25.22&0.07&0.10&24.61&0.05&0.07&Mag\\
26559&172.88559&2.109675&26.03&0.13&0.10&24.90&0.08&0.07&Mag\\
26560&172.88559&2.327219&26.49&0.23&0.10&24.69&0.09&0.07&Mag\\
26561&172.88560&2.331803&27.41&0.45&0.09&26.67&0.26&0.07&Mag\\
26562&172.88560&2.098076&27.04&0.30&0.10&26.79&0.32&0.07&Mag\\
26563&172.88561&2.111131&27.07&0.30&0.10&26.87&0.35&0.07&Mag\\
26564&172.88566&2.092677&25.73&0.10&0.10&25.56&0.10&0.07&Mag\\
26565&172.88567&2.135755&26.70&0.19&0.10&26.98&0.38&0.07&Mag\\
26566&172.88567&2.110069&26.80&0.29&0.10&25.64&0.10&0.07&Mag\\
26567&172.88569&2.100215&26.91&0.33&0.10&26.81&0.34&0.07&Mag\\
26568&172.88569&2.341122&25.77&0.09&0.09&25.89&0.15&0.07&Mag\\
26569&172.88569&2.070691&26.39&0.18&0.10&25.15&0.08&0.07&Mag\\
26570&172.88570&2.232327&26.85&0.25&0.10&25.51&0.09&0.07&Mag\\
26571&172.88571&2.327471&26.91&0.36&0.10&24.72&0.09&0.07&Mag\\
26572&172.88571&2.423608&27.33&0.41&0.09&27.27&0.52&0.06&Mag\\
26573&172.88571&2.162906&25.67&0.08&0.10&25.33&0.08&0.07&Mag\\
26574&172.88571&2.174728&26.34&0.17&0.10&25.42&0.09&0.07&Mag\\
26575&172.88572&2.290894&25.88&0.13&0.10&25.33&0.11&0.07&Mag\\
26576&172.88572&2.088534&25.67&0.10&0.10&25.47&0.08&0.07&Mag\\
26577&172.88573&2.110311&26.63&0.22&0.10&25.82&0.12&0.07&Mag\\
26578&172.88574&2.287689&25.95&0.15&0.10&25.28&0.11&0.07&Mag\\
26579&172.88576&2.190034&27.03&0.29&0.10&26.89&0.36&0.07&Mag\\
26580&172.88578&2.232454&26.15&0.21&0.10&25.46&0.09&0.07&Mag\\
26581&172.88579&2.109854&26.55&0.18&0.10&26.44&0.24&0.07&Mag\\
26582&172.88579&2.296029&26.09&0.14&0.10&25.61&0.11&0.07&Mag\\
26583&172.88581&2.245920&27.14&0.34&0.10&26.46&0.25&0.07&Mag\\
26584&172.88581&2.132048&27.61&0.53&0.10&27.00&0.34&0.07&Mag\\
26585&172.88583&2.240632&27.09&0.41&0.10&26.72&0.37&0.07&Mag\\
26586&172.88583&2.194757&22.67&0.01&0.10&22.23&0.01&0.07&Mag\\
26587&172.88584&2.103896&25.31&0.07&0.10&24.96&0.07&0.07&Mag\\
26588&172.88585&2.058131&26.85&0.25&0.10&26.38&0.18&0.07&Mag\\
26589&172.88586&2.020901&27.27&0.30&0.10&27.40&0.53&0.07&Mag\\
26590&172.88586&2.319536&25.78&0.10&0.10&24.95&0.06&0.07&Mag\\
26591&172.88587&2.088427&26.99&0.33&0.10&25.56&0.08&0.07&Mag\\
26592&172.88587&2.384929&27.31&0.42&0.09&27.18&0.54&0.06&Mag\\
26593&172.88588&2.213474&27.02&0.29&0.10&27.12&0.41&0.07&Mag\\
26594&172.88589&2.100256&27.25&0.45&0.10&26.83&0.34&0.07&Mag\\
26595&172.88589&2.164993&24.75&0.04&0.10&24.79&0.10&0.07&Mag\\
26596&172.88589&2.111057&26.55&0.17&0.10&26.84&0.37&0.07&Mag\\
26597&172.88589&2.250365&25.13&0.09&0.10&24.90&0.09&0.07&Mag\\
26598&172.88590&2.145317&26.44&0.33&0.10&25.57&0.10&0.07&Mag\\
26599&172.88591&2.380518&25.79&0.16&0.09&24.20&0.04&0.06&Mag\\
26600&172.88591&2.287902&26.59&0.28&0.10&25.72&0.13&0.07&Mag\\
26601&172.88591&2.203057&26.90&0.30&0.10&25.83&0.12&0.07&Mag\\
26602&172.88591&2.242286&26.18&0.14&0.10&26.26&0.24&0.07&Mag\\
26603&172.88595&2.170974&24.73&0.03&0.10&24.48&0.04&0.07&Mag\\
26604&172.88596&2.193301&27.33&0.48&0.10&26.55&0.31&0.07&Mag\\
26605&172.88600&2.261013&25.41&0.15&0.10&24.65&0.04&0.07&Mag\\
26606&172.88601&2.321433&26.11&0.13&0.10&25.48&0.08&0.07&Mag\\
26607&172.88601&2.145452&27.09&0.43&0.10&25.62&0.10&0.07&Mag\\
26608&172.88601&2.163719&26.42&0.18&0.10&25.45&0.10&0.07&Mag\\
26609&172.88602&2.079696&25.16&0.06&0.10&24.28&0.05&0.07&Mag\\
26610&172.88604&2.338061&26.53&0.20&0.09&26.48&0.30&0.07&Mag\\
26611&172.88606&2.150655&23.53&0.02&0.10&22.57&0.04&0.07&Mag\\
26612&172.88606&2.260873&24.77&0.08&0.10&24.48&0.08&0.07&Mag\\
26613&172.88606&2.319621&26.12&0.14&0.10&25.33&0.10&0.07&Mag\\
26614&172.88607&2.189215&26.41&0.17&0.10&26.21&0.19&0.07&Mag\\
26615&172.88609&2.210582&27.12&0.31&0.10&27.24&0.52&0.07&Mag\\
26616&172.88611&2.161613&26.64&0.18&0.10&26.75&0.31&0.07&Mag\\
26617&172.88612&2.113249&25.39&0.06&0.10&25.22&0.07&0.07&Mag\\
26618&172.88612&2.043216&24.98&0.04&0.10&24.80&0.06&0.07&Mag\\
26619&172.88612&2.347772&24.87&0.05&0.09&24.45&0.03&0.07&Mag\\
26620&172.88614&2.335786&27.37&0.46&0.09&26.61&0.29&0.07&Mag\\
26621&172.88614&2.349070&25.13&0.06&0.09&24.86&0.04&0.07&Mag\\
26622&172.88615&2.053600&27.37&0.50&0.10&26.85&0.38&0.07&Mag\\
26623&172.88615&2.323772&25.86&0.10&0.10&25.37&0.07&0.07&Mag\\
26624&172.88616&2.313449&26.82&0.24&0.10&26.47&0.24&0.07&Mag\\
26625&172.88616&2.324008&26.76&0.29&0.10&25.43&0.07&0.07&Mag\\
26626&172.88616&2.163740&25.60&0.11&0.10&25.39&0.10&0.07&Mag\\
26627&172.88617&2.298986&25.85&0.10&0.10&26.23&0.31&0.07&Mag\\
26628&172.88618&2.133208&26.24&0.14&0.10&25.74&0.10&0.07&Mag\\
26629&172.88619&2.139958&25.75&0.10&0.10&23.83&0.02&0.07&Mag\\
26630&172.88620&2.381784&26.51&0.20&0.09&26.53&0.27&0.06&Mag\\
26631&172.88620&2.399987&26.35&0.16&0.09&26.23&0.18&0.06&Mag\\
26632&172.88621&2.139803&24.42&0.05&0.10&23.73&0.02&0.07&Mag\\
26633&172.88621&2.306146&25.65&0.10&0.10&25.22&0.12&0.07&Mag\\
26634&172.88626&2.163512&25.72&0.10&0.10&25.23&0.08&0.07&Mag\\
26635&172.88629&2.405000&25.85&0.09&0.09&25.79&0.13&0.06&Mag\\
26636&172.88629&2.363388&23.66&0.03&0.09&22.72&0.02&0.06&Mag\\
26637&172.88629&2.394613&26.44&0.16&0.09&26.27&0.20&0.06&Mag\\
26638&172.88630&2.291044&26.74&0.26&0.10&25.80&0.15&0.07&Mag\\
26639&172.88631&2.401218&26.22&0.15&0.09&25.59&0.09&0.06&Mag\\
26640&172.88631&2.384579&27.27&0.43&0.09&27.22&0.53&0.06&Mag\\
26641&172.88632&2.279273&25.75&0.08&0.10&26.14&0.20&0.07&Mag\\
26642&172.88632&2.378585&26.02&0.13&0.09&25.25&0.07&0.06&Mag\\
26643&172.88633&2.066915&27.55&0.46&0.10&27.08&0.38&0.07&Mag\\
26644&172.88634&2.163709&26.13&0.18&0.10&25.26&0.08&0.07&Mag\\
26645&172.88635&2.139563&25.72&0.08&0.10&25.35&0.11&0.07&Mag\\
26646&172.88635&2.369423&25.17&0.06&0.09&24.53&0.03&0.06&Mag\\
26647&172.88635&2.054263&27.11&0.32&0.10&26.79&0.32&0.07&Mag\\
26648&172.88636&2.235120&26.47&0.20&0.10&24.91&0.05&0.07&Mag\\
26649&172.88637&2.055461&27.25&0.51&0.10&25.54&0.13&0.07&Mag\\
26650&172.88638&2.323867&27.28&0.45&0.10&25.47&0.07&0.07&Mag\\
26651&172.88638&2.306176&25.43&0.09&0.10&25.21&0.12&0.07&Mag\\
26652&172.88639&2.098738&27.08&0.36&0.10&26.61&0.30&0.07&Mag\\
26653&172.88640&2.197123&27.39&0.49&0.10&25.89&0.17&0.07&Mag\\
26654&172.88640&2.193674&27.27&0.48&0.10&26.62&0.30&0.07&Mag\\
26655&172.88641&2.099187&25.96&0.13&0.10&25.87&0.15&0.07&Mag\\
26656&172.88641&2.173325&24.90&0.04&0.10&25.06&0.06&0.07&Mag\\
26657&172.88642&2.086270&27.28&0.40&0.10&26.89&0.35&0.07&Mag\\
26658&172.88642&2.102300&25.25&0.07&0.10&24.60&0.09&0.07&Mag\\
26659&172.88642&2.057336&27.40&0.45&0.10&27.11&0.44&0.07&Mag\\
26660&172.88643&2.396133&25.13&0.05&0.09&24.46&0.03&0.06&Mag\\
26661&172.88645&2.092369&25.05&0.05&0.10&25.19&0.08&0.07&Mag\\
26662&172.88645&2.108513&25.37&0.06&0.10&24.88&0.08&0.07&Mag\\
26663&172.88645&2.405051&25.68&0.10&0.09&25.23&0.07&0.06&Mag\\
26664&172.88646&2.206545&25.39&0.06&0.10&24.78&0.05&0.07&Mag\\
26665&172.88646&2.196798&27.50&0.45&0.10&27.20&0.53&0.07&Mag\\
26666&172.88647&2.381076&25.37&0.08&0.09&25.29&0.11&0.06&Mag\\
26667&172.88648&2.357349&24.31&0.05&0.09&24.13&0.08&0.06&Mag\\
26668&172.88649&2.172970&26.27&0.24&0.10&24.62&0.07&0.07&Mag\\
26669&172.88649&2.187342&27.31&0.39&0.10&26.44&0.22&0.07&Mag\\
26670&172.88650&2.401242&26.73&0.24&0.09&25.63&0.09&0.06&Mag\\
26671&172.88650&2.055379&26.19&0.23&0.10&25.94&0.18&0.07&Mag\\
26672&172.88651&2.235197&25.94&0.16&0.10&24.88&0.05&0.07&Mag\\
26673&172.88651&2.030000&25.44&0.11&0.10&25.01&0.08&0.07&Mag\\
26674&172.88652&2.216131&25.78&0.09&0.10&25.83&0.14&0.07&Mag\\
26675&172.88652&2.173173&24.50&0.06&0.10&24.50&0.07&0.07&Mag\\
26676&172.88652&2.408936&25.83&0.11&0.09&25.55&0.09&0.06&Mag\\
26677&172.88654&2.261252&25.68&0.09&0.10&24.84&0.05&0.07&Mag\\
26678&172.88654&2.213823&27.30&0.36&0.10&27.23&0.48&0.07&Mag\\
26679&172.88655&2.399077&25.91&0.17&0.09&25.02&0.07&0.06&Mag\\
26680&172.88656&2.306256&25.75&0.14&0.10&24.99&0.08&0.07&Mag\\
26681&172.88658&2.289815&26.78&0.36&0.10&26.46&0.37&0.07&Mag\\
26682&172.88658&2.173389&24.46&0.04&0.10&24.22&0.04&0.07&Mag\\
26683&172.88658&2.238847&25.86&0.11&0.10&25.28&0.10&0.07&Mag\\
26684&172.88658&2.088806&25.70&0.09&0.10&24.27&0.02&0.07&Mag\\
26685&172.88659&2.271628&24.76&0.04&0.10&24.51&0.04&0.07&Mag\\
26686&172.88662&2.385595&27.07&0.34&0.09&26.44&0.25&0.06&Mag\\
26687&172.88662&2.268089&25.71&0.09&0.10&25.75&0.11&0.07&Mag\\
26688&172.88663&2.268733&27.06&0.32&0.10&26.77&0.32&0.07&Mag\\
26689&172.88664&2.216242&25.60&0.12&0.10&25.57&0.15&0.07&Mag\\
26690&172.88664&2.029893&24.98&0.11&0.10&24.98&0.08&0.07&Mag\\
26691&172.88664&2.173224&25.41&0.16&0.10&24.56&0.07&0.07&Mag\\
26692&172.88665&2.414031&27.16&0.32&0.09&27.07&0.40&0.06&Mag\\
26693&172.88666&2.132639&23.70&0.01&0.10&23.72&0.01&0.07&Mag\\
26694&172.88666&2.365140&27.14&0.37&0.09&26.76&0.30&0.06&Mag\\
26695&172.88667&2.304385&24.27&0.02&0.10&24.53&0.04&0.07&Mag\\
26696&172.88668&2.238667&25.75&0.12&0.10&24.88&0.05&0.07&Mag\\
26697&172.88670&2.399086&25.99&0.18&0.09&25.03&0.07&0.06&Mag\\
26698&172.88671&2.383629&27.18&0.40&0.09&27.22&0.52&0.06&Mag\\
26699&172.88671&2.064267&25.21&0.07&0.10&23.59&0.05&0.07&Mag\\
26700&172.88671&2.396852&24.58&0.03&0.09&24.45&0.03&0.06&Mag\\
26701&172.88672&2.282447&27.21&0.38&0.10&26.82&0.33&0.07&Mag\\
26702&172.88673&2.146011&26.76&0.26&0.10&27.11&0.50&0.07&Mag\\
26703&172.88673&2.285905&24.61&0.03&0.10&24.62&0.05&0.07&Mag\\
26704&172.88674&2.196066&27.35&0.41&0.10&27.03&0.47&0.07&Mag\\
26705&172.88678&2.111997&25.65&0.07&0.10&25.46&0.09&0.07&Mag\\
26706&172.88682&2.365427&27.49&0.51&0.09&26.78&0.30&0.06&Mag\\
26707&172.88682&2.283562&26.52&0.24&0.10&26.12&0.22&0.07&Mag\\
26708&172.88684&2.145521&26.99&0.36&0.10&26.22&0.20&0.07&Mag\\
26709&172.88686&2.285573&25.53&0.08&0.10&25.06&0.07&0.07&Mag\\
26710&172.88688&2.105444&25.25&0.06&0.10&25.07&0.16&0.07&Mag\\
26711&172.88688&2.089491&27.05&0.33&0.10&26.97&0.44&0.07&Mag\\
26712&172.88689&2.240813&26.98&0.43&0.10&26.46&0.29&0.07&Mag\\
26713&172.88690&2.180576&27.09&0.33&0.10&26.18&0.17&0.07&Mag\\
26714&172.88693&2.335885&26.51&0.20&0.09&26.38&0.23&0.07&Mag\\
26715&172.88694&2.135114&25.34&0.07&0.10&25.02&0.07&0.07&Mag\\
26716&172.88695&2.309054&24.44&0.03&0.10&24.39&0.03&0.07&Mag\\
26717&172.88696&2.383255&26.78&0.30&0.09&25.75&0.13&0.06&Mag\\
26718&172.88699&2.197871&25.83&0.10&0.10&25.49&0.10&0.07&Mag\\
26719&172.88700&2.283559&25.98&0.13&0.10&26.03&0.17&0.07&Mag\\
26720&172.88701&2.088437&26.86&0.29&0.10&25.00&0.04&0.07&Mag\\
26721&172.88702&2.047764&27.02&0.35&0.10&25.63&0.09&0.07&Mag\\
26722&172.88705&2.196137&27.29&0.41&0.10&27.00&0.45&0.07&Mag\\
26723&172.88705&2.285399&25.32&0.07&0.10&24.75&0.05&0.07&Mag\\
26724&172.88706&2.178621&27.40&0.43&0.10&26.80&0.31&0.07&Mag\\
26725&172.88707&2.145637&26.21&0.17&0.10&26.17&0.20&0.07&Mag\\
26726&172.88707&2.356413&25.90&0.11&0.09&26.04&0.16&0.06&Mag\\
26727&172.88708&2.247556&25.93&0.12&0.10&25.70&0.11&0.07&Mag\\
26728&172.88712&2.037370&26.76&0.22&0.10&27.06&0.41&0.07&Mag\\
26729&172.88714&2.237514&22.54&0.01&0.10&22.11&0.01&0.07&Mag\\
26730&172.88714&2.317136&20.12&0.03&0.10&19.94&0.01&0.07&Mag\\
26731&172.88714&2.238492&27.45&0.48&0.10&26.93&0.39&0.07&Mag\\
26732&172.88715&2.366836&27.54&0.46&0.09&27.36&0.51&0.06&Mag\\
26733&172.88715&2.104684&26.26&0.12&0.10&26.48&0.23&0.07&Mag\\
26734&172.88715&2.145420&26.81&0.31&0.10&26.21&0.20&0.07&Mag\\
26735&172.88718&2.188765&24.69&0.04&0.10&24.48&0.04&0.07&Mag\\
26736&172.88721&2.047569&27.23&0.37&0.10&26.51&0.21&0.07&Mag\\
26737&172.88721&2.113005&25.32&0.06&0.10&25.15&0.07&0.07&Mag\\
26738&172.88722&2.349032&26.16&0.13&0.09&25.88&0.13&0.06&Mag\\
26739&172.88722&2.117580&25.36&0.10&0.10&23.88&0.02&0.07&Mag\\
26740&172.88722&2.088410&24.95&0.04&0.10&24.87&0.04&0.07&Mag\\
26741&172.88725&2.087323&26.95&0.25&0.10&27.15&0.44&0.07&Mag\\
26742&172.88726&2.244556&26.42&0.22&0.10&25.95&0.17&0.07&Mag\\
26743&172.88727&2.037571&26.79&0.27&0.10&25.65&0.10&0.07&Mag\\
26744&172.88727&2.156586&26.75&0.23&0.10&26.11&0.17&0.07&Mag\\
26745&172.88728&2.356404&26.02&0.12&0.09&25.51&0.10&0.06&Mag\\
26746&172.88729&2.047852&26.54&0.20&0.10&25.60&0.09&0.07&Mag\\
26747&172.88730&2.213987&25.56&0.08&0.10&24.90&0.05&0.07&Mag\\
26748&172.88732&2.163881&26.07&0.11&0.10&25.59&0.10&0.07&Mag\\
26749&172.88733&2.117454&26.97&0.39&0.10&23.99&0.02&0.07&Mag\\
26750&172.88733&2.341037&25.56&0.08&0.09&25.43&0.09&0.07&Mag\\
26751&172.88735&2.240019&27.22&0.46&0.10&27.05&0.50&0.07&Mag\\
26752&172.88735&2.087971&25.07&0.04&0.10&25.19&0.07&0.07&Mag\\
26753&172.88737&2.180904&26.99&0.28&0.10&27.02&0.40&0.07&Mag\\
26754&172.88737&2.051517&27.16&0.36&0.10&27.14&0.45&0.07&Mag\\
26755&172.88738&2.088290&26.39&0.17&0.10&26.15&0.17&0.07&Mag\\
26756&172.88738&2.024989&27.71&0.50&0.10&27.33&0.52&0.07&Mag\\
26757&172.88740&2.223969&25.58&0.08&0.10&25.17&0.08&0.07&Mag\\
26758&172.88741&2.220741&24.65&0.03&0.10&23.91&0.02&0.07&Mag\\
26759&172.88744&2.156582&26.30&0.20&0.10&26.08&0.17&0.07&Mag\\
26760&172.88744&2.412015&25.29&0.05&0.09&25.25&0.07&0.06&Mag\\
26761&172.88745&2.279777&26.62&0.19&0.10&26.18&0.17&0.07&Mag\\
26762&172.88747&2.023175&27.16&0.34&0.10&26.21&0.16&0.07&Mag\\
26763&172.88747&2.185966&25.23&0.06&0.10&24.83&0.08&0.07&Mag\\
26764&172.88747&2.373766&25.27&0.06&0.09&25.00&0.06&0.06&Mag\\
26765&172.88748&2.130659&26.22&0.12&0.10&26.06&0.16&0.07&Mag\\
26766&172.88750&2.217684&25.08&0.07&0.10&24.68&0.07&0.07&Mag\\
26767&172.88751&2.354876&22.99&0.01&0.09&21.74&0.01&0.06&Mag\\
26768&172.88752&2.408297&25.67&0.10&0.09&24.95&0.05&0.06&Mag\\
26769&172.88753&2.320792&25.96&0.10&0.10&25.63&0.10&0.07&Mag\\
26770&172.88756&2.191857&25.40&0.07&0.10&25.00&0.06&0.07&Mag\\
26771&172.88756&2.099375&26.69&0.30&0.10&25.12&0.07&0.07&Mag\\
26772&172.88756&2.340024&25.92&0.10&0.09&25.81&0.13&0.07&Mag\\
26773&172.88756&2.137677&26.68&0.19&0.10&26.62&0.26&0.07&Mag\\
26774&172.88758&2.089727&26.91&0.32&0.10&27.16&0.47&0.07&Mag\\
26775&172.88759&2.268743&25.85&0.10&0.10&25.94&0.14&0.07&Mag\\
26776&172.88761&2.058569&26.69&0.20&0.10&25.88&0.12&0.07&Mag\\
26777&172.88761&2.323109&26.25&0.14&0.10&26.17&0.19&0.07&Mag\\
26778&172.88762&2.075318&26.46&0.18&0.10&26.03&0.14&0.07&Mag\\
26779&172.88762&2.291347&25.46&0.08&0.10&25.06&0.07&0.07&Mag\\
26780&172.88762&2.057024&26.78&0.25&0.10&26.07&0.18&0.07&Mag\\
26781&172.88763&2.421608&25.92&0.12&0.09&25.34&0.09&0.06&Mag\\
26782&172.88763&2.157643&24.71&0.03&0.10&24.62&0.04&0.07&Mag\\
26783&172.88764&2.217767&24.82&0.06&0.10&23.53&0.03&0.07&Mag\\
26784&172.88764&2.018616&26.01&0.10&0.10&25.92&0.12&0.07&Mag\\
26785&172.88764&2.331495&26.34&0.18&0.09&26.24&0.18&0.07&Mag\\
26786&172.88765&2.272614&27.01&0.35&0.10&25.61&0.10&0.07&Mag\\
26787&172.88766&2.417325&26.15&0.14&0.09&25.16&0.06&0.06&Mag\\
26788&172.88767&2.162119&25.08&0.06&0.10&24.90&0.06&0.07&Mag\\
26789&172.88767&2.290170&27.24&0.44&0.10&26.90&0.46&0.07&Mag\\
26790&172.88768&2.038765&25.68&0.07&0.10&25.85&0.12&0.07&Mag\\
26791&172.88772&2.094351&26.86&0.27&0.10&26.15&0.16&0.07&Mag\\
26792&172.88773&2.296219&24.64&0.07&0.10&24.34&0.06&0.07&Mag\\
26793&172.88773&2.047708&25.36&0.06&0.10&25.53&0.10&0.07&Mag\\
26794&172.88773&2.103148&27.12&0.33&0.10&26.78&0.36&0.07&Mag\\
26795&172.88774&2.309252&27.51&0.43&0.10&27.42&0.52&0.07&Mag\\
26796&172.88776&2.217377&26.58&0.18&0.10&26.60&0.29&0.07&Mag\\
26797&172.88776&2.240982&27.04&0.43&0.10&26.46&0.28&0.07&Mag\\
26798&172.88776&2.099369&25.62&0.16&0.10&25.04&0.07&0.07&Mag\\
26799&172.88776&2.207222&24.23&0.04&0.10&21.11&0.01&0.07&Mag\\
26800&172.88777&2.096077&24.76&0.04&0.10&24.60&0.04&0.07&Mag\\
26801&172.88777&2.384924&25.62&0.09&0.09&24.82&0.06&0.06&Mag\\
26802&172.88777&2.296006&25.33&0.12&0.10&24.11&0.07&0.07&Mag\\
26803&172.88778&2.098842&27.33&0.42&0.10&27.27&0.51&0.07&Mag\\
26804&172.88779&2.118831&26.06&0.12&0.10&25.38&0.09&0.07&Mag\\
26805&172.88781&2.412658&24.88&0.04&0.09&24.74&0.04&0.06&Mag\\
26806&172.88783&2.325882&24.64&0.04&0.10&23.15&0.01&0.07&Mag\\
26807&172.88784&2.207396&22.35&0.01&0.10&20.98&0.01&0.07&Mag\\
26808&172.88784&2.318081&24.58&0.05&0.10&24.55&0.04&0.07&Mag\\
26809&172.88785&2.353153&26.04&0.13&0.09&25.33&0.08&0.06&Mag\\
26810&172.88785&2.047937&26.42&0.18&0.10&25.60&0.10&0.07&Mag\\
26811&172.88785&2.249197&24.59&0.07&0.10&23.86&0.06&0.07&Mag\\
26812&172.88786&2.132757&26.35&0.15&0.10&26.02&0.18&0.07&Mag\\
26813&172.88787&2.249455&24.88&0.06&0.10&24.18&0.07&0.07&Mag\\
26814&172.88787&2.099284&25.36&0.13&0.10&25.02&0.07&0.07&Mag\\
26815&172.88787&2.344377&25.96&0.11&0.09&26.04&0.17&0.07&Mag\\
26816&172.88789&2.367144&26.05&0.12&0.09&25.45&0.09&0.06&Mag\\
26817&172.88789&2.247935&24.76&0.04&0.10&23.96&0.02&0.07&Mag\\
26818&172.88789&2.089592&27.16&0.38&0.10&26.82&0.33&0.07&Mag\\
26819&172.88789&2.182854&25.64&0.07&0.10&25.42&0.09&0.07&Mag\\
26820&172.88789&2.196908&25.53&0.07&0.10&26.14&0.22&0.07&Mag\\
26821&172.88790&2.293117&27.25&0.39&0.10&27.13&0.41&0.07&Mag\\
26822&172.88790&2.100138&25.51&0.08&0.10&24.81&0.09&0.07&Mag\\
26823&172.88790&2.151135&25.68&0.09&0.10&25.36&0.09&0.07&Mag\\
26824&172.88791&2.207548&24.15&0.08&0.10&21.11&0.01&0.07&Mag\\
26825&172.88792&2.374322&25.85&0.10&0.09&25.50&0.13&0.06&Mag\\
26826&172.88793&2.102259&26.67&0.22&0.10&26.80&0.42&0.07&Mag\\
26827&172.88793&2.349049&25.42&0.07&0.09&24.97&0.06&0.06&Mag\\
26828&172.88794&2.330795&25.83&0.22&0.09&25.41&0.10&0.07&Mag\\
26829&172.88794&2.198723&25.65&0.07&0.10&25.30&0.07&0.07&Mag\\
26830&172.88795&2.174038&26.64&0.21&0.10&26.31&0.22&0.07&Mag\\
26831&172.88795&2.248986&24.62&0.07&0.10&23.32&0.04&0.07&Mag\\
26832&172.88799&2.237451&27.24&0.44&0.10&26.85&0.38&0.07&Mag\\
26833&172.88799&2.318058&26.60&0.26&0.10&24.70&0.04&0.07&Mag\\
26834&172.88801&2.340656&24.51&0.04&0.09&23.81&0.03&0.07&Mag\\
26835&172.88801&2.242993&26.89&0.30&0.10&26.79&0.43&0.07&Mag\\
26836&172.88801&2.289982&27.35&0.49&0.10&26.66&0.36&0.07&Mag\\
26837&172.88802&2.249203&24.14&0.04&0.10&23.29&0.04&0.07&Mag\\
26838&172.88803&2.079388&25.39&0.06&0.10&24.87&0.05&0.07&Mag\\
26839&172.88804&2.279149&27.54&0.51&0.10&26.36&0.19&0.07&Mag\\
26840&172.88804&2.158831&25.70&0.08&0.10&25.21&0.06&0.07&Mag\\
26841&172.88806&2.374273&26.46&0.29&0.09&25.55&0.13&0.06&Mag\\
26842&172.88806&2.330731&26.12&0.17&0.09&25.43&0.10&0.07&Mag\\
26843&172.88806&2.164945&25.41&0.06&0.10&24.94&0.08&0.07&Mag\\
26844&172.88806&2.112293&25.62&0.07&0.10&24.94&0.05&0.07&Mag\\
26845&172.88808&2.318808&27.54&0.54&0.10&26.78&0.32&0.07&Mag\\
26846&172.88808&2.279412&26.40&0.16&0.10&26.28&0.19&0.07&Mag\\
26847&172.88810&2.249451&24.87&0.07&0.10&24.32&0.08&0.07&Mag\\
26848&172.88813&2.069237&26.39&0.24&0.10&26.52&0.48&0.07&Mag\\
26849&172.88815&2.248991&24.21&0.04&0.10&23.29&0.04&0.07&Mag\\
26850&172.88817&2.374574&26.65&0.20&0.09&26.08&0.19&0.06&Mag\\
26851&172.88817&2.069085&25.56&0.06&0.10&25.07&0.06&0.07&Mag\\
26852&172.88817&2.340616&24.62&0.06&0.09&23.81&0.03&0.07&Mag\\
26853&172.88822&2.297836&24.84&0.04&0.10&24.74&0.05&0.07&Mag\\
26854&172.88823&2.249254&24.94&0.07&0.10&24.32&0.08&0.07&Mag\\
26855&172.88826&2.145485&26.66&0.23&0.10&26.68&0.29&0.07&Mag\\
26856&172.88826&2.303558&27.35&0.49&0.10&27.02&0.40&0.07&Mag\\
26857&172.88826&2.037863&25.14&0.04&0.10&25.24&0.06&0.07&Mag\\
26858&172.88827&2.297158&26.28&0.18&0.10&25.76&0.13&0.07&Mag\\
26859&172.88829&2.308694&25.91&0.10&0.10&25.78&0.12&0.07&Mag\\
26860&172.88830&2.307257&27.54&0.50&0.10&26.98&0.37&0.07&Mag\\
26861&172.88830&2.187129&26.92&0.22&0.10&27.21&0.51&0.07&Mag\\
26862&172.88831&2.029295&25.85&0.08&0.10&25.92&0.12&0.07&Mag\\
26863&172.88835&2.299325&26.94&0.30&0.10&25.90&0.14&0.07&Mag\\
26864&172.88836&2.054919&26.47&0.18&0.10&25.95&0.15&0.07&Mag\\
26865&172.88836&2.419050&26.47&0.14&0.09&26.78&0.34&0.06&Mag\\
26866&172.88837&2.170684&24.94&0.05&0.10&24.76&0.08&0.07&Mag\\
26867&172.88838&2.290941&27.21&0.39&0.10&26.45&0.25&0.07&Mag\\
26868&172.88838&2.371076&26.04&0.11&0.09&25.40&0.08&0.06&Mag\\
26869&172.88839&2.148661&24.11&0.02&0.10&23.23&0.01&0.07&Mag\\
26870&172.88839&2.264044&24.84&0.04&0.10&23.31&0.03&0.07&Mag\\
26871&172.88839&2.078273&27.48&0.41&0.10&27.41&0.50&0.07&Mag\\
26872&172.88839&2.194027&25.58&0.09&0.10&24.96&0.06&0.07&Mag\\
26873&172.88843&2.194218&25.78&0.13&0.10&25.69&0.15&0.07&Mag\\
26874&172.88844&2.227365&26.53&0.20&0.10&25.39&0.18&0.07&Mag\\
26875&172.88844&2.297233&25.97&0.10&0.10&25.88&0.14&0.07&Mag\\
26876&172.88850&2.415069&26.19&0.12&0.09&26.09&0.15&0.06&Mag\\
26877&172.88850&2.086422&25.78&0.08&0.10&25.26&0.07&0.07&Mag\\
26878&172.88853&2.100180&25.19&0.05&0.10&25.13&0.07&0.07&Mag\\
26879&172.88854&2.016086&25.46&0.13&0.10&24.82&0.06&0.07&Mag\\
26880&172.88855&2.353185&25.37&0.06&0.09&25.13&0.07&0.06&Mag\\
26881&172.88858&2.414422&24.78&0.03&0.09&24.55&0.03&0.06&Mag\\
26882&172.88858&2.101540&25.62&0.07&0.10&25.42&0.08&0.07&Mag\\
26883&172.88860&2.169358&25.59&0.07&0.10&25.57&0.10&0.07&Mag\\
26884&172.88864&2.016196&25.82&0.20&0.10&24.85&0.06&0.07&Mag\\
26885&172.88866&2.322797&25.79&0.09&0.10&25.36&0.09&0.07&Mag\\
26886&172.88868&2.277712&25.74&0.14&0.10&25.31&0.07&0.07&Mag\\
26887&172.88869&2.227362&26.85&0.22&0.10&26.15&0.25&0.07&Mag\\
26888&172.88870&2.283032&25.85&0.08&0.10&25.50&0.10&0.07&Mag\\
26889&172.88870&2.181112&25.44&0.05&0.10&24.92&0.05&0.07&Mag\\
26890&172.88870&2.095146&26.52&0.16&0.10&26.55&0.28&0.07&Mag\\
26891&172.88873&2.112823&25.63&0.06&0.10&25.14&0.08&0.07&Mag\\
26892&172.88874&2.170324&26.68&0.17&0.10&26.57&0.31&0.07&Mag\\
26893&172.88876&2.347997&26.06&0.10&0.09&25.85&0.12&0.06&Mag\\
26894&172.88877&2.143331&24.85&0.03&0.10&24.63&0.04&0.07&Mag\\
26895&172.88878&2.074571&25.85&0.07&0.10&25.66&0.09&0.07&Mag\\
26896&172.88878&2.290995&25.60&0.07&0.10&25.66&0.18&0.07&Mag\\
26897&172.88878&2.222754&25.25&0.05&0.10&25.25&0.07&0.07&Mag\\
26898&172.88880&2.329435&26.89&0.22&0.09&26.88&0.33&0.07&Mag\\
26899&172.88880&2.277641&26.22&0.11&0.10&25.34&0.07&0.07&Mag\\
26900&172.88880&2.370889&26.07&0.11&0.09&25.14&0.05&0.06&Mag\\
26901&172.88882&2.189109&25.96&0.09&0.10&25.78&0.12&0.07&Mag\\
26902&172.88891&2.079674&25.65&0.12&0.10&25.31&0.08&0.07&Mag\\
26903&172.88894&2.079839&25.33&0.05&0.10&25.09&0.11&0.07&Mag\\
26904&172.88895&2.037892&26.11&0.10&0.10&25.74&0.11&0.07&Mag\\
26905&172.88896&2.245402&25.64&0.07&0.10&25.53&0.09&0.07&Mag\\
26906&172.88897&2.421444&24.99&0.04&0.09&24.85&0.04&0.06&Mag\\
26907&172.88898&2.054388&25.26&0.05&0.10&24.74&0.05&0.07&Mag\\
26908&172.88901&2.286321&27.47&0.44&0.10&27.23&0.46&0.07&Mag\\
26909&172.88902&2.055278&26.29&0.15&0.10&25.97&0.16&0.07&Mag\\
26910&172.88902&2.337803&25.48&0.10&0.09&25.51&0.11&0.07&Mag\\
26911&172.88904&2.242895&26.65&0.22&0.10&26.13&0.20&0.07&Mag\\
26912&172.88907&2.394412&25.68&0.08&0.09&25.07&0.06&0.06&Mag\\
26913&172.88908&2.153253&25.25&0.06&0.10&24.93&0.06&0.07&Mag\\
26914&172.88912&2.364222&25.88&0.09&0.09&25.57&0.09&0.06&Mag\\
26915&172.88912&2.406081&27.51&0.43&0.09&26.98&0.37&0.06&Mag\\
26916&172.88913&2.079859&25.59&0.07&0.10&25.50&0.10&0.07&Mag\\
26917&172.88914&2.243187&27.33&0.45&0.10&26.18&0.20&0.07&Mag\\
26918&172.88915&2.119709&25.99&0.09&0.10&25.82&0.12&0.07&Mag\\
26919&172.88916&2.337873&26.75&0.39&0.09&25.60&0.11&0.07&Mag\\
26920&172.88920&2.226012&26.05&0.11&0.10&25.57&0.16&0.07&Mag\\
26921&172.88926&2.319316&26.59&0.21&0.10&26.55&0.25&0.07&Mag\\
26922&172.88926&2.413171&25.99&0.09&0.09&25.66&0.09&0.06&Mag\\
26923&172.88927&2.022338&26.28&0.12&0.10&25.83&0.10&0.07&Mag\\
26924&172.88929&2.031965&25.84&0.09&0.10&25.29&0.06&0.07&Mag\\
26925&172.88930&2.331436&25.38&0.06&0.09&25.07&0.06&0.07&Mag\\
26926&172.88931&2.067108&25.38&0.06&0.10&25.34&0.07&0.07&Mag\\
26927&172.88933&2.032299&25.88&0.08&0.10&25.81&0.11&0.07&Mag\\
26928&172.88934&2.372523&24.03&0.06&0.09&23.13&0.01&0.06&Mag\\
26929&172.88936&2.358170&25.81&0.08&0.09&25.81&0.12&0.06&Mag\\
26930&172.88939&2.337906&25.81&0.10&0.09&25.60&0.11&0.07&Mag\\
26931&172.88942&2.100016&25.98&0.09&0.10&25.41&0.08&0.07&Mag\\
26932&172.88944&2.331557&26.04&0.15&0.09&25.12&0.06&0.07&Mag\\
26933&172.88955&2.036995&25.15&0.04&0.10&24.99&0.05&0.07&Mag\\
26934&172.88956&2.016282&26.56&0.15&0.10&26.61&0.32&0.07&Mag\\
26935&172.88958&2.266860&25.18&0.06&0.10&25.53&0.20&0.07&Mag\\
26936&172.88959&2.197229&24.99&0.03&0.10&24.84&0.08&0.07&Mag\\
26937&172.88964&2.080344&23.97&0.01&0.10&23.87&0.02&0.07&Mag\\
26938&172.88965&2.111178&26.02&0.09&0.10&25.92&0.13&0.07&Mag\\
26939&172.88966&2.219458&25.93&0.08&0.10&25.79&0.18&0.07&Mag\\
26940&172.88969&2.140760&26.49&0.16&0.10&24.85&0.04&0.07&Mag\\
26941&172.88970&2.221454&25.59&0.06&0.10&25.31&0.08&0.07&Mag\\
26942&172.88970&2.365189&25.46&0.06&0.09&25.40&0.08&0.06&Mag\\
26943&172.88970&2.117140&25.95&0.09&0.10&25.54&0.09&0.07&Mag\\
26944&172.88970&2.158407&24.29&0.02&0.10&23.27&0.01&0.07&Mag\\
26945&172.88970&2.277625&26.21&0.20&0.10&25.53&0.09&0.07&Mag\\
26946&172.88971&2.260304&25.59&0.06&0.10&25.53&0.09&0.07&Mag\\
26947&172.88971&2.147002&27.27&0.37&0.10&26.64&0.27&0.07&Mag\\
26948&172.88972&2.325784&25.49&0.06&0.10&25.29&0.07&0.07&Mag\\
26949&172.88973&2.325443&24.83&0.03&0.10&24.86&0.10&0.07&Mag\\
26950&172.88973&2.376262&26.01&0.10&0.09&25.67&0.09&0.06&Mag\\
26951&172.88974&2.337712&25.61&0.11&0.09&25.21&0.08&0.07&Mag\\
26952&172.88975&2.266757&25.14&0.05&0.10&25.14&0.08&0.07&Mag\\
26953&172.88976&2.424679&26.09&0.12&0.09&26.01&0.19&0.06&Mag\\
26954&172.88979&2.337915&24.70&0.04&0.09&24.27&0.04&0.07&Mag\\
26955&172.88981&2.148429&21.80&0.01&0.10&20.26&0.01&0.07&Mag\\
26956&172.88982&2.119447&25.72&0.07&0.10&26.01&0.23&0.07&Mag\\
26957&172.88983&2.222139&23.67&0.01&0.10&22.98&0.01&0.07&Mag\\
26958&172.88984&2.277585&25.74&0.12&0.10&25.49&0.09&0.07&Mag\\
26959&172.88984&2.256546&26.01&0.11&0.10&25.69&0.12&0.07&Mag\\
26960&172.88987&2.338081&25.35&0.10&0.09&24.93&0.08&0.07&Mag\\
26961&172.88988&2.103099&26.65&0.17&0.10&26.53&0.24&0.07&Mag\\
26962&172.88991&2.377956&25.55&0.07&0.09&25.48&0.09&0.06&Mag\\
26963&172.88991&2.256256&25.35&0.06&0.10&25.64&0.12&0.07&Mag\\
26964&172.88991&2.111381&26.08&0.10&0.10&25.92&0.13&0.07&Mag\\
26965&172.88993&2.208779&24.80&0.04&0.10&24.18&0.02&0.07&Mag\\
26966&172.88993&2.382090&25.57&0.10&0.09&24.23&0.08&0.06&Mag\\
26967&172.88997&2.097159&24.39&0.02&0.10&23.93&0.02&0.07&Mag\\
26968&172.88998&2.123293&25.21&0.06&0.10&25.23&0.10&0.07&Mag\\
26969&172.88998&2.051965&25.96&0.10&0.10&25.81&0.13&0.07&Mag\\
26970&172.89001&2.289505&21.52&0.01&0.10&21.00&0.01&0.07&Mag\\
26971&172.89002&2.123491&25.96&0.09&0.10&25.84&0.12&0.07&Mag\\
26972&172.89003&2.322494&26.53&0.16&0.10&25.83&0.11&0.07&Mag\\
26973&172.89003&2.194814&26.15&0.11&0.10&25.81&0.13&0.07&Mag\\
26974&172.89006&2.360909&25.68&0.07&0.09&25.46&0.09&0.06&Mag\\
26975&172.89008&2.381589&25.65&0.09&0.09&24.86&0.13&0.06&Mag\\
26976&172.89011&2.412825&25.14&0.05&0.09&24.86&0.06&0.06&Mag\\
26977&172.89011&2.276258&27.24&0.26&0.10&27.03&0.41&0.07&Mag\\
26978&172.89012&2.020428&25.74&0.08&0.10&25.46&0.08&0.07&Mag\\
26979&172.89012&2.185779&26.04&0.10&0.10&25.93&0.13&0.07&Mag\\
26980&172.89015&2.019791&26.45&0.13&0.10&26.91&0.32&0.07&Mag\\
26981&172.89016&2.349150&26.22&0.12&0.09&26.22&0.18&0.06&Mag\\
26982&172.89016&2.359185&26.32&0.15&0.09&24.72&0.04&0.06&Mag\\
26983&172.89019&2.314125&25.01&0.04&0.10&24.81&0.11&0.07&Mag\\
26984&172.89022&2.257395&25.48&0.06&0.10&24.80&0.05&0.07&Mag\\
26985&172.89022&2.156338&25.09&0.06&0.10&24.34&0.05&0.07&Mag\\
26986&172.89023&2.391916&25.82&0.09&0.09&25.72&0.13&0.06&Mag\\
26987&172.89024&2.098655&27.35&0.33&0.10&27.39&0.53&0.07&Mag\\
26988&172.89024&2.057156&26.74&0.22&0.10&25.60&0.10&0.07&Mag\\
26989&172.89024&2.305045&25.64&0.08&0.10&24.70&0.04&0.07&Mag\\
26990&172.89027&2.166280&26.42&0.13&0.10&25.89&0.12&0.07&Mag\\
26991&172.89028&2.418407&25.20&0.05&0.09&24.75&0.04&0.06&Mag\\
26992&172.89031&2.136179&23.87&0.03&0.10&23.73&0.03&0.07&Mag\\
26993&172.89031&2.172915&25.23&0.05&0.10&24.83&0.04&0.07&Mag\\
26994&172.89032&2.136354&24.02&0.04&0.10&23.91&0.04&0.07&Mag\\
26995&172.89037&2.092708&25.36&0.05&0.10&25.44&0.09&0.07&Mag\\
26996&172.89037&2.135395&25.36&0.06&0.10&24.57&0.06&0.07&Mag\\
26997&172.89038&2.156286&25.03&0.06&0.10&24.72&0.12&0.07&Mag\\
26998&172.89042&2.335334&24.19&0.02&0.09&23.38&0.01&0.07&Mag\\
26999&172.89043&2.329654&26.52&0.18&0.09&25.78&0.11&0.07&Mag\\
27000&172.89044&2.197919&26.61&0.15&0.10&26.46&0.28&0.07&Mag\\
27001&172.89044&2.109916&26.04&0.10&0.10&25.50&0.09&0.07&Mag\\
27002&172.89046&2.056852&25.46&0.06&0.10&25.18&0.09&0.07&Mag\\
27003&172.89048&2.391781&25.46&0.07&0.09&24.97&0.06&0.06&Mag\\
27004&172.89048&2.056451&25.64&0.07&0.10&25.35&0.08&0.07&Mag\\
27005&172.89048&2.098444&26.67&0.21&0.10&25.64&0.10&0.07&Mag\\
27006&172.89050&2.414896&24.41&0.02&0.09&23.57&0.02&0.06&Mag\\
27007&172.89051&2.179425&25.31&0.05&0.10&25.01&0.05&0.07&Mag\\
27008&172.89052&2.348629&25.54&0.06&0.09&25.38&0.08&0.06&Mag\\
27009&172.89054&2.142002&26.53&0.18&0.10&25.25&0.07&0.07&Mag\\
27010&172.89054&2.354434&25.74&0.08&0.09&25.28&0.07&0.06&Mag\\
27011&172.89056&2.135231&25.27&0.06&0.10&24.68&0.05&0.07&Mag\\
27012&172.89056&2.095167&27.13&0.28&0.10&26.71&0.31&0.07&Mag\\
27013&172.89058&2.204518&27.33&0.32&0.10&27.18&0.53&0.07&Mag\\
27014&172.89059&2.156261&25.89&0.12&0.10&25.51&0.13&0.07&Mag\\
27015&172.89060&2.174769&27.32&0.42&0.10&25.70&0.09&0.07&Mag\\
27016&172.89061&2.194020&27.49&0.45&0.10&27.07&0.44&0.07&Mag\\
27017&172.89062&2.053765&27.58&0.50&0.10&27.11&0.38&0.07&Mag\\
27018&172.89062&2.219158&25.62&0.09&0.10&25.48&0.10&0.07&Mag\\
27019&172.89063&2.213999&25.05&0.04&0.10&24.90&0.05&0.07&Mag\\
27020&172.89063&2.177222&25.91&0.09&0.10&25.23&0.06&0.07&Mag\\
27021&172.89065&2.424856&25.53&0.15&0.09&25.30&0.13&0.06&Mag\\
27022&172.89065&2.135532&25.06&0.05&0.10&24.40&0.04&0.07&Mag\\
27023&172.89068&2.098435&26.33&0.17&0.10&25.62&0.10&0.07&Mag\\
27024&172.89069&2.125596&25.85&0.09&0.10&25.59&0.10&0.07&Mag\\
27025&172.89070&2.176911&26.25&0.11&0.10&26.20&0.17&0.07&Mag\\
27026&172.89071&2.174978&26.76&0.24&0.10&25.66&0.09&0.07&Mag\\
27027&172.89071&2.063827&26.16&0.10&0.10&26.30&0.18&0.07&Mag\\
27028&172.89074&2.290922&25.66&0.07&0.10&25.46&0.10&0.07&Mag\\
27029&172.89075&2.015913&26.81&0.23&0.10&26.80&0.36&0.07&Mag\\
27030&172.89075&2.018534&25.94&0.09&0.10&25.91&0.12&0.07&Mag\\
27031&172.89076&2.030259&26.21&0.13&0.10&26.05&0.15&0.07&Mag\\
27032&172.89077&2.219272&25.17&0.07&0.10&24.85&0.07&0.07&Mag\\
27033&172.89081&2.292925&25.57&0.07&0.10&25.36&0.09&0.07&Mag\\
27034&172.89082&2.241205&27.44&0.46&0.10&26.91&0.43&0.07&Mag\\
27035&172.89084&2.279256&25.66&0.08&0.10&25.50&0.13&0.07&Mag\\
27036&172.89085&2.326088&25.29&0.05&0.10&25.10&0.06&0.07&Mag\\
27037&172.89086&2.423013&25.12&0.05&0.09&25.16&0.07&0.06&Mag\\
27038&172.89087&2.079813&25.53&0.07&0.10&25.28&0.07&0.07&Mag\\
27039&172.89088&2.311690&25.76&0.07&0.10&25.89&0.13&0.07&Mag\\
27040&172.89088&2.320789&26.35&0.12&0.10&26.61&0.26&0.07&Mag\\
27041&172.89090&2.125722&26.49&0.18&0.10&25.64&0.10&0.07&Mag\\
27042&172.89091&2.411865&27.12&0.38&0.09&26.54&0.26&0.06&Mag\\
27043&172.89091&2.396312&25.98&0.10&0.09&25.47&0.08&0.06&Mag\\
27044&172.89091&2.299047&26.16&0.12&0.10&26.09&0.18&0.07&Mag\\
27045&172.89092&2.190738&26.68&0.19&0.10&26.21&0.17&0.07&Mag\\
27046&172.89093&2.108905&24.67&0.03&0.10&24.49&0.04&0.07&Mag\\
27047&172.89096&2.422743&26.15&0.15&0.09&25.79&0.14&0.06&Mag\\
27048&172.89099&2.382881&25.17&0.06&0.09&23.79&0.07&0.06&Mag\\
27049&172.89100&2.169042&25.43&0.05&0.10&25.22&0.06&0.07&Mag\\
27050&172.89103&2.094591&25.68&0.06&0.10&25.53&0.09&0.07&Mag\\
27051&172.89105&2.166060&25.90&0.09&0.10&25.73&0.11&0.07&Mag\\
27052&172.89105&2.360060&25.07&0.04&0.09&25.01&0.06&0.06&Mag\\
27053&172.89106&2.262777&25.10&0.05&0.10&24.95&0.09&0.07&Mag\\
27054&172.89106&2.146898&25.67&0.09&0.10&25.36&0.09&0.07&Mag\\
27055&172.89106&2.240061&26.99&0.34&0.10&26.15&0.19&0.07&Mag\\
27056&172.89108&2.400494&25.15&0.06&0.09&24.01&0.02&0.06&Mag\\
27057&172.89109&2.283890&25.29&0.06&0.10&24.86&0.05&0.07&Mag\\
27058&172.89111&2.294232&25.80&0.09&0.10&26.17&0.18&0.07&Mag\\
27059&172.89111&2.079972&25.44&0.07&0.10&25.20&0.07&0.07&Mag\\
27060&172.89111&2.077399&25.76&0.09&0.10&24.70&0.04&0.07&Mag\\
27061&172.89116&2.160516&26.15&0.11&0.10&26.07&0.16&0.07&Mag\\
27062&172.89117&2.160791&26.60&0.18&0.10&26.11&0.16&0.07&Mag\\
27063&172.89117&2.373138&26.51&0.16&0.09&26.30&0.20&0.06&Mag\\
27064&172.89117&2.299432&27.40&0.42&0.10&26.70&0.36&0.07&Mag\\
27065&172.89123&2.054896&25.89&0.10&0.10&25.52&0.09&0.07&Mag\\
27066&172.89125&2.179921&27.05&0.30&0.10&26.20&0.17&0.07&Mag\\
27067&172.89126&2.256652&25.13&0.05&0.10&24.49&0.04&0.07&Mag\\
27068&172.89127&2.372286&25.72&0.11&0.09&25.47&0.10&0.06&Mag\\
27069&172.89127&2.335558&26.79&0.27&0.09&25.48&0.08&0.07&Mag\\
27070&172.89129&2.016038&26.82&0.29&0.10&26.22&0.17&0.07&Mag\\
27071&172.89132&2.411988&25.23&0.07&0.09&24.28&0.04&0.06&Mag\\
27072&172.89132&2.295975&25.37&0.09&0.10&24.88&0.06&0.07&Mag\\
27073&172.89132&2.296186&25.94&0.12&0.10&24.92&0.06&0.07&Mag\\
27074&172.89132&2.016391&26.49&0.18&0.10&26.20&0.17&0.07&Mag\\
27075&172.89134&2.286993&26.53&0.22&0.10&26.05&0.17&0.07&Mag\\
27076&172.89135&2.019409&26.05&0.10&0.10&25.65&0.11&0.07&Mag\\
27077&172.89137&2.419946&27.02&0.29&0.09&26.37&0.19&0.06&Mag\\
27078&172.89139&2.272195&25.39&0.06&0.10&25.46&0.10&0.07&Mag\\
27079&172.89139&2.084698&26.19&0.12&0.10&26.11&0.15&0.07&Mag\\
27080&172.89140&2.297280&25.65&0.08&0.10&25.53&0.10&0.07&Mag\\
27081&172.89141&2.292183&25.44&0.07&0.10&24.44&0.04&0.07&Mag\\
27082&172.89142&2.372288&26.30&0.22&0.09&25.52&0.10&0.06&Mag\\
27083&172.89142&2.060274&26.15&0.14&0.10&25.97&0.16&0.07&Mag\\
27084&172.89145&2.206446&27.79&0.50&0.10&27.37&0.51&0.07&Mag\\
27085&172.89145&2.332667&26.01&0.11&0.09&25.85&0.25&0.07&Mag\\
27086&172.89146&2.395004&25.27&0.08&0.09&24.93&0.07&0.06&Mag\\
27087&172.89147&2.389019&27.15&0.38&0.09&26.24&0.20&0.06&Mag\\
27088&172.89151&2.411858&24.98&0.05&0.09&24.26&0.04&0.06&Mag\\
27089&172.89152&2.385133&24.87&0.04&0.09&23.51&0.02&0.06&Mag\\
27090&172.89153&2.171392&24.08&0.01&0.10&26.43&0.36&0.07&Mag\\
27091&172.89153&2.090524&25.42&0.07&0.10&24.62&0.05&0.07&Mag\\
27092&172.89153&2.272066&26.01&0.11&0.10&26.27&0.23&0.07&Mag\\
27093&172.89157&2.305784&26.02&0.10&0.10&25.26&0.07&0.07&Mag\\
27094&172.89159&2.403314&25.10&0.07&0.09&23.92&0.03&0.06&Mag\\
27095&172.89160&2.269314&26.00&0.11&0.10&25.49&0.10&0.07&Mag\\
27096&172.89160&2.416897&27.32&0.39&0.09&26.60&0.24&0.06&Mag\\
27097&172.89162&2.166785&27.14&0.30&0.10&26.86&0.35&0.07&Mag\\
27098&172.89163&2.421196&26.18&0.13&0.09&26.23&0.20&0.06&Mag\\
27099&172.89165&2.278114&26.29&0.14&0.10&25.72&0.11&0.07&Mag\\
27100&172.89166&2.087352&25.77&0.08&0.10&25.34&0.07&0.07&Mag\\
27101&172.89167&2.056772&27.31&0.35&0.10&26.89&0.37&0.07&Mag\\
27102&172.89168&2.183848&23.56&0.01&0.10&23.01&0.06&0.07&Mag\\
27103&172.89171&2.053123&26.13&0.13&0.10&26.20&0.20&0.07&Mag\\
27104&172.89175&2.282788&27.19&0.36&0.10&26.70&0.30&0.07&Mag\\
27105&172.89177&2.252993&27.29&0.33&0.10&27.13&0.46&0.07&Mag\\
27106&172.89179&2.331191&26.06&0.14&0.09&25.51&0.16&0.07&Mag\\
27107&172.89179&2.198226&24.89&0.05&0.10&23.95&0.03&0.07&Mag\\
27108&172.89180&2.247100&26.42&0.20&0.10&25.59&0.11&0.07&Mag\\
27109&172.89180&2.320904&27.49&0.41&0.10&27.17&0.41&0.07&Mag\\
27110&172.89181&2.095439&24.61&0.05&0.10&22.10&0.01&0.07&Mag\\
27111&172.89182&2.278028&25.53&0.07&0.10&25.23&0.08&0.07&Mag\\
27112&172.89184&2.287488&26.09&0.13&0.10&26.37&0.24&0.07&Mag\\
27113&172.89184&2.404777&24.63&0.03&0.09&24.35&0.05&0.06&Mag\\
27114&172.89187&2.362849&25.37&0.06&0.09&25.25&0.07&0.06&Mag\\
27115&172.89189&2.405674&25.23&0.05&0.09&24.76&0.04&0.06&Mag\\
27116&172.89191&2.345479&24.74&0.03&0.09&24.24&0.03&0.06&Mag\\
27117&172.89192&2.374676&25.57&0.07&0.09&25.23&0.07&0.06&Mag\\
27118&172.89192&2.053167&24.77&0.05&0.10&24.06&0.02&0.07&Mag\\
27119&172.89192&2.317534&27.44&0.51&0.10&26.49&0.27&0.07&Mag\\
27120&172.89193&2.174903&27.27&0.36&0.10&26.53&0.23&0.07&Mag\\
27121&172.89194&2.124900&25.68&0.07&0.10&25.57&0.17&0.07&Mag\\
27122&172.89195&2.297164&26.25&0.14&0.10&25.79&0.12&0.07&Mag\\
27123&172.89195&2.152995&25.22&0.06&0.10&24.91&0.06&0.07&Mag\\
27124&172.89196&2.208655&25.60&0.07&0.10&25.57&0.12&0.07&Mag\\
27125&172.89197&2.319918&25.87&0.10&0.10&25.46&0.09&0.07&Mag\\
27126&172.89198&2.198276&24.59&0.04&0.10&23.68&0.02&0.07&Mag\\
27127&172.89198&2.302200&25.95&0.10&0.10&25.83&0.13&0.07&Mag\\
27128&172.89200&2.066691&26.05&0.10&0.10&25.96&0.13&0.07&Mag\\
27129&172.89201&2.193226&27.27&0.50&0.10&25.87&0.18&0.07&Mag\\
27130&172.89201&2.020486&27.43&0.45&0.10&26.32&0.19&0.07&Mag\\
27131&172.89201&2.373632&25.93&0.11&0.09&25.63&0.11&0.06&Mag\\
27132&172.89202&2.295343&26.44&0.25&0.10&25.08&0.06&0.07&Mag\\
27133&172.89203&2.213666&26.76&0.23&0.10&25.96&0.13&0.07&Mag\\
27134&172.89204&2.360277&25.53&0.07&0.09&26.18&0.32&0.06&Mag\\
27135&172.89204&2.293709&24.98&0.05&0.10&24.74&0.05&0.07&Mag\\
27136&172.89204&2.096471&26.42&0.17&0.10&26.12&0.16&0.07&Mag\\
27137&172.89205&2.237883&25.32&0.06&0.10&24.14&0.02&0.07&Mag\\
27138&172.89207&2.336862&26.26&0.14&0.09&26.07&0.17&0.07&Mag\\
27139&172.89208&2.325535&25.54&0.07&0.09&25.01&0.06&0.07&Mag\\
27140&172.89209&2.037660&25.87&0.09&0.10&25.56&0.12&0.07&Mag\\
27141&172.89210&2.322002&25.91&0.10&0.10&25.41&0.08&0.07&Mag\\
27142&172.89211&2.247826&26.16&0.21&0.10&25.36&0.18&0.07&Mag\\
27143&172.89212&2.388099&24.32&0.03&0.09&23.56&0.02&0.06&Mag\\
27144&172.89212&2.291016&25.71&0.09&0.10&25.13&0.07&0.07&Mag\\
27145&172.89214&2.409032&25.68&0.08&0.09&25.85&0.15&0.06&Mag\\
27146&172.89215&2.295567&26.23&0.20&0.10&25.69&0.22&0.07&Mag\\
27147&172.89215&2.286744&27.47&0.53&0.10&26.78&0.36&0.07&Mag\\
27148&172.89215&2.261607&25.14&0.06&0.10&24.81&0.06&0.07&Mag\\
27149&172.89216&2.340462&26.29&0.17&0.09&25.55&0.11&0.07&Mag\\
27150&172.89217&2.340133&27.54&0.51&0.09&26.89&0.37&0.07&Mag\\
27151&172.89218&2.198313&24.77&0.04&0.10&24.06&0.04&0.07&Mag\\
27152&172.89218&2.208807&25.00&0.04&0.10&25.01&0.10&0.07&Mag\\
27153&172.89218&2.302621&25.85&0.10&0.10&24.92&0.06&0.07&Mag\\
27154&172.89219&2.019175&26.02&0.12&0.10&25.14&0.07&0.07&Mag\\
27155&172.89219&2.100957&27.46&0.39&0.10&26.81&0.29&0.07&Mag\\
27156&172.89220&2.421479&26.11&0.12&0.09&26.22&0.22&0.06&Mag\\
27157&172.89220&2.182456&26.26&0.19&0.10&25.09&0.06&0.07&Mag\\
27158&172.89223&2.356441&24.83&0.04&0.09&24.69&0.05&0.06&Mag\\
27159&172.89223&2.173327&26.94&0.24&0.10&27.31&0.54&0.07&Mag\\
27160&172.89224&2.052939&27.19&0.39&0.10&26.96&0.47&0.07&Mag\\
27161&172.89225&2.182270&25.51&0.09&0.10&25.04&0.06&0.07&Mag\\
27162&172.89225&2.271900&26.06&0.15&0.10&25.52&0.13&0.07&Mag\\
27163&172.89226&2.247778&24.48&0.04&0.10&25.09&0.08&0.07&Mag\\
27164&172.89228&2.242667&27.01&0.29&0.10&26.77&0.35&0.07&Mag\\
27165&172.89228&2.267088&27.36&0.39&0.10&27.03&0.42&0.07&Mag\\
27166&172.89229&2.404543&25.37&0.07&0.09&25.02&0.06&0.06&Mag\\
27167&172.89230&2.388056&25.77&0.16&0.09&23.66&0.02&0.06&Mag\\
27168&172.89230&2.074687&26.36&0.16&0.10&25.99&0.16&0.07&Mag\\
27169&172.89230&2.159854&26.02&0.11&0.10&26.02&0.18&0.07&Mag\\
27170&172.89231&2.092804&26.43&0.16&0.10&25.95&0.16&0.07&Mag\\
27171&172.89231&2.221063&27.63&0.49&0.10&27.31&0.51&0.07&Mag\\
27172&172.89234&2.286348&26.72&0.25&0.10&26.90&0.41&0.07&Mag\\
27173&172.89234&2.380135&26.11&0.15&0.09&25.69&0.15&0.06&Mag\\
27174&172.89235&2.053552&27.42&0.48&0.10&27.05&0.49&0.07&Mag\\
27175&172.89236&2.189232&25.63&0.08&0.10&25.44&0.10&0.07&Mag\\
27176&172.89238&2.163302&27.21&0.36&0.10&26.88&0.40&0.07&Mag\\
27177&172.89239&2.306440&24.87&0.04&0.10&24.82&0.05&0.07&Mag\\
27178&172.89242&2.333729&27.28&0.49&0.09&26.68&0.42&0.07&Mag\\
27179&172.89244&2.278996&25.81&0.11&0.10&25.04&0.13&0.07&Mag\\
27180&172.89246&2.216594&27.38&0.43&0.10&27.09&0.47&0.07&Mag\\
27181&172.89246&2.235882&25.85&0.15&0.10&25.12&0.09&0.07&Mag\\
27182&172.89247&2.349216&27.14&0.32&0.09&26.74&0.31&0.06&Mag\\
27183&172.89247&2.052233&25.71&0.12&0.10&24.99&0.08&0.07&Mag\\
27184&172.89249&2.402862&25.40&0.06&0.09&25.00&0.15&0.06&Mag\\
27185&172.89249&2.210644&27.69&0.50&0.10&26.89&0.37&0.07&Mag\\
27186&172.89251&2.051971&25.31&0.10&0.10&24.32&0.07&0.07&Mag\\
27187&172.89251&2.379428&26.60&0.19&0.09&26.50&0.27&0.06&Mag\\
27188&172.89252&2.351492&25.58&0.09&0.09&24.83&0.07&0.06&Mag\\
27189&172.89253&2.163516&26.92&0.28&0.10&26.86&0.40&0.07&Mag\\
27190&172.89253&2.199353&25.73&0.11&0.10&25.55&0.13&0.07&Mag\\
27191&172.89253&2.190529&27.37&0.41&0.10&26.83&0.36&0.07&Mag\\
27192&172.89254&2.069498&27.13&0.30&0.10&26.79&0.32&0.07&Mag\\
27193&172.89255&2.038645&27.37&0.38&0.10&27.02&0.38&0.07&Mag\\
27194&172.89256&2.236037&25.20&0.05&0.10&25.38&0.18&0.07&Mag\\
27195&172.89256&2.191452&25.71&0.09&0.10&25.21&0.07&0.07&Mag\\
27196&172.89256&2.240104&27.35&0.51&0.10&26.45&0.33&0.07&Mag\\
27197&172.89259&2.163297&27.59&0.51&0.10&26.91&0.40&0.07&Mag\\
27198&172.89262&2.275228&26.62&0.23&0.10&24.94&0.06&0.07&Mag\\
27199&172.89262&2.279194&25.84&0.12&0.10&24.68&0.09&0.07&Mag\\
27200&172.89264&2.143472&25.12&0.06&0.10&24.37&0.06&0.07&Mag\\
27201&172.89265&2.261265&26.95&0.43&0.10&23.75&0.02&0.07&Mag\\
27202&172.89267&2.159878&25.23&0.06&0.10&25.03&0.09&0.07&Mag\\
27203&172.89267&2.199214&26.68&0.26&0.10&25.62&0.13&0.07&Mag\\
27204&172.89267&2.304097&25.69&0.10&0.10&24.22&0.03&0.07&Mag\\
27205&172.89268&2.052070&25.06&0.07&0.10&24.84&0.10&0.07&Mag\\
27206&172.89269&2.208729&26.99&0.28&0.10&26.52&0.28&0.07&Mag\\
27207&172.89270&2.230400&27.26&0.36&0.10&26.53&0.25&0.07&Mag\\
27208&172.89270&2.390131&26.56&0.28&0.09&25.35&0.10&0.06&Mag\\
27209&172.89272&2.174698&27.12&0.33&0.10&26.42&0.25&0.07&Mag\\
27210&172.89272&2.123553&27.06&0.29&0.10&26.93&0.46&0.07&Mag\\
27211&172.89272&2.160074&25.32&0.07&0.10&25.38&0.11&0.07&Mag\\
27212&172.89272&2.017838&26.17&0.12&0.10&26.31&0.22&0.07&Mag\\
27213&172.89273&2.297047&26.42&0.16&0.10&26.88&0.46&0.07&Mag\\
27214&172.89273&2.119570&26.86&0.24&0.10&26.50&0.24&0.07&Mag\\
27215&172.89273&2.284283&27.29&0.44&0.10&26.69&0.36&0.07&Mag\\
27216&172.89276&2.088843&26.28&0.14&0.10&25.73&0.13&0.07&Mag\\
27217&172.89277&2.239276&26.82&0.26&0.10&26.95&0.45&0.07&Mag\\
27218&172.89278&2.275399&25.07&0.05&0.10&24.83&0.06&0.07&Mag\\
27219&172.89280&2.261335&25.45&0.11&0.10&23.64&0.02&0.07&Mag\\
27220&172.89281&2.314782&27.22&0.37&0.10&26.81&0.37&0.07&Mag\\
27221&172.89281&2.143573&25.92&0.14&0.10&25.19&0.08&0.07&Mag\\
27222&172.89281&2.204845&27.67&0.53&0.10&26.83&0.35&0.07&Mag\\
27223&172.89281&2.215030&26.13&0.11&0.10&25.92&0.17&0.07&Mag\\
27224&172.89281&2.308656&26.12&0.11&0.10&26.35&0.26&0.07&Mag\\
27225&172.89282&2.360737&25.00&0.05&0.09&24.74&0.06&0.06&Mag\\
27226&172.89282&2.048511&21.53&0.01&0.10&20.71&0.01&0.07&Mag\\
27227&172.89283&2.161045&27.16&0.30&0.10&27.07&0.48&0.07&Mag\\
27228&172.89283&2.069983&26.95&0.31&0.10&25.81&0.13&0.07&Mag\\
27229&172.89284&2.230603&27.14&0.34&0.10&26.52&0.25&0.07&Mag\\
27230&172.89285&2.245868&27.31&0.51&0.10&26.49&0.28&0.07&Mag\\
27231&172.89285&2.019608&26.38&0.22&0.10&25.24&0.10&0.07&Mag\\
27232&172.89287&2.270095&25.36&0.12&0.10&25.40&0.17&0.07&Mag\\
27233&172.89287&2.248242&27.25&0.42&0.10&26.52&0.30&0.07&Mag\\
27234&172.89288&2.390176&26.64&0.31&0.09&25.35&0.10&0.06&Mag\\
27235&172.89288&2.254968&27.44&0.45&0.10&26.49&0.26&0.07&Mag\\
27236&172.89288&2.214525&27.56&0.51&0.10&26.56&0.38&0.07&Mag\\
27237&172.89289&2.362102&25.74&0.09&0.09&25.71&0.24&0.06&Mag\\
27238&172.89289&2.420728&24.85&0.04&0.09&24.51&0.04&0.06&Mag\\
27239&172.89290&2.158809&25.37&0.06&0.10&25.24&0.09&0.07&Mag\\
27240&172.89290&2.243571&27.43&0.46&0.10&26.57&0.29&0.07&Mag\\
27241&172.89291&2.149026&27.54&0.48&0.10&27.07&0.48&0.07&Mag\\
27242&172.89291&2.261576&24.82&0.03&0.10&24.59&0.06&0.07&Mag\\
27243&172.89292&2.204278&25.95&0.10&0.10&25.93&0.20&0.07&Mag\\
27244&172.89293&2.039768&25.83&0.13&0.10&25.58&0.14&0.07&Mag\\
27245&172.89293&2.262846&25.24&0.06&0.10&25.14&0.08&0.07&Mag\\
27246&172.89294&2.359295&26.50&0.24&0.09&26.20&0.31&0.06&Mag\\
27247&172.89294&2.219817&25.14&0.05&0.10&25.03&0.08&0.07&Mag\\
27248&172.89295&2.342454&25.63&0.09&0.09&25.21&0.09&0.07&Mag\\
27249&172.89297&2.270016&24.77&0.08&0.10&23.97&0.05&0.07&Mag\\
27250&172.89297&2.319445&27.00&0.38&0.10&26.76&0.38&0.07&Mag\\
27251&172.89300&2.178123&26.33&0.12&0.10&27.03&0.48&0.07&Mag\\
27252&172.89301&2.280562&25.83&0.10&0.10&24.96&0.08&0.07&Mag\\
27253&172.89301&2.051820&26.73&0.28&0.10&26.62&0.40&0.07&Mag\\
27254&172.89302&2.019548&25.64&0.09&0.10&25.19&0.10&0.07&Mag\\
27255&172.89304&2.266447&23.02&0.01&0.10&23.81&0.05&0.07&Mag\\
27256&172.89304&2.070102&25.91&0.10&0.10&25.74&0.13&0.07&Mag\\
27257&172.89304&2.039650&25.13&0.04&0.10&24.96&0.05&0.07&Mag\\
27258&172.89304&2.273724&24.68&0.03&0.10&23.86&0.02&0.07&Mag\\
27259&172.89304&2.416476&25.82&0.12&0.09&24.80&0.06&0.06&Mag\\
27260&172.89305&2.123543&27.08&0.45&0.10&26.30&0.26&0.07&Mag\\
27261&172.89305&2.204578&26.75&0.22&0.10&26.47&0.30&0.07&Mag\\
27262&172.89305&2.395990&25.58&0.10&0.09&24.37&0.06&0.06&Mag\\
27263&172.89305&2.167133&27.38&0.42&0.10&26.66&0.36&0.07&Mag\\
27264&172.89305&2.387006&26.95&0.32&0.09&26.63&0.33&0.06&Mag\\
27265&172.89306&2.420930&27.03&0.40&0.09&24.67&0.04&0.06&Mag\\
27266&172.89307&2.240665&27.30&0.53&0.10&26.87&0.48&0.07&Mag\\
27267&172.89308&2.359352&25.99&0.14&0.09&26.33&0.28&0.06&Mag\\
27268&172.89309&2.046041&24.90&0.03&0.10&25.43&0.22&0.07&Mag\\
27269&172.89310&2.105898&27.21&0.40&0.10&26.82&0.37&0.07&Mag\\
27270&172.89311&2.033436&26.58&0.29&0.10&25.41&0.09&0.07&Mag\\
27271&172.89312&2.019322&26.09&0.15&0.10&25.80&0.17&0.07&Mag\\
27272&172.89312&2.236943&27.26&0.41&0.10&26.46&0.31&0.07&Mag\\
27273&172.89313&2.175162&26.50&0.18&0.10&25.88&0.15&0.07&Mag\\
27274&172.89313&2.176201&26.61&0.22&0.10&25.56&0.10&0.07&Mag\\
27275&172.89315&2.418744&27.17&0.35&0.09&26.82&0.37&0.06&Mag\\
27276&172.89315&2.119083&26.54&0.18&0.10&26.18&0.20&0.07&Mag\\
27277&172.89317&2.256899&25.15&0.06&0.10&24.26&0.03&0.07&Mag\\
27278&172.89319&2.346011&26.21&0.17&0.09&25.03&0.10&0.06&Mag\\
27279&172.89321&2.214695&26.83&0.23&0.10&26.51&0.38&0.07&Mag\\
27280&172.89321&2.033233&26.48&0.40&0.10&25.40&0.09&0.07&Mag\\
27281&172.89322&2.263089&24.84&0.04&0.10&25.07&0.11&0.07&Mag\\
27282&172.89322&2.283983&27.34&0.48&0.10&26.39&0.29&0.07&Mag\\
27283&172.89322&2.239821&27.29&0.46&0.10&26.84&0.48&0.07&Mag\\
27284&172.89323&2.184014&25.88&0.10&0.10&25.31&0.09&0.07&Mag\\
27285&172.89323&2.351449&26.20&0.15&0.09&25.70&0.14&0.06&Mag\\
27286&172.89324&2.216166&24.90&0.03&0.10&24.80&0.07&0.07&Mag\\
27287&172.89324&2.159173&25.24&0.05&0.10&25.16&0.10&0.07&Mag\\
27288&172.89324&2.159733&26.66&0.20&0.10&26.51&0.30&0.07&Mag\\
27289&172.89325&2.322062&27.34&0.42&0.10&26.66&0.32&0.07&Mag\\
27290&172.89325&2.231239&27.44&0.47&0.10&27.04&0.49&0.07&Mag\\
27291&172.89325&2.305177&27.48&0.46&0.10&27.03&0.45&0.07&Mag\\
27292&172.89325&2.019452&26.22&0.13&0.10&25.81&0.17&0.07&Mag\\
27293&172.89326&2.255347&25.95&0.10&0.10&25.81&0.15&0.07&Mag\\
27294&172.89326&2.167049&27.06&0.31&0.10&26.64&0.36&0.07&Mag\\
27295&172.89326&2.033383&26.09&0.12&0.10&25.37&0.09&0.07&Mag\\
27296&172.89327&2.179271&27.19&0.35&0.10&26.93&0.40&0.07&Mag\\
27297&172.89328&2.191342&25.00&0.05&0.10&24.65&0.07&0.07&Mag\\
27298&172.89328&2.081001&26.46&0.16&0.10&26.21&0.23&0.07&Mag\\
27299&172.89329&2.247013&26.68&0.25&0.10&26.44&0.31&0.07&Mag\\
27300&172.89331&2.359178&26.63&0.18&0.09&26.50&0.31&0.06&Mag\\
27301&172.89332&2.351218&27.22&0.42&0.09&25.77&0.14&0.06&Mag\\
27302&172.89332&2.067914&27.16&0.33&0.10&27.29&0.53&0.07&Mag\\
27303&172.89332&2.295563&26.89&0.40&0.10&26.19&0.26&0.07&Mag\\
27304&172.89333&2.258002&27.33&0.38&0.10&27.02&0.50&0.07&Mag\\
27305&172.89334&2.279208&25.22&0.08&0.10&24.54&0.05&0.07&Mag\\
27306&172.89335&2.340986&26.07&0.20&0.09&24.54&0.05&0.07&Mag\\
27307&172.89335&2.110356&26.62&0.21&0.10&25.99&0.17&0.07&Mag\\
27308&172.89339&2.271429&27.60&0.49&0.10&26.73&0.39&0.07&Mag\\
27309&172.89340&2.201471&26.33&0.19&0.10&26.10&0.26&0.07&Mag\\
27310&172.89340&2.247869&27.33&0.47&0.10&26.69&0.37&0.07&Mag\\
27311&172.89341&2.263000&26.22&0.15&0.10&25.40&0.11&0.07&Mag\\
27312&172.89342&2.175600&26.91&0.24&0.10&26.62&0.30&0.07&Mag\\
27313&172.89342&2.094637&27.12&0.32&0.10&26.46&0.26&0.07&Mag\\
27314&172.89342&2.205043&26.92&0.30&0.10&25.52&0.12&0.07&Mag\\
27315&172.89342&2.204624&26.90&0.26&0.10&26.66&0.36&0.07&Mag\\
27316&172.89345&2.056488&20.97&0.01&0.10&20.65&0.01&0.07&Mag\\
27317&172.89346&2.261629&26.99&0.28&0.10&26.21&0.24&0.07&Mag\\
27318&172.89346&2.271219&26.04&0.11&0.10&26.62&0.39&0.07&Mag\\
27319&172.89347&2.245862&27.34&0.43&0.10&27.26&0.54&0.07&Mag\\
27320&172.89347&2.375194&26.69&0.22&0.09&26.29&0.25&0.06&Mag\\
27321&172.89348&2.200077&26.93&0.38&0.10&26.81&0.48&0.07&Mag\\
27322&172.89349&2.139054&25.73&0.09&0.10&25.60&0.14&0.07&Mag\\
27323&172.89349&2.406920&24.67&0.03&0.09&24.57&0.05&0.06&Mag\\
27324&172.89350&2.214731&24.69&0.03&0.10&24.22&0.04&0.07&Mag\\
27325&172.89350&2.246835&26.89&0.37&0.10&25.12&0.08&0.07&Mag\\
27326&172.89350&2.394719&27.16&0.31&0.09&27.18&0.53&0.06&Mag\\
27327&172.89350&2.201700&24.99&0.05&0.10&24.47&0.10&0.07&Mag\\
27328&172.89351&2.092359&25.73&0.09&0.10&25.67&0.13&0.07&Mag\\
27329&172.89351&2.153249&25.36&0.08&0.10&25.30&0.14&0.07&Mag\\
27330&172.89352&2.340922&25.27&0.08&0.09&24.49&0.05&0.07&Mag\\
27331&172.89352&2.295365&27.17&0.52&0.10&26.21&0.26&0.07&Mag\\
27332&172.89355&2.291743&26.64&0.18&0.10&26.59&0.36&0.07&Mag\\
27333&172.89356&2.127081&26.29&0.15&0.10&26.05&0.19&0.07&Mag\\
27334&172.89356&2.099827&26.58&0.22&0.10&26.22&0.30&0.07&Mag\\
27335&172.89356&2.400588&26.95&0.27&0.09&26.78&0.54&0.06&Mag\\
27336&172.89358&2.039937&26.32&0.14&0.10&25.92&0.15&0.07&Mag\\
27337&172.89358&2.166016&25.94&0.09&0.10&25.95&0.17&0.07&Mag\\
27338&172.89358&2.292675&25.91&0.11&0.10&24.78&0.11&0.07&Mag\\
27339&172.89359&2.286914&24.34&0.04&0.10&23.33&0.02&0.07&Mag\\
27340&172.89359&2.052243&26.55&0.31&0.10&25.19&0.10&0.07&Mag\\
27341&172.89359&2.021550&25.44&0.09&0.10&24.97&0.07&0.07&Mag\\
27342&172.89359&2.103306&25.60&0.07&0.10&25.65&0.12&0.07&Mag\\
27343&172.89360&2.199045&25.99&0.12&0.10&25.20&0.09&0.07&Mag\\
27344&172.89361&2.111630&24.81&0.03&0.10&24.73&0.05&0.07&Mag\\
27345&172.89361&2.153396&25.11&0.09&0.10&25.13&0.12&0.07&Mag\\
27346&172.89362&2.360736&25.16&0.05&0.09&25.08&0.07&0.06&Mag\\
27347&172.89362&2.052031&25.88&0.13&0.10&25.14&0.10&0.07&Mag\\
27348&172.89362&2.351703&27.31&0.38&0.09&26.79&0.37&0.06&Mag\\
27349&172.89362&2.138998&26.56&0.42&0.10&25.66&0.14&0.07&Mag\\
27350&172.89363&2.064213&26.56&0.17&0.10&26.47&0.30&0.07&Mag\\
27351&172.89365&2.240188&27.10&0.40&0.10&26.65&0.40&0.07&Mag\\
27352&172.89365&2.043807&27.23&0.41&0.10&26.39&0.27&0.07&Mag\\
27353&172.89366&2.016623&27.17&0.31&0.10&27.15&0.54&0.07&Mag\\
27354&172.89366&2.089598&26.98&0.31&0.10&26.51&0.30&0.07&Mag\\
27355&172.89366&2.255476&27.37&0.39&0.10&27.04&0.46&0.07&Mag\\
27356&172.89366&2.043600&26.95&0.37&0.10&26.37&0.27&0.07&Mag\\
27357&172.89370&2.354889&22.38&0.01&0.09&20.99&0.01&0.06&Mag\\
27358&172.89370&2.259673&27.03&0.29&0.10&26.67&0.36&0.07&Mag\\
27359&172.89370&2.286816&23.26&0.03&0.10&22.46&0.02&0.07&Mag\\
27360&172.89370&2.109201&25.00&0.04&0.10&24.81&0.05&0.07&Mag\\
27361&172.89370&2.366523&27.27&0.40&0.09&27.12&0.48&0.06&Mag\\
27362&172.89372&2.021345&24.63&0.06&0.10&23.97&0.03&0.07&Mag\\
27363&172.89372&2.053178&26.81&0.36&0.10&25.80&0.26&0.07&Mag\\
27364&172.89372&2.025766&26.32&0.14&0.10&25.87&0.14&0.07&Mag\\
27365&172.89373&2.132163&26.21&0.14&0.10&26.52&0.34&0.07&Mag\\
27366&172.89373&2.021093&25.35&0.08&0.10&24.90&0.13&0.07&Mag\\
27367&172.89373&2.071997&26.45&0.19&0.10&26.13&0.21&0.07&Mag\\
27368&172.89375&2.180264&27.44&0.45&0.10&26.92&0.36&0.07&Mag\\
27369&172.89376&2.079609&27.36&0.47&0.10&26.82&0.37&0.07&Mag\\
27370&172.89376&2.297398&25.29&0.07&0.10&24.37&0.04&0.07&Mag\\
27371&172.89377&2.260279&27.25&0.40&0.10&26.27&0.24&0.07&Mag\\
27372&172.89377&2.151571&26.06&0.12&0.10&25.82&0.14&0.07&Mag\\
27373&172.89377&2.258832&25.61&0.08&0.10&25.29&0.10&0.07&Mag\\
27374&172.89377&2.239930&25.54&0.08&0.10&26.55&0.39&0.07&Mag\\
27375&172.89377&2.333721&24.99&0.07&0.09&24.78&0.09&0.07&Mag\\
27376&172.89378&2.250239&26.50&0.20&0.10&26.02&0.20&0.07&Mag\\
27377&172.89379&2.340849&27.38&0.52&0.09&26.39&0.29&0.07&Mag\\
27378&172.89380&2.092403&27.39&0.53&0.10&25.79&0.13&0.07&Mag\\
27379&172.89380&2.016041&27.40&0.46&0.10&26.95&0.52&0.07&Mag\\
27380&172.89381&2.052940&24.91&0.05&0.10&24.42&0.07&0.07&Mag\\
27381&172.89381&2.367380&26.60&0.20&0.09&26.09&0.19&0.06&Mag\\
27382&172.89382&2.251736&26.64&0.28&0.11&25.87&0.17&0.07&Mag\\
27383&172.89382&2.354388&27.36&0.42&0.09&27.06&0.53&0.06&Mag\\
27384&172.89382&2.403249&27.54&0.54&0.09&26.14&0.27&0.06&Mag\\
27385&172.89383&2.372505&25.72&0.14&0.09&25.33&0.09&0.06&Mag\\
27386&172.89384&2.037172&26.08&0.13&0.10&25.30&0.09&0.07&Mag\\
27387&172.89384&2.021536&24.86&0.05&0.10&24.66&0.09&0.07&Mag\\
27388&172.89385&2.052693&26.46&0.28&0.10&24.53&0.07&0.07&Mag\\
27389&172.89385&2.334620&27.26&0.50&0.09&26.51&0.37&0.07&Mag\\
27390&172.89385&2.266255&27.34&0.40&0.10&26.81&0.41&0.07&Mag\\
27391&172.89387&2.021278&24.70&0.05&0.10&24.23&0.05&0.07&Mag\\
27392&172.89387&2.372713&25.29&0.09&0.09&25.44&0.14&0.06&Mag\\
27393&172.89388&2.208245&24.96&0.04&0.10&24.93&0.08&0.07&Mag\\
27394&172.89388&2.243773&26.21&0.29&0.10&24.44&0.05&0.07&Mag\\
27395&172.89389&2.243596&24.33&0.02&0.10&24.31&0.05&0.07&Mag\\
27396&172.89390&2.376566&25.90&0.11&0.09&25.94&0.20&0.06&Mag\\
27397&172.89391&2.284689&27.51&0.50&0.10&27.02&0.46&0.07&Mag\\
27398&172.89392&2.251408&27.42&0.45&0.11&26.94&0.46&0.07&Mag\\
27399&172.89392&2.064967&23.49&0.01&0.10&24.65&0.06&0.07&Mag\\
27400&172.89392&2.113348&25.87&0.09&0.10&25.34&0.10&0.07&Mag\\
27401&172.89394&2.403545&25.96&0.11&0.09&26.02&0.27&0.06&Mag\\
27402&172.89394&2.132174&26.09&0.12&0.10&25.95&0.17&0.07&Mag\\
27403&172.89395&2.251893&25.77&0.14&0.11&25.09&0.10&0.07&Mag\\
27404&172.89395&2.021071&24.88&0.05&0.10&24.40&0.06&0.07&Mag\\
27405&172.89396&2.372456&25.43&0.14&0.09&25.46&0.17&0.06&Mag\\
27406&172.89397&2.283236&27.25&0.42&0.10&26.51&0.30&0.07&Mag\\
27407&172.89398&2.308107&27.34&0.45&0.10&26.77&0.35&0.07&Mag\\
27408&172.89398&2.240468&25.76&0.13&0.10&25.15&0.10&0.07&Mag\\
27409&172.89399&2.372615&25.51&0.15&0.09&25.05&0.13&0.06&Mag\\
27410&172.89399&2.113093&27.15&0.40&0.10&25.43&0.10&0.07&Mag\\
27411&172.89401&2.021422&24.87&0.07&0.10&24.32&0.06&0.07&Mag\\
27412&172.89401&2.379838&27.13&0.44&0.09&26.30&0.30&0.06&Mag\\
27413&172.89401&2.240134&25.56&0.10&0.10&25.68&0.19&0.07&Mag\\
27414&172.89402&2.363014&25.18&0.05&0.09&25.42&0.16&0.06&Mag\\
27415&172.89404&2.291526&27.19&0.32&0.10&26.91&0.41&0.07&Mag\\
27416&172.89404&2.175968&27.56&0.48&0.10&26.61&0.32&0.07&Mag\\
27417&172.89405&2.303635&27.28&0.44&0.10&26.63&0.39&0.07&Mag\\
27418&172.89407&2.330574&26.80&0.36&0.09&26.53&0.44&0.07&Mag\\
27419&172.89407&2.402766&26.15&0.14&0.09&25.99&0.19&0.06&Mag\\
27420&172.89407&2.021210&24.95&0.07&0.10&24.41&0.06&0.07&Mag\\
27421&172.89407&2.118371&26.22&0.15&0.10&25.54&0.11&0.07&Mag\\
27422&172.89407&2.181323&25.30&0.05&0.10&25.37&0.10&0.07&Mag\\
27423&172.89407&2.153358&27.40&0.53&0.10&27.06&0.51&0.07&Mag\\
27424&172.89408&2.341114&27.33&0.50&0.09&26.80&0.44&0.07&Mag\\
27425&172.89409&2.029479&26.69&0.23&0.10&26.46&0.27&0.07&Mag\\
27426&172.89410&2.251874&25.72&0.09&0.11&25.09&0.10&0.07&Mag\\
27427&172.89410&2.121799&25.39&0.08&0.10&25.15&0.18&0.07&Mag\\
27428&172.89410&2.229929&25.83&0.10&0.10&25.15&0.08&0.07&Mag\\
27429&172.89412&2.039953&26.51&0.17&0.10&25.98&0.21&0.07&Mag\\
27430&172.89412&2.288810&26.54&0.19&0.10&26.09&0.22&0.07&Mag\\
27431&172.89412&2.386852&24.29&0.03&0.09&23.75&0.02&0.06&Mag\\
27432&172.89413&2.314423&26.35&0.13&0.10&26.67&0.36&0.07&Mag\\
27433&172.89415&2.163052&25.10&0.05&0.10&24.06&0.07&0.07&Mag\\
27434&172.89415&2.098310&27.46&0.48&0.10&26.81&0.41&0.07&Mag\\
27435&172.89415&2.421529&26.40&0.16&0.09&26.86&0.44&0.06&Mag\\
27436&172.89415&2.304317&26.99&0.26&0.10&26.44&0.29&0.07&Mag\\
27437&172.89415&2.240618&25.40&0.11&0.10&25.13&0.10&0.07&Mag\\
27438&172.89416&2.413267&27.08&0.39&0.09&26.38&0.26&0.06&Mag\\
27439&172.89418&2.243271&26.37&0.18&0.10&25.67&0.14&0.07&Mag\\
27440&172.89419&2.322311&27.40&0.43&0.10&26.55&0.29&0.07&Mag\\
27441&172.89419&2.121965&25.96&0.11&0.10&25.19&0.18&0.07&Mag\\
27442&172.89419&2.085094&24.97&0.04&0.10&24.74&0.14&0.07&Mag\\
27443&172.89421&2.066464&25.58&0.08&0.10&26.24&0.24&0.07&Mag\\
27444&172.89423&2.017354&27.13&0.32&0.10&26.70&0.32&0.07&Mag\\
27445&172.89425&2.166727&26.05&0.14&0.10&24.34&0.05&0.07&Mag\\
27446&172.89425&2.402923&26.27&0.16&0.09&25.65&0.13&0.06&Mag\\
27447&172.89425&2.402655&26.32&0.18&0.09&26.00&0.19&0.06&Mag\\
27448&172.89426&2.391087&25.82&0.09&0.09&26.08&0.20&0.06&Mag\\
27449&172.89426&2.240785&25.97&0.20&0.10&25.17&0.10&0.07&Mag\\
27450&172.89427&2.253109&25.73&0.09&0.11&25.31&0.11&0.07&Mag\\
27451&172.89427&2.268131&27.42&0.46&0.10&27.06&0.52&0.07&Mag\\
27452&172.89427&2.072430&25.32&0.07&0.10&24.91&0.06&0.07&Mag\\
27453&172.89429&2.371815&25.32&0.05&0.09&26.36&0.29&0.06&Mag\\
27454&172.89430&2.170219&24.55&0.03&0.10&24.15&0.04&0.07&Mag\\
27455&172.89431&2.395256&26.39&0.20&0.09&25.39&0.09&0.06&Mag\\
27456&172.89431&2.344073&27.37&0.49&0.09&27.02&0.52&0.06&Mag\\
27457&172.89431&2.319311&26.30&0.21&0.10&25.54&0.13&0.07&Mag\\
27458&172.89432&2.356480&25.80&0.10&0.09&25.47&0.10&0.06&Mag\\
27459&172.89432&2.413431&26.63&0.24&0.09&26.34&0.26&0.06&Mag\\
27460&172.89434&2.310694&27.08&0.33&0.10&26.79&0.37&0.07&Mag\\
27461&172.89434&2.260241&26.84&0.25&0.10&26.51&0.32&0.07&Mag\\
27462&172.89434&2.372488&25.75&0.09&0.09&25.58&0.13&0.06&Mag\\
27463&172.89435&2.348093&25.83&0.10&0.09&25.25&0.14&0.06&Mag\\
27464&172.89436&2.066524&26.28&0.18&0.10&26.29&0.24&0.07&Mag\\
27465&172.89437&2.033108&27.26&0.33&0.10&26.79&0.34&0.07&Mag\\
27466&172.89437&2.367164&26.36&0.16&0.09&25.86&0.17&0.06&Mag\\
27467&172.89438&2.231655&26.96&0.29&0.10&26.58&0.30&0.07&Mag\\
27468&172.89440&2.319124&25.95&0.17&0.10&25.51&0.13&0.07&Mag\\
27469&172.89442&2.224654&27.54&0.52&0.10&26.98&0.44&0.07&Mag\\
27470&172.89442&2.243295&25.72&0.11&0.10&24.04&0.03&0.07&Mag\\
27471&172.89445&2.422839&25.44&0.08&0.09&25.56&0.13&0.06&Mag\\
27472&172.89445&2.109845&22.52&0.01&0.10&21.05&0.01&0.07&Mag\\
27473&172.89450&2.252459&27.23&0.35&0.11&26.99&0.48&0.07&Mag\\
27474&172.89451&2.139487&24.56&0.03&0.10&24.12&0.03&0.07&Mag\\
27475&172.89451&2.333657&26.90&0.34&0.09&26.96&0.53&0.07&Mag\\
27476&172.89452&2.355842&25.64&0.09&0.09&25.50&0.11&0.06&Mag\\
27477&172.89452&2.120700&27.12&0.32&0.10&26.41&0.25&0.07&Mag\\
27478&172.89452&2.320948&26.22&0.14&0.10&25.90&0.16&0.07&Mag\\
27479&172.89453&2.089857&27.09&0.34&0.10&26.74&0.36&0.07&Mag\\
27480&172.89453&2.193080&27.16&0.42&0.10&26.79&0.47&0.07&Mag\\
27481&172.89454&2.369699&26.42&0.15&0.09&26.27&0.24&0.06&Mag\\
27482&172.89455&2.221793&25.39&0.07&0.10&25.27&0.10&0.07&Mag\\
27483&172.89455&2.249355&27.03&0.32&0.11&26.54&0.32&0.07&Mag\\
27484&172.89455&2.018147&27.38&0.39&0.10&27.23&0.53&0.07&Mag\\
27485&172.89457&2.246551&27.32&0.49&0.10&26.80&0.43&0.07&Mag\\
27486&172.89458&2.306290&27.17&0.35&0.10&27.06&0.52&0.07&Mag\\
27487&172.89459&2.090195&26.01&0.11&0.10&25.94&0.19&0.07&Mag\\
27488&172.89460&2.314384&25.20&0.05&0.10&25.19&0.08&0.07&Mag\\
27489&172.89461&2.380118&27.28&0.53&0.09&26.52&0.33&0.06&Mag\\
27490&172.89462&2.096963&26.27&0.17&0.10&24.85&0.14&0.07&Mag\\
27491&172.89462&2.173946&25.80&0.09&0.10&25.36&0.10&0.07&Mag\\
27492&172.89462&2.415833&25.26&0.06&0.09&25.24&0.09&0.06&Mag\\
27493&172.89462&2.381095&27.13&0.47&0.09&26.64&0.41&0.06&Mag\\
27494&172.89462&2.362281&27.49&0.48&0.09&27.01&0.47&0.06&Mag\\
27495&172.89463&2.348477&25.83&0.11&0.09&24.78&0.05&0.06&Mag\\
27496&172.89463&2.181283&26.94&0.28&0.10&26.64&0.33&0.07&Mag\\
27497&172.89464&2.066465&26.31&0.14&0.10&26.00&0.18&0.07&Mag\\
27498&172.89464&2.204378&26.97&0.27&0.10&27.00&0.52&0.07&Mag\\
27499&172.89465&2.372487&24.46&0.03&0.09&24.52&0.04&0.06&Mag\\
27500&172.89465&2.340997&27.24&0.51&0.09&26.50&0.31&0.07&Mag\\
27501&172.89465&2.368362&25.18&0.07&0.09&25.43&0.14&0.06&Mag\\
27502&172.89466&2.251034&26.95&0.40&0.11&26.16&0.22&0.07&Mag\\
27503&172.89466&2.267708&26.23&0.14&0.10&25.90&0.20&0.07&Mag\\
27504&172.89466&2.170513&25.79&0.10&0.10&25.42&0.11&0.07&Mag\\
27505&172.89467&2.035779&26.22&0.12&0.10&26.30&0.22&0.07&Mag\\
27506&172.89467&2.040247&27.29&0.35&0.10&27.04&0.45&0.07&Mag\\
27507&172.89468&2.355813&27.32&0.48&0.09&25.62&0.11&0.06&Mag\\
27508&172.89468&2.393274&27.39&0.46&0.09&26.81&0.38&0.06&Mag\\
27509&172.89468&2.222774&26.41&0.18&0.10&26.03&0.19&0.07&Mag\\
27510&172.89470&2.023713&26.17&0.12&0.10&26.18&0.24&0.07&Mag\\
27511&172.89471&2.378434&27.43&0.47&0.09&27.00&0.51&0.06&Mag\\
27512&172.89472&2.403149&27.43&0.46&0.09&27.02&0.45&0.06&Mag\\
27513&172.89472&2.278595&27.24&0.45&0.10&26.45&0.28&0.07&Mag\\
27514&172.89475&2.146320&27.35&0.53&0.10&26.44&0.29&0.07&Mag\\
27515&172.89475&2.348546&25.39&0.13&0.09&24.75&0.05&0.06&Mag\\
27516&172.89476&2.197944&27.14&0.41&0.10&25.93&0.18&0.07&Mag\\
27517&172.89476&2.108835&27.50&0.40&0.10&27.19&0.48&0.07&Mag\\
27518&172.89476&2.251199&26.55&0.27&0.11&26.13&0.22&0.07&Mag\\
27519&172.89477&2.415743&25.17&0.07&0.09&24.94&0.07&0.06&Mag\\
27520&172.89477&2.200427&26.21&0.16&0.10&26.86&0.51&0.07&Mag\\
27521&172.89477&2.060139&26.93&0.35&0.10&26.25&0.24&0.07&Mag\\
27522&172.89478&2.285363&26.07&0.11&0.10&25.83&0.17&0.07&Mag\\
27523&172.89479&2.096837&24.64&0.03&0.10&24.74&0.14&0.07&Mag\\
27524&172.89479&2.303058&27.51&0.51&0.10&27.18&0.53&0.07&Mag\\
27525&172.89479&2.099200&25.70&0.10&0.10&25.57&0.15&0.07&Mag\\
27526&172.89479&2.024985&25.90&0.11&0.10&25.23&0.16&0.07&Mag\\
27527&172.89481&2.334545&27.18&0.45&0.09&26.55&0.39&0.07&Mag\\
27528&172.89481&2.330507&26.89&0.39&0.09&26.31&0.34&0.07&Mag\\
27529&172.89481&2.080331&26.19&0.13&0.10&26.21&0.20&0.07&Mag\\
27530&172.89482&2.361021&25.19&0.05&0.09&26.41&0.29&0.06&Mag\\
27531&172.89482&2.050494&27.35&0.38&0.10&27.07&0.47&0.07&Mag\\
27532&172.89482&2.203790&27.05&0.31&0.10&26.86&0.44&0.07&Mag\\
27533&172.89485&2.407118&27.37&0.47&0.09&26.55&0.28&0.06&Mag\\
27534&172.89485&2.388196&25.09&0.09&0.09&24.41&0.07&0.06&Mag\\
27535&172.89485&2.392337&27.32&0.41&0.09&26.34&0.25&0.06&Mag\\
27536&172.89486&2.240812&27.22&0.49&0.10&26.30&0.31&0.07&Mag\\
27537&172.89486&2.082632&25.76&0.10&0.10&25.65&0.14&0.07&Mag\\
27538&172.89486&2.260669&27.04&0.32&0.10&26.26&0.24&0.07&Mag\\
27539&172.89488&2.245469&26.59&0.20&0.10&26.37&0.23&0.07&Mag\\
27540&172.89488&2.386979&27.08&0.47&0.09&25.50&0.11&0.06&Mag\\
27541&172.89489&2.163434&25.01&0.05&0.10&24.41&0.06&0.07&Mag\\
27542&172.89490&2.413626&26.19&0.20&0.09&25.52&0.12&0.06&Mag\\
27543&172.89491&2.113563&26.27&0.13&0.10&25.71&0.12&0.07&Mag\\
27544&172.89491&2.259940&26.75&0.22&0.10&26.80&0.44&0.07&Mag\\
27545&172.89492&2.388418&25.28&0.12&0.09&24.42&0.07&0.06&Mag\\
27546&172.89493&2.245202&26.52&0.18&0.10&26.37&0.23&0.07&Mag\\
27547&172.89495&2.046144&25.47&0.06&0.10&25.41&0.14&0.07&Mag\\
27548&172.89495&2.071172&26.75&0.21&0.10&26.55&0.29&0.07&Mag\\
27549&172.89495&2.323882&25.43&0.06&0.10&25.19&0.09&0.07&Mag\\
27550&172.89495&2.051669&26.70&0.24&0.10&26.23&0.28&0.07&Mag\\
27551&172.89495&2.413432&26.43&0.28&0.09&25.53&0.12&0.06&Mag\\
27552&172.89496&2.106994&26.76&0.26&0.10&25.75&0.13&0.07&Mag\\
27553&172.89497&2.065894&24.47&0.03&0.10&23.82&0.02&0.07&Mag\\
27554&172.89497&2.172790&27.30&0.37&0.10&26.81&0.38&0.07&Mag\\
27555&172.89499&2.325517&26.34&0.15&0.09&26.48&0.44&0.07&Mag\\
27556&172.89500&2.317644&26.92&0.26&0.10&27.06&0.48&0.07&Mag\\
27557&172.89501&2.388273&25.29&0.12&0.09&24.42&0.07&0.06&Mag\\
27558&172.89502&2.420268&26.40&0.16&0.09&26.58&0.33&0.06&Mag\\
27559&172.89502&2.416255&25.64&0.07&0.09&26.50&0.32&0.06&Mag\\
27560&172.89503&2.088269&25.36&0.05&0.10&24.77&0.05&0.07&Mag\\
27561&172.89505&2.379905&26.93&0.32&0.09&26.68&0.40&0.06&Mag\\
27562&172.89508&2.073910&27.57&0.48&0.10&27.27&0.50&0.07&Mag\\
27563&172.89509&2.018976&26.24&0.13&0.10&25.29&0.07&0.07&Mag\\
27564&172.89510&2.315452&23.29&0.01&0.10&21.89&0.01&0.07&Mag\\
27565&172.89512&2.018835&25.80&0.21&0.10&25.26&0.07&0.07&Mag\\
27566&172.89513&2.024518&27.25&0.32&0.10&27.17&0.51&0.07&Mag\\
27567&172.89513&2.410918&26.86&0.32&0.09&26.55&0.30&0.06&Mag\\
27568&172.89515&2.068353&24.94&0.08&0.10&24.03&0.09&0.07&Mag\\
27569&172.89516&2.181272&26.79&0.33&0.10&24.43&0.04&0.07&Mag\\
27570&172.89517&2.299425&26.57&0.29&0.10&25.88&0.17&0.07&Mag\\
27571&172.89517&2.206722&27.45&0.47&0.10&26.08&0.17&0.07&Mag\\
27572&172.89519&2.131961&27.52&0.51&0.10&26.73&0.35&0.07&Mag\\
27573&172.89519&2.414209&25.90&0.12&0.09&25.40&0.11&0.06&Mag\\
27574&172.89521&2.390614&25.51&0.07&0.09&25.25&0.11&0.06&Mag\\
27575&172.89522&2.291670&25.74&0.19&0.10&25.20&0.19&0.07&Mag\\
27576&172.89522&2.263462&26.96&0.32&0.10&26.47&0.36&0.07&Mag\\
27577&172.89522&2.026016&24.97&0.04&0.10&24.75&0.04&0.07&Mag\\
27578&172.89523&2.091222&26.24&0.14&0.10&25.73&0.14&0.07&Mag\\
27579&172.89523&2.015978&26.13&0.12&0.10&26.82&0.52&0.07&Mag\\
27580&172.89524&2.098918&27.11&0.41&0.10&26.53&0.34&0.07&Mag\\
27581&172.89525&2.352982&25.19&0.12&0.09&24.94&0.07&0.06&Mag\\
27582&172.89526&2.299236&26.46&0.21&0.10&25.87&0.17&0.07&Mag\\
27583&172.89528&2.023628&27.36&0.37&0.10&26.83&0.36&0.07&Mag\\
27584&172.89528&2.156050&27.30&0.40&0.10&26.68&0.30&0.07&Mag\\
27585&172.89529&2.094121&25.19&0.06&0.10&25.23&0.11&0.07&Mag\\
27586&172.89530&2.320542&26.79&0.29&0.10&25.50&0.13&0.07&Mag\\
27587&172.89531&2.318453&27.12&0.37&0.10&26.45&0.30&0.07&Mag\\
27588&172.89531&2.051581&27.45&0.46&0.10&26.97&0.51&0.07&Mag\\
27589&172.89531&2.181318&25.79&0.14&0.10&24.36&0.04&0.07&Mag\\
27590&172.89531&2.424027&26.85&0.43&0.09&23.29&0.01&0.06&Mag\\
27591&172.89532&2.247371&27.02&0.33&0.10&26.65&0.38&0.07&Mag\\
27592&172.89532&2.291771&25.31&0.12&0.10&25.17&0.19&0.07&Mag\\
27593&172.89533&2.029995&27.31&0.41&0.10&26.74&0.34&0.07&Mag\\
27594&172.89533&2.033340&25.39&0.05&0.10&25.19&0.07&0.07&Mag\\
27595&172.89534&2.093841&25.58&0.08&0.10&25.35&0.10&0.07&Mag\\
27596&172.89534&2.336674&26.10&0.15&0.09&26.02&0.21&0.07&Mag\\
27597&172.89536&2.410617&23.83&0.02&0.09&22.72&0.01&0.06&Mag\\
27598&172.89536&2.353047&25.38&0.14&0.09&24.95&0.07&0.06&Mag\\
27599&172.89536&2.098154&26.40&0.17&0.10&26.06&0.21&0.07&Mag\\
27600&172.89536&2.345510&27.43&0.48&0.09&27.01&0.50&0.06&Mag\\
27601&172.89537&2.145711&27.05&0.36&0.10&26.39&0.33&0.07&Mag\\
27602&172.89539&2.263611&27.27&0.43&0.10&26.47&0.36&0.07&Mag\\
27603&172.89540&2.310787&27.57&0.48&0.10&27.10&0.45&0.07&Mag\\
27604&172.89540&2.252761&26.89&0.29&0.11&26.57&0.31&0.07&Mag\\
27605&172.89541&2.064628&24.20&0.02&0.10&24.04&0.03&0.07&Mag\\
27606&172.89541&2.182697&27.58&0.47&0.10&27.22&0.54&0.07&Mag\\
27607&172.89542&2.024587&25.68&0.07&0.10&25.48&0.11&0.07&Mag\\
27608&172.89542&2.423983&24.57&0.08&0.09&23.13&0.01&0.06&Mag\\
27609&172.89543&2.089074&25.93&0.17&0.10&25.53&0.13&0.07&Mag\\
27610&172.89545&2.256863&26.67&0.26&0.10&25.86&0.16&0.07&Mag\\
27611&172.89545&2.320724&25.36&0.07&0.10&25.06&0.09&0.07&Mag\\
27612&172.89545&2.175331&27.58&0.51&0.10&26.98&0.50&0.07&Mag\\
27613&172.89546&2.178631&24.80&0.10&0.10&24.35&0.08&0.07&Mag\\
27614&172.89546&2.281130&24.54&0.03&0.10&23.65&0.02&0.07&Mag\\
27615&172.89548&2.055242&26.02&0.12&0.10&25.32&0.09&0.07&Mag\\
27616&172.89552&2.366458&24.68&0.04&0.09&23.30&0.01&0.06&Mag\\
27617&172.89554&2.197156&26.65&0.19&0.10&26.65&0.35&0.07&Mag\\
27618&172.89554&2.088976&25.54&0.12&0.10&24.75&0.07&0.07&Mag\\
27619&172.89557&2.335259&25.64&0.10&0.09&25.61&0.20&0.07&Mag\\
27620&172.89559&2.043163&26.23&0.15&0.10&25.48&0.09&0.07&Mag\\
27621&172.89560&2.385922&26.96&0.28&0.09&26.86&0.43&0.06&Mag\\
27622&172.89560&2.338037&25.52&0.07&0.09&25.25&0.09&0.07&Mag\\
27623&172.89560&2.143353&25.62&0.08&0.10&25.24&0.13&0.07&Mag\\
27624&172.89560&2.353301&26.62&0.21&0.09&25.84&0.15&0.06&Mag\\
27625&172.89561&2.404211&25.37&0.07&0.09&24.64&0.05&0.06&Mag\\
27626&172.89561&2.175087&25.99&0.11&0.10&25.45&0.11&0.07&Mag\\
27627&172.89562&2.256916&25.83&0.09&0.10&25.80&0.16&0.07&Mag\\
27628&172.89563&2.122425&25.78&0.09&0.10&25.74&0.19&0.07&Mag\\
27629&172.89563&2.051237&27.27&0.35&0.10&26.88&0.46&0.07&Mag\\
27630&172.89564&2.390742&27.42&0.41&0.09&27.16&0.52&0.06&Mag\\
27631&172.89564&2.019035&26.82&0.19&0.10&27.25&0.50&0.07&Mag\\
27632&172.89564&2.083699&24.16&0.02&0.10&24.28&0.04&0.07&Mag\\
27633&172.89564&2.079120&25.29&0.06&0.10&25.34&0.14&0.07&Mag\\
27634&172.89564&2.308125&26.65&0.20&0.10&26.19&0.20&0.07&Mag\\
27635&172.89565&2.306988&26.81&0.24&0.10&26.45&0.27&0.07&Mag\\
27636&172.89565&2.297549&27.02&0.32&0.10&26.71&0.39&0.07&Mag\\
27637&172.89565&2.043369&25.82&0.09&0.10&25.45&0.09&0.07&Mag\\
27638&172.89567&2.175486&27.46&0.45&0.10&26.26&0.22&0.07&Mag\\
27639&172.89567&2.089091&26.26&0.21&0.10&25.96&0.24&0.07&Mag\\
27640&172.89568&2.143900&27.57&0.51&0.10&26.95&0.43&0.07&Mag\\
27641&172.89569&2.022675&27.07&0.27&0.10&27.01&0.40&0.07&Mag\\
27642&172.89570&2.042288&25.91&0.18&0.10&26.29&0.44&0.07&Mag\\
27643&172.89571&2.193256&25.95&0.13&0.10&25.42&0.14&0.07&Mag\\
27644&172.89571&2.397923&26.63&0.22&0.09&25.94&0.17&0.06&Mag\\
27645&172.89572&2.016530&27.08&0.30&0.10&26.81&0.41&0.07&Mag\\
27646&172.89573&2.174126&25.93&0.09&0.10&25.70&0.13&0.07&Mag\\
27647&172.89575&2.042139&25.75&0.08&0.10&25.54&0.17&0.07&Mag\\
27648&172.89576&2.088929&25.09&0.04&0.10&24.35&0.04&0.07&Mag\\
27649&172.89576&2.129737&23.80&0.01&0.10&23.11&0.01&0.07&Mag\\
27650&172.89577&2.342817&25.49&0.08&0.09&25.34&0.10&0.06&Mag\\
27651&172.89578&2.143252&25.26&0.07&0.10&25.30&0.19&0.07&Mag\\
27652&172.89578&2.246041&27.20&0.40&0.10&26.97&0.52&0.07&Mag\\
27653&172.89580&2.326699&27.42&0.51&0.09&26.34&0.25&0.07&Mag\\
27654&172.89580&2.286020&27.18&0.40&0.10&26.52&0.34&0.07&Mag\\
27655&172.89583&2.328537&26.63&0.21&0.09&26.70&0.32&0.07&Mag\\
27656&172.89584&2.247471&26.88&0.31&0.11&26.50&0.32&0.07&Mag\\
27657&172.89585&2.216768&27.29&0.39&0.10&26.98&0.53&0.07&Mag\\
27658&172.89587&2.053416&27.12&0.41&0.10&26.35&0.26&0.07&Mag\\
27659&172.89587&2.332981&27.48&0.52&0.09&26.65&0.35&0.07&Mag\\
27660&172.89588&2.374255&27.53&0.53&0.09&26.45&0.25&0.06&Mag\\
27661&172.89590&2.122642&24.40&0.02&0.10&24.06&0.03&0.07&Mag\\
27662&172.89590&2.239750&27.12&0.40&0.10&26.71&0.42&0.07&Mag\\
27663&172.89593&2.042206&25.80&0.09&0.10&25.92&0.15&0.07&Mag\\
27664&172.89594&2.143288&26.16&0.18&0.10&25.76&0.16&0.07&Mag\\
27665&172.89594&2.326758&26.53&0.27&0.09&26.28&0.25&0.07&Mag\\
27666&172.89594&2.060105&26.66&0.22&0.10&27.05&0.51&0.07&Mag\\
27667&172.89594&2.380384&27.15&0.42&0.09&26.78&0.48&0.06&Mag\\
27668&172.89594&2.340755&26.54&0.26&0.09&26.61&0.37&0.07&Mag\\
27669&172.89595&2.157351&25.84&0.09&0.10&25.88&0.22&0.07&Mag\\
27670&172.89596&2.187049&25.91&0.10&0.10&25.66&0.13&0.07&Mag\\
27671&172.89597&2.189863&26.94&0.27&0.10&26.57&0.35&0.07&Mag\\
27672&172.89597&2.026577&24.70&0.03&0.10&24.74&0.05&0.07&Mag\\
27673&172.89598&2.050172&25.07&0.04&0.10&26.37&0.31&0.07&Mag\\
27674&172.89599&2.151249&25.67&0.08&0.10&25.52&0.12&0.07&Mag\\
27675&172.89599&2.065826&27.54&0.45&0.10&27.05&0.44&0.07&Mag\\
27676&172.89599&2.424253&27.13&0.36&0.09&26.98&0.49&0.06&Mag\\
27677&172.89599&2.247201&25.07&0.06&0.11&24.80&0.07&0.07&Mag\\
27678&172.89600&2.380069&25.92&0.19&0.09&26.75&0.50&0.06&Mag\\
27679&172.89600&2.059777&25.91&0.12&0.10&25.86&0.16&0.07&Mag\\
27680&172.89601&2.095949&26.20&0.14&0.10&25.70&0.14&0.07&Mag\\
27681&172.89601&2.330631&27.16&0.44&0.09&26.87&0.53&0.07&Mag\\
27682&172.89601&2.143992&26.53&0.17&0.10&26.83&0.42&0.07&Mag\\
27683&172.89602&2.390605&27.46&0.45&0.09&27.02&0.45&0.06&Mag\\
27684&172.89602&2.044224&27.06&0.26&0.10&26.77&0.33&0.07&Mag\\
27685&172.89602&2.047158&25.38&0.08&0.10&24.92&0.07&0.07&Mag\\
27686&172.89602&2.134198&26.38&0.15&0.10&26.05&0.19&0.07&Mag\\
27687&172.89603&2.122656&24.57&0.06&0.10&23.89&0.06&0.07&Mag\\
27688&172.89604&2.192733&27.12&0.40&0.10&26.57&0.38&0.07&Mag\\
27689&172.89604&2.137241&27.18&0.34&0.10&26.82&0.38&0.07&Mag\\
27690&172.89605&2.338635&24.43&0.04&0.09&23.90&0.06&0.07&Mag\\
27691&172.89607&2.046977&25.64&0.10&0.10&24.94&0.07&0.07&Mag\\
27692&172.89607&2.358309&26.77&0.30&0.09&25.94&0.25&0.06&Mag\\
27693&172.89607&2.423396&25.25&0.07&0.09&24.51&0.05&0.06&Mag\\
27694&172.89607&2.364009&26.77&0.30&0.09&26.27&0.35&0.06&Mag\\
27695&172.89608&2.277016&27.01&0.30&0.10&26.34&0.23&0.07&Mag\\
27696&172.89610&2.289454&27.43&0.43&0.10&26.87&0.41&0.07&Mag\\
27697&172.89610&2.273032&25.36&0.07&0.10&25.13&0.09&0.07&Mag\\
27698&172.89610&2.275204&27.35&0.42&0.10&26.61&0.30&0.07&Mag\\
27699&172.89611&2.059005&26.47&0.22&0.10&25.33&0.09&0.07&Mag\\
27700&172.89611&2.378336&25.51&0.08&0.09&25.03&0.08&0.06&Mag\\
27701&172.89611&2.083327&27.52&0.40&0.10&27.10&0.49&0.07&Mag\\
27702&172.89612&2.380138&25.22&0.12&0.09&24.85&0.11&0.06&Mag\\
27703&172.89613&2.388629&23.23&0.05&0.09&22.34&0.03&0.06&Mag\\
27704&172.89614&2.243793&24.84&0.06&0.10&24.52&0.04&0.07&Mag\\
27705&172.89614&2.247428&26.93&0.33&0.11&26.50&0.32&0.07&Mag\\
27706&172.89614&2.281254&26.28&0.15&0.10&25.98&0.18&0.07&Mag\\
27707&172.89614&2.338487&24.17&0.04&0.09&23.92&0.07&0.07&Mag\\
27708&172.89615&2.286631&26.39&0.21&0.10&26.01&0.22&0.07&Mag\\
27709&172.89615&2.209279&25.88&0.09&0.10&25.72&0.14&0.07&Mag\\
27710&172.89615&2.360847&25.75&0.09&0.09&25.83&0.16&0.06&Mag\\
27711&172.89616&2.286319&27.28&0.52&0.10&26.07&0.22&0.07&Mag\\
27712&172.89617&2.058791&25.73&0.10&0.10&25.28&0.09&0.07&Mag\\
27713&172.89617&2.157376&25.80&0.10&0.10&25.68&0.16&0.07&Mag\\
27714&172.89618&2.137341&26.28&0.16&0.10&26.76&0.38&0.07&Mag\\
27715&172.89618&2.414072&26.92&0.25&0.09&26.89&0.40&0.06&Mag\\
27716&172.89619&2.372866&26.66&0.18&0.09&27.02&0.53&0.06&Mag\\
27717&172.89619&2.237809&25.84&0.13&0.10&24.97&0.09&0.07&Mag\\
27718&172.89620&2.248744&25.75&0.13&0.11&24.63&0.06&0.07&Mag\\
27719&172.89620&2.223815&24.88&0.05&0.10&23.73&0.03&0.07&Mag\\
27720&172.89620&2.230238&27.41&0.41&0.10&27.08&0.44&0.07&Mag\\
27721&172.89621&2.407562&27.24&0.35&0.09&27.09&0.48&0.06&Mag\\
27722&172.89621&2.081101&24.99&0.10&0.10&24.74&0.05&0.07&Mag\\
27723&172.89622&2.062872&26.03&0.11&0.10&26.28&0.28&0.07&Mag\\
27724&172.89623&2.193414&27.18&0.39&0.10&26.87&0.51&0.07&Mag\\
27725&172.89623&2.301193&25.48&0.17&0.10&24.33&0.04&0.07&Mag\\
27726&172.89623&2.262311&27.00&0.33&0.10&26.82&0.40&0.07&Mag\\
27727&172.89623&2.388588&22.74&0.01&0.09&22.30&0.03&0.06&Mag\\
27728&172.89624&2.358322&26.56&0.20&0.09&25.93&0.25&0.06&Mag\\
27729&172.89625&2.229343&26.18&0.12&0.10&26.00&0.20&0.07&Mag\\
27730&172.89626&2.423376&26.10&0.17&0.09&24.93&0.08&0.06&Mag\\
27731&172.89627&2.168124&25.38&0.09&0.10&24.53&0.11&0.07&Mag\\
27732&172.89627&2.243767&25.67&0.15&0.10&24.58&0.04&0.07&Mag\\
27733&172.89628&2.237693&25.51&0.17&0.10&24.95&0.09&0.07&Mag\\
27734&172.89628&2.091868&26.20&0.11&0.10&26.69&0.36&0.07&Mag\\
27735&172.89629&2.312959&26.29&0.28&0.10&25.46&0.18&0.07&Mag\\
27736&172.89631&2.213224&25.88&0.09&0.10&25.92&0.18&0.07&Mag\\
27737&172.89631&2.236612&27.30&0.43&0.10&27.05&0.51&0.07&Mag\\
27738&172.89631&2.262719&25.22&0.07&0.10&25.23&0.17&0.07&Mag\\
27739&172.89633&2.248672&25.59&0.11&0.11&24.62&0.06&0.07&Mag\\
27740&172.89634&2.410070&27.47&0.48&0.09&27.06&0.51&0.06&Mag\\
27741&172.89634&2.301133&25.15&0.12&0.10&24.31&0.04&0.07&Mag\\
27742&172.89634&2.325773&25.42&0.07&0.09&25.34&0.11&0.07&Mag\\
27743&172.89636&2.319695&27.09&0.39&0.10&26.57&0.33&0.07&Mag\\
27744&172.89636&2.048174&26.68&0.20&0.10&26.98&0.49&0.07&Mag\\
27745&172.89637&2.167929&25.85&0.15&0.10&24.56&0.11&0.07&Mag\\
27746&172.89637&2.058859&25.55&0.08&0.10&25.26&0.09&0.07&Mag\\
27747&172.89637&2.294616&26.55&0.27&0.10&26.38&0.31&0.07&Mag\\
27748&172.89640&2.388620&24.99&0.07&0.09&24.55&0.08&0.06&Mag\\
27749&172.89640&2.216665&25.98&0.13&0.10&25.57&0.14&0.07&Mag\\
27750&172.89641&2.400777&25.10&0.06&0.09&24.63&0.10&0.06&Mag\\
27751&172.89642&2.313023&26.49&0.35&0.10&25.47&0.18&0.07&Mag\\
27752&172.89642&2.262506&25.67&0.10&0.10&25.19&0.09&0.07&Mag\\
27753&172.89643&2.318563&26.90&0.32&0.10&26.11&0.19&0.07&Mag\\
27754&172.89643&2.312850&25.41&0.11&0.10&24.65&0.05&0.07&Mag\\
27755&172.89644&2.168122&25.53&0.08&0.10&24.54&0.11&0.07&Mag\\
27756&172.89644&2.326193&26.49&0.17&0.09&26.72&0.37&0.07&Mag\\
27757&172.89644&2.105391&24.26&0.03&0.10&24.47&0.09&0.07&Mag\\
27758&172.89644&2.236441&26.75&0.24&0.10&26.57&0.36&0.07&Mag\\
27759&172.89644&2.343878&26.73&0.30&0.09&25.21&0.10&0.06&Mag\\
27760&172.89645&2.036890&26.25&0.14&0.10&25.84&0.19&0.07&Mag\\
27761&172.89645&2.353444&27.48&0.48&0.09&26.86&0.45&0.06&Mag\\
27762&172.89645&2.381629&27.36&0.50&0.09&26.49&0.32&0.06&Mag\\
27763&172.89647&2.188111&24.62&0.03&0.10&24.51&0.05&0.07&Mag\\
27764&172.89647&2.209573&26.01&0.10&0.10&25.73&0.14&0.07&Mag\\
27765&172.89648&2.030892&26.04&0.11&0.10&25.89&0.16&0.07&Mag\\
27766&172.89648&2.157747&26.79&0.25&0.10&26.40&0.27&0.07&Mag\\
27767&172.89649&2.049922&25.24&0.08&0.10&25.29&0.16&0.07&Mag\\
27768&172.89650&2.049738&26.23&0.19&0.10&26.28&0.41&0.07&Mag\\
27769&172.89653&2.173655&25.19&0.05&0.10&24.72&0.06&0.07&Mag\\
27770&172.89653&2.278312&27.50&0.53&0.10&26.74&0.35&0.07&Mag\\
27771&172.89654&2.245931&26.87&0.26&0.10&26.84&0.42&0.07&Mag\\
27772&172.89654&2.118937&24.79&0.04&0.10&23.64&0.05&0.07&Mag\\
27773&172.89655&2.269469&25.96&0.12&0.10&25.04&0.11&0.07&Mag\\
27774&172.89655&2.400953&24.53&0.04&0.09&23.97&0.05&0.06&Mag\\
27775&172.89656&2.414372&27.06&0.32&0.09&26.57&0.29&0.06&Mag\\
27776&172.89657&2.387305&27.46&0.53&0.09&26.49&0.30&0.06&Mag\\
27777&172.89658&2.311776&27.31&0.38&0.10&26.81&0.40&0.07&Mag\\
27778&172.89658&2.044309&27.70&0.53&0.10&27.23&0.53&0.07&Mag\\
27779&172.89658&2.246848&27.07&0.38&0.11&26.45&0.30&0.07&Mag\\
27780&172.89660&2.326872&26.29&0.17&0.09&25.90&0.18&0.07&Mag\\
27781&172.89663&2.363909&27.09&0.37&0.09&26.44&0.47&0.06&Mag\\
27782&172.89664&2.160397&26.02&0.11&0.10&25.88&0.17&0.07&Mag\\
27783&172.89664&2.397552&25.37&0.06&0.09&25.38&0.18&0.06&Mag\\
27784&172.89665&2.103289&27.50&0.48&0.10&26.99&0.43&0.07&Mag\\
27785&172.89665&2.140285&25.99&0.11&0.10&25.49&0.10&0.07&Mag\\
27786&172.89665&2.142962&25.72&0.09&0.10&25.67&0.17&0.07&Mag\\
27787&172.89666&2.412661&27.60&0.53&0.09&27.14&0.46&0.06&Mag\\
27788&172.89668&2.034567&26.74&0.23&0.10&26.05&0.19&0.07&Mag\\
27789&172.89668&2.236264&27.07&0.35&0.10&26.53&0.32&0.07&Mag\\
27790&172.89668&2.295038&26.43&0.29&0.10&26.50&0.32&0.07&Mag\\
27791&172.89668&2.344265&27.37&0.42&0.09&27.01&0.50&0.06&Mag\\
27792&172.89669&2.143208&25.77&0.16&0.10&25.47&0.15&0.07&Mag\\
27793&172.89670&2.073786&26.67&0.24&0.10&25.71&0.13&0.07&Mag\\
27794&172.89672&2.334947&27.32&0.53&0.09&26.07&0.25&0.07&Mag\\
27795&172.89672&2.141821&27.26&0.37&0.10&27.13&0.53&0.07&Mag\\
27796&172.89674&2.277344&25.97&0.11&0.10&25.55&0.11&0.07&Mag\\
27797&172.89674&2.318818&26.32&0.38&0.10&24.49&0.04&0.07&Mag\\
27798&172.89676&2.387836&25.47&0.08&0.09&25.23&0.10&0.06&Mag\\
27799&172.89676&2.325929&25.56&0.08&0.09&25.56&0.13&0.07&Mag\\
27800&172.89677&2.251926&25.90&0.12&0.11&24.38&0.04&0.07&Mag\\
27801&172.89678&2.318652&24.55&0.03&0.10&24.37&0.04&0.07&Mag\\
27802&172.89678&2.295194&26.48&0.35&0.10&25.87&0.27&0.07&Mag\\
27803&172.89679&2.275477&25.71&0.09&0.10&25.30&0.09&0.07&Mag\\
27804&172.89683&2.056016&26.46&0.16&0.10&26.33&0.25&0.07&Mag\\
27805&172.89683&2.143179&26.10&0.15&0.10&26.18&0.28&0.07&Mag\\
27806&172.89684&2.059316&25.45&0.08&0.10&25.53&0.12&0.07&Mag\\
27807&172.89684&2.402089&27.28&0.39&0.09&26.83&0.35&0.06&Mag\\
27808&172.89684&2.060580&25.60&0.08&0.10&25.46&0.12&0.07&Mag\\
27809&172.89684&2.142966&25.46&0.08&0.10&25.21&0.11&0.07&Mag\\
27810&172.89684&2.285168&25.86&0.09&0.10&25.55&0.14&0.07&Mag\\
27811&172.89684&2.204763&26.64&0.21&0.10&26.02&0.20&0.07&Mag\\
27812&172.89685&2.157487&25.90&0.15&0.10&25.33&0.11&0.07&Mag\\
27813&172.89685&2.140727&25.45&0.07&0.10&25.38&0.10&0.07&Mag\\
27814&172.89685&2.016520&23.55&0.01&0.10&22.17&0.01&0.07&Mag\\
27815&172.89686&2.089577&27.16&0.36&0.10&26.46&0.25&0.07&Mag\\
27816&172.89686&2.173255&25.71&0.08&0.10&25.99&0.21&0.07&Mag\\
27817&172.89686&2.126237&25.82&0.11&0.10&25.39&0.16&0.07&Mag\\
27818&172.89686&2.022293&26.50&0.15&0.10&26.82&0.35&0.07&Mag\\
27819&172.89687&2.336307&26.10&0.13&0.09&26.44&0.30&0.07&Mag\\
27820&172.89687&2.186211&27.31&0.36&0.10&26.67&0.34&0.07&Mag\\
27821&172.89688&2.240639&27.20&0.48&0.10&26.59&0.42&0.07&Mag\\
27822&172.89690&2.021882&25.43&0.06&0.10&25.51&0.10&0.07&Mag\\
27823&172.89690&2.091580&27.54&0.49&0.10&27.08&0.45&0.07&Mag\\
27824&172.89690&2.376605&27.28&0.44&0.09&27.06&0.51&0.06&Mag\\
27825&172.89692&2.193204&27.28&0.52&0.10&26.42&0.52&0.07&Mag\\
27826&172.89693&2.388133&25.87&0.12&0.09&25.68&0.17&0.06&Mag\\
27827&172.89693&2.105837&25.87&0.17&0.10&24.65&0.08&0.07&Mag\\
27828&172.89694&2.391622&22.72&0.01&0.09&21.36&0.01&0.06&Mag\\
27829&172.89694&2.074268&24.99&0.05&0.10&25.07&0.11&0.07&Mag\\
27830&172.89695&2.381145&26.13&0.15&0.09&26.07&0.23&0.06&Mag\\
27831&172.89695&2.239961&26.67&0.28&0.10&25.99&0.21&0.07&Mag\\
27832&172.89695&2.256846&26.83&0.24&0.10&26.59&0.34&0.07&Mag\\
27833&172.89695&2.203150&26.95&0.29&0.10&26.40&0.31&0.07&Mag\\
27834&172.89696&2.129020&25.78&0.08&0.10&25.36&0.08&0.07&Mag\\
27835&172.89697&2.300881&27.36&0.43&0.10&26.09&0.17&0.07&Mag\\
27836&172.89697&2.099779&26.74&0.26&0.10&26.17&0.25&0.07&Mag\\
27837&172.89698&2.398023&26.53&0.19&0.09&26.16&0.20&0.06&Mag\\
27838&172.89698&2.098800&26.63&0.25&0.10&26.29&0.29&0.07&Mag\\
27839&172.89699&2.056046&25.14&0.05&0.10&26.24&0.25&0.07&Mag\\
27840&172.89699&2.122158&24.86&0.04&0.10&24.59&0.06&0.07&Mag\\
27841&172.89700&2.157623&25.54&0.10&0.10&24.93&0.07&0.07&Mag\\
27842&172.89700&2.245794&27.48&0.49&0.11&26.92&0.42&0.07&Mag\\
27843&172.89701&2.131797&25.96&0.09&0.10&26.11&0.22&0.07&Mag\\
27844&172.89703&2.251116&26.22&0.16&0.11&25.63&0.14&0.07&Mag\\
27845&172.89703&2.099408&25.76&0.10&0.10&25.64&0.16&0.07&Mag\\
27846&172.89703&2.126257&25.64&0.07&0.10&25.38&0.16&0.07&Mag\\
27847&172.89704&2.173385&25.56&0.07&0.10&25.43&0.12&0.07&Mag\\
27848&172.89704&2.302892&26.79&0.29&0.10&26.11&0.21&0.07&Mag\\
27849&172.89705&2.396523&27.63&0.48&0.09&27.22&0.52&0.06&Mag\\
27850&172.89705&2.016887&26.25&0.12&0.10&26.44&0.28&0.07&Mag\\
27851&172.89705&2.250791&25.75&0.09&0.11&25.66&0.15&0.07&Mag\\
27852&172.89706&2.354259&27.24&0.36&0.09&26.89&0.43&0.06&Mag\\
27853&172.89707&2.295308&26.70&0.28&0.10&26.56&0.37&0.07&Mag\\
27854&172.89708&2.105788&25.78&0.14&0.10&24.84&0.10&0.07&Mag\\
27855&172.89709&2.271070&26.94&0.27&0.10&26.69&0.30&0.07&Mag\\
27856&172.89710&2.360598&25.96&0.11&0.09&26.00&0.18&0.06&Mag\\
27857&172.89711&2.184707&26.44&0.14&0.10&25.96&0.18&0.07&Mag\\
27858&172.89711&2.286686&26.96&0.37&0.10&26.76&0.49&0.07&Mag\\
27859&172.89713&2.332753&27.17&0.39&0.09&26.31&0.24&0.07&Mag\\
27860&172.89713&2.141866&24.80&0.04&0.10&24.42&0.04&0.07&Mag\\
27861&172.89715&2.230926&26.41&0.18&0.10&25.61&0.12&0.07&Mag\\
27862&172.89715&2.022373&26.28&0.12&0.10&26.53&0.26&0.07&Mag\\
27863&172.89716&2.320746&25.90&0.11&0.10&25.43&0.11&0.07&Mag\\
27864&172.89716&2.257208&27.58&0.54&0.10&26.82&0.41&0.07&Mag\\
27865&172.89717&2.086733&25.38&0.06&0.10&25.64&0.27&0.07&Mag\\
27866&172.89717&2.311519&27.10&0.36&0.10&26.21&0.23&0.07&Mag\\
27867&172.89718&2.054204&27.02&0.29&0.10&26.65&0.29&0.07&Mag\\
27868&172.89718&2.073655&26.38&0.20&0.10&25.54&0.11&0.07&Mag\\
27869&172.89720&2.378874&25.11&0.06&0.09&25.03&0.08&0.06&Mag\\
27870&172.89721&2.034255&27.63&0.53&0.10&26.56&0.26&0.07&Mag\\
27871&172.89723&2.230782&25.45&0.09&0.10&25.87&0.26&0.07&Mag\\
27872&172.89723&2.264192&27.33&0.46&0.10&26.56&0.32&0.07&Mag\\
27873&172.89723&2.121085&26.18&0.13&0.10&26.16&0.22&0.07&Mag\\
27874&172.89724&2.115013&26.88&0.23&0.10&26.85&0.36&0.07&Mag\\
27875&172.89725&2.152054&24.37&0.02&0.10&25.17&0.18&0.07&Mag\\
27876&172.89725&2.375195&27.27&0.41&0.09&26.77&0.37&0.06&Mag\\
27877&172.89727&2.146502&26.55&0.22&0.10&26.22&0.32&0.07&Mag\\
27878&172.89727&2.216783&27.27&0.42&0.10&26.58&0.36&0.07&Mag\\
27879&172.89728&2.413045&27.53&0.49&0.09&27.09&0.44&0.06&Mag\\
27880&172.89728&2.392329&23.55&0.02&0.09&22.97&0.02&0.06&Mag\\
27881&172.89730&2.194032&25.40&0.07&0.10&25.20&0.11&0.07&Mag\\
27882&172.89730&2.249717&25.63&0.08&0.11&25.52&0.15&0.07&Mag\\
27883&172.89730&2.221568&26.00&0.12&0.10&24.41&0.04&0.07&Mag\\
27884&172.89731&2.311235&25.18&0.11&0.10&24.91&0.08&0.07&Mag\\
27885&172.89733&2.396718&25.68&0.10&0.09&24.24&0.04&0.06&Mag\\
27886&172.89734&2.380652&24.37&0.03&0.09&23.74&0.03&0.06&Mag\\
27887&172.89734&2.207358&26.45&0.16&0.10&26.51&0.29&0.07&Mag\\
27888&172.89734&2.319015&25.37&0.08&0.10&25.68&0.25&0.07&Mag\\
27889&172.89737&2.311377&26.02&0.14&0.10&24.97&0.08&0.07&Mag\\
27890&172.89740&2.259435&25.77&0.11&0.10&24.62&0.05&0.07&Mag\\
27891&172.89742&2.229995&25.71&0.11&0.10&25.03&0.07&0.07&Mag\\
27892&172.89743&2.051895&27.28&0.54&0.10&26.45&0.38&0.07&Mag\\
27893&172.89744&2.158039&25.28&0.07&0.10&25.15&0.08&0.07&Mag\\
27894&172.89744&2.286433&27.23&0.52&0.10&26.56&0.39&0.07&Mag\\
27895&172.89745&2.230217&25.45&0.07&0.10&25.02&0.07&0.07&Mag\\
27896&172.89746&2.025243&26.09&0.27&0.10&25.06&0.06&0.07&Mag\\
27897&172.89747&2.236524&25.64&0.08&0.10&26.33&0.29&0.07&Mag\\
27898&172.89747&2.100623&26.83&0.25&0.10&25.93&0.17&0.07&Mag\\
27899&172.89749&2.079304&26.25&0.13&0.10&26.07&0.18&0.07&Mag\\
27900&172.89751&2.207127&26.27&0.14&0.10&26.06&0.19&0.07&Mag\\
27901&172.89752&2.025112&25.37&0.06&0.10&25.01&0.06&0.07&Mag\\
27902&172.89752&2.393495&26.84&0.27&0.09&26.59&0.35&0.06&Mag\\
27903&172.89753&2.100028&26.62&0.23&0.10&26.47&0.32&0.07&Mag\\
27904&172.89753&2.027426&26.43&0.16&0.10&26.01&0.24&0.07&Mag\\
27905&172.89753&2.335939&25.27&0.06&0.09&25.10&0.08&0.07&Mag\\
27906&172.89754&2.042253&27.30&0.36&0.10&26.76&0.34&0.07&Mag\\
27907&172.89755&2.313230&25.42&0.06&0.10&25.00&0.07&0.07&Mag\\
27908&172.89756&2.252544&27.03&0.31&0.11&26.65&0.33&0.07&Mag\\
27909&172.89756&2.305883&25.68&0.08&0.10&25.34&0.10&0.07&Mag\\
27910&172.89757&2.352782&26.98&0.27&0.09&27.06&0.50&0.06&Mag\\
27911&172.89757&2.212059&26.38&0.17&0.10&26.39&0.27&0.07&Mag\\
27912&172.89760&2.051260&27.40&0.48&0.10&26.61&0.38&0.07&Mag\\
27913&172.89760&2.270439&27.12&0.33&0.10&26.77&0.32&0.07&Mag\\
27914&172.89761&2.381105&25.64&0.11&0.09&25.29&0.12&0.06&Mag\\
27915&172.89761&2.365275&26.56&0.30&0.09&24.99&0.15&0.06&Mag\\
27916&172.89761&2.129757&24.93&0.04&0.10&25.09&0.14&0.07&Mag\\
27917&172.89763&2.280281&26.20&0.15&0.10&25.51&0.21&0.07&Mag\\
27918&172.89764&2.374181&27.50&0.52&0.09&26.90&0.39&0.06&Mag\\
27919&172.89764&2.338053&26.94&0.28&0.09&26.77&0.35&0.07&Mag\\
27920&172.89764&2.223958&25.99&0.10&0.10&25.68&0.14&0.07&Mag\\
27921&172.89765&2.026200&25.40&0.06&0.10&25.27&0.13&0.07&Mag\\
27922&172.89766&2.404182&27.09&0.36&0.09&26.85&0.46&0.06&Mag\\
27923&172.89767&2.141837&25.24&0.06&0.10&24.72&0.07&0.07&Mag\\
27924&172.89767&2.269675&26.34&0.17&0.10&25.44&0.10&0.07&Mag\\
27925&172.89768&2.198002&26.18&0.13&0.10&25.65&0.13&0.07&Mag\\
27926&172.89770&2.050193&26.15&0.12&0.10&26.89&0.54&0.07&Mag\\
27927&172.89773&2.107655&26.77&0.26&0.10&26.54&0.29&0.07&Mag\\
27928&172.89774&2.363453&27.52&0.49&0.09&26.70&0.33&0.06&Mag\\
27929&172.89774&2.388793&24.93&0.06&0.08&23.97&0.07&0.06&Mag\\
27930&172.89774&2.208653&24.68&0.05&0.10&24.60&0.10&0.07&Mag\\
27931&172.89775&2.155849&27.56&0.54&0.10&26.90&0.38&0.07&Mag\\
27932&172.89775&2.221873&27.41&0.38&0.10&26.86&0.41&0.07&Mag\\
27933&172.89776&2.286246&26.79&0.32&0.10&26.53&0.39&0.07&Mag\\
27934&172.89776&2.142156&21.55&0.01&0.10&20.50&0.01&0.07&Mag\\
27935&172.89776&2.049193&25.73&0.10&0.10&25.30&0.11&0.07&Mag\\
27936&172.89777&2.218519&27.25&0.35&0.10&26.53&0.30&0.07&Mag\\
27937&172.89777&2.391554&25.72&0.09&0.08&25.41&0.16&0.06&Mag\\
27938&172.89781&2.064096&26.70&0.22&0.10&26.53&0.26&0.07&Mag\\
27939&172.89782&2.196476&26.50&0.17&0.10&26.14&0.21&0.07&Mag\\
27940&172.89782&2.132663&27.10&0.41&0.10&25.41&0.11&0.07&Mag\\
27941&172.89783&2.129724&26.03&0.12&0.10&25.17&0.14&0.07&Mag\\
27942&172.89783&2.208804&24.92&0.05&0.10&24.56&0.09&0.07&Mag\\
27943&172.89783&2.326027&25.85&0.09&0.09&25.71&0.15&0.07&Mag\\
27944&172.89783&2.046971&26.11&0.13&0.10&25.58&0.12&0.07&Mag\\
27945&172.89784&2.278271&27.21&0.46&0.10&25.10&0.07&0.07&Mag\\
27946&172.89784&2.160429&27.54&0.50&0.10&26.98&0.45&0.07&Mag\\
27947&172.89786&2.388463&25.78&0.19&0.08&25.27&0.11&0.06&Mag\\
27948&172.89787&2.185787&26.94&0.27&0.10&26.17&0.20&0.07&Mag\\
27949&172.89787&2.089987&27.25&0.35&0.10&26.38&0.23&0.07&Mag\\
27950&172.89788&2.198141&26.18&0.13&0.10&25.65&0.13&0.07&Mag\\
27951&172.89789&2.153894&26.91&0.34&0.10&26.38&0.26&0.07&Mag\\
27952&172.89789&2.294618&27.23&0.45&0.10&27.00&0.51&0.07&Mag\\
27953&172.89791&2.306069&26.83&0.24&0.10&26.67&0.37&0.07&Mag\\
27954&172.89791&2.338849&27.35&0.40&0.09&27.10&0.49&0.07&Mag\\
27955&172.89793&2.048961&25.90&0.13&0.10&25.75&0.17&0.07&Mag\\
27956&172.89796&2.386598&23.53&0.02&0.09&22.14&0.01&0.06&Mag\\
27957&172.89797&2.364596&27.23&0.49&0.09&25.74&0.27&0.06&Mag\\
27958&172.89799&2.326027&26.18&0.18&0.09&25.75&0.17&0.07&Mag\\
27959&172.89799&2.049325&25.59&0.09&0.10&25.30&0.11&0.07&Mag\\
27960&172.89799&2.162696&25.34&0.06&0.10&24.64&0.05&0.07&Mag\\
27961&172.89800&2.232948&27.43&0.42&0.10&27.20&0.53&0.07&Mag\\
27962&172.89801&2.388557&25.93&0.22&0.08&25.28&0.11&0.06&Mag\\
27963&172.89801&2.116632&26.34&0.16&0.10&26.11&0.22&0.07&Mag\\
27964&172.89801&2.278749&27.34&0.48&0.10&26.44&0.29&0.07&Mag\\
27965&172.89803&2.404385&26.90&0.42&0.09&24.90&0.07&0.06&Mag\\
27966&172.89804&2.200668&25.84&0.12&0.10&26.33&0.29&0.07&Mag\\
27967&172.89804&2.281430&24.00&0.04&0.10&23.86&0.05&0.07&Mag\\
27968&172.89804&2.244784&25.26&0.05&0.11&24.90&0.06&0.07&Mag\\
27969&172.89805&2.132506&25.54&0.07&0.10&25.71&0.16&0.07&Mag\\
27970&172.89807&2.402956&27.25&0.36&0.09&26.96&0.42&0.06&Mag\\
27971&172.89810&2.422730&26.92&0.28&0.09&26.90&0.44&0.06&Mag\\
27972&172.89811&2.388436&26.14&0.27&0.08&25.35&0.21&0.06&Mag\\
27973&172.89811&2.286074&27.24&0.43&0.10&26.87&0.49&0.07&Mag\\
27974&172.89812&2.097271&27.09&0.31&0.10&26.89&0.43&0.07&Mag\\
27975&172.89812&2.051917&27.12&0.43&0.10&26.41&0.34&0.07&Mag\\
27976&172.89813&2.247115&27.11&0.44&0.11&26.34&0.27&0.07&Mag\\
27977&172.89814&2.221709&25.51&0.06&0.10&24.87&0.06&0.07&Mag\\
27978&172.89814&2.156592&27.25&0.42&0.10&26.51&0.33&0.07&Mag\\
27979&172.89815&2.423164&26.80&0.27&0.09&26.27&0.24&0.06&Mag\\
27980&172.89817&2.214463&27.20&0.36&0.10&26.39&0.24&0.07&Mag\\
27981&172.89818&2.320240&26.04&0.11&0.10&26.06&0.22&0.07&Mag\\
27982&172.89818&2.234151&24.41&0.05&0.10&23.71&0.02&0.07&Mag\\
27983&172.89819&2.404276&25.56&0.09&0.09&24.81&0.07&0.06&Mag\\
27984&172.89820&2.249300&27.47&0.49&0.11&26.99&0.47&0.07&Mag\\
27985&172.89822&2.093684&26.40&0.15&0.10&25.62&0.11&0.07&Mag\\
27986&172.89822&2.146161&26.28&0.17&0.10&26.34&0.29&0.07&Mag\\
27987&172.89822&2.202082&27.25&0.40&0.10&26.52&0.33&0.07&Mag\\
27988&172.89823&2.374902&26.38&0.18&0.09&26.01&0.19&0.06&Mag\\
27989&172.89824&2.100119&26.98&0.32&0.10&26.56&0.36&0.07&Mag\\
27990&172.89825&2.211609&25.26&0.05&0.10&24.95&0.07&0.07&Mag\\
27991&172.89825&2.239510&27.06&0.41&0.10&26.62&0.39&0.07&Mag\\
27992&172.89825&2.218931&26.55&0.19&0.10&25.61&0.12&0.07&Mag\\
27993&172.89827&2.404699&26.47&0.18&0.09&26.34&0.27&0.06&Mag\\
27994&172.89828&2.420636&27.12&0.30&0.09&27.01&0.45&0.06&Mag\\
27995&172.89829&2.218669&27.09&0.33&0.10&25.65&0.12&0.07&Mag\\
27996&172.89829&2.217008&27.24&0.39&0.10&26.88&0.45&0.07&Mag\\
27997&172.89830&2.226445&24.65&0.03&0.10&24.36&0.04&0.07&Mag\\
27998&172.89830&2.035584&24.37&0.02&0.10&24.28&0.05&0.07&Mag\\
27999&172.89831&2.234256&24.24&0.04&0.10&23.48&0.03&0.07&Mag\\
28000&172.89831&2.260858&26.31&0.15&0.10&26.62&0.33&0.07&Mag\\
28001&172.89831&2.046752&25.26&0.06&0.10&25.05&0.07&0.07&Mag\\
28002&172.89831&2.233931&26.67&0.33&0.10&23.87&0.02&0.07&Mag\\
28003&172.89832&2.187260&25.79&0.08&0.10&25.62&0.20&0.07&Mag\\
28004&172.89834&2.312473&27.38&0.43&0.10&27.08&0.48&0.07&Mag\\
28005&172.89836&2.130452&26.08&0.12&0.10&25.41&0.14&0.07&Mag\\
28006&172.89836&2.231061&24.97&0.06&0.10&24.14&0.03&0.07&Mag\\
28007&172.89837&2.303170&25.93&0.12&0.10&25.87&0.19&0.07&Mag\\
28008&172.89837&2.271335&27.31&0.43&0.10&26.26&0.20&0.07&Mag\\
28009&172.89838&2.130780&27.65&0.53&0.10&27.02&0.44&0.07&Mag\\
28010&172.89838&2.102562&27.19&0.33&0.10&26.38&0.22&0.07&Mag\\
28011&172.89839&2.216091&21.85&0.01&0.10&20.77&0.01&0.07&Mag\\
28012&172.89839&2.161787&26.11&0.12&0.10&25.68&0.13&0.07&Mag\\
28013&172.89840&2.125260&26.11&0.12&0.10&25.90&0.16&0.07&Mag\\
28014&172.89840&2.038606&25.44&0.06&0.10&25.71&0.27&0.07&Mag\\
28015&172.89841&2.261121&25.55&0.09&0.10&24.76&0.07&0.07&Mag\\
28016&172.89843&2.090520&26.60&0.29&0.10&25.31&0.08&0.07&Mag\\
28017&172.89843&2.116551&27.24&0.37&0.10&27.08&0.49&0.07&Mag\\
28018&172.89843&2.184872&27.25&0.35&0.10&26.76&0.35&0.07&Mag\\
28019&172.89845&2.385897&23.63&0.03&0.09&23.52&0.05&0.06&Mag\\
28020&172.89845&2.153997&24.98&0.05&0.10&24.76&0.12&0.07&Mag\\
28021&172.89845&2.313300&25.22&0.06&0.10&25.19&0.09&0.07&Mag\\
28022&172.89846&2.173667&25.23&0.06&0.10&24.96&0.07&0.07&Mag\\
28023&172.89846&2.370314&27.46&0.52&0.09&26.67&0.30&0.06&Mag\\
28024&172.89847&2.408148&27.44&0.51&0.09&26.45&0.27&0.06&Mag\\
28025&172.89847&2.231192&26.38&0.29&0.10&24.24&0.03&0.07&Mag\\
28026&172.89848&2.029115&26.72&0.22&0.10&26.36&0.26&0.07&Mag\\
28027&172.89848&2.326907&26.50&0.22&0.09&25.83&0.17&0.07&Mag\\
28028&172.89848&2.327120&26.24&0.19&0.09&25.81&0.17&0.07&Mag\\
28029&172.89849&2.292341&27.26&0.44&0.10&26.24&0.25&0.07&Mag\\
28030&172.89849&2.311379&25.45&0.08&0.10&24.61&0.06&0.07&Mag\\
28031&172.89849&2.201989&26.49&0.20&0.10&25.50&0.12&0.07&Mag\\
28032&172.89850&2.108968&24.96&0.04&0.10&24.99&0.07&0.07&Mag\\
28033&172.89850&2.371496&27.15&0.35&0.09&26.38&0.23&0.06&Mag\\
28034&172.89851&2.374997&26.42&0.18&0.09&26.01&0.19&0.06&Mag\\
28035&172.89851&2.395586&25.92&0.10&0.09&25.95&0.17&0.06&Mag\\
28036&172.89851&2.260342&27.43&0.46&0.10&26.82&0.39&0.07&Mag\\
28037&172.89853&2.241057&27.23&0.45&0.10&26.71&0.38&0.07&Mag\\
28038&172.89853&2.297083&27.34&0.41&0.10&26.78&0.36&0.07&Mag\\
28039&172.89853&2.276283&26.22&0.14&0.10&25.67&0.14&0.07&Mag\\
28040&172.89854&2.090656&25.92&0.14&0.10&25.26&0.08&0.07&Mag\\
28041&172.89855&2.025233&26.59&0.23&0.10&26.28&0.22&0.07&Mag\\
28042&172.89855&2.299542&25.59&0.08&0.10&25.79&0.18&0.07&Mag\\
28043&172.89855&2.016498&26.74&0.23&0.10&25.99&0.18&0.07&Mag\\
28044&172.89856&2.149711&26.64&0.20&0.10&26.06&0.19&0.07&Mag\\
28045&172.89856&2.206926&27.38&0.39&0.10&27.04&0.51&0.07&Mag\\
28046&172.89857&2.169296&27.37&0.49&0.10&25.72&0.13&0.07&Mag\\
28047&172.89857&2.025436&26.69&0.20&0.10&26.29&0.22&0.07&Mag\\
28048&172.89858&2.221070&27.06&0.28&0.10&26.89&0.41&0.07&Mag\\
28049&172.89858&2.200118&27.21&0.49&0.10&26.88&0.48&0.07&Mag\\
28050&172.89858&2.066542&27.15&0.32&0.10&26.97&0.40&0.07&Mag\\
28051&172.89858&2.161015&26.64&0.25&0.10&26.82&0.40&0.07&Mag\\
28052&172.89859&2.300881&25.64&0.12&0.10&24.86&0.09&0.07&Mag\\
28053&172.89860&2.313297&25.09&0.07&0.10&24.80&0.09&0.07&Mag\\
28054&172.89861&2.237956&26.47&0.20&0.10&26.21&0.24&0.07&Mag\\
28055&172.89861&2.160395&25.06&0.06&0.10&25.00&0.07&0.07&Mag\\
28056&172.89863&2.360309&26.32&0.15&0.09&26.08&0.20&0.06&Mag\\
28057&172.89863&2.246374&26.69&0.26&0.11&26.49&0.32&0.07&Mag\\
28058&172.89864&2.083145&26.43&0.16&0.10&26.05&0.18&0.07&Mag\\
28059&172.89864&2.048644&25.85&0.13&0.10&24.69&0.07&0.07&Mag\\
28060&172.89864&2.185706&27.44&0.40&0.10&26.79&0.35&0.07&Mag\\
28061&172.89864&2.357661&25.94&0.11&0.09&25.82&0.16&0.06&Mag\\
28062&172.89865&2.210361&26.50&0.16&0.10&26.49&0.44&0.07&Mag\\
28063&172.89865&2.135079&25.25&0.06&0.10&24.65&0.05&0.07&Mag\\
28064&172.89865&2.266115&24.24&0.02&0.10&23.34&0.01&0.07&Mag\\
28065&172.89866&2.278494&24.81&0.05&0.10&23.09&0.01&0.07&Mag\\
28066&172.89867&2.269781&26.74&0.25&0.10&25.77&0.13&0.07&Mag\\
28067&172.89867&2.164761&25.54&0.08&0.10&25.19&0.09&0.07&Mag\\
28068&172.89868&2.179728&26.97&0.28&0.10&26.39&0.26&0.07&Mag\\
28069&172.89868&2.311263&25.37&0.07&0.10&24.60&0.06&0.07&Mag\\
28070&172.89868&2.423978&25.17&0.06&0.09&25.16&0.09&0.06&Mag\\
28071&172.89869&2.153862&26.35&0.19&0.10&25.84&0.18&0.07&Mag\\
28072&172.89869&2.015741&26.56&0.27&0.10&26.38&0.34&0.07&Mag\\
28073&172.89870&2.096430&25.59&0.07&0.10&25.38&0.10&0.07&Mag\\
28074&172.89870&2.049008&24.81&0.06&0.10&24.41&0.07&0.07&Mag\\
28075&172.89871&2.403067&26.00&0.11&0.09&25.84&0.16&0.06&Mag\\
28076&172.89872&2.410551&27.59&0.53&0.09&27.10&0.45&0.06&Mag\\
28077&172.89872&2.286649&26.78&0.34&0.10&26.54&0.39&0.07&Mag\\
28078&172.89873&2.070061&25.55&0.08&0.10&25.06&0.07&0.07&Mag\\
28079&172.89873&2.410847&27.23&0.36&0.09&27.18&0.50&0.06&Mag\\
28080&172.89874&2.388799&26.00&0.16&0.08&26.02&0.33&0.06&Mag\\
28081&172.89876&2.330812&25.82&0.14&0.09&25.33&0.15&0.07&Mag\\
28082&172.89877&2.169360&26.45&0.20&0.10&25.66&0.13&0.07&Mag\\
28083&172.89877&2.187752&26.52&0.19&0.10&26.02&0.18&0.07&Mag\\
28084&172.89877&2.279869&26.53&0.30&0.10&23.47&0.02&0.07&Mag\\
28085&172.89878&2.314510&25.01&0.05&0.10&24.78&0.06&0.07&Mag\\
28086&172.89878&2.170955&27.37&0.43&0.10&27.05&0.50&0.07&Mag\\
28087&172.89878&2.132809&24.95&0.04&0.10&24.90&0.06&0.07&Mag\\
28088&172.89879&2.027705&24.40&0.02&0.10&24.14&0.03&0.07&Mag\\
28089&172.89880&2.138574&26.37&0.22&0.10&25.61&0.19&0.07&Mag\\
28090&172.89881&2.099776&26.21&0.23&0.10&25.58&0.15&0.07&Mag\\
28091&172.89883&2.322979&25.97&0.10&0.09&25.97&0.19&0.07&Mag\\
28092&172.89883&2.246879&27.34&0.52&0.11&26.82&0.43&0.07&Mag\\
28093&172.89884&2.208090&25.52&0.08&0.10&24.93&0.07&0.07&Mag\\
28094&172.89884&2.151893&25.06&0.04&0.10&25.16&0.11&0.07&Mag\\
28095&172.89886&2.043799&26.09&0.11&0.10&25.90&0.15&0.07&Mag\\
28096&172.89886&2.060484&26.04&0.23&0.10&24.00&0.08&0.07&Mag\\
28097&172.89887&2.019162&27.47&0.44&0.10&26.86&0.35&0.07&Mag\\
28098&172.89888&2.138760&25.08&0.06&0.10&24.88&0.10&0.07&Mag\\
28099&172.89888&2.423894&25.80&0.11&0.09&25.61&0.14&0.06&Mag\\
28100&172.89890&2.153684&27.22&0.48&0.10&25.90&0.18&0.07&Mag\\
28101&172.89890&2.096833&25.01&0.04&0.10&25.24&0.19&0.07&Mag\\
28102&172.89891&2.240737&26.42&0.23&0.10&25.79&0.19&0.07&Mag\\
28103&172.89891&2.099610&25.97&0.16&0.10&25.56&0.15&0.07&Mag\\
28104&172.89895&2.017421&27.19&0.38&0.10&25.51&0.14&0.07&Mag\\
28105&172.89896&2.388836&26.47&0.26&0.08&26.05&0.33&0.06&Mag\\
28106&172.89896&2.411361&24.64&0.04&0.09&24.02&0.02&0.06&Mag\\
28107&172.89897&2.405056&26.23&0.13&0.09&26.55&0.32&0.06&Mag\\
28108&172.89898&2.279711&24.83&0.05&0.10&23.35&0.02&0.07&Mag\\
28109&172.89898&2.379854&26.91&0.35&0.09&26.39&0.30&0.06&Mag\\
28110&172.89898&2.228388&27.21&0.33&0.10&26.84&0.41&0.07&Mag\\
28111&172.89900&2.290051&26.03&0.10&0.10&25.79&0.16&0.07&Mag\\
28112&172.89901&2.060568&24.67&0.05&0.10&23.90&0.08&0.07&Mag\\
28113&172.89902&2.338356&27.15&0.32&0.09&26.66&0.34&0.07&Mag\\
28114&172.89903&2.308309&26.03&0.11&0.10&25.97&0.19&0.07&Mag\\
28115&172.89905&2.064837&25.54&0.06&0.10&25.58&0.12&0.07&Mag\\
28116&172.89905&2.209612&27.68&0.53&0.10&27.19&0.51&0.07&Mag\\
28117&172.89906&2.211278&27.22&0.33&0.10&27.09&0.48&0.07&Mag\\
28118&172.89906&2.090689&27.26&0.35&0.10&26.70&0.34&0.07&Mag\\
28119&172.89907&2.153523&27.32&0.51&0.10&26.57&0.35&0.07&Mag\\
28120&172.89908&2.299256&25.95&0.11&0.10&26.05&0.19&0.07&Mag\\
28121&172.89910&2.346300&27.08&0.39&0.09&25.26&0.14&0.06&Mag\\
28122&172.89910&2.402691&27.43&0.43&0.09&27.14&0.48&0.06&Mag\\
28123&172.89912&2.041070&27.41&0.38&0.10&26.74&0.32&0.07&Mag\\
28124&172.89913&2.387687&25.49&0.09&0.08&25.14&0.09&0.06&Mag\\
28125&172.89915&2.039513&25.89&0.17&0.10&25.61&0.19&0.07&Mag\\
28126&172.89915&2.264047&25.07&0.06&0.10&24.67&0.07&0.07&Mag\\
28127&172.89916&2.188576&26.18&0.14&0.10&26.02&0.22&0.07&Mag\\
28128&172.89919&2.258534&27.11&0.31&0.10&27.12&0.50&0.07&Mag\\
28129&172.89920&2.304691&25.90&0.09&0.10&26.09&0.22&0.07&Mag\\
28130&172.89920&2.060570&26.07&0.20&0.10&24.00&0.08&0.07&Mag\\
28131&172.89920&2.423973&26.27&0.19&0.09&25.18&0.10&0.06&Mag\\
28132&172.89921&2.387911&25.75&0.13&0.08&25.76&0.16&0.06&Mag\\
28133&172.89922&2.331429&25.59&0.08&0.09&25.67&0.18&0.07&Mag\\
28134&172.89923&2.245311&26.24&0.15&0.11&25.12&0.08&0.07&Mag\\
28135&172.89923&2.129343&25.53&0.07&0.10&24.95&0.09&0.07&Mag\\
28136&172.89924&2.268676&27.01&0.29&0.10&26.60&0.28&0.07&Mag\\
28137&172.89925&2.331993&26.95&0.33&0.09&25.76&0.23&0.07&Mag\\
28138&172.89926&2.374093&25.35&0.06&0.09&25.58&0.13&0.06&Mag\\
28139&172.89927&2.411443&25.51&0.08&0.09&25.32&0.09&0.06&Mag\\
28140&172.89927&2.042653&27.72&0.53&0.10&27.24&0.54&0.07&Mag\\
28141&172.89928&2.327303&26.13&0.12&0.09&26.72&0.42&0.07&Mag\\
28142&172.89928&2.039518&26.23&0.25&0.10&25.64&0.19&0.07&Mag\\
28143&172.89928&2.129129&26.26&0.15&0.10&26.19&0.20&0.07&Mag\\
28144&172.89930&2.034076&26.29&0.15&0.10&25.96&0.16&0.07&Mag\\
28145&172.89931&2.387310&27.25&0.53&0.08&25.99&0.18&0.06&Mag\\
28146&172.89931&2.322264&23.85&0.01&0.09&23.28&0.01&0.07&Mag\\
28147&172.89932&2.313806&26.11&0.13&0.10&25.75&0.17&0.07&Mag\\
28148&172.89933&2.142959&24.45&0.03&0.10&23.99&0.03&0.07&Mag\\
28149&172.89934&2.059672&24.18&0.03&0.10&22.55&0.01&0.07&Mag\\
28150&172.89934&2.029343&26.57&0.19&0.10&26.54&0.31&0.07&Mag\\
28151&172.89934&2.331502&25.77&0.19&0.09&25.81&0.19&0.07&Mag\\
28152&172.89935&2.306352&26.01&0.12&0.10&25.56&0.13&0.07&Mag\\
28153&172.89935&2.097796&24.82&0.04&0.10&24.30&0.03&0.07&Mag\\
28154&172.89935&2.123275&26.72&0.24&0.10&26.05&0.17&0.07&Mag\\
28155&172.89938&2.200185&27.35&0.52&0.10&26.55&0.38&0.07&Mag\\
28156&172.89938&2.129582&27.19&0.38&0.10&26.00&0.16&0.07&Mag\\
28157&172.89938&2.357436&23.75&0.02&0.09&22.53&0.01&0.06&Mag\\
28158&172.89940&2.288228&26.78&0.27&0.10&26.53&0.48&0.07&Mag\\
28159&172.89940&2.244158&27.61&0.52&0.11&27.06&0.46&0.07&Mag\\
28160&172.89941&2.179089&27.40&0.42&0.10&26.99&0.45&0.07&Mag\\
28161&172.89943&2.265399&25.28&0.06&0.10&24.02&0.03&0.07&Mag\\
28162&172.89944&2.201215&27.05&0.36&0.10&26.80&0.51&0.07&Mag\\
28163&172.89944&2.358913&26.69&0.22&0.09&26.55&0.29&0.06&Mag\\
28164&172.89945&2.305088&25.01&0.04&0.10&24.91&0.09&0.07&Mag\\
28165&172.89945&2.405284&26.99&0.31&0.09&26.02&0.18&0.06&Mag\\
28166&172.89946&2.378733&25.49&0.07&0.09&25.31&0.09&0.06&Mag\\
28167&172.89947&2.065816&26.22&0.13&0.10&26.18&0.24&0.07&Mag\\
28168&172.89947&2.249641&26.66&0.25&0.11&26.74&0.38&0.07&Mag\\
28169&172.89948&2.340411&26.17&0.17&0.09&25.68&0.14&0.06&Mag\\
28170&172.89948&2.388948&24.56&0.04&0.08&24.28&0.06&0.06&Mag\\
28171&172.89948&2.359488&27.46&0.48&0.09&26.89&0.40&0.06&Mag\\
28172&172.89949&2.136766&27.60&0.49&0.10&26.86&0.36&0.07&Mag\\
28173&172.89950&2.273359&25.83&0.11&0.10&25.57&0.13&0.07&Mag\\
28174&172.89950&2.411663&25.74&0.11&0.09&25.34&0.09&0.06&Mag\\
28175&172.89951&2.380757&27.01&0.36&0.09&26.79&0.53&0.06&Mag\\
28176&172.89953&2.081270&27.20&0.38&0.10&26.63&0.29&0.07&Mag\\
28177&172.89953&2.275600&25.83&0.11&0.10&24.36&0.04&0.07&Mag\\
28178&172.89953&2.026512&25.43&0.06&0.10&25.13&0.06&0.07&Mag\\
28179&172.89953&2.236539&26.57&0.20&0.10&26.33&0.34&0.07&Mag\\
28180&172.89954&2.226396&25.92&0.10&0.10&25.62&0.23&0.07&Mag\\
28181&172.89954&2.210992&27.01&0.29&0.10&26.77&0.37&0.07&Mag\\
28182&172.89954&2.241206&27.22&0.41&0.11&26.78&0.41&0.07&Mag\\
28183&172.89954&2.239901&27.37&0.53&0.10&26.76&0.44&0.07&Mag\\
28184&172.89957&2.230201&26.98&0.31&0.10&25.91&0.15&0.07&Mag\\
28185&172.89960&2.320564&27.32&0.40&0.10&26.70&0.36&0.07&Mag\\
28186&172.89961&2.272128&26.35&0.15&0.10&26.23&0.21&0.07&Mag\\
28187&172.89961&2.237535&27.16&0.47&0.10&25.84&0.18&0.07&Mag\\
28188&172.89961&2.295041&26.62&0.30&0.10&25.75&0.15&0.07&Mag\\
28189&172.89962&2.146697&24.64&0.04&0.10&24.59&0.08&0.07&Mag\\
28190&172.89962&2.213947&25.48&0.07&0.10&25.09&0.08&0.07&Mag\\
28191&172.89962&2.137690&27.61&0.52&0.10&26.87&0.38&0.07&Mag\\
28192&172.89963&2.083669&26.74&0.25&0.10&25.61&0.11&0.07&Mag\\
28193&172.89964&2.199723&27.32&0.50&0.10&26.69&0.43&0.07&Mag\\
28194&172.89965&2.192665&26.14&0.16&0.10&25.68&0.17&0.07&Mag\\
28195&172.89965&2.335786&25.93&0.10&0.09&26.46&0.29&0.07&Mag\\
28196&172.89966&2.248655&25.34&0.07&0.11&24.63&0.05&0.07&Mag\\
28197&172.89967&2.411737&24.57&0.04&0.09&24.59&0.07&0.06&Mag\\
28198&172.89967&2.301358&25.40&0.07&0.10&24.78&0.06&0.07&Mag\\
28199&172.89968&2.020559&25.65&0.07&0.10&25.26&0.09&0.07&Mag\\
28200&172.89968&2.060107&24.65&0.04&0.10&24.69&0.08&0.07&Mag\\
28201&172.89968&2.200898&26.30&0.17&0.10&26.39&0.35&0.07&Mag\\
28202&172.89969&2.208290&24.34&0.03&0.10&22.90&0.01&0.07&Mag\\
28203&172.89970&2.128166&26.52&0.20&0.10&25.60&0.13&0.07&Mag\\
28204&172.89970&2.019597&27.26&0.37&0.10&26.19&0.21&0.07&Mag\\
28205&172.89970&2.108375&25.49&0.07&0.10&24.90&0.07&0.07&Mag\\
28206&172.89970&2.286048&25.92&0.12&0.10&25.77&0.18&0.07&Mag\\
28207&172.89971&2.424335&26.66&0.24&0.09&25.93&0.19&0.06&Mag\\
28208&172.89971&2.038983&25.85&0.11&0.10&25.53&0.14&0.07&Mag\\
28209&172.89971&2.221172&27.08&0.29&0.10&26.39&0.31&0.07&Mag\\
28210&172.89971&2.072093&25.78&0.09&0.10&25.35&0.10&0.07&Mag\\
28211&172.89972&2.117190&26.53&0.23&0.10&25.86&0.20&0.07&Mag\\
28212&172.89972&2.049885&26.19&0.15&0.10&25.61&0.19&0.07&Mag\\
28213&172.89973&2.296399&25.55&0.07&0.10&25.55&0.11&0.07&Mag\\
28214&172.89973&2.201177&25.53&0.08&0.10&25.47&0.15&0.07&Mag\\
28215&172.89974&2.374903&25.19&0.05&0.09&25.23&0.09&0.06&Mag\\
28216&172.89974&2.122473&25.83&0.09&0.10&25.61&0.11&0.07&Mag\\
28217&172.89975&2.136633&27.55&0.48&0.10&26.86&0.36&0.07&Mag\\
28218&172.89975&2.230306&26.74&0.23&0.10&25.89&0.15&0.07&Mag\\
28219&172.89975&2.277881&25.99&0.10&0.10&26.55&0.33&0.07&Mag\\
28220&172.89975&2.347314&25.17&0.06&0.09&24.90&0.08&0.06&Mag\\
28221&172.89976&2.270133&26.33&0.16&0.10&25.71&0.13&0.07&Mag\\
28222&172.89976&2.347130&26.87&0.49&0.09&25.02&0.08&0.06&Mag\\
28223&172.89976&2.039767&25.11&0.05&0.10&25.30&0.18&0.07&Mag\\
28224&172.89980&2.248803&25.23&0.14&0.11&24.44&0.09&0.07&Mag\\
28225&172.89980&2.153629&27.09&0.38&0.10&26.95&0.48&0.07&Mag\\
28226&172.89980&2.312562&27.08&0.47&0.10&26.19&0.42&0.07&Mag\\
28227&172.89980&2.038756&26.11&0.14&0.10&25.50&0.12&0.07&Mag\\
28228&172.89983&2.357233&27.02&0.32&0.09&26.69&0.35&0.06&Mag\\
28229&172.89983&2.213455&27.14&0.31&0.10&26.95&0.42&0.07&Mag\\
28230&172.89984&2.034393&26.66&0.17&0.10&27.17&0.49&0.07&Mag\\
28231&172.89984&2.149760&27.47&0.49&0.10&26.35&0.23&0.07&Mag\\
28232&172.89985&2.063764&24.20&0.02&0.10&23.95&0.02&0.07&Mag\\
28233&172.89986&2.411705&25.25&0.07&0.09&24.88&0.10&0.06&Mag\\
28234&172.89986&2.136450&27.43&0.48&0.10&26.61&0.30&0.07&Mag\\
28235&172.89986&2.200215&25.76&0.12&0.10&26.28&0.31&0.07&Mag\\
28236&172.89987&2.041386&26.92&0.24&0.10&26.94&0.41&0.07&Mag\\
28237&172.89988&2.208304&26.87&0.38&0.10&23.08&0.01&0.07&Mag\\
28238&172.89988&2.047057&27.72&0.53&0.10&27.16&0.47&0.07&Mag\\
28239&172.89988&2.347480&26.38&0.20&0.09&26.04&0.24&0.06&Mag\\
28240&172.89989&2.116940&26.46&0.22&0.10&25.66&0.19&0.07&Mag\\
28241&172.89990&2.288628&21.85&0.01&0.10&21.52&0.01&0.07&Mag\\
28242&172.89992&2.038992&25.61&0.08&0.10&25.66&0.16&0.07&Mag\\
28243&172.89993&2.321429&26.60&0.20&0.09&26.49&0.28&0.07&Mag\\
28244&172.89994&2.248829&25.26&0.05&0.11&25.24&0.10&0.07&Mag\\
28245&172.89994&2.367184&23.80&0.01&0.09&23.87&0.02&0.06&Mag\\
28246&172.89995&2.098516&27.27&0.41&0.10&26.95&0.50&0.07&Mag\\
28247&172.89995&2.091424&25.94&0.10&0.10&25.90&0.22&0.07&Mag\\
28248&172.89996&2.295448&27.07&0.53&0.10&25.25&0.12&0.07&Mag\\
28249&172.89998&2.243058&26.52&0.16&0.11&26.47&0.27&0.07&Mag\\
28250&172.89998&2.347290&25.22&0.07&0.09&24.69&0.06&0.06&Mag\\
28251&172.89999&2.089081&25.47&0.08&0.10&24.41&0.04&0.07&Mag\\
28252&172.89999&2.074937&27.18&0.31&0.10&27.24&0.53&0.07&Mag\\
28253&172.89999&2.154324&27.05&0.37&0.10&26.49&0.28&0.07&Mag\\
28254&172.89999&2.271598&27.21&0.35&0.10&26.89&0.41&0.07&Mag\\
28255&172.90000&2.330283&26.83&0.32&0.09&26.36&0.43&0.07&Mag\\
28256&172.90000&2.374925&23.39&0.01&0.09&22.83&0.01&0.06&Mag\\
28257&172.90000&2.102519&27.40&0.37&0.10&26.78&0.33&0.07&Mag\\
28258&172.90002&2.203594&24.58&0.03&0.10&24.44&0.10&0.07&Mag\\
28259&172.90002&2.236873&27.50&0.52&0.10&26.34&0.26&0.07&Mag\\
28260&172.90002&2.172308&25.66&0.08&0.10&25.41&0.11&0.07&Mag\\
28261&172.90003&2.227027&27.47&0.49&0.10&26.62&0.35&0.07&Mag\\
28262&172.90003&2.345616&25.95&0.11&0.09&25.12&0.10&0.06&Mag\\
28263&172.90004&2.303061&26.82&0.23&0.10&26.75&0.39&0.07&Mag\\
28264&172.90004&2.382231&27.62&0.53&0.09&26.64&0.34&0.06&Mag\\
28265&172.90005&2.206934&27.51&0.45&0.10&26.96&0.47&0.07&Mag\\
28266&172.90006&2.153033&26.96&0.36&0.10&26.18&0.22&0.07&Mag\\
28267&172.90006&2.100490&25.74&0.08&0.10&25.99&0.19&0.07&Mag\\
28268&172.90006&2.269212&26.84&0.25&0.10&26.91&0.41&0.07&Mag\\
28269&172.90007&2.191746&25.81&0.07&0.10&26.72&0.43&0.07&Mag\\
28270&172.90008&2.060548&27.44&0.51&0.10&26.97&0.42&0.07&Mag\\
28271&172.90008&2.072919&24.95&0.05&0.10&24.46&0.06&0.07&Mag\\
28272&172.90008&2.037619&26.74&0.31&0.10&23.76&0.02&0.07&Mag\\
28273&172.90014&2.181142&27.40&0.42&0.10&26.71&0.31&0.07&Mag\\
28274&172.90015&2.354699&27.20&0.40&0.09&26.00&0.17&0.06&Mag\\
28275&172.90015&2.246808&25.58&0.09&0.11&25.17&0.09&0.07&Mag\\
28276&172.90016&2.153284&27.23&0.48&0.10&26.20&0.22&0.07&Mag\\
28277&172.90018&2.354544&26.86&0.45&0.09&25.97&0.17&0.06&Mag\\
28278&172.90019&2.285949&27.44&0.48&0.10&26.88&0.46&0.07&Mag\\
28279&172.90020&2.029841&25.82&0.08&0.10&25.70&0.11&0.07&Mag\\
28280&172.90020&2.254153&24.44&0.03&0.10&23.73&0.02&0.07&Mag\\
28281&172.90021&2.424125&25.71&0.09&0.09&25.60&0.13&0.06&Mag\\
28282&172.90021&2.170091&25.13&0.05&0.10&25.05&0.10&0.07&Mag\\
28283&172.90022&2.037626&24.21&0.02&0.10&23.58&0.02&0.07&Mag\\
28284&172.90023&2.160382&25.19&0.06&0.10&25.05&0.07&0.07&Mag\\
28285&172.90023&2.295163&26.42&0.20&0.10&26.81&0.43&0.07&Mag\\
28286&172.90024&2.335757&26.59&0.21&0.09&25.92&0.17&0.07&Mag\\
28287&172.90024&2.322983&27.22&0.36&0.09&27.10&0.52&0.07&Mag\\
28288&172.90024&2.404511&25.45&0.08&0.09&25.73&0.15&0.06&Mag\\
28289&172.90024&2.344355&27.06&0.31&0.09&27.09&0.50&0.06&Mag\\
28290&172.90024&2.312255&26.05&0.12&0.10&25.20&0.09&0.07&Mag\\
28291&172.90025&2.372365&25.37&0.05&0.09&25.31&0.09&0.06&Mag\\
28292&172.90026&2.277436&27.24&0.39&0.10&26.98&0.45&0.07&Mag\\
28293&172.90026&2.359089&24.26&0.02&0.09&24.18&0.05&0.06&Mag\\
28294&172.90026&2.374857&22.78&0.01&0.09&22.35&0.01&0.06&Mag\\
28295&172.90026&2.169772&25.80&0.11&0.10&24.78&0.06&0.07&Mag\\
28296&172.90027&2.100349&26.61&0.23&0.10&25.88&0.21&0.07&Mag\\
28297&172.90027&2.360630&25.77&0.07&0.09&26.03&0.18&0.06&Mag\\
28298&172.90028&2.355807&26.35&0.21&0.09&24.81&0.06&0.06&Mag\\
28299&172.90029&2.167770&25.75&0.08&0.10&25.40&0.11&0.07&Mag\\
28300&172.90030&2.376312&27.11&0.28&0.09&27.01&0.44&0.06&Mag\\
28301&172.90030&2.042657&26.84&0.22&0.10&26.80&0.36&0.07&Mag\\
28302&172.90030&2.039575&25.60&0.07&0.10&25.46&0.13&0.07&Mag\\
28303&172.90031&2.254010&26.02&0.14&0.10&25.58&0.13&0.07&Mag\\
28304&172.90032&2.369553&26.37&0.18&0.09&26.00&0.17&0.06&Mag\\
28305&172.90032&2.354444&27.26&0.43&0.09&26.00&0.17&0.06&Mag\\
28306&172.90032&2.044025&26.99&0.22&0.10&26.89&0.34&0.07&Mag\\
28307&172.90034&2.313344&25.53&0.07&0.10&25.60&0.18&0.07&Mag\\
28308&172.90035&2.356025&24.62&0.09&0.09&24.69&0.06&0.06&Mag\\
28309&172.90036&2.200520&27.28&0.44&0.10&27.04&0.53&0.07&Mag\\
28310&172.90036&2.345934&27.21&0.41&0.09&25.47&0.12&0.06&Mag\\
28311&172.90037&2.226551&26.37&0.15&0.10&26.22&0.23&0.07&Mag\\
28312&172.90037&2.335796&25.98&0.20&0.09&25.88&0.17&0.07&Mag\\
28313&172.90039&2.400497&27.61&0.50&0.09&26.77&0.32&0.06&Mag\\
28314&172.90040&2.421798&25.15&0.05&0.09&24.69&0.05&0.06&Mag\\
28315&172.90040&2.047379&26.14&0.12&0.10&25.33&0.08&0.07&Mag\\
28316&172.90040&2.020673&27.00&0.30&0.10&26.61&0.33&0.07&Mag\\
28317&172.90041&2.399005&25.96&0.10&0.09&25.73&0.12&0.06&Mag\\
28318&172.90043&2.243559&27.02&0.27&0.11&26.40&0.25&0.07&Mag\\
28319&172.90043&2.105472&27.07&0.24&0.10&27.06&0.44&0.07&Mag\\
28320&172.90044&2.031229&25.03&0.04&0.10&25.17&0.13&0.07&Mag\\
28321&172.90047&2.031552&25.63&0.06&0.10&25.47&0.10&0.07&Mag\\
28322&172.90047&2.127430&26.07&0.10&0.10&26.08&0.20&0.07&Mag\\
28323&172.90047&2.275689&25.70&0.09&0.10&24.18&0.03&0.07&Mag\\
28324&172.90048&2.150856&25.14&0.06&0.10&23.67&0.03&0.07&Mag\\
28325&172.90049&2.254753&26.54&0.17&0.10&26.54&0.29&0.07&Mag\\
28326&172.90049&2.079898&26.24&0.12&0.10&26.34&0.23&0.07&Mag\\
28327&172.90050&2.387484&25.74&0.10&0.08&25.15&0.09&0.06&Mag\\
28328&172.90054&2.369592&25.60&0.09&0.09&25.02&0.06&0.06&Mag\\
28329&172.90054&2.197556&26.19&0.12&0.10&25.95&0.24&0.07&Mag\\
28330&172.90056&2.238589&26.61&0.22&0.11&25.48&0.16&0.07&Mag\\
28331&172.90057&2.273445&26.84&0.23&0.10&26.51&0.27&0.07&Mag\\
28332&172.90058&2.200682&27.52&0.48&0.10&27.05&0.53&0.07&Mag\\
28333&172.90062&2.097014&26.60&0.18&0.10&26.14&0.19&0.07&Mag\\
28334&172.90062&2.163205&26.08&0.11&0.10&25.05&0.08&0.07&Mag\\
28335&172.90062&2.348812&27.55&0.44&0.09&27.20&0.49&0.06&Mag\\
28336&172.90062&2.197420&26.32&0.25&0.10&25.59&0.11&0.07&Mag\\
28337&172.90063&2.237065&26.54&0.18&0.10&26.42&0.32&0.07&Mag\\
28338&172.90065&2.308266&26.03&0.10&0.10&25.98&0.16&0.07&Mag\\
28339&172.90065&2.164003&25.71&0.07&0.10&25.68&0.15&0.07&Mag\\
28340&172.90066&2.347825&25.56&0.07&0.09&25.35&0.10&0.06&Mag\\
28341&172.90067&2.045738&27.81&0.50&0.10&27.43&0.52&0.07&Mag\\
28342&172.90068&2.109485&26.71&0.16&0.10&27.07&0.46&0.07&Mag\\
28343&172.90068&2.326618&26.34&0.20&0.09&25.71&0.12&0.07&Mag\\
28344&172.90068&2.038722&25.81&0.10&0.10&24.96&0.07&0.07&Mag\\
28345&172.90070&2.358166&27.36&0.39&0.09&26.86&0.39&0.06&Mag\\
28346&172.90070&2.031338&26.66&0.19&0.10&26.05&0.17&0.07&Mag\\
28347&172.90070&2.235507&23.97&0.02&0.10&23.48&0.02&0.07&Mag\\
28348&172.90070&2.070259&25.98&0.09&0.10&26.48&0.26&0.07&Mag\\
28349&172.90071&2.127344&26.07&0.12&0.10&25.79&0.15&0.07&Mag\\
28350&172.90072&2.088494&26.14&0.11&0.10&25.76&0.12&0.07&Mag\\
28351&172.90072&2.399072&26.45&0.16&0.08&26.15&0.18&0.06&Mag\\
28352&172.90072&2.370753&26.73&0.18&0.09&26.82&0.37&0.06&Mag\\
28353&172.90073&2.362882&26.53&0.15&0.09&26.92&0.40&0.06&Mag\\
28354&172.90075&2.238646&25.48&0.07&0.11&24.89&0.06&0.07&Mag\\
28355&172.90075&2.256259&26.86&0.35&0.10&26.08&0.21&0.07&Mag\\
28356&172.90076&2.163054&26.31&0.14&0.10&25.47&0.11&0.07&Mag\\
28357&172.90076&2.038953&25.06&0.05&0.10&24.66&0.09&0.07&Mag\\
28358&172.90078&2.351943&27.52&0.42&0.09&27.19&0.44&0.06&Mag\\
28359&172.90079&2.100099&27.35&0.41&0.10&27.02&0.54&0.07&Mag\\
28360&172.90080&2.236934&25.83&0.10&0.11&25.35&0.10&0.07&Mag\\
28361&172.90081&2.052748&27.52&0.53&0.10&26.92&0.42&0.07&Mag\\
28362&172.90082&2.372834&24.22&0.01&0.09&24.13&0.03&0.06&Mag\\
28363&172.90082&2.194540&25.26&0.06&0.10&25.08&0.07&0.07&Mag\\
28364&172.90082&2.127523&26.17&0.13&0.10&25.80&0.15&0.07&Mag\\
28365&172.90085&2.347717&27.00&0.32&0.09&25.45&0.10&0.06&Mag\\
28366&172.90086&2.368858&26.51&0.24&0.09&25.76&0.13&0.06&Mag\\
28367&172.90089&2.329107&25.78&0.08&0.09&25.59&0.11&0.07&Mag\\
28368&172.90091&2.038958&25.16&0.07&0.10&24.82&0.13&0.07&Mag\\
28369&172.90092&2.235457&26.35&0.21&0.10&23.65&0.02&0.07&Mag\\
28370&172.90092&2.238764&25.95&0.22&0.11&24.44&0.06&0.07&Mag\\
28371&172.90092&2.238607&25.66&0.08&0.11&24.42&0.06&0.07&Mag\\
28372&172.90093&2.016858&25.39&0.06&0.10&25.14&0.07&0.07&Mag\\
28373&172.90093&2.334425&27.15&0.42&0.09&26.56&0.33&0.07&Mag\\
28374&172.90095&2.211583&25.74&0.08&0.10&25.39&0.09&0.07&Mag\\
28375&172.90095&2.080600&24.79&0.03&0.10&24.87&0.11&0.07&Mag\\
28376&172.90096&2.368718&26.29&0.16&0.09&25.74&0.13&0.06&Mag\\
28377&172.90098&2.285109&25.93&0.11&0.10&25.30&0.08&0.07&Mag\\
28378&172.90098&2.256023&26.40&0.17&0.10&25.30&0.08&0.07&Mag\\
28379&172.90098&2.353807&26.78&0.23&0.09&26.96&0.44&0.06&Mag\\
28380&172.90098&2.322793&25.08&0.04&0.09&25.03&0.07&0.07&Mag\\
28381&172.90105&2.099383&27.01&0.29&0.10&26.68&0.34&0.07&Mag\\
28382&172.90105&2.015908&27.08&0.44&0.10&26.73&0.34&0.07&Mag\\
28383&172.90105&2.397338&25.81&0.10&0.08&25.55&0.11&0.06&Mag\\
28384&172.90105&2.040661&26.60&0.16&0.10&26.74&0.31&0.07&Mag\\
28385&172.90108&2.261421&27.55&0.43&0.10&26.92&0.40&0.07&Mag\\
28386&172.90110&2.151594&26.13&0.12&0.10&25.61&0.12&0.07&Mag\\
28387&172.90111&2.218284&26.68&0.21&0.10&25.92&0.15&0.07&Mag\\
28388&172.90112&2.263022&25.58&0.07&0.10&25.42&0.09&0.07&Mag\\
28389&172.90113&2.182488&25.53&0.07&0.10&25.35&0.13&0.07&Mag\\
28390&172.90114&2.271990&26.07&0.10&0.10&25.77&0.20&0.07&Mag\\
28391&172.90114&2.229275&25.70&0.08&0.10&24.75&0.05&0.07&Mag\\
28392&172.90114&2.418056&25.71&0.08&0.09&25.20&0.07&0.06&Mag\\
28393&172.90115&2.286689&24.55&0.04&0.10&24.38&0.05&0.07&Mag\\
28394&172.90115&2.182271&25.79&0.08&0.10&25.37&0.13&0.07&Mag\\
28395&172.90116&2.080414&25.62&0.09&0.10&25.26&0.07&0.07&Mag\\
28396&172.90117&2.113117&25.74&0.07&0.10&25.57&0.10&0.07&Mag\\
28397&172.90119&2.205214&26.25&0.11&0.10&26.15&0.20&0.07&Mag\\
28398&172.90120&2.344262&26.37&0.13&0.09&26.32&0.27&0.06&Mag\\
28399&172.90121&2.089609&26.87&0.25&0.10&25.97&0.15&0.07&Mag\\
28400&172.90124&2.320880&27.26&0.36&0.09&26.49&0.24&0.07&Mag\\
28401&172.90124&2.193793&26.97&0.41&0.10&24.30&0.07&0.07&Mag\\
28402&172.90124&2.166237&24.88&0.04&0.10&24.66&0.06&0.07&Mag\\
28403&172.90125&2.366541&25.68&0.08&0.09&25.68&0.21&0.06&Mag\\
28404&172.90125&2.128765&26.63&0.19&0.10&27.08&0.53&0.07&Mag\\
28405&172.90126&2.229235&25.94&0.23&0.10&24.77&0.05&0.07&Mag\\
28406&172.90127&2.030783&25.27&0.04&0.10&25.00&0.06&0.07&Mag\\
28407&172.90131&2.221479&26.19&0.20&0.10&25.24&0.07&0.07&Mag\\
28408&172.90131&2.217870&27.25&0.34&0.10&26.89&0.37&0.07&Mag\\
28409&172.90133&2.298045&25.50&0.07&0.10&24.72&0.09&0.07&Mag\\
28410&172.90133&2.017981&25.44&0.05&0.10&25.55&0.12&0.07&Mag\\
28411&172.90133&2.080382&25.46&0.07&0.10&25.52&0.14&0.07&Mag\\
28412&172.90134&2.263187&25.24&0.06&0.10&24.30&0.04&0.07&Mag\\
28413&172.90135&2.213203&27.67&0.52&0.10&27.27&0.52&0.07&Mag\\
28414&172.90137&2.182200&26.00&0.12&0.10&24.62&0.05&0.07&Mag\\
28415&172.90138&2.286577&24.05&0.02&0.10&23.91&0.04&0.07&Mag\\
28416&172.90138&2.295995&25.81&0.11&0.10&25.63&0.16&0.07&Mag\\
28417&172.90142&2.314588&25.69&0.07&0.10&25.65&0.15&0.07&Mag\\
28418&172.90143&2.221589&26.34&0.24&0.10&25.25&0.07&0.07&Mag\\
28419&172.90144&2.166256&25.60&0.07&0.10&25.19&0.08&0.07&Mag\\
28420&172.90144&2.289858&25.45&0.07&0.10&25.28&0.09&0.07&Mag\\
28421&172.90144&2.128752&27.48&0.48&0.10&26.80&0.35&0.07&Mag\\
28422&172.90144&2.366621&26.07&0.13&0.09&25.75&0.20&0.06&Mag\\
28423&172.90149&2.328315&24.62&0.03&0.09&24.41&0.03&0.07&Mag\\
28424&172.90149&2.070838&26.62&0.18&0.10&25.90&0.17&0.07&Mag\\
28425&172.90151&2.222964&27.21&0.31&0.10&26.99&0.42&0.07&Mag\\
28426&172.90152&2.054037&26.39&0.14&0.10&26.09&0.17&0.07&Mag\\
28427&172.90152&2.188300&27.17&0.30&0.10&26.90&0.38&0.07&Mag\\
28428&172.90153&2.287781&25.65&0.09&0.10&25.44&0.12&0.07&Mag\\
28429&172.90153&2.334646&26.88&0.31&0.09&26.14&0.20&0.07&Mag\\
28430&172.90154&2.134371&27.37&0.37&0.10&27.00&0.38&0.07&Mag\\
28431&172.90154&2.070546&26.64&0.17&0.10&26.12&0.15&0.07&Mag\\
28432&172.90154&2.041271&26.35&0.13&0.10&26.50&0.23&0.07&Mag\\
28433&172.90154&2.113208&24.83&0.03&0.10&24.43&0.03&0.07&Mag\\
28434&172.90155&2.240824&26.20&0.15&0.11&25.92&0.20&0.07&Mag\\
28435&172.90155&2.135672&26.91&0.21&0.10&26.75&0.33&0.07&Mag\\
28436&172.90155&2.096266&27.36&0.37&0.10&26.45&0.24&0.07&Mag\\
28437&172.90155&2.333959&26.69&0.22&0.09&26.78&0.42&0.07&Mag\\
28438&172.90157&2.366994&25.62&0.09&0.09&25.93&0.20&0.06&Mag\\
28439&172.90157&2.296428&26.46&0.29&0.10&25.53&0.10&0.07&Mag\\
28440&172.90158&2.386830&24.02&0.03&0.08&24.29&0.11&0.06&Mag\\
28441&172.90158&2.286229&27.36&0.49&0.10&26.87&0.42&0.07&Mag\\
28442&172.90161&2.198164&26.34&0.13&0.10&25.61&0.13&0.07&Mag\\
28443&172.90162&2.296237&25.27&0.07&0.10&25.06&0.11&0.07&Mag\\
28444&172.90162&2.192599&26.27&0.15&0.10&26.28&0.28&0.07&Mag\\
28445&172.90164&2.040720&26.22&0.20&0.10&25.39&0.08&0.07&Mag\\
28446&172.90165&2.367230&25.80&0.14&0.09&26.05&0.22&0.06&Mag\\
28447&172.90166&2.136440&25.71&0.13&0.10&25.58&0.17&0.07&Mag\\
28448&172.90166&2.328426&26.25&0.14&0.09&25.83&0.15&0.07&Mag\\
28449&172.90167&2.295987&27.23&0.45&0.10&25.92&0.17&0.07&Mag\\
28450&172.90167&2.400223&26.99&0.28&0.08&26.48&0.25&0.06&Mag\\
28451&172.90169&2.334840&25.90&0.10&0.09&26.07&0.20&0.07&Mag\\
28452&172.90171&2.270038&26.32&0.15&0.10&26.12&0.17&0.07&Mag\\
28453&172.90171&2.421230&26.20&0.12&0.09&25.95&0.13&0.06&Mag\\
28454&172.90171&2.287889&25.62&0.08&0.10&25.81&0.20&0.07&Mag\\
28455&172.90173&2.296445&25.84&0.13&0.10&25.48&0.10&0.07&Mag\\
28456&172.90173&2.046998&23.89&0.01&0.10&23.10&0.01&0.07&Mag\\
28457&172.90174&2.160130&25.92&0.09&0.10&25.68&0.11&0.07&Mag\\
28458&172.90174&2.043795&26.28&0.13&0.10&25.54&0.09&0.07&Mag\\
28459&172.90174&2.099974&26.05&0.11&0.10&25.81&0.16&0.07&Mag\\
28460&172.90175&2.386873&24.28&0.03&0.08&24.02&0.07&0.06&Mag\\
28461&172.90176&2.320946&25.45&0.05&0.09&25.12&0.06&0.07&Mag\\
28462&172.90176&2.163897&26.68&0.16&0.10&26.81&0.36&0.07&Mag\\
28463&172.90176&2.192884&27.17&0.38&0.10&26.35&0.28&0.07&Mag\\
28464&172.90178&2.136376&26.16&0.22&0.10&25.72&0.12&0.07&Mag\\
28465&172.90178&2.389991&25.61&0.07&0.08&25.65&0.18&0.06&Mag\\
28466&172.90178&2.040684&25.22&0.07&0.10&25.05&0.12&0.07&Mag\\
28467&172.90181&2.064432&25.99&0.10&0.10&25.07&0.06&0.07&Mag\\
28468&172.90183&2.049445&25.53&0.06&0.10&25.48&0.11&0.07&Mag\\
28469&172.90184&2.269872&27.12&0.35&0.10&26.18&0.17&0.07&Mag\\
28470&172.90185&2.148343&27.32&0.40&0.10&26.43&0.26&0.07&Mag\\
28471&172.90185&2.158586&26.09&0.11&0.10&25.26&0.11&0.07&Mag\\
28472&172.90186&2.218834&25.60&0.12&0.10&24.66&0.07&0.07&Mag\\
28473&172.90189&2.035566&24.84&0.03&0.10&24.76&0.05&0.07&Mag\\
28474&172.90191&2.140381&26.04&0.10&0.10&25.45&0.09&0.07&Mag\\
28475&172.90193&2.247420&27.25&0.40&0.11&26.49&0.27&0.07&Mag\\
28476&172.90193&2.055673&25.75&0.07&0.10&25.47&0.09&0.07&Mag\\
28477&172.90194&2.287911&24.92&0.04&0.10&25.08&0.10&0.07&Mag\\
28478&172.90195&2.128470&25.74&0.07&0.10&25.39&0.13&0.07&Mag\\
28479&172.90195&2.026606&26.33&0.11&0.10&26.32&0.17&0.07&Mag\\
28480&172.90196&2.421301&26.11&0.11&0.09&25.82&0.11&0.06&Mag\\
28481&172.90199&2.403045&24.46&0.03&0.09&23.92&0.03&0.06&Mag\\
28482&172.90199&2.114589&27.02&0.24&0.10&26.57&0.25&0.07&Mag\\
28483&172.90200&2.218776&24.66&0.04&0.10&23.96&0.03&0.07&Mag\\
28484&172.90201&2.067232&25.70&0.06&0.10&25.57&0.09&0.07&Mag\\
28485&172.90204&2.240242&25.13&0.05&0.11&25.00&0.07&0.07&Mag\\
28486&172.90204&2.291265&26.07&0.23&0.10&24.98&0.06&0.07&Mag\\
28487&172.90211&2.252673&25.09&0.06&0.10&25.03&0.08&0.07&Mag\\
28488&172.90211&2.197861&26.08&0.14&0.10&25.22&0.11&0.07&Mag\\
28489&172.90213&2.291393&26.36&0.33&0.10&25.00&0.06&0.07&Mag\\
28490&172.90214&2.401309&26.29&0.13&0.08&25.57&0.09&0.06&Mag\\
28491&172.90215&2.218797&25.64&0.13&0.10&24.03&0.03&0.07&Mag\\
28492&172.90217&2.323304&25.66&0.07&0.09&25.40&0.09&0.07&Mag\\
28493&172.90218&2.044931&24.38&0.02&0.10&24.70&0.12&0.07&Mag\\
28494&172.90220&2.291219&25.05&0.04&0.10&24.90&0.06&0.07&Mag\\
28495&172.90221&2.379780&27.51&0.43&0.09&27.09&0.45&0.06&Mag\\
28496&172.90222&2.244020&25.62&0.07&0.11&25.56&0.12&0.07&Mag\\
28497&172.90223&2.040282&25.40&0.06&0.10&24.85&0.05&0.07&Mag\\
28498&172.90225&2.048973&25.39&0.05&0.10&25.44&0.10&0.07&Mag\\
28499&172.90227&2.350423&24.48&0.02&0.09&23.87&0.04&0.06&Mag\\
28500&172.90228&2.074851&25.80&0.07&0.10&25.69&0.10&0.07&Mag\\
28501&172.90229&2.217327&25.41&0.06&0.10&24.96&0.06&0.07&Mag\\
28502&172.90229&2.281744&25.88&0.10&0.10&24.66&0.06&0.07&Mag\\
28503&172.90229&2.252836&25.41&0.09&0.10&25.34&0.09&0.07&Mag\\
28504&172.90230&2.252494&25.57&0.09&0.10&25.37&0.08&0.07&Mag\\
28505&172.90231&2.380915&26.70&0.21&0.09&26.49&0.26&0.06&Mag\\
28506&172.90232&2.243563&25.41&0.06&0.11&24.26&0.03&0.07&Mag\\
28507&172.90232&2.154564&27.04&0.26&0.10&27.11&0.43&0.07&Mag\\
28508&172.90233&2.306929&27.02&0.30&0.10&25.89&0.12&0.07&Mag\\
28509&172.90233&2.255095&26.53&0.16&0.10&26.44&0.21&0.07&Mag\\
28510&172.90234&2.299595&25.68&0.08&0.10&25.08&0.11&0.07&Mag\\
28511&172.90235&2.399030&22.19&0.01&0.08&21.97&0.01&0.06&Mag\\
28512&172.90235&2.385695&20.68&0.01&0.08&19.16&0.01&0.06&Mag\\
28513&172.90236&2.111393&26.23&0.10&0.10&26.19&0.17&0.07&Mag\\
28514&172.90237&2.023346&25.71&0.08&0.10&24.27&0.04&0.07&Mag\\
28515&172.90238&2.389637&25.92&0.09&0.08&25.88&0.17&0.06&Mag\\
28516&172.90240&2.319894&26.01&0.10&0.10&25.02&0.07&0.07&Mag\\
28517&172.90240&2.302904&27.18&0.29&0.10&26.87&0.33&0.07&Mag\\
28518&172.90240&2.123706&25.94&0.08&0.10&25.44&0.08&0.07&Mag\\
28519&172.90242&2.323209&25.54&0.08&0.09&25.05&0.06&0.07&Mag\\
28520&172.90243&2.075389&26.15&0.09&0.10&26.17&0.16&0.07&Mag\\
28521&172.90243&2.080674&22.26&0.01&0.10&20.92&0.01&0.07&Mag\\
28522&172.90246&2.050926&25.55&0.12&0.10&24.75&0.10&0.07&Mag\\
28523&172.90246&2.240768&26.11&0.11&0.11&26.26&0.24&0.07&Mag\\
28524&172.90246&2.131838&25.35&0.05&0.10&24.83&0.04&0.07&Mag\\
28525&172.90248&2.261432&24.87&0.05&0.10&24.04&0.07&0.07&Mag\\
28526&172.90248&2.330877&27.60&0.53&0.09&27.35&0.53&0.07&Mag\\
28527&172.90250&2.031756&25.36&0.04&0.10&25.22&0.06&0.07&Mag\\
28528&172.90251&2.289337&26.02&0.10&0.10&26.03&0.16&0.07&Mag\\
28529&172.90251&2.319256&25.91&0.10&0.10&25.75&0.11&0.07&Mag\\
28530&172.90251&2.032171&26.06&0.08&0.10&26.35&0.23&0.07&Mag\\
28531&172.90252&2.387985&24.44&0.03&0.08&23.77&0.06&0.06&Mag\\
28532&172.90255&2.192830&27.36&0.53&0.10&24.84&0.05&0.07&Mag\\
28533&172.90256&2.334076&25.12&0.05&0.09&24.94&0.06&0.07&Mag\\
28534&172.90258&2.051028&26.03&0.17&0.10&26.11&0.17&0.07&Mag\\
28535&172.90258&2.080901&25.37&0.05&0.10&24.82&0.04&0.07&Mag\\
28536&172.90258&2.323151&25.66&0.08&0.09&25.41&0.11&0.07&Mag\\
28537&172.90259&2.251635&25.25&0.05&0.11&24.64&0.11&0.07&Mag\\
28538&172.90259&2.159914&26.80&0.22&0.10&26.11&0.14&0.07&Mag\\
28539&172.90259&2.285379&25.84&0.08&0.10&25.78&0.12&0.07&Mag\\
28540&172.90260&2.047455&25.19&0.05&0.10&24.70&0.04&0.07&Mag\\
28541&172.90261&2.424485&26.24&0.14&0.09&25.77&0.11&0.06&Mag\\
28542&172.90262&2.293675&25.57&0.10&0.10&25.41&0.14&0.07&Mag\\
28543&172.90262&2.058750&26.53&0.26&0.10&25.77&0.11&0.07&Mag\\
28544&172.90262&2.252983&26.48&0.16&0.10&26.31&0.35&0.07&Mag\\
28545&172.90264&2.329885&25.70&0.09&0.09&24.10&0.02&0.07&Mag\\
28546&172.90265&2.253163&25.41&0.09&0.10&25.54&0.10&0.07&Mag\\
28547&172.90266&2.176942&26.34&0.12&0.10&25.90&0.12&0.07&Mag\\
28548&172.90267&2.359801&27.73&0.53&0.09&27.42&0.53&0.06&Mag\\
28549&172.90268&2.088859&24.59&0.02&0.10&24.47&0.03&0.07&Mag\\
28550&172.90268&2.179004&27.75&0.49&0.10&27.40&0.47&0.07&Mag\\
28551&172.90269&2.034505&27.11&0.24&0.10&26.79&0.25&0.07&Mag\\
28552&172.90270&2.420961&25.86&0.09&0.09&25.46&0.08&0.06&Mag\\
28553&172.90270&2.289248&25.76&0.08&0.10&25.62&0.11&0.07&Mag\\
28554&172.90270&2.391862&25.29&0.07&0.08&24.88&0.07&0.06&Mag\\
28555&172.90276&2.058721&25.99&0.14&0.10&25.74&0.11&0.07&Mag\\
28556&172.90276&2.172978&27.03&0.25&0.10&26.82&0.31&0.07&Mag\\
28557&172.90277&2.389488&26.74&0.20&0.08&26.63&0.24&0.06&Mag\\
28558&172.90278&2.293709&26.20&0.15&0.10&25.16&0.07&0.07&Mag\\
28559&172.90279&2.064518&25.81&0.08&0.10&25.66&0.10&0.07&Mag\\
28560&172.90280&2.226411&26.88&0.20&0.10&26.86&0.31&0.07&Mag\\
28561&172.90280&2.323297&25.96&0.15&0.09&23.71&0.02&0.07&Mag\\
28562&172.90280&2.424498&25.96&0.11&0.09&25.75&0.11&0.06&Mag\\
28563&172.90281&2.124718&26.38&0.14&0.10&25.65&0.09&0.07&Mag\\
28564&172.90281&2.411775&25.06&0.04&0.09&24.84&0.04&0.06&Mag\\
28565&172.90283&2.299346&26.08&0.22&0.10&25.41&0.10&0.07&Mag\\
28566&172.90284&2.190134&25.27&0.05&0.10&25.24&0.18&0.07&Mag\\
28567&172.90285&2.305281&25.66&0.10&0.10&25.26&0.08&0.07&Mag\\
28568&172.90286&2.262721&25.68&0.07&0.10&25.48&0.10&0.07&Mag\\
28569&172.90286&2.292699&25.34&0.05&0.10&25.01&0.06&0.07&Mag\\
28570&172.90287&2.129782&25.23&0.04&0.10&25.31&0.15&0.07&Mag\\
28571&172.90287&2.342539&25.73&0.08&0.09&24.67&0.04&0.06&Mag\\
28572&172.90288&2.389334&25.24&0.09&0.08&24.87&0.05&0.06&Mag\\
28573&172.90291&2.241287&24.13&0.02&0.11&23.76&0.02&0.07&Mag\\
28574&172.90295&2.389196&25.75&0.17&0.08&25.40&0.12&0.06&Mag\\
28575&172.90296&2.073012&25.98&0.10&0.10&24.80&0.04&0.07&Mag\\
28576&172.90297&2.151115&25.18&0.04&0.10&25.11&0.12&0.07&Mag\\
28577&172.90297&2.309252&25.47&0.06&0.10&25.29&0.08&0.07&Mag\\
28578&172.90297&2.192618&26.35&0.16&0.10&25.38&0.12&0.07&Mag\\
28579&172.90298&2.243557&25.36&0.06&0.11&25.19&0.08&0.07&Mag\\
28580&172.90298&2.323244&23.87&0.02&0.09&23.57&0.02&0.07&Mag\\
28581&172.90300&2.299468&26.42&0.27&0.10&25.44&0.10&0.07&Mag\\
28582&172.90300&2.387464&25.75&0.10&0.08&25.13&0.08&0.06&Mag\\
28583&172.90301&2.339043&23.62&0.03&0.09&23.14&0.03&0.06&Mag\\
28584&172.90302&2.403014&25.50&0.08&0.08&24.45&0.10&0.06&Mag\\
28585&172.90306&2.052699&25.69&0.10&0.10&24.79&0.06&0.07&Mag\\
28586&172.90307&2.025130&26.50&0.16&0.10&26.19&0.14&0.07&Mag\\
28587&172.90307&2.155640&25.78&0.08&0.10&25.57&0.09&0.07&Mag\\
28588&172.90307&2.336941&27.08&0.28&0.09&27.22&0.53&0.07&Mag\\
28589&172.90309&2.072787&25.13&0.04&0.10&24.74&0.04&0.07&Mag\\
28590&172.90310&2.243414&24.88&0.05&0.11&24.77&0.07&0.07&Mag\\
28591&172.90310&2.338959&23.79&0.04&0.09&23.38&0.04&0.06&Mag\\
28592&172.90315&2.277272&27.04&0.31&0.10&25.23&0.06&0.07&Mag\\
28593&172.90316&2.110619&25.52&0.06&0.10&25.24&0.06&0.07&Mag\\
28594&172.90316&2.185136&25.76&0.14&0.10&24.70&0.09&0.07&Mag\\
28595&172.90319&2.240370&25.32&0.07&0.11&25.25&0.09&0.07&Mag\\
28596&172.90319&2.387261&25.49&0.10&0.08&25.11&0.08&0.06&Mag\\
28597&172.90319&2.029270&27.72&0.52&0.10&26.62&0.21&0.07&Mag\\
28598&172.90320&2.234663&26.15&0.11&0.11&25.74&0.18&0.07&Mag\\
28599&172.90322&2.197766&24.54&0.05&0.10&23.40&0.03&0.07&Mag\\
28600&172.90322&2.031578&26.38&0.14&0.10&25.85&0.11&0.07&Mag\\
28601&172.90322&2.137778&26.10&0.11&0.10&25.71&0.10&0.07&Mag\\
28602&172.90323&2.397153&26.72&0.17&0.08&26.97&0.34&0.06&Mag\\
28603&172.90325&2.245275&25.90&0.08&0.11&25.46&0.12&0.07&Mag\\
28604&172.90326&2.376598&25.48&0.06&0.09&25.24&0.07&0.06&Mag\\
28605&172.90327&2.141262&27.46&0.38&0.10&27.34&0.51&0.07&Mag\\
28606&172.90327&2.296717&24.19&0.04&0.10&23.85&0.03&0.07&Mag\\
28607&172.90330&2.052619&25.03&0.04&0.10&24.75&0.06&0.07&Mag\\
28608&172.90331&2.185211&25.07&0.04&0.10&24.18&0.05&0.07&Mag\\
28609&172.90333&2.277168&25.87&0.09&0.10&25.15&0.06&0.07&Mag\\
28610&172.90338&2.194369&25.51&0.09&0.10&24.86&0.07&0.07&Mag\\
28611&172.90339&2.296591&25.76&0.18&0.10&23.96&0.03&0.07&Mag\\
28612&172.90340&2.185324&25.71&0.17&0.10&24.93&0.09&0.07&Mag\\
28613&172.90341&2.193304&25.04&0.06&0.10&24.56&0.05&0.07&Mag\\
28614&172.90343&2.226749&25.36&0.04&0.11&25.20&0.06&0.07&Mag\\
28615&172.90344&2.303736&26.41&0.15&0.10&26.19&0.23&0.07&Mag\\
28616&172.90344&2.290223&26.14&0.12&0.10&26.15&0.20&0.07&Mag\\
28617&172.90346&2.120710&25.76&0.07&0.10&25.42&0.08&0.07&Mag\\
28618&172.90347&2.374513&25.58&0.07&0.09&25.80&0.30&0.06&Mag\\
28619&172.90348&2.299399&26.98&0.24&0.10&26.76&0.29&0.07&Mag\\
28620&172.90349&2.189946&26.16&0.11&0.10&26.30&0.21&0.07&Mag\\
28621&172.90350&2.021575&24.85&0.03&0.10&24.44&0.03&0.07&Mag\\
28622&172.90352&2.279664&25.66&0.08&0.10&24.56&0.04&0.07&Mag\\
28623&172.90353&2.193470&24.68&0.03&0.10&24.64&0.06&0.07&Mag\\
28624&172.90353&2.194475&25.15&0.06&0.10&24.64&0.05&0.07&Mag\\
28625&172.90358&2.288043&26.23&0.13&0.10&26.44&0.34&0.07&Mag\\
28626&172.90358&2.404514&25.22&0.05&0.08&25.04&0.05&0.06&Mag\\
28627&172.90359&2.301518&25.54&0.07&0.10&25.13&0.06&0.07&Mag\\
28628&172.90361&2.202835&24.33&0.02&0.10&24.28&0.10&0.07&Mag\\
28629&172.90361&2.336224&24.55&0.05&0.09&24.46&0.09&0.07&Mag\\
28630&172.90362&2.336401&25.38&0.08&0.09&24.52&0.09&0.07&Mag\\
28631&172.90363&2.059961&25.32&0.13&0.10&24.32&0.09&0.07&Mag\\
28632&172.90365&2.408510&25.95&0.09&0.09&26.05&0.15&0.06&Mag\\
28633&172.90368&2.242789&25.90&0.10&0.11&25.29&0.09&0.07&Mag\\
28634&172.90370&2.339766&25.41&0.05&0.09&25.28&0.07&0.06&Mag\\
28635&172.90370&2.077616&25.18&0.04&0.10&25.47&0.10&0.07&Mag\\
28636&172.90370&2.160462&27.57&0.45&0.10&26.84&0.29&0.07&Mag\\
28637&172.90370&2.242542&24.72&0.03&0.11&24.63&0.05&0.07&Mag\\
28638&172.90371&2.124869&24.54&0.03&0.10&23.06&0.01&0.07&Mag\\
28639&172.90371&2.414577&25.16&0.04&0.09&24.29&0.02&0.06&Mag\\
28640&172.90373&2.048762&24.92&0.06&0.10&24.59&0.06&0.07&Mag\\
28641&172.90374&2.059871&24.05&0.04&0.10&23.32&0.03&0.07&Mag\\
28642&172.90374&2.252166&26.23&0.11&0.10&26.80&0.33&0.07&Mag\\
28643&172.90374&2.030225&25.05&0.03&0.10&24.96&0.05&0.07&Mag\\
28644&172.90374&2.111276&25.77&0.08&0.10&25.45&0.08&0.07&Mag\\
28645&172.90374&2.183487&25.35&0.06&0.10&25.08&0.07&0.07&Mag\\
28646&172.90374&2.301702&25.64&0.09&0.10&24.88&0.06&0.07&Mag\\
28647&172.90375&2.214187&26.51&0.17&0.10&25.51&0.08&0.07&Mag\\
28648&172.90376&2.036256&25.78&0.07&0.10&25.46&0.08&0.07&Mag\\
28649&172.90378&2.340931&26.20&0.13&0.09&25.89&0.13&0.06&Mag\\
28650&172.90379&2.038703&27.32&0.42&0.10&25.67&0.08&0.07&Mag\\
28651&172.90382&2.146954&22.69&0.01&0.10&21.57&0.01&0.07&Mag\\
28652&172.90382&2.048617&25.36&0.10&0.10&24.62&0.06&0.07&Mag\\
28653&172.90385&2.312017&26.36&0.12&0.10&26.33&0.19&0.07&Mag\\
28654&172.90385&2.276903&25.70&0.07&0.10&25.31&0.08&0.07&Mag\\
28655&172.90385&2.396632&25.28&0.05&0.08&25.30&0.07&0.06&Mag\\
28656&172.90385&2.016801&26.75&0.19&0.10&26.09&0.13&0.07&Mag\\
28657&172.90386&2.242601&25.36&0.09&0.11&24.89&0.11&0.07&Mag\\
28658&172.90388&2.059813&25.05&0.09&0.10&24.35&0.07&0.07&Mag\\
28659&172.90389&2.424521&25.54&0.07&0.09&25.27&0.09&0.06&Mag\\
28660&172.90391&2.301805&25.47&0.07&0.10&25.00&0.07&0.07&Mag\\
28661&172.90391&2.319774&26.79&0.25&0.09&26.15&0.15&0.07&Mag\\
28662&172.90392&2.242799&25.07&0.04&0.11&24.98&0.16&0.07&Mag\\
28663&172.90393&2.417703&25.33&0.05&0.09&25.20&0.07&0.06&Mag\\
28664&172.90394&2.038878&25.77&0.08&0.10&25.56&0.08&0.07&Mag\\
28665&172.90395&2.253592&25.66&0.15&0.10&25.43&0.14&0.07&Mag\\
28666&172.90395&2.031488&25.71&0.07&0.10&25.05&0.06&0.07&Mag\\
28667&172.90396&2.350438&25.65&0.08&0.09&25.28&0.11&0.06&Mag\\
28668&172.90396&2.363024&24.43&0.02&0.09&24.59&0.08&0.06&Mag\\
28669&172.90397&2.244761&25.25&0.05&0.11&24.66&0.10&0.07&Mag\\
28670&172.90398&2.063384&24.30&0.02&0.10&23.88&0.02&0.07&Mag\\
28671&172.90398&2.241198&24.82&0.07&0.11&24.43&0.05&0.07&Mag\\
28672&172.90398&2.393477&24.04&0.02&0.08&24.05&0.02&0.06&Mag\\
28673&172.90402&2.217804&25.60&0.07&0.11&25.32&0.08&0.07&Mag\\
28674&172.90402&2.062738&27.36&0.31&0.10&27.07&0.39&0.07&Mag\\
28675&172.90402&2.048665&25.26&0.07&0.10&24.61&0.06&0.07&Mag\\
28676&172.90404&2.240952&25.21&0.07&0.11&24.72&0.07&0.07&Mag\\
28677&172.90404&2.054877&27.52&0.43&0.10&26.88&0.31&0.07&Mag\\
28678&172.90405&2.135040&26.77&0.19&0.10&26.74&0.29&0.07&Mag\\
28679&172.90406&2.329079&24.65&0.03&0.09&24.41&0.03&0.07&Mag\\
28680&172.90406&2.253560&26.29&0.28&0.10&26.24&0.32&0.07&Mag\\
28681&172.90408&2.417921&25.68&0.08&0.09&25.50&0.09&0.06&Mag\\
28682&172.90414&2.196488&25.75&0.08&0.10&25.42&0.10&0.07&Mag\\
28683&172.90415&2.422002&27.50&0.43&0.09&27.36&0.51&0.06&Mag\\
28684&172.90415&2.021567&25.89&0.08&0.10&25.74&0.10&0.07&Mag\\
28685&172.90419&2.319637&27.41&0.47&0.09&26.19&0.15&0.07&Mag\\
28686&172.90419&2.388935&26.61&0.17&0.08&26.99&0.40&0.06&Mag\\
28687&172.90421&2.278687&25.54&0.08&0.10&25.05&0.07&0.07&Mag\\
28688&172.90421&2.045844&25.70&0.09&0.10&25.61&0.11&0.07&Mag\\
28689&172.90423&2.241030&25.01&0.06&0.11&24.88&0.10&0.07&Mag\\
28690&172.90427&2.071916&26.64&0.22&0.10&24.89&0.04&0.07&Mag\\
28691&172.90428&2.251606&25.58&0.07&0.11&25.15&0.11&0.07&Mag\\
28692&172.90428&2.060994&26.45&0.14&0.10&26.17&0.15&0.07&Mag\\
28693&172.90429&2.394317&25.17&0.05&0.08&24.65&0.05&0.06&Mag\\
28694&172.90430&2.339493&25.58&0.06&0.09&25.51&0.09&0.06&Mag\\
28695&172.90431&2.402972&25.85&0.10&0.08&24.28&0.03&0.06&Mag\\
28696&172.90433&2.251438&25.80&0.14&0.11&24.87&0.08&0.07&Mag\\
28697&172.90434&2.278818&26.00&0.14&0.10&25.08&0.07&0.07&Mag\\
28698&172.90434&2.069755&25.57&0.06&0.10&25.28&0.07&0.07&Mag\\
28699&172.90434&2.153144&24.54&0.03&0.10&24.14&0.02&0.07&Mag\\
28700&172.90435&2.241295&24.33&0.04&0.11&23.62&0.04&0.07&Mag\\
28701&172.90436&2.091620&26.13&0.10&0.10&26.07&0.14&0.07&Mag\\
28702&172.90437&2.303254&24.77&0.03&0.10&24.68&0.06&0.07&Mag\\
28703&172.90437&2.089110&25.68&0.07&0.10&25.71&0.11&0.07&Mag\\
28704&172.90439&2.339275&26.59&0.17&0.09&25.58&0.09&0.06&Mag\\
28705&172.90440&2.369416&23.62&0.02&0.09&23.48&0.02&0.06&Mag\\
28706&172.90440&2.108981&24.71&0.03&0.10&24.59&0.04&0.07&Mag\\
28707&172.90440&2.053126&25.20&0.05&0.10&25.07&0.06&0.07&Mag\\
28708&172.90440&2.071788&25.41&0.07&0.10&24.81&0.04&0.07&Mag\\
28709&172.90441&2.196558&27.27&0.42&0.10&25.53&0.10&0.07&Mag\\
28710&172.90444&2.198194&26.12&0.10&0.10&25.37&0.08&0.07&Mag\\
28711&172.90445&2.257971&25.96&0.08&0.10&25.87&0.12&0.07&Mag\\
28712&172.90449&2.394274&24.56&0.03&0.08&24.19&0.03&0.06&Mag\\
28713&172.90450&2.290552&24.64&0.03&0.10&24.24&0.03&0.07&Mag\\
28714&172.90450&2.390089&26.24&0.13&0.08&26.07&0.14&0.06&Mag\\
28715&172.90450&2.083826&26.45&0.15&0.10&25.77&0.09&0.07&Mag\\
28716&172.90450&2.307910&25.43&0.06&0.10&25.19&0.07&0.07&Mag\\
28717&172.90453&2.329914&24.55&0.03&0.09&24.54&0.04&0.07&Mag\\
28718&172.90453&2.409985&25.10&0.05&0.09&23.48&0.01&0.06&Mag\\
28719&172.90458&2.031429&25.91&0.13&0.10&25.65&0.10&0.07&Mag\\
28720&172.90458&2.357707&25.68&0.09&0.09&25.05&0.05&0.06&Mag\\
28721&172.90459&2.257914&25.82&0.11&0.10&25.57&0.13&0.07&Mag\\
28722&172.90460&2.129212&24.05&0.04&0.10&23.72&0.06&0.07&Mag\\
28723&172.90462&2.121416&25.96&0.10&0.10&25.53&0.09&0.07&Mag\\
28724&172.90463&2.031610&25.67&0.07&0.10&25.46&0.08&0.07&Mag\\
28725&172.90463&2.394298&25.04&0.07&0.08&24.22&0.03&0.06&Mag\\
28726&172.90463&2.154520&24.46&0.02&0.10&23.02&0.01&0.07&Mag\\
28727&172.90469&2.322815&25.27&0.05&0.09&24.86&0.05&0.07&Mag\\
28728&172.90471&2.042192&25.70&0.06&0.10&25.38&0.07&0.07&Mag\\
28729&172.90473&2.258125&25.45&0.06&0.10&25.37&0.09&0.07&Mag\\
28730&172.90474&2.412053&25.44&0.13&0.09&24.40&0.03&0.06&Mag\\
28731&172.90475&2.086901&25.80&0.07&0.10&25.54&0.12&0.07&Mag\\
28732&172.90475&2.357733&27.33&0.46&0.09&25.17&0.05&0.06&Mag\\
28733&172.90475&2.129252&23.71&0.02&0.10&23.70&0.06&0.07&Mag\\
28734&172.90477&2.386828&26.20&0.14&0.08&25.48&0.09&0.06&Mag\\
28735&172.90478&2.328584&25.93&0.08&0.09&25.61&0.09&0.07&Mag\\
28736&172.90478&2.277213&24.40&0.02&0.10&24.47&0.07&0.07&Mag\\
28737&172.90478&2.176918&25.24&0.04&0.10&25.14&0.06&0.07&Mag\\
28738&172.90480&2.148433&25.59&0.07&0.10&25.72&0.13&0.07&Mag\\
28739&172.90483&2.270940&25.70&0.07&0.10&25.68&0.11&0.07&Mag\\
28740&172.90484&2.411953&25.34&0.06&0.09&24.37&0.05&0.06&Mag\\
28741&172.90486&2.128826&24.09&0.03&0.10&24.24&0.10&0.07&Mag\\
28742&172.90488&2.386912&25.23&0.11&0.08&25.41&0.09&0.06&Mag\\
28743&172.90492&2.050547&25.99&0.08&0.10&26.19&0.26&0.07&Mag\\
28744&172.90495&2.089375&23.35&0.04&0.10&22.72&0.03&0.07&Mag\\
28745&172.90495&2.020486&25.62&0.06&0.10&25.68&0.10&0.07&Mag\\
28746&172.90497&2.268557&26.30&0.14&0.10&26.12&0.17&0.07&Mag\\
28747&172.90499&2.379736&26.48&0.17&0.09&26.21&0.18&0.06&Mag\\
28748&172.90500&2.128679&24.70&0.04&0.10&24.45&0.05&0.07&Mag\\
28749&172.90501&2.189279&26.52&0.16&0.10&26.37&0.22&0.07&Mag\\
28750&172.90502&2.182317&25.16&0.06&0.10&24.52&0.08&0.07&Mag\\
28751&172.90504&2.142863&26.57&0.20&0.10&25.33&0.09&0.07&Mag\\
28752&172.90504&2.019249&23.33&0.01&0.10&22.95&0.01&0.07&Mag\\
28753&172.90505&2.089305&23.20&0.01&0.10&22.71&0.03&0.07&Mag\\
28754&172.90506&2.396747&27.34&0.38&0.08&26.36&0.19&0.06&Mag\\
28755&172.90509&2.319898&24.99&0.04&0.09&24.61&0.04&0.07&Mag\\
28756&172.90509&2.230796&27.65&0.50&0.11&26.55&0.21&0.07&Mag\\
28757&172.90509&2.388894&23.47&0.01&0.08&22.87&0.01&0.06&Mag\\
28758&172.90509&2.366444&26.02&0.10&0.09&26.10&0.14&0.06&Mag\\
28759&172.90510&2.296586&26.15&0.11&0.10&25.48&0.08&0.07&Mag\\
28760&172.90518&2.188813&24.27&0.02&0.10&23.82&0.07&0.07&Mag\\
28761&172.90522&2.396854&26.16&0.12&0.08&26.27&0.19&0.06&Mag\\
28762&172.90524&2.400829&25.81&0.10&0.08&25.51&0.09&0.06&Mag\\
28763&172.90525&2.270286&25.68&0.07&0.10&25.36&0.09&0.07&Mag\\
28764&172.90528&2.398218&25.80&0.08&0.08&25.56&0.09&0.06&Mag\\
28765&172.90531&2.360877&25.57&0.06&0.09&25.25&0.08&0.06&Mag\\
28766&172.90532&2.076587&26.78&0.22&0.10&26.11&0.14&0.07&Mag\\
28767&172.90533&2.153917&26.12&0.13&0.10&25.08&0.09&0.07&Mag\\
28768&172.90533&2.404978&26.73&0.20&0.08&26.46&0.20&0.06&Mag\\
28769&172.90533&2.195996&26.49&0.16&0.10&26.12&0.19&0.07&Mag\\
28770&172.90534&2.071657&25.24&0.04&0.10&25.37&0.08&0.07&Mag\\
28771&172.90534&2.400698&27.29&0.39&0.08&25.61&0.09&0.06&Mag\\
28772&172.90535&2.176257&25.81&0.08&0.10&24.97&0.09&0.07&Mag\\
28773&172.90536&2.339371&26.44&0.14&0.09&26.32&0.19&0.06&Mag\\
28774&172.90539&2.410656&25.25&0.10&0.09&24.74&0.06&0.06&Mag\\
28775&172.90541&2.282914&27.35&0.35&0.10&26.90&0.34&0.07&Mag\\
28776&172.90541&2.360726&25.02&0.04&0.09&25.10&0.07&0.06&Mag\\
28777&172.90541&2.353383&26.28&0.12&0.09&26.35&0.29&0.06&Mag\\
28778&172.90542&2.122469&25.52&0.07&0.10&25.17&0.06&0.07&Mag\\
28779&172.90543&2.388840&27.12&0.34&0.08&27.15&0.48&0.06&Mag\\
28780&172.90544&2.018384&27.05&0.32&0.10&26.00&0.14&0.07&Mag\\
28781&172.90546&2.037923&23.81&0.05&0.10&23.45&0.06&0.07&Mag\\
28782&172.90549&2.138319&25.13&0.06&0.10&25.04&0.08&0.07&Mag\\
28783&172.90549&2.071647&25.49&0.08&0.10&25.30&0.10&0.07&Mag\\
28784&172.90550&2.410557&25.67&0.08&0.09&25.75&0.18&0.06&Mag\\
28785&172.90551&2.176401&25.71&0.09&0.10&24.81&0.07&0.07&Mag\\
28786&172.90551&2.304780&26.11&0.12&0.10&25.99&0.14&0.07&Mag\\
28787&172.90553&2.119055&25.86&0.08&0.10&25.67&0.11&0.07&Mag\\
28788&172.90553&2.138116&25.26&0.05&0.10&24.87&0.05&0.07&Mag\\
28789&172.90554&2.167380&25.90&0.07&0.10&25.96&0.14&0.07&Mag\\
28790&172.90554&2.411642&25.88&0.09&0.09&25.60&0.10&0.06&Mag\\
28791&172.90555&2.318625&25.11&0.05&0.09&24.71&0.05&0.07&Mag\\
28792&172.90555&2.330484&25.89&0.11&0.09&25.49&0.10&0.07&Mag\\
28793&172.90557&2.030113&25.90&0.11&0.10&24.73&0.04&0.07&Mag\\
28794&172.90557&2.424380&24.44&0.03&0.09&23.76&0.02&0.06&Mag\\
28795&172.90560&2.276971&27.44&0.42&0.10&26.93&0.38&0.07&Mag\\
28796&172.90561&2.159458&27.53&0.47&0.10&27.13&0.43&0.07&Mag\\
28797&172.90561&2.283932&25.12&0.06&0.10&25.09&0.15&0.07&Mag\\
28798&172.90563&2.385826&25.26&0.07&0.08&25.02&0.10&0.06&Mag\\
28799&172.90566&2.199430&25.52&0.07&0.10&25.29&0.11&0.07&Mag\\
28800&172.90566&2.287330&25.89&0.09&0.10&25.81&0.13&0.07&Mag\\
28801&172.90572&2.190701&25.16&0.07&0.10&24.47&0.05&0.07&Mag\\
28802&172.90572&2.037647&24.02&0.04&0.10&25.97&0.38&0.07&Mag\\
28803&172.90573&2.283782&25.81&0.12&0.10&25.13&0.15&0.07&Mag\\
28804&172.90573&2.182304&25.14&0.05&0.10&24.99&0.06&0.07&Mag\\
28805&172.90573&2.284065&25.48&0.07&0.10&25.39&0.09&0.07&Mag\\
28806&172.90574&2.385674&25.28&0.08&0.08&25.03&0.10&0.06&Mag\\
28807&172.90576&2.311584&25.60&0.10&0.10&25.61&0.23&0.07&Mag\\
28808&172.90576&2.346870&26.14&0.13&0.09&25.33&0.09&0.06&Mag\\
28809&172.90578&2.330545&25.90&0.11&0.09&25.74&0.13&0.07&Mag\\
28810&172.90580&2.052772&26.73&0.18&0.10&27.03&0.37&0.07&Mag\\
28811&172.90581&2.047039&26.56&0.18&0.10&26.01&0.13&0.07&Mag\\
28812&172.90581&2.148799&26.73&0.23&0.10&25.89&0.15&0.07&Mag\\
28813&172.90582&2.038952&27.48&0.46&0.10&27.19&0.44&0.07&Mag\\
28814&172.90584&2.324558&26.49&0.18&0.09&26.47&0.25&0.07&Mag\\
28815&172.90587&2.190784&25.63&0.08&0.10&24.79&0.07&0.07&Mag\\
28816&172.90587&2.048323&26.75&0.28&0.10&25.56&0.11&0.07&Mag\\
28817&172.90590&2.030188&25.09&0.04&0.10&25.01&0.10&0.07&Mag\\
28818&172.90590&2.311654&25.02&0.05&0.10&24.61&0.10&0.07&Mag\\
28819&172.90591&2.339886&26.85&0.24&0.09&26.89&0.34&0.06&Mag\\
28820&172.90591&2.146546&27.71&0.52&0.10&27.22&0.46&0.07&Mag\\
28821&172.90591&2.376184&26.32&0.19&0.09&25.51&0.09&0.06&Mag\\
28822&172.90591&2.076832&27.26&0.40&0.10&26.56&0.24&0.07&Mag\\
28823&172.90592&2.310504&27.68&0.53&0.10&26.97&0.35&0.07&Mag\\
28824&172.90593&2.072648&27.28&0.35&0.10&27.26&0.50&0.07&Mag\\
28825&172.90594&2.138276&27.25&0.37&0.10&26.31&0.23&0.07&Mag\\
28826&172.90595&2.384384&24.67&0.05&0.08&23.87&0.04&0.06&Mag\\
28827&172.90596&2.277360&25.59&0.08&0.10&25.45&0.10&0.07&Mag\\
28828&172.90596&2.249813&27.50&0.48&0.11&26.94&0.38&0.07&Mag\\
28829&172.90597&2.380276&26.05&0.29&0.08&21.22&0.01&0.06&Mag\\
28830&172.90600&2.087300&27.01&0.29&0.10&26.28&0.18&0.07&Mag\\
28831&172.90600&2.283756&26.26&0.16&0.10&25.90&0.14&0.07&Mag\\
28832&172.90601&2.387825&27.21&0.43&0.08&26.90&0.40&0.06&Mag\\
28833&172.90602&2.182182&26.68&0.21&0.10&26.24&0.19&0.07&Mag\\
28834&172.90602&2.411084&25.26&0.08&0.08&24.99&0.06&0.06&Mag\\
28835&172.90603&2.197682&24.99&0.04&0.10&24.96&0.08&0.07&Mag\\
28836&172.90605&2.132398&26.16&0.12&0.10&26.17&0.19&0.07&Mag\\
28837&172.90605&2.380458&21.22&0.01&0.08&20.88&0.01&0.06&Mag\\
28838&172.90606&2.058087&24.98&0.05&0.10&24.78&0.06&0.07&Mag\\
28839&172.90606&2.378750&25.84&0.09&0.09&25.71&0.17&0.06&Mag\\
28840&172.90607&2.198652&27.79&0.53&0.10&27.33&0.50&0.07&Mag\\
28841&172.90607&2.181668&24.83&0.05&0.10&24.43&0.03&0.07&Mag\\
28842&172.90607&2.181855&24.81&0.03&0.10&24.68&0.06&0.07&Mag\\
28843&172.90607&2.175290&27.64&0.53&0.10&27.07&0.39&0.07&Mag\\
28844&172.90608&2.114855&26.56&0.20&0.10&25.93&0.12&0.07&Mag\\
28845&172.90611&2.290087&26.14&0.21&0.10&25.38&0.11&0.07&Mag\\
28846&172.90612&2.225093&27.75&0.52&0.11&27.18&0.48&0.07&Mag\\
28847&172.90612&2.384320&24.59&0.04&0.08&23.72&0.03&0.06&Mag\\
28848&172.90613&2.089399&26.81&0.21&0.10&26.73&0.31&0.07&Mag\\
28849&172.90613&2.154043&27.39&0.46&0.10&27.19&0.50&0.07&Mag\\
28850&172.90614&2.158802&26.07&0.12&0.10&25.82&0.14&0.07&Mag\\
28851&172.90614&2.233762&27.50&0.47&0.11&26.84&0.35&0.07&Mag\\
28852&172.90616&2.110323&25.42&0.06&0.10&25.30&0.09&0.07&Mag\\
28853&172.90616&2.411062&26.50&0.33&0.08&25.07&0.06&0.06&Mag\\
28854&172.90617&2.292548&24.63&0.04&0.10&24.88&0.14&0.07&Mag\\
28855&172.90617&2.288401&25.95&0.11&0.10&26.25&0.22&0.07&Mag\\
28856&172.90618&2.118829&27.05&0.29&0.10&27.14&0.50&0.07&Mag\\
28857&172.90618&2.253874&26.19&0.17&0.10&25.81&0.13&0.07&Mag\\
28858&172.90621&2.254081&27.08&0.43&0.10&25.88&0.13&0.07&Mag\\
28859&172.90622&2.249728&27.14&0.35&0.11&26.91&0.38&0.07&Mag\\
28860&172.90623&2.387572&26.80&0.30&0.08&26.28&0.21&0.06&Mag\\
28861&172.90624&2.264552&26.46&0.23&0.10&25.68&0.18&0.07&Mag\\
28862&172.90626&2.086688&27.45&0.38&0.10&27.38&0.54&0.07&Mag\\
28863&172.90627&2.058154&25.19&0.06&0.10&25.17&0.08&0.07&Mag\\
28864&172.90628&2.290127&25.38&0.09&0.10&25.71&0.17&0.07&Mag\\
28865&172.90629&2.095812&23.13&0.05&0.10&22.67&0.01&0.07&Mag\\
28866&172.90630&2.017133&26.44&0.18&0.10&26.00&0.15&0.07&Mag\\
28867&172.90631&2.150159&26.91&0.28&0.10&26.54&0.35&0.07&Mag\\
28868&172.90632&2.029692&25.84&0.11&0.10&25.06&0.06&0.07&Mag\\
28869&172.90633&2.226579&26.51&0.19&0.11&25.69&0.11&0.07&Mag\\
28870&172.90633&2.384259&24.53&0.05&0.08&23.51&0.03&0.06&Mag\\
28871&172.90634&2.152113&27.13&0.30&0.10&26.74&0.38&0.07&Mag\\
28872&172.90634&2.072983&27.02&0.28&0.10&26.97&0.37&0.07&Mag\\
28873&172.90635&2.245674&27.36&0.48&0.11&27.01&0.45&0.08&Mag\\
28874&172.90638&2.264770&25.49&0.11&0.10&25.14&0.11&0.07&Mag\\
28875&172.90640&2.240844&25.69&0.08&0.11&25.38&0.10&0.08&Mag\\
28876&172.90641&2.264567&26.10&0.13&0.10&25.65&0.18&0.07&Mag\\
28877&172.90641&2.237253&27.18&0.35&0.11&27.02&0.45&0.07&Mag\\
28878&172.90641&2.055561&27.23&0.44&0.10&26.33&0.25&0.07&Mag\\
28879&172.90641&2.049274&25.31&0.06&0.10&25.24&0.08&0.07&Mag\\
28880&172.90642&2.288781&25.37&0.07&0.10&25.09&0.08&0.07&Mag\\
28881&172.90642&2.243406&27.01&0.47&0.11&25.07&0.09&0.08&Mag\\
28882&172.90643&2.269406&25.17&0.06&0.10&24.78&0.05&0.07&Mag\\
28883&172.90643&2.029923&25.76&0.10&0.10&25.08&0.07&0.07&Mag\\
28884&172.90643&2.361210&25.11&0.07&0.09&24.91&0.07&0.06&Mag\\
28885&172.90645&2.326889&26.66&0.30&0.09&25.78&0.13&0.07&Mag\\
28886&172.90645&2.271907&26.53&0.17&0.10&26.48&0.33&0.07&Mag\\
28887&172.90645&2.264933&25.63&0.08&0.10&24.99&0.10&0.07&Mag\\
28888&172.90646&2.094222&25.89&0.10&0.10&25.62&0.10&0.07&Mag\\
28889&172.90646&2.225721&26.66&0.21&0.11&25.64&0.11&0.07&Mag\\
28890&172.90647&2.422395&25.42&0.07&0.09&25.30&0.08&0.06&Mag\\
28891&172.90648&2.378924&25.10&0.05&0.09&24.82&0.05&0.06&Mag\\
28892&172.90651&2.243179&25.52&0.10&0.11&24.97&0.09&0.08&Mag\\
28893&172.90651&2.225883&25.94&0.19&0.11&25.59&0.11&0.07&Mag\\
28894&172.90652&2.384216&24.47&0.04&0.08&24.11&0.07&0.06&Mag\\
28895&172.90654&2.253723&26.72&0.23&0.10&26.30&0.21&0.07&Mag\\
28896&172.90654&2.206300&27.61&0.53&0.10&26.67&0.29&0.07&Mag\\
28897&172.90655&2.055630&26.55&0.29&0.10&26.28&0.25&0.07&Mag\\
28898&172.90656&2.377767&27.31&0.45&0.09&26.69&0.33&0.06&Mag\\
28899&172.90656&2.361383&25.37&0.08&0.09&25.20&0.11&0.06&Mag\\
28900&172.90657&2.088831&24.41&0.03&0.10&23.89&0.07&0.07&Mag\\
28901&172.90657&2.404757&24.82&0.04&0.08&24.28&0.03&0.06&Mag\\
28902&172.90658&2.354377&24.98&0.04&0.09&24.82&0.06&0.06&Mag\\
28903&172.90658&2.103584&27.52&0.53&0.10&26.64&0.34&0.07&Mag\\
28904&172.90658&2.327021&26.02&0.15&0.09&25.73&0.13&0.07&Mag\\
28905&172.90659&2.118805&26.16&0.12&0.10&26.32&0.34&0.07&Mag\\
28906&172.90664&2.029334&25.95&0.11&0.10&25.64&0.11&0.07&Mag\\
28907&172.90665&2.337705&26.00&0.14&0.09&25.20&0.11&0.06&Mag\\
28908&172.90666&2.232946&26.08&0.12&0.11&25.85&0.15&0.07&Mag\\
28909&172.90669&2.367333&27.19&0.36&0.09&26.84&0.32&0.06&Mag\\
28910&172.90669&2.042249&25.56&0.08&0.10&25.41&0.09&0.07&Mag\\
28911&172.90670&2.340212&25.89&0.12&0.09&25.45&0.11&0.06&Mag\\
28912&172.90671&2.069986&25.52&0.07&0.10&25.14&0.08&0.07&Mag\\
28913&172.90672&2.064862&25.03&0.05&0.10&24.41&0.03&0.07&Mag\\
28914&172.90672&2.196284&25.77&0.11&0.10&25.40&0.21&0.07&Mag\\
28915&172.90672&2.199289&25.21&0.05&0.10&24.79&0.05&0.07&Mag\\
28916&172.90674&2.057427&27.32&0.39&0.10&26.97&0.44&0.07&Mag\\
28917&172.90676&2.073012&25.92&0.10&0.10&25.62&0.10&0.07&Mag\\
28918&172.90677&2.187048&27.23&0.36&0.10&26.51&0.24&0.07&Mag\\
28919&172.90680&2.295191&26.81&0.38&0.10&25.55&0.11&0.07&Mag\\
28920&172.90681&2.357723&26.17&0.13&0.09&26.48&0.26&0.06&Mag\\
28921&172.90681&2.340635&26.20&0.20&0.09&25.90&0.24&0.06&Mag\\
28922&172.90681&2.229765&26.69&0.19&0.11&27.15&0.49&0.07&Mag\\
28923&172.90682&2.103956&26.40&0.17&0.10&25.82&0.17&0.07&Mag\\
28924&172.90683&2.290274&26.69&0.36&0.10&25.60&0.15&0.07&Mag\\
28925&172.90685&2.250029&27.19&0.35&0.11&27.15&0.53&0.07&Mag\\
28926&172.90685&2.312936&27.11&0.32&0.10&27.28&0.53&0.07&Mag\\
28927&172.90687&2.194608&25.51&0.09&0.10&25.30&0.12&0.07&Mag\\
28928&172.90687&2.319034&26.52&0.20&0.09&26.99&0.44&0.07&Mag\\
28929&172.90688&2.188459&26.70&0.23&0.10&26.37&0.23&0.07&Mag\\
28930&172.90689&2.376385&26.12&0.14&0.09&25.82&0.14&0.06&Mag\\
28931&172.90690&2.386178&25.08&0.04&0.08&25.69&0.13&0.06&Mag\\
28932&172.90691&2.200947&23.59&0.02&0.10&24.56&0.08&0.07&Mag\\
28933&172.90691&2.048835&25.71&0.08&0.10&25.64&0.13&0.07&Mag\\
28934&172.90691&2.276056&26.04&0.12&0.10&25.98&0.18&0.07&Mag\\
28935&172.90692&2.389013&24.73&0.04&0.08&24.39&0.05&0.06&Mag\\
28936&172.90694&2.200667&25.81&0.14&0.10&24.72&0.08&0.07&Mag\\
28937&172.90694&2.222300&25.54&0.07&0.11&25.35&0.10&0.07&Mag\\
28938&172.90694&2.107617&27.16&0.35&0.10&26.84&0.34&0.07&Mag\\
28939&172.90694&2.290081&27.07&0.49&0.10&25.63&0.15&0.07&Mag\\
28940&172.90695&2.357564&26.82&0.27&0.09&26.52&0.26&0.06&Mag\\
28941&172.90696&2.297087&25.90&0.10&0.10&25.93&0.16&0.07&Mag\\
28942&172.90699&2.296784&27.19&0.34&0.10&27.18&0.50&0.07&Mag\\
28943&172.90699&2.340625&25.32&0.09&0.09&25.05&0.08&0.06&Mag\\
28944&172.90700&2.067572&26.94&0.27&0.10&26.42&0.21&0.07&Mag\\
28945&172.90701&2.407810&27.14&0.33&0.08&27.15&0.46&0.06&Mag\\
28946&172.90703&2.053483&26.25&0.23&0.10&25.49&0.09&0.07&Mag\\
28947&172.90703&2.243897&26.20&0.20&0.11&25.79&0.19&0.08&Mag\\
28948&172.90704&2.102306&27.10&0.38&0.10&26.57&0.32&0.07&Mag\\
28949&172.90705&2.186103&26.69&0.21&0.10&26.49&0.26&0.07&Mag\\
28950&172.90706&2.106597&26.84&0.32&0.10&26.21&0.18&0.07&Mag\\
28951&172.90707&2.181287&25.98&0.11&0.10&25.64&0.12&0.07&Mag\\
28952&172.90708&2.330356&24.52&0.04&0.09&24.27&0.05&0.07&Mag\\
28953&172.90709&2.104364&25.64&0.08&0.10&25.52&0.11&0.07&Mag\\
28954&172.90709&2.272134&27.58&0.49&0.10&27.18&0.53&0.07&Mag\\
28955&172.90710&2.070015&26.79&0.24&0.10&26.10&0.17&0.07&Mag\\
28956&172.90711&2.053339&26.28&0.24&0.10&25.49&0.09&0.07&Mag\\
28957&172.90712&2.047582&27.12&0.33&0.10&26.34&0.18&0.07&Mag\\
28958&172.90713&2.388967&26.30&0.16&0.08&26.11&0.25&0.06&Mag\\
28959&172.90713&2.422814&25.10&0.06&0.09&24.91&0.06&0.06&Mag\\
28960&172.90714&2.345922&27.26&0.40&0.09&27.12&0.47&0.06&Mag\\
28961&172.90714&2.098273&24.88&0.04&0.10&23.46&0.01&0.07&Mag\\
28962&172.90715&2.100952&27.20&0.40&0.10&26.65&0.32&0.07&Mag\\
28963&172.90715&2.311598&25.39&0.12&0.10&25.28&0.11&0.07&Mag\\
28964&172.90716&2.104597&26.59&0.18&0.10&26.61&0.27&0.07&Mag\\
28965&172.90718&2.098999&26.12&0.12&0.10&26.13&0.18&0.07&Mag\\
28966&172.90718&2.243967&27.01&0.45&0.11&26.43&0.34&0.08&Mag\\
28967&172.90719&2.372362&25.22&0.05&0.09&24.93&0.05&0.06&Mag\\
28968&172.90722&2.201010&26.72&0.32&0.10&26.62&0.52&0.07&Mag\\
28969&172.90722&2.272500&25.60&0.07&0.10&25.41&0.10&0.07&Mag\\
28970&172.90723&2.092573&25.70&0.10&0.10&25.75&0.13&0.07&Mag\\
28971&172.90723&2.271879&24.54&0.03&0.10&24.03&0.03&0.07&Mag\\
28972&172.90725&2.040272&24.74&0.03&0.10&24.09&0.02&0.07&Mag\\
28973&172.90726&2.311696&26.77&0.46&0.10&26.30&0.19&0.07&Mag\\
28974&172.90727&2.330376&25.30&0.09&0.09&24.27&0.05&0.07&Mag\\
28975&172.90727&2.092354&25.38&0.07&0.10&25.35&0.08&0.07&Mag\\
28976&172.90728&2.090803&25.91&0.09&0.10&25.76&0.13&0.07&Mag\\
28977&172.90728&2.167321&24.68&0.03&0.10&24.25&0.03&0.07&Mag\\
28978&172.90730&2.363845&26.16&0.16&0.09&25.53&0.09&0.06&Mag\\
28979&172.90730&2.165752&26.96&0.26&0.10&26.83&0.37&0.07&Mag\\
28980&172.90732&2.149514&27.39&0.46&0.10&26.55&0.34&0.07&Mag\\
28981&172.90732&2.203384&27.38&0.42&0.10&27.03&0.48&0.07&Mag\\
28982&172.90733&2.308145&25.65&0.08&0.10&25.37&0.09&0.07&Mag\\
28983&172.90734&2.344887&26.49&0.20&0.09&25.92&0.16&0.06&Mag\\
28984&172.90735&2.346117&25.52&0.11&0.09&24.75&0.06&0.06&Mag\\
28985&172.90735&2.068844&26.07&0.24&0.10&25.19&0.06&0.07&Mag\\
28986&172.90736&2.122736&26.13&0.13&0.10&25.65&0.11&0.07&Mag\\
28987&172.90736&2.167189&25.55&0.15&0.10&24.31&0.03&0.07&Mag\\
28988&172.90736&2.040496&26.86&0.36&0.10&26.44&0.25&0.07&Mag\\
28989&172.90736&2.034185&25.78&0.08&0.10&25.78&0.13&0.07&Mag\\
28990&172.90736&2.227754&26.62&0.21&0.11&25.71&0.12&0.07&Mag\\
28991&172.90737&2.318986&26.78&0.30&0.09&26.45&0.27&0.07&Mag\\
28992&172.90738&2.294435&25.48&0.10&0.10&25.33&0.10&0.07&Mag\\
28993&172.90738&2.138750&27.36&0.37&0.10&27.18&0.48&0.07&Mag\\
28994&172.90738&2.408704&25.47&0.08&0.08&25.56&0.16&0.06&Mag\\
28995&172.90739&2.092603&25.99&0.13&0.10&25.77&0.13&0.07&Mag\\
28996&172.90739&2.176536&27.09&0.30&0.10&27.17&0.54&0.07&Mag\\
28997&172.90740&2.342955&25.20&0.07&0.09&24.99&0.09&0.06&Mag\\
28998&172.90741&2.363640&26.62&0.23&0.09&25.56&0.09&0.06&Mag\\
28999&172.90741&2.125577&26.69&0.21&0.10&26.05&0.17&0.07&Mag\\
29000&172.90742&2.326101&27.43&0.52&0.09&26.37&0.21&0.07&Mag\\
29001&172.90742&2.047963&25.50&0.06&0.10&25.39&0.08&0.07&Mag\\
29002&172.90743&2.402833&26.41&0.17&0.08&25.91&0.13&0.06&Mag\\
29003&172.90743&2.184683&26.64&0.21&0.10&25.44&0.10&0.07&Mag\\
29004&172.90743&2.026684&26.14&0.14&0.10&25.90&0.13&0.07&Mag\\
29005&172.90744&2.148804&27.43&0.47&0.10&26.80&0.40&0.07&Mag\\
29006&172.90744&2.049824&25.97&0.11&0.10&26.06&0.18&0.07&Mag\\
29007&172.90745&2.092437&25.63&0.12&0.10&25.12&0.08&0.07&Mag\\
29008&172.90745&2.275982&26.98&0.38&0.10&25.87&0.14&0.07&Mag\\
29009&172.90745&2.345949&25.50&0.10&0.09&24.68&0.06&0.06&Mag\\
29010&172.90746&2.351780&26.93&0.29&0.09&26.70&0.31&0.06&Mag\\
29011&172.90746&2.423778&27.36&0.52&0.09&26.82&0.40&0.06&Mag\\
29012&172.90747&2.079945&25.80&0.09&0.10&25.67&0.11&0.07&Mag\\
29013&172.90747&2.346259&25.49&0.10&0.09&24.75&0.06&0.06&Mag\\
29014&172.90748&2.068798&24.87&0.03&0.10&25.10&0.06&0.07&Mag\\
29015&172.90748&2.396479&27.30&0.40&0.08&26.95&0.35&0.06&Mag\\
29016&172.90749&2.363847&26.36&0.20&0.09&25.55&0.09&0.06&Mag\\
29017&172.90749&2.169334&26.91&0.25&0.10&26.93&0.38&0.07&Mag\\
29018&172.90749&2.226049&25.25&0.06&0.11&24.87&0.06&0.07&Mag\\
29019&172.90750&2.144967&27.57&0.49&0.10&26.88&0.30&0.07&Mag\\
29020&172.90751&2.041005&26.29&0.14&0.10&26.14&0.20&0.07&Mag\\
29021&172.90751&2.040443&25.73&0.13&0.10&25.00&0.06&0.07&Mag\\
29022&172.90751&2.121770&25.63&0.08&0.10&25.09&0.07&0.07&Mag\\
29023&172.90753&2.216839&27.41&0.47&0.11&26.19&0.18&0.07&Mag\\
29024&172.90754&2.122798&26.34&0.19&0.10&25.76&0.13&0.07&Mag\\
29025&172.90754&2.189731&27.16&0.36&0.10&26.59&0.30&0.07&Mag\\
29026&172.90754&2.319186&26.68&0.27&0.09&26.44&0.27&0.07&Mag\\
29027&172.90754&2.194006&23.80&0.02&0.10&23.03&0.01&0.07&Mag\\
29028&172.90756&2.073390&26.43&0.16&0.10&26.25&0.19&0.07&Mag\\
29029&172.90756&2.155902&27.15&0.28&0.10&27.23&0.53&0.07&Mag\\
29030&172.90756&2.342906&25.47&0.06&0.09&25.41&0.09&0.06&Mag\\
29031&172.90757&2.417865&25.57&0.15&0.09&26.46&0.27&0.06&Mag\\
29032&172.90758&2.345858&25.50&0.14&0.09&24.68&0.06&0.06&Mag\\
29033&172.90758&2.381730&25.55&0.08&0.08&25.08&0.07&0.06&Mag\\
29034&172.90760&2.346067&25.27&0.10&0.09&24.66&0.06&0.06&Mag\\
29035&172.90761&2.294888&26.77&0.31&0.10&26.68&0.37&0.07&Mag\\
29036&172.90763&2.100766&25.98&0.11&0.10&25.83&0.14&0.07&Mag\\
29037&172.90764&2.390076&26.34&0.17&0.08&25.79&0.12&0.06&Mag\\
29038&172.90765&2.346269&25.87&0.14&0.09&24.77&0.06&0.06&Mag\\
29039&172.90765&2.185143&26.09&0.13&0.10&24.68&0.05&0.07&Mag\\
29040&172.90766&2.367196&26.26&0.16&0.09&25.96&0.15&0.06&Mag\\
29041&172.90766&2.264846&26.30&0.16&0.10&26.26&0.27&0.07&Mag\\
29042&172.90767&2.088905&27.50&0.43&0.10&26.91&0.42&0.07&Mag\\
29043&172.90769&2.402046&25.35&0.06&0.08&25.29&0.08&0.06&Mag\\
29044&172.90769&2.295188&27.00&0.37&0.10&26.70&0.37&0.07&Mag\\
29045&172.90769&2.248055&27.07&0.39&0.11&26.76&0.36&0.07&Mag\\
29046&172.90769&2.417797&23.63&0.03&0.09&22.98&0.02&0.06&Mag\\
29047&172.90770&2.212185&27.55&0.51&0.11&27.28&0.53&0.07&Mag\\
29048&172.90772&2.049492&26.91&0.25&0.10&26.67&0.29&0.07&Mag\\
29049&172.90773&2.238265&27.61&0.50&0.11&26.72&0.31&0.08&Mag\\
29050&172.90773&2.118330&24.52&0.03&0.10&24.25&0.03&0.07&Mag\\
29051&172.90773&2.311885&25.86&0.11&0.10&25.40&0.09&0.07&Mag\\
29052&172.90774&2.248857&26.65&0.21&0.11&26.65&0.36&0.07&Mag\\
29053&172.90774&2.345901&25.76&0.16&0.09&24.85&0.07&0.06&Mag\\
29054&172.90778&2.289253&25.21&0.07&0.10&24.58&0.06&0.07&Mag\\
29055&172.90778&2.319189&25.51&0.08&0.09&25.34&0.09&0.07&Mag\\
29056&172.90778&2.346096&25.59&0.12&0.09&24.83&0.07&0.06&Mag\\
29057&172.90779&2.066802&25.86&0.11&0.10&24.63&0.06&0.07&Mag\\
29058&172.90779&2.030697&25.41&0.05&0.10&25.39&0.08&0.07&Mag\\
29059&172.90780&2.107535&25.64&0.09&0.10&24.93&0.07&0.07&Mag\\
29060&172.90782&2.408985&26.03&0.12&0.08&25.56&0.10&0.06&Mag\\
29061&172.90782&2.167642&27.35&0.49&0.10&25.40&0.08&0.07&Mag\\
29062&172.90782&2.423996&24.81&0.07&0.09&24.60&0.07&0.06&Mag\\
29063&172.90783&2.025837&25.00&0.04&0.10&25.19&0.13&0.07&Mag\\
29064&172.90783&2.402809&26.92&0.26&0.08&26.99&0.40&0.06&Mag\\
29065&172.90784&2.326978&25.32&0.06&0.09&25.01&0.14&0.07&Mag\\
29066&172.90785&2.302000&26.52&0.21&0.10&25.65&0.11&0.07&Mag\\
29067&172.90786&2.423822&24.35&0.04&0.09&24.13&0.04&0.06&Mag\\
29068&172.90788&2.408605&27.12&0.34&0.08&26.98&0.37&0.06&Mag\\
29069&172.90789&2.049242&26.35&0.14&0.10&26.83&0.38&0.07&Mag\\
29070&172.90789&2.392266&26.69&0.25&0.08&25.91&0.15&0.06&Mag\\
29071&172.90789&2.341112&25.62&0.11&0.09&25.08&0.09&0.06&Mag\\
29072&172.90789&2.245941&25.80&0.11&0.11&25.55&0.13&0.08&Mag\\
29073&172.90790&2.328699&27.05&0.31&0.09&26.86&0.36&0.07&Mag\\
29074&172.90790&2.277759&26.41&0.18&0.10&26.18&0.27&0.07&Mag\\
29075&172.90790&2.099892&25.45&0.07&0.10&24.85&0.05&0.07&Mag\\
29076&172.90791&2.219969&26.11&0.13&0.11&25.31&0.08&0.07&Mag\\
29077&172.90791&2.340888&26.05&0.19&0.09&25.11&0.09&0.06&Mag\\
29078&172.90791&2.322851&27.62&0.51&0.09&27.33&0.52&0.07&Mag\\
29079&172.90794&2.246357&25.27&0.09&0.11&24.60&0.05&0.08&Mag\\
29080&172.90794&2.309232&26.61&0.26&0.10&24.62&0.05&0.07&Mag\\
29081&172.90795&2.234142&25.31&0.06&0.11&25.11&0.10&0.07&Mag\\
29082&172.90796&2.238642&27.28&0.35&0.11&26.70&0.31&0.08&Mag\\
29083&172.90797&2.244544&25.77&0.11&0.11&25.19&0.09&0.08&Mag\\
29084&172.90797&2.411497&25.36&0.08&0.08&24.90&0.06&0.06&Mag\\
29085&172.90798&2.044747&26.62&0.24&0.10&26.29&0.19&0.07&Mag\\
29086&172.90799&2.337863&25.82&0.13&0.09&25.19&0.10&0.06&Mag\\
29087&172.90799&2.070657&25.98&0.11&0.10&25.62&0.12&0.07&Mag\\
29088&172.90800&2.256177&27.16&0.36&0.10&26.18&0.19&0.07&Mag\\
29089&172.90800&2.410177&26.54&0.20&0.08&25.53&0.09&0.06&Mag\\
29090&172.90802&2.048770&25.75&0.08&0.10&25.56&0.12&0.07&Mag\\
29091&172.90802&2.155241&25.14&0.05&0.10&25.30&0.09&0.07&Mag\\
29092&172.90802&2.390077&25.98&0.12&0.08&25.51&0.12&0.06&Mag\\
29093&172.90803&2.309097&25.63&0.12&0.10&24.55&0.05&0.07&Mag\\
29094&172.90804&2.026736&27.36&0.38&0.10&27.10&0.39&0.07&Mag\\
29095&172.90804&2.301564&26.48&0.19&0.10&25.98&0.15&0.07&Mag\\
29096&172.90806&2.152386&26.56&0.19&0.10&26.27&0.22&0.07&Mag\\
29097&172.90807&2.243628&27.30&0.45&0.11&26.76&0.49&0.08&Mag\\
29098&172.90807&2.158587&26.21&0.15&0.10&25.85&0.15&0.07&Mag\\
29099&172.90807&2.167579&25.76&0.09&0.10&25.28&0.08&0.07&Mag\\
29100&172.90808&2.300593&25.73&0.10&0.10&25.98&0.17&0.07&Mag\\
29101&172.90808&2.278919&26.80&0.29&0.10&26.49&0.27&0.07&Mag\\
29102&172.90808&2.385123&24.82&0.07&0.08&24.61&0.10&0.06&Mag\\
29103&172.90809&2.312576&23.91&0.02&0.10&23.74&0.02&0.07&Mag\\
29104&172.90810&2.266702&26.03&0.17&0.10&25.08&0.07&0.07&Mag\\
29105&172.90810&2.236896&27.26&0.45&0.11&25.96&0.19&0.08&Mag\\
29106&172.90810&2.149120&27.07&0.39&0.10&25.87&0.16&0.07&Mag\\
29107&172.90811&2.279873&27.15&0.36&0.10&26.43&0.25&0.07&Mag\\
29108&172.90811&2.152067&26.32&0.14&0.10&25.73&0.13&0.07&Mag\\
29109&172.90811&2.158404&25.56&0.12&0.10&24.96&0.09&0.07&Mag\\
29110&172.90811&2.274153&27.28&0.39&0.10&26.71&0.46&0.07&Mag\\
29111&172.90812&2.329140&26.05&0.13&0.09&25.88&0.14&0.07&Mag\\
29112&172.90812&2.200914&25.81&0.12&0.10&25.21&0.14&0.07&Mag\\
29113&172.90812&2.044672&27.18&0.34&0.10&26.33&0.19&0.07&Mag\\
29114&172.90814&2.357491&27.56&0.51&0.09&26.84&0.36&0.06&Mag\\
29115&172.90816&2.277899&26.43&0.18&0.10&26.18&0.27&0.07&Mag\\
29116&172.90816&2.371936&25.37&0.06&0.09&25.53&0.11&0.06&Mag\\
29117&172.90816&2.103658&27.38&0.47&0.10&26.62&0.31&0.07&Mag\\
29118&172.90817&2.286188&22.08&0.01&0.10&21.62&0.01&0.07&Mag\\
29119&172.90817&2.381124&27.32&0.39&0.08&26.98&0.41&0.06&Mag\\
29120&172.90817&2.046996&26.08&0.11&0.10&26.06&0.17&0.07&Mag\\
29121&172.90818&2.075675&27.35&0.39&0.10&26.45&0.22&0.07&Mag\\
29122&172.90819&2.360365&25.31&0.06&0.09&25.07&0.07&0.06&Mag\\
29123&172.90821&2.152973&26.22&0.15&0.10&26.82&0.39&0.07&Mag\\
29124&172.90821&2.071646&25.43&0.17&0.10&24.38&0.03&0.07&Mag\\
29125&172.90821&2.357870&25.52&0.09&0.09&25.10&0.08&0.06&Mag\\
29126&172.90823&2.167627&26.47&0.22&0.10&26.11&0.20&0.07&Mag\\
29127&172.90823&2.158285&26.02&0.17&0.10&25.36&0.09&0.07&Mag\\
29128&172.90823&2.266811&26.83&0.31&0.10&25.14&0.07&0.07&Mag\\
29129&172.90825&2.158544&26.63&0.23&0.10&25.03&0.09&0.07&Mag\\
29130&172.90825&2.065081&24.78&0.06&0.10&24.22&0.08&0.07&Mag\\
29131&172.90825&2.104614&25.01&0.09&0.10&24.91&0.11&0.07&Mag\\
29132&172.90826&2.337765&25.29&0.08&0.09&25.11&0.10&0.06&Mag\\
29133&172.90826&2.329979&26.06&0.12&0.09&25.91&0.17&0.07&Mag\\
29134&172.90827&2.144092&26.82&0.22&0.10&27.12&0.47&0.07&Mag\\
29135&172.90827&2.245730&25.94&0.12&0.11&25.85&0.17&0.08&Mag\\
29136&172.90828&2.408121&25.90&0.16&0.08&25.69&0.11&0.06&Mag\\
29137&172.90828&2.301809&25.65&0.08&0.10&25.45&0.09&0.07&Mag\\
29138&172.90830&2.329763&25.80&0.12&0.09&25.41&0.10&0.07&Mag\\
29139&172.90834&2.235962&25.42&0.07&0.11&24.73&0.05&0.08&Mag\\
29140&172.90835&2.398141&25.99&0.12&0.08&26.05&0.18&0.06&Mag\\
29141&172.90836&2.163609&27.52&0.53&0.10&26.88&0.35&0.07&Mag\\
29142&172.90837&2.072461&25.81&0.09&0.10&25.31&0.08&0.07&Mag\\
29143&172.90837&2.199413&25.11&0.05&0.10&24.87&0.05&0.07&Mag\\
29144&172.90837&2.067993&24.59&0.03&0.10&24.56&0.04&0.07&Mag\\
29145&172.90837&2.104669&25.86&0.10&0.10&24.97&0.11&0.07&Mag\\
29146&172.90838&2.236163&26.39&0.25&0.11&24.80&0.05&0.08&Mag\\
29147&172.90838&2.025047&24.60&0.03&0.10&24.57&0.04&0.07&Mag\\
29148&172.90839&2.198817&25.27&0.05&0.10&25.24&0.09&0.07&Mag\\
29149&172.90839&2.141267&27.41&0.39&0.10&27.11&0.50&0.07&Mag\\
29150&172.90839&2.308535&25.26&0.07&0.10&23.93&0.05&0.07&Mag\\
29151&172.90841&2.337614&25.28&0.07&0.09&25.07&0.14&0.06&Mag\\
29152&172.90841&2.391685&27.30&0.43&0.08&27.13&0.51&0.06&Mag\\
29153&172.90842&2.388732&26.91&0.35&0.08&26.49&0.26&0.06&Mag\\
29154&172.90843&2.355252&27.14&0.35&0.09&26.52&0.25&0.06&Mag\\
29155&172.90844&2.064998&24.46&0.07&0.10&24.20&0.08&0.07&Mag\\
29156&172.90844&2.265433&26.50&0.22&0.10&24.71&0.05&0.07&Mag\\
29157&172.90844&2.291928&26.71&0.28&0.10&25.52&0.12&0.07&Mag\\
29158&172.90844&2.066459&27.21&0.35&0.10&26.97&0.39&0.07&Mag\\
29159&172.90848&2.102252&27.17&0.50&0.10&24.85&0.06&0.07&Mag\\
29160&172.90849&2.066185&27.50&0.51&0.10&26.99&0.39&0.07&Mag\\
29161&172.90850&2.175161&26.92&0.25&0.10&27.04&0.45&0.07&Mag\\
29162&172.90850&2.129062&25.42&0.06&0.10&25.18&0.07&0.07&Mag\\
29163&172.90850&2.038165&25.26&0.06&0.10&24.91&0.06&0.07&Mag\\
29164&172.90851&2.109116&24.66&0.03&0.10&24.08&0.03&0.07&Mag\\
29165&172.90852&2.337454&25.08&0.07&0.09&24.57&0.09&0.06&Mag\\
29166&172.90852&2.420271&26.31&0.18&0.09&25.93&0.13&0.06&Mag\\
29167&172.90853&2.317622&22.38&0.01&0.09&21.04&0.01&0.07&Mag\\
29168&172.90854&2.104782&25.99&0.12&0.10&25.78&0.13&0.07&Mag\\
29169&172.90857&2.404040&27.18&0.32&0.08&26.90&0.33&0.06&Mag\\
29170&172.90857&2.102050&25.03&0.06&0.10&24.70&0.06&0.07&Mag\\
29171&172.90858&2.209765&25.46&0.07&0.11&25.19&0.08&0.07&Mag\\
29172&172.90858&2.406078&25.51&0.07&0.08&25.24&0.07&0.06&Mag\\
29173&172.90859&2.189681&25.35&0.07&0.10&24.38&0.04&0.07&Mag\\
29174&172.90859&2.016627&25.85&0.10&0.10&25.62&0.11&0.07&Mag\\
29175&172.90860&2.239499&26.69&0.20&0.11&26.48&0.26&0.08&Mag\\
29176&172.90860&2.265440&25.65&0.11&0.10&24.65&0.05&0.07&Mag\\
29177&172.90861&2.038364&25.54&0.06&0.10&25.54&0.10&0.07&Mag\\
29178&172.90862&2.122650&25.25&0.06&0.10&24.95&0.08&0.07&Mag\\
29179&172.90868&2.025560&25.16&0.05&0.10&25.06&0.07&0.07&Mag\\
29180&172.90869&2.400620&25.91&0.13&0.08&25.64&0.10&0.06&Mag\\
29181&172.90869&2.042617&27.55&0.46&0.10&26.93&0.32&0.07&Mag\\
29182&172.90869&2.366216&25.86&0.12&0.09&24.98&0.07&0.06&Mag\\
29183&172.90870&2.294749&26.42&0.27&0.10&25.34&0.12&0.07&Mag\\
29184&172.90871&2.335563&26.36&0.18&0.09&26.00&0.18&0.06&Mag\\
29185&172.90872&2.136747&26.31&0.15&0.10&25.90&0.14&0.07&Mag\\
29186&172.90874&2.250640&27.54&0.52&0.11&27.08&0.49&0.07&Mag\\
29187&172.90876&2.209291&26.95&0.24&0.11&26.91&0.39&0.07&Mag\\
29188&172.90877&2.384106&25.06&0.05&0.08&25.09&0.15&0.06&Mag\\
29189&172.90877&2.329532&24.89&0.07&0.09&24.72&0.06&0.07&Mag\\
29190&172.90878&2.265493&25.77&0.12&0.10&24.64&0.05&0.07&Mag\\
29191&172.90878&2.117545&27.47&0.44&0.10&27.13&0.51&0.07&Mag\\
29192&172.90878&2.074917&24.53&0.03&0.10&23.73&0.03&0.07&Mag\\
29193&172.90878&2.350733&27.28&0.38&0.09&27.20&0.48&0.06&Mag\\
29194&172.90879&2.278663&26.24&0.19&0.10&25.29&0.08&0.07&Mag\\
29195&172.90881&2.379181&25.93&0.11&0.09&25.46&0.12&0.06&Mag\\
29196&172.90882&2.214111&24.91&0.04&0.11&24.72&0.10&0.07&Mag\\
29197&172.90883&2.180146&25.94&0.15&0.10&26.00&0.22&0.07&Mag\\
29198&172.90884&2.091948&25.57&0.07&0.10&25.44&0.09&0.07&Mag\\
29199&172.90885&2.118038&27.35&0.41&0.10&27.26&0.47&0.07&Mag\\
29200&172.90886&2.400646&26.41&0.19&0.08&25.67&0.10&0.06&Mag\\
29201&172.90887&2.242269&26.85&0.30&0.11&26.69&0.40&0.08&Mag\\
29202&172.90887&2.251484&27.52&0.50&0.11&26.73&0.38&0.07&Mag\\
29203&172.90887&2.054937&27.20&0.44&0.10&26.98&0.46&0.07&Mag\\
29204&172.90888&2.214365&25.72&0.09&0.11&25.56&0.15&0.07&Mag\\
29205&172.90888&2.153080&26.83&0.27&0.10&26.61&0.31&0.07&Mag\\
29206&172.90889&2.091758&27.36&0.43&0.10&25.56&0.09&0.07&Mag\\
29207&172.90890&2.177611&25.25&0.08&0.10&24.89&0.12&0.07&Mag\\
29208&172.90890&2.329465&25.20&0.09&0.09&24.75&0.06&0.07&Mag\\
29209&172.90891&2.106825&26.58&0.21&0.10&27.04&0.51&0.07&Mag\\
29210&172.90891&2.216638&25.89&0.09&0.11&25.79&0.14&0.07&Mag\\
29211&172.90891&2.102806&26.52&0.19&0.10&26.34&0.29&0.07&Mag\\
29212&172.90892&2.177402&25.13&0.07&0.10&24.56&0.07&0.07&Mag\\
29213&172.90892&2.413597&26.09&0.14&0.08&25.44&0.09&0.06&Mag\\
29214&172.90893&2.329684&24.42&0.04&0.09&24.69&0.06&0.07&Mag\\
29215&172.90893&2.239207&25.53&0.07&0.11&24.77&0.05&0.08&Mag\\
29216&172.90894&2.348412&27.45&0.43&0.09&27.26&0.50&0.06&Mag\\
29217&172.90894&2.127454&24.94&0.05&0.10&25.28&0.10&0.07&Mag\\
29218&172.90896&2.180080&25.90&0.16&0.10&25.63&0.11&0.07&Mag\\
29219&172.90897&2.143001&25.37&0.14&0.10&25.17&0.09&0.07&Mag\\
29220&172.90899&2.168076&27.52&0.48&0.10&26.19&0.17&0.07&Mag\\
29221&172.90900&2.412935&24.73&0.04&0.08&23.52&0.05&0.06&Mag\\
29222&172.90901&2.127635&25.14&0.07&0.10&24.73&0.06&0.07&Mag\\
29223&172.90902&2.116394&27.44&0.48&0.10&27.00&0.36&0.07&Mag\\
29224&172.90902&2.016353&26.79&0.22&0.10&26.77&0.33&0.07&Mag\\
29225&172.90904&2.177522&25.61&0.15&0.10&24.92&0.12&0.07&Mag\\
29226&172.90904&2.323251&25.95&0.19&0.09&25.69&0.19&0.07&Mag\\
29227&172.90905&2.105716&26.56&0.21&0.10&26.10&0.16&0.07&Mag\\
29228&172.90905&2.242428&26.97&0.36&0.11&26.87&0.54&0.08&Mag\\
29229&172.90908&2.305692&25.06&0.05&0.10&23.65&0.01&0.07&Mag\\
29230&172.90910&2.384226&27.13&0.53&0.08&25.61&0.14&0.06&Mag\\
29231&172.90910&2.166305&24.24&0.03&0.10&23.26&0.01&0.07&Mag\\
29232&172.90910&2.192661&24.62&0.03&0.10&24.56&0.09&0.07&Mag\\
29233&172.90910&2.239074&26.24&0.16&0.11&24.82&0.05&0.08&Mag\\
29234&172.90911&2.153046&26.88&0.32&0.10&26.14&0.19&0.07&Mag\\
29235&172.90912&2.419293&25.72&0.08&0.09&25.80&0.13&0.06&Mag\\
29236&172.90912&2.323402&25.66&0.14&0.09&25.16&0.09&0.07&Mag\\
29237&172.90912&2.402285&26.90&0.43&0.08&25.33&0.07&0.06&Mag\\
29238&172.90913&2.364303&27.39&0.39&0.09&27.21&0.53&0.06&Mag\\
29239&172.90913&2.213587&27.00&0.32&0.11&25.81&0.14&0.07&Mag\\
29240&172.90914&2.222553&24.82&0.04&0.11&24.27&0.10&0.07&Mag\\
29241&172.90914&2.266733&24.89&0.04&0.10&24.68&0.05&0.07&Mag\\
29242&172.90916&2.167946&26.70&0.22&0.10&26.14&0.17&0.07&Mag\\
29243&172.90917&2.235820&26.42&0.17&0.11&25.97&0.18&0.08&Mag\\
29244&172.90917&2.084569&21.40&0.03&0.10&20.89&0.01&0.07&Mag\\
29245&172.90918&2.323658&26.73&0.26&0.09&25.24&0.09&0.07&Mag\\
29246&172.90919&2.395364&24.70&0.04&0.08&24.81&0.11&0.06&Mag\\
29247&172.90920&2.259013&25.62&0.07&0.10&25.01&0.06&0.07&Mag\\
29248&172.90920&2.147828&26.48&0.19&0.10&26.04&0.17&0.07&Mag\\
29249&172.90923&2.143207&27.38&0.45&0.10&26.51&0.28&0.07&Mag\\
29250&172.90924&2.327799&24.91&0.04&0.09&25.10&0.12&0.07&Mag\\
29251&172.90924&2.363599&26.11&0.12&0.09&25.67&0.12&0.06&Mag\\
29252&172.90924&2.197805&27.36&0.43&0.10&27.11&0.49&0.07&Mag\\
29253&172.90925&2.396527&25.07&0.05&0.08&24.92&0.06&0.06&Mag\\
29254&172.90925&2.412879&25.64&0.09&0.08&24.99&0.07&0.06&Mag\\
29255&172.90925&2.236925&25.51&0.08&0.11&25.07&0.16&0.08&Mag\\
29256&172.90926&2.393535&26.87&0.27&0.08&26.78&0.28&0.06&Mag\\
29257&172.90927&2.277019&26.63&0.21&0.10&26.47&0.26&0.07&Mag\\
29258&172.90927&2.419541&26.24&0.18&0.09&25.84&0.13&0.06&Mag\\
29259&172.90928&2.402247&25.45&0.07&0.08&25.23&0.07&0.06&Mag\\
29260&172.90928&2.242443&27.33&0.52&0.11&26.89&0.54&0.08&Mag\\
29261&172.90929&2.263854&25.98&0.11&0.10&26.04&0.16&0.07&Mag\\
29262&172.90931&2.393310&25.71&0.09&0.08&25.56&0.10&0.06&Mag\\
29263&172.90932&2.331416&27.32&0.39&0.09&27.20&0.49&0.07&Mag\\
29264&172.90933&2.319111&26.01&0.15&0.09&25.87&0.27&0.07&Mag\\
29265&172.90935&2.188304&25.71&0.14&0.10&25.21&0.08&0.07&Mag\\
29266&172.90935&2.366248&25.79&0.11&0.09&24.90&0.06&0.06&Mag\\
29267&172.90935&2.286812&25.39&0.14&0.10&25.18&0.18&0.07&Mag\\
29268&172.90935&2.412193&24.93&0.04&0.08&24.70&0.05&0.06&Mag\\
29269&172.90935&2.040488&26.34&0.16&0.10&25.63&0.10&0.07&Mag\\
29270&172.90936&2.236669&25.43&0.08&0.11&24.81&0.08&0.08&Mag\\
29271&172.90938&2.419345&26.04&0.14&0.09&25.66&0.12&0.06&Mag\\
29272&172.90938&2.097345&26.14&0.12&0.10&26.19&0.19&0.07&Mag\\
29273&172.90938&2.056236&27.07&0.31&0.10&26.83&0.40&0.07&Mag\\
29274&172.90939&2.327681&25.24&0.07&0.09&24.98&0.11&0.07&Mag\\
29275&172.90940&2.341052&27.18&0.43&0.09&26.83&0.38&0.06&Mag\\
29276&172.90941&2.332429&25.23&0.05&0.09&25.06&0.06&0.07&Mag\\
29277&172.90942&2.128743&26.45&0.15&0.10&25.83&0.13&0.07&Mag\\
29278&172.90942&2.150723&25.59&0.08&0.10&25.24&0.13&0.07&Mag\\
29279&172.90942&2.388746&27.01&0.32&0.08&27.04&0.46&0.06&Mag\\
29280&172.90944&2.176797&25.31&0.06&0.10&25.22&0.13&0.07&Mag\\
29281&172.90944&2.235766&27.07&0.35&0.11&26.08&0.21&0.08&Mag\\
29282&172.90945&2.187829&27.47&0.48&0.10&26.61&0.28&0.07&Mag\\
29283&172.90945&2.262096&25.28&0.06&0.10&24.80&0.05&0.07&Mag\\
29284&172.90945&2.279506&27.46&0.49&0.10&26.64&0.28&0.07&Mag\\
29285&172.90945&2.080290&26.36&0.15&0.10&26.06&0.16&0.07&Mag\\
29286&172.90946&2.159523&25.58&0.08&0.10&25.11&0.07&0.07&Mag\\
29287&172.90947&2.216182&23.98&0.01&0.11&23.58&0.02&0.07&Mag\\
29288&172.90947&2.286836&25.74&0.21&0.10&24.86&0.12&0.07&Mag\\
29289&172.90948&2.188239&26.18&0.15&0.10&25.24&0.08&0.07&Mag\\
29290&172.90948&2.104746&25.48&0.08&0.10&24.27&0.03&0.07&Mag\\
29291&172.90950&2.152625&26.11&0.25&0.10&25.19&0.07&0.07&Mag\\
29292&172.90950&2.089976&27.37&0.37&0.10&27.31&0.53&0.07&Mag\\
29293&172.90951&2.057405&26.42&0.15&0.10&26.57&0.29&0.07&Mag\\
29294&172.90951&2.283816&26.34&0.27&0.10&24.17&0.03&0.07&Mag\\
29295&172.90953&2.280107&27.66&0.52&0.10&27.06&0.40&0.07&Mag\\
29296&172.90953&2.273050&26.82&0.26&0.10&26.16&0.43&0.07&Mag\\
29297&172.90953&2.226376&27.29&0.42&0.11&26.71&0.33&0.07&Mag\\
29298&172.90955&2.406469&26.81&0.24&0.08&26.70&0.30&0.06&Mag\\
29299&172.90955&2.419284&25.79&0.10&0.08&25.37&0.10&0.06&Mag\\
29300&172.90956&2.159133&25.59&0.08&0.10&25.43&0.14&0.07&Mag\\
29301&172.90957&2.078577&25.42&0.06&0.10&25.25&0.07&0.07&Mag\\
29302&172.90957&2.152774&25.84&0.19&0.10&25.17&0.07&0.07&Mag\\
29303&172.90958&2.097295&26.32&0.14&0.10&26.20&0.19&0.07&Mag\\
29304&172.90958&2.244084&27.18&0.40&0.11&26.52&0.34&0.08&Mag\\
29305&172.90959&2.377518&25.99&0.13&0.09&25.93&0.14&0.06&Mag\\
29306&172.90961&2.374564&26.93&0.26&0.09&26.60&0.28&0.06&Mag\\
29307&172.90963&2.345757&27.53&0.53&0.09&26.82&0.35&0.06&Mag\\
29308&172.90963&2.278764&26.02&0.14&0.10&25.18&0.08&0.07&Mag\\
29309&172.90963&2.350829&27.01&0.28&0.09&26.95&0.38&0.06&Mag\\
29310&172.90964&2.299507&24.15&0.02&0.10&22.87&0.01&0.07&Mag\\
29311&172.90964&2.384368&26.69&0.31&0.08&25.66&0.12&0.06&Mag\\
29312&172.90964&2.212029&26.58&0.17&0.11&26.32&0.22&0.07&Mag\\
29313&172.90965&2.122099&26.47&0.20&0.10&26.39&0.35&0.07&Mag\\
29314&172.90966&2.117914&26.80&0.24&0.10&26.28&0.19&0.07&Mag\\
29315&172.90967&2.264948&25.66&0.08&0.10&25.49&0.10&0.07&Mag\\
29316&172.90967&2.224094&26.76&0.22&0.11&26.81&0.35&0.07&Mag\\
29317&172.90967&2.223771&26.46&0.31&0.11&22.25&0.01&0.07&Mag\\
29318&172.90967&2.042648&24.52&0.08&0.10&23.63&0.04&0.07&Mag\\
29319&172.90967&2.245700&27.24&0.40&0.11&26.79&0.38&0.08&Mag\\
29320&172.90967&2.104923&25.31&0.07&0.10&24.26&0.03&0.07&Mag\\
29321&172.90968&2.195475&27.09&0.38&0.10&26.34&0.24&0.07&Mag\\
29322&172.90972&2.294853&26.67&0.35&0.10&24.89&0.05&0.07&Mag\\
29323&172.90975&2.377423&26.37&0.22&0.09&25.96&0.14&0.06&Mag\\
29324&172.90975&2.041180&25.59&0.12&0.10&24.97&0.05&0.07&Mag\\
29325&172.90976&2.077244&26.14&0.12&0.10&25.82&0.13&0.07&Mag\\
29326&172.90976&2.099746&26.32&0.16&0.10&25.83&0.12&0.07&Mag\\
29327&172.90976&2.273035&26.74&0.25&0.10&26.15&0.43&0.07&Mag\\
29328&172.90976&2.223664&23.35&0.02&0.11&22.04&0.01&0.07&Mag\\
29329&172.90977&2.320492&24.93&0.04&0.09&24.56&0.04&0.07&Mag\\
29330&172.90977&2.174528&25.71&0.08&0.10&25.28&0.18&0.07&Mag\\
29331&172.90978&2.342253&26.79&0.38&0.09&24.39&0.03&0.06&Mag\\
29332&172.90978&2.317830&26.08&0.12&0.09&26.08&0.17&0.07&Mag\\
29333&172.90979&2.211250&26.66&0.20&0.11&26.62&0.31&0.07&Mag\\
29334&172.90980&2.120046&25.29&0.05&0.10&25.54&0.25&0.07&Mag\\
29335&172.90980&2.294615&25.54&0.10&0.10&24.81&0.05&0.07&Mag\\
29336&172.90982&2.112976&26.94&0.29&0.10&26.58&0.32&0.07&Mag\\
29337&172.90983&2.391299&27.42&0.48&0.08&26.79&0.36&0.06&Mag\\
29338&172.90983&2.227046&25.01&0.05&0.11&24.62&0.05&0.08&Mag\\
29339&172.90985&2.290881&26.82&0.36&0.10&26.70&0.44&0.07&Mag\\
29340&172.90985&2.196173&24.74&0.09&0.10&23.69&0.03&0.07&Mag\\
29341&172.90985&2.253892&26.51&0.19&0.10&25.91&0.15&0.07&Mag\\
29342&172.90985&2.271430&26.62&0.19&0.10&27.15&0.51&0.07&Mag\\
29343&172.90986&2.330734&25.34&0.07&0.09&24.95&0.10&0.07&Mag\\
29344&172.90986&2.145447&25.69&0.08&0.10&25.27&0.08&0.07&Mag\\
29345&172.90986&2.043001&25.00&0.06&0.10&24.38&0.05&0.07&Mag\\
29346&172.90987&2.115049&27.33&0.35&0.10&27.30&0.52&0.07&Mag\\
29347&172.90987&2.041270&26.76&0.27&0.10&25.05&0.05&0.07&Mag\\
29348&172.90987&2.125851&26.94&0.26&0.10&26.49&0.24&0.07&Mag\\
29349&172.90989&2.158673&27.33&0.42&0.10&26.68&0.37&0.07&Mag\\
29350&172.90989&2.142034&27.34&0.41&0.10&26.71&0.36&0.07&Mag\\
29351&172.90989&2.059723&25.81&0.11&0.10&25.57&0.10&0.07&Mag\\
29352&172.90993&2.091276&26.27&0.13&0.10&26.15&0.18&0.07&Mag\\
29353&172.90993&2.173533&26.33&0.13&0.10&26.35&0.22&0.07&Mag\\
29354&172.90995&2.114702&26.78&0.20&0.10&27.17&0.53&0.07&Mag\\
29355&172.90996&2.341981&26.56&0.31&0.09&24.37&0.03&0.06&Mag\\
29356&172.90996&2.286017&24.73&0.05&0.10&24.12&0.06&0.07&Mag\\
29357&172.90996&2.320650&26.87&0.30&0.09&25.21&0.07&0.07&Mag\\
29358&172.90996&2.365053&25.18&0.05&0.09&24.70&0.04&0.06&Mag\\
29359&172.90997&2.309318&25.77&0.11&0.10&25.01&0.06&0.07&Mag\\
29360&172.90997&2.065636&27.10&0.28&0.10&26.97&0.37&0.07&Mag\\
29361&172.90997&2.309048&26.45&0.19&0.10&25.85&0.14&0.07&Mag\\
29362&172.90998&2.279094&25.28&0.07&0.10&24.58&0.04&0.07&Mag\\
29363&172.90998&2.177272&26.30&0.26&0.10&25.17&0.08&0.07&Mag\\
29364&172.90998&2.196129&24.84&0.10&0.10&23.70&0.03&0.07&Mag\\
29365&172.90998&2.342137&25.18&0.15&0.09&24.27&0.03&0.06&Mag\\
29366&172.90999&2.285837&24.24&0.04&0.10&24.08&0.06&0.07&Mag\\
29367&172.90999&2.036624&25.65&0.08&0.10&25.13&0.06&0.07&Mag\\
29368&172.91000&2.192354&26.91&0.29&0.10&25.82&0.13&0.07&Mag\\
29369&172.91000&2.159232&25.59&0.09&0.10&24.53&0.05&0.07&Mag\\
29370&172.91001&2.100106&26.42&0.16&0.10&25.86&0.12&0.07&Mag\\
29371&172.91003&2.309551&26.10&0.13&0.10&25.93&0.16&0.07&Mag\\
29372&172.91005&2.330580&27.29&0.48&0.09&25.87&0.23&0.07&Mag\\
29373&172.91005&2.158982&25.69&0.09&0.10&25.48&0.11&0.07&Mag\\
29374&172.91007&2.122841&26.47&0.27&0.10&25.76&0.28&0.07&Mag\\
29375&172.91008&2.320532&25.46&0.09&0.09&25.11&0.07&0.07&Mag\\
29376&172.91010&2.200979&27.25&0.44&0.10&26.90&0.41&0.07&Mag\\
29377&172.91011&2.323564&26.95&0.31&0.09&26.23&0.19&0.07&Mag\\
29378&172.91011&2.053335&26.08&0.12&0.10&25.61&0.09&0.07&Mag\\
29379&172.91012&2.177249&26.09&0.20&0.10&25.60&0.11&0.07&Mag\\
29380&172.91015&2.098688&24.69&0.04&0.10&22.95&0.01&0.07&Mag\\
29381&172.91016&2.159226&25.38&0.09&0.10&24.51&0.05&0.07&Mag\\
29382&172.91017&2.182217&27.06&0.26&0.10&26.92&0.39&0.07&Mag\\
29383&172.91019&2.289526&27.49&0.53&0.10&26.74&0.36&0.07&Mag\\
29384&172.91020&2.080886&25.13&0.04&0.10&24.88&0.06&0.07&Mag\\
29385&172.91020&2.405920&27.67&0.52&0.08&26.99&0.38&0.06&Mag\\
29386&172.91021&2.246665&26.56&0.23&0.11&26.81&0.41&0.08&Mag\\
29387&172.91021&2.363250&24.77&0.03&0.09&24.80&0.05&0.06&Mag\\
29388&172.91022&2.094687&26.00&0.12&0.10&25.84&0.20&0.07&Mag\\
29389&172.91022&2.089025&25.29&0.12&0.10&24.71&0.06&0.07&Mag\\
29390&172.91023&2.365102&27.32&0.39&0.09&26.86&0.34&0.06&Mag\\
29391&172.91023&2.314825&27.50&0.53&0.10&27.16&0.52&0.07&Mag\\
29392&172.91025&2.225532&26.17&0.14&0.11&25.75&0.12&0.08&Mag\\
29393&172.91028&2.284834&25.82&0.15&0.10&25.80&0.30&0.07&Mag\\
29394&172.91028&2.346523&26.94&0.26&0.09&26.99&0.45&0.06&Mag\\
29395&172.91030&2.016049&25.90&0.10&0.10&25.40&0.08&0.07&Mag\\
29396&172.91032&2.205052&25.78&0.10&0.11&24.96&0.07&0.07&Mag\\
29397&172.91034&2.199140&27.28&0.38&0.10&27.04&0.44&0.07&Mag\\
29398&172.91034&2.089090&25.50&0.07&0.10&24.73&0.06&0.07&Mag\\
29399&172.91034&2.192266&24.72&0.04&0.10&23.21&0.01&0.07&Mag\\
29400&172.91035&2.411175&26.01&0.12&0.08&26.19&0.20&0.06&Mag\\
29401&172.91035&2.233907&23.89&0.03&0.11&22.78&0.02&0.08&Mag\\
29402&172.91038&2.094402&24.65&0.04&0.10&24.62&0.07&0.07&Mag\\
29403&172.91039&2.321123&27.15&0.30&0.09&27.16&0.46&0.07&Mag\\
29404&172.91040&2.183685&27.14&0.30&0.10&26.79&0.34&0.07&Mag\\
29405&172.91040&2.285102&25.95&0.20&0.10&24.89&0.12&0.07&Mag\\
29406&172.91040&2.128928&24.55&0.03&0.10&23.08&0.01&0.07&Mag\\
29407&172.91041&2.304409&24.42&0.04&0.10&24.15&0.06&0.07&Mag\\
29408&172.91042&2.415393&26.56&0.19&0.08&26.68&0.29&0.06&Mag\\
29409&172.91043&2.184182&26.56&0.18&0.10&25.98&0.15&0.07&Mag\\
29410&172.91044&2.226063&25.60&0.07&0.11&25.24&0.08&0.08&Mag\\
29411&172.91045&2.136297&26.35&0.17&0.10&25.65&0.10&0.07&Mag\\
29412&172.91045&2.027926&25.97&0.10&0.10&26.17&0.18&0.07&Mag\\
29413&172.91046&2.337491&27.39&0.53&0.09&26.55&0.46&0.06&Mag\\
29414&172.91046&2.114730&26.21&0.13&0.10&25.61&0.11&0.07&Mag\\
29415&172.91047&2.402288&25.24&0.07&0.08&24.84&0.06&0.06&Mag\\
29416&172.91050&2.072054&24.65&0.03&0.10&24.44&0.08&0.07&Mag\\
29417&172.91051&2.383064&26.25&0.16&0.08&26.53&0.34&0.06&Mag\\
29418&172.91051&2.246962&26.94&0.34&0.11&27.09&0.53&0.08&Mag\\
29419&172.91053&2.048396&25.74&0.15&0.10&25.43&0.18&0.07&Mag\\
29420&172.91054&2.233958&24.19&0.04&0.11&22.80&0.02&0.08&Mag\\
29421&172.91054&2.172351&27.52&0.46&0.10&26.60&0.28&0.07&Mag\\
29422&172.91055&2.130695&25.51&0.06&0.10&25.28&0.09&0.07&Mag\\
29423&172.91056&2.204346&26.32&0.16&0.11&26.48&0.29&0.07&Mag\\
29424&172.91057&2.304330&24.71&0.05&0.10&24.29&0.06&0.07&Mag\\
29425&172.91057&2.152460&25.62&0.09&0.10&25.42&0.09&0.07&Mag\\
29426&172.91058&2.094454&25.20&0.06&0.10&25.43&0.13&0.07&Mag\\
29427&172.91058&2.110657&27.15&0.32&0.10&26.87&0.36&0.07&Mag\\
29428&172.91059&2.040752&27.33&0.41&0.10&26.73&0.27&0.07&Mag\\
29429&172.91059&2.092376&27.42&0.44&0.10&26.79&0.31&0.07&Mag\\
29430&172.91061&2.330710&25.83&0.10&0.09&25.60&0.12&0.07&Mag\\
29431&172.91061&2.169488&25.80&0.12&0.10&23.11&0.06&0.07&Mag\\
29432&172.91062&2.198113&27.54&0.44&0.10&27.19&0.50&0.07&Mag\\
29433&172.91063&2.245707&26.68&0.23&0.11&26.08&0.26&0.08&Mag\\
29434&172.91064&2.382822&27.14&0.42&0.08&26.59&0.34&0.06&Mag\\
29435&172.91065&2.418491&26.36&0.22&0.08&25.14&0.06&0.06&Mag\\
29436&172.91065&2.145452&26.38&0.14&0.10&26.03&0.16&0.07&Mag\\
29437&172.91066&2.080287&24.31&0.02&0.10&24.13&0.03&0.07&Mag\\
29438&172.91067&2.314245&25.40&0.09&0.10&23.87&0.02&0.07&Mag\\
29439&172.91068&2.048377&25.55&0.08&0.10&24.73&0.05&0.07&Mag\\
29440&172.91072&2.099419&24.83&0.04&0.10&24.20&0.03&0.07&Mag\\
29441&172.91072&2.078684&25.67&0.08&0.10&25.13&0.06&0.07&Mag\\
29442&172.91072&2.235313&25.70&0.08&0.11&25.83&0.23&0.08&Mag\\
29443&172.91073&2.112123&26.86&0.30&0.10&25.82&0.19&0.07&Mag\\
29444&172.91073&2.131304&26.55&0.17&0.10&26.07&0.17&0.07&Mag\\
29445&172.91073&2.263200&25.29&0.06&0.10&25.00&0.07&0.07&Mag\\
29446&172.91074&2.325429&27.37&0.41&0.09&27.17&0.47&0.07&Mag\\
29447&172.91074&2.169528&24.60&0.06&0.10&23.03&0.06&0.07&Mag\\
29448&172.91077&2.418325&25.24&0.06&0.08&25.06&0.06&0.06&Mag\\
29449&172.91080&2.229239&27.45&0.46&0.11&27.00&0.43&0.08&Mag\\
29450&172.91081&2.113491&27.03&0.30&0.10&26.37&0.23&0.07&Mag\\
29451&172.91082&2.288919&24.52&0.03&0.10&24.93&0.08&0.07&Mag\\
29452&172.91082&2.084997&26.71&0.21&0.10&26.62&0.25&0.07&Mag\\
29453&172.91086&2.200034&25.87&0.12&0.10&25.55&0.11&0.07&Mag\\
29454&172.91087&2.149526&26.50&0.21&0.10&25.08&0.08&0.07&Mag\\
29455&172.91087&2.240144&25.95&0.12&0.11&25.11&0.08&0.08&Mag\\
29456&172.91087&2.341291&25.90&0.11&0.09&26.41&0.32&0.06&Mag\\
29457&172.91087&2.112462&26.67&0.23&0.10&25.84&0.22&0.07&Mag\\
29458&172.91088&2.105491&27.10&0.30&0.10&26.69&0.29&0.07&Mag\\
29459&172.91088&2.139505&26.50&0.26&0.10&25.11&0.06&0.07&Mag\\
29460&172.91088&2.159120&27.31&0.45&0.10&25.65&0.09&0.07&Mag\\
29461&172.91089&2.179763&27.10&0.31&0.10&26.30&0.25&0.07&Mag\\
29462&172.91089&2.244793&26.94&0.30&0.11&26.76&0.42&0.08&Mag\\
29463&172.91090&2.248237&27.25&0.50&0.11&26.08&0.18&0.07&Mag\\
29464&172.91090&2.076373&26.01&0.12&0.10&25.70&0.15&0.07&Mag\\
29465&172.91093&2.282147&26.39&0.17&0.10&25.86&0.16&0.07&Mag\\
29466&172.91095&2.054029&27.26&0.37&0.10&27.14&0.46&0.07&Mag\\
29467&172.91097&2.196282&24.37&0.03&0.10&22.85&0.01&0.07&Mag\\
29468&172.91097&2.395199&26.48&0.16&0.08&26.51&0.34&0.06&Mag\\
29469&172.91099&2.269119&27.32&0.44&0.10&27.01&0.44&0.07&Mag\\
29470&172.91101&2.328007&27.31&0.39&0.09&26.97&0.38&0.07&Mag\\
29471&172.91102&2.248030&26.62&0.27&0.11&26.03&0.18&0.07&Mag\\
29472&172.91103&2.395939&25.18&0.05&0.08&25.02&0.06&0.06&Mag\\
29473&172.91103&2.341359&25.74&0.15&0.09&25.19&0.07&0.06&Mag\\
29474&172.91105&2.242141&26.46&0.21&0.11&26.06&0.34&0.08&Mag\\
29475&172.91105&2.280460&25.57&0.09&0.10&25.20&0.15&0.07&Mag\\
29476&172.91106&2.286073&25.47&0.11&0.10&24.93&0.16&0.07&Mag\\
29477&172.91107&2.076916&26.17&0.12&0.10&25.88&0.14&0.07&Mag\\
29478&172.91107&2.242827&26.90&0.33&0.11&26.29&0.29&0.08&Mag\\
29479&172.91108&2.395284&25.88&0.23&0.08&25.27&0.10&0.06&Mag\\
29480&172.91108&2.390022&26.16&0.12&0.08&26.16&0.18&0.06&Mag\\
29481&172.91109&2.269556&24.38&0.03&0.10&23.65&0.02&0.07&Mag\\
29482&172.91110&2.237467&27.45&0.47&0.11&26.80&0.42&0.08&Mag\\
29483&172.91111&2.022356&25.59&0.10&0.10&24.90&0.05&0.07&Mag\\
29484&172.91112&2.329032&27.09&0.30&0.09&26.85&0.43&0.07&Mag\\
29485&172.91112&2.188591&25.11&0.05&0.10&24.51&0.04&0.07&Mag\\
29486&172.91112&2.124996&19.47&0.01&0.10&18.80&0.01&0.07&Mag\\
29487&172.91113&2.119566&26.24&0.15&0.10&24.96&0.05&0.07&Mag\\
29488&172.91113&2.330509&25.86&0.10&0.09&25.81&0.15&0.07&Mag\\
29489&172.91115&2.319072&25.05&0.06&0.09&24.61&0.04&0.07&Mag\\
29490&172.91116&2.139368&25.39&0.06&0.10&25.03&0.06&0.07&Mag\\
29491&172.91116&2.020351&26.77&0.26&0.10&25.37&0.08&0.07&Mag\\
29492&172.91118&2.372291&27.19&0.43&0.09&25.40&0.16&0.06&Mag\\
29493&172.91118&2.147593&26.96&0.28&0.10&27.19&0.53&0.07&Mag\\
29494&172.91119&2.420064&26.55&0.21&0.08&25.65&0.11&0.06&Mag\\
29495&172.91119&2.018644&25.33&0.05&0.10&24.93&0.05&0.07&Mag\\
29496&172.91120&2.414746&27.40&0.48&0.08&27.01&0.38&0.06&Mag\\
29497&172.91121&2.101461&26.18&0.18&0.10&25.00&0.07&0.07&Mag\\
29498&172.91121&2.303379&25.65&0.09&0.10&25.09&0.06&0.07&Mag\\
29499&172.91121&2.202033&26.28&0.14&0.10&25.81&0.14&0.07&Mag\\
29500&172.91122&2.280550&25.36&0.09&0.10&24.81&0.09&0.07&Mag\\
29501&172.91123&2.299993&27.36&0.43&0.10&26.94&0.37&0.07&Mag\\
29502&172.91123&2.372454&26.01&0.19&0.09&25.32&0.16&0.06&Mag\\
29503&172.91124&2.285848&26.68&0.48&0.10&25.01&0.16&0.07&Mag\\
29504&172.91125&2.101697&25.83&0.12&0.10&24.98&0.07&0.07&Mag\\
29505&172.91126&2.020180&25.79&0.11&0.10&25.30&0.08&0.07&Mag\\
29506&172.91127&2.022461&26.67&0.31&0.10&24.97&0.05&0.07&Mag\\
29507&172.91128&2.319141&25.60&0.18&0.09&24.65&0.04&0.07&Mag\\
29508&172.91128&2.190894&26.13&0.11&0.10&25.99&0.17&0.07&Mag\\
29509&172.91128&2.097923&26.06&0.17&0.10&25.29&0.08&0.07&Mag\\
29510&172.91129&2.163199&26.23&0.18&0.10&24.52&0.04&0.07&Mag\\
29511&172.91129&2.085570&26.50&0.16&0.10&26.88&0.37&0.07&Mag\\
29512&172.91129&2.219877&26.55&0.18&0.11&25.64&0.11&0.07&Mag\\
29513&172.91129&2.196089&25.69&0.11&0.10&24.91&0.07&0.07&Mag\\
29514&172.91131&2.140578&26.18&0.12&0.10&26.12&0.18&0.07&Mag\\
29515&172.91134&2.192839&25.39&0.07&0.10&23.81&0.02&0.07&Mag\\
29516&172.91134&2.121646&26.18&0.17&0.10&25.41&0.16&0.07&Mag\\
29517&172.91134&2.128724&26.03&0.11&0.10&25.52&0.09&0.07&Mag\\
29518&172.91134&2.282624&26.96&0.35&0.10&25.87&0.24&0.07&Mag\\
29519&172.91134&2.122348&27.15&0.52&0.10&25.41&0.14&0.07&Mag\\
29520&172.91134&2.123126&26.30&0.16&0.10&25.89&0.20&0.07&Mag\\
29521&172.91135&2.154215&25.38&0.07&0.10&25.29&0.08&0.07&Mag\\
29522&172.91139&2.280663&25.65&0.11&0.10&24.80&0.08&0.07&Mag\\
29523&172.91143&2.286006&25.21&0.08&0.10&25.29&0.19&0.07&Mag\\
29524&172.91143&2.097872&25.61&0.10&0.10&25.26&0.08&0.07&Mag\\
29525&172.91143&2.266143&25.15&0.06&0.10&24.65&0.05&0.07&Mag\\
29526&172.91143&2.101570&25.02&0.06&0.10&24.90&0.08&0.07&Mag\\
29527&172.91145&2.390878&27.16&0.37&0.08&26.89&0.36&0.06&Mag\\
29528&172.91146&2.242265&27.28&0.48&0.11&26.87&0.46&0.08&Mag\\
29529&172.91147&2.122836&26.54&0.21&0.10&25.90&0.20&0.07&Mag\\
29530&172.91148&2.254403&26.54&0.17&0.10&26.22&0.20&0.07&Mag\\
29531&172.91148&2.308692&26.25&0.14&0.10&26.27&0.23&0.07&Mag\\
29532&172.91149&2.294783&26.97&0.35&0.10&26.71&0.36&0.07&Mag\\
29533&172.91154&2.308519&25.11&0.08&0.10&24.76&0.06&0.07&Mag\\
29534&172.91154&2.310435&26.15&0.29&0.10&25.36&0.08&0.07&Mag\\
29535&172.91155&2.318186&24.99&0.04&0.09&24.46&0.04&0.07&Mag\\
29536&172.91156&2.101665&25.93&0.24&0.10&24.96&0.08&0.07&Mag\\
29537&172.91156&2.407271&27.24&0.37&0.08&27.27&0.53&0.06&Mag\\
29538&172.91158&2.053047&27.48&0.52&0.10&25.87&0.11&0.07&Mag\\
29539&172.91159&2.150488&26.99&0.29&0.10&26.94&0.46&0.07&Mag\\
29540&172.91159&2.280313&27.26&0.49&0.10&25.75&0.13&0.07&Mag\\
29541&172.91160&2.049716&27.20&0.38&0.10&26.92&0.40&0.07&Mag\\
29542&172.91161&2.154250&25.91&0.14&0.10&24.68&0.04&0.07&Mag\\
29543&172.91164&2.310354&25.92&0.23&0.10&25.34&0.08&0.07&Mag\\
29544&172.91166&2.286118&26.04&0.21&0.10&24.58&0.10&0.07&Mag\\
29545&172.91166&2.330974&26.18&0.15&0.09&25.61&0.11&0.07&Mag\\
29546&172.91166&2.298828&25.39&0.07&0.10&24.76&0.05&0.07&Mag\\
29547&172.91167&2.382302&26.98&0.32&0.08&26.94&0.42&0.06&Mag\\
29548&172.91168&2.285818&25.56&0.15&0.10&24.58&0.12&0.07&Mag\\
29549&172.91169&2.073992&26.24&0.13&0.10&25.47&0.08&0.07&Mag\\
29550&172.91169&2.277106&26.98&0.27&0.10&26.91&0.38&0.07&Mag\\
29551&172.91170&2.021132&26.27&0.14&0.10&26.37&0.28&0.07&Mag\\
29552&172.91170&2.122331&26.90&0.31&0.10&25.88&0.22&0.07&Mag\\
29553&172.91170&2.308512&25.52&0.09&0.10&25.37&0.11&0.07&Mag\\
29554&172.91171&2.211510&26.77&0.27&0.11&25.86&0.18&0.07&Mag\\
29555&172.91171&2.077163&26.15&0.12&0.10&25.88&0.14&0.07&Mag\\
29556&172.91172&2.278237&25.75&0.08&0.10&25.42&0.10&0.07&Mag\\
29557&172.91173&2.284223&24.94&0.08&0.10&24.19&0.07&0.07&Mag\\
29558&172.91174&2.292226&22.69&0.01&0.10&21.99&0.01&0.07&Mag\\
29559&172.91178&2.235249&26.47&0.17&0.11&26.11&0.21&0.08&Mag\\
29560&172.91179&2.072449&26.40&0.15&0.10&26.04&0.16&0.07&Mag\\
29561&172.91182&2.116644&26.54&0.19&0.10&25.82&0.13&0.07&Mag\\
29562&172.91182&2.157197&23.33&0.01&0.10&22.72&0.01&0.07&Mag\\
29563&172.91184&2.305370&25.79&0.10&0.10&25.34&0.10&0.07&Mag\\
29564&172.91184&2.344829&27.26&0.40&0.09&26.90&0.41&0.06&Mag\\
29565&172.91184&2.174833&26.38&0.17&0.10&25.44&0.09&0.07&Mag\\
29566&172.91184&2.399833&26.42&0.31&0.08&25.88&0.14&0.06&Mag\\
29567&172.91185&2.183230&26.23&0.14&0.10&25.44&0.09&0.07&Mag\\
29568&172.91185&2.021325&25.72&0.08&0.10&25.67&0.14&0.07&Mag\\
29569&172.91186&2.103902&24.57&0.03&0.10&24.42&0.04&0.07&Mag\\
29570&172.91187&2.285681&24.96&0.10&0.10&24.54&0.12&0.07&Mag\\
29571&172.91188&2.292313&26.24&0.28&0.10&22.24&0.01&0.07&Mag\\
29572&172.91188&2.399999&26.57&0.22&0.08&25.89&0.14&0.06&Mag\\
29573&172.91189&2.245804&20.13&0.01&0.11&18.91&0.01&0.08&Mag\\
29574&172.91190&2.283357&24.92&0.10&0.10&23.83&0.06&0.07&Mag\\
29575&172.91191&2.308343&25.78&0.09&0.10&25.61&0.11&0.07&Mag\\
29576&172.91192&2.306841&26.69&0.20&0.10&26.89&0.40&0.07&Mag\\
29577&172.91193&2.285998&25.55&0.12&0.10&24.55&0.10&0.07&Mag\\
29578&172.91195&2.175085&25.88&0.10&0.10&25.40&0.09&0.07&Mag\\
29579&172.91196&2.166819&27.11&0.34&0.10&27.15&0.46&0.07&Mag\\
29580&172.91196&2.284367&25.84&0.19&0.10&24.25&0.07&0.07&Mag\\
29581&172.91198&2.303314&25.78&0.11&0.10&25.47&0.11&0.07&Mag\\
29582&172.91198&2.077060&26.13&0.11&0.10&26.42&0.25&0.07&Mag\\
29583&172.91200&2.423158&24.61&0.04&0.08&23.42&0.01&0.06&Mag\\
29584&172.91200&2.152904&24.13&0.02&0.10&23.47&0.04&0.07&Mag\\
29585&172.91201&2.351898&25.58&0.08&0.09&25.38&0.09&0.06&Mag\\
29586&172.91202&2.398609&25.05&0.05&0.08&24.61&0.05&0.06&Mag\\
29587&172.91203&2.155633&27.27&0.38&0.10&26.81&0.42&0.07&Mag\\
29588&172.91204&2.194997&25.64&0.09&0.10&25.09&0.07&0.07&Mag\\
29589&172.91204&2.258846&27.03&0.33&0.10&26.39&0.21&0.07&Mag\\
29590&172.91205&2.020575&26.04&0.10&0.10&25.85&0.12&0.07&Mag\\
29591&172.91205&2.153096&25.14&0.09&0.10&24.37&0.07&0.07&Mag\\
29592&172.91207&2.095528&24.70&0.05&0.10&24.16&0.04&0.07&Mag\\
29593&172.91208&2.303550&25.63&0.09&0.10&25.46&0.11&0.07&Mag\\
29594&172.91212&2.246987&26.94&0.41&0.11&26.59&0.32&0.08&Mag\\
29595&172.91212&2.095744&24.96&0.09&0.10&24.21&0.04&0.07&Mag\\
29596&172.91212&2.177857&24.49&0.03&0.10&23.55&0.01&0.07&Mag\\
29597&172.91214&2.404783&26.32&0.16&0.08&26.36&0.23&0.06&Mag\\
29598&172.91215&2.273650&25.85&0.10&0.10&25.81&0.18&0.07&Mag\\
29599&172.91215&2.354532&25.27&0.07&0.09&24.59&0.05&0.06&Mag\\
29600&172.91215&2.047193&26.02&0.13&0.10&25.79&0.16&0.07&Mag\\
29601&172.91216&2.194246&25.12&0.05&0.10&24.95&0.06&0.07&Mag\\
29602&172.91217&2.421365&25.36&0.07&0.08&25.04&0.06&0.06&Mag\\
29603&172.91218&2.058359&24.74&0.03&0.10&24.07&0.07&0.07&Mag\\
29604&172.91220&2.379727&24.70&0.04&0.08&24.43&0.03&0.06&Mag\\
29605&172.91221&2.089308&25.45&0.07&0.10&25.26&0.07&0.07&Mag\\
29606&172.91222&2.049645&25.49&0.07&0.10&25.57&0.16&0.07&Mag\\
29607&172.91222&2.296750&27.32&0.41&0.10&26.80&0.34&0.07&Mag\\
29608&172.91223&2.046441&27.54&0.46&0.10&26.85&0.28&0.07&Mag\\
29609&172.91223&2.095598&24.96&0.07&0.10&24.26&0.06&0.07&Mag\\
29610&172.91224&2.387012&26.44&0.24&0.08&25.19&0.09&0.06&Mag\\
29611&172.91224&2.341652&26.15&0.19&0.09&25.33&0.17&0.06&Mag\\
29612&172.91229&2.308995&25.94&0.11&0.10&25.20&0.07&0.07&Mag\\
29613&172.91232&2.194989&26.34&0.16&0.10&26.18&0.21&0.07&Mag\\
29614&172.91232&2.018271&26.78&0.23&0.10&26.13&0.16&0.07&Mag\\
29615&172.91234&2.096951&25.60&0.07&0.10&25.40&0.10&0.07&Mag\\
29616&172.91234&2.113114&27.19&0.33&0.10&26.99&0.49&0.07&Mag\\
29617&172.91234&2.224356&27.61&0.49&0.11&26.97&0.42&0.08&Mag\\
29618&172.91234&2.096360&25.26&0.08&0.10&24.59&0.09&0.07&Mag\\
29619&172.91235&2.095803&25.21&0.08&0.10&24.44&0.07&0.07&Mag\\
29620&172.91235&2.392330&26.41&0.16&0.08&26.49&0.27&0.06&Mag\\
29621&172.91236&2.358184&25.07&0.12&0.09&22.54&0.01&0.06&Mag\\
29622&172.91238&2.279374&25.94&0.11&0.10&25.53&0.10&0.07&Mag\\
29623&172.91238&2.358411&23.03&0.01&0.09&22.39&0.01&0.06&Mag\\
29624&172.91238&2.193384&27.04&0.35&0.10&26.98&0.43&0.07&Mag\\
29625&172.91239&2.065759&25.83&0.09&0.10&25.15&0.07&0.07&Mag\\
29626&172.91240&2.247768&26.10&0.18&0.11&25.30&0.09&0.07&Mag\\
29627&172.91240&2.286197&24.92&0.05&0.10&24.39&0.05&0.07&Mag\\
29628&172.91241&2.150939&25.46&0.06&0.10&25.14&0.07&0.07&Mag\\
29629&172.91241&2.288249&26.49&0.22&0.10&25.84&0.15&0.07&Mag\\
29630&172.91241&2.141486&27.42&0.50&0.10&26.16&0.20&0.07&Mag\\
29631&172.91242&2.293583&26.00&0.20&0.10&24.50&0.05&0.07&Mag\\
29632&172.91243&2.383646&26.99&0.35&0.08&26.94&0.53&0.06&Mag\\
29633&172.91244&2.182394&26.30&0.16&0.10&25.51&0.09&0.07&Mag\\
29634&172.91244&2.082552&26.90&0.21&0.10&27.22&0.47&0.07&Mag\\
29635&172.91246&2.059945&27.38&0.48&0.10&27.25&0.49&0.07&Mag\\
29636&172.91246&2.396372&25.22&0.13&0.08&24.88&0.05&0.06&Mag\\
29637&172.91247&2.259972&26.70&0.23&0.10&26.12&0.17&0.07&Mag\\
29638&172.91248&2.085481&25.64&0.07&0.10&25.31&0.07&0.07&Mag\\
29639&172.91248&2.194499&27.29&0.41&0.10&27.09&0.53&0.07&Mag\\
29640&172.91248&2.067480&25.37&0.07&0.10&24.47&0.05&0.07&Mag\\
29641&172.91249&2.118291&25.46&0.07&0.10&25.11&0.08&0.07&Mag\\
29642&172.91250&2.038790&26.50&0.15&0.10&27.33&0.50&0.07&Mag\\
29643&172.91251&2.242485&27.11&0.39&0.11&26.84&0.47&0.08&Mag\\
29644&172.91251&2.418888&25.72&0.09&0.08&25.93&0.16&0.06&Mag\\
29645&172.91252&2.279403&26.22&0.23&0.10&25.55&0.10&0.07&Mag\\
29646&172.91256&2.169155&25.26&0.08&0.10&25.04&0.12&0.07&Mag\\
29647&172.91256&2.222115&26.03&0.12&0.11&24.97&0.08&0.08&Mag\\
29648&172.91256&2.342774&27.53&0.52&0.09&26.85&0.33&0.06&Mag\\
29649&172.91257&2.083870&19.04&0.01&0.10&18.78&0.01&0.07&Mag\\
29650&172.91258&2.067705&26.09&0.13&0.10&25.10&0.09&0.07&Mag\\
29651&172.91258&2.341053&27.14&0.53&0.09&26.64&0.32&0.06&Mag\\
29652&172.91259&2.293550&25.13&0.09&0.10&24.44&0.05&0.07&Mag\\
29653&172.91259&2.234565&25.03&0.04&0.11&24.13&0.03&0.08&Mag\\
29654&172.91260&2.409256&27.62&0.54&0.08&27.22&0.50&0.06&Mag\\
29655&172.91261&2.381366&27.31&0.39&0.08&26.98&0.38&0.06&Mag\\
29656&172.91261&2.181091&27.55&0.50&0.10&27.05&0.46&0.07&Mag\\
29657&172.91263&2.106904&26.21&0.20&0.10&26.24&0.22&0.07&Mag\\
29658&172.91263&2.179063&27.43&0.42&0.10&27.06&0.42&0.07&Mag\\
29659&172.91263&2.336920&27.19&0.45&0.09&26.49&0.36&0.06&Mag\\
29660&172.91265&2.303824&27.07&0.33&0.10&26.54&0.26&0.07&Mag\\
29661&172.91265&2.330924&24.73&0.04&0.09&24.41&0.04&0.07&Mag\\
29662&172.91266&2.099720&25.63&0.09&0.10&25.43&0.17&0.07&Mag\\
29663&172.91270&2.108341&26.54&0.19&0.10&25.66&0.11&0.07&Mag\\
29664&172.91272&2.340923&26.35&0.20&0.09&26.58&0.32&0.06&Mag\\
29665&172.91272&2.222315&25.58&0.07&0.11&25.11&0.10&0.08&Mag\\
29666&172.91272&2.293438&25.82&0.18&0.10&24.71&0.07&0.07&Mag\\
29667&172.91272&2.172682&26.84&0.22&0.10&26.87&0.38&0.07&Mag\\
29668&172.91275&2.410218&26.17&0.13&0.08&26.18&0.19&0.06&Mag\\
29669&172.91276&2.148340&25.88&0.10&0.10&25.63&0.13&0.07&Mag\\
29670&172.91276&2.165128&27.03&0.29&0.10&27.10&0.44&0.07&Mag\\
29671&172.91277&2.224337&27.23&0.33&0.11&26.95&0.42&0.08&Mag\\
29672&172.91277&2.325689&26.20&0.14&0.09&26.23&0.23&0.07&Mag\\
29673&172.91278&2.293674&25.15&0.07&0.10&24.66&0.07&0.07&Mag\\
29674&172.91278&2.390467&21.79&0.01&0.08&20.49&0.01&0.06&Mag\\
29675&172.91278&2.223050&27.28&0.35&0.11&26.74&0.31&0.08&Mag\\
29676&172.91278&2.195492&27.21&0.40&0.10&26.77&0.38&0.07&Mag\\
29677&172.91280&2.192798&26.58&0.19&0.10&26.43&0.30&0.07&Mag\\
29678&172.91281&2.282134&24.61&0.03&0.10&24.56&0.05&0.07&Mag\\
29679&172.91281&2.099736&27.30&0.43&0.10&25.54&0.17&0.07&Mag\\
29680&172.91282&2.276430&25.04&0.07&0.10&24.73&0.05&0.07&Mag\\
29681&172.91282&2.337503&26.58&0.27&0.09&25.48&0.11&0.06&Mag\\
29682&172.91282&2.072387&24.68&0.04&0.10&23.09&0.01&0.07&Mag\\
29683&172.91283&2.153513&27.33&0.49&0.10&26.60&0.30&0.07&Mag\\
29684&172.91284&2.265156&26.69&0.23&0.10&26.20&0.20&0.07&Mag\\
29685&172.91285&2.337785&25.82&0.11&0.09&25.42&0.11&0.06&Mag\\
29686&172.91286&2.370148&24.67&0.03&0.09&24.72&0.08&0.06&Mag\\
29687&172.91287&2.102660&27.43&0.47&0.10&26.84&0.39&0.07&Mag\\
29688&172.91287&2.158362&27.40&0.50&0.10&26.88&0.38&0.07&Mag\\
29689&172.91288&2.370513&25.25&0.06&0.09&25.29&0.08&0.06&Mag\\
29690&172.91289&2.404444&24.59&0.10&0.08&23.82&0.02&0.06&Mag\\
29691&172.91289&2.258287&27.58&0.48&0.10&27.14&0.47&0.07&Mag\\
29692&172.91289&2.280693&26.62&0.19&0.10&26.23&0.20&0.07&Mag\\
29693&172.91289&2.016247&26.38&0.17&0.10&25.99&0.15&0.07&Mag\\
29694&172.91290&2.293542&25.66&0.13&0.10&24.70&0.07&0.07&Mag\\
29695&172.91291&2.405346&26.37&0.17&0.08&25.99&0.18&0.06&Mag\\
29696&172.91291&2.228112&27.19&0.44&0.11&25.20&0.07&0.08&Mag\\
29697&172.91292&2.228298&25.44&0.09&0.11&25.08&0.07&0.08&Mag\\
29698&172.91293&2.347406&25.49&0.08&0.09&25.35&0.10&0.06&Mag\\
29699&172.91293&2.415596&26.10&0.12&0.08&25.55&0.10&0.06&Mag\\
29700&172.91295&2.250201&25.75&0.10&0.11&24.86&0.08&0.07&Mag\\
29701&172.91295&2.276489&26.59&0.25&0.10&24.84&0.05&0.07&Mag\\
29702&172.91296&2.354195&25.94&0.12&0.09&24.85&0.06&0.06&Mag\\
29703&172.91296&2.153333&26.60&0.24&0.10&26.54&0.30&0.07&Mag\\
29704&172.91296&2.391306&25.30&0.06&0.08&25.14&0.07&0.06&Mag\\
29705&172.91298&2.250000&25.79&0.13&0.11&25.00&0.07&0.07&Mag\\
29706&172.91300&2.200472&26.94&0.36&0.11&26.30&0.22&0.07&Mag\\
29707&172.91300&2.384491&26.99&0.32&0.08&26.55&0.32&0.06&Mag\\
29708&172.91300&2.385237&25.01&0.04&0.08&25.04&0.12&0.06&Mag\\
29709&172.91300&2.203423&27.38&0.42&0.11&26.91&0.42&0.07&Mag\\
29710&172.91301&2.166974&22.85&0.01&0.10&22.21&0.01&0.07&Mag\\
29711&172.91302&2.396826&26.49&0.18&0.08&26.25&0.21&0.06&Mag\\
29712&172.91303&2.089574&24.87&0.04&0.10&24.15&0.03&0.07&Mag\\
29713&172.91303&2.243740&27.21&0.42&0.11&26.81&0.43&0.08&Mag\\
29714&172.91303&2.018832&25.85&0.09&0.10&25.85&0.12&0.07&Mag\\
29715&172.91304&2.403350&25.84&0.11&0.08&25.67&0.14&0.06&Mag\\
29716&172.91304&2.016426&27.07&0.36&0.10&26.04&0.15&0.07&Mag\\
29717&172.91304&2.131907&25.91&0.09&0.10&25.70&0.12&0.07&Mag\\
29718&172.91304&2.305119&27.60&0.52&0.10&26.86&0.39&0.07&Mag\\
29719&172.91305&2.213408&27.18&0.31&0.11&26.98&0.42&0.07&Mag\\
29720&172.91305&2.272086&26.33&0.15&0.10&26.18&0.24&0.07&Mag\\
29721&172.91307&2.095483&26.27&0.15&0.10&26.15&0.19&0.07&Mag\\
29722&172.91307&2.323570&25.08&0.05&0.09&24.77&0.05&0.07&Mag\\
29723&172.91307&2.314243&25.21&0.08&0.10&24.78&0.08&0.07&Mag\\
29724&172.91307&2.280447&27.13&0.28&0.10&27.27&0.53&0.07&Mag\\
29725&172.91309&2.293721&26.29&0.21&0.10&25.39&0.12&0.07&Mag\\
29726&172.91310&2.190860&27.23&0.33&0.10&26.82&0.36&0.07&Mag\\
29727&172.91312&2.240667&26.78&0.29&0.11&25.44&0.10&0.08&Mag\\
29728&172.91312&2.147734&26.48&0.18&0.10&26.05&0.19&0.07&Mag\\
29729&172.91312&2.204107&20.96&0.01&0.11&20.35&0.01&0.07&Mag\\
29730&172.91314&2.120411&25.54&0.07&0.10&25.11&0.13&0.07&Mag\\
29731&172.91314&2.329819&27.46&0.54&0.09&26.72&0.34&0.07&Mag\\
29732&172.91314&2.244921&25.17&0.05&0.11&24.76&0.05&0.08&Mag\\
29733&172.91314&2.070176&26.62&0.16&0.10&26.83&0.31&0.07&Mag\\
29734&172.91315&2.206876&24.06&0.03&0.11&23.60&0.04&0.07&Mag\\
29735&172.91316&2.347248&23.11&0.01&0.09&23.08&0.01&0.06&Mag\\
29736&172.91317&2.124427&22.93&0.01&0.10&21.38&0.01&0.07&Mag\\
29737&172.91318&2.066317&26.00&0.11&0.10&25.83&0.14&0.07&Mag\\
29738&172.91319&2.351958&27.38&0.41&0.09&26.93&0.39&0.06&Mag\\
29739&172.91320&2.325822&26.80&0.25&0.09&26.71&0.33&0.07&Mag\\
29740&172.91320&2.314430&25.43&0.08&0.10&25.09&0.10&0.07&Mag\\
29741&172.91321&2.329505&24.65&0.04&0.09&24.19&0.03&0.07&Mag\\
29742&172.91321&2.151377&25.45&0.07&0.10&24.79&0.09&0.07&Mag\\
29743&172.91325&2.422975&26.37&0.16&0.08&26.64&0.31&0.06&Mag\\
29744&172.91327&2.340878&25.35&0.08&0.09&25.29&0.09&0.06&Mag\\
29745&172.91328&2.207002&24.72&0.04&0.11&24.20&0.07&0.07&Mag\\
29746&172.91329&2.156256&27.17&0.35&0.10&26.87&0.40&0.07&Mag\\
29747&172.91329&2.204131&25.01&0.14&0.11&20.64&0.01&0.07&Mag\\
29748&172.91330&2.138432&26.28&0.20&0.10&25.52&0.10&0.07&Mag\\
29749&172.91333&2.292477&25.57&0.08&0.10&25.15&0.09&0.07&Mag\\
29750&172.91335&2.199361&25.71&0.10&0.11&25.22&0.08&0.07&Mag\\
29751&172.91336&2.272345&27.44&0.41&0.10&27.24&0.53&0.07&Mag\\
29752&172.91338&2.340701&26.99&0.39&0.09&26.71&0.40&0.06&Mag\\
29753&172.91338&2.424022&27.17&0.38&0.08&26.90&0.40&0.06&Mag\\
29754&172.91339&2.074628&25.35&0.06&0.10&25.56&0.20&0.07&Mag\\
29755&172.91339&2.199167&25.76&0.14&0.11&25.23&0.08&0.07&Mag\\
29756&172.91339&2.138609&25.97&0.10&0.10&25.50&0.10&0.07&Mag\\
29757&172.91340&2.415823&25.49&0.07&0.08&25.43&0.09&0.06&Mag\\
29758&172.91340&2.336264&26.68&0.21&0.09&26.99&0.49&0.06&Mag\\
29759&172.91341&2.314183&25.51&0.09&0.10&25.27&0.10&0.07&Mag\\
29760&172.91342&2.091969&27.45&0.46&0.10&26.49&0.23&0.07&Mag\\
29761&172.91343&2.223593&27.46&0.46&0.11&26.67&0.30&0.08&Mag\\
29762&172.91344&2.024488&26.11&0.12&0.10&25.72&0.10&0.07&Mag\\
29763&172.91346&2.205362&24.87&0.04&0.11&25.13&0.12&0.07&Mag\\
29764&172.91346&2.134602&24.87&0.04&0.10&23.54&0.01&0.07&Mag\\
29765&172.91347&2.034893&25.45&0.08&0.10&24.94&0.06&0.07&Mag\\
29766&172.91347&2.207136&24.49&0.06&0.11&23.89&0.05&0.07&Mag\\
29767&172.91347&2.057987&26.26&0.13&0.10&26.05&0.16&0.07&Mag\\
29768&172.91348&2.047224&26.73&0.22&0.10&26.00&0.15&0.07&Mag\\
29769&172.91348&2.138305&26.00&0.10&0.10&25.50&0.10&0.07&Mag\\
29770&172.91349&2.073917&26.36&0.19&0.10&24.15&0.02&0.07&Mag\\
29771&172.91350&2.309598&25.11&0.06&0.10&24.31&0.05&0.07&Mag\\
29772&172.91351&2.383479&27.23&0.53&0.08&26.46&0.34&0.06&Mag\\
29773&172.91352&2.233064&26.06&0.13&0.11&25.37&0.15&0.08&Mag\\
29774&172.91355&2.261156&25.91&0.10&0.10&25.76&0.13&0.07&Mag\\
29775&172.91356&2.331947&27.06&0.30&0.09&27.25&0.54&0.06&Mag\\
29776&172.91357&2.172607&24.78&0.05&0.10&24.02&0.04&0.07&Mag\\
29777&172.91358&2.367633&24.72&0.04&0.09&24.58&0.05&0.06&Mag\\
29778&172.91359&2.078881&27.08&0.30&0.10&26.28&0.21&0.07&Mag\\
29779&172.91359&2.137379&27.63&0.51&0.10&26.89&0.32&0.07&Mag\\
29780&172.91359&2.035067&25.16&0.06&0.10&24.42&0.04&0.07&Mag\\
29781&172.91360&2.230337&25.53&0.07&0.11&25.40&0.09&0.08&Mag\\
29782&172.91361&2.138595&26.21&0.13&0.10&25.95&0.17&0.07&Mag\\
29783&172.91362&2.207170&24.15&0.04&0.11&23.87&0.05&0.07&Mag\\
29784&172.91362&2.197382&26.33&0.18&0.10&25.09&0.13&0.07&Mag\\
29785&172.91363&2.322621&26.93&0.27&0.09&26.83&0.46&0.07&Mag\\
29786&172.91363&2.205398&25.27&0.07&0.11&25.49&0.16&0.07&Mag\\
29787&172.91364&2.233077&25.69&0.18&0.11&25.45&0.18&0.08&Mag\\
29788&172.91365&2.291316&26.97&0.30&0.10&26.48&0.34&0.07&Mag\\
29789&172.91366&2.079493&27.11&0.37&0.10&25.66&0.10&0.07&Mag\\
29790&172.91366&2.267407&25.02&0.04&0.10&24.97&0.07&0.07&Mag\\
29791&172.91367&2.420845&25.72&0.09&0.08&25.75&0.13&0.06&Mag\\
29792&172.91368&2.314239&26.30&0.32&0.10&25.26&0.09&0.07&Mag\\
29793&172.91369&2.346478&27.11&0.34&0.09&26.28&0.20&0.06&Mag\\
29794&172.91370&2.241110&26.74&0.27&0.11&26.58&0.30&0.08&Mag\\
29795&172.91370&2.140388&26.52&0.17&0.10&26.13&0.16&0.07&Mag\\
29796&172.91370&2.071318&25.97&0.17&0.10&25.38&0.09&0.07&Mag\\
29797&172.91370&2.233297&26.00&0.12&0.11&26.08&0.20&0.08&Mag\\
29798&172.91370&2.387717&27.28&0.42&0.08&26.93&0.37&0.06&Mag\\
29799&172.91372&2.129243&26.25&0.23&0.10&24.11&0.07&0.07&Mag\\
29800&172.91372&2.367451&25.28&0.07&0.09&24.91&0.06&0.06&Mag\\
29801&172.91373&2.102443&26.46&0.19&0.10&27.05&0.51&0.07&Mag\\
29802&172.91374&2.420135&25.33&0.06&0.08&25.38&0.09&0.06&Mag\\
29803&172.91374&2.047294&26.65&0.21&0.10&26.07&0.16&0.07&Mag\\
29804&172.91376&2.129468&24.32&0.06&0.10&23.52&0.02&0.07&Mag\\
29805&172.91376&2.207336&24.45&0.04&0.11&24.03&0.07&0.07&Mag\\
29806&172.91377&2.163666&26.70&0.25&0.10&25.97&0.15&0.07&Mag\\
29807&172.91377&2.214361&27.33&0.38&0.11&27.18&0.49&0.07&Mag\\
29808&172.91378&2.196594&26.04&0.14&0.10&25.54&0.13&0.07&Mag\\
29809&172.91379&2.254999&25.27&0.06&0.10&24.74&0.06&0.07&Mag\\
29810&172.91380&2.071465&26.03&0.09&0.10&26.78&0.42&0.07&Mag\\
29811&172.91381&2.033983&25.61&0.08&0.10&25.30&0.17&0.07&Mag\\
29812&172.91381&2.168361&27.06&0.38&0.10&25.92&0.15&0.07&Mag\\
29813&172.91381&2.314322&26.20&0.17&0.10&25.25&0.09&0.07&Mag\\
29814&172.91381&2.079715&25.74&0.09&0.10&25.56&0.10&0.07&Mag\\
29815&172.91382&2.105986&27.12&0.36&0.10&26.98&0.42&0.07&Mag\\
29816&172.91384&2.202006&26.47&0.17&0.11&26.30&0.22&0.07&Mag\\
29817&172.91385&2.313576&25.84&0.15&0.10&25.21&0.08&0.07&Mag\\
29818&172.91386&2.346786&26.93&0.27&0.09&26.50&0.25&0.06&Mag\\
29819&172.91386&2.129411&24.72&0.09&0.10&24.00&0.07&0.07&Mag\\
29820&172.91387&2.346044&26.39&0.18&0.09&26.11&0.19&0.06&Mag\\
29821&172.91387&2.028603&27.23&0.33&0.10&27.12&0.42&0.07&Mag\\
29822&172.91388&2.078206&25.76&0.08&0.10&25.40&0.09&0.07&Mag\\
29823&172.91388&2.023762&26.62&0.20&0.10&26.08&0.16&0.07&Mag\\
29824&172.91388&2.239432&25.97&0.13&0.11&25.17&0.07&0.08&Mag\\
29825&172.91389&2.313869&26.75&0.26&0.10&25.27&0.08&0.07&Mag\\
29826&172.91389&2.199467&26.52&0.21&0.11&26.50&0.29&0.07&Mag\\
29827&172.91389&2.181329&26.75&0.23&0.10&26.30&0.20&0.07&Mag\\
29828&172.91390&2.034140&27.19&0.50&0.10&26.77&0.28&0.07&Mag\\
29829&172.91391&2.308520&25.54&0.09&0.10&25.12&0.09&0.07&Mag\\
29830&172.91392&2.424610&26.15&0.16&0.08&25.85&0.15&0.06&Mag\\
29831&172.91392&2.111521&26.48&0.16&0.10&26.50&0.26&0.07&Mag\\
29832&172.91392&2.336149&25.94&0.15&0.09&24.56&0.04&0.06&Mag\\
29833&172.91392&2.207533&25.26&0.06&0.11&25.52&0.15&0.07&Mag\\
29834&172.91394&2.048667&26.13&0.14&0.10&25.89&0.14&0.07&Mag\\
29835&172.91394&2.125739&27.40&0.51&0.10&25.55&0.08&0.07&Mag\\
29836&172.91395&2.048467&26.54&0.27&0.10&25.84&0.16&0.07&Mag\\
29837&172.91395&2.137723&27.15&0.30&0.10&27.00&0.41&0.07&Mag\\
29838&172.91396&2.283064&27.52&0.52&0.10&26.89&0.38&0.07&Mag\\
29839&172.91397&2.102392&27.01&0.33&0.10&27.09&0.51&0.07&Mag\\
29840&172.91398&2.335915&24.62&0.03&0.09&24.47&0.04&0.06&Mag\\
29841&172.91398&2.312979&24.51&0.03&0.10&24.53&0.11&0.07&Mag\\
29842&172.91398&2.196457&26.11&0.16&0.10&25.55&0.13&0.07&Mag\\
29843&172.91398&2.343242&25.77&0.10&0.09&25.55&0.12&0.06&Mag\\
29844&172.91399&2.275078&27.17&0.34&0.10&27.05&0.52&0.07&Mag\\
29845&172.91399&2.096340&24.92&0.05&0.10&24.28&0.03&0.07&Mag\\
29846&172.91399&2.230880&25.09&0.12&0.11&24.40&0.05&0.08&Mag\\
29847&172.91400&2.308261&25.23&0.08&0.10&24.97&0.08&0.07&Mag\\
29848&172.91400&2.292504&25.02&0.05&0.10&24.55&0.07&0.07&Mag\\
29849&172.91400&2.244769&26.50&0.21&0.11&25.92&0.18&0.08&Mag\\
29850&172.91401&2.085783&25.51&0.07&0.10&25.25&0.08&0.07&Mag\\
29851&172.91401&2.309419&26.05&0.14&0.10&25.58&0.10&0.07&Mag\\
29852&172.91402&2.129032&27.43&0.41&0.10&26.97&0.37&0.07&Mag\\
29853&172.91402&2.408454&25.84&0.11&0.08&25.44&0.14&0.06&Mag\\
29854&172.91402&2.168511&25.94&0.12&0.10&25.84&0.15&0.07&Mag\\
29855&172.91402&2.284194&27.33&0.47&0.10&26.08&0.20&0.07&Mag\\
29856&172.91403&2.282542&26.28&0.17&0.10&25.57&0.12&0.07&Mag\\
29857&172.91404&2.365380&27.06&0.43&0.09&26.05&0.16&0.06&Mag\\
29858&172.91404&2.239587&26.58&0.24&0.11&25.21&0.07&0.08&Mag\\
29859&172.91404&2.313275&23.72&0.02&0.10&23.23&0.03&0.07&Mag\\
29860&172.91405&2.298682&27.17&0.37&0.10&27.06&0.46&0.07&Mag\\
29861&172.91405&2.135692&25.58&0.10&0.10&25.10&0.14&0.07&Mag\\
29862&172.91408&2.407263&26.50&0.17&0.08&26.51&0.28&0.06&Mag\\
29863&172.91409&2.230987&25.34&0.06&0.11&25.13&0.08&0.08&Mag\\
29864&172.91410&2.308407&25.75&0.10&0.10&25.50&0.11&0.07&Mag\\
29865&172.91411&2.148811&27.47&0.53&0.10&26.39&0.27&0.07&Mag\\
29866&172.91414&2.060025&26.79&0.30&0.10&26.54&0.26&0.07&Mag\\
29867&172.91414&2.123852&27.08&0.34&0.10&26.16&0.17&0.07&Mag\\
29868&172.91415&2.051192&26.97&0.30&0.10&26.59&0.25&0.07&Mag\\
29869&172.91415&2.292422&24.32&0.03&0.10&23.71&0.04&0.07&Mag\\
29870&172.91417&2.064233&25.26&0.06&0.10&25.02&0.10&0.07&Mag\\
29871&172.91419&2.135808&24.95&0.04&0.10&24.85&0.11&0.07&Mag\\
29872&172.91421&2.165372&22.82&0.01&0.10&22.42&0.01&0.07&Mag\\
29873&172.91421&2.335169&25.51&0.09&0.09&25.19&0.07&0.06&Mag\\
29874&172.91421&2.308637&26.77&0.31&0.10&25.58&0.11&0.07&Mag\\
29875&172.91422&2.126375&26.02&0.11&0.10&25.74&0.12&0.07&Mag\\
29876&172.91422&2.106715&27.10&0.33&0.10&27.01&0.48&0.07&Mag\\
29877&172.91422&2.388008&27.13&0.41&0.08&26.80&0.36&0.06&Mag\\
29878&172.91422&2.169250&23.88&0.02&0.10&23.45&0.01&0.07&Mag\\
29879&172.91422&2.309439&24.71&0.04&0.10&24.06&0.02&0.07&Mag\\
29880&172.91423&2.419786&26.71&0.35&0.08&23.11&0.01&0.06&Mag\\
29881&172.91425&2.402992&26.58&0.28&0.08&26.19&0.17&0.06&Mag\\
29882&172.91426&2.069114&25.15&0.07&0.10&23.98&0.05&0.07&Mag\\
29883&172.91427&2.064456&25.54&0.07&0.10&25.80&0.18&0.07&Mag\\
29884&172.91427&2.253188&26.89&0.26&0.10&25.89&0.13&0.07&Mag\\
29885&172.91428&2.026645&26.31&0.16&0.10&25.84&0.13&0.07&Mag\\
29886&172.91429&2.217470&25.43&0.07&0.11&25.47&0.11&0.07&Mag\\
29887&172.91432&2.067736&26.50&0.20&0.10&25.60&0.10&0.07&Mag\\
29888&172.91433&2.317661&25.88&0.11&0.09&25.51&0.11&0.07&Mag\\
29889&172.91433&2.107932&27.46&0.44&0.10&27.20&0.46&0.07&Mag\\
29890&172.91433&2.061453&26.65&0.18&0.10&26.98&0.39&0.07&Mag\\
29891&172.91434&2.421318&24.73&0.04&0.08&24.58&0.07&0.06&Mag\\
29892&172.91435&2.329650&27.42&0.49&0.09&26.75&0.38&0.07&Mag\\
29893&172.91437&2.318765&26.51&0.27&0.09&24.80&0.12&0.07&Mag\\
29894&172.91437&2.061808&26.93&0.25&0.10&27.00&0.39&0.07&Mag\\
29895&172.91438&2.373100&25.44&0.07&0.09&25.46&0.11&0.06&Mag\\
29896&172.91438&2.419765&24.37&0.04&0.08&22.94&0.01&0.06&Mag\\
29897&172.91438&2.067579&25.92&0.16&0.10&25.56&0.10&0.07&Mag\\
29898&172.91439&2.133941&26.66&0.19&0.10&26.36&0.23&0.07&Mag\\
29899&172.91440&2.069017&23.67&0.01&0.10&21.86&0.01&0.07&Mag\\
29900&172.91441&2.166095&25.89&0.15&0.10&24.25&0.04&0.07&Mag\\
29901&172.91442&2.388238&27.12&0.42&0.08&26.80&0.36&0.06&Mag\\
29902&172.91442&2.178878&27.22&0.33&0.10&27.08&0.42&0.07&Mag\\
29903&172.91442&2.291862&26.47&0.21&0.10&26.16&0.28&0.07&Mag\\
29904&172.91442&2.184263&26.86&0.24&0.10&26.77&0.35&0.07&Mag\\
29905&172.91443&2.336392&23.03&0.01&0.09&22.46&0.01&0.06&Mag\\
29906&172.91443&2.319646&27.26&0.47&0.09&27.15&0.49&0.07&Mag\\
29907&172.91444&2.110675&26.54&0.16&0.10&26.58&0.29&0.07&Mag\\
29908&172.91444&2.336619&26.71&0.52&0.09&22.73&0.01&0.06&Mag\\
29909&172.91445&2.244641&26.44&0.19&0.11&26.35&0.25&0.08&Mag\\
29910&172.91445&2.322853&26.58&0.30&0.09&25.13&0.07&0.07&Mag\\
29911&172.91448&2.217557&25.59&0.10&0.11&25.48&0.11&0.07&Mag\\
29912&172.91448&2.318997&25.36&0.10&0.09&23.52&0.02&0.07&Mag\\
29913&172.91449&2.127902&25.19&0.05&0.10&25.06&0.06&0.07&Mag\\
29914&172.91450&2.350054&25.98&0.12&0.09&25.85&0.14&0.06&Mag\\
29915&172.91452&2.044626&26.97&0.25&0.10&26.67&0.29&0.07&Mag\\
29916&172.91454&2.157868&26.62&0.20&0.10&26.36&0.23&0.07&Mag\\
29917&172.91454&2.324424&27.32&0.41&0.09&27.02&0.41&0.07&Mag\\
29918&172.91456&2.068873&25.43&0.08&0.10&24.53&0.06&0.07&Mag\\
29919&172.91459&2.156704&27.44&0.46&0.10&27.03&0.50&0.07&Mag\\
29920&172.91462&2.292365&25.67&0.10&0.10&25.15&0.09&0.07&Mag\\
29921&172.91463&2.148131&27.41&0.48&0.10&26.62&0.29&0.07&Mag\\
29922&172.91464&2.055260&27.14&0.41&0.10&26.86&0.41&0.07&Mag\\
29923&172.91464&2.047803&27.36&0.40&0.10&27.19&0.50&0.07&Mag\\
29924&172.91466&2.167651&25.90&0.11&0.10&25.07&0.07&0.07&Mag\\
29925&172.91467&2.200803&27.19&0.43&0.11&26.56&0.29&0.07&Mag\\
29926&172.91467&2.083328&27.19&0.32&0.10&26.72&0.31&0.07&Mag\\
29927&172.91467&2.202873&26.88&0.26&0.11&26.75&0.34&0.07&Mag\\
29928&172.91468&2.303962&24.55&0.05&0.10&24.43&0.06&0.07&Mag\\
29929&172.91469&2.352484&26.13&0.13&0.09&25.90&0.14&0.06&Mag\\
29930&172.91469&2.065582&26.12&0.12&0.10&25.51&0.08&0.07&Mag\\
29931&172.91469&2.050308&27.30&0.34&0.10&27.11&0.37&0.07&Mag\\
29932&172.91470&2.020398&26.24&0.13&0.10&26.16&0.22&0.07&Mag\\
29933&172.91471&2.348043&25.80&0.09&0.09&25.32&0.08&0.06&Mag\\
29934&172.91471&2.376994&27.56&0.52&0.09&26.98&0.43&0.06&Mag\\
29935&172.91474&2.271635&25.45&0.06&0.10&25.18&0.08&0.07&Mag\\
29936&172.91474&2.153321&27.22&0.43&0.10&26.69&0.34&0.07&Mag\\
29937&172.91474&2.415850&25.16&0.06&0.08&24.51&0.04&0.06&Mag\\
29938&172.91476&2.323209&26.01&0.11&0.09&25.80&0.15&0.07&Mag\\
29939&172.91476&2.163341&25.83&0.10&0.10&25.34&0.10&0.07&Mag\\
29940&172.91477&2.300825&27.12&0.32&0.10&26.73&0.31&0.07&Mag\\
29941&172.91480&2.079140&25.79&0.08&0.10&25.57&0.09&0.07&Mag\\
29942&172.91480&2.148042&24.83&0.04&0.10&24.44&0.04&0.07&Mag\\
29943&172.91480&2.192318&25.97&0.11&0.10&25.31&0.08&0.07&Mag\\
29944&172.91480&2.364973&27.44&0.47&0.09&27.08&0.44&0.06&Mag\\
29945&172.91481&2.194768&27.27&0.39&0.10&26.94&0.40&0.07&Mag\\
29946&172.91481&2.200391&26.02&0.16&0.11&25.68&0.13&0.07&Mag\\
29947&172.91482&2.218060&25.02&0.08&0.11&24.52&0.05&0.08&Mag\\
29948&172.91483&2.292401&26.27&0.18&0.10&25.19&0.09&0.07&Mag\\
29949&172.91483&2.293704&26.61&0.23&0.10&26.11&0.18&0.07&Mag\\
29950&172.91484&2.205123&25.91&0.10&0.11&25.54&0.11&0.07&Mag\\
29951&172.91485&2.379417&27.26&0.38&0.08&27.31&0.52&0.06&Mag\\
29952&172.91489&2.259953&24.75&0.04&0.10&24.73&0.06&0.07&Mag\\
29953&172.91492&2.149210&27.28&0.47&0.10&26.59&0.36&0.07&Mag\\
29954&172.91494&2.227080&25.72&0.09&0.11&25.23&0.08&0.08&Mag\\
29955&172.91494&2.217961&23.56&0.02&0.11&22.42&0.01&0.08&Mag\\
29956&172.91494&2.383789&27.08&0.35&0.08&26.56&0.36&0.06&Mag\\
29957&172.91494&2.024970&24.80&0.05&0.10&24.27&0.04&0.07&Mag\\
29958&172.91495&2.322216&26.56&0.24&0.09&26.05&0.18&0.07&Mag\\
29959&172.91497&2.297591&25.87&0.11&0.10&24.90&0.06&0.07&Mag\\
29960&172.91499&2.200350&26.11&0.18&0.11&25.69&0.13&0.07&Mag\\
29961&172.91499&2.315355&27.23&0.39&0.09&26.38&0.24&0.07&Mag\\
29962&172.91500&2.220570&27.40&0.43&0.11&26.95&0.39&0.08&Mag\\
29963&172.91502&2.053052&27.40&0.44&0.10&26.72&0.30&0.07&Mag\\
29964&172.91503&2.398314&25.71&0.08&0.08&25.45&0.09&0.06&Mag\\
29965&172.91503&2.153540&27.28&0.45&0.10&26.69&0.34&0.07&Mag\\
29966&172.91504&2.206735&26.46&0.20&0.11&25.03&0.05&0.07&Mag\\
29967&172.91505&2.148489&26.51&0.20&0.10&25.84&0.15&0.07&Mag\\
29968&172.91505&2.396930&25.33&0.08&0.08&24.74&0.06&0.06&Mag\\
29969&172.91508&2.149730&27.08&0.31&0.10&27.00&0.51&0.07&Mag\\
29970&172.91508&2.217902&25.24&0.06&0.11&24.42&0.06&0.08&Mag\\
29971&172.91509&2.033970&24.29&0.02&0.10&24.07&0.02&0.07&Mag\\
29972&172.91509&2.367278&25.99&0.11&0.09&25.33&0.07&0.06&Mag\\
29973&172.91510&2.024992&25.00&0.04&0.10&24.28&0.03&0.07&Mag\\
29974&172.91511&2.397110&25.47&0.09&0.08&25.48&0.13&0.06&Mag\\
29975&172.91511&2.329210&25.90&0.13&0.09&25.91&0.15&0.07&Mag\\
29976&172.91513&2.335619&23.90&0.03&0.09&23.61&0.01&0.06&Mag\\
29977&172.91513&2.196121&27.34&0.50&0.11&26.60&0.36&0.07&Mag\\
29978&172.91514&2.106912&27.10&0.37&0.10&26.44&0.25&0.07&Mag\\
29979&172.91517&2.172808&26.27&0.14&0.10&25.70&0.11&0.07&Mag\\
29980&172.91518&2.335457&25.83&0.14&0.09&23.75&0.01&0.06&Mag\\
29981&172.91519&2.172405&26.26&0.15&0.10&24.73&0.07&0.07&Mag\\
29982&172.91520&2.329052&25.00&0.05&0.09&25.84&0.15&0.07&Mag\\
29983&172.91520&2.307114&25.58&0.08&0.10&24.85&0.04&0.07&Mag\\
29984&172.91522&2.221762&25.45&0.07&0.11&24.52&0.04&0.08&Mag\\
29985&172.91522&2.377173&27.52&0.46&0.09&26.97&0.37&0.06&Mag\\
29986&172.91522&2.197030&25.16&0.06&0.11&24.73&0.08&0.07&Mag\\
29987&172.91523&2.070252&25.32&0.05&0.10&25.54&0.10&0.07&Mag\\
29988&172.91523&2.318998&26.99&0.39&0.09&25.29&0.07&0.07&Mag\\
29989&172.91524&2.187397&26.22&0.12&0.10&26.05&0.16&0.07&Mag\\
29990&172.91531&2.052028&27.34&0.38&0.10&27.31&0.49&0.07&Mag\\
29991&172.91532&2.052848&26.20&0.13&0.10&26.63&0.30&0.07&Mag\\
29992&172.91533&2.275882&27.58&0.49&0.10&26.83&0.34&0.07&Mag\\
29993&172.91534&2.322641&25.96&0.11&0.09&25.59&0.10&0.07&Mag\\
29994&172.91535&2.025059&24.86&0.03&0.10&24.23&0.03&0.07&Mag\\
29995&172.91535&2.186825&26.43&0.16&0.10&26.21&0.19&0.07&Mag\\
29996&172.91535&2.336159&27.20&0.40&0.09&26.53&0.25&0.06&Mag\\
29997&172.91536&2.194466&25.51&0.06&0.10&25.60&0.11&0.07&Mag\\
29998&172.91536&2.027559&25.72&0.19&0.10&25.03&0.08&0.07&Mag\\
29999&172.91541&2.185274&25.53&0.07&0.10&25.13&0.07&0.07&Mag\\
30000&172.91542&2.307237&25.83&0.10&0.10&25.18&0.09&0.07&Mag\\
30001&172.91543&2.215469&26.31&0.13&0.11&25.96&0.15&0.07&Mag\\
30002&172.91545&2.322476&26.41&0.18&0.09&25.62&0.10&0.07&Mag\\
30003&172.91546&2.090678&25.47&0.06&0.10&25.18&0.06&0.07&Mag\\
30004&172.91548&2.027606&25.06&0.09&0.10&24.98&0.08&0.07&Mag\\
30005&172.91550&2.221835&27.42&0.38&0.11&27.17&0.48&0.08&Mag\\
30006&172.91551&2.192422&25.07&0.04&0.10&25.14&0.08&0.07&Mag\\
30007&172.91553&2.327782&27.51&0.41&0.09&27.34&0.49&0.07&Mag\\
30008&172.91553&2.186593&24.36&0.03&0.10&24.64&0.05&0.07&Mag\\
30009&172.91553&2.398857&25.70&0.07&0.08&25.33&0.07&0.06&Mag\\
30010&172.91555&2.146293&24.77&0.04&0.10&25.01&0.11&0.07&Mag\\
30011&172.91556&2.249373&27.33&0.35&0.11&26.89&0.34&0.07&Mag\\
30012&172.91556&2.146072&25.56&0.07&0.10&25.66&0.17&0.07&Mag\\
30013&172.91557&2.392028&25.74&0.08&0.08&25.25&0.12&0.06&Mag\\
30014&172.91558&2.416560&26.81&0.19&0.08&27.44&0.53&0.06&Mag\\
30015&172.91558&2.322696&26.79&0.24&0.09&25.65&0.10&0.07&Mag\\
30016&172.91559&2.050062&27.21&0.30&0.10&27.05&0.39&0.07&Mag\\
30017&172.91560&2.208864&25.19&0.06&0.11&23.97&0.04&0.07&Mag\\
30018&172.91561&2.314214&25.93&0.10&0.10&25.77&0.13&0.07&Mag\\
30019&172.91562&2.058006&25.92&0.09&0.10&24.89&0.04&0.07&Mag\\
30020&172.91566&2.060172&26.05&0.12&0.10&25.79&0.12&0.07&Mag\\
30021&172.91568&2.314784&25.87&0.09&0.09&25.35&0.07&0.07&Mag\\
30022&172.91570&2.347180&24.88&0.03&0.09&24.78&0.04&0.06&Mag\\
30023&172.91572&2.206754&27.31&0.41&0.11&25.87&0.12&0.07&Mag\\
30024&172.91573&2.064634&26.26&0.14&0.10&25.97&0.13&0.07&Mag\\
30025&172.91575&2.398732&24.89&0.03&0.08&24.67&0.04&0.06&Mag\\
30026&172.91576&2.219942&26.02&0.10&0.11&25.75&0.12&0.08&Mag\\
30027&172.91581&2.206874&26.35&0.30&0.11&25.80&0.12&0.07&Mag\\
30028&172.91584&2.057156&25.03&0.04&0.10&24.42&0.03&0.07&Mag\\
30029&172.91584&2.140534&27.14&0.27&0.10&26.95&0.38&0.07&Mag\\
30030&172.91587&2.022793&25.77&0.07&0.10&25.64&0.09&0.07&Mag\\
30031&172.91590&2.060185&26.99&0.33&0.10&25.85&0.12&0.07&Mag\\
30032&172.91591&2.208567&25.34&0.05&0.11&25.06&0.07&0.07&Mag\\
30033&172.91592&2.335428&24.49&0.03&0.09&23.96&0.02&0.06&Mag\\
30034&172.91593&2.400681&27.02&0.33&0.08&25.94&0.13&0.06&Mag\\
30035&172.91596&2.137848&24.12&0.02&0.10&23.63&0.01&0.07&Mag\\
30036&172.91597&2.073909&24.95&0.03&0.10&24.19&0.03&0.07&Mag\\
30037&172.91598&2.197617&27.63&0.46&0.11&27.26&0.50&0.07&Mag\\
30038&172.91599&2.234415&25.96&0.09&0.11&25.64&0.10&0.08&Mag\\
30039&172.91600&2.323833&23.54&0.01&0.09&22.89&0.01&0.07&Mag\\
30040&172.91603&2.386684&26.20&0.15&0.08&25.25&0.06&0.06&Mag\\
30041&172.91604&2.136525&25.65&0.06&0.10&25.36&0.07&0.07&Mag\\
30042&172.91604&2.056640&25.85&0.09&0.10&25.26&0.08&0.07&Mag\\
30043&172.91605&2.228845&24.88&0.04&0.11&24.81&0.05&0.08&Mag\\
30044&172.91607&2.303170&25.51&0.06&0.10&25.26&0.07&0.07&Mag\\
30045&172.91608&2.154907&25.71&0.07&0.10&25.72&0.14&0.07&Mag\\
30046&172.91608&2.064265&25.10&0.07&0.10&25.55&0.11&0.07&Mag\\
30047&172.91610&2.326012&26.06&0.11&0.09&26.03&0.15&0.07&Mag\\
30048&172.91611&2.228623&24.79&0.04&0.11&24.74&0.05&0.08&Mag\\
30049&172.91612&2.290409&27.37&0.36&0.10&27.09&0.47&0.07&Mag\\
30050&172.91613&2.064070&25.20&0.06&0.10&25.58&0.12&0.07&Mag\\
30051&172.91614&2.082454&25.88&0.08&0.10&25.90&0.13&0.07&Mag\\
30052&172.91617&2.086355&25.76&0.07&0.10&25.60&0.09&0.07&Mag\\
30053&172.91619&2.129611&25.23&0.09&0.10&25.07&0.06&0.07&Mag\\
30054&172.91620&2.044563&25.84&0.08&0.10&25.92&0.14&0.07&Mag\\
30055&172.91622&2.214791&25.49&0.05&0.11&25.24&0.11&0.07&Mag\\
30056&172.91622&2.323947&25.02&0.05&0.09&24.93&0.05&0.07&Mag\\
30057&172.91623&2.206459&24.94&0.04&0.11&24.03&0.02&0.07&Mag\\
30058&172.91624&2.018198&26.52&0.21&0.10&25.59&0.08&0.07&Mag\\
30059&172.91624&2.018384&26.88&0.24&0.10&25.61&0.08&0.07&Mag\\
30060&172.91625&2.315595&24.76&0.03&0.09&24.62&0.04&0.07&Mag\\
30061&172.91628&2.044761&24.86&0.04&0.10&24.72&0.04&0.07&Mag\\
30062&172.91631&2.386492&26.64&0.21&0.08&26.27&0.17&0.06&Mag\\
30063&172.91632&2.204574&27.41&0.43&0.11&26.41&0.21&0.07&Mag\\
30064&172.91633&2.129632&25.00&0.07&0.10&25.11&0.08&0.07&Mag\\
30065&172.91635&2.258959&26.97&0.27&0.10&26.14&0.15&0.07&Mag\\
30066&172.91637&2.356860&26.32&0.12&0.09&25.94&0.13&0.06&Mag\\
30067&172.91637&2.088526&25.84&0.07&0.10&25.72&0.11&0.07&Mag\\
30068&172.91637&2.214707&25.38&0.06&0.11&24.78&0.06&0.08&Mag\\
30069&172.91638&2.315210&24.95&0.04&0.09&24.64&0.04&0.07&Mag\\
30070&172.91643&2.135353&25.00&0.04&0.10&24.89&0.05&0.07&Mag\\
30071&172.91643&2.146412&24.93&0.04&0.10&24.94&0.06&0.07&Mag\\
30072&172.91645&2.316350&24.86&0.04&0.09&24.55&0.04&0.07&Mag\\
30073&172.91645&2.075287&25.45&0.06&0.10&25.08&0.06&0.07&Mag\\
30074&172.91645&2.354744&26.43&0.15&0.09&26.47&0.22&0.06&Mag\\
30075&172.91645&2.343083&25.10&0.04&0.09&24.83&0.05&0.06&Mag\\
30076&172.91647&2.304332&25.70&0.07&0.10&25.54&0.10&0.07&Mag\\
30077&172.91649&2.285410&23.88&0.01&0.10&22.45&0.01&0.07&Mag\\
30078&172.91651&2.018061&27.44&0.40&0.10&26.91&0.28&0.07&Mag\\
30079&172.91654&2.188394&24.48&0.02&0.10&24.09&0.02&0.07&Mag\\
30080&172.91654&2.257013&22.18&0.01&0.10&22.07&0.01&0.07&Mag\\
30081&172.91655&2.338218&25.84&0.09&0.09&26.20&0.22&0.06&Mag\\
30082&172.91655&2.234603&25.23&0.05&0.11&24.62&0.04&0.08&Mag\\
30083&172.91659&2.103726&25.44&0.06&0.10&25.29&0.10&0.07&Mag\\
30084&172.91660&2.338000&25.84&0.09&0.09&25.96&0.16&0.06&Mag\\
30085&172.91660&2.356145&24.60&0.03&0.09&24.46&0.04&0.06&Mag\\
30086&172.91662&2.380318&25.60&0.13&0.08&25.75&0.15&0.06&Mag\\
30087&172.91663&2.264902&25.99&0.09&0.10&25.84&0.12&0.07&Mag\\
30088&172.91665&2.080128&25.31&0.05&0.10&25.39&0.07&0.07&Mag\\
30089&172.91667&2.056991&25.80&0.07&0.10&26.62&0.32&0.07&Mag\\
30090&172.91671&2.416698&25.21&0.06&0.08&24.85&0.08&0.06&Mag\\
30091&172.91672&2.244098&27.13&0.30&0.11&26.88&0.38&0.08&Mag\\
30092&172.91673&2.164730&26.25&0.16&0.10&25.13&0.06&0.07&Mag\\
30093&172.91673&2.141274&26.89&0.23&0.10&26.19&0.17&0.07&Mag\\
30094&172.91675&2.152042&26.04&0.09&0.10&25.93&0.14&0.07&Mag\\
30095&172.91675&2.416928&25.88&0.11&0.08&24.89&0.08&0.06&Mag\\
30096&172.91676&2.046968&25.10&0.04&0.10&24.93&0.04&0.07&Mag\\
30097&172.91676&2.174547&25.31&0.05&0.10&24.70&0.04&0.07&Mag\\
30098&172.91677&2.336535&24.54&0.03&0.09&24.70&0.10&0.06&Mag\\
30099&172.91678&2.397152&25.91&0.09&0.08&25.68&0.11&0.06&Mag\\
30100&172.91679&2.169663&26.16&0.11&0.10&25.60&0.08&0.07&Mag\\
30101&172.91679&2.225631&26.49&0.16&0.11&25.92&0.13&0.08&Mag\\
30102&172.91682&2.411201&22.89&0.01&0.08&22.27&0.01&0.06&Mag\\
30103&172.91683&2.284155&24.50&0.03&0.10&24.16&0.02&0.07&Mag\\
30104&172.91686&2.164604&26.10&0.13&0.10&25.12&0.06&0.07&Mag\\
30105&172.91687&2.416603&26.00&0.12&0.08&25.13&0.06&0.06&Mag\\
30106&172.91688&2.254849&27.30&0.30&0.10&27.14&0.39&0.07&Mag\\
30107&172.91688&2.132926&25.09&0.04&0.10&24.87&0.05&0.07&Mag\\
30108&172.91689&2.274699&24.28&0.02&0.10&23.83&0.09&0.07&Mag\\
30109&172.91690&2.334394&27.43&0.46&0.09&26.87&0.35&0.06&Mag\\
30110&172.91691&2.205242&27.03&0.27&0.11&26.58&0.24&0.07&Mag\\
30111&172.91691&2.303861&25.81&0.08&0.10&25.59&0.11&0.07&Mag\\
30112&172.91693&2.287550&26.72&0.21&0.10&26.53&0.28&0.07&Mag\\
30113&172.91694&2.390772&26.84&0.26&0.08&25.59&0.15&0.06&Mag\\
30114&172.91696&2.066425&25.16&0.09&0.10&24.06&0.04&0.07&Mag\\
30115&172.91698&2.106529&26.18&0.14&0.10&25.10&0.06&0.07&Mag\\
30116&172.91699&2.118590&25.46&0.05&0.10&25.32&0.07&0.07&Mag\\
30117&172.91700&2.193052&26.15&0.13&0.10&25.55&0.12&0.07&Mag\\
30118&172.91703&2.076213&26.78&0.20&0.10&26.32&0.18&0.07&Mag\\
30119&172.91707&2.226293&26.63&0.16&0.11&26.43&0.23&0.08&Mag\\
30120&172.91709&2.304485&25.85&0.11&0.10&24.96&0.10&0.07&Mag\\
30121&172.91714&2.019955&25.74&0.06&0.10&25.81&0.14&0.07&Mag\\
30122&172.91714&2.240670&27.21&0.36&0.11&27.16&0.48&0.08&Mag\\
30123&172.91714&2.022659&25.43&0.05&0.10&25.39&0.07&0.07&Mag\\
30124&172.91714&2.250641&25.45&0.06&0.11&24.65&0.04&0.07&Mag\\
30125&172.91719&2.155843&25.00&0.05&0.10&24.69&0.11&0.07&Mag\\
30126&172.91721&2.385345&26.71&0.19&0.08&26.55&0.29&0.06&Mag\\
30127&172.91721&2.304668&26.08&0.12&0.10&25.50&0.14&0.07&Mag\\
30128&172.91722&2.135300&27.13&0.26&0.10&26.84&0.31&0.07&Mag\\
30129&172.91723&2.385539&25.72&0.10&0.08&25.36&0.18&0.06&Mag\\
30130&172.91724&2.118563&25.66&0.06&0.10&25.39&0.09&0.07&Mag\\
30131&172.91724&2.030455&25.38&0.06&0.10&25.38&0.07&0.07&Mag\\
30132&172.91724&2.111046&24.74&0.05&0.10&23.92&0.03&0.07&Mag\\
30133&172.91727&2.018840&26.26&0.13&0.10&25.36&0.07&0.07&Mag\\
30134&172.91729&2.259455&25.97&0.10&0.10&24.48&0.03&0.07&Mag\\
30135&172.91729&2.076228&24.85&0.03&0.10&23.91&0.02&0.07&Mag\\
30136&172.91732&2.337486&26.54&0.17&0.09&26.32&0.22&0.06&Mag\\
30137&172.91733&2.174415&25.70&0.09&0.10&25.29&0.08&0.07&Mag\\
30138&172.91734&2.183445&22.28&0.01&0.10&21.83&0.01&0.07&Mag\\
30139&172.91734&2.155968&25.20&0.08&0.10&24.80&0.12&0.07&Mag\\
30140&172.91740&2.334191&25.58&0.08&0.09&25.09&0.10&0.06&Mag\\
30141&172.91741&2.397161&25.23&0.05&0.08&25.08&0.14&0.06&Mag\\
30142&172.91741&2.111171&24.69&0.06&0.10&23.99&0.05&0.07&Mag\\
30143&172.91741&2.110974&24.88&0.07&0.10&24.00&0.05&0.07&Mag\\
30144&172.91744&2.236495&26.10&0.09&0.11&26.21&0.23&0.08&Mag\\
30145&172.91744&2.303844&25.11&0.04&0.10&25.16&0.07&0.07&Mag\\
30146&172.91744&2.259403&25.09&0.05&0.10&24.42&0.03&0.07&Mag\\
30147&172.91747&2.082604&22.53&0.01&0.10&22.06&0.01&0.07&Mag\\
30148&172.91747&2.048238&25.28&0.04&0.10&25.35&0.08&0.07&Mag\\
30149&172.91748&2.085948&25.80&0.08&0.10&25.55&0.09&0.07&Mag\\
30150&172.91749&2.114948&24.87&0.03&0.10&24.68&0.04&0.07&Mag\\
30151&172.91750&2.118186&25.68&0.07&0.10&25.37&0.16&0.07&Mag\\
30152&172.91758&2.251566&25.60&0.06&0.10&25.45&0.10&0.07&Mag\\
30153&172.91758&2.094261&25.61&0.18&0.10&25.08&0.08&0.07&Mag\\
30154&172.91759&2.115149&26.32&0.18&0.10&24.78&0.04&0.07&Mag\\
30155&172.91760&2.345344&25.02&0.04&0.09&24.43&0.04&0.06&Mag\\
30156&172.91766&2.094372&25.59&0.17&0.10&25.62&0.14&0.07&Mag\\
30157&172.91767&2.220238&24.93&0.04&0.11&24.57&0.04&0.08&Mag\\
30158&172.91772&2.084176&25.77&0.07&0.10&25.16&0.07&0.07&Mag\\
30159&172.91773&2.396476&26.81&0.26&0.08&26.93&0.37&0.06&Mag\\
30160&172.91773&2.313055&27.35&0.35&0.10&27.15&0.43&0.07&Mag\\
30161&172.91774&2.205346&27.56&0.46&0.11&26.57&0.23&0.07&Mag\\
30162&172.91777&2.260328&25.74&0.08&0.10&24.99&0.05&0.07&Mag\\
30163&172.91778&2.096607&27.07&0.23&0.10&27.06&0.41&0.07&Mag\\
30164&172.91779&2.378737&25.86&0.08&0.08&25.74&0.20&0.06&Mag\\
30165&172.91780&2.396297&25.92&0.09&0.08&25.80&0.21&0.06&Mag\\
30166&172.91780&2.338719&26.00&0.10&0.09&25.64&0.12&0.06&Mag\\
30167&172.91781&2.327562&22.07&0.04&0.09&21.48&0.01&0.07&Mag\\
30168&172.91784&2.185892&24.00&0.01&0.10&23.85&0.02&0.07&Mag\\
30169&172.91785&2.164220&25.14&0.04&0.10&24.84&0.05&0.07&Mag\\
30170&172.91786&2.156700&25.96&0.08&0.10&26.69&0.43&0.07&Mag\\
30171&172.91787&2.386976&27.17&0.35&0.08&26.50&0.48&0.06&Mag\\
30172&172.91789&2.061602&26.03&0.08&0.10&26.73&0.45&0.07&Mag\\
30173&172.91789&2.063757&24.82&0.04&0.10&24.65&0.05&0.07&Mag\\
30174&172.91790&2.226907&25.66&0.07&0.11&25.34&0.08&0.08&Mag\\
30175&172.91796&2.067765&25.17&0.05&0.10&24.85&0.05&0.07&Mag\\
30176&172.91799&2.160389&25.67&0.10&0.10&24.29&0.03&0.07&Mag\\
30177&172.91799&2.138841&26.11&0.11&0.10&25.90&0.11&0.07&Mag\\
30178&172.91801&2.184981&26.03&0.09&0.10&25.74&0.10&0.07&Mag\\
30179&172.91801&2.350335&24.66&0.03&0.09&24.50&0.04&0.06&Mag\\
30180&172.91804&2.160593&25.50&0.08&0.10&24.28&0.03&0.07&Mag\\
30181&172.91806&2.333112&27.51&0.43&0.09&27.10&0.44&0.06&Mag\\
30182&172.91808&2.027604&26.10&0.11&0.10&25.93&0.12&0.07&Mag\\
30183&172.91809&2.106481&26.18&0.14&0.10&25.65&0.10&0.07&Mag\\
30184&172.91809&2.384963&25.83&0.10&0.08&24.83&0.05&0.06&Mag\\
30185&172.91810&2.130833&22.65&0.01&0.10&21.21&0.01&0.07&Mag\\
30186&172.91811&2.045965&25.54&0.06&0.10&25.27&0.07&0.07&Mag\\
30187&172.91811&2.303749&25.43&0.06&0.10&25.31&0.07&0.07&Mag\\
30188&172.91813&2.419850&26.51&0.18&0.08&26.12&0.18&0.06&Mag\\
30189&172.91813&2.305004&27.08&0.30&0.10&26.68&0.26&0.07&Mag\\
30190&172.91816&2.123693&25.90&0.09&0.10&25.32&0.07&0.07&Mag\\
30191&172.91818&2.148769&27.36&0.40&0.10&27.15&0.47&0.07&Mag\\
30192&172.91819&2.149005&27.25&0.34&0.10&27.14&0.47&0.07&Mag\\
30193&172.91820&2.138936&27.56&0.50&0.10&26.00&0.11&0.07&Mag\\
30194&172.91822&2.160337&26.28&0.16&0.10&24.33&0.03&0.07&Mag\\
30195&172.91823&2.054375&25.46&0.06&0.10&24.95&0.05&0.07&Mag\\
30196&172.91825&2.078054&25.09&0.04&0.10&24.34&0.03&0.07&Mag\\
30197&172.91826&2.054216&25.33&0.12&0.10&24.94&0.05&0.07&Mag\\
30198&172.91826&2.071641&25.94&0.08&0.10&25.89&0.12&0.07&Mag\\
30199&172.91827&2.054550&25.27&0.07&0.10&25.08&0.06&0.07&Mag\\
30200&172.91828&2.414925&25.22&0.04&0.08&25.13&0.06&0.06&Mag\\
30201&172.91830&2.398699&25.51&0.10&0.08&24.92&0.10&0.06&Mag\\
30202&172.91831&2.316690&26.79&0.22&0.09&26.41&0.22&0.07&Mag\\
30203&172.91834&2.164698&25.89&0.08&0.10&25.69&0.09&0.07&Mag\\
30204&172.91834&2.398878&26.41&0.17&0.08&24.99&0.10&0.06&Mag\\
30205&172.91836&2.168907&26.27&0.12&0.10&25.80&0.12&0.07&Mag\\
30206&172.91838&2.389981&26.51&0.17&0.08&26.11&0.15&0.06&Mag\\
30207&172.91841&2.067482&24.50&0.03&0.10&24.07&0.02&0.07&Mag\\
30208&172.91845&2.140736&26.29&0.25&0.10&25.07&0.05&0.07&Mag\\
30209&172.91845&2.356378&25.34&0.05&0.09&25.27&0.07&0.06&Mag\\
30210&172.91846&2.417172&25.84&0.10&0.08&24.71&0.08&0.06&Mag\\
30211&172.91847&2.362357&25.41&0.06&0.09&24.14&0.02&0.06&Mag\\
30212&172.91848&2.271462&24.53&0.03&0.10&24.36&0.03&0.07&Mag\\
30213&172.91849&2.366219&25.89&0.09&0.09&25.38&0.07&0.06&Mag\\
30214&172.91850&2.310811&25.35&0.06&0.10&25.07&0.07&0.07&Mag\\
30215&172.91850&2.142415&25.93&0.09&0.10&25.53&0.09&0.07&Mag\\
30216&172.91853&2.159264&25.63&0.08&0.10&24.67&0.06&0.07&Mag\\
30217&172.91854&2.087266&26.31&0.13&0.10&25.77&0.11&0.07&Mag\\
30218&172.91854&2.381172&25.81&0.11&0.08&26.01&0.18&0.06&Mag\\
30219&172.91855&2.140869&25.52&0.06&0.10&25.02&0.05&0.07&Mag\\
30220&172.91858&2.165398&25.82&0.09&0.10&24.94&0.07&0.07&Mag\\
30221&172.91859&2.057620&25.54&0.06&0.10&26.18&0.17&0.07&Mag\\
30222&172.91860&2.307206&24.84&0.10&0.10&23.91&0.02&0.07&Mag\\
30223&172.91861&2.307349&24.43&0.06&0.10&23.88&0.02&0.07&Mag\\
30224&172.91861&2.062504&19.51&0.01&0.10&19.18&0.01&0.07&Mag\\
30225&172.91863&2.398268&24.81&0.03&0.08&24.69&0.04&0.06&Mag\\
30226&172.91864&2.159165&26.00&0.19&0.10&24.70&0.06&0.07&Mag\\
30227&172.91867&2.086941&26.46&0.15&0.10&25.96&0.12&0.07&Mag\\
30228&172.91868&2.078091&26.08&0.10&0.10&25.65&0.12&0.07&Mag\\
30229&172.91871&2.368719&26.94&0.26&0.09&26.73&0.30&0.06&Mag\\
30230&172.91871&2.336126&25.46&0.10&0.09&25.00&0.08&0.06&Mag\\
30231&172.91873&2.165493&25.54&0.09&0.10&24.95&0.08&0.07&Mag\\
30232&172.91878&2.201332&26.16&0.13&0.11&25.66&0.10&0.07&Mag\\
30233&172.91883&2.264116&25.54&0.07&0.10&25.39&0.09&0.07&Mag\\
30234&172.91883&2.335778&25.66&0.10&0.09&25.12&0.08&0.06&Mag\\
30235&172.91885&2.264877&19.34&0.01&0.10&19.08&0.01&0.07&Mag\\
30236&172.91885&2.341382&24.89&0.04&0.09&24.62&0.04&0.06&Mag\\
30237&172.91887&2.037375&25.03&0.04&0.10&25.04&0.06&0.07&Mag\\
30238&172.91889&2.234072&26.18&0.13&0.11&25.39&0.08&0.08&Mag\\
30239&172.91893&2.336044&25.43&0.08&0.09&25.43&0.11&0.06&Mag\\
30240&172.91893&2.380775&25.17&0.07&0.08&24.51&0.06&0.06&Mag\\
30241&172.91897&2.029895&22.82&0.01&0.10&22.22&0.01&0.07&Mag\\
30242&172.91899&2.150235&26.36&0.15&0.10&26.06&0.21&0.07&Mag\\
30243&172.91904&2.055781&27.49&0.44&0.10&27.34&0.52&0.07&Mag\\
30244&172.91905&2.380597&25.21&0.07&0.08&24.42&0.04&0.06&Mag\\
30245&172.91906&2.032942&25.74&0.07&0.10&25.21&0.06&0.07&Mag\\
30246&172.91913&2.025082&24.86&0.03&0.10&24.96&0.06&0.07&Mag\\
30247&172.91913&2.101000&25.97&0.10&0.10&25.23&0.07&0.07&Mag\\
30248&172.91914&2.308885&25.32&0.07&0.10&24.67&0.04&0.07&Mag\\
30249&172.91915&2.256251&25.08&0.04&0.10&24.90&0.05&0.07&Mag\\
30250&172.91915&2.163902&25.34&0.05&0.10&25.09&0.06&0.07&Mag\\
30251&172.91916&2.361183&26.11&0.11&0.09&25.69&0.11&0.06&Mag\\
30252&172.91916&2.361746&25.35&0.05&0.09&25.03&0.07&0.06&Mag\\
30253&172.91916&2.241941&27.63&0.52&0.11&27.13&0.48&0.08&Mag\\
30254&172.91916&2.024862&25.26&0.06&0.10&24.99&0.06&0.07&Mag\\
30255&172.91917&2.402680&25.62&0.07&0.08&25.49&0.10&0.06&Mag\\
30256&172.91918&2.309077&25.01&0.05&0.10&24.90&0.16&0.07&Mag\\
30257&172.91918&2.348655&25.66&0.08&0.09&24.77&0.04&0.06&Mag\\
30258&172.91922&2.108530&24.76&0.03&0.10&24.65&0.04&0.07&Mag\\
30259&172.91924&2.205056&23.99&0.01&0.11&24.21&0.02&0.07&Mag\\
30260&172.91925&2.308068&25.33&0.06&0.10&25.06&0.06&0.07&Mag\\
30261&172.91927&2.025006&24.98&0.07&0.10&24.97&0.06&0.07&Mag\\
30262&172.91928&2.083940&25.85&0.08&0.10&25.76&0.18&0.07&Mag\\
30263&172.91929&2.395521&25.89&0.11&0.08&24.73&0.04&0.06&Mag\\
30264&172.91929&2.144119&24.81&0.03&0.10&24.11&0.02&0.07&Mag\\
30265&172.91930&2.355340&25.51&0.06&0.09&25.09&0.06&0.06&Mag\\
30266&172.91931&2.262557&25.67&0.06&0.10&25.99&0.15&0.07&Mag\\
30267&172.91933&2.341030&27.58&0.48&0.09&27.24&0.47&0.06&Mag\\
30268&172.91935&2.321636&24.96&0.04&0.09&24.62&0.06&0.07&Mag\\
30269&172.91935&2.296717&25.18&0.06&0.10&24.64&0.05&0.07&Mag\\
30270&172.91937&2.390868&26.42&0.16&0.08&26.50&0.25&0.06&Mag\\
30271&172.91937&2.418935&25.15&0.05&0.08&25.07&0.06&0.06&Mag\\
30272&172.91939&2.277364&25.06&0.04&0.10&24.72&0.04&0.07&Mag\\
30273&172.91939&2.019259&25.88&0.08&0.10&25.59&0.09&0.07&Mag\\
30274&172.91942&2.362271&27.21&0.34&0.09&26.10&0.16&0.06&Mag\\
30275&172.91942&2.288671&26.20&0.13&0.10&25.56&0.11&0.07&Mag\\
30276&172.91942&2.047574&26.27&0.12&0.10&26.65&0.36&0.07&Mag\\
30277&172.91944&2.243283&26.57&0.19&0.11&25.61&0.12&0.08&Mag\\
30278&172.91945&2.321408&25.33&0.06&0.09&24.69&0.06&0.07&Mag\\
30279&172.91946&2.318627&25.60&0.08&0.09&25.07&0.06&0.07&Mag\\
30280&172.91950&2.370720&25.87&0.08&0.09&26.00&0.17&0.06&Mag\\
30281&172.91951&2.272945&25.88&0.08&0.10&25.56&0.09&0.07&Mag\\
30282&172.91953&2.342860&25.32&0.05&0.09&24.99&0.06&0.06&Mag\\
30283&172.91956&2.273158&27.50&0.48&0.10&25.67&0.09&0.07&Mag\\
30284&172.91956&2.415059&26.30&0.15&0.08&25.75&0.11&0.06&Mag\\
30285&172.91956&2.265082&25.91&0.10&0.10&25.81&0.13&0.07&Mag\\
30286&172.91957&2.399448&25.75&0.08&0.08&25.71&0.14&0.06&Mag\\
30287&172.91958&2.386833&27.33&0.43&0.08&27.15&0.44&0.06&Mag\\
30288&172.91959&2.325784&26.18&0.12&0.09&26.14&0.17&0.07&Mag\\
30289&172.91959&2.191857&26.34&0.12&0.10&26.35&0.22&0.07&Mag\\
30290&172.91961&2.110969&26.89&0.24&0.10&26.54&0.24&0.07&Mag\\
30291&172.91961&2.236439&25.01&0.04&0.11&24.80&0.05&0.08&Mag\\
30292&172.91964&2.342652&25.52&0.07&0.09&25.00&0.06&0.06&Mag\\
30293&172.91966&2.175712&25.49&0.08&0.10&24.99&0.07&0.07&Mag\\
30294&172.91967&2.102047&25.72&0.09&0.10&25.04&0.06&0.07&Mag\\
30295&172.91969&2.369300&27.03&0.28&0.09&26.74&0.29&0.06&Mag\\
30296&172.91972&2.271961&26.11&0.11&0.10&26.77&0.39&0.07&Mag\\
30297&172.91972&2.336911&25.78&0.13&0.09&25.17&0.09&0.06&Mag\\
30298&172.91974&2.058666&26.34&0.14&0.10&26.09&0.17&0.07&Mag\\
30299&172.91975&2.291867&26.56&0.19&0.10&26.32&0.27&0.07&Mag\\
30300&172.91976&2.282898&25.37&0.06&0.10&25.30&0.09&0.07&Mag\\
30301&172.91976&2.162904&25.55&0.08&0.10&24.70&0.04&0.07&Mag\\
30302&172.91979&2.210221&25.10&0.04&0.11&25.31&0.14&0.08&Mag\\
30303&172.91981&2.166871&27.41&0.40&0.10&26.97&0.35&0.07&Mag\\
30304&172.91986&2.144266&26.85&0.20&0.10&26.83&0.31&0.07&Mag\\
30305&172.91987&2.162183&25.57&0.13&0.10&25.05&0.14&0.07&Mag\\
30306&172.91989&2.279790&25.61&0.09&0.10&25.35&0.09&0.07&Mag\\
30307&172.91990&2.273466&25.45&0.06&0.10&25.22&0.07&0.07&Mag\\
30308&172.91990&2.244077&25.96&0.11&0.11&25.05&0.08&0.08&Mag\\
30309&172.91993&2.280012&25.50&0.08&0.10&25.55&0.13&0.07&Mag\\
30310&172.91994&2.321805&24.37&0.02&0.09&23.79&0.02&0.07&Mag\\
30311&172.91997&2.090784&25.92&0.09&0.10&26.01&0.15&0.07&Mag\\
30312&172.91997&2.388646&27.10&0.39&0.08&26.13&0.17&0.06&Mag\\
30313&172.91997&2.210282&25.81&0.09&0.11&25.65&0.10&0.08&Mag\\
30314&172.91999&2.069827&27.64&0.44&0.10&27.39&0.50&0.07&Mag\\
30315&172.92001&2.395684&25.54&0.11&0.08&26.70&0.32&0.06&Mag\\
30316&172.92005&2.358923&26.75&0.20&0.09&26.50&0.24&0.06&Mag\\
30317&172.92005&2.146755&27.35&0.43&0.10&27.04&0.48&0.07&Mag\\
30318&172.92006&2.424594&25.30&0.07&0.08&24.14&0.02&0.06&Mag\\
30319&172.92007&2.415838&25.20&0.05&0.08&25.13&0.07&0.06&Mag\\
30320&172.92008&2.260578&26.14&0.11&0.10&25.79&0.10&0.07&Mag\\
30321&172.92010&2.362397&25.18&0.05&0.09&24.80&0.05&0.06&Mag\\
30322&172.92011&2.386260&25.44&0.06&0.08&25.56&0.13&0.06&Mag\\
30323&172.92012&2.125280&27.78&0.52&0.10&27.39&0.52&0.07&Mag\\
30324&172.92012&2.047161&27.37&0.45&0.10&26.07&0.14&0.07&Mag\\
30325&172.92012&2.264868&25.23&0.05&0.10&25.06&0.07&0.07&Mag\\
30326&172.92013&2.165506&24.72&0.04&0.10&23.02&0.01&0.07&Mag\\
30327&172.92014&2.098173&25.68&0.09&0.10&25.46&0.11&0.07&Mag\\
30328&172.92017&2.030120&26.49&0.15&0.10&26.30&0.21&0.07&Mag\\
30329&172.92018&2.373855&26.20&0.14&0.09&25.50&0.09&0.06&Mag\\
30330&172.92021&2.256496&26.30&0.12&0.10&26.43&0.26&0.07&Mag\\
30331&172.92021&2.390548&26.25&0.14&0.08&26.09&0.18&0.06&Mag\\
30332&172.92024&2.066274&25.99&0.08&0.10&26.21&0.18&0.07&Mag\\
30333&172.92026&2.098342&25.71&0.08&0.10&25.36&0.10&0.07&Mag\\
30334&172.92027&2.021385&26.03&0.09&0.10&26.06&0.16&0.07&Mag\\
30335&172.92028&2.298434&25.65&0.08&0.10&25.39&0.09&0.07&Mag\\
30336&172.92028&2.247690&25.42&0.08&0.11&25.04&0.13&0.07&Mag\\
30337&172.92029&2.184971&25.28&0.06&0.10&24.49&0.03&0.07&Mag\\
30338&172.92031&2.073736&25.61&0.07&0.10&24.16&0.02&0.07&Mag\\
30339&172.92032&2.198810&26.03&0.13&0.11&25.66&0.11&0.07&Mag\\
30340&172.92037&2.386344&27.03&0.34&0.08&25.67&0.13&0.06&Mag\\
30341&172.92039&2.142874&20.29&0.01&0.10&20.04&0.01&0.07&Mag\\
30342&172.92040&2.317415&25.72&0.08&0.09&25.22&0.07&0.07&Mag\\
30343&172.92042&2.198648&25.79&0.10&0.11&25.64&0.11&0.07&Mag\\
30344&172.92042&2.271486&27.08&0.31&0.10&26.96&0.46&0.07&Mag\\
30345&172.92043&2.104900&25.18&0.04&0.10&25.31&0.09&0.07&Mag\\
30346&172.92044&2.086674&27.07&0.26&0.10&26.56&0.21&0.07&Mag\\
30347&172.92046&2.388595&26.81&0.35&0.08&25.11&0.06&0.06&Mag\\
30348&172.92047&2.247659&26.70&0.27&0.11&25.38&0.16&0.07&Mag\\
30349&172.92048&2.043331&25.06&0.03&0.10&25.25&0.07&0.07&Mag\\
30350&172.92049&2.146978&26.85&0.26&0.10&26.63&0.29&0.07&Mag\\
30351&172.92050&2.415201&25.04&0.04&0.08&24.81&0.04&0.06&Mag\\
30352&172.92050&2.424145&25.31&0.05&0.08&25.53&0.10&0.06&Mag\\
30353&172.92051&2.195958&26.38&0.27&0.11&25.14&0.17&0.07&Mag\\
30354&172.92052&2.311634&24.82&0.04&0.10&24.74&0.05&0.07&Mag\\
30355&172.92053&2.058065&25.44&0.06&0.10&24.93&0.05&0.07&Mag\\
30356&172.92053&2.069452&25.24&0.05&0.10&25.33&0.08&0.07&Mag\\
30357&172.92056&2.022037&24.93&0.04&0.10&25.51&0.14&0.07&Mag\\
30358&172.92056&2.385639&24.21&0.02&0.08&23.15&0.01&0.06&Mag\\
30359&172.92057&2.388393&25.66&0.10&0.08&25.03&0.06&0.06&Mag\\
30360&172.92057&2.319380&27.44&0.50&0.09&26.32&0.19&0.07&Mag\\
30361&172.92058&2.418601&25.81&0.10&0.08&25.72&0.12&0.06&Mag\\
30362&172.92058&2.398170&27.20&0.36&0.08&26.47&0.22&0.06&Mag\\
30363&172.92059&2.291115&27.28&0.39&0.10&27.03&0.51&0.07&Mag\\
30364&172.92061&2.257366&25.26&0.04&0.10&24.79&0.05&0.07&Mag\\
30365&172.92063&2.026218&25.46&0.06&0.10&25.10&0.05&0.07&Mag\\
30366&172.92064&2.319165&26.55&0.21&0.09&26.26&0.19&0.07&Mag\\
30367&172.92066&2.317591&25.18&0.05&0.09&24.69&0.04&0.07&Mag\\
30368&172.92067&2.258317&25.91&0.10&0.10&25.11&0.06&0.07&Mag\\
30369&172.92071&2.379689&25.88&0.12&0.09&25.79&0.17&0.06&Mag\\
30370&172.92072&2.289540&25.13&0.04&0.10&25.42&0.13&0.07&Mag\\
30371&172.92075&2.071439&24.85&0.03&0.10&24.75&0.04&0.07&Mag\\
30372&172.92076&2.315209&27.22&0.36&0.09&26.52&0.24&0.07&Mag\\
30373&172.92077&2.231013&25.52&0.06&0.11&25.23&0.07&0.08&Mag\\
30374&172.92077&2.214969&27.26&0.35&0.11&26.67&0.27&0.08&Mag\\
30375&172.92078&2.354817&25.35&0.06&0.09&25.41&0.16&0.06&Mag\\
30376&172.92078&2.058021&25.06&0.04&0.10&24.47&0.03&0.07&Mag\\
30377&172.92079&2.179327&25.83&0.10&0.10&25.07&0.06&0.07&Mag\\
30378&172.92079&2.052394&25.97&0.12&0.10&25.72&0.11&0.07&Mag\\
30379&172.92081&2.097819&27.65&0.49&0.10&27.02&0.36&0.07&Mag\\
30380&172.92082&2.053586&27.30&0.38&0.10&26.55&0.24&0.07&Mag\\
30381&172.92084&2.024612&26.01&0.09&0.10&26.58&0.26&0.07&Mag\\
30382&172.92085&2.096916&24.48&0.03&0.10&24.67&0.09&0.07&Mag\\
30383&172.92087&2.212866&25.28&0.07&0.11&24.87&0.09&0.08&Mag\\
30384&172.92088&2.368548&27.08&0.26&0.09&27.25&0.49&0.06&Mag\\
30385&172.92090&2.245264&24.80&0.03&0.11&24.64&0.06&0.08&Mag\\
30386&172.92090&2.184896&27.18&0.40&0.10&24.98&0.05&0.07&Mag\\
30387&172.92092&2.074837&25.53&0.13&0.10&24.76&0.07&0.07&Mag\\
30388&172.92092&2.090386&26.62&0.17&0.10&26.43&0.24&0.07&Mag\\
30389&172.92093&2.379844&25.39&0.08&0.09&25.13&0.11&0.06&Mag\\
30390&172.92093&2.279942&26.30&0.13&0.10&26.04&0.16&0.07&Mag\\
30391&172.92094&2.289349&26.73&0.21&0.10&26.10&0.19&0.07&Mag\\
30392&172.92094&2.289818&27.18&0.40&0.10&25.43&0.14&0.07&Mag\\
30393&172.92095&2.168863&25.73&0.09&0.10&25.13&0.06&0.07&Mag\\
30394&172.92096&2.144701&25.51&0.06&0.10&25.09&0.06&0.07&Mag\\
30395&172.92097&2.199403&26.10&0.12&0.11&25.72&0.11&0.07&Mag\\
30396&172.92100&2.262303&26.19&0.12&0.10&25.97&0.16&0.07&Mag\\
30397&172.92100&2.277263&25.75&0.07&0.10&25.66&0.10&0.07&Mag\\
30398&172.92101&2.366445&26.68&0.21&0.09&25.51&0.21&0.06&Mag\\
30399&172.92101&2.379618&25.24&0.07&0.09&25.03&0.10&0.06&Mag\\
30400&172.92101&2.074983&25.66&0.08&0.10&25.37&0.13&0.07&Mag\\
30401&172.92103&2.052954&27.15&0.39&0.10&25.96&0.13&0.07&Mag\\
30402&172.92104&2.212894&25.96&0.12&0.11&24.92&0.09&0.08&Mag\\
30403&172.92107&2.074244&25.74&0.08&0.10&24.64&0.04&0.07&Mag\\
30404&172.92108&2.410483&25.01&0.04&0.08&24.25&0.04&0.06&Mag\\
30405&172.92109&2.228344&25.58&0.08&0.11&25.30&0.10&0.08&Mag\\
30406&172.92109&2.258706&25.55&0.06&0.10&25.28&0.07&0.07&Mag\\
30407&172.92110&2.327569&24.82&0.03&0.09&24.68&0.08&0.06&Mag\\
30408&172.92110&2.074748&25.45&0.07&0.10&24.79&0.06&0.07&Mag\\
30409&172.92111&2.309199&25.51&0.07&0.10&24.81&0.05&0.07&Mag\\
30410&172.92111&2.366578&25.66&0.13&0.09&25.69&0.18&0.06&Mag\\
30411&172.92112&2.184987&25.70&0.08&0.10&24.87&0.05&0.07&Mag\\
30412&172.92112&2.095755&21.08&0.01&0.10&20.76&0.01&0.07&Mag\\
30413&172.92114&2.066614&25.57&0.06&0.10&25.38&0.08&0.07&Mag\\
30414&172.92114&2.308930&27.17&0.30&0.10&27.28&0.50&0.07&Mag\\
30415&172.92114&2.317425&26.59&0.18&0.09&26.89&0.38&0.07&Mag\\
30416&172.92116&2.379436&25.85&0.11&0.09&25.65&0.21&0.06&Mag\\
30417&172.92116&2.266121&27.59&0.47&0.10&27.18&0.49&0.07&Mag\\
30418&172.92117&2.053221&26.28&0.15&0.10&26.15&0.17&0.07&Mag\\
30419&172.92117&2.228160&25.52&0.09&0.11&24.96&0.06&0.08&Mag\\
30420&172.92118&2.347805&26.04&0.10&0.09&26.47&0.26&0.06&Mag\\
30421&172.92118&2.334263&27.40&0.49&0.09&27.04&0.42&0.06&Mag\\
30422&172.92120&2.263981&25.99&0.10&0.10&25.17&0.06&0.07&Mag\\
30423&172.92120&2.406763&26.01&0.11&0.08&26.03&0.18&0.06&Mag\\
30424&172.92121&2.261996&24.98&0.04&0.10&24.14&0.03&0.07&Mag\\
30425&172.92121&2.231779&26.39&0.13&0.11&26.35&0.21&0.08&Mag\\
30426&172.92122&2.319533&25.48&0.07&0.09&25.58&0.24&0.07&Mag\\
30427&172.92124&2.237607&25.59&0.06&0.11&25.55&0.10&0.08&Mag\\
30428&172.92125&2.334957&26.54&0.21&0.09&26.11&0.19&0.06&Mag\\
30429&172.92126&2.228348&25.56&0.06&0.11&25.27&0.12&0.08&Mag\\
30430&172.92126&2.275019&26.08&0.12&0.10&25.61&0.10&0.07&Mag\\
30431&172.92126&2.379827&25.60&0.12&0.09&25.05&0.10&0.06&Mag\\
30432&172.92128&2.361783&24.96&0.04&0.09&25.06&0.07&0.06&Mag\\
30433&172.92128&2.045101&26.24&0.11&0.10&26.11&0.14&0.07&Mag\\
30434&172.92129&2.300225&26.24&0.13&0.10&26.14&0.19&0.07&Mag\\
30435&172.92130&2.257124&26.14&0.11&0.10&25.21&0.06&0.07&Mag\\
30436&172.92130&2.079704&25.46&0.10&0.10&25.36&0.19&0.07&Mag\\
30437&172.92131&2.330943&26.46&0.17&0.09&25.99&0.17&0.06&Mag\\
30438&172.92131&2.187782&25.98&0.10&0.10&25.33&0.07&0.07&Mag\\
30439&172.92131&2.212445&25.64&0.07&0.11&25.68&0.19&0.08&Mag\\
30440&172.92133&2.082513&26.71&0.20&0.10&25.80&0.10&0.07&Mag\\
30441&172.92134&2.083728&25.75&0.07&0.10&25.92&0.27&0.07&Mag\\
30442&172.92135&2.098632&25.60&0.07&0.10&25.42&0.10&0.07&Mag\\
30443&172.92138&2.030793&26.30&0.12&0.10&26.62&0.27&0.07&Mag\\
30444&172.92141&2.252238&27.41&0.40&0.10&26.76&0.39&0.07&Mag\\
30445&172.92143&2.381862&26.60&0.25&0.08&25.18&0.07&0.06&Mag\\
30446&172.92144&2.220656&25.54&0.07&0.11&25.92&0.21&0.08&Mag\\
30447&172.92144&2.225904&23.96&0.01&0.11&22.42&0.01&0.08&Mag\\
30448&172.92147&2.373866&25.13&0.04&0.09&24.90&0.09&0.06&Mag\\
30449&172.92148&2.333331&25.97&0.15&0.09&25.59&0.12&0.06&Mag\\
30450&172.92148&2.352713&25.77&0.11&0.09&25.29&0.07&0.06&Mag\\
30451&172.92150&2.295521&25.90&0.11&0.10&25.16&0.07&0.07&Mag\\
30452&172.92151&2.126041&22.93&0.01&0.10&22.33&0.01&0.07&Mag\\
30453&172.92154&2.263210&27.49&0.43&0.10&26.72&0.29&0.07&Mag\\
30454&172.92156&2.232359&27.53&0.38&0.11&27.41&0.54&0.08&Mag\\
30455&172.92156&2.224321&25.12&0.04&0.11&24.72&0.05&0.08&Mag\\
30456&172.92156&2.034529&26.63&0.16&0.10&26.72&0.25&0.07&Mag\\
30457&172.92156&2.336012&26.54&0.19&0.09&26.40&0.26&0.06&Mag\\
30458&172.92157&2.205210&25.98&0.09&0.11&25.80&0.12&0.08&Mag\\
30459&172.92157&2.363212&25.67&0.08&0.09&25.02&0.06&0.06&Mag\\
30460&172.92158&2.201659&26.62&0.20&0.11&26.21&0.19&0.07&Mag\\
30461&172.92159&2.218543&23.73&0.03&0.11&22.92&0.02&0.08&Mag\\
30462&172.92159&2.276945&22.74&0.01&0.10&22.19&0.01&0.07&Mag\\
30463&172.92159&2.239704&27.24&0.41&0.11&26.24&0.22&0.08&Mag\\
30464&172.92162&2.288521&27.04&0.33&0.10&26.03&0.17&0.07&Mag\\
30465&172.92163&2.354180&26.48&0.36&0.09&25.68&0.15&0.06&Mag\\
30466&172.92164&2.354017&26.45&0.16&0.09&25.76&0.16&0.06&Mag\\
30467&172.92164&2.320596&26.02&0.10&0.09&25.96&0.15&0.07&Mag\\
30468&172.92165&2.119211&26.08&0.09&0.10&25.71&0.11&0.07&Mag\\
30469&172.92166&2.022130&27.36&0.30&0.10&27.40&0.52&0.07&Mag\\
30470&172.92167&2.416880&26.38&0.16&0.08&25.98&0.13&0.06&Mag\\
30471&172.92170&2.288248&26.18&0.13&0.10&25.97&0.17&0.07&Mag\\
30472&172.92170&2.093624&24.76&0.06&0.10&24.20&0.06&0.07&Mag\\
30473&172.92173&2.242976&25.79&0.10&0.11&25.34&0.20&0.08&Mag\\
30474&172.92174&2.218569&24.05&0.06&0.11&22.94&0.02&0.08&Mag\\
30475&172.92174&2.333474&25.33&0.08&0.09&25.08&0.08&0.06&Mag\\
30476&172.92174&2.379154&26.05&0.14&0.09&25.04&0.09&0.06&Mag\\
30477&172.92174&2.108201&25.57&0.06&0.10&24.66&0.05&0.07&Mag\\
30478&172.92176&2.132613&25.64&0.08&0.10&25.24&0.08&0.07&Mag\\
30479&172.92176&2.287915&26.77&0.23&0.10&26.25&0.22&0.07&Mag\\
30480&172.92176&2.126179&26.02&0.11&0.10&25.60&0.10&0.07&Mag\\
30481&172.92180&2.369995&27.33&0.41&0.09&26.29&0.18&0.06&Mag\\
30482&172.92180&2.149323&25.74&0.12&0.10&25.12&0.10&0.07&Mag\\
30483&172.92184&2.379025&25.04&0.07&0.09&24.97&0.09&0.06&Mag\\
30484&172.92184&2.088373&25.17&0.04&0.10&25.04&0.06&0.07&Mag\\
30485&172.92184&2.214368&27.58&0.51&0.11&26.90&0.32&0.08&Mag\\
30486&172.92189&2.093723&24.40&0.04&0.10&23.82&0.04&0.07&Mag\\
30487&172.92190&2.069072&27.17&0.29&0.10&26.96&0.38&0.07&Mag\\
30488&172.92191&2.333369&25.77&0.12&0.09&25.50&0.14&0.06&Mag\\
30489&172.92192&2.332884&25.42&0.09&0.09&24.64&0.05&0.06&Mag\\
30490&172.92193&2.091524&26.59&0.17&0.10&26.46&0.28&0.07&Mag\\
30491&172.92193&2.214128&26.75&0.20&0.11&26.84&0.32&0.08&Mag\\
30492&172.92194&2.149448&26.90&0.39&0.10&25.81&0.18&0.07&Mag\\
30493&172.92195&2.351928&24.67&0.06&0.09&24.49&0.05&0.06&Mag\\
30494&172.92195&2.132675&25.40&0.06&0.10&25.58&0.14&0.07&Mag\\
30495&172.92196&2.318100&25.64&0.09&0.09&24.85&0.09&0.07&Mag\\
30496&172.92196&2.379206&25.38&0.07&0.09&24.57&0.04&0.06&Mag\\
30497&172.92197&2.086059&25.80&0.07&0.10&25.83&0.12&0.07&Mag\\
30498&172.92198&2.393186&27.37&0.39&0.08&26.79&0.30&0.06&Mag\\
30499&172.92198&2.303690&25.49&0.06&0.10&25.32&0.14&0.07&Mag\\
30500&172.92198&2.214809&27.35&0.34&0.11&27.32&0.53&0.08&Mag\\
30501&172.92199&2.249786&25.38&0.06&0.11&25.28&0.10&0.07&Mag\\
30502&172.92201&2.136879&27.36&0.38&0.10&26.60&0.27&0.07&Mag\\
30503&172.92202&2.015786&26.76&0.29&0.10&24.85&0.07&0.07&Mag\\
30504&172.92203&2.379053&24.92&0.06&0.09&24.53&0.04&0.06&Mag\\
30505&172.92204&2.398373&26.66&0.21&0.08&26.36&0.22&0.06&Mag\\
30506&172.92206&2.289506&25.39&0.06&0.10&25.13&0.08&0.07&Mag\\
30507&172.92207&2.093788&24.34&0.04&0.10&23.82&0.04&0.07&Mag\\
30508&172.92208&2.190484&25.39&0.06&0.10&25.01&0.05&0.07&Mag\\
30509&172.92208&2.050586&26.11&0.11&0.10&25.48&0.08&0.07&Mag\\
30510&172.92209&2.274757&25.82&0.08&0.10&25.77&0.12&0.07&Mag\\
30511&172.92209&2.236371&25.97&0.11&0.11&25.15&0.07&0.08&Mag\\
30512&172.92210&2.421833&25.70&0.08&0.08&25.83&0.14&0.06&Mag\\
30513&172.92214&2.342318&26.84&0.31&0.09&25.36&0.08&0.06&Mag\\
30514&172.92217&2.323127&25.33&0.06&0.09&25.31&0.08&0.07&Mag\\
30515&172.92217&2.144687&26.06&0.11&0.10&25.89&0.12&0.07&Mag\\
30516&172.92218&2.043757&25.38&0.05&0.10&25.33&0.07&0.07&Mag\\
30517&172.92221&2.399395&26.42&0.16&0.08&26.40&0.20&0.06&Mag\\
30518&172.92221&2.295020&24.74&0.06&0.10&23.20&0.04&0.07&Mag\\
30519&172.92223&2.383863&25.75&0.10&0.08&25.44&0.17&0.06&Mag\\
30520&172.92223&2.266520&25.05&0.04&0.10&24.56&0.04&0.07&Mag\\
30521&172.92223&2.341921&26.21&0.16&0.09&26.09&0.17&0.06&Mag\\
30522&172.92224&2.197946&26.10&0.11&0.11&25.99&0.17&0.07&Mag\\
30523&172.92227&2.295202&25.21&0.12&0.10&23.23&0.04&0.07&Mag\\
30524&172.92228&2.093893&24.92&0.06&0.10&24.54&0.07&0.07&Mag\\
30525&172.92228&2.380480&27.29&0.47&0.09&26.60&0.29&0.06&Mag\\
30526&172.92229&2.342169&25.59&0.09&0.09&25.28&0.08&0.06&Mag\\
30527&172.92229&2.021418&25.59&0.17&0.10&25.13&0.16&0.07&Mag\\
30528&172.92229&2.289935&26.47&0.18&0.10&26.31&0.25&0.07&Mag\\
30529&172.92231&2.348450&26.69&0.18&0.09&26.78&0.34&0.06&Mag\\
30530&172.92231&2.249916&27.11&0.30&0.11&27.01&0.43&0.07&Mag\\
30531&172.92235&2.194067&26.91&0.27&0.11&26.83&0.41&0.07&Mag\\
30532&172.92236&2.109575&27.51&0.48&0.10&26.81&0.37&0.07&Mag\\
30533&172.92238&2.177955&25.73&0.08&0.10&25.53&0.10&0.07&Mag\\
30534&172.92239&2.423366&27.05&0.27&0.08&27.20&0.50&0.06&Mag\\
30535&172.92239&2.124150&26.04&0.13&0.10&25.58&0.16&0.07&Mag\\
30536&172.92240&2.290807&27.26&0.35&0.10&26.80&0.37&0.07&Mag\\
30537&172.92241&2.021421&25.78&0.21&0.10&25.14&0.16&0.07&Mag\\
30538&172.92241&2.295042&25.62&0.14&0.10&23.26&0.04&0.07&Mag\\
30539&172.92241&2.337030&27.14&0.36&0.09&26.90&0.42&0.06&Mag\\
30540&172.92242&2.335295&26.46&0.17&0.09&26.59&0.30&0.06&Mag\\
30541&172.92243&2.184630&25.62&0.08&0.10&25.12&0.07&0.07&Mag\\
30542&172.92245&2.138632&25.54&0.07&0.10&25.48&0.10&0.07&Mag\\
30543&172.92246&2.059293&25.03&0.04&0.10&24.44&0.03&0.07&Mag\\
30544&172.92250&2.381478&24.51&0.04&0.09&23.12&0.01&0.06&Mag\\
30545&172.92250&2.390784&25.55&0.07&0.08&25.21&0.08&0.06&Mag\\
30546&172.92252&2.179315&26.81&0.22&0.10&26.05&0.15&0.07&Mag\\
30547&172.92254&2.124049&25.57&0.08&0.10&25.63&0.18&0.07&Mag\\
30548&172.92255&2.270940&26.46&0.16&0.10&26.30&0.23&0.07&Mag\\
30549&172.92257&2.018316&26.10&0.11&0.10&25.78&0.11&0.07&Mag\\
30550&172.92259&2.407661&25.08&0.06&0.08&25.06&0.07&0.06&Mag\\
30551&172.92262&2.261210&25.68&0.08&0.10&25.59&0.12&0.07&Mag\\
30552&172.92262&2.027705&25.02&0.08&0.10&24.56&0.07&0.07&Mag\\
30553&172.92265&2.292073&24.82&0.03&0.10&24.60&0.05&0.07&Mag\\
30554&172.92268&2.163787&27.32&0.37&0.10&26.64&0.32&0.07&Mag\\
30555&172.92269&2.287634&26.67&0.22&0.10&26.26&0.21&0.07&Mag\\
30556&172.92270&2.270202&24.84&0.03&0.10&24.78&0.04&0.07&Mag\\
30557&172.92270&2.367986&21.16&0.01&0.09&19.78&0.01&0.06&Mag\\
30558&172.92270&2.073348&25.67&0.08&0.10&25.68&0.11&0.07&Mag\\
30559&172.92270&2.034561&27.73&0.53&0.10&27.03&0.33&0.07&Mag\\
30560&172.92271&2.099302&26.88&0.24&0.10&26.59&0.29&0.07&Mag\\
30561&172.92271&2.372543&27.45&0.41&0.09&26.83&0.31&0.06&Mag\\
30562&172.92272&2.034135&24.87&0.04&0.10&24.96&0.05&0.07&Mag\\
30563&172.92273&2.027620&25.62&0.14&0.10&25.37&0.08&0.07&Mag\\
30564&172.92275&2.222663&26.41&0.16&0.11&25.65&0.11&0.08&Mag\\
30565&172.92278&2.172710&24.80&0.04&0.10&23.83&0.08&0.07&Mag\\
30566&172.92278&2.246128&27.24&0.36&0.11&27.07&0.52&0.07&Mag\\
30567&172.92279&2.248495&26.14&0.11&0.11&26.54&0.27&0.07&Mag\\
30568&172.92280&2.378100&25.54&0.07&0.09&25.44&0.12&0.06&Mag\\
30569&172.92282&2.172850&24.67&0.09&0.10&23.82&0.08&0.07&Mag\\
30570&172.92282&2.242674&26.95&0.25&0.11&26.74&0.43&0.08&Mag\\
30571&172.92282&2.413063&26.33&0.17&0.08&25.52&0.09&0.06&Mag\\
30572&172.92283&2.407658&25.13&0.06&0.08&25.30&0.09&0.06&Mag\\
30573&172.92285&2.087740&26.52&0.19&0.10&24.49&0.03&0.07&Mag\\
30574&172.92288&2.167206&25.01&0.03&0.10&24.95&0.06&0.07&Mag\\
30575&172.92288&2.288333&25.98&0.12&0.10&25.59&0.11&0.07&Mag\\
30576&172.92289&2.279183&26.49&0.18&0.10&25.95&0.16&0.07&Mag\\
30577&172.92290&2.275110&26.45&0.17&0.10&25.86&0.14&0.07&Mag\\
30578&172.92290&2.276872&25.20&0.05&0.10&24.55&0.03&0.07&Mag\\
30579&172.92295&2.325994&26.18&0.16&0.09&25.60&0.11&0.07&Mag\\
30580&172.92296&2.310349&26.24&0.14&0.10&25.46&0.09&0.07&Mag\\
30581&172.92296&2.359588&25.63&0.07&0.09&25.37&0.08&0.06&Mag\\
30582&172.92299&2.095364&25.22&0.05&0.10&25.19&0.07&0.07&Mag\\
30583&172.92299&2.029851&25.61&0.07&0.10&25.61&0.12&0.07&Mag\\
30584&172.92304&2.355402&25.83&0.08&0.09&26.04&0.17&0.06&Mag\\
30585&172.92306&2.025737&25.53&0.11&0.10&25.21&0.09&0.07&Mag\\
30586&172.92310&2.326041&25.79&0.11&0.09&25.57&0.11&0.07&Mag\\
30587&172.92310&2.148077&25.59&0.08&0.10&25.29&0.14&0.07&Mag\\
30588&172.92311&2.119567&23.91&0.02&0.10&23.87&0.05&0.07&Mag\\
30589&172.92311&2.414897&25.86&0.10&0.08&25.48&0.09&0.06&Mag\\
30590&172.92311&2.352114&26.46&0.20&0.09&25.85&0.12&0.06&Mag\\
30591&172.92311&2.122543&25.79&0.07&0.10&25.68&0.11&0.07&Mag\\
30592&172.92314&2.087631&24.61&0.03&0.10&24.36&0.03&0.07&Mag\\
30593&172.92316&2.242354&26.80&0.29&0.11&26.57&0.34&0.08&Mag\\
30594&172.92316&2.260572&26.20&0.12&0.10&26.29&0.21&0.07&Mag\\
30595&172.92316&2.236264&23.81&0.01&0.11&22.51&0.01&0.08&Mag\\
30596&172.92316&2.249597&26.59&0.19&0.11&26.26&0.22&0.07&Mag\\
30597&172.92317&2.289849&26.07&0.14&0.10&25.63&0.16&0.07&Mag\\
30598&172.92319&2.289602&25.33&0.07&0.10&24.66&0.06&0.07&Mag\\
30599&172.92319&2.025748&25.54&0.06&0.10&25.37&0.08&0.07&Mag\\
30600&172.92321&2.299845&25.15&0.06&0.10&25.07&0.07&0.07&Mag\\
30601&172.92322&2.073127&26.33&0.15&0.10&25.39&0.08&0.07&Mag\\
30602&172.92324&2.048286&27.40&0.34&0.10&27.24&0.45&0.07&Mag\\
30603&172.92326&2.242193&25.83&0.12&0.11&25.34&0.12&0.08&Mag\\
30604&172.92326&2.112667&26.01&0.10&0.10&25.87&0.21&0.07&Mag\\
30605&172.92327&2.387354&24.68&0.04&0.08&24.66&0.05&0.06&Mag\\
30606&172.92328&2.279017&26.81&0.24&0.10&26.61&0.32&0.07&Mag\\
30607&172.92331&2.333702&26.09&0.12&0.09&25.85&0.16&0.06&Mag\\
30608&172.92334&2.261116&25.15&0.04&0.10&25.16&0.17&0.07&Mag\\
30609&172.92334&2.119451&25.03&0.04&0.10&24.85&0.05&0.07&Mag\\
30610&172.92335&2.294004&25.33&0.10&0.10&24.69&0.05&0.07&Mag\\
30611&172.92335&2.385295&27.06&0.28&0.09&26.85&0.37&0.06&Mag\\
30612&172.92336&2.299793&25.28&0.08&0.10&24.77&0.07&0.07&Mag\\
30613&172.92338&2.227983&26.10&0.12&0.11&24.90&0.05&0.08&Mag\\
30614&172.92340&2.281163&25.85&0.08&0.10&25.51&0.10&0.07&Mag\\
30615&172.92342&2.121188&26.90&0.21&0.10&26.81&0.31&0.07&Mag\\
30616&172.92343&2.068394&25.16&0.04&0.10&25.26&0.16&0.07&Mag\\
30617&172.92344&2.029588&24.99&0.04&0.10&25.21&0.07&0.07&Mag\\
30618&172.92344&2.059337&25.53&0.07&0.10&25.45&0.08&0.07&Mag\\
30619&172.92344&2.422546&27.53&0.45&0.08&27.45&0.52&0.06&Mag\\
30620&172.92346&2.186648&25.62&0.07&0.10&25.01&0.17&0.07&Mag\\
30621&172.92347&2.395862&25.47&0.07&0.08&24.99&0.05&0.06&Mag\\
30622&172.92348&2.336408&27.45&0.47&0.09&27.00&0.44&0.06&Mag\\
30623&172.92349&2.294109&25.56&0.13&0.10&24.70&0.05&0.07&Mag\\
30624&172.92351&2.239686&26.55&0.17&0.11&26.51&0.28&0.08&Mag\\
30625&172.92352&2.261206&26.21&0.15&0.10&25.79&0.13&0.07&Mag\\
30626&172.92355&2.029827&26.60&0.25&0.10&25.32&0.07&0.07&Mag\\
30627&172.92356&2.343793&25.29&0.05&0.09&24.95&0.10&0.06&Mag\\
30628&172.92359&2.086361&25.01&0.04&0.10&23.61&0.01&0.07&Mag\\
30629&172.92359&2.378181&27.34&0.37&0.09&26.97&0.36&0.06&Mag\\
30630&172.92362&2.209311&26.31&0.13&0.11&25.80&0.12&0.08&Mag\\
30631&172.92364&2.321669&26.89&0.24&0.09&26.31&0.19&0.07&Mag\\
30632&172.92365&2.396793&26.62&0.20&0.08&25.90&0.14&0.06&Mag\\
30633&172.92365&2.361318&27.62&0.46&0.09&27.07&0.42&0.06&Mag\\
30634&172.92366&2.109300&27.58&0.50&0.10&26.99&0.48&0.07&Mag\\
30635&172.92369&2.292116&24.54&0.03&0.10&23.88&0.02&0.07&Mag\\
30636&172.92369&2.266614&26.03&0.10&0.10&25.73&0.13&0.07&Mag\\
30637&172.92371&2.072908&24.78&0.03&0.10&24.91&0.05&0.07&Mag\\
30638&172.92372&2.039247&24.69&0.02&0.10&24.63&0.03&0.07&Mag\\
30639&172.92372&2.356683&24.40&0.02&0.09&23.67&0.02&0.06&Mag\\
30640&172.92375&2.146448&26.24&0.15&0.10&25.53&0.11&0.07&Mag\\
30641&172.92376&2.127889&26.80&0.21&0.10&26.43&0.23&0.07&Mag\\
30642&172.92377&2.147017&27.38&0.45&0.10&26.62&0.30&0.07&Mag\\
30643&172.92377&2.033887&26.20&0.11&0.10&25.70&0.10&0.07&Mag\\
30644&172.92380&2.356937&24.96&0.04&0.09&24.65&0.05&0.06&Mag\\
30645&172.92382&2.237812&26.25&0.13&0.11&25.92&0.13&0.08&Mag\\
30646&172.92382&2.263754&26.05&0.10&0.10&26.25&0.25&0.07&Mag\\
30647&172.92383&2.325242&24.72&0.03&0.09&25.00&0.16&0.07&Mag\\
30648&172.92383&2.345361&26.08&0.10&0.09&25.85&0.14&0.06&Mag\\
30649&172.92385&2.139654&25.83&0.09&0.10&24.98&0.07&0.07&Mag\\
30650&172.92385&2.246078&27.47&0.51&0.11&26.56&0.28&0.07&Mag\\
30651&172.92386&2.209516&25.65&0.07&0.11&25.51&0.09&0.08&Mag\\
30652&172.92387&2.325440&26.86&0.29&0.09&25.15&0.16&0.07&Mag\\
30653&172.92387&2.353315&25.61&0.08&0.09&25.14&0.09&0.06&Mag\\
30654&172.92392&2.331088&27.10&0.32&0.09&26.64&0.28&0.06&Mag\\
30655&172.92395&2.243100&26.44&0.17&0.11&26.17&0.25&0.08&Mag\\
30656&172.92397&2.385803&24.96&0.04&0.09&24.62&0.04&0.06&Mag\\
30657&172.92399&2.056335&26.97&0.26&0.10&26.91&0.43&0.07&Mag\\
30658&172.92404&2.139534&25.48&0.06&0.10&25.46&0.11&0.07&Mag\\
30659&172.92405&2.078155&25.34&0.05&0.10&25.36&0.08&0.07&Mag\\
30660&172.92405&2.329371&25.90&0.10&0.09&25.38&0.08&0.06&Mag\\
30661&172.92405&2.280979&26.01&0.11&0.10&25.19&0.08&0.07&Mag\\
30662&172.92406&2.111794&26.09&0.11&0.10&25.07&0.06&0.07&Mag\\
30663&172.92406&2.110636&23.67&0.01&0.10&23.10&0.01&0.07&Mag\\
30664&172.92407&2.355676&25.64&0.10&0.09&25.11&0.07&0.06&Mag\\
30665&172.92407&2.320720&25.57&0.10&0.09&25.58&0.12&0.07&Mag\\
30666&172.92408&2.208946&26.11&0.15&0.11&25.31&0.08&0.08&Mag\\
30667&172.92408&2.139768&25.88&0.09&0.10&25.05&0.07&0.07&Mag\\
30668&172.92410&2.079318&24.43&0.02&0.10&23.90&0.02&0.07&Mag\\
30669&172.92411&2.236473&27.54&0.41&0.11&27.28&0.50&0.08&Mag\\
30670&172.92413&2.345819&25.41&0.09&0.09&24.71&0.08&0.06&Mag\\
30671&172.92414&2.345999&26.37&0.24&0.09&25.42&0.14&0.06&Mag\\
30672&172.92416&2.063286&27.47&0.40&0.10&27.27&0.47&0.07&Mag\\
30673&172.92417&2.355502&26.41&0.20&0.09&25.17&0.07&0.06&Mag\\
30674&172.92420&2.031423&25.02&0.04&0.10&24.78&0.05&0.07&Mag\\
30675&172.92421&2.355781&25.97&0.14&0.09&25.13&0.07&0.06&Mag\\
30676&172.92421&2.235129&25.72&0.07&0.11&25.51&0.09&0.08&Mag\\
30677&172.92423&2.208855&25.93&0.13&0.11&25.02&0.06&0.08&Mag\\
30678&172.92423&2.125382&27.59&0.47&0.10&26.73&0.32&0.07&Mag\\
30679&172.92423&2.260190&26.23&0.13&0.10&25.90&0.14&0.07&Mag\\
30680&172.92424&2.202512&24.53&0.03&0.11&24.05&0.05&0.08&Mag\\
30681&172.92424&2.330237&25.04&0.06&0.09&24.82&0.05&0.06&Mag\\
30682&172.92425&2.052628&27.51&0.50&0.10&26.49&0.24&0.07&Mag\\
30683&172.92429&2.038835&25.37&0.05&0.10&25.40&0.08&0.07&Mag\\
30684&172.92429&2.369479&24.98&0.04&0.09&24.72&0.05&0.06&Mag\\
30685&172.92430&2.027183&25.23&0.06&0.10&24.73&0.05&0.07&Mag\\
30686&172.92431&2.355343&25.81&0.09&0.09&25.46&0.20&0.06&Mag\\
30687&172.92432&2.309842&25.59&0.07&0.10&25.16&0.07&0.07&Mag\\
30688&172.92436&2.351002&25.50&0.07&0.09&25.38&0.09&0.06&Mag\\
30689&172.92437&2.174185&25.28&0.05&0.10&24.96&0.08&0.07&Mag\\
30690&172.92437&2.246757&24.67&0.04&0.11&23.77&0.02&0.07&Mag\\
30691&172.92438&2.128751&25.25&0.04&0.10&25.06&0.06&0.07&Mag\\
30692&172.92438&2.324394&26.75&0.20&0.09&26.56&0.25&0.07&Mag\\
30693&172.92439&2.330234&25.31&0.08&0.09&25.25&0.12&0.06&Mag\\
30694&172.92440&2.240475&26.25&0.13&0.11&26.45&0.29&0.08&Mag\\
30695&172.92441&2.202358&24.96&0.05&0.11&24.08&0.05&0.08&Mag\\
30696&172.92443&2.411812&26.03&0.11&0.08&25.87&0.13&0.06&Mag\\
30697&172.92443&2.355173&27.45&0.41&0.09&26.56&0.52&0.06&Mag\\
30698&172.92445&2.202526&25.30&0.11&0.11&24.10&0.05&0.08&Mag\\
30699&172.92446&2.415799&25.65&0.08&0.08&24.62&0.10&0.06&Mag\\
30700&172.92450&2.290762&24.74&0.03&0.10&24.51&0.04&0.07&Mag\\
30701&172.92452&2.261793&25.93&0.10&0.10&25.35&0.08&0.07&Mag\\
30702&172.92453&2.179209&25.43&0.05&0.10&24.94&0.07&0.07&Mag\\
30703&172.92454&2.039232&25.74&0.08&0.10&25.36&0.07&0.07&Mag\\
30704&172.92455&2.174066&25.81&0.10&0.10&25.02&0.09&0.07&Mag\\
30705&172.92456&2.219620&27.15&0.34&0.11&25.93&0.14&0.08&Mag\\
30706&172.92457&2.278133&24.86&0.04&0.10&24.69&0.04&0.07&Mag\\
30707&172.92460&2.357734&25.83&0.09&0.09&25.77&0.13&0.06&Mag\\
30708&172.92460&2.314165&24.02&0.02&0.10&23.98&0.02&0.07&Mag\\
30709&172.92462&2.190992&27.67&0.46&0.11&26.83&0.32&0.07&Mag\\
30710&172.92462&2.320671&27.46&0.53&0.09&27.15&0.52&0.07&Mag\\
30711&172.92463&2.036251&27.44&0.36&0.10&27.12&0.38&0.07&Mag\\
30712&172.92464&2.377286&25.55&0.07&0.09&25.58&0.10&0.06&Mag\\
30713&172.92465&2.252708&26.68&0.34&0.10&24.99&0.05&0.07&Mag\\
30714&172.92466&2.045772&26.33&0.13&0.10&26.32&0.21&0.07&Mag\\
30715&172.92466&2.256731&25.82&0.10&0.10&25.73&0.16&0.07&Mag\\
30716&172.92467&2.241873&26.27&0.14&0.11&26.50&0.32&0.08&Mag\\
30717&172.92469&2.174239&25.93&0.10&0.10&25.02&0.07&0.07&Mag\\
30718&172.92471&2.147482&26.25&0.14&0.10&25.79&0.14&0.07&Mag\\
30719&172.92475&2.414604&25.01&0.05&0.08&24.70&0.04&0.06&Mag\\
30720&172.92475&2.278442&24.95&0.04&0.10&24.48&0.04&0.07&Mag\\
30721&172.92477&2.252596&25.21&0.07&0.10&24.88&0.05&0.07&Mag\\
30722&172.92479&2.258807&24.76&0.03&0.10&23.89&0.02&0.07&Mag\\
30723&172.92480&2.111111&26.40&0.17&0.10&25.94&0.14&0.07&Mag\\
30724&172.92483&2.059407&25.11&0.04&0.10&25.18&0.07&0.07&Mag\\
30725&172.92485&2.242380&27.35&0.46&0.11&26.81&0.44&0.08&Mag\\
30726&172.92486&2.205758&25.09&0.04&0.11&24.66&0.04&0.08&Mag\\
30727&172.92487&2.317528&25.43&0.16&0.09&24.98&0.06&0.07&Mag\\
30728&172.92489&2.028769&25.30&0.08&0.10&24.50&0.06&0.07&Mag\\
30729&172.92489&2.312008&25.66&0.09&0.10&25.23&0.08&0.07&Mag\\
30730&172.92490&2.363233&26.09&0.12&0.09&25.56&0.09&0.06&Mag\\
30731&172.92490&2.297913&26.26&0.15&0.10&25.72&0.13&0.07&Mag\\
30732&172.92491&2.075493&26.53&0.39&0.10&25.40&0.08&0.07&Mag\\
30733&172.92491&2.301054&25.72&0.08&0.10&25.48&0.09&0.07&Mag\\
30734&172.92492&2.164383&24.81&0.04&0.10&24.04&0.02&0.07&Mag\\
30735&172.92494&2.053747&25.06&0.04&0.10&24.91&0.06&0.07&Mag\\
30736&172.92495&2.387660&27.48&0.52&0.09&27.18&0.47&0.06&Mag\\
30737&172.92495&2.359347&26.21&0.13&0.09&25.66&0.10&0.06&Mag\\
30738&172.92495&2.328460&25.28&0.05&0.09&25.15&0.07&0.06&Mag\\
30739&172.92496&2.056910&26.85&0.25&0.10&26.25&0.21&0.07&Mag\\
30740&172.92498&2.317527&26.24&0.15&0.09&25.04&0.06&0.07&Mag\\
30741&172.92502&2.247049&25.11&0.05&0.11&24.83&0.05&0.07&Mag\\
30742&172.92502&2.075407&26.16&0.13&0.10&25.37&0.08&0.07&Mag\\
30743&172.92503&2.237226&25.88&0.10&0.11&24.87&0.06&0.08&Mag\\
30744&172.92505&2.194670&25.62&0.08&0.11&24.51&0.07&0.07&Mag\\
30745&172.92506&2.271349&24.38&0.02&0.10&24.18&0.04&0.07&Mag\\
30746&172.92507&2.057503&25.94&0.09&0.10&25.61&0.12&0.07&Mag\\
30747&172.92509&2.312029&26.39&0.20&0.10&25.28&0.08&0.07&Mag\\
30748&172.92510&2.194928&25.33&0.08&0.11&24.49&0.07&0.07&Mag\\
30749&172.92510&2.032239&25.35&0.05&0.10&25.16&0.06&0.07&Mag\\
30750&172.92511&2.238694&26.71&0.21&0.11&26.98&0.47&0.08&Mag\\
30751&172.92511&2.383890&26.93&0.29&0.09&27.02&0.53&0.06&Mag\\
30752&172.92512&2.290001&25.35&0.07&0.10&25.03&0.07&0.07&Mag\\
30753&172.92513&2.393787&27.16&0.32&0.08&26.96&0.37&0.06&Mag\\
30754&172.92513&2.381061&27.50&0.50&0.09&26.91&0.39&0.06&Mag\\
30755&172.92514&2.028985&24.89&0.04&0.10&25.14&0.08&0.07&Mag\\
30756&172.92515&2.346599&26.47&0.19&0.09&25.47&0.13&0.06&Mag\\
30757&172.92515&2.415364&25.51&0.06&0.08&25.45&0.09&0.06&Mag\\
30758&172.92518&2.133881&26.01&0.10&0.10&25.72&0.10&0.07&Mag\\
30759&172.92518&2.194785&25.53&0.14&0.11&24.50&0.07&0.07&Mag\\
30760&172.92520&2.221186&27.37&0.33&0.11&26.98&0.39&0.08&Mag\\
30761&172.92520&2.413406&24.97&0.04&0.08&25.03&0.06&0.06&Mag\\
30762&172.92520&2.382011&27.46&0.45&0.09&27.14&0.44&0.06&Mag\\
30763&172.92522&2.160302&25.80&0.10&0.10&25.03&0.09&0.07&Mag\\
30764&172.92522&2.381295&26.86&0.27&0.09&26.87&0.39&0.06&Mag\\
30765&172.92522&2.266342&26.46&0.15&0.10&26.62&0.28&0.07&Mag\\
30766&172.92523&2.248561&25.96&0.11&0.11&25.36&0.09&0.07&Mag\\
30767&172.92523&2.036388&27.30&0.30&0.10&27.18&0.41&0.07&Mag\\
30768&172.92524&2.063121&27.27&0.34&0.10&26.63&0.24&0.07&Mag\\
30769&172.92527&2.418634&25.14&0.05&0.08&24.89&0.05&0.06&Mag\\
30770&172.92527&2.240275&27.44&0.46&0.11&26.96&0.47&0.08&Mag\\
30771&172.92529&2.403354&24.65&0.02&0.08&24.43&0.03&0.06&Mag\\
30772&172.92530&2.054962&27.09&0.26&0.10&27.02&0.39&0.07&Mag\\
30773&172.92530&2.258066&24.12&0.01&0.10&24.07&0.02&0.07&Mag\\
30774&172.92531&2.165124&24.93&0.04&0.10&23.39&0.01&0.07&Mag\\
30775&172.92532&2.216081&24.55&0.08&0.11&23.72&0.05&0.08&Mag\\
30776&172.92533&2.383807&26.29&0.15&0.09&26.97&0.53&0.06&Mag\\
30777&172.92533&2.146983&26.64&0.19&0.10&26.94&0.46&0.07&Mag\\
30778&172.92534&2.313330&25.45&0.09&0.10&25.10&0.08&0.07&Mag\\
30779&172.92534&2.251576&27.49&0.49&0.10&26.60&0.30&0.07&Mag\\
30780&172.92535&2.343611&26.18&0.12&0.09&26.15&0.19&0.06&Mag\\
30781&172.92537&2.171101&27.37&0.39&0.10&26.66&0.28&0.07&Mag\\
30782&172.92537&2.341601&19.65&0.01&0.09&19.19&0.01&0.06&Mag\\
30783&172.92537&2.278813&25.20&0.05&0.10&25.28&0.15&0.07&Mag\\
30784&172.92540&2.313503&25.54&0.10&0.10&25.31&0.12&0.07&Mag\\
30785&172.92541&2.219510&26.99&0.26&0.11&26.12&0.17&0.08&Mag\\
30786&172.92543&2.216026&24.98&0.04&0.11&24.88&0.06&0.08&Mag\\
30787&172.92547&2.044898&26.17&0.11&0.10&25.51&0.08&0.07&Mag\\
30788&172.92554&2.313407&25.47&0.08&0.10&25.23&0.07&0.07&Mag\\
30789&172.92554&2.260032&26.43&0.19&0.10&25.35&0.08&0.07&Mag\\
30790&172.92554&2.237270&27.05&0.27&0.11&26.82&0.35&0.08&Mag\\
30791&172.92556&2.127995&27.59&0.40&0.10&27.25&0.51&0.07&Mag\\
30792&172.92556&2.192865&25.79&0.12&0.11&25.28&0.09&0.07&Mag\\
30793&172.92558&2.189088&25.91&0.10&0.11&25.61&0.10&0.07&Mag\\
30794&172.92558&2.380868&26.64&0.21&0.09&26.41&0.27&0.06&Mag\\
30795&172.92560&2.254307&26.63&0.19&0.10&26.77&0.34&0.07&Mag\\
30796&172.92560&2.078296&25.39&0.09&0.10&24.97&0.05&0.07&Mag\\
30797&172.92562&2.111343&24.91&0.03&0.10&24.83&0.05&0.07&Mag\\
30798&172.92563&2.227090&25.45&0.06&0.11&25.13&0.06&0.08&Mag\\
30799&172.92563&2.076257&26.84&0.23&0.10&26.67&0.26&0.07&Mag\\
30800&172.92564&2.369217&27.04&0.26&0.09&27.00&0.40&0.06&Mag\\
30801&172.92565&2.241704&24.87&0.04&0.11&24.68&0.05&0.08&Mag\\
30802&172.92567&2.192731&26.21&0.19&0.11&25.31&0.09&0.07&Mag\\
30803&172.92568&2.114345&25.74&0.07&0.10&25.38&0.08&0.07&Mag\\
30804&172.92569&2.143129&26.81&0.18&0.10&26.90&0.33&0.07&Mag\\
30805&172.92572&2.078407&26.01&0.17&0.10&25.01&0.05&0.07&Mag\\
30806&172.92574&2.383514&27.25&0.44&0.09&26.92&0.42&0.06&Mag\\
30807&172.92576&2.273189&27.27&0.33&0.10&26.96&0.38&0.07&Mag\\
30808&172.92577&2.068124&25.41&0.05&0.10&25.15&0.06&0.07&Mag\\
30809&172.92579&2.284055&26.19&0.13&0.10&26.23&0.42&0.07&Mag\\
30810&172.92579&2.166286&25.74&0.13&0.10&25.12&0.08&0.07&Mag\\
30811&172.92584&2.166128&25.95&0.17&0.10&25.13&0.08&0.07&Mag\\
30812&172.92585&2.293865&26.93&0.30&0.10&26.88&0.38&0.07&Mag\\
30813&172.92588&2.123611&25.76&0.08&0.10&25.46&0.09&0.07&Mag\\
30814&172.92589&2.318845&25.07&0.06&0.09&23.40&0.01&0.07&Mag\\
30815&172.92590&2.241167&27.27&0.39&0.11&26.91&0.48&0.08&Mag\\
30816&172.92590&2.203852&26.51&0.15&0.11&26.54&0.27&0.08&Mag\\
30817&172.92593&2.162681&25.74&0.08&0.10&25.60&0.11&0.07&Mag\\
30818&172.92593&2.196532&27.56&0.47&0.11&26.89&0.44&0.08&Mag\\
30819&172.92594&2.381286&26.71&0.28&0.09&26.58&0.32&0.06&Mag\\
30820&172.92596&2.378390&22.35&0.01&0.09&21.81&0.01&0.06&Mag\\
30821&172.92596&2.080869&25.22&0.04&0.10&25.29&0.08&0.07&Mag\\
30822&172.92597&2.287771&26.03&0.11&0.10&26.19&0.22&0.07&Mag\\
30823&172.92597&2.401675&24.81&0.03&0.08&24.74&0.05&0.06&Mag\\
30824&172.92599&2.183314&26.36&0.14&0.10&25.90&0.14&0.07&Mag\\
30825&172.92600&2.423263&25.40&0.11&0.08&25.02&0.07&0.06&Mag\\
30826&172.92600&2.094563&25.92&0.08&0.10&25.74&0.10&0.07&Mag\\
30827&172.92603&2.261385&26.05&0.10&0.10&25.85&0.18&0.07&Mag\\
30828&172.92603&2.385235&25.62&0.09&0.09&25.20&0.09&0.06&Mag\\
30829&172.92605&2.381499&25.01&0.05&0.09&24.72&0.06&0.06&Mag\\
30830&172.92606&2.045486&25.24&0.11&0.10&24.40&0.04&0.07&Mag\\
30831&172.92607&2.285577&25.85&0.11&0.10&25.49&0.13&0.07&Mag\\
30832&172.92610&2.121092&27.76&0.49&0.10&27.32&0.47&0.07&Mag\\
30833&172.92612&2.364543&25.89&0.09&0.09&25.11&0.07&0.06&Mag\\
30834&172.92613&2.423339&25.58&0.08&0.08&25.03&0.07&0.06&Mag\\
30835&172.92615&2.285771&26.56&0.23&0.10&25.54&0.13&0.07&Mag\\
30836&172.92616&2.302056&26.74&0.16&0.10&27.25&0.52&0.07&Mag\\
30837&172.92618&2.107217&27.63&0.53&0.10&27.34&0.53&0.07&Mag\\
30838&172.92618&2.045542&25.34&0.05&0.10&24.41&0.04&0.07&Mag\\
30839&172.92619&2.295425&26.97&0.32&0.10&26.76&0.34&0.07&Mag\\
30840&172.92621&2.228642&27.43&0.38&0.11&26.83&0.32&0.08&Mag\\
30841&172.92623&2.193208&25.86&0.10&0.11&25.10&0.08&0.07&Mag\\
30842&172.92625&2.305654&26.33&0.16&0.10&25.31&0.07&0.07&Mag\\
30843&172.92626&2.294679&25.82&0.12&0.10&25.34&0.09&0.07&Mag\\
30844&172.92627&2.310425&25.65&0.09&0.10&25.08&0.08&0.07&Mag\\
30845&172.92628&2.085521&26.99&0.34&0.10&25.98&0.14&0.07&Mag\\
30846&172.92629&2.102196&25.86&0.08&0.10&26.26&0.24&0.07&Mag\\
30847&172.92633&2.424533&25.61&0.06&0.08&25.37&0.08&0.06&Mag\\
30848&172.92635&2.107605&25.53&0.07&0.10&25.27&0.08&0.07&Mag\\
30849&172.92635&2.115374&26.07&0.10&0.10&25.85&0.12&0.07&Mag\\
30850&172.92636&2.217850&26.07&0.11&0.11&25.81&0.14&0.08&Mag\\
30851&172.92637&2.244732&25.93&0.11&0.11&25.61&0.13&0.08&Mag\\
30852&172.92637&2.148604&25.09&0.05&0.10&24.29&0.04&0.07&Mag\\
30853&172.92638&2.193492&26.16&0.14&0.11&25.54&0.11&0.07&Mag\\
30854&172.92640&2.395687&25.41&0.07&0.08&25.25&0.16&0.06&Mag\\
30855&172.92641&2.260143&25.27&0.05&0.10&25.06&0.06&0.07&Mag\\
30856&172.92641&2.146426&27.21&0.38&0.10&26.54&0.39&0.07&Mag\\
30857&172.92641&2.085414&25.01&0.04&0.10&25.84&0.14&0.07&Mag\\
30858&172.92641&2.147966&25.58&0.08&0.10&25.13&0.09&0.07&Mag\\
30859&172.92641&2.193229&26.42&0.19&0.11&26.10&0.22&0.07&Mag\\
30860&172.92644&2.032147&24.59&0.03&0.10&24.55&0.04&0.07&Mag\\
30861&172.92647&2.211468&25.71&0.08&0.11&25.57&0.10&0.08&Mag\\
30862&172.92647&2.183193&27.47&0.41&0.10&26.62&0.26&0.07&Mag\\
30863&172.92647&2.391508&25.97&0.17&0.09&25.27&0.12&0.06&Mag\\
30864&172.92648&2.121521&26.07&0.10&0.10&25.59&0.11&0.07&Mag\\
30865&172.92648&2.385477&27.11&0.37&0.09&25.22&0.07&0.06&Mag\\
30866&172.92650&2.245324&27.62&0.50&0.11&26.83&0.40&0.07&Mag\\
30867&172.92652&2.144766&25.92&0.08&0.10&25.48&0.08&0.07&Mag\\
30868&172.92652&2.294677&27.10&0.49&0.10&25.43&0.09&0.07&Mag\\
30869&172.92653&2.104618&27.33&0.36&0.10&26.47&0.22&0.07&Mag\\
30870&172.92654&2.046125&25.48&0.05&0.10&25.21&0.07&0.07&Mag\\
30871&172.92657&2.318042&25.12&0.04&0.09&24.79&0.04&0.07&Mag\\
30872&172.92657&2.117421&24.34&0.02&0.10&23.40&0.01&0.07&Mag\\
30873&172.92658&2.285203&25.82&0.09&0.10&25.15&0.06&0.07&Mag\\
30874&172.92659&2.114753&25.47&0.06&0.10&25.41&0.09&0.07&Mag\\
30875&172.92659&2.054334&25.69&0.09&0.10&25.30&0.08&0.07&Mag\\
30876&172.92660&2.291856&26.24&0.15&0.10&25.88&0.19&0.07&Mag\\
30877&172.92662&2.024579&25.50&0.06&0.10&25.54&0.08&0.07&Mag\\
30878&172.92665&2.340131&26.82&0.26&0.09&26.83&0.36&0.06&Mag\\
30879&172.92666&2.222775&25.22&0.04&0.11&24.93&0.05&0.08&Mag\\
30880&172.92667&2.319159&26.97&0.33&0.09&25.54&0.09&0.07&Mag\\
30881&172.92668&2.240377&27.07&0.31&0.11&26.97&0.51&0.08&Mag\\
30882&172.92669&2.246792&25.85&0.10&0.11&25.69&0.13&0.07&Mag\\
30883&172.92669&2.146398&27.03&0.32&0.10&26.53&0.39&0.07&Mag\\
30884&172.92670&2.374332&25.57&0.10&0.09&25.28&0.11&0.06&Mag\\
30885&172.92671&2.025684&26.41&0.13&0.10&26.35&0.19&0.07&Mag\\
30886&172.92672&2.338811&25.22&0.07&0.09&24.40&0.05&0.06&Mag\\
30887&172.92674&2.296035&25.96&0.11&0.10&24.76&0.04&0.07&Mag\\
30888&172.92674&2.302897&24.82&0.04&0.10&24.19&0.06&0.07&Mag\\
30889&172.92676&2.057156&25.58&0.08&0.10&25.16&0.07&0.07&Mag\\
30890&172.92677&2.313621&25.28&0.06&0.10&23.89&0.02&0.07&Mag\\
30891&172.92679&2.114719&25.55&0.06&0.10&25.51&0.10&0.07&Mag\\
30892&172.92680&2.281422&24.54&0.03&0.10&24.17&0.03&0.07&Mag\\
30893&172.92680&2.037715&27.55&0.39&0.10&27.23&0.40&0.07&Mag\\
30894&172.92681&2.405442&25.61&0.08&0.08&25.60&0.18&0.06&Mag\\
30895&172.92682&2.091573&25.75&0.08&0.10&25.30&0.08&0.07&Mag\\
30896&172.92682&2.230860&24.76&0.03&0.11&24.47&0.03&0.08&Mag\\
30897&172.92684&2.017069&25.96&0.11&0.10&25.15&0.06&0.07&Mag\\
30898&172.92685&2.167146&26.32&0.15&0.10&26.13&0.26&0.07&Mag\\
30899&172.92685&2.124592&26.30&0.13&0.10&26.19&0.16&0.07&Mag\\
30900&172.92686&2.135513&25.23&0.05&0.10&25.00&0.06&0.07&Mag\\
30901&172.92686&2.187474&25.80&0.08&0.11&25.80&0.13&0.07&Mag\\
30902&172.92686&2.374342&25.24&0.07&0.09&24.93&0.06&0.06&Mag\\
30903&172.92686&2.127305&26.30&0.13&0.10&25.91&0.13&0.07&Mag\\
30904&172.92687&2.199248&25.01&0.04&0.11&24.92&0.06&0.08&Mag\\
30905&172.92689&2.421620&26.39&0.17&0.08&26.15&0.18&0.06&Mag\\
30906&172.92690&2.382495&25.78&0.13&0.09&24.36&0.03&0.06&Mag\\
30907&172.92691&2.292400&25.71&0.08&0.10&25.48&0.10&0.07&Mag\\
30908&172.92693&2.405212&25.17&0.05&0.08&25.27&0.13&0.06&Mag\\
30909&172.92693&2.225284&26.02&0.09&0.11&25.62&0.10&0.08&Mag\\
30910&172.92693&2.245906&27.31&0.37&0.11&27.01&0.48&0.07&Mag\\
30911&172.92694&2.205627&25.65&0.07&0.11&25.57&0.11&0.08&Mag\\
30912&172.92695&2.125532&26.15&0.13&0.10&25.13&0.06&0.07&Mag\\
30913&172.92695&2.349685&26.23&0.13&0.09&25.80&0.12&0.06&Mag\\
30914&172.92696&2.380380&27.32&0.46&0.09&26.44&0.26&0.06&Mag\\
30915&172.92699&2.391774&26.29&0.15&0.09&25.83&0.14&0.06&Mag\\
30916&172.92699&2.190867&26.27&0.16&0.11&25.23&0.07&0.07&Mag\\
30917&172.92701&2.244167&26.39&0.16&0.11&26.27&0.25&0.08&Mag\\
30918&172.92702&2.162378&25.10&0.05&0.10&24.75&0.05&0.07&Mag\\
30919&172.92702&2.194048&27.32&0.40&0.11&26.78&0.33&0.08&Mag\\
30920&172.92704&2.091550&25.94&0.09&0.10&25.48&0.10&0.07&Mag\\
30921&172.92705&2.292342&25.94&0.14&0.10&25.76&0.16&0.07&Mag\\
30922&172.92707&2.245081&25.39&0.07&0.11&24.12&0.04&0.07&Mag\\
30923&172.92712&2.336842&26.97&0.36&0.09&26.34&0.30&0.06&Mag\\
30924&172.92713&2.171892&25.36&0.06&0.10&25.21&0.11&0.07&Mag\\
30925&172.92714&2.245309&25.88&0.13&0.11&24.16&0.04&0.07&Mag\\
30926&172.92715&2.248816&25.79&0.09&0.11&25.17&0.07&0.07&Mag\\
30927&172.92720&2.406457&25.28&0.13&0.08&24.46&0.04&0.06&Mag\\
30928&172.92722&2.406621&24.52&0.06&0.08&24.12&0.06&0.06&Mag\\
30929&172.92722&2.304743&25.88&0.11&0.10&25.01&0.06&0.07&Mag\\
30930&172.92725&2.363502&24.88&0.04&0.09&23.66&0.02&0.06&Mag\\
30931&172.92725&2.419834&24.98&0.04&0.08&25.05&0.07&0.06&Mag\\
30932&172.92725&2.196927&25.74&0.08&0.11&25.89&0.19&0.08&Mag\\
30933&172.92730&2.255301&27.41&0.37&0.10&27.15&0.41&0.07&Mag\\
30934&172.92730&2.335573&27.55&0.51&0.09&27.08&0.45&0.06&Mag\\
30935&172.92734&2.145771&27.24&0.40&0.10&26.36&0.22&0.07&Mag\\
30936&172.92735&2.058198&25.63&0.07&0.10&25.53&0.12&0.07&Mag\\
30937&172.92736&2.369210&26.68&0.18&0.09&26.82&0.34&0.06&Mag\\
30938&172.92737&2.337268&24.50&0.03&0.09&24.45&0.05&0.06&Mag\\
30939&172.92738&2.102127&25.29&0.06&0.10&24.91&0.07&0.07&Mag\\
30940&172.92739&2.147006&26.48&0.18&0.10&25.90&0.20&0.07&Mag\\
30941&172.92741&2.160317&24.82&0.07&0.10&23.88&0.05&0.07&Mag\\
30942&172.92745&2.069274&27.68&0.44&0.10&27.35&0.51&0.07&Mag\\
30943&172.92746&2.140252&27.49&0.38&0.10&27.18&0.45&0.07&Mag\\
30944&172.92747&2.334422&25.32&0.06&0.09&24.60&0.05&0.06&Mag\\
30945&172.92748&2.355293&25.75&0.08&0.09&25.92&0.17&0.06&Mag\\
30946&172.92749&2.330268&25.71&0.09&0.09&25.23&0.07&0.06&Mag\\
30947&172.92749&2.281652&25.55&0.07&0.10&25.25&0.08&0.07&Mag\\
30948&172.92750&2.226433&25.29&0.09&0.11&24.71&0.06&0.08&Mag\\
30949&172.92752&2.295266&25.72&0.10&0.10&24.95&0.06&0.07&Mag\\
30950&172.92752&2.252561&25.71&0.11&0.10&24.91&0.06&0.07&Mag\\
30951&172.92755&2.411872&22.45&0.01&0.08&21.48&0.01&0.06&Mag\\
30952&172.92757&2.160243&24.14&0.03&0.10&23.46&0.02&0.07&Mag\\
30953&172.92759&2.187819&25.38&0.07&0.11&23.83&0.02&0.07&Mag\\
30954&172.92761&2.310099&24.87&0.03&0.10&24.74&0.04&0.07&Mag\\
30955&172.92761&2.099141&27.06&0.31&0.10&26.93&0.44&0.07&Mag\\
30956&172.92761&2.299745&27.56&0.53&0.10&25.60&0.10&0.07&Mag\\
30957&172.92761&2.096258&25.88&0.08&0.10&25.76&0.11&0.07&Mag\\
30958&172.92763&2.149645&26.12&0.17&0.10&25.27&0.11&0.07&Mag\\
30959&172.92765&2.265173&24.86&0.04&0.10&24.66&0.06&0.07&Mag\\
30960&172.92766&2.281361&25.39&0.06&0.10&24.93&0.06&0.07&Mag\\
30961&172.92766&2.247305&27.53&0.53&0.11&27.07&0.46&0.07&Mag\\
30962&172.92766&2.105203&25.79&0.07&0.10&25.53&0.09&0.07&Mag\\
30963&172.92767&2.243101&25.73&0.10&0.11&25.35&0.16&0.08&Mag\\
30964&172.92767&2.355271&25.39&0.06&0.09&25.27&0.11&0.06&Mag\\
30965&172.92770&2.287902&27.56&0.49&0.10&27.18&0.51&0.07&Mag\\
30966&172.92771&2.173196&25.58&0.07&0.10&25.13&0.06&0.07&Mag\\
30967&172.92771&2.286600&27.12&0.29&0.10&27.18&0.51&0.07&Mag\\
30968&172.92772&2.089071&24.52&0.03&0.10&24.48&0.04&0.07&Mag\\
30969&172.92773&2.149487&25.97&0.16&0.10&24.94&0.08&0.07&Mag\\
30970&172.92775&2.217947&25.21&0.05&0.11&24.77&0.05&0.08&Mag\\
30971&172.92777&2.038486&25.49&0.06&0.10&24.93&0.05&0.07&Mag\\
30972&172.92777&2.299552&26.39&0.16&0.10&25.51&0.10&0.07&Mag\\
30973&172.92778&2.189823&25.40&0.06&0.11&24.77&0.04&0.07&Mag\\
30974&172.92780&2.404274&27.22&0.34&0.08&26.81&0.31&0.06&Mag\\
30975&172.92780&2.234563&24.67&0.03&0.11&24.47&0.04&0.08&Mag\\
30976&172.92782&2.383535&25.32&0.06&0.09&25.54&0.17&0.06&Mag\\
30977&172.92782&2.297061&25.93&0.10&0.10&25.22&0.08&0.07&Mag\\
30978&172.92783&2.281345&25.09&0.06&0.10&24.26&0.03&0.07&Mag\\
30979&172.92783&2.243091&25.23&0.08&0.11&24.75&0.10&0.08&Mag\\
30980&172.92784&2.097882&25.21&0.04&0.10&25.10&0.06&0.07&Mag\\
30981&172.92784&2.149337&25.22&0.07&0.10&24.89&0.08&0.07&Mag\\
30982&172.92785&2.233927&25.97&0.10&0.11&25.65&0.12&0.08&Mag\\
30983&172.92789&2.175722&25.06&0.05&0.10&24.47&0.05&0.07&Mag\\
30984&172.92789&2.021686&26.73&0.19&0.10&26.01&0.15&0.07&Mag\\
30985&172.92790&2.296177&27.37&0.35&0.10&27.22&0.50&0.07&Mag\\
30986&172.92793&2.414568&26.41&0.16&0.08&26.15&0.15&0.06&Mag\\
30987&172.92794&2.404209&26.01&0.16&0.08&25.25&0.16&0.06&Mag\\
30988&172.92796&2.037448&25.70&0.07&0.10&25.27&0.07&0.07&Mag\\
30989&172.92797&2.149253&24.37&0.04&0.10&24.07&0.04&0.07&Mag\\
30990&172.92798&2.176914&26.45&0.16&0.10&25.77&0.12&0.07&Mag\\
30991&172.92798&2.196459&26.92&0.28&0.11&26.39&0.29&0.08&Mag\\
30992&172.92799&2.201280&25.66&0.09&0.11&24.93&0.06&0.08&Mag\\
30993&172.92799&2.316425&24.61&0.03&0.09&24.88&0.13&0.07&Mag\\
30994&172.92800&2.296989&25.43&0.06&0.10&25.19&0.09&0.07&Mag\\
30995&172.92802&2.253869&25.40&0.06&0.10&24.91&0.05&0.07&Mag\\
30996&172.92805&2.058074&25.63&0.07&0.10&25.72&0.13&0.07&Mag\\
30997&172.92810&2.257164&25.57&0.08&0.10&24.82&0.04&0.07&Mag\\
30998&172.92812&2.192951&27.01&0.29&0.11&26.91&0.40&0.08&Mag\\
30999&172.92814&2.095035&24.72&0.04&0.10&24.71&0.06&0.07&Mag\\
31000&172.92816&2.281909&24.91&0.03&0.10&24.67&0.04&0.07&Mag\\
31001&172.92816&2.062974&20.36&0.01&0.10&19.61&0.01&0.07&Mag\\
31002&172.92819&2.295603&27.17&0.34&0.10&26.86&0.38&0.07&Mag\\
31003&172.92821&2.397032&25.55&0.08&0.09&23.69&0.02&0.06&Mag\\
31004&172.92821&2.311857&27.51&0.52&0.10&26.96&0.40&0.07&Mag\\
31005&172.92824&2.276337&26.41&0.15&0.10&26.26&0.21&0.07&Mag\\
31006&172.92824&2.371445&25.93&0.09&0.09&25.95&0.14&0.06&Mag\\
31007&172.92826&2.110349&27.18&0.31&0.10&26.31&0.21&0.07&Mag\\
31008&172.92829&2.257216&25.93&0.11&0.10&24.85&0.04&0.07&Mag\\
31009&172.92832&2.051614&26.72&0.20&0.10&26.34&0.21&0.07&Mag\\
31010&172.92832&2.344402&26.52&0.17&0.09&26.88&0.35&0.06&Mag\\
31011&172.92835&2.358399&25.53&0.07&0.09&25.45&0.11&0.06&Mag\\
31012&172.92835&2.258503&26.65&0.18&0.10&26.35&0.21&0.07&Mag\\
31013&172.92836&2.106165&26.63&0.20&0.10&26.05&0.16&0.07&Mag\\
31014&172.92839&2.064545&27.57&0.42&0.10&27.17&0.42&0.07&Mag\\
31015&172.92842&2.118986&26.41&0.15&0.10&26.05&0.15&0.07&Mag\\
31016&172.92843&2.102638&25.19&0.04&0.10&25.16&0.10&0.07&Mag\\
31017&172.92845&2.373599&25.57&0.08&0.09&24.72&0.04&0.06&Mag\\
31018&172.92845&2.160287&25.58&0.07&0.10&24.92&0.06&0.07&Mag\\
31019&172.92846&2.395330&25.60&0.08&0.09&25.04&0.06&0.06&Mag\\
31020&172.92847&2.403380&24.63&0.03&0.08&24.50&0.03&0.06&Mag\\
31021&172.92849&2.128582&25.20&0.05&0.10&24.97&0.06&0.07&Mag\\
31022&172.92850&2.247368&25.22&0.05&0.11&24.72&0.05&0.07&Mag\\
31023&172.92851&2.258082&24.33&0.02&0.10&24.32&0.03&0.07&Mag\\
31024&172.92853&2.358217&25.67&0.08&0.09&25.27&0.08&0.06&Mag\\
31025&172.92854&2.362166&25.92&0.08&0.09&25.84&0.12&0.06&Mag\\
31026&172.92857&2.077500&26.32&0.12&0.10&26.30&0.20&0.07&Mag\\
31027&172.92859&2.322674&26.57&0.18&0.09&26.25&0.20&0.07&Mag\\
31028&172.92860&2.177706&24.91&0.03&0.10&24.51&0.04&0.07&Mag\\
31029&172.92860&2.088517&25.97&0.09&0.10&25.82&0.12&0.07&Mag\\
31030&172.92861&2.017195&25.19&0.04&0.10&24.77&0.04&0.07&Mag\\
31031&172.92862&2.388048&25.51&0.07&0.09&25.37&0.10&0.06&Mag\\
31032&172.92862&2.326009&25.73&0.08&0.09&25.42&0.09&0.07&Mag\\
31033&172.92863&2.302325&26.11&0.11&0.10&26.01&0.15&0.07&Mag\\
31034&172.92866&2.172376&25.04&0.04&0.10&24.89&0.06&0.07&Mag\\
31035&172.92868&2.056356&24.70&0.02&0.10&24.55&0.04&0.07&Mag\\
31036&172.92869&2.017303&25.33&0.14&0.10&24.78&0.04&0.07&Mag\\
31037&172.92869&2.422524&26.44&0.16&0.08&26.19&0.16&0.06&Mag\\
31038&172.92871&2.165188&26.07&0.10&0.10&25.44&0.08&0.07&Mag\\
31039&172.92877&2.240866&27.46&0.47&0.11&26.99&0.45&0.08&Mag\\
31040&172.92878&2.179406&26.25&0.17&0.10&25.22&0.07&0.07&Mag\\
31041&172.92880&2.411775&24.80&0.03&0.08&24.72&0.04&0.06&Mag\\
31042&172.92880&2.205592&25.70&0.07&0.11&25.62&0.10&0.08&Mag\\
31043&172.92881&2.179603&25.97&0.09&0.10&25.20&0.07&0.07&Mag\\
31044&172.92882&2.331771&23.86&0.01&0.09&23.10&0.01&0.06&Mag\\
31045&172.92886&2.021772&25.41&0.13&0.10&23.91&0.07&0.07&Mag\\
31046&172.92888&2.177538&27.13&0.29&0.10&26.52&0.21&0.07&Mag\\
31047&172.92890&2.228792&25.74&0.07&0.11&25.56&0.10&0.08&Mag\\
31048&172.92891&2.423436&27.58&0.51&0.08&27.15&0.44&0.06&Mag\\
31049&172.92892&2.021920&24.01&0.03&0.10&23.59&0.01&0.07&Mag\\
31050&172.92892&2.295521&26.88&0.30&0.10&25.54&0.09&0.07&Mag\\
31051&172.92892&2.285539&26.71&0.18&0.10&26.33&0.19&0.07&Mag\\
31052&172.92894&2.221802&25.20&0.09&0.11&24.42&0.04&0.08&Mag\\
31053&172.92894&2.163244&25.79&0.08&0.10&25.33&0.08&0.07&Mag\\
31054&172.92896&2.091153&26.91&0.19&0.10&26.91&0.33&0.07&Mag\\
31055&172.92896&2.309591&25.56&0.06&0.10&25.48&0.09&0.07&Mag\\
31056&172.92901&2.388544&25.18&0.06&0.09&25.08&0.07&0.06&Mag\\
31057&172.92901&2.414629&25.08&0.04&0.08&24.90&0.04&0.06&Mag\\
31058&172.92902&2.179556&26.02&0.10&0.10&25.08&0.07&0.07&Mag\\
31059&172.92903&2.291263&22.35&0.01&0.10&21.82&0.01&0.07&Mag\\
31060&172.92906&2.221736&24.95&0.07&0.11&24.40&0.04&0.08&Mag\\
31061&172.92909&2.236299&26.05&0.11&0.11&24.84&0.05&0.08&Mag\\
31062&172.92912&2.239558&24.29&0.02&0.11&24.04&0.03&0.08&Mag\\
31063&172.92912&2.195921&27.34&0.38&0.11&27.06&0.46&0.08&Mag\\
31064&172.92912&2.283290&26.19&0.13&0.10&25.10&0.06&0.07&Mag\\
31065&172.92912&2.037436&26.32&0.12&0.10&26.02&0.13&0.07&Mag\\
31066&172.92913&2.295672&25.97&0.11&0.10&25.48&0.09&0.07&Mag\\
31067&172.92918&2.131829&23.16&0.01&0.10&21.91&0.01&0.07&Mag\\
31068&172.92919&2.131451&25.51&0.07&0.10&25.31&0.06&0.07&Mag\\
31069&172.92920&2.226003&25.43&0.08&0.11&25.00&0.09&0.08&Mag\\
31070&172.92925&2.287861&25.47&0.07&0.10&25.39&0.12&0.07&Mag\\
31071&172.92925&2.272083&25.70&0.07&0.10&25.48&0.09&0.07&Mag\\
31072&172.92925&2.405245&26.01&0.10&0.08&26.17&0.16&0.06&Mag\\
31073&172.92926&2.389465&26.41&0.15&0.09&26.59&0.25&0.06&Mag\\
31074&172.92926&2.246423&26.35&0.26&0.11&24.67&0.04&0.07&Mag\\
31075&172.92930&2.403899&25.78&0.08&0.08&26.19&0.22&0.06&Mag\\
31076&172.92930&2.088685&25.36&0.05&0.10&25.17&0.05&0.07&Mag\\
31077&172.92930&2.228266&25.57&0.06&0.11&25.30&0.07&0.08&Mag\\
31078&172.92931&2.283591&25.87&0.08&0.10&25.26&0.07&0.07&Mag\\
31079&172.92931&2.269310&24.29&0.02&0.10&23.72&0.02&0.07&Mag\\
31080&172.92932&2.226116&25.30&0.07&0.11&25.05&0.10&0.08&Mag\\
31081&172.92936&2.369826&24.79&0.04&0.09&23.97&0.02&0.06&Mag\\
31082&172.92937&2.334675&26.79&0.26&0.09&26.32&0.20&0.06&Mag\\
31083&172.92938&2.077941&25.97&0.10&0.10&25.25&0.06&0.07&Mag\\
31084&172.92939&2.246525&25.11&0.07&0.11&24.58&0.04&0.07&Mag\\
31085&172.92939&2.288102&26.72&0.24&0.10&26.48&0.28&0.07&Mag\\
31086&172.92941&2.194169&25.09&0.05&0.11&23.62&0.01&0.08&Mag\\
31087&172.92943&2.409614&25.25&0.05&0.08&24.87&0.05&0.06&Mag\\
31088&172.92943&2.092811&25.17&0.04&0.10&25.61&0.21&0.07&Mag\\
31089&172.92945&2.205959&27.77&0.51&0.11&26.99&0.33&0.08&Mag\\
31090&172.92945&2.395690&25.03&0.05&0.09&25.36&0.11&0.06&Mag\\
31091&172.92946&2.318131&26.44&0.16&0.09&25.52&0.11&0.07&Mag\\
31092&172.92949&2.111678&27.65&0.46&0.10&27.31&0.47&0.07&Mag\\
31093&172.92951&2.074300&25.77&0.08&0.10&25.14&0.11&0.07&Mag\\
31094&172.92952&2.162197&25.53&0.06&0.10&25.21&0.08&0.07&Mag\\
31095&172.92952&2.123973&25.72&0.07&0.10&25.25&0.06&0.07&Mag\\
31096&172.92956&2.306479&27.34&0.39&0.10&26.39&0.34&0.07&Mag\\
31097&172.92957&2.395424&25.79&0.09&0.09&25.42&0.11&0.06&Mag\\
31098&172.92959&2.395113&26.38&0.15&0.09&25.68&0.11&0.06&Mag\\
31099&172.92960&2.180927&26.68&0.18&0.10&26.14&0.14&0.07&Mag\\
31100&172.92960&2.207565&26.57&0.14&0.11&26.35&0.17&0.08&Mag\\
31101&172.92961&2.097415&25.40&0.06&0.10&24.73&0.04&0.07&Mag\\
31102&172.92961&2.282192&25.22&0.04&0.10&24.83&0.05&0.07&Mag\\
31103&172.92964&2.298942&26.94&0.26&0.10&25.96&0.14&0.07&Mag\\
31104&172.92964&2.306726&25.29&0.05&0.10&25.04&0.10&0.07&Mag\\
31105&172.92964&2.301311&25.31&0.05&0.10&24.99&0.06&0.07&Mag\\
31106&172.92968&2.335573&27.37&0.41&0.09&26.58&0.24&0.06&Mag\\
31107&172.92970&2.242380&26.33&0.17&0.11&25.87&0.15&0.08&Mag\\
31108&172.92971&2.221819&26.12&0.09&0.11&26.05&0.16&0.08&Mag\\
31109&172.92972&2.179121&25.70&0.06&0.10&25.17&0.06&0.07&Mag\\
31110&172.92974&2.417592&27.23&0.33&0.08&27.01&0.36&0.06&Mag\\
31111&172.92974&2.074859&26.28&0.34&0.10&23.64&0.02&0.07&Mag\\
31112&172.92976&2.242628&27.09&0.38&0.11&25.92&0.15&0.08&Mag\\
31113&172.92976&2.241457&26.80&0.21&0.11&26.45&0.23&0.08&Mag\\
31114&172.92977&2.418678&25.65&0.08&0.08&24.63&0.10&0.06&Mag\\
31115&172.92977&2.124226&25.32&0.04&0.10&25.26&0.07&0.07&Mag\\
31116&172.92978&2.221292&25.75&0.08&0.11&25.63&0.12&0.08&Mag\\
31117&172.92978&2.281987&25.56&0.06&0.10&25.38&0.09&0.07&Mag\\
31118&172.92979&2.272798&25.46&0.06&0.10&25.25&0.07&0.07&Mag\\
31119&172.92981&2.136688&25.75&0.08&0.10&25.15&0.06&0.07&Mag\\
31120&172.92985&2.095661&26.13&0.17&0.10&24.65&0.04&0.07&Mag\\
31121&172.92986&2.219660&26.29&0.12&0.11&25.76&0.11&0.08&Mag\\
31122&172.92987&2.074826&24.83&0.07&0.10&23.31&0.04&0.07&Mag\\
31123&172.92995&2.277219&26.74&0.17&0.10&26.71&0.29&0.07&Mag\\
31124&172.92995&2.156056&23.90&0.03&0.10&22.92&0.04&0.07&Mag\\
31125&172.92995&2.129939&26.17&0.10&0.10&26.00&0.15&0.07&Mag\\
31126&172.92997&2.095797&25.38&0.06&0.10&24.60&0.04&0.07&Mag\\
31127&172.92997&2.415035&25.45&0.07&0.08&24.52&0.04&0.06&Mag\\
31128&172.92998&2.038318&22.27&0.01&0.10&22.15&0.01&0.07&Mag\\
31129&172.92999&2.397369&26.21&0.13&0.09&26.04&0.14&0.06&Mag\\
31130&172.93002&2.074792&26.00&0.21&0.10&23.40&0.04&0.07&Mag\\
31131&172.93004&2.337386&25.68&0.08&0.09&25.29&0.09&0.06&Mag\\
31132&172.93007&2.272689&25.34&0.05&0.10&25.42&0.08&0.07&Mag\\
31133&172.93009&2.236378&25.74&0.07&0.11&25.64&0.14&0.08&Mag\\
31134&172.93010&2.194374&25.40&0.06&0.11&24.82&0.05&0.08&Mag\\
31135&172.93011&2.239663&26.26&0.15&0.11&26.18&0.20&0.08&Mag\\
31136&172.93013&2.151086&25.87&0.09&0.10&25.64&0.11&0.07&Mag\\
31137&172.93013&2.180546&25.22&0.04&0.10&24.92&0.05&0.07&Mag\\
31138&172.93013&2.114266&26.53&0.19&0.10&24.90&0.05&0.07&Mag\\
31139&172.93013&2.114080&25.24&0.07&0.10&24.81&0.05&0.07&Mag\\
31140&172.93014&2.137603&26.13&0.10&0.10&25.77&0.12&0.07&Mag\\
31141&172.93014&2.254375&27.29&0.32&0.10&27.40&0.54&0.07&Mag\\
31142&172.93015&2.260160&24.56&0.05&0.10&24.37&0.07&0.07&Mag\\
31143&172.93017&2.337481&25.44&0.10&0.09&25.23&0.10&0.06&Mag\\
31144&172.93017&2.356399&25.95&0.09&0.09&25.95&0.13&0.06&Mag\\
31145&172.93018&2.089848&26.20&0.12&0.10&25.76&0.11&0.07&Mag\\
31146&172.93021&2.236571&25.81&0.09&0.11&25.10&0.07&0.08&Mag\\
31147&172.93024&2.324931&25.38&0.05&0.09&25.08&0.06&0.07&Mag\\
31148&172.93024&2.260306&24.59&0.06&0.10&24.36&0.07&0.07&Mag\\
31149&172.93028&2.308742&25.99&0.10&0.10&25.45&0.09&0.07&Mag\\
31150&172.93028&2.403860&22.52&0.01&0.08&21.13&0.01&0.06&Mag\\
31151&172.93029&2.164094&25.80&0.08&0.10&24.91&0.05&0.07&Mag\\
31152&172.93029&2.416104&27.32&0.46&0.08&26.04&0.15&0.06&Mag\\
31153&172.93029&2.156194&24.05&0.04&0.10&23.71&0.06&0.07&Mag\\
31154&172.93030&2.221420&25.93&0.11&0.11&25.40&0.09&0.08&Mag\\
31155&172.93030&2.203182&27.58&0.45&0.11&26.76&0.27&0.08&Mag\\
31156&172.93030&2.227878&25.80&0.08&0.11&25.56&0.10&0.08&Mag\\
31157&172.93030&2.112348&24.87&0.03&0.10&24.55&0.04&0.07&Mag\\
31158&172.93032&2.415938&26.10&0.16&0.08&25.96&0.15&0.06&Mag\\
31159&172.93032&2.285968&25.49&0.08&0.10&25.13&0.08&0.07&Mag\\
31160&172.93037&2.044599&25.27&0.05&0.10&25.15&0.05&0.07&Mag\\
31161&172.93040&2.393419&26.26&0.12&0.09&26.33&0.18&0.06&Mag\\
31162&172.93040&2.183536&27.01&0.21&0.10&26.67&0.28&0.07&Mag\\
31163&172.93040&2.277887&25.44&0.06&0.10&24.13&0.02&0.07&Mag\\
31164&172.93041&2.379296&26.05&0.11&0.09&25.44&0.10&0.06&Mag\\
31165&172.93042&2.146010&25.84&0.12&0.10&24.69&0.05&0.07&Mag\\
31166&172.93043&2.416884&26.08&0.11&0.08&25.85&0.14&0.06&Mag\\
31167&172.93046&2.221429&25.49&0.08&0.11&25.36&0.09&0.08&Mag\\
31168&172.93046&2.215865&24.55&0.03&0.11&23.91&0.02&0.08&Mag\\
31169&172.93048&2.289017&24.61&0.03&0.10&24.10&0.03&0.07&Mag\\
31170&172.93048&2.126728&25.39&0.06&0.10&23.93&0.02&0.07&Mag\\
31171&172.93050&2.021787&26.27&0.14&0.10&25.24&0.06&0.07&Mag\\
31172&172.93052&2.114190&27.21&0.28&0.10&26.99&0.35&0.07&Mag\\
31173&172.93058&2.336928&26.49&0.20&0.09&26.33&0.27&0.06&Mag\\
31174&172.93061&2.145901&25.58&0.08&0.10&24.34&0.05&0.07&Mag\\
31175&172.93061&2.044555&25.59&0.06&0.10&25.60&0.09&0.07&Mag\\
31176&172.93061&2.128854&22.51&0.01&0.10&22.00&0.01&0.07&Mag\\
31177&172.93061&2.305574&25.24&0.05&0.10&25.00&0.05&0.07&Mag\\
31178&172.93061&2.151419&25.87&0.12&0.10&25.41&0.09&0.07&Mag\\
31179&172.93064&2.244379&25.90&0.09&0.11&25.82&0.15&0.07&Mag\\
31180&172.93064&2.151245&27.14&0.35&0.10&25.50&0.09&0.07&Mag\\
31181&172.93065&2.021740&26.01&0.16&0.10&25.22&0.06&0.07&Mag\\
31182&172.93065&2.187077&25.47&0.06&0.11&24.70&0.04&0.07&Mag\\
31183&172.93067&2.029741&27.82&0.52&0.10&27.07&0.29&0.07&Mag\\
31184&172.93068&2.198431&25.59&0.06&0.11&24.77&0.05&0.08&Mag\\
31185&172.93071&2.025286&25.43&0.05&0.10&25.10&0.05&0.07&Mag\\
31186&172.93072&2.060527&25.67&0.08&0.10&25.70&0.14&0.07&Mag\\
31187&172.93076&2.336968&25.81&0.15&0.09&24.95&0.07&0.06&Mag\\
31188&172.93077&2.320312&23.81&0.01&0.09&22.66&0.01&0.07&Mag\\
31189&172.93078&2.336766&25.78&0.10&0.09&24.94&0.07&0.06&Mag\\
31190&172.93079&2.274064&26.44&0.15&0.10&26.32&0.20&0.07&Mag\\
31191&172.93080&2.143668&26.03&0.09&0.10&25.62&0.10&0.07&Mag\\
31192&172.93081&2.030031&25.61&0.06&0.10&25.46&0.08&0.07&Mag\\
31193&172.93085&2.357649&25.91&0.12&0.09&25.92&0.17&0.06&Mag\\
31194&172.93088&2.416366&25.30&0.07&0.08&24.95&0.06&0.06&Mag\\
31195&172.93089&2.337513&24.73&0.04&0.09&24.44&0.04&0.06&Mag\\
31196&172.93090&2.060624&26.33&0.14&0.10&26.18&0.21&0.07&Mag\\
31197&172.93091&2.038422&25.64&0.07&0.10&25.28&0.07&0.07&Mag\\
31198&172.93093&2.412542&25.27&0.16&0.08&24.01&0.06&0.06&Mag\\
31199&172.93095&2.303067&25.21&0.06&0.10&25.04&0.08&0.07&Mag\\
31200&172.93096&2.336304&24.78&0.06&0.09&23.83&0.03&0.06&Mag\\
31201&172.93097&2.114994&25.38&0.07&0.10&25.16&0.07&0.07&Mag\\
31202&172.93100&2.357692&26.40&0.15&0.09&26.26&0.18&0.06&Mag\\
31203&172.93101&2.165518&22.87&0.01&0.10&21.85&0.01&0.07&Mag\\
31204&172.93103&2.412479&24.96&0.11&0.08&24.29&0.02&0.06&Mag\\
31205&172.93107&2.336154&24.73&0.06&0.09&24.21&0.04&0.06&Mag\\
31206&172.93108&2.250360&25.60&0.07&0.10&25.64&0.19&0.07&Mag\\
31207&172.93109&2.087603&26.22&0.11&0.10&25.58&0.11&0.07&Mag\\
31208&172.93110&2.275802&24.89&0.10&0.10&24.16&0.03&0.07&Mag\\
31209&172.93111&2.238441&26.08&0.12&0.11&25.13&0.07&0.08&Mag\\
31210&172.93111&2.026244&24.72&0.03&0.10&24.54&0.03&0.07&Mag\\
31211&172.93111&2.303103&25.12&0.06&0.10&24.72&0.06&0.07&Mag\\
31212&172.93113&2.253922&26.20&0.12&0.10&25.75&0.12&0.07&Mag\\
31213&172.93114&2.417235&26.20&0.14&0.08&25.50&0.08&0.06&Mag\\
31214&172.93115&2.240369&26.70&0.22&0.11&27.16&0.50&0.08&Mag\\
31215&172.93116&2.340084&24.99&0.04&0.09&24.94&0.06&0.06&Mag\\
31216&172.93118&2.354792&25.39&0.05&0.09&25.36&0.08&0.06&Mag\\
31217&172.93125&2.116833&21.44&0.01&0.10&20.95&0.01&0.07&Mag\\
31218&172.93126&2.255410&25.71&0.07&0.10&25.19&0.07&0.07&Mag\\
31219&172.93126&2.321400&25.13&0.05&0.09&24.79&0.05&0.07&Mag\\
31220&172.93127&2.323872&24.84&0.04&0.09&24.64&0.04&0.07&Mag\\
31221&172.93130&2.383525&27.36&0.36&0.09&27.04&0.43&0.06&Mag\\
31222&172.93137&2.285259&25.60&0.08&0.10&24.82&0.05&0.07&Mag\\
31223&172.93137&2.246128&25.80&0.19&0.11&25.57&0.11&0.07&Mag\\
31224&172.93139&2.245979&25.78&0.20&0.11&25.09&0.10&0.07&Mag\\
31225&172.93141&2.100495&25.85&0.08&0.10&25.68&0.11&0.07&Mag\\
31226&172.93141&2.246341&26.41&0.21&0.11&25.61&0.11&0.07&Mag\\
31227&172.93141&2.209182&25.79&0.07&0.11&25.45&0.08&0.08&Mag\\
31228&172.93148&2.321560&25.55&0.06&0.09&25.79&0.14&0.07&Mag\\
31229&172.93149&2.343605&25.59&0.07&0.09&25.15&0.08&0.06&Mag\\
31230&172.93150&2.128278&25.22&0.07&0.10&25.06&0.06&0.07&Mag\\
31231&172.93151&2.356737&26.05&0.09&0.09&25.99&0.26&0.06&Mag\\
31232&172.93151&2.355536&25.73&0.08&0.09&25.52&0.08&0.06&Mag\\
31233&172.93158&2.377956&25.00&0.04&0.09&24.63&0.04&0.06&Mag\\
31234&172.93158&2.056193&26.97&0.35&0.10&26.17&0.22&0.07&Mag\\
31235&172.93159&2.174567&25.14&0.05&0.10&24.80&0.07&0.07&Mag\\
31236&172.93159&2.366681&26.00&0.10&0.09&25.60&0.09&0.06&Mag\\
31237&172.93160&2.363582&25.96&0.09&0.09&25.67&0.10&0.06&Mag\\
31238&172.93161&2.131264&25.26&0.04&0.10&24.76&0.05&0.07&Mag\\
31239&172.93161&2.196445&26.36&0.24&0.11&25.35&0.09&0.08&Mag\\
31240&172.93162&2.057207&27.02&0.25&0.10&26.46&0.21&0.07&Mag\\
31241&172.93162&2.056891&26.90&0.22&0.10&26.46&0.24&0.07&Mag\\
31242&172.93162&2.313346&26.22&0.11&0.10&26.16&0.16&0.07&Mag\\
31243&172.93163&2.124217&25.75&0.07&0.10&25.42&0.08&0.07&Mag\\
31244&172.93164&2.378182&25.96&0.12&0.09&24.69&0.04&0.06&Mag\\
31245&172.93164&2.196620&26.47&0.26&0.11&25.35&0.09&0.08&Mag\\
31246&172.93165&2.032084&27.00&0.24&0.10&26.57&0.21&0.07&Mag\\
31247&172.93165&2.112730&25.85&0.08&0.10&25.29&0.07&0.07&Mag\\
31248&172.93167&2.179873&26.42&0.14&0.10&25.95&0.13&0.07&Mag\\
31249&172.93169&2.081865&26.14&0.13&0.10&25.28&0.10&0.07&Mag\\
31250&172.93172&2.391145&24.94&0.03&0.09&24.93&0.05&0.06&Mag\\
31251&172.93172&2.056095&26.05&0.13&0.10&26.11&0.22&0.07&Mag\\
31252&172.93172&2.029184&25.32&0.05&0.10&25.22&0.07&0.07&Mag\\
31253&172.93172&2.422692&25.71&0.08&0.08&25.08&0.07&0.06&Mag\\
31254&172.93173&2.357236&26.08&0.12&0.09&25.95&0.15&0.06&Mag\\
31255&172.93174&2.034131&26.47&0.14&0.10&25.92&0.13&0.07&Mag\\
31256&172.93174&2.242358&24.83&0.04&0.11&24.03&0.03&0.08&Mag\\
31257&172.93174&2.057702&25.59&0.06&0.10&25.60&0.09&0.07&Mag\\
31258&172.93175&2.180560&25.78&0.07&0.10&25.71&0.16&0.07&Mag\\
31259&172.93177&2.245032&25.09&0.05&0.11&24.31&0.03&0.07&Mag\\
31260&172.93178&2.245907&25.50&0.07&0.11&25.02&0.06&0.07&Mag\\
31261&172.93181&2.123337&25.42&0.05&0.10&25.07&0.07&0.07&Mag\\
31262&172.93182&2.254949&25.56&0.08&0.10&25.58&0.14&0.07&Mag\\
31263&172.93182&2.251797&25.83&0.08&0.10&25.80&0.13&0.07&Mag\\
31264&172.93184&2.241344&25.76&0.09&0.11&25.54&0.11&0.08&Mag\\
31265&172.93187&2.098121&25.88&0.08&0.10&25.13&0.06&0.07&Mag\\
31266&172.93187&2.372965&25.15&0.04&0.09&25.03&0.16&0.06&Mag\\
31267&172.93187&2.273810&26.13&0.11&0.10&25.91&0.13&0.07&Mag\\
31268&172.93188&2.244523&26.17&0.14&0.11&25.65&0.13&0.07&Mag\\
31269&172.93189&2.413590&25.95&0.09&0.08&25.55&0.10&0.06&Mag\\
31270&172.93189&2.121983&25.83&0.07&0.10&25.94&0.18&0.07&Mag\\
31271&172.93190&2.357175&25.68&0.07&0.09&25.37&0.09&0.06&Mag\\
31272&172.93191&2.410817&25.74&0.08&0.08&25.22&0.08&0.06&Mag\\
31273&172.93192&2.254796&26.09&0.12&0.10&25.30&0.10&0.07&Mag\\
31274&172.93192&2.073656&26.84&0.18&0.10&26.53&0.22&0.07&Mag\\
31275&172.93193&2.140217&26.73&0.20&0.10&26.00&0.13&0.07&Mag\\
31276&172.93194&2.108284&26.27&0.22&0.10&25.65&0.16&0.07&Mag\\
31277&172.93195&2.372822&25.08&0.07&0.09&25.03&0.16&0.06&Mag\\
31278&172.93195&2.141059&26.19&0.11&0.10&25.96&0.14&0.07&Mag\\
31279&172.93200&2.349864&25.38&0.06&0.09&24.79&0.04&0.06&Mag\\
31280&172.93201&2.248043&25.05&0.05&0.10&24.22&0.06&0.07&Mag\\
31281&172.93204&2.167664&24.66&0.08&0.10&24.33&0.07&0.07&Mag\\
31282&172.93207&2.029284&25.91&0.12&0.10&25.17&0.07&0.07&Mag\\
31283&172.93208&2.108295&25.98&0.17&0.10&25.18&0.10&0.07&Mag\\
31284&172.93210&2.088851&25.38&0.06&0.10&25.24&0.06&0.07&Mag\\
31285&172.93213&2.202236&24.83&0.05&0.11&24.44&0.03&0.08&Mag\\
31286&172.93214&2.374073&25.50&0.07&0.09&25.39&0.08&0.06&Mag\\
31287&172.93215&2.202055&25.48&0.09&0.11&24.49&0.03&0.08&Mag\\
31288&172.93217&2.264383&25.78&0.07&0.10&25.55&0.10&0.07&Mag\\
31289&172.93219&2.143910&26.01&0.08&0.10&25.65&0.11&0.07&Mag\\
31290&172.93220&2.323034&26.20&0.12&0.09&26.07&0.17&0.07&Mag\\
31291&172.93220&2.128468&25.98&0.12&0.10&25.97&0.23&0.07&Mag\\
31292&172.93220&2.029528&26.14&0.11&0.10&26.02&0.15&0.07&Mag\\
31293&172.93222&2.284210&25.90&0.09&0.10&25.54&0.20&0.07&Mag\\
31294&172.93222&2.189270&26.92&0.26&0.11&25.84&0.13&0.08&Mag\\
31295&172.93223&2.029319&25.44&0.07&0.10&25.13&0.07&0.07&Mag\\
31296&172.93224&2.114846&24.90&0.07&0.10&24.57&0.06&0.07&Mag\\
31297&172.93225&2.306839&25.81&0.08&0.10&25.83&0.18&0.07&Mag\\
31298&172.93227&2.388659&26.59&0.23&0.09&25.62&0.09&0.06&Mag\\
31299&172.93228&2.126731&25.49&0.06&0.10&25.08&0.06&0.07&Mag\\
31300&172.93229&2.321959&23.61&0.01&0.09&22.56&0.02&0.07&Mag\\
31301&172.93230&2.265771&26.79&0.27&0.10&23.83&0.01&0.07&Mag\\
31302&172.93231&2.128338&25.78&0.12&0.10&26.22&0.22&0.07&Mag\\
31303&172.93232&2.114613&24.98&0.06&0.10&24.62&0.06&0.07&Mag\\
31304&172.93236&2.115001&25.31&0.09&0.10&24.81&0.08&0.07&Mag\\
31305&172.93238&2.057089&26.70&0.18&0.10&27.02&0.41&0.07&Mag\\
31306&172.93241&2.338425&22.76&0.06&0.09&19.10&0.01&0.06&Mag\\
31307&172.93241&2.258698&25.76&0.10&0.10&25.02&0.08&0.07&Mag\\
31308&172.93243&2.315380&25.80&0.10&0.09&25.28&0.11&0.07&Mag\\
31309&172.93243&2.338488&19.32&0.02&0.09&18.86&0.01&0.06&Mag\\
31310&172.93246&2.080572&25.40&0.05&0.10&24.99&0.05&0.07&Mag\\
31311&172.93247&2.265596&24.63&0.03&0.10&23.67&0.01&0.07&Mag\\
31312&172.93247&2.289203&25.69&0.12&0.10&25.78&0.12&0.07&Mag\\
31313&172.93247&2.388571&26.48&0.21&0.09&25.54&0.08&0.06&Mag\\
31314&172.93247&2.349927&25.64&0.07&0.09&25.65&0.10&0.06&Mag\\
31315&172.93247&2.173730&26.56&0.15&0.10&26.23&0.18&0.07&Mag\\
31316&172.93249&2.273292&22.55&0.01&0.10&21.68&0.01&0.07&Mag\\
31317&172.93249&2.212575&25.89&0.09&0.11&25.24&0.07&0.08&Mag\\
31318&172.93250&2.379569&26.56&0.18&0.09&26.31&0.19&0.06&Mag\\
31319&172.93253&2.091671&26.84&0.21&0.10&26.54&0.23&0.07&Mag\\
31320&172.93254&2.259189&23.54&0.01&0.10&21.90&0.01&0.07&Mag\\
31321&172.93255&2.214180&27.76&0.51&0.11&27.35&0.52&0.08&Mag\\
31322&172.93258&2.258531&25.06&0.06&0.10&24.97&0.08&0.07&Mag\\
31323&172.93258&2.418599&25.77&0.12&0.08&25.27&0.07&0.06&Mag\\
31324&172.93258&2.329044&23.93&0.01&0.09&23.94&0.05&0.07&Mag\\
31325&172.93261&2.258723&25.45&0.08&0.10&25.00&0.08&0.07&Mag\\
31326&172.93261&2.289165&25.02&0.06&0.10&24.87&0.12&0.07&Mag\\
31327&172.93264&2.112696&25.63&0.07&0.10&24.90&0.05&0.07&Mag\\
31328&172.93265&2.105090&26.06&0.10&0.10&25.84&0.12&0.07&Mag\\
31329&172.93265&2.363009&23.49&0.01&0.09&23.14&0.01&0.06&Mag\\
31330&172.93265&2.016003&26.63&0.19&0.10&25.00&0.04&0.07&Mag\\
31331&172.93266&2.421596&27.41&0.38&0.08&27.22&0.41&0.06&Mag\\
31332&172.93267&2.333756&25.68&0.09&0.09&25.31&0.08&0.06&Mag\\
31333&172.93268&2.315484&27.10&0.39&0.09&25.37&0.11&0.07&Mag\\
31334&172.93270&2.334242&24.80&0.05&0.09&24.48&0.06&0.06&Mag\\
31335&172.93270&2.103559&26.17&0.11&0.10&25.56&0.11&0.07&Mag\\
31336&172.93270&2.104797&25.53&0.07&0.10&24.92&0.05&0.07&Mag\\
31337&172.93272&2.018822&25.36&0.05&0.10&25.56&0.14&0.07&Mag\\
31338&172.93272&2.418683&25.99&0.15&0.08&25.29&0.07&0.06&Mag\\
31339&172.93272&2.407554&26.43&0.17&0.08&25.49&0.09&0.06&Mag\\
31340&172.93273&2.204577&27.55&0.40&0.11&27.27&0.45&0.08&Mag\\
31341&172.93275&2.055977&25.83&0.09&0.10&25.69&0.12&0.07&Mag\\
31342&172.93277&2.361931&25.29&0.05&0.09&25.19&0.12&0.06&Mag\\
31343&172.93278&2.021340&26.03&0.09&0.10&25.71&0.17&0.07&Mag\\
31344&172.93278&2.258331&25.53&0.06&0.10&24.99&0.08&0.07&Mag\\
31345&172.93280&2.329080&24.38&0.02&0.09&24.40&0.10&0.07&Mag\\
31346&172.93282&2.047759&26.78&0.21&0.10&26.66&0.26&0.07&Mag\\
31347&172.93284&2.334386&24.74&0.05&0.09&24.48&0.06&0.06&Mag\\
31348&172.93284&2.240148&25.42&0.07&0.11&25.17&0.08&0.08&Mag\\
31349&172.93288&2.253793&24.67&0.05&0.10&23.81&0.03&0.07&Mag\\
31350&172.93289&2.284028&26.11&0.11&0.10&25.34&0.08&0.07&Mag\\
31351&172.93290&2.265671&24.16&0.02&0.10&23.45&0.03&0.07&Mag\\
31352&172.93290&2.140692&25.57&0.06&0.10&25.25&0.07&0.07&Mag\\
31353&172.93290&2.291691&25.73&0.08&0.10&25.82&0.18&0.07&Mag\\
31354&172.93290&2.254197&25.88&0.09&0.10&25.58&0.11&0.07&Mag\\
31355&172.93291&2.222551&25.16&0.06&0.11&24.69&0.06&0.08&Mag\\
31356&172.93292&2.125951&26.03&0.10&0.10&24.81&0.04&0.07&Mag\\
31357&172.93292&2.302901&26.16&0.19&0.10&24.94&0.05&0.07&Mag\\
31358&172.93292&2.201335&25.27&0.05&0.11&24.83&0.05&0.08&Mag\\
31359&172.93292&2.302717&25.60&0.07&0.10&24.90&0.05&0.07&Mag\\
31360&172.93293&2.352621&26.06&0.10&0.09&25.66&0.11&0.06&Mag\\
31361&172.93295&2.079380&25.47&0.06&0.10&25.25&0.07&0.07&Mag\\
31362&172.93297&2.104900&25.51&0.07&0.10&24.88&0.05&0.07&Mag\\
31363&172.93297&2.104703&26.96&0.29&0.10&24.98&0.05&0.07&Mag\\
31364&172.93297&2.016047&26.34&0.14&0.10&24.98&0.04&0.07&Mag\\
31365&172.93299&2.306873&25.99&0.09&0.10&25.51&0.09&0.07&Mag\\
31366&172.93302&2.152391&25.77&0.11&0.10&25.02&0.08&0.07&Mag\\
31367&172.93302&2.401041&24.51&0.02&0.09&24.75&0.11&0.06&Mag\\
31368&172.93302&2.378148&25.95&0.10&0.09&25.66&0.11&0.06&Mag\\
31369&172.93303&2.253700&24.60&0.04&0.10&23.81&0.03&0.07&Mag\\
31370&172.93305&2.211027&25.07&0.04&0.11&24.42&0.04&0.08&Mag\\
31371&172.93306&2.152597&25.58&0.08&0.10&25.03&0.09&0.07&Mag\\
31372&172.93308&2.226653&26.00&0.10&0.11&25.61&0.10&0.08&Mag\\
31373&172.93309&2.222583&25.05&0.05&0.11&24.99&0.07&0.08&Mag\\
31374&172.93309&2.210901&25.16&0.14&0.11&24.42&0.04&0.08&Mag\\
31375&172.93309&2.186753&26.69&0.18&0.11&26.20&0.17&0.08&Mag\\
31376&172.93312&2.067695&25.50&0.06&0.10&25.02&0.06&0.07&Mag\\
31377&172.93312&2.230538&24.52&0.03&0.11&23.81&0.02&0.08&Mag\\
31378&172.93314&2.330778&25.33&0.05&0.09&24.95&0.10&0.07&Mag\\
31379&172.93319&2.253658&25.14&0.07&0.10&24.59&0.06&0.07&Mag\\
31380&172.93319&2.420166&24.58&0.03&0.08&24.46&0.04&0.06&Mag\\
31381&172.93322&2.166963&26.36&0.15&0.10&25.20&0.07&0.07&Mag\\
31382&172.93325&2.364997&25.97&0.09&0.09&25.76&0.10&0.06&Mag\\
31383&172.93329&2.227861&22.48&0.01&0.11&21.09&0.01&0.08&Mag\\
31384&172.93333&2.319079&25.64&0.08&0.09&25.14&0.06&0.07&Mag\\
31385&172.93333&2.089220&25.30&0.05&0.10&25.54&0.11&0.07&Mag\\
31386&172.93334&2.171854&25.03&0.04&0.10&24.94&0.10&0.07&Mag\\
31387&172.93338&2.045782&25.67&0.07&0.10&25.36&0.07&0.07&Mag\\
31388&172.93339&2.239100&23.95&0.02&0.11&23.76&0.02&0.08&Mag\\
31389&172.93339&2.076645&26.68&0.17&0.10&26.28&0.24&0.07&Mag\\
31390&172.93341&2.145890&25.07&0.05&0.10&24.87&0.12&0.07&Mag\\
31391&172.93341&2.042384&26.11&0.13&0.10&24.51&0.03&0.07&Mag\\
31392&172.93342&2.183336&24.97&0.04&0.11&24.63&0.05&0.07&Mag\\
31393&172.93342&2.392082&24.96&0.07&0.09&24.76&0.05&0.06&Mag\\
31394&172.93343&2.151619&26.79&0.19&0.10&26.88&0.37&0.07&Mag\\
31395&172.93344&2.310844&27.45&0.37&0.10&27.41&0.53&0.07&Mag\\
31396&172.93345&2.252263&25.05&0.04&0.10&24.48&0.04&0.07&Mag\\
31397&172.93350&2.238771&26.07&0.13&0.11&25.59&0.11&0.08&Mag\\
31398&172.93350&2.417441&24.75&0.03&0.08&24.05&0.02&0.06&Mag\\
31399&172.93350&2.097534&25.79&0.07&0.10&25.63&0.09&0.07&Mag\\
31400&172.93354&2.228498&25.91&0.09&0.11&25.69&0.10&0.08&Mag\\
31401&172.93355&2.107433&25.60&0.06&0.10&25.47&0.08&0.07&Mag\\
31402&172.93355&2.262735&25.22&0.04&0.10&24.75&0.04&0.07&Mag\\
31403&172.93355&2.392001&24.70&0.04&0.09&24.35&0.05&0.06&Mag\\
31404&172.93357&2.254737&24.70&0.03&0.10&24.58&0.03&0.07&Mag\\
31405&172.93359&2.341170&26.57&0.17&0.09&26.87&0.36&0.06&Mag\\
31406&172.93360&2.075670&25.90&0.08&0.10&25.66&0.10&0.07&Mag\\
31407&172.93360&2.174883&25.68&0.06&0.10&25.71&0.10&0.07&Mag\\
31408&172.93362&2.062171&25.84&0.09&0.10&25.67&0.12&0.07&Mag\\
31409&172.93362&2.240873&26.64&0.19&0.11&26.92&0.41&0.08&Mag\\
31410&172.93362&2.397759&25.33&0.12&0.09&24.88&0.11&0.06&Mag\\
31411&172.93364&2.310072&24.74&0.03&0.10&24.80&0.10&0.07&Mag\\
31412&172.93365&2.052692&27.18&0.34&0.10&26.73&0.29&0.07&Mag\\
31413&172.93366&2.151810&26.03&0.10&0.10&26.05&0.19&0.07&Mag\\
31414&172.93369&2.099713&24.46&0.03&0.10&24.47&0.04&0.07&Mag\\
31415&172.93371&2.382334&26.09&0.11&0.09&25.91&0.14&0.06&Mag\\
31416&172.93372&2.388777&25.71&0.09&0.09&25.64&0.11&0.06&Mag\\
31417&172.93373&2.156039&26.12&0.12&0.10&25.71&0.17&0.07&Mag\\
31418&172.93374&2.397747&26.12&0.26&0.09&25.57&0.09&0.06&Mag\\
31419&172.93375&2.329663&26.70&0.21&0.09&26.64&0.28&0.07&Mag\\
31420&172.93375&2.279847&26.95&0.23&0.10&26.83&0.34&0.07&Mag\\
31421&172.93376&2.192761&25.01&0.05&0.11&24.92&0.10&0.08&Mag\\
31422&172.93376&2.062057&25.69&0.08&0.10&25.71&0.10&0.07&Mag\\
31423&172.93379&2.421014&25.37&0.05&0.08&25.07&0.09&0.06&Mag\\
31424&172.93379&2.084683&25.54&0.06&0.10&25.64&0.10&0.07&Mag\\
31425&172.93380&2.324294&25.83&0.08&0.09&25.72&0.11&0.07&Mag\\
31426&172.93381&2.411730&24.92&0.04&0.08&24.99&0.12&0.06&Mag\\
31427&172.93384&2.113901&26.47&0.13&0.10&26.49&0.20&0.07&Mag\\
31428&172.93386&2.192977&25.02&0.05&0.11&24.77&0.05&0.08&Mag\\
31429&172.93387&2.336142&27.44&0.46&0.09&26.71&0.30&0.06&Mag\\
31430&172.93389&2.315164&24.15&0.02&0.10&23.76&0.02&0.07&Mag\\
31431&172.93391&2.106766&25.48&0.06&0.10&25.17&0.06&0.07&Mag\\
31432&172.93392&2.411897&25.86&0.09&0.08&25.05&0.11&0.06&Mag\\
31433&172.93392&2.326426&24.18&0.02&0.09&23.60&0.05&0.07&Mag\\
31434&172.93394&2.069198&25.89&0.09&0.10&25.28&0.08&0.07&Mag\\
31435&172.93394&2.377273&25.79&0.08&0.09&25.64&0.11&0.06&Mag\\
31436&172.93394&2.110743&27.64&0.49&0.10&26.87&0.33&0.07&Mag\\
31437&172.93394&2.406681&23.86&0.02&0.09&22.98&0.01&0.06&Mag\\
31438&172.93396&2.387079&25.26&0.05&0.09&25.17&0.11&0.06&Mag\\
31439&172.93397&2.119776&24.64&0.03&0.10&24.20&0.03&0.07&Mag\\
31440&172.93399&2.381770&25.97&0.12&0.09&25.55&0.10&0.06&Mag\\
31441&172.93399&2.293894&27.57&0.48&0.10&27.27&0.51&0.07&Mag\\
31442&172.93400&2.326982&25.73&0.08&0.09&25.48&0.09&0.07&Mag\\
31443&172.93402&2.363506&25.36&0.06&0.09&25.46&0.10&0.06&Mag\\
31444&172.93405&2.396555&26.02&0.11&0.09&24.77&0.04&0.06&Mag\\
31445&172.93408&2.069396&25.73&0.07&0.10&25.51&0.09&0.07&Mag\\
31446&172.93409&2.149183&26.74&0.24&0.10&26.41&0.25&0.07&Mag\\
31447&172.93412&2.236428&27.70&0.48&0.11&27.02&0.41&0.08&Mag\\
31448&172.93413&2.216989&26.24&0.11&0.11&26.20&0.19&0.08&Mag\\
31449&172.93414&2.053682&25.88&0.12&0.10&25.54&0.09&0.07&Mag\\
31450&172.93415&2.223567&25.54&0.06&0.11&25.21&0.06&0.08&Mag\\
31451&172.93415&2.393258&25.86&0.14&0.09&24.98&0.06&0.06&Mag\\
31452&172.93416&2.150828&25.64&0.07&0.10&25.53&0.11&0.07&Mag\\
31453&172.93416&2.379134&25.49&0.11&0.09&24.20&0.03&0.06&Mag\\
31454&172.93416&2.326496&26.92&0.37&0.09&23.79&0.05&0.07&Mag\\
31455&172.93418&2.381804&25.82&0.10&0.09&25.68&0.15&0.06&Mag\\
31456&172.93419&2.338306&26.04&0.10&0.09&26.04&0.18&0.06&Mag\\
31457&172.93420&2.389282&25.14&0.04&0.09&24.64&0.11&0.06&Mag\\
31458&172.93422&2.101732&27.41&0.39&0.10&26.64&0.31&0.07&Mag\\
31459&172.93424&2.058147&25.82&0.07&0.10&25.94&0.28&0.07&Mag\\
31460&172.93426&2.393381&26.74&0.27&0.09&25.04&0.06&0.06&Mag\\
31461&172.93427&2.021831&20.42&0.01&0.10&20.14&0.01&0.07&Mag\\
31462&172.93427&2.149215&27.62&0.51&0.10&26.47&0.25&0.07&Mag\\
31463&172.93429&2.379084&24.57&0.04&0.09&24.14&0.03&0.06&Mag\\
31464&172.93433&2.421538&26.60&0.18&0.09&27.01&0.38&0.06&Mag\\
31465&172.93434&2.100697&25.85&0.07&0.10&25.67&0.10&0.07&Mag\\
31466&172.93435&2.211138&24.89&0.04&0.11&24.97&0.09&0.08&Mag\\
31467&172.93437&2.028236&25.94&0.08&0.10&25.99&0.12&0.07&Mag\\
31468&172.93437&2.225483&25.82&0.07&0.11&25.81&0.17&0.08&Mag\\
31469&172.93437&2.157880&25.94&0.09&0.10&25.68&0.11&0.07&Mag\\
31470&172.93438&2.200814&24.88&0.03&0.11&24.47&0.05&0.08&Mag\\
31471&172.93438&2.249672&26.69&0.18&0.10&26.42&0.22&0.07&Mag\\
31472&172.93438&2.094260&25.56&0.06&0.10&25.18&0.07&0.07&Mag\\
31473&172.93439&2.017375&24.49&0.03&0.10&23.68&0.02&0.07&Mag\\
31474&172.93440&2.295024&26.57&0.20&0.10&25.91&0.12&0.07&Mag\\
31475&172.93440&2.294615&27.32&0.40&0.10&26.75&0.29&0.07&Mag\\
31476&172.93441&2.076343&26.33&0.13&0.10&25.89&0.12&0.07&Mag\\
31477&172.93441&2.379041&24.91&0.11&0.09&23.85&0.03&0.06&Mag\\
31478&172.93441&2.037658&25.31&0.07&0.10&24.78&0.05&0.07&Mag\\
31479&172.93443&2.187418&25.06&0.05&0.11&24.33&0.04&0.08&Mag\\
31480&172.93443&2.143769&25.84&0.08&0.10&25.73&0.11&0.07&Mag\\
31481&172.93446&2.039489&25.37&0.06&0.10&24.58&0.11&0.07&Mag\\
31482&172.93446&2.037405&23.56&0.01&0.10&23.22&0.01&0.07&Mag\\
31483&172.93447&2.393253&25.90&0.10&0.09&25.25&0.08&0.06&Mag\\
31484&172.93447&2.070597&26.61&0.18&0.10&25.46&0.07&0.07&Mag\\
31485&172.93451&2.053731&24.19&0.04&0.10&24.05&0.04&0.07&Mag\\
31486&172.93451&2.087165&25.59&0.06&0.10&25.12&0.08&0.07&Mag\\
31487&172.93454&2.233981&24.40&0.02&0.11&23.61&0.01&0.08&Mag\\
31488&172.93454&2.187237&25.25&0.06&0.11&24.50&0.05&0.08&Mag\\
31489&172.93455&2.026140&25.53&0.06&0.10&25.38&0.07&0.07&Mag\\
31490&172.93456&2.378244&25.67&0.08&0.09&24.85&0.05&0.06&Mag\\
31491&172.93460&2.424340&25.66&0.08&0.09&25.55&0.09&0.06&Mag\\
31492&172.93460&2.078839&25.11&0.04&0.10&25.00&0.05&0.07&Mag\\
31493&172.93460&2.039424&24.44&0.03&0.10&24.51&0.11&0.07&Mag\\
31494&172.93465&2.053736&23.90&0.03&0.10&23.50&0.02&0.07&Mag\\
31495&172.93469&2.364481&24.92&0.03&0.09&24.56&0.07&0.06&Mag\\
31496&172.93469&2.116663&26.73&0.19&0.10&26.40&0.19&0.07&Mag\\
31497&172.93473&2.413642&25.66&0.08&0.08&25.32&0.08&0.06&Mag\\
31498&172.93475&2.167134&24.68&0.03&0.10&24.52&0.07&0.07&Mag\\
31499&172.93476&2.037175&24.35&0.03&0.10&24.04&0.03&0.07&Mag\\
31500&172.93479&2.311596&24.89&0.03&0.10&24.73&0.05&0.07&Mag\\
31501&172.93480&2.038820&26.58&0.18&0.10&26.35&0.22&0.07&Mag\\
31502&172.93485&2.039024&25.93&0.09&0.10&25.51&0.08&0.07&Mag\\
31503&172.93487&2.413358&25.55&0.08&0.08&24.71&0.09&0.06&Mag\\
31504&172.93487&2.240045&26.80&0.24&0.11&26.42&0.22&0.08&Mag\\
31505&172.93487&2.081163&26.19&0.11&0.10&26.10&0.15&0.07&Mag\\
31506&172.93488&2.153059&27.67&0.50&0.10&27.26&0.49&0.07&Mag\\
31507&172.93492&2.331051&24.37&0.02&0.09&23.55&0.01&0.07&Mag\\
31508&172.93495&2.227195&26.01&0.10&0.11&25.38&0.19&0.08&Mag\\
31509&172.93500&2.105450&24.72&0.03&0.10&23.56&0.02&0.07&Mag\\
31510&172.93501&2.290260&26.82&0.24&0.10&26.81&0.45&0.07&Mag\\
31511&172.93501&2.225165&24.94&0.04&0.11&24.04&0.02&0.08&Mag\\
31512&172.93502&2.181025&24.59&0.02&0.11&24.14&0.02&0.07&Mag\\
31513&172.93503&2.333432&24.98&0.05&0.09&24.73&0.06&0.06&Mag\\
31514&172.93503&2.047953&24.81&0.03&0.10&25.29&0.12&0.07&Mag\\
31515&172.93505&2.080673&25.52&0.05&0.10&25.57&0.09&0.07&Mag\\
31516&172.93506&2.187483&24.23&0.02&0.11&23.16&0.01&0.08&Mag\\
31517&172.93507&2.355546&25.30&0.05&0.09&24.88&0.05&0.06&Mag\\
31518&172.93507&2.058288&24.61&0.04&0.10&24.23&0.04&0.07&Mag\\
31519&172.93509&2.414061&24.22&0.02&0.08&23.28&0.01&0.06&Mag\\
31520&172.93509&2.422143&25.59&0.07&0.09&25.41&0.12&0.06&Mag\\
31521&172.93512&2.333585&25.94&0.17&0.09&26.29&0.27&0.06&Mag\\
31522&172.93512&2.364756&25.50&0.06&0.09&25.10&0.06&0.06&Mag\\
31523&172.93514&2.249885&26.69&0.19&0.10&26.22&0.18&0.07&Mag\\
31524&172.93515&2.118594&24.03&0.01&0.10&22.62&0.01&0.07&Mag\\
31525&172.93515&2.028138&25.22&0.04&0.10&25.22&0.17&0.07&Mag\\
31526&172.93517&2.047998&25.42&0.11&0.10&25.34&0.12&0.07&Mag\\
31527&172.93517&2.090197&25.80&0.10&0.10&25.73&0.17&0.07&Mag\\
31528&172.93518&2.333312&25.23&0.06&0.09&25.41&0.11&0.06&Mag\\
31529&172.93519&2.272645&26.02&0.11&0.10&25.35&0.19&0.07&Mag\\
31530&172.93519&2.052268&24.73&0.06&0.10&24.54&0.10&0.07&Mag\\
31531&172.93520&2.166461&25.95&0.08&0.10&25.84&0.12&0.07&Mag\\
31532&172.93522&2.053293&25.81&0.09&0.10&25.16&0.06&0.07&Mag\\
31533&172.93524&2.058196&24.75&0.04&0.10&24.24&0.04&0.07&Mag\\
31534&172.93525&2.015722&25.98&0.14&0.10&25.93&0.12&0.07&Mag\\
31535&172.93527&2.234043&24.91&0.03&0.11&24.68&0.04&0.08&Mag\\
31536&172.93528&2.359191&25.87&0.11&0.09&24.45&0.03&0.06&Mag\\
31537&172.93530&2.090075&25.68&0.09&0.10&25.54&0.09&0.07&Mag\\
31538&172.93530&2.052183&25.27&0.06&0.10&24.51&0.09&0.07&Mag\\
31539&172.93532&2.223797&25.96&0.09&0.11&25.90&0.15&0.08&Mag\\
31540&172.93533&2.402003&26.04&0.13&0.09&24.42&0.03&0.06&Mag\\
31541&172.93533&2.145106&26.47&0.29&0.10&24.95&0.05&0.07&Mag\\
31542&172.93533&2.193773&27.15&0.31&0.11&27.22&0.50&0.08&Mag\\
31543&172.93536&2.040521&26.65&0.15&0.10&26.77&0.26&0.07&Mag\\
31544&172.93537&2.271764&19.74&0.01&0.10&18.77&0.01&0.07&Mag\\
31545&172.93539&2.272606&26.06&0.11&0.10&25.46&0.11&0.07&Mag\\
31546&172.93544&2.336119&25.92&0.10&0.09&25.52&0.10&0.06&Mag\\
31547&172.93546&2.145100&25.30&0.08&0.10&24.87&0.05&0.07&Mag\\
31548&172.93547&2.225997&25.65&0.09&0.11&25.31&0.09&0.08&Mag\\
31549&172.93548&2.279474&25.01&0.04&0.10&24.80&0.04&0.07&Mag\\
31550&172.93548&2.423396&25.90&0.26&0.09&24.74&0.10&0.06&Mag\\
31551&172.93548&2.362455&25.24&0.04&0.09&24.67&0.04&0.06&Mag\\
31552&172.93548&2.337024&25.92&0.10&0.09&25.54&0.12&0.06&Mag\\
31553&172.93550&2.361944&26.41&0.14&0.09&26.23&0.17&0.06&Mag\\
31554&172.93550&2.414858&26.09&0.10&0.08&26.35&0.21&0.06&Mag\\
31555&172.93552&2.224581&24.68&0.03&0.11&23.96&0.02&0.08&Mag\\
31556&172.93555&2.126121&25.52&0.06&0.10&25.10&0.06&0.07&Mag\\
31557&172.93556&2.371700&26.15&0.11&0.09&25.19&0.06&0.06&Mag\\
31558&172.93557&2.173823&25.58&0.08&0.10&25.36&0.10&0.07&Mag\\
31559&172.93559&2.247905&25.81&0.10&0.10&25.19&0.07&0.07&Mag\\
31560&172.93560&2.423278&24.52&0.03&0.09&24.21&0.07&0.06&Mag\\
31561&172.93561&2.243539&24.58&0.03&0.11&23.60&0.02&0.07&Mag\\
31562&172.93563&2.238840&25.35&0.06&0.11&25.97&0.16&0.08&Mag\\
31563&172.93565&2.260807&27.57&0.45&0.10&27.14&0.48&0.07&Mag\\
31564&172.93566&2.125399&26.51&0.16&0.10&26.46&0.20&0.07&Mag\\
31565&172.93566&2.052737&26.74&0.22&0.10&26.25&0.18&0.07&Mag\\
31566&172.93567&2.223250&25.21&0.04&0.11&24.88&0.05&0.08&Mag\\
31567&172.93569&2.198127&24.90&0.03&0.11&24.07&0.02&0.08&Mag\\
31568&172.93574&2.141244&27.75&0.47&0.10&27.20&0.42&0.07&Mag\\
31569&172.93575&2.394387&25.52&0.10&0.09&24.87&0.08&0.06&Mag\\
31570&172.93576&2.394217&25.21&0.08&0.09&25.79&0.21&0.06&Mag\\
31571&172.93576&2.416973&25.43&0.08&0.08&25.39&0.09&0.06&Mag\\
31572&172.93577&2.407305&24.15&0.02&0.09&23.15&0.05&0.06&Mag\\
31573&172.93577&2.227193&26.56&0.17&0.11&26.15&0.16&0.08&Mag\\
31574&172.93577&2.356239&26.17&0.11&0.09&25.72&0.10&0.06&Mag\\
31575&172.93577&2.126157&25.76&0.07&0.10&25.60&0.09&0.07&Mag\\
31576&172.93579&2.412209&25.29&0.05&0.09&25.49&0.20&0.06&Mag\\
31577&172.93582&2.150876&25.24&0.07&0.10&25.04&0.11&0.07&Mag\\
31578&172.93583&2.087031&25.82&0.08&0.10&25.63&0.10&0.07&Mag\\
31579&172.93584&2.120350&25.00&0.05&0.10&24.57&0.05&0.07&Mag\\
31580&172.93586&2.071122&26.19&0.10&0.10&26.09&0.14&0.07&Mag\\
31581&172.93587&2.021411&24.59&0.02&0.10&24.41&0.03&0.07&Mag\\
31582&172.93589&2.295626&25.48&0.08&0.10&25.33&0.10&0.07&Mag\\
31583&172.93590&2.394385&25.50&0.06&0.09&25.23&0.11&0.06&Mag\\
31584&172.93591&2.200016&27.68&0.53&0.11&27.17&0.43&0.08&Mag\\
31585&172.93593&2.416963&24.70&0.04&0.08&24.31&0.03&0.06&Mag\\
31586&172.93595&2.075435&26.10&0.10&0.10&25.74&0.10&0.07&Mag\\
31587&172.93595&2.370401&24.76&0.03&0.09&23.64&0.01&0.06&Mag\\
31588&172.93595&2.120108&25.13&0.10&0.10&24.81&0.06&0.07&Mag\\
31589&172.93596&2.173787&25.12&0.08&0.10&24.93&0.06&0.07&Mag\\
31590&172.93596&2.422188&25.47&0.14&0.09&25.65&0.21&0.06&Mag\\
31591&172.93597&2.190029&25.52&0.06&0.11&26.23&0.47&0.08&Mag\\
31592&172.93601&2.120483&24.68&0.04&0.10&24.20&0.04&0.07&Mag\\
31593&172.93602&2.192825&27.31&0.41&0.11&26.78&0.32&0.08&Mag\\
31594&172.93602&2.120269&24.89&0.06&0.10&24.51&0.07&0.07&Mag\\
31595&172.93602&2.019468&24.59&0.02&0.10&24.55&0.03&0.07&Mag\\
31596&172.93603&2.253015&25.73&0.07&0.10&25.54&0.09&0.07&Mag\\
31597&172.93603&2.422323&25.73&0.19&0.09&25.19&0.06&0.06&Mag\\
31598&172.93606&2.387139&25.57&0.08&0.09&24.89&0.05&0.06&Mag\\
31599&172.93612&2.241325&25.53&0.08&0.11&25.48&0.17&0.08&Mag\\
31600&172.93616&2.109166&26.09&0.12&0.10&25.74&0.12&0.07&Mag\\
31601&172.93617&2.293165&26.49&0.15&0.10&25.99&0.13&0.07&Mag\\
31602&172.93617&2.297572&25.96&0.13&0.10&25.03&0.07&0.07&Mag\\
31603&172.93618&2.056440&25.15&0.07&0.10&25.21&0.10&0.07&Mag\\
31604&172.93621&2.403321&25.63&0.07&0.09&25.18&0.07&0.06&Mag\\
31605&172.93621&2.078932&24.71&0.02&0.10&24.62&0.04&0.07&Mag\\
31606&172.93622&2.384536&26.80&0.24&0.09&26.07&0.17&0.06&Mag\\
31607&172.93624&2.239808&26.10&0.12&0.11&25.79&0.13&0.08&Mag\\
31608&172.93627&2.394889&25.91&0.10&0.09&25.72&0.14&0.06&Mag\\
31609&172.93627&2.219533&25.56&0.07&0.11&24.56&0.05&0.08&Mag\\
31610&172.93628&2.414992&25.58&0.06&0.08&25.18&0.06&0.06&Mag\\
31611&172.93628&2.419683&24.52&0.03&0.09&24.47&0.07&0.06&Mag\\
31612&172.93632&2.241357&25.60&0.09&0.11&25.59&0.12&0.07&Mag\\
31613&172.93637&2.241582&25.44&0.08&0.11&25.09&0.10&0.07&Mag\\
31614&172.93637&2.329763&26.33&0.12&0.09&26.64&0.26&0.07&Mag\\
31615&172.93638&2.297591&22.55&0.01&0.10&21.55&0.01&0.07&Mag\\
31616&172.93639&2.317612&25.51&0.07&0.09&25.19&0.10&0.07&Mag\\
31617&172.93642&2.124985&24.44&0.03&0.10&24.13&0.03&0.07&Mag\\
31618&172.93642&2.409725&25.61&0.07&0.09&25.60&0.09&0.06&Mag\\
31619&172.93643&2.169543&25.46&0.05&0.10&25.38&0.08&0.07&Mag\\
31620&172.93645&2.412139&25.35&0.05&0.09&25.26&0.07&0.06&Mag\\
31621&172.93647&2.224344&25.81&0.09&0.11&24.68&0.04&0.08&Mag\\
31622&172.93648&2.210231&24.95&0.04&0.11&24.68&0.10&0.08&Mag\\
31623&172.93651&2.195225&25.53&0.08&0.11&25.46&0.10&0.08&Mag\\
31624&172.93653&2.396673&24.70&0.03&0.09&24.57&0.04&0.06&Mag\\
31625&172.93655&2.188972&26.53&0.17&0.11&26.04&0.16&0.08&Mag\\
31626&172.93658&2.311099&24.98&0.04&0.10&24.56&0.12&0.07&Mag\\
31627&172.93666&2.085441&23.57&0.01&0.10&22.19&0.01&0.07&Mag\\
31628&172.93666&2.424254&27.03&0.34&0.09&26.41&0.37&0.06&Mag\\
31629&172.93667&2.226458&20.86&0.01&0.11&19.38&0.01&0.08&Mag\\
31630&172.93667&2.195237&25.77&0.12&0.11&25.14&0.10&0.08&Mag\\
31631&172.93668&2.197268&26.74&0.21&0.11&26.40&0.25&0.08&Mag\\
31632&172.93668&2.103405&25.70&0.09&0.10&25.22&0.08&0.07&Mag\\
31633&172.93668&2.165706&25.58&0.05&0.10&25.92&0.25&0.07&Mag\\
31634&172.93670&2.151432&24.70&0.03&0.10&24.46&0.05&0.07&Mag\\
31635&172.93671&2.198702&25.47&0.06&0.11&24.91&0.05&0.08&Mag\\
31636&172.93671&2.151607&25.25&0.08&0.10&24.50&0.05&0.07&Mag\\
31637&172.93671&2.151255&25.82&0.18&0.10&24.54&0.05&0.07&Mag\\
31638&172.93675&2.155911&25.13&0.04&0.10&24.87&0.06&0.07&Mag\\
31639&172.93680&2.084807&25.64&0.08&0.10&24.30&0.02&0.07&Mag\\
31640&172.93683&2.079916&26.26&0.10&0.10&26.04&0.16&0.07&Mag\\
31641&172.93684&2.206945&25.60&0.14&0.11&25.36&0.14&0.08&Mag\\
31642&172.93685&2.411519&25.82&0.09&0.09&25.81&0.15&0.06&Mag\\
31643&172.93686&2.424346&26.24&0.14&0.09&26.58&0.26&0.06&Mag\\
31644&172.93687&2.206801&25.74&0.17&0.11&25.10&0.10&0.08&Mag\\
31645&172.93687&2.093317&25.69&0.09&0.10&25.94&0.13&0.07&Mag\\
31646&172.93687&2.375239&25.59&0.07&0.09&25.54&0.09&0.06&Mag\\
31647&172.93688&2.197300&26.07&0.11&0.11&26.35&0.25&0.08&Mag\\
31648&172.93688&2.213835&25.29&0.10&0.11&25.30&0.15&0.08&Mag\\
31649&172.93690&2.371583&24.77&0.03&0.09&24.69&0.04&0.06&Mag\\
31650&172.93690&2.137904&25.09&0.04&0.10&24.62&0.03&0.07&Mag\\
31651&172.93691&2.162551&27.14&0.27&0.10&27.15&0.44&0.07&Mag\\
31652&172.93693&2.117053&25.58&0.13&0.10&24.93&0.06&0.07&Mag\\
31653&172.93694&2.362372&25.85&0.09&0.09&25.50&0.10&0.06&Mag\\
31654&172.93695&2.213705&25.18&0.09&0.11&24.75&0.08&0.08&Mag\\
31655&172.93696&2.144271&25.57&0.07&0.10&25.11&0.07&0.07&Mag\\
31656&172.93697&2.116904&26.17&0.25&0.10&24.97&0.06&0.07&Mag\\
31657&172.93698&2.074433&25.71&0.07&0.10&25.48&0.08&0.07&Mag\\
31658&172.93699&2.351706&25.07&0.05&0.09&24.87&0.05&0.06&Mag\\
31659&172.93701&2.355801&26.00&0.09&0.09&25.95&0.15&0.06&Mag\\
31660&172.93701&2.404654&25.21&0.05&0.09&25.04&0.08&0.06&Mag\\
31661&172.93702&2.038768&27.23&0.26&0.10&26.45&0.18&0.07&Mag\\
31662&172.93704&2.026492&25.30&0.05&0.10&24.95&0.07&0.07&Mag\\
31663&172.93705&2.144063&25.76&0.08&0.10&25.52&0.11&0.07&Mag\\
31664&172.93706&2.135094&26.99&0.22&0.10&27.07&0.36&0.07&Mag\\
31665&172.93706&2.091328&26.25&0.11&0.10&26.28&0.18&0.07&Mag\\
31666&172.93707&2.034378&26.71&0.18&0.10&26.31&0.17&0.07&Mag\\
31667&172.93707&2.274643&26.62&0.20&0.10&25.49&0.11&0.07&Mag\\
31668&172.93708&2.299102&26.96&0.29&0.10&25.59&0.10&0.07&Mag\\
31669&172.93710&2.368971&26.41&0.16&0.09&25.64&0.09&0.06&Mag\\
31670&172.93711&2.336895&25.02&0.04&0.09&24.77&0.06&0.06&Mag\\
31671&172.93713&2.161998&26.14&0.11&0.10&25.81&0.13&0.07&Mag\\
31672&172.93713&2.301279&25.61&0.07&0.10&25.23&0.07&0.07&Mag\\
31673&172.93714&2.255769&25.41&0.06&0.10&24.88&0.05&0.07&Mag\\
31674&172.93716&2.384837&26.03&0.13&0.09&24.82&0.05&0.06&Mag\\
31675&172.93717&2.330269&26.75&0.25&0.09&25.13&0.06&0.07&Mag\\
31676&172.93719&2.309736&24.06&0.01&0.10&25.48&0.10&0.07&Mag\\
31677&172.93722&2.369101&26.71&0.32&0.09&25.66&0.09&0.06&Mag\\
31678&172.93723&2.116969&26.27&0.12&0.10&25.99&0.15&0.07&Mag\\
31679&172.93723&2.299103&25.89&0.13&0.10&25.51&0.10&0.07&Mag\\
31680&172.93724&2.244940&25.66&0.07&0.11&25.50&0.10&0.07&Mag\\
31681&172.93725&2.322583&27.28&0.35&0.09&26.94&0.34&0.07&Mag\\
31682&172.93725&2.296379&25.63&0.07&0.10&25.36&0.08&0.07&Mag\\
31683&172.93726&2.209798&25.61&0.08&0.11&24.83&0.05&0.08&Mag\\
31684&172.93729&2.312782&26.78&0.29&0.10&26.07&0.16&0.07&Mag\\
31685&172.93729&2.149268&26.53&0.16&0.10&26.42&0.24&0.07&Mag\\
31686&172.93732&2.415663&25.51&0.06&0.09&25.43&0.09&0.06&Mag\\
31687&172.93733&2.362248&25.34&0.05&0.09&25.39&0.08&0.06&Mag\\
31688&172.93734&2.293412&25.58&0.07&0.10&25.57&0.10&0.07&Mag\\
31689&172.93736&2.330310&25.38&0.06&0.09&25.04&0.06&0.07&Mag\\
31690&172.93738&2.341697&26.07&0.12&0.09&26.30&0.21&0.06&Mag\\
31691&172.93739&2.419091&25.09&0.04&0.09&25.26&0.07&0.06&Mag\\
31692&172.93740&2.340696&25.67&0.09&0.09&25.10&0.06&0.06&Mag\\
31693&172.93742&2.271091&25.48&0.06&0.10&25.13&0.07&0.07&Mag\\
31694&172.93742&2.284041&26.53&0.17&0.10&26.23&0.19&0.07&Mag\\
31695&172.93743&2.390339&24.89&0.03&0.09&24.86&0.04&0.06&Mag\\
31696&172.93745&2.216017&24.91&0.05&0.11&24.45&0.04&0.08&Mag\\
31697&172.93746&2.053522&26.44&0.15&0.10&26.33&0.21&0.07&Mag\\
31698&172.93747&2.371888&26.02&0.14&0.09&25.14&0.06&0.06&Mag\\
31699&172.93747&2.312801&26.58&0.21&0.10&26.44&0.21&0.07&Mag\\
31700&172.93747&2.301291&25.81&0.11&0.10&25.63&0.15&0.07&Mag\\
31701&172.93748&2.146985&26.20&0.13&0.10&25.18&0.07&0.07&Mag\\
31702&172.93749&2.377423&25.80&0.08&0.09&25.93&0.14&0.06&Mag\\
31703&172.93751&2.196407&26.98&0.26&0.11&26.54&0.27&0.08&Mag\\
31704&172.93752&2.098077&25.73&0.06&0.10&25.60&0.09&0.07&Mag\\
31705&172.93752&2.147168&26.44&0.24&0.10&25.20&0.07&0.07&Mag\\
31706&172.93754&2.062335&25.48&0.05&0.10&25.42&0.08&0.07&Mag\\
31707&172.93755&2.341800&26.18&0.13&0.09&25.94&0.14&0.06&Mag\\
31708&172.93756&2.023487&24.28&0.02&0.10&22.80&0.01&0.07&Mag\\
31709&172.93757&2.050324&26.08&0.10&0.10&25.78&0.12&0.07&Mag\\
31710&172.93757&2.387005&26.83&0.30&0.09&25.69&0.10&0.06&Mag\\
31711&172.93757&2.227138&25.76&0.08&0.11&24.99&0.10&0.08&Mag\\
31712&172.93758&2.216279&24.63&0.06&0.11&24.44&0.04&0.08&Mag\\
31713&172.93758&2.371749&25.40&0.07&0.09&25.10&0.06&0.06&Mag\\
31714&172.93758&2.336499&27.11&0.37&0.09&26.32&0.23&0.06&Mag\\
31715&172.93759&2.216024&25.69&0.07&0.11&24.51&0.04&0.08&Mag\\
31716&172.93761&2.366233&26.29&0.13&0.09&26.00&0.15&0.06&Mag\\
31717&172.93761&2.415670&26.35&0.15&0.09&25.49&0.09&0.06&Mag\\
31718&172.93761&2.301207&26.32&0.21&0.10&25.22&0.10&0.07&Mag\\
31719&172.93762&2.216422&26.00&0.23&0.11&26.06&0.19&0.08&Mag\\
31720&172.93763&2.392514&25.50&0.07&0.09&24.83&0.06&0.06&Mag\\
31721&172.93767&2.082668&24.69&0.03&0.10&24.27&0.02&0.07&Mag\\
31722&172.93769&2.315017&25.05&0.05&0.10&24.54&0.04&0.07&Mag\\
31723&172.93769&2.062906&26.18&0.10&0.10&26.05&0.13&0.07&Mag\\
31724&172.93770&2.337658&27.10&0.31&0.09&26.71&0.33&0.06&Mag\\
31725&172.93771&2.387139&26.14&0.18&0.09&25.65&0.10&0.06&Mag\\
31726&172.93772&2.341999&26.83&0.25&0.09&25.98&0.14&0.06&Mag\\
31727&172.93774&2.341606&27.16&0.35&0.09&26.70&0.28&0.06&Mag\\
31728&172.93775&2.343702&25.74&0.08&0.09&25.31&0.08&0.06&Mag\\
31729&172.93778&2.055120&25.51&0.07&0.10&24.98&0.05&0.07&Mag\\
31730&172.93779&2.392533&26.37&0.21&0.09&24.90&0.06&0.06&Mag\\
31731&172.93779&2.106359&24.54&0.03&0.10&23.85&0.02&0.07&Mag\\
31732&172.93780&2.106094&26.37&0.23&0.10&23.98&0.02&0.07&Mag\\
31733&172.93783&2.314929&23.99&0.02&0.10&23.25&0.02&0.07&Mag\\
31734&172.93783&2.419762&25.33&0.10&0.09&24.79&0.07&0.06&Mag\\
31735&172.93787&2.227598&26.17&0.11&0.11&25.68&0.11&0.08&Mag\\
31736&172.93789&2.047259&25.71&0.06&0.10&25.45&0.09&0.07&Mag\\
31737&172.93789&2.415653&25.91&0.11&0.09&24.22&0.02&0.06&Mag\\
31738&172.93789&2.423849&25.60&0.08&0.09&25.15&0.06&0.06&Mag\\
31739&172.93790&2.033734&26.14&0.10&0.10&26.21&0.21&0.07&Mag\\
31740&172.93790&2.089773&23.70&0.01&0.10&22.24&0.01&0.07&Mag\\
31741&172.93790&2.395905&24.78&0.03&0.09&24.63&0.04&0.06&Mag\\
31742&172.93791&2.146505&26.24&0.14&0.10&25.71&0.12&0.07&Mag\\
31743&172.93792&2.146258&25.87&0.10&0.10&25.69&0.12&0.07&Mag\\
31744&172.93793&2.080640&25.43&0.05&0.10&25.88&0.26&0.07&Mag\\
31745&172.93794&2.064860&26.01&0.10&0.10&25.81&0.10&0.07&Mag\\
31746&172.93796&2.314857&24.63&0.05&0.10&24.03&0.05&0.07&Mag\\
31747&172.93797&2.359502&26.09&0.11&0.09&25.65&0.09&0.06&Mag\\
31748&172.93799&2.330116&27.20&0.35&0.09&26.55&0.25&0.07&Mag\\
31749&172.93799&2.155887&25.74&0.08&0.10&24.82&0.05&0.07&Mag\\
31750&172.93800&2.225749&25.30&0.09&0.11&24.93&0.05&0.08&Mag\\
31751&172.93801&2.390499&25.57&0.07&0.09&25.30&0.07&0.06&Mag\\
31752&172.93801&2.419692&24.38&0.03&0.09&23.89&0.03&0.06&Mag\\
31753&172.93802&2.372828&26.05&0.11&0.09&25.49&0.08&0.06&Mag\\
31754&172.93803&2.099178&25.68&0.10&0.10&25.43&0.12&0.07&Mag\\
31755&172.93805&2.311438&25.52&0.06&0.10&25.13&0.07&0.07&Mag\\
31756&172.93807&2.065002&27.35&0.39&0.10&25.91&0.10&0.07&Mag\\
31757&172.93808&2.371686&26.00&0.10&0.09&25.77&0.11&0.06&Mag\\
31758&172.93808&2.045673&26.19&0.11&0.10&25.89&0.11&0.07&Mag\\
31759&172.93808&2.092967&26.06&0.12&0.10&26.61&0.27&0.07&Mag\\
31760&172.93808&2.087320&25.22&0.04&0.10&26.06&0.24&0.07&Mag\\
31761&172.93809&2.334865&26.49&0.18&0.09&26.22&0.21&0.06&Mag\\
31762&172.93810&2.225653&25.04&0.07&0.11&24.92&0.10&0.08&Mag\\
31763&172.93811&2.328283&26.16&0.12&0.09&25.39&0.08&0.07&Mag\\
31764&172.93811&2.172309&25.87&0.13&0.10&25.13&0.12&0.07&Mag\\
31765&172.93811&2.389830&26.75&0.21&0.09&27.23&0.53&0.06&Mag\\
31766&172.93811&2.033596&25.73&0.08&0.10&25.67&0.11&0.07&Mag\\
31767&172.93812&2.033838&25.69&0.07&0.10&25.57&0.09&0.07&Mag\\
31768&172.93815&2.099340&26.03&0.13&0.10&26.09&0.23&0.07&Mag\\
31769&172.93818&2.172474&25.76&0.11&0.10&25.52&0.10&0.07&Mag\\
31770&172.93819&2.153281&26.07&0.11&0.10&25.36&0.08&0.07&Mag\\
31771&172.93820&2.066882&25.25&0.05&0.10&25.30&0.09&0.07&Mag\\
31772&172.93821&2.162039&25.63&0.08&0.10&25.40&0.08&0.07&Mag\\
31773&172.93822&2.284536&26.17&0.13&0.10&25.78&0.14&0.07&Mag\\
31774&172.93823&2.080875&25.31&0.05&0.10&24.79&0.04&0.07&Mag\\
31775&172.93824&2.033781&26.13&0.19&0.10&25.60&0.09&0.07&Mag\\
31776&172.93829&2.407445&25.08&0.05&0.09&25.30&0.07&0.06&Mag\\
31777&172.93829&2.091823&25.42&0.05&0.10&25.38&0.08&0.07&Mag\\
31778&172.93829&2.332558&26.25&0.13&0.09&25.56&0.09&0.07&Mag\\
31779&172.93829&2.076041&26.44&0.12&0.10&26.46&0.20&0.07&Mag\\
31780&172.93829&2.090879&25.55&0.06&0.10&25.12&0.06&0.07&Mag\\
31781&172.93830&2.319693&27.00&0.29&0.09&26.97&0.40&0.07&Mag\\
31782&172.93830&2.172365&26.51&0.16&0.10&25.57&0.10&0.07&Mag\\
31783&172.93834&2.233811&26.24&0.12&0.11&25.50&0.09&0.08&Mag\\
31784&172.93834&2.406872&26.56&0.20&0.09&25.75&0.09&0.06&Mag\\
31785&172.93836&2.221244&24.90&0.03&0.11&24.64&0.05&0.08&Mag\\
31786&172.93838&2.415534&25.25&0.06&0.09&24.73&0.05&0.06&Mag\\
31787&172.93840&2.103701&25.04&0.04&0.10&24.88&0.13&0.07&Mag\\
31788&172.93842&2.407329&25.62&0.10&0.09&24.59&0.06&0.06&Mag\\
31789&172.93843&2.166356&24.62&0.03&0.10&23.87&0.03&0.07&Mag\\
31790&172.93844&2.105825&22.86&0.01&0.10&21.39&0.01&0.07&Mag\\
31791&172.93847&2.330383&25.53&0.07&0.09&24.96&0.05&0.07&Mag\\
31792&172.93847&2.298526&26.63&0.18&0.10&26.37&0.20&0.07&Mag\\
31793&172.93848&2.217641&26.21&0.12&0.11&24.83&0.04&0.08&Mag\\
31794&172.93848&2.018777&26.63&0.16&0.10&26.44&0.20&0.07&Mag\\
31795&172.93848&2.152699&26.24&0.16&0.10&25.90&0.22&0.07&Mag\\
31796&172.93851&2.377958&25.94&0.10&0.09&25.48&0.08&0.06&Mag\\
31797&172.93854&2.257117&25.33&0.06&0.10&25.14&0.10&0.07&Mag\\
31798&172.93856&2.103681&24.87&0.05&0.10&24.94&0.15&0.07&Mag\\
31799&172.93857&2.166448&24.64&0.05&0.10&23.62&0.03&0.07&Mag\\
31800&172.93858&2.090017&25.40&0.06&0.10&24.10&0.02&0.07&Mag\\
31801&172.93860&2.261959&24.94&0.04&0.10&24.62&0.04&0.07&Mag\\
31802&172.93861&2.257611&25.68&0.08&0.10&25.65&0.12&0.07&Mag\\
31803&172.93862&2.041467&26.00&0.09&0.10&25.24&0.07&0.07&Mag\\
31804&172.93866&2.152696&25.84&0.10&0.10&25.55&0.16&0.07&Mag\\
31805&172.93867&2.126374&24.41&0.05&0.10&24.12&0.03&0.07&Mag\\
31806&172.93869&2.015756&26.68&0.21&0.10&26.40&0.21&0.07&Mag\\
31807&172.93870&2.092275&25.71&0.07&0.10&25.61&0.09&0.07&Mag\\
31808&172.93872&2.364638&25.28&0.05&0.09&25.20&0.06&0.06&Mag\\
31809&172.93872&2.064894&25.34&0.05&0.10&24.54&0.03&0.07&Mag\\
31810&172.93877&2.171582&23.51&0.01&0.10&23.19&0.01&0.07&Mag\\
31811&172.93877&2.134059&26.33&0.13&0.10&25.54&0.10&0.07&Mag\\
31812&172.93878&2.117846&27.45&0.39&0.10&27.14&0.40&0.07&Mag\\
31813&172.93879&2.126453&25.11&0.11&0.10&24.17&0.03&0.07&Mag\\
31814&172.93882&2.203800&25.37&0.05&0.11&25.01&0.07&0.08&Mag\\
31815&172.93883&2.090543&25.53&0.07&0.10&23.90&0.02&0.07&Mag\\
31816&172.93885&2.196320&25.29&0.05&0.11&25.19&0.10&0.08&Mag\\
31817&172.93886&2.370687&25.68&0.08&0.09&25.49&0.09&0.06&Mag\\
31818&172.93887&2.245455&25.22&0.04&0.10&25.27&0.20&0.07&Mag\\
31819&172.93888&2.306038&25.72&0.07&0.10&25.95&0.15&0.07&Mag\\
31820&172.93889&2.041499&25.60&0.06&0.10&25.22&0.07&0.07&Mag\\
31821&172.93891&2.094995&25.30&0.06&0.10&25.24&0.07&0.07&Mag\\
31822&172.93893&2.204042&27.08&0.33&0.11&25.13&0.07&0.08&Mag\\
31823&172.93895&2.267855&26.20&0.11&0.10&25.59&0.08&0.07&Mag\\
31824&172.93895&2.175258&25.85&0.08&0.11&25.37&0.08&0.07&Mag\\
31825&172.93896&2.128557&25.74&0.11&0.10&25.19&0.09&0.07&Mag\\
31826&172.93897&2.347869&26.04&0.10&0.09&26.49&0.32&0.06&Mag\\
31827&172.93897&2.287003&25.31&0.06&0.10&24.34&0.03&0.07&Mag\\
31828&172.93905&2.128708&24.71&0.02&0.10&24.58&0.03&0.07&Mag\\
31829&172.93906&2.017326&25.91&0.08&0.10&25.77&0.10&0.07&Mag\\
31830&172.93907&2.052328&26.36&0.15&0.10&26.07&0.14&0.07&Mag\\
31831&172.93908&2.329196&25.20&0.05&0.09&24.93&0.05&0.07&Mag\\
31832&172.93908&2.424295&24.41&0.02&0.09&23.74&0.02&0.06&Mag\\
31833&172.93910&2.110903&26.90&0.24&0.10&27.12&0.45&0.07&Mag\\
31834&172.93912&2.301699&25.33&0.07&0.10&24.66&0.07&0.07&Mag\\
31835&172.93915&2.116988&25.92&0.09&0.10&25.40&0.08&0.07&Mag\\
31836&172.93915&2.328374&27.60&0.49&0.09&26.74&0.26&0.07&Mag\\
31837&172.93916&2.221872&26.00&0.09&0.11&25.67&0.10&0.08&Mag\\
31838&172.93917&2.316335&24.15&0.02&0.09&23.13&0.01&0.07&Mag\\
31839&172.93918&2.301932&25.13&0.07&0.10&24.65&0.07&0.07&Mag\\
31840&172.93918&2.131426&25.59&0.08&0.10&25.07&0.06&0.07&Mag\\
31841&172.93919&2.088138&25.79&0.08&0.10&25.35&0.07&0.07&Mag\\
31842&172.93921&2.193417&26.22&0.14&0.11&25.95&0.16&0.08&Mag\\
31843&172.93922&2.145672&26.39&0.16&0.10&26.02&0.17&0.07&Mag\\
31844&172.93924&2.301516&25.31&0.07&0.10&24.66&0.07&0.07&Mag\\
31845&172.93925&2.295134&26.64&0.26&0.10&25.46&0.09&0.07&Mag\\
31846&172.93926&2.189859&25.06&0.04&0.11&24.55&0.04&0.08&Mag\\
31847&172.93928&2.222466&24.38&0.02&0.11&23.43&0.01&0.08&Mag\\
31848&172.93930&2.330969&25.68&0.07&0.09&25.64&0.10&0.07&Mag\\
31849&172.93930&2.117197&26.62&0.22&0.10&25.45&0.08&0.07&Mag\\
31850&172.93932&2.301844&25.31&0.06&0.10&24.49&0.07&0.07&Mag\\
31851&172.93932&2.374883&26.70&0.19&0.09&26.00&0.15&0.06&Mag\\
31852&172.93933&2.084183&25.12&0.03&0.10&25.00&0.05&0.07&Mag\\
31853&172.93934&2.197784&24.80&0.03&0.11&24.21&0.02&0.08&Mag\\
31854&172.93936&2.131399&24.92&0.04&0.10&24.54&0.04&0.07&Mag\\
31855&172.93938&2.295062&25.79&0.15&0.10&25.40&0.09&0.07&Mag\\
31856&172.93938&2.196663&24.85&0.04&0.11&24.39&0.04&0.08&Mag\\
31857&172.93939&2.156550&27.32&0.36&0.10&26.40&0.21&0.07&Mag\\
31858&172.93941&2.201714&25.43&0.11&0.11&25.21&0.07&0.08&Mag\\
31859&172.93943&2.274077&26.35&0.14&0.10&26.13&0.18&0.07&Mag\\
31860&172.93943&2.362866&26.24&0.12&0.09&25.99&0.13&0.06&Mag\\
31861&172.93943&2.279415&24.61&0.02&0.10&24.49&0.03&0.07&Mag\\
31862&172.93944&2.283193&24.81&0.03&0.10&25.02&0.07&0.07&Mag\\
31863&172.93949&2.390660&27.51&0.45&0.09&27.24&0.42&0.06&Mag\\
31864&172.93949&2.282967&26.24&0.11&0.10&26.44&0.23&0.07&Mag\\
31865&172.93950&2.201601&24.78&0.06&0.11&24.60&0.09&0.08&Mag\\
31866&172.93956&2.131346&25.16&0.05&0.10&24.89&0.05&0.07&Mag\\
31867&172.93958&2.407002&25.60&0.07&0.09&25.24&0.07&0.06&Mag\\
31868&172.93959&2.181067&25.71&0.07&0.11&25.30&0.07&0.08&Mag\\
31869&172.93960&2.201894&25.41&0.05&0.11&25.11&0.06&0.08&Mag\\
31870&172.93960&2.089640&26.16&0.13&0.10&25.39&0.09&0.07&Mag\\
31871&172.93961&2.283172&26.47&0.22&0.10&25.14&0.07&0.07&Mag\\
31872&172.93963&2.421744&22.59&0.01&0.09&21.34&0.01&0.06&Mag\\
31873&172.93965&2.148341&25.86&0.10&0.10&25.32&0.08&0.07&Mag\\
31874&172.93966&2.148702&25.39&0.08&0.10&25.10&0.08&0.07&Mag\\
31875&172.93968&2.163600&25.38&0.05&0.10&25.16&0.07&0.07&Mag\\
31876&172.93968&2.293380&25.49&0.08&0.10&25.16&0.10&0.07&Mag\\
31877&172.93971&2.220781&25.52&0.06&0.11&24.98&0.05&0.08&Mag\\
31878&172.93972&2.122810&25.79&0.08&0.10&25.23&0.06&0.07&Mag\\
31879&172.93973&2.149069&25.51&0.08&0.10&25.25&0.09&0.07&Mag\\
31880&172.93975&2.110283&25.89&0.09&0.10&25.49&0.09&0.07&Mag\\
31881&172.93976&2.337696&27.03&0.29&0.09&26.46&0.25&0.06&Mag\\
31882&172.93976&2.362951&25.29&0.04&0.09&25.07&0.05&0.06&Mag\\
31883&172.93979&2.089575&25.24&0.05&0.10&25.15&0.07&0.07&Mag\\
31884&172.93980&2.148853&25.52&0.10&0.10&25.29&0.10&0.07&Mag\\
31885&172.93985&2.293286&25.16&0.05&0.10&25.33&0.11&0.07&Mag\\
31886&172.93985&2.314570&25.98&0.09&0.10&26.06&0.16&0.07&Mag\\
31887&172.93986&2.237313&24.76&0.04&0.11&24.40&0.05&0.08&Mag\\
31888&172.93987&2.404877&25.80&0.10&0.09&25.57&0.15&0.06&Mag\\
31889&172.93990&2.356288&24.99&0.04&0.09&24.70&0.05&0.06&Mag\\
31890&172.93991&2.350779&25.39&0.08&0.09&25.07&0.08&0.06&Mag\\
31891&172.93991&2.062664&26.39&0.13&0.10&26.34&0.20&0.07&Mag\\
31892&172.93991&2.308730&24.92&0.03&0.10&24.81&0.05&0.07&Mag\\
31893&172.93997&2.350592&25.74&0.14&0.09&24.91&0.07&0.06&Mag\\
31894&172.93997&2.146633&25.28&0.06&0.10&25.10&0.07&0.07&Mag\\
31895&172.93998&2.086474&24.46&0.03&0.10&24.39&0.03&0.07&Mag\\
31896&172.93998&2.250500&25.54&0.06&0.10&25.28&0.07&0.07&Mag\\
31897&172.93999&2.038307&25.94&0.09&0.10&25.87&0.13&0.07&Mag\\
31898&172.93999&2.152591&24.87&0.04&0.10&25.14&0.11&0.07&Mag\\
31899&172.94000&2.148849&26.89&0.30&0.10&25.39&0.10&0.07&Mag\\
31900&172.94001&2.223078&25.19&0.05&0.11&24.09&0.05&0.08&Mag\\
31901&172.94002&2.058618&25.88&0.07&0.10&25.67&0.10&0.07&Mag\\
31902&172.94004&2.054194&26.05&0.09&0.10&26.01&0.16&0.07&Mag\\
31903&172.94007&2.350717&25.14&0.05&0.09&24.87&0.07&0.06&Mag\\
31904&172.94010&2.110532&26.34&0.14&0.10&25.73&0.13&0.07&Mag\\
31905&172.94011&2.169485&25.29&0.05&0.10&24.64&0.04&0.07&Mag\\
31906&172.94012&2.093760&25.73&0.06&0.10&25.39&0.07&0.07&Mag\\
31907&172.94012&2.177496&25.68&0.07&0.11&25.26&0.06&0.08&Mag\\
31908&172.94013&2.031886&25.68&0.08&0.10&25.23&0.09&0.07&Mag\\
31909&172.94013&2.350507&25.75&0.07&0.09&25.56&0.10&0.06&Mag\\
31910&172.94013&2.420201&26.06&0.12&0.09&25.70&0.11&0.06&Mag\\
31911&172.94014&2.366924&25.94&0.10&0.09&25.74&0.11&0.06&Mag\\
31912&172.94015&2.311874&25.62&0.08&0.10&25.26&0.09&0.07&Mag\\
31913&172.94015&2.285512&25.12&0.07&0.10&24.93&0.10&0.07&Mag\\
31914&172.94017&2.076834&23.93&0.01&0.10&22.47&0.01&0.07&Mag\\
31915&172.94020&2.146763&25.17&0.05&0.10&25.12&0.07&0.07&Mag\\
31916&172.94021&2.207437&21.83&0.01&0.11&20.28&0.01&0.08&Mag\\
31917&172.94021&2.181078&25.91&0.08&0.11&25.65&0.10&0.08&Mag\\
31918&172.94022&2.226860&24.45&0.02&0.11&23.51&0.01&0.08&Mag\\
31919&172.94023&2.223135&25.55&0.08&0.11&24.54&0.04&0.08&Mag\\
31920&172.94023&2.222624&25.80&0.09&0.11&24.79&0.05&0.08&Mag\\
31921&172.94023&2.219258&26.35&0.13&0.11&26.09&0.14&0.08&Mag\\
31922&172.94023&2.062297&24.97&0.05&0.10&24.63&0.04&0.07&Mag\\
31923&172.94027&2.125784&25.47&0.06&0.10&25.25&0.07&0.07&Mag\\
31924&172.94027&2.315845&26.91&0.25&0.10&26.46&0.23&0.07&Mag\\
31925&172.94028&2.376455&25.02&0.05&0.09&24.76&0.05&0.06&Mag\\
31926&172.94028&2.285450&25.32&0.09&0.10&24.86&0.09&0.07&Mag\\
31927&172.94029&2.062521&24.87&0.04&0.10&24.85&0.07&0.07&Mag\\
31928&172.94033&2.383979&26.19&0.12&0.09&26.19&0.21&0.06&Mag\\
31929&172.94033&2.152268&25.99&0.11&0.10&25.45&0.11&0.07&Mag\\
31930&172.94035&2.130937&24.96&0.04&0.10&24.76&0.05&0.07&Mag\\
31931&172.94035&2.092040&26.02&0.10&0.10&24.98&0.12&0.07&Mag\\
31932&172.94036&2.311349&25.61&0.08&0.10&24.59&0.06&0.07&Mag\\
31933&172.94036&2.127861&25.72&0.06&0.10&25.80&0.13&0.07&Mag\\
31934&172.94038&2.107773&25.36&0.05&0.10&25.43&0.08&0.07&Mag\\
31935&172.94038&2.342991&24.14&0.02&0.09&23.31&0.01&0.06&Mag\\
31936&172.94040&2.289515&25.60&0.08&0.10&24.82&0.05&0.07&Mag\\
31937&172.94040&2.247847&25.14&0.05&0.10&24.84&0.10&0.07&Mag\\
31938&172.94040&2.062370&25.27&0.06&0.10&25.55&0.12&0.07&Mag\\
31939&172.94046&2.086737&22.90&0.01&0.10&22.53&0.01&0.07&Mag\\
31940&172.94049&2.219253&26.99&0.25&0.11&26.14&0.14&0.08&Mag\\
31941&172.94050&2.093984&25.97&0.08&0.10&25.77&0.10&0.07&Mag\\
31942&172.94053&2.062108&26.52&0.17&0.10&25.64&0.12&0.07&Mag\\
31943&172.94053&2.022434&26.22&0.11&0.10&25.87&0.11&0.07&Mag\\
31944&172.94053&2.151892&24.83&0.06&0.10&23.91&0.05&0.07&Mag\\
31945&172.94054&2.368698&24.42&0.02&0.09&23.79&0.02&0.06&Mag\\
31946&172.94056&2.032775&25.56&0.06&0.10&25.28&0.10&0.07&Mag\\
31947&172.94056&2.311474&25.35&0.07&0.10&24.57&0.06&0.07&Mag\\
31948&172.94057&2.248687&25.67&0.08&0.10&25.04&0.14&0.07&Mag\\
31949&172.94059&2.193553&27.40&0.41&0.11&26.75&0.33&0.08&Mag\\
31950&172.94059&2.196435&24.27&0.02&0.11&24.25&0.05&0.08&Mag\\
31951&172.94060&2.267061&25.19&0.05&0.10&24.55&0.11&0.07&Mag\\
31952&172.94063&2.290268&27.23&0.35&0.10&26.52&0.31&0.07&Mag\\
31953&172.94063&2.168359&25.82&0.10&0.10&24.30&0.03&0.07&Mag\\
31954&172.94064&2.151724&24.86&0.06&0.10&23.62&0.07&0.07&Mag\\
31955&172.94065&2.215392&25.92&0.10&0.11&24.23&0.03&0.08&Mag\\
31956&172.94067&2.424149&25.36&0.06&0.09&25.06&0.06&0.06&Mag\\
31957&172.94067&2.081868&25.89&0.08&0.10&25.57&0.09&0.07&Mag\\
31958&172.94070&2.151852&24.25&0.06&0.10&23.64&0.03&0.07&Mag\\
31959&172.94071&2.201584&25.69&0.09&0.11&24.75&0.04&0.08&Mag\\
31960&172.94072&2.187137&26.17&0.12&0.11&25.27&0.07&0.08&Mag\\
31961&172.94072&2.372402&25.77&0.08&0.09&25.29&0.07&0.06&Mag\\
31962&172.94073&2.311565&26.09&0.15&0.10&24.94&0.07&0.07&Mag\\
31963&172.94073&2.327289&24.85&0.03&0.09&24.53&0.03&0.07&Mag\\
31964&172.94074&2.018669&26.19&0.11&0.10&25.97&0.12&0.07&Mag\\
31965&172.94075&2.062294&25.99&0.08&0.10&25.63&0.12&0.07&Mag\\
31966&172.94077&2.148775&27.26&0.38&0.10&26.62&0.28&0.07&Mag\\
31967&172.94078&2.064599&25.21&0.04&0.10&24.86&0.04&0.07&Mag\\
31968&172.94078&2.390521&26.57&0.16&0.09&26.76&0.31&0.06&Mag\\
31969&172.94078&2.168364&25.04&0.06&0.10&24.24&0.03&0.07&Mag\\
31970&172.94079&2.196457&24.75&0.04&0.11&24.28&0.05&0.08&Mag\\
31971&172.94080&2.151682&24.18&0.07&0.10&23.49&0.06&0.07&Mag\\
31972&172.94082&2.052024&25.79&0.08&0.10&25.52&0.09&0.07&Mag\\
31973&172.94083&2.333909&24.50&0.03&0.09&24.13&0.03&0.07&Mag\\
31974&172.94083&2.144605&26.80&0.19&0.10&26.69&0.26&0.07&Mag\\
31975&172.94083&2.111041&25.52&0.06&0.10&24.91&0.05&0.07&Mag\\
31976&172.94083&2.384914&27.27&0.40&0.09&26.40&0.23&0.06&Mag\\
31977&172.94084&2.374028&25.55&0.06&0.09&25.44&0.09&0.06&Mag\\
31978&172.94085&2.244621&26.78&0.20&0.10&26.64&0.32&0.07&Mag\\
31979&172.94086&2.088540&26.81&0.20&0.10&26.92&0.32&0.07&Mag\\
31980&172.94086&2.151797&24.71&0.04&0.10&23.53&0.06&0.07&Mag\\
31981&172.94088&2.092684&25.14&0.05&0.10&24.99&0.05&0.07&Mag\\
31982&172.94089&2.201668&25.48&0.07&0.11&24.73&0.04&0.08&Mag\\
31983&172.94091&2.256104&25.33&0.05&0.10&25.11&0.06&0.07&Mag\\
31984&172.94091&2.137088&24.76&0.07&0.10&23.95&0.04&0.07&Mag\\
31985&172.94091&2.245100&26.00&0.10&0.10&25.88&0.16&0.07&Mag\\
31986&172.94092&2.366905&25.91&0.11&0.09&25.46&0.08&0.06&Mag\\
31987&172.94093&2.213195&25.26&0.05&0.11&24.87&0.05&0.08&Mag\\
31988&172.94093&2.151642&24.37&0.06&0.10&23.50&0.06&0.07&Mag\\
31989&172.94094&2.069284&25.57&0.06&0.10&25.18&0.05&0.07&Mag\\
31990&172.94095&2.358307&25.47&0.06&0.09&25.17&0.07&0.06&Mag\\
31991&172.94097&2.330885&25.47&0.08&0.09&25.54&0.10&0.07&Mag\\
31992&172.94097&2.412859&25.32&0.05&0.09&25.00&0.05&0.06&Mag\\
31993&172.94098&2.358141&25.82&0.17&0.09&25.19&0.07&0.06&Mag\\
31994&172.94099&2.132849&25.42&0.06&0.10&25.19&0.11&0.07&Mag\\
31995&172.94101&2.136842&25.10&0.07&0.10&24.45&0.07&0.07&Mag\\
31996&172.94102&2.291245&25.79&0.10&0.10&25.37&0.11&0.07&Mag\\
31997&172.94103&2.351465&25.59&0.06&0.09&25.18&0.06&0.06&Mag\\
31998&172.94103&2.091467&25.99&0.09&0.10&25.55&0.11&0.07&Mag\\
31999&172.94105&2.367048&26.44&0.20&0.09&25.50&0.08&0.06&Mag\\
32000&172.94108&2.350057&25.85&0.09&0.09&25.48&0.14&0.06&Mag\\
32001&172.94108&2.213275&25.22&0.06&0.11&25.19&0.09&0.08&Mag\\
32002&172.94108&2.021239&25.88&0.08&0.10&25.73&0.11&0.07&Mag\\
32003&172.94110&2.358404&26.12&0.16&0.09&25.40&0.09&0.06&Mag\\
32004&172.94110&2.276476&25.57&0.07&0.10&24.14&0.02&0.07&Mag\\
32005&172.94112&2.080914&25.13&0.05&0.10&24.53&0.04&0.07&Mag\\
32006&172.94112&2.137030&24.65&0.06&0.10&23.97&0.04&0.07&Mag\\
32007&172.94112&2.411677&24.87&0.04&0.09&24.51&0.04&0.06&Mag\\
32008&172.94113&2.030832&26.29&0.12&0.10&25.48&0.08&0.07&Mag\\
32009&172.94116&2.419416&26.16&0.13&0.09&25.81&0.11&0.06&Mag\\
32010&172.94117&2.291144&25.13&0.07&0.10&24.35&0.05&0.07&Mag\\
32011&172.94118&2.136638&25.23&0.06&0.10&24.88&0.09&0.07&Mag\\
32012&172.94119&2.325421&25.96&0.10&0.09&25.51&0.08&0.07&Mag\\
32013&172.94120&2.263695&25.64&0.08&0.10&25.45&0.10&0.07&Mag\\
32014&172.94121&2.043532&25.59&0.06&0.10&25.58&0.09&0.07&Mag\\
32015&172.94124&2.179793&25.48&0.06&0.11&25.22&0.07&0.08&Mag\\
32016&172.94125&2.350234&25.12&0.05&0.09&25.03&0.09&0.06&Mag\\
32017&172.94125&2.022962&25.94&0.08&0.10&25.84&0.10&0.07&Mag\\
32018&172.94125&2.155769&25.11&0.04&0.10&24.74&0.05&0.07&Mag\\
32019&172.94129&2.297953&26.25&0.13&0.10&25.93&0.14&0.07&Mag\\
32020&172.94130&2.291024&25.49&0.07&0.10&24.37&0.05&0.07&Mag\\
32021&172.94131&2.201869&25.69&0.07&0.11&25.31&0.07&0.08&Mag\\
32022&172.94132&2.298274&27.16&0.31&0.10&26.73&0.30&0.07&Mag\\
32023&172.94132&2.337558&27.39&0.41&0.09&27.14&0.52&0.06&Mag\\
32024&172.94136&2.368175&25.48&0.06&0.09&25.32&0.07&0.06&Mag\\
32025&172.94143&2.159397&25.54&0.07&0.10&23.95&0.02&0.07&Mag\\
32026&172.94145&2.042016&25.78&0.07&0.10&25.53&0.08&0.07&Mag\\
32027&172.94148&2.358383&25.52&0.07&0.09&25.19&0.06&0.06&Mag\\
32028&172.94148&2.302869&27.62&0.49&0.10&27.14&0.46&0.07&Mag\\
32029&172.94149&2.207188&25.74&0.08&0.11&25.02&0.06&0.08&Mag\\
32030&172.94151&2.076616&26.20&0.12&0.10&25.66&0.14&0.07&Mag\\
32031&172.94154&2.176978&24.99&0.03&0.11&25.34&0.21&0.08&Mag\\
32032&172.94156&2.020689&27.30&0.31&0.10&27.43&0.53&0.07&Mag\\
32033&172.94163&2.248927&26.43&0.41&0.10&25.06&0.07&0.07&Mag\\
32034&172.94165&2.161022&24.00&0.01&0.10&23.52&0.01&0.07&Mag\\
32035&172.94167&2.389013&25.41&0.06&0.09&24.76&0.04&0.06&Mag\\
32036&172.94168&2.163276&26.11&0.12&0.10&25.57&0.10&0.07&Mag\\
32037&172.94168&2.411181&25.96&0.10&0.09&25.18&0.07&0.06&Mag\\
32038&172.94171&2.416968&26.15&0.12&0.09&25.49&0.08&0.06&Mag\\
32039&172.94171&2.188925&25.41&0.05&0.11&25.49&0.14&0.08&Mag\\
32040&172.94172&2.229124&26.66&0.18&0.11&25.69&0.11&0.08&Mag\\
32041&172.94173&2.108533&26.43&0.12&0.10&26.78&0.31&0.07&Mag\\
32042&172.94174&2.295630&24.56&0.04&0.10&24.27&0.04&0.07&Mag\\
32043&172.94175&2.097962&25.74&0.10&0.10&24.94&0.05&0.07&Mag\\
32044&172.94178&2.090789&25.08&0.03&0.10&24.99&0.05&0.07&Mag\\
32045&172.94178&2.248863&25.00&0.04&0.10&24.43&0.04&0.07&Mag\\
32046&172.94179&2.317796&26.64&0.17&0.09&26.16&0.16&0.07&Mag\\
32047&172.94182&2.048084&26.05&0.09&0.10&26.04&0.14&0.07&Mag\\
32048&172.94184&2.359288&25.56&0.06&0.09&25.49&0.09&0.06&Mag\\
32049&172.94185&2.119464&25.51&0.06&0.10&24.71&0.05&0.07&Mag\\
32050&172.94186&2.229465&26.27&0.12&0.11&25.67&0.11&0.08&Mag\\
32051&172.94186&2.382072&25.77&0.09&0.09&25.09&0.08&0.06&Mag\\
32052&172.94187&2.225361&25.86&0.07&0.11&26.32&0.22&0.08&Mag\\
32053&172.94189&2.295541&24.88&0.08&0.10&24.12&0.04&0.07&Mag\\
32054&172.94190&2.327327&25.52&0.06&0.09&25.32&0.08&0.07&Mag\\
32055&172.94190&2.017473&24.63&0.03&0.10&23.96&0.02&0.07&Mag\\
32056&172.94191&2.242510&25.79&0.10&0.11&25.01&0.08&0.07&Mag\\
32057&172.94194&2.097973&25.21&0.05&0.10&24.91&0.05&0.07&Mag\\
32058&172.94197&2.380041&25.50&0.07&0.09&25.42&0.11&0.06&Mag\\
32059&172.94199&2.060014&25.76&0.08&0.10&25.46&0.09&0.07&Mag\\
32060&172.94201&2.355604&26.05&0.10&0.09&26.08&0.15&0.06&Mag\\
32061&172.94205&2.381888&25.85&0.10&0.09&25.37&0.08&0.06&Mag\\
32062&172.94206&2.294100&27.16&0.37&0.10&26.56&0.48&0.07&Mag\\
32063&172.94207&2.131455&26.57&0.16&0.10&26.23&0.18&0.07&Mag\\
32064&172.94212&2.294286&26.39&0.18&0.10&26.19&0.29&0.07&Mag\\
32065&172.94214&2.232018&26.13&0.10&0.11&25.74&0.21&0.08&Mag\\
32066&172.94215&2.288516&25.10&0.05&0.10&24.35&0.03&0.07&Mag\\
32067&172.94215&2.382116&26.39&0.16&0.09&25.44&0.13&0.06&Mag\\
32068&172.94215&2.114270&25.26&0.05&0.10&24.94&0.05&0.07&Mag\\
32069&172.94218&2.179868&24.68&0.02&0.11&24.40&0.03&0.08&Mag\\
32070&172.94218&2.300698&25.98&0.10&0.10&25.43&0.08&0.07&Mag\\
32071&172.94219&2.136761&26.17&0.12&0.10&25.46&0.09&0.07&Mag\\
32072&172.94221&2.315646&23.22&0.01&0.10&21.72&0.01&0.07&Mag\\
32073&172.94221&2.088592&25.39&0.05&0.10&25.01&0.07&0.07&Mag\\
32074&172.94222&2.110824&24.92&0.06&0.10&24.34&0.05&0.07&Mag\\
32075&172.94222&2.295654&25.16&0.06&0.10&25.12&0.08&0.07&Mag\\
32076&172.94222&2.170871&26.31&0.14&0.11&26.30&0.18&0.07&Mag\\
32077&172.94224&2.059778&25.92&0.10&0.10&25.84&0.13&0.07&Mag\\
32078&172.94226&2.153916&25.85&0.10&0.10&25.64&0.11&0.07&Mag\\
32079&172.94227&2.112325&25.87&0.09&0.10&25.41&0.14&0.07&Mag\\
32080&172.94229&2.295943&25.62&0.10&0.10&25.37&0.08&0.07&Mag\\
32081&172.94234&2.171036&26.47&0.18&0.11&25.81&0.11&0.07&Mag\\
32082&172.94234&2.110760&24.84&0.06&0.10&24.26&0.05&0.07&Mag\\
32083&172.94235&2.272504&25.61&0.13&0.10&25.06&0.06&0.07&Mag\\
32084&172.94237&2.153396&25.44&0.06&0.10&25.29&0.07&0.07&Mag\\
32085&172.94237&2.154220&25.55&0.08&0.10&25.13&0.07&0.07&Mag\\
32086&172.94239&2.343565&25.55&0.07&0.09&24.66&0.04&0.06&Mag\\
32087&172.94240&2.158761&26.77&0.24&0.10&25.31&0.07&0.07&Mag\\
32088&172.94241&2.330921&25.87&0.09&0.09&25.57&0.16&0.07&Mag\\
32089&172.94241&2.397140&25.21&0.04&0.09&25.13&0.07&0.06&Mag\\
32090&172.94242&2.260875&26.02&0.09&0.10&25.45&0.08&0.07&Mag\\
32091&172.94244&2.334220&27.46&0.51&0.09&26.23&0.18&0.07&Mag\\
32092&172.94245&2.272629&25.75&0.15&0.10&25.07&0.06&0.07&Mag\\
32093&172.94245&2.350163&25.96&0.09&0.09&25.77&0.13&0.06&Mag\\
32094&172.94245&2.180684&25.61&0.06&0.11&24.91&0.05&0.08&Mag\\
32095&172.94245&2.058822&25.27&0.04&0.10&25.00&0.05&0.07&Mag\\
32096&172.94247&2.226117&25.91&0.09&0.11&24.97&0.06&0.08&Mag\\
32097&172.94249&2.245858&27.32&0.33&0.10&27.29&0.52&0.07&Mag\\
32098&172.94255&2.042222&24.40&0.02&0.10&24.44&0.03&0.07&Mag\\
32099&172.94256&2.032792&25.79&0.07&0.10&25.84&0.12&0.07&Mag\\
32100&172.94260&2.289223&26.67&0.18&0.10&27.06&0.45&0.07&Mag\\
32101&172.94261&2.180200&25.99&0.08&0.11&25.90&0.13&0.08&Mag\\
32102&172.94261&2.242372&27.56&0.53&0.11&26.71&0.33&0.07&Mag\\
32103&172.94264&2.341727&27.05&0.30&0.09&27.00&0.40&0.06&Mag\\
32104&172.94265&2.153947&24.86&0.06&0.10&24.16&0.02&0.07&Mag\\
32105&172.94265&2.389074&25.52&0.09&0.09&23.94&0.02&0.06&Mag\\
32106&172.94265&2.160999&26.55&0.16&0.10&25.74&0.12&0.07&Mag\\
32107&172.94267&2.355723&25.98&0.10&0.09&25.49&0.10&0.06&Mag\\
32108&172.94268&2.323377&25.11&0.09&0.09&24.07&0.02&0.07&Mag\\
32109&172.94270&2.423081&25.12&0.06&0.09&24.54&0.10&0.06&Mag\\
32110&172.94273&2.347780&24.98&0.04&0.09&24.87&0.08&0.06&Mag\\
32111&172.94275&2.145072&25.48&0.06&0.10&24.97&0.06&0.07&Mag\\
32112&172.94276&2.307485&26.05&0.10&0.10&24.94&0.05&0.07&Mag\\
32113&172.94277&2.323270&25.49&0.14&0.09&24.09&0.02&0.07&Mag\\
32114&172.94278&2.397469&25.97&0.10&0.09&25.29&0.07&0.06&Mag\\
32115&172.94278&2.292893&24.45&0.03&0.10&23.70&0.01&0.07&Mag\\
32116&172.94279&2.231100&22.72&0.01&0.11&22.17&0.01&0.08&Mag\\
32117&172.94280&2.153989&25.09&0.07&0.10&25.17&0.08&0.07&Mag\\
32118&172.94280&2.032647&26.65&0.14&0.10&27.21&0.45&0.07&Mag\\
32119&172.94282&2.355626&26.53&0.23&0.09&25.53&0.10&0.06&Mag\\
32120&172.94285&2.081589&26.35&0.13&0.10&25.51&0.08&0.07&Mag\\
32121&172.94285&2.048686&25.70&0.07&0.10&25.36&0.07&0.07&Mag\\
32122&172.94286&2.361468&25.29&0.05&0.09&25.05&0.06&0.06&Mag\\
32123&172.94287&2.423030&25.36&0.07&0.09&24.97&0.06&0.06&Mag\\
32124&172.94287&2.418783&26.11&0.10&0.09&26.10&0.13&0.06&Mag\\
32125&172.94292&2.091296&24.65&0.06&0.10&24.15&0.03&0.07&Mag\\
32126&172.94296&2.307904&26.32&0.12&0.10&25.99&0.14&0.07&Mag\\
32127&172.94296&2.253420&26.14&0.12&0.10&25.97&0.16&0.07&Mag\\
32128&172.94297&2.110905&25.59&0.06&0.10&25.01&0.06&0.07&Mag\\
32129&172.94297&2.091448&24.67&0.05&0.10&24.64&0.06&0.07&Mag\\
32130&172.94298&2.285750&25.28&0.05&0.10&25.02&0.06&0.07&Mag\\
32131&172.94298&2.403141&25.73&0.07&0.09&25.79&0.12&0.06&Mag\\
32132&172.94301&2.231067&26.93&0.40&0.11&22.47&0.01&0.08&Mag\\
32133&172.94301&2.188513&25.47&0.07&0.11&23.98&0.02&0.08&Mag\\
32134&172.94302&2.292016&27.20&0.33&0.10&26.75&0.32&0.07&Mag\\
32135&172.94302&2.398585&26.31&0.13&0.09&26.36&0.27&0.06&Mag\\
32136&172.94303&2.329795&26.91&0.26&0.09&26.44&0.52&0.07&Mag\\
32137&172.94304&2.153977&25.95&0.11&0.10&25.23&0.08&0.07&Mag\\
32138&172.94307&2.264442&26.29&0.14&0.10&25.42&0.07&0.07&Mag\\
32139&172.94309&2.135058&24.39&0.05&0.10&24.04&0.06&0.07&Mag\\
32140&172.94310&2.091596&25.83&0.09&0.10&24.73&0.06&0.07&Mag\\
32141&172.94311&2.040519&24.46&0.02&0.10&24.38&0.09&0.07&Mag\\
32142&172.94312&2.333876&27.27&0.40&0.09&26.73&0.34&0.07&Mag\\
32143&172.94317&2.114073&26.29&0.13&0.10&25.59&0.09&0.07&Mag\\
32144&172.94317&2.321181&25.75&0.08&0.09&25.28&0.07&0.07&Mag\\
32145&172.94317&2.359234&25.59&0.06&0.09&25.50&0.08&0.06&Mag\\
32146&172.94318&2.348660&25.77&0.08&0.09&25.24&0.07&0.06&Mag\\
32147&172.94319&2.232943&25.39&0.07&0.11&24.83&0.08&0.08&Mag\\
32148&172.94322&2.135032&24.47&0.03&0.10&23.93&0.06&0.07&Mag\\
32149&172.94323&2.030975&23.62&0.01&0.10&22.05&0.01&0.07&Mag\\
32150&172.94324&2.300906&26.39&0.29&0.10&25.15&0.06&0.07&Mag\\
32151&172.94326&2.309747&25.65&0.10&0.10&25.16&0.07&0.07&Mag\\
32152&172.94331&2.316441&26.94&0.22&0.10&27.28&0.52&0.07&Mag\\
32153&172.94333&2.309931&25.22&0.05&0.10&25.10&0.09&0.07&Mag\\
32154&172.94334&2.300799&25.62&0.13&0.10&25.10&0.06&0.07&Mag\\
32155&172.94339&2.200637&26.41&0.18&0.11&25.62&0.10&0.08&Mag\\
32156&172.94340&2.375268&26.73&0.24&0.09&25.26&0.06&0.06&Mag\\
32157&172.94341&2.091760&25.49&0.06&0.10&25.15&0.06&0.07&Mag\\
32158&172.94342&2.113834&26.27&0.13&0.10&25.65&0.10&0.07&Mag\\
32159&172.94343&2.277678&25.62&0.06&0.10&24.88&0.05&0.07&Mag\\
32160&172.94345&2.369577&25.54&0.06&0.09&25.27&0.07&0.06&Mag\\
32161&172.94346&2.286327&26.90&0.28&0.10&25.94&0.15&0.07&Mag\\
32162&172.94347&2.369304&25.39&0.05&0.09&25.19&0.08&0.06&Mag\\
32163&172.94349&2.410623&25.31&0.05&0.09&25.33&0.10&0.06&Mag\\
32164&172.94349&2.188174&25.59&0.06&0.11&24.84&0.07&0.08&Mag\\
32165&172.94350&2.216511&24.96&0.03&0.11&24.80&0.05&0.08&Mag\\
32166&172.94352&2.060780&27.45&0.41&0.10&27.29&0.45&0.07&Mag\\
32167&172.94352&2.304764&26.07&0.10&0.10&25.86&0.13&0.07&Mag\\
32168&172.94353&2.370444&26.49&0.15&0.09&26.17&0.15&0.06&Mag\\
32169&172.94356&2.369100&25.96&0.11&0.09&24.91&0.06&0.06&Mag\\
32170&172.94357&2.373429&25.19&0.06&0.09&24.73&0.06&0.06&Mag\\
32171&172.94360&2.093199&25.36&0.05&0.10&25.08&0.06&0.07&Mag\\
32172&172.94361&2.374606&26.88&0.25&0.09&26.20&0.16&0.06&Mag\\
32173&172.94362&2.352159&24.69&0.03&0.09&24.69&0.04&0.06&Mag\\
32174&172.94362&2.142831&25.58&0.07&0.10&25.35&0.08&0.07&Mag\\
32175&172.94363&2.375261&25.18&0.05&0.09&25.15&0.06&0.06&Mag\\
32176&172.94365&2.369740&25.84&0.09&0.09&25.23&0.07&0.06&Mag\\
32177&172.94367&2.388939&25.02&0.04&0.09&24.66&0.04&0.06&Mag\\
32178&172.94374&2.319260&24.79&0.04&0.09&24.28&0.03&0.07&Mag\\
32179&172.94375&2.153585&26.88&0.22&0.10&26.96&0.39&0.07&Mag\\
32180&172.94375&2.163238&24.91&0.06&0.10&23.74&0.05&0.07&Mag\\
32181&172.94378&2.403643&24.99&0.04&0.09&25.09&0.17&0.06&Mag\\
32182&172.94381&2.141803&24.86&0.03&0.10&23.87&0.02&0.07&Mag\\
32183&172.94381&2.083035&25.99&0.09&0.10&25.72&0.10&0.07&Mag\\
32184&172.94382&2.318010&26.68&0.20&0.09&25.96&0.23&0.07&Mag\\
32185&172.94384&2.424809&26.28&0.17&0.09&26.06&0.18&0.06&Mag\\
32186&172.94385&2.288697&27.35&0.46&0.10&26.02&0.15&0.07&Mag\\
32187&172.94386&2.342821&25.45&0.09&0.09&25.29&0.16&0.06&Mag\\
32188&172.94390&2.134977&24.83&0.03&0.10&24.07&0.02&0.07&Mag\\
32189&172.94397&2.418339&26.16&0.13&0.09&25.44&0.07&0.06&Mag\\
32190&172.94399&2.278439&25.63&0.07&0.10&25.41&0.09&0.07&Mag\\
32191&172.94399&2.149539&25.55&0.06&0.10&25.43&0.10&0.07&Mag\\
32192&172.94401&2.243373&25.52&0.08&0.10&24.18&0.03&0.07&Mag\\
32193&172.94402&2.421639&24.81&0.04&0.09&25.03&0.13&0.06&Mag\\
32194&172.94403&2.034483&25.61&0.05&0.10&26.15&0.21&0.07&Mag\\
32195&172.94403&2.312429&25.72&0.08&0.10&25.44&0.09&0.07&Mag\\
32196&172.94405&2.217477&25.95&0.08&0.11&25.77&0.11&0.08&Mag\\
32197&172.94405&2.339386&26.59&0.19&0.09&25.80&0.11&0.06&Mag\\
32198&172.94407&2.402189&25.09&0.07&0.09&24.87&0.06&0.06&Mag\\
32199&172.94408&2.242094&26.31&0.15&0.11&27.01&0.50&0.07&Mag\\
32200&172.94410&2.130697&26.21&0.11&0.10&25.95&0.13&0.07&Mag\\
32201&172.94411&2.315863&24.96&0.04&0.10&24.39&0.03&0.07&Mag\\
32202&172.94412&2.360493&25.11&0.05&0.09&24.94&0.12&0.06&Mag\\
32203&172.94412&2.261796&25.16&0.05&0.10&24.82&0.08&0.07&Mag\\
32204&172.94413&2.402447&25.04&0.07&0.09&24.32&0.07&0.06&Mag\\
32205&172.94413&2.192762&26.31&0.17&0.11&25.16&0.11&0.08&Mag\\
32206&172.94414&2.047225&26.66&0.20&0.10&25.64&0.09&0.07&Mag\\
32207&172.94418&2.360224&25.77&0.09&0.09&25.35&0.09&0.06&Mag\\
32208&172.94419&2.314315&25.62&0.07&0.10&25.48&0.08&0.07&Mag\\
32209&172.94419&2.125884&23.59&0.01&0.10&22.14&0.01&0.07&Mag\\
32210&172.94420&2.375229&26.86&0.22&0.09&26.75&0.26&0.06&Mag\\
32211&172.94422&2.206457&25.27&0.04&0.11&25.41&0.09&0.08&Mag\\
32212&172.94423&2.412807&24.76&0.04&0.09&24.50&0.06&0.06&Mag\\
32213&172.94425&2.242117&27.03&0.29&0.11&27.06&0.50&0.07&Mag\\
32214&172.94426&2.057108&27.55&0.44&0.10&26.19&0.23&0.07&Mag\\
32215&172.94428&2.071138&26.25&0.11&0.10&26.02&0.13&0.07&Mag\\
32216&172.94429&2.332176&26.22&0.13&0.09&26.18&0.18&0.07&Mag\\
32217&172.94433&2.398175&25.80&0.09&0.09&25.58&0.09&0.06&Mag\\
32218&172.94434&2.153040&21.55&0.01&0.10&20.86&0.01&0.07&Mag\\
32219&172.94434&2.157589&27.25&0.31&0.10&27.04&0.40&0.07&Mag\\
32220&172.94438&2.206860&25.93&0.09&0.11&25.52&0.10&0.08&Mag\\
32221&172.94439&2.230958&25.16&0.05&0.11&24.80&0.05&0.08&Mag\\
32222&172.94440&2.057330&26.02&0.09&0.10&26.08&0.23&0.07&Mag\\
32223&172.94441&2.412793&24.21&0.02&0.09&23.82&0.03&0.06&Mag\\
32224&172.94441&2.330300&25.47&0.06&0.09&25.33&0.08&0.07&Mag\\
32225&172.94443&2.086232&26.99&0.22&0.10&26.55&0.22&0.07&Mag\\
32226&172.94444&2.054925&25.43&0.06&0.10&25.27&0.07&0.07&Mag\\
32227&172.94445&2.213253&26.26&0.12&0.11&25.66&0.11&0.08&Mag\\
32228&172.94447&2.288157&27.36&0.40&0.10&27.27&0.51&0.07&Mag\\
32229&172.94447&2.174267&26.87&0.20&0.11&26.52&0.23&0.08&Mag\\
32230&172.94449&2.219077&26.42&0.15&0.11&26.03&0.14&0.08&Mag\\
32231&172.94452&2.088211&26.12&0.12&0.10&25.40&0.08&0.07&Mag\\
32232&172.94456&2.266504&25.41&0.05&0.10&25.27&0.08&0.07&Mag\\
32233&172.94457&2.220352&25.46&0.08&0.11&24.98&0.07&0.08&Mag\\
32234&172.94459&2.027514&26.21&0.11&0.10&26.16&0.16&0.07&Mag\\
32235&172.94460&2.214353&24.92&0.04&0.11&24.30&0.03&0.08&Mag\\
32236&172.94462&2.363149&25.56&0.08&0.09&24.05&0.02&0.06&Mag\\
32237&172.94465&2.051440&25.62&0.06&0.10&25.51&0.09&0.07&Mag\\
32238&172.94466&2.398998&25.87&0.08&0.09&26.47&0.22&0.06&Mag\\
32239&172.94466&2.220568&25.99&0.11&0.11&25.02&0.07&0.08&Mag\\
32240&172.94466&2.217821&25.56&0.06&0.11&25.40&0.08&0.08&Mag\\
32241&172.94467&2.329756&25.64&0.17&0.09&25.07&0.06&0.07&Mag\\
32242&172.94471&2.051689&27.24&0.26&0.10&27.39&0.54&0.07&Mag\\
32243&172.94471&2.347970&25.20&0.05&0.09&24.69&0.05&0.06&Mag\\
32244&172.94472&2.088251&25.74&0.08&0.10&25.37&0.08&0.07&Mag\\
32245&172.94472&2.413819&26.07&0.11&0.09&25.75&0.11&0.06&Mag\\
32246&172.94473&2.258686&25.79&0.09&0.10&25.55&0.10&0.07&Mag\\
32247&172.94473&2.157071&27.65&0.53&0.10&26.18&0.16&0.07&Mag\\
32248&172.94474&2.149076&25.57&0.08&0.10&24.79&0.05&0.07&Mag\\
32249&172.94474&2.045224&25.53&0.06&0.10&25.05&0.07&0.07&Mag\\
32250&172.94475&2.355751&25.71&0.08&0.09&25.10&0.06&0.06&Mag\\
32251&172.94476&2.220405&25.68&0.09&0.11&25.16&0.07&0.08&Mag\\
32252&172.94478&2.329693&25.81&0.21&0.09&25.08&0.06&0.07&Mag\\
32253&172.94478&2.148910&25.50&0.11&0.10&24.78&0.05&0.07&Mag\\
32254&172.94479&2.063565&25.99&0.08&0.10&25.79&0.12&0.07&Mag\\
32255&172.94480&2.214457&25.17&0.06&0.11&24.64&0.07&0.08&Mag\\
32256&172.94481&2.057426&25.92&0.08&0.10&25.58&0.09&0.07&Mag\\
32257&172.94483&2.027827&26.46&0.15&0.10&26.41&0.22&0.07&Mag\\
32258&172.94486&2.399795&24.97&0.04&0.09&23.43&0.01&0.06&Mag\\
32259&172.94486&2.392833&24.89&0.09&0.09&24.07&0.03&0.06&Mag\\
32260&172.94486&2.296655&27.63&0.49&0.10&27.08&0.38&0.07&Mag\\
32261&172.94487&2.070178&25.79&0.07&0.10&25.16&0.05&0.07&Mag\\
32262&172.94488&2.031665&26.00&0.08&0.10&26.20&0.15&0.07&Mag\\
32263&172.94489&2.344628&26.25&0.21&0.09&25.59&0.23&0.06&Mag\\
32264&172.94490&2.136851&25.84&0.08&0.10&25.47&0.08&0.07&Mag\\
32265&172.94492&2.214346&25.13&0.06&0.11&24.79&0.06&0.08&Mag\\
32266&172.94494&2.222225&25.20&0.05&0.11&24.92&0.05&0.08&Mag\\
32267&172.94494&2.392964&24.93&0.04&0.09&24.07&0.03&0.06&Mag\\
32268&172.94495&2.387030&26.06&0.12&0.09&26.13&0.19&0.06&Mag\\
32269&172.94496&2.124103&24.40&0.02&0.10&23.89&0.02&0.07&Mag\\
32270&172.94497&2.199734&25.08&0.05&0.11&24.07&0.02&0.08&Mag\\
32271&172.94500&2.335104&25.04&0.05&0.09&24.81&0.06&0.07&Mag\\
32272&172.94503&2.222023&25.77&0.08&0.11&25.56&0.10&0.08&Mag\\
32273&172.94504&2.050958&25.10&0.04&0.10&24.66&0.04&0.07&Mag\\
32274&172.94504&2.377159&26.22&0.11&0.09&26.77&0.34&0.06&Mag\\
32275&172.94505&2.390992&26.53&0.17&0.09&26.34&0.19&0.06&Mag\\
32276&172.94505&2.301612&25.63&0.07&0.10&25.22&0.12&0.07&Mag\\
32277&172.94506&2.305692&25.64&0.07&0.10&25.33&0.07&0.07&Mag\\
32278&172.94509&2.278892&26.16&0.12&0.10&25.72&0.11&0.07&Mag\\
32279&172.94510&2.229382&25.71&0.07&0.11&25.47&0.09&0.08&Mag\\
32280&172.94510&2.298068&22.00&0.01&0.10&21.49&0.01&0.07&Mag\\
32281&172.94511&2.169919&24.81&0.03&0.11&24.58&0.04&0.08&Mag\\
32282&172.94512&2.309641&25.75&0.11&0.10&24.75&0.05&0.07&Mag\\
32283&172.94512&2.051878&25.08&0.04&0.10&23.47&0.01&0.07&Mag\\
32284&172.94513&2.219877&26.14&0.11&0.11&26.31&0.20&0.08&Mag\\
32285&172.94516&2.198040&25.63&0.10&0.11&24.86&0.07&0.08&Mag\\
32286&172.94519&2.198525&25.28&0.07&0.11&24.92&0.06&0.08&Mag\\
32287&172.94523&2.258931&24.35&0.02&0.10&23.88&0.02&0.07&Mag\\
32288&172.94526&2.116977&27.52&0.43&0.10&26.56&0.21&0.07&Mag\\
32289&172.94528&2.362968&27.53&0.42&0.09&27.12&0.40&0.06&Mag\\
32290&172.94528&2.309698&25.33&0.07&0.10&24.62&0.04&0.07&Mag\\
32291&172.94529&2.136421&25.77&0.07&0.10&25.52&0.09&0.07&Mag\\
32292&172.94530&2.271035&25.09&0.04&0.10&25.48&0.10&0.07&Mag\\
32293&172.94530&2.207522&24.10&0.02&0.11&23.60&0.02&0.08&Mag\\
32294&172.94532&2.056972&25.55&0.06&0.10&25.38&0.08&0.07&Mag\\
32295&172.94535&2.367088&25.70&0.10&0.09&25.45&0.08&0.06&Mag\\
32296&172.94535&2.340892&27.10&0.36&0.09&25.77&0.11&0.06&Mag\\
32297&172.94536&2.383450&26.03&0.12&0.09&26.01&0.17&0.06&Mag\\
32298&172.94537&2.255039&25.11&0.05&0.10&23.87&0.02&0.07&Mag\\
32299&172.94540&2.372692&25.94&0.12&0.09&25.20&0.09&0.06&Mag\\
32300&172.94542&2.198715&25.23&0.06&0.11&24.98&0.06&0.08&Mag\\
32301&172.94543&2.316803&25.62&0.07&0.10&25.49&0.09&0.07&Mag\\
32302&172.94544&2.372363&25.34&0.15&0.09&24.41&0.03&0.06&Mag\\
32303&172.94544&2.258042&25.46&0.06&0.10&25.13&0.06&0.07&Mag\\
32304&172.94544&2.207724&25.09&0.07&0.11&23.67&0.02&0.08&Mag\\
32305&172.94544&2.220037&25.78&0.08&0.11&25.79&0.12&0.08&Mag\\
32306&172.94545&2.392459&24.73&0.03&0.09&23.97&0.02&0.06&Mag\\
32307&172.94546&2.023929&20.40&0.01&0.10&20.13&0.01&0.07&Mag\\
32308&172.94546&2.408647&23.44&0.01&0.09&22.56&0.01&0.06&Mag\\
32309&172.94546&2.133384&26.33&0.12&0.10&26.08&0.15&0.07&Mag\\
32310&172.94547&2.309763&26.00&0.11&0.10&24.67&0.04&0.07&Mag\\
32311&172.94547&2.198199&25.37&0.08&0.11&23.88&0.07&0.08&Mag\\
32312&172.94549&2.138741&26.25&0.15&0.10&24.44&0.03&0.07&Mag\\
32313&172.94549&2.167820&26.29&0.13&0.11&25.68&0.10&0.07&Mag\\
32314&172.94549&2.372504&24.72&0.04&0.09&24.36&0.03&0.06&Mag\\
32315&172.94550&2.367014&25.96&0.11&0.09&25.47&0.08&0.06&Mag\\
32316&172.94552&2.315286&21.52&0.01&0.10&20.21&0.01&0.07&Mag\\
32317&172.94556&2.245698&25.38&0.06&0.10&24.65&0.04&0.07&Mag\\
32318&172.94556&2.209058&24.94&0.04&0.11&24.71&0.04&0.08&Mag\\
32319&172.94557&2.219922&25.75&0.10&0.11&25.24&0.07&0.08&Mag\\
32320&172.94563&2.193600&27.12&0.33&0.11&26.32&0.20&0.08&Mag\\
32321&172.94565&2.364010&26.01&0.10&0.09&25.80&0.12&0.06&Mag\\
32322&172.94565&2.283315&27.38&0.40&0.10&26.59&0.27&0.07&Mag\\
32323&172.94566&2.063713&26.57&0.15&0.10&26.34&0.20&0.07&Mag\\
32324&172.94570&2.131705&25.08&0.04&0.10&24.37&0.03&0.07&Mag\\
32325&172.94570&2.078591&25.30&0.04&0.10&25.13&0.06&0.07&Mag\\
32326&172.94571&2.353635&26.06&0.11&0.09&25.47&0.09&0.06&Mag\\
32327&172.94572&2.289960&27.50&0.44&0.10&26.86&0.38&0.07&Mag\\
32328&172.94573&2.148091&26.09&0.12&0.10&25.14&0.08&0.07&Mag\\
32329&172.94574&2.310405&26.55&0.18&0.10&25.46&0.08&0.07&Mag\\
32330&172.94574&2.137971&25.69&0.08&0.10&24.95&0.10&0.07&Mag\\
32331&172.94576&2.251968&25.63&0.07&0.10&24.82&0.10&0.07&Mag\\
32332&172.94580&2.349694&25.53&0.07&0.09&25.31&0.08&0.06&Mag\\
32333&172.94581&2.337812&25.45&0.07&0.09&25.04&0.07&0.07&Mag\\
32334&172.94581&2.185807&26.05&0.20&0.11&25.40&0.08&0.08&Mag\\
32335&172.94581&2.229128&25.62&0.05&0.11&25.68&0.12&0.08&Mag\\
32336&172.94581&2.141311&25.64&0.10&0.10&24.10&0.02&0.07&Mag\\
32337&172.94582&2.147284&25.58&0.11&0.10&25.62&0.12&0.07&Mag\\
32338&172.94583&2.386939&27.16&0.39&0.09&26.67&0.27&0.06&Mag\\
32339&172.94585&2.102914&25.10&0.04&0.10&24.99&0.10&0.07&Mag\\
32340&172.94588&2.126412&25.67&0.07&0.10&25.37&0.08&0.07&Mag\\
32341&172.94589&2.353593&25.35&0.06&0.09&24.96&0.06&0.06&Mag\\
32342&172.94591&2.043340&24.50&0.02&0.10&24.05&0.02&0.07&Mag\\
32343&172.94594&2.185834&26.46&0.16&0.11&25.43&0.08&0.08&Mag\\
32344&172.94595&2.031682&25.62&0.06&0.10&25.70&0.10&0.07&Mag\\
32345&172.94596&2.147297&25.80&0.08&0.10&25.64&0.12&0.07&Mag\\
32346&172.94600&2.353506&25.86&0.15&0.09&25.52&0.16&0.06&Mag\\
32347&172.94601&2.178931&25.23&0.05&0.11&25.75&0.14&0.08&Mag\\
32348&172.94601&2.177256&25.55&0.06&0.11&25.23&0.06&0.08&Mag\\
32349&172.94602&2.174527&22.51&0.01&0.11&21.05&0.01&0.08&Mag\\
32350&172.94602&2.243854&26.38&0.15&0.10&25.99&0.16&0.07&Mag\\
32351&172.94603&2.052415&27.40&0.36&0.10&27.40&0.53&0.07&Mag\\
32352&172.94603&2.119346&24.92&0.03&0.10&24.57&0.04&0.07&Mag\\
32353&172.94607&2.364221&25.93&0.09&0.09&25.50&0.09&0.06&Mag\\
32354&172.94608&2.403937&26.23&0.13&0.09&25.83&0.12&0.06&Mag\\
32355&172.94609&2.322482&26.46&0.18&0.09&25.50&0.09&0.07&Mag\\
32356&172.94609&2.291840&26.95&0.28&0.10&26.25&0.20&0.07&Mag\\
32357&172.94612&2.098523&25.73&0.10&0.10&25.80&0.14&0.07&Mag\\
32358&172.94615&2.119087&25.84&0.16&0.10&25.17&0.06&0.07&Mag\\
32359&172.94617&2.374449&25.20&0.05&0.09&25.12&0.06&0.06&Mag\\
32360&172.94618&2.203835&26.44&0.15&0.11&25.30&0.07&0.08&Mag\\
32361&172.94619&2.366233&25.79&0.08&0.09&25.61&0.10&0.06&Mag\\
32362&172.94619&2.119262&25.92&0.11&0.10&25.17&0.06&0.07&Mag\\
32363&172.94621&2.188823&27.29&0.33&0.11&26.56&0.23&0.08&Mag\\
32364&172.94623&2.299904&24.13&0.02&0.10&23.81&0.02&0.07&Mag\\
32365&172.94623&2.098682&25.39&0.08&0.10&25.08&0.07&0.07&Mag\\
32366&172.94623&2.103095&25.60&0.09&0.10&25.84&0.14&0.07&Mag\\
32367&172.94625&2.398462&24.72&0.03&0.09&23.96&0.02&0.06&Mag\\
32368&172.94625&2.319101&25.57&0.08&0.09&24.93&0.05&0.07&Mag\\
32369&172.94626&2.408762&25.83&0.09&0.09&24.85&0.05&0.06&Mag\\
32370&172.94626&2.124941&26.17&0.11&0.10&25.37&0.07&0.07&Mag\\
32371&172.94626&2.191273&25.73&0.07&0.11&25.56&0.09&0.08&Mag\\
32372&172.94628&2.119031&25.99&0.15&0.10&25.48&0.14&0.07&Mag\\
32373&172.94630&2.115580&25.67&0.07&0.10&25.29&0.07&0.07&Mag\\
32374&172.94630&2.124805&26.76&0.53&0.10&25.42&0.07&0.07&Mag\\
32375&172.94631&2.198358&20.27&0.01&0.11&19.90&0.01&0.08&Mag\\
32376&172.94632&2.357351&25.86&0.08&0.09&25.74&0.11&0.06&Mag\\
32377&172.94634&2.385523&24.78&0.03&0.09&24.66&0.04&0.06&Mag\\
32378&172.94639&2.037857&26.81&0.22&0.10&25.80&0.11&0.07&Mag\\
32379&172.94640&2.079618&25.93&0.08&0.10&25.66&0.09&0.07&Mag\\
32380&172.94640&2.103111&25.50&0.06&0.10&25.17&0.11&0.07&Mag\\
32381&172.94641&2.408794&25.65&0.11&0.09&24.84&0.05&0.06&Mag\\
32382&172.94644&2.366392&26.17&0.13&0.09&25.63&0.10&0.06&Mag\\
32383&172.94644&2.181937&24.66&0.03&0.11&24.01&0.05&0.08&Mag\\
32384&172.94644&2.105455&26.40&0.14&0.10&26.11&0.15&0.07&Mag\\
32385&172.94646&2.166019&24.04&0.02&0.11&22.47&0.01&0.07&Mag\\
32386&172.94648&2.374627&25.49&0.06&0.09&25.27&0.07&0.06&Mag\\
32387&172.94649&2.033162&25.92&0.11&0.10&24.82&0.05&0.07&Mag\\
32388&172.94655&2.366948&24.62&0.03&0.09&24.57&0.04&0.06&Mag\\
32389&172.94658&2.353852&26.76&0.20&0.09&26.63&0.27&0.06&Mag\\
32390&172.94658&2.219981&25.22&0.04&0.11&24.53&0.04&0.08&Mag\\
32391&172.94659&2.101229&25.51&0.06&0.10&24.81&0.04&0.07&Mag\\
32392&172.94664&2.109963&25.84&0.12&0.10&25.24&0.09&0.07&Mag\\
32393&172.94667&2.397882&25.75&0.07&0.09&25.79&0.14&0.06&Mag\\
32394&172.94668&2.390443&24.82&0.03&0.09&24.62&0.04&0.06&Mag\\
32395&172.94668&2.292614&26.64&0.19&0.10&26.05&0.15&0.07&Mag\\
32396&172.94669&2.189040&25.39&0.05&0.11&25.44&0.16&0.08&Mag\\
32397&172.94672&2.256760&25.76&0.07&0.10&25.46&0.09&0.07&Mag\\
32398&172.94676&2.056534&26.58&0.13&0.10&27.13&0.45&0.07&Mag\\
32399&172.94677&2.304621&25.47&0.05&0.10&25.52&0.09&0.07&Mag\\
32400&172.94677&2.390315&25.92&0.19&0.09&24.69&0.04&0.06&Mag\\
32401&172.94679&2.261163&25.76&0.11&0.10&25.37&0.13&0.07&Mag\\
32402&172.94681&2.194501&25.86&0.09&0.11&25.12&0.07&0.08&Mag\\
32403&172.94688&2.187599&26.62&0.17&0.11&25.89&0.11&0.08&Mag\\
32404&172.94689&2.195942&27.39&0.42&0.11&26.65&0.31&0.08&Mag\\
32405&172.94689&2.032751&24.39&0.05&0.10&23.29&0.04&0.07&Mag\\
32406&172.94691&2.293706&26.09&0.12&0.10&26.06&0.17&0.07&Mag\\
32407&172.94695&2.261182&25.31&0.09&0.10&24.50&0.05&0.07&Mag\\
32408&172.94697&2.251843&26.31&0.13&0.10&26.24&0.27&0.07&Mag\\
32409&172.94701&2.039952&25.72&0.06&0.10&25.55&0.14&0.07&Mag\\
32410&172.94703&2.310741&25.46&0.06&0.10&25.24&0.07&0.07&Mag\\
32411&172.94703&2.317871&25.73&0.08&0.09&25.31&0.08&0.07&Mag\\
32412&172.94703&2.069288&25.23&0.05&0.10&24.28&0.02&0.07&Mag\\
32413&172.94705&2.035365&24.95&0.04&0.10&23.41&0.01&0.07&Mag\\
32414&172.94705&2.415986&26.32&0.15&0.09&25.87&0.12&0.06&Mag\\
32415&172.94706&2.409399&26.23&0.15&0.09&25.52&0.14&0.06&Mag\\
32416&172.94706&2.063673&25.18&0.04&0.10&25.27&0.07&0.07&Mag\\
32417&172.94707&2.261094&25.68&0.14&0.10&24.87&0.07&0.07&Mag\\
32418&172.94709&2.341970&25.64&0.08&0.09&25.43&0.10&0.06&Mag\\
32419&172.94710&2.169974&25.69&0.07&0.11&25.09&0.06&0.08&Mag\\
32420&172.94714&2.290015&27.18&0.36&0.10&27.01&0.48&0.07&Mag\\
32421&172.94715&2.257467&25.61&0.07&0.10&24.76&0.05&0.07&Mag\\
32422&172.94715&2.410940&25.73&0.08&0.09&25.33&0.07&0.06&Mag\\
32423&172.94715&2.236134&26.52&0.22&0.11&25.92&0.26&0.08&Mag\\
32424&172.94716&2.165733&26.04&0.10&0.11&25.57&0.16&0.07&Mag\\
32425&172.94716&2.299395&25.64&0.07&0.10&25.28&0.07&0.07&Mag\\
32426&172.94718&2.045035&25.63&0.06&0.10&25.46&0.08&0.07&Mag\\
32427&172.94718&2.413602&24.74&0.06&0.09&24.31&0.05&0.06&Mag\\
32428&172.94718&2.406436&25.02&0.05&0.09&24.22&0.03&0.06&Mag\\
32429&172.94719&2.376284&25.47&0.06&0.09&25.19&0.07&0.06&Mag\\
32430&172.94719&2.265566&25.57&0.06&0.10&25.28&0.07&0.07&Mag\\
32431&172.94720&2.401237&25.57&0.07&0.09&25.62&0.15&0.06&Mag\\
32432&172.94721&2.345260&23.67&0.03&0.09&23.19&0.03&0.06&Mag\\
32433&172.94722&2.317739&26.75&0.23&0.10&25.38&0.08&0.07&Mag\\
32434&172.94722&2.097226&25.45&0.05&0.10&25.48&0.11&0.07&Mag\\
32435&172.94722&2.413843&24.64&0.05&0.09&24.21&0.04&0.06&Mag\\
32436&172.94724&2.134574&25.74&0.08&0.10&25.37&0.08&0.07&Mag\\
32437&172.94724&2.018450&25.98&0.12&0.10&25.45&0.09&0.07&Mag\\
32438&172.94730&2.386818&25.01&0.04&0.09&24.87&0.06&0.06&Mag\\
32439&172.94731&2.329942&25.30&0.06&0.09&25.03&0.09&0.07&Mag\\
32440&172.94731&2.416898&26.48&0.14&0.09&26.39&0.20&0.06&Mag\\
32441&172.94732&2.065637&25.44&0.07&0.10&25.27&0.07&0.07&Mag\\
32442&172.94732&2.196053&27.14&0.32&0.11&26.63&0.31&0.08&Mag\\
32443&172.94733&2.018277&25.76&0.12&0.10&25.43&0.09&0.07&Mag\\
32444&172.94734&2.393919&25.86&0.10&0.09&25.09&0.06&0.06&Mag\\
32445&172.94734&2.345183&23.89&0.02&0.09&23.15&0.04&0.06&Mag\\
32446&172.94737&2.243039&26.69&0.25&0.10&25.48&0.10&0.07&Mag\\
32447&172.94740&2.397090&27.51&0.51&0.09&25.74&0.10&0.06&Mag\\
32448&172.94740&2.388053&25.89&0.12&0.09&25.34&0.09&0.06&Mag\\
32449&172.94741&2.141565&26.77&0.21&0.10&26.16&0.18&0.07&Mag\\
32450&172.94744&2.405901&24.50&0.03&0.09&24.32&0.10&0.06&Mag\\
32451&172.94747&2.018216&25.78&0.07&0.10&25.43&0.08&0.07&Mag\\
32452&172.94747&2.412922&23.97&0.03&0.09&23.25&0.02&0.06&Mag\\
32453&172.94748&2.329797&25.94&0.11&0.09&25.72&0.15&0.07&Mag\\
32454&172.94748&2.062726&25.68&0.08&0.10&24.99&0.05&0.07&Mag\\
32455&172.94749&2.243213&25.79&0.12&0.10&25.42&0.10&0.07&Mag\\
32456&172.94749&2.052944&26.83&0.27&0.10&26.81&0.31&0.07&Mag\\
32457&172.94751&2.343859&26.59&0.17&0.09&26.54&0.24&0.06&Mag\\
32458&172.94751&2.212816&25.69&0.09&0.11&25.50&0.09&0.08&Mag\\
32459&172.94752&2.271330&26.46&0.15&0.10&26.10&0.20&0.07&Mag\\
32460&172.94756&2.379565&24.74&0.04&0.09&24.53&0.04&0.06&Mag\\
32461&172.94756&2.353110&25.28&0.05&0.09&25.28&0.08&0.06&Mag\\
32462&172.94756&2.290950&25.03&0.04&0.10&24.78&0.13&0.07&Mag\\
32463&172.94758&2.310610&26.95&0.29&0.10&26.22&0.17&0.07&Mag\\
32464&172.94758&2.368734&27.04&0.26&0.09&26.64&0.26&0.06&Mag\\
32465&172.94758&2.397019&25.65&0.08&0.09&25.61&0.10&0.06&Mag\\
32466&172.94759&2.393876&26.17&0.14&0.09&25.12&0.06&0.06&Mag\\
32467&172.94760&2.217598&26.45&0.12&0.11&27.18&0.49&0.08&Mag\\
32468&172.94761&2.402919&26.59&0.19&0.09&26.02&0.14&0.06&Mag\\
32469&172.94763&2.043465&25.84&0.07&0.10&25.36&0.06&0.07&Mag\\
32470&172.94764&2.260185&22.29&0.01&0.10&21.81&0.01&0.07&Mag\\
32471&172.94764&2.222454&26.19&0.11&0.11&25.56&0.09&0.08&Mag\\
32472&172.94766&2.255790&26.44&0.13&0.10&26.21&0.19&0.07&Mag\\
32473&172.94766&2.212753&25.76&0.08&0.11&25.19&0.08&0.08&Mag\\
32474&172.94769&2.292405&24.40&0.02&0.10&24.27&0.03&0.07&Mag\\
32475&172.94770&2.383073&26.56&0.21&0.09&26.62&0.31&0.06&Mag\\
32476&172.94771&2.230898&25.73&0.08&0.11&25.48&0.09&0.08&Mag\\
32477&172.94773&2.050420&25.75&0.06&0.10&25.65&0.09&0.07&Mag\\
32478&172.94774&2.335829&25.57&0.08&0.09&24.89&0.05&0.07&Mag\\
32479&172.94774&2.320423&24.80&0.03&0.09&24.69&0.07&0.07&Mag\\
32480&172.94775&2.328626&25.73&0.08&0.09&25.36&0.09&0.07&Mag\\
32481&172.94776&2.132884&19.55&0.02&0.10&19.44&0.01&0.07&Mag\\
32482&172.94776&2.178914&25.14&0.04&0.11&24.61&0.04&0.08&Mag\\
32483&172.94777&2.207440&25.75&0.08&0.11&25.14&0.12&0.08&Mag\\
32484&172.94782&2.392944&24.73&0.03&0.09&24.57&0.05&0.06&Mag\\
32485&172.94783&2.058248&25.44&0.05&0.10&24.93&0.04&0.07&Mag\\
32486&172.94784&2.205275&24.56&0.03&0.11&24.20&0.03&0.08&Mag\\
32487&172.94784&2.303826&27.20&0.34&0.10&25.93&0.22&0.07&Mag\\
32488&172.94784&2.241165&26.95&0.28&0.10&26.74&0.37&0.07&Mag\\
32489&172.94788&2.030711&24.97&0.03&0.10&25.11&0.06&0.07&Mag\\
32490&172.94792&2.377301&25.32&0.05&0.09&25.15&0.07&0.06&Mag\\
32491&172.94799&2.350307&25.93&0.09&0.09&25.62&0.11&0.06&Mag\\
32492&172.94800&2.350517&26.08&0.14&0.09&25.63&0.11&0.06&Mag\\
32493&172.94802&2.242933&27.18&0.35&0.10&26.63&0.32&0.07&Mag\\
32494&172.94802&2.285293&25.32&0.05&0.10&25.03&0.06&0.07&Mag\\
32495&172.94809&2.250849&25.53&0.07&0.10&24.36&0.03&0.07&Mag\\
32496&172.94809&2.183657&25.80&0.14&0.11&24.70&0.05&0.08&Mag\\
32497&172.94812&2.313224&27.13&0.26&0.10&26.37&0.20&0.07&Mag\\
32498&172.94812&2.284103&26.38&0.14&0.10&25.84&0.14&0.07&Mag\\
32499&172.94813&2.120218&25.56&0.07&0.10&25.26&0.09&0.07&Mag\\
32500&172.94813&2.293284&24.00&0.02&0.10&23.56&0.03&0.07&Mag\\
32501&172.94814&2.220312&26.72&0.20&0.11&25.62&0.10&0.08&Mag\\
32502&172.94816&2.183823&25.04&0.06&0.11&24.65&0.05&0.08&Mag\\
32503&172.94816&2.350184&25.32&0.05&0.09&25.03&0.06&0.06&Mag\\
32504&172.94817&2.020810&25.62&0.08&0.10&25.49&0.08&0.07&Mag\\
32505&172.94817&2.254714&25.42&0.05&0.10&25.27&0.08&0.07&Mag\\
32506&172.94817&2.115308&27.56&0.41&0.10&27.37&0.52&0.07&Mag\\
32507&172.94817&2.415967&27.27&0.34&0.09&26.61&0.25&0.06&Mag\\
32508&172.94821&2.030149&24.76&0.04&0.10&24.34&0.03&0.07&Mag\\
32509&172.94823&2.321677&24.98&0.03&0.09&24.68&0.13&0.07&Mag\\
32510&172.94826&2.314856&26.03&0.11&0.10&25.58&0.09&0.07&Mag\\
32511&172.94827&2.294644&25.60&0.12&0.10&26.15&0.23&0.07&Mag\\
32512&172.94828&2.036585&25.40&0.07&0.10&25.16&0.10&0.07&Mag\\
32513&172.94830&2.127383&26.05&0.10&0.10&25.90&0.13&0.07&Mag\\
32514&172.94830&2.381711&25.34&0.06&0.09&24.99&0.06&0.06&Mag\\
32515&172.94830&2.172728&25.20&0.04&0.11&24.49&0.03&0.08&Mag\\
32516&172.94831&2.039787&24.85&0.03&0.10&24.42&0.03&0.07&Mag\\
32517&172.94832&2.091804&25.67&0.08&0.10&25.08&0.06&0.07&Mag\\
32518&172.94832&2.341738&27.11&0.33&0.09&26.52&0.23&0.07&Mag\\
32519&172.94833&2.030023&25.50&0.08&0.10&24.94&0.06&0.07&Mag\\
32520&172.94837&2.290302&26.15&0.15&0.10&25.72&0.14&0.07&Mag\\
32521&172.94839&2.264484&25.60&0.07&0.10&25.13&0.06&0.07&Mag\\
32522&172.94841&2.227259&25.16&0.04&0.11&24.84&0.05&0.08&Mag\\
32523&172.94841&2.353350&24.78&0.03&0.09&24.36&0.05&0.06&Mag\\
32524&172.94842&2.384582&26.63&0.19&0.09&26.44&0.23&0.06&Mag\\
32525&172.94843&2.108183&25.09&0.10&0.10&25.67&0.28&0.07&Mag\\
32526&172.94847&2.404021&26.23&0.12&0.09&26.45&0.22&0.06&Mag\\
32527&172.94849&2.392165&25.14&0.04&0.09&25.02&0.06&0.06&Mag\\
32528&172.94850&2.351321&25.40&0.05&0.09&24.80&0.04&0.06&Mag\\
32529&172.94854&2.286872&27.23&0.34&0.10&27.24&0.50&0.07&Mag\\
32530&172.94856&2.311820&24.48&0.03&0.10&24.29&0.04&0.07&Mag\\
32531&172.94857&2.272551&26.14&0.11&0.10&25.36&0.08&0.07&Mag\\
32532&172.94858&2.217128&25.10&0.05&0.11&23.32&0.02&0.08&Mag\\
32533&172.94860&2.083976&25.04&0.04&0.10&24.35&0.03&0.07&Mag\\
32534&172.94862&2.041162&25.32&0.05&0.10&24.89&0.04&0.07&Mag\\
32535&172.94862&2.278008&26.57&0.15&0.10&26.94&0.38&0.07&Mag\\
32536&172.94864&2.088388&25.77&0.12&0.10&25.62&0.16&0.07&Mag\\
32537&172.94868&2.424780&24.82&0.06&0.09&24.17&0.06&0.06&Mag\\
32538&172.94872&2.383123&26.88&0.30&0.09&26.55&0.25&0.06&Mag\\
32539&172.94873&2.122890&27.00&0.25&0.10&26.65&0.28&0.07&Mag\\
32540&172.94874&2.254230&23.83&0.01&0.10&22.90&0.01&0.07&Mag\\
32541&172.94875&2.233450&25.66&0.07&0.11&25.53&0.10&0.08&Mag\\
32542&172.94876&2.052382&27.54&0.43&0.10&27.21&0.50&0.07&Mag\\
32543&172.94877&2.088318&25.69&0.11&0.10&25.44&0.13&0.07&Mag\\
32544&172.94879&2.372536&25.27&0.06&0.09&24.98&0.08&0.06&Mag\\
32545&172.94880&2.424676&25.00&0.05&0.09&24.18&0.06&0.06&Mag\\
32546&172.94881&2.265634&27.44&0.40&0.10&27.28&0.53&0.07&Mag\\
32547&172.94882&2.411248&25.13&0.05&0.09&24.44&0.03&0.06&Mag\\
32548&172.94883&2.046927&26.24&0.12&0.10&25.46&0.07&0.07&Mag\\
32549&172.94884&2.212788&26.32&0.13&0.11&26.16&0.17&0.08&Mag\\
32550&172.94885&2.046778&26.40&0.33&0.10&25.48&0.07&0.07&Mag\\
32551&172.94885&2.141194&20.03&0.01&0.10&18.77&0.01&0.07&Mag\\
32552&172.94889&2.225292&26.07&0.11&0.11&25.51&0.11&0.08&Mag\\
32553&172.94890&2.256736&25.40&0.06&0.10&25.15&0.07&0.07&Mag\\
32554&172.94890&2.354714&25.50&0.06&0.09&25.35&0.07&0.06&Mag\\
32555&172.94891&2.396237&26.04&0.11&0.09&25.66&0.10&0.06&Mag\\
32556&172.94891&2.393406&26.52&0.16&0.09&25.88&0.12&0.06&Mag\\
32557&172.94892&2.340800&24.63&0.03&0.09&24.41&0.03&0.07&Mag\\
32558&172.94894&2.372379&25.10&0.06&0.09&24.97&0.08&0.06&Mag\\
32559&172.94894&2.174055&25.46&0.05&0.11&25.41&0.08&0.08&Mag\\
32560&172.94895&2.243663&27.32&0.34&0.10&26.87&0.38&0.07&Mag\\
32561&172.94895&2.178885&25.29&0.05&0.11&24.94&0.05&0.08&Mag\\
32562&172.94896&2.228554&27.15&0.38&0.11&24.81&0.04&0.08&Mag\\
32563&172.94896&2.193918&27.57&0.50&0.11&26.59&0.27&0.08&Mag\\
32564&172.94896&2.113447&27.00&0.22&0.10&26.38&0.20&0.07&Mag\\
32565&172.94897&2.392218&25.20&0.05&0.09&25.10&0.08&0.06&Mag\\
32566&172.94898&2.153133&21.74&0.01&0.10&20.96&0.01&0.07&Mag\\
32567&172.94901&2.202592&25.62&0.06&0.11&25.50&0.11&0.08&Mag\\
32568&172.94902&2.122939&23.05&0.01&0.10&21.62&0.01&0.07&Mag\\
32569&172.94902&2.372596&25.20&0.05&0.09&24.97&0.08&0.06&Mag\\
32570&172.94904&2.225477&25.61&0.08&0.11&25.04&0.10&0.08&Mag\\
32571&172.94905&2.361289&25.79&0.08&0.09&25.34&0.09&0.06&Mag\\
32572&172.94906&2.398603&25.94&0.12&0.09&24.35&0.03&0.06&Mag\\
32573&172.94906&2.307012&25.35&0.07&0.10&25.04&0.06&0.07&Mag\\
32574&172.94911&2.228712&24.85&0.04&0.11&24.65&0.04&0.08&Mag\\
32575&172.94911&2.341925&25.27&0.06&0.09&25.02&0.08&0.07&Mag\\
32576&172.94913&2.225652&25.52&0.09&0.11&24.33&0.04&0.08&Mag\\
32577&172.94913&2.149043&25.40&0.05&0.10&25.87&0.17&0.07&Mag\\
32578&172.94914&2.221296&24.22&0.03&0.11&23.48&0.02&0.08&Mag\\
32579&172.94915&2.016988&24.81&0.03&0.10&23.75&0.01&0.07&Mag\\
32580&172.94916&2.139528&25.48&0.05&0.10&25.12&0.06&0.07&Mag\\
32581&172.94917&2.392811&22.28&0.02&0.09&22.00&0.02&0.06&Mag\\
32582&172.94918&2.324117&24.66&0.03&0.09&24.08&0.02&0.07&Mag\\
32583&172.94919&2.376099&25.73&0.08&0.09&25.35&0.09&0.06&Mag\\
32584&172.94919&2.392918&25.13&0.07&0.09&22.20&0.02&0.06&Mag\\
32585&172.94920&2.380889&27.46&0.46&0.09&27.05&0.40&0.06&Mag\\
32586&172.94923&2.022013&24.93&0.04&0.10&23.51&0.01&0.07&Mag\\
32587&172.94924&2.410936&25.09&0.04&0.09&24.74&0.04&0.06&Mag\\
32588&172.94925&2.341811&25.60&0.10&0.09&24.98&0.06&0.07&Mag\\
32589&172.94927&2.325268&25.17&0.05&0.09&25.41&0.11&0.07&Mag\\
32590&172.94928&2.171719&27.18&0.36&0.11&25.36&0.06&0.08&Mag\\
32591&172.94929&2.418013&26.02&0.09&0.09&26.00&0.13&0.06&Mag\\
32592&172.94929&2.184697&25.40&0.05&0.11&25.24&0.07&0.08&Mag\\
32593&172.94930&2.335017&25.06&0.05&0.09&24.73&0.05&0.07&Mag\\
32594&172.94930&2.057255&27.31&0.32&0.10&27.26&0.48&0.07&Mag\\
32595&172.94930&2.337911&25.34&0.11&0.09&24.58&0.05&0.07&Mag\\
32596&172.94931&2.390395&25.82&0.08&0.09&25.57&0.09&0.06&Mag\\
32597&172.94931&2.221238&24.55&0.03&0.11&23.87&0.03&0.08&Mag\\
32598&172.94932&2.195657&24.36&0.02&0.11&22.93&0.01&0.08&Mag\\
32599&172.94934&2.348164&25.18&0.06&0.09&24.96&0.09&0.06&Mag\\
32600&172.94934&2.112971&26.74&0.18&0.10&26.30&0.28&0.07&Mag\\
32601&172.94935&2.295672&26.68&0.23&0.10&25.58&0.10&0.07&Mag\\
32602&172.94935&2.349760&24.86&0.04&0.09&24.59&0.04&0.06&Mag\\
32603&172.94936&2.242712&25.99&0.11&0.10&25.36&0.10&0.07&Mag\\
32604&172.94938&2.341976&25.10&0.06&0.09&24.69&0.05&0.07&Mag\\
32605&172.94942&2.262212&24.04&0.02&0.10&23.51&0.01&0.07&Mag\\
32606&172.94945&2.073876&24.71&0.03&0.10&23.59&0.01&0.07&Mag\\
32607&172.94947&2.365898&25.93&0.10&0.09&25.76&0.12&0.06&Mag\\
32608&172.94947&2.206878&26.37&0.13&0.11&26.10&0.19&0.08&Mag\\
32609&172.94951&2.348308&25.41&0.08&0.09&25.03&0.09&0.06&Mag\\
32610&172.94951&2.171640&25.51&0.06&0.11&25.24&0.06&0.08&Mag\\
32611&172.94951&2.102883&27.02&0.38&0.10&24.20&0.02&0.07&Mag\\
32612&172.94953&2.141393&25.44&0.08&0.10&25.16&0.07&0.07&Mag\\
32613&172.94953&2.348007&25.15&0.07&0.09&24.96&0.09&0.06&Mag\\
32614&172.94954&2.423418&26.40&0.16&0.09&25.58&0.10&0.06&Mag\\
32615&172.94959&2.367947&26.21&0.12&0.09&25.80&0.11&0.06&Mag\\
32616&172.94959&2.141175&25.71&0.09&0.10&25.18&0.07&0.07&Mag\\
32617&172.94962&2.226660&24.61&0.02&0.11&24.33&0.03&0.08&Mag\\
32618&172.94963&2.053660&25.84&0.08&0.10&25.73&0.12&0.07&Mag\\
32619&172.94963&2.382755&25.98&0.12&0.09&25.29&0.08&0.06&Mag\\
32620&172.94965&2.278271&26.03&0.10&0.10&25.78&0.11&0.07&Mag\\
32621&172.94966&2.103043&25.58&0.08&0.10&24.10&0.02&0.07&Mag\\
32622&172.94967&2.377891&25.30&0.06&0.09&24.61&0.04&0.06&Mag\\
32623&172.94968&2.134421&26.11&0.10&0.10&25.71&0.11&0.07&Mag\\
32624&172.94969&2.237187&25.98&0.10&0.11&25.17&0.07&0.07&Mag\\
32625&172.94971&2.038359&27.14&0.27&0.10&27.00&0.34&0.07&Mag\\
32626&172.94973&2.052016&27.09&0.34&0.10&25.13&0.05&0.07&Mag\\
32627&172.94974&2.100074&19.42&0.01&0.10&19.13&0.01&0.07&Mag\\
32628&172.94978&2.048249&26.16&0.10&0.10&25.65&0.09&0.07&Mag\\
32629&172.94979&2.051873&25.89&0.14&0.10&25.04&0.05&0.07&Mag\\
32630&172.94980&2.135492&25.52&0.06&0.10&25.07&0.06&0.07&Mag\\
32631&172.94981&2.139756&25.76&0.08&0.10&24.90&0.09&0.07&Mag\\
32632&172.94982&2.158693&26.26&0.15&0.10&24.90&0.05&0.07&Mag\\
32633&172.94984&2.131902&26.14&0.10&0.10&25.63&0.10&0.07&Mag\\
32634&172.94986&2.310444&27.35&0.36&0.10&26.97&0.37&0.07&Mag\\
32635&172.94986&2.367192&26.44&0.16&0.09&25.99&0.13&0.06&Mag\\
32636&172.94987&2.315558&25.46&0.06&0.10&25.73&0.15&0.07&Mag\\
32637&172.94987&2.246232&27.31&0.41&0.10&26.51&0.26&0.07&Mag\\
32638&172.94989&2.332725&21.16&0.02&0.09&20.53&0.01&0.07&Mag\\
32639&172.94991&2.162439&25.45&0.05&0.11&24.70&0.04&0.07&Mag\\
32640&172.94994&2.248105&26.66&0.35&0.10&22.04&0.01&0.07&Mag\\
32641&172.94996&2.309542&27.01&0.28&0.10&25.57&0.09&0.07&Mag\\
32642&172.95004&2.362832&25.80&0.08&0.09&25.23&0.06&0.06&Mag\\
32643&172.95004&2.056232&25.11&0.04&0.10&25.07&0.07&0.07&Mag\\
32644&172.95005&2.037673&27.81&0.49&0.10&27.09&0.32&0.07&Mag\\
32645&172.95005&2.316820&25.63&0.07&0.10&25.33&0.08&0.07&Mag\\
32646&172.95005&2.128701&26.44&0.18&0.10&25.99&0.15&0.07&Mag\\
32647&172.95006&2.156514&25.94&0.09&0.10&25.69&0.11&0.07&Mag\\
32648&172.95006&2.354791&24.26&0.02&0.09&24.48&0.03&0.06&Mag\\
32649&172.95007&2.059600&25.76&0.08&0.10&25.79&0.11&0.07&Mag\\
32650&172.95010&2.286230&24.65&0.03&0.10&24.27&0.03&0.07&Mag\\
32651&172.95011&2.070246&25.84&0.08&0.10&25.63&0.09&0.07&Mag\\
32652&172.95013&2.058324&25.14&0.04&0.10&24.41&0.04&0.07&Mag\\
32653&172.95013&2.395377&25.71&0.08&0.09&24.92&0.04&0.06&Mag\\
32654&172.95013&2.248296&23.24&0.01&0.10&21.79&0.01&0.07&Mag\\
32655&172.95014&2.403208&25.03&0.04&0.09&24.98&0.10&0.06&Mag\\
32656&172.95015&2.254357&27.14&0.33&0.10&26.16&0.18&0.07&Mag\\
32657&172.95015&2.128871&27.01&0.33&0.10&26.03&0.15&0.07&Mag\\
32658&172.95015&2.410410&24.81&0.08&0.09&24.45&0.03&0.06&Mag\\
32659&172.95016&2.255351&26.04&0.11&0.10&25.65&0.12&0.07&Mag\\
32660&172.95017&2.268534&26.22&0.11&0.10&25.79&0.14&0.07&Mag\\
32661&172.95018&2.019133&24.94&0.07&0.10&24.64&0.03&0.07&Mag\\
32662&172.95020&2.304831&26.00&0.10&0.10&25.81&0.13&0.07&Mag\\
32663&172.95022&2.038169&26.84&0.18&0.10&26.77&0.26&0.07&Mag\\
32664&172.95024&2.069128&25.34&0.05&0.10&24.86&0.04&0.07&Mag\\
32665&172.95025&2.338570&26.30&0.14&0.09&25.97&0.16&0.07&Mag\\
32666&172.95026&2.416118&25.09&0.05&0.09&24.16&0.02&0.06&Mag\\
32667&172.95026&2.016689&25.60&0.06&0.10&25.70&0.10&0.07&Mag\\
32668&172.95026&2.019261&25.29&0.10&0.10&24.67&0.03&0.07&Mag\\
32669&172.95027&2.093838&25.63&0.06&0.10&25.38&0.07&0.07&Mag\\
32670&172.95027&2.165419&25.85&0.07&0.11&25.53&0.10&0.08&Mag\\
32671&172.95027&2.410441&26.61&0.25&0.09&24.58&0.03&0.06&Mag\\
32672&172.95028&2.375775&25.38&0.07&0.09&24.86&0.05&0.06&Mag\\
32673&172.95028&2.375556&26.06&0.19&0.09&25.41&0.09&0.06&Mag\\
32674&172.95028&2.241441&25.44&0.06&0.10&25.48&0.14&0.07&Mag\\
32675&172.95030&2.263703&25.64&0.06&0.10&25.63&0.10&0.07&Mag\\
32676&172.95032&2.276377&26.92&0.24&0.10&25.93&0.13&0.07&Mag\\
32677&172.95032&2.216630&25.21&0.05&0.11&24.33&0.03&0.08&Mag\\
32678&172.95038&2.290646&27.06&0.39&0.10&25.86&0.15&0.07&Mag\\
32679&172.95040&2.325280&25.47&0.06&0.09&24.92&0.05&0.07&Mag\\
32680&172.95041&2.375626&25.41&0.05&0.09&25.36&0.09&0.06&Mag\\
32681&172.95042&2.058485&26.69&0.17&0.10&26.03&0.13&0.07&Mag\\
32682&172.95044&2.226672&25.02&0.04&0.11&25.02&0.10&0.08&Mag\\
32683&172.95045&2.378500&26.24&0.12&0.09&25.82&0.11&0.06&Mag\\
32684&172.95046&2.233932&22.97&0.01&0.11&21.80&0.01&0.08&Mag\\
32685&172.95046&2.368914&26.17&0.17&0.09&25.00&0.11&0.06&Mag\\
32686&172.95048&2.070775&24.77&0.03&0.10&24.68&0.04&0.07&Mag\\
32687&172.95049&2.381101&26.04&0.12&0.09&25.89&0.17&0.06&Mag\\
32688&172.95050&2.407081&25.98&0.10&0.09&25.74&0.12&0.06&Mag\\
32689&172.95050&2.369133&25.07&0.05&0.09&24.92&0.11&0.06&Mag\\
32690&172.95051&2.147481&25.74&0.08&0.10&25.54&0.09&0.07&Mag\\
32691&172.95051&2.083401&25.61&0.11&0.10&25.10&0.09&0.07&Mag\\
32692&172.95052&2.290789&25.82&0.10&0.10&25.78&0.15&0.07&Mag\\
32693&172.95052&2.176544&21.64&0.01&0.11&20.12&0.01&0.08&Mag\\
32694&172.95055&2.267276&27.36&0.37&0.10&26.12&0.15&0.07&Mag\\
32695&172.95058&2.292490&26.55&0.16&0.10&26.15&0.17&0.07&Mag\\
32696&172.95058&2.186517&27.36&0.34&0.11&27.02&0.38&0.08&Mag\\
32697&172.95059&2.391314&24.89&0.05&0.09&24.67&0.05&0.06&Mag\\
32698&172.95061&2.330876&25.54&0.07&0.09&25.35&0.08&0.07&Mag\\
32699&172.95061&2.409842&25.75&0.07&0.09&25.70&0.10&0.06&Mag\\
32700&172.95063&2.189031&25.67&0.07&0.11&25.16&0.06&0.08&Mag\\
32701&172.95064&2.267428&26.25&0.17&0.10&26.05&0.15&0.07&Mag\\
32702&172.95065&2.254354&24.49&0.03&0.10&24.06&0.02&0.07&Mag\\
32703&172.95068&2.240765&24.51&0.04&0.10&23.92&0.08&0.07&Mag\\
32704&172.95069&2.218187&25.83&0.13&0.11&24.70&0.07&0.08&Mag\\
32705&172.95071&2.288280&25.89&0.11&0.10&25.05&0.06&0.07&Mag\\
32706&172.95073&2.411698&27.50&0.44&0.09&27.17&0.41&0.06&Mag\\
32707&172.95081&2.178735&27.47&0.36&0.11&27.42&0.54&0.08&Mag\\
32708&172.95082&2.400639&25.43&0.05&0.09&25.10&0.06&0.06&Mag\\
32709&172.95082&2.407078&27.05&0.32&0.09&25.61&0.09&0.06&Mag\\
32710&172.95083&2.239773&25.12&0.05&0.11&24.80&0.05&0.07&Mag\\
32711&172.95084&2.185853&25.12&0.05&0.11&24.72&0.04&0.08&Mag\\
32712&172.95084&2.096114&26.46&0.14&0.10&25.99&0.14&0.07&Mag\\
32713&172.95085&2.337532&25.99&0.12&0.09&24.49&0.04&0.07&Mag\\
32714&172.95090&2.196796&26.10&0.12&0.11&26.01&0.17&0.08&Mag\\
32715&172.95092&2.400742&25.93&0.19&0.09&25.13&0.06&0.06&Mag\\
32716&172.95092&2.047727&25.75&0.07&0.10&24.97&0.05&0.07&Mag\\
32717&172.95093&2.047887&25.42&0.11&0.10&24.95&0.05&0.07&Mag\\
32718&172.95093&2.419840&25.37&0.07&0.09&24.64&0.04&0.06&Mag\\
32719&172.95093&2.317140&24.77&0.04&0.10&24.43&0.04&0.07&Mag\\
32720&172.95094&2.099321&25.51&0.07&0.10&24.69&0.04&0.07&Mag\\
32721&172.95095&2.107383&26.27&0.17&0.10&24.73&0.04&0.07&Mag\\
32722&172.95097&2.406928&25.94&0.11&0.09&25.53&0.09&0.06&Mag\\
32723&172.95099&2.123857&21.48&0.01&0.10&20.08&0.01&0.07&Mag\\
32724&172.95099&2.397870&25.83&0.08&0.09&25.53&0.09&0.06&Mag\\
32725&172.95100&2.288305&27.01&0.38&0.10&25.13&0.06&0.07&Mag\\
32726&172.95101&2.337305&26.26&0.12&0.09&26.10&0.19&0.07&Mag\\
32727&172.95101&2.383631&27.18&0.32&0.09&27.20&0.52&0.06&Mag\\
32728&172.95101&2.239234&25.38&0.07&0.11&24.74&0.05&0.07&Mag\\
32729&172.95104&2.069176&25.72&0.09&0.10&23.93&0.01&0.07&Mag\\
32730&172.95108&2.268988&23.92&0.01&0.10&23.62&0.02&0.07&Mag\\
32731&172.95108&2.088347&25.60&0.07&0.10&24.36&0.03&0.07&Mag\\
32732&172.95108&2.265109&26.50&0.15&0.10&26.00&0.14&0.07&Mag\\
32733&172.95109&2.317023&25.01&0.06&0.10&24.45&0.04&0.07&Mag\\
32734&172.95110&2.383112&25.50&0.06&0.09&25.39&0.09&0.06&Mag\\
32735&172.95110&2.046914&26.95&0.23&0.10&26.47&0.19&0.07&Mag\\
32736&172.95110&2.199623&26.73&0.25&0.11&25.40&0.09&0.08&Mag\\
32737&172.95110&2.345521&25.88&0.15&0.09&26.59&0.41&0.06&Mag\\
32738&172.95110&2.364734&26.61&0.18&0.09&26.43&0.20&0.06&Mag\\
32739&172.95113&2.100023&25.21&0.05&0.10&24.09&0.04&0.07&Mag\\
32740&172.95113&2.015786&27.16&0.48&0.10&26.42&0.43&0.07&Mag\\
32741&172.95114&2.153040&27.36&0.41&0.10&27.08&0.41&0.07&Mag\\
32742&172.95114&2.345683&25.71&0.15&0.09&25.41&0.14&0.06&Mag\\
32743&172.95115&2.161733&25.52&0.05&0.11&25.31&0.07&0.08&Mag\\
32744&172.95116&2.091142&25.86&0.08&0.10&25.57&0.10&0.07&Mag\\
32745&172.95118&2.378024&26.11&0.12&0.09&26.12&0.14&0.06&Mag\\
32746&172.95120&2.148633&26.04&0.10&0.10&26.06&0.15&0.07&Mag\\
32747&172.95121&2.249596&26.08&0.11&0.10&26.20&0.21&0.07&Mag\\
32748&172.95122&2.179182&25.40&0.07&0.11&25.11&0.07&0.08&Mag\\
32749&172.95123&2.153590&27.56&0.50&0.10&26.72&0.28&0.07&Mag\\
32750&172.95124&2.151697&25.11&0.05&0.10&23.58&0.01&0.07&Mag\\
32751&172.95124&2.015910&27.21&0.31&0.10&26.43&0.43&0.07&Mag\\
32752&172.95129&2.373483&25.39&0.07&0.09&25.40&0.09&0.06&Mag\\
32753&172.95130&2.179007&26.47&0.21&0.11&25.18&0.07&0.08&Mag\\
32754&172.95131&2.076144&25.07&0.04&0.10&24.93&0.05&0.07&Mag\\
32755&172.95134&2.384754&25.77&0.12&0.09&25.51&0.10&0.06&Mag\\
32756&172.95137&2.104022&26.40&0.15&0.10&25.70&0.11&0.07&Mag\\
32757&172.95137&2.395100&26.57&0.17&0.09&26.21&0.16&0.06&Mag\\
32758&172.95139&2.361974&25.62&0.07&0.09&25.35&0.08&0.06&Mag\\
32759&172.95145&2.373576&25.95&0.12&0.09&25.78&0.13&0.06&Mag\\
32760&172.95146&2.193558&26.40&0.16&0.11&26.02&0.17&0.08&Mag\\
32761&172.95146&2.240177&25.90&0.12&0.10&25.45&0.11&0.07&Mag\\
32762&172.95148&2.089812&24.27&0.06&0.10&22.71&0.01&0.07&Mag\\
32763&172.95148&2.384856&26.08&0.16&0.09&25.53&0.10&0.06&Mag\\
32764&172.95148&2.095610&25.81&0.08&0.10&25.39&0.08&0.07&Mag\\
32765&172.95149&2.056059&25.96&0.10&0.10&25.72&0.12&0.07&Mag\\
32766&172.95156&2.075420&27.34&0.29&0.10&27.25&0.40&0.07&Mag\\
32767&172.95159&2.078520&26.25&0.16&0.10&24.77&0.05&0.07&Mag\\
32768&172.95161&2.167732&25.87&0.08&0.11&24.54&0.03&0.08&Mag\\
32769&172.95163&2.240040&25.84&0.11&0.10&25.45&0.11&0.07&Mag\\
32770&172.95165&2.095853&26.17&0.12&0.10&25.59&0.10&0.07&Mag\\
32771&172.95170&2.136715&26.26&0.11&0.10&25.60&0.08&0.07&Mag\\
32772&172.95172&2.177887&26.90&0.24&0.11&25.71&0.10&0.08&Mag\\
32773&172.95173&2.344574&24.14&0.02&0.09&22.62&0.01&0.06&Mag\\
32774&172.95174&2.321061&25.08&0.04&0.10&24.86&0.05&0.07&Mag\\
32775&172.95175&2.294400&25.42&0.06&0.10&25.19&0.07&0.07&Mag\\
32776&172.95179&2.042885&25.33&0.10&0.10&24.69&0.05&0.07&Mag\\
32777&172.95179&2.403471&25.39&0.08&0.09&24.01&0.08&0.06&Mag\\
32778&172.95181&2.234507&26.89&0.26&0.11&26.88&0.52&0.08&Mag\\
32779&172.95182&2.039563&26.53&0.19&0.10&24.77&0.04&0.07&Mag\\
32780&172.95182&2.070948&25.69&0.07&0.10&25.58&0.10&0.07&Mag\\
32781&172.95183&2.035874&25.96&0.09&0.10&25.71&0.10&0.07&Mag\\
32782&172.95185&2.042744&26.27&0.26&0.10&24.96&0.08&0.07&Mag\\
32783&172.95188&2.284062&26.01&0.12&0.10&25.88&0.16&0.07&Mag\\
32784&172.95196&2.173821&25.88&0.07&0.11&25.60&0.10&0.08&Mag\\
32785&172.95199&2.272364&26.09&0.14&0.10&24.49&0.03&0.07&Mag\\
32786&172.95200&2.074499&26.56&0.14&0.10&26.25&0.17&0.07&Mag\\
32787&172.95201&2.030502&25.88&0.07&0.10&25.85&0.12&0.07&Mag\\
32788&172.95204&2.293652&24.76&0.07&0.10&24.24&0.03&0.07&Mag\\
32789&172.95204&2.024015&25.66&0.06&0.10&25.69&0.10&0.07&Mag\\
32790&172.95205&2.239181&26.38&0.15&0.11&26.61&0.34&0.07&Mag\\
32791&172.95205&2.329053&25.38&0.06&0.09&25.55&0.15&0.07&Mag\\
32792&172.95206&2.152642&26.00&0.12&0.10&25.29&0.10&0.07&Mag\\
32793&172.95207&2.193904&25.80&0.09&0.11&25.06&0.07&0.08&Mag\\
32794&172.95208&2.385317&26.72&0.23&0.09&25.22&0.07&0.06&Mag\\
32795&172.95209&2.340104&20.61&0.01&0.09&20.28&0.01&0.07&Mag\\
32796&172.95209&2.259935&25.55&0.07&0.10&24.90&0.05&0.07&Mag\\
32797&172.95210&2.289432&26.59&0.20&0.10&26.39&0.21&0.07&Mag\\
32798&172.95211&2.278664&25.75&0.09&0.10&25.05&0.06&0.07&Mag\\
32799&172.95212&2.231481&26.00&0.09&0.11&25.62&0.10&0.08&Mag\\
32800&172.95213&2.057526&24.06&0.02&0.10&24.04&0.02&0.07&Mag\\
32801&172.95213&2.156144&26.26&0.14&0.11&24.97&0.06&0.07&Mag\\
32802&172.95214&2.403106&25.89&0.10&0.09&25.03&0.07&0.06&Mag\\
32803&172.95216&2.293615&26.03&0.29&0.10&24.33&0.03&0.07&Mag\\
32804&172.95217&2.095460&26.32&0.16&0.10&24.64&0.04&0.07&Mag\\
32805&172.95220&2.406297&25.77&0.09&0.09&25.63&0.09&0.06&Mag\\
32806&172.95220&2.235871&25.75&0.08&0.11&25.52&0.18&0.07&Mag\\
32807&172.95221&2.419233&25.05&0.04&0.09&24.86&0.14&0.06&Mag\\
32808&172.95222&2.134259&23.50&0.01&0.10&22.09&0.01&0.07&Mag\\
32809&172.95223&2.102469&26.04&0.10&0.10&25.59&0.10&0.07&Mag\\
32810&172.95225&2.103543&26.24&0.13&0.10&25.55&0.11&0.07&Mag\\
32811&172.95225&2.340516&26.09&0.14&0.09&25.63&0.10&0.07&Mag\\
32812&172.95226&2.130710&26.35&0.12&0.10&26.30&0.19&0.07&Mag\\
32813&172.95226&2.385160&25.77&0.09&0.09&25.15&0.07&0.06&Mag\\
32814&172.95227&2.143690&26.06&0.12&0.10&24.99&0.07&0.07&Mag\\
32815&172.95228&2.200175&26.07&0.12&0.11&25.69&0.13&0.08&Mag\\
32816&172.95229&2.086032&25.72&0.07&0.10&25.07&0.06&0.07&Mag\\
32817&172.95229&2.078366&25.41&0.05&0.10&25.30&0.07&0.07&Mag\\
32818&172.95230&2.152655&25.60&0.07&0.10&25.27&0.10&0.07&Mag\\
32819&172.95231&2.334710&25.96&0.13&0.09&24.57&0.03&0.07&Mag\\
32820&172.95232&2.378573&25.44&0.06&0.09&25.06&0.07&0.06&Mag\\
32821&172.95233&2.264261&24.96&0.03&0.10&24.72&0.04&0.07&Mag\\
32822&172.95234&2.119464&25.27&0.04&0.10&25.17&0.06&0.07&Mag\\
32823&172.95235&2.080855&27.72&0.48&0.10&26.93&0.32&0.07&Mag\\
32824&172.95236&2.101512&25.65&0.07&0.10&25.74&0.12&0.07&Mag\\
32825&172.95236&2.235954&25.45&0.08&0.11&25.09&0.07&0.07&Mag\\
32826&172.95237&2.199901&27.08&0.34&0.11&25.76&0.13&0.08&Mag\\
32827&172.95241&2.029231&25.51&0.05&0.10&25.59&0.16&0.07&Mag\\
32828&172.95242&2.291885&25.18&0.05&0.10&25.58&0.21&0.07&Mag\\
32829&172.95244&2.185546&25.56&0.07&0.11&25.10&0.06&0.08&Mag\\
32830&172.95246&2.145838&24.99&0.05&0.10&24.32&0.03&0.07&Mag\\
32831&172.95246&2.139222&25.62&0.07&0.10&25.29&0.09&0.07&Mag\\
32832&172.95246&2.359035&25.45&0.06&0.09&24.45&0.03&0.06&Mag\\
32833&172.95248&2.127661&27.49&0.35&0.10&27.31&0.49&0.07&Mag\\
32834&172.95249&2.060729&26.38&0.15&0.10&25.87&0.12&0.07&Mag\\
32835&172.95251&2.235823&25.31&0.06&0.11&24.78&0.09&0.07&Mag\\
32836&172.95251&2.333190&24.92&0.04&0.09&24.67&0.04&0.07&Mag\\
32837&172.95252&2.200087&26.56&0.23&0.11&25.72&0.13&0.08&Mag\\
32838&172.95252&2.139019&25.96&0.11&0.10&25.31&0.09&0.07&Mag\\
32839&172.95254&2.084200&26.29&0.13&0.10&25.74&0.10&0.07&Mag\\
32840&172.95256&2.042223&25.55&0.06&0.10&25.53&0.08&0.07&Mag\\
32841&172.95257&2.180859&26.00&0.18&0.11&25.56&0.10&0.08&Mag\\
32842&172.95259&2.141192&25.34&0.06&0.10&25.04&0.05&0.07&Mag\\
32843&172.95259&2.357177&23.16&0.01&0.09&23.26&0.07&0.06&Mag\\
32844&172.95262&2.244356&27.46&0.39&0.10&26.97&0.44&0.07&Mag\\
32845&172.95262&2.108133&26.38&0.14&0.10&25.93&0.12&0.07&Mag\\
32846&172.95263&2.214341&25.11&0.04&0.11&24.77&0.14&0.08&Mag\\
32847&172.95263&2.349069&25.57&0.06&0.09&25.46&0.08&0.06&Mag\\
32848&172.95264&2.227943&26.21&0.12&0.11&26.01&0.14&0.08&Mag\\
32849&172.95266&2.260912&21.78&0.01&0.10&20.53&0.01&0.07&Mag\\
32850&172.95266&2.151241&25.83&0.08&0.10&25.17&0.06&0.07&Mag\\
32851&172.95269&2.421446&25.85&0.09&0.09&25.62&0.10&0.06&Mag\\
32852&172.95271&2.180860&26.37&0.26&0.11&25.59&0.10&0.08&Mag\\
32853&172.95273&2.113688&25.64&0.06&0.10&25.42&0.08&0.07&Mag\\
32854&172.95275&2.061413&24.88&0.03&0.10&24.78&0.04&0.07&Mag\\
32855&172.95276&2.292313&25.18&0.05&0.10&25.25&0.11&0.07&Mag\\
32856&172.95276&2.053892&25.82&0.08&0.10&25.68&0.16&0.07&Mag\\
32857&172.95278&2.295868&25.77&0.08&0.10&25.51&0.10&0.07&Mag\\
32858&172.95280&2.418697&24.58&0.03&0.09&24.72&0.08&0.06&Mag\\
32859&172.95281&2.149592&25.53&0.07&0.10&25.23&0.08&0.07&Mag\\
32860&172.95282&2.043964&25.25&0.04&0.10&25.16&0.09&0.07&Mag\\
32861&172.95282&2.119801&25.05&0.04&0.10&25.05&0.06&0.07&Mag\\
32862&172.95282&2.353089&26.85&0.24&0.09&25.98&0.13&0.06&Mag\\
32863&172.95285&2.221471&25.15&0.06&0.11&24.53&0.06&0.08&Mag\\
32864&172.95286&2.151532&26.44&0.14&0.10&26.10&0.15&0.07&Mag\\
32865&172.95287&2.146159&25.03&0.05&0.10&24.39&0.04&0.07&Mag\\
32866&172.95288&2.144458&24.79&0.03&0.10&23.58&0.02&0.07&Mag\\
32867&172.95292&2.292517&24.96&0.04&0.10&25.22&0.08&0.07&Mag\\
32868&172.95294&2.198173&24.14&0.01&0.11&24.09&0.02&0.08&Mag\\
32869&172.95296&2.019245&25.41&0.07&0.10&24.41&0.06&0.07&Mag\\
32870&172.95299&2.265718&25.64&0.07&0.10&25.35&0.08&0.07&Mag\\
32871&172.95301&2.145996&26.31&0.22&0.10&24.48&0.04&0.07&Mag\\
32872&172.95301&2.156599&25.68&0.12&0.11&24.79&0.11&0.07&Mag\\
32873&172.95302&2.377497&25.53&0.07&0.09&24.66&0.04&0.06&Mag\\
32874&172.95302&2.413666&25.91&0.09&0.09&25.87&0.12&0.06&Mag\\
32875&172.95302&2.343253&26.40&0.14&0.09&26.03&0.16&0.07&Mag\\
32876&172.95303&2.211581&24.93&0.05&0.11&24.73&0.07&0.08&Mag\\
32877&172.95304&2.187390&24.39&0.03&0.11&24.11&0.03&0.08&Mag\\
32878&172.95308&2.239433&25.50&0.07&0.10&24.76&0.05&0.07&Mag\\
32879&172.95312&2.156731&25.83&0.12&0.11&25.70&0.29&0.07&Mag\\
32880&172.95313&2.088476&25.83&0.14&0.10&25.72&0.16&0.07&Mag\\
32881&172.95314&2.130281&27.33&0.38&0.10&26.16&0.14&0.07&Mag\\
32882&172.95315&2.313007&26.17&0.11&0.10&25.91&0.16&0.07&Mag\\
32883&172.95316&2.127481&21.76&0.01&0.10&21.23&0.01&0.07&Mag\\
32884&172.95317&2.019245&25.81&0.10&0.10&25.00&0.07&0.07&Mag\\
32885&172.95318&2.377544&25.95&0.14&0.09&24.69&0.04&0.06&Mag\\
32886&172.95319&2.391979&25.53&0.08&0.09&24.22&0.02&0.06&Mag\\
32887&172.95319&2.211659&25.33&0.06&0.11&24.98&0.09&0.08&Mag\\
32888&172.95320&2.243587&26.26&0.13&0.10&25.59&0.11&0.07&Mag\\
32889&172.95320&2.071376&27.18&0.26&0.10&26.87&0.30&0.07&Mag\\
32890&172.95321&2.319629&25.87&0.09&0.10&25.69&0.12&0.07&Mag\\
32891&172.95322&2.161966&24.87&0.03&0.11&23.97&0.02&0.08&Mag\\
32892&172.95323&2.221956&26.21&0.12&0.11&26.07&0.24&0.08&Mag\\
32893&172.95325&2.088564&26.45&0.13&0.10&26.04&0.13&0.07&Mag\\
32894&172.95326&2.222186&25.59&0.07&0.11&26.12&0.40&0.08&Mag\\
32895&172.95329&2.051750&27.00&0.23&0.10&27.01&0.39&0.07&Mag\\
32896&172.95335&2.193389&27.24&0.46&0.11&25.53&0.09&0.08&Mag\\
32897&172.95335&2.105786&26.24&0.12&0.10&26.11&0.17&0.07&Mag\\
32898&172.95337&2.312975&24.94&0.05&0.10&24.67&0.05&0.07&Mag\\
32899&172.95338&2.312779&25.69&0.08&0.10&25.40&0.11&0.07&Mag\\
32900&172.95339&2.189178&25.38&0.06&0.11&24.95&0.06&0.08&Mag\\
32901&172.95340&2.241220&27.03&0.32&0.10&26.76&0.38&0.07&Mag\\
32902&172.95340&2.381076&24.80&0.05&0.09&23.43&0.01&0.06&Mag\\
32903&172.95341&2.047163&25.54&0.07&0.10&25.41&0.08&0.07&Mag\\
32904&172.95344&2.264175&25.09&0.05&0.10&24.33&0.03&0.07&Mag\\
32905&172.95344&2.168749&26.29&0.12&0.11&26.25&0.18&0.08&Mag\\
32906&172.95348&2.415654&25.55&0.11&0.09&25.18&0.06&0.06&Mag\\
32907&172.95349&2.310776&25.51&0.06&0.10&25.09&0.07&0.07&Mag\\
32908&172.95349&2.352824&27.29&0.33&0.09&27.17&0.43&0.06&Mag\\
32909&172.95350&2.167859&26.52&0.14&0.11&26.43&0.22&0.08&Mag\\
32910&172.95351&2.329922&24.20&0.02&0.09&23.71&0.02&0.07&Mag\\
32911&172.95355&2.391207&24.68&0.03&0.09&24.54&0.04&0.06&Mag\\
32912&172.95355&2.193411&25.77&0.10&0.11&25.04&0.16&0.08&Mag\\
32913&172.95356&2.047043&25.63&0.07&0.10&25.25&0.07&0.07&Mag\\
32914&172.95356&2.126844&25.98&0.09&0.10&25.22&0.06&0.07&Mag\\
32915&172.95358&2.212354&19.58&0.01&0.11&18.86&0.01&0.08&Mag\\
32916&172.95358&2.034939&25.65&0.07&0.10&24.73&0.03&0.07&Mag\\
32917&172.95358&2.124736&26.15&0.16&0.10&25.10&0.08&0.07&Mag\\
32918&172.95362&2.101816&25.67&0.08&0.10&25.64&0.17&0.07&Mag\\
32919&172.95363&2.415603&26.12&0.13&0.09&25.87&0.14&0.06&Mag\\
32920&172.95365&2.233253&27.33&0.40&0.11&26.33&0.23&0.08&Mag\\
32921&172.95366&2.423726&24.67&0.03&0.09&24.56&0.04&0.06&Mag\\
32922&172.95366&2.232925&26.06&0.11&0.11&26.02&0.16&0.08&Mag\\
32923&172.95370&2.216702&25.57&0.06&0.11&25.49&0.09&0.08&Mag\\
32924&172.95372&2.124611&25.34&0.14&0.10&24.30&0.04&0.07&Mag\\
32925&172.95373&2.242608&26.66&0.22&0.10&26.23&0.23&0.07&Mag\\
32926&172.95373&2.402204&25.48&0.07&0.09&24.74&0.11&0.06&Mag\\
32927&172.95375&2.054847&27.16&0.31&0.10&26.32&0.18&0.07&Mag\\
32928&172.95379&2.124500&25.76&0.22&0.10&24.33&0.04&0.07&Mag\\
32929&172.95382&2.048174&25.28&0.06&0.10&24.37&0.04&0.07&Mag\\
32930&172.95382&2.146831&25.86&0.10&0.10&25.38&0.08&0.07&Mag\\
32931&172.95384&2.111919&27.40&0.34&0.10&27.17&0.44&0.07&Mag\\
32932&172.95385&2.256293&26.36&0.13&0.10&25.84&0.12&0.07&Mag\\
32933&172.95389&2.407630&24.85&0.04&0.09&23.84&0.02&0.06&Mag\\
32934&172.95389&2.378827&25.45&0.06&0.09&25.32&0.08&0.06&Mag\\
32935&172.95392&2.185270&25.37&0.05&0.11&24.65&0.04&0.08&Mag\\
32936&172.95394&2.271708&27.23&0.35&0.10&26.87&0.34&0.07&Mag\\
32937&172.95394&2.159291&24.71&0.03&0.11&24.52&0.05&0.08&Mag\\
32938&172.95394&2.353984&25.12&0.05&0.09&25.41&0.18&0.06&Mag\\
32939&172.95394&2.362658&26.73&0.23&0.09&25.15&0.06&0.06&Mag\\
32940&172.95395&2.418521&24.89&0.04&0.09&24.49&0.04&0.06&Mag\\
32941&172.95395&2.322164&24.03&0.02&0.10&23.45&0.02&0.07&Mag\\
32942&172.95397&2.048223&24.54&0.03&0.10&24.32&0.04&0.07&Mag\\
32943&172.95397&2.397584&26.61&0.20&0.09&26.14&0.17&0.06&Mag\\
32944&172.95399&2.359162&26.12&0.10&0.09&26.56&0.24&0.06&Mag\\
32945&172.95405&2.120373&25.96&0.09&0.10&25.54&0.09&0.07&Mag\\
32946&172.95405&2.287570&27.15&0.34&0.10&26.76&0.35&0.07&Mag\\
32947&172.95405&2.196342&26.39&0.19&0.11&25.51&0.14&0.08&Mag\\
32948&172.95405&2.382859&26.36&0.14&0.09&26.24&0.21&0.06&Mag\\
32949&172.95406&2.413890&25.10&0.04&0.09&24.94&0.05&0.06&Mag\\
32950&172.95406&2.243570&25.20&0.05&0.10&24.52&0.04&0.07&Mag\\
32951&172.95407&2.219901&25.95&0.10&0.11&24.11&0.03&0.08&Mag\\
32952&172.95408&2.272005&27.22&0.31&0.10&26.87&0.34&0.07&Mag\\
32953&172.95410&2.183159&26.15&0.15&0.11&25.45&0.09&0.08&Mag\\
32954&172.95411&2.232243&27.20&0.28&0.11&26.54&0.24&0.08&Mag\\
32955&172.95412&2.307853&25.23&0.05&0.10&24.77&0.05&0.07&Mag\\
32956&172.95413&2.336077&26.30&0.14&0.09&25.85&0.13&0.07&Mag\\
32957&172.95414&2.126777&26.08&0.09&0.10&25.91&0.11&0.07&Mag\\
32958&172.95414&2.271452&26.20&0.12&0.10&26.11&0.17&0.07&Mag\\
32959&172.95415&2.157072&25.66&0.07&0.11&25.29&0.07&0.07&Mag\\
32960&172.95415&2.410133&26.24&0.13&0.09&26.24&0.18&0.06&Mag\\
32961&172.95415&2.141595&25.75&0.08&0.10&25.41&0.09&0.07&Mag\\
32962&172.95416&2.205556&25.81&0.08&0.11&25.45&0.10&0.08&Mag\\
32963&172.95416&2.388709&25.73&0.09&0.09&25.28&0.07&0.06&Mag\\
32964&172.95417&2.149951&25.32&0.06&0.10&24.69&0.07&0.07&Mag\\
32965&172.95419&2.105233&27.16&0.28&0.10&27.07&0.39&0.07&Mag\\
32966&172.95420&2.410371&27.22&0.37&0.09&26.30&0.18&0.06&Mag\\
32967&172.95421&2.196515&25.76&0.09&0.11&25.37&0.11&0.08&Mag\\
32968&172.95422&2.247060&27.67&0.54&0.10&27.30&0.52&0.07&Mag\\
32969&172.95425&2.252809&26.00&0.10&0.10&25.55&0.10&0.07&Mag\\
32970&172.95426&2.183139&26.17&0.11&0.11&26.38&0.23&0.08&Mag\\
32971&172.95427&2.370900&23.19&0.01&0.09&21.74&0.01&0.06&Mag\\
32972&172.95428&2.275524&27.21&0.35&0.10&26.19&0.18&0.07&Mag\\
32973&172.95429&2.314342&27.02&0.28&0.10&27.06&0.40&0.07&Mag\\
32974&172.95430&2.150080&25.16&0.07&0.10&25.18&0.18&0.07&Mag\\
32975&172.95436&2.032886&24.82&0.06&0.10&24.73&0.06&0.07&Mag\\
32976&172.95439&2.076591&25.28&0.05&0.10&25.27&0.07&0.07&Mag\\
32977&172.95440&2.203216&26.57&0.15&0.11&26.50&0.27&0.08&Mag\\
32978&172.95441&2.253641&26.22&0.11&0.10&25.78&0.12&0.07&Mag\\
32979&172.95441&2.415346&24.47&0.02&0.09&24.23&0.03&0.06&Mag\\
32980&172.95442&2.196633&25.97&0.11&0.11&25.39&0.11&0.08&Mag\\
32981&172.95443&2.099054&25.48&0.06&0.10&25.04&0.06&0.07&Mag\\
32982&172.95443&2.089765&25.65&0.06&0.10&25.58&0.10&0.07&Mag\\
32983&172.95444&2.175099&25.83&0.08&0.11&25.32&0.07&0.08&Mag\\
32984&172.95444&2.244313&24.28&0.03&0.10&23.81&0.06&0.07&Mag\\
32985&172.95445&2.266080&25.79&0.07&0.10&25.80&0.15&0.07&Mag\\
32986&172.95445&2.032776&25.76&0.17&0.10&24.79&0.06&0.07&Mag\\
32987&172.95450&2.228455&27.77&0.51&0.11&27.18&0.43&0.08&Mag\\
32988&172.95452&2.203829&25.90&0.09&0.11&24.96&0.06&0.08&Mag\\
32989&172.95455&2.061295&23.99&0.02&0.10&23.07&0.01&0.07&Mag\\
32990&172.95457&2.233884&25.46&0.06&0.11&25.25&0.17&0.08&Mag\\
32991&172.95457&2.266159&25.38&0.11&0.10&24.86&0.06&0.07&Mag\\
32992&172.95458&2.092376&26.84&0.27&0.10&24.59&0.04&0.07&Mag\\
32993&172.95459&2.236348&26.34&0.15&0.11&25.32&0.20&0.07&Mag\\
32994&172.95459&2.128890&26.16&0.11&0.10&25.32&0.07&0.07&Mag\\
32995&172.95461&2.311941&25.34&0.06&0.10&25.00&0.11&0.07&Mag\\
32996&172.95462&2.148563&25.93&0.10&0.10&25.13&0.06&0.07&Mag\\
32997&172.95463&2.037022&25.54&0.07&0.09&23.84&0.02&0.07&Mag\\
32998&172.95466&2.047909&26.35&0.11&0.10&26.13&0.15&0.07&Mag\\
32999&172.95467&2.017641&25.58&0.06&0.10&25.17&0.05&0.07&Mag\\
33000&172.95470&2.234016&25.92&0.10&0.11&26.04&0.19&0.08&Mag\\
33001&172.95474&2.092318&25.52&0.07&0.10&24.50&0.04&0.07&Mag\\
33002&172.95474&2.422668&25.80&0.13&0.09&25.24&0.09&0.06&Mag\\
33003&172.95474&2.129793&25.48&0.05&0.10&25.46&0.08&0.07&Mag\\
33004&172.95475&2.031228&26.59&0.13&0.10&27.30&0.44&0.07&Mag\\
33005&172.95475&2.051530&25.60&0.07&0.10&24.90&0.04&0.07&Mag\\
33006&172.95476&2.357341&26.14&0.10&0.09&25.93&0.14&0.06&Mag\\
33007&172.95476&2.327756&24.88&0.04&0.09&24.44&0.03&0.07&Mag\\
33008&172.95477&2.408328&25.54&0.07&0.09&25.17&0.06&0.06&Mag\\
33009&172.95477&2.415676&25.74&0.08&0.09&25.20&0.12&0.06&Mag\\
33010&172.95478&2.326460&26.11&0.11&0.09&25.78&0.13&0.07&Mag\\
33011&172.95478&2.044824&26.23&0.13&0.10&25.63&0.10&0.07&Mag\\
33012&172.95481&2.422487&25.97&0.12&0.09&25.19&0.08&0.06&Mag\\
33013&172.95485&2.391149&25.03&0.04&0.09&25.00&0.05&0.06&Mag\\
33014&172.95486&2.374259&24.84&0.03&0.09&24.33&0.03&0.06&Mag\\
33015&172.95488&2.158362&25.13&0.10&0.11&24.77&0.05&0.08&Mag\\
33016&172.95492&2.264997&26.22&0.12&0.10&26.09&0.23&0.07&Mag\\
33017&172.95494&2.203520&26.61&0.16&0.11&26.05&0.16&0.08&Mag\\
33018&172.95494&2.184826&25.81&0.08&0.11&25.23&0.07&0.08&Mag\\
33019&172.95495&2.235530&25.75&0.07&0.11&25.72&0.15&0.07&Mag\\
33020&172.95499&2.255520&25.72&0.08&0.10&24.90&0.05&0.07&Mag\\
33021&172.95502&2.369785&24.48&0.03&0.09&24.38&0.04&0.06&Mag\\
33022&172.95503&2.220588&25.20&0.06&0.11&24.73&0.05&0.08&Mag\\
33023&172.95504&2.220785&25.27&0.07&0.11&24.74&0.05&0.08&Mag\\
33024&172.95504&2.283991&25.95&0.10&0.10&24.83&0.05&0.07&Mag\\
33025&172.95505&2.395142&26.96&0.26&0.09&26.20&0.16&0.06&Mag\\
33026&172.95508&2.167593&25.27&0.05&0.11&24.98&0.06&0.08&Mag\\
33027&172.95508&2.243663&27.66&0.53&0.10&26.74&0.31&0.07&Mag\\
33028&172.95508&2.159915&25.38&0.05&0.11&25.43&0.13&0.08&Mag\\
33029&172.95508&2.318691&26.18&0.12&0.10&25.98&0.15&0.07&Mag\\
33030&172.95509&2.044182&25.49&0.07&0.10&24.69&0.07&0.07&Mag\\
33031&172.95509&2.042823&25.36&0.06&0.10&25.06&0.06&0.07&Mag\\
33032&172.95510&2.069407&24.89&0.04&0.10&25.18&0.15&0.07&Mag\\
33033&172.95512&2.157003&26.06&0.10&0.11&25.79&0.12&0.08&Mag\\
33034&172.95512&2.240586&25.24&0.07&0.10&23.62&0.01&0.07&Mag\\
33035&172.95512&2.378555&25.65&0.08&0.09&24.67&0.03&0.06&Mag\\
33036&172.95513&2.058910&24.63&0.02&0.10&24.14&0.02&0.07&Mag\\
33037&172.95518&2.075890&25.24&0.04&0.10&25.11&0.06&0.07&Mag\\
33038&172.95518&2.069185&25.28&0.06&0.10&25.18&0.07&0.07&Mag\\
33039&172.95518&2.188267&25.93&0.10&0.11&25.44&0.09&0.08&Mag\\
33040&172.95519&2.418846&25.49&0.10&0.09&25.06&0.12&0.06&Mag\\
33041&172.95519&2.369747&25.41&0.07&0.09&24.69&0.09&0.06&Mag\\
33042&172.95522&2.176856&24.72&0.03&0.11&23.87&0.07&0.08&Mag\\
33043&172.95532&2.416094&26.35&0.14&0.09&25.96&0.14&0.06&Mag\\
33044&172.95533&2.124323&25.75&0.07&0.10&25.63&0.10&0.07&Mag\\
33045&172.95533&2.418833&26.12&0.16&0.09&26.17&0.17&0.06&Mag\\
33046&172.95533&2.166526&26.07&0.08&0.11&25.77&0.11&0.08&Mag\\
33047&172.95533&2.110041&26.42&0.15&0.10&26.00&0.14&0.07&Mag\\
33048&172.95533&2.084749&26.59&0.16&0.10&26.10&0.15&0.07&Mag\\
33049&172.95534&2.410071&24.71&0.03&0.09&24.63&0.09&0.06&Mag\\
33050&172.95534&2.119995&27.37&0.32&0.10&26.90&0.31&0.07&Mag\\
33051&172.95536&2.131293&26.61&0.13&0.10&27.32&0.53&0.07&Mag\\
33052&172.95536&2.259699&24.88&0.03&0.10&24.72&0.09&0.07&Mag\\
33053&172.95536&2.272843&25.58&0.06&0.10&25.31&0.08&0.07&Mag\\
33054&172.95537&2.398973&26.06&0.11&0.09&25.50&0.08&0.06&Mag\\
33055&172.95538&2.269675&25.77&0.12&0.10&26.09&0.20&0.07&Mag\\
33056&172.95540&2.220801&25.56&0.06&0.11&25.16&0.18&0.08&Mag\\
33057&172.95541&2.203620&25.48&0.06&0.11&25.00&0.06&0.08&Mag\\
33058&172.95542&2.048602&26.21&0.11&0.10&26.17&0.28&0.07&Mag\\
33059&172.95543&2.170181&24.80&0.05&0.11&24.41&0.05&0.08&Mag\\
33060&172.95544&2.174134&25.94&0.10&0.11&25.39&0.08&0.08&Mag\\
33061&172.95546&2.360980&25.87&0.07&0.09&25.83&0.25&0.06&Mag\\
33062&172.95546&2.165259&25.10&0.04&0.11&24.77&0.04&0.08&Mag\\
33063&172.95546&2.221901&25.26&0.06&0.11&23.54&0.03&0.08&Mag\\
33064&172.95548&2.384439&25.60&0.07&0.09&25.84&0.16&0.06&Mag\\
33065&172.95550&2.393853&25.39&0.06&0.09&25.22&0.08&0.06&Mag\\
33066&172.95550&2.153689&26.31&0.15&0.11&25.94&0.15&0.07&Mag\\
33067&172.95552&2.253662&25.56&0.07&0.10&24.89&0.05&0.07&Mag\\
33068&172.95553&2.259738&26.40&0.23&0.10&24.83&0.09&0.07&Mag\\
33069&172.95553&2.269621&25.23&0.08&0.10&24.76&0.05&0.07&Mag\\
33070&172.95555&2.407383&26.06&0.11&0.09&25.73&0.11&0.06&Mag\\
33071&172.95555&2.272580&23.84&0.01&0.10&23.76&0.01&0.07&Mag\\
33072&172.95556&2.059025&25.05&0.08&0.10&24.51&0.07&0.07&Mag\\
33073&172.95558&2.228335&23.60&0.01&0.11&22.10&0.01&0.08&Mag\\
33074&172.95558&2.395236&25.27&0.05&0.09&25.08&0.06&0.06&Mag\\
33075&172.95560&2.170064&24.63&0.04&0.11&24.40&0.05&0.08&Mag\\
33076&172.95561&2.399560&25.11&0.05&0.09&24.67&0.04&0.06&Mag\\
33077&172.95561&2.170294&24.87&0.06&0.11&24.42&0.05&0.08&Mag\\
33078&172.95562&2.168152&24.84&0.03&0.11&24.59&0.04&0.08&Mag\\
33079&172.95562&2.386408&25.34&0.06&0.09&25.31&0.08&0.06&Mag\\
33080&172.95565&2.165406&27.46&0.49&0.11&24.94&0.04&0.08&Mag\\
33081&172.95567&2.058944&24.42&0.02&0.10&24.09&0.02&0.07&Mag\\
33082&172.95568&2.299855&25.33&0.05&0.10&24.91&0.06&0.07&Mag\\
33083&172.95569&2.174297&25.75&0.07&0.11&25.32&0.07&0.08&Mag\\
33084&172.95569&2.046724&26.87&0.28&0.10&25.51&0.14&0.07&Mag\\
33085&172.95572&2.153730&25.59&0.08&0.11&25.57&0.13&0.07&Mag\\
33086&172.95574&2.090225&25.61&0.06&0.10&25.67&0.09&0.07&Mag\\
33087&172.95574&2.251870&26.97&0.26&0.10&26.51&0.24&0.07&Mag\\
33088&172.95575&2.155718&27.20&0.35&0.11&26.17&0.20&0.08&Mag\\
33089&172.95578&2.133890&25.44&0.08&0.10&24.90&0.05&0.07&Mag\\
33090&172.95578&2.133710&25.57&0.06&0.10&24.91&0.05&0.07&Mag\\
33091&172.95579&2.414394&27.59&0.50&0.09&27.10&0.37&0.06&Mag\\
33092&172.95579&2.413593&25.44&0.06&0.09&24.95&0.13&0.06&Mag\\
33093&172.95579&2.395107&25.05&0.06&0.09&24.87&0.06&0.06&Mag\\
33094&172.95579&2.139230&22.99&0.01&0.10&21.60&0.01&0.07&Mag\\
33095&172.95580&2.049430&25.01&0.04&0.10&24.64&0.04&0.07&Mag\\
33096&172.95584&2.333905&26.73&0.29&0.09&26.64&0.29&0.07&Mag\\
33097&172.95584&2.392144&26.90&0.24&0.09&26.11&0.15&0.06&Mag\\
33098&172.95585&2.083995&25.80&0.08&0.10&25.75&0.15&0.07&Mag\\
33099&172.95586&2.269485&25.72&0.09&0.10&25.11&0.06&0.07&Mag\\
33100&172.95586&2.153879&26.59&0.23&0.11&25.64&0.13&0.07&Mag\\
33101&172.95588&2.334106&26.82&0.32&0.09&26.37&0.41&0.07&Mag\\
33102&172.95588&2.361907&26.69&0.19&0.09&26.70&0.30&0.06&Mag\\
33103&172.95589&2.031294&26.65&0.16&0.10&26.54&0.21&0.07&Mag\\
33104&172.95589&2.328544&27.52&0.45&0.09&27.11&0.38&0.07&Mag\\
33105&172.95590&2.406020&25.36&0.06&0.09&25.15&0.18&0.06&Mag\\
33106&172.95590&2.197087&26.51&0.17&0.11&26.46&0.28&0.08&Mag\\
33107&172.95590&2.070753&25.03&0.03&0.10&25.00&0.05&0.07&Mag\\
33108&172.95590&2.265437&25.86&0.08&0.10&25.80&0.23&0.07&Mag\\
33109&172.95590&2.330252&25.93&0.11&0.09&25.45&0.10&0.07&Mag\\
33110&172.95592&2.330500&26.23&0.19&0.09&25.47&0.10&0.07&Mag\\
33111&172.95593&2.395046&24.55&0.03&0.09&24.27&0.03&0.06&Mag\\
33112&172.95595&2.399891&25.38&0.11&0.09&24.92&0.08&0.06&Mag\\
33113&172.95595&2.409429&25.33&0.05&0.09&25.17&0.07&0.06&Mag\\
33114&172.95598&2.345790&25.66&0.09&0.09&25.30&0.10&0.07&Mag\\
33115&172.95602&2.399756&26.07&0.12&0.09&25.36&0.07&0.06&Mag\\
33116&172.95603&2.181838&25.32&0.06&0.11&24.68&0.04&0.08&Mag\\
33117&172.95604&2.100110&26.57&0.16&0.10&26.31&0.20&0.07&Mag\\
33118&172.95604&2.330366&26.13&0.17&0.09&25.46&0.10&0.07&Mag\\
33119&172.95606&2.413390&25.91&0.09&0.09&25.33&0.06&0.06&Mag\\
33120&172.95608&2.286068&25.24&0.05&0.10&24.76&0.05&0.07&Mag\\
33121&172.95609&2.365618&25.06&0.04&0.09&25.02&0.06&0.06&Mag\\
33122&172.95612&2.345698&25.20&0.04&0.09&24.71&0.06&0.07&Mag\\
33123&172.95615&2.143615&25.95&0.09&0.10&25.40&0.08&0.07&Mag\\
33124&172.95622&2.181836&25.14&0.04&0.11&24.51&0.04&0.08&Mag\\
33125&172.95622&2.304985&22.48&0.01&0.10&21.88&0.01&0.07&Mag\\
33126&172.95624&2.345767&25.55&0.16&0.09&24.99&0.13&0.07&Mag\\
33127&172.95625&2.345595&25.98&0.15&0.09&25.02&0.13&0.07&Mag\\
33128&172.95627&2.267065&25.98&0.09&0.10&25.92&0.16&0.07&Mag\\
33129&172.95628&2.292271&25.36&0.05&0.10&24.97&0.06&0.07&Mag\\
33130&172.95629&2.145463&25.41&0.06&0.10&24.27&0.09&0.07&Mag\\
33131&172.95629&2.416905&27.39&0.40&0.09&27.39&0.49&0.06&Mag\\
33132&172.95629&2.361451&25.45&0.06&0.09&25.20&0.07&0.06&Mag\\
33133&172.95630&2.228954&25.37&0.13&0.11&23.97&0.02&0.08&Mag\\
33134&172.95632&2.319134&27.06&0.28&0.10&27.25&0.47&0.07&Mag\\
33135&172.95634&2.282426&25.62&0.07&0.10&25.30&0.08&0.07&Mag\\
33136&172.95634&2.100542&25.92&0.09&0.10&25.35&0.08&0.07&Mag\\
33137&172.95637&2.246711&27.22&0.33&0.10&27.13&0.49&0.07&Mag\\
33138&172.95637&2.418830&25.59&0.07&0.09&24.94&0.06&0.06&Mag\\
33139&172.95638&2.384005&26.10&0.13&0.09&26.02&0.18&0.06&Mag\\
33140&172.95638&2.408866&25.91&0.10&0.09&25.56&0.12&0.06&Mag\\
33141&172.95639&2.290998&24.28&0.02&0.10&24.19&0.03&0.07&Mag\\
33142&172.95639&2.098116&26.59&0.16&0.10&25.97&0.12&0.07&Mag\\
33143&172.95643&2.228976&24.97&0.04&0.11&23.94&0.02&0.08&Mag\\
33144&172.95643&2.361194&26.72&0.24&0.09&25.29&0.07&0.06&Mag\\
33145&172.95648&2.408596&25.63&0.08&0.09&25.54&0.12&0.06&Mag\\
33146&172.95649&2.344632&26.39&0.14&0.09&26.49&0.26&0.07&Mag\\
33147&172.95651&2.219057&24.72&0.02&0.11&24.71&0.04&0.08&Mag\\
33148&172.95651&2.205612&24.73&0.03&0.11&23.85&0.02&0.08&Mag\\
33149&172.95652&2.333881&25.93&0.11&0.09&25.26&0.08&0.07&Mag\\
33150&172.95653&2.053318&25.50&0.07&0.10&25.12&0.07&0.07&Mag\\
33151&172.95654&2.124169&25.43&0.06&0.10&24.65&0.04&0.07&Mag\\
33152&172.95657&2.175276&26.37&0.13&0.11&26.06&0.14&0.08&Mag\\
33153&172.95660&2.156748&27.66&0.52&0.11&26.84&0.34&0.08&Mag\\
33154&172.95661&2.386198&23.81&0.02&0.09&22.30&0.01&0.06&Mag\\
33155&172.95663&2.052116&26.65&0.19&0.10&26.34&0.21&0.07&Mag\\
33156&172.95664&2.023412&26.12&0.11&0.10&25.61&0.12&0.07&Mag\\
33157&172.95666&2.061733&26.35&0.15&0.10&26.49&0.23&0.07&Mag\\
33158&172.95667&2.396970&25.38&0.06&0.09&24.77&0.04&0.06&Mag\\
33159&172.95667&2.210849&26.53&0.13&0.11&26.88&0.35&0.08&Mag\\
33160&172.95669&2.273164&25.48&0.06&0.10&25.40&0.11&0.07&Mag\\
33161&172.95672&2.062139&23.92&0.02&0.10&24.01&0.04&0.07&Mag\\
33162&172.95672&2.374941&27.46&0.37&0.09&27.47&0.52&0.06&Mag\\
33163&172.95675&2.268262&24.86&0.03&0.10&24.48&0.04&0.07&Mag\\
33164&172.95676&2.046274&25.94&0.11&0.10&25.36&0.18&0.07&Mag\\
33165&172.95679&2.351454&26.62&0.15&0.09&27.11&0.40&0.06&Mag\\
33166&172.95680&2.057858&25.96&0.08&0.10&25.88&0.12&0.07&Mag\\
33167&172.95680&2.160001&25.72&0.08&0.11&25.30&0.09&0.08&Mag\\
33168&172.95681&2.125735&26.92&0.21&0.10&26.90&0.33&0.07&Mag\\
33169&172.95681&2.395077&25.82&0.08&0.09&25.12&0.06&0.06&Mag\\
33170&172.95681&2.373535&25.69&0.07&0.09&25.64&0.11&0.06&Mag\\
33171&172.95683&2.204680&26.00&0.09&0.11&25.85&0.14&0.08&Mag\\
33172&172.95684&2.086926&26.10&0.10&0.10&26.03&0.15&0.07&Mag\\
33173&172.95684&2.211988&27.60&0.44&0.11&27.14&0.50&0.08&Mag\\
33174&172.95684&2.393600&24.71&0.03&0.09&24.56&0.03&0.06&Mag\\
33175&172.95686&2.357754&24.86&0.03&0.09&24.26&0.02&0.06&Mag\\
33176&172.95687&2.416527&25.71&0.09&0.09&25.49&0.10&0.06&Mag\\
33177&172.95691&2.081365&25.73&0.06&0.10&25.56&0.09&0.07&Mag\\
33178&172.95693&2.088974&27.05&0.28&0.10&26.31&0.18&0.07&Mag\\
33179&172.95694&2.340562&25.56&0.08&0.09&25.34&0.09&0.07&Mag\\
33180&172.95697&2.376228&25.86&0.10&0.09&25.78&0.12&0.06&Mag\\
33181&172.95697&2.163930&25.71&0.08&0.11&24.53&0.03&0.08&Mag\\
33182&172.95698&2.068598&25.60&0.07&0.10&25.36&0.08&0.07&Mag\\
33183&172.95699&2.419984&26.86&0.24&0.09&26.32&0.17&0.06&Mag\\
33184&172.95701&2.375946&25.94&0.11&0.09&25.88&0.13&0.06&Mag\\
33185&172.95702&2.078681&25.82&0.07&0.10&25.80&0.11&0.07&Mag\\
33186&172.95703&2.149395&27.56&0.43&0.10&27.24&0.52&0.07&Mag\\
33187&172.95703&2.390543&26.00&0.11&0.09&25.69&0.21&0.06&Mag\\
33188&172.95704&2.416518&25.31&0.08&0.09&24.92&0.05&0.06&Mag\\
33189&172.95705&2.352919&25.06&0.04&0.09&25.00&0.06&0.06&Mag\\
33190&172.95705&2.200431&25.20&0.08&0.11&23.72&0.02&0.08&Mag\\
33191&172.95709&2.269834&25.31&0.06&0.10&25.30&0.13&0.07&Mag\\
33192&172.95710&2.021796&26.31&0.12&0.10&25.83&0.11&0.07&Mag\\
33193&172.95711&2.061929&24.42&0.03&0.10&24.60&0.04&0.07&Mag\\
33194&172.95713&2.184581&25.20&0.05&0.11&24.51&0.03&0.08&Mag\\
33195&172.95714&2.209810&25.80&0.09&0.11&25.57&0.12&0.08&Mag\\
33196&172.95714&2.130712&25.80&0.07&0.10&25.66&0.10&0.07&Mag\\
33197&172.95715&2.333718&25.96&0.11&0.09&25.84&0.14&0.07&Mag\\
33198&172.95715&2.327309&26.09&0.10&0.09&26.13&0.16&0.07&Mag\\
33199&172.95717&2.385680&25.70&0.09&0.09&25.63&0.12&0.06&Mag\\
33200&172.95717&2.301514&25.56&0.07&0.10&25.54&0.09&0.07&Mag\\
33201&172.95719&2.078633&26.41&0.16&0.10&25.85&0.11&0.07&Mag\\
33202&172.95719&2.018189&26.30&0.12&0.10&26.45&0.19&0.07&Mag\\
33203&172.95720&2.197126&26.24&0.11&0.11&25.90&0.17&0.08&Mag\\
33204&172.95721&2.066681&25.21&0.05&0.10&24.86&0.05&0.07&Mag\\
33205&172.95723&2.413216&24.53&0.04&0.09&24.27&0.04&0.06&Mag\\
33206&172.95724&2.112571&25.06&0.04&0.10&24.77&0.05&0.07&Mag\\
33207&172.95724&2.184484&25.59&0.11&0.11&24.82&0.08&0.08&Mag\\
33208&172.95725&2.352883&25.87&0.09&0.09&25.72&0.11&0.06&Mag\\
33209&172.95726&2.046232&26.58&0.16&0.10&25.99&0.13&0.07&Mag\\
33210&172.95726&2.209643&25.67&0.09&0.11&24.99&0.07&0.08&Mag\\
33211&172.95726&2.377181&25.43&0.06&0.09&25.01&0.10&0.06&Mag\\
33212&172.95729&2.145524&25.12&0.06&0.10&24.49&0.04&0.07&Mag\\
33213&172.95730&2.413411&23.83&0.02&0.09&23.58&0.02&0.06&Mag\\
33214&172.95732&2.305280&26.29&0.14&0.10&26.44&0.22&0.07&Mag\\
33215&172.95733&2.066842&25.31&0.06&0.10&24.95&0.04&0.07&Mag\\
33216&172.95734&2.099229&25.90&0.11&0.10&25.26&0.10&0.07&Mag\\
33217&172.95735&2.128605&27.38&0.42&0.10&25.66&0.09&0.07&Mag\\
33218&172.95735&2.125151&25.72&0.07&0.10&25.14&0.06&0.07&Mag\\
33219&172.95736&2.209836&25.32&0.08&0.11&25.01&0.06&0.08&Mag\\
33220&172.95737&2.383615&26.00&0.12&0.09&25.83&0.15&0.06&Mag\\
33221&172.95738&2.413616&24.69&0.05&0.09&24.34&0.06&0.06&Mag\\
33222&172.95738&2.198413&26.00&0.09&0.11&25.27&0.07&0.08&Mag\\
33223&172.95738&2.369240&26.51&0.16&0.09&26.29&0.17&0.06&Mag\\
33224&172.95739&2.423040&25.45&0.13&0.09&24.76&0.11&0.06&Mag\\
33225&172.95741&2.072207&25.67&0.07&0.10&25.04&0.05&0.07&Mag\\
33226&172.95742&2.389779&24.33&0.03&0.09&23.89&0.03&0.06&Mag\\
33227&172.95743&2.176443&26.29&0.14&0.11&25.06&0.06&0.08&Mag\\
33228&172.95743&2.054207&24.56&0.02&0.10&24.57&0.04&0.07&Mag\\
33229&172.95743&2.140138&24.91&0.03&0.10&24.83&0.04&0.07&Mag\\
33230&172.95745&2.045643&25.72&0.16&0.10&25.16&0.12&0.07&Mag\\
33231&172.95746&2.416757&26.16&0.13&0.09&25.91&0.14&0.06&Mag\\
33232&172.95746&2.333253&27.00&0.32&0.09&26.40&0.23&0.07&Mag\\
33233&172.95748&2.143625&25.11&0.10&0.10&24.52&0.03&0.07&Mag\\
33234&172.95748&2.307163&25.65&0.12&0.10&25.32&0.07&0.07&Mag\\
33235&172.95748&2.422876&25.75&0.17&0.09&24.79&0.11&0.06&Mag\\
33236&172.95748&2.209666&25.80&0.09&0.11&25.47&0.09&0.08&Mag\\
33237&172.95750&2.029714&25.89&0.08&0.10&25.81&0.11&0.07&Mag\\
33238&172.95751&2.099364&25.62&0.08&0.10&24.70&0.04&0.07&Mag\\
33239&172.95751&2.213001&26.17&0.11&0.11&25.92&0.13&0.08&Mag\\
33240&172.95752&2.252463&26.61&0.17&0.10&26.80&0.35&0.07&Mag\\
33241&172.95753&2.198450&25.96&0.13&0.11&25.27&0.07&0.08&Mag\\
33242&172.95754&2.176523&25.58&0.16&0.11&25.01&0.06&0.08&Mag\\
33243&172.95755&2.209900&25.39&0.06&0.11&25.15&0.07&0.08&Mag\\
33244&172.95755&2.246929&24.35&0.02&0.10&23.08&0.01&0.07&Mag\\
33245&172.95757&2.045606&25.93&0.20&0.10&25.18&0.12&0.07&Mag\\
33246&172.95758&2.328965&24.42&0.02&0.09&23.81&0.02&0.07&Mag\\
33247&172.95758&2.086349&22.42&0.01&0.10&20.95&0.01&0.07&Mag\\
33248&172.95758&2.143574&26.71&0.23&0.10&24.63&0.03&0.07&Mag\\
33249&172.95758&2.128579&25.98&0.09&0.10&25.56&0.09&0.07&Mag\\
33250&172.95759&2.307076&26.08&0.19&0.10&25.35&0.07&0.07&Mag\\
33251&172.95760&2.262200&25.74&0.09&0.10&24.73&0.04&0.07&Mag\\
33252&172.95762&2.422904&24.70&0.08&0.09&24.71&0.11&0.06&Mag\\
33253&172.95762&2.206681&26.59&0.25&0.11&25.71&0.10&0.08&Mag\\
33254&172.95763&2.266617&25.98&0.08&0.10&25.88&0.12&0.07&Mag\\
33255&172.95764&2.316468&25.11&0.05&0.10&24.69&0.04&0.07&Mag\\
33256&172.95765&2.288245&27.53&0.49&0.10&27.17&0.48&0.07&Mag\\
33257&172.95765&2.379055&26.35&0.15&0.09&26.08&0.16&0.06&Mag\\
33258&172.95771&2.075857&25.39&0.05&0.10&24.98&0.05&0.07&Mag\\
33259&172.95772&2.338481&25.86&0.09&0.09&25.56&0.10&0.07&Mag\\
33260&172.95774&2.182051&25.50&0.06&0.11&24.71&0.04&0.08&Mag\\
33261&172.95775&2.171563&25.92&0.09&0.11&25.71&0.12&0.08&Mag\\
33262&172.95778&2.206669&26.18&0.12&0.11&25.68&0.10&0.08&Mag\\
33263&172.95778&2.102190&27.54&0.43&0.10&27.20&0.49&0.07&Mag\\
33264&172.95780&2.027760&26.10&0.11&0.10&25.33&0.08&0.07&Mag\\
33265&172.95782&2.284551&25.98&0.22&0.10&25.99&0.23&0.07&Mag\\
33266&172.95782&2.017074&25.57&0.06&0.10&25.38&0.07&0.07&Mag\\
33267&172.95784&2.283304&21.06&0.01&0.10&20.12&0.01&0.07&Mag\\
33268&172.95792&2.138500&26.99&0.26&0.10&25.98&0.13&0.07&Mag\\
33269&172.95792&2.159436&24.04&0.02&0.11&23.69&0.02&0.08&Mag\\
33270&172.95794&2.284586&25.52&0.14&0.10&25.57&0.15&0.07&Mag\\
33271&172.95795&2.336759&25.83&0.12&0.09&24.46&0.04&0.07&Mag\\
33272&172.95796&2.062353&24.48&0.03&0.10&22.94&0.01&0.07&Mag\\
33273&172.95798&2.283342&26.42&0.18&0.10&26.25&0.35&0.07&Mag\\
33274&172.95798&2.368444&26.44&0.15&0.09&26.64&0.27&0.06&Mag\\
33275&172.95798&2.079537&26.98&0.24&0.10&26.86&0.29&0.07&Mag\\
33276&172.95799&2.180268&25.71&0.07&0.11&25.13&0.06&0.08&Mag\\
33277&172.95800&2.340014&25.88&0.08&0.09&26.55&0.29&0.07&Mag\\
33278&172.95802&2.134627&26.51&0.19&0.10&24.94&0.04&0.07&Mag\\
33279&172.95804&2.193491&25.12&0.05&0.11&24.77&0.05&0.08&Mag\\
33280&172.95804&2.206154&26.58&0.17&0.11&25.39&0.07&0.08&Mag\\
33281&172.95807&2.179982&25.15&0.09&0.11&24.08&0.02&0.08&Mag\\
33282&172.95808&2.134847&27.18&0.33&0.10&24.99&0.04&0.07&Mag\\
33283&172.95808&2.304742&24.99&0.05&0.10&24.57&0.05&0.07&Mag\\
33284&172.95809&2.155648&25.02&0.04&0.11&24.69&0.04&0.08&Mag\\
33285&172.95810&2.049274&26.30&0.11&0.10&26.66&0.28&0.07&Mag\\
33286&172.95813&2.102417&26.56&0.18&0.10&25.93&0.16&0.07&Mag\\
33287&172.95814&2.064014&24.07&0.02&0.10&23.61&0.04&0.07&Mag\\
33288&172.95816&2.180105&25.24&0.10&0.11&24.33&0.05&0.08&Mag\\
33289&172.95817&2.161266&26.62&0.14&0.11&27.06&0.41&0.08&Mag\\
33290&172.95822&2.202230&25.09&0.03&0.11&24.92&0.05&0.08&Mag\\
33291&172.95822&2.064161&23.60&0.02&0.10&22.78&0.01&0.07&Mag\\
33292&172.95823&2.169495&26.40&0.13&0.11&26.04&0.15&0.08&Mag\\
33293&172.95824&2.317637&25.01&0.04&0.10&24.49&0.04&0.07&Mag\\
33294&172.95825&2.030225&24.84&0.03&0.09&24.47&0.02&0.07&Mag\\
33295&172.95826&2.304661&24.78&0.04&0.10&24.29&0.03&0.07&Mag\\
33296&172.95826&2.114030&25.65&0.07&0.10&25.57&0.10&0.07&Mag\\
33297&172.95826&2.261854&25.55&0.07&0.10&24.32&0.03&0.07&Mag\\
33298&172.95827&2.090969&24.94&0.03&0.10&24.59&0.08&0.07&Mag\\
33299&172.95830&2.064300&24.47&0.08&0.10&23.59&0.04&0.07&Mag\\
33300&172.95832&2.133930&25.94&0.10&0.10&25.32&0.07&0.07&Mag\\
33301&172.95836&2.053165&25.96&0.10&0.10&25.73&0.11&0.07&Mag\\
33302&172.95838&2.254104&26.09&0.10&0.10&26.05&0.16&0.07&Mag\\
33303&172.95839&2.169452&26.68&0.22&0.11&26.53&0.25&0.08&Mag\\
33304&172.95840&2.041515&25.66&0.06&0.10&25.73&0.10&0.07&Mag\\
33305&172.95841&2.051967&26.02&0.10&0.10&25.49&0.08&0.07&Mag\\
33306&172.95842&2.304447&24.99&0.05&0.10&24.46&0.05&0.07&Mag\\
33307&172.95845&2.236707&25.77&0.08&0.11&25.44&0.09&0.07&Mag\\
33308&172.95847&2.357089&25.49&0.06&0.09&25.27&0.07&0.06&Mag\\
33309&172.95847&2.041853&25.33&0.04&0.10&24.85&0.04&0.07&Mag\\
33310&172.95850&2.237549&25.68&0.09&0.10&24.26&0.08&0.07&Mag\\
33311&172.95855&2.301749&26.02&0.11&0.10&24.62&0.10&0.07&Mag\\
33312&172.95856&2.419347&26.14&0.16&0.09&25.31&0.08&0.06&Mag\\
33313&172.95858&2.387822&25.03&0.05&0.09&24.69&0.04&0.06&Mag\\
33314&172.95859&2.412562&26.28&0.13&0.09&26.36&0.18&0.06&Mag\\
33315&172.95859&2.350165&25.40&0.06&0.09&25.51&0.09&0.06&Mag\\
33316&172.95861&2.194239&26.06&0.11&0.11&25.47&0.09&0.08&Mag\\
33317&172.95863&2.377277&27.35&0.37&0.09&27.09&0.48&0.06&Mag\\
33318&172.95864&2.379259&27.28&0.38&0.09&27.10&0.42&0.06&Mag\\
33319&172.95864&2.131679&26.71&0.21&0.10&25.03&0.05&0.07&Mag\\
33320&172.95866&2.275278&26.00&0.11&0.10&25.62&0.11&0.07&Mag\\
33321&172.95866&2.064220&26.92&0.26&0.10&26.16&0.20&0.07&Mag\\
33322&172.95867&2.287558&25.52&0.08&0.10&24.94&0.06&0.07&Mag\\
33323&172.95871&2.228279&25.79&0.09&0.11&25.08&0.05&0.08&Mag\\
33324&172.95874&2.170860&25.06&0.08&0.11&24.73&0.04&0.08&Mag\\
33325&172.95876&2.414648&25.43&0.06&0.09&25.18&0.07&0.06&Mag\\
33326&172.95877&2.363440&26.27&0.12&0.09&26.15&0.17&0.06&Mag\\
33327&172.95877&2.131596&25.34&0.08&0.10&24.93&0.05&0.07&Mag\\
33328&172.95879&2.350068&25.45&0.06&0.09&25.17&0.08&0.06&Mag\\
33329&172.95880&2.214084&25.93&0.09&0.11&25.78&0.13&0.08&Mag\\
33330&172.95880&2.242145&26.56&0.19&0.10&25.94&0.17&0.07&Mag\\
33331&172.95883&2.137721&24.82&0.03&0.10&23.60&0.01&0.07&Mag\\
33332&172.95885&2.079931&25.89&0.08&0.10&25.14&0.05&0.07&Mag\\
33333&172.95886&2.170942&26.00&0.12&0.11&24.79&0.04&0.08&Mag\\
33334&172.95892&2.232394&24.06&0.01&0.11&23.38&0.01&0.08&Mag\\
33335&172.95896&2.089763&25.09&0.12&0.10&24.55&0.03&0.07&Mag\\
33336&172.95905&2.416832&25.55&0.08&0.09&24.20&0.02&0.06&Mag\\
33337&172.95906&2.188373&25.25&0.05&0.11&25.25&0.18&0.08&Mag\\
33338&172.95908&2.223559&24.79&0.09&0.11&24.14&0.06&0.08&Mag\\
33339&172.95909&2.186530&25.98&0.10&0.11&25.63&0.14&0.08&Mag\\
33340&172.95911&2.400211&25.83&0.08&0.09&25.73&0.11&0.06&Mag\\
33341&172.95912&2.330276&25.46&0.06&0.09&24.99&0.05&0.07&Mag\\
33342&172.95912&2.381238&26.51&0.24&0.09&25.54&0.12&0.06&Mag\\
33343&172.95913&2.193086&27.11&0.36&0.11&26.30&0.21&0.08&Mag\\
33344&172.95913&2.413585&24.71&0.03&0.09&24.67&0.04&0.06&Mag\\
33345&172.95913&2.334947&27.03&0.32&0.09&26.71&0.32&0.07&Mag\\
33346&172.95917&2.018345&25.67&0.07&0.10&25.28&0.06&0.07&Mag\\
33347&172.95918&2.131399&27.41&0.36&0.10&27.34&0.48&0.07&Mag\\
33348&172.95919&2.079510&26.21&0.10&0.10&26.21&0.15&0.07&Mag\\
33349&172.95924&2.397188&25.64&0.07&0.09&25.39&0.08&0.06&Mag\\
33350&172.95924&2.327010&25.71&0.08&0.10&25.94&0.15&0.07&Mag\\
33351&172.95924&2.061740&26.52&0.15&0.10&26.44&0.19&0.07&Mag\\
33352&172.95929&2.304679&25.85&0.09&0.10&25.44&0.10&0.07&Mag\\
33353&172.95929&2.189143&26.42&0.17&0.11&24.96&0.06&0.08&Mag\\
33354&172.95931&2.398733&27.09&0.37&0.09&25.95&0.14&0.06&Mag\\
33355&172.95932&2.092353&25.57&0.05&0.10&25.51&0.09&0.07&Mag\\
33356&172.95932&2.093093&24.91&0.03&0.10&24.54&0.04&0.07&Mag\\
33357&172.95934&2.381251&25.52&0.08&0.09&25.47&0.12&0.06&Mag\\
33358&172.95936&2.287069&27.19&0.35&0.10&26.91&0.38&0.07&Mag\\
33359&172.95936&2.390705&25.92&0.10&0.09&25.16&0.07&0.06&Mag\\
33360&172.95937&2.265912&26.16&0.12&0.10&25.39&0.08&0.07&Mag\\
33361&172.95938&2.023061&24.66&0.02&0.10&23.71&0.01&0.07&Mag\\
33362&172.95938&2.152434&27.06&0.32&0.11&25.88&0.12&0.07&Mag\\
33363&172.95938&2.159205&25.40&0.05&0.11&25.25&0.07&0.08&Mag\\
33364&172.95943&2.309038&26.89&0.28&0.10&25.72&0.11&0.07&Mag\\
33365&172.95945&2.073374&24.53&0.02&0.10&24.70&0.04&0.07&Mag\\
33366&172.95947&2.256065&25.45&0.05&0.10&24.88&0.05&0.07&Mag\\
33367&172.95948&2.273451&26.24&0.12&0.10&26.67&0.30&0.07&Mag\\
33368&172.95951&2.240225&26.28&0.13&0.10&26.89&0.43&0.07&Mag\\
33369&172.95951&2.042663&25.87&0.09&0.10&25.46&0.11&0.07&Mag\\
33370&172.95956&2.038461&25.16&0.05&0.09&24.89&0.09&0.07&Mag\\
33371&172.95960&2.048053&25.66&0.07&0.10&25.05&0.05&0.07&Mag\\
33372&172.95964&2.050004&25.69&0.06&0.10&25.85&0.15&0.07&Mag\\
33373&172.95964&2.309056&26.09&0.11&0.10&25.66&0.11&0.07&Mag\\
33374&172.95965&2.217995&25.76&0.08&0.11&24.89&0.06&0.08&Mag\\
33375&172.95965&2.376194&25.94&0.09&0.09&25.61&0.10&0.06&Mag\\
33376&172.95966&2.198095&25.33&0.08&0.11&24.59&0.08&0.08&Mag\\
33377&172.95966&2.174342&25.96&0.09&0.11&25.86&0.13&0.08&Mag\\
33378&172.95968&2.033787&25.26&0.06&0.09&25.12&0.08&0.07&Mag\\
33379&172.95969&2.152424&26.31&0.14&0.11&25.65&0.10&0.07&Mag\\
33380&172.95969&2.063996&25.54&0.06&0.10&26.05&0.16&0.07&Mag\\
33381&172.95970&2.218205&27.11&0.34&0.11&24.99&0.06&0.08&Mag\\
33382&172.95970&2.402213&26.46&0.15&0.09&26.12&0.16&0.06&Mag\\
33383&172.95970&2.252743&26.51&0.23&0.10&26.12&0.18&0.07&Mag\\
33384&172.95970&2.349956&25.83&0.10&0.09&24.81&0.05&0.07&Mag\\
33385&172.95971&2.064200&25.74&0.10&0.10&25.22&0.09&0.07&Mag\\
33386&172.95973&2.358457&25.59&0.06&0.09&25.47&0.09&0.06&Mag\\
33387&172.95978&2.424522&23.38&0.02&0.09&23.03&0.01&0.06&Mag\\
33388&172.95980&2.041574&25.29&0.05&0.10&25.12&0.05&0.07&Mag\\
33389&172.95981&2.065166&25.50&0.08&0.10&24.74&0.05&0.07&Mag\\
33390&172.95982&2.198096&25.86&0.09&0.11&25.03&0.12&0.08&Mag\\
33391&172.95983&2.335264&26.52&0.18&0.09&25.81&0.13&0.07&Mag\\
33392&172.95984&2.342698&24.84&0.04&0.09&23.34&0.03&0.07&Mag\\
33393&172.95984&2.252783&27.13&0.28&0.10&26.16&0.18&0.07&Mag\\
33394&172.95985&2.279721&25.05&0.04&0.10&23.95&0.02&0.07&Mag\\
33395&172.95985&2.408022&25.33&0.11&0.09&24.53&0.04&0.06&Mag\\
33396&172.95985&2.349825&25.00&0.04&0.09&24.75&0.05&0.07&Mag\\
33397&172.95986&2.408220&25.88&0.15&0.09&24.57&0.04&0.06&Mag\\
33398&172.95987&2.034348&25.11&0.05&0.09&23.71&0.06&0.07&Mag\\
33399&172.95987&2.033665&24.95&0.05&0.09&25.10&0.08&0.07&Mag\\
33400&172.95989&2.290756&24.90&0.06&0.10&24.42&0.09&0.07&Mag\\
33401&172.95990&2.217144&25.21&0.04&0.11&25.02&0.06&0.08&Mag\\
33402&172.95991&2.198727&25.68&0.08&0.11&25.13&0.07&0.08&Mag\\
33403&172.95992&2.080392&25.68&0.07&0.10&25.19&0.07&0.07&Mag\\
33404&172.95994&2.194599&25.84&0.09&0.11&25.59&0.11&0.08&Mag\\
33405&172.95994&2.359604&25.46&0.06&0.09&25.23&0.07&0.06&Mag\\
33406&172.95994&2.141199&26.86&0.19&0.10&26.39&0.19&0.07&Mag\\
33407&172.95996&2.264553&25.82&0.09&0.10&25.36&0.08&0.07&Mag\\
33408&172.95997&2.407931&25.16&0.05&0.09&24.82&0.06&0.06&Mag\\
33409&172.95997&2.375155&25.44&0.07&0.09&25.67&0.23&0.06&Mag\\
33410&172.95998&2.065180&25.60&0.06&0.10&25.58&0.12&0.07&Mag\\
33411&172.95999&2.070547&25.91&0.09&0.10&25.16&0.06&0.07&Mag\\
33412&172.95999&2.244732&25.88&0.09&0.10&25.14&0.07&0.07&Mag\\
33413&172.96002&2.209752&24.68&0.08&0.11&24.77&0.07&0.08&Mag\\
33414&172.96006&2.108408&25.90&0.08&0.10&25.65&0.10&0.07&Mag\\
33415&172.96011&2.418479&25.74&0.09&0.09&25.64&0.10&0.06&Mag\\
33416&172.96012&2.209903&24.57&0.08&0.11&24.29&0.06&0.08&Mag\\
33417&172.96013&2.137152&25.20&0.05&0.10&23.59&0.02&0.07&Mag\\
33418&172.96015&2.307872&25.38&0.05&0.10&25.07&0.06&0.07&Mag\\
33419&172.96016&2.120270&24.49&0.02&0.10&23.74&0.01&0.07&Mag\\
33420&172.96017&2.338129&27.34&0.36&0.09&27.10&0.46&0.07&Mag\\
33421&172.96017&2.060924&26.23&0.12&0.10&26.28&0.22&0.07&Mag\\
33422&172.96018&2.132548&25.03&0.04&0.10&23.74&0.01&0.07&Mag\\
33423&172.96019&2.398807&25.06&0.04&0.09&25.04&0.11&0.06&Mag\\
33424&172.96024&2.398040&25.32&0.07&0.09&24.30&0.06&0.06&Mag\\
33425&172.96024&2.098775&26.16&0.12&0.10&25.80&0.13&0.07&Mag\\
33426&172.96027&2.161756&22.97&0.01&0.11&22.36&0.01&0.08&Mag\\
33427&172.96030&2.376508&25.00&0.04&0.09&24.60&0.03&0.06&Mag\\
33428&172.96034&2.338588&25.66&0.06&0.09&25.72&0.13&0.07&Mag\\
33429&172.96035&2.279781&25.72&0.07&0.10&25.93&0.16&0.07&Mag\\
33430&172.96036&2.259837&24.82&0.03&0.10&24.51&0.03&0.07&Mag\\
33431&172.96037&2.060985&25.20&0.05&0.10&25.18&0.07&0.07&Mag\\
33432&172.96037&2.252104&27.16&0.33&0.10&26.53&0.26&0.07&Mag\\
33433&172.96040&2.237277&26.49&0.16&0.10&25.80&0.11&0.07&Mag\\
33434&172.96041&2.139240&25.44&0.07&0.10&24.82&0.06&0.07&Mag\\
33435&172.96046&2.296361&25.71&0.12&0.10&25.16&0.10&0.07&Mag\\
33436&172.96046&2.098403&26.95&0.22&0.10&26.67&0.28&0.07&Mag\\
33437&172.96047&2.423187&26.28&0.13&0.09&27.12&0.47&0.06&Mag\\
33438&172.96050&2.416081&26.99&0.28&0.09&26.51&0.22&0.06&Mag\\
33439&172.96050&2.179349&25.42&0.05&0.11&25.01&0.06&0.08&Mag\\
33440&172.96051&2.281108&26.09&0.10&0.10&25.66&0.10&0.07&Mag\\
33441&172.96052&2.039372&25.27&0.05&0.09&24.67&0.04&0.07&Mag\\
33442&172.96053&2.046530&24.80&0.03&0.10&24.62&0.03&0.07&Mag\\
33443&172.96054&2.209974&25.05&0.09&0.11&25.56&0.13&0.08&Mag\\
33444&172.96057&2.227072&25.33&0.05&0.11&24.94&0.06&0.08&Mag\\
33445&172.96059&2.139263&25.65&0.09&0.10&25.07&0.06&0.07&Mag\\
33446&172.96060&2.330887&26.12&0.12&0.09&26.18&0.19&0.07&Mag\\
33447&172.96060&2.053254&26.06&0.12&0.10&25.95&0.16&0.07&Mag\\
33448&172.96060&2.321976&21.49&0.01&0.10&20.70&0.01&0.07&Mag\\
33449&172.96061&2.127077&25.30&0.05&0.10&25.32&0.08&0.07&Mag\\
33450&172.96061&2.069475&26.49&0.15&0.10&26.50&0.23&0.07&Mag\\
33451&172.96062&2.277810&27.38&0.32&0.10&27.02&0.39&0.07&Mag\\
33452&172.96062&2.316007&25.08&0.04&0.10&24.91&0.06&0.07&Mag\\
33453&172.96063&2.334736&25.94&0.11&0.09&25.77&0.14&0.07&Mag\\
33454&172.96063&2.336365&25.80&0.10&0.09&25.41&0.10&0.07&Mag\\
33455&172.96063&2.192065&25.59&0.07&0.11&25.45&0.10&0.08&Mag\\
33456&172.96065&2.208194&24.66&0.02&0.11&24.55&0.04&0.08&Mag\\
33457&172.96068&2.269673&25.18&0.04&0.10&24.94&0.05&0.07&Mag\\
33458&172.96070&2.207130&26.24&0.12&0.11&25.78&0.11&0.08&Mag\\
33459&172.96071&2.228545&26.92&0.17&0.11&27.31&0.51&0.08&Mag\\
33460&172.96073&2.262233&24.63&0.03&0.10&23.86&0.02&0.07&Mag\\
33461&172.96075&2.255105&24.23&0.03&0.10&23.57&0.01&0.07&Mag\\
33462&172.96076&2.367349&22.47&0.01&0.09&21.30&0.01&0.06&Mag\\
33463&172.96076&2.083704&25.57&0.06&0.10&25.28&0.06&0.07&Mag\\
33464&172.96080&2.053242&26.64&0.21&0.10&26.00&0.16&0.07&Mag\\
33465&172.96082&2.401497&25.34&0.07&0.09&25.06&0.06&0.06&Mag\\
33466&172.96083&2.400051&25.52&0.13&0.09&25.19&0.07&0.06&Mag\\
33467&172.96085&2.192062&26.11&0.11&0.11&25.93&0.15&0.08&Mag\\
33468&172.96086&2.018404&26.06&0.10&0.10&26.03&0.13&0.07&Mag\\
33469&172.96087&2.255213&26.62&0.25&0.10&23.74&0.01&0.07&Mag\\
33470&172.96088&2.123633&26.06&0.09&0.10&26.78&0.34&0.07&Mag\\
33471&172.96094&2.160686&24.86&0.03&0.11&24.66&0.07&0.08&Mag\\
33472&172.96095&2.400145&25.29&0.05&0.09&25.18&0.07&0.06&Mag\\
33473&172.96096&2.182737&25.34&0.05&0.11&25.07&0.06&0.08&Mag\\
33474&172.96096&2.065297&26.01&0.09&0.10&25.74&0.10&0.07&Mag\\
33475&172.96098&2.173064&25.43&0.06&0.11&24.25&0.02&0.08&Mag\\
33476&172.96102&2.358291&25.86&0.09&0.09&25.23&0.07&0.06&Mag\\
33477&172.96102&2.019280&24.41&0.02&0.10&23.67&0.02&0.07&Mag\\
33478&172.96102&2.338044&25.40&0.06&0.09&25.20&0.08&0.07&Mag\\
33479&172.96103&2.269411&26.51&0.15&0.10&26.29&0.20&0.07&Mag\\
33480&172.96107&2.238731&26.43&0.17&0.10&25.04&0.06&0.07&Mag\\
33481&172.96108&2.020383&26.01&0.09&0.10&26.26&0.19&0.07&Mag\\
33482&172.96110&2.422475&24.70&0.09&0.09&24.40&0.03&0.06&Mag\\
33483&172.96110&2.156609&25.39&0.06&0.11&25.43&0.12&0.08&Mag\\
33484&172.96111&2.340182&26.03&0.12&0.09&25.53&0.09&0.07&Mag\\
33485&172.96112&2.413076&25.02&0.04&0.09&24.94&0.06&0.06&Mag\\
33486&172.96114&2.036568&26.18&0.11&0.09&25.57&0.17&0.07&Mag\\
33487&172.96119&2.172451&25.87&0.08&0.11&25.56&0.09&0.08&Mag\\
33488&172.96121&2.387185&24.36&0.09&0.09&23.01&0.03&0.06&Mag\\
33489&172.96121&2.069603&26.03&0.09&0.10&25.53&0.08&0.07&Mag\\
33490&172.96122&2.238669&25.19&0.06&0.10&24.95&0.06&0.07&Mag\\
33491&172.96122&2.200451&25.47&0.09&0.11&25.15&0.07&0.08&Mag\\
33492&172.96122&2.117347&20.36&0.01&0.10&18.84&0.01&0.07&Mag\\
33493&172.96123&2.106864&25.57&0.07&0.10&24.84&0.04&0.07&Mag\\
33494&172.96123&2.020488&25.00&0.03&0.10&26.19&0.19&0.07&Mag\\
33495&172.96124&2.023311&25.33&0.05&0.09&25.30&0.12&0.07&Mag\\
33496&172.96124&2.063886&24.81&0.03&0.10&24.35&0.03&0.07&Mag\\
33497&172.96125&2.017256&26.51&0.15&0.10&26.55&0.22&0.07&Mag\\
33498&172.96127&2.023100&25.77&0.10&0.09&25.34&0.12&0.07&Mag\\
33499&172.96127&2.016090&25.97&0.10&0.10&25.78&0.11&0.07&Mag\\
33500&172.96129&2.396329&25.64&0.07&0.09&25.12&0.06&0.06&Mag\\
33501&172.96129&2.348094&25.62&0.07&0.09&25.30&0.20&0.07&Mag\\
33502&172.96129&2.356682&27.51&0.39&0.09&27.32&0.47&0.06&Mag\\
33503&172.96130&2.156729&25.82&0.08&0.11&25.55&0.13&0.08&Mag\\
33504&172.96133&2.367164&25.70&0.06&0.09&25.82&0.12&0.06&Mag\\
33505&172.96134&2.235586&26.12&0.11&0.11&25.47&0.11&0.07&Mag\\
33506&172.96134&2.200348&26.04&0.15&0.11&25.95&0.32&0.08&Mag\\
33507&172.96135&2.370872&24.79&0.03&0.09&24.50&0.03&0.06&Mag\\
33508&172.96136&2.252026&26.93&0.35&0.10&24.32&0.03&0.07&Mag\\
33509&172.96136&2.251773&24.69&0.03&0.10&24.17&0.03&0.07&Mag\\
33510&172.96136&2.335551&25.06&0.04&0.09&25.04&0.07&0.07&Mag\\
33511&172.96137&2.219631&25.82&0.07&0.11&25.42&0.09&0.08&Mag\\
33512&172.96137&2.387137&24.18&0.04&0.09&23.00&0.03&0.06&Mag\\
33513&172.96138&2.164363&25.01&0.04&0.11&24.75&0.04&0.08&Mag\\
33514&172.96139&2.320529&24.80&0.06&0.10&24.35&0.05&0.07&Mag\\
33515&172.96139&2.116526&25.46&0.06&0.10&25.11&0.13&0.07&Mag\\
33516&172.96140&2.072259&25.89&0.09&0.10&25.90&0.12&0.07&Mag\\
33517&172.96140&2.292860&26.13&0.11&0.10&25.78&0.12&0.07&Mag\\
33518&172.96141&2.048594&25.67&0.07&0.10&25.48&0.09&0.07&Mag\\
33519&172.96142&2.095891&26.26&0.11&0.10&26.18&0.20&0.07&Mag\\
33520&172.96143&2.275877&25.61&0.06&0.10&25.46&0.10&0.07&Mag\\
33521&172.96143&2.396743&24.15&0.02&0.09&23.79&0.01&0.06&Mag\\
33522&172.96143&2.399577&27.32&0.42&0.09&25.80&0.13&0.06&Mag\\
33523&172.96144&2.106982&26.02&0.11&0.10&25.18&0.06&0.07&Mag\\
33524&172.96146&2.244098&25.11&0.05&0.10&24.94&0.06&0.07&Mag\\
33525&172.96147&2.217586&26.58&0.15&0.11&26.66&0.29&0.08&Mag\\
33526&172.96150&2.320396&24.99&0.07&0.10&24.37&0.05&0.07&Mag\\
33527&172.96151&2.387002&24.94&0.06&0.09&24.85&0.09&0.06&Mag\\
33528&172.96153&2.368171&22.80&0.01&0.09&22.16&0.01&0.06&Mag\\
33529&172.96153&2.166122&25.74&0.07&0.11&25.46&0.08&0.08&Mag\\
33530&172.96154&2.285075&25.42&0.06&0.10&24.90&0.05&0.07&Mag\\
33531&172.96155&2.105340&27.29&0.34&0.10&26.27&0.17&0.07&Mag\\
33532&172.96158&2.360257&25.61&0.07&0.09&25.52&0.08&0.06&Mag\\
33533&172.96158&2.386757&24.40&0.03&0.09&23.86&0.03&0.06&Mag\\
33534&172.96160&2.243943&25.03&0.06&0.10&24.60&0.05&0.07&Mag\\
33535&172.96161&2.360916&25.08&0.05&0.09&25.00&0.05&0.06&Mag\\
33536&172.96162&2.341238&25.23&0.06&0.09&24.87&0.06&0.07&Mag\\
33537&172.96163&2.400347&24.27&0.02&0.09&23.67&0.01&0.06&Mag\\
33538&172.96166&2.226638&26.64&0.17&0.11&26.08&0.16&0.08&Mag\\
33539&172.96166&2.142385&26.51&0.32&0.10&24.63&0.05&0.07&Mag\\
33540&172.96166&2.282280&25.50&0.07&0.10&25.19&0.08&0.07&Mag\\
33541&172.96167&2.380712&24.83&0.04&0.09&24.75&0.06&0.06&Mag\\
33542&172.96168&2.099102&27.17&0.33&0.10&27.33&0.52&0.07&Mag\\
33543&172.96169&2.399735&26.32&0.15&0.09&25.73&0.13&0.06&Mag\\
33544&172.96169&2.113690&25.54&0.07&0.10&25.50&0.11&0.07&Mag\\
33545&172.96169&2.320546&25.48&0.10&0.10&24.98&0.07&0.07&Mag\\
33546&172.96170&2.044827&25.92&0.08&0.10&25.83&0.10&0.07&Mag\\
33547&172.96170&2.340739&27.33&0.45&0.09&26.50&0.23&0.07&Mag\\
33548&172.96172&2.156601&25.73&0.09&0.11&25.32&0.09&0.08&Mag\\
33549&172.96172&2.114564&27.01&0.23&0.10&26.54&0.23&0.07&Mag\\
33550&172.96173&2.108919&25.98&0.09&0.10&25.24&0.06&0.07&Mag\\
33551&172.96175&2.204631&24.76&0.03&0.11&24.66&0.09&0.08&Mag\\
33552&172.96175&2.358891&25.61&0.07&0.09&25.09&0.06&0.06&Mag\\
33553&172.96177&2.145998&26.27&0.14&0.10&25.52&0.11&0.07&Mag\\
33554&172.96177&2.027964&26.83&0.21&0.09&26.23&0.16&0.07&Mag\\
33555&172.96178&2.094178&25.17&0.05&0.10&24.98&0.05&0.07&Mag\\
33556&172.96178&2.412892&26.13&0.13&0.09&25.99&0.14&0.06&Mag\\
33557&172.96179&2.142309&25.11&0.06&0.10&24.53&0.05&0.07&Mag\\
33558&172.96180&2.024652&25.53&0.06&0.09&25.58&0.09&0.07&Mag\\
33559&172.96189&2.028099&26.25&0.16&0.09&26.19&0.16&0.07&Mag\\
33560&172.96190&2.361825&26.16&0.11&0.09&26.01&0.14&0.06&Mag\\
33561&172.96192&2.104559&26.46&0.13&0.10&26.33&0.19&0.07&Mag\\
33562&172.96193&2.142234&25.48&0.09&0.10&24.85&0.07&0.07&Mag\\
33563&172.96195&2.243905&25.99&0.13&0.10&25.27&0.09&0.07&Mag\\
33564&172.96195&2.292155&25.30&0.07&0.10&24.82&0.08&0.07&Mag\\
33565&172.96195&2.413006&25.90&0.11&0.09&25.24&0.06&0.06&Mag\\
33566&172.96197&2.070093&25.51&0.06&0.10&25.26&0.07&0.07&Mag\\
33567&172.96199&2.251961&25.41&0.06&0.10&25.24&0.13&0.07&Mag\\
33568&172.96203&2.161610&25.91&0.09&0.11&25.10&0.06&0.08&Mag\\
33569&172.96206&2.126980&24.24&0.03&0.10&23.02&0.04&0.07&Mag\\
33570&172.96208&2.223492&25.88&0.08&0.11&25.72&0.18&0.08&Mag\\
33571&172.96209&2.285836&27.02&0.26&0.10&26.40&0.23&0.07&Mag\\
33572&172.96210&2.221951&26.78&0.23&0.11&25.64&0.09&0.08&Mag\\
33573&172.96210&2.353365&26.11&0.10&0.09&26.12&0.15&0.06&Mag\\
33574&172.96210&2.121128&25.85&0.11&0.10&24.59&0.07&0.07&Mag\\
33575&172.96212&2.403691&26.08&0.10&0.09&26.42&0.24&0.06&Mag\\
33576&172.96213&2.292123&24.76&0.04&0.10&23.93&0.03&0.07&Mag\\
33577&172.96214&2.256890&26.37&0.15&0.10&25.47&0.08&0.07&Mag\\
33578&172.96215&2.196656&26.64&0.20&0.11&26.53&0.27&0.08&Mag\\
33579&172.96219&2.059989&24.71&0.03&0.10&23.81&0.06&0.07&Mag\\
33580&172.96220&2.081548&27.43&0.36&0.10&27.22&0.40&0.07&Mag\\
33581&172.96222&2.371221&27.25&0.30&0.09&26.89&0.34&0.06&Mag\\
33582&172.96223&2.172166&25.78&0.08&0.11&25.35&0.08&0.08&Mag\\
33583&172.96225&2.286383&24.26&0.02&0.10&24.31&0.10&0.07&Mag\\
33584&172.96226&2.115460&22.01&0.01&0.10&20.44&0.01&0.07&Mag\\
33585&172.96226&2.302176&25.72&0.07&0.10&25.59&0.10&0.07&Mag\\
33586&172.96228&2.292036&25.53&0.10&0.10&24.40&0.05&0.07&Mag\\
33587&172.96229&2.388221&25.72&0.10&0.09&25.86&0.14&0.06&Mag\\
33588&172.96229&2.121104&25.42&0.07&0.10&23.89&0.03&0.07&Mag\\
33589&172.96229&2.288574&25.01&0.04&0.10&24.12&0.03&0.07&Mag\\
33590&172.96230&2.403559&27.35&0.39&0.09&26.58&0.24&0.06&Mag\\
33591&172.96231&2.129276&26.64&0.17&0.10&26.38&0.19&0.07&Mag\\
33592&172.96233&2.196724&25.64&0.08&0.11&25.33&0.10&0.08&Mag\\
33593&172.96235&2.271546&26.84&0.23&0.10&26.97&0.44&0.07&Mag\\
33594&172.96237&2.290230&25.77&0.10&0.10&24.88&0.06&0.07&Mag\\
33595&172.96237&2.119600&24.92&0.04&0.10&24.60&0.04&0.07&Mag\\
33596&172.96238&2.072844&24.91&0.07&0.10&24.76&0.11&0.07&Mag\\
33597&172.96238&2.337097&27.22&0.37&0.09&26.58&0.30&0.07&Mag\\
33598&172.96240&2.088372&26.06&0.09&0.10&25.82&0.13&0.07&Mag\\
33599&172.96240&2.178672&24.81&0.03&0.11&24.12&0.02&0.08&Mag\\
33600&172.96241&2.160378&26.17&0.11&0.11&25.85&0.13&0.08&Mag\\
33601&172.96246&2.072965&24.04&0.03&0.10&23.75&0.01&0.07&Mag\\
33602&172.96247&2.391958&26.49&0.20&0.09&25.48&0.09&0.06&Mag\\
33603&172.96247&2.047779&25.27&0.04&0.10&25.22&0.06&0.07&Mag\\
33604&172.96248&2.120442&26.54&0.17&0.10&25.91&0.14&0.07&Mag\\
33605&172.96248&2.153773&24.13&0.04&0.11&23.91&0.03&0.08&Mag\\
33606&172.96248&2.219267&25.35&0.06&0.11&24.53&0.07&0.08&Mag\\
33607&172.96251&2.218324&24.60&0.03&0.11&24.37&0.03&0.08&Mag\\
33608&172.96251&2.135821&24.33&0.02&0.10&23.93&0.02&0.07&Mag\\
33609&172.96252&2.062170&23.55&0.01&0.10&23.32&0.01&0.07&Mag\\
33610&172.96255&2.231822&25.26&0.05&0.11&25.05&0.07&0.08&Mag\\
33611&172.96259&2.032398&25.84&0.07&0.09&25.69&0.11&0.07&Mag\\
33612&172.96260&2.402062&25.99&0.10&0.09&26.16&0.15&0.06&Mag\\
33613&172.96262&2.265854&26.00&0.08&0.10&25.95&0.14&0.07&Mag\\
33614&172.96262&2.121435&26.08&0.10&0.10&25.33&0.09&0.07&Mag\\
33615&172.96263&2.392120&25.76&0.09&0.09&25.42&0.09&0.06&Mag\\
33616&172.96263&2.379361&25.47&0.06&0.09&25.44&0.09&0.06&Mag\\
33617&172.96269&2.032622&26.42&0.13&0.09&26.25&0.16&0.07&Mag\\
33618&172.96269&2.115735&26.19&0.17&0.10&26.00&0.21&0.07&Mag\\
33619&172.96269&2.136715&25.68&0.07&0.10&25.45&0.08&0.07&Mag\\
33620&172.96270&2.156562&25.58&0.06&0.11&25.55&0.10&0.08&Mag\\
33621&172.96271&2.153704&25.84&0.16&0.11&25.40&0.11&0.08&Mag\\
33622&172.96273&2.374147&25.60&0.07&0.09&25.42&0.08&0.06&Mag\\
33623&172.96274&2.076608&22.46&0.01&0.10&21.08&0.01&0.07&Mag\\
33624&172.96276&2.055546&26.50&0.16&0.10&26.00&0.17&0.07&Mag\\
33625&172.96278&2.223381&24.46&0.06&0.11&24.30&0.03&0.08&Mag\\
33626&172.96280&2.105013&24.91&0.04&0.10&23.60&0.01&0.07&Mag\\
33627&172.96281&2.243863&25.67&0.13&0.10&25.01&0.08&0.07&Mag\\
33628&172.96283&2.187908&26.86&0.29&0.11&25.47&0.13&0.08&Mag\\
33629&172.96284&2.285501&25.81&0.08&0.10&25.55&0.10&0.07&Mag\\
33630&172.96285&2.297366&25.09&0.04&0.10&24.62&0.04&0.07&Mag\\
33631&172.96287&2.398976&24.38&0.02&0.09&23.67&0.01&0.06&Mag\\
33632&172.96290&2.243616&26.02&0.13&0.10&25.04&0.08&0.07&Mag\\
33633&172.96291&2.290514&22.99&0.01&0.10&21.33&0.01&0.07&Mag\\
33634&172.96294&2.400996&24.29&0.04&0.09&22.71&0.02&0.06&Mag\\
33635&172.96295&2.387142&24.99&0.05&0.09&24.64&0.05&0.06&Mag\\
33636&172.96295&2.205764&26.39&0.14&0.11&26.05&0.14&0.08&Mag\\
33637&172.96296&2.243855&25.79&0.13&0.10&25.96&0.19&0.07&Mag\\
33638&172.96297&2.083340&24.70&0.03&0.10&23.61&0.01&0.07&Mag\\
33639&172.96297&2.308286&27.46&0.43&0.10&27.12&0.46&0.07&Mag\\
33640&172.96297&2.379742&25.61&0.09&0.09&24.97&0.06&0.06&Mag\\
33641&172.96298&2.047728&25.85&0.08&0.10&25.11&0.05&0.07&Mag\\
33642&172.96299&2.098753&27.67&0.53&0.10&26.70&0.29&0.07&Mag\\
33643&172.96302&2.101603&26.52&0.15&0.10&26.21&0.17&0.07&Mag\\
33644&172.96303&2.387811&25.16&0.05&0.09&25.38&0.09&0.06&Mag\\
33645&172.96305&2.076313&26.41&0.13&0.10&25.94&0.11&0.07&Mag\\
33646&172.96305&2.369494&26.00&0.18&0.09&24.50&0.03&0.06&Mag\\
33647&172.96305&2.178925&25.65&0.07&0.11&24.99&0.05&0.08&Mag\\
33648&172.96305&2.322705&25.44&0.08&0.10&24.99&0.08&0.07&Mag\\
33649&172.96308&2.017258&26.59&0.16&0.10&25.83&0.11&0.07&Mag\\
33650&172.96311&2.371130&24.80&0.03&0.09&24.65&0.04&0.06&Mag\\
33651&172.96311&2.180689&26.38&0.14&0.11&25.59&0.11&0.08&Mag\\
33652&172.96312&2.202751&25.65&0.07&0.11&25.36&0.08&0.08&Mag\\
33653&172.96314&2.369653&25.35&0.09&0.09&24.46&0.03&0.06&Mag\\
33654&172.96315&2.168370&25.41&0.05&0.11&25.42&0.20&0.08&Mag\\
33655&172.96317&2.120976&25.57&0.06&0.10&25.14&0.09&0.07&Mag\\
33656&172.96319&2.385636&26.23&0.14&0.09&26.20&0.18&0.06&Mag\\
33657&172.96323&2.144660&24.45&0.03&0.10&24.13&0.03&0.07&Mag\\
33658&172.96323&2.312419&25.93&0.09&0.10&26.09&0.20&0.07&Mag\\
33659&172.96323&2.136798&27.47&0.39&0.10&26.97&0.33&0.07&Mag\\
33660&172.96325&2.042810&25.78&0.08&0.09&25.42&0.07&0.07&Mag\\
33661&172.96325&2.219959&25.62&0.07&0.11&25.04&0.05&0.08&Mag\\
33662&172.96326&2.120885&26.20&0.30&0.10&25.19&0.09&0.07&Mag\\
33663&172.96326&2.102894&25.86&0.08&0.10&25.81&0.17&0.07&Mag\\
33664&172.96329&2.073375&27.22&0.25&0.10&27.17&0.40&0.07&Mag\\
33665&172.96330&2.335772&24.73&0.04&0.09&24.78&0.08&0.07&Mag\\
33666&172.96331&2.294798&25.73&0.10&0.10&25.55&0.10&0.07&Mag\\
33667&172.96339&2.394859&25.28&0.05&0.09&25.30&0.08&0.06&Mag\\
33668&172.96341&2.052677&26.03&0.11&0.10&26.06&0.18&0.07&Mag\\
33669&172.96342&2.064074&26.18&0.14&0.10&25.60&0.14&0.07&Mag\\
33670&172.96342&2.352228&25.34&0.06&0.09&25.16&0.08&0.07&Mag\\
33671&172.96342&2.385996&24.48&0.03&0.09&23.64&0.02&0.06&Mag\\
33672&172.96343&2.042815&26.12&0.11&0.09&25.68&0.09&0.07&Mag\\
33673&172.96343&2.417937&27.58&0.42&0.09&27.27&0.46&0.06&Mag\\
33674&172.96348&2.295136&27.60&0.52&0.10&26.78&0.28&0.07&Mag\\
33675&172.96348&2.294738&25.50&0.08&0.10&25.15&0.09&0.07&Mag\\
33676&172.96348&2.171972&26.75&0.16&0.11&26.99&0.40&0.08&Mag\\
33677&172.96353&2.184396&25.34&0.08&0.11&24.55&0.06&0.08&Mag\\
33678&172.96355&2.416080&24.54&0.03&0.09&24.43&0.04&0.06&Mag\\
33679&172.96356&2.319897&25.25&0.06&0.10&25.07&0.10&0.07&Mag\\
33680&172.96357&2.215520&25.65&0.08&0.11&24.80&0.05&0.08&Mag\\
33681&172.96358&2.315790&25.86&0.10&0.10&25.50&0.11&0.07&Mag\\
33682&172.96360&2.064102&26.42&0.13&0.10&27.07&0.39&0.07&Mag\\
33683&172.96360&2.090614&25.82&0.07&0.10&25.68&0.10&0.07&Mag\\
33684&172.96360&2.018852&25.57&0.08&0.09&25.27&0.09&0.07&Mag\\
33685&172.96362&2.083506&26.32&0.12&0.10&25.51&0.08&0.07&Mag\\
33686&172.96362&2.042739&25.76&0.08&0.09&25.41&0.08&0.07&Mag\\
33687&172.96362&2.328805&26.17&0.13&0.10&24.95&0.05&0.07&Mag\\
33688&172.96362&2.193005&25.88&0.11&0.11&25.87&0.18&0.08&Mag\\
33689&172.96365&2.392801&25.38&0.05&0.09&25.22&0.07&0.06&Mag\\
33690&172.96366&2.083298&25.73&0.08&0.10&25.47&0.08&0.07&Mag\\
33691&172.96366&2.337802&24.51&0.02&0.09&24.39&0.04&0.07&Mag\\
33692&172.96366&2.264683&25.14&0.09&0.10&24.40&0.07&0.07&Mag\\
33693&172.96366&2.023949&26.23&0.10&0.09&26.01&0.12&0.07&Mag\\
33694&172.96367&2.091583&21.22&0.01&0.10&19.72&0.01&0.07&Mag\\
33695&172.96369&2.184416&25.33&0.08&0.11&24.54&0.06&0.08&Mag\\
33696&172.96372&2.264546&25.20&0.10&0.10&24.71&0.10&0.07&Mag\\
33697&172.96375&2.144538&25.80&0.08&0.10&25.15&0.08&0.07&Mag\\
33698&172.96376&2.193466&26.01&0.14&0.11&25.61&0.13&0.08&Mag\\
33699&172.96377&2.018781&25.45&0.07&0.09&25.01&0.07&0.07&Mag\\
33700&172.96379&2.254004&25.18&0.04&0.10&24.95&0.06&0.07&Mag\\
33701&172.96380&2.042652&26.36&0.14&0.09&26.28&0.16&0.07&Mag\\
33702&172.96380&2.193253&26.07&0.13&0.11&25.78&0.14&0.08&Mag\\
33703&172.96381&2.319721&25.57&0.07&0.10&25.78&0.20&0.07&Mag\\
33704&172.96381&2.398636&26.06&0.10&0.09&25.88&0.12&0.06&Mag\\
33705&172.96382&2.159967&25.18&0.04&0.11&24.41&0.03&0.08&Mag\\
33706&172.96382&2.098744&25.55&0.07&0.10&25.28&0.08&0.07&Mag\\
33707&172.96383&2.017218&25.79&0.08&0.10&25.49&0.08&0.07&Mag\\
33708&172.96383&2.262352&26.00&0.13&0.10&25.18&0.07&0.07&Mag\\
33709&172.96385&2.310512&25.88&0.10&0.10&25.57&0.11&0.07&Mag\\
33710&172.96388&2.043710&25.67&0.06&0.09&25.60&0.08&0.07&Mag\\
33711&172.96389&2.240129&27.13&0.35&0.10&26.28&0.22&0.07&Mag\\
33712&172.96390&2.053358&25.72&0.07&0.10&25.72&0.22&0.07&Mag\\
33713&172.96390&2.042165&26.37&0.13&0.09&26.09&0.13&0.07&Mag\\
33714&172.96394&2.226494&24.13&0.01&0.11&23.49&0.01&0.08&Mag\\
33715&172.96395&2.319230&24.92&0.04&0.10&24.61&0.04&0.07&Mag\\
33716&172.96396&2.101079&27.13&0.28&0.10&26.73&0.28&0.07&Mag\\
33717&172.96396&2.031425&25.09&0.09&0.09&24.55&0.08&0.07&Mag\\
33718&172.96396&2.192147&27.46&0.42&0.11&27.16&0.49&0.08&Mag\\
33719&172.96398&2.179075&27.61&0.52&0.11&26.73&0.25&0.08&Mag\\
33720&172.96400&2.262377&25.62&0.09&0.10&25.15&0.07&0.07&Mag\\
33721&172.96400&2.335319&25.38&0.06&0.09&26.00&0.28&0.07&Mag\\
33722&172.96402&2.400574&25.41&0.14&0.09&25.00&0.05&0.06&Mag\\
33723&172.96403&2.067001&26.20&0.11&0.10&25.84&0.11&0.07&Mag\\
33724&172.96404&2.062426&25.75&0.07&0.10&25.57&0.10&0.07&Mag\\
33725&172.96406&2.371471&24.68&0.03&0.09&24.48&0.10&0.06&Mag\\
33726&172.96406&2.031319&24.74&0.06&0.09&24.62&0.04&0.07&Mag\\
33727&172.96408&2.243980&26.33&0.15&0.10&26.01&0.19&0.07&Mag\\
33728&172.96411&2.366714&22.06&0.01&0.09&20.68&0.01&0.06&Mag\\
33729&172.96414&2.338049&25.13&0.05&0.09&24.75&0.05&0.07&Mag\\
33730&172.96414&2.262493&27.00&0.41&0.10&25.25&0.07&0.07&Mag\\
33731&172.96418&2.325282&25.33&0.10&0.10&25.27&0.12&0.07&Mag\\
33732&172.96419&2.066243&25.83&0.07&0.10&25.63&0.09&0.07&Mag\\
33733&172.96419&2.174966&24.39&0.02&0.11&23.93&0.02&0.08&Mag\\
33734&172.96419&2.132445&26.91&0.21&0.10&26.65&0.25&0.07&Mag\\
33735&172.96421&2.244089&25.68&0.12&0.10&25.25&0.10&0.07&Mag\\
33736&172.96422&2.218306&25.41&0.07&0.11&25.15&0.11&0.08&Mag\\
33737&172.96424&2.047331&27.69&0.45&0.10&26.78&0.24&0.07&Mag\\
33738&172.96424&2.106372&25.35&0.07&0.10&25.13&0.06&0.07&Mag\\
33739&172.96426&2.030754&25.93&0.09&0.09&25.70&0.09&0.07&Mag\\
33740&172.96428&2.228433&25.13&0.04&0.11&24.78&0.05&0.08&Mag\\
33741&172.96429&2.335326&26.41&0.20&0.09&25.40&0.09&0.07&Mag\\
33742&172.96430&2.256867&25.98&0.11&0.10&24.48&0.04&0.07&Mag\\
33743&172.96431&2.325227&25.26&0.10&0.10&24.71&0.07&0.07&Mag\\
33744&172.96432&2.270382&24.74&0.03&0.10&23.20&0.03&0.07&Mag\\
33745&172.96432&2.257041&25.71&0.15&0.10&24.47&0.04&0.07&Mag\\
33746&172.96434&2.077315&25.69&0.07&0.10&25.72&0.10&0.07&Mag\\
33747&172.96435&2.115250&25.01&0.04&0.10&24.88&0.05&0.07&Mag\\
33748&172.96437&2.386369&24.47&0.03&0.09&23.87&0.02&0.06&Mag\\
33749&172.96439&2.318304&25.15&0.06&0.10&24.92&0.11&0.07&Mag\\
33750&172.96441&2.131396&25.72&0.07&0.10&25.37&0.07&0.07&Mag\\
33751&172.96441&2.108977&25.53&0.10&0.10&24.43&0.05&0.07&Mag\\
33752&172.96441&2.389423&25.44&0.07&0.09&25.11&0.06&0.06&Mag\\
33753&172.96443&2.244439&26.15&0.11&0.10&26.02&0.17&0.07&Mag\\
33754&172.96444&2.321802&25.52&0.08&0.10&25.14&0.07&0.07&Mag\\
33755&172.96445&2.223384&25.50&0.06&0.11&25.21&0.14&0.08&Mag\\
33756&172.96447&2.387532&24.65&0.05&0.09&24.20&0.09&0.06&Mag\\
33757&172.96448&2.015731&26.56&0.20&0.10&26.16&0.16&0.07&Mag\\
33758&172.96449&2.054887&27.05&0.25&0.10&26.97&0.33&0.07&Mag\\
33759&172.96450&2.418197&25.61&0.13&0.09&25.81&0.15&0.06&Mag\\
33760&172.96450&2.109166&25.40&0.08&0.10&24.92&0.10&0.07&Mag\\
33761&172.96452&2.318467&25.72&0.09&0.10&25.25&0.10&0.07&Mag\\
33762&172.96453&2.361906&25.32&0.05&0.09&24.53&0.03&0.06&Mag\\
33763&172.96453&2.310416&25.69&0.08&0.10&25.36&0.08&0.07&Mag\\
33764&172.96454&2.097748&25.16&0.05&0.10&24.12&0.03&0.07&Mag\\
33765&172.96454&2.378024&27.49&0.43&0.09&27.10&0.40&0.06&Mag\\
33766&172.96455&2.108889&25.47&0.06&0.10&24.53&0.06&0.07&Mag\\
33767&172.96456&2.242451&26.24&0.18&0.10&25.83&0.17&0.07&Mag\\
33768&172.96457&2.198731&25.94&0.08&0.11&25.69&0.11&0.08&Mag\\
33769&172.96458&2.161867&27.78&0.52&0.11&27.06&0.40&0.08&Mag\\
33770&172.96461&2.326731&26.39&0.16&0.10&25.46&0.09&0.07&Mag\\
33771&172.96461&2.387572&24.95&0.12&0.09&24.17&0.05&0.06&Mag\\
33772&172.96462&2.418129&25.29&0.05&0.09&25.79&0.15&0.06&Mag\\
33773&172.96462&2.321800&25.66&0.08&0.10&25.15&0.07&0.07&Mag\\
33774&172.96463&2.110798&27.25&0.32&0.10&26.91&0.37&0.07&Mag\\
33775&172.96466&2.362387&26.11&0.10&0.09&25.94&0.13&0.06&Mag\\
33776&172.96466&2.387361&24.98&0.08&0.09&24.17&0.05&0.06&Mag\\
33777&172.96467&2.242310&26.49&0.21&0.10&26.61&0.35&0.07&Mag\\
33778&172.96467&2.399845&25.44&0.08&0.09&23.80&0.03&0.06&Mag\\
33779&172.96475&2.092065&26.12&0.10&0.10&25.64&0.11&0.07&Mag\\
33780&172.96476&2.319512&25.40&0.08&0.10&24.11&0.05&0.07&Mag\\
33781&172.96477&2.424765&25.93&0.10&0.09&26.35&0.22&0.06&Mag\\
33782&172.96478&2.396678&25.80&0.12&0.09&24.27&0.03&0.06&Mag\\
33783&172.96478&2.326894&25.87&0.09&0.10&25.42&0.09&0.07&Mag\\
33784&172.96483&2.210531&25.58&0.07&0.11&25.11&0.08&0.08&Mag\\
33785&172.96484&2.142724&26.05&0.11&0.10&25.66&0.13&0.07&Mag\\
33786&172.96485&2.415304&25.82&0.09&0.09&25.30&0.07&0.06&Mag\\
33787&172.96487&2.274885&24.50&0.02&0.10&23.97&0.02&0.07&Mag\\
33788&172.96488&2.018142&25.98&0.09&0.09&25.67&0.09&0.07&Mag\\
33789&172.96489&2.241020&27.15&0.38&0.10&26.64&0.32&0.07&Mag\\
33790&172.96491&2.047715&25.78&0.08&0.10&25.39&0.07&0.07&Mag\\
33791&172.96491&2.240788&27.06&0.37&0.10&26.63&0.32&0.07&Mag\\
33792&172.96491&2.237077&26.04&0.09&0.10&25.60&0.11&0.07&Mag\\
33793&172.96492&2.210196&25.43&0.06&0.11&24.73&0.05&0.08&Mag\\
33794&172.96493&2.141333&25.52&0.05&0.10&25.50&0.12&0.07&Mag\\
33795&172.96494&2.123847&25.64&0.06&0.10&25.57&0.17&0.07&Mag\\
33796&172.96494&2.061970&25.28&0.07&0.10&24.92&0.08&0.07&Mag\\
33797&172.96495&2.132742&25.56&0.06&0.10&25.47&0.09&0.07&Mag\\
33798&172.96497&2.258163&26.45&0.14&0.10&26.03&0.14&0.07&Mag\\
33799&172.96498&2.055352&26.09&0.10&0.10&25.78&0.11&0.07&Mag\\
33800&172.96499&2.052789&25.22&0.05&0.10&25.00&0.14&0.07&Mag\\
33801&172.96499&2.213742&25.49&0.05&0.11&25.31&0.08&0.08&Mag\\
33802&172.96500&2.281342&25.73&0.07&0.10&25.38&0.11&0.07&Mag\\
33803&172.96500&2.142594&25.92&0.10&0.10&25.71&0.12&0.07&Mag\\
33804&172.96503&2.210520&25.49&0.06&0.11&25.70&0.19&0.08&Mag\\
33805&172.96505&2.282842&24.96&0.04&0.10&24.60&0.06&0.07&Mag\\
33806&172.96505&2.228128&24.76&0.03&0.11&24.24&0.02&0.08&Mag\\
33807&172.96505&2.275755&24.30&0.02&0.10&23.44&0.02&0.07&Mag\\
33808&172.96506&2.162425&25.75&0.08&0.11&25.17&0.07&0.08&Mag\\
33809&172.96507&2.049491&27.32&0.40&0.10&26.19&0.16&0.07&Mag\\
33810&172.96507&2.133306&24.88&0.04&0.10&24.22&0.03&0.07&Mag\\
33811&172.96507&2.017734&25.52&0.06&0.09&24.85&0.04&0.07&Mag\\
33812&172.96508&2.116869&26.70&0.26&0.10&25.84&0.11&0.07&Mag\\
33813&172.96508&2.053703&27.53&0.45&0.10&27.03&0.35&0.07&Mag\\
33814&172.96510&2.188632&26.01&0.18&0.11&25.53&0.10&0.08&Mag\\
33815&172.96513&2.330325&25.56&0.09&0.10&24.19&0.03&0.07&Mag\\
33816&172.96513&2.233660&26.00&0.10&0.11&25.60&0.10&0.07&Mag\\
33817&172.96513&2.150378&25.83&0.09&0.11&25.40&0.09&0.07&Mag\\
33818&172.96514&2.188794&26.28&0.13&0.11&25.55&0.10&0.08&Mag\\
33819&172.96515&2.061924&24.60&0.04&0.10&24.87&0.08&0.07&Mag\\
33820&172.96518&2.252880&26.62&0.22&0.10&25.23&0.07&0.07&Mag\\
33821&172.96518&2.282750&24.23&0.03&0.10&23.51&0.02&0.07&Mag\\
33822&172.96518&2.412459&26.01&0.11&0.09&25.82&0.11&0.06&Mag\\
33823&172.96519&2.151101&26.32&0.12&0.11&26.03&0.15&0.08&Mag\\
33824&172.96522&2.268371&24.89&0.04&0.10&24.98&0.12&0.07&Mag\\
33825&172.96524&2.116952&26.44&0.20&0.10&25.82&0.11&0.07&Mag\\
33826&172.96524&2.159327&26.09&0.13&0.11&24.65&0.09&0.08&Mag\\
33827&172.96525&2.159055&25.55&0.07&0.11&25.17&0.07&0.08&Mag\\
33828&172.96526&2.049412&26.16&0.11&0.10&26.10&0.16&0.07&Mag\\
33829&172.96528&2.269635&24.95&0.03&0.10&24.82&0.05&0.07&Mag\\
33830&172.96529&2.251852&26.84&0.24&0.10&26.17&0.18&0.07&Mag\\
33831&172.96530&2.278849&26.97&0.28&0.10&26.26&0.17&0.07&Mag\\
33832&172.96531&2.022149&25.57&0.06&0.09&25.66&0.13&0.07&Mag\\
33833&172.96532&2.282683&24.74&0.07&0.10&23.94&0.04&0.07&Mag\\
33834&172.96533&2.357207&24.89&0.04&0.09&24.55&0.04&0.06&Mag\\
33835&172.96541&2.230533&26.85&0.21&0.11&27.06&0.43&0.08&Mag\\
33836&172.96542&2.377000&25.72&0.08&0.09&25.29&0.08&0.06&Mag\\
33837&172.96542&2.065994&23.61&0.01&0.10&23.34&0.01&0.07&Mag\\
33838&172.96546&2.052636&27.23&0.34&0.10&26.61&0.25&0.07&Mag\\
33839&172.96547&2.279931&22.20&0.01&0.10&20.78&0.01&0.07&Mag\\
33840&172.96550&2.234017&25.70&0.08&0.11&24.53&0.05&0.07&Mag\\
33841&172.96551&2.376504&26.75&0.22&0.09&26.22&0.17&0.06&Mag\\
33842&172.96551&2.120927&26.63&0.15&0.10&26.77&0.28&0.07&Mag\\
33843&172.96551&2.290260&25.60&0.08&0.10&25.51&0.12&0.07&Mag\\
33844&172.96552&2.390506&25.50&0.07&0.09&25.34&0.09&0.06&Mag\\
33845&172.96554&2.110529&22.26&0.02&0.10&18.92&0.01&0.07&Mag\\
33846&172.96555&2.110598&19.38&0.02&0.10&18.72&0.01&0.07&Mag\\
33847&172.96556&2.149446&27.59&0.54&0.11&26.14&0.17&0.07&Mag\\
33848&172.96559&2.416946&25.99&0.10&0.09&26.00&0.13&0.06&Mag\\
33849&172.96566&2.334268&27.16&0.36&0.09&26.71&0.32&0.07&Mag\\
33850&172.96566&2.143990&25.83&0.07&0.10&25.60&0.09&0.07&Mag\\
33851&172.96568&2.343272&27.45&0.38&0.09&27.32&0.51&0.07&Mag\\
33852&172.96570&2.400557&25.19&0.04&0.09&25.13&0.05&0.06&Mag\\
33853&172.96570&2.348878&25.16&0.04&0.09&24.93&0.05&0.07&Mag\\
33854&172.96572&2.029070&25.09&0.03&0.09&25.24&0.06&0.07&Mag\\
33855&172.96574&2.305806&25.65&0.07&0.10&25.26&0.08&0.07&Mag\\
33856&172.96575&2.035970&25.72&0.07&0.09&25.18&0.06&0.07&Mag\\
33857&172.96576&2.195780&27.71&0.48&0.11&27.32&0.54&0.08&Mag\\
33858&172.96578&2.390518&25.34&0.06&0.09&25.04&0.10&0.06&Mag\\
33859&172.96580&2.314757&25.70&0.07&0.10&25.55&0.10&0.07&Mag\\
33860&172.96584&2.415743&26.79&0.23&0.09&26.08&0.14&0.06&Mag\\
33861&172.96584&2.099806&26.10&0.14&0.10&25.52&0.15&0.07&Mag\\
33862&172.96584&2.340713&27.08&0.30&0.09&26.82&0.33&0.07&Mag\\
33863&172.96585&2.064820&26.63&0.17&0.10&26.29&0.18&0.07&Mag\\
33864&172.96587&2.144372&25.28&0.05&0.10&24.61&0.06&0.07&Mag\\
33865&172.96589&2.300863&26.26&0.13&0.10&26.10&0.17&0.07&Mag\\
33866&172.96593&2.380828&25.38&0.12&0.09&25.05&0.14&0.06&Mag\\
33867&172.96593&2.282879&25.63&0.09&0.10&25.18&0.10&0.07&Mag\\
33868&172.96594&2.030126&27.54&0.37&0.09&27.23&0.40&0.07&Mag\\
33869&172.96596&2.028789&26.07&0.08&0.09&25.96&0.12&0.07&Mag\\
33870&172.96597&2.310967&26.65&0.20&0.10&26.04&0.15&0.07&Mag\\
33871&172.96599&2.282633&26.01&0.13&0.10&25.19&0.10&0.07&Mag\\
33872&172.96601&2.393156&25.94&0.10&0.09&25.88&0.13&0.06&Mag\\
33873&172.96603&2.036616&25.59&0.07&0.09&25.41&0.07&0.07&Mag\\
33874&172.96603&2.380621&25.80&0.25&0.09&24.20&0.05&0.06&Mag\\
33875&172.96606&2.380783&24.83&0.09&0.09&24.13&0.05&0.06&Mag\\
33876&172.96606&2.263875&27.73&0.50&0.10&27.13&0.45&0.07&Mag\\
33877&172.96608&2.323785&23.91&0.01&0.10&22.53&0.01&0.07&Mag\\
33878&172.96608&2.084164&26.25&0.10&0.10&26.24&0.17&0.07&Mag\\
33879&172.96609&2.218215&25.29&0.05&0.11&25.22&0.07&0.08&Mag\\
33880&172.96610&2.073980&27.86&0.54&0.10&27.00&0.33&0.07&Mag\\
33881&172.96610&2.172880&26.82&0.19&0.11&26.57&0.25&0.08&Mag\\
33882&172.96611&2.260980&26.67&0.19&0.10&26.62&0.31&0.07&Mag\\
33883&172.96611&2.399971&25.97&0.09&0.09&25.95&0.12&0.06&Mag\\
33884&172.96613&2.297201&22.76&0.01&0.10&22.23&0.01&0.07&Mag\\
33885&172.96613&2.352764&26.48&0.13&0.09&26.26&0.17&0.07&Mag\\
33886&172.96613&2.373782&24.42&0.02&0.09&24.28&0.03&0.06&Mag\\
33887&172.96614&2.389187&26.45&0.16&0.09&26.03&0.14&0.06&Mag\\
33888&172.96615&2.412032&26.51&0.19&0.09&25.27&0.06&0.06&Mag\\
33889&172.96617&2.300738&25.74&0.08&0.10&25.36&0.07&0.07&Mag\\
33890&172.96619&2.121300&26.66&0.16&0.10&26.20&0.17&0.07&Mag\\
33891&172.96621&2.313916&22.08&0.01&0.10&21.77&0.01&0.07&Mag\\
33892&172.96622&2.267540&25.87&0.09&0.10&25.86&0.14&0.07&Mag\\
33893&172.96627&2.360228&25.41&0.06&0.09&25.30&0.07&0.06&Mag\\
33894&172.96627&2.398753&25.34&0.06&0.09&25.08&0.06&0.06&Mag\\
33895&172.96627&2.268815&26.22&0.12&0.10&25.57&0.10&0.07&Mag\\
33896&172.96627&2.421748&26.02&0.11&0.09&25.72&0.14&0.06&Mag\\
33897&172.96631&2.305215&26.17&0.26&0.10&25.84&0.14&0.07&Mag\\
33898&172.96635&2.388927&25.89&0.09&0.09&25.79&0.12&0.06&Mag\\
33899&172.96636&2.402099&25.73&0.07&0.09&25.82&0.13&0.06&Mag\\
33900&172.96638&2.140019&24.22&0.02&0.10&23.90&0.02&0.07&Mag\\
33901&172.96639&2.260211&25.05&0.04&0.10&24.80&0.05&0.07&Mag\\
33902&172.96641&2.305314&26.08&0.10&0.10&26.23&0.44&0.07&Mag\\
33903&172.96641&2.240716&25.60&0.09&0.10&24.16&0.07&0.07&Mag\\
33904&172.96641&2.398816&27.13&0.36&0.09&25.20&0.06&0.06&Mag\\
33905&172.96643&2.358268&25.66&0.08&0.09&24.94&0.07&0.07&Mag\\
33906&172.96643&2.156053&26.23&0.14&0.11&25.44&0.08&0.08&Mag\\
33907&172.96643&2.366499&20.48&0.01&0.09&19.18&0.01&0.06&Mag\\
33908&172.96645&2.023144&25.61&0.07&0.09&25.44&0.07&0.07&Mag\\
33909&172.96645&2.247102&25.92&0.13&0.10&25.08&0.09&0.07&Mag\\
33910&172.96646&2.403672&25.74&0.11&0.09&24.07&0.05&0.06&Mag\\
33911&172.96647&2.119108&25.54&0.06&0.10&25.44&0.21&0.07&Mag\\
33912&172.96647&2.046058&26.44&0.13&0.10&26.30&0.16&0.07&Mag\\
33913&172.96650&2.243385&25.10&0.05&0.10&24.28&0.03&0.07&Mag\\
33914&172.96651&2.056599&26.91&0.22&0.10&26.85&0.37&0.07&Mag\\
33915&172.96652&2.335129&26.87&0.27&0.09&26.15&0.18&0.07&Mag\\
33916&172.96652&2.096312&25.13&0.04&0.10&24.91&0.05&0.07&Mag\\
33917&172.96652&2.042178&24.96&0.04&0.09&24.79&0.05&0.07&Mag\\
33918&172.96653&2.415840&27.11&0.32&0.09&27.01&0.37&0.06&Mag\\
33919&172.96656&2.231688&25.18&0.04&0.11&24.99&0.05&0.08&Mag\\
33920&172.96656&2.252531&25.51&0.06&0.10&25.28&0.08&0.07&Mag\\
33921&172.96658&2.208887&26.20&0.10&0.11&25.93&0.14&0.08&Mag\\
33922&172.96659&2.424172&25.03&0.04&0.09&25.24&0.08&0.06&Mag\\
33923&172.96660&2.039711&25.76&0.09&0.09&24.83&0.05&0.07&Mag\\
33924&172.96660&2.209676&24.19&0.02&0.11&24.08&0.06&0.08&Mag\\
33925&172.96661&2.103905&24.90&0.04&0.10&24.08&0.07&0.07&Mag\\
33926&172.96662&2.406991&25.95&0.10&0.09&26.07&0.16&0.06&Mag\\
33927&172.96664&2.247040&25.67&0.10&0.10&25.30&0.10&0.07&Mag\\
33928&172.96664&2.356475&27.03&0.27&0.09&26.28&0.17&0.07&Mag\\
33929&172.96665&2.404133&27.14&0.37&0.09&26.35&0.23&0.06&Mag\\
33930&172.96665&2.063133&26.07&0.10&0.10&25.58&0.08&0.07&Mag\\
33931&172.96667&2.251191&25.91&0.09&0.10&25.64&0.11&0.07&Mag\\
33932&172.96667&2.186240&26.15&0.11&0.11&25.13&0.06&0.08&Mag\\
33933&172.96669&2.270722&25.20&0.05&0.10&24.88&0.05&0.07&Mag\\
33934&172.96669&2.247258&25.81&0.10&0.10&25.31&0.10&0.07&Mag\\
33935&172.96669&2.392091&25.94&0.13&0.09&25.62&0.12&0.06&Mag\\
33936&172.96672&2.039637&25.09&0.07&0.09&24.78&0.05&0.07&Mag\\
33937&172.96673&2.402224&21.83&0.01&0.09&21.12&0.01&0.06&Mag\\
33938&172.96676&2.315456&27.44&0.41&0.10&26.92&0.36&0.07&Mag\\
33939&172.96678&2.148063&27.55&0.44&0.11&27.25&0.48&0.07&Mag\\
33940&172.96680&2.343277&24.95&0.03&0.09&24.93&0.06&0.07&Mag\\
33941&172.96684&2.112752&26.64&0.17&0.10&26.18&0.16&0.07&Mag\\
33942&172.96685&2.204393&25.52&0.10&0.11&25.10&0.07&0.08&Mag\\
33943&172.96686&2.293443&25.98&0.14&0.10&25.72&0.14&0.07&Mag\\
33944&172.96688&2.402775&25.62&0.07&0.09&25.64&0.10&0.06&Mag\\
33945&172.96689&2.039551&25.39&0.07&0.09&25.09&0.06&0.07&Mag\\
33946&172.96690&2.114137&25.66&0.06&0.10&25.60&0.19&0.07&Mag\\
33947&172.96690&2.261498&25.66&0.07&0.10&25.44&0.09&0.07&Mag\\
33948&172.96693&2.200151&27.05&0.29&0.11&26.65&0.30&0.08&Mag\\
33949&172.96693&2.244941&25.81&0.12&0.10&25.29&0.12&0.07&Mag\\
33950&172.96694&2.147045&27.61&0.54&0.10&26.65&0.28&0.07&Mag\\
33951&172.96694&2.105172&26.11&0.10&0.10&26.08&0.15&0.07&Mag\\
33952&172.96694&2.400185&24.58&0.03&0.09&24.28&0.03&0.06&Mag\\
33953&172.96697&2.076218&26.26&0.12&0.10&25.87&0.11&0.07&Mag\\
33954&172.96697&2.204547&25.54&0.08&0.11&25.10&0.07&0.08&Mag\\
33955&172.96698&2.327025&25.42&0.07&0.10&25.22&0.08&0.07&Mag\\
33956&172.96701&2.373060&25.10&0.04&0.09&24.98&0.05&0.06&Mag\\
33957&172.96701&2.089058&27.34&0.31&0.10&27.14&0.36&0.07&Mag\\
33958&172.96702&2.293511&27.38&0.49&0.10&25.82&0.14&0.07&Mag\\
33959&172.96707&2.244780&26.35&0.19&0.10&25.68&0.13&0.07&Mag\\
33960&172.96707&2.269553&25.34&0.05&0.10&24.81&0.05&0.07&Mag\\
33961&172.96708&2.380440&27.36&0.42&0.09&27.01&0.38&0.06&Mag\\
33962&172.96711&2.251116&26.82&0.21&0.10&27.01&0.45&0.07&Mag\\
33963&172.96712&2.205539&25.55&0.06&0.11&25.24&0.07&0.08&Mag\\
33964&172.96713&2.324232&23.33&0.01&0.10&22.74&0.01&0.07&Mag\\
33965&172.96716&2.244378&26.54&0.20&0.10&26.33&0.26&0.07&Mag\\
33966&172.96717&2.280747&24.75&0.03&0.10&24.45&0.04&0.07&Mag\\
33967&172.96717&2.053946&26.09&0.11&0.10&25.34&0.07&0.07&Mag\\
33968&172.96718&2.114543&26.02&0.09&0.10&25.67&0.10&0.07&Mag\\
33969&172.96721&2.038740&26.23&0.10&0.09&26.15&0.15&0.07&Mag\\
33970&172.96722&2.334489&26.65&0.21&0.09&26.79&0.40&0.07&Mag\\
33971&172.96723&2.368468&25.01&0.05&0.09&23.54&0.01&0.06&Mag\\
33972&172.96724&2.156003&25.77&0.09&0.11&24.99&0.05&0.08&Mag\\
33973&172.96724&2.026004&27.13&0.25&0.09&26.52&0.43&0.07&Mag\\
33974&172.96725&2.349099&26.00&0.10&0.09&25.79&0.22&0.07&Mag\\
33975&172.96725&2.085807&25.54&0.05&0.10&25.54&0.09&0.07&Mag\\
33976&172.96727&2.286315&23.00&0.01&0.10&21.90&0.01&0.07&Mag\\
33977&172.96729&2.022156&24.91&0.04&0.09&24.26&0.04&0.07&Mag\\
33978&172.96732&2.119038&25.38&0.06&0.10&24.90&0.07&0.07&Mag\\
33979&172.96733&2.024368&25.05&0.04&0.09&24.12&0.02&0.07&Mag\\
33980&172.96734&2.366549&26.11&0.12&0.09&25.75&0.13&0.06&Mag\\
33981&172.96736&2.118794&25.46&0.06&0.10&25.27&0.11&0.07&Mag\\
33982&172.96740&2.173902&25.97&0.09&0.11&25.14&0.06&0.08&Mag\\
33983&172.96741&2.062484&26.12&0.10&0.10&26.10&0.14&0.07&Mag\\
33984&172.96742&2.368192&24.57&0.03&0.09&24.57&0.04&0.06&Mag\\
33985&172.96742&2.037656&25.35&0.04&0.09&25.39&0.08&0.07&Mag\\
33986&172.96742&2.022045&25.05&0.05&0.09&24.95&0.08&0.07&Mag\\
33987&172.96743&2.362011&26.08&0.20&0.09&24.94&0.05&0.06&Mag\\
33988&172.96746&2.060259&25.57&0.08&0.10&25.47&0.09&0.07&Mag\\
33989&172.96747&2.372495&27.12&0.29&0.09&26.74&0.27&0.06&Mag\\
33990&172.96748&2.361852&25.09&0.07&0.09&24.87&0.05&0.06&Mag\\
33991&172.96750&2.246177&27.32&0.44&0.10&26.33&0.23&0.07&Mag\\
33992&172.96750&2.336476&25.77&0.09&0.09&25.68&0.13&0.07&Mag\\
33993&172.96750&2.317605&25.44&0.08&0.10&24.33&0.04&0.07&Mag\\
33994&172.96752&2.119014&25.49&0.07&0.10&24.78&0.07&0.07&Mag\\
33995&172.96755&2.118786&25.81&0.10&0.10&25.13&0.09&0.07&Mag\\
33996&172.96755&2.189980&22.28&0.01&0.11&20.90&0.01&0.08&Mag\\
33997&172.96756&2.156664&25.05&0.04&0.11&24.75&0.06&0.08&Mag\\
33998&172.96756&2.044164&25.59&0.05&0.09&25.65&0.13&0.07&Mag\\
33999&172.96756&2.368056&24.31&0.02&0.09&24.24&0.03&0.06&Mag\\
34000&172.96757&2.418906&26.14&0.12&0.09&26.06&0.14&0.06&Mag\\
34001&172.96758&2.333388&25.45&0.07&0.09&25.83&0.19&0.07&Mag\\
34002&172.96764&2.419146&26.07&0.13&0.09&26.26&0.18&0.06&Mag\\
34003&172.96764&2.385644&25.27&0.06&0.09&25.31&0.08&0.06&Mag\\
34004&172.96766&2.147406&25.47&0.06&0.11&24.99&0.07&0.07&Mag\\
34005&172.96769&2.317450&24.39&0.03&0.10&24.26&0.04&0.07&Mag\\
34006&172.96770&2.244586&26.60&0.23&0.10&25.60&0.17&0.07&Mag\\
34007&172.96771&2.243704&26.01&0.15&0.10&25.13&0.14&0.07&Mag\\
34008&172.96774&2.211816&25.64&0.14&0.11&24.92&0.06&0.08&Mag\\
34009&172.96774&2.196955&27.62&0.47&0.11&26.74&0.36&0.08&Mag\\
34010&172.96775&2.422869&25.95&0.13&0.09&25.29&0.09&0.06&Mag\\
34011&172.96776&2.385170&24.41&0.02&0.09&24.11&0.02&0.06&Mag\\
34012&172.96777&2.123333&25.65&0.06&0.10&25.45&0.08&0.07&Mag\\
34013&172.96777&2.033471&25.80&0.07&0.09&25.26&0.06&0.07&Mag\\
34014&172.96780&2.297918&25.02&0.04&0.10&24.63&0.04&0.07&Mag\\
34015&172.96783&2.211697&24.90&0.07&0.11&24.58&0.08&0.08&Mag\\
34016&172.96788&2.280375&25.45&0.06&0.10&25.27&0.09&0.07&Mag\\
34017&172.96790&2.409359&26.75&0.19&0.09&27.12&0.40&0.06&Mag\\
34018&172.96792&2.122320&26.98&0.25&0.10&25.69&0.10&0.07&Mag\\
34019&172.96792&2.096917&26.43&0.14&0.10&26.11&0.16&0.07&Mag\\
34020&172.96793&2.059737&24.21&0.02&0.10&23.55&0.01&0.07&Mag\\
34021&172.96793&2.126712&26.88&0.21&0.10&26.28&0.19&0.07&Mag\\
34022&172.96797&2.369346&25.96&0.09&0.09&25.57&0.10&0.06&Mag\\
34023&172.96798&2.382609&26.38&0.16&0.09&26.26&0.20&0.06&Mag\\
34024&172.96801&2.279837&24.60&0.03&0.10&23.62&0.03&0.07&Mag\\
34025&172.96802&2.119413&26.14&0.12&0.10&25.68&0.10&0.07&Mag\\
34026&172.96802&2.392855&26.89&0.25&0.09&26.59&0.25&0.06&Mag\\
34027&172.96804&2.256600&24.26&0.02&0.10&24.09&0.02&0.07&Mag\\
34028&172.96807&2.100366&27.07&0.29&0.10&26.80&0.52&0.07&Mag\\
34029&172.96808&2.352323&20.25&0.01&0.09&19.82&0.01&0.07&Mag\\
34030&172.96811&2.134583&26.74&0.17&0.10&26.70&0.29&0.07&Mag\\
34031&172.96812&2.152491&25.92&0.08&0.11&26.06&0.34&0.08&Mag\\
34032&172.96813&2.369437&25.91&0.11&0.09&25.57&0.10&0.06&Mag\\
34033&172.96814&2.279941&25.53&0.13&0.10&23.69&0.03&0.07&Mag\\
34034&172.96815&2.233489&26.56&0.15&0.11&26.78&0.32&0.07&Mag\\
34035&172.96816&2.379207&25.56&0.07&0.09&25.52&0.22&0.06&Mag\\
34036&172.96817&2.073495&25.66&0.07&0.10&25.35&0.07&0.07&Mag\\
34037&172.96818&2.092275&25.62&0.11&0.10&24.67&0.06&0.07&Mag\\
34038&172.96819&2.272970&26.19&0.12&0.10&25.50&0.09&0.07&Mag\\
34039&172.96821&2.258533&25.54&0.07&0.10&25.15&0.08&0.07&Mag\\
34040&172.96822&2.231232&24.61&0.02&0.11&24.46&0.03&0.08&Mag\\
34041&172.96825&2.192217&25.29&0.05&0.11&24.68&0.05&0.08&Mag\\
34042&172.96827&2.396611&26.41&0.17&0.09&25.02&0.05&0.06&Mag\\
34043&172.96829&2.174037&25.88&0.08&0.11&24.80&0.06&0.08&Mag\\
34044&172.96829&2.237942&25.47&0.06&0.10&24.53&0.03&0.07&Mag\\
34045&172.96830&2.401414&26.72&0.24&0.09&26.11&0.17&0.06&Mag\\
34046&172.96833&2.311325&26.25&0.15&0.10&24.68&0.04&0.07&Mag\\
34047&172.96834&2.101595&26.61&0.19&0.10&26.45&0.25&0.07&Mag\\
34048&172.96834&2.347738&24.83&0.03&0.09&24.78&0.04&0.07&Mag\\
34049&172.96835&2.190475&25.49&0.07&0.11&25.41&0.13&0.08&Mag\\
34050&172.96835&2.040097&26.21&0.12&0.09&25.46&0.10&0.07&Mag\\
34051&172.96836&2.383777&25.33&0.06&0.09&24.66&0.04&0.06&Mag\\
34052&172.96839&2.341331&25.93&0.11&0.09&25.04&0.06&0.07&Mag\\
34053&172.96842&2.175667&25.79&0.08&0.11&25.67&0.11&0.08&Mag\\
34054&172.96843&2.234108&24.88&0.03&0.11&23.95&0.02&0.07&Mag\\
34055&172.96844&2.342319&25.20&0.05&0.09&24.74&0.05&0.07&Mag\\
34056&172.96844&2.182610&24.54&0.02&0.11&23.77&0.02&0.08&Mag\\
34057&172.96847&2.178560&27.36&0.38&0.11&26.81&0.31&0.08&Mag\\
34058&172.96848&2.365612&25.32&0.05&0.09&25.10&0.06&0.06&Mag\\
34059&172.96848&2.327142&25.68&0.07&0.10&25.62&0.13&0.07&Mag\\
34060&172.96849&2.330655&26.90&0.23&0.10&27.02&0.42&0.07&Mag\\
34061&172.96849&2.370126&27.50&0.46&0.09&26.87&0.30&0.06&Mag\\
34062&172.96850&2.325872&25.50&0.07&0.10&25.02&0.06&0.07&Mag\\
34063&172.96851&2.060266&24.80&0.04&0.10&24.20&0.02&0.07&Mag\\
34064&172.96851&2.289216&25.77&0.08&0.10&25.81&0.14&0.07&Mag\\
34065&172.96852&2.325529&25.54&0.07&0.10&25.22&0.12&0.07&Mag\\
34066&172.96854&2.337078&25.66&0.18&0.09&24.00&0.08&0.07&Mag\\
34067&172.96857&2.291292&27.37&0.36&0.10&26.71&0.36&0.07&Mag\\
34068&172.96858&2.340965&26.50&0.17&0.09&26.39&0.22&0.07&Mag\\
34069&172.96859&2.361112&25.56&0.08&0.09&25.33&0.09&0.07&Mag\\
34070&172.96859&2.017078&25.21&0.05&0.09&23.77&0.01&0.07&Mag\\
34071&172.96861&2.064956&25.69&0.07&0.10&25.06&0.05&0.07&Mag\\
34072&172.96861&2.063692&24.98&0.04&0.10&24.60&0.03&0.07&Mag\\
34073&172.96863&2.225680&25.62&0.06&0.11&25.82&0.18&0.08&Mag\\
34074&172.96865&2.115247&25.21&0.04&0.10&25.60&0.14&0.07&Mag\\
34075&172.96865&2.399512&25.31&0.05&0.09&25.33&0.07&0.06&Mag\\
34076&172.96868&2.023310&25.39&0.05&0.09&25.44&0.07&0.07&Mag\\
34077&172.96869&2.340837&26.30&0.21&0.09&25.80&0.15&0.07&Mag\\
34078&172.96869&2.233230&27.24&0.28&0.11&27.29&0.52&0.07&Mag\\
34079&172.96869&2.337128&23.93&0.01&0.09&23.88&0.08&0.07&Mag\\
34080&172.96871&2.189833&25.01&0.06&0.11&24.90&0.06&0.08&Mag\\
34081&172.96872&2.367420&20.90&0.01&0.09&20.59&0.01&0.06&Mag\\
34082&172.96873&2.045498&25.87&0.06&0.09&26.49&0.23&0.07&Mag\\
34083&172.96874&2.113844&25.51&0.06&0.10&25.35&0.08&0.07&Mag\\
34084&172.96875&2.304136&24.61&0.03&0.10&23.39&0.01&0.07&Mag\\
34085&172.96876&2.279489&26.19&0.15&0.10&24.64&0.09&0.07&Mag\\
34086&172.96882&2.332247&26.84&0.23&0.10&26.51&0.27&0.07&Mag\\
34087&172.96883&2.016690&25.54&0.11&0.09&25.78&0.24&0.07&Mag\\
34088&172.96885&2.175121&26.86&0.20&0.11&26.56&0.23&0.08&Mag\\
34089&172.96885&2.406263&24.70&0.03&0.09&24.40&0.03&0.06&Mag\\
34090&172.96885&2.359883&25.98&0.09&0.09&26.25&0.19&0.07&Mag\\
34091&172.96886&2.421003&25.32&0.05&0.09&25.31&0.07&0.06&Mag\\
34092&172.96887&2.343557&25.42&0.05&0.09&25.34&0.09&0.07&Mag\\
34093&172.96888&2.124621&26.21&0.12&0.10&25.14&0.09&0.07&Mag\\
34094&172.96888&2.116267&26.17&0.13&0.10&25.66&0.11&0.07&Mag\\
34095&172.96890&2.016551&25.81&0.16&0.09&25.42&0.16&0.07&Mag\\
34096&172.96892&2.056197&25.87&0.12&0.10&25.02&0.11&0.07&Mag\\
34097&172.96892&2.094080&25.32&0.07&0.10&24.65&0.05&0.07&Mag\\
34098&172.96892&2.250505&24.17&0.02&0.10&23.01&0.01&0.07&Mag\\
34099&172.96894&2.333352&27.32&0.43&0.10&27.16&0.52&0.07&Mag\\
34100&172.96894&2.280798&25.63&0.07&0.10&25.69&0.17&0.07&Mag\\
34101&172.96896&2.098881&26.36&0.14&0.10&26.39&0.21&0.07&Mag\\
34102&172.96896&2.314586&27.38&0.35&0.10&27.17&0.48&0.07&Mag\\
34103&172.96898&2.234863&25.72&0.06&0.11&25.99&0.16&0.07&Mag\\
34104&172.96900&2.332438&26.89&0.26&0.10&26.51&0.27&0.07&Mag\\
34105&172.96901&2.052315&25.12&0.05&0.10&25.07&0.07&0.07&Mag\\
34106&172.96903&2.202778&25.84&0.08&0.11&25.30&0.08&0.08&Mag\\
34107&172.96904&2.133909&25.83&0.08&0.10&25.59&0.09&0.07&Mag\\
34108&172.96905&2.124664&25.66&0.08&0.10&25.11&0.09&0.07&Mag\\
34109&172.96906&2.116294&26.28&0.12&0.10&25.67&0.11&0.07&Mag\\
34110&172.96907&2.293450&24.89&0.04&0.10&24.39&0.03&0.07&Mag\\
34111&172.96908&2.381920&25.51&0.08&0.09&25.38&0.09&0.06&Mag\\
34112&172.96909&2.341362&25.50&0.07&0.09&24.96&0.06&0.07&Mag\\
34113&172.96909&2.404107&25.49&0.08&0.09&23.85&0.05&0.06&Mag\\
34114&172.96910&2.144627&26.55&0.17&0.10&25.77&0.11&0.07&Mag\\
34115&172.96910&2.355483&26.07&0.10&0.09&25.92&0.14&0.07&Mag\\
34116&172.96912&2.103161&26.87&0.21&0.10&26.81&0.35&0.07&Mag\\
34117&172.96912&2.209762&25.88&0.10&0.11&25.24&0.07&0.08&Mag\\
34118&172.96913&2.148394&25.70&0.08&0.11&25.16&0.06&0.07&Mag\\
34119&172.96913&2.050338&25.81&0.09&0.10&24.95&0.05&0.07&Mag\\
34120&172.96914&2.188200&24.44&0.02&0.11&23.75&0.02&0.08&Mag\\
34121&172.96914&2.187786&24.80&0.04&0.11&23.18&0.01&0.08&Mag\\
34122&172.96914&2.348577&25.70&0.08&0.09&25.37&0.07&0.07&Mag\\
34123&172.96914&2.174429&26.55&0.21&0.11&25.47&0.09&0.08&Mag\\
34124&172.96915&2.124499&25.26&0.06&0.10&24.90&0.08&0.07&Mag\\
34125&172.96915&2.175977&27.46&0.36&0.11&27.04&0.36&0.08&Mag\\
34126&172.96916&2.276755&26.01&0.10&0.10&25.33&0.08&0.07&Mag\\
34127&172.96919&2.356781&26.09&0.14&0.09&25.09&0.06&0.07&Mag\\
34128&172.96921&2.403971&25.87&0.15&0.09&24.19&0.04&0.06&Mag\\
34129&172.96921&2.341391&25.97&0.25&0.09&25.00&0.06&0.07&Mag\\
34130&172.96922&2.052274&24.77&0.04&0.10&24.90&0.06&0.07&Mag\\
34131&172.96924&2.373607&26.13&0.12&0.09&25.67&0.10&0.06&Mag\\
34132&172.96926&2.191002&25.55&0.07&0.11&25.24&0.07&0.08&Mag\\
34133&172.96929&2.347229&25.57&0.06&0.09&25.27&0.14&0.07&Mag\\
34134&172.96930&2.268385&25.90&0.09&0.10&26.25&0.21&0.07&Mag\\
34135&172.96930&2.209674&25.82&0.08&0.11&25.23&0.07&0.08&Mag\\
34136&172.96932&2.353319&25.48&0.06&0.09&25.07&0.06&0.07&Mag\\
34137&172.96934&2.218635&24.35&0.02&0.11&24.14&0.03&0.08&Mag\\
34138&172.96936&2.035403&26.11&0.09&0.09&25.79&0.12&0.07&Mag\\
34139&172.96936&2.247605&25.31&0.06&0.10&25.26&0.12&0.07&Mag\\
34140&172.96937&2.124359&25.76&0.08&0.10&25.46&0.09&0.07&Mag\\
34141&172.96937&2.323845&27.56&0.47&0.10&27.03&0.37&0.07&Mag\\
34142&172.96937&2.016938&26.85&0.22&0.09&26.69&0.23&0.07&Mag\\
34143&172.96938&2.332325&26.25&0.12&0.10&25.84&0.15&0.07&Mag\\
34144&172.96940&2.408875&25.44&0.06&0.09&25.33&0.07&0.06&Mag\\
34145&172.96940&2.407430&26.96&0.24&0.09&26.88&0.31&0.06&Mag\\
34146&172.96942&2.290286&26.21&0.13&0.10&25.88&0.18&0.07&Mag\\
34147&172.96944&2.087746&25.89&0.09&0.10&25.45&0.08&0.07&Mag\\
34148&172.96948&2.174213&24.60&0.03&0.11&24.35&0.03&0.08&Mag\\
34149&172.96949&2.332821&25.66&0.08&0.10&25.31&0.08&0.07&Mag\\
34150&172.96950&2.403969&26.83&0.25&0.09&25.86&0.18&0.06&Mag\\
34151&172.96950&2.339309&25.49&0.06&0.09&24.73&0.07&0.07&Mag\\
34152&172.96952&2.119095&25.97&0.08&0.10&25.49&0.08&0.07&Mag\\
34153&172.96955&2.282606&27.61&0.50&0.10&26.84&0.33&0.07&Mag\\
34154&172.96955&2.423831&25.46&0.07&0.09&25.22&0.07&0.06&Mag\\
34155&172.96958&2.060404&24.80&0.05&0.10&24.16&0.03&0.07&Mag\\
34156&172.96958&2.211686&23.86&0.01&0.11&22.78&0.01&0.08&Mag\\
34157&172.96959&2.262853&25.69&0.07&0.10&24.81&0.04&0.07&Mag\\
34158&172.96960&2.102331&25.49&0.07&0.10&25.22&0.08&0.07&Mag\\
34159&172.96962&2.152995&24.69&0.03&0.11&24.05&0.03&0.08&Mag\\
34160&172.96962&2.142234&24.00&0.02&0.10&23.93&0.03&0.07&Mag\\
34161&172.96963&2.320615&25.42&0.06&0.10&25.25&0.11&0.07&Mag\\
34162&172.96964&2.270840&26.19&0.14&0.10&25.42&0.08&0.07&Mag\\
34163&172.96965&2.087720&25.61&0.06&0.10&25.43&0.08&0.07&Mag\\
34164&172.96967&2.023810&25.92&0.08&0.09&25.86&0.12&0.07&Mag\\
34165&172.96967&2.290285&26.50&0.19&0.10&25.90&0.18&0.07&Mag\\
34166&172.96969&2.315090&25.80&0.08&0.10&25.68&0.13&0.07&Mag\\
34167&172.96969&2.423748&26.40&0.22&0.09&24.94&0.08&0.06&Mag\\
34168&172.96971&2.330725&26.38&0.16&0.10&25.80&0.13&0.07&Mag\\
34169&172.96974&2.249324&25.29&0.05&0.10&25.05&0.07&0.07&Mag\\
34170&172.96974&2.169495&25.71&0.12&0.11&25.22&0.13&0.08&Mag\\
34171&172.96977&2.018013&26.49&0.16&0.09&25.73&0.10&0.07&Mag\\
34172&172.96979&2.102379&27.00&0.31&0.10&25.33&0.08&0.07&Mag\\
34173&172.96980&2.245018&25.08&0.11&0.10&24.42&0.09&0.07&Mag\\
34174&172.96981&2.270790&26.37&0.16&0.10&26.03&0.18&0.07&Mag\\
34175&172.96981&2.169353&25.99&0.17&0.11&24.88&0.10&0.08&Mag\\
34176&172.96982&2.332135&26.08&0.09&0.10&26.12&0.17&0.07&Mag\\
34177&172.96982&2.423807&25.80&0.17&0.09&25.47&0.09&0.06&Mag\\
34178&172.96982&2.137182&23.38&0.01&0.10&23.33&0.01&0.07&Mag\\
34179&172.96983&2.315832&24.89&0.04&0.10&24.64&0.06&0.07&Mag\\
34180&172.96987&2.311869&25.50&0.07&0.10&25.23&0.08&0.07&Mag\\
34181&172.96988&2.416159&26.86&0.24&0.09&26.39&0.20&0.06&Mag\\
34182&172.96991&2.238674&24.77&0.04&0.10&24.02&0.02&0.07&Mag\\
34183&172.96992&2.395421&26.49&0.26&0.09&26.36&0.35&0.06&Mag\\
34184&172.96993&2.361023&24.58&0.06&0.09&24.06&0.02&0.07&Mag\\
34185&172.96994&2.244947&25.61&0.13&0.10&24.46&0.09&0.07&Mag\\
34186&172.96998&2.313965&26.36&0.15&0.10&25.77&0.13&0.07&Mag\\
34187&172.97001&2.017842&26.10&0.10&0.09&25.70&0.10&0.07&Mag\\
34188&172.97003&2.170668&26.03&0.11&0.11&24.91&0.04&0.08&Mag\\
34189&172.97003&2.266986&24.60&0.05&0.10&24.05&0.05&0.07&Mag\\
34190&172.97004&2.351802&25.12&0.04&0.09&25.06&0.06&0.07&Mag\\
34191&172.97004&2.228608&25.64&0.08&0.11&25.19&0.10&0.08&Mag\\
34192&172.97004&2.266429&24.46&0.03&0.10&24.16&0.04&0.07&Mag\\
34193&172.97004&2.302563&26.03&0.11&0.10&25.34&0.09&0.07&Mag\\
34194&172.97005&2.042684&24.91&0.03&0.09&24.77&0.04&0.07&Mag\\
34195&172.97005&2.361064&24.70&0.07&0.09&24.07&0.02&0.07&Mag\\
34196&172.97007&2.353835&26.85&0.30&0.09&25.06&0.05&0.07&Mag\\
34197&172.97008&2.405275&26.65&0.19&0.09&26.06&0.13&0.06&Mag\\
34198&172.97011&2.416212&26.00&0.10&0.09&26.00&0.14&0.06&Mag\\
34199&172.97011&2.249777&26.21&0.11&0.10&26.47&0.25&0.07&Mag\\
34200&172.97012&2.067588&25.35&0.05&0.10&25.32&0.08&0.07&Mag\\
34201&172.97014&2.353713&25.58&0.15&0.09&24.97&0.05&0.07&Mag\\
34202&172.97015&2.020932&26.18&0.13&0.09&24.61&0.03&0.07&Mag\\
34203&172.97015&2.043110&24.77&0.03&0.09&24.66&0.04&0.07&Mag\\
34204&172.97015&2.296904&24.86&0.03&0.10&23.98&0.03&0.07&Mag\\
34205&172.97020&2.274364&24.36&0.02&0.10&23.70&0.02&0.07&Mag\\
34206&172.97020&2.085167&25.42&0.05&0.10&25.22&0.07&0.07&Mag\\
34207&172.97021&2.172620&25.71&0.09&0.11&24.91&0.06&0.08&Mag\\
34208&172.97022&2.056500&26.43&0.23&0.10&25.87&0.28&0.07&Mag\\
34209&172.97023&2.133175&26.07&0.10&0.10&25.22&0.07&0.07&Mag\\
34210&172.97026&2.238394&26.98&0.31&0.10&25.67&0.11&0.07&Mag\\
34211&172.97028&2.238224&26.24&0.24&0.10&25.61&0.11&0.07&Mag\\
34212&172.97028&2.103329&25.46&0.05&0.10&25.66&0.16&0.07&Mag\\
34213&172.97028&2.224821&26.75&0.19&0.11&25.63&0.09&0.08&Mag\\
34214&172.97030&2.178012&25.66&0.09&0.11&24.88&0.08&0.08&Mag\\
34215&172.97031&2.035715&26.68&0.18&0.09&26.05&0.12&0.07&Mag\\
34216&172.97032&2.396939&25.82&0.09&0.09&25.77&0.11&0.06&Mag\\
34217&172.97034&2.164223&27.49&0.39&0.11&26.92&0.35&0.08&Mag\\
34218&172.97034&2.022770&25.41&0.05&0.09&25.59&0.11&0.07&Mag\\
34219&172.97035&2.015827&25.85&0.09&0.09&25.47&0.07&0.07&Mag\\
34220&172.97036&2.362274&25.78&0.08&0.09&25.50&0.08&0.07&Mag\\
34221&172.97038&2.172706&25.22&0.06&0.11&24.51&0.04&0.08&Mag\\
34222&172.97038&2.044018&21.57&0.01&0.09&21.26&0.01&0.07&Mag\\
34223&172.97041&2.366050&25.94&0.13&0.09&25.09&0.07&0.07&Mag\\
34224&172.97042&2.367563&24.84&0.04&0.09&24.72&0.05&0.07&Mag\\
34225&172.97044&2.103567&25.02&0.04&0.10&25.06&0.15&0.07&Mag\\
34226&172.97044&2.133070&25.54&0.06&0.10&24.68&0.04&0.07&Mag\\
34227&172.97044&2.376277&25.46&0.07&0.09&25.38&0.13&0.06&Mag\\
34228&172.97046&2.333592&25.75&0.13&0.10&25.03&0.07&0.07&Mag\\
34229&172.97047&2.211477&25.03&0.05&0.11&24.68&0.06&0.08&Mag\\
34230&172.97048&2.391750&25.19&0.05&0.09&24.65&0.04&0.06&Mag\\
34231&172.97048&2.421991&26.20&0.15&0.09&25.06&0.06&0.06&Mag\\
34232&172.97048&2.071020&25.77&0.06&0.10&25.70&0.10&0.07&Mag\\
34233&172.97050&2.344020&27.36&0.36&0.09&27.01&0.41&0.07&Mag\\
34234&172.97051&2.423078&26.86&0.23&0.09&26.85&0.36&0.06&Mag\\
34235&172.97052&2.172777&25.29&0.09&0.11&24.52&0.04&0.08&Mag\\
34236&172.97052&2.310447&25.51&0.06&0.10&25.67&0.12&0.07&Mag\\
34237&172.97056&2.255182&27.36&0.35&0.10&27.18&0.40&0.07&Mag\\
34238&172.97058&2.090391&25.37&0.05&0.10&24.85&0.04&0.07&Mag\\
34239&172.97060&2.325281&26.27&0.14&0.10&25.77&0.11&0.07&Mag\\
34240&172.97060&2.109485&25.61&0.07&0.10&25.05&0.06&0.07&Mag\\
34241&172.97062&2.333571&25.96&0.12&0.10&25.04&0.07&0.07&Mag\\
34242&172.97064&2.197923&25.98&0.09&0.11&25.33&0.08&0.08&Mag\\
34243&172.97065&2.046266&25.16&0.04&0.09&25.01&0.05&0.07&Mag\\
34244&172.97066&2.333967&26.90&0.30&0.10&25.98&0.16&0.07&Mag\\
34245&172.97066&2.237908&24.80&0.04&0.10&24.46&0.12&0.07&Mag\\
34246&172.97069&2.310327&25.94&0.10&0.10&25.64&0.09&0.07&Mag\\
34247&172.97074&2.255498&26.53&0.18&0.10&25.49&0.08&0.07&Mag\\
34248&172.97075&2.177713&25.63&0.10&0.11&23.32&0.02&0.08&Mag\\
34249&172.97078&2.356133&25.98&0.09&0.09&26.06&0.16&0.07&Mag\\
34250&172.97081&2.319435&25.71&0.08&0.10&25.51&0.09&0.07&Mag\\
34251&172.97083&2.119926&25.80&0.08&0.10&25.27&0.07&0.07&Mag\\
34252&172.97085&2.102088&25.72&0.12&0.10&25.34&0.15&0.07&Mag\\
34253&172.97085&2.411686&25.49&0.07&0.09&24.77&0.04&0.06&Mag\\
34254&172.97086&2.238063&25.53&0.07&0.10&25.34&0.09&0.07&Mag\\
34255&172.97088&2.243451&26.25&0.16&0.10&25.86&0.19&0.07&Mag\\
34256&172.97089&2.411274&25.99&0.11&0.09&25.59&0.09&0.06&Mag\\
34257&172.97089&2.409675&25.00&0.05&0.09&25.27&0.14&0.06&Mag\\
34258&172.97090&2.325824&24.19&0.02&0.10&24.23&0.07&0.07&Mag\\
34259&172.97090&2.349127&25.35&0.06&0.09&25.33&0.07&0.07&Mag\\
34260&172.97092&2.149523&26.13&0.12&0.11&25.90&0.16&0.08&Mag\\
34261&172.97093&2.249438&25.40&0.06&0.10&25.23&0.08&0.07&Mag\\
34262&172.97094&2.397727&25.15&0.06&0.09&25.03&0.05&0.06&Mag\\
34263&172.97094&2.273210&25.48&0.06&0.10&24.70&0.04&0.07&Mag\\
34264&172.97094&2.075647&26.15&0.10&0.10&25.86&0.11&0.07&Mag\\
34265&172.97094&2.076090&24.71&0.02&0.10&24.32&0.03&0.07&Mag\\
34266&172.97095&2.027667&26.06&0.10&0.09&25.96&0.12&0.07&Mag\\
34267&172.97095&2.138327&25.52&0.06&0.10&25.00&0.06&0.07&Mag\\
34268&172.97096&2.323259&24.30&0.02&0.10&24.46&0.04&0.07&Mag\\
34269&172.97097&2.397519&26.64&0.24&0.09&25.14&0.05&0.06&Mag\\
34270&172.97102&2.327314&25.89&0.09&0.10&25.70&0.11&0.07&Mag\\
34271&172.97102&2.078404&25.16&0.04&0.10&25.04&0.06&0.07&Mag\\
34272&172.97103&2.307240&25.79&0.14&0.10&25.31&0.07&0.07&Mag\\
34273&172.97104&2.213135&25.19&0.04&0.11&24.90&0.14&0.08&Mag\\
34274&172.97107&2.409647&24.87&0.04&0.09&24.47&0.06&0.06&Mag\\
34275&172.97107&2.415930&25.01&0.04&0.09&24.19&0.03&0.06&Mag\\
34276&172.97107&2.238121&26.60&0.21&0.10&25.42&0.09&0.07&Mag\\
34277&172.97108&2.099033&25.92&0.10&0.10&25.36&0.14&0.07&Mag\\
34278&172.97109&2.083502&24.83&0.03&0.10&24.72&0.04&0.07&Mag\\
34279&172.97109&2.354991&25.24&0.10&0.09&24.76&0.04&0.07&Mag\\
34280&172.97113&2.307367&27.09&0.33&0.10&25.41&0.07&0.07&Mag\\
34281&172.97114&2.399620&27.37&0.37&0.09&27.19&0.44&0.06&Mag\\
34282&172.97115&2.335415&24.81&0.04&0.09&24.43&0.04&0.07&Mag\\
34283&172.97115&2.380048&25.87&0.10&0.09&25.72&0.14&0.06&Mag\\
34284&172.97117&2.179943&26.07&0.10&0.11&25.92&0.14&0.08&Mag\\
34285&172.97119&2.394527&25.75&0.08&0.09&25.55&0.09&0.06&Mag\\
34286&172.97120&2.354953&25.68&0.15&0.09&25.17&0.14&0.07&Mag\\
34287&172.97125&2.320263&25.44&0.06&0.10&25.67&0.15&0.07&Mag\\
34288&172.97128&2.353606&26.18&0.12&0.09&25.86&0.12&0.07&Mag\\
34289&172.97128&2.080301&25.82&0.08&0.10&25.25&0.08&0.07&Mag\\
34290&172.97129&2.156835&26.37&0.13&0.11&26.43&0.23&0.08&Mag\\
34291&172.97131&2.273135&26.19&0.20&0.10&26.06&0.31&0.07&Mag\\
34292&172.97132&2.106258&25.32&0.06&0.10&25.13&0.06&0.07&Mag\\
34293&172.97135&2.396346&25.04&0.05&0.09&24.84&0.05&0.06&Mag\\
34294&172.97142&2.261902&25.89&0.10&0.10&25.18&0.07&0.07&Mag\\
34295&172.97144&2.352132&25.47&0.07&0.09&24.98&0.05&0.07&Mag\\
34296&172.97144&2.261664&25.75&0.07&0.10&25.79&0.14&0.07&Mag\\
34297&172.97145&2.058794&27.16&0.28&0.10&26.20&0.16&0.07&Mag\\
34298&172.97147&2.355488&25.45&0.05&0.09&25.26&0.07&0.07&Mag\\
34299&172.97150&2.374925&25.05&0.04&0.09&24.97&0.06&0.06&Mag\\
34300&172.97151&2.250871&27.69&0.46&0.10&27.32&0.53&0.07&Mag\\
34301&172.97151&2.075506&25.67&0.06&0.10&25.59&0.09&0.07&Mag\\
34302&172.97153&2.136037&25.59&0.06&0.10&25.23&0.07&0.07&Mag\\
34303&172.97153&2.318681&27.47&0.52&0.10&26.61&0.27&0.07&Mag\\
34304&172.97154&2.347127&24.97&0.04&0.09&24.73&0.05&0.07&Mag\\
34305&172.97164&2.145219&25.56&0.07&0.10&24.92&0.05&0.07&Mag\\
34306&172.97167&2.374920&26.45&0.18&0.09&25.07&0.06&0.06&Mag\\
34307&172.97170&2.048208&25.20&0.04&0.09&25.21&0.06&0.07&Mag\\
34308&172.97177&2.335934&24.07&0.06&0.09&23.25&0.04&0.07&Mag\\
34309&172.97179&2.139691&25.19&0.04&0.10&24.74&0.04&0.07&Mag\\
34310&172.97180&2.360775&25.74&0.09&0.09&25.24&0.09&0.07&Mag\\
34311&172.97180&2.032515&24.72&0.03&0.09&24.50&0.03&0.07&Mag\\
34312&172.97180&2.342049&24.74&0.04&0.09&23.52&0.05&0.07&Mag\\
34313&172.97180&2.236092&24.35&0.03&0.10&23.92&0.04&0.07&Mag\\
34314&172.97180&2.229544&26.11&0.11&0.11&25.48&0.08&0.08&Mag\\
34315&172.97181&2.308804&25.47&0.06&0.10&25.13&0.07&0.07&Mag\\
34316&172.97183&2.117723&25.46&0.05&0.10&25.28&0.07&0.07&Mag\\
34317&172.97183&2.180329&26.00&0.10&0.11&25.22&0.07&0.08&Mag\\
34318&172.97184&2.069423&25.78&0.07&0.10&25.57&0.08&0.07&Mag\\
34319&172.97186&2.239747&25.81&0.10&0.10&24.49&0.04&0.07&Mag\\
34320&172.97189&2.236263&24.06&0.02&0.10&23.71&0.03&0.07&Mag\\
34321&172.97191&2.336707&26.86&0.31&0.09&26.54&0.30&0.07&Mag\\
34322&172.97192&2.242755&25.34&0.05&0.10&25.27&0.10&0.07&Mag\\
34323&172.97192&2.380824&27.15&0.36&0.09&26.65&0.31&0.06&Mag\\
34324&172.97192&2.244196&25.27&0.06&0.10&25.01&0.08&0.07&Mag\\
34325&172.97193&2.341998&24.39&0.06&0.09&23.49&0.05&0.07&Mag\\
34326&172.97193&2.271409&26.76&0.22&0.10&26.21&0.19&0.07&Mag\\
34327&172.97194&2.225155&25.02&0.04&0.11&24.64&0.04&0.08&Mag\\
34328&172.97197&2.180566&25.97&0.10&0.11&25.23&0.07&0.08&Mag\\
34329&172.97197&2.417219&26.46&0.16&0.09&26.26&0.17&0.06&Mag\\
34330&172.97200&2.408121&25.60&0.07&0.09&25.48&0.08&0.06&Mag\\
34331&172.97201&2.360858&25.31&0.06&0.09&24.50&0.05&0.07&Mag\\
34332&172.97203&2.423377&26.86&0.22&0.09&27.28&0.50&0.06&Mag\\
34333&172.97203&2.290664&26.80&0.20&0.10&26.75&0.40&0.07&Mag\\
34334&172.97204&2.325357&27.48&0.43&0.10&26.89&0.35&0.07&Mag\\
34335&172.97204&2.218747&25.95&0.09&0.11&25.01&0.07&0.08&Mag\\
34336&172.97204&2.348444&25.90&0.22&0.09&25.41&0.10&0.07&Mag\\
34337&172.97205&2.230011&25.61&0.07&0.11&25.84&0.13&0.08&Mag\\
34338&172.97205&2.361076&25.86&0.12&0.09&25.37&0.11&0.07&Mag\\
34339&172.97207&2.335796&27.21&0.35&0.10&26.82&0.38&0.07&Mag\\
34340&172.97208&2.264849&26.67&0.16&0.10&26.92&0.37&0.07&Mag\\
34341&172.97208&2.313194&25.75&0.07&0.10&25.63&0.10&0.07&Mag\\
34342&172.97208&2.204849&27.51&0.36&0.11&27.20&0.47&0.08&Mag\\
34343&172.97209&2.219024&25.62&0.07&0.11&24.80&0.05&0.08&Mag\\
34344&172.97210&2.089891&26.07&0.09&0.10&25.74&0.10&0.07&Mag\\
34345&172.97211&2.397506&26.37&0.17&0.09&25.04&0.06&0.06&Mag\\
34346&172.97211&2.348577&25.83&0.20&0.09&25.12&0.07&0.07&Mag\\
34347&172.97212&2.199093&25.94&0.08&0.11&26.16&0.31&0.08&Mag\\
34348&172.97215&2.307045&26.35&0.13&0.10&26.01&0.15&0.07&Mag\\
34349&172.97216&2.114344&23.20&0.01&0.10&22.53&0.01&0.07&Mag\\
34350&172.97216&2.219263&26.31&0.12&0.11&25.79&0.13&0.08&Mag\\
34351&172.97218&2.359363&26.44&0.14&0.09&26.51&0.24&0.07&Mag\\
34352&172.97218&2.035292&25.55&0.05&0.09&25.50&0.08&0.07&Mag\\
34353&172.97218&2.371147&23.99&0.02&0.09&23.83&0.05&0.07&Mag\\
34354&172.97221&2.337281&26.65&0.21&0.09&26.34&0.24&0.07&Mag\\
34355&172.97222&2.146547&25.42&0.05&0.11&25.45&0.17&0.07&Mag\\
34356&172.97222&2.129659&25.62&0.06&0.10&25.61&0.11&0.07&Mag\\
34357&172.97224&2.401846&25.85&0.09&0.09&25.84&0.12&0.06&Mag\\
34358&172.97224&2.259154&25.01&0.04&0.10&25.18&0.17&0.07&Mag\\
34359&172.97225&2.283153&26.32&0.13&0.10&25.64&0.11&0.07&Mag\\
34360&172.97226&2.367917&25.86&0.10&0.09&24.79&0.05&0.07&Mag\\
34361&172.97226&2.316377&26.65&0.23&0.10&25.95&0.15&0.07&Mag\\
34362&172.97226&2.255067&27.62&0.45&0.10&27.15&0.45&0.07&Mag\\
34363&172.97227&2.293660&26.67&0.20&0.10&26.39&0.23&0.07&Mag\\
34364&172.97231&2.371090&24.78&0.06&0.09&24.24&0.07&0.07&Mag\\
34365&172.97231&2.155267&25.83&0.09&0.11&25.44&0.09&0.08&Mag\\
34366&172.97234&2.064097&24.29&0.02&0.10&24.14&0.02&0.07&Mag\\
34367&172.97236&2.228562&26.46&0.16&0.11&25.77&0.12&0.08&Mag\\
34368&172.97240&2.381921&27.66&0.53&0.09&27.33&0.52&0.06&Mag\\
34369&172.97240&2.353779&26.74&0.23&0.09&25.90&0.17&0.07&Mag\\
34370&172.97242&2.105186&24.45&0.05&0.10&23.56&0.04&0.07&Mag\\
34371&172.97243&2.294285&24.67&0.03&0.10&24.46&0.04&0.07&Mag\\
34372&172.97244&2.393490&25.45&0.06&0.09&25.33&0.10&0.06&Mag\\
34373&172.97244&2.202484&25.06&0.04&0.11&24.40&0.07&0.08&Mag\\
34374&172.97244&2.105532&25.47&0.06&0.10&25.33&0.11&0.07&Mag\\
34375&172.97245&2.250273&25.66&0.08&0.10&25.29&0.08&0.07&Mag\\
34376&172.97252&2.205368&27.60&0.42&0.11&26.88&0.33&0.08&Mag\\
34377&172.97253&2.152993&26.06&0.11&0.11&26.07&0.20&0.08&Mag\\
34378&172.97256&2.318364&25.15&0.05&0.10&25.00&0.06&0.07&Mag\\
34379&172.97257&2.105195&24.68&0.03&0.10&23.97&0.05&0.07&Mag\\
34380&172.97258&2.234849&25.91&0.09&0.10&25.93&0.18&0.07&Mag\\
34381&172.97260&2.119697&24.44&0.03&0.10&23.79&0.03&0.07&Mag\\
34382&172.97260&2.350702&25.89&0.09&0.09&25.45&0.08&0.07&Mag\\
34383&172.97263&2.200039&25.38&0.10&0.11&24.75&0.10&0.08&Mag\\
34384&172.97263&2.037777&24.71&0.03&0.09&24.33&0.03&0.07&Mag\\
34385&172.97267&2.409097&24.65&0.03&0.09&24.46&0.03&0.06&Mag\\
34386&172.97269&2.249230&24.30&0.02&0.10&24.17&0.03&0.07&Mag\\
34387&172.97271&2.199891&25.67&0.08&0.11&24.59&0.05&0.08&Mag\\
34388&172.97272&2.277169&25.88&0.09&0.10&25.72&0.12&0.07&Mag\\
34389&172.97273&2.035365&26.61&0.17&0.09&26.13&0.15&0.07&Mag\\
34390&172.97275&2.243339&26.53&0.17&0.10&26.31&0.27&0.07&Mag\\
34391&172.97276&2.283110&25.13&0.04&0.10&25.09&0.07&0.07&Mag\\
34392&172.97279&2.200091&25.75&0.11&0.11&24.59&0.05&0.08&Mag\\
34393&172.97280&2.298586&25.38&0.07&0.10&24.66&0.05&0.07&Mag\\
34394&172.97282&2.424508&25.89&0.09&0.09&25.89&0.13&0.06&Mag\\
34395&172.97282&2.381177&27.30&0.43&0.09&27.14&0.46&0.06&Mag\\
34396&172.97284&2.419248&26.06&0.13&0.09&24.87&0.05&0.06&Mag\\
34397&172.97285&2.390908&25.84&0.09&0.09&25.50&0.09&0.06&Mag\\
34398&172.97287&2.252801&23.79&0.01&0.10&23.07&0.01&0.07&Mag\\
34399&172.97288&2.423507&24.99&0.04&0.09&25.15&0.17&0.06&Mag\\
34400&172.97289&2.257008&26.90&0.29&0.10&25.49&0.10&0.07&Mag\\
34401&172.97290&2.021355&25.53&0.12&0.09&25.05&0.05&0.07&Mag\\
34402&172.97291&2.395424&25.61&0.08&0.09&24.96&0.06&0.06&Mag\\
34403&172.97292&2.383340&25.75&0.09&0.09&25.45&0.16&0.06&Mag\\
34404&172.97295&2.021508&25.54&0.13&0.09&24.49&0.09&0.07&Mag\\
34405&172.97295&2.422982&26.82&0.23&0.09&26.46&0.24&0.06&Mag\\
34406&172.97296&2.249885&25.27&0.05&0.10&24.93&0.06&0.07&Mag\\
34407&172.97297&2.174345&26.24&0.11&0.11&26.05&0.15&0.08&Mag\\
34408&172.97297&2.056670&25.11&0.04&0.10&25.01&0.06&0.07&Mag\\
34409&172.97299&2.419323&25.10&0.07&0.09&24.80&0.05&0.06&Mag\\
34410&172.97300&2.297548&25.82&0.10&0.10&24.92&0.09&0.07&Mag\\
34411&172.97302&2.035104&25.12&0.04&0.09&24.85&0.04&0.07&Mag\\
34412&172.97303&2.376938&22.25&0.01&0.09&21.57&0.01&0.06&Mag\\
34413&172.97304&2.235788&25.94&0.22&0.10&24.99&0.11&0.07&Mag\\
34414&172.97306&2.181694&26.03&0.10&0.11&26.02&0.16&0.08&Mag\\
34415&172.97307&2.235630&25.33&0.13&0.10&24.39&0.06&0.07&Mag\\
34416&172.97312&2.069243&25.81&0.07&0.10&25.72&0.10&0.07&Mag\\
34417&172.97317&2.071086&25.93&0.09&0.10&25.98&0.14&0.07&Mag\\
34418&172.97318&2.151786&26.00&0.09&0.11&25.63&0.11&0.08&Mag\\
34419&172.97319&2.286737&26.01&0.11&0.10&25.89&0.15&0.07&Mag\\
34420&172.97321&2.083957&24.80&0.03&0.10&24.40&0.03&0.07&Mag\\
34421&172.97321&2.186539&26.30&0.15&0.11&24.72&0.04&0.08&Mag\\
34422&172.97322&2.071354&25.76&0.08&0.10&25.59&0.09&0.07&Mag\\
34423&172.97323&2.291392&25.04&0.05&0.10&24.69&0.05&0.07&Mag\\
34424&172.97324&2.357973&25.74&0.09&0.09&25.10&0.06&0.07&Mag\\
34425&172.97325&2.037615&26.12&0.11&0.09&25.50&0.09&0.07&Mag\\
34426&172.97326&2.180382&24.92&0.05&0.11&24.70&0.05&0.08&Mag\\
34427&172.97326&2.093728&24.53&0.02&0.10&24.43&0.03&0.07&Mag\\
34428&172.97329&2.100675&25.06&0.04&0.10&24.55&0.03&0.07&Mag\\
34429&172.97330&2.242290&26.99&0.34&0.10&25.52&0.12&0.07&Mag\\
34430&172.97330&2.316033&25.59&0.07&0.10&25.04&0.07&0.07&Mag\\
34431&172.97330&2.276451&27.49&0.39&0.10&27.19&0.47&0.07&Mag\\
34432&172.97331&2.180621&24.92&0.05&0.11&25.04&0.12&0.08&Mag\\
34433&172.97332&2.323651&25.84&0.13&0.10&25.43&0.11&0.07&Mag\\
34434&172.97332&2.200994&25.63&0.07&0.11&25.04&0.06&0.08&Mag\\
34435&172.97334&2.386175&25.74&0.12&0.09&25.40&0.15&0.06&Mag\\
34436&172.97334&2.390482&26.20&0.13&0.09&25.40&0.09&0.06&Mag\\
34437&172.97336&2.196026&27.76&0.53&0.11&27.17&0.51&0.08&Mag\\
34438&172.97337&2.204509&25.49&0.06&0.11&24.96&0.05&0.08&Mag\\
34439&172.97338&2.323846&25.79&0.12&0.10&25.66&0.15&0.07&Mag\\
34440&172.97342&2.095619&26.38&0.12&0.10&26.25&0.17&0.07&Mag\\
34441&172.97342&2.065009&25.24&0.04&0.10&25.31&0.08&0.07&Mag\\
34442&172.97343&2.282679&26.11&0.11&0.10&25.88&0.13&0.07&Mag\\
34443&172.97345&2.287753&26.01&0.10&0.10&25.71&0.14&0.07&Mag\\
34444&172.97348&2.230813&25.56&0.10&0.11&24.87&0.07&0.08&Mag\\
34445&172.97348&2.286503&26.89&0.27&0.10&26.40&0.23&0.07&Mag\\
34446&172.97349&2.055473&27.46&0.40&0.10&27.05&0.40&0.07&Mag\\
34447&172.97351&2.085983&24.23&0.02&0.10&23.68&0.01&0.07&Mag\\
34448&172.97351&2.404312&26.41&0.14&0.09&26.01&0.15&0.06&Mag\\
34449&172.97352&2.163599&26.12&0.10&0.11&25.98&0.15&0.08&Mag\\
34450&172.97353&2.359464&25.99&0.09&0.09&26.43&0.22&0.07&Mag\\
34451&172.97354&2.197171&25.69&0.08&0.11&25.06&0.09&0.08&Mag\\
34452&172.97355&2.059242&25.04&0.08&0.10&24.47&0.06&0.07&Mag\\
34453&172.97355&2.054413&25.63&0.10&0.10&25.02&0.07&0.07&Mag\\
34454&172.97355&2.054200&24.83&0.04&0.10&24.59&0.04&0.07&Mag\\
34455&172.97356&2.175902&25.92&0.08&0.11&24.85&0.05&0.08&Mag\\
34456&172.97356&2.035818&25.15&0.04&0.09&24.97&0.05&0.07&Mag\\
34457&172.97357&2.230685&26.06&0.17&0.11&25.21&0.07&0.08&Mag\\
34458&172.97359&2.088903&26.48&0.14&0.10&26.10&0.16&0.07&Mag\\
34459&172.97360&2.059405&25.12&0.08&0.10&25.40&0.16&0.07&Mag\\
34460&172.97360&2.388617&25.47&0.08&0.09&24.97&0.06&0.06&Mag\\
34461&172.97360&2.358424&25.92&0.10&0.09&25.77&0.13&0.07&Mag\\
34462&172.97362&2.287832&26.22&0.16&0.10&25.72&0.14&0.07&Mag\\
34463&172.97362&2.402772&26.22&0.12&0.09&26.33&0.20&0.06&Mag\\
34464&172.97363&2.064864&25.74&0.09&0.10&25.35&0.08&0.07&Mag\\
34465&172.97365&2.380276&27.56&0.50&0.09&27.16&0.47&0.06&Mag\\
34466&172.97366&2.415514&24.25&0.03&0.09&23.97&0.08&0.06&Mag\\
34467&172.97366&2.406804&25.49&0.07&0.09&24.48&0.03&0.06&Mag\\
34468&172.97369&2.408038&25.90&0.09&0.09&25.80&0.11&0.06&Mag\\
34469&172.97369&2.359583&25.37&0.06&0.09&25.00&0.05&0.07&Mag\\
34470&172.97370&2.065768&25.07&0.04&0.10&23.94&0.02&0.07&Mag\\
34471&172.97371&2.242888&24.87&0.04&0.10&24.62&0.06&0.07&Mag\\
34472&172.97372&2.033764&26.03&0.10&0.09&25.76&0.10&0.07&Mag\\
34473&172.97377&2.054366&25.24&0.06&0.10&24.99&0.07&0.07&Mag\\
34474&172.97379&2.181840&24.94&0.04&0.11&24.84&0.05&0.08&Mag\\
34475&172.97379&2.162834&25.13&0.04&0.11&23.72&0.01&0.08&Mag\\
34476&172.97380&2.176343&27.12&0.27&0.11&26.23&0.17&0.08&Mag\\
34477&172.97380&2.168611&26.34&0.13&0.11&25.60&0.10&0.08&Mag\\
34478&172.97381&2.158653&25.10&0.05&0.11&24.55&0.06&0.08&Mag\\
34479&172.97384&2.109985&25.72&0.08&0.10&25.04&0.06&0.07&Mag\\
34480&172.97384&2.247158&27.11&0.33&0.10&26.86&0.37&0.07&Mag\\
34481&172.97385&2.289147&25.32&0.06&0.10&24.52&0.04&0.07&Mag\\
34482&172.97385&2.054587&25.29&0.05&0.10&24.99&0.07&0.07&Mag\\
34483&172.97386&2.256554&24.37&0.02&0.10&23.65&0.01&0.07&Mag\\
34484&172.97386&2.084477&25.41&0.06&0.10&24.99&0.08&0.07&Mag\\
34485&172.97387&2.035400&25.47&0.06&0.09&25.23&0.06&0.07&Mag\\
34486&172.97392&2.152467&25.11&0.06&0.11&25.04&0.08&0.08&Mag\\
34487&172.97395&2.409391&25.33&0.06&0.09&25.39&0.08&0.06&Mag\\
34488&172.97395&2.037951&26.06&0.09&0.09&26.01&0.13&0.07&Mag\\
34489&172.97398&2.369374&26.72&0.20&0.09&26.41&0.21&0.07&Mag\\
34490&172.97400&2.359812&25.83&0.09&0.09&25.60&0.09&0.07&Mag\\
34491&172.97402&2.199110&25.50&0.06&0.11&25.06&0.14&0.08&Mag\\
34492&172.97404&2.133950&25.76&0.07&0.10&25.03&0.05&0.07&Mag\\
34493&172.97405&2.358120&26.04&0.11&0.09&25.80&0.14&0.07&Mag\\
34494&172.97408&2.418550&25.04&0.04&0.09&25.00&0.05&0.06&Mag\\
34495&172.97413&2.102490&24.66&0.03&0.10&24.50&0.04&0.07&Mag\\
34496&172.97414&2.350632&25.20&0.04&0.09&25.26&0.08&0.07&Mag\\
34497&172.97415&2.394205&25.04&0.04&0.09&24.74&0.05&0.06&Mag\\
34498&172.97416&2.150863&25.93&0.10&0.11&25.64&0.17&0.08&Mag\\
34499&172.97419&2.398664&25.70&0.08&0.09&25.24&0.06&0.06&Mag\\
34500&172.97420&2.361214&25.34&0.07&0.09&25.06&0.06&0.07&Mag\\
34501&172.97421&2.127255&25.88&0.08&0.10&25.38&0.13&0.07&Mag\\
34502&172.97423&2.099538&26.43&0.14&0.10&26.61&0.29&0.07&Mag\\
34503&172.97426&2.332206&25.63&0.07&0.10&25.67&0.14&0.07&Mag\\
34504&172.97427&2.295501&25.91&0.10&0.10&25.79&0.12&0.07&Mag\\
34505&172.97428&2.043017&26.09&0.10&0.09&26.00&0.18&0.07&Mag\\
34506&172.97428&2.274276&24.92&0.04&0.10&24.18&0.09&0.07&Mag\\
34507&172.97429&2.211989&25.77&0.07&0.11&25.53&0.10&0.08&Mag\\
34508&172.97429&2.204407&19.77&0.01&0.11&19.03&0.01&0.08&Mag\\
34509&172.97432&2.099819&26.95&0.27&0.10&25.94&0.14&0.07&Mag\\
34510&172.97433&2.188995&23.62&0.02&0.11&23.91&0.05&0.08&Mag\\
34511&172.97434&2.361154&26.01&0.15&0.09&25.10&0.06&0.07&Mag\\
34512&172.97436&2.306394&24.18&0.02&0.10&22.40&0.01&0.07&Mag\\
34513&172.97437&2.385732&26.80&0.28&0.09&25.14&0.05&0.06&Mag\\
34514&172.97440&2.393048&24.82&0.04&0.09&24.83&0.10&0.06&Mag\\
34515&172.97440&2.383725&25.81&0.10&0.09&25.40&0.12&0.06&Mag\\
34516&172.97441&2.397916&24.69&0.03&0.09&24.20&0.03&0.06&Mag\\
34517&172.97444&2.383952&25.55&0.08&0.09&25.68&0.16&0.06&Mag\\
34518&172.97446&2.381185&26.30&0.15&0.09&26.29&0.22&0.06&Mag\\
34519&172.97446&2.149230&26.87&0.23&0.11&27.02&0.46&0.08&Mag\\
34520&172.97448&2.385641&25.88&0.22&0.09&25.07&0.05&0.06&Mag\\
34521&172.97449&2.102497&25.45&0.06&0.10&25.32&0.09&0.07&Mag\\
34522&172.97449&2.124420&22.82&0.01&0.10&21.39&0.01&0.07&Mag\\
34523&172.97449&2.099810&26.36&0.18&0.10&25.90&0.14&0.07&Mag\\
34524&172.97449&2.383335&25.11&0.05&0.09&24.60&0.07&0.06&Mag\\
34525&172.97450&2.218157&22.56&0.01&0.11&21.97&0.01&0.08&Mag\\
34526&172.97450&2.189002&24.54&0.05&0.11&23.98&0.05&0.08&Mag\\
34527&172.97450&2.271779&26.69&0.23&0.10&26.15&0.19&0.07&Mag\\
34528&172.97453&2.139826&25.58&0.08&0.10&25.40&0.10&0.07&Mag\\
34529&172.97457&2.353269&25.22&0.05&0.09&24.84&0.05&0.07&Mag\\
34530&172.97457&2.364417&24.85&0.03&0.09&24.70&0.05&0.07&Mag\\
34531&172.97460&2.229301&26.45&0.13&0.11&26.63&0.26&0.08&Mag\\
34532&172.97462&2.132928&26.42&0.14&0.10&25.93&0.13&0.07&Mag\\
34533&172.97462&2.085973&26.12&0.10&0.10&26.00&0.12&0.07&Mag\\
34534&172.97462&2.331659&25.66&0.07&0.10&25.25&0.07&0.07&Mag\\
34535&172.97463&2.325702&27.02&0.24&0.10&26.82&0.30&0.07&Mag\\
34536&172.97470&2.153539&25.55&0.09&0.11&25.21&0.08&0.08&Mag\\
34537&172.97472&2.167234&25.85&0.07&0.11&25.86&0.13&0.08&Mag\\
34538&172.97476&2.155019&26.48&0.14&0.11&25.60&0.09&0.08&Mag\\
34539&172.97478&2.232460&25.82&0.08&0.11&25.55&0.09&0.07&Mag\\
34540&172.97479&2.212456&25.79&0.07&0.11&25.35&0.07&0.08&Mag\\
34541&172.97481&2.361620&26.69&0.19&0.09&26.28&0.19&0.07&Mag\\
34542&172.97483&2.354731&27.64&0.44&0.09&27.33&0.52&0.07&Mag\\
34543&172.97486&2.082787&25.31&0.06&0.10&25.12&0.07&0.07&Mag\\
34544&172.97489&2.132928&26.33&0.13&0.10&25.45&0.08&0.07&Mag\\
34545&172.97489&2.232694&25.87&0.08&0.11&25.82&0.13&0.07&Mag\\
34546&172.97490&2.120888&24.93&0.04&0.10&24.07&0.03&0.07&Mag\\
34547&172.97491&2.153536&25.51&0.08&0.11&25.17&0.08&0.08&Mag\\
34548&172.97497&2.306659&25.03&0.04&0.10&24.14&0.02&0.07&Mag\\
34549&172.97498&2.344681&26.71&0.18&0.09&26.75&0.31&0.07&Mag\\
34550&172.97499&2.356757&25.28&0.06&0.09&24.76&0.04&0.07&Mag\\
34551&172.97500&2.082665&25.82&0.08&0.10&25.75&0.12&0.07&Mag\\
34552&172.97501&2.179962&26.11&0.11&0.11&25.40&0.13&0.08&Mag\\
34553&172.97501&2.111352&26.46&0.14&0.10&26.61&0.25&0.07&Mag\\
34554&172.97507&2.221673&26.15&0.11&0.11&25.66&0.10&0.08&Mag\\
34555&172.97508&2.157948&27.75&0.51&0.11&26.87&0.32&0.08&Mag\\
34556&172.97511&2.316040&25.67&0.09&0.10&25.65&0.14&0.07&Mag\\
34557&172.97514&2.369175&25.40&0.06&0.09&25.39&0.07&0.07&Mag\\
34558&172.97516&2.315846&27.20&0.35&0.10&25.76&0.14&0.07&Mag\\
34559&172.97516&2.360839&26.17&0.12&0.09&25.05&0.06&0.07&Mag\\
34560&172.97518&2.222271&25.77&0.07&0.11&25.59&0.10&0.08&Mag\\
34561&172.97519&2.088233&26.01&0.12&0.10&24.82&0.12&0.07&Mag\\
34562&172.97520&2.210565&26.27&0.12&0.11&25.56&0.11&0.08&Mag\\
34563&172.97522&2.391839&24.88&0.06&0.09&24.74&0.09&0.06&Mag\\
34564&172.97524&2.033136&25.32&0.06&0.09&24.33&0.02&0.07&Mag\\
34565&172.97526&2.184820&27.22&0.29&0.11&26.79&0.29&0.08&Mag\\
34566&172.97528&2.115371&27.72&0.45&0.10&27.51&0.53&0.07&Mag\\
34567&172.97528&2.310993&27.46&0.43&0.10&26.58&0.24&0.07&Mag\\
34568&172.97529&2.288573&26.01&0.11&0.10&25.94&0.16&0.07&Mag\\
34569&172.97531&2.132782&26.04&0.11&0.10&25.37&0.07&0.07&Mag\\
34570&172.97535&2.361528&23.73&0.01&0.09&22.17&0.01&0.07&Mag\\
34571&172.97535&2.242603&26.60&0.22&0.10&25.48&0.12&0.07&Mag\\
34572&172.97536&2.339960&25.19&0.06&0.09&24.42&0.03&0.07&Mag\\
34573&172.97540&2.156834&24.94&0.03&0.11&24.43&0.03&0.08&Mag\\
34574&172.97540&2.193753&26.75&0.25&0.11&25.96&0.14&0.08&Mag\\
34575&172.97540&2.294285&25.62&0.08&0.10&24.99&0.06&0.07&Mag\\
34576&172.97540&2.059834&26.01&0.10&0.10&25.76&0.12&0.07&Mag\\
34577&172.97548&2.065047&25.67&0.06&0.10&26.22&0.18&0.07&Mag\\
34578&172.97549&2.104591&25.81&0.09&0.10&24.98&0.05&0.07&Mag\\
34579&172.97550&2.424062&26.95&0.31&0.09&26.46&0.22&0.06&Mag\\
34580&172.97550&2.311477&25.50&0.07&0.10&25.30&0.08&0.07&Mag\\
34581&172.97551&2.373108&25.67&0.07&0.09&25.77&0.16&0.07&Mag\\
34582&172.97552&2.074096&24.93&0.03&0.10&24.94&0.05&0.07&Mag\\
34583&172.97554&2.041972&26.11&0.09&0.09&26.00&0.12&0.07&Mag\\
34584&172.97554&2.015968&25.42&0.06&0.09&25.41&0.08&0.07&Mag\\
34585&172.97554&2.238020&25.65&0.07&0.10&24.76&0.05&0.07&Mag\\
34586&172.97556&2.226265&25.45&0.06&0.11&25.14&0.07&0.08&Mag\\
34587&172.97558&2.267017&26.34&0.15&0.10&24.70&0.04&0.07&Mag\\
34588&172.97561&2.030843&25.42&0.07&0.09&25.67&0.17&0.07&Mag\\
34589&172.97562&2.131555&26.09&0.15&0.10&25.06&0.06&0.07&Mag\\
34590&172.97564&2.207784&26.53&0.15&0.11&26.13&0.20&0.08&Mag\\
34591&172.97565&2.137110&25.72&0.07&0.10&25.45&0.08&0.07&Mag\\
34592&172.97566&2.235764&25.00&0.04&0.10&24.51&0.03&0.07&Mag\\
34593&172.97568&2.125572&25.81&0.08&0.10&24.55&0.03&0.07&Mag\\
34594&172.97569&2.033307&26.35&0.13&0.09&26.10&0.15&0.07&Mag\\
34595&172.97571&2.215382&26.02&0.10&0.11&25.70&0.12&0.08&Mag\\
34596&172.97572&2.076633&24.12&0.02&0.10&23.52&0.02&0.07&Mag\\
34597&172.97572&2.267088&25.60&0.11&0.10&24.65&0.04&0.07&Mag\\
34598&172.97572&2.371139&25.02&0.04&0.09&24.87&0.05&0.07&Mag\\
34599&172.97573&2.311498&25.53&0.10&0.10&25.30&0.08&0.07&Mag\\
34600&172.97573&2.131706&25.26&0.06&0.10&25.00&0.06&0.07&Mag\\
34601&172.97580&2.251615&25.55&0.11&0.10&25.43&0.13&0.07&Mag\\
34602&172.97581&2.204385&26.14&0.10&0.11&25.93&0.15&0.08&Mag\\
34603&172.97581&2.052083&26.11&0.11&0.09&25.89&0.13&0.07&Mag\\
34604&172.97582&2.178012&25.62&0.06&0.11&25.23&0.07&0.08&Mag\\
34605&172.97583&2.137098&25.84&0.08&0.10&25.46&0.08&0.07&Mag\\
34606&172.97583&2.360280&25.71&0.07&0.09&25.73&0.12&0.07&Mag\\
34607&172.97583&2.015789&24.42&0.02&0.09&24.52&0.05&0.07&Mag\\
34608&172.97584&2.077109&24.92&0.03&0.10&25.25&0.08&0.07&Mag\\
34609&172.97586&2.133120&25.75&0.08&0.10&25.10&0.06&0.07&Mag\\
34610&172.97586&2.051830&26.60&0.16&0.09&26.42&0.21&0.07&Mag\\
34611&172.97587&2.203329&25.77&0.08&0.11&25.56&0.10&0.08&Mag\\
34612&172.97588&2.379644&27.05&0.30&0.09&26.93&0.39&0.07&Mag\\
34613&172.97588&2.165324&26.07&0.10&0.11&25.44&0.08&0.08&Mag\\
34614&172.97588&2.267016&26.57&0.26&0.10&24.72&0.04&0.07&Mag\\
34615&172.97588&2.100850&27.69&0.46&0.10&27.30&0.45&0.07&Mag\\
34616&172.97588&2.048389&25.89&0.08&0.09&25.80&0.11&0.07&Mag\\
34617&172.97589&2.191694&26.05&0.13&0.11&24.19&0.02&0.08&Mag\\
34618&172.97589&2.148322&25.15&0.08&0.11&23.15&0.03&0.08&Mag\\
34619&172.97589&2.189838&24.54&0.03&0.11&24.69&0.07&0.08&Mag\\
34620&172.97592&2.177879&26.38&0.22&0.11&25.29&0.07&0.08&Mag\\
34621&172.97592&2.386528&27.16&0.36&0.09&26.69&0.28&0.06&Mag\\
34622&172.97592&2.130942&24.07&0.02&0.10&22.51&0.01&0.07&Mag\\
34623&172.97592&2.025089&26.34&0.14&0.09&26.06&0.14&0.07&Mag\\
34624&172.97593&2.251529&25.96&0.19&0.10&24.62&0.06&0.07&Mag\\
34625&172.97593&2.179894&26.05&0.10&0.11&25.92&0.14&0.08&Mag\\
34626&172.97593&2.368540&25.88&0.09&0.09&25.42&0.08&0.07&Mag\\
34627&172.97596&2.270780&25.40&0.05&0.10&25.25&0.09&0.07&Mag\\
34628&172.97596&2.061177&25.34&0.10&0.10&24.95&0.06&0.07&Mag\\
34629&172.97598&2.269488&24.99&0.08&0.10&21.33&0.01&0.07&Mag\\
34630&172.97599&2.269581&21.77&0.02&0.10&21.10&0.01&0.07&Mag\\
34631&172.97604&2.413660&21.19&0.01&0.09&19.78&0.01&0.06&Mag\\
34632&172.97607&2.061075&25.15&0.09&0.10&24.28&0.03&0.07&Mag\\
34633&172.97607&2.249157&26.09&0.11&0.10&25.68&0.11&0.07&Mag\\
34634&172.97607&2.300649&25.45&0.06&0.10&24.90&0.05&0.07&Mag\\
34635&172.97609&2.405545&26.21&0.13&0.09&25.68&0.10&0.06&Mag\\
34636&172.97611&2.241193&24.08&0.02&0.10&22.47&0.01&0.07&Mag\\
34637&172.97611&2.295535&25.35&0.06&0.10&24.90&0.05&0.07&Mag\\
34638&172.97611&2.211645&26.47&0.18&0.11&25.40&0.08&0.08&Mag\\
34639&172.97612&2.250413&23.29&0.01&0.10&22.65&0.01&0.07&Mag\\
34640&172.97613&2.285383&26.46&0.18&0.10&26.06&0.20&0.07&Mag\\
34641&172.97614&2.108988&25.62&0.07&0.10&25.48&0.09&0.07&Mag\\
34642&172.97615&2.061513&25.93&0.10&0.10&25.21&0.07&0.07&Mag\\
34643&172.97615&2.312781&25.78&0.09&0.10&25.22&0.07&0.07&Mag\\
34644&172.97616&2.241924&27.29&0.38&0.10&27.09&0.52&0.07&Mag\\
34645&172.97617&2.060930&24.34&0.04&0.10&24.22&0.03&0.07&Mag\\
34646&172.97617&2.383406&26.87&0.44&0.09&27.04&0.50&0.07&Mag\\
34647&172.97618&2.253692&26.72&0.23&0.10&25.77&0.25&0.07&Mag\\
34648&172.97618&2.293410&24.05&0.02&0.10&23.56&0.02&0.07&Mag\\
34649&172.97618&2.370552&25.79&0.08&0.09&25.83&0.13&0.07&Mag\\
34650&172.97618&2.085181&24.36&0.02&0.10&24.19&0.03&0.07&Mag\\
34651&172.97619&2.034936&26.29&0.12&0.09&25.99&0.14&0.07&Mag\\
34652&172.97619&2.359170&27.24&0.38&0.09&26.15&0.16&0.07&Mag\\
34653&172.97620&2.063404&23.88&0.02&0.10&23.20&0.01&0.07&Mag\\
34654&172.97621&2.402310&25.48&0.06&0.09&25.43&0.09&0.06&Mag\\
34655&172.97622&2.269662&26.32&0.13&0.10&26.07&0.18&0.07&Mag\\
34656&172.97622&2.348446&25.98&0.10&0.09&25.65&0.10&0.07&Mag\\
34657&172.97623&2.282928&27.49&0.53&0.10&25.71&0.12&0.07&Mag\\
34658&172.97624&2.361692&25.78&0.08&0.09&25.58&0.11&0.07&Mag\\
34659&172.97624&2.278964&24.81&0.04&0.10&25.00&0.08&0.07&Mag\\
34660&172.97626&2.373870&24.72&0.03&0.09&24.54&0.04&0.07&Mag\\
34661&172.97627&2.242608&27.24&0.37&0.10&26.72&0.37&0.07&Mag\\
34662&172.97627&2.139454&24.82&0.03&0.10&24.46&0.04&0.07&Mag\\
34663&172.97630&2.309421&25.13&0.05&0.10&25.25&0.16&0.07&Mag\\
34664&172.97630&2.236939&25.14&0.06&0.10&24.10&0.05&0.07&Mag\\
34665&172.97631&2.077681&24.95&0.03&0.10&24.73&0.05&0.07&Mag\\
34666&172.97633&2.051274&25.97&0.10&0.09&25.20&0.06&0.07&Mag\\
34667&172.97634&2.279130&26.55&0.23&0.10&25.12&0.08&0.07&Mag\\
34668&172.97637&2.254071&25.82&0.10&0.10&25.53&0.10&0.07&Mag\\
34669&172.97639&2.202844&21.41&0.01&0.11&20.85&0.01&0.08&Mag\\
34670&172.97641&2.237173&25.84&0.14&0.10&24.15&0.05&0.07&Mag\\
34671&172.97641&2.391148&26.20&0.14&0.09&26.09&0.16&0.06&Mag\\
34672&172.97642&2.052513&27.35&0.36&0.09&26.97&0.38&0.07&Mag\\
34673&172.97642&2.071141&26.61&0.15&0.10&26.96&0.30&0.07&Mag\\
34674&172.97643&2.017021&27.46&0.35&0.09&27.52&0.53&0.07&Mag\\
34675&172.97644&2.325155&24.70&0.04&0.10&24.58&0.05&0.07&Mag\\
34676&172.97645&2.130845&21.63&0.01&0.10&20.20&0.01&0.07&Mag\\
34677&172.97646&2.282844&25.69&0.08&0.10&25.59&0.12&0.07&Mag\\
34678&172.97647&2.201867&25.93&0.10&0.11&25.72&0.12&0.08&Mag\\
34679&172.97647&2.419093&24.79&0.04&0.09&24.83&0.05&0.06&Mag\\
34680&172.97649&2.188163&26.33&0.11&0.11&26.44&0.23&0.08&Mag\\
34681&172.97650&2.174548&27.57&0.40&0.11&26.97&0.34&0.08&Mag\\
34682&172.97650&2.390037&26.43&0.17&0.09&26.20&0.20&0.06&Mag\\
34683&172.97650&2.256397&27.40&0.40&0.10&26.41&0.25&0.07&Mag\\
34684&172.97651&2.380749&23.53&0.01&0.09&21.89&0.01&0.07&Mag\\
34685&172.97656&2.263656&26.22&0.13&0.10&25.58&0.10&0.07&Mag\\
34686&172.97658&2.423137&24.79&0.04&0.09&24.54&0.04&0.06&Mag\\
34687&172.97659&2.254142&25.55&0.07&0.10&25.58&0.12&0.07&Mag\\
34688&172.97660&2.232096&25.34&0.05&0.11&25.20&0.08&0.07&Mag\\
34689&172.97661&2.325313&24.75&0.04&0.10&24.31&0.04&0.07&Mag\\
34690&172.97664&2.348078&26.05&0.11&0.09&25.79&0.13&0.07&Mag\\
34691&172.97665&2.368482&26.00&0.20&0.09&24.97&0.05&0.07&Mag\\
34692&172.97668&2.368314&25.13&0.05&0.09&24.91&0.05&0.07&Mag\\
34693&172.97670&2.373672&24.30&0.02&0.09&24.11&0.03&0.07&Mag\\
34694&172.97670&2.237603&25.28&0.05&0.10&24.69&0.06&0.07&Mag\\
34695&172.97671&2.192533&26.96&0.35&0.11&25.12&0.08&0.08&Mag\\
34696&172.97671&2.372339&27.17&0.44&0.09&26.16&0.17&0.07&Mag\\
34697&172.97673&2.227464&26.11&0.11&0.11&25.96&0.15&0.08&Mag\\
34698&172.97674&2.055914&25.65&0.07&0.10&25.87&0.14&0.07&Mag\\
34699&172.97675&2.063539&26.00&0.11&0.10&25.03&0.06&0.07&Mag\\
34700&172.97676&2.133923&25.90&0.08&0.10&25.75&0.14&0.07&Mag\\
34701&172.97676&2.420124&25.38&0.06&0.09&25.32&0.08&0.06&Mag\\
34702&172.97677&2.242964&27.34&0.48&0.10&26.48&0.30&0.07&Mag\\
34703&172.97677&2.378533&25.90&0.10&0.09&25.22&0.08&0.07&Mag\\
34704&172.97678&2.247131&26.88&0.32&0.10&26.71&0.33&0.07&Mag\\
34705&172.97679&2.418888&24.21&0.02&0.09&24.20&0.03&0.06&Mag\\
34706&172.97680&2.085358&25.84&0.09&0.10&25.52&0.09&0.07&Mag\\
34707&172.97681&2.060150&25.84&0.10&0.10&25.67&0.11&0.07&Mag\\
34708&172.97682&2.269658&26.12&0.11&0.10&26.18&0.21&0.07&Mag\\
34709&172.97684&2.291567&25.62&0.09&0.10&25.25&0.09&0.07&Mag\\
34710&172.97686&2.132520&25.61&0.06&0.10&25.43&0.09&0.07&Mag\\
34711&172.97687&2.199228&26.07&0.11&0.11&25.47&0.12&0.08&Mag\\
34712&172.97687&2.295903&26.22&0.16&0.10&25.47&0.09&0.07&Mag\\
34713&172.97687&2.149262&24.82&0.07&0.11&23.32&0.01&0.08&Mag\\
34714&172.97687&2.202555&25.65&0.10&0.11&25.36&0.09&0.08&Mag\\
34715&172.97688&2.384815&24.93&0.04&0.09&24.46&0.04&0.07&Mag\\
34716&172.97688&2.192580&25.53&0.10&0.11&25.02&0.08&0.08&Mag\\
34717&172.97688&2.031115&25.24&0.05&0.09&24.41&0.03&0.07&Mag\\
34718&172.97689&2.157813&25.71&0.07&0.11&25.21&0.10&0.08&Mag\\
34719&172.97689&2.116735&26.17&0.11&0.10&26.07&0.17&0.07&Mag\\
34720&172.97689&2.179572&19.99&0.01&0.11&18.67&0.01&0.08&Mag\\
34721&172.97690&2.356940&24.74&0.03&0.09&24.30&0.03&0.07&Mag\\
34722&172.97690&2.349146&26.98&0.23&0.09&26.90&0.36&0.07&Mag\\
34723&172.97691&2.121331&25.43&0.06&0.10&24.56&0.04&0.07&Mag\\
34724&172.97692&2.353075&23.66&0.01&0.09&22.37&0.01&0.07&Mag\\
34725&172.97693&2.212930&25.96&0.09&0.11&25.52&0.09&0.08&Mag\\
34726&172.97693&2.166528&25.59&0.07&0.11&25.34&0.09&0.08&Mag\\
34727&172.97694&2.387900&27.31&0.45&0.09&26.78&0.31&0.06&Mag\\
34728&172.97694&2.085910&24.98&0.04&0.10&24.54&0.03&0.07&Mag\\
34729&172.97695&2.342117&23.97&0.02&0.09&23.85&0.02&0.07&Mag\\
34730&172.97696&2.149114&27.04&0.49&0.11&23.48&0.01&0.08&Mag\\
34731&172.97696&2.070371&25.01&0.05&0.10&24.98&0.05&0.07&Mag\\
34732&172.97697&2.183733&26.41&0.16&0.11&26.12&0.18&0.08&Mag\\
34733&172.97697&2.022371&25.35&0.05&0.09&24.66&0.03&0.07&Mag\\
34734&172.97699&2.100991&23.62&0.01&0.10&23.56&0.02&0.07&Mag\\
34735&172.97700&2.147968&24.76&0.03&0.11&24.72&0.05&0.08&Mag\\
34736&172.97701&2.303919&25.98&0.11&0.10&25.29&0.09&0.07&Mag\\
34737&172.97702&2.202598&26.22&0.18&0.11&25.40&0.09&0.08&Mag\\
34738&172.97702&2.269349&25.61&0.10&0.10&24.55&0.04&0.07&Mag\\
34739&172.97707&2.096175&25.34&0.06&0.10&24.97&0.05&0.07&Mag\\
34740&172.97708&2.130630&26.63&0.16&0.10&26.47&0.24&0.07&Mag\\
34741&172.97709&2.329568&27.36&0.38&0.10&27.04&0.46&0.07&Mag\\
34742&172.97710&2.361954&27.06&0.29&0.09&26.82&0.37&0.07&Mag\\
34743&172.97710&2.084421&25.95&0.09&0.10&25.49&0.09&0.07&Mag\\
34744&172.97711&2.235793&24.01&0.02&0.10&23.75&0.02&0.07&Mag\\
34745&172.97712&2.204309&25.66&0.11&0.11&25.05&0.07&0.08&Mag\\
34746&172.97712&2.173995&26.61&0.21&0.11&25.53&0.12&0.08&Mag\\
34747&172.97712&2.025575&26.29&0.12&0.09&25.62&0.09&0.07&Mag\\
34748&172.97714&2.304055&26.41&0.22&0.10&25.32&0.09&0.07&Mag\\
34749&172.97715&2.373873&27.08&0.32&0.09&26.45&0.22&0.07&Mag\\
34750&172.97716&2.070453&24.99&0.04&0.10&25.24&0.07&0.07&Mag\\
34751&172.97717&2.214865&25.86&0.09&0.11&25.18&0.06&0.08&Mag\\
34752&172.97719&2.269328&24.86&0.04&0.10&24.49&0.04&0.07&Mag\\
34753&172.97719&2.072154&24.70&0.03&0.10&23.11&0.01&0.07&Mag\\
34754&172.97725&2.193856&25.13&0.05&0.11&24.77&0.12&0.08&Mag\\
34755&172.97726&2.204247&26.02&0.17&0.11&25.08&0.07&0.08&Mag\\
34756&172.97727&2.381605&27.20&0.40&0.09&26.90&0.37&0.07&Mag\\
34757&172.97727&2.242362&27.20&0.39&0.10&27.01&0.53&0.07&Mag\\
34758&172.97729&2.150374&25.09&0.04&0.11&24.96&0.07&0.08&Mag\\
34759&172.97732&2.402835&24.35&0.03&0.09&24.23&0.07&0.06&Mag\\
34760&172.97732&2.269242&26.33&0.24&0.10&24.60&0.04&0.07&Mag\\
34761&172.97734&2.412894&27.24&0.35&0.09&27.15&0.43&0.06&Mag\\
34762&172.97735&2.158539&27.11&0.27&0.11&26.89&0.35&0.08&Mag\\
34763&172.97736&2.360340&24.82&0.04&0.09&24.15&0.03&0.07&Mag\\
34764&172.97738&2.111413&25.41&0.05&0.10&25.40&0.09&0.07&Mag\\
34765&172.97746&2.242961&27.20&0.35&0.10&26.91&0.51&0.07&Mag\\
34766&172.97747&2.377879&26.36&0.22&0.09&25.88&0.15&0.07&Mag\\
34767&172.97749&2.357252&25.36&0.06&0.09&25.53&0.13&0.07&Mag\\
34768&172.97750&2.042473&26.38&0.15&0.09&24.79&0.03&0.07&Mag\\
34769&172.97751&2.360264&25.24&0.07&0.09&24.70&0.05&0.07&Mag\\
34770&172.97753&2.223847&25.31&0.05&0.11&24.81&0.05&0.08&Mag\\
34771&172.97754&2.373473&25.95&0.11&0.09&25.90&0.13&0.07&Mag\\
34772&172.97754&2.332927&25.61&0.12&0.10&25.30&0.16&0.07&Mag\\
34773&172.97755&2.090013&27.40&0.40&0.10&26.57&0.22&0.07&Mag\\
34774&172.97756&2.326844&24.35&0.03&0.10&24.15&0.04&0.07&Mag\\
34775&172.97758&2.256489&26.23&0.12&0.10&26.15&0.20&0.07&Mag\\
34776&172.97760&2.076555&27.52&0.42&0.10&27.37&0.51&0.07&Mag\\
34777&172.97761&2.315086&25.06&0.05&0.10&25.06&0.07&0.07&Mag\\
34778&172.97761&2.119698&26.01&0.10&0.10&25.49&0.10&0.07&Mag\\
34779&172.97767&2.148589&27.44&0.45&0.11&25.92&0.16&0.08&Mag\\
34780&172.97767&2.081965&25.04&0.12&0.10&24.53&0.04&0.07&Mag\\
34781&172.97767&2.380929&27.47&0.52&0.09&27.25&0.53&0.07&Mag\\
34782&172.97769&2.293568&26.57&0.18&0.10&26.57&0.27&0.07&Mag\\
34783&172.97771&2.088138&24.72&0.03&0.10&23.67&0.01&0.07&Mag\\
34784&172.97772&2.238701&24.30&0.03&0.10&23.14&0.05&0.07&Mag\\
34785&172.97772&2.349687&25.96&0.10&0.09&25.95&0.15&0.07&Mag\\
34786&172.97774&2.357331&25.28&0.06&0.09&25.26&0.09&0.07&Mag\\
34787&172.97776&2.084107&26.16&0.11&0.10&26.32&0.19&0.07&Mag\\
34788&172.97776&2.354881&25.55&0.17&0.09&24.02&0.02&0.07&Mag\\
34789&172.97779&2.056328&25.49&0.06&0.10&25.61&0.25&0.07&Mag\\
34790&172.97779&2.341556&27.30&0.43&0.09&26.33&0.22&0.07&Mag\\
34791&172.97779&2.115446&26.01&0.11&0.10&25.26&0.07&0.07&Mag\\
34792&172.97781&2.255309&25.51&0.06&0.10&25.30&0.11&0.07&Mag\\
34793&172.97781&2.134783&27.06&0.25&0.10&27.10&0.42&0.07&Mag\\
34794&172.97782&2.355021&25.07&0.10&0.09&23.99&0.02&0.07&Mag\\
34795&172.97783&2.193987&27.59&0.48&0.11&26.74&0.34&0.08&Mag\\
34796&172.97783&2.399917&25.44&0.07&0.09&24.87&0.05&0.06&Mag\\
34797&172.97784&2.165979&25.61&0.07&0.11&25.41&0.10&0.08&Mag\\
34798&172.97787&2.314917&26.29&0.45&0.10&23.31&0.01&0.07&Mag\\
34799&172.97787&2.248498&27.06&0.31&0.10&25.88&0.21&0.07&Mag\\
34800&172.97789&2.394909&25.72&0.09&0.09&24.82&0.12&0.06&Mag\\
34801&172.97789&2.056395&24.79&0.10&0.10&24.56&0.04&0.07&Mag\\
34802&172.97789&2.353592&26.20&0.13&0.09&25.30&0.08&0.07&Mag\\
34803&172.97790&2.314754&24.20&0.05&0.10&23.16&0.01&0.07&Mag\\
34804&172.97796&2.150823&27.12&0.28&0.11&26.91&0.41&0.08&Mag\\
34805&172.97801&2.305951&27.17&0.28&0.10&26.75&0.31&0.07&Mag\\
34806&172.97801&2.313671&26.51&0.19&0.10&25.82&0.13&0.07&Mag\\
34807&172.97801&2.358501&23.74&0.01&0.09&22.12&0.01&0.07&Mag\\
34808&172.97801&2.314679&26.74&0.39&0.10&23.34&0.01&0.07&Mag\\
34809&172.97806&2.099632&26.14&0.12&0.10&25.78&0.14&0.07&Mag\\
34810&172.97808&2.333052&26.69&0.24&0.10&25.99&0.17&0.07&Mag\\
34811&172.97809&2.385105&25.89&0.11&0.09&25.16&0.07&0.07&Mag\\
34812&172.97810&2.371604&25.47&0.06&0.09&25.63&0.15&0.07&Mag\\
34813&172.97810&2.417841&26.24&0.12&0.09&26.45&0.39&0.06&Mag\\
34814&172.97810&2.033367&24.98&0.03&0.09&24.86&0.05&0.07&Mag\\
34815&172.97815&2.219295&27.53&0.40&0.11&27.04&0.44&0.08&Mag\\
34816&172.97817&2.424479&25.01&0.05&0.09&24.66&0.08&0.06&Mag\\
34817&172.97818&2.016227&26.54&0.19&0.09&25.47&0.09&0.07&Mag\\
34818&172.97818&2.037400&26.25&0.14&0.09&25.96&0.13&0.07&Mag\\
34819&172.97819&2.200158&25.35&0.07&0.11&23.82&0.02&0.08&Mag\\
34820&172.97820&2.049229&25.81&0.10&0.09&25.45&0.08&0.07&Mag\\
34821&172.97820&2.382453&27.30&0.41&0.09&26.63&0.30&0.07&Mag\\
34822&172.97823&2.169536&25.08&0.05&0.11&24.83&0.06&0.08&Mag\\
34823&172.97826&2.193369&26.62&0.20&0.11&26.26&0.25&0.08&Mag\\
34824&172.97826&2.365811&25.21&0.06&0.09&23.94&0.02&0.07&Mag\\
34825&172.97826&2.129260&26.44&0.14&0.10&26.53&0.25&0.07&Mag\\
34826&172.97827&2.347528&26.54&0.18&0.09&25.93&0.14&0.07&Mag\\
34827&172.97829&2.035513&26.20&0.11&0.09&25.74&0.11&0.07&Mag\\
34828&172.97830&2.108204&25.87&0.09&0.10&25.60&0.10&0.07&Mag\\
34829&172.97832&2.104743&26.86&0.22&0.10&27.01&0.39&0.07&Mag\\
34830&172.97834&2.316344&25.80&0.08&0.10&25.72&0.14&0.07&Mag\\
34831&172.97834&2.037300&26.00&0.10&0.09&25.53&0.09&0.07&Mag\\
34832&172.97836&2.054887&25.48&0.06&0.10&24.80&0.05&0.07&Mag\\
34833&172.97836&2.424599&25.13&0.06&0.09&24.60&0.08&0.06&Mag\\
34834&172.97840&2.334239&25.20&0.07&0.10&25.00&0.07&0.07&Mag\\
34835&172.97841&2.214918&26.12&0.12&0.11&24.60&0.04&0.08&Mag\\
34836&172.97841&2.115198&25.68&0.07&0.10&25.73&0.14&0.07&Mag\\
34837&172.97842&2.234611&25.04&0.08&0.10&24.48&0.05&0.07&Mag\\
34838&172.97844&2.234780&24.42&0.05&0.10&23.54&0.05&0.07&Mag\\
34839&172.97844&2.355301&25.40&0.06&0.09&25.21&0.08&0.07&Mag\\
34840&172.97846&2.055022&26.14&0.20&0.10&25.12&0.12&0.07&Mag\\
34841&172.97847&2.196032&23.84&0.01&0.11&23.57&0.02&0.08&Mag\\
34842&172.97847&2.099703&27.46&0.43&0.10&26.96&0.39&0.07&Mag\\
34843&172.97849&2.091061&25.87&0.07&0.10&25.91&0.12&0.07&Mag\\
34844&172.97851&2.181846&25.42&0.06&0.11&25.46&0.22&0.08&Mag\\
34845&172.97852&2.192869&26.81&0.32&0.11&24.62&0.05&0.08&Mag\\
34846&172.97853&2.208087&25.00&0.07&0.11&24.77&0.10&0.08&Mag\\
34847&172.97853&2.115375&25.80&0.09&0.10&25.40&0.11&0.07&Mag\\
34848&172.97854&2.230257&26.35&0.15&0.11&25.33&0.08&0.08&Mag\\
34849&172.97854&2.387991&26.32&0.19&0.09&25.87&0.14&0.07&Mag\\
34850&172.97854&2.290345&27.11&0.35&0.10&26.93&0.51&0.07&Mag\\
34851&172.97856&2.334246&26.50&0.23&0.10&26.74&0.35&0.07&Mag\\
34852&172.97857&2.250935&25.03&0.04&0.10&23.99&0.03&0.07&Mag\\
34853&172.97858&2.208253&24.76&0.06&0.11&24.20&0.06&0.08&Mag\\
34854&172.97859&2.098982&26.97&0.26&0.10&26.74&0.32&0.07&Mag\\
34855&172.97859&2.362684&26.30&0.13&0.09&25.68&0.11&0.07&Mag\\
34856&172.97862&2.130431&25.29&0.05&0.10&25.28&0.08&0.07&Mag\\
34857&172.97863&2.310370&27.24&0.31&0.10&27.34&0.53&0.07&Mag\\
34858&172.97864&2.192575&25.69&0.10&0.11&25.36&0.14&0.08&Mag\\
34859&172.97865&2.145313&27.58&0.48&0.11&26.40&0.22&0.08&Mag\\
34860&172.97865&2.326956&25.50&0.08&0.10&25.33&0.11&0.07&Mag\\
34861&172.97866&2.225158&24.53&0.02&0.11&24.31&0.03&0.08&Mag\\
34862&172.97868&2.135074&25.84&0.08&0.10&25.58&0.11&0.07&Mag\\
34863&172.97870&2.307791&25.17&0.05&0.10&24.07&0.02&0.07&Mag\\
34864&172.97870&2.177308&25.51&0.06&0.11&24.96&0.06&0.08&Mag\\
34865&172.97871&2.192801&24.66&0.03&0.11&24.47&0.05&0.08&Mag\\
34866&172.97872&2.335279&24.52&0.05&0.10&24.27&0.08&0.07&Mag\\
34867&172.97878&2.130290&24.91&0.03&0.10&25.57&0.10&0.07&Mag\\
34868&172.97880&2.327106&26.07&0.13&0.10&25.66&0.15&0.07&Mag\\
34869&172.97880&2.378953&27.43&0.44&0.09&27.18&0.44&0.07&Mag\\
34870&172.97882&2.348782&25.79&0.14&0.09&25.01&0.06&0.07&Mag\\
34871&172.97883&2.226454&25.13&0.04&0.11&24.91&0.06&0.08&Mag\\
34872&172.97883&2.285723&27.22&0.32&0.10&26.94&0.41&0.07&Mag\\
34873&172.97884&2.421543&25.66&0.08&0.09&25.62&0.26&0.06&Mag\\
34874&172.97884&2.350589&25.84&0.09&0.09&25.57&0.10&0.07&Mag\\
34875&172.97885&2.420460&26.97&0.25&0.09&27.26&0.49&0.06&Mag\\
34876&172.97885&2.238692&25.43&0.07&0.10&24.23&0.03&0.07&Mag\\
34877&172.97885&2.348602&25.54&0.07&0.09&24.99&0.06&0.07&Mag\\
34878&172.97886&2.335377&25.19&0.06&0.10&24.72&0.05&0.07&Mag\\
34879&172.97887&2.411289&25.11&0.06&0.09&24.91&0.05&0.06&Mag\\
34880&172.97888&2.186529&27.73&0.49&0.11&27.30&0.52&0.08&Mag\\
34881&172.97889&2.057875&26.08&0.11&0.10&25.37&0.08&0.07&Mag\\
34882&172.97891&2.309017&25.66&0.08&0.10&25.57&0.10&0.07&Mag\\
34883&172.97892&2.182351&27.23&0.39&0.11&27.21&0.52&0.08&Mag\\
34884&172.97892&2.192737&26.95&0.30&0.11&26.57&0.33&0.08&Mag\\
34885&172.97894&2.326020&25.79&0.09&0.10&25.74&0.11&0.07&Mag\\
34886&172.97895&2.255145&24.31&0.05&0.10&25.14&0.12&0.07&Mag\\
34887&172.97896&2.267990&27.50&0.47&0.10&27.07&0.48&0.07&Mag\\
34888&172.97896&2.167501&26.34&0.13&0.11&26.04&0.16&0.08&Mag\\
34889&172.97896&2.080253&25.09&0.05&0.10&24.85&0.07&0.07&Mag\\
34890&172.97897&2.414250&25.76&0.09&0.09&25.19&0.07&0.06&Mag\\
34891&172.97897&2.080031&24.39&0.03&0.10&24.22&0.08&0.07&Mag\\
34892&172.97898&2.259135&25.94&0.18&0.10&25.49&0.10&0.07&Mag\\
34893&172.97898&2.126364&25.26&0.05&0.10&25.11&0.10&0.07&Mag\\
34894&172.97898&2.121026&26.13&0.11&0.10&26.14&0.19&0.07&Mag\\
34895&172.97898&2.387697&24.39&0.03&0.09&24.29&0.07&0.07&Mag\\
34896&172.97899&2.070481&25.88&0.08&0.10&25.69&0.10&0.07&Mag\\
34897&172.97900&2.124253&26.69&0.16&0.10&26.58&0.26&0.07&Mag\\
34898&172.97901&2.290309&25.53&0.07&0.10&25.54&0.14&0.07&Mag\\
34899&172.97902&2.167210&26.15&0.10&0.11&26.03&0.16&0.08&Mag\\
34900&172.97904&2.419628&27.05&0.33&0.09&27.03&0.51&0.06&Mag\\
34901&172.97904&2.258989&26.36&0.28&0.10&25.52&0.10&0.07&Mag\\
34902&172.97906&2.078264&25.47&0.05&0.10&25.40&0.08&0.07&Mag\\
34903&172.97907&2.369475&25.83&0.09&0.09&26.01&0.19&0.07&Mag\\
34904&172.97908&2.386481&25.81&0.10&0.09&25.91&0.15&0.07&Mag\\
34905&172.97909&2.122124&25.99&0.09&0.10&25.56&0.09&0.07&Mag\\
34906&172.97909&2.265382&25.91&0.11&0.10&25.27&0.10&0.07&Mag\\
34907&172.97911&2.117659&26.46&0.18&0.10&25.27&0.07&0.07&Mag\\
34908&172.97911&2.046328&25.17&0.04&0.09&24.98&0.05&0.07&Mag\\
34909&172.97912&2.246961&25.09&0.05&0.10&25.23&0.19&0.07&Mag\\
34910&172.97913&2.213718&26.04&0.11&0.11&25.74&0.12&0.08&Mag\\
34911&172.97913&2.414366&24.72&0.06&0.09&24.44&0.04&0.06&Mag\\
34912&172.97914&2.369168&25.88&0.10&0.09&25.45&0.10&0.07&Mag\\
34913&172.97914&2.079935&25.12&0.05&0.10&24.88&0.06&0.07&Mag\\
34914&172.97916&2.360333&25.28&0.06&0.09&24.46&0.05&0.07&Mag\\
34915&172.97917&2.416432&24.54&0.04&0.09&24.25&0.04&0.06&Mag\\
34916&172.97917&2.265146&24.89&0.04&0.10&24.72&0.13&0.07&Mag\\
34917&172.97920&2.128878&24.41&0.02&0.10&25.20&0.08&0.07&Mag\\
34918&172.97922&2.081169&25.87&0.08&0.10&25.81&0.11&0.07&Mag\\
34919&172.97925&2.347002&26.14&0.11&0.09&25.22&0.16&0.07&Mag\\
34920&172.97926&2.414417&25.24&0.12&0.09&24.48&0.04&0.06&Mag\\
34921&172.97927&2.239431&26.88&0.27&0.10&26.08&0.19&0.07&Mag\\
34922&172.97928&2.232538&25.47&0.06&0.11&25.13&0.07&0.07&Mag\\
34923&172.97928&2.264807&25.47&0.08&0.10&25.08&0.08&0.07&Mag\\
34924&172.97929&2.108996&27.61&0.44&0.10&27.02&0.37&0.07&Mag\\
34925&172.97931&2.191762&25.78&0.19&0.11&25.30&0.09&0.08&Mag\\
34926&172.97931&2.324539&24.35&0.04&0.10&23.77&0.04&0.07&Mag\\
34927&172.97932&2.419763&25.21&0.09&0.09&25.37&0.14&0.06&Mag\\
34928&172.97934&2.393606&25.10&0.05&0.09&24.66&0.05&0.06&Mag\\
34929&172.97935&2.191626&26.35&0.15&0.11&25.34&0.09&0.08&Mag\\
34930&172.97936&2.193305&27.51&0.49&0.11&26.79&0.37&0.08&Mag\\
34931&172.97936&2.282671&25.71&0.10&0.10&25.56&0.14&0.07&Mag\\
34932&172.97937&2.161589&26.40&0.15&0.11&25.98&0.16&0.08&Mag\\
34933&172.97938&2.387373&25.11&0.06&0.09&24.38&0.03&0.07&Mag\\
34934&172.97940&2.397283&25.48&0.07&0.09&25.32&0.08&0.06&Mag\\
34935&172.97941&2.035513&25.77&0.08&0.09&25.79&0.11&0.07&Mag\\
34936&172.97943&2.045912&24.20&0.02&0.09&22.84&0.01&0.07&Mag\\
34937&172.97947&2.419731&25.56&0.09&0.09&24.44&0.05&0.06&Mag\\
34938&172.97950&2.328066&27.52&0.44&0.10&26.95&0.36&0.07&Mag\\
34939&172.97951&2.084363&25.55&0.08&0.10&24.05&0.03&0.07&Mag\\
34940&172.97951&2.095958&26.13&0.12&0.10&25.91&0.14&0.07&Mag\\
34941&172.97952&2.034797&25.69&0.10&0.09&24.82&0.05&0.07&Mag\\
34942&172.97953&2.293650&26.10&0.14&0.10&25.84&0.14&0.07&Mag\\
34943&172.97953&2.293052&25.42&0.07&0.10&24.71&0.05&0.07&Mag\\
34944&172.97953&2.240977&26.92&0.30&0.10&26.70&0.38&0.07&Mag\\
34945&172.97954&2.383322&25.83&0.13&0.09&25.30&0.10&0.07&Mag\\
34946&172.97954&2.118110&25.76&0.08&0.10&25.19&0.07&0.07&Mag\\
34947&172.97955&2.196179&27.50&0.47&0.11&26.74&0.33&0.08&Mag\\
34948&172.97956&2.072349&27.45&0.42&0.10&26.47&0.20&0.07&Mag\\
34949&172.97957&2.348413&25.56&0.07&0.09&25.29&0.10&0.07&Mag\\
34950&172.97958&2.083554&25.02&0.04&0.10&24.87&0.06&0.07&Mag\\
34951&172.97961&2.292033&25.20&0.05&0.10&25.20&0.08&0.07&Mag\\
34952&172.97963&2.026208&27.76&0.51&0.09&27.15&0.34&0.07&Mag\\
34953&172.97964&2.099417&20.48&0.01&0.10&19.22&0.01&0.07&Mag\\
34954&172.97964&2.374804&25.64&0.07&0.09&25.49&0.12&0.07&Mag\\
34955&172.97968&2.101307&26.14&0.12&0.10&26.20&0.19&0.07&Mag\\
34956&172.97969&2.266954&24.76&0.03&0.10&24.49&0.04&0.07&Mag\\
34957&172.97969&2.034753&25.15&0.07&0.09&24.79&0.05&0.07&Mag\\
34958&172.97969&2.089267&25.88&0.14&0.10&25.21&0.11&0.07&Mag\\
34959&172.97969&2.278854&25.13&0.05&0.10&24.81&0.05&0.07&Mag\\
34960&172.97970&2.383231&25.57&0.09&0.09&25.28&0.10&0.07&Mag\\
34961&172.97970&2.416696&25.77&0.10&0.09&25.51&0.10&0.06&Mag\\
34962&172.97970&2.055921&23.68&0.01&0.10&23.55&0.02&0.07&Mag\\
34963&172.97971&2.109060&27.77&0.52&0.10&27.04&0.37&0.07&Mag\\
34964&172.97971&2.424522&25.59&0.08&0.09&25.49&0.14&0.06&Mag\\
34965&172.97971&2.054088&26.06&0.09&0.09&26.12&0.25&0.07&Mag\\
34966&172.97971&2.257016&27.11&0.33&0.10&26.69&0.33&0.07&Mag\\
34967&172.97973&2.053883&25.99&0.12&0.09&25.54&0.14&0.07&Mag\\
34968&172.97974&2.024922&25.96&0.10&0.09&25.54&0.09&0.07&Mag\\
34969&172.97978&2.313855&26.88&0.26&0.10&26.59&0.30&0.07&Mag\\
34970&172.97978&2.374706&25.88&0.13&0.09&25.60&0.13&0.07&Mag\\
34971&172.97978&2.298755&26.08&0.10&0.10&25.77&0.12&0.07&Mag\\
34972&172.97978&2.351983&26.12&0.12&0.09&24.90&0.07&0.07&Mag\\
34973&172.97979&2.421024&26.00&0.10&0.09&26.19&0.19&0.06&Mag\\
34974&172.97980&2.100027&27.31&0.41&0.10&26.73&0.35&0.07&Mag\\
34975&172.97980&2.274153&25.61&0.08&0.10&25.06&0.07&0.07&Mag\\
34976&172.97981&2.249138&27.53&0.43&0.10&27.23&0.53&0.07&Mag\\
34977&172.97981&2.089383&25.92&0.09&0.10&25.22&0.11&0.07&Mag\\
34978&172.97981&2.069924&27.19&0.31&0.10&25.98&0.12&0.07&Mag\\
34979&172.97981&2.189910&26.61&0.18&0.11&25.85&0.15&0.08&Mag\\
34980&172.97982&2.332508&24.69&0.04&0.10&23.82&0.04&0.07&Mag\\
34981&172.97986&2.424524&25.38&0.10&0.09&25.20&0.09&0.06&Mag\\
34982&172.97986&2.052534&26.83&0.23&0.09&27.10&0.49&0.07&Mag\\
34983&172.97986&2.113545&26.49&0.16&0.10&26.27&0.22&0.07&Mag\\
34984&172.97988&2.319226&27.34&0.51&0.10&25.87&0.20&0.07&Mag\\
34985&172.97988&2.038415&25.71&0.09&0.09&24.20&0.02&0.07&Mag\\
34986&172.97989&2.065912&25.77&0.10&0.10&24.50&0.04&0.07&Mag\\
34987&172.97989&2.146056&27.60&0.50&0.11&27.24&0.51&0.08&Mag\\
34988&172.97990&2.135808&25.77&0.08&0.10&25.43&0.08&0.07&Mag\\
34989&172.97990&2.081460&24.51&0.02&0.10&23.16&0.01&0.07&Mag\\
34990&172.97991&2.116646&25.73&0.08&0.10&25.13&0.09&0.07&Mag\\
34991&172.97992&2.025070&25.22&0.05&0.09&24.72&0.05&0.07&Mag\\
34992&172.97994&2.104138&25.98&0.09&0.10&25.31&0.08&0.07&Mag\\
34993&172.97994&2.271198&26.17&0.14&0.10&25.14&0.07&0.07&Mag\\
34994&172.97995&2.196218&26.84&0.22&0.11&26.79&0.39&0.08&Mag\\
34995&172.97996&2.332417&24.22&0.04&0.10&23.78&0.04&0.07&Mag\\
34996&172.97997&2.066118&26.62&0.23&0.10&24.56&0.04&0.07&Mag\\
34997&172.97998&2.319156&26.10&0.19&0.10&25.79&0.20&0.07&Mag\\
34998&172.98000&2.257001&27.49&0.49&0.10&26.72&0.33&0.07&Mag\\
34999&172.98001&2.420844&26.19&0.15&0.09&24.81&0.09&0.06&Mag\\
35000&172.98005&2.143668&26.66&0.19&0.11&25.49&0.08&0.07&Mag\\
35001&172.98008&2.297390&25.12&0.05&0.10&24.48&0.04&0.07&Mag\\
35002&172.98010&2.357190&25.08&0.05&0.09&25.01&0.07&0.07&Mag\\
35003&172.98011&2.131334&27.05&0.28&0.10&26.57&0.27&0.07&Mag\\
35004&172.98014&2.327822&25.90&0.09&0.10&25.71&0.13&0.07&Mag\\
35005&172.98016&2.396404&26.57&0.25&0.09&26.13&0.17&0.06&Mag\\
35006&172.98017&2.242144&27.24&0.43&0.10&26.57&0.34&0.07&Mag\\
35007&172.98019&2.046849&25.93&0.16&0.09&24.95&0.05&0.07&Mag\\
35008&172.98021&2.309763&24.72&0.04&0.10&24.36&0.03&0.07&Mag\\
35009&172.98022&2.171442&27.47&0.37&0.11&27.23&0.52&0.08&Mag\\
35010&172.98024&2.028467&23.85&0.01&0.09&22.53&0.01&0.07&Mag\\
35011&172.98027&2.396551&25.82&0.13&0.09&25.04&0.08&0.07&Mag\\
35012&172.98029&2.386508&27.27&0.38&0.09&27.24&0.51&0.07&Mag\\
35013&172.98029&2.252778&27.45&0.44&0.10&27.00&0.40&0.07&Mag\\
35014&172.98031&2.410290&25.79&0.09&0.09&25.78&0.13&0.06&Mag\\
35015&172.98031&2.046953&25.44&0.06&0.09&24.92&0.05&0.07&Mag\\
35016&172.98032&2.287600&26.83&0.24&0.10&27.03&0.49&0.07&Mag\\
35017&172.98032&2.060438&25.51&0.06&0.10&25.17&0.05&0.07&Mag\\
35018&172.98033&2.421861&25.49&0.06&0.09&25.28&0.07&0.06&Mag\\
35019&172.98033&2.326954&21.91&0.01&0.10&21.56&0.01&0.07&Mag\\
35020&172.98034&2.224906&25.49&0.06&0.11&25.47&0.10&0.08&Mag\\
35021&172.98034&2.106682&27.42&0.40&0.10&27.04&0.40&0.07&Mag\\
35022&172.98035&2.362934&25.11&0.05&0.09&24.95&0.09&0.07&Mag\\
35023&172.98037&2.036988&27.39&0.33&0.09&27.09&0.38&0.07&Mag\\
35024&172.98042&2.283462&25.90&0.10&0.10&25.34&0.09&0.07&Mag\\
35025&172.98044&2.354998&26.15&0.14&0.09&25.77&0.12&0.07&Mag\\
35026&172.98045&2.149204&24.73&0.03&0.11&24.40&0.04&0.08&Mag\\
35027&172.98046&2.099890&26.73&0.21&0.10&26.63&0.30&0.07&Mag\\
35028&172.98047&2.079187&25.80&0.08&0.10&25.42&0.09&0.07&Mag\\
35029&172.98047&2.362838&24.68&0.05&0.09&24.28&0.04&0.07&Mag\\
35030&172.98050&2.264646&25.49&0.06&0.10&25.61&0.11&0.07&Mag\\
35031&172.98051&2.391307&25.85&0.09&0.09&25.79&0.13&0.07&Mag\\
35032&172.98054&2.117394&26.18&0.11&0.10&25.82&0.12&0.07&Mag\\
35033&172.98056&2.385419&26.35&0.14&0.09&25.90&0.14&0.07&Mag\\
35034&172.98057&2.293510&25.51&0.08&0.10&24.97&0.11&0.07&Mag\\
35035&172.98058&2.036291&25.81&0.08&0.09&25.52&0.09&0.07&Mag\\
35036&172.98060&2.394151&26.38&0.14&0.09&26.72&0.30&0.07&Mag\\
35037&172.98061&2.060228&26.53&0.15&0.10&26.72&0.27&0.07&Mag\\
35038&172.98063&2.298946&25.22&0.06&0.10&25.39&0.10&0.07&Mag\\
35039&172.98063&2.073868&22.58&0.01&0.10&22.23&0.01&0.07&Mag\\
35040&172.98064&2.020342&25.87&0.08&0.09&25.66&0.10&0.07&Mag\\
35041&172.98064&2.293352&25.33&0.09&0.10&24.96&0.11&0.07&Mag\\
35042&172.98065&2.222478&26.18&0.14&0.11&24.80&0.05&0.08&Mag\\
35043&172.98067&2.067920&25.59&0.07&0.10&25.44&0.08&0.07&Mag\\
35044&172.98067&2.153733&26.00&0.11&0.11&25.52&0.09&0.08&Mag\\
35045&172.98069&2.145350&25.09&0.04&0.11&24.74&0.05&0.08&Mag\\
35046&172.98069&2.089943&25.61&0.06&0.10&25.46&0.09&0.07&Mag\\
35047&172.98072&2.090855&25.12&0.06&0.10&24.51&0.05&0.07&Mag\\
35048&172.98072&2.069039&26.81&0.20&0.10&26.36&0.17&0.07&Mag\\
35049&172.98073&2.355316&25.37&0.07&0.09&25.45&0.10&0.07&Mag\\
35050&172.98074&2.298785&25.67&0.08&0.10&25.37&0.11&0.07&Mag\\
35051&172.98075&2.331197&26.06&0.11&0.10&25.93&0.16&0.07&Mag\\
35052&172.98076&2.315204&26.12&0.14&0.10&25.75&0.13&0.07&Mag\\
35053&172.98076&2.222264&25.02&0.04&0.11&24.72&0.05&0.08&Mag\\
35054&172.98079&2.237063&26.74&0.19&0.10&26.37&0.25&0.07&Mag\\
35055&172.98080&2.337820&26.46&0.17&0.10&25.98&0.19&0.07&Mag\\
35056&172.98080&2.076336&26.35&0.20&0.10&24.90&0.09&0.07&Mag\\
35057&172.98081&2.314107&26.16&0.15&0.10&25.29&0.08&0.07&Mag\\
35058&172.98082&2.368911&25.33&0.06&0.09&24.89&0.06&0.07&Mag\\
35059&172.98083&2.126966&25.79&0.08&0.10&25.48&0.09&0.07&Mag\\
35060&172.98084&2.136897&26.54&0.19&0.10&26.31&0.20&0.07&Mag\\
35061&172.98084&2.264805&24.44&0.02&0.10&24.95&0.06&0.07&Mag\\
35062&172.98086&2.083601&25.00&0.04&0.10&24.87&0.05&0.07&Mag\\
35063&172.98090&2.415603&22.57&0.01&0.09&21.12&0.01&0.06&Mag\\
35064&172.98091&2.089353&27.15&0.26&0.10&26.84&0.31&0.07&Mag\\
35065&172.98093&2.280972&25.24&0.05&0.10&24.63&0.04&0.07&Mag\\
35066&172.98095&2.067056&26.47&0.14&0.10&26.08&0.15&0.07&Mag\\
35067&172.98096&2.392474&26.56&0.19&0.09&26.06&0.16&0.07&Mag\\
35068&172.98098&2.327215&24.81&0.03&0.10&24.29&0.08&0.07&Mag\\
35069&172.98099&2.100168&24.85&0.04&0.10&24.80&0.05&0.07&Mag\\
35070&172.98099&2.384542&25.85&0.09&0.09&25.83&0.17&0.07&Mag\\
35071&172.98099&2.099050&25.25&0.06&0.10&24.77&0.08&0.07&Mag\\
35072&172.98100&2.195542&26.85&0.22&0.11&26.35&0.21&0.08&Mag\\
35073&172.98104&2.421676&25.81&0.09&0.09&26.04&0.16&0.06&Mag\\
35074&172.98105&2.407194&25.79&0.10&0.09&25.48&0.09&0.06&Mag\\
35075&172.98106&2.098878&24.88&0.05&0.10&24.73&0.07&0.07&Mag\\
35076&172.98106&2.354760&25.71&0.09&0.09&25.26&0.11&0.07&Mag\\
35077&172.98109&2.054928&25.44&0.05&0.09&25.40&0.09&0.07&Mag\\
35078&172.98109&2.354991&26.43&0.26&0.09&27.08&0.44&0.07&Mag\\
35079&172.98110&2.251002&24.39&0.02&0.10&24.45&0.04&0.07&Mag\\
35080&172.98111&2.405681&26.05&0.13&0.09&25.95&0.13&0.07&Mag\\
35081&172.98111&2.115453&26.13&0.10&0.10&25.97&0.13&0.07&Mag\\
35082&172.98112&2.099788&24.87&0.04&0.10&24.75&0.07&0.07&Mag\\
35083&172.98114&2.337444&26.21&0.13&0.10&25.28&0.09&0.07&Mag\\
35084&172.98114&2.385232&25.13&0.05&0.09&24.98&0.06&0.07&Mag\\
35085&172.98116&2.299263&25.29&0.06&0.10&25.05&0.06&0.07&Mag\\
35086&172.98116&2.380423&27.49&0.51&0.09&27.21&0.52&0.07&Mag\\
35087&172.98117&2.355137&25.06&0.08&0.09&24.51&0.04&0.07&Mag\\
35088&172.98120&2.408703&25.81&0.09&0.09&25.55&0.10&0.06&Mag\\
35089&172.98127&2.166075&25.44&0.05&0.11&26.05&0.18&0.08&Mag\\
35090&172.98128&2.405661&26.21&0.14&0.09&25.55&0.10&0.07&Mag\\
35091&172.98130&2.361578&25.12&0.05&0.09&24.96&0.06&0.07&Mag\\
35092&172.98131&2.177772&26.29&0.12&0.11&26.39&0.35&0.08&Mag\\
35093&172.98131&2.418793&27.05&0.32&0.09&26.14&0.16&0.06&Mag\\
35094&172.98132&2.234159&25.43&0.07&0.10&24.79&0.07&0.07&Mag\\
35095&172.98140&2.378410&24.82&0.04&0.09&24.81&0.06&0.07&Mag\\
35096&172.98142&2.378098&26.14&0.13&0.09&25.90&0.16&0.07&Mag\\
35097&172.98143&2.278945&25.42&0.06&0.10&25.32&0.09&0.07&Mag\\
35098&172.98143&2.248273&25.19&0.05&0.10&24.89&0.06&0.07&Mag\\
35099&172.98144&2.311501&24.36&0.03&0.10&22.94&0.04&0.07&Mag\\
35100&172.98146&2.380650&27.31&0.43&0.09&27.20&0.52&0.07&Mag\\
35101&172.98148&2.335222&25.46&0.10&0.10&23.25&0.06&0.07&Mag\\
35102&172.98148&2.335034&23.60&0.03&0.10&23.12&0.06&0.07&Mag\\
35103&172.98149&2.392369&25.16&0.05&0.09&24.69&0.04&0.07&Mag\\
35104&172.98151&2.248035&25.93&0.12&0.10&24.94&0.06&0.07&Mag\\
35105&172.98155&2.258271&25.77&0.07&0.10&25.42&0.09&0.07&Mag\\
35106&172.98157&2.403724&26.38&0.15&0.09&26.28&0.20&0.07&Mag\\
35107&172.98157&2.140419&24.98&0.04&0.10&24.26&0.03&0.07&Mag\\
35108&172.98159&2.370084&25.54&0.08&0.09&25.32&0.08&0.07&Mag\\
35109&172.98160&2.047088&25.73&0.14&0.09&25.12&0.07&0.07&Mag\\
35110&172.98161&2.335099&24.31&0.04&0.10&23.17&0.06&0.07&Mag\\
35111&172.98162&2.276568&25.86&0.11&0.10&24.20&0.03&0.07&Mag\\
35112&172.98162&2.336613&26.20&0.14&0.10&26.64&0.37&0.07&Mag\\
35113&172.98163&2.397068&25.21&0.13&0.09&24.43&0.04&0.07&Mag\\
35114&172.98165&2.379891&27.26&0.40&0.09&27.12&0.53&0.07&Mag\\
35115&172.98165&2.015818&26.52&0.28&0.09&26.30&0.18&0.07&Mag\\
35116&172.98166&2.165291&25.68&0.07&0.11&25.03&0.07&0.08&Mag\\
35117&172.98167&2.220831&25.91&0.09&0.11&25.59&0.10&0.08&Mag\\
35118&172.98167&2.401546&26.41&0.17&0.09&26.02&0.17&0.07&Mag\\
35119&172.98167&2.047244&25.71&0.14&0.09&25.36&0.08&0.07&Mag\\
35120&172.98170&2.402363&25.23&0.05&0.09&25.03&0.08&0.07&Mag\\
35121&172.98173&2.393371&25.32&0.08&0.09&24.54&0.07&0.07&Mag\\
35122&172.98174&2.314525&25.57&0.08&0.10&25.32&0.08&0.07&Mag\\
35123&172.98174&2.397054&25.02&0.11&0.09&24.42&0.04&0.07&Mag\\
35124&172.98175&2.190231&26.61&0.23&0.11&24.75&0.04&0.08&Mag\\
35125&172.98178&2.015747&26.74&0.25&0.09&25.50&0.08&0.07&Mag\\
35126&172.98178&2.247825&25.24&0.06&0.10&24.98&0.07&0.07&Mag\\
35127&172.98181&2.165211&26.23&0.18&0.11&25.07&0.07&0.08&Mag\\
35128&172.98181&2.178078&25.80&0.09&0.11&25.46&0.09&0.08&Mag\\
35129&172.98182&2.093001&26.51&0.16&0.10&26.01&0.31&0.07&Mag\\
35130&172.98182&2.147877&26.71&0.22&0.11&25.90&0.15&0.08&Mag\\
35131&172.98183&2.365079&27.25&0.47&0.09&24.92&0.05&0.07&Mag\\
35132&172.98190&2.393330&25.28&0.08&0.09&24.54&0.06&0.07&Mag\\
35133&172.98190&2.395817&25.67&0.09&0.09&24.61&0.04&0.07&Mag\\
35134&172.98191&2.393528&25.18&0.08&0.09&24.53&0.07&0.07&Mag\\
35135&172.98193&2.365306&25.08&0.05&0.09&24.76&0.05&0.07&Mag\\
35136&172.98194&2.379052&26.05&0.12&0.09&26.08&0.20&0.07&Mag\\
35137&172.98195&2.265249&26.18&0.12&0.10&25.74&0.12&0.07&Mag\\
35138&172.98195&2.314596&26.77&0.28&0.10&25.41&0.08&0.07&Mag\\
35139&172.98196&2.420843&24.68&0.03&0.09&24.33&0.03&0.07&Mag\\
35140&172.98197&2.193512&25.17&0.05&0.11&25.15&0.12&0.08&Mag\\
35141&172.98197&2.015776&26.02&0.13&0.09&25.44&0.08&0.07&Mag\\
35142&172.98197&2.078953&25.35&0.05&0.10&24.77&0.04&0.07&Mag\\
35143&172.98204&2.293350&27.43&0.44&0.10&27.00&0.43&0.07&Mag\\
35144&172.98206&2.212973&25.16&0.09&0.11&25.89&0.35&0.08&Mag\\
35145&172.98207&2.421244&25.39&0.07&0.09&23.99&0.02&0.07&Mag\\
35146&172.98208&2.283072&27.45&0.39&0.10&26.81&0.38&0.07&Mag\\
35147&172.98209&2.128126&26.63&0.29&0.10&25.82&0.11&0.07&Mag\\
35148&172.98209&2.030216&25.40&0.05&0.09&25.48&0.08&0.07&Mag\\
35149&172.98210&2.393416&25.37&0.08&0.09&24.54&0.06&0.07&Mag\\
35150&172.98212&2.136770&25.77&0.09&0.10&24.90&0.05&0.07&Mag\\
35151&172.98212&2.193519&25.35&0.09&0.11&24.97&0.07&0.08&Mag\\
35152&172.98213&2.128301&26.21&0.18&0.10&25.79&0.11&0.07&Mag\\
35153&172.98214&2.356273&26.80&0.24&0.09&25.82&0.13&0.07&Mag\\
35154&172.98214&2.383503&25.74&0.08&0.09&25.72&0.15&0.07&Mag\\
35155&172.98214&2.196482&26.16&0.11&0.11&25.89&0.14&0.08&Mag\\
35156&172.98216&2.075894&27.76&0.51&0.10&27.03&0.35&0.07&Mag\\
35157&172.98216&2.202024&26.09&0.09&0.11&26.06&0.17&0.08&Mag\\
35158&172.98217&2.212907&25.89&0.08&0.11&25.94&0.35&0.08&Mag\\
35159&172.98220&2.223559&25.97&0.13&0.11&25.43&0.09&0.08&Mag\\
35160&172.98223&2.352553&25.65&0.07&0.09&25.24&0.07&0.07&Mag\\
35161&172.98223&2.072001&25.79&0.08&0.10&25.19&0.06&0.07&Mag\\
35162&172.98223&2.382747&27.41&0.49&0.09&26.69&0.34&0.07&Mag\\
35163&172.98224&2.406859&26.79&0.26&0.09&26.48&0.23&0.07&Mag\\
35164&172.98224&2.421165&24.00&0.02&0.09&23.89&0.02&0.07&Mag\\
35165&172.98227&2.408810&26.00&0.11&0.09&26.11&0.17&0.07&Mag\\
35166&172.98227&2.069364&26.29&0.12&0.10&26.10&0.14&0.07&Mag\\
35167&172.98227&2.376319&25.40&0.06&0.09&25.21&0.08&0.07&Mag\\
35168&172.98231&2.339592&24.37&0.02&0.10&24.23&0.03&0.07&Mag\\
35169&172.98234&2.360304&26.40&0.14&0.09&26.56&0.38&0.07&Mag\\
35170&172.98235&2.372420&26.28&0.12&0.09&26.44&0.22&0.07&Mag\\
35171&172.98236&2.223513&26.74&0.22&0.11&25.48&0.09&0.08&Mag\\
35172&172.98236&2.350445&25.22&0.05&0.09&25.23&0.07&0.07&Mag\\
35173&172.98239&2.023556&24.79&0.03&0.09&25.60&0.13&0.07&Mag\\
35174&172.98240&2.191009&25.24&0.05&0.11&24.90&0.05&0.08&Mag\\
35175&172.98245&2.120426&24.66&0.03&0.10&24.54&0.04&0.07&Mag\\
35176&172.98245&2.235922&26.34&0.15&0.10&25.57&0.11&0.07&Mag\\
35177&172.98248&2.078111&27.22&0.34&0.10&26.41&0.22&0.07&Mag\\
35178&172.98251&2.071471&25.08&0.07&0.10&24.74&0.07&0.07&Mag\\
35179&172.98251&2.362981&25.75&0.09&0.09&25.46&0.10&0.07&Mag\\
35180&172.98252&2.091218&27.65&0.46&0.10&27.06&0.39&0.07&Mag\\
35181&172.98253&2.185315&24.84&0.04&0.11&24.26&0.03&0.08&Mag\\
35182&172.98253&2.165494&26.05&0.09&0.11&26.00&0.25&0.08&Mag\\
35183&172.98254&2.287071&25.34&0.07&0.10&25.20&0.09&0.07&Mag\\
35184&172.98254&2.300909&22.53&0.01&0.10&21.77&0.01&0.07&Mag\\
35185&172.98255&2.348264&19.71&0.01&0.09&19.39&0.01&0.07&Mag\\
35186&172.98255&2.334572&27.52&0.50&0.10&27.14&0.53&0.07&Mag\\
35187&172.98256&2.381213&27.23&0.38&0.09&27.19&0.51&0.07&Mag\\
35188&172.98257&2.071304&24.40&0.03&0.10&23.68&0.01&0.07&Mag\\
35189&172.98257&2.143567&25.29&0.06&0.11&25.74&0.21&0.08&Mag\\
35190&172.98257&2.245515&25.79&0.09&0.10&25.55&0.11&0.07&Mag\\
35191&172.98259&2.097718&26.22&0.11&0.10&25.75&0.11&0.07&Mag\\
35192&172.98261&2.019479&22.99&0.01&0.09&21.85&0.01&0.07&Mag\\
35193&172.98261&2.034849&26.25&0.17&0.09&26.28&0.17&0.07&Mag\\
35194&172.98263&2.333339&27.21&0.38&0.10&27.19&0.52&0.07&Mag\\
35195&172.98263&2.406910&25.04&0.07&0.09&25.07&0.12&0.07&Mag\\
35196&172.98263&2.247085&25.00&0.05&0.10&25.24&0.10&0.07&Mag\\
35197&172.98267&2.349944&26.75&0.20&0.09&26.92&0.37&0.07&Mag\\
35198&172.98267&2.260571&25.98&0.14&0.10&24.64&0.05&0.07&Mag\\
35199&172.98268&2.071137&25.44&0.08&0.10&25.10&0.12&0.07&Mag\\
35200&172.98269&2.320403&26.46&0.16&0.10&25.94&0.14&0.07&Mag\\
35201&172.98270&2.109116&25.29&0.04&0.10&25.52&0.10&0.07&Mag\\
35202&172.98271&2.288930&25.13&0.08&0.10&25.18&0.16&0.07&Mag\\
35203&172.98272&2.060238&25.46&0.06&0.10&25.31&0.13&0.07&Mag\\
35204&172.98275&2.289095&25.01&0.05&0.10&24.69&0.10&0.07&Mag\\
35205&172.98275&2.235173&25.62&0.07&0.10&25.11&0.08&0.07&Mag\\
35206&172.98276&2.034867&26.89&0.22&0.09&26.33&0.17&0.07&Mag\\
35207&172.98276&2.221176&25.03&0.04&0.11&24.62&0.04&0.08&Mag\\
35208&172.98276&2.043118&25.66&0.06&0.09&25.80&0.10&0.07&Mag\\
35209&172.98277&2.406986&25.09&0.07&0.09&25.24&0.15&0.07&Mag\\
35210&172.98279&2.254758&23.42&0.04&0.10&22.21&0.02&0.07&Mag\\
35211&172.98282&2.363902&25.05&0.04&0.09&24.84&0.05&0.07&Mag\\
35212&172.98284&2.106016&26.21&0.13&0.10&25.62&0.10&0.07&Mag\\
35213&172.98284&2.260560&25.66&0.08&0.10&24.61&0.05&0.07&Mag\\
35214&172.98286&2.070869&27.18&0.36&0.10&26.73&0.27&0.07&Mag\\
35215&172.98287&2.422271&27.58&0.54&0.09&27.16&0.47&0.07&Mag\\
35216&172.98288&2.296940&24.84&0.03&0.10&25.59&0.24&0.07&Mag\\
35217&172.98289&2.238359&25.53&0.09&0.10&24.38&0.11&0.07&Mag\\
35218&172.98290&2.317587&25.74&0.09&0.10&24.85&0.07&0.07&Mag\\
35219&172.98291&2.379451&25.78&0.09&0.09&25.82&0.15&0.07&Mag\\
35220&172.98292&2.123872&25.73&0.07&0.10&25.50&0.09&0.07&Mag\\
35221&172.98293&2.098587&25.45&0.05&0.10&25.12&0.07&0.07&Mag\\
35222&172.98293&2.073929&25.27&0.05&0.10&24.99&0.07&0.07&Mag\\
35223&172.98294&2.149350&25.59&0.08&0.11&25.40&0.11&0.08&Mag\\
35224&172.98294&2.071162&25.61&0.09&0.10&24.83&0.04&0.07&Mag\\
35225&172.98295&2.173541&26.70&0.17&0.11&26.78&0.36&0.08&Mag\\
35226&172.98297&2.363603&25.66&0.07&0.09&25.34&0.08&0.07&Mag\\
35227&172.98297&2.116357&25.25&0.05&0.10&24.70&0.05&0.07&Mag\\
35228&172.98298&2.376387&27.42&0.41&0.09&27.05&0.40&0.07&Mag\\
35229&172.98302&2.240752&27.07&0.36&0.10&26.86&0.48&0.07&Mag\\
35230&172.98302&2.238507&25.51&0.08&0.10&24.38&0.11&0.07&Mag\\
35231&172.98306&2.258941&26.91&0.21&0.10&26.82&0.34&0.07&Mag\\
35232&172.98307&2.178941&27.15&0.33&0.11&26.32&0.28&0.08&Mag\\
35233&172.98307&2.365320&26.31&0.13&0.09&26.27&0.18&0.07&Mag\\
35234&172.98310&2.058730&24.67&0.03&0.10&24.23&0.03&0.07&Mag\\
35235&172.98311&2.088893&25.77&0.08&0.10&24.97&0.05&0.07&Mag\\
35236&172.98311&2.179203&26.62&0.19&0.11&26.29&0.28&0.08&Mag\\
35237&172.98312&2.354295&26.51&0.17&0.09&26.04&0.16&0.07&Mag\\
35238&172.98316&2.106928&24.56&0.03&0.10&24.46&0.04&0.07&Mag\\
35239&172.98316&2.090224&25.64&0.07&0.10&25.12&0.11&0.07&Mag\\
35240&172.98317&2.348808&25.20&0.04&0.09&24.91&0.06&0.07&Mag\\
35241&172.98317&2.050783&25.73&0.07&0.09&25.82&0.13&0.07&Mag\\
35242&172.98318&2.143772&25.32&0.06&0.11&24.84&0.05&0.08&Mag\\
35243&172.98319&2.187893&26.53&0.17&0.11&26.11&0.16&0.08&Mag\\
35244&172.98319&2.238613&25.53&0.11&0.10&24.38&0.11&0.07&Mag\\
35245&172.98321&2.301573&24.01&0.02&0.10&22.46&0.01&0.07&Mag\\
35246&172.98324&2.043983&27.01&0.24&0.09&26.52&0.20&0.07&Mag\\
35247&172.98325&2.197532&25.30&0.05&0.11&25.38&0.17&0.08&Mag\\
35248&172.98325&2.377296&26.57&0.18&0.09&26.77&0.36&0.07&Mag\\
35249&172.98327&2.186024&25.93&0.09&0.11&25.74&0.12&0.08&Mag\\
35250&172.98327&2.381879&26.30&0.15&0.09&26.15&0.22&0.07&Mag\\
35251&172.98327&2.152368&25.91&0.08&0.11&25.97&0.16&0.08&Mag\\
35252&172.98328&2.096193&26.24&0.12&0.10&25.96&0.15&0.07&Mag\\
35253&172.98328&2.031386&26.01&0.16&0.09&25.46&0.08&0.07&Mag\\
35254&172.98329&2.090124&25.60&0.11&0.10&25.20&0.13&0.07&Mag\\
35255&172.98332&2.164476&25.59&0.07&0.11&25.30&0.08&0.08&Mag\\
35256&172.98332&2.343707&27.18&0.31&0.09&26.78&0.32&0.07&Mag\\
35257&172.98332&2.235271&25.42&0.05&0.10&25.33&0.16&0.07&Mag\\
35258&172.98333&2.341035&26.19&0.14&0.10&26.08&0.18&0.07&Mag\\
35259&172.98333&2.330705&24.84&0.04&0.10&23.82&0.02&0.07&Mag\\
35260&172.98334&2.170303&27.31&0.31&0.11&27.29&0.51&0.08&Mag\\
35261&172.98334&2.390616&25.43&0.06&0.09&24.89&0.06&0.07&Mag\\
35262&172.98335&2.228756&25.62&0.06&0.11&24.75&0.08&0.08&Mag\\
35263&172.98336&2.250226&27.12&0.28&0.10&26.16&0.17&0.07&Mag\\
35264&172.98336&2.192171&24.96&0.06&0.11&24.68&0.08&0.08&Mag\\
35265&172.98337&2.231974&21.54&0.01&0.11&20.71&0.01&0.07&Mag\\
35266&172.98337&2.250828&27.67&0.47&0.10&27.21&0.49&0.07&Mag\\
35267&172.98341&2.331709&25.66&0.08&0.10&25.04&0.06&0.07&Mag\\
35268&172.98341&2.114285&25.45&0.07&0.10&23.91&0.02&0.07&Mag\\
35269&172.98342&2.031476&25.33&0.08&0.09&25.41&0.08&0.07&Mag\\
35270&172.98342&2.388484&24.76&0.04&0.09&23.90&0.03&0.07&Mag\\
35271&172.98342&2.080915&27.29&0.31&0.10&26.79&0.31&0.07&Mag\\
35272&172.98342&2.147021&26.83&0.25&0.11&26.38&0.23&0.08&Mag\\
35273&172.98342&2.242554&26.24&0.16&0.10&25.63&0.20&0.07&Mag\\
35274&172.98343&2.083577&26.60&0.20&0.10&26.06&0.14&0.07&Mag\\
35275&172.98343&2.102488&25.66&0.09&0.10&25.33&0.11&0.07&Mag\\
35276&172.98343&2.315510&26.28&0.23&0.10&24.03&0.08&0.07&Mag\\
35277&172.98344&2.399444&25.14&0.08&0.09&24.67&0.08&0.07&Mag\\
35278&172.98344&2.359805&25.26&0.06&0.09&24.75&0.06&0.07&Mag\\
35279&172.98345&2.416171&25.29&0.06&0.09&25.26&0.08&0.07&Mag\\
35280&172.98345&2.149190&26.18&0.16&0.11&24.81&0.05&0.08&Mag\\
35281&172.98346&2.293308&27.34&0.40&0.10&27.01&0.35&0.07&Mag\\
35282&172.98346&2.399624&25.07&0.05&0.09&24.41&0.06&0.07&Mag\\
35283&172.98347&2.090075&25.60&0.07&0.10&25.09&0.08&0.07&Mag\\
35284&172.98347&2.384415&26.28&0.15&0.09&25.61&0.12&0.07&Mag\\
35285&172.98347&2.266322&26.30&0.14&0.10&25.96&0.14&0.07&Mag\\
35286&172.98349&2.386820&26.36&0.16&0.09&26.33&0.26&0.07&Mag\\
35287&172.98349&2.363290&25.98&0.09&0.09&25.93&0.14&0.07&Mag\\
35288&172.98350&2.358994&23.98&0.02&0.09&22.52&0.01&0.07&Mag\\
35289&172.98351&2.174497&25.71&0.08&0.11&24.73&0.05&0.08&Mag\\
35290&172.98351&2.380313&26.90&0.27&0.09&27.11&0.51&0.07&Mag\\
35291&172.98352&2.268307&26.23&0.14&0.10&24.83&0.05&0.07&Mag\\
35292&172.98353&2.124243&26.38&0.22&0.10&24.59&0.07&0.07&Mag\\
35293&172.98353&2.388445&24.76&0.10&0.09&23.90&0.03&0.07&Mag\\
35294&172.98354&2.057042&25.40&0.07&0.09&24.79&0.10&0.07&Mag\\
35295&172.98354&2.131253&27.15&0.34&0.10&25.92&0.19&0.07&Mag\\
35296&172.98355&2.212299&27.51&0.40&0.11&26.95&0.42&0.08&Mag\\
35297&172.98355&2.016326&25.48&0.05&0.09&25.37&0.07&0.07&Mag\\
35298&172.98355&2.368524&25.65&0.07&0.09&25.96&0.13&0.07&Mag\\
35299&172.98355&2.100009&25.94&0.10&0.10&25.72&0.12&0.07&Mag\\
35300&172.98357&2.131032&25.92&0.11&0.10&25.83&0.19&0.07&Mag\\
35301&172.98357&2.319173&24.57&0.03&0.10&23.93&0.03&0.07&Mag\\
35302&172.98357&2.161269&26.54&0.18&0.11&25.63&0.10&0.08&Mag\\
35303&172.98359&2.315423&25.22&0.09&0.10&23.96&0.08&0.07&Mag\\
35304&172.98360&2.368040&25.92&0.09&0.09&25.52&0.09&0.07&Mag\\
35305&172.98361&2.228791&26.36&0.15&0.11&24.81&0.08&0.08&Mag\\
35306&172.98362&2.166963&25.64&0.06&0.11&25.54&0.10&0.08&Mag\\
35307&172.98363&2.029366&25.63&0.06&0.09&25.79&0.11&0.07&Mag\\
35308&172.98365&2.102554&25.89&0.17&0.10&25.74&0.22&0.07&Mag\\
35309&172.98367&2.036881&25.50&0.07&0.09&25.15&0.07&0.07&Mag\\
35310&172.98368&2.268579&25.42&0.06&0.10&24.85&0.05&0.07&Mag\\
35311&172.98368&2.124288&25.28&0.07&0.10&24.51&0.07&0.07&Mag\\
35312&172.98370&2.178565&27.46&0.39&0.11&27.11&0.41&0.08&Mag\\
35313&172.98371&2.271323&27.13&0.32&0.10&26.78&0.36&0.07&Mag\\
35314&172.98373&2.274732&23.42&0.01&0.10&22.66&0.01&0.07&Mag\\
35315&172.98375&2.270088&27.40&0.39&0.10&26.77&0.32&0.07&Mag\\
35316&172.98375&2.146101&27.34&0.44&0.11&26.45&0.26&0.08&Mag\\
35317&172.98375&2.102431&26.11&0.14&0.10&26.05&0.30&0.07&Mag\\
35318&172.98376&2.289306&25.54&0.08&0.10&25.28&0.09&0.07&Mag\\
35319&172.98376&2.037081&25.23&0.05&0.09&25.11&0.06&0.07&Mag\\
35320&172.98376&2.071971&27.55&0.39&0.10&27.27&0.44&0.07&Mag\\
35321&172.98377&2.066784&25.49&0.06&0.10&25.43&0.08&0.07&Mag\\
35322&172.98379&2.347688&26.03&0.11&0.09&25.95&0.14&0.07&Mag\\
35323&172.98380&2.372667&26.63&0.21&0.09&26.49&0.24&0.07&Mag\\
35324&172.98381&2.325954&26.91&0.27&0.10&25.84&0.13&0.07&Mag\\
35325&172.98381&2.124392&26.16&0.19&0.10&24.88&0.09&0.07&Mag\\
35326&172.98382&2.391115&25.90&0.10&0.09&25.48&0.08&0.07&Mag\\
35327&172.98383&2.145815&26.92&0.25&0.11&26.64&0.30&0.08&Mag\\
35328&172.98384&2.042703&25.54&0.06&0.09&25.36&0.07&0.07&Mag\\
35329&172.98386&2.097939&26.27&0.13&0.10&25.90&0.13&0.07&Mag\\
35330&172.98388&2.383569&26.95&0.30&0.09&26.39&0.26&0.07&Mag\\
35331&172.98388&2.330515&24.95&0.05&0.10&24.11&0.03&0.07&Mag\\
35332&172.98391&2.245868&27.41&0.46&0.10&26.98&0.46&0.07&Mag\\
35333&172.98392&2.299764&24.85&0.03&0.10&24.68&0.05&0.07&Mag\\
35334&172.98393&2.326029&26.44&0.34&0.10&25.80&0.13&0.07&Mag\\
35335&172.98395&2.161357&25.02&0.05&0.11&24.68&0.05&0.08&Mag\\
35336&172.98396&2.299130&24.30&0.02&0.10&22.64&0.01&0.07&Mag\\
35337&172.98397&2.042476&25.81&0.09&0.09&25.79&0.11&0.07&Mag\\
35338&172.98397&2.316202&26.06&0.11&0.10&25.87&0.15&0.07&Mag\\
35339&172.98399&2.382773&25.52&0.08&0.09&25.29&0.09&0.07&Mag\\
35340&172.98400&2.209497&25.90&0.10&0.11&25.68&0.15&0.08&Mag\\
35341&172.98401&2.150443&25.93&0.10&0.11&25.85&0.16&0.08&Mag\\
35342&172.98402&2.058644&21.75&0.01&0.10&21.33&0.01&0.07&Mag\\
35343&172.98404&2.034607&25.69&0.07&0.09&25.61&0.09&0.07&Mag\\
35344&172.98405&2.326718&25.73&0.07&0.10&25.98&0.16&0.07&Mag\\
35345&172.98405&2.309002&25.79&0.09&0.10&25.00&0.07&0.07&Mag\\
35346&172.98405&2.042253&26.03&0.10&0.09&25.46&0.08&0.07&Mag\\
35347&172.98406&2.297687&24.09&0.01&0.10&23.99&0.07&0.07&Mag\\
35348&172.98406&2.064550&24.09&0.05&0.10&23.35&0.02&0.07&Mag\\
35349&172.98407&2.216820&26.34&0.13&0.11&26.15&0.19&0.08&Mag\\
35350&172.98407&2.202103&25.56&0.07&0.11&25.01&0.06&0.08&Mag\\
35351&172.98408&2.064844&24.78&0.05&0.10&23.40&0.02&0.07&Mag\\
35352&172.98409&2.221751&26.34&0.14&0.11&25.71&0.12&0.08&Mag\\
35353&172.98409&2.051179&26.00&0.09&0.09&25.95&0.12&0.07&Mag\\
35354&172.98409&2.209707&25.88&0.10&0.11&25.54&0.13&0.08&Mag\\
35355&172.98412&2.064699&23.83&0.04&0.10&23.33&0.02&0.07&Mag\\
35356&172.98412&2.171416&23.17&0.03&0.11&22.91&0.04&0.08&Mag\\
35357&172.98413&2.308800&26.57&0.23&0.10&25.76&0.12&0.07&Mag\\
35358&172.98414&2.340198&25.27&0.06&0.10&25.18&0.08&0.07&Mag\\
35359&172.98416&2.222189&25.88&0.09&0.11&25.70&0.13&0.08&Mag\\
35360&172.98420&2.289908&26.30&0.15&0.10&26.35&0.39&0.07&Mag\\
35361&172.98423&2.327847&24.87&0.04&0.10&24.95&0.11&0.07&Mag\\
35362&172.98423&2.372378&25.49&0.07&0.09&25.01&0.06&0.07&Mag\\
35363&172.98423&2.171543&23.38&0.01&0.11&23.16&0.01&0.08&Mag\\
35364&172.98423&2.246053&27.11&0.34&0.10&26.96&0.46&0.07&Mag\\
35365&172.98424&2.334901&26.47&0.18&0.10&26.28&0.25&0.07&Mag\\
35366&172.98426&2.108953&26.07&0.10&0.10&25.96&0.14&0.07&Mag\\
35367&172.98427&2.150554&24.99&0.08&0.11&24.44&0.04&0.08&Mag\\
35368&172.98428&2.379898&23.59&0.01&0.09&22.70&0.01&0.07&Mag\\
35369&172.98428&2.139830&25.78&0.07&0.11&25.84&0.13&0.07&Mag\\
35370&172.98430&2.109291&26.89&0.23&0.10&26.51&0.24&0.07&Mag\\
35371&172.98431&2.306344&26.49&0.17&0.10&26.12&0.18&0.07&Mag\\
35372&172.98432&2.318518&24.86&0.04&0.10&24.05&0.05&0.07&Mag\\
35373&172.98435&2.053993&26.03&0.13&0.09&25.39&0.08&0.07&Mag\\
35374&172.98436&2.383162&26.74&0.25&0.09&26.81&0.46&0.07&Mag\\
35375&172.98437&2.150447&26.03&0.23&0.11&24.51&0.04&0.08&Mag\\
35376&172.98438&2.390118&24.31&0.02&0.09&23.88&0.02&0.07&Mag\\
35377&172.98439&2.329002&26.54&0.18&0.10&26.65&0.29&0.07&Mag\\
35378&172.98440&2.341175&24.09&0.02&0.10&23.58&0.01&0.07&Mag\\
35379&172.98440&2.308674&26.17&0.14&0.10&25.38&0.08&0.07&Mag\\
35380&172.98441&2.292196&24.64&0.02&0.10&24.90&0.16&0.07&Mag\\
35381&172.98442&2.069889&25.61&0.08&0.10&25.34&0.09&0.07&Mag\\
35382&172.98442&2.163417&25.31&0.05&0.11&25.55&0.10&0.08&Mag\\
35383&172.98443&2.310846&26.46&0.15&0.10&26.57&0.29&0.07&Mag\\
35384&172.98444&2.398856&26.97&0.24&0.09&27.16&0.47&0.07&Mag\\
35385&172.98446&2.099897&24.78&0.04&0.10&23.76&0.02&0.07&Mag\\
35386&172.98449&2.333332&27.40&0.50&0.10&26.36&0.26&0.07&Mag\\
35387&172.98449&2.288281&26.01&0.12&0.10&25.78&0.16&0.07&Mag\\
35388&172.98451&2.289414&27.46&0.44&0.10&27.10&0.53&0.07&Mag\\
35389&172.98452&2.296430&25.40&0.05&0.10&25.10&0.07&0.07&Mag\\
35390&172.98453&2.079153&25.02&0.04&0.10&24.92&0.05&0.07&Mag\\
35391&172.98453&2.191650&25.55&0.06&0.11&25.06&0.06&0.08&Mag\\
35392&172.98453&2.310442&26.94&0.25&0.10&26.88&0.42&0.07&Mag\\
35393&172.98453&2.054047&26.18&0.12&0.09&25.40&0.08&0.07&Mag\\
35394&172.98453&2.263128&24.96&0.04&0.10&24.47&0.03&0.07&Mag\\
35395&172.98456&2.286126&25.59&0.07&0.10&25.18&0.15&0.07&Mag\\
35396&172.98457&2.188426&26.61&0.22&0.11&25.32&0.08&0.08&Mag\\
35397&172.98457&2.069767&26.02&0.11&0.10&25.37&0.09&0.07&Mag\\
35398&172.98457&2.163274&24.85&0.03&0.11&24.79&0.10&0.08&Mag\\
35399&172.98458&2.096928&25.02&0.04&0.10&25.08&0.11&0.07&Mag\\
35400&172.98461&2.372495&27.33&0.41&0.09&26.31&0.19&0.07&Mag\\
35401&172.98462&2.306615&25.59&0.11&0.10&24.96&0.06&0.07&Mag\\
35402&172.98463&2.106889&25.89&0.11&0.10&24.61&0.04&0.07&Mag\\
35403&172.98463&2.326977&25.96&0.08&0.10&26.23&0.20&0.07&Mag\\
35404&172.98463&2.133596&25.66&0.07&0.10&25.40&0.09&0.07&Mag\\
35405&172.98464&2.099944&25.29&0.07&0.10&24.42&0.04&0.07&Mag\\
35406&172.98465&2.044669&26.42&0.16&0.09&25.18&0.07&0.07&Mag\\
35407&172.98466&2.306807&25.72&0.13&0.10&24.97&0.06&0.07&Mag\\
35408&172.98466&2.271387&25.15&0.05&0.10&24.96&0.12&0.07&Mag\\
35409&172.98468&2.053473&24.08&0.02&0.09&22.63&0.01&0.07&Mag\\
35410&172.98468&2.133892&25.58&0.06&0.10&25.41&0.08&0.07&Mag\\
35411&172.98469&2.334576&25.48&0.08&0.10&25.19&0.09&0.07&Mag\\
35412&172.98469&2.395606&25.29&0.06&0.09&25.13&0.07&0.07&Mag\\
35413&172.98469&2.051268&25.63&0.08&0.09&25.02&0.06&0.07&Mag\\
35414&172.98471&2.374027&24.22&0.02&0.09&24.08&0.02&0.07&Mag\\
35415&172.98473&2.163045&25.70&0.10&0.11&24.85&0.10&0.08&Mag\\
35416&172.98473&2.293063&24.99&0.04&0.10&24.78&0.05&0.07&Mag\\
35417&172.98473&2.118123&25.63&0.06&0.10&25.36&0.07&0.07&Mag\\
35418&172.98474&2.334823&25.82&0.11&0.10&25.55&0.12&0.07&Mag\\
35419&172.98475&2.310892&21.79&0.01&0.10&20.20&0.01&0.07&Mag\\
35420&172.98475&2.065082&25.30&0.07&0.10&24.45&0.04&0.07&Mag\\
35421&172.98475&2.423460&26.72&0.23&0.09&26.20&0.19&0.07&Mag\\
35422&172.98477&2.333485&27.06&0.37&0.10&26.33&0.26&0.07&Mag\\
35423&172.98477&2.188461&25.99&0.11&0.11&25.27&0.08&0.08&Mag\\
35424&172.98479&2.181724&24.98&0.04&0.11&24.58&0.06&0.08&Mag\\
35425&172.98480&2.106832&25.18&0.06&0.10&24.56&0.04&0.07&Mag\\
35426&172.98480&2.211500&25.51&0.06&0.11&25.05&0.07&0.08&Mag\\
35427&172.98480&2.034844&26.03&0.11&0.09&25.56&0.09&0.07&Mag\\
35428&172.98481&2.304796&24.70&0.03&0.10&24.88&0.09&0.07&Mag\\
35429&172.98481&2.239078&24.53&0.05&0.10&24.47&0.06&0.07&Mag\\
35430&172.98482&2.127663&21.45&0.01&0.10&20.82&0.01&0.07&Mag\\
35431&172.98483&2.189705&26.19&0.13&0.11&26.26&0.20&0.08&Mag\\
35432&172.98483&2.306653&25.92&0.12&0.10&24.99&0.06&0.07&Mag\\
35433&172.98484&2.393471&26.01&0.11&0.09&25.80&0.12&0.07&Mag\\
35434&172.98484&2.415552&26.63&0.22&0.09&26.24&0.19&0.07&Mag\\
35435&172.98485&2.266199&23.28&0.01&0.10&22.96&0.02&0.07&Mag\\
35436&172.98485&2.415828&25.72&0.11&0.09&25.54&0.10&0.07&Mag\\
35437&172.98488&2.111438&25.79&0.08&0.10&25.50&0.10&0.07&Mag\\
35438&172.98489&2.306267&24.53&0.03&0.10&23.83&0.02&0.07&Mag\\
35439&172.98489&2.335318&27.11&0.33&0.10&26.14&0.18&0.07&Mag\\
35440&172.98490&2.266039&24.38&0.07&0.10&23.04&0.02&0.07&Mag\\
35441&172.98491&2.286327&25.42&0.07&0.10&24.84&0.06&0.07&Mag\\
35442&172.98491&2.353616&25.51&0.06&0.09&25.02&0.08&0.07&Mag\\
35443&172.98491&2.065195&25.31&0.05&0.10&24.45&0.04&0.07&Mag\\
35444&172.98492&2.420120&24.45&0.03&0.09&24.16&0.03&0.07&Mag\\
35445&172.98492&2.143183&26.33&0.13&0.11&26.03&0.16&0.08&Mag\\
35446&172.98498&2.303031&25.80&0.08&0.10&25.34&0.08&0.07&Mag\\
35447&172.98499&2.202093&26.97&0.22&0.11&26.44&0.25&0.08&Mag\\
35448&172.98500&2.377047&25.45&0.13&0.09&24.27&0.06&0.07&Mag\\
35449&172.98501&2.118491&25.96&0.09&0.10&25.57&0.10&0.07&Mag\\
35450&172.98503&2.360707&25.55&0.08&0.09&25.28&0.08&0.07&Mag\\
35451&172.98503&2.181819&25.27&0.06&0.11&24.78&0.06&0.08&Mag\\
35452&172.98504&2.423417&27.26&0.37&0.09&27.12&0.47&0.07&Mag\\
35453&172.98506&2.408906&24.46&0.04&0.09&23.79&0.03&0.07&Mag\\
35454&172.98509&2.381864&25.36&0.06&0.09&24.96&0.07&0.07&Mag\\
35455&172.98509&2.336561&27.37&0.44&0.10&26.89&0.47&0.07&Mag\\
35456&172.98511&2.305748&23.63&0.01&0.10&23.44&0.02&0.07&Mag\\
35457&172.98511&2.162758&25.05&0.09&0.11&23.87&0.06&0.08&Mag\\
35458&172.98511&2.229800&27.68&0.52&0.11&27.11&0.46&0.07&Mag\\
35459&172.98511&2.422953&26.98&0.29&0.09&26.34&0.21&0.07&Mag\\
35460&172.98512&2.277484&25.03&0.04&0.10&24.36&0.06&0.07&Mag\\
35461&172.98512&2.042754&26.39&0.13&0.09&25.68&0.10&0.07&Mag\\
35462&172.98514&2.360952&23.54&0.01&0.09&23.27&0.01&0.07&Mag\\
35463&172.98515&2.035165&24.97&0.04&0.09&25.03&0.07&0.07&Mag\\
35464&172.98517&2.063964&25.13&0.04&0.10&25.02&0.05&0.07&Mag\\
35465&172.98519&2.068969&24.41&0.02&0.10&23.75&0.02&0.07&Mag\\
35466&172.98519&2.102681&26.20&0.13&0.10&25.84&0.20&0.07&Mag\\
35467&172.98521&2.423084&26.69&0.33&0.09&26.45&0.25&0.07&Mag\\
35468&172.98521&2.409062&24.72&0.04&0.09&24.50&0.05&0.07&Mag\\
35469&172.98522&2.155913&25.76&0.08&0.11&25.65&0.11&0.08&Mag\\
35470&172.98525&2.264692&22.60&0.01&0.10&21.95&0.01&0.07&Mag\\
35471&172.98526&2.201638&26.26&0.21&0.11&24.45&0.05&0.08&Mag\\
35472&172.98526&2.086101&27.31&0.34&0.10&26.85&0.28&0.07&Mag\\
35473&172.98527&2.371153&25.52&0.06&0.09&25.25&0.12&0.07&Mag\\
35474&172.98529&2.147759&27.62&0.47&0.11&26.77&0.31&0.08&Mag\\
35475&172.98532&2.201463&25.02&0.06&0.11&24.37&0.05&0.08&Mag\\
35476&172.98532&2.220505&24.81&0.03&0.11&24.70&0.05&0.08&Mag\\
35477&172.98533&2.201245&25.53&0.08&0.11&24.69&0.05&0.08&Mag\\
35478&172.98535&2.049460&25.73&0.07&0.09&25.39&0.10&0.07&Mag\\
35479&172.98536&2.243572&26.13&0.14&0.10&25.49&0.12&0.07&Mag\\
35480&172.98536&2.102778&26.25&0.14&0.10&26.74&0.37&0.07&Mag\\
35481&172.98537&2.166723&24.76&0.03&0.11&24.36&0.04&0.08&Mag\\
35482&172.98537&2.296304&25.96&0.09&0.10&25.95&0.14&0.07&Mag\\
35483&172.98538&2.394172&24.93&0.05&0.09&24.87&0.05&0.07&Mag\\
35484&172.98540&2.087154&26.08&0.10&0.10&25.98&0.14&0.07&Mag\\
35485&172.98540&2.026677&26.71&0.18&0.09&26.78&0.28&0.07&Mag\\
35486&172.98541&2.019571&25.88&0.08&0.09&25.73&0.10&0.07&Mag\\
35487&172.98541&2.371155&25.30&0.09&0.09&25.08&0.10&0.07&Mag\\
35488&172.98542&2.049703&25.83&0.10&0.09&25.50&0.12&0.07&Mag\\
35489&172.98543&2.196349&27.50&0.44&0.11&27.05&0.50&0.08&Mag\\
35490&172.98544&2.049929&26.99&0.33&0.09&25.58&0.12&0.07&Mag\\
35491&172.98545&2.380268&25.38&0.06&0.09&25.50&0.19&0.07&Mag\\
35492&172.98547&2.220636&24.75&0.04&0.11&24.44&0.05&0.08&Mag\\
35493&172.98547&2.175785&25.73&0.08&0.11&25.22&0.08&0.08&Mag\\
35494&172.98547&2.233019&23.71&0.01&0.11&22.74&0.01&0.07&Mag\\
35495&172.98548&2.154186&27.24&0.37&0.11&26.83&0.32&0.08&Mag\\
35496&172.98555&2.276310&24.90&0.04&0.10&24.35&0.04&0.07&Mag\\
35497&172.98559&2.295451&26.74&0.28&0.10&25.97&0.15&0.07&Mag\\
35498&172.98560&2.277661&25.31&0.05&0.10&24.80&0.06&0.07&Mag\\
35499&172.98565&2.251953&25.25&0.14&0.10&24.38&0.04&0.07&Mag\\
35500&172.98566&2.272726&26.15&0.13&0.10&25.38&0.08&0.07&Mag\\
35501&172.98568&2.175741&26.32&0.13&0.11&25.92&0.15&0.08&Mag\\
35502&172.98568&2.293007&26.11&0.18&0.10&25.25&0.08&0.07&Mag\\
35503&172.98569&2.179036&26.82&0.23&0.11&26.20&0.19&0.08&Mag\\
35504&172.98569&2.107273&25.52&0.08&0.10&24.73&0.05&0.07&Mag\\
35505&172.98571&2.129534&25.65&0.08&0.10&25.52&0.13&0.07&Mag\\
35506&172.98572&2.054327&26.03&0.11&0.09&25.34&0.08&0.07&Mag\\
35507&172.98572&2.251840&25.22&0.13&0.10&24.37&0.04&0.07&Mag\\
35508&172.98573&2.293770&27.39&0.54&0.10&25.73&0.11&0.07&Mag\\
35509&172.98573&2.151928&27.63&0.45&0.11&27.22&0.48&0.08&Mag\\
35510&172.98573&2.334608&27.08&0.47&0.10&26.37&0.26&0.07&Mag\\
35511&172.98573&2.277388&25.41&0.06&0.10&25.38&0.09&0.07&Mag\\
35512&172.98577&2.379307&25.81&0.09&0.09&25.82&0.14&0.07&Mag\\
35513&172.98578&2.042538&25.91&0.07&0.09&26.43&0.21&0.07&Mag\\
35514&172.98580&2.023959&26.53&0.16&0.09&26.59&0.22&0.07&Mag\\
35515&172.98583&2.190705&26.15&0.11&0.11&25.84&0.13&0.08&Mag\\
35516&172.98584&2.293008&26.29&0.16&0.10&25.26&0.08&0.07&Mag\\
35517&172.98586&2.120449&27.28&0.33&0.10&26.69&0.25&0.07&Mag\\
35518&172.98588&2.348065&24.54&0.02&0.09&24.41&0.03&0.07&Mag\\
35519&172.98588&2.129610&25.27&0.05&0.10&25.47&0.10&0.07&Mag\\
35520&172.98591&2.416612&25.74&0.15&0.09&25.55&0.12&0.07&Mag\\
35521&172.98592&2.251901&24.71&0.03&0.10&24.44&0.04&0.07&Mag\\
35522&172.98592&2.181092&25.94&0.10&0.11&25.19&0.07&0.08&Mag\\
35523&172.98593&2.275960&25.83&0.08&0.10&25.06&0.06&0.07&Mag\\
35524&172.98594&2.359228&25.96&0.09&0.09&25.95&0.15&0.07&Mag\\
35525&172.98595&2.211720&26.88&0.25&0.11&26.24&0.20&0.08&Mag\\
35526&172.98596&2.054546&26.14&0.12&0.09&25.61&0.13&0.07&Mag\\
35527&172.98598&2.365954&25.44&0.07&0.09&24.54&0.08&0.07&Mag\\
35528&172.98602&2.185113&26.58&0.24&0.11&25.88&0.18&0.08&Mag\\
35529&172.98606&2.391401&26.46&0.22&0.09&25.10&0.06&0.07&Mag\\
35530&172.98610&2.120401&26.39&0.15&0.10&25.77&0.29&0.07&Mag\\
35531&172.98610&2.366019&25.41&0.16&0.09&24.42&0.04&0.07&Mag\\
35532&172.98617&2.239526&27.39&0.44&0.10&26.82&0.34&0.07&Mag\\
35533&172.98617&2.388335&25.56&0.08&0.09&25.03&0.06&0.07&Mag\\
35534&172.98619&2.291893&25.50&0.07&0.10&25.36&0.10&0.07&Mag\\
35535&172.98619&2.122394&21.30&0.01&0.10&20.93&0.01&0.07&Mag\\
35536&172.98621&2.211845&26.93&0.25&0.11&26.25&0.20&0.08&Mag\\
35537&172.98623&2.131449&25.78&0.09&0.10&25.64&0.10&0.07&Mag\\
35538&172.98627&2.090149&26.48&0.19&0.10&25.29&0.08&0.07&Mag\\
35539&172.98629&2.330102&24.84&0.04&0.10&24.51&0.04&0.07&Mag\\
35540&172.98629&2.088068&26.17&0.11&0.10&26.18&0.16&0.07&Mag\\
35541&172.98629&2.089922&25.88&0.09&0.10&25.25&0.08&0.07&Mag\\
35542&172.98631&2.156072&25.69&0.06&0.11&26.02&0.16&0.08&Mag\\
35543&172.98633&2.162148&24.82&0.06&0.11&24.66&0.09&0.08&Mag\\
35544&172.98634&2.342528&26.88&0.26&0.10&25.88&0.14&0.07&Mag\\
35545&172.98634&2.395594&26.39&0.17&0.09&26.05&0.15&0.07&Mag\\
35546&172.98635&2.175637&23.60&0.01&0.11&23.35&0.02&0.08&Mag\\
35547&172.98636&2.203366&26.26&0.11&0.11&25.78&0.11&0.08&Mag\\
35548&172.98636&2.162745&25.59&0.08&0.11&24.55&0.05&0.08&Mag\\
35549&172.98638&2.062939&25.39&0.06&0.10&25.43&0.11&0.07&Mag\\
35550&172.98639&2.131303&25.40&0.05&0.10&25.42&0.10&0.07&Mag\\
35551&172.98639&2.161877&25.53&0.08&0.11&24.71&0.09&0.08&Mag\\
35552&172.98641&2.342312&25.96&0.11&0.10&25.82&0.14&0.07&Mag\\
35553&172.98644&2.300271&24.92&0.04&0.10&24.14&0.02&0.07&Mag\\
35554&172.98644&2.188792&27.01&0.27&0.11&26.64&0.32&0.08&Mag\\
35555&172.98648&2.162114&24.61&0.03&0.11&24.65&0.09&0.08&Mag\\
35556&172.98648&2.029235&24.30&0.02&0.09&24.31&0.03&0.07&Mag\\
35557&172.98650&2.286536&22.99&0.01&0.10&21.35&0.01&0.07&Mag\\
35558&172.98652&2.053088&26.25&0.16&0.09&25.79&0.14&0.07&Mag\\
35559&172.98652&2.422798&27.51&0.53&0.09&26.29&0.21&0.07&Mag\\
35560&172.98656&2.217379&25.91&0.10&0.11&25.14&0.09&0.08&Mag\\
35561&172.98662&2.166341&25.36&0.05&0.11&25.38&0.08&0.08&Mag\\
35562&172.98662&2.213018&24.94&0.04&0.11&24.53&0.04&0.08&Mag\\
35563&172.98663&2.114871&26.43&0.15&0.10&25.79&0.12&0.07&Mag\\
35564&172.98663&2.408748&27.64&0.52&0.09&26.78&0.30&0.07&Mag\\
35565&172.98664&2.340375&25.73&0.10&0.10&25.55&0.12&0.07&Mag\\
35566&172.98670&2.156705&25.27&0.04&0.11&25.18&0.07&0.08&Mag\\
35567&172.98671&2.342157&26.44&0.17&0.10&26.05&0.16&0.07&Mag\\
35568&172.98671&2.244993&24.76&0.03&0.10&24.04&0.02&0.07&Mag\\
35569&172.98672&2.091506&26.74&0.22&0.10&25.50&0.09&0.07&Mag\\
35570&172.98673&2.331670&26.49&0.19&0.10&25.66&0.10&0.07&Mag\\
35571&172.98674&2.386395&25.08&0.05&0.09&25.18&0.19&0.07&Mag\\
35572&172.98674&2.283930&26.27&0.13&0.10&25.74&0.13&0.07&Mag\\
35573&172.98674&2.247769&27.16&0.29&0.10&27.22&0.52&0.07&Mag\\
35574&172.98674&2.203920&26.42&0.13&0.11&26.04&0.16&0.08&Mag\\
35575&172.98675&2.212961&26.06&0.20&0.11&24.61&0.04&0.08&Mag\\
35576&172.98676&2.193287&25.78&0.10&0.11&25.46&0.14&0.08&Mag\\
35577&172.98676&2.413258&27.45&0.45&0.09&27.09&0.43&0.07&Mag\\
35578&172.98677&2.422114&25.43&0.07&0.09&24.75&0.09&0.07&Mag\\
35579&172.98678&2.294865&27.41&0.45&0.10&26.81&0.33&0.07&Mag\\
35580&172.98679&2.295148&27.09&0.37&0.10&26.79&0.33&0.07&Mag\\
35581&172.98679&2.334022&25.66&0.09&0.10&25.33&0.10&0.07&Mag\\
35582&172.98680&2.297289&25.34&0.05&0.10&25.11&0.07&0.07&Mag\\
35583&172.98681&2.142154&26.23&0.15&0.11&25.39&0.08&0.08&Mag\\
35584&172.98682&2.342439&26.06&0.13&0.10&25.38&0.08&0.07&Mag\\
35585&172.98682&2.125007&25.79&0.08&0.10&25.26&0.14&0.07&Mag\\
35586&172.98683&2.253619&26.52&0.25&0.10&24.94&0.06&0.07&Mag\\
35587&172.98684&2.137307&27.36&0.33&0.10&27.09&0.42&0.07&Mag\\
35588&172.98687&2.244840&26.73&0.30&0.10&24.18&0.02&0.07&Mag\\
35589&172.98689&2.342657&25.60&0.08&0.10&25.35&0.08&0.07&Mag\\
35590&172.98691&2.340473&25.88&0.11&0.10&25.89&0.14&0.07&Mag\\
35591&172.98693&2.410206&25.26&0.06&0.09&25.04&0.06&0.07&Mag\\
35592&172.98695&2.347910&24.89&0.03&0.10&25.00&0.06&0.07&Mag\\
35593&172.98699&2.416879&25.80&0.10&0.09&25.93&0.15&0.07&Mag\\
35594&172.98700&2.253745&26.24&0.17&0.10&24.92&0.06&0.07&Mag\\
35595&172.98702&2.379375&27.16&0.46&0.09&25.79&0.12&0.07&Mag\\
35596&172.98702&2.236882&26.05&0.10&0.10&25.61&0.15&0.07&Mag\\
35597&172.98703&2.288365&25.41&0.13&0.10&25.41&0.11&0.07&Mag\\
35598&172.98703&2.341753&26.39&0.17&0.10&26.52&0.26&0.07&Mag\\
35599&172.98706&2.044979&27.19&0.29&0.09&26.66&0.26&0.07&Mag\\
35600&172.98707&2.288217&26.74&0.27&0.10&26.17&0.29&0.07&Mag\\
35601&172.98708&2.287498&26.97&0.34&0.10&26.58&0.40&0.07&Mag\\
35602&172.98709&2.283350&25.20&0.05&0.10&24.88&0.05&0.07&Mag\\
35603&172.98713&2.293462&24.85&0.04&0.10&24.08&0.02&0.07&Mag\\
35604&172.98713&2.340661&25.04&0.05&0.10&25.34&0.09&0.07&Mag\\
35605&172.98713&2.103912&25.23&0.08&0.10&24.42&0.04&0.07&Mag\\
35606&172.98715&2.384101&25.33&0.09&0.09&24.38&0.07&0.07&Mag\\
35607&172.98716&2.063445&24.81&0.03&0.10&24.70&0.04&0.07&Mag\\
35608&172.98716&2.077332&23.84&0.01&0.10&23.68&0.02&0.07&Mag\\
35609&172.98719&2.191456&25.92&0.10&0.11&24.73&0.05&0.08&Mag\\
35610&172.98719&2.103719&24.94&0.06&0.10&24.63&0.08&0.07&Mag\\
35611&172.98720&2.326632&26.18&0.13&0.10&26.11&0.18&0.07&Mag\\
35612&172.98720&2.224940&26.09&0.09&0.11&26.16&0.18&0.08&Mag\\
35613&172.98722&2.100997&26.31&0.11&0.10&26.14&0.18&0.07&Mag\\
35614&172.98727&2.176153&25.58&0.06&0.11&24.72&0.04&0.08&Mag\\
35615&172.98728&2.273323&27.35&0.37&0.10&27.04&0.46&0.07&Mag\\
35616&172.98728&2.078319&26.03&0.09&0.10&25.85&0.13&0.07&Mag\\
35617&172.98728&2.273515&25.55&0.09&0.10&25.36&0.12&0.07&Mag\\
35618&172.98730&2.303831&25.59&0.15&0.10&25.02&0.06&0.07&Mag\\
35619&172.98730&2.086018&27.37&0.33&0.10&27.17&0.45&0.07&Mag\\
35620&172.98731&2.169774&26.42&0.16&0.11&25.76&0.10&0.08&Mag\\
35621&172.98731&2.303986&25.22&0.10&0.10&25.00&0.06&0.07&Mag\\
35622&172.98731&2.341553&25.96&0.22&0.10&25.31&0.09&0.07&Mag\\
35623&172.98732&2.191545&25.23&0.08&0.11&24.68&0.05&0.08&Mag\\
35624&172.98733&2.324297&25.52&0.07&0.10&24.99&0.06&0.07&Mag\\
35625&172.98734&2.384139&25.30&0.10&0.09&24.59&0.10&0.07&Mag\\
35626&172.98735&2.103914&24.74&0.04&0.10&24.53&0.05&0.07&Mag\\
35627&172.98735&2.063544&25.85&0.09&0.10&25.63&0.11&0.07&Mag\\
35628&172.98735&2.341721&26.15&0.16&0.10&25.32&0.09&0.07&Mag\\
35629&172.98737&2.277971&25.95&0.10&0.10&25.51&0.10&0.07&Mag\\
35630&172.98737&2.102971&23.68&0.01&0.10&23.75&0.02&0.07&Mag\\
35631&172.98739&2.244896&27.33&0.34&0.10&27.13&0.53&0.07&Mag\\
35632&172.98741&2.355398&25.12&0.04&0.09&24.08&0.02&0.07&Mag\\
35633&172.98741&2.177353&24.79&0.03&0.11&24.70&0.09&0.08&Mag\\
35634&172.98742&2.418236&25.35&0.07&0.09&25.21&0.08&0.07&Mag\\
35635&172.98742&2.376668&26.15&0.16&0.09&25.70&0.16&0.07&Mag\\
35636&172.98744&2.354115&25.66&0.08&0.09&25.34&0.09&0.07&Mag\\
35637&172.98745&2.383477&27.01&0.43&0.09&26.01&0.23&0.07&Mag\\
35638&172.98746&2.289591&26.06&0.14&0.10&25.52&0.16&0.07&Mag\\
35639&172.98747&2.042441&24.80&0.03&0.09&24.75&0.04&0.07&Mag\\
35640&172.98747&2.383945&24.32&0.06&0.09&22.80&0.01&0.07&Mag\\
35641&172.98749&2.319153&25.07&0.05&0.10&24.69&0.12&0.07&Mag\\
35642&172.98749&2.336044&24.97&0.08&0.10&24.33&0.07&0.07&Mag\\
35643&172.98749&2.053055&26.10&0.13&0.09&25.55&0.10&0.07&Mag\\
35644&172.98750&2.149748&27.74&0.54&0.11&27.05&0.47&0.08&Mag\\
35645&172.98750&2.321037&25.28&0.07&0.10&25.16&0.08&0.07&Mag\\
35646&172.98752&2.374291&26.09&0.12&0.09&25.76&0.12&0.07&Mag\\
35647&172.98752&2.337147&27.14&0.37&0.10&26.39&0.29&0.07&Mag\\
35648&172.98754&2.289030&24.92&0.04&0.10&24.80&0.07&0.07&Mag\\
35649&172.98754&2.327111&25.81&0.12&0.10&25.28&0.09&0.07&Mag\\
35650&172.98754&2.403357&26.57&0.17&0.09&26.97&0.39&0.07&Mag\\
35651&172.98757&2.343365&25.84&0.09&0.10&25.30&0.08&0.07&Mag\\
35652&172.98757&2.106301&23.95&0.01&0.10&23.62&0.01&0.07&Mag\\
35653&172.98757&2.200753&27.26&0.39&0.11&26.43&0.25&0.08&Mag\\
35654&172.98758&2.326906&25.43&0.07&0.10&25.19&0.09&0.07&Mag\\
35655&172.98759&2.023908&25.44&0.05&0.09&25.26&0.07&0.07&Mag\\
35656&172.98759&2.085775&22.95&0.01&0.10&22.48&0.01&0.07&Mag\\
35657&172.98761&2.130062&26.68&0.20&0.10&25.35&0.08&0.07&Mag\\
35658&172.98761&2.252109&25.08&0.05&0.10&24.58&0.05&0.07&Mag\\
35659&172.98761&2.383917&23.74&0.03&0.09&22.76&0.01&0.07&Mag\\
35660&172.98762&2.371601&27.49&0.50&0.09&26.51&0.24&0.07&Mag\\
35661&172.98762&2.236883&26.82&0.28&0.10&25.36&0.10&0.07&Mag\\
35662&172.98763&2.336190&24.89&0.06&0.10&24.73&0.08&0.07&Mag\\
35663&172.98764&2.060613&25.27&0.05&0.09&25.17&0.07&0.07&Mag\\
35664&172.98768&2.143128&24.71&0.03&0.11&23.05&0.01&0.08&Mag\\
35665&172.98771&2.325122&25.57&0.07&0.10&25.08&0.06&0.07&Mag\\
35666&172.98773&2.083691&26.04&0.10&0.10&25.67&0.10&0.07&Mag\\
35667&172.98774&2.336602&26.65&0.24&0.10&26.38&0.33&0.07&Mag\\
35668&172.98774&2.211611&25.71&0.07&0.11&25.48&0.17&0.08&Mag\\
35669&172.98774&2.259486&26.44&0.14&0.10&26.17&0.26&0.07&Mag\\
35670&172.98775&2.068012&25.23&0.05&0.10&25.35&0.10&0.07&Mag\\
35671&172.98776&2.383895&23.43&0.03&0.09&23.05&0.03&0.07&Mag\\
35672&172.98776&2.055787&23.53&0.01&0.09&23.02&0.01&0.07&Mag\\
35673&172.98776&2.290090&27.18&0.37&0.10&26.77&0.49&0.07&Mag\\
35674&172.98776&2.087112&25.24&0.05&0.10&24.92&0.05&0.07&Mag\\
35675&172.98777&2.076881&25.59&0.10&0.10&24.79&0.05&0.07&Mag\\
35676&172.98777&2.236852&25.88&0.18&0.10&25.29&0.10&0.07&Mag\\
35677&172.98777&2.131175&26.08&0.13&0.10&25.86&0.14&0.07&Mag\\
35678&172.98779&2.304469&24.96&0.05&0.10&23.55&0.02&0.07&Mag\\
35679&172.98780&2.423067&26.96&0.30&0.09&26.55&0.26&0.07&Mag\\
35680&172.98781&2.130007&25.72&0.07&0.10&25.28&0.08&0.07&Mag\\
35681&172.98782&2.024880&25.91&0.10&0.09&24.69&0.03&0.07&Mag\\
35682&172.98782&2.252128&25.29&0.06&0.10&24.84&0.06&0.07&Mag\\
35683&172.98782&2.218458&25.94&0.15&0.11&24.99&0.08&0.08&Mag\\
35684&172.98783&2.130994&26.86&0.26&0.10&26.45&0.24&0.07&Mag\\
35685&172.98783&2.283918&27.04&0.28&0.10&26.88&0.41&0.07&Mag\\
35686&172.98784&2.334534&25.60&0.15&0.10&24.70&0.08&0.07&Mag\\
35687&172.98784&2.141971&24.91&0.04&0.11&23.85&0.03&0.08&Mag\\
35688&172.98784&2.167516&25.46&0.07&0.11&24.75&0.05&0.08&Mag\\
35689&172.98785&2.365318&26.45&0.14&0.09&26.68&0.30&0.07&Mag\\
35690&172.98785&2.101157&25.41&0.06&0.10&24.77&0.04&0.07&Mag\\
35691&172.98790&2.334700&25.24&0.10&0.10&24.85&0.06&0.07&Mag\\
35692&172.98791&2.076930&25.79&0.13&0.10&24.80&0.05&0.07&Mag\\
35693&172.98791&2.112823&26.96&0.26&0.10&25.89&0.12&0.07&Mag\\
35694&172.98793&2.110393&25.30&0.06&0.10&24.82&0.05&0.07&Mag\\
35695&172.98794&2.167289&25.43&0.07&0.11&24.57&0.05&0.08&Mag\\
35696&172.98794&2.146864&25.38&0.06&0.11&25.22&0.08&0.08&Mag\\
35697&172.98794&2.412859&25.39&0.06&0.09&25.27&0.07&0.07&Mag\\
35698&172.98794&2.021031&25.99&0.09&0.09&25.65&0.09&0.07&Mag\\
35699&172.98799&2.333063&26.26&0.16&0.10&26.18&0.21&0.07&Mag\\
35700&172.98799&2.096339&26.61&0.32&0.10&25.83&0.13&0.07&Mag\\
35701&172.98800&2.386628&24.30&0.03&0.09&24.21&0.03&0.07&Mag\\
35702&172.98800&2.330090&22.92&0.01&0.10&22.72&0.01&0.07&Mag\\
35703&172.98802&2.287258&27.16&0.38&0.10&26.81&0.43&0.07&Mag\\
35704&172.98803&2.203667&25.47&0.07&0.11&25.02&0.08&0.08&Mag\\
35705&172.98808&2.041099&26.38&0.13&0.09&25.92&0.12&0.07&Mag\\
35706&172.98808&2.206119&27.70&0.51&0.11&27.08&0.41&0.08&Mag\\
35707&172.98811&2.096447&25.93&0.15&0.10&25.78&0.13&0.07&Mag\\
35708&172.98811&2.385936&21.02&0.01&0.09&20.74&0.01&0.07&Mag\\
35709&172.98812&2.159355&25.67&0.07&0.11&25.24&0.07&0.08&Mag\\
35710&172.98813&2.150370&25.64&0.07&0.11&25.60&0.12&0.08&Mag\\
35711&172.98817&2.288614&26.59&0.20&0.10&26.46&0.29&0.07&Mag\\
35712&172.98818&2.101529&25.55&0.06&0.10&25.50&0.17&0.07&Mag\\
35713&172.98820&2.151134&25.13&0.04&0.11&24.86&0.07&0.08&Mag\\
35714&172.98823&2.283180&25.38&0.06&0.10&24.25&0.03&0.07&Mag\\
35715&172.98823&2.358547&25.65&0.09&0.09&24.09&0.02&0.07&Mag\\
35716&172.98824&2.385195&25.60&0.07&0.09&25.22&0.08&0.07&Mag\\
35717&172.98824&2.345493&26.82&0.24&0.10&26.62&0.27&0.07&Mag\\
35718&172.98827&2.324879&25.99&0.10&0.10&25.55&0.11&0.07&Mag\\
35719&172.98828&2.203571&25.41&0.06&0.11&25.16&0.08&0.08&Mag\\
35720&172.98828&2.402450&27.41&0.47&0.09&26.49&0.23&0.07&Mag\\
35721&172.98831&2.314046&24.74&0.05&0.10&24.27&0.04&0.07&Mag\\
35722&172.98833&2.170215&26.00&0.09&0.11&25.73&0.12&0.08&Mag\\
35723&172.98834&2.265689&24.51&0.03&0.10&23.97&0.02&0.07&Mag\\
35724&172.98834&2.259287&19.61&0.01&0.10&18.82&0.01&0.07&Mag\\
35725&172.98835&2.105131&25.42&0.05&0.10&25.33&0.07&0.07&Mag\\
35726&172.98836&2.403762&25.97&0.10&0.09&26.20&0.19&0.07&Mag\\
35727&172.98836&2.313850&24.98&0.07&0.10&24.25&0.05&0.07&Mag\\
35728&172.98837&2.376187&25.69&0.07&0.09&25.69&0.14&0.07&Mag\\
35729&172.98840&2.197718&25.90&0.08&0.11&26.60&0.35&0.08&Mag\\
35730&172.98841&2.103642&24.80&0.03&0.10&24.55&0.05&0.07&Mag\\
35731&172.98841&2.324841&26.40&0.26&0.10&25.58&0.11&0.07&Mag\\
35732&172.98841&2.342433&25.77&0.08&0.10&26.01&0.35&0.07&Mag\\
35733&172.98841&2.043039&25.22&0.04&0.09&25.02&0.05&0.07&Mag\\
35734&172.98843&2.299620&26.07&0.10&0.10&25.71&0.14&0.07&Mag\\
35735&172.98844&2.101496&25.75&0.08&0.10&25.75&0.12&0.07&Mag\\
35736&172.98846&2.052882&26.58&0.22&0.09&25.89&0.13&0.07&Mag\\
35737&172.98848&2.321693&25.35&0.06&0.10&25.50&0.11&0.07&Mag\\
35738&172.98848&2.159956&26.79&0.20&0.11&26.75&0.33&0.08&Mag\\
35739&172.98848&2.249304&25.35&0.06&0.10&25.41&0.09&0.07&Mag\\
35740&172.98849&2.260191&25.01&0.03&0.10&24.93&0.06&0.07&Mag\\
35741&172.98852&2.272412&26.35&0.15&0.10&25.91&0.14&0.07&Mag\\
35742&172.98853&2.213389&25.72&0.06&0.11&25.30&0.09&0.08&Mag\\
35743&172.98854&2.090151&26.00&0.10&0.10&25.34&0.07&0.07&Mag\\
35744&172.98854&2.341405&25.17&0.06&0.10&24.93&0.06&0.07&Mag\\
35745&172.98857&2.282778&25.05&0.04&0.10&24.91&0.06&0.07&Mag\\
35746&172.98867&2.420869&25.81&0.10&0.09&25.58&0.09&0.07&Mag\\
35747&172.98869&2.334494&25.25&0.07&0.10&25.17&0.10&0.07&Mag\\
35748&172.98870&2.021907&27.64&0.48&0.09&26.97&0.33&0.07&Mag\\
35749&172.98870&2.315869&27.28&0.37&0.10&26.81&0.40&0.07&Mag\\
35750&172.98871&2.111556&26.35&0.13&0.10&26.19&0.22&0.07&Mag\\
35751&172.98872&2.114152&27.69&0.49&0.10&27.18&0.46&0.07&Mag\\
35752&172.98872&2.054003&25.20&0.06&0.09&24.45&0.03&0.07&Mag\\
35753&172.98872&2.256696&25.95&0.09&0.10&25.51&0.09&0.07&Mag\\
35754&172.98875&2.196939&27.24&0.35&0.11&26.84&0.50&0.08&Mag\\
35755&172.98875&2.385908&25.12&0.06&0.09&24.89&0.07&0.07&Mag\\
35756&172.98875&2.241425&27.26&0.37&0.10&26.90&0.48&0.07&Mag\\
35757&172.98878&2.301690&25.73&0.08&0.10&25.42&0.15&0.07&Mag\\
35758&172.98879&2.124033&24.96&0.05&0.10&24.39&0.08&0.07&Mag\\
35759&172.98881&2.042739&25.94&0.11&0.09&25.47&0.08&0.07&Mag\\
35760&172.98881&2.367552&25.09&0.05&0.09&24.94&0.05&0.07&Mag\\
35761&172.98881&2.289286&26.53&0.23&0.10&26.04&0.22&0.07&Mag\\
35762&172.98882&2.338458&25.80&0.10&0.10&24.85&0.06&0.07&Mag\\
35763&172.98882&2.305077&24.14&0.02&0.10&24.03&0.02&0.07&Mag\\
35764&172.98883&2.260244&26.00&0.09&0.10&25.87&0.16&0.07&Mag\\
35765&172.98886&2.222283&27.36&0.35&0.11&26.81&0.34&0.08&Mag\\
35766&172.98886&2.407354&26.99&0.44&0.09&24.67&0.04&0.07&Mag\\
35767&172.98888&2.407618&24.59&0.03&0.09&24.50&0.04&0.07&Mag\\
35768&172.98889&2.409822&24.82&0.04&0.09&24.36&0.05&0.07&Mag\\
35769&172.98890&2.289479&26.51&0.22&0.10&26.34&0.31&0.07&Mag\\
35770&172.98890&2.302421&27.23&0.33&0.10&26.73&0.42&0.07&Mag\\
35771&172.98891&2.385772&24.93&0.06&0.09&24.59&0.06&0.07&Mag\\
35772&172.98891&2.382866&26.39&0.17&0.09&26.88&0.45&0.07&Mag\\
35773&172.98893&2.387843&27.32&0.46&0.09&26.67&0.27&0.07&Mag\\
35774&172.98895&2.336614&26.66&0.25&0.10&26.38&0.31&0.07&Mag\\
35775&172.98896&2.360274&27.68&0.53&0.09&27.11&0.43&0.07&Mag\\
35776&172.98896&2.335637&25.90&0.12&0.10&25.39&0.10&0.07&Mag\\
35777&172.98897&2.386046&25.81&0.13&0.09&25.22&0.09&0.07&Mag\\
35778&172.98897&2.042608&25.64&0.07&0.09&25.45&0.12&0.07&Mag\\
35779&172.98899&2.290499&24.94&0.04&0.10&24.98&0.09&0.07&Mag\\
35780&172.98901&2.424323&26.54&0.24&0.09&25.97&0.23&0.07&Mag\\
35781&172.98902&2.304893&25.94&0.11&0.10&25.79&0.13&0.07&Mag\\
35782&172.98903&2.094131&24.84&0.03&0.10&24.80&0.07&0.07&Mag\\
35783&172.98905&2.291534&25.73&0.22&0.10&24.65&0.05&0.07&Mag\\
35784&172.98906&2.071703&25.23&0.07&0.10&24.75&0.08&0.07&Mag\\
35785&172.98906&2.023363&25.05&0.05&0.09&24.95&0.05&0.07&Mag\\
35786&172.98910&2.027885&25.57&0.11&0.09&23.52&0.01&0.07&Mag\\
35787&172.98910&2.256736&27.50&0.38&0.10&26.90&0.36&0.07&Mag\\
35788&172.98911&2.385902&25.39&0.09&0.09&25.19&0.09&0.07&Mag\\
35789&172.98912&2.255885&27.65&0.50&0.10&25.51&0.09&0.07&Mag\\
35790&172.98912&2.045947&27.41&0.43&0.09&27.18&0.43&0.07&Mag\\
35791&172.98914&2.317091&25.28&0.06&0.10&25.24&0.11&0.07&Mag\\
35792&172.98915&2.354847&26.03&0.12&0.09&25.60&0.10&0.07&Mag\\
35793&172.98916&2.383635&27.25&0.45&0.09&26.89&0.46&0.07&Mag\\
35794&172.98916&2.039141&27.27&0.35&0.09&27.24&0.45&0.07&Mag\\
35795&172.98916&2.339967&26.74&0.25&0.10&26.71&0.30&0.07&Mag\\
35796&172.98917&2.145417&20.01&0.02&0.11&19.53&0.01&0.08&Mag\\
35797&172.98917&2.422619&26.04&0.14&0.09&26.14&0.20&0.07&Mag\\
35798&172.98918&2.353182&27.12&0.40&0.10&25.39&0.08&0.07&Mag\\
35799&172.98918&2.405237&25.77&0.12&0.09&25.40&0.09&0.07&Mag\\
35800&172.98919&2.255640&25.93&0.09&0.10&25.39&0.09&0.07&Mag\\
35801&172.98920&2.412918&24.52&0.03&0.09&23.16&0.03&0.07&Mag\\
35802&172.98924&2.297082&26.09&0.11&0.10&25.96&0.14&0.07&Mag\\
35803&172.98924&2.335044&25.21&0.10&0.10&24.09&0.04&0.07&Mag\\
35804&172.98924&2.186601&25.67&0.08&0.11&24.86&0.05&0.08&Mag\\
35805&172.98924&2.291484&25.20&0.07&0.10&24.25&0.07&0.07&Mag\\
35806&172.98924&2.337673&26.50&0.20&0.10&25.89&0.17&0.07&Mag\\
35807&172.98925&2.071666&25.10&0.06&0.10&24.79&0.09&0.07&Mag\\
35808&172.98927&2.414240&26.15&0.15&0.09&25.69&0.14&0.07&Mag\\
35809&172.98927&2.353408&25.43&0.07&0.10&25.27&0.08&0.07&Mag\\
35810&172.98928&2.316994&25.52&0.11&0.10&24.78&0.10&0.07&Mag\\
35811&172.98928&2.413622&26.69&0.21&0.09&26.63&0.32&0.07&Mag\\
35812&172.98929&2.242257&26.60&0.26&0.10&25.93&0.27&0.07&Mag\\
35813&172.98930&2.409903&26.24&0.16&0.09&26.08&0.16&0.07&Mag\\
35814&172.98932&2.243762&25.44&0.07&0.10&25.32&0.17&0.07&Mag\\
35815&172.98932&2.418480&24.79&0.04&0.09&24.65&0.04&0.07&Mag\\
35816&172.98932&2.104220&26.93&0.27&0.10&26.39&0.22&0.07&Mag\\
35817&172.98933&2.288360&24.78&0.05&0.10&23.43&0.01&0.07&Mag\\
35818&172.98934&2.061914&26.63&0.19&0.09&26.00&0.15&0.07&Mag\\
35819&172.98934&2.364484&25.96&0.11&0.09&25.87&0.15&0.07&Mag\\
35820&172.98939&2.363841&27.26&0.38&0.09&26.91&0.35&0.07&Mag\\
35821&172.98939&2.336765&26.07&0.18&0.10&25.71&0.18&0.07&Mag\\
35822&172.98940&2.052254&26.72&0.27&0.09&26.34&0.24&0.07&Mag\\
35823&172.98941&2.335082&25.52&0.09&0.10&25.33&0.11&0.07&Mag\\
35824&172.98941&2.405157&25.38&0.08&0.09&25.21&0.08&0.07&Mag\\
35825&172.98941&2.398019&25.75&0.11&0.09&25.64&0.12&0.07&Mag\\
35826&172.98944&2.312445&27.13&0.44&0.10&25.99&0.16&0.07&Mag\\
35827&172.98944&2.197353&24.43&0.03&0.11&23.75&0.06&0.08&Mag\\
35828&172.98946&2.320243&25.81&0.09&0.10&25.81&0.14&0.07&Mag\\
35829&172.98946&2.052477&26.88&0.29&0.09&26.35&0.24&0.07&Mag\\
35830&172.98949&2.107187&26.24&0.17&0.10&24.61&0.04&0.07&Mag\\
35831&172.98949&2.247692&25.49&0.07&0.10&25.21&0.08&0.07&Mag\\
35832&172.98950&2.289285&27.15&0.34&0.10&27.11&0.51&0.07&Mag\\
35833&172.98950&2.231664&25.31&0.10&0.11&25.75&0.21&0.07&Mag\\
35834&172.98951&2.135791&22.93&0.01&0.10&21.48&0.01&0.07&Mag\\
35835&172.98951&2.197176&24.82&0.07&0.11&23.78&0.06&0.08&Mag\\
35836&172.98957&2.177435&25.06&0.05&0.11&24.15&0.04&0.08&Mag\\
35837&172.98959&2.378014&27.18&0.35&0.09&26.93&0.40&0.07&Mag\\
35838&172.98959&2.373871&26.33&0.17&0.09&26.22&0.21&0.07&Mag\\
35839&172.98959&2.303590&27.39&0.48&0.10&26.49&0.24&0.07&Mag\\
35840&172.98960&2.135988&25.46&0.09&0.10&24.71&0.06&0.07&Mag\\
35841&172.98960&2.283161&26.10&0.14&0.10&25.41&0.10&0.07&Mag\\
35842&172.98963&2.122397&26.48&0.23&0.10&25.93&0.14&0.07&Mag\\
35843&172.98963&2.119586&26.43&0.17&0.10&25.56&0.12&0.07&Mag\\
35844&172.98964&2.135597&25.03&0.05&0.10&24.78&0.05&0.07&Mag\\
35845&172.98964&2.358490&26.11&0.12&0.09&25.80&0.12&0.07&Mag\\
35846&172.98964&2.231725&25.00&0.08&0.11&25.07&0.15&0.07&Mag\\
35847&172.98964&2.104991&26.52&0.18&0.10&26.48&0.29&0.07&Mag\\
35848&172.98965&2.201580&27.69&0.54&0.11&27.08&0.46&0.08&Mag\\
35849&172.98966&2.040367&26.56&0.16&0.09&26.90&0.34&0.07&Mag\\
35850&172.98966&2.088066&25.82&0.09&0.10&25.56&0.09&0.07&Mag\\
35851&172.98967&2.336537&26.44&0.26&0.10&26.57&0.42&0.07&Mag\\
35852&172.98968&2.325611&27.37&0.39&0.10&27.36&0.52&0.07&Mag\\
35853&172.98970&2.344526&26.57&0.24&0.10&26.55&0.27&0.07&Mag\\
35854&172.98970&2.155385&25.07&0.05&0.11&24.16&0.03&0.08&Mag\\
35855&172.98972&2.417580&25.81&0.11&0.09&25.76&0.12&0.07&Mag\\
35856&172.98972&2.263716&27.65&0.54&0.10&26.92&0.40&0.07&Mag\\
35857&172.98973&2.321938&27.07&0.34&0.10&26.55&0.28&0.07&Mag\\
35858&172.98973&2.133306&25.56&0.07&0.10&25.66&0.11&0.07&Mag\\
35859&172.98973&2.070959&25.66&0.07&0.10&25.50&0.09&0.07&Mag\\
35860&172.98975&2.303740&26.85&0.28&0.10&26.45&0.24&0.07&Mag\\
35861&172.98975&2.358083&26.42&0.17&0.09&25.95&0.14&0.07&Mag\\
35862&172.98976&2.344714&26.07&0.17&0.10&25.14&0.07&0.07&Mag\\
35863&172.98977&2.146229&26.90&0.32&0.11&26.78&0.43&0.08&Mag\\
35864&172.98978&2.336962&25.81&0.13&0.10&26.25&0.34&0.07&Mag\\
35865&172.98978&2.192745&27.36&0.54&0.11&26.77&0.41&0.08&Mag\\
35866&172.98979&2.283700&26.71&0.27&0.10&26.34&0.27&0.07&Mag\\
35867&172.98981&2.408207&24.11&0.05&0.09&23.73&0.07&0.07&Mag\\
35868&172.98982&2.336735&25.89&0.15&0.10&25.69&0.20&0.07&Mag\\
35869&172.98982&2.122536&26.22&0.14&0.10&25.91&0.14&0.07&Mag\\
35870&172.98983&2.046170&26.34&0.17&0.09&25.90&0.12&0.07&Mag\\
35871&172.98984&2.035705&25.99&0.12&0.09&25.56&0.17&0.07&Mag\\
35872&172.98984&2.257777&27.27&0.37&0.10&26.76&0.36&0.07&Mag\\
35873&172.98985&2.074143&26.74&0.29&0.10&24.93&0.06&0.07&Mag\\
35874&172.98987&2.327558&27.08&0.34&0.10&26.92&0.39&0.07&Mag\\
35875&172.98988&2.319403&26.82&0.24&0.10&26.68&0.30&0.07&Mag\\
35876&172.98989&2.147686&25.98&0.12&0.11&25.87&0.15&0.08&Mag\\
35877&172.98989&2.408398&24.13&0.06&0.09&23.43&0.04&0.07&Mag\\
35878&172.98991&2.344783&25.53&0.11&0.10&25.10&0.07&0.07&Mag\\
35879&172.98991&2.074404&25.89&0.12&0.10&24.87&0.06&0.07&Mag\\
35880&172.98992&2.328307&25.92&0.12&0.10&25.47&0.10&0.07&Mag\\
35881&172.98993&2.273213&27.34&0.39&0.10&27.05&0.50&0.07&Mag\\
35882&172.98993&2.388988&24.19&0.02&0.09&23.48&0.01&0.07&Mag\\
35883&172.98995&2.377386&26.81&0.26&0.09&27.20&0.53&0.07&Mag\\
35884&172.98996&2.328486&26.47&0.34&0.10&25.51&0.10&0.07&Mag\\
35885&172.98996&2.360167&26.06&0.14&0.09&24.88&0.05&0.07&Mag\\
35886&172.98998&2.379859&26.88&0.44&0.09&26.47&0.30&0.07&Mag\\
35887&172.98998&2.059156&26.28&0.15&0.09&25.92&0.14&0.07&Mag\\
35888&172.98998&2.334015&26.89&0.43&0.10&25.67&0.15&0.07&Mag\\
35889&172.98999&2.379006&26.54&0.22&0.09&26.81&0.37&0.07&Mag\\
35890&172.98999&2.206774&27.61&0.52&0.11&27.23&0.49&0.08&Mag\\
35891&172.98999&2.318141&26.74&0.28&0.10&26.24&0.22&0.07&Mag\\
35892&172.99000&2.273558&27.22&0.40&0.10&26.69&0.37&0.07&Mag\\
35893&172.99000&2.119534&25.58&0.07&0.10&25.41&0.10&0.07&Mag\\
35894&172.99000&2.363150&24.07&0.02&0.09&23.86&0.03&0.07&Mag\\
35895&172.99000&2.098763&24.64&0.04&0.10&23.88&0.02&0.07&Mag\\
35896&172.99001&2.346685&26.05&0.14&0.10&25.12&0.14&0.07&Mag\\
35897&172.99001&2.327363&26.00&0.12&0.10&25.91&0.16&0.07&Mag\\
35898&172.99002&2.215587&26.54&0.26&0.11&26.32&0.22&0.08&Mag\\
35899&172.99003&2.119271&26.97&0.31&0.10&25.51&0.10&0.07&Mag\\
35900&172.99004&2.035661&27.02&0.30&0.09&26.80&0.35&0.07&Mag\\
35901&172.99005&2.400970&25.10&0.06&0.09&25.14&0.08&0.07&Mag\\
35902&172.99005&2.074262&25.21&0.06&0.10&24.82&0.06&0.07&Mag\\
35903&172.99005&2.416372&26.38&0.24&0.09&25.70&0.12&0.07&Mag\\
35904&172.99007&2.050512&26.89&0.26&0.09&26.76&0.33&0.07&Mag\\
35905&172.99008&2.295176&26.99&0.32&0.10&26.14&0.19&0.07&Mag\\
35906&172.99009&2.375576&26.91&0.28&0.09&26.66&0.33&0.07&Mag\\
35907&172.99010&2.135877&26.28&0.21&0.10&24.95&0.05&0.07&Mag\\
35908&172.99010&2.213168&27.35&0.40&0.11&26.90&0.41&0.08&Mag\\
35909&172.99011&2.416153&26.11&0.18&0.09&25.68&0.12&0.07&Mag\\
35910&172.99011&2.275787&25.10&0.05&0.10&24.86&0.13&0.07&Mag\\
35911&172.99013&2.019982&27.71&0.51&0.09&27.33&0.47&0.07&Mag\\
35912&172.99013&2.335755&24.48&0.03&0.10&24.00&0.03&0.07&Mag\\
35913&172.99014&2.082925&26.36&0.15&0.10&26.05&0.26&0.07&Mag\\
35914&172.99015&2.334350&26.24&0.20&0.10&25.98&0.24&0.07&Mag\\
35915&172.99015&2.349856&25.43&0.07&0.10&25.06&0.07&0.07&Mag\\
35916&172.99015&2.289990&23.77&0.02&0.10&23.62&0.03&0.07&Mag\\
35917&172.99016&2.036781&24.80&0.03&0.09&24.73&0.11&0.07&Mag\\
35918&172.99016&2.397165&25.17&0.05&0.09&25.00&0.06&0.07&Mag\\
35919&172.99016&2.242983&26.51&0.24&0.10&26.31&0.35&0.07&Mag\\
35920&172.99018&2.283366&26.14&0.14&0.10&25.98&0.19&0.07&Mag\\
35921&172.99018&2.161926&25.55&0.07&0.11&25.47&0.10&0.08&Mag\\
35922&172.99018&2.379923&26.18&0.21&0.09&26.42&0.30&0.07&Mag\\
35923&172.99018&2.290881&27.15&0.42&0.10&26.97&0.51&0.07&Mag\\
35924&172.99022&2.288547&27.30&0.53&0.10&26.09&0.20&0.07&Mag\\
35925&172.99023&2.334156&26.19&0.26&0.10&25.62&0.15&0.07&Mag\\
35926&172.99023&2.243324&24.92&0.05&0.10&24.75&0.13&0.07&Mag\\
35927&172.99024&2.333096&26.99&0.47&0.10&26.23&0.33&0.07&Mag\\
35928&172.99024&2.336773&26.67&0.33&0.10&25.75&0.20&0.07&Mag\\
35929&172.99024&2.238952&27.36&0.52&0.10&26.95&0.53&0.07&Mag\\
35930&172.99024&2.318519&26.86&0.28&0.10&26.63&0.31&0.07&Mag\\
35931&172.99024&2.149046&27.21&0.43&0.11&26.53&0.32&0.08&Mag\\
35932&172.99024&2.288110&26.55&0.27&0.10&26.11&0.21&0.07&Mag\\
35933&172.99025&2.410028&27.02&0.39&0.09&26.40&0.23&0.07&Mag\\
35934&172.99027&2.413907&19.82&0.01&0.09&19.35&0.01&0.07&Mag\\
35935&172.99027&2.043511&24.56&0.04&0.09&23.03&0.01&0.07&Mag\\
35936&172.99027&2.214889&27.57&0.53&0.11&26.79&0.33&0.08&Mag\\
35937&172.99027&2.194237&25.61&0.10&0.11&25.25&0.09&0.08&Mag\\
35938&172.99027&2.135888&25.54&0.08&0.10&24.90&0.05&0.07&Mag\\
35939&172.99029&2.243661&26.94&0.32&0.10&26.96&0.53&0.07&Mag\\
35940&172.99029&2.080524&25.28&0.06&0.10&24.71&0.04&0.07&Mag\\
35941&172.99030&2.295281&26.31&0.16&0.10&26.10&0.19&0.07&Mag\\
35942&172.99031&2.153110&26.77&0.33&0.11&25.50&0.10&0.08&Mag\\
35943&172.99032&2.223602&22.38&0.01&0.11&21.95&0.01&0.08&Mag\\
35944&172.99034&2.175064&26.27&0.14&0.11&26.11&0.31&0.08&Mag\\
35945&172.99034&2.410896&26.97&0.38&0.09&25.57&0.10&0.07&Mag\\
35946&172.99034&2.335980&26.00&0.14&0.10&25.50&0.12&0.07&Mag\\
35947&172.99035&2.225152&27.14&0.33&0.11&26.61&0.30&0.08&Mag\\
35948&172.99036&2.423189&26.24&0.18&0.09&26.18&0.30&0.07&Mag\\
35949&172.99037&2.190015&25.30&0.07&0.11&25.09&0.08&0.08&Mag\\
35950&172.99038&2.106319&26.75&0.23&0.10&26.43&0.25&0.07&Mag\\
35951&172.99038&2.148655&26.72&0.22&0.11&27.06&0.48&0.08&Mag\\
35952&172.99039&2.055354&25.43&0.13&0.09&24.91&0.06&0.07&Mag\\
35953&172.99039&2.157025&27.43&0.48&0.11&26.61&0.28&0.08&Mag\\
35954&172.99039&2.310153&25.17&0.06&0.10&24.90&0.10&0.07&Mag\\
35955&172.99040&2.401553&26.74&0.25&0.09&26.71&0.36&0.07&Mag\\
35956&172.99041&2.255536&27.51&0.52&0.10&26.70&0.33&0.07&Mag\\
35957&172.99043&2.290004&26.48&0.39&0.10&23.81&0.03&0.07&Mag\\
35958&172.99043&2.158120&26.04&0.12&0.11&25.88&0.15&0.08&Mag\\
35959&172.99045&2.322341&27.07&0.34&0.10&26.65&0.32&0.07&Mag\\
35960&172.99045&2.416535&27.49&0.53&0.09&27.27&0.54&0.07&Mag\\
35961&172.99046&2.213340&25.73&0.08&0.11&25.46&0.12&0.08&Mag\\
35962&172.99047&2.360458&27.33&0.54&0.09&25.49&0.09&0.07&Mag\\
35963&172.99049&2.153116&25.85&0.13&0.11&25.43&0.10&0.08&Mag\\
35964&172.99049&2.085378&25.29&0.08&0.10&24.87&0.08&0.07&Mag\\
35965&172.99050&2.106868&27.13&0.34&0.10&27.08&0.47&0.07&Mag\\
35966&172.99051&2.052524&26.44&0.25&0.09&25.21&0.08&0.07&Mag\\
35967&172.99051&2.075823&25.55&0.07&0.10&25.35&0.08&0.07&Mag\\
35968&172.99052&2.293492&27.39&0.49&0.10&26.30&0.20&0.07&Mag\\
35969&172.99052&2.240190&26.06&0.24&0.10&24.83&0.06&0.07&Mag\\
35970&172.99052&2.055404&25.82&0.20&0.09&24.94&0.06&0.07&Mag\\
35971&172.99052&2.103182&27.16&0.34&0.10&26.74&0.36&0.07&Mag\\
35972&172.99053&2.197269&26.66&0.29&0.11&26.77&0.43&0.08&Mag\\
35973&172.99053&2.360205&25.45&0.07&0.09&25.36&0.09&0.07&Mag\\
35974&172.99054&2.387686&25.56&0.09&0.09&25.48&0.10&0.07&Mag\\
35975&172.99055&2.393931&27.20&0.38&0.09&27.16&0.48&0.07&Mag\\
35976&172.99055&2.049998&26.96&0.33&0.09&26.22&0.20&0.07&Mag\\
35977&172.99057&2.293183&25.61&0.08&0.10&24.94&0.06&0.07&Mag\\
35978&172.99058&2.378866&25.87&0.12&0.09&25.93&0.16&0.07&Mag\\
35979&172.99058&2.120615&27.12&0.29&0.10&26.90&0.37&0.07&Mag\\
35980&172.99059&2.215083&26.32&0.15&0.11&25.91&0.15&0.08&Mag\\
35981&172.99059&2.413073&26.94&0.29&0.09&26.50&0.27&0.07&Mag\\
35982&172.99060&2.277953&26.67&0.30&0.10&25.11&0.06&0.07&Mag\\
35983&172.99061&2.336418&26.79&0.34&0.10&26.89&0.48&0.07&Mag\\
35984&172.99061&2.077511&24.57&0.09&0.10&23.79&0.02&0.07&Mag\\
35985&172.99062&2.310123&25.68&0.09&0.10&25.30&0.12&0.07&Mag\\
35986&172.99064&2.229142&26.21&0.17&0.11&24.94&0.06&0.07&Mag\\
35987&172.99065&2.077647&25.01&0.04&0.10&25.01&0.10&0.07&Mag\\
35988&172.99066&2.244774&26.57&0.21&0.10&25.55&0.11&0.07&Mag\\
35989&172.99066&2.240098&26.60&0.42&0.10&24.87&0.06&0.07&Mag\\
35990&172.99066&2.326888&27.18&0.37&0.10&26.89&0.44&0.07&Mag\\
35991&172.99066&2.242828&26.83&0.33&0.10&26.61&0.40&0.07&Mag\\
35992&172.99067&2.423413&27.22&0.42&0.09&27.12&0.53&0.07&Mag\\
35993&172.99067&2.221891&26.81&0.23&0.11&26.42&0.25&0.08&Mag\\
35994&172.99067&2.387810&26.21&0.24&0.09&25.52&0.10&0.07&Mag\\
35995&172.99068&2.085224&25.03&0.07&0.10&24.85&0.08&0.07&Mag\\
35996&172.99068&2.052639&25.45&0.10&0.09&25.14&0.08&0.07&Mag\\
35997&172.99070&2.384017&24.87&0.05&0.09&24.61&0.08&0.07&Mag\\
35998&172.99070&2.347152&25.30&0.07&0.10&25.45&0.13&0.07&Mag\\
35999&172.99070&2.277754&25.65&0.10&0.10&25.04&0.06&0.07&Mag\\
36000&172.99071&2.103470&27.37&0.46&0.10&26.76&0.36&0.07&Mag\\
36001&172.99071&2.413700&26.16&0.16&0.09&26.13&0.25&0.07&Mag\\
36002&172.99071&2.250812&26.76&0.27&0.10&26.78&0.45&0.07&Mag\\
36003&172.99071&2.115071&26.18&0.15&0.10&25.53&0.10&0.07&Mag\\
36004&172.99072&2.252519&25.82&0.10&0.10&25.31&0.08&0.07&Mag\\
36005&172.99072&2.149702&27.07&0.35&0.11&26.21&0.24&0.08&Mag\\
36006&172.99073&2.151102&27.16&0.30&0.11&26.93&0.44&0.08&Mag\\
36007&172.99073&2.049549&26.68&0.23&0.09&26.55&0.26&0.07&Mag\\
36008&172.99073&2.383442&25.61&0.11&0.09&24.40&0.04&0.07&Mag\\
36009&172.99074&2.353872&26.87&0.29&0.10&26.61&0.31&0.07&Mag\\
36010&172.99077&2.337243&27.35&0.50&0.10&26.73&0.45&0.07&Mag\\
36011&172.99077&2.336851&26.21&0.18&0.10&26.61&0.46&0.07&Mag\\
36012&172.99078&2.189026&26.43&0.17&0.11&26.48&0.31&0.08&Mag\\
36013&172.99079&2.056092&27.27&0.45&0.09&26.97&0.44&0.07&Mag\\
36014&172.99079&2.424683&25.24&0.07&0.09&25.03&0.08&0.07&Mag\\
36015&172.99079&2.107769&27.18&0.35&0.10&26.12&0.16&0.07&Mag\\
36016&172.99079&2.379561&26.95&0.39&0.09&26.50&0.36&0.07&Mag\\
36017&172.99080&2.076521&27.57&0.52&0.10&26.97&0.36&0.07&Mag\\
36018&172.99082&2.206978&27.20&0.35&0.11&26.72&0.32&0.08&Mag\\
36019&172.99082&2.113418&27.14&0.33&0.10&26.82&0.39&0.07&Mag\\
36020&172.99083&2.244360&26.76&0.27&0.10&26.08&0.23&0.07&Mag\\
36021&172.99083&2.347033&25.07&0.07&0.10&24.84&0.09&0.07&Mag\\
36022&172.99085&2.251088&26.73&0.30&0.10&25.89&0.28&0.07&Mag\\
36023&172.99085&2.213844&26.42&0.15&0.11&26.01&0.25&0.08&Mag\\
36024&172.99087&2.030302&27.34&0.38&0.09&27.15&0.41&0.07&Mag\\
36025&172.99088&2.061536&26.60&0.24&0.09&25.06&0.08&0.07&Mag\\
36026&172.99089&2.328266&26.05&0.14&0.10&25.28&0.07&0.07&Mag\\
36027&172.99091&2.102101&25.97&0.12&0.10&25.98&0.20&0.07&Mag\\
36028&172.99092&2.136679&25.18&0.06&0.10&23.76&0.02&0.07&Mag\\
36029&172.99092&2.353726&26.06&0.16&0.10&25.81&0.14&0.07&Mag\\
36030&172.99093&2.379458&26.47&0.35&0.09&25.32&0.11&0.07&Mag\\
36031&172.99094&2.336713&25.79&0.11&0.10&25.70&0.17&0.07&Mag\\
36032&172.99094&2.100916&26.47&0.19&0.10&26.28&0.26&0.07&Mag\\
36033&172.99096&2.402262&26.78&0.25&0.09&26.90&0.40&0.07&Mag\\
36034&172.99097&2.263891&26.48&0.20&0.10&25.58&0.18&0.07&Mag\\
36035&172.99099&2.190984&26.51&0.19&0.11&26.52&0.29&0.08&Mag\\
36036&172.99099&2.034207&27.54&0.47&0.09&27.37&0.51&0.07&Mag\\
36037&172.99101&2.223419&26.87&0.23&0.11&26.76&0.36&0.08&Mag\\
36038&172.99101&2.112916&27.12&0.31&0.10&27.10&0.50&0.07&Mag\\
36039&172.99101&2.248423&26.53&0.19&0.10&26.48&0.29&0.07&Mag\\
36040&172.99101&2.171054&24.32&0.02&0.11&23.98&0.02&0.08&Mag\\
36041&172.99102&2.395329&25.77&0.11&0.09&25.12&0.07&0.07&Mag\\
36042&172.99103&2.266796&27.20&0.37&0.10&26.29&0.23&0.07&Mag\\
36043&172.99104&2.062984&27.25&0.33&0.09&27.27&0.49&0.07&Mag\\
36044&172.99105&2.111934&25.46&0.15&0.10&24.72&0.12&0.07&Mag\\
36045&172.99106&2.347049&25.42&0.09&0.10&24.82&0.09&0.07&Mag\\
36046&172.99107&2.318531&27.13&0.33&0.10&26.91&0.41&0.07&Mag\\
36047&172.99108&2.358407&27.17&0.42&0.10&26.61&0.27&0.07&Mag\\
36048&172.99108&2.290942&26.47&0.24&0.10&25.57&0.13&0.07&Mag\\
36049&172.99108&2.138809&24.36&0.02&0.11&23.06&0.01&0.07&Mag\\
36050&172.99109&2.396806&27.36&0.49&0.09&27.16&0.52&0.07&Mag\\
36051&172.99110&2.019778&26.35&0.16&0.09&25.97&0.14&0.07&Mag\\
36052&172.99112&2.113459&27.32&0.40&0.10&26.84&0.39&0.07&Mag\\
36053&172.99112&2.308181&25.65&0.10&0.10&25.27&0.08&0.07&Mag\\
36054&172.99113&2.406302&26.49&0.23&0.09&25.62&0.16&0.07&Mag\\
36055&172.99116&2.147838&26.69&0.22&0.11&26.73&0.39&0.08&Mag\\
36056&172.99117&2.395518&25.23&0.06&0.09&24.66&0.04&0.07&Mag\\
36057&172.99119&2.292121&27.27&0.41&0.10&26.81&0.36&0.07&Mag\\
36058&172.99122&2.166761&27.09&0.32&0.11&26.95&0.39&0.08&Mag\\
36059&172.99122&2.195310&24.47&0.03&0.11&24.29&0.04&0.08&Mag\\
36060&172.99123&2.383594&24.98&0.05&0.09&24.18&0.04&0.07&Mag\\
36061&172.99123&2.171806&25.29&0.07&0.11&24.69&0.10&0.08&Mag\\
36062&172.99124&2.283180&27.30&0.42&0.10&26.87&0.44&0.07&Mag\\
36063&172.99125&2.424641&24.58&0.04&0.09&24.02&0.04&0.07&Mag\\
36064&172.99125&2.262418&27.05&0.32&0.10&26.79&0.36&0.07&Mag\\
36065&172.99126&2.257034&27.40&0.48&0.10&26.45&0.25&0.07&Mag\\
36066&172.99126&2.087150&25.15&0.05&0.10&25.71&0.13&0.07&Mag\\
36067&172.99127&2.308069&26.95&0.40&0.10&25.36&0.08&0.07&Mag\\
36068&172.99127&2.314074&26.97&0.43&0.10&26.08&0.20&0.07&Mag\\
36069&172.99128&2.024322&27.53&0.53&0.09&26.77&0.28&0.07&Mag\\
36070&172.99128&2.314270&26.13&0.23&0.10&26.02&0.20&0.07&Mag\\
36071&172.99128&2.393295&26.11&0.15&0.09&25.70&0.13&0.07&Mag\\
36072&172.99129&2.264006&25.44&0.08&0.10&24.32&0.05&0.07&Mag\\
36073&172.99129&2.290804&26.61&0.25&0.10&26.43&0.31&0.07&Mag\\
36074&172.99129&2.197799&25.79&0.09&0.11&25.72&0.15&0.08&Mag\\
36075&172.99131&2.188153&26.11&0.16&0.11&25.79&0.19&0.08&Mag\\
36076&172.99133&2.158791&26.61&0.19&0.11&26.09&0.18&0.08&Mag\\
36077&172.99134&2.220908&25.73&0.09&0.11&25.24&0.08&0.08&Mag\\
36078&172.99135&2.171961&24.95&0.06&0.11&24.67&0.10&0.08&Mag\\
36079&172.99138&2.239977&27.13&0.47&0.10&26.49&0.34&0.07&Mag\\
36080&172.99139&2.295221&26.44&0.20&0.10&25.66&0.13&0.07&Mag\\
36081&172.99142&2.055530&26.38&0.20&0.09&25.62&0.13&0.07&Mag\\
36082&172.99142&2.424700&24.68&0.05&0.09&24.09&0.04&0.07&Mag\\
36083&172.99142&2.308690&26.95&0.31&0.10&26.83&0.40&0.07&Mag\\
36084&172.99143&2.056107&26.93&0.32&0.09&26.50&0.28&0.07&Mag\\
36085&172.99143&2.298753&24.90&0.06&0.10&24.33&0.04&0.07&Mag\\
36086&172.99144&2.336766&26.47&0.33&0.10&26.24&0.28&0.07&Mag\\
36087&172.99145&2.176710&24.81&0.04&0.11&24.62&0.08&0.08&Mag\\
36088&172.99147&2.122366&25.92&0.11&0.10&25.90&0.16&0.07&Mag\\
36089&172.99148&2.161171&26.42&0.22&0.11&24.67&0.05&0.08&Mag\\
36090&172.99149&2.105403&26.52&0.29&0.10&25.55&0.11&0.07&Mag\\
36091&172.99149&2.060073&25.57&0.08&0.09&25.18&0.07&0.07&Mag\\
36092&172.99150&2.175849&27.43&0.54&0.11&25.98&0.27&0.08&Mag\\
36093&172.99151&2.405297&27.32&0.51&0.09&25.76&0.13&0.07&Mag\\
36094&172.99151&2.405064&26.52&0.28&0.09&25.70&0.13&0.07&Mag\\
36095&172.99152&2.171836&24.98&0.06&0.11&24.67&0.10&0.08&Mag\\
36096&172.99153&2.321273&26.67&0.23&0.10&26.87&0.43&0.07&Mag\\
36097&172.99154&2.089597&26.26&0.13&0.10&26.43&0.23&0.07&Mag\\
36098&172.99154&2.087068&25.61&0.08&0.10&25.74&0.13&0.07&Mag\\
36099&172.99154&2.055708&25.51&0.10&0.09&25.59&0.12&0.07&Mag\\
36100&172.99156&2.321036&26.07&0.13&0.10&26.10&0.29&0.07&Mag\\
36101&172.99157&2.158827&26.00&0.10&0.11&25.72&0.15&0.08&Mag\\
36102&172.99157&2.035858&26.36&0.15&0.09&26.36&0.20&0.07&Mag\\
36103&172.99157&2.055201&27.18&0.41&0.09&26.59&0.28&0.07&Mag\\
36104&172.99159&2.330961&26.47&0.19&0.10&26.25&0.22&0.07&Mag\\
36105&172.99160&2.077338&26.13&0.13&0.10&25.88&0.13&0.07&Mag\\
36106&172.99160&2.408767&25.99&0.12&0.09&26.43&0.30&0.07&Mag\\
36107&172.99160&2.134798&25.70&0.09&0.10&25.77&0.22&0.07&Mag\\
36108&172.99160&2.115187&26.36&0.18&0.10&25.92&0.16&0.07&Mag\\
36109&172.99161&2.055919&26.69&0.29&0.09&25.68&0.12&0.07&Mag\\
36110&172.99161&2.105253&26.03&0.13&0.10&25.51&0.11&0.07&Mag\\
36111&172.99163&2.188834&25.91&0.13&0.11&24.46&0.04&0.08&Mag\\
36112&172.99163&2.117068&26.53&0.20&0.10&25.86&0.13&0.07&Mag\\
36113&172.99164&2.193671&27.27&0.51&0.11&26.53&0.28&0.08&Mag\\
36114&172.99164&2.383801&27.24&0.47&0.09&26.43&0.29&0.07&Mag\\
36115&172.99164&2.346377&26.20&0.15&0.10&25.07&0.10&0.07&Mag\\
36116&172.99165&2.084051&27.33&0.42&0.10&26.47&0.24&0.07&Mag\\
36117&172.99165&2.137966&25.68&0.09&0.11&24.97&0.05&0.07&Mag\\
36118&172.99167&2.082446&25.56&0.10&0.10&24.26&0.02&0.07&Mag\\
36119&172.99167&2.077018&27.09&0.31&0.10&26.64&0.24&0.07&Mag\\
36120&172.99168&2.299180&24.94&0.05&0.10&24.59&0.04&0.07&Mag\\
36121&172.99168&2.332168&26.02&0.15&0.10&24.92&0.08&0.07&Mag\\
36122&172.99169&2.336441&27.05&0.40&0.10&26.89&0.53&0.07&Mag\\
36123&172.99170&2.099035&26.03&0.14&0.10&25.97&0.16&0.07&Mag\\
36124&172.99170&2.164765&26.50&0.20&0.11&25.84&0.15&0.08&Mag\\
36125&172.99171&2.293051&25.33&0.06&0.10&24.74&0.05&0.07&Mag\\
36126&172.99172&2.180465&27.57&0.54&0.11&26.92&0.41&0.08&Mag\\
36127&172.99172&2.020166&25.55&0.08&0.09&24.97&0.06&0.07&Mag\\
36128&172.99173&2.133380&26.33&0.16&0.10&26.09&0.26&0.07&Mag\\
36129&172.99175&2.099395&25.58&0.10&0.10&25.19&0.08&0.07&Mag\\
36130&172.99176&2.111663&26.57&0.22&0.10&26.78&0.35&0.07&Mag\\
36131&172.99177&2.187942&24.92&0.06&0.11&24.25&0.05&0.08&Mag\\
36132&172.99178&2.115178&25.68&0.09&0.10&25.53&0.11&0.07&Mag\\
36133&172.99179&2.247997&26.50&0.22&0.10&25.55&0.11&0.07&Mag\\
36134&172.99180&2.329222&26.46&0.20&0.10&26.32&0.25&0.07&Mag\\
36135&172.99182&2.018010&24.94&0.04&0.09&24.86&0.07&0.07&Mag\\
36136&172.99183&2.150686&26.88&0.26&0.11&26.88&0.47&0.08&Mag\\
36137&172.99183&2.228480&25.84&0.10&0.11&25.76&0.15&0.08&Mag\\
36138&172.99183&2.390965&26.18&0.16&0.09&25.54&0.11&0.07&Mag\\
36139&172.99183&2.120365&25.74&0.10&0.10&24.95&0.11&0.07&Mag\\
36140&172.99184&2.381982&26.39&0.23&0.09&26.51&0.31&0.07&Mag\\
36141&172.99186&2.345298&25.77&0.12&0.10&24.35&0.03&0.07&Mag\\
36142&172.99187&2.292754&27.21&0.37&0.10&26.99&0.44&0.07&Mag\\
36143&172.99187&2.229477&27.44&0.47&0.11&26.64&0.28&0.07&Mag\\
36144&172.99188&2.332135&25.16&0.07&0.10&24.59&0.05&0.07&Mag\\
36145&172.99190&2.250083&26.45&0.27&0.10&25.91&0.26&0.07&Mag\\
36146&172.99191&2.373034&27.04&0.33&0.09&26.47&0.23&0.07&Mag\\
36147&172.99193&2.292328&27.23&0.37&0.10&26.99&0.47&0.07&Mag\\
36148&172.99194&2.120300&25.25&0.12&0.10&25.12&0.07&0.07&Mag\\
36149&172.99195&2.390671&25.55&0.09&0.09&25.49&0.11&0.07&Mag\\
36150&172.99195&2.278068&25.48&0.09&0.10&25.41&0.22&0.07&Mag\\
36151&172.99196&2.317091&24.95&0.05&0.10&24.70&0.05&0.07&Mag\\
36152&172.99198&2.226491&27.55&0.53&0.11&26.94&0.43&0.08&Mag\\
36153&172.99199&2.241599&26.52&0.22&0.10&26.77&0.45&0.07&Mag\\
36154&172.99199&2.149316&27.31&0.52&0.11&26.65&0.35&0.08&Mag\\
36155&172.99200&2.312904&23.32&0.02&0.10&22.56&0.01&0.07&Mag\\
36156&172.99200&2.116415&26.79&0.29&0.10&26.58&0.50&0.07&Mag\\
36157&172.99200&2.248024&26.63&0.25&0.10&25.56&0.11&0.07&Mag\\
36158&172.99200&2.114210&25.52&0.07&0.10&24.75&0.05&0.07&Mag\\
36159&172.99201&2.324036&26.06&0.14&0.10&25.11&0.08&0.07&Mag\\
36160&172.99202&2.232290&24.43&0.03&0.10&22.96&0.01&0.07&Mag\\
36161&172.99203&2.108240&25.75&0.08&0.10&25.91&0.16&0.07&Mag\\
36162&172.99204&2.387903&25.34&0.08&0.09&25.50&0.10&0.07&Mag\\
36163&172.99204&2.313039&23.53&0.06&0.10&22.57&0.01&0.07&Mag\\
36164&172.99206&2.277934&25.76&0.12&0.10&25.83&0.34&0.07&Mag\\
36165&172.99206&2.289523&27.09&0.45&0.10&26.62&0.36&0.07&Mag\\
36166&172.99207&2.242486&26.65&0.30&0.10&26.60&0.42&0.07&Mag\\
36167&172.99207&2.423534&26.49&0.21&0.09&26.51&0.28&0.07&Mag\\
36168&172.99208&2.340481&27.28&0.39&0.10&27.32&0.53&0.07&Mag\\
36169&172.99208&2.406725&26.23&0.16&0.09&26.13&0.18&0.07&Mag\\
36170&172.99208&2.419464&26.59&0.24&0.09&25.47&0.08&0.07&Mag\\
36171&172.99209&2.132938&26.38&0.17&0.10&26.21&0.27&0.07&Mag\\
36172&172.99209&2.124554&26.01&0.10&0.10&26.39&0.26&0.07&Mag\\
36173&172.99210&2.154125&26.93&0.27&0.11&26.72&0.32&0.08&Mag\\
36174&172.99211&2.111817&27.32&0.44&0.10&26.84&0.35&0.07&Mag\\
36175&172.99212&2.134891&27.09&0.39&0.10&25.88&0.24&0.07&Mag\\
36176&172.99212&2.116261&26.94&0.42&0.10&26.59&0.50&0.07&Mag\\
36177&172.99215&2.068170&26.58&0.19&0.10&26.51&0.24&0.07&Mag\\
36178&172.99215&2.093077&25.54&0.07&0.10&25.38&0.09&0.07&Mag\\
36179&172.99215&2.390150&26.13&0.17&0.09&26.24&0.21&0.07&Mag\\
36180&172.99215&2.076802&25.73&0.08&0.10&25.65&0.10&0.07&Mag\\
36181&172.99216&2.192414&27.11&0.38&0.11&26.52&0.28&0.08&Mag\\
36182&172.99218&2.288276&26.71&0.30&0.10&26.83&0.47&0.07&Mag\\
36183&172.99218&2.274660&24.93&0.05&0.10&24.76&0.08&0.07&Mag\\
36184&172.99218&2.120106&26.88&0.23&0.10&26.70&0.28&0.07&Mag\\
36185&172.99218&2.049928&25.96&0.14&0.09&24.71&0.06&0.07&Mag\\
36186&172.99218&2.377337&26.60&0.25&0.09&25.81&0.15&0.07&Mag\\
36187&172.99219&2.122261&25.08&0.06&0.10&24.06&0.03&0.07&Mag\\
36188&172.99220&2.103039&27.19&0.36&0.10&27.12&0.53&0.07&Mag\\
36189&172.99220&2.302072&27.31&0.41&0.10&27.02&0.45&0.07&Mag\\
36190&172.99220&2.318169&26.81&0.28&0.10&26.57&0.27&0.07&Mag\\
36191&172.99221&2.314553&26.76&0.22&0.10&27.05&0.49&0.07&Mag\\
36192&172.99221&2.047214&26.48&0.17&0.09&26.31&0.22&0.07&Mag\\
36193&172.99222&2.124369&25.34&0.07&0.10&24.94&0.07&0.07&Mag\\
36194&172.99222&2.023151&26.94&0.35&0.09&25.25&0.07&0.07&Mag\\
36195&172.99223&2.357039&27.12&0.36&0.10&26.86&0.35&0.07&Mag\\
36196&172.99223&2.157603&26.49&0.17&0.11&26.49&0.24&0.08&Mag\\
36197&172.99223&2.413946&26.25&0.19&0.09&25.09&0.06&0.07&Mag\\
36198&172.99224&2.289178&25.92&0.13&0.10&25.60&0.13&0.07&Mag\\
36199&172.99227&2.297967&26.95&0.30&0.10&26.68&0.31&0.07&Mag\\
36200&172.99227&2.396766&22.86&0.01&0.09&21.90&0.01&0.07&Mag\\
36201&172.99227&2.223956&24.66&0.04&0.11&24.39&0.04&0.08&Mag\\
36202&172.99227&2.049572&25.47&0.08&0.09&25.17&0.10&0.07&Mag\\
36203&172.99227&2.201079&26.61&0.19&0.11&26.09&0.19&0.08&Mag\\
36204&172.99228&2.384386&24.49&0.04&0.09&24.25&0.05&0.07&Mag\\
36205&172.99228&2.023390&25.27&0.06&0.09&25.13&0.07&0.07&Mag\\
36206&172.99229&2.165267&22.32&0.01&0.11&20.92&0.01&0.08&Mag\\
36207&172.99229&2.333836&26.51&0.28&0.10&26.31&0.41&0.07&Mag\\
36208&172.99229&2.290707&25.60&0.08&0.10&26.35&0.31&0.07&Mag\\
36209&172.99230&2.278042&27.18&0.39&0.10&25.93&0.34&0.07&Mag\\
36210&172.99230&2.377494&25.93&0.15&0.09&25.76&0.15&0.07&Mag\\
36211&172.99231&2.369747&25.14&0.06&0.09&25.13&0.07&0.07&Mag\\
36212&172.99233&2.292245&26.97&0.32&0.10&26.87&0.39&0.07&Mag\\
36213&172.99233&2.132996&25.72&0.14&0.10&24.99&0.09&0.07&Mag\\
36214&172.99234&2.093169&27.47&0.52&0.10&25.52&0.09&0.07&Mag\\
36215&172.99235&2.237343&27.07&0.34&0.10&26.63&0.35&0.07&Mag\\
36216&172.99236&2.049749&25.48&0.11&0.09&24.68&0.06&0.07&Mag\\
36217&172.99236&2.271738&26.17&0.18&0.10&25.68&0.14&0.07&Mag\\
36218&172.99236&2.028687&26.36&0.13&0.09&26.71&0.38&0.07&Mag\\
36219&172.99237&2.074383&26.01&0.14&0.10&25.35&0.15&0.07&Mag\\
36220&172.99238&2.334272&26.50&0.28&0.10&26.25&0.26&0.07&Mag\\
36221&172.99238&2.147581&26.97&0.30&0.11&26.89&0.42&0.08&Mag\\
36222&172.99239&2.335308&27.22&0.48&0.10&26.39&0.27&0.07&Mag\\
36223&172.99240&2.342788&26.53&0.19&0.10&26.46&0.42&0.07&Mag\\
36224&172.99241&2.224084&24.69&0.04&0.11&24.34&0.06&0.08&Mag\\
36225&172.99242&2.133161&25.84&0.16&0.10&25.26&0.13&0.07&Mag\\
36226&172.99243&2.095284&26.09&0.13&0.10&25.67&0.13&0.07&Mag\\
36227&172.99243&2.407114&23.43&0.01&0.09&22.98&0.01&0.07&Mag\\
36228&172.99244&2.195670&27.15&0.41&0.11&26.71&0.37&0.08&Mag\\
36229&172.99244&2.410972&25.43&0.08&0.09&24.71&0.12&0.07&Mag\\
36230&172.99244&2.311526&26.10&0.20&0.10&25.49&0.24&0.07&Mag\\
36231&172.99245&2.119807&25.67&0.10&0.10&25.26&0.08&0.07&Mag\\
36232&172.99245&2.363323&24.37&0.02&0.09&23.97&0.02&0.07&Mag\\
36233&172.99247&2.416936&27.30&0.46&0.09&26.69&0.28&0.07&Mag\\
36234&172.99247&2.337228&27.01&0.42&0.10&25.27&0.09&0.07&Mag\\
36235&172.99247&2.040197&26.50&0.18&0.09&25.78&0.11&0.07&Mag\\
36236&172.99248&2.422522&25.99&0.18&0.09&25.52&0.12&0.07&Mag\\
36237&172.99248&2.074587&25.96&0.18&0.10&25.35&0.15&0.07&Mag\\
36238&172.99249&2.120593&25.12&0.05&0.10&24.23&0.03&0.07&Mag\\
36239&172.99249&2.251392&26.26&0.20&0.10&25.26&0.13&0.07&Mag\\
36240&172.99250&2.124882&26.90&0.29&0.10&26.29&0.21&0.07&Mag\\
36241&172.99251&2.262549&27.34&0.45&0.10&26.63&0.32&0.07&Mag\\
36242&172.99251&2.029617&25.56&0.10&0.09&23.79&0.02&0.07&Mag\\
36243&172.99253&2.412603&24.78&0.04&0.09&24.71&0.05&0.07&Mag\\
36244&172.99254&2.166445&25.60&0.08&0.11&25.29&0.09&0.08&Mag\\
36245&172.99254&2.396780&26.70&0.45&0.09&22.17&0.01&0.07&Mag\\
36246&172.99254&2.314579&24.53&0.03&0.10&24.20&0.03&0.07&Mag\\
36247&172.99254&2.074297&25.75&0.16&0.10&25.33&0.15&0.07&Mag\\
36248&172.99256&2.218201&24.38&0.03&0.11&23.28&0.01&0.08&Mag\\
36249&172.99258&2.376668&27.23&0.46&0.09&26.71&0.31&0.07&Mag\\
36250&172.99259&2.364093&26.27&0.15&0.09&26.24&0.20&0.07&Mag\\
36251&172.99260&2.074464&25.04&0.07&0.10&25.28&0.15&0.07&Mag\\
36252&172.99260&2.249314&24.85&0.04&0.10&24.48&0.04&0.07&Mag\\
36253&172.99261&2.337391&26.11&0.17&0.10&25.20&0.09&0.07&Mag\\
36254&172.99261&2.168238&25.85&0.11&0.11&25.67&0.13&0.08&Mag\\
36255&172.99261&2.258449&25.03&0.05&0.10&24.47&0.04&0.07&Mag\\
36256&172.99261&2.293684&25.69&0.10&0.10&25.29&0.09&0.07&Mag\\
36257&172.99261&2.044804&25.69&0.12&0.09&24.99&0.07&0.07&Mag\\
36258&172.99265&2.380975&24.44&0.04&0.09&24.67&0.07&0.07&Mag\\
36259&172.99268&2.314199&26.26&0.14&0.10&26.57&0.31&0.07&Mag\\
36260&172.99268&2.034308&26.60&0.17&0.09&26.39&0.20&0.07&Mag\\
36261&172.99269&2.358958&25.73&0.15&0.10&25.78&0.19&0.07&Mag\\
36262&172.99269&2.400576&27.02&0.31&0.09&26.78&0.32&0.07&Mag\\
36263&172.99269&2.250308&26.68&0.29&0.10&25.79&0.21&0.07&Mag\\
36264&172.99270&2.179204&26.64&0.20&0.11&25.88&0.15&0.08&Mag\\
36265&172.99270&2.297036&26.84&0.28&0.10&25.96&0.16&0.07&Mag\\
36266&172.99272&2.108767&25.35&0.06&0.10&25.37&0.11&0.07&Mag\\
36267&172.99272&2.109503&24.45&0.03&0.10&23.49&0.01&0.07&Mag\\
36268&172.99273&2.109864&27.18&0.38&0.10&27.14&0.47&0.07&Mag\\
36269&172.99275&2.107897&24.12&0.04&0.10&23.78&0.02&0.07&Mag\\
36270&172.99275&2.133841&25.58&0.09&0.10&25.33&0.18&0.07&Mag\\
36271&172.99275&2.368431&26.98&0.33&0.09&26.71&0.35&0.07&Mag\\
36272&172.99276&2.069507&27.27&0.43&0.10&25.85&0.18&0.07&Mag\\
36273&172.99277&2.277519&27.45&0.44&0.10&26.86&0.39&0.07&Mag\\
36274&172.99278&2.040086&25.93&0.09&0.09&25.74&0.11&0.07&Mag\\
36275&172.99278&2.070204&25.19&0.05&0.10&25.09&0.08&0.07&Mag\\
36276&172.99279&2.047483&26.67&0.23&0.09&26.09&0.16&0.07&Mag\\
36277&172.99279&2.243042&27.01&0.44&0.10&26.83&0.45&0.07&Mag\\
36278&172.99281&2.358882&25.46&0.12&0.10&25.27&0.11&0.07&Mag\\
36279&172.99281&2.030515&27.23&0.36&0.09&27.25&0.46&0.07&Mag\\
36280&172.99282&2.187999&26.43&0.17&0.11&26.23&0.20&0.08&Mag\\
36281&172.99282&2.154527&26.39&0.18&0.11&25.04&0.06&0.08&Mag\\
36282&172.99283&2.382102&26.49&0.25&0.09&26.83&0.51&0.07&Mag\\
36283&172.99283&2.117247&25.34&0.08&0.10&25.88&0.30&0.07&Mag\\
36284&172.99284&2.183729&27.19&0.38&0.11&26.69&0.31&0.08&Mag\\
36285&172.99284&2.242106&26.42&0.29&0.10&26.09&0.22&0.07&Mag\\
36286&172.99285&2.329309&25.72&0.09&0.10&25.75&0.14&0.07&Mag\\
36287&172.99286&2.403425&26.14&0.14&0.09&25.91&0.14&0.07&Mag\\
36288&172.99287&2.120198&27.54&0.49&0.10&27.07&0.40&0.07&Mag\\
36289&172.99287&2.069557&26.12&0.26&0.10&25.77&0.18&0.07&Mag\\
36290&172.99288&2.381531&25.74&0.13&0.09&25.13&0.09&0.07&Mag\\
36291&172.99289&2.368161&26.17&0.22&0.09&23.55&0.02&0.07&Mag\\
36292&172.99290&2.138836&26.23&0.14&0.11&25.82&0.22&0.07&Mag\\
36293&172.99295&2.265109&26.21&0.14&0.10&26.36&0.26&0.07&Mag\\
36294&172.99297&2.381080&26.09&0.20&0.09&25.45&0.13&0.07&Mag\\
36295&172.99297&2.279290&27.01&0.28&0.10&26.97&0.42&0.07&Mag\\
36296&172.99297&2.288082&27.17&0.49&0.10&26.60&0.36&0.07&Mag\\
36297&172.99299&2.321422&24.36&0.03&0.10&24.10&0.04&0.07&Mag\\
36298&172.99299&2.209197&27.15&0.32&0.11&26.93&0.40&0.08&Mag\\
36299&172.99300&2.311573&26.26&0.16&0.10&26.51&0.29&0.07&Mag\\
36300&172.99300&2.280133&26.62&0.21&0.10&26.39&0.28&0.07&Mag\\
36301&172.99300&2.386226&25.89&0.11&0.09&25.64&0.12&0.07&Mag\\
36302&172.99300&2.048778&24.86&0.07&0.09&24.45&0.05&0.07&Mag\\
36303&172.99301&2.133760&26.02&0.13&0.10&25.20&0.13&0.07&Mag\\
36304&172.99301&2.172540&27.20&0.37&0.11&26.58&0.29&0.08&Mag\\
36305&172.99301&2.133215&27.12&0.36&0.10&26.29&0.27&0.07&Mag\\
36306&172.99301&2.107811&25.78&0.12&0.10&25.41&0.12&0.07&Mag\\
36307&172.99301&2.071253&27.15&0.39&0.10&27.16&0.54&0.07&Mag\\
36308&172.99301&2.271744&27.34&0.49&0.10&26.85&0.42&0.07&Mag\\
36309&172.99302&2.392830&26.01&0.14&0.09&25.46&0.10&0.07&Mag\\
36310&172.99302&2.134909&26.76&0.28&0.10&25.89&0.22&0.07&Mag\\
36311&172.99302&2.284811&25.62&0.08&0.10&25.29&0.09&0.07&Mag\\
36312&172.99303&2.110455&25.49&0.07&0.10&25.02&0.06&0.07&Mag\\
36313&172.99305&2.368019&24.06&0.02&0.09&23.40&0.02&0.07&Mag\\
36314&172.99306&2.113176&27.29&0.39&0.10&26.48&0.27&0.07&Mag\\
36315&172.99306&2.317810&26.01&0.13&0.10&25.52&0.10&0.07&Mag\\
36316&172.99307&2.389583&25.63&0.10&0.09&25.60&0.12&0.07&Mag\\
36317&172.99308&2.100004&27.25&0.44&0.10&26.87&0.38&0.07&Mag\\
36318&172.99308&2.337584&27.16&0.47&0.10&25.16&0.08&0.07&Mag\\
36319&172.99309&2.195544&27.36&0.53&0.11&27.06&0.52&0.08&Mag\\
36320&172.99309&2.282580&27.00&0.29&0.10&27.07&0.52&0.07&Mag\\
36321&172.99310&2.100876&26.85&0.28&0.10&26.46&0.29&0.07&Mag\\
36322&172.99311&2.287331&26.79&0.29&0.10&26.83&0.44&0.07&Mag\\
36323&172.99311&2.277441&27.37&0.41&0.10&26.85&0.39&0.07&Mag\\
36324&172.99311&2.258306&26.13&0.17&0.10&25.78&0.15&0.07&Mag\\
36325&172.99312&2.027028&25.66&0.08&0.09&25.51&0.10&0.07&Mag\\
36326&172.99313&2.389892&24.91&0.05&0.09&24.50&0.04&0.07&Mag\\
36327&172.99314&2.074533&27.07&0.33&0.10&26.72&0.30&0.07&Mag\\
36328&172.99315&2.107938&25.60&0.14&0.10&25.09&0.07&0.07&Mag\\
36329&172.99316&2.225421&27.43&0.45&0.11&27.14&0.49&0.08&Mag\\
36330&172.99316&2.196055&27.24&0.52&0.11&26.31&0.29&0.08&Mag\\
36331&172.99317&2.204391&26.18&0.13&0.11&26.22&0.19&0.08&Mag\\
36332&172.99317&2.123693&25.84&0.09&0.10&25.55&0.10&0.07&Mag\\
36333&172.99317&2.181268&24.84&0.05&0.11&24.18&0.05&0.08&Mag\\
36334&172.99318&2.340617&27.48&0.52&0.10&26.66&0.30&0.07&Mag\\
36335&172.99319&2.048730&25.30&0.08&0.09&24.86&0.07&0.07&Mag\\
36336&172.99320&2.268896&26.82&0.27&0.10&26.69&0.33&0.07&Mag\\
36337&172.99321&2.207136&26.98&0.27&0.11&26.93&0.39&0.08&Mag\\
36338&172.99322&2.300435&26.64&0.23&0.10&25.91&0.14&0.07&Mag\\
36339&172.99322&2.283007&25.54&0.08&0.10&25.36&0.11&0.07&Mag\\
36340&172.99323&2.299770&25.95&0.13&0.10&25.56&0.10&0.07&Mag\\
36341&172.99323&2.107195&24.83&0.04&0.10&24.61&0.05&0.07&Mag\\
36342&172.99323&2.273877&26.68&0.27&0.10&25.76&0.15&0.07&Mag\\
36343&172.99324&2.406541&27.51&0.52&0.09&26.78&0.35&0.07&Mag\\
36344&172.99325&2.108104&26.09&0.23&0.10&25.13&0.07&0.07&Mag\\
36345&172.99325&2.334061&26.16&0.17&0.10&26.25&0.27&0.07&Mag\\
36346&172.99325&2.282294&26.23&0.27&0.10&25.28&0.09&0.07&Mag\\
36347&172.99325&2.298818&26.11&0.15&0.10&25.87&0.15&0.07&Mag\\
36348&172.99326&2.255071&27.18&0.32&0.10&27.21&0.52&0.07&Mag\\
36349&172.99326&2.260505&20.31&0.01&0.10&18.90&0.01&0.07&Mag\\
36350&172.99326&2.334735&25.13&0.07&0.10&24.79&0.07&0.07&Mag\\
36351&172.99326&2.283335&26.60&0.22&0.10&26.21&0.21&0.07&Mag\\
36352&172.99329&2.237248&24.68&0.04&0.10&24.81&0.09&0.07&Mag\\
36353&172.99331&2.069941&26.25&0.14&0.10&26.08&0.15&0.07&Mag\\
36354&172.99332&2.080756&25.96&0.12&0.10&25.22&0.07&0.07&Mag\\
36355&172.99332&2.364236&25.50&0.08&0.10&25.16&0.08&0.07&Mag\\
36356&172.99333&2.289600&26.87&0.30&0.10&26.89&0.51&0.07&Mag\\
36357&172.99333&2.243095&27.04&0.42&0.10&26.05&0.23&0.07&Mag\\
36358&172.99333&2.166343&25.90&0.09&0.11&25.80&0.14&0.08&Mag\\
36359&172.99333&2.337543&25.60&0.09&0.10&25.05&0.08&0.07&Mag\\
36360&172.99333&2.033732&27.28&0.38&0.09&26.70&0.28&0.07&Mag\\
36361&172.99334&2.116205&26.58&0.30&0.10&26.47&0.43&0.07&Mag\\
36362&172.99336&2.098895&27.11&0.38&0.10&26.80&0.40&0.07&Mag\\
36363&172.99336&2.289982&27.20&0.45&0.10&26.92&0.51&0.07&Mag\\
36364&172.99337&2.298601&26.14&0.16&0.10&25.72&0.13&0.07&Mag\\
36365&172.99338&2.282406&26.68&0.27&0.10&25.32&0.09&0.07&Mag\\
36366&172.99338&2.296893&26.92&0.25&0.10&26.84&0.37&0.07&Mag\\
36367&172.99339&2.315931&26.52&0.21&0.10&26.09&0.22&0.07&Mag\\
36368&172.99340&2.164520&25.55&0.09&0.11&24.88&0.06&0.08&Mag\\
36369&172.99340&2.087791&25.41&0.06&0.10&24.84&0.06&0.07&Mag\\
36370&172.99341&2.245402&26.37&0.32&0.10&24.98&0.06&0.07&Mag\\
36371&172.99343&2.408142&26.31&0.18&0.09&26.24&0.34&0.07&Mag\\
36372&172.99344&2.080624&25.96&0.15&0.10&25.22&0.07&0.07&Mag\\
36373&172.99344&2.135874&25.03&0.06&0.10&23.83&0.03&0.07&Mag\\
36374&172.99344&2.115721&26.57&0.21&0.10&26.85&0.35&0.07&Mag\\
36375&172.99344&2.135637&25.58&0.10&0.10&24.27&0.05&0.07&Mag\\
36376&172.99345&2.164735&26.14&0.17&0.11&24.93&0.06&0.08&Mag\\
36377&172.99346&2.367587&26.05&0.13&0.09&25.86&0.14&0.07&Mag\\
36378&172.99347&2.069824&26.71&0.34&0.10&26.11&0.15&0.07&Mag\\
36379&172.99348&2.200770&27.41&0.42&0.11&26.70&0.29&0.08&Mag\\
36380&172.99349&2.133319&27.69&0.50&0.10&27.19&0.50&0.07&Mag\\
36381&172.99350&2.363644&24.83&0.05&0.10&23.77&0.02&0.07&Mag\\
36382&172.99351&2.148552&26.81&0.28&0.11&26.72&0.38&0.08&Mag\\
36383&172.99353&2.369930&26.32&0.16&0.09&25.97&0.15&0.07&Mag\\
36384&172.99354&2.314543&25.74&0.10&0.10&25.65&0.13&0.07&Mag\\
36385&172.99354&2.070005&26.90&0.38&0.10&26.13&0.15&0.07&Mag\\
36386&172.99355&2.193467&27.34&0.51&0.11&27.01&0.54&0.08&Mag\\
36387&172.99355&2.245479&25.07&0.08&0.10&24.89&0.06&0.07&Mag\\
36388&172.99355&2.265938&27.13&0.35&0.10&26.70&0.33&0.07&Mag\\
36389&172.99356&2.307761&27.39&0.46&0.10&27.02&0.44&0.07&Mag\\
36390&172.99357&2.269913&27.03&0.30&0.10&26.45&0.26&0.07&Mag\\
36391&172.99357&2.307115&26.96&0.29&0.10&26.58&0.26&0.07&Mag\\
36392&172.99359&2.303655&26.16&0.13&0.10&26.34&0.25&0.07&Mag\\
36393&172.99360&2.028373&27.26&0.38&0.09&27.08&0.37&0.07&Mag\\
36394&172.99361&2.398412&25.17&0.07&0.09&25.27&0.16&0.07&Mag\\
36395&172.99362&2.360985&25.05&0.07&0.10&25.19&0.07&0.07&Mag\\
36396&172.99362&2.241325&27.36&0.52&0.10&26.67&0.36&0.07&Mag\\
36397&172.99363&2.272770&25.93&0.11&0.10&25.68&0.13&0.07&Mag\\
36398&172.99364&2.340694&26.45&0.18&0.10&26.59&0.30&0.07&Mag\\
36399&172.99364&2.195742&27.33&0.54&0.11&26.73&0.38&0.08&Mag\\
36400&172.99366&2.048138&26.56&0.30&0.09&23.40&0.01&0.07&Mag\\
36401&172.99367&2.197541&25.83&0.11&0.11&25.62&0.15&0.08&Mag\\
36402&172.99368&2.271870&26.63&0.23&0.10&26.74&0.50&0.07&Mag\\
36403&172.99369&2.398181&25.29&0.08&0.09&25.31&0.14&0.07&Mag\\
36404&172.99370&2.245446&25.80&0.11&0.10&25.04&0.10&0.07&Mag\\
36405&172.99370&2.358473&24.99&0.06&0.10&24.60&0.07&0.07&Mag\\
36406&172.99370&2.203691&24.23&0.02&0.11&23.15&0.02&0.08&Mag\\
36407&172.99372&2.284406&25.82&0.10&0.10&25.58&0.12&0.07&Mag\\
36408&172.99372&2.234366&26.09&0.12&0.10&25.89&0.17&0.07&Mag\\
36409&172.99372&2.052983&26.32&0.22&0.09&25.93&0.20&0.07&Mag\\
36410&172.99372&2.278566&27.28&0.42&0.10&26.56&0.28&0.07&Mag\\
36411&172.99374&2.388520&25.37&0.08&0.09&24.24&0.03&0.07&Mag\\
36412&172.99374&2.133173&27.31&0.33&0.10&27.16&0.50&0.07&Mag\\
36413&172.99374&2.035435&27.59&0.48&0.09&27.24&0.47&0.07&Mag\\
36414&172.99375&2.068662&25.83&0.10&0.10&25.39&0.09&0.07&Mag\\
36415&172.99375&2.260150&26.77&0.23&0.10&26.78&0.40&0.07&Mag\\
36416&172.99377&2.358239&26.85&0.47&0.10&24.73&0.07&0.07&Mag\\
36417&172.99378&2.360990&25.24&0.08&0.10&25.08&0.09&0.07&Mag\\
36418&172.99379&2.117140&26.21&0.18&0.10&25.84&0.19&0.07&Mag\\
36419&172.99379&2.048351&25.17&0.07&0.09&23.30&0.01&0.07&Mag\\
36420&172.99380&2.091561&27.40&0.42&0.10&26.86&0.30&0.07&Mag\\
36421&172.99381&2.337758&26.84&0.33&0.10&26.90&0.45&0.07&Mag\\
36422&172.99381&2.220587&27.49&0.49&0.11&26.79&0.34&0.08&Mag\\
36423&172.99382&2.160383&26.14&0.19&0.11&25.45&0.11&0.08&Mag\\
36424&172.99383&2.290427&26.65&0.26&0.10&26.64&0.43&0.07&Mag\\
36425&172.99384&2.381810&27.01&0.46&0.09&26.40&0.25&0.07&Mag\\
36426&172.99384&2.307023&27.04&0.33&0.10&26.59&0.26&0.07&Mag\\
36427&172.99385&2.039903&26.76&0.23&0.09&26.52&0.23&0.07&Mag\\
36428&172.99386&2.188489&25.68&0.09&0.11&25.01&0.08&0.08&Mag\\
36429&172.99387&2.197672&27.03&0.37&0.11&25.71&0.15&0.08&Mag\\
36430&172.99388&2.262670&26.93&0.31&0.10&26.22&0.19&0.07&Mag\\
36431&172.99388&2.333396&27.30&0.54&0.10&26.43&0.28&0.07&Mag\\
36432&172.99388&2.119741&24.98&0.04&0.10&24.69&0.05&0.07&Mag\\
36433&172.99388&2.111348&25.03&0.05&0.10&25.00&0.07&0.07&Mag\\
36434&172.99389&2.192746&27.04&0.43&0.11&26.48&0.29&0.08&Mag\\
36435&172.99390&2.218473&26.32&0.20&0.11&24.41&0.07&0.08&Mag\\
36436&172.99391&2.066204&24.87&0.04&0.10&23.96&0.02&0.07&Mag\\
36437&172.99392&2.381596&25.63&0.14&0.09&25.85&0.17&0.07&Mag\\
36438&172.99392&2.106343&24.75&0.03&0.10&24.70&0.05&0.07&Mag\\
36439&172.99393&2.116644&26.93&0.39&0.10&25.79&0.19&0.07&Mag\\
36440&172.99393&2.330464&27.06&0.36&0.10&26.76&0.38&0.07&Mag\\
36441&172.99394&2.348387&25.28&0.06&0.10&25.64&0.12&0.07&Mag\\
36442&172.99394&2.315189&26.15&0.23&0.10&25.58&0.13&0.07&Mag\\
36443&172.99394&2.356053&26.85&0.27&0.10&26.43&0.26&0.07&Mag\\
36444&172.99396&2.284089&26.22&0.31&0.10&25.00&0.07&0.07&Mag\\
36445&172.99398&2.039479&26.35&0.16&0.09&25.93&0.15&0.07&Mag\\
36446&172.99399&2.360776&25.34&0.07&0.10&24.95&0.06&0.07&Mag\\
36447&172.99399&2.393800&26.16&0.15&0.09&25.76&0.13&0.07&Mag\\
36448&172.99399&2.351536&25.20&0.06&0.10&24.96&0.07&0.07&Mag\\
36449&172.99400&2.345300&25.68&0.09&0.10&24.48&0.04&0.07&Mag\\
36450&172.99401&2.160425&25.75&0.12&0.11&25.43&0.11&0.08&Mag\\
36451&172.99401&2.314763&26.27&0.17&0.10&25.33&0.09&0.07&Mag\\
36452&172.99401&2.407932&26.86&0.30&0.09&26.41&0.24&0.07&Mag\\
36453&172.99403&2.052732&25.92&0.17&0.09&25.69&0.21&0.07&Mag\\
36454&172.99404&2.249307&27.52&0.51&0.10&27.04&0.45&0.07&Mag\\
36455&172.99404&2.169809&27.28&0.39&0.11&27.05&0.43&0.08&Mag\\
36456&172.99404&2.158186&25.41&0.06&0.11&24.99&0.06&0.08&Mag\\
36457&172.99404&2.218401&24.81&0.11&0.11&24.31&0.07&0.08&Mag\\
36458&172.99405&2.284219&25.17&0.06&0.10&24.93&0.07&0.07&Mag\\
36459&172.99407&2.177912&25.22&0.10&0.11&24.03&0.03&0.08&Mag\\
36460&172.99407&2.253021&27.43&0.49&0.10&27.02&0.47&0.07&Mag\\
36461&172.99408&2.234443&25.44&0.07&0.10&25.52&0.13&0.07&Mag\\
36462&172.99408&2.394255&26.21&0.14&0.09&26.18&0.20&0.07&Mag\\
36463&172.99408&2.177678&26.72&0.35&0.11&24.14&0.03&0.08&Mag\\
36464&172.99409&2.178096&26.51&0.39&0.11&24.13&0.03&0.08&Mag\\
36465&172.99409&2.315214&26.58&0.35&0.10&25.61&0.13&0.07&Mag\\
36466&172.99409&2.180730&25.69&0.09&0.11&25.26&0.11&0.08&Mag\\
36467&172.99409&2.291564&27.11&0.39&0.10&26.96&0.46&0.07&Mag\\
36468&172.99410&2.324652&25.58&0.10&0.10&25.39&0.10&0.07&Mag\\
36469&172.99411&2.360241&25.35&0.07&0.10&24.79&0.05&0.07&Mag\\
36470&172.99412&2.304091&25.29&0.07&0.10&24.94&0.07&0.07&Mag\\
36471&172.99413&2.166927&20.42&0.01&0.11&19.81&0.01&0.08&Mag\\
36472&172.99414&2.299601&27.10&0.39&0.10&26.80&0.34&0.07&Mag\\
36473&172.99414&2.278498&24.80&0.04&0.10&24.44&0.04&0.07&Mag\\
36474&172.99415&2.351415&26.69&0.27&0.10&25.07&0.07&0.07&Mag\\
36475&172.99415&2.378815&26.46&0.28&0.09&25.80&0.19&0.07&Mag\\
36476&172.99416&2.140296&25.77&0.13&0.11&24.17&0.03&0.08&Mag\\
36477&172.99416&2.266188&27.09&0.33&0.10&26.70&0.33&0.07&Mag\\
36478&172.99417&2.349270&25.43&0.08&0.10&24.44&0.04&0.07&Mag\\
36479&172.99419&2.159151&26.40&0.19&0.11&24.79&0.05&0.08&Mag\\
36480&172.99419&2.270867&27.20&0.34&0.10&26.97&0.49&0.07&Mag\\
36481&172.99420&2.074644&26.77&0.44&0.10&25.51&0.08&0.07&Mag\\
36482&172.99420&2.283531&24.87&0.04&0.10&24.69&0.06&0.07&Mag\\
36483&172.99422&2.404743&25.99&0.12&0.09&25.45&0.09&0.07&Mag\\
36484&172.99422&2.038209&27.22&0.37&0.09&26.30&0.20&0.07&Mag\\
36485&172.99422&2.324552&26.45&0.20&0.10&25.46&0.10&0.07&Mag\\
36486&172.99424&2.307611&25.33&0.07&0.10&24.90&0.06&0.07&Mag\\
36487&172.99425&2.149093&26.79&0.29&0.11&26.35&0.29&0.08&Mag\\
36488&172.99426&2.193854&26.98&0.36&0.11&26.93&0.54&0.08&Mag\\
36489&172.99426&2.110561&25.84&0.13&0.10&25.23&0.10&0.07&Mag\\
36490&172.99427&2.076728&27.31&0.35&0.10&27.07&0.39&0.07&Mag\\
36491&172.99428&2.298200&26.14&0.14&0.10&26.41&0.27&0.07&Mag\\
36492&172.99428&2.239907&25.30&0.08&0.10&24.93&0.08&0.07&Mag\\
36493&172.99428&2.090853&26.33&0.15&0.10&25.89&0.16&0.07&Mag\\
36494&172.99429&2.377100&25.20&0.07&0.09&24.75&0.06&0.07&Mag\\
36495&172.99429&2.220507&27.24&0.36&0.11&26.89&0.40&0.08&Mag\\
36496&172.99429&2.158949&24.80&0.04&0.11&23.73&0.02&0.08&Mag\\
36497&172.99429&2.262980&25.83&0.10&0.10&25.14&0.07&0.07&Mag\\
36498&172.99430&2.099101&27.37&0.51&0.10&27.00&0.47&0.07&Mag\\
36499&172.99430&2.074788&25.53&0.08&0.10&25.42&0.08&0.07&Mag\\
36500&172.99430&2.052509&25.34&0.12&0.09&24.81&0.08&0.07&Mag\\
36501&172.99430&2.294910&27.13&0.33&0.10&26.68&0.38&0.07&Mag\\
36502&172.99431&2.140397&25.66&0.11&0.11&24.44&0.05&0.08&Mag\\
36503&172.99432&2.317920&26.31&0.17&0.10&25.53&0.13&0.07&Mag\\
36504&172.99433&2.284207&26.47&0.22&0.10&25.02&0.07&0.07&Mag\\
36505&172.99433&2.100797&26.82&0.26&0.10&26.99&0.46&0.07&Mag\\
36506&172.99433&2.387278&27.25&0.44&0.09&26.28&0.19&0.07&Mag\\
36507&172.99434&2.155535&25.71&0.09&0.11&25.32&0.09&0.08&Mag\\
36508&172.99435&2.193457&27.37&0.49&0.11&26.96&0.50&0.08&Mag\\
36509&172.99435&2.064904&26.32&0.15&0.10&26.04&0.22&0.07&Mag\\
36510&172.99437&2.288764&27.23&0.47&0.10&26.76&0.40&0.07&Mag\\
36511&172.99437&2.110433&25.46&0.09&0.10&24.74&0.04&0.07&Mag\\
36512&172.99437&2.276322&25.36&0.12&0.10&25.69&0.24&0.07&Mag\\
36513&172.99439&2.236410&26.18&0.17&0.10&24.85&0.06&0.07&Mag\\
36514&172.99439&2.110223&26.88&0.34&0.10&25.54&0.13&0.07&Mag\\
36515&172.99440&2.317734&26.83&0.36&0.10&25.56&0.13&0.07&Mag\\
36516&172.99441&2.214399&24.53&0.03&0.11&24.17&0.03&0.08&Mag\\
36517&172.99443&2.198137&26.18&0.14&0.11&25.26&0.10&0.08&Mag\\
36518&172.99443&2.174696&27.31&0.43&0.11&26.46&0.25&0.08&Mag\\
36519&172.99444&2.253824&26.73&0.23&0.10&26.48&0.25&0.07&Mag\\
36520&172.99445&2.052743&25.20&0.08&0.09&24.80&0.08&0.07&Mag\\
36521&172.99445&2.196788&26.53&0.23&0.11&26.16&0.25&0.08&Mag\\
36522&172.99448&2.376986&26.29&0.17&0.09&26.48&0.29&0.07&Mag\\
36523&172.99448&2.085466&25.43&0.07&0.10&25.28&0.10&0.07&Mag\\
36524&172.99448&2.377226&25.36&0.08&0.09&24.66&0.06&0.07&Mag\\
36525&172.99449&2.034096&26.44&0.17&0.09&26.95&0.37&0.07&Mag\\
36526&172.99449&2.109537&26.41&0.16&0.10&26.41&0.25&0.07&Mag\\
36527&172.99450&2.210304&25.57&0.09&0.11&25.11&0.09&0.08&Mag\\
36528&172.99450&2.378688&25.81&0.12&0.09&26.32&0.31&0.07&Mag\\
36529&172.99450&2.294335&26.08&0.20&0.10&25.72&0.25&0.07&Mag\\
36530&172.99450&2.276292&25.35&0.14&0.10&24.91&0.10&0.07&Mag\\
36531&172.99451&2.423191&25.81&0.11&0.09&25.63&0.12&0.07&Mag\\
36532&172.99451&2.177554&27.01&0.31&0.11&26.05&0.21&0.08&Mag\\
36533&172.99451&2.030913&25.02&0.04&0.09&24.97&0.05&0.07&Mag\\
36534&172.99451&2.193766&27.19&0.43&0.11&26.94&0.54&0.08&Mag\\
36535&172.99451&2.077301&25.85&0.09&0.10&25.65&0.10&0.07&Mag\\
36536&172.99452&2.297955&26.06&0.13&0.10&25.74&0.14&0.07&Mag\\
36537&172.99452&2.206329&26.58&0.19&0.11&26.57&0.29&0.08&Mag\\
36538&172.99452&2.197960&25.85&0.11&0.11&25.71&0.18&0.08&Mag\\
36539&172.99453&2.065023&24.97&0.04&0.10&25.08&0.10&0.07&Mag\\
36540&172.99454&2.052480&25.21&0.08&0.09&24.81&0.08&0.07&Mag\\
36541&172.99455&2.024924&26.94&0.30&0.09&26.07&0.17&0.07&Mag\\
36542&172.99455&2.211123&24.10&0.02&0.11&23.63&0.02&0.08&Mag\\
36543&172.99455&2.240848&26.56&0.32&0.10&26.32&0.28&0.07&Mag\\
36544&172.99455&2.380537&27.09&0.50&0.09&26.93&0.50&0.07&Mag\\
36545&172.99458&2.419589&25.38&0.07&0.09&24.86&0.05&0.07&Mag\\
36546&172.99458&2.423396&25.77&0.12&0.09&25.74&0.13&0.07&Mag\\
36547&172.99459&2.260780&27.35&0.45&0.10&26.59&0.30&0.07&Mag\\
36548&172.99460&2.320306&24.95&0.06&0.10&24.35&0.04&0.07&Mag\\
36549&172.99461&2.382434&25.00&0.08&0.09&23.64&0.05&0.07&Mag\\
36550&172.99461&2.270819&27.59&0.54&0.10&26.79&0.38&0.07&Mag\\
36551&172.99463&2.318741&25.19&0.05&0.10&25.33&0.10&0.07&Mag\\
36552&172.99463&2.277453&26.76&0.24&0.10&26.36&0.23&0.07&Mag\\
36553&172.99464&2.413847&25.31&0.11&0.09&24.51&0.06&0.07&Mag\\
36554&172.99465&2.294394&25.62&0.09&0.10&25.12&0.08&0.07&Mag\\
36555&172.99465&2.349027&27.51&0.47&0.10&27.15&0.50&0.07&Mag\\
36556&172.99467&2.176134&25.91&0.13&0.11&25.22&0.10&0.08&Mag\\
36557&172.99468&2.025055&26.64&0.26&0.09&26.05&0.17&0.07&Mag\\
36558&172.99468&2.085334&25.29&0.06&0.10&25.27&0.10&0.07&Mag\\
36559&172.99469&2.167776&27.33&0.39&0.11&27.18&0.50&0.08&Mag\\
36560&172.99470&2.064972&25.36&0.08&0.10&25.39&0.18&0.07&Mag\\
36561&172.99470&2.377258&24.99&0.05&0.09&24.80&0.06&0.07&Mag\\
36562&172.99470&2.210373&25.68&0.09&0.11&25.12&0.09&0.08&Mag\\
36563&172.99470&2.288380&26.99&0.45&0.10&26.72&0.43&0.07&Mag\\
36564&172.99472&2.211007&26.76&0.32&0.11&23.82&0.02&0.08&Mag\\
36565&172.99472&2.382967&25.45&0.09&0.09&25.51&0.17&0.07&Mag\\
36566&172.99473&2.245639&26.22&0.15&0.10&25.57&0.13&0.07&Mag\\
36567&172.99474&2.414344&25.80&0.13&0.09&25.42&0.10&0.07&Mag\\
36568&172.99475&2.345946&26.88&0.33&0.10&25.92&0.33&0.07&Mag\\
36569&172.99476&2.176391&25.19&0.07&0.11&24.53&0.05&0.08&Mag\\
36570&172.99477&2.075578&25.82&0.09&0.10&25.62&0.11&0.07&Mag\\
36571&172.99477&2.195167&26.83&0.28&0.11&26.16&0.19&0.08&Mag\\
36572&172.99477&2.133759&27.05&0.39&0.10&26.02&0.17&0.07&Mag\\
36573&172.99478&2.319985&24.64&0.05&0.10&24.25&0.04&0.07&Mag\\
36574&172.99478&2.320219&24.94&0.06&0.10&24.35&0.04&0.07&Mag\\
36575&172.99478&2.158880&25.97&0.14&0.11&24.97&0.07&0.08&Mag\\
36576&172.99478&2.188265&26.08&0.12&0.11&25.68&0.12&0.08&Mag\\
36577&172.99478&2.293218&27.42&0.44&0.10&27.09&0.48&0.07&Mag\\
36578&172.99479&2.413770&24.58&0.05&0.09&24.46&0.06&0.07&Mag\\
36579&172.99479&2.330957&25.26&0.08&0.10&24.43&0.05&0.07&Mag\\
36580&172.99479&2.291193&27.36&0.50&0.10&26.82&0.43&0.07&Mag\\
36581&172.99479&2.382233&24.48&0.08&0.09&23.60&0.05&0.07&Mag\\
36582&172.99480&2.423575&27.10&0.40&0.09&26.56&0.28&0.07&Mag\\
36583&172.99482&2.382406&24.78&0.11&0.09&23.58&0.03&0.07&Mag\\
36584&172.99484&2.285587&25.97&0.10&0.10&25.90&0.16&0.07&Mag\\
36585&172.99484&2.121258&27.37&0.41&0.10&26.87&0.37&0.07&Mag\\
36586&172.99486&2.394934&24.84&0.04&0.09&24.84&0.06&0.07&Mag\\
36587&172.99487&2.133953&26.69&0.21&0.10&25.99&0.17&0.07&Mag\\
36588&172.99487&2.301894&25.94&0.11&0.10&25.86&0.16&0.07&Mag\\
36589&172.99488&2.358117&24.88&0.05&0.10&24.74&0.07&0.07&Mag\\
36590&172.99488&2.158689&25.63&0.10&0.11&24.95&0.07&0.08&Mag\\
36591&172.99489&2.319839&25.30&0.09&0.10&24.80&0.09&0.07&Mag\\
36592&172.99489&2.239751&27.01&0.43&0.10&26.56&0.32&0.07&Mag\\
36593&172.99491&2.176540&25.83&0.13&0.11&25.01&0.07&0.08&Mag\\
36594&172.99491&2.375516&24.83&0.05&0.09&24.81&0.07&0.07&Mag\\
36595&172.99492&2.243842&27.13&0.38&0.10&26.93&0.52&0.07&Mag\\
36596&172.99492&2.149184&26.22&0.18&0.11&25.50&0.12&0.08&Mag\\
36597&172.99493&2.413661&25.64&0.11&0.09&24.43&0.06&0.07&Mag\\
36598&172.99493&2.323115&25.22&0.06&0.10&25.08&0.07&0.07&Mag\\
36599&172.99495&2.245051&26.04&0.12&0.10&25.74&0.14&0.07&Mag\\
36600&172.99495&2.347890&26.96&0.38&0.10&25.13&0.06&0.07&Mag\\
36601&172.99496&2.382318&24.33&0.05&0.09&23.55&0.03&0.07&Mag\\
36602&172.99497&2.151811&27.46&0.43&0.11&26.73&0.29&0.08&Mag\\
36603&172.99498&2.159124&26.94&0.28&0.11&26.84&0.39&0.08&Mag\\
36604&172.99499&2.393871&27.46&0.44&0.09&27.23&0.48&0.07&Mag\\
36605&172.99500&2.382077&25.40&0.11&0.09&24.39&0.06&0.07&Mag\\
36606&172.99501&2.357964&24.52&0.07&0.10&24.54&0.06&0.07&Mag\\
36607&172.99501&2.199915&25.72&0.09&0.11&25.49&0.11&0.08&Mag\\
36608&172.99501&2.315607&24.88&0.05&0.10&23.54&0.02&0.07&Mag\\
36609&172.99502&2.375292&25.23&0.07&0.09&25.11&0.09&0.07&Mag\\
36610&172.99503&2.422698&26.92&0.36&0.09&26.18&0.19&0.07&Mag\\
36611&172.99503&2.239354&26.94&0.37&0.10&26.86&0.46&0.07&Mag\\
36612&172.99505&2.262494&24.83&0.04&0.10&24.54&0.05&0.07&Mag\\
36613&172.99505&2.417028&25.25&0.10&0.09&25.22&0.12&0.07&Mag\\
36614&172.99506&2.116291&27.18&0.32&0.10&26.91&0.34&0.07&Mag\\
36615&172.99506&2.357833&25.20&0.06&0.10&24.83&0.06&0.07&Mag\\
36616&172.99507&2.309315&26.27&0.18&0.10&25.00&0.07&0.07&Mag\\
36617&172.99510&2.228598&26.44&0.16&0.11&26.24&0.23&0.07&Mag\\
36618&172.99513&2.280010&27.00&0.35&0.10&26.30&0.24&0.07&Mag\\
36619&172.99514&2.088478&25.77&0.08&0.10&25.36&0.08&0.07&Mag\\
36620&172.99514&2.277004&24.95&0.10&0.10&24.34&0.06&0.07&Mag\\
36621&172.99515&2.228367&26.68&0.22&0.11&26.26&0.23&0.07&Mag\\
36622&172.99516&2.375412&25.35&0.11&0.09&24.89&0.15&0.07&Mag\\
36623&172.99517&2.330310&26.07&0.19&0.10&25.53&0.11&0.07&Mag\\
36624&172.99518&2.078787&25.13&0.06&0.10&25.06&0.13&0.07&Mag\\
36625&172.99518&2.214942&26.10&0.13&0.11&25.83&0.17&0.08&Mag\\
36626&172.99519&2.381941&25.38&0.10&0.09&24.59&0.07&0.07&Mag\\
36627&172.99520&2.357948&25.62&0.13&0.10&24.86&0.06&0.07&Mag\\
36628&172.99521&2.382209&25.07&0.07&0.09&24.29&0.08&0.07&Mag\\
36629&172.99521&2.379090&27.30&0.51&0.09&26.81&0.37&0.07&Mag\\
36630&172.99522&2.099097&25.64&0.19&0.10&24.66&0.06&0.07&Mag\\
36631&172.99522&2.347941&26.60&0.25&0.10&25.11&0.06&0.07&Mag\\
36632&172.99523&2.290605&26.94&0.40&0.10&26.67&0.40&0.07&Mag\\
36633&172.99524&2.147545&25.00&0.05&0.11&24.58&0.04&0.08&Mag\\
36634&172.99524&2.277103&25.97&0.13&0.10&24.85&0.06&0.07&Mag\\
36635&172.99527&2.379741&27.14&0.43&0.09&27.11&0.53&0.07&Mag\\
36636&172.99527&2.405680&25.15&0.06&0.09&25.12&0.07&0.07&Mag\\
36637&172.99528&2.162821&26.48&0.19&0.11&25.68&0.12&0.08&Mag\\
36638&172.99528&2.286699&26.75&0.34&0.10&26.48&0.33&0.07&Mag\\
36639&172.99529&2.331524&25.67&0.13&0.10&25.11&0.13&0.07&Mag\\
36640&172.99530&2.407734&27.23&0.42&0.09&27.00&0.38&0.07&Mag\\
36641&172.99530&2.098966&26.72&0.46&0.10&24.73&0.06&0.07&Mag\\
36642&172.99530&2.040095&25.87&0.11&0.09&24.97&0.06&0.07&Mag\\
36643&172.99530&2.330205&26.79&0.31&0.10&25.58&0.11&0.07&Mag\\
36644&172.99532&2.255694&25.42&0.07&0.10&24.85&0.06&0.07&Mag\\
36645&172.99533&2.323694&27.56&0.50&0.10&27.12&0.49&0.07&Mag\\
36646&172.99533&2.063849&27.76&0.53&0.09&27.20&0.44&0.07&Mag\\
36647&172.99534&2.195056&25.66&0.09&0.11&25.31&0.09&0.08&Mag\\
36648&172.99535&2.243891&27.09&0.40&0.10&25.95&0.19&0.07&Mag\\
36649&172.99535&2.244188&27.25&0.51&0.10&25.97&0.19&0.07&Mag\\
36650&172.99537&2.239627&27.04&0.38&0.10&26.91&0.49&0.07&Mag\\
36651&172.99537&2.265020&26.41&0.15&0.10&26.26&0.24&0.07&Mag\\
36652&172.99539&2.099134&25.71&0.16&0.10&24.66&0.06&0.07&Mag\\
36653&172.99539&2.416762&26.14&0.22&0.09&25.28&0.12&0.07&Mag\\
36654&172.99539&2.171939&24.29&0.03&0.11&22.67&0.01&0.08&Mag\\
36655&172.99541&2.392528&25.90&0.11&0.09&26.07&0.17&0.07&Mag\\
36656&172.99541&2.189896&25.69&0.13&0.11&24.93&0.07&0.08&Mag\\
36657&172.99542&2.154107&25.42&0.06&0.11&24.95&0.08&0.08&Mag\\
36658&172.99543&2.078342&25.83&0.11&0.10&25.61&0.16&0.07&Mag\\
36659&172.99544&2.291230&27.14&0.40&0.10&26.76&0.41&0.07&Mag\\
36660&172.99544&2.265523&27.25&0.37&0.10&26.82&0.37&0.07&Mag\\
36661&172.99545&2.116780&25.41&0.06&0.10&25.69&0.12&0.07&Mag\\
36662&172.99546&2.160093&27.10&0.40&0.11&25.38&0.10&0.08&Mag\\
36663&172.99546&2.078596&25.44&0.08&0.10&25.37&0.08&0.07&Mag\\
36664&172.99547&2.104375&26.99&0.31&0.10&25.48&0.11&0.07&Mag\\
36665&172.99548&2.391859&26.81&0.36&0.09&25.61&0.12&0.07&Mag\\
36666&172.99550&2.334826&25.69&0.12&0.10&25.39&0.12&0.07&Mag\\
36667&172.99550&2.357930&25.32&0.07&0.10&25.23&0.12&0.07&Mag\\
36668&172.99552&2.060462&25.05&0.04&0.09&25.29&0.13&0.07&Mag\\
36669&172.99552&2.245022&25.41&0.07&0.10&25.26&0.10&0.07&Mag\\
36670&172.99553&2.332530&26.49&0.20&0.10&26.32&0.25&0.07&Mag\\
36671&172.99555&2.309348&27.22&0.40&0.10&26.91&0.47&0.07&Mag\\
36672&172.99556&2.376642&25.44&0.08&0.09&25.29&0.10&0.07&Mag\\
36673&172.99556&2.305664&25.13&0.05&0.10&24.69&0.04&0.07&Mag\\
36674&172.99556&2.189794&25.58&0.09&0.11&24.92&0.07&0.08&Mag\\
36675&172.99556&2.104567&25.87&0.14&0.10&25.94&0.16&0.07&Mag\\
36676&172.99558&2.203928&25.02&0.05&0.11&24.00&0.02&0.08&Mag\\
36677&172.99558&2.040137&25.38&0.10&0.09&25.17&0.07&0.07&Mag\\
36678&172.99559&2.321008&25.44&0.07&0.10&25.76&0.20&0.07&Mag\\
36679&172.99559&2.334618&26.67&0.38&0.10&25.46&0.12&0.07&Mag\\
36680&172.99560&2.038677&27.13&0.37&0.09&26.85&0.29&0.07&Mag\\
36681&172.99561&2.089063&26.12&0.11&0.10&25.91&0.14&0.07&Mag\\
36682&172.99561&2.379664&26.45&0.25&0.09&25.87&0.15&0.07&Mag\\
36683&172.99562&2.157522&26.16&0.14&0.11&25.85&0.21&0.08&Mag\\
36684&172.99562&2.350723&26.00&0.13&0.10&25.77&0.13&0.07&Mag\\
36685&172.99564&2.116739&26.91&0.32&0.10&25.80&0.12&0.07&Mag\\
36686&172.99564&2.391739&25.91&0.13&0.09&25.55&0.12&0.07&Mag\\
36687&172.99565&2.379425&26.22&0.19&0.09&25.86&0.15&0.07&Mag\\
36688&172.99565&2.405623&25.80&0.12&0.09&25.71&0.13&0.07&Mag\\
36689&172.99566&2.368918&26.82&0.24&0.10&27.04&0.45&0.07&Mag\\
36690&172.99566&2.147886&27.24&0.48&0.11&25.55&0.11&0.08&Mag\\
36691&172.99568&2.104460&26.03&0.19&0.10&25.42&0.11&0.07&Mag\\
36692&172.99568&2.358117&26.94&0.34&0.10&25.34&0.12&0.07&Mag\\
36693&172.99569&2.289115&27.27&0.46&0.10&26.82&0.43&0.07&Mag\\
36694&172.99569&2.067680&26.57&0.21&0.10&24.97&0.05&0.07&Mag\\
36695&172.99570&2.160288&26.14&0.18&0.11&25.32&0.10&0.08&Mag\\
36696&172.99570&2.395187&26.99&0.33&0.09&27.20&0.54&0.07&Mag\\
36697&172.99572&2.040234&24.91&0.04&0.09&24.48&0.04&0.07&Mag\\
36698&172.99572&2.306877&25.66&0.16&0.10&25.28&0.18&0.07&Mag\\
36699&172.99573&2.027035&25.41&0.07&0.09&25.17&0.06&0.07&Mag\\
36700&172.99574&2.155286&24.98&0.04&0.11&25.00&0.11&0.08&Mag\\
36701&172.99574&2.210183&27.12&0.34&0.11&26.57&0.34&0.08&Mag\\
36702&172.99574&2.320940&25.47&0.10&0.10&25.02&0.07&0.07&Mag\\
36703&172.99575&2.407508&27.39&0.51&0.09&26.85&0.35&0.07&Mag\\
36704&172.99575&2.060539&26.29&0.16&0.09&25.67&0.12&0.07&Mag\\
36705&172.99578&2.221043&21.28&0.01&0.11&19.77&0.01&0.08&Mag\\
36706&172.99579&2.104640&25.33&0.06&0.10&25.01&0.06&0.07&Mag\\
36707&172.99580&2.234485&27.18&0.34&0.10&27.05&0.43&0.07&Mag\\
36708&172.99580&2.357965&26.11&0.18&0.10&25.28&0.12&0.07&Mag\\
36709&172.99581&2.287408&26.52&0.26&0.10&26.26&0.30&0.07&Mag\\
36710&172.99582&2.312549&26.43&0.18&0.10&26.88&0.46&0.07&Mag\\
36711&172.99583&2.157308&26.64&0.24&0.11&26.09&0.18&0.08&Mag\\
36712&172.99583&2.154027&27.58&0.51&0.11&26.88&0.33&0.08&Mag\\
36713&172.99585&2.306818&25.27&0.11&0.10&24.81&0.12&0.07&Mag\\
36714&172.99585&2.239935&26.94&0.35&0.10&26.64&0.37&0.07&Mag\\
36715&172.99587&2.100553&25.38&0.14&0.10&24.49&0.05&0.07&Mag\\
36716&172.99588&2.414066&25.96&0.11&0.09&26.20&0.43&0.07&Mag\\
36717&172.99589&2.309340&26.26&0.16&0.10&25.72&0.13&0.07&Mag\\
36718&172.99589&2.147777&26.12&0.18&0.11&25.47&0.11&0.08&Mag\\
36719&172.99589&2.138488&25.99&0.12&0.11&25.40&0.09&0.07&Mag\\
36720&172.99591&2.170580&25.44&0.07&0.11&25.03&0.07&0.08&Mag\\
36721&172.99591&2.333429&27.29&0.53&0.10&26.80&0.42&0.07&Mag\\
36722&172.99591&2.232050&26.87&0.28&0.10&25.81&0.13&0.07&Mag\\
36723&172.99592&2.408435&27.24&0.41&0.09&26.97&0.39&0.07&Mag\\
36724&172.99592&2.357109&25.74&0.08&0.10&26.16&0.23&0.07&Mag\\
36725&172.99593&2.049057&26.11&0.20&0.09&24.82&0.06&0.07&Mag\\
36726&172.99593&2.228550&25.59&0.09&0.11&23.95&0.02&0.07&Mag\\
36727&172.99595&2.093407&26.35&0.14&0.10&25.82&0.13&0.07&Mag\\
36728&172.99596&2.163608&25.98&0.11&0.11&25.99&0.16&0.08&Mag\\
36729&172.99599&2.081740&27.57&0.49&0.10&26.80&0.29&0.07&Mag\\
36730&172.99600&2.368905&27.21&0.36&0.10&26.99&0.43&0.07&Mag\\
36731&172.99600&2.147620&26.89&0.33&0.11&25.53&0.11&0.08&Mag\\
36732&172.99600&2.157259&27.45&0.50&0.11&26.14&0.18&0.08&Mag\\
36733&172.99600&2.345397&26.00&0.12&0.10&26.16&0.20&0.07&Mag\\
36734&172.99602&2.143302&26.66&0.20&0.11&26.93&0.46&0.08&Mag\\
36735&172.99602&2.328798&22.29&0.01&0.10&20.89&0.01&0.07&Mag\\
36736&172.99603&2.229221&26.98&0.28&0.11&26.85&0.35&0.07&Mag\\
36737&172.99603&2.276571&26.12&0.27&0.10&25.02&0.06&0.07&Mag\\
36738&172.99603&2.100575&25.53&0.12&0.10&24.50&0.05&0.07&Mag\\
36739&172.99604&2.100325&25.29&0.09&0.10&24.95&0.08&0.07&Mag\\
36740&172.99604&2.293333&25.09&0.05&0.10&24.75&0.05&0.07&Mag\\
36741&172.99605&2.382377&26.55&0.30&0.09&25.61&0.15&0.07&Mag\\
36742&172.99605&2.258819&26.58&0.18&0.10&26.99&0.50&0.07&Mag\\
36743&172.99607&2.287209&23.83&0.02&0.10&23.70&0.02&0.07&Mag\\
36744&172.99607&2.276743&25.21&0.06&0.10&24.96&0.06&0.07&Mag\\
36745&172.99608&2.357038&25.95&0.15&0.10&25.30&0.09&0.07&Mag\\
36746&172.99608&2.175731&27.34&0.44&0.11&26.40&0.24&0.08&Mag\\
36747&172.99608&2.276953&27.54&0.50&0.10&26.72&0.31&0.07&Mag\\
36748&172.99608&2.288620&27.01&0.43&0.10&26.23&0.25&0.07&Mag\\
36749&172.99608&2.348026&25.22&0.06&0.10&24.62&0.05&0.07&Mag\\
36750&172.99609&2.367412&22.48&0.01&0.10&21.03&0.01&0.07&Mag\\
36751&172.99609&2.241875&26.22&0.22&0.10&25.71&0.17&0.07&Mag\\
36752&172.99609&2.100774&24.94&0.06&0.10&24.38&0.04&0.07&Mag\\
36753&172.99610&2.049074&24.95&0.06&0.09&24.74&0.06&0.07&Mag\\
36754&172.99610&2.106329&26.67&0.18&0.10&26.81&0.34&0.07&Mag\\
36755&172.99613&2.366481&26.76&0.30&0.10&25.40&0.08&0.07&Mag\\
36756&172.99615&2.055267&26.71&0.20&0.09&26.68&0.35&0.07&Mag\\
36757&172.99616&2.147117&26.91&0.43&0.11&25.56&0.20&0.08&Mag\\
36758&172.99616&2.026593&26.51&0.21&0.09&26.06&0.15&0.07&Mag\\
36759&172.99617&2.303383&26.89&0.30&0.10&26.48&0.35&0.07&Mag\\
36760&172.99617&2.072760&26.33&0.12&0.10&27.08&0.45&0.07&Mag\\
36761&172.99618&2.382621&26.12&0.19&0.09&25.58&0.15&0.07&Mag\\
36762&172.99620&2.279889&26.91&0.34&0.10&26.55&0.33&0.07&Mag\\
36763&172.99620&2.160155&24.86&0.09&0.11&23.69&0.04&0.08&Mag\\
36764&172.99622&2.100500&25.47&0.11&0.10&24.75&0.07&0.07&Mag\\
36765&172.99622&2.160352&25.11&0.07&0.11&24.51&0.05&0.08&Mag\\
36766&172.99622&2.259568&27.42&0.48&0.10&26.85&0.37&0.07&Mag\\
36767&172.99623&2.311983&27.22&0.47&0.10&27.05&0.51&0.07&Mag\\
36768&172.99623&2.122575&27.46&0.42&0.10&27.12&0.42&0.07&Mag\\
36769&172.99623&2.370980&27.28&0.49&0.10&26.67&0.30&0.07&Mag\\
36770&172.99626&2.176782&24.68&0.06&0.11&23.08&0.05&0.08&Mag\\
36771&172.99626&2.100248&26.47&0.30&0.10&24.82&0.07&0.07&Mag\\
36772&172.99627&2.302693&25.40&0.08&0.10&25.39&0.15&0.07&Mag\\
36773&172.99627&2.056173&27.09&0.33&0.09&27.08&0.48&0.07&Mag\\
36774&172.99627&2.100756&25.43&0.10&0.10&24.92&0.07&0.07&Mag\\
36775&172.99628&2.250919&25.63&0.08&0.10&25.26&0.08&0.07&Mag\\
36776&172.99629&2.384423&26.81&0.34&0.09&26.66&0.40&0.07&Mag\\
36777&172.99630&2.384127&27.18&0.48&0.09&26.69&0.40&0.07&Mag\\
36778&172.99630&2.197460&26.93&0.30&0.11&26.91&0.51&0.08&Mag\\
36779&172.99632&2.059176&26.45&0.24&0.09&25.62&0.12&0.07&Mag\\
36780&172.99635&2.197718&27.29&0.39&0.11&26.94&0.51&0.08&Mag\\
36781&172.99635&2.090398&24.23&0.03&0.10&24.02&0.06&0.07&Mag\\
36782&172.99635&2.216877&25.76&0.10&0.11&24.94&0.07&0.08&Mag\\
36783&172.99635&2.072882&25.92&0.11&0.10&25.24&0.08&0.07&Mag\\
36784&172.99635&2.244999&27.01&0.33&0.10&25.98&0.23&0.07&Mag\\
36785&172.99637&2.154703&27.17&0.34&0.11&26.63&0.40&0.08&Mag\\
36786&172.99637&2.026840&23.22&0.01&0.09&22.62&0.01&0.07&Mag\\
36787&172.99637&2.147167&26.51&0.27&0.11&25.76&0.12&0.08&Mag\\
36788&172.99637&2.304346&24.62&0.04&0.10&23.16&0.01&0.07&Mag\\
36789&172.99639&2.176699&24.23&0.06&0.11&23.35&0.06&0.08&Mag\\
36790&172.99639&2.269067&25.25&0.07&0.10&24.41&0.04&0.07&Mag\\
36791&172.99639&2.079467&26.25&0.14&0.10&25.58&0.09&0.07&Mag\\
36792&172.99639&2.158418&24.77&0.03&0.11&24.65&0.13&0.08&Mag\\
36793&172.99640&2.160218&25.06&0.07&0.11&24.65&0.07&0.08&Mag\\
36794&172.99642&2.223932&25.58&0.08&0.11&25.28&0.09&0.08&Mag\\
36795&172.99642&2.213267&23.35&0.01&0.11&22.24&0.01&0.08&Mag\\
36796&172.99643&2.194146&27.01&0.35&0.11&26.80&0.42&0.08&Mag\\
36797&172.99643&2.397333&26.36&0.20&0.09&25.72&0.12&0.07&Mag\\
36798&172.99643&2.201789&25.72&0.08&0.11&25.69&0.13&0.08&Mag\\
36799&172.99644&2.376313&26.36&0.20&0.09&26.02&0.19&0.07&Mag\\
36800&172.99645&2.176871&24.64&0.09&0.11&23.38&0.06&0.08&Mag\\
36801&172.99645&2.159918&25.52&0.10&0.11&24.86&0.08&0.08&Mag\\
36802&172.99646&2.416413&26.98&0.29&0.09&27.13&0.47&0.07&Mag\\
36803&172.99647&2.148234&25.59&0.09&0.11&25.12&0.08&0.08&Mag\\
36804&172.99647&2.271301&24.31&0.08&0.10&23.74&0.03&0.07&Mag\\
36805&172.99648&2.149876&26.96&0.33&0.11&26.94&0.52&0.08&Mag\\
36806&172.99648&2.153771&26.54&0.20&0.11&26.45&0.24&0.08&Mag\\
36807&172.99648&2.271152&24.47&0.09&0.10&23.75&0.03&0.07&Mag\\
36808&172.99650&2.193849&27.08&0.42&0.11&26.46&0.30&0.08&Mag\\
36809&172.99652&2.303637&26.61&0.19&0.10&26.91&0.40&0.07&Mag\\
36810&172.99652&2.059094&25.91&0.12&0.09&25.88&0.14&0.07&Mag\\
36811&172.99653&2.194828&27.37&0.50&0.11&27.12&0.53&0.08&Mag\\
36812&172.99654&2.155415&26.91&0.24&0.11&26.65&0.31&0.08&Mag\\
36813&172.99654&2.050696&23.59&0.01&0.09&23.40&0.01&0.07&Mag\\
36814&172.99655&2.323387&27.47&0.52&0.10&26.66&0.28&0.07&Mag\\
36815&172.99656&2.331919&26.92&0.31&0.10&26.75&0.32&0.07&Mag\\
36816&172.99658&2.386726&26.67&0.21&0.09&26.90&0.38&0.07&Mag\\
36817&172.99659&2.099254&27.24&0.44&0.10&26.96&0.53&0.07&Mag\\
36818&172.99660&2.401098&26.97&0.29&0.09&27.14&0.46&0.07&Mag\\
36819&172.99661&2.268167&27.28&0.41&0.10&26.98&0.43&0.07&Mag\\
36820&172.99661&2.058079&26.97&0.28&0.09&26.25&0.18&0.07&Mag\\
36821&172.99662&2.260513&25.64&0.10&0.10&24.17&0.03&0.07&Mag\\
36822&172.99662&2.269098&25.01&0.06&0.10&24.16&0.03&0.07&Mag\\
36823&172.99662&2.407798&26.32&0.19&0.09&26.20&0.20&0.07&Mag\\
36824&172.99662&2.423353&26.21&0.18&0.09&25.65&0.12&0.07&Mag\\
36825&172.99663&2.399706&25.20&0.06&0.09&25.03&0.07&0.07&Mag\\
36826&172.99664&2.105687&25.56&0.07&0.10&25.37&0.09&0.07&Mag\\
36827&172.99664&2.337880&27.11&0.35&0.10&26.75&0.46&0.07&Mag\\
36828&172.99666&2.260675&24.77&0.07&0.10&24.11&0.03&0.07&Mag\\
36829&172.99666&2.160478&26.23&0.20&0.11&25.20&0.10&0.08&Mag\\
36830&172.99667&2.149023&26.59&0.25&0.11&25.90&0.17&0.08&Mag\\
36831&172.99669&2.271142&26.40&0.28&0.10&23.89&0.03&0.07&Mag\\
36832&172.99670&2.303877&25.49&0.07&0.10&25.34&0.09&0.07&Mag\\
36833&172.99670&2.116473&27.37&0.39&0.10&27.04&0.40&0.07&Mag\\
36834&172.99671&2.324444&27.29&0.43&0.10&26.86&0.38&0.07&Mag\\
36835&172.99671&2.412270&22.66&0.01&0.09&21.74&0.01&0.07&Mag\\
36836&172.99671&2.197532&25.69&0.11&0.11&24.77&0.06&0.08&Mag\\
36837&172.99671&2.030803&27.40&0.47&0.09&25.76&0.10&0.07&Mag\\
36838&172.99672&2.266972&27.21&0.37&0.10&27.13&0.52&0.07&Mag\\
36839&172.99672&2.411637&26.77&0.29&0.09&27.12&0.47&0.07&Mag\\
36840&172.99673&2.197849&27.00&0.31&0.11&26.47&0.30&0.08&Mag\\
36841&172.99673&2.059140&25.57&0.10&0.09&25.51&0.12&0.07&Mag\\
36842&172.99673&2.113961&27.32&0.40&0.10&27.22&0.50&0.07&Mag\\
36843&172.99674&2.169541&25.43&0.07&0.11&24.84&0.05&0.08&Mag\\
36844&172.99674&2.193927&26.89&0.37&0.11&26.44&0.30&0.08&Mag\\
36845&172.99674&2.098927&26.91&0.29&0.10&26.78&0.41&0.07&Mag\\
36846&172.99674&2.405738&24.55&0.04&0.09&23.88&0.02&0.07&Mag\\
36847&172.99676&2.091209&25.55&0.15&0.10&24.83&0.07&0.07&Mag\\
36848&172.99676&2.361132&26.39&0.18&0.10&26.26&0.19&0.07&Mag\\
36849&172.99676&2.246835&26.22&0.15&0.10&25.97&0.18&0.07&Mag\\
36850&172.99676&2.185760&24.50&0.03&0.11&23.76&0.02&0.08&Mag\\
36851&172.99678&2.301487&26.25&0.14&0.10&25.94&0.16&0.07&Mag\\
36852&172.99679&2.405581&26.45&0.28&0.09&24.01&0.02&0.07&Mag\\
36853&172.99679&2.216733&25.47&0.07&0.11&25.13&0.08&0.08&Mag\\
36854&172.99680&2.379187&27.46&0.54&0.09&26.90&0.39&0.07&Mag\\
36855&172.99680&2.087756&27.13&0.30&0.10&26.96&0.39&0.07&Mag\\
36856&172.99681&2.210858&26.03&0.10&0.11&26.03&0.17&0.08&Mag\\
36857&172.99682&2.052514&26.34&0.30&0.09&26.01&0.18&0.07&Mag\\
36858&172.99682&2.322900&24.53&0.03&0.10&24.33&0.03&0.07&Mag\\
36859&172.99683&2.099738&26.19&0.17&0.10&25.92&0.18&0.07&Mag\\
36860&172.99683&2.111272&25.56&0.10&0.10&25.07&0.07&0.07&Mag\\
36861&172.99683&2.269132&25.10&0.06&0.10&24.21&0.04&0.07&Mag\\
36862&172.99688&2.091409&25.60&0.09&0.10&24.84&0.07&0.07&Mag\\
36863&172.99688&2.063882&27.19&0.33&0.10&27.37&0.54&0.07&Mag\\
36864&172.99689&2.203078&25.24&0.06&0.11&24.36&0.04&0.08&Mag\\
36865&172.99690&2.240093&26.82&0.31&0.10&26.56&0.33&0.07&Mag\\
36866&172.99691&2.217185&27.56&0.53&0.11&26.31&0.27&0.08&Mag\\
36867&172.99691&2.286992&25.90&0.21&0.10&25.15&0.15&0.07&Mag\\
36868&172.99692&2.367944&26.38&0.17&0.10&26.09&0.16&0.07&Mag\\
36869&172.99693&2.053652&27.35&0.49&0.09&27.10&0.49&0.07&Mag\\
36870&172.99694&2.424327&26.23&0.19&0.09&25.62&0.12&0.07&Mag\\
36871&172.99694&2.335806&26.95&0.38&0.10&26.23&0.21&0.07&Mag\\
36872&172.99695&2.181250&24.69&0.04&0.11&24.87&0.14&0.08&Mag\\
36873&172.99695&2.017191&25.91&0.12&0.09&25.59&0.09&0.07&Mag\\
36874&172.99696&2.052541&26.38&0.20&0.09&26.01&0.18&0.07&Mag\\
36875&172.99696&2.103948&25.07&0.07&0.10&24.42&0.06&0.07&Mag\\
36876&172.99696&2.067246&26.02&0.15&0.10&25.89&0.14&0.07&Mag\\
36877&172.99697&2.030711&25.50&0.07&0.09&25.63&0.10&0.07&Mag\\
36878&172.99697&2.111454&25.21&0.06&0.10&25.13&0.09&0.07&Mag\\
36879&172.99697&2.246290&25.28&0.08&0.10&25.55&0.14&0.07&Mag\\
36880&172.99698&2.350105&25.07&0.06&0.10&24.47&0.04&0.07&Mag\\
36881&172.99698&2.325929&25.59&0.09&0.10&24.92&0.06&0.07&Mag\\
36882&172.99699&2.320381&26.45&0.20&0.10&25.88&0.15&0.07&Mag\\
36883&172.99699&2.404547&26.36&0.20&0.09&25.69&0.19&0.07&Mag\\
36884&172.99700&2.091218&25.79&0.12&0.10&24.85&0.07&0.07&Mag\\
36885&172.99701&2.424561&25.95&0.14&0.09&25.61&0.12&0.07&Mag\\
36886&172.99703&2.047631&25.39&0.06&0.09&25.53&0.09&0.07&Mag\\
36887&172.99704&2.194418&24.44&0.06&0.11&24.06&0.05&0.08&Mag\\
36888&172.99704&2.404754&25.64&0.11&0.09&26.07&0.29&0.07&Mag\\
36889&172.99705&2.419812&27.39&0.50&0.09&26.79&0.32&0.07&Mag\\
36890&172.99706&2.350827&26.73&0.25&0.10&26.23&0.19&0.07&Mag\\
36891&172.99707&2.287061&25.98&0.22&0.10&25.58&0.23&0.07&Mag\\
36892&172.99707&2.084866&26.22&0.15&0.10&25.05&0.06&0.07&Mag\\
36893&172.99708&2.269595&27.05&0.34&0.10&27.00&0.53&0.07&Mag\\
36894&172.99708&2.301998&26.23&0.16&0.10&25.29&0.08&0.07&Mag\\
36895&172.99710&2.067332&26.53&0.27&0.10&25.93&0.14&0.07&Mag\\
36896&172.99710&2.349912&25.55&0.08&0.10&24.51&0.04&0.07&Mag\\
36897&172.99711&2.238979&27.30&0.50&0.10&26.70&0.36&0.07&Mag\\
36898&172.99711&2.393497&25.41&0.08&0.09&25.20&0.09&0.07&Mag\\
36899&172.99712&2.356957&25.60&0.09&0.10&25.33&0.09&0.07&Mag\\
36900&172.99713&2.415463&26.68&0.29&0.09&25.86&0.13&0.07&Mag\\
36901&172.99713&2.135885&25.46&0.06&0.10&25.18&0.07&0.07&Mag\\
36902&172.99715&2.138997&26.33&0.16&0.11&25.81&0.14&0.07&Mag\\
36903&172.99715&2.038380&25.54&0.07&0.09&25.24&0.09&0.07&Mag\\
36904&172.99716&2.054943&27.18&0.40&0.09&27.18&0.54&0.07&Mag\\
36905&172.99716&2.247302&26.34&0.18&0.10&25.55&0.13&0.07&Mag\\
36906&172.99716&2.348609&25.21&0.08&0.10&25.16&0.12&0.07&Mag\\
36907&172.99716&2.388249&25.74&0.20&0.09&25.33&0.14&0.07&Mag\\
36908&172.99717&2.368831&25.79&0.12&0.10&25.47&0.14&0.07&Mag\\
36909&172.99719&2.038214&25.00&0.07&0.09&24.92&0.05&0.07&Mag\\
36910&172.99719&2.103861&25.51&0.10&0.10&24.84&0.09&0.07&Mag\\
36911&172.99720&2.280488&27.45&0.47&0.10&27.20&0.52&0.07&Mag\\
36912&172.99720&2.323430&27.09&0.34&0.10&26.64&0.31&0.07&Mag\\
36913&172.99722&2.407670&26.74&0.28&0.09&26.25&0.22&0.07&Mag\\
36914&172.99723&2.385646&24.35&0.04&0.09&23.67&0.02&0.07&Mag\\
36915&172.99723&2.239728&26.64&0.29&0.10&26.78&0.42&0.07&Mag\\
36916&172.99724&2.293299&27.24&0.37&0.10&27.19&0.53&0.07&Mag\\
36917&172.99724&2.388126&25.65&0.10&0.09&24.73&0.05&0.07&Mag\\
36918&172.99726&2.235243&26.71&0.28&0.10&25.94&0.23&0.07&Mag\\
36919&172.99727&2.202130&26.17&0.14&0.11&25.64&0.11&0.08&Mag\\
36920&172.99728&2.111876&25.89&0.12&0.10&25.41&0.09&0.07&Mag\\
36921&172.99729&2.348527&25.36&0.07&0.10&25.20&0.08&0.07&Mag\\
36922&172.99730&2.041435&25.55&0.09&0.09&24.48&0.05&0.07&Mag\\
36923&172.99730&2.269278&25.83&0.11&0.10&25.08&0.07&0.07&Mag\\
36924&172.99730&2.393437&25.99&0.13&0.09&25.39&0.09&0.07&Mag\\
36925&172.99731&2.385505&24.42&0.07&0.09&23.68&0.02&0.07&Mag\\
36926&172.99731&2.318109&26.37&0.24&0.10&25.25&0.08&0.07&Mag\\
36927&172.99731&2.151616&25.69&0.09&0.11&24.73&0.06&0.08&Mag\\
36928&172.99732&2.318317&25.96&0.14&0.10&26.23&0.42&0.07&Mag\\
36929&172.99733&2.278950&26.57&0.20&0.10&26.23&0.22&0.07&Mag\\
36930&172.99734&2.077553&26.90&0.25&0.10&26.95&0.38&0.07&Mag\\
36931&172.99735&2.394918&24.82&0.04&0.09&24.48&0.04&0.07&Mag\\
36932&172.99735&2.368850&25.43&0.07&0.10&25.81&0.19&0.07&Mag\\
36933&172.99736&2.055486&27.45&0.52&0.09&27.06&0.52&0.07&Mag\\
36934&172.99736&2.382725&26.81&0.33&0.09&26.61&0.35&0.07&Mag\\
36935&172.99736&2.235514&25.40&0.10&0.10&25.32&0.14&0.07&Mag\\
36936&172.99739&2.391328&25.18&0.06&0.09&24.74&0.05&0.07&Mag\\
36937&172.99740&2.248884&27.31&0.46&0.10&26.36&0.22&0.07&Mag\\
36938&172.99741&2.041622&25.43&0.10&0.09&24.02&0.03&0.07&Mag\\
36939&172.99742&2.317324&25.80&0.16&0.10&25.39&0.09&0.07&Mag\\
36940&172.99742&2.071424&27.13&0.33&0.10&26.43&0.20&0.07&Mag\\
36941&172.99743&2.073326&25.40&0.06&0.10&25.35&0.08&0.07&Mag\\
36942&172.99744&2.239234&26.95&0.38&0.10&26.27&0.25&0.07&Mag\\
36943&172.99745&2.047283&27.04&0.30&0.09&26.70&0.28&0.07&Mag\\
36944&172.99745&2.374121&24.33&0.03&0.10&23.38&0.01&0.07&Mag\\
36945&172.99746&2.180809&26.14&0.13&0.11&26.58&0.37&0.08&Mag\\
36946&172.99748&2.365357&27.17&0.34&0.10&27.05&0.41&0.07&Mag\\
36947&172.99750&2.270793&27.52&0.46&0.10&27.09&0.48&0.07&Mag\\
36948&172.99751&2.239460&27.15&0.53&0.10&26.28&0.25&0.07&Mag\\
36949&172.99751&2.235598&26.18&0.15&0.10&26.22&0.25&0.07&Mag\\
36950&172.99751&2.317192&25.73&0.14&0.10&25.39&0.09&0.07&Mag\\
36951&172.99753&2.305782&26.82&0.29&0.10&26.15&0.18&0.07&Mag\\
36952&172.99754&2.262984&27.04&0.31&0.10&27.02&0.43&0.07&Mag\\
36953&172.99754&2.411938&26.02&0.13&0.09&25.56&0.10&0.07&Mag\\
36954&172.99755&2.393352&25.55&0.08&0.09&25.23&0.08&0.07&Mag\\
36955&172.99755&2.321177&27.08&0.36&0.10&26.84&0.38&0.07&Mag\\
36956&172.99756&2.034513&27.16&0.33&0.09&26.56&0.27&0.07&Mag\\
36957&172.99756&2.376517&27.03&0.45&0.10&26.45&0.30&0.07&Mag\\
36958&172.99757&2.053493&26.19&0.21&0.09&26.04&0.17&0.07&Mag\\
36959&172.99758&2.413085&26.93&0.31&0.09&26.76&0.32&0.07&Mag\\
36960&172.99758&2.228730&25.17&0.05&0.11&24.89&0.06&0.07&Mag\\
36961&172.99759&2.193402&27.27&0.53&0.11&26.64&0.38&0.08&Mag\\
36962&172.99759&2.050502&26.98&0.34&0.09&25.32&0.06&0.07&Mag\\
36963&172.99759&2.137069&27.05&0.31&0.10&26.40&0.27&0.07&Mag\\
36964&172.99760&2.242595&26.99&0.48&0.10&26.73&0.54&0.07&Mag\\
36965&172.99760&2.214956&24.77&0.05&0.11&23.25&0.01&0.08&Mag\\
36966&172.99760&2.225476&24.60&0.03&0.11&24.46&0.05&0.08&Mag\\
36967&172.99760&2.209192&26.19&0.13&0.11&26.12&0.21&0.08&Mag\\
36968&172.99760&2.118019&26.02&0.10&0.10&26.06&0.17&0.07&Mag\\
36969&172.99761&2.205512&27.60&0.52&0.11&27.06&0.44&0.08&Mag\\
36970&172.99762&2.037431&26.98&0.26&0.09&26.53&0.25&0.07&Mag\\
36971&172.99765&2.239150&26.48&0.25&0.10&26.29&0.47&0.07&Mag\\
36972&172.99766&2.392305&26.42&0.18&0.09&26.42&0.27&0.07&Mag\\
36973&172.99766&2.087173&26.82&0.27&0.10&26.01&0.14&0.07&Mag\\
36974&172.99767&2.392642&25.66&0.09&0.09&25.26&0.08&0.07&Mag\\
36975&172.99768&2.363783&26.97&0.30&0.10&27.20&0.50&0.07&Mag\\
36976&172.99768&2.196462&26.41&0.21&0.11&26.13&0.25&0.08&Mag\\
36977&172.99769&2.397564&27.15&0.38&0.09&26.65&0.26&0.07&Mag\\
36978&172.99769&2.354205&25.40&0.07&0.10&24.84&0.05&0.07&Mag\\
36979&172.99771&2.368633&25.42&0.08&0.10&25.13&0.08&0.07&Mag\\
36980&172.99771&2.371320&25.85&0.11&0.10&25.18&0.08&0.07&Mag\\
36981&172.99772&2.263243&26.09&0.13&0.10&25.74&0.13&0.07&Mag\\
36982&172.99772&2.053417&26.15&0.22&0.09&25.39&0.09&0.07&Mag\\
36983&172.99773&2.050621&26.93&0.41&0.09&25.32&0.06&0.07&Mag\\
36984&172.99774&2.239298&26.46&0.35&0.10&25.85&0.23&0.07&Mag\\
36985&172.99774&2.037523&25.46&0.12&0.09&25.28&0.16&0.07&Mag\\
36986&172.99778&2.331519&25.55&0.08&0.10&25.56&0.12&0.07&Mag\\
36987&172.99778&2.050442&25.62&0.11&0.09&25.23&0.06&0.07&Mag\\
36988&172.99779&2.382280&27.16&0.53&0.09&26.26&0.23&0.07&Mag\\
36989&172.99780&2.385743&27.30&0.49&0.09&26.76&0.35&0.07&Mag\\
36990&172.99781&2.259194&27.10&0.33&0.10&26.82&0.36&0.07&Mag\\
36991&172.99782&2.322888&25.68&0.10&0.10&25.11&0.07&0.07&Mag\\
36992&172.99783&2.180726&26.69&0.25&0.11&25.86&0.15&0.08&Mag\\
36993&172.99783&2.292241&24.54&0.03&0.10&24.33&0.04&0.07&Mag\\
36994&172.99784&2.239137&25.26&0.08&0.10&25.04&0.08&0.07&Mag\\
36995&172.99784&2.043069&25.61&0.07&0.09&25.07&0.06&0.07&Mag\\
36996&172.99787&2.326288&26.16&0.14&0.10&25.91&0.16&0.07&Mag\\
36997&172.99787&2.407593&27.05&0.39&0.09&26.53&0.27&0.07&Mag\\
36998&172.99788&2.058404&26.72&0.22&0.09&26.15&0.16&0.07&Mag\\
36999&172.99790&2.243216&25.51&0.09&0.10&24.94&0.09&0.07&Mag\\
37000&172.99790&2.411961&26.90&0.29&0.09&26.78&0.32&0.07&Mag\\
37001&172.99790&2.340844&22.99&0.01&0.10&21.66&0.01&0.07&Mag\\
37002&172.99791&2.028183&27.19&0.34&0.09&26.76&0.26&0.07&Mag\\
37003&172.99791&2.323149&25.98&0.12&0.10&25.51&0.10&0.07&Mag\\
37004&172.99791&2.146490&26.55&0.22&0.11&26.85&0.47&0.08&Mag\\
37005&172.99792&2.368955&25.51&0.08&0.10&25.38&0.12&0.07&Mag\\
37006&172.99793&2.358548&25.78&0.10&0.10&25.88&0.15&0.07&Mag\\
37007&172.99793&2.250769&25.02&0.06&0.10&24.77&0.05&0.07&Mag\\
37008&172.99794&2.242899&26.44&0.24&0.10&25.48&0.17&0.07&Mag\\
37009&172.99796&2.114998&25.32&0.12&0.10&24.60&0.06&0.07&Mag\\
37010&172.99796&2.167985&26.37&0.18&0.11&24.93&0.06&0.08&Mag\\
37011&172.99798&2.357389&27.21&0.39&0.10&26.61&0.28&0.07&Mag\\
37012&172.99798&2.400858&26.19&0.15&0.09&26.34&0.22&0.07&Mag\\
37013&172.99798&2.250501&26.88&0.37&0.10&25.76&0.26&0.07&Mag\\
37014&172.99798&2.286281&24.15&0.03&0.10&22.50&0.01&0.07&Mag\\
37015&172.99799&2.361903&26.68&0.23&0.10&26.23&0.20&0.07&Mag\\
37016&172.99801&2.135530&27.43&0.48&0.10&26.40&0.23&0.07&Mag\\
37017&172.99801&2.242181&26.94&0.43&0.10&26.75&0.50&0.07&Mag\\
37018&172.99801&2.270366&27.23&0.36&0.10&26.87&0.37&0.07&Mag\\
37019&172.99801&2.137607&26.07&0.14&0.11&26.02&0.18&0.07&Mag\\
37020&172.99801&2.117939&25.26&0.06&0.10&25.08&0.08&0.07&Mag\\
37021&172.99802&2.229620&25.36&0.06&0.11&25.43&0.16&0.07&Mag\\
37022&172.99803&2.304322&26.96&0.35&0.10&26.40&0.24&0.07&Mag\\
37023&172.99804&2.358136&27.33&0.44&0.10&27.14&0.48&0.07&Mag\\
37024&172.99805&2.216334&25.39&0.07&0.11&25.70&0.29&0.08&Mag\\
37025&172.99806&2.122850&27.43&0.46&0.10&26.86&0.36&0.07&Mag\\
37026&172.99807&2.114907&25.65&0.16&0.10&25.05&0.09&0.07&Mag\\
37027&172.99808&2.381436&26.97&0.38&0.09&26.66&0.33&0.07&Mag\\
37028&172.99808&2.145726&26.85&0.33&0.11&26.63&0.39&0.08&Mag\\
37029&172.99808&2.193105&27.02&0.47&0.11&26.54&0.40&0.08&Mag\\
37030&172.99809&2.097474&27.10&0.34&0.10&26.37&0.28&0.07&Mag\\
37031&172.99809&2.192878&27.19&0.54&0.11&26.55&0.40&0.08&Mag\\
37032&172.99809&2.265535&25.82&0.10&0.10&25.56&0.12&0.07&Mag\\
37033&172.99810&2.271625&27.27&0.47&0.10&27.05&0.54&0.07&Mag\\
37034&172.99811&2.193594&26.85&0.36&0.11&26.45&0.31&0.08&Mag\\
37035&172.99811&2.074214&25.74&0.11&0.10&25.04&0.07&0.07&Mag\\
37036&172.99811&2.074400&25.99&0.19&0.10&25.05&0.07&0.07&Mag\\
37037&172.99811&2.118148&25.74&0.09&0.10&25.73&0.14&0.07&Mag\\
37038&172.99813&2.390670&27.36&0.44&0.09&27.22&0.53&0.07&Mag\\
37039&172.99813&2.380547&27.05&0.47&0.09&26.61&0.35&0.07&Mag\\
37040&172.99814&2.345886&26.24&0.19&0.10&24.55&0.05&0.07&Mag\\
37041&172.99814&2.137470&26.22&0.17&0.11&25.63&0.12&0.07&Mag\\
37042&172.99815&2.395643&25.18&0.06&0.09&25.16&0.08&0.07&Mag\\
37043&172.99816&2.329696&24.24&0.04&0.10&22.85&0.02&0.07&Mag\\
37044&172.99816&2.287165&23.53&0.04&0.10&21.87&0.04&0.07&Mag\\
37045&172.99817&2.104156&25.20&0.06&0.10&24.69&0.05&0.07&Mag\\
37046&172.99819&2.110336&26.08&0.12&0.10&25.94&0.15&0.07&Mag\\
37047&172.99822&2.265445&26.90&0.51&0.10&25.64&0.12&0.07&Mag\\
37048&172.99824&2.271102&26.77&0.26&0.10&26.00&0.18&0.07&Mag\\
37049&172.99824&2.240738&26.36&0.30&0.10&26.31&0.32&0.07&Mag\\
37050&172.99826&2.264974&25.93&0.11&0.10&25.82&0.15&0.07&Mag\\
37051&172.99827&2.244711&26.93&0.31&0.10&26.11&0.22&0.07&Mag\\
37052&172.99828&2.391266&26.90&0.30&0.09&26.27&0.19&0.07&Mag\\
37053&172.99828&2.240943&26.27&0.25&0.10&25.89&0.24&0.07&Mag\\
37054&172.99829&2.138654&27.11&0.34&0.11&26.70&0.30&0.07&Mag\\
37055&172.99829&2.273896&25.00&0.06&0.10&24.94&0.08&0.07&Mag\\
37056&172.99833&2.287664&27.10&0.50&0.10&26.57&0.53&0.07&Mag\\
37057&172.99834&2.098192&26.01&0.11&0.10&26.14&0.32&0.07&Mag\\
37058&172.99835&2.138846&26.80&0.30&0.11&26.68&0.30&0.07&Mag\\
37059&172.99836&2.171495&25.87&0.11&0.11&25.13&0.08&0.08&Mag\\
37060&172.99838&2.357216&27.00&0.34&0.10&26.49&0.26&0.07&Mag\\
37061&172.99841&2.258396&27.25&0.38&0.10&26.83&0.39&0.07&Mag\\
37062&172.99841&2.283471&26.50&0.25&0.10&25.43&0.11&0.07&Mag\\
37063&172.99843&2.248437&26.69&0.34&0.10&25.32&0.09&0.07&Mag\\
37064&172.99843&2.283727&25.42&0.07&0.10&25.35&0.11&0.07&Mag\\
37065&172.99844&2.193629&26.75&0.39&0.11&26.44&0.31&0.08&Mag\\
37066&172.99845&2.143120&20.94&0.01&0.11&19.52&0.01&0.08&Mag\\
37067&172.99848&2.240940&26.94&0.40&0.10&26.69&0.41&0.07&Mag\\
37068&172.99848&2.308231&26.94&0.31&0.10&26.71&0.38&0.07&Mag\\
37069&172.99850&2.239749&26.81&0.32&0.10&26.68&0.39&0.07&Mag\\
37070&172.99850&2.074246&26.83&0.32&0.10&26.11&0.20&0.07&Mag\\
37071&172.99850&2.190332&24.99&0.08&0.11&24.09&0.06&0.08&Mag\\
37072&172.99851&2.241478&27.16&0.42&0.10&26.54&0.34&0.07&Mag\\
37073&172.99853&2.266615&27.58&0.53&0.10&26.82&0.38&0.07&Mag\\
37074&172.99854&2.233400&25.45&0.07&0.10&24.87&0.06&0.07&Mag\\
37075&172.99854&2.218427&26.79&0.28&0.11&26.19&0.31&0.08&Mag\\
37076&172.99855&2.043226&25.42&0.06&0.09&25.09&0.06&0.07&Mag\\
37077&172.99856&2.049816&27.60&0.52&0.09&26.85&0.32&0.07&Mag\\
37078&172.99857&2.031645&26.67&0.21&0.09&26.18&0.18&0.07&Mag\\
37079&172.99857&2.037826&25.54&0.09&0.09&25.37&0.08&0.07&Mag\\
37080&172.99857&2.144576&27.17&0.51&0.11&24.43&0.08&0.08&Mag\\
37081&172.99860&2.066828&26.20&0.13&0.10&26.09&0.17&0.07&Mag\\
37082&172.99861&2.109261&27.28&0.45&0.10&26.58&0.35&0.07&Mag\\
37083&172.99861&2.238400&27.32&0.48&0.10&26.85&0.38&0.07&Mag\\
37084&172.99862&2.273511&26.38&0.19&0.10&26.33&0.26&0.07&Mag\\
37085&172.99863&2.360991&26.60&0.34&0.10&25.31&0.07&0.07&Mag\\
37086&172.99863&2.248448&26.02&0.14&0.10&25.27&0.09&0.07&Mag\\
37087&172.99864&2.309502&27.46&0.53&0.10&26.98&0.42&0.07&Mag\\
37088&172.99864&2.190249&25.33&0.13&0.11&24.12&0.06&0.08&Mag\\
37089&172.99864&2.074014&26.29&0.18&0.10&26.08&0.20&0.07&Mag\\
37090&172.99865&2.361189&26.04&0.19&0.10&25.27&0.07&0.07&Mag\\
37091&172.99868&2.190441&24.97&0.07&0.11&24.09&0.06&0.08&Mag\\
37092&172.99869&2.138948&26.33&0.15&0.11&26.11&0.29&0.07&Mag\\
37093&172.99869&2.214332&25.58&0.08&0.11&25.61&0.22&0.08&Mag\\
37094&172.99871&2.148483&27.43&0.44&0.11&27.02&0.45&0.08&Mag\\
37095&172.99871&2.354372&25.96&0.12&0.10&25.80&0.15&0.07&Mag\\
37096&172.99872&2.154000&27.37&0.37&0.11&27.16&0.48&0.08&Mag\\
37097&172.99873&2.123373&25.19&0.05&0.10&25.18&0.15&0.07&Mag\\
37098&172.99874&2.357494&27.20&0.38&0.10&26.82&0.36&0.07&Mag\\
37099&172.99874&2.037987&26.69&0.26&0.09&25.45&0.08&0.07&Mag\\
37100&172.99875&2.256569&25.05&0.05&0.10&24.94&0.10&0.07&Mag\\
37101&172.99875&2.381314&27.07&0.45&0.09&26.47&0.27&0.07&Mag\\
37102&172.99876&2.018005&24.14&0.03&0.09&23.89&0.02&0.07&Mag\\
37103&172.99876&2.187878&26.60&0.20&0.11&26.33&0.20&0.08&Mag\\
37104&172.99876&2.324252&25.35&0.12&0.10&25.32&0.09&0.07&Mag\\
37105&172.99876&2.237264&26.80&0.30&0.10&25.14&0.07&0.07&Mag\\
37106&172.99877&2.388644&26.78&0.23&0.09&27.28&0.54&0.07&Mag\\
37107&172.99878&2.142737&27.08&0.36&0.11&26.56&0.31&0.08&Mag\\
37108&172.99879&2.379505&25.04&0.05&0.10&26.48&0.35&0.07&Mag\\
37109&172.99879&2.144496&25.37&0.14&0.11&24.31&0.08&0.08&Mag\\
37110&172.99879&2.141907&26.67&0.20&0.11&26.61&0.30&0.08&Mag\\
37111&172.99879&2.116648&26.36&0.18&0.10&25.87&0.13&0.07&Mag\\
37112&172.99880&2.314462&27.39&0.54&0.10&26.52&0.30&0.07&Mag\\
37113&172.99880&2.140020&26.41&0.17&0.11&25.78&0.14&0.08&Mag\\
37114&172.99882&2.334575&25.30&0.11&0.10&25.02&0.11&0.07&Mag\\
37115&172.99882&2.341078&25.93&0.16&0.10&24.47&0.10&0.07&Mag\\
37116&172.99883&2.211392&27.52&0.54&0.11&26.49&0.26&0.08&Mag\\
37117&172.99883&2.223834&26.13&0.14&0.11&25.53&0.10&0.08&Mag\\
37118&172.99883&2.216727&26.46&0.21&0.11&25.52&0.15&0.08&Mag\\
37119&172.99883&2.218434&26.43&0.21&0.11&25.65&0.19&0.08&Mag\\
37120&172.99884&2.406211&25.86&0.15&0.09&25.36&0.11&0.07&Mag\\
37121&172.99885&2.276083&26.15&0.14&0.10&25.72&0.13&0.07&Mag\\
37122&172.99885&2.295958&25.72&0.09&0.10&25.66&0.12&0.07&Mag\\
37123&172.99886&2.324143&25.40&0.13&0.10&25.04&0.12&0.07&Mag\\
37124&172.99886&2.060233&27.15&0.31&0.09&27.14&0.42&0.07&Mag\\
37125&172.99887&2.065161&26.16&0.14&0.10&25.27&0.08&0.07&Mag\\
37126&172.99887&2.350297&25.23&0.08&0.10&25.08&0.08&0.07&Mag\\
37127&172.99887&2.320774&26.41&0.18&0.10&26.68&0.33&0.07&Mag\\
37128&172.99887&2.123665&26.65&0.19&0.10&26.42&0.24&0.07&Mag\\
37129&172.99887&2.089782&26.22&0.14&0.10&25.70&0.12&0.07&Mag\\
37130&172.99890&2.239838&26.91&0.36&0.10&26.69&0.39&0.07&Mag\\
37131&172.99891&2.177090&25.94&0.11&0.11&25.75&0.14&0.08&Mag\\
37132&172.99891&2.144434&24.41&0.03&0.11&22.64&0.01&0.08&Mag\\
37133&172.99891&2.089518&26.61&0.21&0.10&25.73&0.12&0.07&Mag\\
37134&172.99891&2.018067&26.92&0.38&0.09&24.09&0.02&0.07&Mag\\
37135&172.99892&2.237090&25.39&0.06&0.10&25.04&0.07&0.07&Mag\\
37136&172.99894&2.390640&26.83&0.25&0.09&27.27&0.52&0.07&Mag\\
37137&172.99895&2.180719&22.53&0.01&0.11&20.96&0.01&0.08&Mag\\
37138&172.99895&2.168071&26.39&0.21&0.11&24.69&0.04&0.08&Mag\\
37139&172.99896&2.291615&27.12&0.42&0.10&26.50&0.34&0.07&Mag\\
37140&172.99896&2.357115&24.32&0.02&0.10&24.11&0.02&0.07&Mag\\
37141&172.99897&2.406361&25.97&0.14&0.09&25.71&0.13&0.07&Mag\\
37142&172.99897&2.107853&26.79&0.25&0.10&25.68&0.10&0.07&Mag\\
37143&172.99897&2.214274&26.35&0.17&0.11&25.67&0.13&0.08&Mag\\
37144&172.99898&2.140338&25.58&0.07&0.11&25.45&0.09&0.08&Mag\\
37145&172.99898&2.341016&25.39&0.10&0.10&24.12&0.08&0.07&Mag\\
37146&172.99899&2.059192&26.49&0.15&0.09&26.51&0.24&0.07&Mag\\
37147&172.99900&2.160559&25.17&0.06&0.11&25.04&0.07&0.08&Mag\\
37148&172.99900&2.023831&25.14&0.07&0.09&25.02&0.09&0.07&Mag\\
37149&172.99900&2.254166&25.27&0.06&0.10&25.03&0.07&0.07&Mag\\
37150&172.99902&2.361073&26.54&0.22&0.10&26.27&0.22&0.07&Mag\\
37151&172.99903&2.050557&25.81&0.18&0.09&24.98&0.08&0.07&Mag\\
37152&172.99904&2.106533&26.38&0.15&0.10&26.18&0.15&0.07&Mag\\
37153&172.99904&2.303252&25.74&0.10&0.10&25.49&0.10&0.07&Mag\\
37154&172.99904&2.334767&25.98&0.15&0.10&25.92&0.20&0.07&Mag\\
37155&172.99905&2.350245&25.52&0.09&0.10&25.38&0.10&0.07&Mag\\
37156&172.99905&2.256947&27.17&0.39&0.10&26.96&0.43&0.07&Mag\\
37157&172.99905&2.128249&26.70&0.23&0.10&26.61&0.31&0.07&Mag\\
37158&172.99907&2.311542&27.34&0.51&0.10&27.03&0.48&0.07&Mag\\
37159&172.99907&2.392055&26.51&0.23&0.09&25.73&0.14&0.07&Mag\\
37160&172.99907&2.400445&25.32&0.07&0.09&24.71&0.04&0.07&Mag\\
37161&172.99908&2.281912&26.86&0.34&0.10&26.60&0.36&0.07&Mag\\
37162&172.99909&2.191541&25.56&0.08&0.11&25.29&0.09&0.08&Mag\\
37163&172.99909&2.406194&25.60&0.09&0.09&25.35&0.11&0.07&Mag\\
37164&172.99910&2.313958&27.06&0.36&0.10&26.80&0.40&0.07&Mag\\
37165&172.99910&2.371375&27.56&0.53&0.10&27.04&0.44&0.07&Mag\\
37166&172.99912&2.378071&25.15&0.07&0.10&24.75&0.07&0.07&Mag\\
37167&172.99913&2.082145&25.25&0.05&0.10&25.45&0.09&0.07&Mag\\
37168&172.99914&2.245417&26.94&0.29&0.10&26.43&0.28&0.07&Mag\\
37169&172.99915&2.107931&25.93&0.12&0.10&25.62&0.10&0.07&Mag\\
37170&172.99915&2.023919&25.06&0.05&0.09&24.94&0.07&0.07&Mag\\
37171&172.99915&2.050466&25.35&0.10&0.09&24.41&0.05&0.07&Mag\\
37172&172.99917&2.303153&25.41&0.10&0.10&25.34&0.11&0.07&Mag\\
37173&172.99918&2.037568&25.75&0.09&0.09&25.32&0.08&0.07&Mag\\
37174&172.99920&2.024154&25.47&0.09&0.09&25.15&0.09&0.07&Mag\\
37175&172.99920&2.407821&26.84&0.29&0.09&25.97&0.14&0.07&Mag\\
37176&172.99920&2.035029&27.23&0.32&0.09&27.36&0.52&0.07&Mag\\
37177&172.99920&2.187578&26.43&0.17&0.11&26.21&0.19&0.08&Mag\\
37178&172.99922&2.121666&25.93&0.10&0.10&25.61&0.10&0.07&Mag\\
37179&172.99923&2.064976&27.38&0.48&0.10&26.16&0.33&0.07&Mag\\
37180&172.99926&2.393436&27.39&0.49&0.09&26.66&0.30&0.07&Mag\\
37181&172.99926&2.128375&27.13&0.33&0.10&26.64&0.31&0.07&Mag\\
37182&172.99926&2.055925&27.02&0.38&0.09&25.41&0.09&0.07&Mag\\
37183&172.99926&2.338387&27.33&0.47&0.10&27.08&0.54&0.07&Mag\\
37184&172.99926&2.236887&26.78&0.25&0.10&26.03&0.19&0.07&Mag\\
37185&172.99926&2.378206&25.18&0.06&0.10&24.88&0.07&0.07&Mag\\
37186&172.99927&2.140732&26.41&0.15&0.11&25.85&0.13&0.08&Mag\\
37187&172.99928&2.392313&25.77&0.10&0.09&25.53&0.19&0.07&Mag\\
37188&172.99928&2.082068&24.58&0.03&0.10&25.31&0.17&0.07&Mag\\
37189&172.99930&2.079411&27.31&0.36&0.10&27.27&0.50&0.07&Mag\\
37190&172.99931&2.050485&25.70&0.15&0.09&24.44&0.05&0.07&Mag\\
37191&172.99931&2.099845&25.62&0.11&0.10&25.77&0.19&0.07&Mag\\
37192&172.99931&2.420254&26.48&0.28&0.09&26.36&0.34&0.07&Mag\\
37193&172.99932&2.146509&26.09&0.16&0.11&25.99&0.19&0.08&Mag\\
37194&172.99933&2.254780&27.30&0.41&0.10&27.00&0.49&0.07&Mag\\
37195&172.99933&2.314661&26.40&0.33&0.10&25.53&0.16&0.07&Mag\\
37196&172.99933&2.090584&23.62&0.01&0.10&22.16&0.01&0.07&Mag\\
37197&172.99934&2.320610&25.71&0.11&0.10&24.86&0.06&0.07&Mag\\
37198&172.99934&2.384014&26.59&0.27&0.09&26.85&0.45&0.07&Mag\\
37199&172.99935&2.231246&25.32&0.06&0.10&24.88&0.06&0.07&Mag\\
37200&172.99935&2.020454&25.65&0.09&0.09&25.41&0.09&0.07&Mag\\
37201&172.99936&2.187006&25.73&0.10&0.11&25.43&0.11&0.08&Mag\\
37202&172.99936&2.242087&26.42&0.23&0.10&26.49&0.37&0.07&Mag\\
37203&172.99937&2.028688&26.95&0.32&0.09&26.62&0.33&0.07&Mag\\
37204&172.99938&2.212022&26.16&0.13&0.11&25.65&0.12&0.08&Mag\\
37205&172.99939&2.349346&24.01&0.02&0.10&23.42&0.02&0.07&Mag\\
37206&172.99941&2.418200&27.26&0.44&0.09&26.75&0.31&0.07&Mag\\
37207&172.99942&2.024242&23.86&0.02&0.09&23.76&0.02&0.07&Mag\\
37208&172.99942&2.379687&26.88&0.39&0.10&26.49&0.31&0.07&Mag\\
37209&172.99943&2.231500&26.64&0.26&0.10&24.98&0.06&0.07&Mag\\
37210&172.99943&2.245910&27.28&0.39&0.10&27.05&0.52&0.07&Mag\\
37211&172.99944&2.056251&26.03&0.17&0.09&25.10&0.08&0.07&Mag\\
37212&172.99944&2.186774&25.86&0.12&0.11&25.45&0.13&0.08&Mag\\
37213&172.99944&2.055760&26.63&0.28&0.09&25.38&0.09&0.07&Mag\\
37214&172.99944&2.314543&25.37&0.11&0.10&25.23&0.08&0.07&Mag\\
37215&172.99944&2.193639&27.34&0.54&0.11&26.97&0.51&0.08&Mag\\
37216&172.99945&2.243396&27.30&0.46&0.10&26.52&0.35&0.07&Mag\\
37217&172.99945&2.212466&26.92&0.26&0.11&26.69&0.33&0.08&Mag\\
37218&172.99946&2.420207&25.83&0.16&0.09&25.64&0.17&0.07&Mag\\
37219&172.99946&2.212173&26.74&0.35&0.11&26.68&0.33&0.08&Mag\\
37220&172.99946&2.028893&26.71&0.24&0.09&26.60&0.33&0.07&Mag\\
37221&172.99947&2.021549&27.21&0.36&0.09&27.16&0.40&0.07&Mag\\
37222&172.99948&2.151369&27.38&0.43&0.11&26.94&0.42&0.08&Mag\\
37223&172.99948&2.320132&26.16&0.19&0.10&24.72&0.05&0.07&Mag\\
37224&172.99949&2.114267&24.83&0.04&0.10&24.76&0.05&0.07&Mag\\
37225&172.99950&2.374785&27.36&0.42&0.10&26.94&0.38&0.07&Mag\\
37226&172.99951&2.417230&27.08&0.35&0.09&26.83&0.35&0.07&Mag\\
37227&172.99951&2.101275&27.24&0.42&0.10&26.48&0.25&0.07&Mag\\
37228&172.99951&2.243820&25.04&0.09&0.10&24.81&0.10&0.07&Mag\\
37229&172.99951&2.108436&26.26&0.27&0.10&24.05&0.02&0.07&Mag\\
37230&172.99953&2.056028&25.77&0.12&0.09&25.32&0.09&0.07&Mag\\
37231&172.99954&2.316305&25.01&0.05&0.10&24.81&0.06&0.07&Mag\\
37232&172.99954&2.020292&25.35&0.06&0.09&25.20&0.08&0.07&Mag\\
37233&172.99954&2.244640&27.14&0.32&0.10&26.89&0.53&0.07&Mag\\
37234&172.99955&2.316152&24.76&0.11&0.10&23.85&0.04&0.07&Mag\\
37235&172.99955&2.314433&27.01&0.41&0.10&25.34&0.08&0.07&Mag\\
37236&172.99956&2.324115&25.12&0.06&0.10&24.62&0.08&0.07&Mag\\
37237&172.99956&2.266838&26.68&0.23&0.10&26.31&0.22&0.07&Mag\\
37238&172.99956&2.109929&27.41&0.53&0.10&27.07&0.46&0.07&Mag\\
37239&172.99957&2.193942&27.24&0.49&0.11&26.96&0.51&0.08&Mag\\
37240&172.99960&2.039203&21.76&0.01&0.09&20.25&0.01&0.07&Mag\\
37241&172.99960&2.243969&26.71&0.31&0.10&24.93&0.10&0.07&Mag\\
37242&172.99962&2.350925&25.60&0.08&0.10&25.37&0.09&0.07&Mag\\
37243&172.99962&2.056232&26.33&0.20&0.09&25.12&0.08&0.07&Mag\\
37244&172.99963&2.108311&24.75&0.04&0.10&23.95&0.02&0.07&Mag\\
37245&172.99964&2.107602&26.94&0.23&0.10&27.02&0.38&0.07&Mag\\
37246&172.99965&2.320125&25.14&0.08&0.10&24.65&0.05&0.07&Mag\\
37247&172.99967&2.305579&24.67&0.03&0.10&24.44&0.04&0.07&Mag\\
37248&172.99967&2.080860&27.62&0.49&0.10&27.09&0.50&0.07&Mag\\
37249&172.99967&2.090284&23.95&0.02&0.10&22.44&0.01&0.07&Mag\\
37250&172.99968&2.323939&26.12&0.17&0.10&25.48&0.19&0.07&Mag\\
37251&172.99968&2.148904&26.44&0.24&0.11&24.94&0.07&0.08&Mag\\
37252&172.99969&2.275540&25.60&0.08&0.10&25.97&0.26&0.07&Mag\\
37253&172.99970&2.105168&25.79&0.09&0.10&25.57&0.20&0.07&Mag\\
37254&172.99971&2.066490&25.44&0.06&0.10&25.17&0.07&0.07&Mag\\
37255&172.99972&2.066842&27.27&0.34&0.10&26.95&0.34&0.07&Mag\\
37256&172.99972&2.260099&26.05&0.12&0.10&25.55&0.11&0.07&Mag\\
37257&172.99973&2.226393&27.44&0.44&0.11&27.02&0.43&0.07&Mag\\
37258&172.99974&2.052164&24.46&0.03&0.09&24.27&0.03&0.07&Mag\\
37259&172.99975&2.101035&26.70&0.23&0.10&26.44&0.25&0.07&Mag\\
37260&172.99976&2.373962&26.10&0.12&0.10&26.07&0.17&0.07&Mag\\
37261&172.99976&2.222592&26.10&0.12&0.11&25.83&0.14&0.08&Mag\\
37262&172.99977&2.382819&27.23&0.54&0.10&27.00&0.53&0.07&Mag\\
37263&172.99979&2.406757&25.54&0.10&0.09&25.25&0.10&0.07&Mag\\
37264&172.99979&2.293510&26.56&0.22&0.10&25.48&0.09&0.07&Mag\\
37265&172.99981&2.036161&26.50&0.18&0.09&26.47&0.25&0.07&Mag\\
37266&172.99982&2.290047&25.95&0.27&0.10&24.57&0.08&0.07&Mag\\
37267&172.99984&2.249945&27.34&0.53&0.10&26.68&0.35&0.07&Mag\\
37268&172.99984&2.177445&24.79&0.05&0.11&24.64&0.05&0.08&Mag\\
37269&172.99984&2.134929&25.03&0.04&0.10&24.32&0.03&0.07&Mag\\
37270&172.99985&2.199478&25.97&0.10&0.11&25.64&0.12&0.08&Mag\\
37271&172.99988&2.104745&27.30&0.52&0.10&25.28&0.08&0.07&Mag\\
37272&172.99989&2.202125&25.90&0.17&0.11&25.39&0.15&0.08&Mag\\
37273&172.99989&2.162960&26.39&0.15&0.11&26.67&0.34&0.08&Mag\\
37274&172.99989&2.163307&27.25&0.38&0.11&26.73&0.34&0.08&Mag\\
37275&172.99989&2.148959&25.92&0.15&0.11&25.54&0.13&0.08&Mag\\
37276&172.99991&2.196258&27.05&0.39&0.11&26.63&0.40&0.08&Mag\\
37277&172.99992&2.378971&25.72&0.10&0.10&25.94&0.19&0.07&Mag\\
37278&172.99992&2.265466&27.18&0.42&0.10&25.43&0.09&0.07&Mag\\
37279&172.99992&2.081868&24.36&0.02&0.10&24.31&0.03&0.07&Mag\\
37280&172.99992&2.421556&26.25&0.16&0.09&26.29&0.24&0.07&Mag\\
37281&172.99993&2.308675&26.63&0.25&0.10&26.22&0.21&0.07&Mag\\
37282&172.99994&2.365552&26.36&0.19&0.10&25.68&0.11&0.07&Mag\\
37283&172.99994&2.039442&25.36&0.07&0.09&24.80&0.06&0.07&Mag\\
37284&172.99994&2.151667&27.08&0.31&0.11&27.15&0.49&0.08&Mag\\
37285&172.99994&2.123903&27.35&0.37&0.10&26.98&0.36&0.07&Mag\\
37286&172.99995&2.406964&25.35&0.09&0.09&25.46&0.13&0.07&Mag\\
37287&172.99995&2.152117&24.63&0.03&0.11&24.41&0.04&0.08&Mag\\
37288&172.99996&2.368082&27.17&0.35&0.10&27.20&0.52&0.07&Mag\\
37289&172.99996&2.294346&26.87&0.28&0.10&26.39&0.25&0.07&Mag\\
37290&172.99996&2.149167&27.01&0.45&0.11&25.62&0.13&0.08&Mag\\
37291&172.99997&2.290057&25.15&0.08&0.10&24.52&0.08&0.07&Mag\\
37292&172.99998&2.217917&27.44&0.37&0.11&27.13&0.54&0.08&Mag\\
37293&172.99998&2.212668&26.09&0.14&0.11&25.55&0.10&0.08&Mag\\
37294&172.99998&2.406640&25.36&0.09&0.09&24.93&0.09&0.07&Mag\\
37295&172.99998&2.080249&27.34&0.43&0.10&26.72&0.28&0.07&Mag\\
37296&172.99999&2.387559&26.19&0.15&0.10&26.21&0.20&0.07&Mag\\
37297&172.99999&2.085065&21.70&0.01&0.10&20.85&0.01&0.07&Mag\\
37298&173.00003&2.277989&27.09&0.34&0.10&26.13&0.18&0.07&Mag\\
37299&173.00005&2.073716&25.74&0.10&0.10&24.24&0.02&0.07&Mag\\
37300&173.00006&2.226294&26.35&0.17&0.11&25.47&0.10&0.07&Mag\\
37301&173.00006&2.290302&26.88&0.36&0.10&26.69&0.49&0.07&Mag\\
37302&173.00007&2.239727&21.48&0.01&0.10&20.76&0.01&0.07&Mag\\
37303&173.00008&2.151259&27.15&0.34&0.11&27.15&0.49&0.08&Mag\\
37304&173.00009&2.265550&25.55&0.09&0.10&25.31&0.09&0.07&Mag\\
37305&173.00009&2.104760&26.57&0.26&0.10&25.23&0.08&0.07&Mag\\
37306&173.00010&2.114216&24.46&0.03&0.10&23.55&0.01&0.07&Mag\\
37307&173.00010&2.289962&25.17&0.13&0.10&24.60&0.06&0.07&Mag\\
37308&173.00011&2.196638&24.64&0.04&0.11&23.14&0.01&0.08&Mag\\
37309&173.00012&2.406812&25.44&0.12&0.09&24.94&0.09&0.07&Mag\\
37310&173.00012&2.350711&24.82&0.04&0.10&24.66&0.12&0.07&Mag\\
37311&173.00013&2.365594&26.82&0.32&0.10&25.71&0.11&0.07&Mag\\
37312&173.00013&2.393666&27.15&0.35&0.10&26.93&0.37&0.07&Mag\\
37313&173.00014&2.075111&25.90&0.11&0.10&25.63&0.11&0.07&Mag\\
37314&173.00014&2.250268&27.08&0.36&0.10&26.66&0.35&0.07&Mag\\
37315&173.00015&2.350954&26.95&0.40&0.10&24.81&0.12&0.07&Mag\\
37316&173.00016&2.340320&25.41&0.08&0.10&24.86&0.05&0.07&Mag\\
37317&173.00016&2.141647&24.84&0.09&0.11&23.76&0.05&0.08&Mag\\
37318&173.00016&2.087246&27.10&0.32&0.10&27.01&0.53&0.07&Mag\\
37319&173.00017&2.158965&25.98&0.10&0.11&25.41&0.10&0.08&Mag\\
37320&173.00018&2.212817&26.19&0.16&0.11&25.55&0.10&0.08&Mag\\
37321&173.00020&2.383455&27.17&0.48&0.10&26.74&0.38&0.07&Mag\\
37322&173.00021&2.280138&27.06&0.36&0.10&26.46&0.33&0.07&Mag\\
37323&173.00022&2.323833&26.60&0.23&0.10&26.84&0.41&0.07&Mag\\
37324&173.00022&2.321596&26.23&0.16&0.10&25.30&0.09&0.07&Mag\\
37325&173.00023&2.392486&27.10&0.36&0.10&27.04&0.44&0.07&Mag\\
37326&173.00023&2.315581&26.66&0.26&0.10&26.54&0.35&0.07&Mag\\
37327&173.00023&2.421268&25.75&0.11&0.09&26.28&0.26&0.07&Mag\\
37328&173.00024&2.074829&26.24&0.15&0.10&26.05&0.17&0.07&Mag\\
37329&173.00025&2.350690&24.86&0.08&0.10&24.89&0.15&0.07&Mag\\
37330&173.00027&2.017194&25.09&0.04&0.09&24.88&0.05&0.07&Mag\\
37331&173.00027&2.141508&24.77&0.06&0.11&24.08&0.05&0.08&Mag\\
37332&173.00028&2.304241&26.43&0.18&0.10&26.27&0.26&0.07&Mag\\
37333&173.00030&2.185751&24.38&0.03&0.11&24.05&0.04&0.08&Mag\\
37334&173.00030&2.065806&25.48&0.08&0.10&24.91&0.05&0.07&Mag\\
37335&173.00030&2.406714&25.76&0.13&0.09&24.96&0.09&0.07&Mag\\
37336&173.00030&2.215310&26.25&0.16&0.11&24.86&0.06&0.08&Mag\\
37337&173.00032&2.377945&26.70&0.24&0.10&26.50&0.27&0.07&Mag\\
37338&173.00033&2.411003&25.57&0.08&0.09&25.15&0.07&0.07&Mag\\
37339&173.00033&2.185590&24.39&0.06&0.11&23.17&0.03&0.08&Mag\\
37340&173.00034&2.048986&26.51&0.21&0.09&26.10&0.17&0.07&Mag\\
37341&173.00035&2.199711&27.29&0.36&0.11&26.69&0.33&0.08&Mag\\
37342&173.00035&2.324497&25.90&0.31&0.10&20.93&0.01&0.07&Mag\\
37343&173.00038&2.418361&26.51&0.19&0.09&27.00&0.41&0.07&Mag\\
37344&173.00038&2.281575&26.14&0.21&0.10&25.42&0.17&0.07&Mag\\
37345&173.00039&2.240252&27.05&0.43&0.10&26.48&0.32&0.07&Mag\\
37346&173.00039&2.407769&26.89&0.30&0.09&26.73&0.31&0.07&Mag\\
37347&173.00040&2.286500&27.06&0.48&0.10&26.84&0.51&0.07&Mag\\
37348&173.00040&2.280374&25.98&0.12&0.10&25.85&0.15&0.07&Mag\\
37349&173.00041&2.379730&21.39&0.01&0.10&20.02&0.01&0.07&Mag\\
37350&173.00041&2.324342&21.34&0.01&0.10&20.61&0.01&0.07&Mag\\
37351&173.00041&2.074998&26.08&0.14&0.10&25.59&0.10&0.07&Mag\\
37352&173.00041&2.205767&25.48&0.07&0.11&25.34&0.09&0.08&Mag\\
37353&173.00042&2.223480&25.85&0.10&0.11&25.57&0.12&0.08&Mag\\
37354&173.00046&2.065580&26.65&0.21&0.10&26.65&0.32&0.07&Mag\\
37355&173.00047&2.379243&27.29&0.53&0.10&26.77&0.47&0.07&Mag\\
37356&173.00047&2.383509&26.87&0.35&0.10&26.72&0.38&0.07&Mag\\
37357&173.00049&2.378994&27.02&0.46&0.10&26.12&0.20&0.07&Mag\\
37358&173.00049&2.052588&26.05&0.20&0.09&24.76&0.07&0.07&Mag\\
37359&173.00050&2.167984&27.01&0.31&0.11&26.35&0.23&0.08&Mag\\
37360&173.00050&2.334807&26.87&0.36&0.10&26.17&0.25&0.07&Mag\\
37361&173.00050&2.382058&26.91&0.37&0.10&26.60&0.33&0.07&Mag\\
37362&173.00050&2.297420&25.08&0.10&0.10&24.86&0.13&0.07&Mag\\
37363&173.00050&2.047090&27.36&0.42&0.09&26.72&0.28&0.07&Mag\\
37364&173.00051&2.275142&25.70&0.10&0.10&25.02&0.08&0.07&Mag\\
37365&173.00052&2.053110&26.51&0.25&0.09&26.89&0.41&0.07&Mag\\
37366&173.00053&2.332807&27.00&0.47&0.10&26.21&0.21&0.07&Mag\\
37367&173.00054&2.149746&27.26&0.43&0.11&26.80&0.50&0.08&Mag\\
37368&173.00055&2.400238&25.40&0.16&0.10&24.76&0.05&0.07&Mag\\
37369&173.00055&2.369281&26.12&0.14&0.10&26.05&0.17&0.07&Mag\\
37370&173.00055&2.380414&26.51&0.25&0.10&26.36&0.28&0.07&Mag\\
37371&173.00056&2.314326&27.12&0.44&0.10&26.61&0.32&0.07&Mag\\
37372&173.00057&2.136430&26.75&0.25&0.10&25.74&0.17&0.07&Mag\\
37373&173.00057&2.060531&26.23&0.15&0.09&25.91&0.14&0.07&Mag\\
37374&173.00058&2.101146&27.51&0.47&0.10&27.10&0.46&0.07&Mag\\
37375&173.00058&2.195926&24.44&0.04&0.11&24.33&0.11&0.08&Mag\\
37376&173.00059&2.400393&26.06&0.16&0.10&25.06&0.17&0.07&Mag\\
37377&173.00059&2.045624&23.38&0.01&0.09&23.37&0.01&0.07&Mag\\
37378&173.00061&2.151637&25.23&0.06&0.11&25.02&0.06&0.08&Mag\\
37379&173.00061&2.051614&25.14&0.05&0.09&24.95&0.07&0.07&Mag\\
37380&173.00061&2.294682&27.46&0.48&0.10&27.02&0.51&0.07&Mag\\
37381&173.00062&2.048999&26.73&0.28&0.09&26.12&0.17&0.07&Mag\\
37382&173.00062&2.292589&24.97&0.05&0.10&24.97&0.17&0.07&Mag\\
37383&173.00063&2.085790&27.39&0.38&0.10&27.27&0.54&0.07&Mag\\
37384&173.00063&2.217741&27.55&0.48&0.11&26.89&0.40&0.08&Mag\\
37385&173.00064&2.334469&27.20&0.52&0.10&26.20&0.25&0.07&Mag\\
37386&173.00064&2.139826&27.61&0.53&0.11&26.73&0.31&0.08&Mag\\
37387&173.00065&2.400042&26.79&0.36&0.10&24.86&0.05&0.07&Mag\\
37388&173.00067&2.204096&27.48&0.51&0.11&26.10&0.16&0.08&Mag\\
37389&173.00067&2.335578&25.92&0.12&0.10&25.71&0.13&0.07&Mag\\
37390&173.00068&2.380192&26.74&0.33&0.10&26.38&0.28&0.07&Mag\\
37391&173.00068&2.181731&25.26&0.06&0.11&24.81&0.05&0.08&Mag\\
37392&173.00070&2.196540&26.65&0.27&0.11&26.20&0.26&0.08&Mag\\
37393&173.00070&2.104360&26.02&0.13&0.10&26.08&0.20&0.07&Mag\\
37394&173.00071&2.389288&27.01&0.45&0.10&27.19&0.53&0.07&Mag\\
37395&173.00071&2.334774&26.34&0.22&0.10&26.14&0.25&0.07&Mag\\
37396&173.00072&2.398702&26.76&0.29&0.10&26.70&0.30&0.07&Mag\\
37397&173.00072&2.381929&26.27&0.20&0.10&26.55&0.33&0.07&Mag\\
37398&173.00073&2.063681&25.97&0.11&0.10&25.81&0.12&0.07&Mag\\
37399&173.00073&2.331533&25.65&0.09&0.10&26.32&0.26&0.07&Mag\\
37400&173.00073&2.292317&26.19&0.17&0.10&25.96&0.18&0.07&Mag\\
37401&173.00075&2.091988&25.70&0.08&0.10&25.73&0.12&0.07&Mag\\
37402&173.00076&2.148995&27.40&0.47&0.11&26.80&0.41&0.08&Mag\\
37403&173.00076&2.315923&26.87&0.32&0.10&26.53&0.33&0.07&Mag\\
37404&173.00076&2.310010&25.48&0.09&0.10&25.39&0.10&0.07&Mag\\
37405&173.00077&2.136453&24.38&0.02&0.10&23.75&0.02&0.07&Mag\\
37406&173.00077&2.299065&24.54&0.03&0.10&24.35&0.05&0.07&Mag\\
37407&173.00077&2.314076&26.24&0.17&0.10&26.29&0.34&0.07&Mag\\
37408&173.00078&2.112865&25.84&0.11&0.10&25.78&0.12&0.07&Mag\\
37409&173.00081&2.240875&26.55&0.32&0.10&26.16&0.26&0.07&Mag\\
37410&173.00082&2.392104&25.23&0.07&0.10&24.81&0.09&0.07&Mag\\
37411&173.00082&2.338002&26.87&0.31&0.10&26.67&0.40&0.07&Mag\\
37412&173.00082&2.390703&27.23&0.37&0.10&27.01&0.45&0.07&Mag\\
37413&173.00082&2.032106&26.98&0.32&0.09&26.74&0.36&0.07&Mag\\
37414&173.00083&2.281053&25.08&0.12&0.10&24.39&0.03&0.07&Mag\\
37415&173.00083&2.102473&27.06&0.36&0.10&26.46&0.31&0.07&Mag\\
37416&173.00083&2.314433&27.29&0.50&0.10&26.63&0.32&0.07&Mag\\
37417&173.00084&2.370091&25.76&0.15&0.10&24.95&0.08&0.07&Mag\\
37418&173.00085&2.237731&27.11&0.31&0.10&27.06&0.49&0.07&Mag\\
37419&173.00085&2.250747&25.99&0.12&0.10&25.57&0.11&0.07&Mag\\
37420&173.00085&2.271508&24.97&0.07&0.10&24.51&0.07&0.07&Mag\\
37421&173.00086&2.295388&25.86&0.10&0.10&25.62&0.12&0.07&Mag\\
37422&173.00086&2.391904&25.65&0.14&0.10&24.81&0.09&0.07&Mag\\
37423&173.00086&2.031843&27.11&0.37&0.09&26.86&0.36&0.07&Mag\\
37424&173.00086&2.419568&26.80&0.31&0.09&26.55&0.30&0.07&Mag\\
37425&173.00087&2.189831&27.09&0.35&0.11&26.66&0.29&0.08&Mag\\
37426&173.00088&2.375454&25.08&0.07&0.10&24.59&0.04&0.07&Mag\\
37427&173.00088&2.076834&26.37&0.20&0.10&25.26&0.10&0.07&Mag\\
37428&173.00089&2.407402&26.30&0.20&0.09&25.68&0.15&0.07&Mag\\
37429&173.00090&2.264174&26.04&0.13&0.10&25.75&0.14&0.07&Mag\\
37430&173.00091&2.408888&26.91&0.36&0.09&26.53&0.31&0.07&Mag\\
37431&173.00091&2.112742&26.66&0.21&0.10&25.84&0.12&0.07&Mag\\
37432&173.00092&2.369921&25.40&0.07&0.10&24.92&0.08&0.07&Mag\\
37433&173.00093&2.160621&26.18&0.26&0.11&26.30&0.41&0.08&Mag\\
37434&173.00093&2.388262&27.37&0.51&0.10&26.85&0.33&0.07&Mag\\
37435&173.00094&2.342987&26.40&0.31&0.10&25.74&0.14&0.07&Mag\\
37436&173.00095&2.238495&25.01&0.06&0.10&24.92&0.11&0.07&Mag\\
37437&173.00095&2.310014&25.49&0.08&0.10&25.24&0.10&0.07&Mag\\
37438&173.00095&2.146059&26.90&0.35&0.11&26.26&0.28&0.08&Mag\\
37439&173.00096&2.160783&25.66&0.09&0.11&25.32&0.10&0.08&Mag\\
37440&173.00096&2.271734&24.95&0.07&0.10&24.58&0.08&0.07&Mag\\
37441&173.00097&2.237008&27.22&0.38&0.10&26.57&0.29&0.07&Mag\\
37442&173.00097&2.370745&26.58&0.18&0.10&26.76&0.36&0.07&Mag\\
37443&173.00098&2.241880&26.75&0.35&0.10&26.47&0.36&0.07&Mag\\
37444&173.00098&2.375284&26.13&0.26&0.10&24.66&0.04&0.07&Mag\\
37445&173.00098&2.101561&27.25&0.41&0.10&26.76&0.33&0.07&Mag\\
37446&173.00099&2.100387&27.20&0.43&0.10&26.60&0.32&0.07&Mag\\
37447&173.00099&2.329743&23.34&0.02&0.10&22.67&0.01&0.07&Mag\\
37448&173.00099&2.076636&25.74&0.10&0.10&25.85&0.19&0.07&Mag\\
37449&173.00100&2.212551&26.06&0.13&0.11&25.66&0.12&0.08&Mag\\
37450&173.00101&2.183717&25.97&0.13&0.11&24.90&0.06&0.08&Mag\\
37451&173.00101&2.369735&25.67&0.16&0.10&24.90&0.07&0.07&Mag\\
37452&173.00101&2.250611&26.87&0.30&0.10&25.63&0.11&0.07&Mag\\
37453&173.00101&2.244388&26.92&0.33&0.10&26.33&0.31&0.07&Mag\\
37454&173.00102&2.279695&25.76&0.17&0.10&25.79&0.15&0.07&Mag\\
37455&173.00102&2.318852&25.25&0.07&0.10&24.37&0.04&0.07&Mag\\
37456&173.00104&2.271564&24.84&0.10&0.10&24.06&0.05&0.07&Mag\\
37457&173.00105&2.110308&27.50&0.51&0.10&27.09&0.47&0.07&Mag\\
37458&173.00105&2.318698&24.86&0.09&0.10&24.34&0.04&0.07&Mag\\
37459&173.00105&2.307863&25.12&0.09&0.10&24.22&0.05&0.07&Mag\\
37460&173.00105&2.380758&26.60&0.33&0.10&26.50&0.36&0.07&Mag\\
37461&173.00106&2.021527&25.64&0.11&0.09&24.96&0.06&0.07&Mag\\
37462&173.00106&2.381049&26.51&0.30&0.10&26.37&0.36&0.07&Mag\\
37463&173.00107&2.271090&25.11&0.07&0.10&24.43&0.05&0.07&Mag\\
37464&173.00108&2.407163&26.32&0.20&0.09&25.51&0.14&0.07&Mag\\
37465&173.00108&2.145241&25.78&0.09&0.11&25.47&0.13&0.08&Mag\\
37466&173.00108&2.342944&26.00&0.19&0.10&25.71&0.14&0.07&Mag\\
37467&173.00108&2.271375&25.05&0.07&0.10&24.74&0.10&0.07&Mag\\
37468&173.00110&2.241640&26.88&0.37&0.10&26.36&0.27&0.07&Mag\\
37469&173.00110&2.238201&26.31&0.22&0.10&25.01&0.11&0.07&Mag\\
37470&173.00111&2.185122&26.19&0.13&0.11&25.64&0.13&0.08&Mag\\
37471&173.00111&2.060410&27.09&0.34&0.09&26.93&0.38&0.07&Mag\\
37472&173.00112&2.334377&24.88&0.07&0.10&24.66&0.07&0.07&Mag\\
37473&173.00112&2.260695&27.15&0.32&0.10&26.91&0.37&0.07&Mag\\
37474&173.00113&2.402366&27.04&0.43&0.10&26.44&0.29&0.07&Mag\\
37475&173.00113&2.066862&26.28&0.16&0.10&25.88&0.15&0.07&Mag\\
37476&173.00113&2.077869&27.65&0.52&0.10&26.84&0.33&0.07&Mag\\
37477&173.00113&2.391564&26.15&0.16&0.10&26.24&0.32&0.07&Mag\\
37478&173.00114&2.025432&27.00&0.32&0.09&26.84&0.34&0.07&Mag\\
37479&173.00114&2.369521&26.47&0.22&0.10&25.38&0.10&0.07&Mag\\
37480&173.00114&2.390060&26.77&0.34&0.10&25.28&0.10&0.07&Mag\\
37481&173.00115&2.146020&26.71&0.31&0.11&26.25&0.28&0.08&Mag\\
37482&173.00116&2.369975&25.60&0.12&0.10&25.32&0.10&0.07&Mag\\
37483&173.00116&2.154557&27.17&0.42&0.11&25.96&0.16&0.08&Mag\\
37484&173.00117&2.417781&26.40&0.23&0.09&26.40&0.25&0.07&Mag\\
37485&173.00117&2.240702&26.64&0.41&0.10&26.26&0.36&0.07&Mag\\
37486&173.00117&2.229626&25.94&0.13&0.10&25.26&0.10&0.07&Mag\\
37487&173.00119&2.307710&25.16&0.09&0.10&24.22&0.05&0.07&Mag\\
37488&173.00119&2.305895&26.55&0.17&0.10&26.26&0.23&0.07&Mag\\
37489&173.00120&2.162730&27.26&0.35&0.11&27.00&0.45&0.08&Mag\\
37490&173.00120&2.271694&25.01&0.08&0.10&24.58&0.08&0.07&Mag\\
37491&173.00121&2.210901&27.46&0.41&0.11&27.16&0.51&0.08&Mag\\
37492&173.00121&2.307944&24.71&0.05&0.10&24.19&0.05&0.07&Mag\\
37493&173.00121&2.178504&25.86&0.18&0.11&25.24&0.11&0.08&Mag\\
37494&173.00122&2.145195&25.70&0.13&0.11&25.70&0.16&0.08&Mag\\
37495&173.00122&2.240507&26.81&0.34&0.10&26.58&0.35&0.07&Mag\\
37496&173.00123&2.337978&27.32&0.51&0.10&26.83&0.48&0.07&Mag\\
37497&173.00123&2.184945&25.18&0.05&0.11&24.62&0.11&0.08&Mag\\
37498&173.00123&2.242310&26.90&0.43&0.10&26.26&0.27&0.07&Mag\\
37499&173.00124&2.145003&26.35&0.22&0.11&25.75&0.16&0.08&Mag\\
37500&173.00125&2.229364&26.48&0.24&0.10&25.30&0.10&0.07&Mag\\
37501&173.00126&2.195206&24.68&0.04&0.11&24.59&0.08&0.08&Mag\\
37502&173.00126&2.347121&27.17&0.51&0.10&25.24&0.12&0.07&Mag\\
37503&173.00126&2.418096&26.06&0.17&0.09&25.87&0.15&0.07&Mag\\
37504&173.00127&2.142778&27.05&0.42&0.11&25.54&0.13&0.08&Mag\\
37505&173.00127&2.238488&26.17&0.21&0.10&25.77&0.17&0.07&Mag\\
37506&173.00127&2.258476&26.26&0.28&0.10&25.51&0.11&0.07&Mag\\
37507&173.00128&2.144610&25.78&0.11&0.11&25.78&0.16&0.08&Mag\\
37508&173.00128&2.369616&26.36&0.32&0.10&25.37&0.10&0.07&Mag\\
37509&173.00128&2.384825&26.73&0.33&0.10&26.58&0.46&0.07&Mag\\
37510&173.00128&2.408729&26.54&0.26&0.09&26.50&0.31&0.07&Mag\\
37511&173.00128&2.380877&26.91&0.50&0.10&26.52&0.36&0.07&Mag\\
37512&173.00128&2.185431&26.78&0.33&0.11&25.40&0.11&0.08&Mag\\
37513&173.00129&2.407344&26.46&0.28&0.10&25.24&0.10&0.07&Mag\\
37514&173.00130&2.258645&26.16&0.27&0.10&25.50&0.11&0.07&Mag\\
37515&173.00130&2.302881&25.31&0.09&0.10&24.65&0.10&0.07&Mag\\
37516&173.00130&2.196920&26.68&0.43&0.11&26.08&0.33&0.08&Mag\\
37517&173.00130&2.407871&25.64&0.15&0.10&25.16&0.12&0.07&Mag\\
37518&173.00130&2.410475&27.04&0.48&0.09&26.58&0.28&0.07&Mag\\
37519&173.00130&2.390272&25.55&0.11&0.10&25.19&0.10&0.07&Mag\\
37520&173.00131&2.407624&25.41&0.11&0.10&25.16&0.10&0.07&Mag\\
37521&173.00131&2.195050&24.48&0.08&0.11&24.12&0.06&0.08&Mag\\
\enddata
\end{deluxetable*}


==> tab3.tex <==
\begin{deluxetable*}{lcccccccccc}
\tablecolumns{11}
\tablecaption{Pisces II Photometry \label{table:phot_Pisces II}}
\tablehead{
\colhead{Star No.} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$g$} &\colhead{$\delta g$} & \colhead{$A_{g}$} & \colhead{$r$} &\colhead{$\delta r$} & \colhead{$A_{r}$} &\colhead{SDSS or Mag}\\
\colhead{} & \colhead{(deg J2000.0)} & \colhead{(deg J2000.0)} & \colhead{(mag)}&\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &\colhead{}}
\startdata
0&344.59997&5.958982&18.56&0.02&0.25&18.07&0.02&0.18&SDSS\\
1&344.60326&5.965916&16.99&0.02&0.25&15.68&0.02&0.18&SDSS\\
2&344.61875&5.971154&17.00&0.02&0.24&16.57&0.02&0.18&SDSS\\
3&344.65301&5.954814&16.88&0.02&0.24&16.05&0.02&0.17&SDSS\\
4&344.62868&5.929240&19.06&0.02&0.24&18.01&0.02&0.17&SDSS\\
5&344.64381&5.998345&17.43&0.02&0.24&16.05&0.01&0.17&SDSS\\
6&344.66289&5.956607&16.34&0.02&0.24&15.91&0.02&0.17&SDSS\\
7&344.66465&5.958012&17.34&0.02&0.24&16.64&0.02&0.17&SDSS\\
8&344.59092&5.947631&19.53&0.02&0.25&18.10&0.02&0.18&SDSS\\
9&344.61120&5.926302&19.27&0.02&0.24&18.15&0.02&0.18&SDSS\\
10&344.63052&5.907410&18.40&0.02&0.24&16.92&0.02&0.17&SDSS\\
11&344.55971&6.025031&17.64&0.02&0.25&17.23&0.01&0.18&SDSS\\
12&344.56409&6.017627&17.26&0.02&0.25&16.54&0.01&0.18&SDSS\\
13&344.56049&6.015516&17.91&0.02&0.25&16.46&0.01&0.18&SDSS\\
14&344.57054&6.014595&18.77&0.02&0.25&17.87&0.01&0.18&SDSS\\
15&344.58672&6.016020&19.40&0.03&0.25&18.00&0.01&0.18&SDSS\\
16&344.64537&6.019180&17.53&0.01&0.24&16.72&0.01&0.17&SDSS\\
17&344.65749&5.993510&16.53&0.01&0.24&15.89&0.01&0.17&SDSS\\
18&344.65139&5.994124&18.53&0.01&0.24&17.56&0.01&0.17&SDSS\\
19&344.60981&5.893471&16.08&0.02&0.24&15.39&0.02&0.17&SDSS\\
20&344.63576&5.901306&16.25&0.02&0.24&15.70&0.03&0.17&SDSS\\
21&344.64988&5.902610&17.13&0.02&0.24&16.48&0.02&0.17&SDSS\\
22&344.57207&5.969249&18.62&0.02&0.25&17.31&0.02&0.18&SDSS\\
23&344.57750&5.950993&19.20&0.02&0.25&17.94&0.02&0.18&SDSS\\
24&344.58764&5.900770&18.26&0.02&0.25&16.81&0.02&0.18&SDSS\\
25&344.62744&5.884752&18.60&0.02&0.24&18.00&0.02&0.17&SDSS\\
26&344.67165&5.926739&17.75&0.02&0.24&16.62&0.02&0.17&SDSS\\
27&344.52384&6.025424&18.01&0.02&0.26&17.47&0.01&0.19&SDSS\\
28&344.53157&5.986958&16.35&0.02&0.26&15.78&0.01&0.19&SDSS\\
29&344.54277&6.030491&16.12&0.02&0.26&15.56&0.01&0.18&SDSS\\
30&344.54452&6.045433&18.70&0.02&0.25&18.26&0.01&0.18&SDSS\\
31&344.57618&6.081900&16.47&0.02&0.25&16.00&0.01&0.18&SDSS\\
32&344.58140&6.050372&18.23&0.02&0.25&17.90&0.01&0.18&SDSS\\
33&344.63913&6.055980&18.10&0.02&0.23&17.92&0.01&0.17&SDSS\\
34&344.50706&6.031234&19.42&0.03&0.26&18.13&0.01&0.19&SDSS\\
35&344.51099&6.003067&19.63&0.03&0.26&18.18&0.01&0.19&SDSS\\
36&344.56818&6.059074&18.89&0.02&0.25&17.38&0.01&0.18&SDSS\\
37&344.56701&6.083255&18.82&0.02&0.25&18.30&0.01&0.18&SDSS\\
38&344.57895&6.058015&19.82&0.03&0.25&18.41&0.01&0.18&SDSS\\
39&344.62414&6.062597&19.79&0.03&0.23&18.49&0.01&0.17&SDSS\\
40&344.69441&5.998088&16.74&0.01&0.23&16.02&0.01&0.17&SDSS\\
41&344.70399&6.021870&16.70&0.01&0.23&16.06&0.01&0.16&SDSS\\
42&344.65565&6.040346&17.01&0.01&0.23&15.84&0.01&0.17&SDSS\\
43&344.52965&5.957367&17.21&0.02&0.26&16.57&0.02&0.19&SDSS\\
44&344.53522&5.953501&17.92&0.02&0.26&17.38&0.02&0.19&SDSS\\
45&344.55262&5.892622&17.85&0.02&0.25&17.21&0.02&0.18&SDSS\\
46&344.56416&5.875700&17.22&0.02&0.25&16.01&0.02&0.18&SDSS\\
47&344.54109&5.948884&18.86&0.03&0.26&17.46&0.02&0.18&SDSS\\
48&344.55048&5.911318&18.92&0.03&0.25&17.89&0.02&0.18&SDSS\\
49&344.56316&5.908109&19.20&0.03&0.25&18.14&0.02&0.18&SDSS\\
50&344.57177&5.877464&17.23&0.02&0.25&16.66&0.02&0.18&SDSS\\
51&344.58001&5.866093&16.36&0.02&0.25&15.69&0.02&0.18&SDSS\\
52&344.59360&5.869674&16.59&0.02&0.24&16.05&0.02&0.18&SDSS\\
53&344.60499&5.856391&16.73&0.02&0.24&16.28&0.02&0.17&SDSS\\
54&344.66948&5.871195&16.90&0.02&0.23&16.40&0.02&0.17&SDSS\\
55&344.70453&5.958152&18.63&0.02&0.23&18.14&0.02&0.17&SDSS\\
56&344.70716&5.932250&16.65&0.02&0.23&16.28&0.02&0.17&SDSS\\
57&344.64776&5.862293&19.08&0.02&0.23&17.56&0.02&0.17&SDSS\\
58&344.66017&5.873894&19.88&0.02&0.23&18.42&0.02&0.17&SDSS\\
59&344.66679&5.887174&18.81&0.02&0.23&17.79&0.02&0.17&SDSS\\
60&344.70076&5.912109&18.21&0.02&0.23&17.43&0.02&0.17&SDSS\\
61&344.72130&5.963343&18.21&0.01&0.23&17.53&0.02&0.17&SDSS\\
62&344.42525&6.013199&16.86&0.01&0.27&16.15&0.01&0.20&SDSS\\
63&344.47242&6.026639&17.14&0.01&0.27&16.46&0.01&0.19&SDSS\\
64&344.47853&6.004503&15.98&0.01&0.27&15.46&0.01&0.19&SDSS\\
65&344.47720&6.075850&17.67&0.01&0.27&17.06&0.01&0.19&SDSS\\
66&344.48343&6.050139&16.65&0.01&0.27&16.20&0.01&0.19&SDSS\\
67&344.42937&5.998994&18.94&0.01&0.27&18.41&0.01&0.20&SDSS\\
68&344.47735&6.067242&19.12&0.01&0.27&17.56&0.01&0.19&SDSS\\
69&344.48387&6.053221&19.19&0.01&0.27&17.94&0.01&0.19&SDSS\\
70&344.48286&6.100209&17.91&0.01&0.27&17.08&0.01&0.19&SDSS\\
71&344.49266&6.052641&17.09&0.02&0.27&15.80&0.01&0.19&SDSS\\
72&344.49530&6.071069&17.90&0.02&0.27&17.20&0.01&0.19&SDSS\\
73&344.49454&6.126508&16.68&0.02&0.26&16.10&0.01&0.19&SDSS\\
74&344.53967&6.142602&16.31&0.02&0.25&15.73&0.01&0.18&SDSS\\
75&344.55735&6.096840&17.73&0.02&0.25&17.31&0.01&0.18&SDSS\\
76&344.59878&6.155402&18.45&0.02&0.24&18.04&0.01&0.17&SDSS\\
77&344.61887&6.120923&17.11&0.02&0.23&16.80&0.01&0.17&SDSS\\
78&344.51336&6.076316&19.70&0.03&0.26&18.28&0.01&0.19&SDSS\\
79&344.54161&6.111842&17.61&0.02&0.26&16.15&0.01&0.18&SDSS\\
80&344.54407&6.116376&18.29&0.02&0.25&17.28&0.01&0.18&SDSS\\
81&344.54379&6.144826&18.99&0.02&0.25&17.69&0.01&0.18&SDSS\\
82&344.54699&6.129410&17.86&0.02&0.25&16.47&0.01&0.18&SDSS\\
83&344.56560&6.151286&19.87&0.03&0.24&18.33&0.01&0.18&SDSS\\
84&344.58279&6.153891&18.36&0.02&0.24&16.95&0.01&0.17&SDSS\\
85&344.59179&6.114709&19.89&0.03&0.24&18.48&0.01&0.17&SDSS\\
86&344.65981&6.058039&16.69&0.01&0.23&16.23&0.01&0.16&SDSS\\
87&344.68380&6.081254&18.24&0.01&0.22&17.82&0.01&0.16&SDSS\\
88&344.69823&6.061687&16.97&0.01&0.22&16.42&0.01&0.16&SDSS\\
89&344.71308&6.059179&18.62&0.02&0.22&18.09&0.01&0.16&SDSS\\
90&344.72613&5.993448&16.94&0.01&0.23&16.51&0.01&0.17&SDSS\\
91&344.73722&6.050799&16.88&0.01&0.22&16.35&0.01&0.16&SDSS\\
92&344.74958&6.003456&15.89&0.01&0.23&15.31&0.01&0.16&SDSS\\
93&344.75119&6.021476&16.09&0.01&0.23&15.56&0.01&0.16&SDSS\\
94&344.66371&6.052624&18.80&0.01&0.23&17.89&0.01&0.16&SDSS\\
95&344.71330&6.072498&18.69&0.01&0.22&17.39&0.01&0.16&SDSS\\
96&344.71803&6.040698&18.80&0.01&0.23&18.34&0.01&0.16&SDSS\\
97&344.73434&5.991326&17.88&0.01&0.23&16.74&0.01&0.16&SDSS\\
98&344.76046&5.993434&18.73&0.01&0.23&17.26&0.01&0.16&SDSS\\
99&344.48113&5.942762&16.95&0.02&0.27&15.87&0.02&0.19&SDSS\\
100&344.48774&5.901552&17.58&0.02&0.27&16.74&0.02&0.19&SDSS\\
101&344.50591&5.875002&17.77&0.02&0.26&17.07&0.02&0.19&SDSS\\
102&344.50662&5.910910&18.22&0.02&0.26&17.69&0.02&0.19&SDSS\\
103&344.50572&5.945293&17.07&0.02&0.26&16.64&0.02&0.19&SDSS\\
104&344.50852&5.933298&17.45&0.02&0.26&16.74&0.02&0.19&SDSS\\
105&344.51365&5.884504&16.06&0.02&0.26&15.45&0.02&0.19&SDSS\\
106&344.51050&5.961103&16.17&0.02&0.26&15.66&0.02&0.19&SDSS\\
107&344.51881&5.854206&16.27&0.02&0.26&15.28&0.02&0.19&SDSS\\
108&344.52596&5.950861&16.56&0.02&0.26&15.43&0.02&0.19&SDSS\\
109&344.53502&5.844440&17.17&0.02&0.26&16.51&0.02&0.18&SDSS\\
110&344.56003&5.833685&16.80&0.03&0.25&16.55&0.04&0.18&SDSS\\
111&344.56301&5.873207&17.14&0.02&0.25&15.85&0.02&0.18&SDSS\\
112&344.49556&5.932634&19.02&0.03&0.27&18.02&0.02&0.19&SDSS\\
113&344.50490&5.969705&19.32&0.03&0.26&17.89&0.02&0.19&SDSS\\
114&344.51768&5.874763&19.67&0.03&0.26&18.25&0.02&0.19&SDSS\\
115&344.52683&5.938787&18.25&0.02&0.26&17.13&0.02&0.19&SDSS\\
116&344.53925&5.835001&19.55&0.03&0.26&18.15&0.02&0.18&SDSS\\
117&344.54154&5.845307&18.81&0.02&0.25&17.54&0.02&0.18&SDSS\\
118&344.57095&5.819251&17.70&0.02&0.25&16.51&0.02&0.18&SDSS\\
119&344.64006&5.819109&18.27&0.02&0.23&17.75&0.02&0.17&SDSS\\
120&344.65515&5.822916&16.86&0.02&0.23&16.39&0.02&0.17&SDSS\\
121&344.67072&5.828959&17.13&0.02&0.23&16.62&0.02&0.16&SDSS\\
122&344.60750&5.848339&19.06&0.02&0.24&17.78&0.02&0.17&SDSS\\
123&344.61271&5.806180&19.47&0.02&0.24&18.41&0.02&0.17&SDSS\\
124&344.64435&5.815327&19.53&0.02&0.23&18.13&0.02&0.17&SDSS\\
125&344.65620&5.841954&18.90&0.02&0.23&18.39&0.02&0.17&SDSS\\
126&344.71555&5.892144&18.99&0.02&0.23&17.73&0.02&0.17&SDSS\\
127&344.73156&5.929206&17.12&0.01&0.23&16.49&0.02&0.17&SDSS\\
128&344.75775&5.953760&18.64&0.01&0.23&18.21&0.02&0.16&SDSS\\
129&344.76710&5.966826&17.73&0.01&0.23&17.14&0.02&0.16&SDSS\\
130&344.72891&5.878928&18.56&0.01&0.23&17.11&0.02&0.16&SDSS\\
131&344.73956&5.865803&19.22&0.02&0.23&17.75&0.02&0.16&SDSS\\
132&344.76516&5.953561&19.42&0.02&0.23&18.01&0.02&0.16&SDSS\\
133&344.76712&5.930633&18.47&0.01&0.23&17.22&0.02&0.16&SDSS\\
134&344.77174&5.942010&19.87&0.02&0.23&18.38&0.02&0.16&SDSS\\
135&344.42962&6.061349&17.43&0.01&0.27&16.99&0.01&0.19&SDSS\\
136&344.44266&6.132301&16.82&0.01&0.27&16.25&0.01&0.20&SDSS\\
137&344.44945&6.137143&16.94&0.01&0.27&16.30&0.01&0.19&SDSS\\
138&344.42985&6.113496&19.22&0.01&0.27&18.14&0.01&0.19&SDSS\\
139&344.43910&6.104723&18.50&0.01&0.27&17.11&0.01&0.19&SDSS\\
140&344.46888&6.125745&18.85&0.01&0.27&17.36&0.01&0.19&SDSS\\
141&344.49468&6.134923&18.48&0.02&0.26&17.94&0.01&0.19&SDSS\\
142&344.52227&6.150347&17.00&0.02&0.25&16.24&0.01&0.18&SDSS\\
143&344.59416&6.109309&19.13&0.02&0.24&18.24&0.01&0.17&SDSS\\
144&344.68068&6.116691&17.99&0.01&0.22&17.32&0.01&0.16&SDSS\\
145&344.71327&6.079542&16.61&0.01&0.22&16.06&0.01&0.16&SDSS\\
146&344.71522&6.127316&17.35&0.01&0.23&16.80&0.01&0.16&SDSS\\
147&344.72182&6.095421&16.43&0.01&0.23&15.89&0.01&0.16&SDSS\\
148&344.73744&6.091538&16.16&0.01&0.23&15.47&0.01&0.16&SDSS\\
149&344.75141&6.135163&17.99&0.01&0.23&17.56&0.01&0.17&SDSS\\
150&344.79171&6.005084&15.91&0.01&0.23&15.42&0.01&0.16&SDSS\\
151&344.72375&6.109019&19.78&0.02&0.23&18.42&0.01&0.16&SDSS\\
152&344.72655&6.139193&18.95&0.02&0.23&17.90&0.01&0.17&SDSS\\
153&344.75381&6.126163&17.50&0.01&0.23&16.32&0.01&0.17&SDSS\\
154&344.79671&5.995077&18.22&0.01&0.23&17.61&0.01&0.16&SDSS\\
155&344.82273&6.052244&16.18&0.01&0.24&15.57&0.01&0.17&SDSS\\
156&344.82746&6.047334&17.65&0.01&0.24&16.99&0.01&0.17&SDSS\\
157&344.80564&6.046605&19.25&0.02&0.23&17.80&0.01&0.17&SDSS\\
158&344.82622&6.012757&19.59&0.02&0.23&18.09&0.01&0.17&SDSS\\
159&344.42946&5.908332&15.70&0.02&0.28&15.10&0.02&0.20&SDSS\\
160&344.44547&5.843579&16.52&0.02&0.28&16.03&0.02&0.20&SDSS\\
161&344.44702&5.842174&19.19&0.03&0.28&17.91&0.02&0.20&SDSS\\
162&344.45115&5.832041&17.14&0.02&0.27&16.84&0.02&0.20&SDSS\\
163&344.45518&5.893296&17.96&0.02&0.27&17.25&0.02&0.20&SDSS\\
164&344.46740&5.864470&16.88&0.02&0.27&16.18&0.02&0.19&SDSS\\
165&344.47448&5.854547&17.15&0.02&0.27&16.75&0.02&0.19&SDSS\\
166&344.47040&5.967935&16.90&0.02&0.27&16.23&0.02&0.19&SDSS\\
167&344.47392&5.894214&17.87&0.02&0.27&17.44&0.02&0.19&SDSS\\
168&344.47119&5.957196&17.81&0.02&0.27&17.06&0.02&0.19&SDSS\\
169&344.48309&5.887480&18.06&0.03&0.27&17.40&0.02&0.19&SDSS\\
170&344.49942&5.800800&15.65&0.02&0.27&15.04&0.02&0.19&SDSS\\
171&344.51519&5.823606&16.30&0.02&0.26&15.62&0.02&0.19&SDSS\\
172&344.51391&5.823702&18.03&0.05&0.26&17.43&0.02&0.19&SDSS\\
173&344.54595&5.825547&15.96&0.02&0.25&15.60&0.02&0.18&SDSS\\
174&344.54957&5.803784&17.16&0.02&0.25&16.39&0.02&0.18&SDSS\\
175&344.56628&5.795586&18.36&0.02&0.25&17.96&0.02&0.18&SDSS\\
176&344.47572&5.918371&18.87&0.03&0.27&18.24&0.02&0.19&SDSS\\
177&344.48555&5.892337&19.72&0.03&0.27&18.46&0.02&0.19&SDSS\\
178&344.50588&5.864199&19.79&0.03&0.26&18.39&0.02&0.19&SDSS\\
179&344.53319&5.819652&17.39&0.02&0.26&15.95&0.02&0.19&SDSS\\
180&344.55596&5.781458&17.41&0.02&0.26&16.09&0.02&0.18&SDSS\\
181&344.55944&5.801189&18.36&0.02&0.25&16.94&0.02&0.18&SDSS\\
182&344.62115&5.785520&17.63&0.02&0.24&17.00&0.02&0.17&SDSS\\
183&344.62897&5.782827&14.56&0.02&0.24&15.90&0.02&0.17&SDSS\\
184&344.63900&5.792780&17.08&0.02&0.23&15.62&0.02&0.17&SDSS\\
185&344.64437&5.789761&16.34&0.02&0.23&15.74&0.02&0.17&SDSS\\
186&344.62892&5.788472&17.86&0.02&0.24&17.05&0.02&0.17&SDSS\\
187&344.66883&5.795041&17.89&0.02&0.23&17.24&0.03&0.17&SDSS\\
188&344.70357&5.782983&17.04&0.02&0.23&16.51&0.02&0.17&SDSS\\
189&344.58897&5.787619&19.24&0.02&0.24&17.74&0.02&0.18&SDSS\\
190&344.63875&5.777762&18.07&0.02&0.24&17.01&0.02&0.17&SDSS\\
191&344.68385&5.810813&19.16&0.02&0.23&17.77&0.02&0.16&SDSS\\
192&344.69499&5.779997&18.54&0.02&0.23&17.20&0.02&0.17&SDSS\\
193&344.69805&5.781002&18.88&0.02&0.23&17.34&0.02&0.17&SDSS\\
194&344.74287&5.845478&16.76&0.01&0.23&16.27&0.02&0.16&SDSS\\
195&344.75613&5.850307&17.94&0.01&0.23&17.20&0.02&0.16&SDSS\\
196&344.76521&5.807761&15.81&0.01&0.23&15.48&0.02&0.16&SDSS\\
197&344.76680&5.784956&16.25&0.01&0.23&15.85&0.02&0.17&SDSS\\
198&344.76965&5.866704&17.50&0.01&0.23&17.05&0.02&0.16&SDSS\\
199&344.78317&5.859263&17.97&0.01&0.22&17.53&0.02&0.16&SDSS\\
200&344.78833&5.802650&17.20&0.01&0.23&16.66&0.02&0.16&SDSS\\
201&344.79903&5.838763&16.88&0.01&0.22&16.14&0.02&0.16&SDSS\\
202&344.79945&5.853735&15.87&0.01&0.22&15.24&0.02&0.16&SDSS\\
203&344.80236&5.865098&17.84&0.01&0.22&17.45&0.02&0.16&SDSS\\
204&344.80601&5.834499&17.73&0.01&0.22&18.13&0.02&0.16&SDSS\\
205&344.80496&5.963918&16.38&0.01&0.23&15.82&0.02&0.16&SDSS\\
206&344.80883&5.909245&17.44&0.01&0.22&16.45&0.02&0.16&SDSS\\
207&344.81013&5.980924&15.95&0.01&0.23&15.35&0.02&0.16&SDSS\\
208&344.81758&5.936029&16.59&0.01&0.22&16.18&0.02&0.16&SDSS\\
209&344.81977&5.958389&16.29&0.01&0.23&15.81&0.02&0.16&SDSS\\
210&344.81994&5.956229&16.44&0.01&0.23&15.98&0.02&0.16&SDSS\\
211&344.82779&5.926190&17.46&0.01&0.22&16.87&0.02&0.16&SDSS\\
212&344.83168&5.933729&18.13&0.01&0.22&17.80&0.02&0.16&SDSS\\
213&344.78594&5.986922&18.99&0.01&0.23&17.50&0.02&0.16&SDSS\\
214&344.81800&5.863685&19.62&0.02&0.22&18.14&0.02&0.16&SDSS\\
215&344.82058&5.942855&18.96&0.01&0.22&17.58&0.02&0.16&SDSS\\
216&344.82424&5.874205&19.08&0.01&0.22&18.49&0.02&0.16&SDSS\\
217&344.82616&5.865364&19.62&0.02&0.22&18.11&0.02&0.16&SDSS\\
218&344.82085&5.989938&19.08&0.01&0.23&18.19&0.02&0.16&SDSS\\
219&344.78954&6.118951&18.65&0.01&0.24&18.11&0.01&0.17&SDSS\\
220&344.75913&6.148484&19.53&0.02&0.24&18.07&0.01&0.17&SDSS\\
221&344.81220&6.084615&16.31&0.01&0.24&15.75&0.01&0.17&SDSS\\
222&344.81986&6.124318&16.33&0.01&0.24&15.65&0.01&0.18&SDSS\\
223&344.41610&5.771118&17.90&0.03&0.30&17.31&0.01&0.22&SDSS\\
224&344.41570&5.854362&18.87&0.03&0.29&18.05&0.01&0.21&SDSS\\
225&344.42142&5.824446&18.61&0.03&0.29&17.75&0.01&0.21&SDSS\\
226&344.43565&5.836733&16.65&0.02&0.28&16.06&0.02&0.20&SDSS\\
227&344.44161&5.805265&17.64&0.02&0.28&17.17&0.02&0.20&SDSS\\
228&344.44759&5.826980&16.07&0.02&0.28&15.54&0.02&0.20&SDSS\\
229&344.43887&5.777689&19.36&0.03&0.29&17.97&0.02&0.21&SDSS\\
230&344.44547&5.803092&17.98&0.02&0.28&16.74&0.03&0.20&SDSS\\
231&344.46675&5.803445&18.15&0.02&0.28&17.39&0.02&0.20&SDSS\\
232&344.81818&5.814423&18.50&0.01&0.22&17.30&0.02&0.16&SDSS\\
233&344.82707&5.824055&16.50&0.01&0.22&15.97&0.02&0.16&SDSS\\
234&344.83848&5.866819&17.65&0.01&0.22&17.14&0.02&0.16&SDSS\\
235&344.79831&5.809192&19.38&0.02&0.23&17.88&0.02&0.16&SDSS\\
236&344.81401&5.831149&18.87&0.01&0.22&17.59&0.02&0.16&SDSS\\
237&344.41535&6.133917&27.01&0.49&0.27&26.09&0.23&0.19&Mag\\
238&344.41538&6.014451&25.28&0.09&0.27&25.65&0.23&0.20&Mag\\
239&344.41538&6.003870&25.25&0.12&0.27&24.88&0.06&0.20&Mag\\
240&344.41540&6.118753&26.26&0.20&0.27&25.50&0.16&0.19&Mag\\
241&344.41541&5.962223&27.13&0.45&0.28&26.77&0.36&0.20&Mag\\
242&344.41542&5.913085&24.90&0.07&0.28&24.54&0.10&0.20&Mag\\
243&344.41542&6.027114&26.81&0.33&0.27&26.26&0.28&0.20&Mag\\
244&344.41543&5.896737&26.26&0.22&0.28&26.62&0.34&0.20&Mag\\
245&344.41543&6.111424&26.57&0.21&0.27&25.84&0.17&0.19&Mag\\
246&344.41544&6.001404&26.51&0.22&0.27&25.74&0.22&0.20&Mag\\
247&344.41545&5.904564&26.03&0.15&0.28&25.93&0.23&0.20&Mag\\
248&344.41545&5.922320&23.40&0.02&0.28&22.71&0.04&0.20&Mag\\
249&344.41545&6.137919&26.07&0.14&0.27&25.95&0.20&0.19&Mag\\
250&344.41545&5.767042&23.51&0.03&0.30&21.82&0.01&0.22&Mag\\
251&344.41546&5.992419&26.12&0.14&0.28&26.34&0.27&0.20&Mag\\
252&344.41546&5.894643&25.94&0.14&0.28&25.29&0.10&0.20&Mag\\
253&344.41547&6.126206&26.82&0.28&0.27&26.34&0.24&0.19&Mag\\
254&344.41547&5.823856&25.79&0.13&0.29&25.03&0.07&0.21&Mag\\
255&344.41548&5.884736&27.18&0.40&0.28&27.04&0.44&0.20&Mag\\
256&344.41549&5.797866&25.15&0.08&0.29&25.10&0.10&0.21&Mag\\
257&344.41549&5.816709&26.15&0.15&0.29&25.31&0.15&0.21&Mag\\
258&344.41550&5.753475&26.92&0.42&0.30&25.98&0.19&0.22&Mag\\
259&344.41550&5.902397&27.48&0.51&0.28&26.91&0.52&0.20&Mag\\
260&344.41551&6.002675&26.87&0.25&0.27&26.29&0.35&0.20&Mag\\
261&344.41551&5.765373&27.35&0.47&0.30&27.20&0.53&0.22&Mag\\
262&344.41551&6.049847&27.59&0.50&0.27&26.96&0.47&0.19&Mag\\
263&344.41552&5.761550&26.46&0.25&0.30&25.94&0.26&0.22&Mag\\
264&344.41553&6.147681&26.90&0.31&0.27&26.30&0.26&0.19&Mag\\
265&344.41553&6.061488&26.06&0.23&0.27&24.98&0.09&0.19&Mag\\
266&344.41553&6.045055&25.99&0.14&0.27&25.37&0.10&0.19&Mag\\
267&344.41554&6.063282&27.30&0.43&0.27&26.40&0.26&0.19&Mag\\
268&344.41554&5.793879&27.35&0.48&0.30&26.88&0.53&0.21&Mag\\
269&344.41555&5.891064&27.45&0.45&0.28&26.83&0.40&0.20&Mag\\
270&344.41556&5.759364&27.43&0.51&0.30&27.04&0.46&0.22&Mag\\
271&344.41558&6.055391&26.76&0.21&0.27&27.11&0.53&0.19&Mag\\
272&344.41558&5.857175&25.55&0.07&0.29&24.83&0.05&0.21&Mag\\
273&344.41559&5.761906&25.62&0.07&0.30&25.91&0.26&0.22&Mag\\
274&344.41559&5.800365&25.90&0.10&0.29&25.63&0.12&0.21&Mag\\
275&344.41560&5.997755&26.00&0.10&0.27&26.06&0.23&0.20&Mag\\
276&344.41560&5.922127&23.77&0.03&0.28&23.12&0.01&0.20&Mag\\
277&344.41561&5.913429&25.53&0.07&0.28&24.85&0.06&0.20&Mag\\
278&344.41562&5.855217&26.55&0.19&0.29&26.46&0.29&0.21&Mag\\
279&344.41563&6.108298&26.29&0.15&0.27&26.36&0.25&0.19&Mag\\
280&344.41564&5.866435&26.50&0.19&0.28&25.40&0.10&0.21&Mag\\
281&344.41565&6.069535&26.11&0.16&0.27&25.55&0.14&0.19&Mag\\
282&344.41565&6.089321&24.66&0.09&0.27&24.26&0.09&0.19&Mag\\
283&344.41565&6.069982&27.00&0.36&0.27&26.19&0.26&0.19&Mag\\
284&344.41566&5.865910&27.18&0.36&0.28&26.20&0.28&0.21&Mag\\
285&344.41569&6.008806&25.99&0.09&0.27&26.13&0.22&0.20&Mag\\
286&344.41569&5.751561&27.10&0.32&0.30&27.02&0.45&0.22&Mag\\
287&344.41569&6.137668&26.35&0.18&0.27&25.96&0.20&0.19&Mag\\
288&344.41571&6.071699&25.50&0.08&0.27&24.49&0.04&0.19&Mag\\
289&344.41572&5.754482&26.32&0.15&0.30&26.55&0.41&0.22&Mag\\
290&344.41572&6.001326&25.95&0.16&0.27&25.72&0.22&0.20&Mag\\
291&344.41574&6.061663&25.08&0.08&0.27&25.01&0.07&0.19&Mag\\
292&344.41575&6.111328&25.90&0.12&0.27&25.82&0.17&0.19&Mag\\
293&344.41576&6.120156&26.12&0.20&0.27&24.05&0.02&0.19&Mag\\
294&344.41576&5.983361&24.11&0.02&0.28&23.35&0.02&0.20&Mag\\
295&344.41577&5.797726&24.59&0.04&0.29&25.09&0.10&0.21&Mag\\
296&344.41578&6.153509&22.25&0.01&0.27&20.59&0.01&0.20&Mag\\
297&344.41578&6.130322&25.08&0.05&0.27&24.78&0.06&0.19&Mag\\
298&344.41582&5.926667&27.08&0.36&0.28&26.56&0.31&0.20&Mag\\
299&344.41583&5.997222&25.99&0.10&0.27&25.89&0.15&0.20&Mag\\
300&344.41584&6.150342&27.34&0.43&0.27&26.15&0.23&0.20&Mag\\
301&344.41584&6.037187&25.95&0.09&0.27&26.37&0.33&0.19&Mag\\
302&344.41586&5.826048&25.72&0.08&0.29&25.82&0.16&0.21&Mag\\
303&344.41588&6.069159&27.07&0.44&0.27&26.11&0.27&0.19&Mag\\
304&344.41588&5.753447&26.37&0.18&0.30&25.96&0.19&0.22&Mag\\
305&344.41589&6.113287&26.81&0.23&0.27&26.54&0.29&0.19&Mag\\
306&344.41589&5.874168&25.44&0.06&0.28&25.03&0.08&0.20&Mag\\
307&344.41591&5.961021&25.52&0.07&0.28&24.75&0.05&0.20&Mag\\
308&344.41592&5.839806&25.94&0.13&0.29&25.66&0.13&0.21&Mag\\
309&344.41599&5.795635&26.14&0.13&0.30&25.96&0.20&0.21&Mag\\
310&344.41602&5.973458&26.12&0.13&0.28&25.40&0.10&0.20&Mag\\
311&344.41603&6.029872&26.17&0.13&0.27&26.20&0.25&0.20&Mag\\
312&344.41603&5.888320&26.06&0.11&0.28&25.83&0.17&0.20&Mag\\
313&344.41603&5.792473&27.12&0.41&0.30&26.48&0.26&0.21&Mag\\
314&344.41604&5.953530&25.04&0.06&0.28&23.56&0.02&0.20&Mag\\
315&344.41604&6.117280&25.03&0.04&0.27&25.26&0.09&0.19&Mag\\
316&344.41605&5.913541&26.19&0.12&0.28&25.80&0.14&0.20&Mag\\
317&344.41609&6.056457&25.49&0.07&0.27&25.19&0.08&0.19&Mag\\
318&344.41611&6.139192&25.77&0.09&0.27&25.41&0.11&0.19&Mag\\
319&344.41612&5.787215&26.37&0.16&0.30&26.73&0.43&0.21&Mag\\
320&344.41613&5.801555&24.94&0.05&0.29&24.84&0.06&0.21&Mag\\
321&344.41615&6.072594&25.25&0.07&0.27&24.97&0.07&0.19&Mag\\
322&344.41615&6.058790&24.79&0.04&0.27&24.38&0.04&0.19&Mag\\
323&344.41620&5.801238&25.46&0.08&0.29&24.76&0.12&0.21&Mag\\
324&344.41622&6.005970&26.56&0.21&0.27&25.89&0.15&0.20&Mag\\
325&344.41623&5.881617&25.48&0.10&0.28&23.75&0.06&0.20&Mag\\
326&344.41624&6.045588&26.09&0.14&0.27&25.44&0.11&0.19&Mag\\
327&344.41625&6.130995&24.61&0.05&0.27&24.54&0.08&0.19&Mag\\
328&344.41625&5.774322&26.55&0.19&0.30&25.97&0.17&0.22&Mag\\
329&344.41631&5.759577&24.55&0.02&0.30&24.29&0.08&0.22&Mag\\
330&344.41632&5.865229&26.79&0.24&0.28&26.37&0.34&0.21&Mag\\
331&344.41634&5.802046&25.65&0.09&0.29&25.14&0.09&0.21&Mag\\
332&344.41635&6.046610&25.87&0.12&0.27&24.73&0.06&0.19&Mag\\
333&344.41636&5.938449&26.78&0.23&0.28&26.99&0.45&0.20&Mag\\
334&344.41636&6.125238&24.39&0.02&0.27&23.94&0.03&0.19&Mag\\
335&344.41642&5.946217&26.28&0.15&0.28&25.93&0.16&0.20&Mag\\
336&344.41644&5.806729&25.35&0.06&0.29&25.31&0.08&0.21&Mag\\
337&344.41644&5.917539&25.18&0.05&0.28&25.04&0.07&0.20&Mag\\
338&344.41644&6.072495&25.87&0.14&0.27&24.99&0.07&0.19&Mag\\
339&344.41647&5.841965&26.55&0.18&0.29&26.36&0.30&0.21&Mag\\
340&344.41647&5.988427&25.00&0.04&0.28&24.24&0.03&0.20&Mag\\
341&344.41648&5.839046&26.33&0.17&0.29&26.57&0.30&0.21&Mag\\
342&344.41649&6.072972&26.17&0.16&0.27&26.22&0.25&0.19&Mag\\
343&344.41649&6.022851&25.37&0.08&0.27&25.24&0.13&0.20&Mag\\
344&344.41649&6.130891&24.90&0.08&0.27&24.55&0.08&0.19&Mag\\
345&344.41649&6.018914&24.99&0.05&0.27&24.67&0.06&0.20&Mag\\
346&344.41652&6.078380&27.26&0.33&0.27&26.62&0.33&0.19&Mag\\
347&344.41652&5.833637&27.00&0.32&0.29&26.53&0.32&0.21&Mag\\
348&344.41653&5.818854&26.43&0.18&0.29&25.90&0.16&0.21&Mag\\
349&344.41654&6.060551&26.75&0.23&0.27&26.34&0.28&0.19&Mag\\
350&344.41654&5.881745&26.38&0.32&0.28&23.78&0.06&0.20&Mag\\
351&344.41654&5.858575&27.24&0.35&0.29&26.89&0.45&0.21&Mag\\
352&344.41661&5.996368&25.31&0.06&0.27&25.16&0.08&0.20&Mag\\
353&344.41662&6.015516&25.81&0.09&0.27&25.66&0.14&0.20&Mag\\
354&344.41666&5.865485&26.67&0.21&0.28&26.61&0.33&0.20&Mag\\
355&344.41668&5.914335&24.80&0.03&0.28&24.40&0.04&0.20&Mag\\
356&344.41671&6.071153&25.21&0.05&0.27&24.79&0.06&0.19&Mag\\
357&344.41675&5.810488&26.13&0.12&0.29&25.84&0.16&0.21&Mag\\
358&344.41675&5.954515&24.45&0.02&0.28&24.09&0.07&0.20&Mag\\
359&344.41677&6.063914&26.46&0.21&0.27&25.35&0.10&0.19&Mag\\
360&344.41681&5.971451&23.55&0.01&0.28&23.13&0.02&0.20&Mag\\
361&344.41685&6.088345&26.39&0.15&0.27&26.11&0.19&0.19&Mag\\
362&344.41687&6.042949&27.47&0.49&0.27&26.82&0.38&0.19&Mag\\
363&344.41690&5.942035&25.54&0.07&0.28&25.41&0.11&0.20&Mag\\
364&344.41690&6.149960&25.62&0.07&0.27&25.18&0.08&0.20&Mag\\
365&344.41691&6.032794&26.66&0.20&0.27&26.77&0.36&0.19&Mag\\
366&344.41695&5.885085&25.39&0.06&0.28&25.22&0.11&0.20&Mag\\
367&344.41696&6.100002&26.09&0.12&0.27&25.52&0.12&0.19&Mag\\
368&344.41698&6.142551&23.89&0.01&0.27&23.40&0.02&0.19&Mag\\
369&344.41700&5.923110&25.27&0.06&0.28&25.14&0.10&0.20&Mag\\
370&344.41702&6.149658&27.14&0.48&0.27&25.23&0.08&0.20&Mag\\
371&344.41707&5.918784&24.74&0.04&0.28&24.29&0.04&0.20&Mag\\
372&344.41707&6.063805&25.60&0.10&0.27&25.58&0.15&0.19&Mag\\
373&344.41708&5.775554&25.37&0.05&0.30&25.32&0.09&0.22&Mag\\
374&344.41708&6.002751&25.34&0.06&0.27&24.80&0.06&0.20&Mag\\
375&344.41710&5.991856&25.31&0.05&0.28&24.83&0.06&0.20&Mag\\
376&344.41711&6.153686&26.87&0.23&0.27&26.70&0.35&0.20&Mag\\
377&344.41712&5.784932&26.55&0.18&0.30&26.01&0.17&0.21&Mag\\
378&344.41713&5.948942&25.07&0.05&0.28&24.62&0.08&0.20&Mag\\
379&344.41716&5.926276&27.50&0.43&0.28&26.99&0.49&0.20&Mag\\
380&344.41717&5.907331&24.98&0.04&0.28&24.60&0.08&0.20&Mag\\
381&344.41717&5.999704&25.21&0.06&0.27&24.96&0.07&0.20&Mag\\
382&344.41719&5.820534&26.31&0.14&0.29&26.09&0.21&0.21&Mag\\
383&344.41721&6.026679&25.49&0.09&0.27&24.94&0.09&0.20&Mag\\
384&344.41722&5.767017&26.85&0.27&0.30&25.65&0.11&0.22&Mag\\
385&344.41723&6.055031&24.61&0.03&0.27&24.25&0.08&0.19&Mag\\
386&344.41723&6.049335&24.64&0.03&0.27&23.98&0.03&0.19&Mag\\
387&344.41725&5.934117&26.25&0.14&0.28&25.83&0.28&0.20&Mag\\
388&344.41726&5.984380&25.82&0.10&0.28&25.84&0.19&0.20&Mag\\
389&344.41728&5.862552&26.43&0.15&0.28&26.50&0.28&0.21&Mag\\
390&344.41731&6.059704&27.33&0.41&0.27&26.54&0.28&0.19&Mag\\
391&344.41731&5.959180&25.00&0.04&0.28&24.84&0.06&0.20&Mag\\
392&344.41732&5.830683&22.38&0.01&0.29&20.77&0.01&0.21&Mag\\
393&344.41732&5.824015&26.48&0.19&0.29&26.13&0.21&0.21&Mag\\
394&344.41732&5.892959&27.54&0.47&0.28&26.75&0.38&0.20&Mag\\
395&344.41738&5.841339&25.99&0.10&0.29&25.70&0.14&0.21&Mag\\
396&344.41739&5.803799&25.53&0.07&0.29&25.09&0.07&0.21&Mag\\
397&344.41739&6.127114&25.99&0.11&0.27&25.68&0.15&0.19&Mag\\
398&344.41740&6.033636&25.57&0.08&0.27&25.40&0.12&0.19&Mag\\
399&344.41741&6.080941&27.50&0.42&0.27&27.14&0.51&0.19&Mag\\
400&344.41745&5.764774&26.43&0.15&0.30&26.46&0.25&0.22&Mag\\
401&344.41745&5.855092&25.52&0.07&0.28&25.29&0.09&0.21&Mag\\
402&344.41752&5.756022&27.16&0.45&0.30&25.01&0.06&0.22&Mag\\
403&344.41755&5.865413&25.92&0.10&0.28&25.39&0.10&0.20&Mag\\
404&344.41756&5.781734&25.25&0.05&0.30&25.32&0.09&0.21&Mag\\
405&344.41759&5.816079&25.97&0.10&0.29&25.70&0.12&0.21&Mag\\
406&344.41765&6.055403&26.29&0.17&0.27&25.52&0.12&0.19&Mag\\
407&344.41766&5.927802&26.31&0.19&0.28&25.77&0.26&0.20&Mag\\
408&344.41768&5.958184&26.81&0.24&0.28&26.48&0.28&0.20&Mag\\
409&344.41772&5.854055&25.77&0.10&0.28&24.70&0.05&0.21&Mag\\
410&344.41774&6.095046&25.18&0.05&0.27&24.41&0.04&0.19&Mag\\
411&344.41775&5.874169&25.17&0.05&0.28&25.02&0.09&0.20&Mag\\
412&344.41775&5.960533&27.05&0.32&0.28&26.75&0.37&0.20&Mag\\
413&344.41775&6.133739&26.60&0.17&0.27&26.43&0.24&0.19&Mag\\
414&344.41778&6.063573&24.50&0.04&0.27&24.08&0.03&0.19&Mag\\
415&344.41779&5.996882&24.63&0.03&0.27&24.27&0.03&0.20&Mag\\
416&344.41779&5.980531&26.88&0.35&0.28&25.92&0.15&0.20&Mag\\
417&344.41780&5.833946&25.97&0.13&0.29&25.79&0.20&0.21&Mag\\
418&344.41782&5.929506&26.04&0.15&0.28&25.09&0.09&0.20&Mag\\
419&344.41783&6.049588&25.66&0.08&0.27&25.50&0.11&0.19&Mag\\
420&344.41783&5.895487&27.30&0.34&0.28&27.10&0.47&0.20&Mag\\
421&344.41784&5.764415&26.43&0.14&0.30&26.36&0.24&0.22&Mag\\
422&344.41785&6.063280&24.80&0.06&0.27&24.50&0.05&0.19&Mag\\
423&344.41787&5.832131&24.63&0.03&0.29&24.56&0.05&0.21&Mag\\
424&344.41789&6.147483&27.11&0.45&0.27&26.02&0.18&0.20&Mag\\
425&344.41790&5.941610&26.10&0.11&0.28&25.97&0.20&0.20&Mag\\
426&344.41791&5.961716&26.71&0.23&0.28&26.07&0.18&0.20&Mag\\
427&344.41792&5.837551&25.26&0.05&0.29&25.03&0.07&0.21&Mag\\
428&344.41795&5.842946&24.36&0.03&0.29&24.18&0.05&0.21&Mag\\
429&344.41795&5.902664&26.27&0.15&0.28&25.90&0.16&0.20&Mag\\
430&344.41796&5.831619&26.04&0.11&0.29&25.61&0.12&0.21&Mag\\
431&344.41798&6.124307&26.53&0.23&0.27&25.39&0.11&0.19&Mag\\
432&344.41800&6.044151&26.02&0.14&0.27&24.98&0.06&0.19&Mag\\
433&344.41801&5.852376&26.57&0.18&0.28&26.10&0.21&0.21&Mag\\
434&344.41802&6.056178&26.67&0.22&0.27&26.34&0.24&0.19&Mag\\
435&344.41803&6.025705&24.32&0.03&0.27&23.75&0.02&0.20&Mag\\
436&344.41806&6.147758&26.23&0.13&0.27&25.99&0.18&0.20&Mag\\
437&344.41810&5.896441&26.67&0.24&0.28&25.95&0.18&0.20&Mag\\
438&344.41813&5.988482&27.22&0.38&0.28&26.81&0.37&0.20&Mag\\
439&344.41814&5.964813&25.02&0.06&0.28&24.40&0.04&0.20&Mag\\
440&344.41815&5.784303&26.45&0.21&0.30&24.82&0.05&0.21&Mag\\
441&344.41820&5.884065&25.45&0.07&0.28&24.88&0.07&0.20&Mag\\
442&344.41821&5.814390&25.08&0.05&0.29&24.72&0.05&0.21&Mag\\
443&344.41824&6.152407&25.42&0.06&0.27&25.12&0.08&0.20&Mag\\
444&344.41824&5.959633&26.17&0.13&0.28&25.70&0.14&0.20&Mag\\
445&344.41826&5.814794&26.39&0.16&0.29&25.65&0.14&0.21&Mag\\
446&344.41828&6.025525&25.32&0.11&0.27&24.84&0.06&0.20&Mag\\
447&344.41828&5.769868&25.14&0.07&0.30&25.06&0.06&0.22&Mag\\
448&344.41828&5.799107&27.08&0.32&0.29&26.83&0.40&0.21&Mag\\
449&344.41829&5.978331&27.17&0.33&0.28&26.77&0.35&0.20&Mag\\
450&344.41831&5.868250&25.65&0.07&0.28&25.75&0.20&0.20&Mag\\
451&344.41831&5.771059&22.65&0.01&0.30&21.43&0.01&0.22&Mag\\
452&344.41833&6.140610&25.55&0.07&0.27&25.37&0.10&0.19&Mag\\
453&344.41834&5.915438&26.19&0.13&0.28&25.96&0.19&0.20&Mag\\
454&344.41834&5.784128&25.14&0.08&0.30&24.78&0.05&0.21&Mag\\
455&344.41835&5.965034&27.24&0.50&0.28&24.48&0.04&0.20&Mag\\
456&344.41835&5.913003&24.96&0.04&0.28&24.52&0.04&0.20&Mag\\
457&344.41835&5.787385&25.04&0.05&0.30&24.43&0.05&0.21&Mag\\
458&344.41840&6.035917&27.07&0.33&0.27&26.38&0.26&0.19&Mag\\
459&344.41841&6.025780&26.11&0.23&0.27&24.87&0.06&0.20&Mag\\
460&344.41841&6.051882&23.40&0.06&0.27&21.55&0.01&0.19&Mag\\
461&344.41841&5.860845&25.64&0.08&0.28&25.07&0.07&0.20&Mag\\
462&344.41842&6.073521&24.47&0.03&0.27&24.16&0.03&0.19&Mag\\
463&344.41846&5.969604&25.00&0.05&0.28&24.73&0.08&0.20&Mag\\
464&344.41849&6.108888&26.87&0.24&0.27&26.51&0.27&0.19&Mag\\
465&344.41854&5.769754&25.16&0.07&0.30&25.13&0.15&0.22&Mag\\
466&344.41855&5.951193&25.93&0.11&0.28&25.84&0.22&0.20&Mag\\
467&344.41856&5.884019&25.05&0.05&0.28&24.78&0.07&0.20&Mag\\
468&344.41857&5.817615&26.75&0.26&0.29&26.39&0.25&0.21&Mag\\
469&344.41858&6.079255&25.25&0.06&0.27&24.74&0.05&0.19&Mag\\
470&344.41858&5.885901&25.43&0.07&0.28&25.16&0.09&0.20&Mag\\
471&344.41858&6.049352&27.35&0.40&0.27&26.77&0.33&0.19&Mag\\
472&344.41858&5.839365&26.59&0.21&0.29&26.91&0.43&0.21&Mag\\
473&344.41861&6.063429&26.34&0.16&0.27&25.68&0.13&0.19&Mag\\
474&344.41865&5.942718&22.92&0.01&0.28&22.45&0.02&0.20&Mag\\
475&344.41865&5.964479&25.16&0.07&0.28&25.03&0.12&0.20&Mag\\
476&344.41868&5.817977&26.53&0.21&0.29&26.28&0.21&0.21&Mag\\
477&344.41869&6.014944&24.89&0.04&0.27&24.64&0.05&0.20&Mag\\
478&344.41869&6.151567&25.08&0.04&0.27&25.05&0.07&0.20&Mag\\
479&344.41872&5.957914&27.28&0.37&0.28&26.87&0.40&0.20&Mag\\
480&344.41873&5.915333&26.13&0.12&0.28&26.04&0.19&0.20&Mag\\
481&344.41875&5.915890&26.95&0.27&0.28&26.40&0.27&0.20&Mag\\
482&344.41876&5.804117&24.44&0.06&0.29&24.27&0.06&0.21&Mag\\
483&344.41876&5.842334&26.23&0.13&0.29&26.38&0.37&0.21&Mag\\
484&344.41880&5.995760&26.90&0.28&0.27&26.13&0.21&0.20&Mag\\
485&344.41881&5.753514&26.40&0.17&0.30&25.91&0.15&0.22&Mag\\
486&344.41882&5.907965&24.45&0.03&0.28&24.06&0.03&0.20&Mag\\
487&344.41884&5.829384&25.35&0.06&0.29&24.93&0.06&0.21&Mag\\
488&344.41886&5.756319&25.89&0.10&0.30&25.38&0.09&0.22&Mag\\
489&344.41888&6.014332&24.70&0.03&0.27&24.75&0.05&0.20&Mag\\
490&344.41890&6.045420&25.97&0.13&0.27&25.34&0.09&0.19&Mag\\
491&344.41891&5.929212&25.50&0.08&0.28&25.16&0.17&0.20&Mag\\
492&344.41895&6.061035&26.36&0.16&0.27&26.09&0.25&0.19&Mag\\
493&344.41896&5.750934&26.15&0.13&0.30&25.91&0.17&0.22&Mag\\
494&344.41898&6.062844&26.05&0.12&0.27&25.38&0.10&0.19&Mag\\
495&344.41898&5.970348&26.44&0.17&0.28&25.98&0.18&0.20&Mag\\
496&344.41900&6.063128&26.25&0.25&0.27&25.39&0.10&0.19&Mag\\
497&344.41901&5.841653&24.54&0.04&0.29&23.94&0.05&0.21&Mag\\
498&344.41901&5.854116&24.42&0.02&0.28&23.79&0.02&0.20&Mag\\
499&344.41903&5.801326&25.96&0.16&0.29&26.76&0.43&0.21&Mag\\
500&344.41904&5.833567&26.67&0.23&0.29&26.23&0.27&0.21&Mag\\
501&344.41908&6.056877&25.95&0.11&0.27&25.13&0.08&0.19&Mag\\
502&344.41909&5.876221&24.52&0.03&0.28&24.31&0.05&0.20&Mag\\
503&344.41909&5.988760&26.10&0.12&0.28&25.77&0.15&0.20&Mag\\
504&344.41911&5.841323&24.77&0.05&0.29&24.09&0.04&0.21&Mag\\
505&344.41912&5.879489&27.35&0.39&0.28&26.76&0.40&0.20&Mag\\
506&344.41913&5.826158&26.88&0.51&0.29&24.87&0.06&0.21&Mag\\
507&344.41917&6.109277&27.01&0.26&0.27&26.70&0.34&0.19&Mag\\
508&344.41917&6.063858&26.20&0.14&0.27&25.88&0.16&0.19&Mag\\
509&344.41918&5.866687&26.20&0.13&0.28&25.78&0.16&0.20&Mag\\
510&344.41920&6.092848&26.57&0.18&0.27&26.17&0.20&0.19&Mag\\
511&344.41920&5.825872&24.97&0.04&0.29&24.80&0.06&0.21&Mag\\
512&344.41923&5.954976&25.47&0.07&0.28&24.67&0.05&0.20&Mag\\
513&344.41925&5.807519&26.25&0.14&0.29&26.15&0.20&0.21&Mag\\
514&344.41925&5.875832&25.20&0.06&0.28&24.83&0.05&0.20&Mag\\
515&344.41926&5.967342&25.43&0.06&0.28&24.87&0.06&0.20&Mag\\
516&344.41928&5.801422&24.80&0.06&0.29&24.90&0.13&0.21&Mag\\
517&344.41929&6.071560&26.69&0.23&0.27&25.88&0.17&0.19&Mag\\
518&344.41931&5.997083&25.93&0.11&0.27&25.69&0.16&0.20&Mag\\
519&344.41932&6.003276&26.61&0.19&0.27&26.52&0.32&0.20&Mag\\
520&344.41936&5.913393&26.56&0.18&0.28&25.58&0.12&0.20&Mag\\
521&344.41938&6.072652&25.37&0.08&0.27&25.21&0.09&0.19&Mag\\
522&344.41938&6.025083&26.70&0.26&0.27&25.72&0.12&0.20&Mag\\
523&344.41939&6.138967&26.02&0.10&0.27&26.08&0.20&0.19&Mag\\
524&344.41939&5.780184&26.55&0.17&0.30&26.32&0.24&0.21&Mag\\
525&344.41941&5.893488&23.81&0.01&0.28&22.56&0.01&0.20&Mag\\
526&344.41942&6.148646&26.16&0.13&0.27&25.30&0.09&0.20&Mag\\
527&344.41942&6.070715&24.98&0.05&0.27&24.60&0.05&0.19&Mag\\
528&344.41943&6.126341&27.64&0.53&0.27&26.80&0.39&0.19&Mag\\
529&344.41943&6.122546&26.09&0.12&0.27&25.74&0.15&0.19&Mag\\
530&344.41944&5.835139&26.25&0.19&0.29&25.95&0.25&0.21&Mag\\
531&344.41952&6.025431&26.01&0.13&0.27&25.78&0.18&0.20&Mag\\
532&344.41952&5.885527&26.81&0.25&0.28&27.03&0.48&0.20&Mag\\
533&344.41954&6.151231&26.50&0.17&0.27&26.05&0.19&0.20&Mag\\
534&344.41956&5.829051&24.78&0.03&0.29&24.68&0.05&0.21&Mag\\
535&344.41956&6.095916&26.13&0.11&0.27&26.40&0.28&0.19&Mag\\
536&344.41956&5.974543&24.78&0.04&0.28&24.34&0.06&0.20&Mag\\
537&344.41956&6.140669&25.46&0.09&0.27&23.92&0.03&0.19&Mag\\
538&344.41957&6.097278&25.25&0.05&0.27&24.83&0.06&0.19&Mag\\
539&344.41957&6.122955&24.95&0.05&0.27&24.85&0.12&0.19&Mag\\
540&344.41958&6.067044&25.44&0.08&0.27&25.26&0.10&0.19&Mag\\
541&344.41958&5.986885&25.38&0.06&0.28&25.11&0.09&0.20&Mag\\
542&344.41958&6.119992&25.21&0.06&0.27&24.90&0.07&0.19&Mag\\
543&344.41958&6.039740&25.89&0.10&0.27&25.13&0.14&0.19&Mag\\
544&344.41965&6.072854&26.83&0.35&0.27&25.26&0.09&0.19&Mag\\
545&344.41967&6.021708&25.20&0.06&0.27&24.91&0.09&0.20&Mag\\
546&344.41968&5.934687&25.79&0.09&0.28&25.49&0.13&0.20&Mag\\
547&344.41969&5.768717&26.00&0.10&0.30&25.65&0.12&0.22&Mag\\
548&344.41971&6.155696&26.33&0.15&0.27&25.92&0.17&0.20&Mag\\
549&344.41973&5.766152&24.36&0.02&0.30&25.70&0.24&0.22&Mag\\
550&344.41973&6.060018&25.25&0.05&0.27&25.29&0.13&0.19&Mag\\
551&344.41974&6.040186&25.98&0.10&0.27&26.27&0.29&0.19&Mag\\
552&344.41975&5.887642&26.32&0.14&0.28&26.18&0.29&0.20&Mag\\
553&344.41975&5.979501&24.82&0.04&0.28&24.50&0.04&0.20&Mag\\
554&344.41976&6.063569&26.40&0.16&0.27&26.22&0.24&0.19&Mag\\
555&344.41979&5.861658&26.72&0.22&0.28&26.04&0.17&0.20&Mag\\
556&344.41986&5.871561&26.13&0.13&0.28&25.45&0.11&0.20&Mag\\
557&344.41991&5.809181&22.45&0.01&0.29&21.95&0.01&0.21&Mag\\
558&344.41993&5.821676&25.39&0.05&0.29&25.40&0.10&0.21&Mag\\
559&344.41998&5.917026&26.59&0.22&0.28&25.34&0.09&0.20&Mag\\
560&344.41998&6.086700&26.49&0.18&0.27&25.79&0.14&0.19&Mag\\
561&344.42000&6.099817&26.42&0.17&0.27&25.84&0.15&0.19&Mag\\
562&344.42001&6.142845&26.81&0.21&0.27&26.86&0.38&0.19&Mag\\
563&344.42004&5.869671&25.70&0.09&0.28&25.17&0.09&0.20&Mag\\
564&344.42004&5.980891&24.61&0.03&0.28&24.26&0.03&0.20&Mag\\
565&344.42011&5.908301&25.05&0.04&0.28&24.80&0.07&0.20&Mag\\
566&344.42013&5.903028&24.98&0.04&0.28&24.59&0.04&0.20&Mag\\
567&344.42013&5.867486&25.63&0.07&0.28&25.62&0.15&0.20&Mag\\
568&344.42018&5.879303&26.24&0.20&0.28&25.20&0.17&0.20&Mag\\
569&344.42020&6.109123&25.48&0.07&0.27&25.00&0.08&0.19&Mag\\
570&344.42021&6.012252&25.59&0.08&0.27&25.44&0.10&0.20&Mag\\
571&344.42021&5.868519&25.58&0.08&0.28&24.83&0.11&0.20&Mag\\
572&344.42023&5.933267&25.55&0.09&0.28&24.97&0.07&0.20&Mag\\
573&344.42024&6.027162&26.81&0.32&0.27&26.23&0.23&0.20&Mag\\
574&344.42024&6.138492&25.55&0.07&0.27&25.42&0.09&0.19&Mag\\
575&344.42025&6.111920&25.91&0.11&0.27&24.72&0.05&0.19&Mag\\
576&344.42026&6.063858&26.06&0.12&0.27&25.85&0.16&0.19&Mag\\
577&344.42027&5.789204&26.19&0.16&0.29&25.86&0.17&0.21&Mag\\
578&344.42028&5.783103&27.21&0.35&0.30&26.75&0.33&0.21&Mag\\
579&344.42031&6.127878&25.75&0.08&0.27&25.50&0.11&0.19&Mag\\
580&344.42032&5.879033&25.46&0.09&0.28&24.82&0.12&0.20&Mag\\
581&344.42033&6.072368&25.29&0.07&0.27&25.14&0.09&0.19&Mag\\
582&344.42036&6.116428&26.74&0.26&0.27&26.58&0.37&0.19&Mag\\
583&344.42039&5.758610&25.22&0.05&0.30&25.12&0.07&0.22&Mag\\
584&344.42043&6.014428&25.21&0.06&0.27&23.61&0.01&0.20&Mag\\
585&344.42046&5.861664&26.82&0.21&0.28&26.59&0.30&0.20&Mag\\
586&344.42048&5.788950&25.52&0.10&0.29&24.88&0.07&0.21&Mag\\
587&344.42049&6.043461&26.70&0.21&0.27&26.58&0.36&0.19&Mag\\
588&344.42050&5.880151&27.10&0.36&0.28&26.83&0.47&0.20&Mag\\
589&344.42050&5.843382&27.52&0.54&0.28&26.29&0.29&0.20&Mag\\
590&344.42051&6.153296&27.13&0.29&0.27&27.15&0.51&0.20&Mag\\
591&344.42052&6.152674&26.45&0.17&0.27&25.92&0.16&0.20&Mag\\
592&344.42054&5.807075&26.39&0.14&0.29&26.37&0.26&0.21&Mag\\
593&344.42054&6.075655&26.86&0.23&0.27&26.56&0.31&0.19&Mag\\
594&344.42059&5.831521&27.01&0.26&0.29&26.85&0.35&0.21&Mag\\
595&344.42060&5.983207&25.67&0.09&0.28&25.44&0.13&0.20&Mag\\
596&344.42061&6.099466&24.14&0.04&0.27&23.73&0.04&0.19&Mag\\
597&344.42061&5.801811&26.04&0.11&0.29&25.48&0.09&0.21&Mag\\
598&344.42069&6.072042&25.66&0.09&0.27&25.25&0.10&0.19&Mag\\
599&344.42070&6.144638&24.50&0.03&0.27&24.21&0.03&0.20&Mag\\
600&344.42070&5.957893&24.49&0.08&0.28&23.97&0.05&0.20&Mag\\
601&344.42074&5.782898&25.78&0.09&0.30&25.08&0.07&0.21&Mag\\
602&344.42077&5.759452&25.74&0.09&0.30&25.48&0.10&0.22&Mag\\
603&344.42078&6.112660&25.39&0.07&0.27&25.34&0.11&0.19&Mag\\
604&344.42079&5.788120&25.79&0.11&0.30&25.50&0.14&0.21&Mag\\
605&344.42081&5.791985&26.27&0.16&0.29&25.85&0.15&0.21&Mag\\
606&344.42082&5.752483&25.49&0.07&0.30&25.05&0.07&0.22&Mag\\
607&344.42084&6.099357&24.30&0.04&0.27&23.73&0.04&0.19&Mag\\
608&344.42084&5.894227&25.15&0.06&0.28&24.96&0.07&0.20&Mag\\
609&344.42088&5.809377&26.51&0.18&0.29&26.12&0.17&0.21&Mag\\
610&344.42088&5.970448&25.98&0.12&0.28&24.67&0.06&0.20&Mag\\
611&344.42089&6.128856&24.97&0.03&0.27&24.98&0.08&0.19&Mag\\
612&344.42089&5.759830&25.41&0.07&0.30&24.72&0.06&0.22&Mag\\
613&344.42091&5.909365&25.56&0.07&0.28&25.51&0.13&0.20&Mag\\
614&344.42093&6.110272&25.26&0.05&0.27&25.59&0.12&0.19&Mag\\
615&344.42097&5.827995&25.12&0.05&0.29&25.00&0.07&0.21&Mag\\
616&344.42099&6.140975&25.86&0.10&0.27&24.59&0.05&0.19&Mag\\
617&344.42099&5.995639&26.17&0.12&0.27&25.70&0.14&0.20&Mag\\
618&344.42101&5.935744&26.77&0.25&0.28&26.64&0.38&0.20&Mag\\
619&344.42102&6.062865&21.46&0.01&0.27&21.31&0.01&0.19&Mag\\
620&344.42102&6.142152&26.65&0.22&0.27&25.69&0.13&0.20&Mag\\
621&344.42103&6.091797&25.43&0.10&0.27&25.13&0.12&0.19&Mag\\
622&344.42106&5.775622&26.68&0.20&0.30&26.41&0.24&0.21&Mag\\
623&344.42107&6.095830&24.92&0.04&0.27&24.39&0.04&0.19&Mag\\
624&344.42108&6.079968&26.53&0.19&0.27&25.80&0.18&0.19&Mag\\
625&344.42108&5.987990&26.99&0.29&0.28&26.69&0.36&0.20&Mag\\
626&344.42109&6.105901&25.60&0.08&0.27&25.30&0.09&0.19&Mag\\
627&344.42109&5.977109&24.79&0.04&0.28&24.57&0.11&0.20&Mag\\
628&344.42110&6.058690&26.34&0.14&0.27&26.79&0.45&0.19&Mag\\
629&344.42111&5.960398&24.23&0.02&0.28&24.04&0.08&0.20&Mag\\
630&344.42113&6.087307&26.82&0.22&0.27&26.86&0.45&0.19&Mag\\
631&344.42114&5.790118&25.07&0.05&0.29&24.82&0.06&0.21&Mag\\
632&344.42115&6.136075&27.13&0.29&0.27&26.82&0.37&0.19&Mag\\
633&344.42115&5.973235&27.61&0.47&0.28&26.94&0.47&0.20&Mag\\
634&344.42116&5.868844&26.75&0.21&0.28&26.51&0.29&0.20&Mag\\
635&344.42116&5.859343&27.32&0.40&0.28&26.21&0.24&0.20&Mag\\
636&344.42116&5.924016&24.72&0.03&0.28&24.15&0.03&0.20&Mag\\
637&344.42117&6.091546&25.06&0.05&0.27&24.64&0.10&0.19&Mag\\
638&344.42118&5.851710&25.93&0.12&0.28&25.24&0.09&0.20&Mag\\
639&344.42118&5.945900&27.30&0.37&0.28&26.69&0.36&0.20&Mag\\
640&344.42122&5.870351&26.36&0.14&0.28&27.00&0.44&0.20&Mag\\
641&344.42123&5.764113&27.44&0.48&0.30&26.59&0.26&0.22&Mag\\
642&344.42124&6.141277&25.34&0.06&0.27&25.17&0.13&0.19&Mag\\
643&344.42134&5.855558&27.20&0.34&0.28&27.11&0.48&0.20&Mag\\
644&344.42138&6.145667&24.98&0.04&0.27&24.69&0.05&0.20&Mag\\
645&344.42138&6.138019&26.42&0.16&0.27&25.84&0.14&0.19&Mag\\
646&344.42139&5.775069&27.44&0.46&0.30&26.76&0.32&0.21&Mag\\
647&344.42139&6.020536&25.98&0.11&0.27&26.15&0.23&0.20&Mag\\
648&344.42140&5.906781&25.54&0.07&0.28&25.09&0.08&0.20&Mag\\
649&344.42140&5.752974&25.47&0.12&0.30&25.07&0.08&0.22&Mag\\
650&344.42140&6.060453&25.77&0.09&0.27&26.09&0.24&0.19&Mag\\
651&344.42142&5.949292&25.74&0.10&0.28&24.87&0.06&0.20&Mag\\
652&344.42143&6.074292&26.61&0.22&0.27&26.02&0.19&0.19&Mag\\
653&344.42144&5.910104&26.55&0.20&0.28&25.85&0.20&0.20&Mag\\
654&344.42146&5.937166&25.40&0.07&0.28&25.27&0.12&0.20&Mag\\
655&344.42151&6.099134&24.55&0.02&0.27&24.41&0.04&0.19&Mag\\
656&344.42152&6.141553&25.43&0.06&0.27&24.66&0.05&0.20&Mag\\
657&344.42155&5.878998&27.03&0.30&0.28&26.28&0.26&0.20&Mag\\
658&344.42157&5.954700&25.07&0.12&0.28&23.82&0.02&0.20&Mag\\
659&344.42159&5.919128&24.46&0.08&0.28&24.21&0.08&0.20&Mag\\
660&344.42160&5.803476&25.60&0.08&0.29&25.21&0.09&0.21&Mag\\
661&344.42162&5.990313&25.62&0.08&0.27&24.79&0.06&0.20&Mag\\
662&344.42163&5.902625&25.34&0.06&0.28&25.04&0.07&0.20&Mag\\
663&344.42166&5.819316&26.22&0.12&0.29&26.47&0.35&0.21&Mag\\
664&344.42168&5.775935&24.08&0.02&0.30&23.69&0.02&0.21&Mag\\
665&344.42175&6.073655&25.66&0.12&0.27&23.95&0.03&0.19&Mag\\
666&344.42179&5.868909&27.34&0.40&0.28&26.94&0.44&0.20&Mag\\
667&344.42182&5.790772&25.31&0.05&0.29&25.07&0.07&0.21&Mag\\
668&344.42183&5.849833&25.70&0.08&0.28&25.24&0.09&0.20&Mag\\
669&344.42185&5.983150&22.95&0.02&0.28&22.38&0.03&0.20&Mag\\
670&344.42186&6.084229&25.39&0.07&0.27&24.81&0.06&0.19&Mag\\
671&344.42186&5.986388&25.13&0.05&0.28&24.83&0.06&0.20&Mag\\
672&344.42191&5.983387&22.93&0.02&0.28&22.38&0.03&0.20&Mag\\
673&344.42195&6.068947&26.29&0.24&0.27&25.63&0.21&0.19&Mag\\
674&344.42195&5.935322&23.32&0.01&0.28&22.39&0.01&0.20&Mag\\
675&344.42198&5.906974&25.40&0.07&0.28&25.25&0.09&0.20&Mag\\
676&344.42199&5.860047&25.64&0.07&0.28&25.16&0.07&0.20&Mag\\
677&344.42200&5.834339&26.43&0.24&0.28&25.41&0.15&0.21&Mag\\
678&344.42203&5.814901&26.94&0.29&0.29&26.71&0.40&0.21&Mag\\
679&344.42205&5.942645&27.09&0.33&0.28&26.30&0.26&0.20&Mag\\
680&344.42205&5.901210&25.58&0.07&0.28&25.83&0.18&0.20&Mag\\
681&344.42209&5.790442&26.55&0.17&0.29&26.41&0.24&0.21&Mag\\
682&344.42211&5.989659&24.71&0.04&0.27&23.23&0.01&0.20&Mag\\
683&344.42212&5.982347&25.38&0.06&0.28&25.51&0.14&0.20&Mag\\
684&344.42212&6.150373&25.78&0.12&0.27&25.32&0.10&0.20&Mag\\
685&344.42212&5.899935&24.04&0.02&0.28&23.73&0.02&0.20&Mag\\
686&344.42213&5.862734&24.02&0.02&0.28&23.24&0.01&0.20&Mag\\
687&344.42214&5.778546&21.96&0.01&0.30&20.30&0.01&0.21&Mag\\
688&344.42218&5.770785&23.96&0.02&0.30&23.10&0.01&0.21&Mag\\
689&344.42218&5.825629&24.70&0.03&0.29&24.49&0.04&0.21&Mag\\
690&344.42220&6.084612&26.81&0.25&0.27&26.27&0.27&0.19&Mag\\
691&344.42220&5.956313&25.49&0.06&0.28&25.64&0.16&0.20&Mag\\
692&344.42221&5.892340&25.44&0.06&0.28&25.48&0.13&0.20&Mag\\
693&344.42222&6.103622&25.16&0.05&0.27&24.27&0.03&0.19&Mag\\
694&344.42223&5.827207&26.86&0.27&0.29&26.23&0.21&0.21&Mag\\
695&344.42224&5.913803&25.06&0.04&0.28&24.85&0.06&0.20&Mag\\
696&344.42224&6.124836&27.01&0.29&0.27&26.44&0.27&0.19&Mag\\
697&344.42225&5.805303&27.27&0.39&0.29&26.31&0.22&0.21&Mag\\
698&344.42227&6.102354&27.64&0.53&0.27&26.59&0.30&0.19&Mag\\
699&344.42227&5.773020&25.55&0.07&0.30&25.13&0.07&0.21&Mag\\
700&344.42229&5.991902&26.96&0.38&0.27&26.16&0.20&0.20&Mag\\
701&344.42230&6.144955&26.36&0.14&0.27&26.26&0.27&0.20&Mag\\
702&344.42230&5.927637&26.22&0.16&0.28&25.59&0.15&0.20&Mag\\
703&344.42233&5.825259&25.45&0.06&0.29&25.55&0.11&0.21&Mag\\
704&344.42234&5.830890&25.92&0.12&0.28&25.05&0.07&0.21&Mag\\
705&344.42235&6.136225&26.44&0.17&0.27&26.59&0.29&0.19&Mag\\
706&344.42239&5.935325&25.62&0.09&0.28&24.34&0.04&0.20&Mag\\
707&344.42243&6.128821&26.60&0.34&0.27&25.46&0.11&0.19&Mag\\
708&344.42243&5.838015&26.94&0.25&0.28&26.67&0.34&0.20&Mag\\
709&344.42244&5.836165&27.38&0.48&0.28&26.80&0.41&0.20&Mag\\
710&344.42244&5.872384&25.10&0.04&0.28&24.99&0.16&0.20&Mag\\
711&344.42244&5.975975&27.45&0.52&0.28&26.78&0.46&0.20&Mag\\
712&344.42246&6.125362&27.22&0.40&0.27&26.09&0.19&0.19&Mag\\
713&344.42247&5.991650&26.55&0.25&0.27&26.14&0.20&0.20&Mag\\
714&344.42249&6.108968&25.42&0.08&0.27&23.66&0.02&0.19&Mag\\
715&344.42251&5.996744&26.71&0.34&0.27&26.10&0.21&0.20&Mag\\
716&344.42251&5.811481&24.47&0.02&0.29&23.96&0.03&0.21&Mag\\
717&344.42253&5.956023&25.28&0.05&0.28&25.46&0.19&0.20&Mag\\
718&344.42256&5.852206&25.94&0.11&0.28&25.84&0.27&0.20&Mag\\
719&344.42261&5.765387&26.74&0.24&0.30&26.33&0.27&0.22&Mag\\
720&344.42263&5.969951&24.88&0.05&0.28&23.84&0.02&0.20&Mag\\
721&344.42265&6.129029&26.13&0.20&0.27&25.44&0.11&0.19&Mag\\
722&344.42267&5.842438&25.27&0.06&0.28&24.51&0.07&0.20&Mag\\
723&344.42267&6.106501&26.11&0.12&0.27&25.39&0.10&0.19&Mag\\
724&344.42269&5.898671&26.96&0.28&0.28&26.53&0.30&0.20&Mag\\
725&344.42270&5.926040&26.05&0.12&0.28&26.03&0.20&0.20&Mag\\
726&344.42272&5.920115&25.94&0.12&0.28&25.59&0.12&0.20&Mag\\
727&344.42273&6.087485&26.16&0.13&0.27&25.62&0.13&0.19&Mag\\
728&344.42276&6.135749&25.91&0.10&0.27&25.92&0.18&0.19&Mag\\
729&344.42278&5.843080&26.48&0.18&0.28&26.18&0.24&0.20&Mag\\
730&344.42279&5.996765&25.72&0.13&0.27&25.74&0.16&0.20&Mag\\
731&344.42282&6.015202&26.61&0.20&0.27&25.75&0.14&0.20&Mag\\
732&344.42282&5.878324&26.24&0.13&0.28&26.20&0.24&0.20&Mag\\
733&344.42283&5.789900&25.65&0.10&0.29&24.27&0.03&0.21&Mag\\
734&344.42286&6.033748&25.24&0.05&0.27&25.11&0.08&0.19&Mag\\
735&344.42287&5.974882&25.61&0.11&0.28&24.89&0.08&0.20&Mag\\
736&344.42291&6.106220&25.46&0.07&0.27&24.65&0.05&0.19&Mag\\
737&344.42292&5.765555&25.91&0.12&0.30&25.75&0.21&0.22&Mag\\
738&344.42292&6.122331&25.32&0.06&0.27&25.03&0.07&0.19&Mag\\
739&344.42292&5.952676&25.28&0.05&0.28&24.96&0.07&0.20&Mag\\
740&344.42295&5.834971&25.36&0.07&0.28&25.46&0.15&0.20&Mag\\
741&344.42296&5.820561&26.37&0.26&0.29&26.22&0.23&0.21&Mag\\
742&344.42297&5.891060&26.68&0.22&0.28&26.06&0.18&0.20&Mag\\
743&344.42298&5.905264&26.22&0.14&0.28&26.10&0.18&0.20&Mag\\
744&344.42298&5.755155&26.42&0.15&0.30&26.37&0.24&0.22&Mag\\
745&344.42299&5.871539&26.58&0.17&0.28&26.53&0.38&0.20&Mag\\
746&344.42300&5.760019&26.03&0.11&0.30&25.80&0.14&0.22&Mag\\
747&344.42300&5.820283&24.98&0.05&0.29&25.86&0.16&0.21&Mag\\
748&344.42301&5.790169&24.90&0.05&0.29&24.70&0.05&0.21&Mag\\
749&344.42303&5.976815&25.23&0.06&0.28&24.92&0.07&0.20&Mag\\
750&344.42303&5.754150&27.22&0.39&0.30&25.83&0.13&0.22&Mag\\
751&344.42303&5.989377&25.10&0.05&0.27&24.44&0.04&0.20&Mag\\
752&344.42304&6.037893&26.31&0.14&0.27&25.84&0.14&0.19&Mag\\
753&344.42308&6.146961&26.28&0.14&0.27&25.98&0.18&0.20&Mag\\
754&344.42308&5.828444&27.33&0.43&0.28&26.15&0.20&0.21&Mag\\
755&344.42309&6.044018&24.76&0.04&0.27&23.30&0.01&0.19&Mag\\
756&344.42312&5.999510&25.35&0.06&0.27&24.40&0.04&0.20&Mag\\
757&344.42314&6.145357&25.33&0.06&0.27&24.88&0.06&0.20&Mag\\
758&344.42314&5.881783&26.25&0.19&0.28&25.80&0.22&0.20&Mag\\
759&344.42315&5.892039&25.45&0.07&0.28&24.79&0.06&0.20&Mag\\
760&344.42319&5.825107&26.57&0.21&0.29&25.81&0.14&0.21&Mag\\
761&344.42320&6.037692&26.09&0.23&0.27&25.36&0.17&0.19&Mag\\
762&344.42321&6.116564&26.99&0.32&0.27&26.40&0.31&0.19&Mag\\
763&344.42322&5.887592&25.87&0.09&0.28&25.41&0.10&0.20&Mag\\
764&344.42322&5.864161&26.88&0.24&0.28&26.54&0.35&0.20&Mag\\
765&344.42324&5.968797&26.24&0.26&0.28&25.53&0.16&0.20&Mag\\
766&344.42324&6.072385&26.45&0.20&0.27&25.68&0.19&0.19&Mag\\
767&344.42328&6.141846&25.47&0.05&0.27&26.43&0.30&0.20&Mag\\
768&344.42329&6.113969&26.62&0.25&0.27&25.77&0.23&0.19&Mag\\
769&344.42329&6.131874&23.76&0.01&0.27&22.14&0.01&0.19&Mag\\
770&344.42329&5.820091&26.45&0.22&0.29&26.40&0.26&0.21&Mag\\
771&344.42333&5.921881&25.90&0.11&0.28&25.36&0.09&0.20&Mag\\
772&344.42333&6.020075&25.95&0.12&0.27&24.16&0.04&0.20&Mag\\
773&344.42335&6.147454&25.66&0.07&0.27&25.15&0.08&0.20&Mag\\
774&344.42337&6.018442&25.82&0.10&0.27&25.34&0.11&0.20&Mag\\
775&344.42337&6.095546&27.50&0.47&0.27&26.40&0.26&0.19&Mag\\
776&344.42338&6.146470&25.25&0.06&0.27&24.50&0.06&0.20&Mag\\
777&344.42342&5.985643&24.99&0.04&0.27&25.02&0.09&0.20&Mag\\
778&344.42345&5.794096&26.44&0.17&0.29&26.10&0.18&0.21&Mag\\
779&344.42345&5.956288&25.22&0.05&0.28&25.06&0.07&0.20&Mag\\
780&344.42347&6.021039&25.83&0.13&0.27&24.41&0.05&0.20&Mag\\
781&344.42348&5.968704&26.07&0.12&0.28&25.52&0.16&0.20&Mag\\
782&344.42349&5.887052&25.83&0.10&0.28&25.55&0.12&0.20&Mag\\
783&344.42352&5.911474&25.34&0.08&0.28&24.46&0.04&0.20&Mag\\
784&344.42357&5.872601&25.60&0.07&0.28&25.26&0.11&0.20&Mag\\
785&344.42357&5.988485&26.15&0.12&0.27&25.80&0.15&0.20&Mag\\
786&344.42359&6.020073&25.11&0.09&0.27&24.14&0.04&0.20&Mag\\
787&344.42359&5.784418&26.28&0.15&0.29&25.32&0.09&0.21&Mag\\
788&344.42362&6.078172&27.14&0.40&0.27&25.59&0.13&0.19&Mag\\
789&344.42363&6.113957&25.95&0.14&0.27&25.75&0.23&0.19&Mag\\
790&344.42366&5.771903&25.51&0.06&0.30&25.35&0.09&0.21&Mag\\
791&344.42368&5.785009&26.51&0.17&0.29&26.31&0.22&0.21&Mag\\
792&344.42372&5.909569&26.30&0.17&0.28&24.86&0.07&0.20&Mag\\
793&344.42373&6.073959&26.49&0.20&0.27&26.05&0.24&0.19&Mag\\
794&344.42374&6.003713&25.57&0.07&0.27&25.21&0.09&0.20&Mag\\
795&344.42375&6.044101&26.89&0.26&0.27&26.15&0.20&0.19&Mag\\
796&344.42376&5.827788&25.44&0.07&0.28&25.25&0.09&0.21&Mag\\
797&344.42379&5.753489&25.53&0.07&0.30&25.36&0.09&0.22&Mag\\
798&344.42380&5.997849&25.95&0.12&0.27&25.54&0.11&0.20&Mag\\
799&344.42383&6.134857&25.27&0.05&0.27&24.89&0.11&0.19&Mag\\
800&344.42385&6.117803&26.37&0.19&0.27&25.62&0.13&0.19&Mag\\
801&344.42386&6.019706&26.12&0.14&0.27&25.26&0.10&0.20&Mag\\
802&344.42387&6.029124&23.62&0.01&0.27&22.63&0.01&0.20&Mag\\
803&344.42388&5.845573&26.05&0.12&0.28&25.02&0.07&0.20&Mag\\
804&344.42388&5.771028&25.86&0.10&0.30&25.64&0.11&0.21&Mag\\
805&344.42390&6.094914&25.63&0.11&0.27&24.80&0.08&0.19&Mag\\
806&344.42390&5.957230&25.26&0.08&0.28&24.32&0.03&0.20&Mag\\
807&344.42391&5.814772&26.16&0.12&0.29&26.01&0.20&0.21&Mag\\
808&344.42393&5.952454&24.66&0.03&0.28&24.41&0.04&0.20&Mag\\
809&344.42403&5.811973&26.18&0.12&0.29&25.83&0.14&0.21&Mag\\
810&344.42404&5.881454&26.70&0.29&0.28&26.37&0.34&0.20&Mag\\
811&344.42406&5.754766&25.99&0.14&0.30&25.09&0.07&0.22&Mag\\
812&344.42407&5.889198&24.97&0.05&0.28&24.74&0.06&0.20&Mag\\
813&344.42408&5.989261&27.32&0.46&0.27&26.83&0.39&0.20&Mag\\
814&344.42412&6.093047&26.96&0.27&0.27&26.14&0.22&0.19&Mag\\
815&344.42412&5.847667&25.47&0.06&0.28&25.20&0.10&0.20&Mag\\
816&344.42417&6.093672&26.18&0.12&0.27&25.75&0.14&0.19&Mag\\
817&344.42418&6.117695&25.87&0.10&0.27&25.60&0.13&0.19&Mag\\
818&344.42418&6.094816&25.45&0.10&0.27&24.77&0.06&0.19&Mag\\
819&344.42419&5.996538&22.88&0.01&0.27&22.61&0.01&0.20&Mag\\
820&344.42420&5.914224&25.79&0.09&0.28&26.01&0.30&0.20&Mag\\
821&344.42423&6.055273&27.55&0.45&0.27&27.12&0.51&0.19&Mag\\
822&344.42423&6.002719&26.01&0.11&0.27&25.57&0.12&0.20&Mag\\
823&344.42423&5.777159&25.54&0.08&0.30&25.12&0.07&0.21&Mag\\
824&344.42425&6.044725&27.40&0.43&0.27&26.92&0.40&0.19&Mag\\
825&344.42426&5.923712&25.63&0.08&0.28&25.28&0.09&0.20&Mag\\
826&344.42430&5.957265&27.49&0.51&0.28&27.11&0.49&0.20&Mag\\
827&344.42431&6.101265&24.97&0.03&0.27&24.79&0.06&0.19&Mag\\
828&344.42432&6.148681&25.57&0.08&0.27&25.52&0.12&0.20&Mag\\
829&344.42434&5.941185&25.58&0.07&0.28&25.26&0.09&0.20&Mag\\
830&344.42437&5.805027&25.34&0.06&0.29&24.93&0.06&0.21&Mag\\
831&344.42440&6.081691&27.02&0.31&0.27&25.92&0.17&0.19&Mag\\
832&344.42440&5.906074&24.45&0.02&0.28&23.95&0.03&0.20&Mag\\
833&344.42440&5.801043&26.30&0.14&0.29&26.09&0.18&0.21&Mag\\
834&344.42441&6.001093&25.44&0.07&0.27&25.12&0.07&0.20&Mag\\
835&344.42442&5.806057&25.82&0.09&0.29&25.99&0.25&0.21&Mag\\
836&344.42443&6.058505&25.28&0.06&0.27&24.93&0.07&0.19&Mag\\
837&344.42446&5.882361&24.44&0.03&0.28&24.25&0.04&0.20&Mag\\
838&344.42448&5.990558&24.92&0.04&0.27&24.03&0.02&0.20&Mag\\
839&344.42449&5.771886&25.58&0.07&0.30&25.24&0.09&0.21&Mag\\
840&344.42454&5.807886&25.30&0.05&0.29&25.66&0.20&0.21&Mag\\
841&344.42458&6.032066&25.62&0.08&0.27&24.99&0.07&0.20&Mag\\
842&344.42460&6.148525&25.93&0.09&0.27&25.67&0.14&0.20&Mag\\
843&344.42462&5.867815&26.72&0.23&0.28&26.46&0.30&0.20&Mag\\
844&344.42462&6.083187&25.32&0.07&0.27&24.93&0.07&0.19&Mag\\
845&344.42465&5.786845&26.19&0.17&0.29&25.68&0.15&0.21&Mag\\
846&344.42467&6.078774&25.17&0.05&0.27&24.80&0.06&0.19&Mag\\
847&344.42470&6.132736&25.77&0.10&0.27&25.40&0.18&0.19&Mag\\
848&344.42471&6.112770&26.84&0.23&0.27&26.43&0.26&0.19&Mag\\
849&344.42472&6.048447&25.59&0.08&0.27&25.15&0.08&0.19&Mag\\
850&344.42473&6.056635&24.70&0.03&0.27&24.34&0.06&0.19&Mag\\
851&344.42477&5.971998&26.36&0.19&0.28&25.00&0.07&0.20&Mag\\
852&344.42477&6.079171&24.26&0.02&0.27&23.52&0.02&0.19&Mag\\
853&344.42478&5.852339&25.08&0.10&0.28&25.36&0.12&0.20&Mag\\
854&344.42481&5.888419&24.82&0.04&0.28&24.65&0.08&0.20&Mag\\
855&344.42481&6.081170&26.53&0.19&0.27&25.51&0.13&0.19&Mag\\
856&344.42485&6.046940&25.44&0.08&0.27&24.94&0.07&0.19&Mag\\
857&344.42486&5.993068&26.04&0.11&0.27&25.74&0.15&0.20&Mag\\
858&344.42487&5.959475&24.89&0.04&0.28&24.33&0.04&0.20&Mag\\
859&344.42489&5.773525&25.29&0.05&0.30&25.02&0.07&0.21&Mag\\
860&344.42489&5.907527&25.53&0.07&0.28&25.02&0.08&0.20&Mag\\
861&344.42489&5.922896&25.55&0.08&0.28&25.18&0.08&0.20&Mag\\
862&344.42492&5.901530&25.71&0.09&0.28&24.72&0.05&0.20&Mag\\
863&344.42492&5.807887&25.92&0.11&0.29&25.97&0.17&0.21&Mag\\
864&344.42496&6.017968&25.99&0.11&0.27&25.69&0.13&0.20&Mag\\
865&344.42496&6.042725&26.23&0.17&0.27&25.59&0.12&0.19&Mag\\
866&344.42497&5.952961&27.37&0.51&0.28&26.33&0.22&0.20&Mag\\
867&344.42499&5.765004&27.09&0.33&0.30&26.02&0.17&0.21&Mag\\
868&344.42500&5.943465&27.30&0.41&0.28&26.48&0.31&0.20&Mag\\
869&344.42503&5.786608&25.55&0.10&0.29&24.43&0.07&0.21&Mag\\
870&344.42504&5.898923&26.39&0.16&0.28&26.09&0.21&0.20&Mag\\
871&344.42506&5.751230&25.40&0.12&0.30&25.42&0.13&0.22&Mag\\
872&344.42508&5.895589&25.41&0.07&0.28&25.74&0.14&0.20&Mag\\
873&344.42509&5.871872&21.66&0.01&0.28&21.15&0.01&0.20&Mag\\
874&344.42517&5.972193&25.36&0.07&0.28&24.93&0.07&0.20&Mag\\
875&344.42517&5.856010&27.32&0.38&0.28&26.85&0.42&0.20&Mag\\
876&344.42518&6.140248&25.15&0.05&0.27&25.05&0.08&0.20&Mag\\
877&344.42518&5.904467&25.16&0.08&0.28&24.82&0.06&0.20&Mag\\
878&344.42519&6.153978&25.31&0.06&0.27&24.93&0.07&0.20&Mag\\
879&344.42520&5.837529&25.10&0.05&0.28&24.52&0.04&0.20&Mag\\
880&344.42520&5.895945&26.00&0.14&0.28&26.12&0.21&0.20&Mag\\
881&344.42521&5.973153&25.04&0.04&0.28&24.86&0.07&0.20&Mag\\
882&344.42523&6.061528&25.41&0.06&0.27&25.18&0.08&0.19&Mag\\
883&344.42524&6.039938&25.00&0.06&0.27&24.35&0.06&0.19&Mag\\
884&344.42524&5.878546&24.52&0.03&0.28&23.29&0.01&0.20&Mag\\
885&344.42530&5.899845&25.38&0.12&0.28&24.65&0.06&0.20&Mag\\
886&344.42531&5.919920&26.20&0.13&0.28&25.87&0.16&0.20&Mag\\
887&344.42531&5.751229&24.99&0.07&0.30&24.99&0.11&0.22&Mag\\
888&344.42534&5.783871&27.09&0.34&0.29&25.97&0.17&0.21&Mag\\
889&344.42537&5.906816&25.77&0.11&0.28&24.07&0.03&0.20&Mag\\
890&344.42538&5.994145&24.68&0.03&0.27&24.45&0.04&0.20&Mag\\
891&344.42540&5.935028&26.93&0.24&0.28&26.98&0.52&0.20&Mag\\
892&344.42542&5.916108&26.54&0.20&0.28&25.63&0.13&0.20&Mag\\
893&344.42543&6.045613&23.99&0.02&0.27&23.16&0.01&0.19&Mag\\
894&344.42544&6.091075&25.46&0.06&0.27&25.11&0.09&0.19&Mag\\
895&344.42544&5.895421&26.39&0.20&0.28&25.40&0.10&0.20&Mag\\
896&344.42544&5.904585&26.10&0.14&0.28&24.85&0.06&0.20&Mag\\
897&344.42545&6.039717&25.95&0.12&0.27&24.96&0.11&0.19&Mag\\
898&344.42546&5.996598&25.23&0.08&0.27&25.22&0.12&0.20&Mag\\
899&344.42550&5.891324&27.10&0.37&0.28&26.56&0.32&0.20&Mag\\
900&344.42551&6.139296&26.05&0.11&0.27&25.42&0.10&0.20&Mag\\
901&344.42553&5.899964&25.51&0.14&0.28&24.97&0.10&0.20&Mag\\
902&344.42554&5.954088&27.19&0.33&0.28&26.77&0.36&0.20&Mag\\
903&344.42555&5.870345&26.18&0.13&0.28&25.97&0.18&0.20&Mag\\
904&344.42557&5.977605&26.72&0.20&0.28&26.55&0.29&0.20&Mag\\
905&344.42557&6.137473&25.38&0.07&0.27&24.74&0.08&0.20&Mag\\
906&344.42557&6.016250&24.38&0.02&0.27&23.71&0.02&0.20&Mag\\
907&344.42558&5.863572&26.47&0.18&0.28&26.11&0.24&0.20&Mag\\
908&344.42561&5.956686&25.91&0.11&0.28&25.58&0.12&0.20&Mag\\
909&344.42561&5.996368&25.25&0.08&0.27&25.86&0.33&0.20&Mag\\
910&344.42563&6.027839&25.58&0.08&0.27&25.40&0.11&0.20&Mag\\
911&344.42563&5.899548&25.46&0.07&0.28&25.27&0.20&0.20&Mag\\
912&344.42568&6.126489&27.22&0.35&0.27&26.48&0.25&0.19&Mag\\
913&344.42569&5.867270&26.01&0.12&0.28&25.56&0.12&0.20&Mag\\
914&344.42570&5.964265&25.84&0.09&0.28&25.62&0.13&0.20&Mag\\
915&344.42570&5.869900&25.52&0.08&0.28&25.01&0.07&0.20&Mag\\
916&344.42571&5.871702&26.18&0.12&0.28&26.05&0.21&0.20&Mag\\
917&344.42572&5.851160&26.26&0.14&0.28&26.24&0.24&0.20&Mag\\
918&344.42579&5.997673&25.25&0.06&0.27&25.25&0.15&0.20&Mag\\
919&344.42580&6.132726&24.58&0.05&0.27&24.10&0.05&0.19&Mag\\
920&344.42583&6.124215&25.60&0.07&0.27&25.72&0.17&0.19&Mag\\
921&344.42588&5.872336&25.03&0.04&0.28&24.78&0.09&0.20&Mag\\
922&344.42589&6.089956&25.28&0.07&0.27&23.76&0.02&0.19&Mag\\
923&344.42589&5.867548&26.28&0.20&0.28&25.57&0.12&0.20&Mag\\
924&344.42590&5.825300&24.20&0.06&0.28&23.61&0.03&0.20&Mag\\
925&344.42592&5.988340&26.24&0.14&0.27&25.91&0.16&0.20&Mag\\
926&344.42593&6.032317&25.58&0.07&0.27&25.25&0.15&0.19&Mag\\
927&344.42598&5.975437&26.51&0.33&0.28&25.27&0.14&0.20&Mag\\
928&344.42599&5.773926&27.19&0.34&0.30&27.00&0.43&0.21&Mag\\
929&344.42600&5.877319&24.98&0.04&0.28&24.55&0.05&0.20&Mag\\
930&344.42601&5.892472&25.88&0.09&0.28&25.61&0.12&0.20&Mag\\
931&344.42605&5.969606&25.41&0.06&0.28&25.27&0.08&0.20&Mag\\
932&344.42606&6.067333&24.54&0.03&0.27&23.82&0.03&0.19&Mag\\
933&344.42606&6.140462&24.10&0.02&0.27&22.71&0.01&0.20&Mag\\
934&344.42607&6.132656&24.11&0.04&0.27&23.75&0.04&0.19&Mag\\
935&344.42613&6.136557&24.39&0.04&0.27&24.38&0.07&0.20&Mag\\
936&344.42617&6.103510&25.30&0.06&0.27&24.53&0.05&0.19&Mag\\
937&344.42620&5.996900&25.86&0.11&0.27&25.66&0.15&0.20&Mag\\
938&344.42624&5.749046&26.06&0.12&0.30&26.21&0.24&0.22&Mag\\
939&344.42628&5.893236&23.52&0.01&0.28&22.30&0.01&0.20&Mag\\
940&344.42629&6.132495&25.11&0.10&0.27&24.51&0.05&0.19&Mag\\
941&344.42630&6.050479&26.19&0.17&0.27&24.58&0.05&0.19&Mag\\
942&344.42633&5.925308&25.82&0.16&0.28&24.55&0.12&0.20&Mag\\
943&344.42634&6.029991&25.18&0.06&0.27&25.02&0.09&0.20&Mag\\
944&344.42636&5.759333&24.90&0.04&0.30&24.59&0.04&0.21&Mag\\
945&344.42636&6.117398&25.56&0.07&0.27&25.24&0.10&0.19&Mag\\
946&344.42637&5.864495&25.51&0.07&0.28&24.85&0.07&0.20&Mag\\
947&344.42638&5.754242&25.62&0.08&0.30&24.73&0.05&0.21&Mag\\
948&344.42640&5.773785&26.02&0.11&0.30&25.60&0.11&0.21&Mag\\
949&344.42640&6.136487&24.53&0.04&0.27&24.30&0.05&0.20&Mag\\
950&344.42641&5.883543&25.99&0.11&0.28&26.05&0.21&0.20&Mag\\
951&344.42643&5.926242&26.70&0.19&0.28&26.68&0.34&0.20&Mag\\
952&344.42644&5.993900&26.19&0.27&0.27&24.31&0.04&0.20&Mag\\
953&344.42645&5.844516&26.05&0.11&0.28&25.91&0.17&0.20&Mag\\
954&344.42645&6.052791&27.30&0.39&0.27&27.05&0.51&0.19&Mag\\
955&344.42645&6.049512&26.94&0.26&0.27&26.75&0.43&0.19&Mag\\
956&344.42649&5.946685&23.94&0.07&0.28&22.60&0.01&0.20&Mag\\
957&344.42650&5.945075&25.64&0.08&0.28&25.67&0.18&0.20&Mag\\
958&344.42654&5.775372&27.16&0.32&0.30&26.58&0.30&0.21&Mag\\
959&344.42654&5.986043&24.52&0.03&0.27&24.37&0.04&0.20&Mag\\
960&344.42655&5.765249&26.92&0.23&0.30&27.15&0.49&0.21&Mag\\
961&344.42655&5.944518&25.14&0.06&0.28&23.58&0.02&0.20&Mag\\
962&344.42656&6.069736&24.91&0.05&0.27&24.58&0.06&0.19&Mag\\
963&344.42656&5.992759&24.70&0.03&0.27&24.47&0.04&0.20&Mag\\
964&344.42657&6.068645&25.80&0.12&0.27&25.70&0.20&0.19&Mag\\
965&344.42658&5.925836&25.75&0.08&0.28&25.55&0.12&0.20&Mag\\
966&344.42659&5.966045&25.87&0.10&0.28&25.46&0.11&0.20&Mag\\
967&344.42659&6.050321&24.98&0.06&0.27&23.80&0.03&0.19&Mag\\
968&344.42661&5.925345&24.94&0.06&0.28&24.53&0.12&0.20&Mag\\
969&344.42662&6.062207&26.15&0.14&0.27&25.63&0.12&0.19&Mag\\
970&344.42665&5.922367&26.24&0.12&0.28&26.47&0.28&0.20&Mag\\
971&344.42669&5.775937&24.68&0.03&0.30&24.35&0.10&0.21&Mag\\
972&344.42670&5.993817&25.06&0.07&0.27&24.27&0.04&0.20&Mag\\
973&344.42671&5.946711&23.26&0.03&0.28&22.57&0.01&0.20&Mag\\
974&344.42673&6.077338&26.95&0.33&0.27&26.03&0.27&0.19&Mag\\
975&344.42673&6.148111&24.90&0.03&0.27&24.73&0.05&0.20&Mag\\
976&344.42677&5.921672&25.28&0.05&0.28&25.56&0.12&0.20&Mag\\
977&344.42677&6.086371&25.24&0.05&0.27&24.96&0.07&0.19&Mag\\
978&344.42679&5.757514&26.38&0.15&0.30&26.11&0.19&0.21&Mag\\
979&344.42682&5.748886&27.12&0.49&0.30&26.53&0.33&0.22&Mag\\
980&344.42683&5.994044&25.93&0.24&0.27&24.30&0.04&0.20&Mag\\
981&344.42685&5.970044&27.61&0.52&0.28&26.96&0.41&0.20&Mag\\
982&344.42688&5.793530&24.80&0.04&0.29&24.54&0.04&0.21&Mag\\
983&344.42691&5.842581&27.37&0.47&0.28&26.75&0.43&0.20&Mag\\
984&344.42691&6.091395&26.52&0.18&0.27&25.62&0.16&0.19&Mag\\
985&344.42691&5.843719&25.33&0.06&0.28&24.68&0.05&0.20&Mag\\
986&344.42693&5.946705&23.88&0.01&0.28&23.03&0.03&0.20&Mag\\
987&344.42697&6.048676&27.42&0.45&0.27&26.69&0.34&0.19&Mag\\
988&344.42698&6.008599&26.88&0.23&0.27&26.77&0.39&0.20&Mag\\
989&344.42700&5.961684&25.88&0.10&0.28&25.51&0.12&0.20&Mag\\
990&344.42701&5.927240&24.78&0.08&0.28&24.18&0.04&0.20&Mag\\
991&344.42702&6.129043&21.25&0.01&0.27&19.77&0.01&0.19&Mag\\
992&344.42702&5.949763&23.09&0.01&0.28&22.21&0.01&0.20&Mag\\
993&344.42702&6.001980&26.58&0.22&0.27&25.77&0.15&0.20&Mag\\
994&344.42706&5.849980&24.07&0.02&0.28&22.46&0.01&0.20&Mag\\
995&344.42710&6.093752&25.23&0.05&0.27&24.73&0.06&0.19&Mag\\
996&344.42711&5.958691&25.64&0.08&0.28&25.48&0.11&0.20&Mag\\
997&344.42713&5.822941&22.97&0.01&0.28&21.53&0.01&0.20&Mag\\
998&344.42719&5.886311&25.51&0.09&0.28&25.20&0.09&0.20&Mag\\
999&344.42719&5.805798&20.38&0.01&0.29&20.02&0.01&0.21&Mag\\
1000&344.42721&6.007098&25.10&0.06&0.27&24.67&0.06&0.20&Mag\\
1001&344.42721&5.889917&25.72&0.10&0.28&25.10&0.12&0.20&Mag\\
1002&344.42725&6.081722&24.95&0.04&0.27&24.57&0.05&0.19&Mag\\
1003&344.42729&6.078835&26.46&0.15&0.27&26.45&0.31&0.19&Mag\\
1004&344.42733&6.056520&25.02&0.05&0.27&24.85&0.06&0.19&Mag\\
1005&344.42738&6.022276&25.76&0.11&0.27&25.23&0.13&0.20&Mag\\
1006&344.42740&5.829936&23.11&0.01&0.28&22.42&0.01&0.20&Mag\\
1007&344.42743&6.122077&23.64&0.01&0.27&22.82&0.01&0.19&Mag\\
1008&344.42745&6.006843&25.23&0.08&0.27&24.32&0.05&0.20&Mag\\
1009&344.42745&6.147612&26.48&0.17&0.27&26.27&0.21&0.20&Mag\\
1010&344.42751&5.819062&27.54&0.48&0.28&26.77&0.37&0.20&Mag\\
1011&344.42752&5.931292&25.01&0.04&0.28&24.76&0.06&0.20&Mag\\
1012&344.42753&5.854376&27.60&0.50&0.28&27.20&0.54&0.20&Mag\\
1013&344.42753&5.826164&27.38&0.40&0.28&26.83&0.38&0.20&Mag\\
1014&344.42754&5.767839&25.76&0.08&0.30&25.75&0.14&0.21&Mag\\
1015&344.42756&6.090579&26.10&0.11&0.27&25.84&0.16&0.19&Mag\\
1016&344.42757&5.979488&25.00&0.05&0.27&24.67&0.06&0.20&Mag\\
1017&344.42757&5.921820&24.89&0.04&0.28&24.43&0.04&0.20&Mag\\
1018&344.42758&6.096819&26.21&0.14&0.27&25.21&0.09&0.19&Mag\\
1019&344.42759&6.115077&25.42&0.12&0.27&23.71&0.06&0.19&Mag\\
1020&344.42759&5.757203&26.12&0.14&0.30&24.50&0.04&0.21&Mag\\
1021&344.42759&6.030938&26.01&0.14&0.27&24.89&0.08&0.20&Mag\\
1022&344.42765&6.007085&25.16&0.08&0.27&24.66&0.08&0.20&Mag\\
1023&344.42766&6.000017&25.19&0.05&0.27&24.88&0.06&0.20&Mag\\
1024&344.42766&6.149581&24.51&0.03&0.27&22.93&0.01&0.20&Mag\\
1025&344.42767&5.829456&25.38&0.06&0.28&25.37&0.10&0.20&Mag\\
1026&344.42768&6.061609&25.52&0.11&0.27&24.90&0.07&0.19&Mag\\
1027&344.42768&6.091502&27.18&0.40&0.27&26.87&0.50&0.19&Mag\\
1028&344.42768&5.991217&27.32&0.41&0.27&27.15&0.52&0.20&Mag\\
1029&344.42769&6.064363&26.77&0.22&0.27&26.29&0.23&0.19&Mag\\
1030&344.42773&5.803132&25.24&0.11&0.29&24.87&0.06&0.21&Mag\\
1031&344.42778&6.031840&27.57&0.51&0.27&27.14&0.50&0.19&Mag\\
1032&344.42780&6.083886&25.42&0.06&0.27&24.79&0.06&0.19&Mag\\
1033&344.42780&6.152653&25.71&0.10&0.27&24.79&0.06&0.20&Mag\\
1034&344.42780&6.115270&24.86&0.09&0.27&23.66&0.04&0.19&Mag\\
1035&344.42786&5.991708&25.64&0.16&0.27&24.51&0.04&0.20&Mag\\
1036&344.42786&5.803345&27.06&0.41&0.29&24.93&0.06&0.21&Mag\\
1037&344.42788&5.950819&25.97&0.12&0.28&25.80&0.17&0.20&Mag\\
1038&344.42789&5.968507&26.24&0.13&0.28&25.99&0.19&0.20&Mag\\
1039&344.42789&5.892955&27.07&0.30&0.28&27.12&0.49&0.20&Mag\\
1040&344.42792&6.030017&25.18&0.06&0.27&24.95&0.09&0.20&Mag\\
1041&344.42793&6.037128&26.43&0.19&0.27&25.45&0.12&0.19&Mag\\
1042&344.42795&5.991465&24.89&0.07&0.27&24.49&0.04&0.20&Mag\\
1043&344.42797&5.765289&24.66&0.03&0.30&23.89&0.02&0.21&Mag\\
1044&344.42798&6.061554&25.59&0.12&0.27&24.91&0.07&0.19&Mag\\
1045&344.42801&5.976102&26.12&0.14&0.28&25.10&0.10&0.20&Mag\\
1046&344.42804&6.115536&25.47&0.10&0.27&24.36&0.08&0.19&Mag\\
1047&344.42805&5.793476&25.02&0.07&0.29&24.89&0.07&0.21&Mag\\
1048&344.42806&5.762634&25.97&0.10&0.30&25.83&0.15&0.21&Mag\\
1049&344.42809&6.018379&27.15&0.33&0.27&26.93&0.48&0.20&Mag\\
1050&344.42809&6.085879&25.49&0.07&0.27&25.16&0.08&0.19&Mag\\
1051&344.42810&6.032428&25.87&0.12&0.27&25.29&0.20&0.19&Mag\\
1052&344.42810&5.788824&25.88&0.13&0.29&25.01&0.09&0.21&Mag\\
1053&344.42810&6.079311&26.05&0.13&0.27&25.00&0.14&0.19&Mag\\
1054&344.42810&6.095786&26.85&0.23&0.27&26.44&0.27&0.19&Mag\\
1055&344.42811&6.120558&25.81&0.10&0.27&25.87&0.17&0.19&Mag\\
1056&344.42811&5.819568&24.86&0.03&0.28&24.43&0.04&0.20&Mag\\
1057&344.42811&6.104649&25.02&0.04&0.27&24.59&0.05&0.19&Mag\\
1058&344.42812&6.153667&26.42&0.16&0.27&26.27&0.28&0.20&Mag\\
1059&344.42813&5.793154&25.76&0.11&0.29&25.62&0.11&0.21&Mag\\
1060&344.42813&5.934621&22.70&0.01&0.28&21.82&0.01&0.20&Mag\\
1061&344.42818&6.034213&25.91&0.11&0.27&25.52&0.20&0.19&Mag\\
1062&344.42820&6.072039&25.23&0.05&0.27&24.92&0.07&0.19&Mag\\
1063&344.42821&6.140146&25.30&0.05&0.27&25.32&0.10&0.20&Mag\\
1064&344.42821&6.000298&25.54&0.07&0.27&25.21&0.08&0.20&Mag\\
1065&344.42822&5.987206&26.91&0.25&0.27&26.94&0.42&0.20&Mag\\
1066&344.42824&5.960376&25.75&0.10&0.28&24.86&0.06&0.20&Mag\\
1067&344.42827&6.069333&26.72&0.28&0.27&26.07&0.29&0.19&Mag\\
1068&344.42829&6.108816&24.65&0.04&0.27&22.91&0.01&0.19&Mag\\
1069&344.42834&6.036441&24.94&0.05&0.27&24.70&0.05&0.19&Mag\\
1070&344.42837&5.757876&26.57&0.18&0.30&26.34&0.22&0.21&Mag\\
1071&344.42838&5.812186&26.05&0.11&0.29&26.00&0.17&0.21&Mag\\
1072&344.42838&5.762157&25.62&0.07&0.30&25.35&0.09&0.21&Mag\\
1073&344.42838&5.842050&25.01&0.05&0.28&24.42&0.04&0.20&Mag\\
1074&344.42844&6.132754&25.17&0.04&0.27&25.03&0.07&0.20&Mag\\
1075&344.42847&5.968604&25.75&0.08&0.28&25.57&0.11&0.20&Mag\\
1076&344.42848&6.034628&24.79&0.03&0.27&24.68&0.05&0.19&Mag\\
1077&344.42848&6.010330&27.46&0.44&0.27&26.87&0.38&0.20&Mag\\
1078&344.42848&5.963112&25.90&0.13&0.28&23.48&0.01&0.20&Mag\\
1079&344.42850&5.950381&24.82&0.04&0.28&24.46&0.04&0.20&Mag\\
1080&344.42850&5.761368&26.81&0.20&0.30&26.97&0.41&0.21&Mag\\
1081&344.42851&6.119921&25.60&0.10&0.27&24.64&0.07&0.19&Mag\\
1082&344.42852&6.034109&26.44&0.22&0.27&24.82&0.06&0.19&Mag\\
1083&344.42852&6.038322&25.99&0.13&0.27&25.41&0.10&0.19&Mag\\
1084&344.42853&5.986634&24.18&0.02&0.27&24.10&0.03&0.20&Mag\\
1085&344.42854&6.020600&27.54&0.49&0.27&27.14&0.53&0.20&Mag\\
1086&344.42855&6.012225&26.33&0.13&0.27&26.10&0.18&0.20&Mag\\
1087&344.42857&5.788718&24.98&0.05&0.29&24.16&0.06&0.21&Mag\\
1088&344.42858&6.009327&25.66&0.08&0.27&25.71&0.12&0.20&Mag\\
1089&344.42859&5.917654&25.40&0.06&0.28&25.05&0.08&0.20&Mag\\
1090&344.42859&5.805928&26.29&0.15&0.29&25.49&0.16&0.21&Mag\\
1091&344.42860&5.914238&25.93&0.10&0.28&25.45&0.11&0.20&Mag\\
1092&344.42864&5.934388&26.65&0.18&0.28&26.67&0.35&0.20&Mag\\
1093&344.42865&6.139165&25.75&0.08&0.27&25.86&0.19&0.20&Mag\\
1094&344.42867&5.886877&27.55&0.47&0.28&27.12&0.45&0.20&Mag\\
1095&344.42868&5.798395&19.74&0.01&0.29&19.00&0.01&0.21&Mag\\
1096&344.42870&5.770550&25.28&0.07&0.30&23.80&0.02&0.21&Mag\\
1097&344.42873&6.142883&24.98&0.04&0.27&24.54&0.04&0.20&Mag\\
1098&344.42875&5.985600&27.54&0.47&0.27&27.08&0.45&0.20&Mag\\
1099&344.42877&5.788394&25.00&0.08&0.29&24.19&0.10&0.21&Mag\\
1100&344.42879&5.951472&24.75&0.04&0.28&23.70&0.05&0.20&Mag\\
1101&344.42879&5.798974&21.49&0.01&0.29&20.05&0.01&0.21&Mag\\
1102&344.42880&6.100985&25.09&0.04&0.27&24.34&0.04&0.19&Mag\\
1103&344.42882&5.820887&25.69&0.08&0.28&25.31&0.08&0.20&Mag\\
1104&344.42884&5.769191&25.62&0.07&0.30&25.41&0.09&0.21&Mag\\
1105&344.42887&6.038359&26.27&0.17&0.27&25.36&0.09&0.19&Mag\\
1106&344.42889&5.959840&24.24&0.02&0.28&23.80&0.03&0.20&Mag\\
1107&344.42889&5.933322&26.17&0.14&0.28&25.75&0.12&0.20&Mag\\
1108&344.42891&5.923302&24.78&0.03&0.28&24.36&0.03&0.20&Mag\\
1109&344.42892&6.112558&24.95&0.04&0.27&23.82&0.05&0.19&Mag\\
1110&344.42894&5.845961&25.98&0.10&0.28&25.21&0.08&0.20&Mag\\
1111&344.42896&5.788616&24.75&0.08&0.29&24.18&0.10&0.21&Mag\\
1112&344.42897&5.782719&27.50&0.44&0.29&26.90&0.35&0.21&Mag\\
1113&344.42897&5.799316&23.54&0.01&0.29&21.97&0.01&0.21&Mag\\
1114&344.42902&6.069319&25.15&0.06&0.27&24.62&0.05&0.19&Mag\\
1115&344.42904&6.114684&25.89&0.12&0.27&25.36&0.11&0.19&Mag\\
1116&344.42904&6.048963&25.91&0.13&0.27&25.83&0.21&0.19&Mag\\
1117&344.42905&6.023373&25.00&0.05&0.27&24.37&0.04&0.20&Mag\\
1118&344.42908&6.073537&27.34&0.46&0.27&26.71&0.32&0.19&Mag\\
1119&344.42911&6.106250&26.01&0.11&0.27&25.93&0.15&0.19&Mag\\
1120&344.42912&6.074880&25.99&0.10&0.27&25.59&0.15&0.19&Mag\\
1121&344.42913&5.793283&26.47&0.21&0.29&26.26&0.22&0.21&Mag\\
1122&344.42913&5.990188&24.86&0.04&0.27&24.42&0.06&0.20&Mag\\
1123&344.42918&6.034186&26.18&0.13&0.27&26.18&0.18&0.19&Mag\\
1124&344.42920&5.957319&25.14&0.05&0.28&24.97&0.06&0.20&Mag\\
1125&344.42921&6.110386&25.92&0.12&0.27&24.16&0.02&0.19&Mag\\
1126&344.42923&5.969750&20.12&0.01&0.28&19.05&0.01&0.20&Mag\\
1127&344.42923&5.894892&25.04&0.04&0.28&24.63&0.03&0.20&Mag\\
1128&344.42923&6.083395&23.70&0.02&0.27&22.47&0.04&0.19&Mag\\
1129&344.42923&6.048732&26.37&0.23&0.27&25.42&0.09&0.19&Mag\\
1130&344.42924&5.986344&26.69&0.19&0.27&26.70&0.34&0.20&Mag\\
1131&344.42926&5.805948&24.87&0.03&0.29&24.40&0.03&0.21&Mag\\
1132&344.42926&5.805121&26.25&0.13&0.29&26.24&0.19&0.21&Mag\\
1133&344.42931&5.990061&24.48&0.07&0.27&24.76&0.06&0.20&Mag\\
1134&344.42932&5.840354&25.80&0.09&0.28&25.55&0.10&0.20&Mag\\
1135&344.42932&6.140633&23.77&0.01&0.27&23.41&0.06&0.20&Mag\\
1136&344.42934&6.093519&25.22&0.13&0.27&22.55&0.01&0.19&Mag\\
1137&344.42935&5.841545&23.83&0.01&0.28&22.31&0.01&0.20&Mag\\
1138&344.42940&6.093839&23.96&0.02&0.27&23.50&0.02&0.19&Mag\\
1139&344.42941&6.149519&24.00&0.01&0.27&23.53&0.04&0.20&Mag\\
1140&344.42941&5.979116&25.65&0.10&0.27&25.22&0.07&0.20&Mag\\
1141&344.42941&6.000640&25.27&0.05&0.27&24.93&0.14&0.20&Mag\\
1142&344.42948&5.967651&21.60&0.01&0.28&20.19&0.01&0.20&Mag\\
1143&344.42948&5.827609&26.30&0.13&0.28&25.94&0.15&0.20&Mag\\
1144&344.42948&6.093633&23.24&0.05&0.27&22.48&0.01&0.19&Mag\\
1145&344.42949&6.083311&24.89&0.05&0.27&23.56&0.06&0.19&Mag\\
1146&344.42950&5.970544&27.29&0.36&0.28&26.67&0.30&0.20&Mag\\
1147&344.42951&6.142143&23.21&0.01&0.27&21.63&0.02&0.20&Mag\\
1148&344.42956&5.865726&25.97&0.14&0.28&25.11&0.08&0.20&Mag\\
1149&344.42957&6.093381&24.50&0.03&0.27&25.57&0.14&0.19&Mag\\
1150&344.42958&5.937668&25.67&0.08&0.28&25.20&0.07&0.20&Mag\\
1151&344.42959&5.755150&24.03&0.01&0.30&23.88&0.02&0.21&Mag\\
1152&344.42960&5.935889&26.76&0.24&0.28&26.34&0.24&0.20&Mag\\
1153&344.42960&6.086122&26.53&0.14&0.27&26.56&0.40&0.19&Mag\\
1154&344.42961&6.131423&24.40&0.06&0.27&24.06&0.03&0.20&Mag\\
1155&344.42961&5.784350&26.41&0.14&0.29&26.10&0.16&0.21&Mag\\
1156&344.42965&5.783572&25.52&0.07&0.29&24.39&0.03&0.21&Mag\\
1157&344.42966&5.968457&23.64&0.01&0.28&22.12&0.01&0.20&Mag\\
1158&344.42966&5.788937&25.99&0.13&0.29&25.39&0.10&0.21&Mag\\
1159&344.42967&6.131190&25.89&0.14&0.27&24.11&0.03&0.20&Mag\\
1160&344.42971&5.885820&26.01&0.13&0.28&25.86&0.15&0.20&Mag\\
1161&344.42971&6.029008&26.28&0.15&0.27&25.62&0.10&0.20&Mag\\
1162&344.42971&5.798346&27.14&0.34&0.29&26.62&0.28&0.21&Mag\\
1163&344.42972&6.098070&26.02&0.10&0.27&26.00&0.15&0.19&Mag\\
1164&344.42972&5.831598&25.56&0.07&0.28&25.29&0.11&0.20&Mag\\
1165&344.42972&5.987757&24.97&0.04&0.27&25.19&0.08&0.20&Mag\\
1166&344.42972&6.131636&24.64&0.09&0.27&23.85&0.03&0.20&Mag\\
1167&344.42974&5.845687&25.27&0.05&0.28&24.82&0.05&0.20&Mag\\
1168&344.42975&5.965364&25.68&0.12&0.28&25.28&0.09&0.20&Mag\\
1169&344.42977&5.971151&24.79&0.03&0.28&24.60&0.05&0.20&Mag\\
1170&344.42981&6.026885&25.84&0.12&0.27&24.13&0.02&0.20&Mag\\
1171&344.42982&6.146067&25.77&0.08&0.27&25.58&0.09&0.20&Mag\\
1172&344.42982&6.089356&26.51&0.15&0.27&26.53&0.27&0.19&Mag\\
1173&344.42982&5.754621&25.59&0.07&0.30&25.55&0.13&0.21&Mag\\
1174&344.42985&6.112817&25.04&0.04&0.27&24.69&0.07&0.19&Mag\\
1175&344.42985&6.002266&24.28&0.01&0.27&26.29&0.34&0.20&Mag\\
1176&344.42986&5.752360&24.77&0.03&0.30&24.51&0.04&0.21&Mag\\
1177&344.42987&6.143524&26.54&0.17&0.27&26.00&0.14&0.20&Mag\\
1178&344.42987&5.865759&26.48&0.22&0.28&25.85&0.14&0.20&Mag\\
1179&344.42988&5.966391&24.98&0.04&0.28&24.74&0.05&0.20&Mag\\
1180&344.42990&5.949726&25.03&0.04&0.28&24.95&0.08&0.20&Mag\\
1181&344.42990&6.149339&25.60&0.07&0.27&25.23&0.08&0.20&Mag\\
1182&344.42994&6.092952&24.99&0.04&0.27&24.94&0.07&0.19&Mag\\
1183&344.42995&5.912127&23.83&0.01&0.28&22.93&0.01&0.20&Mag\\
1184&344.42996&6.104902&24.55&0.02&0.27&24.47&0.04&0.19&Mag\\
1185&344.42997&5.965522&26.06&0.11&0.28&25.30&0.09&0.20&Mag\\
1186&344.42999&6.127643&26.24&0.13&0.27&25.72&0.12&0.19&Mag\\
1187&344.43000&6.077376&26.37&0.16&0.27&25.78&0.14&0.19&Mag\\
1188&344.43000&6.071294&24.16&0.02&0.27&24.07&0.02&0.19&Mag\\
1189&344.43003&6.010196&25.15&0.04&0.27&24.96&0.06&0.20&Mag\\
1190&344.43005&5.962607&27.34&0.34&0.28&27.18&0.49&0.20&Mag\\
1191&344.43006&5.929420&24.78&0.04&0.28&24.86&0.13&0.20&Mag\\
1192&344.43008&6.055405&25.68&0.08&0.27&25.27&0.08&0.19&Mag\\
1193&344.43009&6.155793&25.42&0.05&0.27&25.08&0.06&0.20&Mag\\
1194&344.43012&5.807549&24.58&0.03&0.29&24.48&0.04&0.21&Mag\\
1195&344.43012&6.027705&25.68&0.08&0.27&25.41&0.09&0.20&Mag\\
1196&344.43018&5.802517&26.39&0.17&0.29&25.86&0.13&0.21&Mag\\
1197&344.43019&6.096925&27.55&0.53&0.27&26.67&0.29&0.19&Mag\\
1198&344.43019&6.079006&25.78&0.10&0.27&25.67&0.11&0.19&Mag\\
1199&344.43019&5.787258&26.36&0.17&0.29&25.74&0.12&0.21&Mag\\
1200&344.43022&6.085358&25.78&0.07&0.27&25.82&0.14&0.19&Mag\\
1201&344.43025&5.865543&24.78&0.03&0.28&24.34&0.03&0.20&Mag\\
1202&344.43027&5.886116&24.86&0.10&0.28&24.24&0.08&0.20&Mag\\
1203&344.43034&6.072629&24.95&0.04&0.27&26.03&0.16&0.19&Mag\\
1204&344.43034&5.976386&27.40&0.47&0.27&26.70&0.35&0.20&Mag\\
1205&344.43036&6.056804&25.20&0.05&0.27&25.21&0.08&0.19&Mag\\
1206&344.43036&5.886735&25.87&0.11&0.28&25.12&0.08&0.20&Mag\\
1207&344.43039&6.040029&26.73&0.22&0.27&26.10&0.16&0.19&Mag\\
1208&344.43042&6.096266&23.59&0.01&0.27&22.75&0.01&0.19&Mag\\
1209&344.43043&5.912864&26.41&0.15&0.28&25.90&0.13&0.20&Mag\\
1210&344.43043&5.940338&26.38&0.14&0.28&26.39&0.23&0.20&Mag\\
1211&344.43046&5.860766&24.71&0.07&0.28&23.82&0.04&0.20&Mag\\
1212&344.43047&5.775492&25.27&0.05&0.29&24.92&0.05&0.21&Mag\\
1213&344.43048&5.755274&26.49&0.13&0.30&26.87&0.40&0.21&Mag\\
1214&344.43048&5.843096&25.27&0.06&0.28&24.65&0.05&0.20&Mag\\
1215&344.43050&6.148377&25.56&0.07&0.27&25.09&0.14&0.20&Mag\\
1216&344.43051&6.071733&25.01&0.04&0.27&25.00&0.06&0.19&Mag\\
1217&344.43053&6.063548&26.39&0.17&0.27&25.64&0.11&0.19&Mag\\
1218&344.43055&6.068673&25.36&0.08&0.27&24.68&0.10&0.19&Mag\\
1219&344.43059&6.083803&24.65&0.03&0.27&24.12&0.05&0.19&Mag\\
1220&344.43059&5.864260&25.73&0.07&0.28&25.31&0.09&0.20&Mag\\
1221&344.43059&6.121996&24.68&0.03&0.27&24.03&0.08&0.19&Mag\\
1222&344.43059&5.960883&25.22&0.05&0.28&25.00&0.06&0.20&Mag\\
1223&344.43062&5.949148&26.48&0.17&0.28&25.68&0.11&0.20&Mag\\
1224&344.43063&5.993387&26.05&0.10&0.27&25.82&0.13&0.20&Mag\\
1225&344.43063&5.860613&25.26&0.12&0.28&24.44&0.10&0.20&Mag\\
1226&344.43065&6.139906&26.34&0.12&0.27&26.60&0.34&0.20&Mag\\
1227&344.43065&6.122228&24.58&0.08&0.27&23.49&0.06&0.19&Mag\\
1228&344.43066&6.068423&24.82&0.08&0.27&24.37&0.08&0.19&Mag\\
1229&344.43066&6.076364&27.59&0.49&0.27&26.72&0.36&0.19&Mag\\
1230&344.43070&6.025996&25.96&0.11&0.27&25.58&0.11&0.20&Mag\\
1231&344.43073&6.100941&24.63&0.03&0.27&24.35&0.03&0.19&Mag\\
1232&344.43075&5.842501&24.58&0.03&0.28&23.09&0.01&0.20&Mag\\
1233&344.43076&5.785874&26.36&0.17&0.29&26.22&0.21&0.21&Mag\\
1234&344.43076&5.963594&25.17&0.06&0.28&24.25&0.03&0.20&Mag\\
1235&344.43079&6.057413&24.84&0.04&0.27&24.79&0.05&0.19&Mag\\
1236&344.43080&5.943435&24.88&0.03&0.28&25.14&0.18&0.20&Mag\\
1237&344.43080&6.147095&24.68&0.04&0.27&23.28&0.02&0.20&Mag\\
1238&344.43081&5.996783&27.14&0.34&0.27&26.07&0.18&0.20&Mag\\
1239&344.43083&6.151769&24.96&0.03&0.27&24.45&0.03&0.20&Mag\\
1240&344.43083&6.021045&24.33&0.04&0.27&23.98&0.07&0.20&Mag\\
1241&344.43085&6.092394&26.11&0.11&0.27&25.58&0.11&0.19&Mag\\
1242&344.43085&5.768921&24.85&0.07&0.30&25.35&0.12&0.21&Mag\\
1243&344.43088&6.104676&24.42&0.02&0.27&24.34&0.03&0.19&Mag\\
1244&344.43091&5.769179&24.83&0.07&0.30&24.90&0.09&0.21&Mag\\
1245&344.43091&5.941119&26.48&0.18&0.28&25.52&0.09&0.20&Mag\\
1246&344.43093&6.020782&24.67&0.03&0.27&24.41&0.08&0.20&Mag\\
1247&344.43093&6.037926&21.77&0.01&0.27&20.32&0.01&0.19&Mag\\
1248&344.43094&5.876973&25.00&0.03&0.28&24.78&0.05&0.20&Mag\\
1249&344.43095&5.784962&25.97&0.09&0.29&25.81&0.14&0.21&Mag\\
1250&344.43096&5.820442&25.78&0.08&0.28&25.62&0.10&0.20&Mag\\
1251&344.43099&6.125227&24.09&0.02&0.27&23.48&0.01&0.19&Mag\\
1252&344.43102&6.077965&26.25&0.13&0.27&26.27&0.22&0.19&Mag\\
1253&344.43107&6.002622&25.00&0.04&0.27&24.51&0.04&0.20&Mag\\
1254&344.43107&6.044227&25.49&0.07&0.27&25.30&0.09&0.19&Mag\\
1255&344.43109&5.994502&24.46&0.02&0.27&24.73&0.05&0.20&Mag\\
1256&344.43114&6.058238&25.13&0.05&0.27&24.80&0.05&0.19&Mag\\
1257&344.43116&5.871422&25.83&0.09&0.28&25.42&0.09&0.20&Mag\\
1258&344.43119&5.761821&26.32&0.13&0.30&26.20&0.17&0.21&Mag\\
1259&344.43121&6.068016&26.35&0.16&0.27&26.29&0.24&0.19&Mag\\
1260&344.43122&6.129400&21.67&0.01&0.27&20.99&0.01&0.20&Mag\\
1261&344.43129&6.002322&25.10&0.05&0.27&24.51&0.04&0.20&Mag\\
1262&344.43131&5.897515&26.14&0.09&0.28&26.51&0.27&0.20&Mag\\
1263&344.43134&5.919534&24.62&0.03&0.28&24.40&0.04&0.20&Mag\\
1264&344.43137&6.093034&25.60&0.08&0.27&25.52&0.10&0.19&Mag\\
1265&344.43139&6.038618&25.86&0.09&0.27&25.29&0.08&0.19&Mag\\
1266&344.43139&5.934469&27.24&0.32&0.28&26.96&0.37&0.20&Mag\\
1267&344.43140&5.845984&25.61&0.07&0.28&25.57&0.11&0.20&Mag\\
1268&344.43141&6.092708&25.47&0.08&0.27&25.06&0.07&0.19&Mag\\
1269&344.43146&5.905156&25.20&0.05&0.28&25.57&0.10&0.20&Mag\\
1270&344.43148&5.853090&25.40&0.05&0.28&25.29&0.08&0.20&Mag\\
1271&344.43152&5.848167&24.94&0.04&0.28&24.87&0.05&0.20&Mag\\
1272&344.43153&5.856402&26.64&0.18&0.28&26.72&0.33&0.20&Mag\\
1273&344.43156&5.963374&23.35&0.01&0.28&22.34&0.01&0.20&Mag\\
1274&344.43156&6.077874&27.32&0.36&0.27&26.93&0.43&0.19&Mag\\
1275&344.43157&5.763141&25.75&0.07&0.30&25.83&0.14&0.21&Mag\\
1276&344.43159&6.074066&25.97&0.11&0.27&25.72&0.12&0.19&Mag\\
1277&344.43161&5.783720&25.11&0.04&0.29&24.58&0.06&0.21&Mag\\
1278&344.43163&6.140590&26.31&0.15&0.27&25.47&0.10&0.20&Mag\\
1279&344.43164&6.099096&26.31&0.14&0.27&25.53&0.10&0.19&Mag\\
1280&344.43165&6.078345&25.40&0.06&0.27&24.90&0.06&0.19&Mag\\
1281&344.43170&5.807258&25.36&0.07&0.29&25.26&0.08&0.21&Mag\\
1282&344.43172&5.849643&26.10&0.11&0.28&25.93&0.15&0.20&Mag\\
1283&344.43173&5.814852&25.76&0.07&0.28&25.65&0.11&0.20&Mag\\
1284&344.43173&5.958296&25.26&0.05&0.28&25.04&0.07&0.20&Mag\\
1285&344.43177&5.786945&25.65&0.08&0.29&25.81&0.15&0.21&Mag\\
1286&344.43179&5.979599&24.78&0.04&0.27&23.91&0.02&0.20&Mag\\
1287&344.43180&5.998001&24.89&0.04&0.27&24.81&0.06&0.20&Mag\\
1288&344.43182&5.900300&25.77&0.10&0.28&25.27&0.09&0.20&Mag\\
1289&344.43184&5.899911&24.64&0.03&0.28&24.56&0.04&0.20&Mag\\
1290&344.43188&5.850561&26.25&0.13&0.28&25.04&0.06&0.20&Mag\\
1291&344.43188&5.848245&25.14&0.05&0.28&24.34&0.03&0.20&Mag\\
1292&344.43190&5.818359&25.17&0.04&0.28&24.97&0.06&0.20&Mag\\
1293&344.43191&5.952053&25.95&0.10&0.28&25.68&0.12&0.20&Mag\\
1294&344.43194&6.002782&24.48&0.02&0.27&24.49&0.09&0.20&Mag\\
1295&344.43194&5.912553&27.49&0.48&0.28&26.61&0.26&0.20&Mag\\
1296&344.43197&6.050529&24.90&0.05&0.27&23.16&0.02&0.19&Mag\\
1297&344.43197&6.009324&25.72&0.08&0.27&25.54&0.10&0.20&Mag\\
1298&344.43199&5.813699&26.12&0.13&0.28&25.50&0.11&0.20&Mag\\
1299&344.43199&5.768851&27.08&0.32&0.29&26.11&0.16&0.21&Mag\\
1300&344.43202&6.026692&25.03&0.07&0.27&24.74&0.06&0.20&Mag\\
1301&344.43209&5.983035&26.01&0.11&0.27&25.56&0.13&0.20&Mag\\
1302&344.43210&5.841782&26.20&0.11&0.28&26.12&0.17&0.20&Mag\\
1303&344.43211&5.762858&25.08&0.04&0.30&24.90&0.05&0.21&Mag\\
1304&344.43216&6.067856&25.22&0.06&0.27&24.47&0.09&0.19&Mag\\
1305&344.43216&6.050622&23.98&0.05&0.27&23.13&0.02&0.19&Mag\\
1306&344.43217&5.904106&26.33&0.15&0.28&25.99&0.16&0.20&Mag\\
1307&344.43220&5.822041&27.55&0.48&0.28&26.54&0.25&0.20&Mag\\
1308&344.43221&5.899587&25.22&0.06&0.28&25.20&0.09&0.20&Mag\\
1309&344.43224&6.026905&25.24&0.10&0.27&24.22&0.03&0.20&Mag\\
1310&344.43226&5.750914&26.82&0.25&0.30&26.56&0.25&0.21&Mag\\
1311&344.43227&6.068400&25.51&0.08&0.27&25.05&0.15&0.19&Mag\\
1312&344.43227&5.755069&27.52&0.52&0.30&26.54&0.24&0.21&Mag\\
1313&344.43229&5.755886&25.71&0.10&0.30&24.25&0.02&0.21&Mag\\
1314&344.43231&6.068055&24.29&0.06&0.27&24.43&0.11&0.19&Mag\\
1315&344.43232&6.106204&26.21&0.13&0.27&25.94&0.15&0.19&Mag\\
1316&344.43236&6.028182&23.47&0.01&0.27&22.17&0.01&0.20&Mag\\
1317&344.43240&6.050643&24.34&0.08&0.27&23.14&0.02&0.19&Mag\\
1318&344.43241&6.104364&21.66&0.01&0.27&21.25&0.01&0.19&Mag\\
1319&344.43248&6.144749&27.16&0.28&0.27&27.32&0.51&0.20&Mag\\
1320&344.43248&5.895911&25.69&0.07&0.28&25.22&0.07&0.20&Mag\\
1321&344.43249&5.790679&25.43&0.06&0.29&24.89&0.05&0.21&Mag\\
1322&344.43251&5.816149&25.18&0.05&0.28&24.10&0.02&0.20&Mag\\
1323&344.43252&5.954936&26.29&0.15&0.28&25.21&0.07&0.20&Mag\\
1324&344.43258&5.791150&25.18&0.05&0.29&25.15&0.12&0.21&Mag\\
1325&344.43259&5.812263&26.47&0.15&0.28&26.47&0.24&0.20&Mag\\
1326&344.43260&6.141651&25.82&0.10&0.27&25.15&0.07&0.20&Mag\\
1327&344.43260&5.838411&25.80&0.10&0.28&25.36&0.08&0.20&Mag\\
1328&344.43262&6.136979&26.47&0.17&0.27&26.15&0.15&0.20&Mag\\
1329&344.43263&5.804995&25.23&0.05&0.29&25.22&0.07&0.21&Mag\\
1330&344.43263&5.902369&25.38&0.07&0.28&24.75&0.05&0.20&Mag\\
1331&344.43264&6.110159&24.23&0.02&0.27&23.56&0.01&0.19&Mag\\
1332&344.43266&5.954045&25.09&0.04&0.28&24.56&0.04&0.20&Mag\\
1333&344.43266&6.067638&26.77&0.24&0.27&26.28&0.24&0.19&Mag\\
1334&344.43267&6.126709&25.85&0.09&0.27&25.16&0.07&0.20&Mag\\
1335&344.43267&5.961399&26.32&0.15&0.28&26.01&0.14&0.20&Mag\\
1336&344.43267&5.752354&23.32&0.01&0.30&21.94&0.01&0.21&Mag\\
1337&344.43267&5.753997&26.02&0.10&0.30&25.65&0.20&0.21&Mag\\
1338&344.43277&5.925136&25.73&0.08&0.28&25.35&0.10&0.20&Mag\\
1339&344.43279&5.914402&26.27&0.12&0.28&25.98&0.22&0.20&Mag\\
1340&344.43281&5.804477&25.55&0.07&0.29&25.37&0.08&0.21&Mag\\
1341&344.43282&5.993260&27.14&0.27&0.27&26.80&0.33&0.20&Mag\\
1342&344.43283&6.004006&26.52&0.18&0.27&25.80&0.14&0.20&Mag\\
1343&344.43287&6.041287&26.12&0.11&0.27&26.17&0.19&0.19&Mag\\
1344&344.43289&6.120568&26.20&0.15&0.27&25.73&0.13&0.19&Mag\\
1345&344.43290&6.074794&27.43&0.40&0.27&26.88&0.37&0.19&Mag\\
1346&344.43290&5.788962&24.71&0.03&0.29&24.22&0.03&0.21&Mag\\
1347&344.43291&6.035313&26.65&0.21&0.27&26.52&0.23&0.19&Mag\\
1348&344.43292&5.987497&25.32&0.05&0.27&25.15&0.08&0.20&Mag\\
1349&344.43294&6.146293&24.81&0.04&0.27&24.19&0.03&0.20&Mag\\
1350&344.43296&5.922682&25.48&0.06&0.28&25.55&0.10&0.20&Mag\\
1351&344.43299&6.070453&25.74&0.07&0.27&26.43&0.28&0.19&Mag\\
1352&344.43301&5.958424&26.68&0.19&0.28&26.65&0.28&0.20&Mag\\
1353&344.43302&5.987143&25.28&0.05&0.27&25.25&0.09&0.20&Mag\\
1354&344.43306&5.913188&26.49&0.18&0.28&25.44&0.08&0.20&Mag\\
1355&344.43306&5.859763&24.57&0.08&0.28&24.06&0.05&0.20&Mag\\
1356&344.43309&5.834788&26.22&0.18&0.28&25.72&0.15&0.20&Mag\\
1357&344.43312&5.781266&25.92&0.10&0.29&25.53&0.09&0.21&Mag\\
1358&344.43314&6.131639&26.79&0.26&0.27&26.64&0.27&0.20&Mag\\
1359&344.43314&5.917390&25.18&0.06&0.28&23.78&0.02&0.20&Mag\\
1360&344.43314&5.813703&26.43&0.17&0.28&25.53&0.09&0.20&Mag\\
1361&344.43316&6.083593&25.74&0.07&0.27&25.86&0.15&0.19&Mag\\
1362&344.43317&6.112233&24.02&0.02&0.27&23.48&0.02&0.19&Mag\\
1363&344.43320&6.057596&27.16&0.31&0.27&26.44&0.22&0.19&Mag\\
1364&344.43322&6.088098&25.00&0.04&0.27&24.85&0.05&0.19&Mag\\
1365&344.43325&5.787483&25.46&0.07&0.29&25.48&0.13&0.21&Mag\\
1366&344.43327&5.817210&25.01&0.04&0.28&25.01&0.06&0.20&Mag\\
1367&344.43329&5.973969&26.56&0.22&0.27&25.62&0.13&0.20&Mag\\
1368&344.43330&5.802410&26.19&0.15&0.29&25.08&0.06&0.21&Mag\\
1369&344.43330&5.778657&23.17&0.01&0.29&22.72&0.01&0.21&Mag\\
1370&344.43334&5.770122&26.44&0.16&0.29&25.98&0.14&0.21&Mag\\
1371&344.43334&5.941027&25.53&0.06&0.28&25.40&0.08&0.20&Mag\\
1372&344.43335&5.901045&26.09&0.12&0.28&25.81&0.21&0.20&Mag\\
1373&344.43335&5.804158&26.49&0.16&0.29&26.28&0.19&0.21&Mag\\
1374&344.43336&6.041943&26.26&0.14&0.27&26.22&0.20&0.19&Mag\\
1375&344.43336&5.970033&26.73&0.19&0.27&26.47&0.27&0.20&Mag\\
1376&344.43336&6.071127&25.65&0.07&0.27&25.45&0.17&0.19&Mag\\
1377&344.43337&5.803659&26.55&0.18&0.29&26.34&0.20&0.21&Mag\\
1378&344.43337&5.762042&25.79&0.11&0.29&26.13&0.26&0.21&Mag\\
1379&344.43338&5.932417&25.56&0.09&0.28&25.48&0.09&0.20&Mag\\
1380&344.43340&5.890556&25.92&0.10&0.28&25.60&0.13&0.20&Mag\\
1381&344.43341&5.881940&25.82&0.10&0.28&25.70&0.16&0.20&Mag\\
1382&344.43341&5.976707&26.00&0.12&0.27&25.44&0.10&0.20&Mag\\
1383&344.43342&6.134464&24.78&0.03&0.27&24.83&0.12&0.20&Mag\\
1384&344.43350&6.061445&26.02&0.20&0.27&25.20&0.08&0.19&Mag\\
1385&344.43350&5.998302&25.38&0.06&0.27&25.10&0.07&0.20&Mag\\
1386&344.43352&5.984864&27.38&0.41&0.27&26.64&0.27&0.20&Mag\\
1387&344.43352&5.820755&27.68&0.46&0.28&27.31&0.53&0.20&Mag\\
1388&344.43354&5.911990&25.08&0.05&0.28&24.76&0.05&0.20&Mag\\
1389&344.43356&5.816946&26.69&0.20&0.28&26.35&0.23&0.20&Mag\\
1390&344.43356&6.152297&23.57&0.01&0.27&22.76&0.01&0.20&Mag\\
1391&344.43356&6.108556&25.83&0.08&0.27&25.45&0.12&0.19&Mag\\
1392&344.43357&5.811424&27.25&0.38&0.28&26.66&0.30&0.20&Mag\\
1393&344.43357&6.042250&23.01&0.01&0.27&22.57&0.01&0.19&Mag\\
1394&344.43360&5.832651&26.60&0.18&0.28&26.86&0.42&0.20&Mag\\
1395&344.43361&5.762236&25.80&0.07&0.29&26.09&0.28&0.21&Mag\\
1396&344.43363&5.754975&27.21&0.32&0.30&26.98&0.35&0.21&Mag\\
1397&344.43366&5.807292&25.54&0.07&0.29&25.43&0.09&0.21&Mag\\
1398&344.43366&5.931110&24.10&0.01&0.28&23.49&0.01&0.20&Mag\\
1399&344.43369&5.801264&24.95&0.04&0.29&24.73&0.05&0.21&Mag\\
1400&344.43374&5.954048&25.74&0.17&0.28&25.05&0.06&0.20&Mag\\
1401&344.43375&6.030435&27.37&0.37&0.27&26.97&0.46&0.19&Mag\\
1402&344.43376&6.061361&25.70&0.14&0.27&25.19&0.08&0.19&Mag\\
1403&344.43377&5.919043&26.15&0.12&0.28&25.89&0.15&0.20&Mag\\
1404&344.43377&6.108859&25.77&0.09&0.27&25.45&0.12&0.19&Mag\\
1405&344.43378&6.077716&26.59&0.17&0.27&26.41&0.29&0.19&Mag\\
1406&344.43378&5.911998&25.31&0.13&0.28&24.47&0.05&0.20&Mag\\
1407&344.43381&5.764183&25.51&0.06&0.29&25.14&0.06&0.21&Mag\\
1408&344.43382&6.104824&24.79&0.03&0.27&24.46&0.04&0.19&Mag\\
1409&344.43385&5.757099&25.97&0.10&0.30&25.71&0.12&0.21&Mag\\
1410&344.43389&5.954258&25.67&0.17&0.28&25.05&0.06&0.20&Mag\\
1411&344.43390&6.090485&25.37&0.06&0.27&24.68&0.05&0.19&Mag\\
1412&344.43391&5.900291&25.46&0.05&0.28&25.78&0.13&0.20&Mag\\
1413&344.43391&5.952361&25.99&0.10&0.28&26.26&0.20&0.20&Mag\\
1414&344.43393&5.901276&25.52&0.08&0.28&24.48&0.04&0.20&Mag\\
1415&344.43396&5.873626&27.21&0.32&0.28&26.33&0.20&0.20&Mag\\
1416&344.43400&6.067180&25.53&0.08&0.27&25.32&0.12&0.19&Mag\\
1417&344.43407&6.143779&26.63&0.16&0.27&26.52&0.24&0.20&Mag\\
1418&344.43411&6.084889&26.00&0.09&0.27&25.86&0.14&0.19&Mag\\
1419&344.43413&6.098589&24.93&0.03&0.27&24.75&0.05&0.19&Mag\\
1420&344.43415&5.966790&24.57&0.03&0.28&24.01&0.03&0.20&Mag\\
1421&344.43420&5.954734&25.96&0.12&0.28&25.19&0.10&0.20&Mag\\
1422&344.43421&6.066528&24.73&0.04&0.27&24.13&0.03&0.19&Mag\\
1423&344.43421&5.821282&25.49&0.06&0.28&25.33&0.11&0.20&Mag\\
1424&344.43421&5.886020&26.45&0.19&0.28&26.15&0.17&0.20&Mag\\
1425&344.43421&6.066937&26.64&0.23&0.27&25.74&0.18&0.19&Mag\\
1426&344.43422&5.974920&24.33&0.03&0.27&24.17&0.04&0.20&Mag\\
1427&344.43423&5.980496&24.38&0.03&0.27&23.34&0.01&0.20&Mag\\
1428&344.43424&5.953256&25.53&0.09&0.28&25.38&0.08&0.20&Mag\\
1429&344.43425&5.861540&26.16&0.13&0.28&25.81&0.13&0.20&Mag\\
1430&344.43425&5.943952&25.75&0.10&0.28&24.83&0.05&0.20&Mag\\
1431&344.43427&5.768582&25.71&0.08&0.29&25.26&0.07&0.21&Mag\\
1432&344.43428&5.940779&25.29&0.05&0.28&24.68&0.04&0.20&Mag\\
1433&344.43428&5.821565&25.59&0.12&0.28&24.79&0.05&0.20&Mag\\
1434&344.43429&5.807424&26.21&0.22&0.29&24.63&0.04&0.21&Mag\\
1435&344.43431&6.152112&25.36&0.06&0.27&25.22&0.08&0.20&Mag\\
1436&344.43434&6.152556&25.60&0.09&0.27&24.48&0.06&0.20&Mag\\
1437&344.43435&5.909820&24.83&0.04&0.28&24.73&0.05&0.20&Mag\\
1438&344.43436&5.861859&27.65&0.48&0.28&26.72&0.32&0.20&Mag\\
1439&344.43437&5.972084&25.95&0.10&0.27&25.99&0.21&0.20&Mag\\
1440&344.43440&6.017291&26.10&0.14&0.27&24.44&0.04&0.20&Mag\\
1441&344.43443&5.781255&25.37&0.05&0.29&24.90&0.05&0.21&Mag\\
1442&344.43447&5.987361&26.69&0.20&0.27&26.54&0.26&0.20&Mag\\
1443&344.43449&5.807647&25.41&0.10&0.28&24.60&0.04&0.21&Mag\\
1444&344.43451&6.120483&26.13&0.14&0.27&25.67&0.12&0.19&Mag\\
1445&344.43451&5.782850&26.05&0.10&0.29&25.89&0.14&0.21&Mag\\
1446&344.43453&5.872821&25.00&0.04&0.28&24.94&0.06&0.20&Mag\\
1447&344.43454&5.945082&27.61&0.53&0.28&27.02&0.43&0.20&Mag\\
1448&344.43457&5.976501&25.08&0.06&0.27&24.30&0.04&0.20&Mag\\
1449&344.43462&5.765673&25.82&0.08&0.29&25.94&0.17&0.21&Mag\\
1450&344.43465&5.896551&25.25&0.05&0.28&24.52&0.11&0.20&Mag\\
1451&344.43466&6.122427&26.08&0.11&0.27&25.87&0.15&0.20&Mag\\
1452&344.43468&5.884815&26.09&0.25&0.28&24.89&0.05&0.20&Mag\\
1453&344.43468&6.103480&27.24&0.37&0.27&26.43&0.23&0.19&Mag\\
1454&344.43469&6.014160&24.63&0.07&0.27&24.05&0.04&0.20&Mag\\
1455&344.43470&5.898087&25.51&0.07&0.28&25.25&0.08&0.20&Mag\\
1456&344.43475&6.001151&25.27&0.05&0.27&24.95&0.12&0.20&Mag\\
1457&344.43479&5.822917&26.27&0.15&0.28&25.81&0.12&0.20&Mag\\
1458&344.43482&5.764010&25.70&0.07&0.29&25.76&0.12&0.21&Mag\\
1459&344.43484&5.965752&25.06&0.04&0.28&24.99&0.06&0.20&Mag\\
1460&344.43487&6.035217&26.20&0.13&0.27&25.52&0.10&0.19&Mag\\
1461&344.43487&5.832312&26.87&0.27&0.28&26.34&0.24&0.20&Mag\\
1462&344.43488&6.114425&27.14&0.35&0.27&26.50&0.28&0.19&Mag\\
1463&344.43488&6.014038&25.00&0.04&0.27&23.98&0.03&0.20&Mag\\
1464&344.43493&5.920422&26.58&0.18&0.28&26.38&0.23&0.20&Mag\\
1465&344.43494&5.750330&25.19&0.04&0.30&25.57&0.23&0.21&Mag\\
1466&344.43494&5.884793&25.16&0.08&0.28&24.86&0.05&0.20&Mag\\
1467&344.43495&5.832761&26.55&0.21&0.28&25.23&0.08&0.20&Mag\\
1468&344.43497&5.847991&25.80&0.09&0.28&25.18&0.07&0.20&Mag\\
1469&344.43500&5.814632&25.61&0.07&0.28&25.48&0.17&0.20&Mag\\
1470&344.43500&6.075478&26.49&0.16&0.27&25.99&0.16&0.19&Mag\\
1471&344.43504&6.105425&27.14&0.35&0.27&26.02&0.19&0.19&Mag\\
1472&344.43512&5.974310&26.06&0.14&0.27&25.59&0.15&0.20&Mag\\
1473&344.43514&6.029471&26.69&0.20&0.27&26.41&0.22&0.19&Mag\\
1474&344.43515&5.893868&26.74&0.22&0.28&26.51&0.24&0.20&Mag\\
1475&344.43517&5.782950&25.54&0.06&0.29&25.60&0.19&0.21&Mag\\
1476&344.43520&6.085203&25.52&0.06&0.27&25.06&0.07&0.19&Mag\\
1477&344.43522&6.082863&26.15&0.11&0.27&25.86&0.14&0.19&Mag\\
1478&344.43523&6.100225&26.56&0.15&0.27&26.46&0.31&0.19&Mag\\
1479&344.43523&5.784899&27.13&0.32&0.29&26.56&0.25&0.21&Mag\\
1480&344.43525&5.973988&25.00&0.05&0.27&24.93&0.08&0.20&Mag\\
1481&344.43531&5.943988&23.58&0.01&0.28&22.11&0.01&0.20&Mag\\
1482&344.43533&5.805218&26.10&0.13&0.29&25.48&0.08&0.21&Mag\\
1483&344.43534&6.036842&25.68&0.08&0.27&25.37&0.09&0.19&Mag\\
1484&344.43534&5.781487&26.23&0.13&0.29&25.96&0.16&0.21&Mag\\
1485&344.43535&5.852059&26.52&0.19&0.28&25.69&0.12&0.20&Mag\\
1486&344.43537&5.924771&25.55&0.08&0.28&24.74&0.05&0.20&Mag\\
1487&344.43538&5.763687&25.52&0.06&0.29&25.36&0.07&0.21&Mag\\
1488&344.43539&5.831218&25.89&0.11&0.28&25.16&0.08&0.20&Mag\\
1489&344.43543&6.015160&26.23&0.13&0.27&25.65&0.12&0.20&Mag\\
1490&344.43543&6.043749&25.19&0.05&0.27&25.19&0.12&0.19&Mag\\
1491&344.43544&6.080825&24.70&0.03&0.27&24.39&0.03&0.19&Mag\\
1492&344.43545&6.038126&27.39&0.42&0.27&26.48&0.25&0.19&Mag\\
1493&344.43546&5.871746&25.23&0.05&0.28&24.74&0.05&0.20&Mag\\
1494&344.43550&5.782882&26.68&0.28&0.29&25.27&0.13&0.21&Mag\\
1495&344.43554&6.089781&25.31&0.05&0.27&25.19&0.07&0.19&Mag\\
1496&344.43559&5.867192&26.72&0.20&0.28&26.40&0.24&0.20&Mag\\
1497&344.43560&5.839750&25.22&0.05&0.28&25.16&0.06&0.20&Mag\\
1498&344.43561&5.785818&25.58&0.07&0.29&25.44&0.10&0.21&Mag\\
1499&344.43562&6.104590&26.14&0.14&0.27&24.79&0.04&0.19&Mag\\
1500&344.43568&5.865121&24.60&0.03&0.28&23.92&0.04&0.20&Mag\\
1501&344.43568&5.979379&26.14&0.12&0.27&26.16&0.21&0.20&Mag\\
1502&344.43570&5.815134&27.23&0.34&0.28&27.03&0.43&0.20&Mag\\
1503&344.43570&5.995845&25.55&0.07&0.27&25.43&0.09&0.20&Mag\\
1504&344.43571&5.922077&25.18&0.05&0.28&24.98&0.08&0.20&Mag\\
1505&344.43576&6.151156&23.67&0.01&0.27&22.97&0.01&0.20&Mag\\
1506&344.43577&6.146007&25.41&0.12&0.27&25.11&0.07&0.20&Mag\\
1507&344.43581&6.066692&25.96&0.11&0.27&25.58&0.13&0.19&Mag\\
1508&344.43582&6.033090&25.65&0.07&0.27&25.53&0.10&0.19&Mag\\
1509&344.43583&5.978264&25.27&0.05&0.27&25.25&0.08&0.20&Mag\\
1510&344.43583&5.914933&25.59&0.09&0.28&25.01&0.06&0.20&Mag\\
1511&344.43585&5.993433&25.11&0.04&0.27&24.97&0.06&0.20&Mag\\
1512&344.43585&5.886274&26.31&0.17&0.28&26.24&0.21&0.20&Mag\\
1513&344.43586&6.050661&24.13&0.02&0.27&23.93&0.02&0.19&Mag\\
1514&344.43587&6.131530&26.24&0.16&0.27&25.88&0.14&0.20&Mag\\
1515&344.43588&5.790089&25.42&0.06&0.29&25.43&0.10&0.21&Mag\\
1516&344.43589&6.148740&27.29&0.35&0.27&26.79&0.32&0.20&Mag\\
1517&344.43592&5.905744&24.79&0.03&0.28&24.90&0.06&0.20&Mag\\
1518&344.43593&6.056953&23.16&0.03&0.27&22.82&0.02&0.19&Mag\\
1519&344.43596&5.797000&23.87&0.01&0.29&23.47&0.01&0.21&Mag\\
1520&344.43602&6.057174&22.91&0.01&0.27&22.50&0.01&0.19&Mag\\
1521&344.43604&6.053080&26.07&0.11&0.27&26.05&0.17&0.19&Mag\\
1522&344.43606&5.911216&25.75&0.08&0.28&25.73&0.13&0.20&Mag\\
1523&344.43609&5.855958&24.80&0.05&0.28&24.27&0.08&0.20&Mag\\
1524&344.43612&5.870904&24.77&0.03&0.28&24.31&0.03&0.20&Mag\\
1525&344.43613&6.054486&24.89&0.03&0.27&24.58&0.04&0.19&Mag\\
1526&344.43614&6.050641&25.03&0.05&0.27&25.18&0.08&0.19&Mag\\
1527&344.43616&5.856812&25.32&0.06&0.28&24.81&0.06&0.20&Mag\\
1528&344.43617&5.768830&25.84&0.08&0.29&25.47&0.08&0.21&Mag\\
1529&344.43620&6.065178&26.20&0.13&0.27&26.00&0.17&0.19&Mag\\
1530&344.43620&5.843259&25.92&0.11&0.28&25.11&0.08&0.20&Mag\\
1531&344.43622&5.785216&27.06&0.30&0.29&26.60&0.31&0.21&Mag\\
1532&344.43623&5.907500&25.51&0.07&0.28&24.97&0.06&0.20&Mag\\
1533&344.43628&5.909194&26.25&0.12&0.28&26.40&0.23&0.20&Mag\\
1534&344.43629&5.788641&24.95&0.04&0.29&24.94&0.06&0.21&Mag\\
1535&344.43629&5.922511&25.70&0.07&0.28&25.60&0.10&0.20&Mag\\
1536&344.43630&5.789876&26.08&0.12&0.29&25.90&0.15&0.21&Mag\\
1537&344.43631&6.120507&26.46&0.17&0.27&26.14&0.17&0.20&Mag\\
1538&344.43633&5.855748&25.44&0.08&0.28&25.06&0.07&0.20&Mag\\
1539&344.43635&6.130903&26.48&0.16&0.27&26.13&0.18&0.20&Mag\\
1540&344.43637&6.051142&26.46&0.16&0.27&26.17&0.19&0.19&Mag\\
1541&344.43638&6.091145&26.49&0.17&0.27&25.91&0.22&0.19&Mag\\
1542&344.43640&5.899962&25.22&0.05&0.28&24.73&0.05&0.20&Mag\\
1543&344.43645&6.064470&24.45&0.03&0.27&22.72&0.01&0.19&Mag\\
1544&344.43645&5.990284&24.65&0.03&0.27&24.58&0.04&0.20&Mag\\
1545&344.43645&5.894715&26.18&0.12&0.28&26.01&0.17&0.20&Mag\\
1546&344.43649&6.000451&27.08&0.32&0.27&26.35&0.23&0.20&Mag\\
1547&344.43658&6.048316&25.85&0.10&0.27&25.39&0.09&0.19&Mag\\
1548&344.43659&5.876093&26.73&0.20&0.28&26.42&0.25&0.20&Mag\\
1549&344.43660&5.974111&25.79&0.09&0.27&25.64&0.13&0.20&Mag\\
1550&344.43663&5.871733&25.96&0.10&0.28&25.08&0.06&0.20&Mag\\
1551&344.43664&5.951072&27.11&0.31&0.28&26.34&0.27&0.20&Mag\\
1552&344.43665&5.998108&24.98&0.04&0.27&25.01&0.06&0.20&Mag\\
1553&344.43666&5.751230&26.50&0.18&0.29&25.84&0.14&0.21&Mag\\
1554&344.43666&6.106566&25.58&0.07&0.27&25.33&0.09&0.19&Mag\\
1555&344.43668&6.046964&25.36&0.07&0.27&24.53&0.04&0.19&Mag\\
1556&344.43677&5.943939&24.73&0.03&0.28&24.91&0.08&0.20&Mag\\
1557&344.43679&6.108739&26.39&0.15&0.27&25.61&0.11&0.19&Mag\\
1558&344.43681&6.095509&26.89&0.23&0.27&26.41&0.22&0.19&Mag\\
1559&344.43681&6.023413&25.14&0.06&0.27&24.69&0.06&0.20&Mag\\
1560&344.43685&5.763413&26.59&0.18&0.29&25.92&0.14&0.21&Mag\\
1561&344.43687&5.862458&26.11&0.12&0.28&25.78&0.11&0.20&Mag\\
1562&344.43688&5.938746&26.74&0.22&0.28&25.75&0.12&0.20&Mag\\
1563&344.43689&6.066008&24.15&0.02&0.27&23.20&0.01&0.19&Mag\\
1564&344.43691&5.953543&24.50&0.03&0.28&24.24&0.03&0.20&Mag\\
1565&344.43691&5.863595&24.73&0.03&0.28&24.54&0.04&0.20&Mag\\
1566&344.43699&5.910509&25.41&0.06&0.28&25.35&0.08&0.20&Mag\\
1567&344.43701&6.047241&24.89&0.05&0.27&23.58&0.04&0.19&Mag\\
1568&344.43703&6.026662&26.23&0.16&0.27&26.11&0.20&0.20&Mag\\
1569&344.43711&5.809836&22.47&0.01&0.28&21.72&0.01&0.20&Mag\\
1570&344.43713&6.033605&26.70&0.18&0.27&26.87&0.34&0.19&Mag\\
1571&344.43714&6.115434&27.04&0.32&0.27&27.04&0.51&0.19&Mag\\
1572&344.43716&5.847615&26.55&0.19&0.28&25.74&0.11&0.20&Mag\\
1573&344.43716&6.103377&26.99&0.23&0.27&26.81&0.34&0.19&Mag\\
1574&344.43718&5.934615&21.35&0.01&0.28&19.80&0.01&0.20&Mag\\
1575&344.43730&5.799091&26.72&0.18&0.29&26.78&0.32&0.21&Mag\\
1576&344.43733&5.875801&27.30&0.36&0.28&26.68&0.34&0.20&Mag\\
1577&344.43733&6.044999&25.91&0.09&0.27&25.97&0.15&0.19&Mag\\
1578&344.43734&6.028141&25.50&0.06&0.27&25.14&0.07&0.19&Mag\\
1579&344.43734&5.979476&26.00&0.12&0.27&25.83&0.14&0.20&Mag\\
1580&344.43736&6.122331&26.42&0.13&0.27&26.07&0.15&0.20&Mag\\
1581&344.43738&6.145646&25.13&0.05&0.27&24.82&0.05&0.20&Mag\\
1582&344.43743&5.905150&26.06&0.21&0.28&25.51&0.10&0.20&Mag\\
1583&344.43745&5.799521&27.07&0.28&0.29&26.54&0.26&0.21&Mag\\
1584&344.43750&5.886159&26.47&0.21&0.28&25.89&0.18&0.20&Mag\\
1585&344.43751&6.053589&27.12&0.28&0.27&27.06&0.44&0.19&Mag\\
1586&344.43751&6.078325&25.63&0.07&0.27&25.32&0.08&0.19&Mag\\
1587&344.43753&5.900395&24.82&0.03&0.28&24.16&0.03&0.20&Mag\\
1588&344.43754&6.037014&27.31&0.34&0.27&27.06&0.46&0.19&Mag\\
1589&344.43754&6.147387&27.28&0.36&0.27&26.43&0.25&0.20&Mag\\
1590&344.43754&6.133014&25.68&0.08&0.27&25.24&0.10&0.20&Mag\\
1591&344.43754&5.771446&24.92&0.04&0.29&23.13&0.01&0.21&Mag\\
1592&344.43755&5.788249&25.06&0.05&0.29&24.92&0.06&0.21&Mag\\
1593&344.43756&6.147071&23.58&0.01&0.27&22.95&0.01&0.20&Mag\\
1594&344.43758&5.930379&24.57&0.03&0.28&23.68&0.05&0.20&Mag\\
1595&344.43759&6.005212&25.72&0.08&0.27&25.57&0.10&0.20&Mag\\
1596&344.43761&6.096202&24.82&0.03&0.27&23.80&0.02&0.19&Mag\\
1597&344.43764&6.145958&25.93&0.12&0.27&25.64&0.11&0.20&Mag\\
1598&344.43767&5.777366&24.92&0.04&0.29&24.93&0.06&0.21&Mag\\
1599&344.43769&6.146290&26.92&0.30&0.27&26.65&0.29&0.20&Mag\\
1600&344.43769&6.105257&24.61&0.03&0.27&24.27&0.03&0.19&Mag\\
1601&344.43771&5.907396&25.08&0.05&0.28&25.57&0.11&0.20&Mag\\
1602&344.43775&5.858953&26.97&0.27&0.28&26.67&0.29&0.20&Mag\\
1603&344.43777&5.883227&26.00&0.13&0.28&24.94&0.06&0.20&Mag\\
1604&344.43779&5.766510&25.88&0.09&0.29&25.44&0.09&0.21&Mag\\
1605&344.43781&6.087118&27.23&0.34&0.27&26.56&0.27&0.19&Mag\\
1606&344.43781&5.926716&26.54&0.21&0.28&25.62&0.12&0.20&Mag\\
1607&344.43783&6.030350&25.36&0.06&0.27&25.35&0.10&0.19&Mag\\
1608&344.43784&5.937876&24.75&0.04&0.28&24.55&0.05&0.20&Mag\\
1609&344.43785&5.960842&25.46&0.10&0.27&25.50&0.15&0.20&Mag\\
1610&344.43785&5.961130&25.28&0.08&0.27&25.61&0.17&0.20&Mag\\
1611&344.43785&5.759439&25.12&0.04&0.29&24.45&0.04&0.21&Mag\\
1612&344.43786&5.778534&26.01&0.11&0.29&25.64&0.11&0.21&Mag\\
1613&344.43788&5.954483&25.29&0.11&0.28&24.39&0.05&0.20&Mag\\
1614&344.43788&5.772882&24.93&0.04&0.29&24.91&0.11&0.21&Mag\\
1615&344.43790&5.803793&26.80&0.20&0.28&26.33&0.21&0.21&Mag\\
1616&344.43791&6.036841&27.24&0.36&0.27&26.59&0.29&0.19&Mag\\
1617&344.43793&5.862487&27.36&0.33&0.28&27.20&0.51&0.20&Mag\\
1618&344.43795&6.011884&25.75&0.08&0.27&25.61&0.14&0.20&Mag\\
1619&344.43798&5.991017&25.21&0.05&0.27&24.81&0.05&0.20&Mag\\
1620&344.43799&6.046177&25.72&0.07&0.27&25.47&0.10&0.19&Mag\\
1621&344.43801&5.765326&24.80&0.03&0.29&24.57&0.04&0.21&Mag\\
1622&344.43805&6.027217&25.78&0.10&0.27&25.54&0.09&0.20&Mag\\
1623&344.43807&5.954665&26.22&0.13&0.28&25.59&0.15&0.20&Mag\\
1624&344.43810&6.145689&25.21&0.04&0.27&25.15&0.07&0.20&Mag\\
1625&344.43811&5.938188&21.72&0.01&0.28&20.13&0.01&0.20&Mag\\
1626&344.43812&5.828446&25.06&0.04&0.28&24.92&0.06&0.20&Mag\\
1627&344.43813&5.785292&27.10&0.29&0.29&26.81&0.38&0.21&Mag\\
1628&344.43815&6.050297&22.42&0.01&0.27&21.79&0.01&0.19&Mag\\
1629&344.43820&6.073804&27.25&0.44&0.27&26.88&0.38&0.19&Mag\\
1630&344.43825&6.152270&21.58&0.01&0.27&20.38&0.01&0.20&Mag\\
1631&344.43827&5.848569&25.88&0.09&0.28&25.27&0.08&0.20&Mag\\
1632&344.43831&5.882166&25.73&0.13&0.28&25.37&0.09&0.20&Mag\\
1633&344.43836&6.021254&25.19&0.05&0.27&24.94&0.07&0.20&Mag\\
1634&344.43839&5.935791&25.77&0.08&0.28&25.63&0.13&0.20&Mag\\
1635&344.43842&6.018090&25.04&0.09&0.27&24.41&0.03&0.20&Mag\\
1636&344.43843&5.995866&25.39&0.05&0.27&25.20&0.07&0.20&Mag\\
1637&344.43845&6.018349&24.88&0.07&0.27&24.67&0.06&0.20&Mag\\
1638&344.43845&5.995450&24.35&0.02&0.27&24.05&0.02&0.20&Mag\\
1639&344.43849&5.765737&25.37&0.06&0.29&24.82&0.09&0.21&Mag\\
1640&344.43849&6.010614&22.02&0.01&0.27&21.59&0.01&0.20&Mag\\
1641&344.43853&6.048381&26.26&0.14&0.27&25.65&0.21&0.19&Mag\\
1642&344.43853&5.925645&25.17&0.05&0.28&25.12&0.08&0.20&Mag\\
1643&344.43853&5.794982&26.56&0.18&0.29&26.14&0.23&0.21&Mag\\
1644&344.43855&5.943187&25.90&0.11&0.28&25.17&0.07&0.20&Mag\\
1645&344.43858&6.050397&25.55&0.07&0.27&25.46&0.22&0.19&Mag\\
1646&344.43859&5.891599&24.45&0.02&0.28&23.90&0.02&0.20&Mag\\
1647&344.43859&5.926758&26.29&0.16&0.28&25.58&0.11&0.20&Mag\\
1648&344.43865&5.776028&25.86&0.08&0.29&26.04&0.16&0.21&Mag\\
1649&344.43871&5.778346&25.96&0.11&0.29&25.27&0.11&0.21&Mag\\
1650&344.43872&5.759075&25.69&0.08&0.29&25.37&0.07&0.21&Mag\\
1651&344.43873&6.136232&25.65&0.07&0.27&25.39&0.15&0.20&Mag\\
1652&344.43875&5.989983&26.17&0.15&0.27&25.04&0.06&0.20&Mag\\
1653&344.43883&5.780298&25.92&0.09&0.29&25.84&0.12&0.21&Mag\\
1654&344.43886&5.921785&24.73&0.03&0.28&24.68&0.05&0.20&Mag\\
1655&344.43889&5.996521&26.89&0.24&0.27&26.35&0.21&0.20&Mag\\
1656&344.43892&5.842235&26.51&0.22&0.28&24.75&0.10&0.20&Mag\\
1657&344.43897&5.962030&24.99&0.04&0.27&24.80&0.09&0.20&Mag\\
1658&344.43898&5.754579&26.87&0.24&0.29&26.25&0.20&0.21&Mag\\
1659&344.43899&5.801294&26.22&0.12&0.29&26.01&0.14&0.21&Mag\\
1660&344.43899&5.807876&25.71&0.10&0.28&25.45&0.11&0.20&Mag\\
1661&344.43899&5.974515&27.07&0.38&0.27&26.41&0.27&0.20&Mag\\
1662&344.43904&6.108334&26.68&0.21&0.27&25.87&0.14&0.19&Mag\\
1663&344.43905&6.089240&26.23&0.13&0.27&25.35&0.09&0.19&Mag\\
1664&344.43906&6.080254&25.59&0.07&0.27&26.04&0.20&0.19&Mag\\
1665&344.43912&5.807410&21.56&0.01&0.28&20.16&0.01&0.20&Mag\\
1666&344.43917&6.061265&26.07&0.12&0.27&25.86&0.14&0.19&Mag\\
1667&344.43918&6.146290&25.47&0.07&0.27&24.79&0.04&0.20&Mag\\
1668&344.43920&5.791035&25.86&0.09&0.29&25.88&0.14&0.21&Mag\\
1669&344.43920&5.975468&25.89&0.12&0.27&25.85&0.16&0.20&Mag\\
1670&344.43920&5.761746&25.76&0.08&0.29&25.28&0.07&0.21&Mag\\
1671&344.43922&5.802187&26.77&0.21&0.28&26.03&0.15&0.21&Mag\\
1672&344.43922&5.821133&26.77&0.20&0.28&26.67&0.29&0.20&Mag\\
1673&344.43924&5.808096&25.57&0.09&0.28&24.92&0.06&0.20&Mag\\
1674&344.43927&5.995706&25.10&0.04&0.27&24.83&0.05&0.20&Mag\\
1675&344.43928&5.769616&24.82&0.03&0.29&24.35&0.05&0.21&Mag\\
1676&344.43932&6.138583&25.20&0.05&0.27&25.16&0.18&0.20&Mag\\
1677&344.43933&5.895881&23.65&0.01&0.28&22.25&0.01&0.20&Mag\\
1678&344.43933&5.763138&25.47&0.06&0.29&25.21&0.07&0.21&Mag\\
1679&344.43933&6.074854&26.81&0.20&0.27&26.82&0.35&0.19&Mag\\
1680&344.43934&5.767118&27.09&0.29&0.29&26.69&0.26&0.21&Mag\\
1681&344.43936&6.075390&27.18&0.29&0.27&26.96&0.40&0.19&Mag\\
1682&344.43940&5.753304&26.38&0.14&0.29&26.04&0.16&0.21&Mag\\
1683&344.43942&5.872617&25.66&0.08&0.28&24.85&0.05&0.20&Mag\\
1684&344.43949&5.842324&26.82&0.22&0.28&27.04&0.53&0.20&Mag\\
1685&344.43949&6.009867&26.34&0.16&0.27&26.15&0.21&0.20&Mag\\
1686&344.43949&5.809754&25.15&0.05&0.28&24.70&0.04&0.20&Mag\\
1687&344.43949&6.021498&26.72&0.27&0.27&26.48&0.25&0.20&Mag\\
1688&344.43950&5.766528&27.07&0.29&0.29&26.27&0.18&0.21&Mag\\
1689&344.43950&6.061320&26.93&0.35&0.27&25.89&0.14&0.19&Mag\\
1690&344.43956&5.815423&26.00&0.12&0.28&25.65&0.12&0.20&Mag\\
1691&344.43957&5.799340&25.67&0.08&0.29&25.45&0.09&0.21&Mag\\
1692&344.43959&5.917389&25.55&0.13&0.28&24.58&0.05&0.20&Mag\\
1693&344.43961&5.789275&26.71&0.21&0.29&26.90&0.41&0.21&Mag\\
1694&344.43964&5.912777&26.05&0.11&0.28&25.41&0.08&0.20&Mag\\
1695&344.43964&5.917670&25.78&0.10&0.28&24.59&0.05&0.20&Mag\\
1696&344.43966&5.970301&24.59&0.03&0.27&23.92&0.03&0.20&Mag\\
1697&344.43967&5.948795&26.70&0.22&0.28&25.85&0.12&0.20&Mag\\
1698&344.43968&5.810988&25.37&0.05&0.28&24.99&0.06&0.20&Mag\\
1699&344.43969&5.916823&26.96&0.27&0.28&26.82&0.38&0.20&Mag\\
1700&344.43970&5.847806&26.75&0.22&0.28&26.43&0.24&0.20&Mag\\
1701&344.43972&5.942675&26.87&0.24&0.28&26.44&0.24&0.20&Mag\\
1702&344.43974&5.886051&26.95&0.28&0.28&26.82&0.32&0.20&Mag\\
1703&344.43975&5.775241&25.03&0.06&0.29&24.67&0.08&0.21&Mag\\
1704&344.43975&5.881098&26.15&0.16&0.28&25.83&0.20&0.20&Mag\\
1705&344.43978&5.749754&24.67&0.03&0.29&24.63&0.04&0.21&Mag\\
1706&344.43980&5.781120&25.09&0.05&0.29&23.75&0.02&0.21&Mag\\
1707&344.43980&5.880701&26.11&0.21&0.28&25.53&0.11&0.20&Mag\\
1708&344.43982&5.865028&26.81&0.23&0.28&26.73&0.29&0.20&Mag\\
1709&344.43983&5.905055&27.31&0.33&0.28&27.23&0.51&0.20&Mag\\
1710&344.43983&5.800799&26.13&0.10&0.29&25.94&0.14&0.21&Mag\\
1711&344.43985&5.969119&27.46&0.42&0.27&26.92&0.39&0.20&Mag\\
1712&344.43985&5.911399&26.21&0.12&0.28&26.05&0.15&0.20&Mag\\
1713&344.43986&6.013597&25.35&0.06&0.27&25.03&0.06&0.20&Mag\\
1714&344.43988&5.775818&26.20&0.12&0.29&25.95&0.14&0.21&Mag\\
1715&344.43989&5.880429&26.33&0.17&0.28&25.54&0.11&0.20&Mag\\
1716&344.43990&5.856015&25.62&0.07&0.28&25.46&0.12&0.20&Mag\\
1717&344.43991&5.763344&22.21&0.01&0.29&21.77&0.01&0.21&Mag\\
1718&344.43991&6.050358&25.24&0.05&0.27&25.11&0.07&0.19&Mag\\
1719&344.43992&6.155802&27.31&0.34&0.27&27.16&0.48&0.20&Mag\\
1720&344.43994&6.075678&26.63&0.21&0.27&26.21&0.19&0.19&Mag\\
1721&344.43997&5.898915&25.86&0.10&0.28&25.55&0.13&0.20&Mag\\
1722&344.43998&5.978282&25.99&0.11&0.27&25.42&0.11&0.20&Mag\\
1723&344.43998&6.013157&24.83&0.04&0.27&24.59&0.08&0.20&Mag\\
1724&344.43999&6.035341&26.14&0.12&0.27&25.91&0.27&0.19&Mag\\
1725&344.44001&6.145170&25.12&0.06&0.27&24.31&0.04&0.20&Mag\\
1726&344.44003&5.818365&25.83&0.09&0.28&25.53&0.11&0.20&Mag\\
1727&344.44004&5.775269&26.17&0.20&0.29&25.31&0.08&0.21&Mag\\
1728&344.44006&5.776217&26.23&0.14&0.29&25.59&0.10&0.21&Mag\\
1729&344.44006&5.932080&25.97&0.11&0.28&25.48&0.09&0.20&Mag\\
1730&344.44012&6.123337&25.96&0.13&0.27&25.88&0.16&0.20&Mag\\
1731&344.44013&6.144893&24.82&0.04&0.27&24.02&0.03&0.20&Mag\\
1732&344.44014&5.758642&25.63&0.07&0.29&25.42&0.09&0.21&Mag\\
1733&344.44017&5.977768&25.63&0.08&0.27&24.90&0.06&0.20&Mag\\
1734&344.44018&5.910687&26.11&0.13&0.28&25.64&0.10&0.20&Mag\\
1735&344.44019&5.975062&25.33&0.07&0.27&25.02&0.09&0.20&Mag\\
1736&344.44020&5.779481&25.34&0.06&0.29&24.34&0.03&0.21&Mag\\
1737&344.44021&5.883250&26.99&0.28&0.28&26.44&0.24&0.20&Mag\\
1738&344.44026&6.096053&26.13&0.12&0.27&26.08&0.20&0.19&Mag\\
1739&344.44026&6.102898&25.27&0.04&0.27&25.26&0.08&0.19&Mag\\
1740&344.44029&5.827223&25.47&0.06&0.28&25.24&0.07&0.20&Mag\\
1741&344.44029&5.831965&25.15&0.06&0.28&23.55&0.01&0.20&Mag\\
1742&344.44030&6.005141&26.70&0.21&0.27&25.81&0.12&0.20&Mag\\
1743&344.44033&6.054397&25.53&0.07&0.27&24.84&0.06&0.19&Mag\\
1744&344.44033&5.789103&25.31&0.07&0.29&24.56&0.04&0.21&Mag\\
1745&344.44036&5.960601&27.36&0.43&0.27&26.28&0.20&0.20&Mag\\
1746&344.44037&5.781750&25.23&0.05&0.29&25.03&0.07&0.21&Mag\\
1747&344.44038&5.820329&26.94&0.25&0.28&26.58&0.26&0.20&Mag\\
1748&344.44039&5.860936&26.05&0.10&0.28&26.12&0.17&0.20&Mag\\
1749&344.44039&5.843064&25.52&0.07&0.28&24.88&0.06&0.20&Mag\\
1750&344.44041&5.769349&25.27&0.06&0.29&24.38&0.03&0.21&Mag\\
1751&344.44045&6.155784&26.24&0.15&0.27&25.13&0.07&0.20&Mag\\
1752&344.44045&5.803294&26.05&0.10&0.28&26.02&0.36&0.20&Mag\\
1753&344.44050&6.068438&25.57&0.08&0.27&25.54&0.12&0.19&Mag\\
1754&344.44051&5.945225&27.26&0.34&0.28&26.92&0.34&0.20&Mag\\
1755&344.44053&5.861576&24.92&0.04&0.28&24.53&0.07&0.20&Mag\\
1756&344.44057&6.153479&25.99&0.18&0.27&24.13&0.02&0.20&Mag\\
1757&344.44057&5.901566&25.50&0.07&0.28&24.77&0.05&0.20&Mag\\
1758&344.44058&6.116144&25.95&0.13&0.27&24.95&0.07&0.20&Mag\\
1759&344.44059&5.998604&23.32&0.01&0.27&21.78&0.01&0.20&Mag\\
1760&344.44061&5.943574&26.26&0.14&0.28&25.75&0.12&0.20&Mag\\
1761&344.44064&5.782000&27.00&0.28&0.29&26.82&0.30&0.21&Mag\\
1762&344.44065&6.153728&24.52&0.07&0.27&24.08&0.02&0.20&Mag\\
1763&344.44066&6.054702&25.48&0.07&0.27&25.00&0.06&0.19&Mag\\
1764&344.44068&5.923284&26.73&0.20&0.28&26.18&0.18&0.20&Mag\\
1765&344.44068&6.046603&25.70&0.08&0.27&25.35&0.08&0.19&Mag\\
1766&344.44071&5.804648&26.10&0.13&0.28&25.41&0.12&0.20&Mag\\
1767&344.44071&5.880736&24.17&0.02&0.28&23.48&0.02&0.20&Mag\\
1768&344.44071&6.153210&24.99&0.05&0.27&24.59&0.04&0.20&Mag\\
1769&344.44072&5.978074&24.73&0.04&0.27&23.95&0.03&0.20&Mag\\
1770&344.44076&5.925345&27.34&0.42&0.28&26.57&0.28&0.20&Mag\\
1771&344.44080&6.047570&25.61&0.08&0.27&25.62&0.13&0.19&Mag\\
1772&344.44080&5.847910&20.19&0.01&0.28&19.42&0.01&0.20&Mag\\
1773&344.44080&6.031050&26.83&0.25&0.27&26.28&0.22&0.19&Mag\\
1774&344.44083&5.941453&25.87&0.08&0.28&25.57&0.10&0.20&Mag\\
1775&344.44083&5.956948&26.87&0.28&0.27&27.13&0.45&0.20&Mag\\
1776&344.44084&5.947627&25.60&0.07&0.27&25.32&0.08&0.20&Mag\\
1777&344.44087&6.081717&26.41&0.16&0.27&25.44&0.09&0.19&Mag\\
1778&344.44087&6.036662&22.58&0.01&0.27&21.09&0.01&0.19&Mag\\
1779&344.44089&5.812429&24.25&0.02&0.28&23.70&0.01&0.20&Mag\\
1780&344.44095&6.120824&25.56&0.07&0.27&25.24&0.07&0.20&Mag\\
1781&344.44098&5.902535&21.45&0.01&0.28&20.06&0.01&0.20&Mag\\
1782&344.44100&6.144785&25.43&0.06&0.27&25.22&0.07&0.20&Mag\\
1783&344.44102&5.844718&25.34&0.06&0.28&25.17&0.07&0.20&Mag\\
1784&344.44102&5.833744&26.96&0.31&0.28&26.57&0.30&0.20&Mag\\
1785&344.44102&5.758617&26.91&0.26&0.29&25.71&0.11&0.21&Mag\\
1786&344.44103&6.090959&25.02&0.04&0.27&24.89&0.15&0.19&Mag\\
1787&344.44105&6.023453&25.52&0.08&0.27&25.50&0.11&0.20&Mag\\
1788&344.44108&5.860176&25.95&0.11&0.28&25.32&0.09&0.20&Mag\\
1789&344.44110&5.923150&26.92&0.24&0.28&26.30&0.21&0.20&Mag\\
1790&344.44111&5.960045&24.63&0.04&0.27&23.13&0.01&0.20&Mag\\
1791&344.44112&6.098876&24.54&0.02&0.27&24.22&0.04&0.19&Mag\\
1792&344.44114&6.019479&25.53&0.08&0.27&24.80&0.06&0.20&Mag\\
1793&344.44122&5.768340&24.45&0.02&0.29&24.14&0.02&0.21&Mag\\
1794&344.44124&5.902024&26.49&0.14&0.28&26.56&0.22&0.20&Mag\\
1795&344.44124&5.962269&25.41&0.05&0.27&25.22&0.07&0.20&Mag\\
1796&344.44126&5.757065&26.72&0.19&0.29&26.51&0.24&0.21&Mag\\
1797&344.44129&5.961278&25.33&0.05&0.27&25.08&0.07&0.20&Mag\\
1798&344.44129&6.089551&25.57&0.07&0.27&24.39&0.04&0.19&Mag\\
1799&344.44130&5.775009&23.58&0.01&0.29&21.97&0.01&0.21&Mag\\
1800&344.44134&5.866840&25.21&0.05&0.28&24.51&0.04&0.20&Mag\\
1801&344.44138&5.856815&26.21&0.11&0.28&25.83&0.13&0.20&Mag\\
1802&344.44149&6.005582&25.37&0.06&0.27&25.06&0.07&0.20&Mag\\
1803&344.44149&6.052639&24.92&0.07&0.27&25.12&0.08&0.19&Mag\\
1804&344.44149&5.895919&25.86&0.10&0.28&25.76&0.14&0.20&Mag\\
1805&344.44154&5.764924&24.96&0.06&0.29&23.46&0.02&0.21&Mag\\
1806&344.44155&5.939262&26.10&0.11&0.28&25.75&0.12&0.20&Mag\\
1807&344.44165&5.754340&25.68&0.07&0.29&25.54&0.09&0.21&Mag\\
1808&344.44166&5.994134&26.25&0.12&0.27&26.24&0.20&0.20&Mag\\
1809&344.44166&5.872904&25.55&0.06&0.28&25.59&0.16&0.20&Mag\\
1810&344.44168&5.883657&24.90&0.04&0.28&24.77&0.08&0.20&Mag\\
1811&344.44169&5.915780&26.25&0.13&0.28&25.65&0.10&0.20&Mag\\
1812&344.44174&6.097520&27.44&0.38&0.27&27.15&0.43&0.19&Mag\\
1813&344.44175&5.933137&25.26&0.06&0.28&25.12&0.18&0.20&Mag\\
1814&344.44175&5.882723&25.49&0.09&0.28&24.83&0.06&0.20&Mag\\
1815&344.44176&5.966531&25.86&0.09&0.27&24.97&0.05&0.20&Mag\\
1816&344.44181&5.880654&26.35&0.14&0.28&26.45&0.31&0.20&Mag\\
1817&344.44185&5.882381&24.70&0.04&0.28&23.99&0.03&0.20&Mag\\
1818&344.44186&6.138956&26.46&0.18&0.27&25.76&0.13&0.20&Mag\\
1819&344.44187&5.937736&26.77&0.23&0.28&25.88&0.14&0.20&Mag\\
1820&344.44189&6.113166&24.44&0.02&0.27&24.10&0.03&0.19&Mag\\
1821&344.44192&5.882070&24.82&0.06&0.28&24.08&0.04&0.20&Mag\\
1822&344.44194&6.146927&25.04&0.05&0.27&25.00&0.06&0.20&Mag\\
1823&344.44195&5.899053&25.41&0.08&0.28&24.68&0.04&0.20&Mag\\
1824&344.44196&5.913457&27.16&0.31&0.28&26.09&0.15&0.20&Mag\\
1825&344.44199&5.830845&24.49&0.03&0.28&24.33&0.03&0.20&Mag\\
1826&344.44200&5.787919&26.50&0.20&0.29&26.39&0.30&0.21&Mag\\
1827&344.44201&6.154146&26.27&0.13&0.27&25.65&0.12&0.20&Mag\\
1828&344.44203&5.920227&25.69&0.07&0.28&25.54&0.10&0.20&Mag\\
1829&344.44205&5.787569&23.78&0.01&0.29&23.04&0.01&0.21&Mag\\
1830&344.44208&6.139943&24.82&0.03&0.27&24.23&0.03&0.20&Mag\\
1831&344.44208&5.978383&25.21&0.04&0.27&25.31&0.09&0.20&Mag\\
1832&344.44208&5.994296&25.31&0.05&0.27&25.04&0.06&0.20&Mag\\
1833&344.44211&5.991279&24.44&0.02&0.27&24.14&0.02&0.20&Mag\\
1834&344.44212&5.975573&25.35&0.07&0.27&25.29&0.10&0.20&Mag\\
1835&344.44213&5.820332&25.59&0.08&0.28&24.18&0.02&0.20&Mag\\
1836&344.44214&5.800528&26.91&0.21&0.28&27.29&0.49&0.20&Mag\\
1837&344.44217&5.940181&24.82&0.07&0.28&24.45&0.05&0.20&Mag\\
1838&344.44218&6.137697&26.10&0.11&0.27&25.96&0.15&0.20&Mag\\
1839&344.44221&6.033820&26.21&0.16&0.27&25.73&0.11&0.19&Mag\\
1840&344.44222&6.066346&26.38&0.17&0.27&25.54&0.10&0.19&Mag\\
1841&344.44223&5.846782&26.05&0.09&0.28&26.12&0.18&0.20&Mag\\
1842&344.44226&6.147067&24.76&0.04&0.27&24.73&0.05&0.20&Mag\\
1843&344.44227&6.012871&25.34&0.05&0.27&24.97&0.05&0.20&Mag\\
1844&344.44228&5.764939&27.37&0.38&0.29&26.85&0.34&0.21&Mag\\
1845&344.44228&6.044868&25.66&0.08&0.27&25.30&0.08&0.19&Mag\\
1846&344.44229&5.949951&25.43&0.06&0.27&25.54&0.20&0.20&Mag\\
1847&344.44232&5.897560&25.33&0.05&0.28&25.21&0.06&0.20&Mag\\
1848&344.44233&6.082164&25.65&0.07&0.27&25.70&0.12&0.19&Mag\\
1849&344.44236&5.940028&24.44&0.05&0.27&24.01&0.03&0.20&Mag\\
1850&344.44236&6.089774&26.11&0.11&0.27&25.50&0.08&0.19&Mag\\
1851&344.44238&6.048210&25.95&0.11&0.27&24.30&0.03&0.19&Mag\\
1852&344.44238&5.761451&24.91&0.03&0.29&24.30&0.03&0.21&Mag\\
1853&344.44239&6.000489&24.39&0.02&0.27&22.95&0.01&0.20&Mag\\
1854&344.44240&5.873645&24.88&0.03&0.28&24.47&0.11&0.20&Mag\\
1855&344.44241&5.817621&25.65&0.06&0.28&25.34&0.07&0.20&Mag\\
1856&344.44244&6.112570&26.00&0.10&0.27&25.83&0.15&0.19&Mag\\
1857&344.44247&5.862396&25.94&0.08&0.28&25.97&0.15&0.20&Mag\\
1858&344.44247&5.975147&26.31&0.22&0.27&25.94&0.17&0.20&Mag\\
1859&344.44247&5.793899&25.68&0.08&0.29&25.41&0.08&0.21&Mag\\
1860&344.44250&5.791552&26.19&0.14&0.29&25.31&0.09&0.21&Mag\\
1861&344.44252&5.918192&27.49&0.42&0.28&27.14&0.44&0.20&Mag\\
1862&344.44253&5.833354&26.82&0.26&0.28&26.10&0.17&0.20&Mag\\
1863&344.44254&6.146912&25.63&0.10&0.27&24.76&0.05&0.20&Mag\\
1864&344.44256&5.985117&26.19&0.11&0.27&25.88&0.15&0.20&Mag\\
1865&344.44257&5.794359&24.75&0.03&0.29&24.28&0.02&0.21&Mag\\
1866&344.44257&6.048051&24.83&0.09&0.27&24.26&0.03&0.19&Mag\\
1867&344.44260&5.851755&27.14&0.25&0.28&27.40&0.54&0.20&Mag\\
1868&344.44263&6.153002&26.11&0.11&0.27&26.01&0.17&0.20&Mag\\
1869&344.44264&5.987816&24.98&0.03&0.27&24.86&0.08&0.20&Mag\\
1870&344.44265&6.124284&24.27&0.02&0.27&23.74&0.02&0.20&Mag\\
1871&344.44270&5.822959&25.38&0.05&0.28&25.53&0.09&0.20&Mag\\
1872&344.44271&5.828448&25.67&0.07&0.28&25.78&0.13&0.20&Mag\\
1873&344.44274&6.117093&26.56&0.19&0.27&25.96&0.15&0.20&Mag\\
1874&344.44277&5.976574&25.14&0.05&0.27&24.83&0.05&0.20&Mag\\
1875&344.44278&5.975098&27.14&0.42&0.27&25.96&0.17&0.20&Mag\\
1876&344.44278&6.048190&25.76&0.10&0.27&24.29&0.03&0.19&Mag\\
1877&344.44279&5.791759&25.40&0.07&0.29&25.39&0.08&0.21&Mag\\
1878&344.44280&5.839693&25.65&0.11&0.28&25.44&0.08&0.20&Mag\\
1879&344.44281&5.960090&25.60&0.06&0.27&25.21&0.06&0.20&Mag\\
1880&344.44285&5.827566&25.81&0.08&0.28&25.58&0.09&0.20&Mag\\
1881&344.44290&6.002207&25.28&0.05&0.27&24.93&0.06&0.20&Mag\\
1882&344.44290&5.877479&25.69&0.12&0.28&25.52&0.09&0.20&Mag\\
1883&344.44293&5.753201&24.92&0.04&0.29&24.83&0.05&0.21&Mag\\
1884&344.44293&6.003214&25.09&0.04&0.27&25.00&0.06&0.20&Mag\\
1885&344.44295&5.835539&27.09&0.32&0.28&27.13&0.44&0.20&Mag\\
1886&344.44296&5.763281&25.11&0.04&0.29&24.40&0.03&0.21&Mag\\
1887&344.44302&5.839896&25.32&0.08&0.28&25.38&0.13&0.20&Mag\\
1888&344.44308&6.094990&25.92&0.08&0.27&25.88&0.13&0.19&Mag\\
1889&344.44308&5.822871&25.47&0.06&0.28&25.23&0.07&0.20&Mag\\
1890&344.44311&5.791520&25.71&0.09&0.29&25.53&0.10&0.21&Mag\\
1891&344.44312&5.877649&26.32&0.26&0.28&25.54&0.09&0.20&Mag\\
1892&344.44312&6.015345&24.84&0.03&0.27&24.67&0.10&0.20&Mag\\
1893&344.44313&5.874245&26.97&0.35&0.28&24.44&0.03&0.20&Mag\\
1894&344.44323&5.789247&27.09&0.28&0.29&27.39&0.50&0.21&Mag\\
1895&344.44326&6.125081&26.33&0.12&0.27&25.84&0.12&0.20&Mag\\
1896&344.44327&5.871016&26.41&0.19&0.28&24.74&0.04&0.20&Mag\\
1897&344.44329&5.804330&25.29&0.06&0.28&24.64&0.03&0.20&Mag\\
1898&344.44330&5.935954&24.97&0.04&0.28&24.35&0.09&0.20&Mag\\
1899&344.44331&6.051532&26.25&0.12&0.27&25.73&0.11&0.19&Mag\\
1900&344.44331&5.750552&25.42&0.07&0.29&23.88&0.01&0.21&Mag\\
1901&344.44334&5.805409&26.27&0.13&0.28&26.23&0.17&0.20&Mag\\
1902&344.44335&5.889049&24.06&0.01&0.28&24.45&0.07&0.20&Mag\\
1903&344.44336&5.804678&25.59&0.07&0.28&25.50&0.09&0.20&Mag\\
1904&344.44338&6.117943&25.01&0.04&0.27&24.41&0.05&0.20&Mag\\
1905&344.44338&5.779475&26.12&0.10&0.29&26.02&0.14&0.21&Mag\\
1906&344.44338&6.124433&26.14&0.10&0.27&26.34&0.22&0.20&Mag\\
1907&344.44343&5.957671&25.36&0.05&0.27&25.40&0.16&0.20&Mag\\
1908&344.44352&6.023406&26.26&0.15&0.27&25.39&0.10&0.20&Mag\\
1909&344.44352&6.044523&25.30&0.05&0.27&25.11&0.07&0.19&Mag\\
1910&344.44355&5.812517&27.04&0.25&0.28&27.03&0.38&0.20&Mag\\
1911&344.44359&6.019270&27.01&0.32&0.27&27.18&0.52&0.20&Mag\\
1912&344.44362&6.049741&25.69&0.08&0.27&25.33&0.08&0.19&Mag\\
1913&344.44364&5.832763&25.63&0.08&0.28&25.86&0.22&0.20&Mag\\
1914&344.44365&6.117730&26.95&0.28&0.27&26.04&0.19&0.20&Mag\\
1915&344.44365&5.814454&26.67&0.19&0.28&26.24&0.18&0.20&Mag\\
1916&344.44373&5.751992&24.80&0.03&0.29&24.34&0.03&0.21&Mag\\
1917&344.44378&6.115939&26.82&0.26&0.27&26.07&0.18&0.20&Mag\\
1918&344.44379&5.937021&25.47&0.07&0.27&25.14&0.07&0.20&Mag\\
1919&344.44382&6.019484&25.13&0.04&0.27&24.77&0.07&0.20&Mag\\
1920&344.44384&5.831109&25.71&0.09&0.28&25.20&0.07&0.20&Mag\\
1921&344.44384&5.751760&26.35&0.31&0.29&24.39&0.03&0.21&Mag\\
1922&344.44385&5.958465&24.50&0.02&0.27&24.10&0.03&0.20&Mag\\
1923&344.44387&5.831479&26.76&0.24&0.28&25.86&0.13&0.20&Mag\\
1924&344.44389&5.849957&25.05&0.04&0.28&25.02&0.06&0.20&Mag\\
1925&344.44391&6.054573&24.89&0.04&0.27&23.44&0.01&0.19&Mag\\
1926&344.44396&5.917086&26.41&0.16&0.28&25.63&0.11&0.20&Mag\\
1927&344.44399&5.749014&25.95&0.09&0.29&26.39&0.39&0.21&Mag\\
1928&344.44399&6.034840&26.00&0.10&0.27&25.81&0.11&0.19&Mag\\
1929&344.44400&6.113362&25.86&0.09&0.27&25.65&0.12&0.20&Mag\\
1930&344.44402&5.834713&25.59&0.08&0.28&25.41&0.13&0.20&Mag\\
1931&344.44408&5.897445&26.47&0.16&0.28&26.21&0.18&0.20&Mag\\
1932&344.44408&6.082485&25.25&0.05&0.27&24.27&0.03&0.19&Mag\\
1933&344.44409&5.981615&25.11&0.04&0.27&24.66&0.04&0.20&Mag\\
1934&344.44411&6.069102&26.35&0.17&0.27&25.93&0.18&0.19&Mag\\
1935&344.44415&6.147631&25.41&0.05&0.27&24.87&0.05&0.20&Mag\\
1936&344.44418&6.082727&25.50&0.12&0.27&24.97&0.06&0.19&Mag\\
1937&344.44423&5.772984&24.02&0.01&0.29&24.46&0.03&0.21&Mag\\
1938&344.44427&5.929190&25.13&0.04&0.28&25.56&0.25&0.20&Mag\\
1939&344.44429&5.754373&25.44&0.05&0.29&25.30&0.07&0.21&Mag\\
1940&344.44429&6.072494&25.49&0.06&0.27&25.20&0.07&0.19&Mag\\
1941&344.44430&5.962466&25.75&0.11&0.27&25.69&0.11&0.20&Mag\\
1942&344.44430&5.813061&26.22&0.12&0.28&25.90&0.12&0.20&Mag\\
1943&344.44432&6.147265&26.59&0.15&0.27&26.44&0.20&0.20&Mag\\
1944&344.44432&5.959663&26.61&0.19&0.27&26.16&0.16&0.20&Mag\\
1945&344.44436&5.752906&26.41&0.15&0.29&26.33&0.25&0.21&Mag\\
1946&344.44445&5.826165&25.26&0.05&0.28&24.93&0.06&0.20&Mag\\
1947&344.44446&5.992042&25.61&0.07&0.27&24.81&0.05&0.20&Mag\\
1948&344.44450&5.749480&26.98&0.29&0.29&25.94&0.17&0.21&Mag\\
1949&344.44451&6.103340&26.49&0.15&0.27&26.00&0.15&0.19&Mag\\
1950&344.44457&5.752572&26.32&0.13&0.29&26.36&0.18&0.21&Mag\\
1951&344.44462&5.857736&24.94&0.03&0.28&24.50&0.03&0.20&Mag\\
1952&344.44463&6.129338&24.50&0.02&0.27&24.24&0.03&0.20&Mag\\
1953&344.44465&6.148842&24.82&0.03&0.27&24.53&0.03&0.20&Mag\\
1954&344.44465&6.085781&27.19&0.32&0.27&26.19&0.19&0.19&Mag\\
1955&344.44471&5.966360&25.54&0.06&0.27&25.14&0.06&0.20&Mag\\
1956&344.44472&5.882308&26.78&0.28&0.27&26.33&0.22&0.20&Mag\\
1957&344.44472&5.777067&26.27&0.12&0.29&25.59&0.09&0.21&Mag\\
1958&344.44474&6.071684&25.78&0.07&0.27&25.66&0.10&0.19&Mag\\
1959&344.44474&5.900043&26.55&0.17&0.28&26.09&0.15&0.20&Mag\\
1960&344.44477&6.151536&25.48&0.05&0.27&25.38&0.08&0.20&Mag\\
1961&344.44478&5.770718&25.96&0.10&0.29&25.25&0.10&0.21&Mag\\
1962&344.44481&5.821942&25.29&0.06&0.28&25.27&0.16&0.20&Mag\\
1963&344.44482&5.800206&25.22&0.05&0.28&24.48&0.04&0.20&Mag\\
1964&344.44483&6.045886&24.79&0.03&0.27&24.68&0.04&0.19&Mag\\
1965&344.44485&5.815544&26.00&0.10&0.28&25.60&0.10&0.20&Mag\\
1966&344.44490&6.040641&25.12&0.04&0.27&24.70&0.04&0.19&Mag\\
1967&344.44492&6.150831&25.18&0.04&0.27&24.99&0.05&0.20&Mag\\
1968&344.44492&5.881624&26.91&0.31&0.27&25.66&0.13&0.20&Mag\\
1969&344.44493&5.987971&25.78&0.09&0.27&25.33&0.07&0.20&Mag\\
1970&344.44497&5.882094&26.27&0.15&0.27&25.69&0.15&0.20&Mag\\
1971&344.44497&5.981427&27.42&0.43&0.27&26.50&0.23&0.20&Mag\\
1972&344.44498&5.953955&26.43&0.16&0.27&26.44&0.23&0.20&Mag\\
1973&344.44499&5.896041&24.54&0.03&0.28&23.12&0.01&0.20&Mag\\
1974&344.44501&6.048489&26.12&0.13&0.27&25.44&0.12&0.19&Mag\\
1975&344.44501&6.060715&25.25&0.04&0.27&25.25&0.09&0.19&Mag\\
1976&344.44505&5.913446&26.54&0.17&0.28&26.09&0.14&0.20&Mag\\
1977&344.44505&5.969111&27.23&0.36&0.27&25.87&0.13&0.20&Mag\\
1978&344.44505&6.015213&26.45&0.15&0.27&26.16&0.21&0.20&Mag\\
1979&344.44505&6.088939&26.37&0.13&0.27&25.98&0.15&0.19&Mag\\
1980&344.44505&5.963109&24.87&0.03&0.27&24.41&0.03&0.20&Mag\\
1981&344.44505&5.848438&25.38&0.06&0.28&25.11&0.06&0.20&Mag\\
1982&344.44507&6.088622&25.67&0.10&0.27&25.32&0.08&0.19&Mag\\
1983&344.44508&6.074452&25.10&0.08&0.27&24.96&0.07&0.19&Mag\\
1984&344.44513&5.932407&24.76&0.04&0.27&24.32&0.03&0.20&Mag\\
1985&344.44515&6.005689&26.63&0.19&0.27&26.47&0.21&0.20&Mag\\
1986&344.44515&5.822002&25.90&0.09&0.28&26.36&0.22&0.20&Mag\\
1987&344.44519&5.885687&27.21&0.34&0.27&26.96&0.35&0.20&Mag\\
1988&344.44521&5.753098&24.86&0.04&0.29&24.08&0.02&0.21&Mag\\
1989&344.44522&5.809534&25.96&0.09&0.28&26.02&0.14&0.20&Mag\\
1990&344.44523&5.941061&26.10&0.09&0.27&25.77&0.11&0.20&Mag\\
1991&344.44523&6.023637&23.77&0.01&0.27&23.33&0.01&0.19&Mag\\
1992&344.44525&6.119780&25.32&0.07&0.27&24.67&0.04&0.20&Mag\\
1993&344.44525&5.907388&26.59&0.18&0.28&26.49&0.24&0.20&Mag\\
1994&344.44528&6.087622&26.31&0.12&0.27&25.98&0.15&0.19&Mag\\
1995&344.44529&6.007727&25.31&0.05&0.27&24.99&0.05&0.20&Mag\\
1996&344.44531&6.074341&24.46&0.04&0.27&24.61&0.10&0.19&Mag\\
1997&344.44533&5.888363&26.82&0.25&0.27&26.35&0.23&0.20&Mag\\
1998&344.44533&5.942048&25.47&0.05&0.27&25.48&0.09&0.20&Mag\\
1999&344.44536&6.097095&25.53&0.07&0.27&24.79&0.05&0.19&Mag\\
2000&344.44538&5.808315&24.74&0.04&0.28&24.66&0.05&0.20&Mag\\
2001&344.44543&5.920780&25.93&0.09&0.28&25.80&0.12&0.20&Mag\\
2002&344.44543&5.881832&26.06&0.11&0.27&26.08&0.19&0.20&Mag\\
2003&344.44544&5.836243&25.70&0.08&0.28&25.08&0.06&0.20&Mag\\
2004&344.44549&5.807695&23.17&0.01&0.28&22.24&0.01&0.20&Mag\\
2005&344.44550&5.780647&26.18&0.12&0.29&25.63&0.12&0.21&Mag\\
2006&344.44551&6.087748&25.33&0.09&0.27&24.92&0.05&0.19&Mag\\
2007&344.44555&6.127580&26.74&0.20&0.27&26.30&0.18&0.20&Mag\\
2008&344.44555&5.830541&25.61&0.06&0.28&25.57&0.08&0.20&Mag\\
2009&344.44558&6.012568&26.85&0.20&0.27&26.98&0.38&0.20&Mag\\
2010&344.44558&6.072888&25.29&0.05&0.27&25.24&0.06&0.19&Mag\\
2011&344.44559&6.093691&25.72&0.09&0.27&24.93&0.13&0.19&Mag\\
2012&344.44559&5.977288&26.32&0.12&0.27&26.35&0.21&0.20&Mag\\
2013&344.44560&6.082100&25.28&0.05&0.27&24.34&0.03&0.19&Mag\\
2014&344.44565&6.103580&25.28&0.05&0.27&24.88&0.05&0.19&Mag\\
2015&344.44569&5.975655&25.50&0.07&0.27&25.41&0.10&0.20&Mag\\
2016&344.44569&5.800211&24.89&0.03&0.28&24.61&0.05&0.20&Mag\\
2017&344.44574&5.872712&26.77&0.21&0.28&25.91&0.13&0.20&Mag\\
2018&344.44574&5.759119&25.42&0.05&0.29&25.33&0.06&0.21&Mag\\
2019&344.44574&5.907345&26.55&0.18&0.28&26.16&0.19&0.20&Mag\\
2020&344.44576&6.124614&27.25&0.35&0.27&26.17&0.18&0.20&Mag\\
2021&344.44577&5.891548&24.74&0.03&0.27&24.50&0.03&0.20&Mag\\
2022&344.44577&5.996530&25.24&0.05&0.27&24.64&0.04&0.20&Mag\\
2023&344.44578&5.811512&25.63&0.07&0.28&25.50&0.09&0.20&Mag\\
2024&344.44581&6.028644&25.39&0.06&0.27&24.87&0.06&0.19&Mag\\
2025&344.44581&5.981632&25.33&0.05&0.27&24.99&0.06&0.20&Mag\\
2026&344.44581&5.817514&26.78&0.24&0.28&25.22&0.07&0.20&Mag\\
2027&344.44582&6.096862&25.01&0.04&0.27&24.63&0.04&0.19&Mag\\
2028&344.44583&6.149059&25.65&0.08&0.27&24.78&0.09&0.20&Mag\\
2029&344.44583&6.075284&26.18&0.11&0.27&25.93&0.15&0.19&Mag\\
2030&344.44599&5.868807&24.78&0.03&0.28&23.87&0.02&0.20&Mag\\
2031&344.44599&5.840827&26.24&0.12&0.28&26.18&0.17&0.20&Mag\\
2032&344.44602&5.940145&25.29&0.05&0.27&25.26&0.07&0.20&Mag\\
2033&344.44602&5.821305&26.79&0.18&0.28&27.15&0.36&0.20&Mag\\
2034&344.44603&5.773926&25.67&0.06&0.29&25.96&0.17&0.21&Mag\\
2035&344.44603&5.872930&26.11&0.13&0.27&25.89&0.13&0.20&Mag\\
2036&344.44603&5.817398&25.27&0.09&0.28&25.17&0.07&0.20&Mag\\
2037&344.44604&5.950379&24.15&0.02&0.27&23.80&0.02&0.20&Mag\\
2038&344.44605&6.042905&27.03&0.27&0.27&26.22&0.17&0.19&Mag\\
2039&344.44605&5.837124&25.06&0.04&0.28&24.74&0.04&0.20&Mag\\
2040&344.44606&5.878674&25.57&0.06&0.27&25.00&0.05&0.20&Mag\\
2041&344.44609&5.763714&24.73&0.03&0.29&23.24&0.01&0.21&Mag\\
2042&344.44609&5.922154&27.48&0.42&0.28&27.28&0.52&0.20&Mag\\
2043&344.44610&6.028871&26.14&0.12&0.27&25.75&0.13&0.19&Mag\\
2044&344.44617&5.850786&24.54&0.02&0.28&26.59&0.35&0.20&Mag\\
2045&344.44622&6.024456&25.06&0.04&0.27&24.99&0.07&0.19&Mag\\
2046&344.44622&5.802866&26.23&0.14&0.28&25.42&0.15&0.20&Mag\\
2047&344.44622&6.112035&24.94&0.09&0.27&24.66&0.04&0.19&Mag\\
2048&344.44626&5.927721&27.19&0.35&0.27&26.75&0.31&0.20&Mag\\
2049&344.44627&5.871884&23.23&0.01&0.27&21.75&0.01&0.20&Mag\\
2050&344.44628&6.046260&26.15&0.10&0.27&26.40&0.21&0.19&Mag\\
2051&344.44629&5.788709&24.23&0.02&0.29&24.01&0.03&0.21&Mag\\
2052&344.44630&6.063305&25.91&0.10&0.27&25.27&0.07&0.19&Mag\\
2053&344.44632&5.833834&25.41&0.06&0.28&25.48&0.15&0.20&Mag\\
2054&344.44636&6.057916&27.60&0.50&0.27&26.64&0.26&0.19&Mag\\
2055&344.44636&5.845578&24.74&0.03&0.28&24.55&0.07&0.20&Mag\\
2056&344.44637&6.033988&25.52&0.06&0.27&25.45&0.12&0.19&Mag\\
2057&344.44639&5.855463&24.99&0.04&0.28&23.85&0.05&0.20&Mag\\
2058&344.44641&5.987652&25.40&0.05&0.27&25.58&0.10&0.20&Mag\\
2059&344.44642&5.878137&26.42&0.15&0.27&25.71&0.11&0.20&Mag\\
2060&344.44643&5.764874&25.67&0.09&0.29&24.23&0.09&0.21&Mag\\
2061&344.44643&5.911792&26.08&0.13&0.28&25.92&0.12&0.20&Mag\\
2062&344.44645&5.778402&24.70&0.02&0.29&24.57&0.03&0.21&Mag\\
2063&344.44645&5.764027&25.52&0.07&0.29&24.83&0.05&0.21&Mag\\
2064&344.44646&6.112024&24.64&0.06&0.27&24.45&0.04&0.20&Mag\\
2065&344.44649&5.789016&24.68&0.07&0.29&25.28&0.11&0.21&Mag\\
2066&344.44650&5.790918&26.46&0.16&0.29&25.16&0.05&0.21&Mag\\
2067&344.44650&5.896945&26.55&0.15&0.27&26.84&0.45&0.20&Mag\\
2068&344.44651&5.921768&26.25&0.15&0.28&25.33&0.08&0.20&Mag\\
2069&344.44657&6.066453&24.89&0.04&0.27&24.70&0.05&0.19&Mag\\
2070&344.44662&6.045680&25.61&0.07&0.27&25.30&0.08&0.19&Mag\\
2071&344.44664&6.041098&24.82&0.05&0.27&23.93&0.03&0.19&Mag\\
2072&344.44664&5.917614&24.86&0.07&0.28&24.22&0.04&0.20&Mag\\
2073&344.44666&5.784929&22.54&0.01&0.29&21.07&0.01&0.21&Mag\\
2074&344.44667&6.153050&25.05&0.03&0.27&24.86&0.04&0.20&Mag\\
2075&344.44675&5.958170&25.73&0.07&0.27&25.21&0.07&0.20&Mag\\
2076&344.44675&5.917383&24.83&0.06&0.28&24.19&0.04&0.20&Mag\\
2077&344.44677&5.754882&26.38&0.14&0.29&25.78&0.11&0.21&Mag\\
2078&344.44680&6.022406&26.65&0.23&0.27&25.82&0.16&0.19&Mag\\
2079&344.44681&6.008938&25.73&0.08&0.27&25.52&0.09&0.20&Mag\\
2080&344.44685&6.058103&25.19&0.05&0.27&24.33&0.03&0.19&Mag\\
2081&344.44685&6.075725&25.93&0.10&0.27&25.79&0.11&0.19&Mag\\
2082&344.44687&5.849904&24.37&0.02&0.28&24.28&0.06&0.20&Mag\\
2083&344.44687&6.053169&22.36&0.01&0.27&20.90&0.01&0.19&Mag\\
2084&344.44690&6.040977&24.13&0.02&0.27&23.39&0.02&0.19&Mag\\
2085&344.44694&5.858561&24.68&0.03&0.28&24.12&0.02&0.20&Mag\\
2086&344.44696&5.973402&27.36&0.41&0.27&26.98&0.39&0.20&Mag\\
2087&344.44698&6.067162&25.17&0.05&0.27&24.79&0.05&0.19&Mag\\
2088&344.44698&6.021041&24.62&0.02&0.27&24.77&0.08&0.20&Mag\\
2089&344.44701&5.952015&27.24&0.34&0.27&27.03&0.37&0.20&Mag\\
2090&344.44701&5.770606&25.63&0.07&0.29&25.25&0.07&0.21&Mag\\
2091&344.44702&5.919081&24.97&0.04&0.28&24.81&0.05&0.20&Mag\\
2092&344.44702&5.892588&25.44&0.06&0.27&25.31&0.07&0.20&Mag\\
2093&344.44702&6.133187&25.51&0.07&0.27&24.46&0.05&0.20&Mag\\
2094&344.44703&6.131443&26.26&0.16&0.27&25.37&0.07&0.20&Mag\\
2095&344.44706&5.871290&24.51&0.02&0.27&24.32&0.03&0.20&Mag\\
2096&344.44706&6.109759&25.74&0.08&0.27&25.42&0.10&0.19&Mag\\
2097&344.44711&6.024424&25.37&0.05&0.27&25.15&0.07&0.19&Mag\\
2098&344.44712&5.946727&25.57&0.06&0.27&25.77&0.25&0.20&Mag\\
2099&344.44715&5.781047&24.88&0.04&0.29&24.75&0.04&0.21&Mag\\
2100&344.44715&5.789616&23.91&0.01&0.29&22.41&0.01&0.21&Mag\\
2101&344.44717&6.097350&25.76&0.10&0.27&23.91&0.02&0.19&Mag\\
2102&344.44717&5.749117&25.59&0.07&0.29&24.98&0.06&0.21&Mag\\
2103&344.44717&6.040841&24.51&0.04&0.27&23.94&0.02&0.19&Mag\\
2104&344.44720&6.064646&23.87&0.01&0.27&23.43&0.01&0.19&Mag\\
2105&344.44722&5.983163&25.07&0.04&0.27&24.72&0.05&0.20&Mag\\
2106&344.44724&6.022479&25.57&0.09&0.27&24.35&0.04&0.19&Mag\\
2107&344.44725&6.040310&25.11&0.05&0.27&25.26&0.08&0.19&Mag\\
2108&344.44726&5.955638&26.89&0.24&0.27&26.47&0.25&0.20&Mag\\
2109&344.44727&6.105996&25.80&0.08&0.27&25.34&0.08&0.19&Mag\\
2110&344.44728&5.940790&25.92&0.09&0.27&25.84&0.13&0.20&Mag\\
2111&344.44728&6.032916&26.20&0.12&0.27&25.67&0.10&0.19&Mag\\
2112&344.44729&6.007146&25.25&0.05&0.27&24.57&0.04&0.20&Mag\\
2113&344.44729&6.133321&24.78&0.05&0.27&24.43&0.05&0.20&Mag\\
2114&344.44732&5.781394&24.24&0.02&0.29&24.08&0.03&0.21&Mag\\
2115&344.44736&5.916829&25.88&0.08&0.27&25.60&0.11&0.20&Mag\\
2116&344.44738&5.773435&26.22&0.11&0.29&26.32&0.18&0.21&Mag\\
2117&344.44739&5.749002&25.42&0.12&0.29&24.78&0.06&0.21&Mag\\
2118&344.44740&6.105722&25.88&0.12&0.27&25.34&0.08&0.19&Mag\\
2119&344.44743&5.753484&22.18&0.01&0.29&21.47&0.01&0.21&Mag\\
2120&344.44743&6.026407&25.48&0.08&0.27&25.43&0.10&0.19&Mag\\
2121&344.44746&5.782765&25.90&0.09&0.29&25.48&0.09&0.21&Mag\\
2122&344.44746&6.006976&24.95&0.08&0.27&24.22&0.05&0.20&Mag\\
2123&344.44746&5.965542&25.19&0.04&0.27&25.13&0.08&0.20&Mag\\
2124&344.44746&5.913091&24.37&0.04&0.27&23.82&0.03&0.20&Mag\\
2125&344.44747&5.959180&24.56&0.02&0.27&24.44&0.03&0.20&Mag\\
2126&344.44750&5.972366&27.10&0.30&0.27&26.93&0.37&0.20&Mag\\
2127&344.44754&5.986204&25.27&0.05&0.27&23.89&0.02&0.20&Mag\\
2128&344.44758&5.901048&25.06&0.08&0.27&24.58&0.04&0.20&Mag\\
2129&344.44758&6.016105&26.29&0.14&0.27&25.91&0.15&0.20&Mag\\
2130&344.44760&5.814188&27.57&0.44&0.28&26.61&0.24&0.20&Mag\\
2131&344.44762&5.766867&25.39&0.05&0.29&25.28&0.06&0.21&Mag\\
2132&344.44762&6.133352&25.24&0.06&0.27&24.71&0.06&0.19&Mag\\
2133&344.44763&5.948026&25.90&0.08&0.27&26.45&0.22&0.20&Mag\\
2134&344.44763&5.909697&25.86&0.10&0.27&24.44&0.09&0.20&Mag\\
2135&344.44764&6.099362&25.18&0.05&0.27&24.46&0.04&0.19&Mag\\
2136&344.44765&5.892224&25.91&0.09&0.27&24.87&0.04&0.20&Mag\\
2137&344.44770&5.913166&24.43&0.05&0.27&23.82&0.03&0.20&Mag\\
2138&344.44772&6.115131&26.24&0.16&0.27&26.16&0.20&0.20&Mag\\
2139&344.44773&6.026156&25.73&0.09&0.27&25.84&0.14&0.19&Mag\\
2140&344.44774&6.019166&27.37&0.42&0.27&26.40&0.25&0.20&Mag\\
2141&344.44776&5.850198&26.00&0.09&0.28&26.04&0.24&0.20&Mag\\
2142&344.44780&6.025502&25.70&0.08&0.27&25.47&0.09&0.19&Mag\\
2143&344.44781&5.927216&26.39&0.16&0.27&25.63&0.11&0.20&Mag\\
2144&344.44783&5.857293&24.72&0.03&0.28&24.57&0.04&0.20&Mag\\
2145&344.44787&6.051157&24.33&0.03&0.27&23.90&0.02&0.19&Mag\\
2146&344.44791&6.125592&26.47&0.16&0.27&25.97&0.14&0.19&Mag\\
2147&344.44795&6.076429&24.57&0.02&0.27&24.36&0.03&0.19&Mag\\
2148&344.44796&5.964053&25.94&0.10&0.27&25.84&0.12&0.20&Mag\\
2149&344.44798&5.938244&24.83&0.04&0.27&24.05&0.03&0.20&Mag\\
2150&344.44800&5.925693&24.91&0.04&0.27&24.17&0.02&0.20&Mag\\
2151&344.44802&5.769187&26.81&0.21&0.29&26.13&0.14&0.21&Mag\\
2152&344.44802&6.082905&25.13&0.04&0.27&25.15&0.06&0.19&Mag\\
2153&344.44805&5.984626&26.26&0.13&0.27&26.19&0.18&0.20&Mag\\
2154&344.44806&6.151503&25.45&0.05&0.27&24.76&0.05&0.20&Mag\\
2155&344.44806&5.915804&25.60&0.07&0.27&25.23&0.07&0.20&Mag\\
2156&344.44808&6.154005&25.86&0.08&0.27&25.62&0.09&0.20&Mag\\
2157&344.44810&6.051393&25.44&0.08&0.27&24.94&0.07&0.19&Mag\\
2158&344.44811&6.129539&26.58&0.15&0.27&26.39&0.21&0.19&Mag\\
2159&344.44813&5.946644&26.56&0.16&0.27&26.13&0.33&0.20&Mag\\
2160&344.44814&6.106849&26.11&0.11&0.27&25.77&0.11&0.19&Mag\\
2161&344.44815&5.814251&26.61&0.21&0.28&25.28&0.07&0.20&Mag\\
2162&344.44816&6.014251&25.95&0.10&0.27&25.35&0.07&0.20&Mag\\
2163&344.44817&6.057558&25.87&0.10&0.27&24.34&0.02&0.19&Mag\\
2164&344.44819&5.814618&25.82&0.08&0.28&25.86&0.17&0.20&Mag\\
2165&344.44820&6.049651&26.23&0.14&0.27&25.79&0.12&0.19&Mag\\
2166&344.44823&6.039617&26.16&0.14&0.27&24.60&0.04&0.19&Mag\\
2167&344.44824&6.143450&24.51&0.03&0.27&24.22&0.03&0.20&Mag\\
2168&344.44826&5.841865&26.44&0.13&0.28&26.84&0.40&0.20&Mag\\
2169&344.44826&6.047168&25.33&0.05&0.27&25.14&0.06&0.19&Mag\\
2170&344.44830&5.912834&25.65&0.06&0.27&25.46&0.08&0.20&Mag\\
2171&344.44831&6.125399&25.19&0.05&0.27&25.04&0.07&0.19&Mag\\
2172&344.44831&5.775875&25.07&0.03&0.29&24.89&0.13&0.21&Mag\\
2173&344.44832&6.050976&24.17&0.04&0.27&23.93&0.02&0.19&Mag\\
2174&344.44832&5.955577&25.48&0.05&0.27&25.29&0.07&0.20&Mag\\
2175&344.44837&5.796796&27.30&0.36&0.28&26.94&0.35&0.20&Mag\\
2176&344.44838&5.910434&26.55&0.16&0.27&26.39&0.19&0.20&Mag\\
2177&344.44845&5.861848&26.27&0.19&0.27&25.82&0.13&0.20&Mag\\
2178&344.44847&6.051206&24.09&0.03&0.27&24.16&0.04&0.19&Mag\\
2179&344.44850&5.816557&26.46&0.19&0.28&26.15&0.16&0.20&Mag\\
2180&344.44850&5.805102&25.25&0.04&0.28&24.96&0.09&0.20&Mag\\
2181&344.44851&6.143361&25.53&0.08&0.27&25.55&0.10&0.20&Mag\\
2182&344.44854&5.862135&26.57&0.15&0.27&26.76&0.28&0.20&Mag\\
2183&344.44866&6.061938&26.18&0.15&0.27&25.40&0.09&0.19&Mag\\
2184&344.44868&5.870929&25.20&0.06&0.27&24.74&0.04&0.20&Mag\\
2185&344.44871&5.938874&25.34&0.06&0.27&25.15&0.07&0.20&Mag\\
2186&344.44873&5.912359&25.99&0.12&0.27&25.44&0.10&0.20&Mag\\
2187&344.44874&5.965713&25.91&0.10&0.27&24.35&0.03&0.20&Mag\\
2188&344.44874&5.750818&26.44&0.14&0.29&26.26&0.17&0.21&Mag\\
2189&344.44874&6.024584&26.49&0.17&0.27&25.62&0.09&0.19&Mag\\
2190&344.44879&5.879808&25.32&0.05&0.27&24.95&0.05&0.20&Mag\\
2191&344.44879&5.816437&25.57&0.09&0.28&24.34&0.03&0.20&Mag\\
2192&344.44880&5.941552&25.63&0.08&0.27&25.53&0.09&0.20&Mag\\
2193&344.44881&6.060842&25.23&0.06&0.27&23.74&0.02&0.19&Mag\\
2194&344.44886&5.985362&25.88&0.10&0.27&25.61&0.11&0.20&Mag\\
2195&344.44886&6.072304&26.19&0.11&0.27&26.33&0.20&0.19&Mag\\
2196&344.44886&5.849544&26.63&0.16&0.27&26.39&0.20&0.20&Mag\\
2197&344.44887&6.073448&25.41&0.06&0.27&25.23&0.08&0.19&Mag\\
2198&344.44888&6.007322&26.39&0.14&0.27&26.22&0.19&0.20&Mag\\
2199&344.44889&6.013430&24.92&0.04&0.27&24.16&0.02&0.20&Mag\\
2200&344.44891&5.798829&25.90&0.14&0.28&24.37&0.03&0.20&Mag\\
2201&344.44892&5.791085&27.10&0.27&0.28&27.16&0.38&0.21&Mag\\
2202&344.44892&5.761024&24.91&0.03&0.29&24.83&0.04&0.21&Mag\\
2203&344.44893&5.890231&25.00&0.04&0.27&24.87&0.05&0.20&Mag\\
2204&344.44899&5.876444&26.56&0.21&0.27&25.23&0.07&0.20&Mag\\
2205&344.44899&6.061816&26.75&0.27&0.27&25.49&0.11&0.19&Mag\\
2206&344.44901&5.836562&26.80&0.25&0.28&25.77&0.11&0.20&Mag\\
2207&344.44908&5.906954&25.32&0.07&0.27&25.13&0.07&0.20&Mag\\
2208&344.44910&5.850587&25.53&0.07&0.27&25.21&0.07&0.20&Mag\\
2209&344.44915&5.989622&24.26&0.04&0.27&22.75&0.01&0.20&Mag\\
2210&344.44918&5.989855&26.69&0.35&0.27&22.83&0.01&0.20&Mag\\
2211&344.44920&6.040943&27.11&0.29&0.27&26.21&0.17&0.19&Mag\\
2212&344.44927&5.846570&24.27&0.02&0.27&23.80&0.02&0.20&Mag\\
2213&344.44930&5.800211&26.22&0.11&0.28&26.23&0.21&0.20&Mag\\
2214&344.44932&6.080968&24.61&0.02&0.27&24.37&0.03&0.19&Mag\\
2215&344.44937&5.992415&26.13&0.10&0.27&26.08&0.16&0.20&Mag\\
2216&344.44938&5.931664&25.25&0.05&0.27&25.08&0.06&0.20&Mag\\
2217&344.44938&5.785235&27.39&0.38&0.29&27.28&0.48&0.21&Mag\\
2218&344.44938&5.929489&24.79&0.04&0.27&24.62&0.04&0.20&Mag\\
2219&344.44940&6.074039&26.21&0.13&0.27&26.29&0.20&0.19&Mag\\
2220&344.44942&5.841501&24.52&0.02&0.27&24.33&0.03&0.20&Mag\\
2221&344.44942&6.145812&25.48&0.10&0.27&24.90&0.09&0.20&Mag\\
2222&344.44944&5.873764&24.40&0.02&0.27&24.00&0.02&0.20&Mag\\
2223&344.44945&6.032594&24.18&0.02&0.27&23.81&0.07&0.19&Mag\\
2224&344.44949&5.810694&26.67&0.18&0.28&26.37&0.18&0.20&Mag\\
2225&344.44951&6.001916&26.01&0.09&0.27&25.89&0.14&0.20&Mag\\
2226&344.44952&6.148525&26.51&0.16&0.27&26.24&0.18&0.20&Mag\\
2227&344.44954&5.990271&26.32&0.14&0.27&26.30&0.18&0.20&Mag\\
2228&344.44964&5.900954&26.57&0.29&0.27&25.12&0.07&0.20&Mag\\
2229&344.44965&5.973680&26.19&0.13&0.27&25.45&0.09&0.20&Mag\\
2230&344.44968&5.902937&24.46&0.02&0.27&24.39&0.04&0.20&Mag\\
2231&344.44968&5.752726&25.58&0.07&0.29&24.84&0.10&0.21&Mag\\
2232&344.44968&6.145876&25.90&0.18&0.27&24.85&0.08&0.20&Mag\\
2233&344.44970&5.967744&26.03&0.10&0.27&25.71&0.12&0.20&Mag\\
2234&344.44973&5.780698&24.21&0.02&0.29&23.50&0.01&0.21&Mag\\
2235&344.44973&5.812436&24.85&0.03&0.28&24.59&0.04&0.20&Mag\\
2236&344.44976&5.962981&25.45&0.06&0.27&25.32&0.11&0.20&Mag\\
2237&344.44982&5.906458&25.00&0.04&0.27&24.73&0.08&0.20&Mag\\
2238&344.44983&5.989012&26.61&0.18&0.27&26.15&0.15&0.20&Mag\\
2239&344.44989&5.906211&25.49&0.13&0.27&24.75&0.08&0.20&Mag\\
2240&344.44989&5.911355&26.36&0.14&0.27&26.25&0.17&0.20&Mag\\
2241&344.44990&5.930063&21.88&0.01&0.27&20.44&0.01&0.20&Mag\\
2242&344.44991&6.018638&27.09&0.25&0.27&27.12&0.41&0.19&Mag\\
2243&344.44991&5.905632&26.29&0.14&0.27&25.44&0.09&0.20&Mag\\
2244&344.44992&5.900878&25.67&0.11&0.27&25.09&0.07&0.20&Mag\\
2245&344.44993&6.102203&26.15&0.13&0.27&25.44&0.09&0.19&Mag\\
2246&344.44993&5.951026&25.37&0.06&0.27&25.13&0.06&0.20&Mag\\
2247&344.44994&6.005585&25.39&0.05&0.27&25.00&0.05&0.20&Mag\\
2248&344.44995&6.106793&25.35&0.05&0.27&24.91&0.05&0.19&Mag\\
2249&344.44995&5.930721&25.38&0.05&0.27&25.60&0.13&0.20&Mag\\
2250&344.44996&6.102846&26.83&0.25&0.27&25.95&0.14&0.19&Mag\\
2251&344.44997&6.070205&24.71&0.03&0.27&24.49&0.04&0.19&Mag\\
2252&344.44999&6.123955&26.57&0.19&0.27&26.21&0.20&0.19&Mag\\
2253&344.45000&5.816447&25.76&0.08&0.28&25.00&0.06&0.20&Mag\\
2254&344.45000&5.819125&24.87&0.03&0.28&24.85&0.07&0.20&Mag\\
2255&344.45000&5.779189&24.50&0.04&0.29&24.07&0.02&0.21&Mag\\
2256&344.45003&6.153690&25.70&0.07&0.27&25.15&0.06&0.20&Mag\\
2257&344.45003&6.045838&25.73&0.07&0.27&25.61&0.10&0.19&Mag\\
2258&344.45004&5.768676&26.47&0.17&0.29&25.77&0.11&0.21&Mag\\
2259&344.45005&5.825156&26.28&0.13&0.28&25.92&0.13&0.20&Mag\\
2260&344.45009&6.138909&25.82&0.08&0.27&25.55&0.09&0.19&Mag\\
2261&344.45010&5.857539&25.08&0.04&0.27&24.87&0.05&0.20&Mag\\
2262&344.45014&6.126639&26.01&0.09&0.27&25.74&0.11&0.19&Mag\\
2263&344.45016&6.100989&26.54&0.19&0.27&25.27&0.07&0.19&Mag\\
2264&344.45019&5.797904&26.04&0.21&0.28&25.74&0.11&0.20&Mag\\
2265&344.45021&6.124242&26.72&0.23&0.27&26.21&0.20&0.19&Mag\\
2266&344.45023&6.069860&26.14&0.12&0.27&25.73&0.13&0.19&Mag\\
2267&344.45025&5.779252&26.61&0.43&0.29&24.14&0.02&0.21&Mag\\
2268&344.45030&5.983412&26.64&0.18&0.27&26.14&0.17&0.20&Mag\\
2269&344.45032&6.154218&27.62&0.52&0.27&26.37&0.18&0.20&Mag\\
2270&344.45032&5.767224&25.65&0.06&0.29&25.26&0.06&0.21&Mag\\
2271&344.45036&6.056517&25.55&0.07&0.27&25.37&0.08&0.19&Mag\\
2272&344.45036&6.145819&24.59&0.02&0.27&24.65&0.11&0.20&Mag\\
2273&344.45040&6.105978&22.35&0.01&0.27&20.86&0.01&0.19&Mag\\
2274&344.45042&6.099791&20.78&0.01&0.27&20.46&0.01&0.19&Mag\\
2275&344.45042&6.078045&26.65&0.19&0.27&26.25&0.19&0.19&Mag\\
2276&344.45044&6.017453&24.98&0.03&0.27&25.16&0.06&0.19&Mag\\
2277&344.45046&6.044505&26.49&0.17&0.27&25.80&0.12&0.19&Mag\\
2278&344.45051&5.816442&25.73&0.08&0.28&24.91&0.05&0.20&Mag\\
2279&344.45051&6.006336&27.47&0.41&0.27&26.94&0.34&0.20&Mag\\
2280&344.45051&5.942185&26.10&0.12&0.27&26.06&0.15&0.20&Mag\\
2281&344.45054&6.035950&26.54&0.17&0.27&26.35&0.21&0.19&Mag\\
2282&344.45058&6.124282&26.98&0.32&0.27&25.99&0.16&0.19&Mag\\
2283&344.45060&6.127720&25.27&0.05&0.27&24.95&0.05&0.19&Mag\\
2284&344.45062&5.799571&26.16&0.11&0.28&26.16&0.18&0.20&Mag\\
2285&344.45063&5.976277&24.82&0.04&0.27&23.34&0.01&0.20&Mag\\
2286&344.45065&6.016224&25.77&0.08&0.27&25.53&0.11&0.19&Mag\\
2287&344.45068&5.949216&26.08&0.10&0.27&26.19&0.16&0.20&Mag\\
2288&344.45068&5.973248&25.95&0.12&0.27&25.22&0.07&0.20&Mag\\
2289&344.45070&6.046938&24.72&0.04&0.27&24.52&0.05&0.19&Mag\\
2290&344.45070&5.980323&24.77&0.04&0.27&24.65&0.04&0.20&Mag\\
2291&344.45070&6.003114&26.31&0.15&0.27&26.21&0.19&0.20&Mag\\
2292&344.45073&6.128923&25.64&0.07&0.27&24.85&0.04&0.19&Mag\\
2293&344.45075&5.820740&25.39&0.05&0.28&25.50&0.16&0.20&Mag\\
2294&344.45076&5.870412&25.60&0.07&0.27&25.30&0.07&0.20&Mag\\
2295&344.45079&5.794453&26.52&0.16&0.28&26.10&0.15&0.20&Mag\\
2296&344.45084&6.109660&27.60&0.47&0.27&26.86&0.40&0.19&Mag\\
2297&344.45086&5.793203&26.55&0.18&0.28&26.04&0.13&0.20&Mag\\
2298&344.45086&6.022274&26.82&0.27&0.27&26.49&0.29&0.19&Mag\\
2299&344.45087&5.840353&25.67&0.07&0.27&25.61&0.10&0.20&Mag\\
2300&344.45090&5.972628&24.47&0.03&0.27&23.77&0.02&0.20&Mag\\
2301&344.45091&6.076256&25.57&0.07&0.27&25.32&0.08&0.19&Mag\\
2302&344.45093&5.967553&26.35&0.13&0.27&26.47&0.23&0.20&Mag\\
2303&344.45096&6.073196&24.20&0.02&0.27&23.22&0.01&0.19&Mag\\
2304&344.45097&5.969890&24.22&0.03&0.27&23.49&0.03&0.20&Mag\\
2305&344.45101&5.942296&26.02&0.10&0.27&25.78&0.12&0.20&Mag\\
2306&344.45104&6.019347&25.80&0.08&0.27&24.97&0.06&0.19&Mag\\
2307&344.45104&6.074370&26.08&0.13&0.27&25.60&0.10&0.19&Mag\\
2308&344.45111&5.991492&23.32&0.01&0.27&21.80&0.01&0.20&Mag\\
2309&344.45111&6.006770&25.78&0.08&0.27&25.76&0.11&0.20&Mag\\
2310&344.45113&5.919996&26.48&0.16&0.27&26.09&0.16&0.20&Mag\\
2311&344.45116&6.043072&27.36&0.35&0.27&27.35&0.51&0.19&Mag\\
2312&344.45118&5.968405&26.31&0.14&0.27&26.24&0.21&0.20&Mag\\
2313&344.45119&6.023860&24.61&0.03&0.27&24.33&0.06&0.19&Mag\\
2314&344.45120&5.990521&25.53&0.06&0.27&25.41&0.08&0.20&Mag\\
2315&344.45121&5.798642&25.91&0.10&0.28&25.64&0.09&0.20&Mag\\
2316&344.45124&6.001344&26.23&0.13&0.27&25.78&0.12&0.20&Mag\\
2317&344.45125&6.104325&26.41&0.15&0.27&25.84&0.12&0.19&Mag\\
2318&344.45125&5.772828&25.03&0.04&0.29&24.72&0.04&0.21&Mag\\
2319&344.45128&6.010237&25.30&0.06&0.27&24.66&0.04&0.20&Mag\\
2320&344.45129&5.952600&25.02&0.04&0.27&24.77&0.04&0.20&Mag\\
2321&344.45130&6.050334&25.74&0.08&0.27&25.14&0.06&0.19&Mag\\
2322&344.45131&5.985814&25.49&0.06&0.27&25.02&0.06&0.20&Mag\\
2323&344.45132&5.752789&26.43&0.16&0.29&25.74&0.10&0.21&Mag\\
2324&344.45134&5.796403&26.41&0.16&0.28&25.80&0.12&0.20&Mag\\
2325&344.45136&5.877439&24.34&0.02&0.27&23.78&0.02&0.20&Mag\\
2326&344.45136&5.933647&24.18&0.02&0.27&23.86&0.02&0.20&Mag\\
2327&344.45137&5.970057&19.99&0.01&0.27&19.61&0.01&0.20&Mag\\
2328&344.45137&5.988005&24.82&0.03&0.27&24.74&0.04&0.20&Mag\\
2329&344.45141&6.020109&24.23&0.04&0.27&23.78&0.02&0.19&Mag\\
2330&344.45144&5.787696&25.12&0.04&0.29&25.23&0.15&0.21&Mag\\
2331&344.45145&6.019309&26.35&0.29&0.27&24.55&0.04&0.19&Mag\\
2332&344.45145&5.917815&25.13&0.05&0.27&24.53&0.04&0.20&Mag\\
2333&344.45145&6.132126&26.46&0.16&0.27&26.24&0.17&0.19&Mag\\
2334&344.45146&5.931219&25.43&0.06&0.27&24.98&0.06&0.20&Mag\\
2335&344.45148&5.756682&23.90&0.01&0.29&22.48&0.01&0.21&Mag\\
2336&344.45148&6.106604&25.18&0.04&0.27&24.92&0.05&0.19&Mag\\
2337&344.45151&6.027870&25.47&0.06&0.27&25.15&0.07&0.19&Mag\\
2338&344.45151&5.755950&27.34&0.38&0.29&26.04&0.14&0.21&Mag\\
2339&344.45151&6.018770&25.92&0.17&0.27&25.68&0.11&0.19&Mag\\
2340&344.45152&6.019043&25.20&0.08&0.27&24.52&0.04&0.19&Mag\\
2341&344.45156&6.038408&25.55&0.06&0.27&25.58&0.10&0.19&Mag\\
2342&344.45158&6.020285&26.08&0.29&0.27&23.84&0.02&0.19&Mag\\
2343&344.45161&5.905646&25.37&0.05&0.27&25.09&0.06&0.20&Mag\\
2344&344.45163&5.889372&24.10&0.02&0.27&23.97&0.02&0.20&Mag\\
2345&344.45166&6.055427&25.59&0.07&0.27&24.94&0.05&0.19&Mag\\
2346&344.45171&5.975841&26.32&0.16&0.27&26.28&0.22&0.20&Mag\\
2347&344.45173&6.012720&26.31&0.12&0.27&26.64&0.27&0.19&Mag\\
2348&344.45173&5.756091&26.07&0.17&0.29&26.00&0.14&0.21&Mag\\
2349&344.45182&5.900097&25.29&0.05&0.27&25.27&0.07&0.20&Mag\\
2350&344.45184&6.051229&19.16&0.01&0.27&18.59&0.01&0.19&Mag\\
2351&344.45185&5.969387&25.87&0.09&0.27&25.80&0.13&0.20&Mag\\
2352&344.45186&6.045502&24.17&0.04&0.27&23.91&0.03&0.19&Mag\\
2353&344.45186&6.131510&26.94&0.26&0.27&26.52&0.22&0.19&Mag\\
2354&344.45188&5.863377&26.53&0.18&0.27&25.34&0.07&0.20&Mag\\
2355&344.45189&5.762017&25.70&0.16&0.29&25.65&0.17&0.21&Mag\\
2356&344.45190&5.762260&24.60&0.06&0.29&24.14&0.02&0.21&Mag\\
2357&344.45191&6.105850&26.36&0.13&0.27&25.97&0.13&0.19&Mag\\
2358&344.45194&6.075972&26.06&0.12&0.27&25.71&0.12&0.19&Mag\\
2359&344.45194&5.859782&25.41&0.05&0.27&25.09&0.06&0.20&Mag\\
2360&344.45195&6.045263&25.00&0.04&0.27&24.62&0.04&0.19&Mag\\
2361&344.45196&6.111457&26.23&0.11&0.27&26.23&0.19&0.19&Mag\\
2362&344.45201&5.929276&25.33&0.05&0.27&25.55&0.10&0.20&Mag\\
2363&344.45201&5.821710&24.82&0.04&0.28&24.75&0.04&0.20&Mag\\
2364&344.45202&6.130590&20.92&0.01&0.27&19.84&0.01&0.19&Mag\\
2365&344.45205&6.100754&26.03&0.10&0.27&26.14&0.17&0.19&Mag\\
2366&344.45205&6.079259&26.00&0.10&0.27&25.81&0.11&0.19&Mag\\
2367&344.45215&5.867267&26.59&0.18&0.27&26.02&0.14&0.20&Mag\\
2368&344.45217&5.967663&26.99&0.25&0.27&26.84&0.29&0.20&Mag\\
2369&344.45218&5.886744&24.86&0.04&0.27&25.01&0.14&0.20&Mag\\
2370&344.45221&5.937593&24.65&0.03&0.27&24.52&0.04&0.20&Mag\\
2371&344.45227&6.058814&25.18&0.04&0.27&24.88&0.05&0.19&Mag\\
2372&344.45231&5.973035&25.61&0.06&0.27&25.37&0.08&0.20&Mag\\
2373&344.45231&5.994135&26.86&0.24&0.27&25.81&0.15&0.20&Mag\\
2374&344.45231&5.798786&27.28&0.31&0.28&27.26&0.45&0.20&Mag\\
2375&344.45234&5.839814&26.01&0.11&0.27&26.04&0.14&0.20&Mag\\
2376&344.45235&5.977379&26.61&0.19&0.27&26.03&0.15&0.20&Mag\\
2377&344.45236&6.042927&24.59&0.02&0.27&25.09&0.06&0.19&Mag\\
2378&344.45237&5.877464&24.92&0.03&0.27&24.83&0.04&0.20&Mag\\
2379&344.45239&5.765725&25.96&0.09&0.29&25.59&0.08&0.21&Mag\\
2380&344.45240&5.750331&26.69&0.21&0.29&25.76&0.11&0.21&Mag\\
2381&344.45241&6.049814&25.91&0.09&0.27&25.68&0.10&0.19&Mag\\
2382&344.45243&5.846653&25.65&0.08&0.27&25.47&0.09&0.20&Mag\\
2383&344.45246&6.142884&24.38&0.02&0.27&24.15&0.02&0.19&Mag\\
2384&344.45248&6.075774&25.53&0.06&0.27&25.31&0.07&0.19&Mag\\
2385&344.45252&6.019887&27.25&0.34&0.27&26.57&0.27&0.19&Mag\\
2386&344.45253&6.026085&26.00&0.11&0.27&25.67&0.10&0.19&Mag\\
2387&344.45253&6.073940&26.16&0.13&0.27&26.14&0.16&0.19&Mag\\
2388&344.45253&5.908837&26.21&0.12&0.27&25.49&0.08&0.20&Mag\\
2389&344.45258&5.819170&25.66&0.07&0.28&25.26&0.07&0.20&Mag\\
2390&344.45260&6.033182&25.09&0.04&0.27&24.84&0.05&0.19&Mag\\
2391&344.45260&6.074239&25.59&0.11&0.27&25.14&0.07&0.19&Mag\\
2392&344.45261&5.803925&26.15&0.10&0.28&26.26&0.18&0.20&Mag\\
2393&344.45262&6.143144&23.35&0.01&0.27&21.84&0.01&0.19&Mag\\
2394&344.45263&5.886565&25.99&0.11&0.27&25.56&0.10&0.20&Mag\\
2395&344.45267&5.845955&24.95&0.04&0.27&23.48&0.01&0.20&Mag\\
2396&344.45268&6.038553&25.91&0.08&0.27&25.68&0.11&0.19&Mag\\
2397&344.45269&5.793976&25.50&0.06&0.28&24.97&0.05&0.20&Mag\\
2398&344.45271&5.846494&25.83&0.10&0.27&25.48&0.09&0.20&Mag\\
2399&344.45273&5.963339&25.71&0.07&0.27&25.73&0.10&0.20&Mag\\
2400&344.45274&5.892412&26.20&0.10&0.27&26.70&0.45&0.20&Mag\\
2401&344.45275&5.977453&26.04&0.12&0.27&25.33&0.08&0.20&Mag\\
2402&344.45276&5.985152&25.85&0.09&0.27&24.98&0.06&0.20&Mag\\
2403&344.45280&5.947091&26.24&0.12&0.27&26.33&0.20&0.20&Mag\\
2404&344.45285&5.774671&25.49&0.06&0.29&25.12&0.06&0.21&Mag\\
2405&344.45288&5.749683&26.50&0.16&0.29&26.28&0.21&0.21&Mag\\
2406&344.45290&6.025074&25.35&0.08&0.27&25.39&0.12&0.19&Mag\\
2407&344.45292&6.043391&26.94&0.22&0.27&27.11&0.44&0.19&Mag\\
2408&344.45293&6.106016&26.78&0.20&0.27&26.76&0.44&0.19&Mag\\
2409&344.45296&6.126353&26.19&0.11&0.27&25.99&0.14&0.19&Mag\\
2410&344.45299&5.868166&24.87&0.05&0.27&24.30&0.04&0.20&Mag\\
2411&344.45302&6.067110&27.22&0.31&0.27&26.77&0.31&0.19&Mag\\
2412&344.45306&5.825820&26.63&0.17&0.28&26.27&0.18&0.20&Mag\\
2413&344.45309&6.081644&26.58&0.18&0.27&25.97&0.14&0.19&Mag\\
2414&344.45311&6.012971&27.29&0.35&0.27&26.62&0.24&0.19&Mag\\
2415&344.45312&5.932182&25.65&0.11&0.27&25.18&0.08&0.20&Mag\\
2416&344.45313&6.025241&25.60&0.11&0.27&25.53&0.15&0.19&Mag\\
2417&344.45314&5.781268&25.57&0.12&0.29&25.93&0.21&0.21&Mag\\
2418&344.45315&5.864389&26.19&0.12&0.27&26.22&0.18&0.20&Mag\\
2419&344.45316&6.036802&25.37&0.05&0.27&25.03&0.06&0.19&Mag\\
2420&344.45317&5.924894&25.07&0.04&0.27&24.97&0.09&0.20&Mag\\
2421&344.45326&5.772154&25.18&0.05&0.29&24.08&0.05&0.21&Mag\\
2422&344.45328&5.937717&25.26&0.05&0.27&25.14&0.06&0.20&Mag\\
2423&344.45329&5.869278&23.66&0.01&0.27&23.33&0.01&0.20&Mag\\
2424&344.45330&5.781465&25.63&0.14&0.29&25.58&0.10&0.21&Mag\\
2425&344.45330&6.081082&25.27&0.04&0.27&25.83&0.17&0.19&Mag\\
2426&344.45330&5.868839&26.29&0.14&0.27&25.83&0.13&0.20&Mag\\
2427&344.45330&6.057908&24.33&0.02&0.27&24.15&0.02&0.19&Mag\\
2428&344.45330&6.116114&25.38&0.05&0.27&25.52&0.11&0.19&Mag\\
2429&344.45331&5.948199&26.00&0.11&0.27&25.50&0.09&0.20&Mag\\
2430&344.45339&5.809363&25.50&0.06&0.28&24.78&0.04&0.20&Mag\\
2431&344.45341&5.752502&26.24&0.11&0.29&26.03&0.13&0.21&Mag\\
2432&344.45342&5.952386&25.36&0.06&0.27&25.18&0.07&0.20&Mag\\
2433&344.45342&6.115808&26.17&0.16&0.27&26.00&0.16&0.19&Mag\\
2434&344.45346&6.028527&24.96&0.04&0.27&24.46&0.03&0.19&Mag\\
2435&344.45352&6.143974&24.78&0.03&0.27&24.53&0.03&0.19&Mag\\
2436&344.45354&5.940878&24.92&0.04&0.27&24.51&0.03&0.20&Mag\\
2437&344.45355&6.037143&26.18&0.12&0.27&25.56&0.09&0.19&Mag\\
2438&344.45357&5.757372&26.02&0.10&0.29&25.33&0.07&0.21&Mag\\
2439&344.45357&5.871901&25.66&0.07&0.27&25.14&0.06&0.20&Mag\\
2440&344.45357&5.792539&23.09&0.02&0.28&22.85&0.01&0.20&Mag\\
2441&344.45358&5.897672&25.79&0.08&0.27&25.59&0.09&0.20&Mag\\
2442&344.45366&5.801423&21.22&0.01&0.28&19.74&0.01&0.20&Mag\\
2443&344.45368&5.817058&24.08&0.01&0.28&24.18&0.05&0.20&Mag\\
2444&344.45371&5.939386&25.73&0.07&0.27&25.51&0.09&0.20&Mag\\
2445&344.45376&6.106929&24.25&0.02&0.27&23.50&0.01&0.19&Mag\\
2446&344.45377&6.057395&25.78&0.09&0.27&25.05&0.06&0.19&Mag\\
2447&344.45378&6.004819&21.96&0.01&0.27&21.31&0.01&0.19&Mag\\
2448&344.45379&6.005989&24.98&0.04&0.27&24.97&0.05&0.19&Mag\\
2449&344.45380&5.980037&25.41&0.08&0.27&24.76&0.06&0.20&Mag\\
2450&344.45384&5.916871&26.34&0.12&0.27&26.91&0.39&0.20&Mag\\
2451&344.45387&5.846378&26.94&0.23&0.27&26.10&0.14&0.20&Mag\\
2452&344.45387&5.920824&25.48&0.07&0.27&24.75&0.05&0.20&Mag\\
2453&344.45387&5.790661&26.70&0.25&0.28&24.64&0.03&0.20&Mag\\
2454&344.45387&5.785258&26.23&0.13&0.29&26.07&0.15&0.21&Mag\\
2455&344.45390&6.001613&25.34&0.05&0.27&25.31&0.07&0.19&Mag\\
2456&344.45391&6.003539&27.09&0.29&0.27&26.69&0.27&0.19&Mag\\
2457&344.45395&5.794326&24.78&0.03&0.28&24.63&0.09&0.20&Mag\\
2458&344.45399&5.885000&25.80&0.08&0.27&25.48&0.09&0.20&Mag\\
2459&344.45400&5.773599&25.80&0.08&0.29&25.41&0.07&0.21&Mag\\
2460&344.45400&5.970077&25.12&0.05&0.27&24.45&0.04&0.20&Mag\\
2461&344.45403&6.030289&25.72&0.08&0.27&25.84&0.15&0.19&Mag\\
2462&344.45404&5.912109&25.62&0.07&0.27&25.32&0.06&0.20&Mag\\
2463&344.45404&5.961206&25.72&0.07&0.27&24.99&0.06&0.20&Mag\\
2464&344.45406&6.013968&25.85&0.09&0.27&25.41&0.08&0.19&Mag\\
2465&344.45407&5.868997&24.71&0.03&0.27&24.52&0.03&0.20&Mag\\
2466&344.45408&6.131758&25.73&0.07&0.27&25.52&0.09&0.19&Mag\\
2467&344.45409&5.951880&26.40&0.20&0.27&25.75&0.11&0.20&Mag\\
2468&344.45409&5.933600&24.78&0.04&0.27&24.48&0.03&0.20&Mag\\
2469&344.45410&5.790667&24.64&0.06&0.28&24.57&0.03&0.20&Mag\\
2470&344.45410&5.869948&22.52&0.01&0.27&20.82&0.01&0.20&Mag\\
2471&344.45413&6.071460&25.78&0.07&0.27&25.55&0.09&0.19&Mag\\
2472&344.45414&5.803781&25.11&0.05&0.28&24.92&0.05&0.20&Mag\\
2473&344.45414&5.980029&24.56&0.03&0.27&24.39&0.05&0.20&Mag\\
2474&344.45416&5.960343&24.11&0.05&0.27&24.25&0.07&0.20&Mag\\
2475&344.45417&5.804843&24.93&0.03&0.28&24.95&0.08&0.20&Mag\\
2476&344.45418&6.134599&25.88&0.08&0.27&25.53&0.08&0.19&Mag\\
2477&344.45421&6.000445&24.08&0.02&0.27&23.90&0.02&0.20&Mag\\
2478&344.45422&5.949454&25.58&0.06&0.27&25.53&0.09&0.20&Mag\\
2479&344.45424&5.986512&25.63&0.06&0.27&25.57&0.09&0.20&Mag\\
2480&344.45424&6.110971&25.73&0.07&0.27&25.63&0.10&0.19&Mag\\
2481&344.45425&5.960542&23.88&0.05&0.27&23.19&0.02&0.20&Mag\\
2482&344.45426&5.934605&22.41&0.01&0.27&21.90&0.01&0.20&Mag\\
2483&344.45428&5.773389&25.05&0.04&0.29&25.04&0.05&0.21&Mag\\
2484&344.45428&5.808766&26.53&0.16&0.28&26.49&0.21&0.20&Mag\\
2485&344.45430&5.754888&27.16&0.26&0.29&27.27&0.40&0.21&Mag\\
2486&344.45431&5.946162&26.82&0.22&0.27&26.09&0.17&0.20&Mag\\
2487&344.45431&6.050760&24.76&0.03&0.27&24.74&0.04&0.19&Mag\\
2488&344.45432&5.976386&26.67&0.22&0.27&26.03&0.16&0.20&Mag\\
2489&344.45432&5.908713&23.75&0.01&0.27&22.09&0.01&0.20&Mag\\
2490&344.45432&6.065402&24.87&0.04&0.27&23.91&0.02&0.19&Mag\\
2491&344.45433&6.000779&24.29&0.02&0.27&24.00&0.03&0.19&Mag\\
2492&344.45434&6.046019&26.08&0.11&0.27&25.80&0.12&0.19&Mag\\
2493&344.45441&5.979979&24.40&0.04&0.27&24.32&0.04&0.20&Mag\\
2494&344.45443&5.790021&25.90&0.09&0.28&25.79&0.12&0.20&Mag\\
2495&344.45443&5.804946&24.96&0.05&0.28&24.70&0.05&0.20&Mag\\
2496&344.45443&5.966381&25.69&0.07&0.27&25.85&0.12&0.20&Mag\\
2497&344.45444&5.919332&26.12&0.12&0.27&25.80&0.12&0.20&Mag\\
2498&344.45444&5.792374&26.01&0.11&0.28&25.66&0.10&0.20&Mag\\
2499&344.45445&6.001642&25.29&0.05&0.27&24.99&0.17&0.19&Mag\\
2500&344.45448&5.826362&25.34&0.06&0.27&24.65&0.04&0.20&Mag\\
2501&344.45449&5.920717&25.23&0.05&0.27&24.64&0.04&0.20&Mag\\
2502&344.45452&5.912615&24.93&0.04&0.27&24.22&0.02&0.20&Mag\\
2503&344.45462&5.890933&26.11&0.11&0.27&26.17&0.16&0.20&Mag\\
2504&344.45463&6.021878&26.72&0.21&0.27&26.52&0.26&0.19&Mag\\
2505&344.45466&5.985166&26.09&0.10&0.27&25.69&0.10&0.20&Mag\\
2506&344.45468&6.106833&26.37&0.14&0.27&26.02&0.15&0.19&Mag\\
2507&344.45471&5.891777&25.24&0.05&0.27&25.21&0.07&0.20&Mag\\
2508&344.45472&6.068861&26.82&0.35&0.27&26.04&0.19&0.19&Mag\\
2509&344.45477&6.018187&24.21&0.07&0.27&23.44&0.03&0.19&Mag\\
2510&344.45478&5.979826&25.42&0.08&0.27&25.02&0.07&0.20&Mag\\
2511&344.45478&6.047574&25.61&0.07&0.27&25.39&0.09&0.19&Mag\\
2512&344.45480&5.940864&25.55&0.07&0.27&24.84&0.05&0.20&Mag\\
2513&344.45481&6.069180&26.13&0.18&0.27&25.36&0.12&0.19&Mag\\
2514&344.45482&6.066819&25.96&0.12&0.27&24.83&0.07&0.19&Mag\\
2515&344.45482&5.946928&25.65&0.07&0.27&25.47&0.09&0.20&Mag\\
2516&344.45485&5.890464&25.64&0.07&0.27&25.96&0.14&0.20&Mag\\
2517&344.45485&5.970445&25.22&0.05&0.27&25.08&0.10&0.20&Mag\\
2518&344.45490&5.999273&24.52&0.02&0.27&24.22&0.02&0.19&Mag\\
2519&344.45492&6.018046&24.31&0.02&0.27&23.44&0.03&0.19&Mag\\
2520&344.45495&5.895970&25.82&0.08&0.27&25.29&0.06&0.20&Mag\\
2521&344.45496&6.051245&24.56&0.02&0.27&23.85&0.02&0.19&Mag\\
2522&344.45498&5.888066&26.53&0.16&0.27&26.54&0.22&0.20&Mag\\
2523&344.45500&6.126192&25.35&0.05&0.27&25.02&0.05&0.19&Mag\\
2524&344.45500&5.941157&25.52&0.08&0.27&25.26&0.08&0.20&Mag\\
2525&344.45501&6.044174&26.03&0.10&0.27&25.85&0.12&0.19&Mag\\
2526&344.45501&5.936834&25.57&0.06&0.27&25.38&0.09&0.20&Mag\\
2527&344.45502&5.912633&25.72&0.11&0.27&24.98&0.06&0.20&Mag\\
2528&344.45504&5.804224&25.61&0.06&0.28&25.77&0.11&0.20&Mag\\
2529&344.45506&5.780863&26.25&0.13&0.29&25.49&0.08&0.21&Mag\\
2530&344.45506&5.796601&26.38&0.13&0.28&26.86&0.35&0.20&Mag\\
2531&344.45509&5.966712&25.81&0.10&0.27&25.82&0.12&0.20&Mag\\
2532&344.45511&5.921607&25.87&0.10&0.27&25.30&0.09&0.20&Mag\\
2533&344.45515&5.920457&24.98&0.04&0.27&24.17&0.02&0.20&Mag\\
2534&344.45516&5.755171&24.51&0.02&0.29&24.46&0.03&0.21&Mag\\
2535&344.45518&6.061001&25.57&0.08&0.27&24.19&0.05&0.19&Mag\\
2536&344.45519&5.912393&25.47&0.09&0.27&25.04&0.06&0.20&Mag\\
2537&344.45521&6.064767&25.63&0.07&0.27&25.58&0.12&0.19&Mag\\
2538&344.45521&5.970753&25.11&0.05&0.27&23.70&0.01&0.20&Mag\\
2539&344.45523&5.826638&20.77&0.01&0.27&19.34&0.01&0.20&Mag\\
2540&344.45528&6.065055&25.48&0.09&0.27&25.62&0.13&0.19&Mag\\
2541&344.45528&5.966443&26.11&0.14&0.27&25.88&0.13&0.20&Mag\\
2542&344.45529&5.828726&24.19&0.02&0.27&23.62&0.01&0.20&Mag\\
2543&344.45530&6.061262&24.47&0.04&0.27&24.15&0.05&0.19&Mag\\
2544&344.45531&5.958566&25.58&0.08&0.27&25.26&0.09&0.20&Mag\\
2545&344.45531&6.004512&23.52&0.01&0.27&22.10&0.01&0.19&Mag\\
2546&344.45533&5.901993&25.04&0.04&0.27&24.84&0.05&0.20&Mag\\
2547&344.45533&5.942768&25.34&0.06&0.27&24.94&0.06&0.20&Mag\\
2548&344.45535&5.862111&26.05&0.11&0.27&25.45&0.09&0.20&Mag\\
2549&344.45537&5.817855&25.97&0.09&0.28&25.84&0.10&0.20&Mag\\
2550&344.45537&5.760365&24.51&0.02&0.29&24.20&0.10&0.21&Mag\\
2551&344.45538&5.921660&25.91&0.16&0.27&25.31&0.09&0.20&Mag\\
2552&344.45539&5.983263&24.69&0.03&0.27&24.03&0.03&0.20&Mag\\
2553&344.45539&5.861277&26.09&0.12&0.27&25.44&0.08&0.20&Mag\\
2554&344.45547&5.874161&26.64&0.20&0.27&25.46&0.09&0.20&Mag\\
2555&344.45547&6.061511&25.25&0.09&0.27&24.62&0.07&0.19&Mag\\
2556&344.45549&6.075882&25.27&0.11&0.27&24.97&0.05&0.19&Mag\\
2557&344.45550&6.100975&22.61&0.01&0.27&21.14&0.01&0.19&Mag\\
2558&344.45552&6.115827&25.11&0.05&0.27&24.79&0.05&0.19&Mag\\
2559&344.45557&5.911086&24.18&0.02&0.27&23.63&0.01&0.20&Mag\\
2560&344.45558&5.870259&26.00&0.09&0.27&25.74&0.11&0.20&Mag\\
2561&344.45560&5.958367&25.15&0.06&0.27&24.48&0.06&0.20&Mag\\
2562&344.45562&6.021888&26.08&0.23&0.27&25.76&0.20&0.19&Mag\\
2563&344.45564&5.784594&25.79&0.11&0.28&24.05&0.04&0.20&Mag\\
2564&344.45566&5.975210&26.04&0.12&0.27&26.03&0.30&0.20&Mag\\
2565&344.45568&5.923368&26.67&0.20&0.27&25.98&0.13&0.20&Mag\\
2566&344.45568&5.832667&24.96&0.07&0.27&23.60&0.03&0.20&Mag\\
2567&344.45569&5.805260&25.19&0.04&0.28&24.90&0.05&0.20&Mag\\
2568&344.45570&6.099636&26.59&0.18&0.27&26.41&0.22&0.19&Mag\\
2569&344.45571&6.053896&26.65&0.18&0.27&25.93&0.12&0.19&Mag\\
2570&344.45573&5.812499&24.85&0.04&0.28&24.83&0.05&0.20&Mag\\
2571&344.45573&6.104163&26.13&0.11&0.27&26.24&0.20&0.19&Mag\\
2572&344.45573&6.075836&26.14&0.12&0.27&25.88&0.14&0.19&Mag\\
2573&344.45576&6.025592&26.26&0.13&0.27&25.63&0.10&0.19&Mag\\
2574&344.45576&5.920523&25.55&0.06&0.27&25.16&0.06&0.20&Mag\\
2575&344.45581&5.929027&26.81&0.23&0.27&26.56&0.24&0.20&Mag\\
2576&344.45583&5.958562&26.17&0.12&0.27&25.71&0.11&0.20&Mag\\
2577&344.45583&5.778930&25.15&0.04&0.28&25.27&0.08&0.21&Mag\\
2578&344.45587&6.021875&25.64&0.14&0.27&25.53&0.16&0.19&Mag\\
2579&344.45590&5.930535&26.46&0.20&0.27&26.36&0.21&0.20&Mag\\
2580&344.45590&5.975782&27.06&0.30&0.27&26.98&0.41&0.20&Mag\\
2581&344.45590&5.988987&25.86&0.10&0.27&25.36&0.08&0.20&Mag\\
2582&344.45593&6.107505&24.73&0.03&0.27&24.56&0.12&0.19&Mag\\
2583&344.45593&5.930854&25.30&0.07&0.27&24.99&0.05&0.20&Mag\\
2584&344.45595&5.832587&24.31&0.03&0.27&23.57&0.03&0.20&Mag\\
2585&344.45596&5.836181&26.37&0.16&0.27&25.76&0.11&0.20&Mag\\
2586&344.45601&5.888343&26.20&0.13&0.27&25.79&0.12&0.20&Mag\\
2587&344.45604&5.812481&26.34&0.14&0.28&25.77&0.10&0.20&Mag\\
2588&344.45604&5.766142&25.79&0.08&0.29&25.59&0.11&0.21&Mag\\
2589&344.45605&5.964730&25.13&0.04&0.27&25.03&0.08&0.20&Mag\\
2590&344.45606&5.829168&25.18&0.07&0.27&24.76&0.05&0.20&Mag\\
2591&344.45610&6.073818&26.78&0.24&0.27&26.43&0.22&0.19&Mag\\
2592&344.45611&5.828879&26.20&0.17&0.27&25.94&0.13&0.20&Mag\\
2593&344.45614&6.022803&25.95&0.12&0.27&25.26&0.08&0.19&Mag\\
2594&344.45614&5.977100&26.09&0.12&0.27&25.63&0.10&0.20&Mag\\
2595&344.45616&5.879168&25.66&0.06&0.27&25.81&0.20&0.20&Mag\\
2596&344.45619&5.924249&25.33&0.05&0.27&25.16&0.06&0.20&Mag\\
2597&344.45620&5.861702&25.44&0.06&0.27&24.95&0.05&0.20&Mag\\
2598&344.45622&5.881483&26.01&0.12&0.27&25.61&0.12&0.20&Mag\\
2599&344.45624&6.060350&25.61&0.06&0.27&25.06&0.11&0.19&Mag\\
2600&344.45628&5.975160&26.76&0.25&0.27&26.93&0.43&0.20&Mag\\
2601&344.45629&5.814182&22.37&0.01&0.28&21.75&0.01&0.20&Mag\\
2602&344.45632&5.810522&26.47&0.14&0.28&26.23&0.17&0.20&Mag\\
2603&344.45634&5.766587&25.82&0.08&0.29&26.05&0.17&0.21&Mag\\
2604&344.45635&5.773744&24.94&0.03&0.29&24.90&0.04&0.21&Mag\\
2605&344.45641&5.977126&25.03&0.07&0.27&24.61&0.04&0.20&Mag\\
2606&344.45647&5.839647&25.94&0.11&0.27&25.84&0.15&0.20&Mag\\
2607&344.45648&6.054835&25.48&0.06&0.27&25.20&0.07&0.19&Mag\\
2608&344.45648&6.003883&25.37&0.07&0.27&23.85&0.02&0.19&Mag\\
2609&344.45649&5.920032&24.55&0.04&0.27&24.22&0.03&0.20&Mag\\
2610&344.45649&5.927384&27.18&0.34&0.27&27.02&0.36&0.20&Mag\\
2611&344.45651&6.014574&24.89&0.05&0.27&24.40&0.05&0.19&Mag\\
2612&344.45655&5.797269&24.49&0.02&0.28&24.24&0.02&0.20&Mag\\
2613&344.45656&5.944241&26.99&0.23&0.27&26.66&0.25&0.20&Mag\\
2614&344.45657&6.142815&25.75&0.18&0.27&24.36&0.03&0.19&Mag\\
2615&344.45659&6.148985&24.89&0.04&0.27&24.00&0.02&0.19&Mag\\
2616&344.45660&5.924201&26.16&0.11&0.27&26.29&0.18&0.20&Mag\\
2617&344.45663&5.921871&26.13&0.11&0.27&25.71&0.11&0.20&Mag\\
2618&344.45663&5.916743&25.08&0.04&0.27&25.15&0.07&0.20&Mag\\
2619&344.45666&5.817668&26.69&0.36&0.28&25.72&0.09&0.20&Mag\\
2620&344.45667&5.962370&26.51&0.16&0.27&26.18&0.18&0.20&Mag\\
2621&344.45672&6.047530&26.09&0.12&0.27&26.07&0.16&0.19&Mag\\
2622&344.45672&6.142618&24.92&0.06&0.27&24.33&0.03&0.19&Mag\\
2623&344.45674&5.956849&24.58&0.02&0.27&24.58&0.03&0.20&Mag\\
2624&344.45679&5.755867&26.31&0.15&0.29&24.96&0.11&0.21&Mag\\
2625&344.45679&5.920038&23.93&0.03&0.27&23.46&0.03&0.20&Mag\\
2626&344.45680&6.074315&26.14&0.13&0.27&25.71&0.12&0.19&Mag\\
2627&344.45680&5.817904&26.55&0.32&0.28&25.72&0.09&0.20&Mag\\
2628&344.45682&6.017641&26.71&0.27&0.27&25.83&0.12&0.19&Mag\\
2629&344.45682&5.902424&26.03&0.11&0.27&25.63&0.11&0.20&Mag\\
2630&344.45683&6.058132&25.32&0.05&0.27&24.91&0.05&0.19&Mag\\
2631&344.45684&5.863711&24.39&0.02&0.27&22.74&0.01&0.20&Mag\\
2632&344.45697&5.756019&25.10&0.10&0.29&24.92&0.11&0.21&Mag\\
2633&344.45704&5.920020&24.70&0.06&0.27&23.90&0.04&0.20&Mag\\
2634&344.45709&6.075029&27.14&0.29&0.27&26.22&0.18&0.19&Mag\\
2635&344.45709&5.802890&27.29&0.37&0.28&26.38&0.21&0.20&Mag\\
2636&344.45709&5.974031&26.32&0.14&0.27&26.29&0.21&0.20&Mag\\
2637&344.45713&6.017716&26.20&0.16&0.27&25.81&0.12&0.19&Mag\\
2638&344.45714&5.856942&26.60&0.18&0.27&26.23&0.18&0.20&Mag\\
2639&344.45714&5.763381&26.45&0.13&0.29&27.04&0.34&0.21&Mag\\
2640&344.45714&5.870181&26.72&0.19&0.27&26.05&0.15&0.20&Mag\\
2641&344.45717&5.767172&26.00&0.15&0.29&25.79&0.10&0.21&Mag\\
2642&344.45719&5.929105&24.89&0.04&0.27&24.64&0.04&0.20&Mag\\
2643&344.45721&6.049659&24.69&0.03&0.27&24.65&0.05&0.19&Mag\\
2644&344.45721&6.117015&26.06&0.11&0.27&25.85&0.13&0.19&Mag\\
2645&344.45721&5.844041&26.27&0.12&0.27&26.43&0.22&0.20&Mag\\
2646&344.45724&5.913634&27.05&0.33&0.27&25.46&0.07&0.20&Mag\\
2647&344.45726&5.751228&26.57&0.15&0.29&26.83&0.28&0.21&Mag\\
2648&344.45726&5.796665&27.17&0.34&0.28&26.53&0.25&0.20&Mag\\
2649&344.45726&5.775127&25.18&0.04&0.28&25.15&0.06&0.21&Mag\\
2650&344.45732&5.892952&22.82&0.01&0.27&22.73&0.01&0.20&Mag\\
2651&344.45733&5.841407&26.20&0.12&0.27&25.55&0.08&0.20&Mag\\
2652&344.45735&6.015192&25.94&0.09&0.27&25.94&0.20&0.19&Mag\\
2653&344.45740&5.840366&25.32&0.05&0.27&24.85&0.05&0.20&Mag\\
2654&344.45741&5.925154&27.09&0.31&0.27&26.68&0.28&0.20&Mag\\
2655&344.45742&5.767073&24.75&0.04&0.29&24.68&0.04&0.21&Mag\\
2656&344.45744&5.975378&26.49&0.20&0.27&26.36&0.25&0.20&Mag\\
2657&344.45744&6.143374&26.12&0.10&0.27&25.91&0.13&0.19&Mag\\
2658&344.45747&5.991111&25.81&0.17&0.27&25.68&0.19&0.19&Mag\\
2659&344.45748&5.984806&25.32&0.05&0.27&25.23&0.07&0.20&Mag\\
2660&344.45752&5.797653&25.62&0.07&0.28&25.51&0.09&0.20&Mag\\
2661&344.45752&5.823295&26.49&0.15&0.27&26.42&0.22&0.20&Mag\\
2662&344.45753&6.035139&26.61&0.17&0.27&26.56&0.24&0.19&Mag\\
2663&344.45753&6.107159&26.61&0.19&0.27&26.15&0.16&0.19&Mag\\
2664&344.45753&5.990874&24.38&0.04&0.27&24.31&0.05&0.19&Mag\\
2665&344.45754&6.077906&25.73&0.07&0.27&25.62&0.12&0.19&Mag\\
2666&344.45756&5.958420&26.46&0.15&0.27&25.78&0.11&0.20&Mag\\
2667&344.45768&6.147219&24.66&0.03&0.27&23.96&0.02&0.19&Mag\\
2668&344.45769&5.867586&26.47&0.16&0.27&26.18&0.15&0.20&Mag\\
2669&344.45770&5.882943&26.14&0.13&0.27&25.75&0.12&0.20&Mag\\
2670&344.45770&5.808965&26.79&0.24&0.28&25.61&0.08&0.20&Mag\\
2671&344.45771&5.857535&25.04&0.06&0.27&24.91&0.05&0.20&Mag\\
2672&344.45773&6.001308&25.60&0.08&0.27&24.60&0.03&0.19&Mag\\
2673&344.45773&5.888410&24.70&0.03&0.27&24.22&0.02&0.20&Mag\\
2674&344.45776&6.039245&25.57&0.06&0.27&25.24&0.07&0.19&Mag\\
2675&344.45779&5.851554&25.17&0.04&0.27&24.47&0.03&0.20&Mag\\
2676&344.45780&6.111115&26.17&0.12&0.27&26.08&0.16&0.19&Mag\\
2677&344.45783&6.014529&26.23&0.12&0.27&26.13&0.17&0.19&Mag\\
2678&344.45784&5.855525&25.57&0.06&0.27&25.51&0.09&0.20&Mag\\
2679&344.45784&5.857139&24.37&0.02&0.27&24.41&0.09&0.20&Mag\\
2680&344.45788&6.012113&25.07&0.03&0.27&24.95&0.07&0.19&Mag\\
2681&344.45789&5.922202&26.86&0.24&0.27&26.58&0.24&0.20&Mag\\
2682&344.45790&5.837215&26.14&0.10&0.27&25.93&0.13&0.20&Mag\\
2683&344.45790&5.857785&26.97&0.44&0.27&24.97&0.05&0.20&Mag\\
2684&344.45799&5.781477&26.92&0.21&0.28&27.03&0.37&0.20&Mag\\
2685&344.45800&5.924848&25.72&0.08&0.27&25.31&0.08&0.20&Mag\\
2686&344.45801&5.826129&25.25&0.05&0.27&24.61&0.04&0.20&Mag\\
2687&344.45804&5.998577&24.09&0.02&0.27&23.88&0.02&0.19&Mag\\
2688&344.45806&5.946909&26.07&0.10&0.27&26.17&0.18&0.20&Mag\\
2689&344.45807&5.875254&25.43&0.06&0.27&25.13&0.07&0.20&Mag\\
2690&344.45807&5.838111&24.25&0.02&0.27&24.13&0.03&0.20&Mag\\
2691&344.45809&5.984046&25.19&0.04&0.27&25.43&0.10&0.20&Mag\\
2692&344.45811&6.000438&25.13&0.05&0.27&23.91&0.03&0.19&Mag\\
2693&344.45812&6.079846&27.03&0.31&0.27&25.29&0.07&0.19&Mag\\
2694&344.45813&6.018246&26.97&0.27&0.27&26.11&0.24&0.19&Mag\\
2695&344.45813&5.846321&24.56&0.03&0.27&23.03&0.01&0.20&Mag\\
2696&344.45813&6.068724&26.41&0.17&0.27&26.46&0.25&0.19&Mag\\
2697&344.45815&6.113010&21.86&0.01&0.27&20.37&0.01&0.19&Mag\\
2698&344.45815&6.058714&26.20&0.13&0.27&25.85&0.12&0.19&Mag\\
2699&344.45818&6.030852&22.55&0.01&0.27&21.14&0.01&0.19&Mag\\
2700&344.45821&5.821314&27.37&0.38&0.27&26.55&0.23&0.20&Mag\\
2701&344.45824&5.998275&24.92&0.03&0.27&24.87&0.05&0.19&Mag\\
2702&344.45827&5.863489&25.29&0.13&0.27&24.61&0.08&0.20&Mag\\
2703&344.45828&5.879770&27.22&0.29&0.27&27.03&0.37&0.20&Mag\\
2704&344.45829&5.970140&26.60&0.38&0.27&25.70&0.11&0.20&Mag\\
2705&344.45829&5.946461&25.88&0.09&0.27&25.44&0.09&0.20&Mag\\
2706&344.45832&5.978165&26.66&0.16&0.27&26.64&0.25&0.20&Mag\\
2707&344.45836&6.000438&24.55&0.05&0.27&23.90&0.03&0.19&Mag\\
2708&344.45837&5.768010&25.32&0.05&0.29&25.14&0.06&0.21&Mag\\
2709&344.45838&5.857782&25.83&0.10&0.27&24.85&0.05&0.20&Mag\\
2710&344.45840&5.868333&25.42&0.05&0.27&25.44&0.08&0.20&Mag\\
2711&344.45842&5.969921&26.10&0.23&0.27&25.68&0.11&0.20&Mag\\
2712&344.45844&6.014724&26.32&0.13&0.27&25.98&0.18&0.19&Mag\\
2713&344.45844&5.764627&26.51&0.21&0.29&25.89&0.13&0.21&Mag\\
2714&344.45846&5.788260&26.20&0.14&0.28&26.13&0.18&0.20&Mag\\
2715&344.45848&5.863445&26.42&0.18&0.27&25.32&0.12&0.20&Mag\\
2716&344.45848&5.984044&26.53&0.19&0.27&25.51&0.10&0.20&Mag\\
2717&344.45848&5.873509&22.04&0.01&0.27&21.30&0.01&0.20&Mag\\
2718&344.45850&6.131416&25.51&0.06&0.27&25.30&0.08&0.19&Mag\\
2719&344.45850&5.851162&24.56&0.02&0.27&24.45&0.03&0.20&Mag\\
2720&344.45852&6.018754&24.77&0.03&0.27&24.29&0.03&0.19&Mag\\
2721&344.45853&5.818708&25.29&0.05&0.28&25.35&0.07&0.20&Mag\\
2722&344.45854&5.966803&25.55&0.06&0.27&25.35&0.08&0.20&Mag\\
2723&344.45861&5.944806&24.63&0.04&0.27&24.10&0.03&0.20&Mag\\
2724&344.45862&5.949933&25.97&0.09&0.27&25.52&0.11&0.20&Mag\\
2725&344.45863&5.808674&24.70&0.05&0.28&24.69&0.11&0.20&Mag\\
2726&344.45863&6.081902&25.65&0.07&0.27&25.84&0.15&0.19&Mag\\
2727&344.45864&6.054755&26.44&0.18&0.27&25.56&0.10&0.19&Mag\\
2728&344.45865&6.000325&24.53&0.04&0.27&23.79&0.03&0.19&Mag\\
2729&344.45866&6.103080&25.73&0.08&0.27&25.19&0.07&0.19&Mag\\
2730&344.45868&5.967521&24.93&0.08&0.27&24.48&0.05&0.20&Mag\\
2731&344.45869&5.764413&26.86&0.24&0.29&26.64&0.25&0.21&Mag\\
2732&344.45871&6.012894&25.96&0.10&0.27&25.05&0.06&0.19&Mag\\
2733&344.45871&5.997651&26.55&0.15&0.27&26.83&0.32&0.19&Mag\\
2734&344.45873&5.835496&25.69&0.08&0.27&25.58&0.14&0.20&Mag\\
2735&344.45873&5.941166&26.33&0.16&0.27&25.21&0.06&0.20&Mag\\
2736&344.45876&5.876354&24.92&0.04&0.27&23.20&0.01&0.20&Mag\\
2737&344.45878&5.771977&23.92&0.01&0.28&22.59&0.01&0.20&Mag\\
2738&344.45878&5.967304&25.51&0.14&0.27&25.24&0.07&0.20&Mag\\
2739&344.45878&5.868002&26.25&0.12&0.27&25.93&0.13&0.20&Mag\\
2740&344.45880&5.986537&25.24&0.05&0.27&25.03&0.06&0.20&Mag\\
2741&344.45885&5.944995&24.29&0.03&0.27&23.77&0.02&0.20&Mag\\
2742&344.45887&5.909213&25.48&0.06&0.27&24.53&0.03&0.20&Mag\\
2743&344.45889&6.051998&25.21&0.06&0.27&24.86&0.13&0.19&Mag\\
2744&344.45893&6.063518&24.41&0.02&0.27&24.04&0.02&0.19&Mag\\
2745&344.45894&6.032874&25.33&0.06&0.27&24.86&0.04&0.19&Mag\\
2746&344.45895&6.074745&25.58&0.07&0.27&25.27&0.06&0.19&Mag\\
2747&344.45896&6.108847&26.65&0.20&0.27&25.96&0.15&0.19&Mag\\
2748&344.45897&5.889851&24.87&0.03&0.27&24.90&0.14&0.20&Mag\\
2749&344.45897&5.965655&25.77&0.08&0.27&25.34&0.08&0.20&Mag\\
2750&344.45897&5.758823&26.07&0.09&0.29&25.88&0.11&0.21&Mag\\
2751&344.45901&5.970400&25.38&0.12&0.27&24.83&0.04&0.20&Mag\\
2752&344.45902&5.814632&21.51&0.01&0.28&20.10&0.01&0.20&Mag\\
2753&344.45903&5.943171&27.22&0.31&0.27&27.25&0.48&0.20&Mag\\
2754&344.45904&5.929677&26.07&0.13&0.27&25.37&0.09&0.20&Mag\\
2755&344.45908&5.803087&25.56&0.06&0.28&25.31&0.07&0.20&Mag\\
2756&344.45908&5.970649&26.71&0.24&0.27&24.87&0.04&0.20&Mag\\
2757&344.45908&5.793941&25.10&0.04&0.28&25.39&0.09&0.20&Mag\\
2758&344.45911&5.877767&27.10&0.27&0.27&27.20&0.43&0.20&Mag\\
2759&344.45913&5.824083&26.10&0.10&0.27&25.84&0.12&0.20&Mag\\
2760&344.45914&6.116131&26.12&0.13&0.27&25.68&0.12&0.19&Mag\\
2761&344.45916&6.016320&25.00&0.04&0.27&25.25&0.09&0.19&Mag\\
2762&344.45918&6.047893&25.15&0.05&0.27&24.80&0.05&0.19&Mag\\
2763&344.45919&6.052036&25.97&0.11&0.27&24.62&0.10&0.19&Mag\\
2764&344.45919&5.888311&25.12&0.08&0.27&24.90&0.05&0.20&Mag\\
2765&344.45919&6.109920&25.58&0.06&0.27&25.54&0.11&0.19&Mag\\
2766&344.45920&6.133344&23.43&0.01&0.27&22.70&0.01&0.19&Mag\\
2767&344.45920&5.945303&25.03&0.04&0.27&24.87&0.06&0.20&Mag\\
2768&344.45922&6.134110&24.59&0.03&0.27&23.58&0.04&0.19&Mag\\
2769&344.45924&5.888580&25.20&0.09&0.27&24.79&0.06&0.20&Mag\\
2770&344.45925&6.131836&26.83&0.20&0.27&26.46&0.23&0.19&Mag\\
2771&344.45926&5.992018&25.21&0.12&0.27&24.77&0.09&0.19&Mag\\
2772&344.45927&5.944766&25.41&0.08&0.27&25.12&0.08&0.20&Mag\\
2773&344.45930&5.866354&26.38&0.14&0.27&26.14&0.15&0.20&Mag\\
2774&344.45931&5.994629&23.23&0.01&0.27&22.68&0.01&0.19&Mag\\
2775&344.45932&6.141986&25.73&0.07&0.27&25.81&0.12&0.19&Mag\\
2776&344.45935&5.944464&26.39&0.17&0.27&25.16&0.08&0.20&Mag\\
2777&344.45937&6.011904&24.36&0.02&0.27&24.28&0.06&0.19&Mag\\
2778&344.45941&5.891325&25.76&0.07&0.27&25.47&0.09&0.20&Mag\\
2779&344.45942&5.898987&24.78&0.03&0.27&24.61&0.04&0.20&Mag\\
2780&344.45945&5.804024&24.38&0.02&0.28&24.33&0.06&0.20&Mag\\
2781&344.45948&5.992807&24.89&0.04&0.27&24.72&0.05&0.19&Mag\\
2782&344.45949&5.836722&26.42&0.15&0.27&26.35&0.20&0.20&Mag\\
2783&344.45950&5.821308&26.05&0.10&0.27&25.73&0.11&0.20&Mag\\
2784&344.45950&5.903811&25.17&0.11&0.27&25.02&0.07&0.20&Mag\\
2785&344.45952&5.932811&27.30&0.44&0.27&25.56&0.08&0.20&Mag\\
2786&344.45953&5.941883&26.12&0.14&0.27&25.06&0.06&0.20&Mag\\
2787&344.45954&6.017099&23.70&0.01&0.27&22.22&0.01&0.19&Mag\\
2788&344.45955&5.773806&27.02&0.22&0.28&26.95&0.31&0.20&Mag\\
2789&344.45956&5.850625&24.22&0.02&0.27&23.73&0.01&0.20&Mag\\
2790&344.45956&6.081397&26.24&0.16&0.27&24.54&0.04&0.19&Mag\\
2791&344.45957&5.895448&25.20&0.05&0.27&25.11&0.06&0.20&Mag\\
2792&344.45959&6.012660&25.29&0.05&0.27&24.71&0.04&0.19&Mag\\
2793&344.45960&5.913597&24.35&0.02&0.27&23.88&0.02&0.20&Mag\\
2794&344.45960&5.756272&25.75&0.08&0.29&25.44&0.09&0.21&Mag\\
2795&344.45961&6.043087&25.95&0.11&0.27&25.26&0.07&0.19&Mag\\
2796&344.45961&5.753873&26.56&0.17&0.29&25.87&0.10&0.21&Mag\\
2797&344.45961&5.956661&25.48&0.07&0.27&25.15&0.08&0.20&Mag\\
2798&344.45964&6.012198&25.29&0.06&0.27&24.89&0.05&0.19&Mag\\
2799&344.45964&5.817057&26.12&0.11&0.28&26.52&0.31&0.20&Mag\\
2800&344.45966&5.776012&26.61&0.17&0.28&26.34&0.18&0.20&Mag\\
2801&344.45969&5.849278&26.10&0.14&0.27&25.67&0.10&0.20&Mag\\
2802&344.45970&6.059197&25.65&0.07&0.27&25.70&0.12&0.19&Mag\\
2803&344.45973&5.988575&25.55&0.06&0.27&25.21&0.07&0.19&Mag\\
2804&344.45974&5.826537&26.50&0.16&0.27&26.02&0.15&0.20&Mag\\
2805&344.45975&5.853502&25.81&0.08&0.27&25.42&0.08&0.20&Mag\\
2806&344.45975&6.043760&26.12&0.11&0.27&26.10&0.14&0.19&Mag\\
2807&344.45976&5.803463&26.35&0.13&0.28&25.95&0.13&0.20&Mag\\
2808&344.45978&5.988260&25.84&0.11&0.27&25.22&0.07&0.19&Mag\\
2809&344.45980&6.058543&26.34&0.13&0.27&25.83&0.13&0.19&Mag\\
2810&344.45981&6.128838&25.48&0.06&0.27&25.05&0.06&0.19&Mag\\
2811&344.45983&5.788278&24.98&0.04&0.28&24.84&0.09&0.20&Mag\\
2812&344.45989&6.115402&25.13&0.05&0.27&24.61&0.06&0.19&Mag\\
2813&344.45989&5.964941&26.44&0.15&0.27&25.92&0.14&0.20&Mag\\
2814&344.45992&5.916549&25.75&0.10&0.27&25.57&0.09&0.20&Mag\\
2815&344.45993&5.972937&24.17&0.02&0.27&23.51&0.01&0.20&Mag\\
2816&344.45996&5.968491&25.23&0.05&0.27&24.99&0.14&0.20&Mag\\
2817&344.46000&5.834025&25.69&0.09&0.27&24.40&0.04&0.20&Mag\\
2818&344.46000&5.956750&24.01&0.02&0.27&23.79&0.02&0.20&Mag\\
2819&344.46000&5.767364&22.27&0.01&0.28&21.15&0.01&0.20&Mag\\
2820&344.46004&5.991780&26.32&0.13&0.27&26.20&0.17&0.19&Mag\\
2821&344.46005&5.888497&26.50&0.15&0.27&26.48&0.22&0.20&Mag\\
2822&344.46005&6.150326&26.46&0.14&0.27&26.11&0.14&0.19&Mag\\
2823&344.46006&5.788212&25.29&0.11&0.28&25.31&0.14&0.20&Mag\\
2824&344.46006&5.871859&24.88&0.03&0.27&24.77&0.05&0.20&Mag\\
2825&344.46010&5.797555&26.98&0.27&0.28&26.25&0.18&0.20&Mag\\
2826&344.46011&6.128449&25.55&0.07&0.27&25.13&0.06&0.19&Mag\\
2827&344.46012&5.752831&24.79&0.03&0.29&24.44&0.03&0.21&Mag\\
2828&344.46016&6.147678&20.79&0.01&0.27&19.42&0.01&0.19&Mag\\
2829&344.46021&6.071332&26.77&0.24&0.27&25.68&0.11&0.19&Mag\\
2830&344.46022&6.077649&26.26&0.13&0.27&26.11&0.18&0.19&Mag\\
2831&344.46022&5.858625&25.70&0.08&0.27&25.30&0.07&0.20&Mag\\
2832&344.46028&6.123713&26.32&0.12&0.27&26.02&0.15&0.19&Mag\\
2833&344.46031&6.022390&27.10&0.38&0.27&26.17&0.21&0.19&Mag\\
2834&344.46033&6.039276&25.71&0.07&0.27&25.52&0.09&0.19&Mag\\
2835&344.46037&5.753279&26.30&0.14&0.29&25.42&0.08&0.21&Mag\\
2836&344.46037&5.881957&26.15&0.14&0.27&25.82&0.14&0.20&Mag\\
2837&344.46038&5.952247&26.64&0.20&0.27&26.41&0.22&0.20&Mag\\
2838&344.46040&5.847751&26.18&0.11&0.27&25.87&0.12&0.20&Mag\\
2839&344.46040&5.935896&24.39&0.02&0.27&24.18&0.03&0.20&Mag\\
2840&344.46045&5.762315&26.11&0.11&0.28&25.98&0.13&0.21&Mag\\
2841&344.46045&5.934951&25.67&0.07&0.27&24.97&0.05&0.20&Mag\\
2842&344.46048&6.143081&26.32&0.13&0.27&25.99&0.13&0.19&Mag\\
2843&344.46049&5.813848&26.37&0.26&0.28&24.92&0.14&0.20&Mag\\
2844&344.46050&5.941689&24.63&0.03&0.27&23.03&0.01&0.20&Mag\\
2845&344.46052&5.923902&24.95&0.09&0.27&24.86&0.08&0.20&Mag\\
2846&344.46055&6.125983&25.21&0.07&0.27&25.34&0.17&0.19&Mag\\
2847&344.46061&6.126274&24.57&0.02&0.27&24.70&0.13&0.19&Mag\\
2848&344.46065&5.777256&25.46&0.05&0.28&25.00&0.06&0.20&Mag\\
2849&344.46065&5.874888&25.45&0.07&0.27&24.77&0.05&0.20&Mag\\
2850&344.46065&5.937532&25.76&0.07&0.27&25.78&0.13&0.20&Mag\\
2851&344.46066&5.814066&25.48&0.06&0.28&24.54&0.11&0.20&Mag\\
2852&344.46067&5.971357&25.50&0.06&0.27&25.38&0.13&0.20&Mag\\
2853&344.46067&6.117397&25.51&0.07&0.27&25.01&0.06&0.19&Mag\\
2854&344.46070&5.956018&24.46&0.02&0.27&24.45&0.03&0.20&Mag\\
2855&344.46071&6.019166&25.75&0.08&0.27&26.22&0.22&0.19&Mag\\
2856&344.46073&5.839828&25.42&0.06&0.27&25.06&0.05&0.20&Mag\\
2857&344.46074&5.890958&25.56&0.06&0.27&25.38&0.07&0.20&Mag\\
2858&344.46075&6.113852&25.94&0.12&0.27&24.32&0.03&0.19&Mag\\
2859&344.46076&5.892149&25.65&0.06&0.27&25.53&0.09&0.20&Mag\\
2860&344.46077&5.767240&26.34&0.12&0.28&26.06&0.20&0.20&Mag\\
2861&344.46080&5.896578&25.94&0.10&0.27&25.62&0.09&0.20&Mag\\
2862&344.46084&5.947355&24.37&0.03&0.27&23.11&0.01&0.20&Mag\\
2863&344.46085&5.894844&25.73&0.09&0.27&24.82&0.05&0.20&Mag\\
2864&344.46086&5.945306&24.88&0.04&0.27&24.52&0.09&0.20&Mag\\
2865&344.46088&5.801703&25.60&0.06&0.28&24.66&0.04&0.20&Mag\\
2866&344.46089&6.081636&27.45&0.45&0.27&25.53&0.09&0.19&Mag\\
2867&344.46091&5.777298&25.96&0.16&0.28&25.02&0.06&0.20&Mag\\
2868&344.46093&6.038238&25.15&0.05&0.27&23.80&0.02&0.19&Mag\\
2869&344.46094&5.926515&22.83&0.01&0.27&21.35&0.01&0.20&Mag\\
2870&344.46094&6.045968&26.01&0.10&0.27&26.04&0.15&0.19&Mag\\
2871&344.46094&5.908690&26.50&0.17&0.27&25.97&0.12&0.20&Mag\\
2872&344.46098&5.778761&26.61&0.17&0.28&26.31&0.17&0.20&Mag\\
2873&344.46099&5.769149&26.38&0.13&0.28&26.13&0.14&0.20&Mag\\
2874&344.46099&5.765935&26.47&0.24&0.28&25.20&0.12&0.20&Mag\\
2875&344.46101&5.759582&25.84&0.10&0.28&24.25&0.02&0.21&Mag\\
2876&344.46104&5.885416&23.33&0.01&0.27&21.86&0.01&0.20&Mag\\
2877&344.46104&5.765621&25.62&0.08&0.28&24.89&0.09&0.20&Mag\\
2878&344.46104&6.127899&24.92&0.03&0.27&24.61&0.05&0.19&Mag\\
2879&344.46108&5.917471&26.66&0.19&0.27&26.27&0.18&0.20&Mag\\
2880&344.46110&6.072845&26.26&0.15&0.27&25.36&0.08&0.19&Mag\\
2881&344.46110&6.081947&26.76&0.24&0.27&25.51&0.09&0.19&Mag\\
2882&344.46110&5.945527&26.16&0.12&0.27&25.81&0.13&0.20&Mag\\
2883&344.46113&5.783242&24.30&0.02&0.28&23.52&0.01&0.20&Mag\\
2884&344.46115&5.901235&25.83&0.09&0.27&26.11&0.19&0.20&Mag\\
2885&344.46117&6.056150&25.69&0.08&0.27&25.47&0.08&0.19&Mag\\
2886&344.46122&6.021473&26.80&0.21&0.27&26.59&0.29&0.19&Mag\\
2887&344.46123&6.028328&25.46&0.06&0.27&25.64&0.18&0.19&Mag\\
2888&344.46124&6.112385&25.82&0.09&0.27&25.24&0.08&0.19&Mag\\
2889&344.46128&6.100922&25.60&0.07&0.27&25.33&0.10&0.19&Mag\\
2890&344.46136&5.893385&25.98&0.10&0.27&26.04&0.15&0.20&Mag\\
2891&344.46136&5.859365&26.01&0.10&0.27&25.56&0.09&0.20&Mag\\
2892&344.46137&6.116473&25.53&0.07&0.27&25.24&0.07&0.19&Mag\\
2893&344.46138&5.936896&25.08&0.04&0.27&24.46&0.06&0.20&Mag\\
2894&344.46139&6.071325&25.74&0.08&0.27&25.63&0.10&0.19&Mag\\
2895&344.46139&5.965546&25.28&0.05&0.27&25.05&0.06&0.20&Mag\\
2896&344.46140&5.759334&25.54&0.07&0.28&25.15&0.06&0.21&Mag\\
2897&344.46141&6.124379&24.97&0.05&0.27&24.50&0.04&0.19&Mag\\
2898&344.46143&6.149839&25.73&0.08&0.27&25.21&0.07&0.19&Mag\\
2899&344.46146&5.835258&26.17&0.15&0.27&25.60&0.11&0.20&Mag\\
2900&344.46149&5.906242&25.86&0.08&0.27&25.90&0.14&0.20&Mag\\
2901&344.46149&5.826105&26.19&0.13&0.27&25.50&0.08&0.20&Mag\\
2902&344.46151&5.945887&24.98&0.04&0.27&24.61&0.04&0.20&Mag\\
2903&344.46158&5.789304&24.16&0.02&0.28&22.71&0.01&0.20&Mag\\
2904&344.46158&5.887941&27.34&0.42&0.27&26.02&0.16&0.20&Mag\\
2905&344.46158&6.113325&25.32&0.06&0.27&25.07&0.07&0.19&Mag\\
2906&344.46160&6.123214&26.41&0.18&0.27&24.43&0.06&0.19&Mag\\
2907&344.46160&6.112037&25.39&0.06&0.27&24.79&0.05&0.19&Mag\\
2908&344.46161&5.976235&25.82&0.13&0.27&25.18&0.08&0.20&Mag\\
2909&344.46161&5.931729&25.11&0.05&0.27&24.50&0.05&0.20&Mag\\
2910&344.46167&6.124595&25.17&0.05&0.27&25.06&0.11&0.19&Mag\\
2911&344.46168&5.870452&24.61&0.04&0.27&24.50&0.06&0.20&Mag\\
2912&344.46171&6.066107&26.64&0.21&0.27&25.98&0.17&0.19&Mag\\
2913&344.46171&6.112944&25.83&0.09&0.27&25.54&0.11&0.19&Mag\\
2914&344.46173&6.044920&26.40&0.14&0.27&26.30&0.19&0.19&Mag\\
2915&344.46175&5.759413&25.24&0.05&0.28&24.95&0.05&0.21&Mag\\
2916&344.46176&5.755221&26.19&0.11&0.29&26.14&0.15&0.21&Mag\\
2917&344.46181&5.977488&25.72&0.08&0.27&25.59&0.10&0.20&Mag\\
2918&344.46182&6.123151&24.91&0.08&0.27&24.38&0.06&0.19&Mag\\
2919&344.46184&5.851832&25.81&0.08&0.27&25.55&0.08&0.20&Mag\\
2920&344.46184&5.799071&26.70&0.18&0.28&26.63&0.24&0.20&Mag\\
2921&344.46186&5.954371&25.28&0.05&0.27&24.84&0.05&0.20&Mag\\
2922&344.46187&5.806078&25.47&0.06&0.28&24.81&0.05&0.20&Mag\\
2923&344.46190&5.870298&24.54&0.02&0.27&24.47&0.06&0.20&Mag\\
2924&344.46191&5.917665&25.75&0.08&0.27&25.62&0.11&0.20&Mag\\
2925&344.46191&6.099729&25.07&0.04&0.27&24.91&0.06&0.19&Mag\\
2926&344.46192&5.948646&25.12&0.10&0.27&24.73&0.05&0.20&Mag\\
2927&344.46192&5.790275&26.03&0.10&0.28&25.70&0.10&0.20&Mag\\
2928&344.46194&6.053355&25.22&0.04&0.27&25.23&0.07&0.19&Mag\\
2929&344.46196&5.931435&23.67&0.01&0.27&23.81&0.02&0.20&Mag\\
2930&344.46196&5.835611&27.30&0.39&0.27&26.53&0.24&0.20&Mag\\
2931&344.46197&5.951533&25.41&0.06&0.27&25.54&0.10&0.20&Mag\\
2932&344.46199&6.070543&24.98&0.04&0.27&24.82&0.06&0.19&Mag\\
2933&344.46200&5.861057&25.20&0.05&0.27&24.59&0.03&0.20&Mag\\
2934&344.46200&5.884930&21.67&0.01&0.27&20.32&0.01&0.20&Mag\\
2935&344.46200&5.925346&25.26&0.06&0.27&24.87&0.05&0.20&Mag\\
2936&344.46201&5.870537&25.43&0.12&0.27&24.90&0.07&0.20&Mag\\
2937&344.46202&6.137974&24.99&0.06&0.27&24.38&0.07&0.19&Mag\\
2938&344.46203&5.837306&25.88&0.08&0.27&25.55&0.09&0.20&Mag\\
2939&344.46206&6.051547&24.59&0.04&0.27&24.50&0.05&0.19&Mag\\
2940&344.46206&5.954767&26.24&0.13&0.27&26.03&0.15&0.20&Mag\\
2941&344.46207&5.967638&24.84&0.03&0.27&24.10&0.02&0.20&Mag\\
2942&344.46208&5.940027&24.42&0.02&0.27&24.39&0.07&0.20&Mag\\
2943&344.46209&5.777011&25.80&0.08&0.28&25.63&0.09&0.20&Mag\\
2944&344.46211&5.866958&27.53&0.39&0.27&27.26&0.41&0.20&Mag\\
2945&344.46212&6.023246&26.24&0.15&0.27&25.32&0.09&0.19&Mag\\
2946&344.46214&6.050582&25.32&0.09&0.27&25.07&0.06&0.19&Mag\\
2947&344.46214&5.948165&25.70&0.08&0.27&25.16&0.06&0.20&Mag\\
2948&344.46214&5.793552&27.06&0.32&0.28&25.86&0.11&0.20&Mag\\
2949&344.46215&6.047310&26.72&0.20&0.27&25.63&0.10&0.19&Mag\\
2950&344.46216&5.749114&22.84&0.01&0.29&21.63&0.03&0.21&Mag\\
2951&344.46217&5.991012&26.59&0.19&0.27&25.99&0.15&0.19&Mag\\
2952&344.46220&5.917383&24.87&0.03&0.27&24.65&0.04&0.20&Mag\\
2953&344.46227&6.138150&26.18&0.14&0.27&24.51&0.07&0.19&Mag\\
2954&344.46227&5.935811&23.94&0.01&0.27&23.79&0.02&0.20&Mag\\
2955&344.46228&5.806172&26.03&0.10&0.28&25.93&0.15&0.20&Mag\\
2956&344.46232&6.128946&26.14&0.11&0.27&25.18&0.06&0.19&Mag\\
2957&344.46232&6.051486&24.44&0.05&0.27&24.01&0.04&0.19&Mag\\
2958&344.46239&5.764869&22.24&0.01&0.28&21.92&0.02&0.20&Mag\\
2959&344.46240&6.050601&26.08&0.20&0.27&25.13&0.10&0.19&Mag\\
2960&344.46241&6.068635&27.07&0.34&0.27&26.60&0.28&0.19&Mag\\
2961&344.46241&5.754798&24.94&0.05&0.28&25.26&0.11&0.21&Mag\\
2962&344.46243&6.114299&25.54&0.08&0.27&23.88&0.04&0.19&Mag\\
2963&344.46244&5.753438&25.23&0.04&0.28&24.90&0.07&0.21&Mag\\
2964&344.46245&5.957796&24.16&0.03&0.27&23.74&0.02&0.20&Mag\\
2965&344.46247&6.131429&25.96&0.09&0.27&25.29&0.10&0.19&Mag\\
2966&344.46247&5.884709&27.36&0.33&0.27&27.34&0.47&0.20&Mag\\
2967&344.46248&5.894099&26.64&0.17&0.27&26.79&0.31&0.20&Mag\\
2968&344.46253&5.791500&24.97&0.06&0.28&25.02&0.06&0.20&Mag\\
2969&344.46254&5.805906&25.99&0.10&0.28&25.40&0.08&0.20&Mag\\
2970&344.46255&5.771519&26.64&0.20&0.28&25.73&0.10&0.20&Mag\\
2971&344.46257&5.962515&24.41&0.02&0.27&23.22&0.01&0.20&Mag\\
2972&344.46257&5.754573&25.34&0.05&0.28&25.11&0.09&0.21&Mag\\
2973&344.46259&6.113233&26.04&0.11&0.27&25.98&0.21&0.19&Mag\\
2974&344.46265&6.117824&26.25&0.13&0.27&25.54&0.09&0.19&Mag\\
2975&344.46265&5.791229&25.19&0.05&0.28&24.76&0.07&0.20&Mag\\
2976&344.46266&6.066832&26.68&0.22&0.27&25.85&0.15&0.19&Mag\\
2977&344.46267&6.051494&23.26&0.01&0.27&22.25&0.01&0.19&Mag\\
2978&344.46268&5.772101&25.95&0.10&0.28&25.20&0.06&0.20&Mag\\
2979&344.46269&5.988254&26.85&0.24&0.27&26.31&0.18&0.19&Mag\\
2980&344.46273&6.099120&25.25&0.06&0.27&25.20&0.08&0.19&Mag\\
2981&344.46276&5.837842&25.92&0.16&0.27&26.25&0.34&0.20&Mag\\
2982&344.46281&6.046377&25.40&0.06&0.27&25.12&0.06&0.19&Mag\\
2983&344.46286&5.941846&26.46&0.14&0.27&26.51&0.23&0.20&Mag\\
2984&344.46287&5.816324&26.11&0.11&0.27&25.12&0.07&0.20&Mag\\
2985&344.46290&6.004108&27.09&0.42&0.27&24.86&0.05&0.19&Mag\\
2986&344.46293&5.803026&25.46&0.07&0.28&24.84&0.05&0.20&Mag\\
2987&344.46297&5.838001&26.07&0.10&0.27&25.70&0.20&0.20&Mag\\
2988&344.46297&6.101977&25.31&0.06&0.27&23.84&0.03&0.19&Mag\\
2989&344.46299&5.756341&25.28&0.05&0.28&24.87&0.05&0.20&Mag\\
2990&344.46300&5.786821&25.29&0.08&0.28&24.88&0.05&0.20&Mag\\
2991&344.46301&6.140536&24.45&0.03&0.27&22.80&0.01&0.19&Mag\\
2992&344.46301&6.051926&25.16&0.04&0.27&25.27&0.13&0.19&Mag\\
2993&344.46302&5.904829&25.62&0.07&0.27&25.67&0.11&0.20&Mag\\
2994&344.46304&6.079421&25.18&0.05&0.27&25.04&0.05&0.19&Mag\\
2995&344.46304&6.049949&26.61&0.17&0.27&26.74&0.32&0.19&Mag\\
2996&344.46305&5.921986&25.97&0.11&0.27&25.47&0.14&0.20&Mag\\
2997&344.46307&6.137438&26.62&0.18&0.27&26.19&0.15&0.19&Mag\\
2998&344.46307&5.767517&24.66&0.03&0.28&24.89&0.05&0.20&Mag\\
2999&344.46310&5.946141&24.92&0.04&0.27&24.69&0.05&0.20&Mag\\
3000&344.46312&5.966662&26.29&0.13&0.27&25.90&0.14&0.20&Mag\\
3001&344.46314&6.004410&26.89&0.28&0.27&25.28&0.09&0.19&Mag\\
3002&344.46315&6.104599&25.21&0.05&0.27&24.72&0.04&0.19&Mag\\
3003&344.46316&5.784338&26.90&0.21&0.28&26.96&0.34&0.20&Mag\\
3004&344.46316&5.977921&25.97&0.08&0.27&26.05&0.15&0.19&Mag\\
3005&344.46318&6.014041&24.95&0.04&0.27&24.77&0.04&0.19&Mag\\
3006&344.46319&6.064098&26.78&0.19&0.27&27.25&0.46&0.19&Mag\\
3007&344.46323&5.790005&25.03&0.04&0.28&25.05&0.05&0.20&Mag\\
3008&344.46324&5.801875&22.32&0.01&0.28&20.89&0.01&0.20&Mag\\
3009&344.46327&6.064902&26.18&0.23&0.27&25.90&0.15&0.19&Mag\\
3010&344.46328&6.122535&25.38&0.05&0.27&25.32&0.09&0.19&Mag\\
3011&344.46329&5.995749&25.26&0.05&0.27&24.27&0.03&0.19&Mag\\
3012&344.46330&5.864354&25.25&0.05&0.27&25.04&0.06&0.19&Mag\\
3013&344.46331&5.792373&25.43&0.08&0.28&25.24&0.07&0.20&Mag\\
3014&344.46333&5.789573&26.87&0.27&0.28&26.18&0.16&0.20&Mag\\
3015&344.46334&5.810845&27.06&0.27&0.28&26.32&0.19&0.20&Mag\\
3016&344.46338&6.050118&24.61&0.03&0.27&24.10&0.02&0.19&Mag\\
3017&344.46343&5.792688&27.03&0.44&0.28&25.29&0.07&0.20&Mag\\
3018&344.46346&5.853720&23.61&0.01&0.27&23.01&0.01&0.19&Mag\\
3019&344.46347&6.085208&25.75&0.08&0.27&25.60&0.12&0.19&Mag\\
3020&344.46357&5.811896&25.58&0.08&0.28&25.32&0.07&0.20&Mag\\
3021&344.46358&6.153143&24.69&0.03&0.27&24.11&0.04&0.19&Mag\\
3022&344.46359&6.026796&25.19&0.05&0.27&24.67&0.04&0.19&Mag\\
3023&344.46360&6.123417&26.30&0.12&0.27&26.47&0.23&0.19&Mag\\
3024&344.46361&6.072954&24.64&0.03&0.27&24.07&0.02&0.19&Mag\\
3025&344.46366&5.851532&26.05&0.09&0.27&25.99&0.14&0.19&Mag\\
3026&344.46367&5.779447&26.33&0.13&0.28&26.03&0.13&0.20&Mag\\
3027&344.46368&5.949173&26.66&0.17&0.27&26.50&0.25&0.20&Mag\\
3028&344.46369&6.136264&25.94&0.08&0.27&25.84&0.12&0.19&Mag\\
3029&344.46371&6.003835&25.88&0.11&0.27&24.11&0.02&0.19&Mag\\
3030&344.46373&5.834429&26.62&0.20&0.27&25.97&0.16&0.20&Mag\\
3031&344.46375&6.151650&26.15&0.10&0.27&26.25&0.16&0.19&Mag\\
3032&344.46377&5.826539&27.09&0.27&0.27&27.11&0.39&0.20&Mag\\
3033&344.46377&5.871125&25.90&0.11&0.27&24.16&0.02&0.19&Mag\\
3034&344.46379&6.117144&25.97&0.10&0.27&26.07&0.18&0.19&Mag\\
3035&344.46387&5.760281&25.20&0.05&0.28&25.13&0.07&0.20&Mag\\
3036&344.46389&6.140056&26.30&0.13&0.27&25.85&0.11&0.19&Mag\\
3037&344.46390&6.001727&25.14&0.04&0.27&24.89&0.05&0.19&Mag\\
3038&344.46395&5.805055&23.17&0.01&0.28&21.77&0.01&0.20&Mag\\
3039&344.46395&5.963793&26.34&0.13&0.27&26.08&0.14&0.20&Mag\\
3040&344.46396&6.016266&26.44&0.22&0.27&25.27&0.08&0.19&Mag\\
3041&344.46396&5.767666&24.88&0.03&0.28&24.57&0.04&0.20&Mag\\
3042&344.46399&6.124275&24.70&0.03&0.27&24.49&0.03&0.19&Mag\\
3043&344.46401&6.080240&25.74&0.08&0.27&25.32&0.08&0.19&Mag\\
3044&344.46407&6.019867&24.90&0.04&0.27&24.75&0.05&0.19&Mag\\
3045&344.46408&5.808314&25.60&0.07&0.28&25.48&0.08&0.20&Mag\\
3046&344.46409&5.770325&26.88&0.24&0.28&26.24&0.17&0.20&Mag\\
3047&344.46410&6.022828&26.09&0.12&0.27&26.10&0.19&0.19&Mag\\
3048&344.46410&5.991078&24.79&0.03&0.27&23.31&0.01&0.19&Mag\\
3049&344.46411&5.879049&24.63&0.03&0.27&24.60&0.04&0.19&Mag\\
3050&344.46413&5.959623&25.02&0.04&0.27&25.24&0.07&0.20&Mag\\
3051&344.46419&6.027969&25.20&0.05&0.27&24.85&0.05&0.19&Mag\\
3052&344.46421&5.881229&24.99&0.04&0.27&24.94&0.06&0.20&Mag\\
3053&344.46428&5.925064&22.12&0.01&0.27&21.53&0.01&0.20&Mag\\
3054&344.46431&6.016233&25.89&0.10&0.27&25.25&0.08&0.19&Mag\\
3055&344.46434&5.755359&25.72&0.07&0.28&25.61&0.09&0.20&Mag\\
3056&344.46437&5.950903&25.88&0.09&0.27&25.13&0.06&0.20&Mag\\
3057&344.46438&6.068020&25.25&0.06&0.27&24.92&0.06&0.19&Mag\\
3058&344.46440&5.815113&24.98&0.04&0.27&24.71&0.04&0.20&Mag\\
3059&344.46445&5.846979&25.49&0.06&0.27&24.57&0.05&0.19&Mag\\
3060&344.46445&5.868131&20.43&0.01&0.27&20.02&0.01&0.19&Mag\\
3061&344.46446&6.042800&26.82&0.22&0.27&26.46&0.22&0.19&Mag\\
3062&344.46447&5.783347&26.12&0.12&0.28&24.52&0.03&0.20&Mag\\
3063&344.46451&6.095226&24.42&0.02&0.27&24.16&0.03&0.19&Mag\\
3064&344.46452&5.834117&25.41&0.06&0.27&25.01&0.06&0.20&Mag\\
3065&344.46455&6.126599&25.80&0.08&0.27&25.64&0.10&0.19&Mag\\
3066&344.46458&5.840241&26.67&0.20&0.27&26.13&0.14&0.19&Mag\\
3067&344.46458&6.018575&26.62&0.17&0.27&26.39&0.22&0.19&Mag\\
3068&344.46460&5.954709&26.50&0.15&0.27&26.30&0.20&0.20&Mag\\
3069&344.46461&6.071979&26.42&0.13&0.27&26.43&0.21&0.19&Mag\\
3070&344.46462&5.838374&26.70&0.19&0.27&26.45&0.21&0.20&Mag\\
3071&344.46464&6.154706&26.69&0.31&0.27&25.68&0.10&0.19&Mag\\
3072&344.46465&6.058208&25.79&0.09&0.27&25.36&0.09&0.19&Mag\\
3073&344.46465&6.109581&26.63&0.18&0.27&26.09&0.18&0.19&Mag\\
3074&344.46467&6.093460&25.54&0.07&0.27&24.98&0.07&0.19&Mag\\
3075&344.46467&6.138490&25.27&0.04&0.27&24.93&0.05&0.19&Mag\\
3076&344.46468&6.074597&26.72&0.21&0.27&25.69&0.10&0.19&Mag\\
3077&344.46468&6.115972&25.43&0.06&0.27&24.79&0.05&0.19&Mag\\
3078&344.46469&6.004618&24.87&0.04&0.27&24.54&0.03&0.19&Mag\\
3079&344.46474&5.800631&22.71&0.01&0.28&21.41&0.01&0.20&Mag\\
3080&344.46481&5.753301&26.35&0.13&0.28&25.58&0.08&0.20&Mag\\
3081&344.46481&5.755166&25.08&0.04&0.28&25.03&0.05&0.20&Mag\\
3082&344.46483&5.998814&26.38&0.13&0.27&26.36&0.21&0.19&Mag\\
3083&344.46483&6.108244&25.39&0.06&0.27&24.54&0.04&0.19&Mag\\
3084&344.46484&6.015471&25.36&0.05&0.27&25.33&0.08&0.19&Mag\\
3085&344.46486&5.916040&24.99&0.04&0.27&24.59&0.04&0.20&Mag\\
3086&344.46486&5.963430&24.93&0.04&0.27&24.64&0.09&0.19&Mag\\
3087&344.46486&6.154508&26.67&0.28&0.27&25.68&0.10&0.19&Mag\\
3088&344.46493&5.853225&20.55&0.01&0.27&20.21&0.01&0.19&Mag\\
3089&344.46494&5.838346&26.93&0.30&0.27&26.46&0.21&0.19&Mag\\
3090&344.46497&5.999451&25.64&0.07&0.27&25.51&0.09&0.19&Mag\\
3091&344.46504&5.762744&27.32&0.32&0.28&27.13&0.39&0.20&Mag\\
3092&344.46507&6.060707&24.94&0.06&0.27&24.26&0.03&0.19&Mag\\
3093&344.46511&5.757598&24.16&0.02&0.28&23.86&0.02&0.20&Mag\\
3094&344.46514&5.946971&25.72&0.08&0.27&25.04&0.06&0.20&Mag\\
3095&344.46520&5.953341&25.41&0.06&0.27&24.65&0.10&0.20&Mag\\
3096&344.46521&6.108654&25.75&0.07&0.27&25.81&0.14&0.19&Mag\\
3097&344.46524&5.997979&26.81&0.22&0.27&26.19&0.17&0.19&Mag\\
3098&344.46525&6.073212&25.15&0.05&0.27&25.09&0.06&0.19&Mag\\
3099&344.46527&6.037572&25.76&0.08&0.27&25.32&0.08&0.19&Mag\\
3100&344.46529&6.060497&25.86&0.12&0.27&24.29&0.03&0.19&Mag\\
3101&344.46530&5.753449&27.15&0.26&0.28&26.92&0.35&0.20&Mag\\
3102&344.46531&5.984473&22.26&0.01&0.27&20.73&0.01&0.19&Mag\\
3103&344.46536&5.786185&26.85&0.25&0.28&26.50&0.24&0.20&Mag\\
3104&344.46537&5.794469&25.42&0.05&0.28&25.29&0.07&0.20&Mag\\
3105&344.46537&5.868221&25.41&0.06&0.27&25.23&0.06&0.19&Mag\\
3106&344.46539&6.097899&25.91&0.09&0.27&25.81&0.14&0.19&Mag\\
3107&344.46544&5.805382&25.06&0.04&0.28&24.82&0.10&0.20&Mag\\
3108&344.46546&6.049180&25.58&0.07&0.27&25.09&0.05&0.19&Mag\\
3109&344.46551&5.800710&26.68&0.21&0.28&25.31&0.06&0.20&Mag\\
3110&344.46551&6.057781&25.73&0.08&0.27&25.41&0.08&0.19&Mag\\
3111&344.46552&6.004052&24.73&0.03&0.27&24.70&0.04&0.19&Mag\\
3112&344.46553&6.072804&26.45&0.17&0.27&26.07&0.15&0.19&Mag\\
3113&344.46555&6.149250&25.35&0.05&0.27&24.70&0.03&0.19&Mag\\
3114&344.46558&5.919243&25.39&0.06&0.27&24.81&0.05&0.20&Mag\\
3115&344.46559&5.848350&26.05&0.11&0.27&25.54&0.09&0.19&Mag\\
3116&344.46559&6.152119&26.39&0.12&0.27&26.27&0.17&0.19&Mag\\
3117&344.46565&5.890174&26.27&0.12&0.27&26.44&0.25&0.19&Mag\\
3118&344.46567&6.137606&25.34&0.05&0.27&25.19&0.06&0.19&Mag\\
3119&344.46567&5.823303&25.53&0.06&0.27&25.36&0.11&0.20&Mag\\
3120&344.46568&5.983206&25.32&0.05&0.27&25.37&0.09&0.19&Mag\\
3121&344.46572&6.086301&25.14&0.04&0.27&25.16&0.06&0.19&Mag\\
3122&344.46578&5.902361&26.26&0.12&0.27&25.95&0.14&0.20&Mag\\
3123&344.46580&5.784186&25.38&0.05&0.28&25.14&0.06&0.20&Mag\\
3124&344.46582&5.892315&23.48&0.01&0.27&21.95&0.01&0.20&Mag\\
3125&344.46582&5.839411&25.41&0.06&0.27&25.42&0.08&0.19&Mag\\
3126&344.46583&5.946715&25.12&0.05&0.27&25.28&0.09&0.20&Mag\\
3127&344.46584&6.114299&25.91&0.10&0.27&25.04&0.07&0.19&Mag\\
3128&344.46584&6.005805&24.95&0.04&0.27&24.45&0.04&0.19&Mag\\
3129&344.46585&6.052183&26.28&0.12&0.27&25.89&0.12&0.19&Mag\\
3130&344.46588&5.852251&25.49&0.06&0.27&25.24&0.15&0.19&Mag\\
3131&344.46588&5.785928&26.47&0.14&0.28&26.51&0.25&0.20&Mag\\
3132&344.46592&5.813831&24.66&0.02&0.27&24.35&0.03&0.20&Mag\\
3133&344.46596&5.984929&24.34&0.02&0.27&24.01&0.02&0.19&Mag\\
3134&344.46597&5.994142&25.69&0.07&0.27&25.28&0.07&0.19&Mag\\
3135&344.46598&5.884405&25.38&0.05&0.27&25.12&0.06&0.19&Mag\\
3136&344.46598&5.756823&24.96&0.03&0.28&24.45&0.07&0.20&Mag\\
3137&344.46605&6.065598&25.46&0.07&0.27&25.07&0.07&0.19&Mag\\
3138&344.46606&5.802761&25.66&0.07&0.28&25.30&0.09&0.20&Mag\\
3139&344.46607&5.925290&25.20&0.05&0.27&24.17&0.02&0.20&Mag\\
3140&344.46608&5.930878&26.07&0.14&0.27&25.19&0.06&0.20&Mag\\
3141&344.46608&6.076867&27.32&0.38&0.27&26.81&0.33&0.19&Mag\\
3142&344.46613&5.996292&25.77&0.09&0.27&25.24&0.10&0.19&Mag\\
3143&344.46618&5.911464&27.00&0.28&0.27&25.85&0.11&0.20&Mag\\
3144&344.46618&5.874583&25.33&0.05&0.27&25.18&0.08&0.19&Mag\\
3145&344.46618&6.101837&25.58&0.06&0.27&25.13&0.07&0.19&Mag\\
3146&344.46618&6.151354&23.67&0.01&0.27&22.18&0.01&0.19&Mag\\
3147&344.46624&5.962844&24.57&0.02&0.27&24.00&0.02&0.19&Mag\\
3148&344.46628&5.997417&26.60&0.16&0.27&26.51&0.24&0.19&Mag\\
3149&344.46629&5.849681&26.79&0.21&0.27&25.97&0.14&0.19&Mag\\
3150&344.46632&6.030952&25.99&0.11&0.27&25.91&0.15&0.19&Mag\\
3151&344.46633&6.121409&25.95&0.09&0.27&25.71&0.10&0.19&Mag\\
3152&344.46635&6.097690&26.68&0.20&0.27&26.13&0.16&0.19&Mag\\
3153&344.46636&6.123330&24.72&0.03&0.27&24.67&0.04&0.19&Mag\\
3154&344.46637&5.960322&25.00&0.08&0.27&24.73&0.07&0.19&Mag\\
3155&344.46639&5.930961&25.99&0.10&0.27&25.19&0.06&0.20&Mag\\
3156&344.46640&5.759440&24.30&0.02&0.28&23.75&0.02&0.20&Mag\\
3157&344.46642&6.028595&27.41&0.35&0.27&27.07&0.38&0.19&Mag\\
3158&344.46642&5.791525&25.95&0.10&0.28&25.90&0.11&0.20&Mag\\
3159&344.46643&5.754384&25.50&0.06&0.28&25.05&0.05&0.20&Mag\\
3160&344.46644&6.137228&26.94&0.24&0.27&26.23&0.19&0.19&Mag\\
3161&344.46644&5.794576&26.22&0.14&0.28&26.35&0.19&0.20&Mag\\
3162&344.46645&5.976918&25.01&0.05&0.27&24.63&0.04&0.19&Mag\\
3163&344.46648&5.825554&26.50&0.17&0.27&25.91&0.12&0.20&Mag\\
3164&344.46649&5.794269&25.92&0.12&0.28&25.29&0.07&0.20&Mag\\
3165&344.46650&5.895217&25.36&0.06&0.27&25.12&0.06&0.19&Mag\\
3166&344.46650&5.804663&25.59&0.07&0.28&25.62&0.11&0.20&Mag\\
3167&344.46650&6.079858&25.27&0.05&0.27&25.15&0.07&0.19&Mag\\
3168&344.46651&6.006545&25.37&0.05&0.27&25.15&0.07&0.19&Mag\\
3169&344.46653&6.068750&25.36&0.08&0.27&24.97&0.09&0.19&Mag\\
3170&344.46656&5.807650&25.63&0.07&0.28&25.66&0.11&0.20&Mag\\
3171&344.46657&6.052766&24.77&0.03&0.27&24.58&0.04&0.19&Mag\\
3172&344.46658&5.839014&25.50&0.07&0.27&25.43&0.08&0.19&Mag\\
3173&344.46661&5.877769&25.07&0.04&0.27&24.91&0.05&0.19&Mag\\
3174&344.46664&5.960199&27.00&0.36&0.27&24.79&0.07&0.19&Mag\\
3175&344.46665&6.093334&25.38&0.06&0.27&24.60&0.04&0.19&Mag\\
3176&344.46666&6.090434&25.91&0.09&0.27&26.05&0.15&0.19&Mag\\
3177&344.46667&5.909717&25.97&0.09&0.27&25.70&0.13&0.20&Mag\\
3178&344.46667&5.918084&25.34&0.05&0.27&25.21&0.14&0.20&Mag\\
3179&344.46668&6.007134&25.96&0.10&0.27&25.14&0.06&0.19&Mag\\
3180&344.46668&6.104488&24.65&0.02&0.27&23.77&0.02&0.19&Mag\\
3181&344.46669&5.942685&26.80&0.21&0.27&26.38&0.20&0.19&Mag\\
3182&344.46671&6.017108&25.58&0.06&0.27&25.62&0.10&0.19&Mag\\
3183&344.46675&6.135606&25.28&0.04&0.27&25.14&0.05&0.19&Mag\\
3184&344.46679&5.987855&26.00&0.10&0.27&25.54&0.10&0.19&Mag\\
3185&344.46680&6.035284&24.88&0.03&0.27&24.66&0.04&0.19&Mag\\
3186&344.46682&5.775762&24.88&0.04&0.28&24.07&0.02&0.20&Mag\\
3187&344.46684&5.958823&25.17&0.06&0.27&24.99&0.06&0.19&Mag\\
3188&344.46685&5.889726&25.83&0.08&0.27&25.58&0.10&0.19&Mag\\
3189&344.46691&5.902857&24.81&0.04&0.27&23.38&0.01&0.20&Mag\\
3190&344.46693&6.101676&25.41&0.06&0.27&25.15&0.07&0.19&Mag\\
3191&344.46694&5.996215&26.02&0.10&0.27&26.19&0.16&0.19&Mag\\
3192&344.46695&5.958517&25.59&0.09&0.27&25.02&0.06&0.19&Mag\\
3193&344.46698&5.983961&26.51&0.16&0.27&26.20&0.18&0.19&Mag\\
3194&344.46701&6.083521&26.75&0.22&0.27&25.98&0.21&0.19&Mag\\
3195&344.46703&6.056700&25.31&0.05&0.27&25.57&0.12&0.19&Mag\\
3196&344.46706&5.928175&21.32&0.01&0.27&20.16&0.01&0.20&Mag\\
3197&344.46709&5.879986&25.84&0.09&0.27&25.54&0.10&0.19&Mag\\
3198&344.46713&6.063493&24.61&0.03&0.27&24.36&0.03&0.19&Mag\\
3199&344.46714&6.028418&25.52&0.06&0.27&25.26&0.07&0.19&Mag\\
3200&344.46715&6.014749&25.82&0.08&0.27&25.49&0.10&0.19&Mag\\
3201&344.46717&6.042252&25.67&0.08&0.27&25.53&0.09&0.19&Mag\\
3202&344.46718&5.987633&25.72&0.08&0.27&25.21&0.07&0.19&Mag\\
3203&344.46720&6.138603&25.01&0.04&0.27&24.94&0.05&0.19&Mag\\
3204&344.46721&6.016095&25.97&0.12&0.27&25.59&0.11&0.19&Mag\\
3205&344.46727&6.083877&25.86&0.09&0.27&25.23&0.07&0.19&Mag\\
3206&344.46727&5.989149&26.18&0.12&0.27&25.77&0.11&0.19&Mag\\
3207&344.46728&5.996019&21.76&0.01&0.27&20.18&0.01&0.19&Mag\\
3208&344.46729&6.062203&25.42&0.06&0.27&25.07&0.06&0.19&Mag\\
3209&344.46729&5.968132&26.08&0.11&0.27&25.97&0.15&0.19&Mag\\
3210&344.46730&6.055848&26.95&0.26&0.27&26.22&0.18&0.19&Mag\\
3211&344.46730&6.040148&25.02&0.04&0.27&24.60&0.03&0.19&Mag\\
3212&344.46731&5.914161&25.27&0.05&0.27&24.89&0.05&0.20&Mag\\
3213&344.46732&5.816467&26.55&0.17&0.27&25.79&0.12&0.20&Mag\\
3214&344.46732&5.813699&25.33&0.04&0.27&25.32&0.08&0.20&Mag\\
3215&344.46735&5.976438&24.48&0.03&0.27&24.31&0.03&0.19&Mag\\
3216&344.46739&6.052118&25.79&0.08&0.27&25.63&0.10&0.19&Mag\\
3217&344.46740&5.977290&25.25&0.05&0.27&24.95&0.05&0.19&Mag\\
3218&344.46744&5.788617&26.07&0.11&0.28&25.99&0.16&0.20&Mag\\
3219&344.46744&5.917062&26.05&0.10&0.27&25.93&0.14&0.19&Mag\\
3220&344.46745&5.805192&26.22&0.13&0.28&25.55&0.09&0.20&Mag\\
3221&344.46745&6.132588&24.76&0.04&0.27&24.18&0.02&0.19&Mag\\
3222&344.46747&6.027532&22.51&0.01&0.27&22.05&0.01&0.19&Mag\\
3223&344.46749&5.900935&25.75&0.08&0.27&25.23&0.07&0.19&Mag\\
3224&344.46754&5.765783&25.61&0.06&0.28&25.38&0.08&0.20&Mag\\
3225&344.46756&5.804659&26.27&0.14&0.28&25.59&0.11&0.20&Mag\\
3226&344.46757&5.811498&26.08&0.12&0.27&25.30&0.07&0.20&Mag\\
3227&344.46759&5.826033&26.63&0.18&0.27&26.32&0.18&0.20&Mag\\
3228&344.46759&6.153678&26.82&0.19&0.27&26.60&0.23&0.19&Mag\\
3229&344.46762&6.138925&25.21&0.04&0.27&24.95&0.05&0.19&Mag\\
3230&344.46763&5.822344&26.20&0.13&0.27&25.93&0.12&0.20&Mag\\
3231&344.46763&5.780252&26.66&0.17&0.28&26.40&0.19&0.20&Mag\\
3232&344.46763&6.040722&23.10&0.01&0.27&22.77&0.01&0.19&Mag\\
3233&344.46763&5.767708&25.49&0.06&0.28&25.20&0.06&0.20&Mag\\
3234&344.46767&5.835072&26.30&0.15&0.27&26.62&0.28&0.19&Mag\\
3235&344.46767&5.897388&25.50&0.06&0.27&25.43&0.08&0.19&Mag\\
3236&344.46767&5.963244&25.43&0.06&0.27&25.21&0.09&0.19&Mag\\
3237&344.46768&6.147412&26.99&0.21&0.27&26.98&0.35&0.19&Mag\\
3238&344.46769&5.877234&26.79&0.26&0.27&25.95&0.13&0.19&Mag\\
3239&344.46772&5.872506&26.57&0.17&0.27&26.37&0.22&0.19&Mag\\
3240&344.46773&5.868774&26.62&0.17&0.27&26.71&0.26&0.19&Mag\\
3241&344.46779&5.943744&25.90&0.09&0.27&26.19&0.17&0.19&Mag\\
3242&344.46779&5.832159&26.21&0.12&0.27&26.11&0.18&0.20&Mag\\
3243&344.46781&5.757538&23.70&0.01&0.28&22.26&0.01&0.20&Mag\\
3244&344.46781&6.014223&24.58&0.02&0.27&24.12&0.04&0.19&Mag\\
3245&344.46782&5.946754&25.45&0.07&0.27&24.83&0.05&0.19&Mag\\
3246&344.46785&6.104370&26.75&0.18&0.27&26.58&0.23&0.19&Mag\\
3247&344.46787&5.966902&25.68&0.07&0.27&24.99&0.05&0.19&Mag\\
3248&344.46792&6.134311&25.77&0.07&0.27&26.03&0.15&0.19&Mag\\
3249&344.46804&6.123782&25.30&0.05&0.27&25.36&0.09&0.19&Mag\\
3250&344.46805&6.009707&25.28&0.05&0.27&25.23&0.07&0.19&Mag\\
3251&344.46817&5.755359&26.45&0.16&0.28&25.75&0.10&0.20&Mag\\
3252&344.46818&5.815819&25.31&0.05&0.27&25.37&0.07&0.20&Mag\\
3253&344.46819&5.913077&25.39&0.10&0.27&25.42&0.08&0.19&Mag\\
3254&344.46822&6.033039&26.81&0.23&0.27&26.45&0.20&0.19&Mag\\
3255&344.46822&6.128137&24.94&0.04&0.27&24.70&0.04&0.19&Mag\\
3256&344.46822&6.071677&25.67&0.06&0.27&25.54&0.10&0.19&Mag\\
3257&344.46825&5.765457&25.85&0.08&0.28&25.54&0.08&0.20&Mag\\
3258&344.46826&5.999840&26.01&0.09&0.27&26.06&0.16&0.19&Mag\\
3259&344.46827&5.904592&25.90&0.10&0.27&25.34&0.08&0.19&Mag\\
3260&344.46830&5.912845&25.48&0.11&0.27&25.39&0.21&0.19&Mag\\
3261&344.46831&5.832371&26.64&0.22&0.27&25.58&0.11&0.19&Mag\\
3262&344.46832&5.888980&25.27&0.05&0.27&25.05&0.06&0.19&Mag\\
3263&344.46834&5.819113&25.66&0.07&0.27&25.29&0.07&0.20&Mag\\
3264&344.46836&6.149409&26.40&0.14&0.27&25.75&0.10&0.19&Mag\\
3265&344.46839&5.806576&25.31&0.06&0.28&25.11&0.06&0.20&Mag\\
3266&344.46839&5.902336&24.61&0.03&0.27&24.14&0.02&0.19&Mag\\
3267&344.46842&5.982158&26.02&0.11&0.27&25.13&0.06&0.19&Mag\\
3268&344.46848&6.057929&25.04&0.04&0.27&24.98&0.05&0.19&Mag\\
3269&344.46849&5.942145&25.23&0.05&0.27&25.23&0.07&0.19&Mag\\
3270&344.46853&5.980631&25.23&0.06&0.27&24.74&0.04&0.19&Mag\\
3271&344.46855&6.000675&24.76&0.05&0.27&24.46&0.03&0.19&Mag\\
3272&344.46862&6.085758&25.67&0.07&0.27&25.29&0.07&0.19&Mag\\
3273&344.46864&6.105882&24.12&0.02&0.27&23.57&0.01&0.19&Mag\\
3274&344.46864&5.835686&19.15&0.01&0.27&18.58&0.01&0.19&Mag\\
3275&344.46867&5.990773&24.81&0.03&0.27&24.30&0.03&0.19&Mag\\
3276&344.46870&5.933810&22.37&0.01&0.27&20.87&0.01&0.19&Mag\\
3277&344.46873&5.774736&27.10&0.27&0.28&27.25&0.46&0.20&Mag\\
3278&344.46874&5.966487&21.37&0.01&0.27&19.88&0.01&0.19&Mag\\
3279&344.46879&5.814468&27.36&0.39&0.27&26.41&0.20&0.20&Mag\\
3280&344.46880&5.984653&25.53&0.06&0.27&25.34&0.08&0.19&Mag\\
3281&344.46881&6.039598&26.57&0.21&0.27&24.88&0.08&0.19&Mag\\
3282&344.46881&5.843406&27.07&0.27&0.27&26.60&0.27&0.19&Mag\\
3283&344.46882&5.785883&26.07&0.10&0.28&25.89&0.20&0.20&Mag\\
3284&344.46883&6.000775&25.52&0.06&0.27&25.58&0.10&0.19&Mag\\
3285&344.46885&6.051877&26.56&0.18&0.27&26.26&0.19&0.19&Mag\\
3286&344.46888&6.032258&25.60&0.06&0.27&25.30&0.08&0.19&Mag\\
3287&344.46889&6.007512&25.30&0.05&0.27&24.63&0.04&0.19&Mag\\
3288&344.46893&6.116193&26.23&0.12&0.27&26.56&0.25&0.19&Mag\\
3289&344.46894&6.033114&23.99&0.01&0.27&23.32&0.01&0.19&Mag\\
3290&344.46896&6.120539&26.69&0.23&0.27&26.19&0.16&0.19&Mag\\
3291&344.46896&6.119339&26.05&0.11&0.27&25.63&0.09&0.19&Mag\\
3292&344.46900&5.816262&22.05&0.01&0.27&20.69&0.01&0.20&Mag\\
3293&344.46900&5.983750&24.76&0.04&0.27&24.46&0.04&0.19&Mag\\
3294&344.46904&6.148129&21.50&0.01&0.27&19.96&0.01&0.19&Mag\\
3295&344.46904&6.105287&25.61&0.06&0.27&25.46&0.10&0.19&Mag\\
3296&344.46906&5.959872&25.81&0.09&0.27&25.13&0.07&0.19&Mag\\
3297&344.46907&6.039484&25.30&0.07&0.27&25.06&0.10&0.19&Mag\\
3298&344.46908&5.980559&25.37&0.06&0.27&25.43&0.17&0.19&Mag\\
3299&344.46915&5.825667&26.30&0.13&0.27&26.05&0.14&0.20&Mag\\
3300&344.46916&6.055298&25.87&0.11&0.27&25.68&0.10&0.19&Mag\\
3301&344.46917&5.775601&25.67&0.07&0.28&25.31&0.07&0.20&Mag\\
3302&344.46922&5.933699&22.61&0.01&0.27&21.09&0.01&0.19&Mag\\
3303&344.46922&6.061832&26.27&0.14&0.27&26.26&0.21&0.19&Mag\\
3304&344.46924&6.019307&23.89&0.01&0.27&23.71&0.02&0.19&Mag\\
3305&344.46926&5.889604&24.96&0.04&0.27&24.64&0.05&0.19&Mag\\
3306&344.46927&6.037052&26.79&0.20&0.27&26.63&0.24&0.19&Mag\\
3307&344.46927&6.121471&27.02&0.26&0.27&26.78&0.31&0.19&Mag\\
3308&344.46929&5.815948&24.28&0.02&0.27&22.76&0.01&0.20&Mag\\
3309&344.46931&5.983533&24.91&0.05&0.27&24.29&0.06&0.19&Mag\\
3310&344.46931&5.842707&25.84&0.09&0.27&25.76&0.12&0.19&Mag\\
3311&344.46932&5.801551&25.58&0.06&0.28&25.51&0.08&0.20&Mag\\
3312&344.46936&5.952022&25.83&0.09&0.27&25.46&0.12&0.19&Mag\\
3313&344.46936&5.779659&25.13&0.04&0.28&24.62&0.04&0.20&Mag\\
3314&344.46937&5.939324&27.49&0.48&0.27&26.62&0.24&0.19&Mag\\
3315&344.46939&5.811332&25.30&0.05&0.27&25.32&0.07&0.20&Mag\\
3316&344.46939&5.885177&25.61&0.08&0.27&25.38&0.07&0.19&Mag\\
3317&344.46940&5.838255&26.27&0.13&0.27&25.41&0.08&0.19&Mag\\
3318&344.46941&5.802645&25.12&0.04&0.28&25.29&0.08&0.20&Mag\\
3319&344.46941&5.926317&25.44&0.06&0.27&25.04&0.08&0.19&Mag\\
3320&344.46943&5.915987&25.65&0.07&0.27&25.52&0.09&0.19&Mag\\
3321&344.46947&6.055269&24.87&0.04&0.27&24.50&0.03&0.19&Mag\\
3322&344.46950&5.902901&24.92&0.04&0.27&24.69&0.05&0.19&Mag\\
3323&344.46955&5.805425&25.81&0.08&0.28&25.40&0.07&0.20&Mag\\
3324&344.46957&6.108823&24.34&0.05&0.27&23.33&0.03&0.19&Mag\\
3325&344.46958&6.149720&27.18&0.26&0.27&27.24&0.44&0.19&Mag\\
3326&344.46958&6.059697&26.72&0.32&0.27&25.73&0.11&0.19&Mag\\
3327&344.46959&5.922668&24.86&0.07&0.27&24.94&0.07&0.19&Mag\\
3328&344.46961&5.806531&25.94&0.10&0.28&25.36&0.07&0.20&Mag\\
3329&344.46964&6.108560&24.63&0.03&0.27&23.75&0.03&0.19&Mag\\
3330&344.46965&5.786113&24.40&0.02&0.28&23.74&0.02&0.20&Mag\\
3331&344.46967&5.922910&24.93&0.09&0.27&24.41&0.05&0.19&Mag\\
3332&344.46971&6.057646&24.77&0.03&0.27&24.60&0.04&0.19&Mag\\
3333&344.46974&5.976117&22.09&0.01&0.27&20.50&0.01&0.19&Mag\\
3334&344.46974&5.889678&25.45&0.06&0.27&25.51&0.11&0.19&Mag\\
3335&344.46975&6.059462&25.49&0.09&0.27&25.54&0.10&0.19&Mag\\
3336&344.46978&6.108173&25.53&0.08&0.27&24.57&0.05&0.19&Mag\\
3337&344.46982&6.088406&26.03&0.10&0.27&25.54&0.10&0.19&Mag\\
3338&344.46985&5.810655&26.80&0.22&0.27&26.50&0.21&0.20&Mag\\
3339&344.46992&5.850873&24.33&0.02&0.27&24.22&0.02&0.19&Mag\\
3340&344.46994&5.767493&25.64&0.07&0.28&25.55&0.10&0.20&Mag\\
3341&344.46995&5.757845&26.96&0.18&0.28&27.49&0.51&0.20&Mag\\
3342&344.46997&5.874369&26.39&0.15&0.27&26.31&0.21&0.19&Mag\\
3343&344.46998&5.794467&25.77&0.08&0.28&25.58&0.11&0.20&Mag\\
3344&344.47000&6.059629&26.47&0.20&0.27&24.92&0.06&0.19&Mag\\
3345&344.47002&5.937535&24.40&0.02&0.27&24.16&0.03&0.19&Mag\\
3346&344.47002&6.048717&26.52&0.16&0.27&25.94&0.12&0.19&Mag\\
3347&344.47003&6.087621&27.21&0.31&0.27&26.80&0.30&0.19&Mag\\
3348&344.47003&5.845352&25.82&0.08&0.27&25.79&0.13&0.19&Mag\\
3349&344.47007&5.851229&25.78&0.08&0.27&25.53&0.09&0.19&Mag\\
3350&344.47009&5.944701&25.65&0.07&0.27&24.90&0.05&0.19&Mag\\
3351&344.47010&5.794780&26.17&0.14&0.28&25.97&0.18&0.20&Mag\\
3352&344.47010&5.885783&24.10&0.02&0.27&23.95&0.02&0.19&Mag\\
3353&344.47013&5.954388&27.15&0.29&0.27&26.49&0.21&0.19&Mag\\
3354&344.47014&6.008324&23.03&0.01&0.27&22.06&0.01&0.19&Mag\\
3355&344.47015&5.951859&27.58&0.52&0.27&27.28&0.44&0.19&Mag\\
3356&344.47023&5.916923&25.35&0.07&0.27&25.06&0.08&0.19&Mag\\
3357&344.47027&6.135654&24.16&0.02&0.27&22.74&0.03&0.19&Mag\\
3358&344.47027&5.810996&24.21&0.02&0.27&24.36&0.06&0.20&Mag\\
3359&344.47028&6.095769&26.43&0.16&0.27&26.29&0.18&0.19&Mag\\
3360&344.47032&5.763840&25.68&0.07&0.28&25.31&0.07&0.20&Mag\\
3361&344.47034&6.002594&24.46&0.02&0.27&23.47&0.01&0.19&Mag\\
3362&344.47036&5.767845&25.66&0.08&0.28&24.53&0.03&0.20&Mag\\
3363&344.47039&5.787542&25.04&0.04&0.28&25.11&0.07&0.20&Mag\\
3364&344.47039&5.910288&25.02&0.04&0.27&24.55&0.03&0.19&Mag\\
3365&344.47046&6.006968&26.43&0.14&0.27&26.79&0.29&0.19&Mag\\
3366&344.47047&6.085377&24.95&0.03&0.27&24.76&0.11&0.19&Mag\\
3367&344.47048&6.000117&25.70&0.07&0.27&25.56&0.10&0.19&Mag\\
3368&344.47050&5.987989&24.95&0.04&0.27&24.99&0.09&0.19&Mag\\
3369&344.47052&6.096131&26.80&0.24&0.27&25.76&0.10&0.19&Mag\\
3370&344.47054&5.916862&25.55&0.07&0.27&25.33&0.11&0.19&Mag\\
3371&344.47054&6.142656&24.23&0.02&0.27&23.61&0.01&0.19&Mag\\
3372&344.47057&5.806225&27.65&0.50&0.27&26.80&0.28&0.20&Mag\\
3373&344.47057&5.943040&26.01&0.09&0.27&25.62&0.11&0.19&Mag\\
3374&344.47058&6.071879&22.78&0.01&0.27&22.27&0.01&0.19&Mag\\
3375&344.47059&5.779002&25.30&0.05&0.28&25.42&0.07&0.20&Mag\\
3376&344.47068&5.848177&25.50&0.06&0.27&25.30&0.07&0.19&Mag\\
3377&344.47068&6.044059&26.34&0.13&0.27&26.27&0.20&0.19&Mag\\
3378&344.47070&6.107158&24.62&0.03&0.27&24.16&0.04&0.19&Mag\\
3379&344.47071&6.133120&25.58&0.07&0.27&25.50&0.09&0.19&Mag\\
3380&344.47073&5.923453&26.20&0.11&0.27&25.84&0.11&0.19&Mag\\
3381&344.47081&5.893441&25.44&0.06&0.27&25.50&0.08&0.19&Mag\\
3382&344.47081&6.139199&23.49&0.02&0.27&22.74&0.01&0.19&Mag\\
3383&344.47082&5.989287&27.13&0.30&0.27&26.68&0.25&0.19&Mag\\
3384&344.47083&5.770072&25.35&0.06&0.28&24.86&0.05&0.20&Mag\\
3385&344.47083&5.999281&25.82&0.07&0.27&25.75&0.11&0.19&Mag\\
3386&344.47084&5.767279&24.67&0.03&0.28&24.43&0.03&0.20&Mag\\
3387&344.47086&5.868597&25.39&0.05&0.27&24.93&0.06&0.19&Mag\\
3388&344.47087&6.043343&21.47&0.01&0.27&20.03&0.01&0.19&Mag\\
3389&344.47088&6.136496&22.53&0.01&0.27&22.04&0.01&0.19&Mag\\
3390&344.47090&6.106947&24.23&0.03&0.27&23.58&0.02&0.19&Mag\\
3391&344.47090&5.817472&24.77&0.03&0.27&24.57&0.04&0.20&Mag\\
3392&344.47096&5.824554&25.19&0.05&0.27&24.93&0.05&0.20&Mag\\
3393&344.47096&5.833303&24.32&0.02&0.27&24.27&0.03&0.19&Mag\\
3394&344.47098&5.892547&26.24&0.12&0.27&26.05&0.14&0.19&Mag\\
3395&344.47099&5.921995&25.00&0.04&0.27&24.85&0.12&0.19&Mag\\
3396&344.47100&6.139025&26.92&0.44&0.27&22.86&0.01&0.19&Mag\\
3397&344.47102&5.786779&26.43&0.16&0.28&26.18&0.17&0.20&Mag\\
3398&344.47102&5.868951&25.51&0.07&0.27&25.08&0.06&0.19&Mag\\
3399&344.47105&5.878862&27.06&0.29&0.27&26.45&0.25&0.19&Mag\\
3400&344.47110&5.770245&26.59&0.25&0.28&24.90&0.05&0.20&Mag\\
3401&344.47110&5.903299&25.74&0.08&0.27&25.62&0.10&0.19&Mag\\
3402&344.47112&5.925675&26.60&0.21&0.27&25.91&0.13&0.19&Mag\\
3403&344.47118&6.123213&24.47&0.02&0.27&24.36&0.03&0.19&Mag\\
3404&344.47118&5.844899&24.37&0.06&0.27&23.64&0.04&0.19&Mag\\
3405&344.47118&5.894576&24.95&0.04&0.27&24.79&0.04&0.19&Mag\\
3406&344.47119&6.148618&26.01&0.09&0.27&26.19&0.17&0.19&Mag\\
3407&344.47120&6.021786&25.55&0.12&0.27&25.69&0.13&0.19&Mag\\
3408&344.47123&5.911734&26.20&0.12&0.27&26.17&0.17&0.19&Mag\\
3409&344.47127&5.845139&23.43&0.02&0.27&22.86&0.02&0.19&Mag\\
3410&344.47128&5.951861&25.18&0.05&0.27&24.82&0.04&0.19&Mag\\
3411&344.47128&5.816070&26.38&0.14&0.27&25.78&0.10&0.20&Mag\\
3412&344.47132&5.843396&25.54&0.11&0.27&25.11&0.07&0.19&Mag\\
3413&344.47134&5.845386&23.92&0.04&0.27&22.88&0.02&0.19&Mag\\
3414&344.47135&5.852446&26.03&0.11&0.27&25.65&0.10&0.19&Mag\\
3415&344.47137&5.892343&26.24&0.13&0.27&25.83&0.12&0.19&Mag\\
3416&344.47139&5.839058&25.86&0.13&0.27&24.23&0.05&0.19&Mag\\
3417&344.47140&6.121389&25.16&0.04&0.27&25.18&0.06&0.19&Mag\\
3418&344.47140&6.021985&25.54&0.13&0.27&25.09&0.12&0.19&Mag\\
3419&344.47140&6.155591&25.34&0.05&0.27&25.05&0.06&0.19&Mag\\
3420&344.47141&6.144219&25.27&0.04&0.27&24.97&0.05&0.19&Mag\\
3421&344.47141&6.119292&25.58&0.07&0.27&25.51&0.10&0.19&Mag\\
3422&344.47144&6.020469&24.51&0.03&0.27&24.19&0.02&0.19&Mag\\
3423&344.47145&5.846440&25.46&0.06&0.27&25.11&0.06&0.19&Mag\\
3424&344.47146&5.769726&26.15&0.11&0.28&25.67&0.10&0.20&Mag\\
3425&344.47147&5.869992&26.04&0.09&0.27&25.78&0.12&0.19&Mag\\
3426&344.47151&6.124242&26.02&0.11&0.27&25.47&0.08&0.19&Mag\\
3427&344.47152&5.843216&25.59&0.07&0.27&25.11&0.07&0.19&Mag\\
3428&344.47152&5.787268&25.86&0.10&0.28&25.58&0.09&0.20&Mag\\
3429&344.47154&5.793132&26.15&0.12&0.28&25.99&0.14&0.20&Mag\\
3430&344.47154&5.809643&24.24&0.02&0.27&23.91&0.02&0.20&Mag\\
3431&344.47156&5.886560&26.30&0.15&0.27&25.76&0.11&0.19&Mag\\
3432&344.47158&5.887574&25.53&0.06&0.27&25.16&0.06&0.19&Mag\\
3433&344.47162&6.057625&26.42&0.14&0.27&26.47&0.21&0.19&Mag\\
3434&344.47163&6.015307&26.65&0.19&0.27&26.50&0.24&0.19&Mag\\
3435&344.47165&6.154564&26.84&0.20&0.27&26.68&0.27&0.19&Mag\\
3436&344.47169&6.049857&27.37&0.36&0.27&26.51&0.21&0.19&Mag\\
3437&344.47182&5.811878&25.97&0.11&0.27&25.67&0.10&0.20&Mag\\
3438&344.47184&5.778803&26.18&0.12&0.28&25.48&0.07&0.20&Mag\\
3439&344.47185&5.819665&26.59&0.16&0.27&26.39&0.20&0.20&Mag\\
3440&344.47186&5.893330&25.91&0.12&0.27&24.92&0.05&0.19&Mag\\
3441&344.47187&5.846006&25.74&0.08&0.27&25.28&0.07&0.19&Mag\\
3442&344.47189&5.845384&25.25&0.05&0.27&24.83&0.05&0.19&Mag\\
3443&344.47191&6.086943&26.23&0.17&0.27&25.53&0.14&0.19&Mag\\
3444&344.47193&6.031033&22.47&0.01&0.27&21.09&0.01&0.19&Mag\\
3445&344.47193&5.941183&25.46&0.06&0.27&24.85&0.05&0.19&Mag\\
3446&344.47196&5.896800&24.35&0.02&0.27&24.15&0.02&0.19&Mag\\
3447&344.47196&5.913121&26.15&0.13&0.27&25.24&0.07&0.19&Mag\\
3448&344.47197&5.886553&26.87&0.27&0.27&26.28&0.18&0.19&Mag\\
3449&344.47199&5.942434&23.84&0.02&0.27&23.30&0.02&0.19&Mag\\
3450&344.47201&5.966432&23.45&0.01&0.27&21.84&0.01&0.19&Mag\\
3451&344.47203&6.019556&26.76&0.21&0.27&26.51&0.31&0.19&Mag\\
3452&344.47204&5.988546&25.46&0.08&0.27&25.28&0.08&0.19&Mag\\
3453&344.47206&5.988215&25.30&0.06&0.27&25.13&0.08&0.19&Mag\\
3454&344.47209&6.125528&26.79&0.23&0.27&25.97&0.12&0.19&Mag\\
3455&344.47209&5.766599&23.78&0.01&0.28&23.40&0.01&0.20&Mag\\
3456&344.47210&6.011041&25.02&0.05&0.27&23.51&0.01&0.19&Mag\\
3457&344.47210&5.844617&25.53&0.06&0.27&25.24&0.07&0.19&Mag\\
3458&344.47213&5.925116&24.76&0.04&0.27&24.23&0.03&0.19&Mag\\
3459&344.47215&5.857816&26.41&0.13&0.27&26.11&0.15&0.19&Mag\\
3460&344.47216&6.103989&25.36&0.06&0.27&24.85&0.13&0.19&Mag\\
3461&344.47218&6.086771&25.61&0.07&0.27&25.51&0.14&0.19&Mag\\
3462&344.47220&5.839527&26.23&0.17&0.27&25.65&0.10&0.19&Mag\\
3463&344.47220&5.991953&24.46&0.02&0.27&24.02&0.02&0.19&Mag\\
3464&344.47227&5.942222&21.46&0.01&0.27&19.88&0.01&0.19&Mag\\
3465&344.47227&6.115138&26.65&0.19&0.27&26.55&0.25&0.19&Mag\\
3466&344.47228&5.923298&26.59&0.18&0.27&26.34&0.19&0.19&Mag\\
3467&344.47229&5.751704&25.38&0.05&0.28&25.31&0.13&0.20&Mag\\
3468&344.47232&5.845452&25.46&0.06&0.27&24.85&0.05&0.19&Mag\\
3469&344.47237&5.905337&25.70&0.09&0.27&24.97&0.05&0.19&Mag\\
3470&344.47239&6.041482&26.61&0.24&0.27&25.53&0.09&0.19&Mag\\
3471&344.47240&6.149303&26.12&0.10&0.27&25.86&0.12&0.19&Mag\\
3472&344.47241&6.009566&26.77&0.23&0.27&25.85&0.13&0.19&Mag\\
3473&344.47242&6.104280&25.42&0.06&0.27&25.11&0.06&0.19&Mag\\
3474&344.47246&5.868435&26.83&0.23&0.27&26.18&0.17&0.19&Mag\\
3475&344.47247&6.127539&25.93&0.09&0.27&25.59&0.09&0.19&Mag\\
3476&344.47247&6.086860&25.65&0.11&0.27&24.56&0.03&0.19&Mag\\
3477&344.47250&6.071285&24.23&0.02&0.27&23.58&0.01&0.19&Mag\\
3478&344.47250&5.811896&25.37&0.06&0.27&25.34&0.19&0.20&Mag\\
3479&344.47251&5.884431&25.61&0.06&0.27&25.52&0.11&0.19&Mag\\
3480&344.47254&5.839672&25.44&0.06&0.27&25.63&0.10&0.19&Mag\\
3481&344.47254&6.096452&26.21&0.10&0.27&25.81&0.12&0.19&Mag\\
3482&344.47255&6.071647&24.94&0.04&0.27&24.63&0.04&0.19&Mag\\
3483&344.47256&5.818412&25.44&0.05&0.27&25.52&0.12&0.20&Mag\\
3484&344.47261&6.084634&26.55&0.16&0.27&26.27&0.19&0.19&Mag\\
3485&344.47264&6.028887&26.13&0.12&0.27&25.84&0.12&0.19&Mag\\
3486&344.47265&5.842186&23.38&0.01&0.27&23.10&0.01&0.19&Mag\\
3487&344.47269&5.782297&26.95&0.30&0.28&25.87&0.15&0.20&Mag\\
3488&344.47269&6.041359&26.18&0.13&0.27&25.52&0.09&0.19&Mag\\
3489&344.47272&6.089283&25.06&0.04&0.27&24.72&0.04&0.19&Mag\\
3490&344.47273&5.782695&25.55&0.06&0.28&25.53&0.13&0.20&Mag\\
3491&344.47273&5.933229&26.87&0.28&0.27&26.47&0.23&0.19&Mag\\
3492&344.47277&5.776063&24.34&0.02&0.28&23.88&0.02&0.20&Mag\\
3493&344.47278&6.090434&25.41&0.06&0.27&24.59&0.05&0.19&Mag\\
3494&344.47281&5.891590&26.08&0.11&0.27&25.48&0.09&0.19&Mag\\
3495&344.47283&5.911223&25.04&0.04&0.27&25.12&0.10&0.19&Mag\\
3496&344.47285&6.154991&26.49&0.17&0.27&25.76&0.12&0.19&Mag\\
3497&344.47286&5.787420&26.14&0.13&0.28&25.74&0.12&0.20&Mag\\
3498&344.47286&6.004244&25.47&0.05&0.27&25.55&0.09&0.19&Mag\\
3499&344.47289&6.012696&26.03&0.10&0.27&25.43&0.09&0.19&Mag\\
3500&344.47289&5.917878&24.90&0.09&0.27&23.72&0.02&0.19&Mag\\
3501&344.47290&6.029267&26.22&0.13&0.27&25.66&0.11&0.19&Mag\\
3502&344.47291&5.865046&27.27&0.32&0.27&26.79&0.29&0.19&Mag\\
3503&344.47295&6.093455&26.63&0.17&0.27&26.56&0.26&0.19&Mag\\
3504&344.47297&5.792425&25.15&0.06&0.28&24.88&0.04&0.20&Mag\\
3505&344.47302&6.004706&25.32&0.05&0.27&25.24&0.07&0.19&Mag\\
3506&344.47303&5.906929&25.75&0.08&0.27&25.38&0.08&0.19&Mag\\
3507&344.47303&6.090344&25.04&0.07&0.27&24.46&0.06&0.19&Mag\\
3508&344.47304&5.830383&21.08&0.01&0.27&19.69&0.01&0.19&Mag\\
3509&344.47307&5.917704&24.53&0.05&0.27&23.71&0.02&0.19&Mag\\
3510&344.47308&6.053366&25.48&0.07&0.27&25.24&0.12&0.19&Mag\\
3511&344.47310&6.066486&27.60&0.48&0.27&26.40&0.24&0.19&Mag\\
3512&344.47310&5.867347&26.65&0.18&0.27&26.52&0.22&0.19&Mag\\
3513&344.47312&5.889325&26.04&0.10&0.27&25.96&0.15&0.19&Mag\\
3514&344.47315&6.026273&25.52&0.09&0.27&25.25&0.11&0.19&Mag\\
3515&344.47316&6.015664&26.09&0.11&0.27&25.78&0.15&0.19&Mag\\
3516&344.47316&6.041751&25.40&0.06&0.27&24.73&0.04&0.19&Mag\\
3517&344.47317&6.103473&25.53&0.06&0.27&25.25&0.07&0.19&Mag\\
3518&344.47323&6.140374&25.79&0.07&0.27&25.70&0.11&0.19&Mag\\
3519&344.47326&6.116461&27.19&0.35&0.27&26.28&0.33&0.19&Mag\\
3520&344.47327&6.029200&25.64&0.08&0.27&25.52&0.11&0.19&Mag\\
3521&344.47328&5.917515&25.54&0.13&0.27&24.45&0.06&0.19&Mag\\
3522&344.47330&6.120814&24.94&0.04&0.27&24.80&0.05&0.19&Mag\\
3523&344.47333&6.102671&24.95&0.04&0.27&24.56&0.04&0.19&Mag\\
3524&344.47336&5.907639&24.90&0.06&0.27&24.75&0.10&0.19&Mag\\
3525&344.47338&6.032477&25.92&0.08&0.27&25.95&0.17&0.19&Mag\\
3526&344.47344&5.942445&25.19&0.05&0.27&24.53&0.03&0.19&Mag\\
3527&344.47346&5.907884&25.06&0.07&0.27&24.67&0.09&0.19&Mag\\
3528&344.47354&6.064131&25.21&0.05&0.27&24.98&0.06&0.19&Mag\\
3529&344.47354&5.812991&25.74&0.08&0.27&24.84&0.05&0.20&Mag\\
3530&344.47356&6.094322&24.67&0.03&0.27&23.98&0.02&0.19&Mag\\
3531&344.47356&6.019551&26.75&0.27&0.27&25.85&0.12&0.19&Mag\\
3532&344.47356&5.768511&23.27&0.01&0.28&21.80&0.01&0.20&Mag\\
3533&344.47357&6.088396&24.90&0.05&0.27&24.55&0.05&0.19&Mag\\
3534&344.47357&5.860148&23.09&0.01&0.27&21.59&0.01&0.19&Mag\\
3535&344.47360&5.836555&26.42&0.15&0.27&26.16&0.17&0.19&Mag\\
3536&344.47365&6.118749&25.96&0.10&0.27&24.96&0.06&0.19&Mag\\
3537&344.47365&5.764584&26.32&0.13&0.28&26.26&0.17&0.20&Mag\\
3538&344.47366&5.946905&26.43&0.16&0.27&26.39&0.22&0.19&Mag\\
3539&344.47367&6.034692&25.53&0.06&0.27&25.02&0.06&0.19&Mag\\
3540&344.47367&5.928229&25.32&0.06&0.27&24.90&0.10&0.19&Mag\\
3541&344.47374&6.033994&25.46&0.07&0.27&25.43&0.14&0.19&Mag\\
3542&344.47375&5.811862&25.79&0.11&0.27&23.89&0.02&0.20&Mag\\
3543&344.47378&6.088196&24.86&0.04&0.27&24.99&0.06&0.19&Mag\\
3544&344.47378&6.118502&26.12&0.20&0.27&24.97&0.06&0.19&Mag\\
3545&344.47379&5.943182&27.51&0.42&0.27&27.05&0.37&0.19&Mag\\
3546&344.47380&6.034293&26.27&0.18&0.27&25.84&0.12&0.19&Mag\\
3547&344.47381&5.782884&24.73&0.03&0.28&24.21&0.02&0.20&Mag\\
3548&344.47382&6.082627&26.82&0.20&0.27&26.56&0.26&0.19&Mag\\
3549&344.47382&5.962359&25.03&0.04&0.27&25.00&0.10&0.19&Mag\\
3550&344.47384&5.849920&25.92&0.08&0.27&25.41&0.07&0.19&Mag\\
3551&344.47385&6.089962&26.37&0.13&0.27&26.37&0.19&0.19&Mag\\
3552&344.47386&5.796622&24.89&0.04&0.28&24.52&0.03&0.20&Mag\\
3553&344.47386&5.817597&25.60&0.07&0.27&25.27&0.07&0.20&Mag\\
3554&344.47387&5.992796&26.93&0.25&0.27&26.43&0.22&0.19&Mag\\
3555&344.47388&5.899358&25.82&0.08&0.27&25.44&0.07&0.19&Mag\\
3556&344.47390&6.109031&26.62&0.19&0.27&26.24&0.20&0.19&Mag\\
3557&344.47392&6.011183&26.90&0.37&0.27&25.80&0.13&0.19&Mag\\
3558&344.47392&5.904146&26.73&0.21&0.27&26.24&0.18&0.19&Mag\\
3559&344.47394&6.033819&26.55&0.28&0.27&26.05&0.14&0.19&Mag\\
3560&344.47395&6.011486&26.45&0.23&0.27&25.79&0.13&0.19&Mag\\
3561&344.47397&6.141789&25.35&0.05&0.27&24.97&0.05&0.19&Mag\\
3562&344.47398&6.086826&20.44&0.01&0.27&18.95&0.01&0.19&Mag\\
3563&344.47405&5.788076&24.02&0.02&0.28&22.43&0.01&0.20&Mag\\
3564&344.47405&5.785342&26.37&0.15&0.28&25.21&0.07&0.20&Mag\\
3565&344.47407&5.861659&25.91&0.09&0.27&25.50&0.09&0.19&Mag\\
3566&344.47409&5.750833&26.25&0.14&0.28&25.38&0.07&0.20&Mag\\
3567&344.47409&6.036147&26.62&0.18&0.27&26.13&0.16&0.19&Mag\\
3568&344.47410&5.973267&26.49&0.19&0.27&26.00&0.15&0.19&Mag\\
3569&344.47416&6.130295&25.07&0.03&0.27&25.13&0.06&0.19&Mag\\
3570&344.47420&6.082677&26.69&0.19&0.27&26.35&0.20&0.19&Mag\\
3571&344.47420&6.041319&26.57&0.15&0.27&26.56&0.20&0.19&Mag\\
3572&344.47429&5.871488&25.46&0.05&0.27&25.34&0.08&0.19&Mag\\
3573&344.47430&6.118121&26.02&0.09&0.27&25.77&0.11&0.19&Mag\\
3574&344.47433&5.969246&25.38&0.06&0.27&25.54&0.17&0.19&Mag\\
3575&344.47435&6.145298&21.92&0.01&0.27&21.28&0.01&0.19&Mag\\
3576&344.47437&6.063349&25.55&0.07&0.27&25.28&0.08&0.19&Mag\\
3577&344.47440&5.848666&26.51&0.22&0.27&25.43&0.09&0.19&Mag\\
3578&344.47443&5.803821&26.46&0.15&0.27&25.96&0.13&0.20&Mag\\
3579&344.47443&5.838349&26.29&0.13&0.27&26.41&0.23&0.19&Mag\\
3580&344.47445&6.072137&25.50&0.06&0.27&25.35&0.08&0.19&Mag\\
3581&344.47445&5.849074&26.30&0.14&0.27&25.43&0.09&0.19&Mag\\
3582&344.47450&5.845657&26.38&0.14&0.27&26.16&0.17&0.19&Mag\\
3583&344.47455&6.114617&25.32&0.06&0.27&25.41&0.12&0.19&Mag\\
3584&344.47457&6.073456&25.33&0.06&0.27&25.26&0.07&0.19&Mag\\
3585&344.47460&5.768089&25.68&0.07&0.28&25.14&0.06&0.20&Mag\\
3586&344.47462&5.992887&25.64&0.08&0.27&24.59&0.05&0.19&Mag\\
3587&344.47463&5.914973&25.77&0.08&0.27&25.40&0.08&0.19&Mag\\
3588&344.47466&6.083087&25.92&0.09&0.27&25.46&0.08&0.19&Mag\\
3589&344.47470&5.937057&25.97&0.11&0.27&25.81&0.13&0.19&Mag\\
3590&344.47473&6.032909&25.36&0.05&0.27&24.88&0.05&0.19&Mag\\
3591&344.47475&5.893722&26.25&0.14&0.27&26.10&0.17&0.19&Mag\\
3592&344.47477&5.825697&25.65&0.07&0.27&25.84&0.13&0.19&Mag\\
3593&344.47478&5.787918&25.39&0.06&0.28&25.09&0.07&0.20&Mag\\
3594&344.47480&5.820175&24.67&0.05&0.27&24.39&0.03&0.20&Mag\\
3595&344.47483&6.066795&24.64&0.03&0.27&24.43&0.04&0.19&Mag\\
3596&344.47484&6.028800&24.60&0.03&0.27&23.91&0.07&0.19&Mag\\
3597&344.47486&5.807087&25.41&0.05&0.27&25.24&0.07&0.20&Mag\\
3598&344.47490&5.830181&24.90&0.03&0.27&24.82&0.05&0.19&Mag\\
3599&344.47490&5.819940&26.19&0.26&0.27&24.44&0.03&0.20&Mag\\
3600&344.47491&6.128788&26.45&0.16&0.27&25.78&0.11&0.19&Mag\\
3601&344.47496&5.951657&25.64&0.09&0.27&24.07&0.02&0.19&Mag\\
3602&344.47497&5.884452&24.02&0.01&0.27&23.44&0.01&0.19&Mag\\
3603&344.47497&6.010569&25.04&0.04&0.27&24.74&0.04&0.19&Mag\\
3604&344.47498&5.808668&25.39&0.05&0.27&25.35&0.08&0.20&Mag\\
3605&344.47500&6.098784&25.44&0.07&0.27&24.83&0.05&0.19&Mag\\
3606&344.47510&5.981058&24.70&0.03&0.27&24.64&0.05&0.19&Mag\\
3607&344.47510&6.112157&27.72&0.51&0.27&27.16&0.43&0.19&Mag\\
3608&344.47512&6.087161&26.39&0.13&0.27&25.95&0.14&0.19&Mag\\
3609&344.47512&5.914977&26.04&0.10&0.27&25.69&0.10&0.19&Mag\\
3610&344.47513&5.797165&24.56&0.02&0.28&24.17&0.02&0.20&Mag\\
3611&344.47515&6.056331&25.45&0.06&0.27&25.39&0.12&0.19&Mag\\
3612&344.47521&5.819647&25.75&0.07&0.27&25.29&0.10&0.20&Mag\\
3613&344.47521&6.136183&25.34&0.06&0.27&24.81&0.06&0.19&Mag\\
3614&344.47525&5.995260&25.39&0.06&0.27&24.88&0.11&0.19&Mag\\
3615&344.47525&5.931164&25.28&0.05&0.27&25.44&0.13&0.19&Mag\\
3616&344.47528&5.991660&24.21&0.02&0.27&23.65&0.02&0.19&Mag\\
3617&344.47530&5.967385&23.71&0.01&0.27&22.04&0.01&0.19&Mag\\
3618&344.47536&5.972854&24.82&0.03&0.27&24.57&0.04&0.19&Mag\\
3619&344.47538&5.767607&25.25&0.05&0.28&24.95&0.13&0.20&Mag\\
3620&344.47539&5.852895&26.66&0.20&0.27&26.01&0.15&0.19&Mag\\
3621&344.47539&6.002513&25.97&0.09&0.27&25.44&0.08&0.19&Mag\\
3622&344.47539&5.941020&25.11&0.04&0.27&24.86&0.06&0.19&Mag\\
3623&344.47539&5.774668&26.13&0.10&0.28&26.19&0.17&0.20&Mag\\
3624&344.47540&5.859600&25.11&0.05&0.27&23.57&0.01&0.19&Mag\\
3625&344.47541&6.121725&26.65&0.18&0.27&26.15&0.15&0.19&Mag\\
3626&344.47544&5.982255&26.00&0.09&0.27&25.58&0.09&0.19&Mag\\
3627&344.47545&6.101197&25.46&0.06&0.27&25.16&0.06&0.19&Mag\\
3628&344.47545&5.781562&24.50&0.02&0.28&23.74&0.01&0.20&Mag\\
3629&344.47546&6.087961&27.16&0.31&0.27&26.54&0.24&0.19&Mag\\
3630&344.47548&5.751744&25.07&0.04&0.28&24.93&0.05&0.20&Mag\\
3631&344.47549&5.850267&25.41&0.05&0.27&25.30&0.07&0.19&Mag\\
3632&344.47550&5.999191&26.33&0.13&0.27&25.83&0.13&0.19&Mag\\
3633&344.47551&5.881724&26.47&0.24&0.27&25.65&0.12&0.19&Mag\\
3634&344.47554&6.120386&27.31&0.36&0.27&27.01&0.32&0.19&Mag\\
3635&344.47554&6.062954&25.34&0.07&0.27&23.87&0.02&0.19&Mag\\
3636&344.47557&6.119916&25.53&0.07&0.27&24.41&0.03&0.19&Mag\\
3637&344.47558&5.924621&25.36&0.05&0.27&25.17&0.07&0.19&Mag\\
3638&344.47560&5.834215&24.57&0.03&0.27&23.81&0.07&0.19&Mag\\
3639&344.47560&5.889100&24.77&0.03&0.27&24.90&0.08&0.19&Mag\\
3640&344.47561&5.867326&24.48&0.02&0.27&24.28&0.03&0.19&Mag\\
3641&344.47562&5.969907&25.49&0.06&0.27&25.36&0.08&0.19&Mag\\
3642&344.47562&5.755711&25.94&0.10&0.28&24.97&0.06&0.20&Mag\\
3643&344.47564&5.834462&24.86&0.09&0.27&23.82&0.07&0.19&Mag\\
3644&344.47564&6.053975&25.97&0.09&0.27&25.82&0.11&0.19&Mag\\
3645&344.47564&5.847301&26.29&0.11&0.27&26.11&0.16&0.19&Mag\\
3646&344.47567&6.115294&25.56&0.07&0.27&25.33&0.12&0.19&Mag\\
3647&344.47567&5.920604&26.23&0.15&0.27&25.63&0.10&0.19&Mag\\
3648&344.47568&5.748929&27.24&0.38&0.28&26.87&0.47&0.20&Mag\\
3649&344.47575&5.827116&25.88&0.10&0.27&25.22&0.06&0.19&Mag\\
3650&344.47576&5.959094&25.95&0.10&0.27&25.56&0.09&0.19&Mag\\
3651&344.47580&5.991500&25.06&0.04&0.27&24.97&0.06&0.19&Mag\\
3652&344.47583&5.961060&22.18&0.01&0.27&21.66&0.01&0.19&Mag\\
3653&344.47585&5.810339&24.06&0.02&0.27&23.89&0.02&0.20&Mag\\
3654&344.47591&5.757083&26.18&0.12&0.28&25.91&0.11&0.20&Mag\\
3655&344.47593&5.765568&24.74&0.03&0.28&23.69&0.01&0.20&Mag\\
3656&344.47595&6.115092&24.95&0.04&0.27&24.67&0.04&0.19&Mag\\
3657&344.47597&6.059479&26.56&0.17&0.27&26.35&0.20&0.19&Mag\\
3658&344.47598&5.969798&26.73&0.22&0.27&26.07&0.17&0.19&Mag\\
3659&344.47599&6.151051&26.25&0.13&0.27&26.04&0.13&0.19&Mag\\
3660&344.47599&6.102418&25.43&0.04&0.27&26.17&0.17&0.19&Mag\\
3661&344.47600&5.819168&25.74&0.08&0.27&25.41&0.08&0.20&Mag\\
3662&344.47601&6.068416&25.43&0.07&0.27&25.26&0.08&0.19&Mag\\
3663&344.47602&6.137934&25.75&0.08&0.27&25.68&0.11&0.19&Mag\\
3664&344.47607&6.130939&25.32&0.05&0.27&25.42&0.08&0.19&Mag\\
3665&344.47614&5.832792&24.68&0.03&0.27&24.51&0.04&0.19&Mag\\
3666&344.47614&5.802653&26.43&0.14&0.27&25.95&0.13&0.20&Mag\\
3667&344.47615&5.957530&25.73&0.09&0.27&24.66&0.04&0.19&Mag\\
3668&344.47624&5.846414&26.16&0.12&0.27&25.63&0.10&0.19&Mag\\
3669&344.47625&5.868107&24.87&0.03&0.27&24.20&0.02&0.19&Mag\\
3670&344.47629&5.972152&24.95&0.04&0.27&25.18&0.11&0.19&Mag\\
3671&344.47632&5.942622&26.84&0.32&0.27&25.48&0.09&0.19&Mag\\
3672&344.47634&5.764875&26.28&0.12&0.28&26.12&0.15&0.20&Mag\\
3673&344.47638&5.830846&24.42&0.02&0.27&24.29&0.02&0.19&Mag\\
3674&344.47639&5.899204&25.57&0.07&0.27&24.57&0.04&0.19&Mag\\
3675&344.47643&6.149442&25.92&0.08&0.27&25.07&0.07&0.19&Mag\\
3676&344.47643&5.938190&27.18&0.30&0.27&26.72&0.29&0.19&Mag\\
3677&344.47647&6.034088&26.25&0.13&0.27&25.94&0.13&0.19&Mag\\
3678&344.47648&5.789931&25.28&0.05&0.28&24.73&0.04&0.20&Mag\\
3679&344.47650&5.767924&24.97&0.04&0.28&24.85&0.06&0.20&Mag\\
3680&344.47651&5.810919&24.19&0.02&0.27&23.28&0.01&0.20&Mag\\
3681&344.47654&6.067937&24.70&0.03&0.27&24.34&0.04&0.19&Mag\\
3682&344.47655&5.823136&25.18&0.04&0.27&25.12&0.06&0.19&Mag\\
3683&344.47660&5.912542&26.50&0.24&0.27&26.36&0.20&0.19&Mag\\
3684&344.47660&5.942533&25.95&0.12&0.27&25.45&0.09&0.19&Mag\\
3685&344.47661&6.104928&25.97&0.10&0.27&25.64&0.09&0.19&Mag\\
3686&344.47661&5.944734&25.23&0.05&0.27&25.14&0.10&0.19&Mag\\
3687&344.47662&5.760576&23.49&0.01&0.28&22.71&0.01&0.20&Mag\\
3688&344.47664&5.852651&24.58&0.02&0.27&24.64&0.07&0.19&Mag\\
3689&344.47664&6.003561&24.72&0.03&0.27&24.82&0.05&0.19&Mag\\
3690&344.47665&5.856730&25.37&0.06&0.27&24.12&0.02&0.19&Mag\\
3691&344.47667&5.869181&27.35&0.40&0.27&26.50&0.24&0.19&Mag\\
3692&344.47668&5.994391&25.14&0.04&0.27&24.96&0.05&0.19&Mag\\
3693&344.47669&6.122227&26.10&0.10&0.27&25.72&0.10&0.19&Mag\\
3694&344.47670&5.937088&25.90&0.09&0.27&25.65&0.12&0.19&Mag\\
3695&344.47670&5.768366&24.28&0.02&0.28&24.05&0.05&0.20&Mag\\
3696&344.47673&5.850691&25.19&0.04&0.27&24.92&0.05&0.19&Mag\\
3697&344.47675&5.763421&25.65&0.07&0.28&25.10&0.05&0.20&Mag\\
3698&344.47675&6.147086&25.23&0.05&0.27&24.46&0.03&0.19&Mag\\
3699&344.47676&5.941292&24.78&0.04&0.27&22.88&0.01&0.19&Mag\\
3700&344.47679&5.768082&24.92&0.05&0.28&24.57&0.05&0.20&Mag\\
3701&344.47681&5.938439&25.14&0.04&0.27&24.72&0.05&0.19&Mag\\
3702&344.47684&6.123708&26.51&0.19&0.27&26.09&0.18&0.19&Mag\\
3703&344.47685&5.912661&26.76&0.20&0.27&26.37&0.20&0.19&Mag\\
3704&344.47686&5.968220&24.68&0.03&0.27&24.10&0.02&0.19&Mag\\
3705&344.47687&5.927545&24.96&0.05&0.27&23.61&0.03&0.19&Mag\\
3706&344.47688&6.049762&26.14&0.12&0.27&25.85&0.13&0.19&Mag\\
3707&344.47689&5.789614&26.40&0.18&0.28&25.65&0.10&0.20&Mag\\
3708&344.47690&5.830208&25.53&0.07&0.27&24.94&0.10&0.19&Mag\\
3709&344.47691&5.929102&26.82&0.26&0.27&26.30&0.19&0.19&Mag\\
3710&344.47696&5.906012&24.18&0.02&0.27&23.86&0.02&0.19&Mag\\
3711&344.47699&6.104120&26.12&0.11&0.27&25.58&0.09&0.19&Mag\\
3712&344.47701&5.813415&24.77&0.03&0.27&24.37&0.03&0.20&Mag\\
3713&344.47704&5.928295&26.41&0.17&0.27&26.29&0.25&0.19&Mag\\
3714&344.47705&6.028605&25.71&0.07&0.27&25.61&0.09&0.19&Mag\\
3715&344.47706&6.046739&27.12&0.30&0.27&26.43&0.22&0.19&Mag\\
3716&344.47710&6.149440&25.47&0.05&0.27&25.22&0.07&0.19&Mag\\
3717&344.47711&5.846539&26.24&0.11&0.27&25.85&0.11&0.19&Mag\\
3718&344.47712&5.807315&23.93&0.01&0.27&23.45&0.01&0.20&Mag\\
3719&344.47716&5.881665&26.52&0.21&0.27&26.37&0.25&0.19&Mag\\
3720&344.47720&5.955283&25.00&0.04&0.27&24.61&0.07&0.19&Mag\\
3721&344.47720&5.989455&25.95&0.11&0.27&25.19&0.06&0.19&Mag\\
3722&344.47721&6.098070&24.88&0.03&0.27&24.70&0.04&0.19&Mag\\
3723&344.47722&5.830415&27.29&0.31&0.27&27.14&0.42&0.19&Mag\\
3724&344.47722&6.123815&26.00&0.10&0.27&26.05&0.17&0.19&Mag\\
3725&344.47722&6.095978&25.78&0.07&0.27&25.58&0.10&0.19&Mag\\
3726&344.47723&6.009982&25.78&0.07&0.27&25.88&0.13&0.19&Mag\\
3727&344.47725&5.846969&22.50&0.01&0.27&20.86&0.01&0.19&Mag\\
3728&344.47725&5.909033&25.80&0.09&0.27&25.61&0.09&0.19&Mag\\
3729&344.47726&6.020592&22.59&0.01&0.27&20.98&0.01&0.19&Mag\\
3730&344.47727&5.910612&27.57&0.45&0.27&27.17&0.37&0.19&Mag\\
3731&344.47727&5.925272&25.31&0.06&0.27&24.69&0.05&0.19&Mag\\
3732&344.47732&6.149898&26.78&0.22&0.27&25.63&0.09&0.19&Mag\\
3733&344.47734&5.787481&25.28&0.05&0.28&25.23&0.07&0.20&Mag\\
3734&344.47739&5.847864&25.78&0.07&0.27&25.72&0.11&0.19&Mag\\
3735&344.47742&6.035466&24.36&0.03&0.27&22.91&0.01&0.19&Mag\\
3736&344.47742&6.088923&25.14&0.05&0.27&24.90&0.05&0.19&Mag\\
3737&344.47743&5.822139&25.94&0.08&0.27&25.73&0.11&0.19&Mag\\
3738&344.47744&5.989038&25.37&0.13&0.27&25.06&0.08&0.19&Mag\\
3739&344.47750&6.146380&26.24&0.13&0.27&25.69&0.10&0.19&Mag\\
3740&344.47756&5.828042&25.95&0.11&0.27&25.64&0.11&0.19&Mag\\
3741&344.47756&6.153172&25.07&0.04&0.27&24.95&0.05&0.19&Mag\\
3742&344.47759&5.827563&25.97&0.09&0.27&25.80&0.12&0.19&Mag\\
3743&344.47762&6.045546&25.87&0.09&0.27&25.92&0.15&0.19&Mag\\
3744&344.47767&5.930067&25.21&0.06&0.27&24.92&0.06&0.19&Mag\\
3745&344.47775&5.939402&24.71&0.02&0.27&25.00&0.11&0.19&Mag\\
3746&344.47775&5.842084&25.85&0.08&0.27&25.60&0.11&0.19&Mag\\
3747&344.47775&5.774382&26.34&0.13&0.28&26.24&0.20&0.20&Mag\\
3748&344.47779&5.964132&26.04&0.10&0.27&25.37&0.08&0.19&Mag\\
3749&344.47779&5.956219&25.66&0.07&0.27&25.28&0.07&0.19&Mag\\
3750&344.47781&5.887990&26.53&0.17&0.27&25.68&0.10&0.19&Mag\\
3751&344.47783&5.798239&25.41&0.06&0.27&25.61&0.09&0.20&Mag\\
3752&344.47788&5.923960&26.65&0.23&0.27&25.28&0.06&0.19&Mag\\
3753&344.47789&5.836157&24.42&0.04&0.27&23.44&0.02&0.19&Mag\\
3754&344.47789&6.050795&26.45&0.18&0.27&25.34&0.09&0.19&Mag\\
3755&344.47791&5.809985&26.66&0.18&0.27&26.68&0.24&0.20&Mag\\
3756&344.47793&5.973487&25.70&0.09&0.27&24.94&0.05&0.19&Mag\\
3757&344.47795&6.109608&26.39&0.13&0.27&26.11&0.15&0.19&Mag\\
3758&344.47796&5.771425&26.62&0.20&0.28&26.92&0.35&0.20&Mag\\
3759&344.47796&5.923133&26.41&0.16&0.27&25.97&0.14&0.19&Mag\\
3760&344.47797&6.051113&26.00&0.14&0.27&25.42&0.09&0.19&Mag\\
3761&344.47797&5.824597&26.55&0.16&0.27&26.57&0.23&0.19&Mag\\
3762&344.47802&6.095639&21.07&0.01&0.27&19.52&0.01&0.19&Mag\\
3763&344.47804&5.975872&24.06&0.04&0.27&24.16&0.05&0.19&Mag\\
3764&344.47804&5.822781&19.90&0.01&0.27&19.52&0.01&0.19&Mag\\
3765&344.47805&5.961496&25.87&0.08&0.27&25.84&0.14&0.19&Mag\\
3766&344.47806&6.038112&25.75&0.08&0.27&25.51&0.09&0.19&Mag\\
3767&344.47809&6.078738&24.90&0.03&0.27&24.53&0.03&0.19&Mag\\
3768&344.47812&5.771772&25.09&0.04&0.28&25.30&0.10&0.20&Mag\\
3769&344.47812&5.862844&25.41&0.05&0.27&25.37&0.07&0.19&Mag\\
3770&344.47813&6.145784&26.64&0.18&0.27&26.37&0.19&0.19&Mag\\
3771&344.47815&5.857893&26.86&0.21&0.27&26.54&0.24&0.19&Mag\\
3772&344.47817&5.988746&25.18&0.05&0.27&25.06&0.06&0.19&Mag\\
3773&344.47820&6.128525&26.20&0.12&0.27&25.79&0.11&0.19&Mag\\
3774&344.47822&5.813068&26.47&0.14&0.27&26.74&0.28&0.20&Mag\\
3775&344.47822&5.963245&25.18&0.04&0.27&24.98&0.06&0.19&Mag\\
3776&344.47824&6.031773&25.18&0.05&0.27&25.45&0.20&0.19&Mag\\
3777&344.47824&5.853832&25.05&0.04&0.27&24.45&0.04&0.19&Mag\\
3778&344.47826&6.048592&24.50&0.03&0.27&23.38&0.04&0.19&Mag\\
3779&344.47826&5.929729&25.06&0.05&0.27&24.94&0.06&0.19&Mag\\
3780&344.47829&5.833730&25.03&0.08&0.27&25.07&0.16&0.19&Mag\\
3781&344.47830&5.771536&25.21&0.06&0.28&25.20&0.07&0.20&Mag\\
3782&344.47831&5.927013&24.78&0.03&0.27&24.69&0.04&0.19&Mag\\
3783&344.47832&5.888529&25.91&0.09&0.27&25.80&0.15&0.19&Mag\\
3784&344.47832&5.763301&25.76&0.07&0.28&25.72&0.10&0.20&Mag\\
3785&344.47833&5.776260&27.55&0.39&0.28&27.45&0.51&0.20&Mag\\
3786&344.47834&5.912204&25.98&0.09&0.27&25.45&0.08&0.19&Mag\\
3787&344.47836&5.884822&24.33&0.02&0.27&24.32&0.03&0.19&Mag\\
3788&344.47837&6.011048&26.08&0.10&0.27&25.83&0.13&0.19&Mag\\
3789&344.47838&6.014832&25.80&0.08&0.27&25.65&0.10&0.19&Mag\\
3790&344.47842&6.045374&25.81&0.09&0.27&25.28&0.07&0.19&Mag\\
3791&344.47846&6.132163&24.43&0.02&0.27&24.04&0.02&0.19&Mag\\
3792&344.47849&6.052287&25.10&0.04&0.27&24.86&0.05&0.19&Mag\\
3793&344.47849&5.846782&25.33&0.06&0.27&24.56&0.04&0.19&Mag\\
3794&344.47850&6.026401&26.59&0.20&0.27&26.30&0.19&0.19&Mag\\
3795&344.47853&6.108242&22.53&0.01&0.27&21.70&0.01&0.19&Mag\\
3796&344.47853&6.133408&24.01&0.02&0.27&23.19&0.01&0.19&Mag\\
3797&344.47855&5.964428&25.66&0.08&0.27&23.95&0.02&0.19&Mag\\
3798&344.47857&5.978562&24.09&0.01&0.27&23.72&0.02&0.19&Mag\\
3799&344.47859&5.796860&26.76&0.19&0.27&26.91&0.35&0.20&Mag\\
3800&344.47861&6.032381&26.82&0.22&0.27&26.16&0.16&0.19&Mag\\
3801&344.47863&5.987581&27.10&0.29&0.27&27.07&0.40&0.19&Mag\\
3802&344.47865&6.115261&26.50&0.18&0.27&26.05&0.16&0.19&Mag\\
3803&344.47865&6.019887&24.19&0.02&0.27&23.99&0.02&0.19&Mag\\
3804&344.47868&5.857138&25.98&0.11&0.27&25.34&0.08&0.19&Mag\\
3805&344.47869&6.062175&24.71&0.03&0.27&24.68&0.05&0.19&Mag\\
3806&344.47869&5.754374&26.30&0.13&0.28&25.67&0.09&0.20&Mag\\
3807&344.47871&5.936251&25.20&0.04&0.27&25.48&0.23&0.19&Mag\\
3808&344.47873&5.957848&25.76&0.08&0.27&25.36&0.09&0.19&Mag\\
3809&344.47874&5.938816&25.37&0.05&0.27&25.19&0.07&0.19&Mag\\
3810&344.47877&5.863021&26.15&0.12&0.27&25.96&0.14&0.19&Mag\\
3811&344.47877&5.832541&23.82&0.04&0.27&22.75&0.04&0.19&Mag\\
3812&344.47878&6.017043&24.52&0.07&0.27&23.80&0.02&0.19&Mag\\
3813&344.47892&6.025626&24.36&0.03&0.27&24.07&0.02&0.19&Mag\\
3814&344.47894&5.849822&25.54&0.06&0.27&25.65&0.10&0.19&Mag\\
3815&344.47898&6.001790&24.63&0.03&0.27&24.31&0.03&0.19&Mag\\
3816&344.47900&6.036576&25.80&0.09&0.27&24.91&0.05&0.19&Mag\\
3817&344.47900&5.840217&25.61&0.08&0.27&25.33&0.08&0.19&Mag\\
3818&344.47901&5.832693&23.75&0.02&0.27&22.75&0.04&0.19&Mag\\
3819&344.47904&5.918691&26.79&0.23&0.27&26.25&0.17&0.19&Mag\\
3820&344.47908&5.894364&24.82&0.03&0.27&24.39&0.03&0.19&Mag\\
3821&344.47913&5.995045&25.55&0.06&0.27&25.51&0.09&0.19&Mag\\
3822&344.47913&5.862909&23.61&0.01&0.27&22.12&0.01&0.19&Mag\\
3823&344.47914&6.136260&25.78&0.08&0.27&25.50&0.09&0.19&Mag\\
3824&344.47915&5.773159&25.10&0.04&0.28&25.19&0.11&0.20&Mag\\
3825&344.47915&6.130084&25.64&0.07&0.27&25.51&0.09&0.19&Mag\\
3826&344.47917&6.025515&24.76&0.05&0.27&24.61&0.04&0.19&Mag\\
3827&344.47920&6.029714&22.56&0.01&0.27&21.14&0.01&0.19&Mag\\
3828&344.47920&6.064460&26.78&0.22&0.27&26.49&0.22&0.19&Mag\\
3829&344.47922&5.857476&24.91&0.03&0.27&24.83&0.04&0.19&Mag\\
3830&344.47924&5.853026&25.01&0.04&0.27&24.41&0.03&0.19&Mag\\
3831&344.47927&6.112397&25.19&0.05&0.27&24.86&0.06&0.19&Mag\\
3832&344.47930&6.041588&25.12&0.06&0.27&24.98&0.06&0.19&Mag\\
3833&344.47932&5.946613&27.42&0.44&0.27&26.67&0.25&0.19&Mag\\
3834&344.47935&5.836241&27.40&0.39&0.27&27.09&0.41&0.19&Mag\\
3835&344.47936&6.041298&27.59&0.46&0.27&26.94&0.34&0.19&Mag\\
3836&344.47942&5.962750&26.02&0.10&0.27&25.33&0.20&0.19&Mag\\
3837&344.47942&5.750274&25.75&0.08&0.28&25.03&0.06&0.20&Mag\\
3838&344.47943&5.834077&24.21&0.02&0.27&24.04&0.03&0.19&Mag\\
3839&344.47944&5.794320&25.56&0.06&0.27&25.05&0.05&0.20&Mag\\
3840&344.47946&6.110901&25.12&0.04&0.27&25.13&0.08&0.19&Mag\\
3841&344.47948&6.122818&25.88&0.08&0.27&25.42&0.11&0.19&Mag\\
3842&344.47949&5.852669&26.18&0.10&0.27&26.45&0.23&0.19&Mag\\
3843&344.47951&5.854256&25.60&0.06&0.27&25.43&0.08&0.19&Mag\\
3844&344.47951&5.810390&24.97&0.03&0.27&24.79&0.10&0.20&Mag\\
3845&344.47952&5.840372&25.94&0.10&0.27&25.62&0.10&0.19&Mag\\
3846&344.47954&5.950181&25.63&0.07&0.27&25.33&0.07&0.19&Mag\\
3847&344.47961&5.791984&25.49&0.08&0.28&24.83&0.12&0.20&Mag\\
3848&344.47962&5.814945&24.25&0.02&0.27&24.26&0.05&0.19&Mag\\
3849&344.47965&6.015276&25.60&0.07&0.27&25.40&0.17&0.19&Mag\\
3850&344.47966&6.138650&25.08&0.04&0.27&24.69&0.04&0.19&Mag\\
3851&344.47967&5.982708&27.20&0.34&0.27&26.51&0.24&0.19&Mag\\
3852&344.47967&5.772753&25.48&0.05&0.28&25.79&0.10&0.20&Mag\\
3853&344.47968&6.114424&25.93&0.10&0.27&25.70&0.10&0.19&Mag\\
3854&344.47974&5.870302&26.74&0.23&0.27&25.08&0.06&0.19&Mag\\
3855&344.47974&5.800118&25.30&0.05&0.27&25.16&0.06&0.20&Mag\\
3856&344.47976&5.763932&25.53&0.06&0.28&25.22&0.06&0.20&Mag\\
3857&344.47977&6.074992&27.16&0.31&0.27&26.51&0.22&0.19&Mag\\
3858&344.47979&5.911903&24.39&0.02&0.27&24.14&0.02&0.19&Mag\\
3859&344.47981&6.100864&26.62&0.17&0.27&26.12&0.15&0.19&Mag\\
3860&344.47985&6.025459&24.30&0.02&0.27&24.45&0.03&0.19&Mag\\
3861&344.47988&5.823578&24.69&0.03&0.27&24.53&0.04&0.19&Mag\\
3862&344.47989&5.928007&25.93&0.11&0.27&25.60&0.10&0.19&Mag\\
3863&344.47989&5.762655&24.74&0.02&0.28&25.72&0.12&0.20&Mag\\
3864&344.47992&5.860795&26.80&0.20&0.27&26.24&0.18&0.19&Mag\\
3865&344.47993&5.857691&25.15&0.04&0.27&25.06&0.08&0.19&Mag\\
3866&344.47999&5.755861&25.42&0.12&0.28&24.87&0.05&0.20&Mag\\
3867&344.47999&5.756253&25.53&0.07&0.28&25.05&0.14&0.20&Mag\\
3868&344.48001&5.770148&25.49&0.06&0.28&25.14&0.05&0.20&Mag\\
3869&344.48004&5.823884&24.22&0.05&0.27&24.03&0.03&0.19&Mag\\
3870&344.48007&5.918106&26.49&0.17&0.27&26.31&0.19&0.19&Mag\\
3871&344.48008&5.815097&25.74&0.09&0.27&25.42&0.09&0.19&Mag\\
3872&344.48013&5.993805&26.30&0.13&0.27&25.59&0.11&0.19&Mag\\
3873&344.48013&6.128219&25.74&0.08&0.27&24.73&0.05&0.19&Mag\\
3874&344.48016&5.954446&26.42&0.18&0.27&26.33&0.37&0.19&Mag\\
3875&344.48018&6.112875&27.21&0.32&0.27&27.09&0.46&0.19&Mag\\
3876&344.48019&6.141644&26.99&0.23&0.27&27.13&0.41&0.19&Mag\\
3877&344.48019&5.755733&25.71&0.17&0.28&24.88&0.05&0.20&Mag\\
3878&344.48019&5.824057&23.78&0.03&0.27&23.67&0.02&0.19&Mag\\
3879&344.48019&5.957799&25.20&0.05&0.27&24.90&0.08&0.19&Mag\\
3880&344.48022&6.063549&24.79&0.03&0.27&24.51&0.04&0.19&Mag\\
3881&344.48024&5.875281&25.39&0.06&0.27&25.37&0.09&0.19&Mag\\
3882&344.48028&6.137245&27.15&0.32&0.27&26.81&0.30&0.19&Mag\\
3883&344.48029&6.042884&24.93&0.03&0.27&24.79&0.04&0.19&Mag\\
3884&344.48030&6.086953&25.59&0.07&0.27&25.59&0.10&0.19&Mag\\
3885&344.48034&6.124513&25.06&0.05&0.27&23.52&0.01&0.19&Mag\\
3886&344.48037&6.053666&25.28&0.05&0.27&24.44&0.03&0.19&Mag\\
3887&344.48039&6.117179&26.41&0.17&0.27&25.33&0.08&0.19&Mag\\
3888&344.48042&6.033539&25.42&0.05&0.27&25.44&0.08&0.19&Mag\\
3889&344.48045&5.949079&25.22&0.04&0.27&25.37&0.10&0.19&Mag\\
3890&344.48046&5.916047&25.49&0.06&0.27&25.31&0.07&0.19&Mag\\
3891&344.48046&5.947910&26.54&0.16&0.27&26.69&0.26&0.19&Mag\\
3892&344.48047&6.154101&26.19&0.12&0.27&25.60&0.09&0.19&Mag\\
3893&344.48053&6.088476&24.39&0.04&0.27&23.48&0.02&0.19&Mag\\
3894&344.48053&5.814972&25.14&0.05&0.27&25.18&0.07&0.19&Mag\\
3895&344.48054&6.077762&24.84&0.04&0.27&24.16&0.02&0.19&Mag\\
3896&344.48055&5.833574&26.64&0.22&0.27&26.68&0.32&0.19&Mag\\
3897&344.48056&6.063044&26.51&0.18&0.27&25.49&0.10&0.19&Mag\\
3898&344.48057&5.860808&25.57&0.06&0.27&25.90&0.33&0.19&Mag\\
3899&344.48064&5.874144&25.32&0.05&0.27&25.42&0.08&0.19&Mag\\
3900&344.48065&5.945783&26.26&0.15&0.27&25.15&0.06&0.19&Mag\\
3901&344.48065&5.935341&25.32&0.11&0.27&25.22&0.13&0.19&Mag\\
3902&344.48065&5.979713&24.73&0.03&0.27&24.69&0.04&0.19&Mag\\
3903&344.48065&5.840071&26.10&0.12&0.27&26.08&0.15&0.19&Mag\\
3904&344.48065&6.087039&26.09&0.11&0.27&26.13&0.17&0.19&Mag\\
3905&344.48067&6.102385&26.24&0.10&0.27&26.81&0.33&0.19&Mag\\
3906&344.48069&5.761327&26.55&0.16&0.28&26.34&0.16&0.20&Mag\\
3907&344.48071&5.934289&25.98&0.10&0.27&25.39&0.08&0.19&Mag\\
3908&344.48071&5.986389&25.19&0.04&0.27&24.86&0.04&0.19&Mag\\
3909&344.48073&5.935582&24.75&0.06&0.27&24.88&0.12&0.19&Mag\\
3910&344.48073&5.753807&25.64&0.06&0.28&25.69&0.10&0.20&Mag\\
3911&344.48075&5.840495&25.76&0.08&0.27&25.76&0.10&0.19&Mag\\
3912&344.48076&5.826518&25.98&0.09&0.27&25.46&0.08&0.19&Mag\\
3913&344.48077&5.888439&25.32&0.05&0.27&25.58&0.15&0.19&Mag\\
3914&344.48077&6.015637&24.81&0.04&0.27&24.72&0.05&0.19&Mag\\
3915&344.48077&6.060776&25.66&0.08&0.27&25.33&0.07&0.19&Mag\\
3916&344.48078&5.749902&26.37&0.14&0.28&25.98&0.13&0.20&Mag\\
3917&344.48082&5.983690&26.39&0.15&0.27&26.11&0.17&0.19&Mag\\
3918&344.48084&6.111751&25.18&0.05&0.27&24.18&0.02&0.19&Mag\\
3919&344.48085&5.882127&26.09&0.12&0.27&26.37&0.29&0.19&Mag\\
3920&344.48089&5.997012&25.14&0.05&0.27&24.38&0.05&0.19&Mag\\
3921&344.48092&5.856896&26.11&0.12&0.27&25.45&0.07&0.19&Mag\\
3922&344.48094&5.871749&25.42&0.05&0.27&25.30&0.08&0.19&Mag\\
3923&344.48094&5.816702&23.14&0.01&0.27&22.29&0.01&0.19&Mag\\
3924&344.48095&5.978590&24.40&0.02&0.27&24.25&0.02&0.19&Mag\\
3925&344.48098&5.929561&26.47&0.19&0.27&25.20&0.07&0.19&Mag\\
3926&344.48099&6.086499&25.84&0.08&0.27&25.34&0.08&0.19&Mag\\
3927&344.48101&5.863994&25.36&0.05&0.27&25.30&0.07&0.19&Mag\\
3928&344.48102&5.932900&25.49&0.07&0.27&25.23&0.07&0.19&Mag\\
3929&344.48103&6.002185&26.77&0.24&0.27&25.59&0.10&0.19&Mag\\
3930&344.48103&5.814350&26.19&0.12&0.27&25.65&0.09&0.19&Mag\\
3931&344.48104&6.018417&26.03&0.13&0.27&25.66&0.17&0.19&Mag\\
3932&344.48107&6.079871&26.09&0.10&0.27&26.26&0.18&0.19&Mag\\
3933&344.48108&5.795704&26.90&0.21&0.27&27.32&0.54&0.20&Mag\\
3934&344.48110&5.996931&25.29&0.13&0.27&25.08&0.11&0.19&Mag\\
3935&344.48110&6.018749&27.49&0.46&0.27&26.31&0.31&0.19&Mag\\
3936&344.48110&5.881843&26.48&0.22&0.27&26.50&0.40&0.19&Mag\\
3937&344.48110&6.077577&25.43&0.05&0.27&25.62&0.18&0.19&Mag\\
3938&344.48111&6.071514&26.30&0.14&0.27&24.96&0.05&0.19&Mag\\
3939&344.48113&6.020571&25.01&0.04&0.27&25.16&0.13&0.19&Mag\\
3940&344.48114&6.011858&26.27&0.14&0.27&25.50&0.10&0.19&Mag\\
3941&344.48115&5.782885&25.89&0.09&0.28&25.82&0.13&0.20&Mag\\
3942&344.48116&5.867769&25.84&0.08&0.27&25.54&0.10&0.19&Mag\\
3943&344.48116&6.057186&25.16&0.05&0.27&25.50&0.10&0.19&Mag\\
3944&344.48117&5.796038&26.12&0.13&0.27&26.12&0.17&0.20&Mag\\
3945&344.48120&5.867254&27.12&0.28&0.27&26.57&0.25&0.19&Mag\\
3946&344.48122&5.839365&25.82&0.10&0.27&24.98&0.05&0.19&Mag\\
3947&344.48125&5.959956&25.58&0.07&0.27&25.26&0.07&0.19&Mag\\
3948&344.48128&6.041410&25.86&0.09&0.27&25.65&0.10&0.19&Mag\\
3949&344.48131&6.008363&25.04&0.04&0.27&25.02&0.07&0.19&Mag\\
3950&344.48140&5.969777&26.24&0.14&0.27&26.05&0.18&0.19&Mag\\
3951&344.48140&6.002283&26.43&0.18&0.27&25.58&0.10&0.19&Mag\\
3952&344.48147&5.875628&22.68&0.01&0.27&21.79&0.01&0.19&Mag\\
3953&344.48148&6.014533&25.99&0.09&0.27&25.75&0.12&0.19&Mag\\
3954&344.48149&6.104482&26.08&0.11&0.27&25.49&0.08&0.19&Mag\\
3955&344.48150&6.071243&25.21&0.04&0.27&25.13&0.06&0.19&Mag\\
3956&344.48151&6.058797&27.02&0.31&0.27&25.79&0.10&0.19&Mag\\
3957&344.48155&6.003838&25.30&0.06&0.27&24.44&0.04&0.19&Mag\\
3958&344.48155&5.968995&19.14&0.01&0.27&18.73&0.01&0.19&Mag\\
3959&344.48155&5.783616&26.14&0.11&0.28&25.96&0.12&0.20&Mag\\
3960&344.48158&5.792778&27.24&0.32&0.27&27.00&0.35&0.20&Mag\\
3961&344.48162&6.122584&26.66&0.20&0.27&25.71&0.11&0.19&Mag\\
3962&344.48166&6.036818&26.44&0.17&0.27&25.80&0.11&0.19&Mag\\
3963&344.48170&5.919799&24.91&0.03&0.27&24.89&0.05&0.19&Mag\\
3964&344.48176&6.122884&26.10&0.14&0.27&25.69&0.11&0.19&Mag\\
3965&344.48178&5.865250&25.52&0.06&0.27&25.41&0.07&0.19&Mag\\
3966&344.48179&5.894598&26.40&0.16&0.27&26.13&0.16&0.19&Mag\\
3967&344.48182&5.842186&25.42&0.08&0.27&24.99&0.06&0.19&Mag\\
3968&344.48183&5.880768&26.80&0.23&0.27&26.45&0.25&0.19&Mag\\
3969&344.48184&6.004124&26.58&0.21&0.27&25.61&0.12&0.19&Mag\\
3970&344.48186&6.083557&25.69&0.11&0.27&25.28&0.18&0.19&Mag\\
3971&344.48187&5.850683&25.71&0.08&0.27&24.82&0.04&0.19&Mag\\
3972&344.48189&6.155111&26.07&0.10&0.27&25.75&0.11&0.19&Mag\\
3973&344.48189&5.863573&25.67&0.07&0.27&25.40&0.07&0.19&Mag\\
3974&344.48190&5.889478&26.65&0.18&0.27&26.47&0.25&0.19&Mag\\
3975&344.48190&5.874123&24.63&0.03&0.27&24.13&0.02&0.19&Mag\\
3976&344.48192&6.132334&26.85&0.28&0.27&24.51&0.03&0.19&Mag\\
3977&344.48193&6.083840&25.10&0.04&0.27&24.64&0.08&0.19&Mag\\
3978&344.48193&6.132057&25.20&0.07&0.27&24.45&0.03&0.19&Mag\\
3979&344.48194&5.980085&27.29&0.36&0.27&27.03&0.39&0.19&Mag\\
3980&344.48199&5.922203&27.61&0.47&0.27&27.04&0.43&0.19&Mag\\
3981&344.48201&5.958188&26.47&0.20&0.27&25.32&0.07&0.19&Mag\\
3982&344.48205&6.122599&24.98&0.04&0.27&24.76&0.04&0.19&Mag\\
3983&344.48208&6.088102&25.40&0.06&0.27&24.72&0.04&0.19&Mag\\
3984&344.48208&5.982841&24.25&0.02&0.27&24.02&0.03&0.19&Mag\\
3985&344.48209&5.977126&25.53&0.08&0.27&24.89&0.06&0.19&Mag\\
3986&344.48209&6.037353&25.99&0.13&0.27&24.23&0.02&0.19&Mag\\
3987&344.48210&5.842189&25.48&0.05&0.27&24.91&0.06&0.19&Mag\\
3988&344.48210&5.959988&26.88&0.28&0.27&26.09&0.18&0.19&Mag\\
3989&344.48213&5.812776&25.94&0.09&0.27&25.84&0.12&0.19&Mag\\
3990&344.48215&5.783933&26.20&0.13&0.28&25.36&0.07&0.20&Mag\\
3991&344.48218&5.874400&26.42&0.18&0.27&25.24&0.06&0.19&Mag\\
3992&344.48222&6.074832&26.04&0.10&0.27&25.40&0.08&0.19&Mag\\
3993&344.48222&5.869312&24.86&0.03&0.27&24.93&0.11&0.19&Mag\\
3994&344.48223&5.833985&25.05&0.04&0.27&24.81&0.05&0.19&Mag\\
3995&344.48225&6.019453&24.69&0.03&0.27&24.48&0.05&0.19&Mag\\
3996&344.48226&6.080944&25.64&0.08&0.27&24.12&0.02&0.19&Mag\\
3997&344.48233&6.012357&25.69&0.06&0.27&25.63&0.09&0.19&Mag\\
3998&344.48237&5.876516&25.91&0.09&0.27&25.85&0.12&0.19&Mag\\
3999&344.48239&5.896372&25.63&0.07&0.27&25.47&0.09&0.19&Mag\\
4000&344.48240&6.142789&25.23&0.07&0.27&25.37&0.08&0.19&Mag\\
4001&344.48243&5.959753&25.60&0.07&0.27&25.36&0.10&0.19&Mag\\
4002&344.48243&5.800065&25.80&0.07&0.27&25.87&0.17&0.20&Mag\\
4003&344.48243&5.904293&26.06&0.11&0.27&25.79&0.12&0.19&Mag\\
4004&344.48245&6.143061&26.75&0.36&0.27&25.42&0.08&0.19&Mag\\
4005&344.48247&5.982191&24.60&0.02&0.27&24.28&0.03&0.19&Mag\\
4006&344.48248&5.876139&26.57&0.16&0.27&26.59&0.24&0.19&Mag\\
4007&344.48248&5.752665&26.85&0.22&0.28&26.26&0.15&0.20&Mag\\
4008&344.48250&6.099405&26.06&0.11&0.27&25.78&0.16&0.19&Mag\\
4009&344.48251&5.860298&26.54&0.17&0.27&26.19&0.18&0.19&Mag\\
4010&344.48252&6.134839&25.59&0.06&0.27&25.16&0.06&0.19&Mag\\
4011&344.48252&6.019685&25.44&0.07&0.27&25.34&0.09&0.19&Mag\\
4012&344.48252&5.897211&24.77&0.03&0.27&24.70&0.04&0.19&Mag\\
4013&344.48252&5.949125&25.13&0.04&0.27&25.37&0.08&0.19&Mag\\
4014&344.48256&5.956114&26.13&0.12&0.27&26.27&0.22&0.19&Mag\\
4015&344.48259&5.954155&26.21&0.14&0.27&25.11&0.06&0.19&Mag\\
4016&344.48261&6.067496&25.40&0.05&0.27&25.22&0.07&0.19&Mag\\
4017&344.48262&5.771966&25.74&0.07&0.28&25.65&0.09&0.20&Mag\\
4018&344.48262&6.139388&26.30&0.12&0.27&26.27&0.18&0.19&Mag\\
4019&344.48264&5.757783&26.17&0.12&0.28&25.50&0.08&0.20&Mag\\
4020&344.48266&6.086203&25.40&0.05&0.27&25.37&0.13&0.19&Mag\\
4021&344.48274&6.044073&25.14&0.07&0.27&23.40&0.01&0.19&Mag\\
4022&344.48274&6.014829&24.85&0.03&0.27&24.47&0.04&0.19&Mag\\
4023&344.48276&5.928448&26.60&0.23&0.27&25.82&0.13&0.19&Mag\\
4024&344.48276&6.024795&25.60&0.08&0.27&25.09&0.06&0.19&Mag\\
4025&344.48277&5.850279&24.43&0.03&0.27&24.23&0.04&0.19&Mag\\
4026&344.48282&6.057808&24.84&0.03&0.27&24.60&0.04&0.19&Mag\\
4027&344.48286&6.132232&24.87&0.04&0.27&24.48&0.03&0.19&Mag\\
4028&344.48288&5.888032&21.68&0.04&0.27&20.46&0.01&0.19&Mag\\
4029&344.48292&5.907719&24.80&0.03&0.27&24.79&0.04&0.19&Mag\\
4030&344.48294&5.874140&25.72&0.07&0.27&25.77&0.11&0.19&Mag\\
4031&344.48295&6.038109&26.27&0.14&0.27&25.59&0.09&0.19&Mag\\
4032&344.48296&6.060854&24.98&0.04&0.27&24.80&0.05&0.19&Mag\\
4033&344.48298&6.144816&24.91&0.04&0.27&23.48&0.01&0.19&Mag\\
4034&344.48299&5.980707&21.92&0.01&0.27&20.51&0.03&0.19&Mag\\
4035&344.48300&5.888001&20.56&0.01&0.27&19.13&0.01&0.19&Mag\\
4036&344.48303&5.833020&25.63&0.07&0.27&25.29&0.07&0.19&Mag\\
4037&344.48305&5.756033&25.20&0.04&0.28&24.92&0.04&0.20&Mag\\
4038&344.48309&5.967169&26.06&0.12&0.27&25.17&0.10&0.19&Mag\\
4039&344.48311&5.816705&25.16&0.04&0.27&24.90&0.05&0.19&Mag\\
4040&344.48311&6.101169&25.85&0.09&0.27&26.02&0.21&0.19&Mag\\
4041&344.48316&6.057507&23.18&0.01&0.27&21.42&0.01&0.19&Mag\\
4042&344.48318&5.872671&25.14&0.07&0.27&24.83&0.06&0.19&Mag\\
4043&344.48320&5.922582&24.80&0.04&0.27&23.31&0.01&0.19&Mag\\
4044&344.48320&6.132066&26.17&0.13&0.27&25.64&0.11&0.19&Mag\\
4045&344.48321&6.027903&26.63&0.19&0.27&26.06&0.16&0.19&Mag\\
4046&344.48326&6.151981&25.04&0.04&0.27&24.70&0.04&0.19&Mag\\
4047&344.48326&5.758985&25.75&0.07&0.28&25.65&0.09&0.20&Mag\\
4048&344.48327&5.855396&24.90&0.03&0.27&24.56&0.03&0.19&Mag\\
4049&344.48328&6.070994&24.52&0.02&0.27&24.36&0.03&0.19&Mag\\
4050&344.48328&6.098197&26.40&0.13&0.27&26.61&0.26&0.19&Mag\\
4051&344.48328&6.041093&26.93&0.26&0.27&26.49&0.22&0.19&Mag\\
4052&344.48335&5.872437&25.43&0.07&0.27&24.84&0.06&0.19&Mag\\
4053&344.48337&6.000240&24.81&0.03&0.27&24.96&0.15&0.19&Mag\\
4054&344.48340&6.115192&25.53&0.07&0.27&25.10&0.07&0.19&Mag\\
4055&344.48341&6.003371&25.26&0.05&0.27&24.87&0.05&0.19&Mag\\
4056&344.48344&5.956081&25.43&0.06&0.27&25.45&0.09&0.19&Mag\\
4057&344.48352&5.961297&24.89&0.04&0.27&24.43&0.03&0.19&Mag\\
4058&344.48352&5.792117&24.13&0.02&0.27&23.39&0.01&0.20&Mag\\
4059&344.48353&5.767840&25.58&0.06&0.28&25.35&0.07&0.20&Mag\\
4060&344.48359&6.037381&25.96&0.11&0.27&25.33&0.07&0.19&Mag\\
4061&344.48363&5.983385&25.25&0.05&0.27&25.08&0.07&0.19&Mag\\
4062&344.48367&6.086579&24.68&0.03&0.27&24.35&0.02&0.19&Mag\\
4063&344.48374&6.025676&24.79&0.03&0.27&24.58&0.04&0.19&Mag\\
4064&344.48377&5.887387&26.29&0.14&0.27&26.13&0.19&0.19&Mag\\
4065&344.48378&6.086327&26.46&0.34&0.27&24.41&0.02&0.19&Mag\\
4066&344.48379&6.099893&25.90&0.10&0.27&25.26&0.10&0.19&Mag\\
4067&344.48380&6.025979&26.24&0.23&0.27&24.63&0.04&0.19&Mag\\
4068&344.48380&6.044696&25.98&0.11&0.27&25.22&0.07&0.19&Mag\\
4069&344.48383&6.128863&25.17&0.04&0.27&24.09&0.02&0.19&Mag\\
4070&344.48389&6.133260&25.10&0.04&0.27&24.92&0.05&0.19&Mag\\
4071&344.48390&6.013369&24.46&0.03&0.27&23.69&0.02&0.19&Mag\\
4072&344.48393&5.909175&25.69&0.07&0.27&25.40&0.07&0.19&Mag\\
4073&344.48397&5.983415&24.40&0.02&0.27&24.35&0.07&0.19&Mag\\
4074&344.48400&6.119891&25.64&0.08&0.27&25.67&0.10&0.19&Mag\\
4075&344.48403&6.054587&26.29&0.14&0.27&25.80&0.11&0.19&Mag\\
4076&344.48404&5.899216&26.40&0.17&0.27&25.81&0.11&0.19&Mag\\
4077&344.48406&5.992518&24.54&0.03&0.27&23.58&0.01&0.19&Mag\\
4078&344.48407&6.013713&25.79&0.09&0.27&25.41&0.09&0.19&Mag\\
4079&344.48416&6.041472&25.84&0.08&0.27&25.53&0.09&0.19&Mag\\
4080&344.48417&6.102581&25.81&0.09&0.27&25.42&0.08&0.19&Mag\\
4081&344.48418&6.000642&25.55&0.08&0.27&25.26&0.11&0.19&Mag\\
4082&344.48418&5.857431&26.10&0.10&0.27&25.96&0.17&0.19&Mag\\
4083&344.48422&5.872282&24.73&0.04&0.27&24.59&0.06&0.19&Mag\\
4084&344.48422&5.872580&24.85&0.04&0.27&24.65&0.07&0.19&Mag\\
4085&344.48426&6.119890&25.23&0.11&0.27&24.47&0.12&0.19&Mag\\
4086&344.48428&5.815291&26.74&0.20&0.27&26.45&0.23&0.19&Mag\\
4087&344.48429&6.083130&26.46&0.14&0.27&26.13&0.17&0.19&Mag\\
4088&344.48431&5.778367&24.88&0.03&0.28&24.48&0.03&0.20&Mag\\
4089&344.48433&6.069407&26.53&0.24&0.27&25.66&0.15&0.19&Mag\\
4090&344.48437&6.027239&25.47&0.06&0.27&24.99&0.06&0.19&Mag\\
4091&344.48439&5.958063&25.21&0.04&0.27&25.15&0.06&0.19&Mag\\
4092&344.48441&5.973462&26.89&0.26&0.27&26.87&0.37&0.19&Mag\\
4093&344.48445&6.014899&25.44&0.08&0.27&25.57&0.11&0.19&Mag\\
4094&344.48452&6.006192&26.85&0.23&0.27&26.02&0.15&0.19&Mag\\
4095&344.48457&6.063632&25.46&0.10&0.27&25.03&0.10&0.19&Mag\\
4096&344.48457&6.002098&25.20&0.04&0.27&24.57&0.04&0.19&Mag\\
4097&344.48462&6.067650&26.59&0.20&0.27&26.04&0.16&0.19&Mag\\
4098&344.48463&5.788914&25.38&0.06&0.27&24.92&0.05&0.20&Mag\\
4099&344.48463&6.094728&26.05&0.10&0.27&25.89&0.14&0.19&Mag\\
4100&344.48464&5.881060&26.92&0.23&0.27&27.29&0.53&0.19&Mag\\
4101&344.48467&5.813320&26.42&0.27&0.27&24.68&0.04&0.19&Mag\\
4102&344.48467&6.095606&21.10&0.01&0.27&20.58&0.01&0.19&Mag\\
4103&344.48469&6.080956&22.04&0.01&0.27&20.61&0.01&0.19&Mag\\
4104&344.48469&5.879142&26.00&0.11&0.27&25.68&0.13&0.19&Mag\\
4105&344.48469&6.015093&25.36&0.08&0.27&25.42&0.11&0.19&Mag\\
4106&344.48472&5.992572&26.28&0.14&0.27&25.74&0.12&0.19&Mag\\
4107&344.48475&5.842509&27.54&0.44&0.27&27.08&0.41&0.19&Mag\\
4108&344.48480&6.063795&25.85&0.15&0.27&25.08&0.06&0.19&Mag\\
4109&344.48482&5.966351&24.66&0.03&0.27&24.26&0.02&0.19&Mag\\
4110&344.48485&5.997973&24.58&0.03&0.27&23.24&0.01&0.19&Mag\\
4111&344.48485&5.921982&26.44&0.18&0.27&25.48&0.10&0.19&Mag\\
4112&344.48488&5.786348&22.38&0.01&0.27&20.84&0.01&0.20&Mag\\
4113&344.48489&5.813701&26.11&0.19&0.27&25.00&0.06&0.19&Mag\\
4114&344.48489&5.948950&25.74&0.08&0.27&25.40&0.08&0.19&Mag\\
4115&344.48490&5.988003&27.05&0.25&0.27&26.84&0.34&0.19&Mag\\
4116&344.48492&5.787842&24.79&0.03&0.27&24.83&0.06&0.20&Mag\\
4117&344.48493&5.813401&25.70&0.17&0.27&24.66&0.04&0.19&Mag\\
4118&344.48495&5.760892&27.25&0.28&0.28&27.37&0.46&0.20&Mag\\
4119&344.48497&6.082345&26.05&0.11&0.27&25.30&0.07&0.19&Mag\\
4120&344.48499&5.813142&26.09&0.23&0.27&24.67&0.04&0.19&Mag\\
4121&344.48501&6.138212&26.00&0.08&0.27&26.62&0.36&0.19&Mag\\
4122&344.48501&5.950913&24.50&0.03&0.27&24.58&0.05&0.19&Mag\\
4123&344.48502&6.150216&25.66&0.06&0.27&25.70&0.10&0.19&Mag\\
4124&344.48503&6.070498&24.87&0.04&0.27&24.57&0.04&0.19&Mag\\
4125&344.48504&5.853663&24.29&0.04&0.27&23.83&0.03&0.19&Mag\\
4126&344.48504&6.058168&26.16&0.11&0.27&26.17&0.17&0.19&Mag\\
4127&344.48506&6.025635&26.76&0.21&0.27&26.15&0.15&0.19&Mag\\
4128&344.48508&5.950627&25.21&0.07&0.27&24.73&0.05&0.19&Mag\\
4129&344.48510&6.149054&25.27&0.08&0.27&24.98&0.06&0.19&Mag\\
4130&344.48514&5.891354&25.12&0.05&0.27&23.85&0.01&0.19&Mag\\
4131&344.48516&6.038285&25.65&0.08&0.27&25.24&0.08&0.19&Mag\\
4132&344.48519&6.148798&25.09&0.08&0.27&24.74&0.05&0.19&Mag\\
4133&344.48522&5.815668&27.44&0.43&0.27&25.86&0.13&0.19&Mag\\
4134&344.48524&5.810415&25.11&0.04&0.27&24.78&0.04&0.19&Mag\\
4135&344.48527&5.853649&24.86&0.07&0.27&24.24&0.04&0.19&Mag\\
4136&344.48528&5.757382&27.39&0.33&0.28&27.46&0.49&0.20&Mag\\
4137&344.48530&6.005607&25.50&0.06&0.27&24.93&0.05&0.19&Mag\\
4138&344.48535&6.123867&25.96&0.09&0.27&25.83&0.14&0.19&Mag\\
4139&344.48536&5.890778&26.05&0.22&0.27&24.75&0.04&0.19&Mag\\
4140&344.48537&6.079984&26.92&0.23&0.27&26.31&0.19&0.19&Mag\\
4141&344.48538&6.027650&26.25&0.13&0.27&26.36&0.20&0.19&Mag\\
4142&344.48538&6.045123&24.98&0.04&0.27&24.41&0.04&0.19&Mag\\
4143&344.48540&5.894732&24.57&0.02&0.27&24.40&0.03&0.19&Mag\\
4144&344.48545&6.130472&26.78&0.19&0.27&26.46&0.21&0.19&Mag\\
4145&344.48550&5.817755&26.10&0.12&0.27&25.63&0.09&0.19&Mag\\
4146&344.48554&5.872774&26.47&0.15&0.27&26.05&0.15&0.19&Mag\\
4147&344.48555&5.825534&24.71&0.03&0.27&24.47&0.03&0.19&Mag\\
4148&344.48555&5.870335&25.40&0.05&0.27&25.04&0.06&0.19&Mag\\
4149&344.48556&5.787770&23.65&0.01&0.27&24.99&0.11&0.20&Mag\\
4150&344.48559&5.962503&26.26&0.13&0.27&25.83&0.12&0.19&Mag\\
4151&344.48559&5.862572&24.94&0.03&0.27&24.43&0.07&0.19&Mag\\
4152&344.48560&6.047839&25.92&0.10&0.27&25.45&0.08&0.19&Mag\\
4153&344.48562&5.890773&24.96&0.07&0.27&24.71&0.04&0.19&Mag\\
4154&344.48563&5.974856&26.65&0.23&0.27&26.32&0.22&0.19&Mag\\
4155&344.48563&6.094118&26.36&0.15&0.27&25.88&0.14&0.19&Mag\\
4156&344.48564&6.128727&26.07&0.11&0.27&25.74&0.10&0.19&Mag\\
4157&344.48568&5.817253&25.40&0.06&0.27&25.16&0.06&0.19&Mag\\
4158&344.48568&6.024328&24.58&0.03&0.27&24.43&0.04&0.19&Mag\\
4159&344.48569&5.761961&26.38&0.13&0.28&26.04&0.14&0.20&Mag\\
4160&344.48569&6.065116&25.67&0.08&0.27&25.31&0.08&0.19&Mag\\
4161&344.48569&5.844590&26.51&0.16&0.27&26.03&0.15&0.19&Mag\\
4162&344.48572&6.111071&25.34&0.05&0.27&24.97&0.05&0.19&Mag\\
4163&344.48577&6.044900&25.33&0.06&0.27&24.70&0.05&0.19&Mag\\
4164&344.48580&6.114360&25.80&0.08&0.27&25.42&0.09&0.19&Mag\\
4165&344.48585&5.935560&24.82&0.03&0.27&24.48&0.03&0.19&Mag\\
4166&344.48585&6.107640&24.74&0.03&0.27&24.48&0.04&0.19&Mag\\
4167&344.48590&5.973539&27.28&0.36&0.27&27.13&0.48&0.19&Mag\\
4168&344.48597&5.882421&24.93&0.04&0.27&24.75&0.05&0.19&Mag\\
4169&344.48597&6.093810&26.16&0.12&0.27&25.81&0.17&0.19&Mag\\
4170&344.48598&6.106300&25.84&0.12&0.27&25.18&0.07&0.19&Mag\\
4171&344.48601&5.841548&26.05&0.11&0.27&24.98&0.05&0.19&Mag\\
4172&344.48606&6.121291&26.33&0.14&0.27&26.16&0.16&0.19&Mag\\
4173&344.48606&5.974102&25.73&0.08&0.27&25.63&0.16&0.19&Mag\\
4174&344.48607&5.815223&26.01&0.17&0.27&25.03&0.06&0.19&Mag\\
4175&344.48608&5.880826&26.93&0.51&0.27&25.21&0.07&0.19&Mag\\
4176&344.48610&5.789434&26.21&0.14&0.27&26.01&0.14&0.20&Mag\\
4177&344.48613&6.040554&25.47&0.06&0.27&25.04&0.07&0.19&Mag\\
4178&344.48617&5.815500&25.24&0.08&0.27&25.01&0.06&0.19&Mag\\
4179&344.48618&6.106609&25.33&0.06&0.27&25.31&0.10&0.19&Mag\\
4180&344.48619&5.989766&26.36&0.16&0.27&24.89&0.05&0.19&Mag\\
4181&344.48619&5.945098&26.29&0.13&0.27&26.76&0.33&0.19&Mag\\
4182&344.48622&5.958582&26.49&0.16&0.27&26.28&0.19&0.19&Mag\\
4183&344.48622&5.952329&26.14&0.11&0.27&26.20&0.31&0.19&Mag\\
4184&344.48623&5.872376&26.00&0.11&0.27&25.26&0.07&0.19&Mag\\
4185&344.48625&6.141700&26.23&0.12&0.27&25.76&0.11&0.19&Mag\\
4186&344.48627&5.875011&27.49&0.48&0.27&26.64&0.33&0.19&Mag\\
4187&344.48628&6.138674&24.74&0.04&0.27&23.19&0.01&0.19&Mag\\
4188&344.48629&6.106284&25.74&0.07&0.27&25.18&0.07&0.19&Mag\\
4189&344.48631&6.063814&24.60&0.02&0.27&24.34&0.03&0.19&Mag\\
4190&344.48634&5.880746&25.51&0.06&0.27&25.16&0.07&0.19&Mag\\
4191&344.48635&6.017806&24.80&0.03&0.27&24.64&0.05&0.19&Mag\\
4192&344.48635&5.769922&25.73&0.07&0.28&25.58&0.09&0.20&Mag\\
4193&344.48636&5.769006&25.89&0.08&0.28&25.48&0.08&0.20&Mag\\
4194&344.48637&5.954854&25.51&0.06&0.27&25.63&0.10&0.19&Mag\\
4195&344.48637&5.857133&24.38&0.02&0.27&24.64&0.06&0.19&Mag\\
4196&344.48638&5.913725&26.08&0.12&0.27&25.59&0.15&0.19&Mag\\
4197&344.48640&5.911710&26.56&0.18&0.27&25.90&0.12&0.19&Mag\\
4198&344.48641&6.043034&26.02&0.09&0.27&25.97&0.14&0.19&Mag\\
4199&344.48644&5.803801&21.49&0.01&0.27&20.09&0.01&0.19&Mag\\
4200&344.48646&5.875602&26.76&0.25&0.27&25.63&0.13&0.19&Mag\\
4201&344.48647&6.111712&25.69&0.06&0.27&26.18&0.18&0.19&Mag\\
4202&344.48648&6.145603&24.92&0.03&0.27&24.04&0.02&0.19&Mag\\
4203&344.48649&5.783615&25.79&0.08&0.27&25.61&0.10&0.20&Mag\\
4204&344.48657&5.955030&25.96&0.21&0.27&24.97&0.07&0.19&Mag\\
4205&344.48659&5.954659&25.39&0.07&0.27&25.82&0.24&0.19&Mag\\
4206&344.48665&6.104626&25.67&0.09&0.27&25.93&0.24&0.19&Mag\\
4207&344.48671&5.933469&25.24&0.05&0.27&25.21&0.11&0.19&Mag\\
4208&344.48674&5.849602&24.15&0.02&0.27&24.15&0.04&0.19&Mag\\
4209&344.48679&6.088136&26.33&0.12&0.27&26.11&0.17&0.19&Mag\\
4210&344.48679&5.972547&25.28&0.06&0.27&25.23&0.11&0.19&Mag\\
4211&344.48680&5.948472&25.87&0.09&0.27&25.12&0.06&0.19&Mag\\
4212&344.48680&6.135687&26.06&0.10&0.27&25.61&0.09&0.19&Mag\\
4213&344.48684&6.114827&25.91&0.15&0.27&25.45&0.10&0.19&Mag\\
4214&344.48685&5.849258&25.16&0.05&0.27&25.16&0.07&0.19&Mag\\
4215&344.48687&6.043961&25.51&0.08&0.27&25.01&0.06&0.19&Mag\\
4216&344.48687&6.098735&25.25&0.06&0.27&24.46&0.03&0.19&Mag\\
4217&344.48688&5.932458&24.90&0.05&0.27&24.52&0.03&0.19&Mag\\
4218&344.48690&5.757507&24.07&0.01&0.28&22.69&0.01&0.20&Mag\\
4219&344.48692&6.115103&26.48&0.28&0.27&25.47&0.10&0.19&Mag\\
4220&344.48693&5.819426&25.43&0.06&0.27&25.07&0.06&0.19&Mag\\
4221&344.48695&6.010371&25.76&0.08&0.27&25.04&0.06&0.19&Mag\\
4222&344.48695&6.043647&26.40&0.20&0.27&25.73&0.11&0.19&Mag\\
4223&344.48705&6.013607&26.64&0.18&0.27&26.15&0.17&0.19&Mag\\
4224&344.48708&5.857864&26.38&0.17&0.27&25.35&0.07&0.19&Mag\\
4225&344.48709&5.859734&25.49&0.05&0.27&25.66&0.18&0.19&Mag\\
4226&344.48711&6.105602&24.32&0.02&0.27&23.73&0.01&0.19&Mag\\
4227&344.48713&6.110631&24.80&0.03&0.27&24.64&0.04&0.19&Mag\\
4228&344.48717&5.974628&26.79&0.30&0.27&25.43&0.09&0.19&Mag\\
4229&344.48718&5.793852&24.77&0.03&0.27&24.93&0.14&0.20&Mag\\
4230&344.48720&5.984396&26.40&0.15&0.27&26.17&0.19&0.19&Mag\\
4231&344.48722&5.874595&25.76&0.09&0.27&25.32&0.09&0.19&Mag\\
4232&344.48725&6.133119&26.30&0.18&0.27&24.40&0.04&0.19&Mag\\
4233&344.48727&5.923570&25.08&0.04&0.27&24.95&0.05&0.19&Mag\\
4234&344.48731&5.826355&26.15&0.11&0.27&25.64&0.10&0.19&Mag\\
4235&344.48740&6.025121&25.73&0.08&0.27&25.06&0.10&0.19&Mag\\
4236&344.48742&5.771607&25.51&0.08&0.28&24.24&0.02&0.20&Mag\\
4237&344.48743&5.878608&25.89&0.09&0.27&25.98&0.16&0.19&Mag\\
4238&344.48744&6.064742&27.63&0.44&0.27&27.39&0.46&0.19&Mag\\
4239&344.48748&6.097489&24.83&0.03&0.27&24.60&0.05&0.19&Mag\\
4240&344.48748&6.059033&26.14&0.11&0.27&25.90&0.13&0.19&Mag\\
4241&344.48755&5.911590&26.17&0.13&0.27&24.96&0.04&0.19&Mag\\
4242&344.48761&5.910085&26.68&0.19&0.27&26.58&0.22&0.19&Mag\\
4243&344.48764&6.114878&25.95&0.11&0.27&25.54&0.09&0.19&Mag\\
4244&344.48765&5.856413&26.06&0.10&0.27&25.85&0.12&0.19&Mag\\
4245&344.48767&5.950496&21.37&0.01&0.27&19.88&0.01&0.19&Mag\\
4246&344.48768&6.097327&24.78&0.06&0.27&24.60&0.05&0.19&Mag\\
4247&344.48768&5.876676&25.18&0.04&0.27&25.11&0.06&0.19&Mag\\
4248&344.48774&5.928197&22.15&0.01&0.27&20.67&0.01&0.19&Mag\\
4249&344.48776&5.752475&25.34&0.08&0.28&25.33&0.10&0.20&Mag\\
4250&344.48778&5.924952&26.64&0.20&0.27&25.98&0.15&0.19&Mag\\
4251&344.48779&5.820222&21.21&0.01&0.27&19.97&0.01&0.19&Mag\\
4252&344.48780&6.132760&26.20&0.11&0.27&26.28&0.18&0.19&Mag\\
4253&344.48781&6.103092&24.97&0.03&0.27&24.67&0.05&0.19&Mag\\
4254&344.48781&5.825557&25.77&0.08&0.27&25.55&0.09&0.19&Mag\\
4255&344.48784&5.815350&23.04&0.01&0.27&21.47&0.01&0.19&Mag\\
4256&344.48784&6.111552&25.60&0.07&0.27&24.87&0.05&0.19&Mag\\
4257&344.48785&5.837608&25.28&0.05&0.27&24.91&0.05&0.19&Mag\\
4258&344.48786&5.752213&25.51&0.10&0.28&25.15&0.06&0.20&Mag\\
4259&344.48788&5.894884&24.67&0.03&0.27&24.64&0.04&0.19&Mag\\
4260&344.48788&6.106922&25.62&0.06&0.27&25.50&0.08&0.19&Mag\\
4261&344.48789&5.830689&24.89&0.04&0.27&24.73&0.04&0.19&Mag\\
4262&344.48793&5.894502&25.71&0.09&0.27&25.62&0.10&0.19&Mag\\
4263&344.48794&6.078645&25.19&0.08&0.27&24.59&0.05&0.19&Mag\\
4264&344.48797&5.757259&20.65&0.01&0.28&20.19&0.01&0.20&Mag\\
4265&344.48798&6.081354&25.94&0.09&0.27&25.84&0.13&0.19&Mag\\
4266&344.48799&6.108715&26.85&0.21&0.27&26.69&0.28&0.19&Mag\\
4267&344.48801&6.128016&25.23&0.05&0.27&24.89&0.05&0.19&Mag\\
4268&344.48802&6.088607&25.02&0.06&0.27&24.48&0.03&0.19&Mag\\
4269&344.48803&6.030241&25.55&0.08&0.27&24.87&0.07&0.19&Mag\\
4270&344.48804&5.882791&27.15&0.36&0.27&26.57&0.27&0.19&Mag\\
4271&344.48806&6.010550&26.11&0.11&0.27&25.86&0.11&0.19&Mag\\
4272&344.48807&5.910842&25.78&0.08&0.27&25.71&0.11&0.19&Mag\\
4273&344.48809&6.088345&24.97&0.06&0.27&24.20&0.03&0.19&Mag\\
4274&344.48810&5.851936&26.62&0.17&0.27&26.89&0.32&0.19&Mag\\
4275&344.48812&5.985677&24.67&0.03&0.27&24.67&0.05&0.19&Mag\\
4276&344.48814&6.078847&25.28&0.08&0.27&24.96&0.06&0.19&Mag\\
4277&344.48814&6.057280&25.83&0.08&0.27&25.51&0.09&0.19&Mag\\
4278&344.48815&5.987080&26.18&0.13&0.27&25.94&0.15&0.19&Mag\\
4279&344.48816&5.995799&25.26&0.06&0.27&24.54&0.09&0.19&Mag\\
4280&344.48816&6.083699&26.06&0.09&0.27&26.12&0.16&0.19&Mag\\
4281&344.48816&6.046787&26.86&0.22&0.27&26.77&0.29&0.19&Mag\\
4282&344.48817&5.852944&24.89&0.03&0.27&24.81&0.04&0.19&Mag\\
4283&344.48819&6.078513&25.11&0.07&0.27&25.00&0.07&0.19&Mag\\
4284&344.48820&5.946317&25.28&0.04&0.27&25.83&0.13&0.19&Mag\\
4285&344.48820&5.994167&23.56&0.01&0.27&22.01&0.01&0.19&Mag\\
4286&344.48824&6.059582&25.15&0.05&0.27&24.32&0.10&0.19&Mag\\
4287&344.48825&5.811470&26.02&0.16&0.27&25.27&0.08&0.19&Mag\\
4288&344.48826&6.066336&25.33&0.05&0.27&25.27&0.08&0.19&Mag\\
4289&344.48826&5.981378&25.68&0.07&0.27&25.58&0.09&0.19&Mag\\
4290&344.48832&5.937699&26.41&0.15&0.27&26.47&0.24&0.19&Mag\\
4291&344.48832&6.030545&24.37&0.02&0.27&24.83&0.07&0.19&Mag\\
4292&344.48838&5.968644&25.09&0.04&0.27&25.06&0.06&0.19&Mag\\
4293&344.48838&6.059776&24.10&0.04&0.27&24.28&0.10&0.19&Mag\\
4294&344.48840&6.085945&26.62&0.17&0.27&26.38&0.20&0.19&Mag\\
4295&344.48841&6.110438&24.66&0.03&0.27&23.93&0.02&0.19&Mag\\
4296&344.48843&5.749581&25.18&0.05&0.28&24.64&0.04&0.20&Mag\\
4297&344.48843&6.010353&25.61&0.06&0.27&25.52&0.08&0.19&Mag\\
4298&344.48845&6.001111&25.36&0.05&0.27&25.04&0.06&0.19&Mag\\
4299&344.48845&6.013990&25.59&0.06&0.27&25.07&0.06&0.19&Mag\\
4300&344.48850&5.901202&25.93&0.09&0.27&25.78&0.18&0.19&Mag\\
4301&344.48851&5.851441&24.32&0.02&0.27&24.08&0.02&0.19&Mag\\
4302&344.48853&5.970083&25.51&0.08&0.27&24.02&0.06&0.19&Mag\\
4303&344.48853&5.876628&21.39&0.01&0.27&19.95&0.01&0.19&Mag\\
4304&344.48859&6.030610&24.23&0.03&0.27&23.81&0.04&0.19&Mag\\
4305&344.48860&5.835463&25.59&0.08&0.27&25.25&0.08&0.19&Mag\\
4306&344.48863&6.051351&25.73&0.09&0.27&25.06&0.06&0.19&Mag\\
4307&344.48868&6.095511&24.73&0.06&0.27&24.80&0.05&0.19&Mag\\
4308&344.48868&6.003714&26.22&0.15&0.27&25.00&0.06&0.19&Mag\\
4309&344.48871&5.922129&24.29&0.02&0.27&22.82&0.01&0.19&Mag\\
4310&344.48872&6.013491&26.08&0.10&0.27&25.64&0.10&0.19&Mag\\
4311&344.48873&5.773473&25.37&0.05&0.28&25.56&0.13&0.20&Mag\\
4312&344.48873&5.978881&19.89&0.01&0.27&19.25&0.01&0.19&Mag\\
4313&344.48874&6.027575&25.29&0.06&0.27&25.17&0.07&0.19&Mag\\
4314&344.48879&6.095743&25.59&0.13&0.27&25.44&0.08&0.19&Mag\\
4315&344.48882&6.064491&25.24&0.05&0.27&24.85&0.05&0.19&Mag\\
4316&344.48883&5.770494&24.51&0.02&0.28&24.17&0.02&0.20&Mag\\
4317&344.48883&5.889415&24.62&0.04&0.27&23.39&0.03&0.19&Mag\\
4318&344.48889&5.760479&25.68&0.09&0.28&25.43&0.07&0.20&Mag\\
4319&344.48891&5.913272&27.27&0.32&0.27&27.12&0.39&0.19&Mag\\
4320&344.48893&5.928467&25.36&0.06&0.27&25.59&0.11&0.19&Mag\\
4321&344.48900&5.791897&25.65&0.07&0.27&25.59&0.09&0.20&Mag\\
4322&344.48906&6.134539&25.35&0.05&0.26&25.19&0.06&0.19&Mag\\
4323&344.48906&5.760743&26.45&0.17&0.28&26.50&0.21&0.20&Mag\\
4324&344.48910&6.069961&26.08&0.13&0.27&25.52&0.14&0.19&Mag\\
4325&344.48913&5.831726&25.69&0.07&0.27&25.80&0.14&0.19&Mag\\
4326&344.48914&5.751174&26.26&0.12&0.28&25.83&0.11&0.20&Mag\\
4327&344.48915&5.769400&24.89&0.03&0.28&24.81&0.04&0.20&Mag\\
4328&344.48918&5.783782&25.88&0.08&0.27&25.53&0.08&0.20&Mag\\
4329&344.48925&6.022316&24.74&0.04&0.27&24.47&0.04&0.19&Mag\\
4330&344.48927&6.020810&25.49&0.06&0.27&25.30&0.09&0.19&Mag\\
4331&344.48928&6.046075&26.33&0.14&0.27&26.02&0.15&0.19&Mag\\
4332&344.48929&5.894132&24.76&0.03&0.27&24.69&0.04&0.19&Mag\\
4333&344.48929&6.054063&26.01&0.12&0.27&25.24&0.07&0.19&Mag\\
4334&344.48930&6.133222&25.08&0.04&0.26&24.53&0.04&0.19&Mag\\
4335&344.48930&5.937694&25.05&0.04&0.27&24.99&0.13&0.19&Mag\\
4336&344.48931&5.960272&25.20&0.05&0.27&24.97&0.06&0.19&Mag\\
4337&344.48932&6.139248&25.44&0.06&0.26&24.91&0.05&0.19&Mag\\
4338&344.48934&5.806872&25.34&0.05&0.27&25.49&0.13&0.19&Mag\\
4339&344.48934&5.883929&26.22&0.11&0.27&26.10&0.19&0.19&Mag\\
4340&344.48935&6.006473&23.45&0.01&0.27&22.01&0.01&0.19&Mag\\
4341&344.48941&6.104451&26.57&0.16&0.27&26.05&0.15&0.19&Mag\\
4342&344.48941&6.106101&26.48&0.14&0.27&26.86&0.30&0.19&Mag\\
4343&344.48948&6.007337&25.96&0.10&0.27&25.80&0.13&0.19&Mag\\
4344&344.48950&6.009537&24.77&0.03&0.27&24.68&0.12&0.19&Mag\\
4345&344.48954&5.947573&20.86&0.01&0.27&19.40&0.01&0.19&Mag\\
4346&344.48955&5.989449&25.33&0.05&0.27&25.21&0.08&0.19&Mag\\
4347&344.48959&5.834960&27.10&0.34&0.27&26.71&0.35&0.19&Mag\\
4348&344.48959&5.868530&25.11&0.05&0.27&24.95&0.07&0.19&Mag\\
4349&344.48960&5.983269&25.00&0.04&0.27&24.55&0.04&0.19&Mag\\
4350&344.48961&5.823304&24.55&0.02&0.27&24.73&0.05&0.19&Mag\\
4351&344.48965&5.765070&26.65&0.20&0.28&26.12&0.15&0.20&Mag\\
4352&344.48966&6.115738&25.79&0.10&0.27&25.59&0.12&0.19&Mag\\
4353&344.48968&5.772850&24.79&0.03&0.28&24.41&0.07&0.20&Mag\\
4354&344.48968&5.885749&27.02&0.29&0.27&27.01&0.38&0.19&Mag\\
4355&344.48972&5.750259&24.85&0.06&0.28&24.58&0.07&0.20&Mag\\
4356&344.48973&5.750533&24.87&0.07&0.28&24.07&0.03&0.20&Mag\\
4357&344.48973&5.771808&25.61&0.08&0.28&25.49&0.08&0.20&Mag\\
4358&344.48974&5.818168&25.70&0.08&0.27&25.46&0.08&0.19&Mag\\
4359&344.48978&5.789856&23.08&0.01&0.27&21.69&0.01&0.20&Mag\\
4360&344.48978&5.804953&25.84&0.08&0.27&25.81&0.14&0.19&Mag\\
4361&344.48988&5.962626&25.08&0.05&0.27&24.55&0.06&0.19&Mag\\
4362&344.48990&5.858530&24.69&0.03&0.27&24.55&0.04&0.19&Mag\\
4363&344.48991&6.149656&25.27&0.04&0.26&25.21&0.07&0.19&Mag\\
4364&344.48992&5.761012&25.25&0.05&0.28&24.96&0.09&0.20&Mag\\
4365&344.48996&5.827681&26.65&0.22&0.27&26.11&0.20&0.19&Mag\\
4366&344.49002&6.132816&24.26&0.02&0.26&24.07&0.08&0.19&Mag\\
4367&344.49002&5.956565&25.30&0.05&0.27&25.12&0.07&0.19&Mag\\
4368&344.49004&6.124193&26.15&0.11&0.27&26.04&0.16&0.19&Mag\\
4369&344.49010&5.963244&25.59&0.08&0.27&25.15&0.07&0.19&Mag\\
4370&344.49018&5.865846&26.71&0.20&0.27&26.45&0.22&0.19&Mag\\
4371&344.49020&5.985100&25.18&0.05&0.27&25.01&0.06&0.19&Mag\\
4372&344.49021&5.924858&25.04&0.05&0.27&24.69&0.05&0.19&Mag\\
4373&344.49022&5.982804&26.49&0.14&0.27&26.97&0.45&0.19&Mag\\
4374&344.49024&6.065389&24.79&0.03&0.27&24.62&0.05&0.19&Mag\\
4375&344.49024&5.912180&26.14&0.13&0.27&25.81&0.13&0.19&Mag\\
4376&344.49032&6.022202&27.05&0.34&0.27&26.96&0.48&0.19&Mag\\
4377&344.49034&5.910313&25.35&0.05&0.27&25.30&0.08&0.19&Mag\\
4378&344.49037&5.918768&26.91&0.26&0.27&26.66&0.31&0.19&Mag\\
4379&344.49037&6.135816&25.67&0.07&0.26&25.61&0.13&0.19&Mag\\
4380&344.49037&5.801608&26.74&0.20&0.27&26.50&0.23&0.19&Mag\\
4381&344.49044&6.090804&26.73&0.22&0.27&25.81&0.13&0.19&Mag\\
4382&344.49044&5.790098&26.89&0.30&0.27&25.82&0.13&0.20&Mag\\
4383&344.49047&6.089408&25.08&0.04&0.27&24.84&0.06&0.19&Mag\\
4384&344.49048&6.089942&25.35&0.05&0.27&24.41&0.04&0.19&Mag\\
4385&344.49049&5.846603&25.59&0.06&0.27&25.52&0.10&0.19&Mag\\
4386&344.49050&5.968786&24.60&0.03&0.27&24.08&0.06&0.19&Mag\\
4387&344.49052&6.085468&22.97&0.01&0.27&21.49&0.01&0.19&Mag\\
4388&344.49056&5.966359&23.30&0.01&0.27&21.73&0.01&0.19&Mag\\
4389&344.49063&5.850257&26.87&0.23&0.27&26.67&0.31&0.19&Mag\\
4390&344.49063&5.795239&25.74&0.08&0.27&25.87&0.14&0.20&Mag\\
4391&344.49063&6.091531&26.21&0.13&0.27&26.08&0.19&0.19&Mag\\
4392&344.49064&5.985182&25.97&0.10&0.27&25.65&0.11&0.19&Mag\\
4393&344.49064&6.136073&26.45&0.15&0.26&25.63&0.13&0.19&Mag\\
4394&344.49066&6.089797&25.15&0.11&0.27&24.44&0.04&0.19&Mag\\
4395&344.49069&6.032147&26.05&0.10&0.27&26.22&0.19&0.19&Mag\\
4396&344.49072&6.144233&26.64&0.18&0.26&26.05&0.18&0.19&Mag\\
4397&344.49077&6.066484&24.24&0.02&0.27&23.88&0.03&0.19&Mag\\
4398&344.49077&5.930712&24.52&0.05&0.27&23.28&0.03&0.19&Mag\\
4399&344.49079&6.089576&25.09&0.10&0.27&24.44&0.04&0.19&Mag\\
4400&344.49081&5.797191&24.46&0.02&0.27&24.41&0.04&0.20&Mag\\
4401&344.49084&6.075065&20.29&0.01&0.27&19.91&0.01&0.19&Mag\\
4402&344.49085&5.792226&25.06&0.07&0.27&24.75&0.11&0.20&Mag\\
4403&344.49085&6.007401&25.99&0.11&0.27&25.04&0.08&0.19&Mag\\
4404&344.49089&5.882970&24.66&0.06&0.27&24.46&0.04&0.19&Mag\\
4405&344.49090&5.882702&24.58&0.06&0.27&24.75&0.08&0.19&Mag\\
4406&344.49090&5.930975&24.51&0.04&0.27&23.28&0.03&0.19&Mag\\
4407&344.49092&6.020013&25.65&0.08&0.27&25.62&0.15&0.19&Mag\\
4408&344.49093&5.792524&24.78&0.03&0.27&24.98&0.10&0.20&Mag\\
4409&344.49098&5.807311&25.21&0.05&0.27&24.89&0.06&0.19&Mag\\
4410&344.49098&6.031738&24.13&0.01&0.27&25.33&0.10&0.19&Mag\\
4411&344.49098&5.859318&25.81&0.09&0.27&25.47&0.10&0.19&Mag\\
4412&344.49099&5.839716&25.77&0.08&0.27&26.03&0.16&0.19&Mag\\
4413&344.49101&5.766020&23.67&0.01&0.28&23.39&0.01&0.20&Mag\\
4414&344.49104&5.850285&27.02&0.29&0.27&26.48&0.27&0.19&Mag\\
4415&344.49104&6.037071&24.97&0.05&0.27&25.00&0.06&0.19&Mag\\
4416&344.49105&5.787009&26.73&0.23&0.27&26.41&0.27&0.20&Mag\\
4417&344.49108&5.953159&26.34&0.16&0.27&26.02&0.19&0.19&Mag\\
4418&344.49109&6.090473&26.57&0.15&0.27&26.74&0.34&0.19&Mag\\
4419&344.49111&6.025583&26.96&0.26&0.27&26.82&0.35&0.19&Mag\\
4420&344.49116&5.871491&26.27&0.13&0.27&25.38&0.09&0.19&Mag\\
4421&344.49116&6.079444&26.71&0.19&0.27&26.79&0.34&0.19&Mag\\
4422&344.49117&6.145610&25.16&0.04&0.26&24.67&0.05&0.19&Mag\\
4423&344.49119&6.104956&24.35&0.02&0.27&24.26&0.03&0.19&Mag\\
4424&344.49119&5.749735&24.50&0.05&0.28&24.96&0.09&0.20&Mag\\
4425&344.49119&5.904893&24.71&0.07&0.27&24.61&0.06&0.19&Mag\\
4426&344.49121&5.960336&25.75&0.09&0.27&25.74&0.13&0.19&Mag\\
4427&344.49123&5.924723&25.47&0.06&0.27&25.42&0.10&0.19&Mag\\
4428&344.49124&5.835128&26.84&0.30&0.27&26.31&0.27&0.19&Mag\\
4429&344.49128&6.031962&26.08&0.13&0.27&25.89&0.15&0.19&Mag\\
4430&344.49131&5.764142&26.37&0.14&0.28&26.12&0.17&0.20&Mag\\
4431&344.49135&6.080568&25.93&0.09&0.27&26.07&0.18&0.19&Mag\\
4432&344.49138&5.774141&24.78&0.03&0.28&24.72&0.05&0.20&Mag\\
4433&344.49139&6.022428&26.76&0.27&0.27&26.74&0.41&0.19&Mag\\
4434&344.49139&5.852824&24.90&0.03&0.27&24.51&0.04&0.19&Mag\\
4435&344.49140&5.795396&25.24&0.06&0.27&23.42&0.01&0.20&Mag\\
4436&344.49140&5.823631&24.39&0.03&0.27&23.73&0.02&0.19&Mag\\
4437&344.49141&5.771198&26.78&0.21&0.28&26.64&0.26&0.20&Mag\\
4438&344.49141&5.862312&25.15&0.05&0.27&24.67&0.04&0.19&Mag\\
4439&344.49143&5.749733&24.60&0.05&0.28&25.23&0.11&0.20&Mag\\
4440&344.49144&5.869832&22.55&0.01&0.27&21.15&0.01&0.19&Mag\\
4441&344.49147&5.928781&23.96&0.02&0.27&23.49&0.02&0.19&Mag\\
4442&344.49149&5.761310&25.55&0.06&0.28&25.46&0.09&0.20&Mag\\
4443&344.49150&6.142824&25.53&0.06&0.26&25.40&0.08&0.19&Mag\\
4444&344.49152&6.097431&25.28&0.05&0.27&25.34&0.12&0.19&Mag\\
4445&344.49154&5.971741&24.10&0.02&0.27&23.76&0.02&0.19&Mag\\
4446&344.49157&5.969148&25.69&0.10&0.27&25.32&0.09&0.19&Mag\\
4447&344.49159&5.782424&23.86&0.01&0.27&23.41&0.01&0.20&Mag\\
4448&344.49159&6.044616&25.39&0.06&0.27&24.78&0.05&0.19&Mag\\
4449&344.49161&6.097183&23.94&0.02&0.27&24.12&0.06&0.19&Mag\\
4450&344.49161&5.883729&25.03&0.04&0.27&24.77&0.11&0.19&Mag\\
4451&344.49161&6.116096&26.27&0.22&0.27&26.45&0.31&0.19&Mag\\
4452&344.49162&5.923758&25.75&0.08&0.27&25.77&0.14&0.19&Mag\\
4453&344.49162&5.996672&26.00&0.10&0.27&25.94&0.17&0.19&Mag\\
4454&344.49162&6.129326&26.97&0.23&0.26&26.84&0.33&0.19&Mag\\
4455&344.49163&6.017722&26.23&0.14&0.27&25.50&0.10&0.19&Mag\\
4456&344.49165&5.814541&26.36&0.14&0.27&26.24&0.33&0.19&Mag\\
4457&344.49166&6.034814&25.06&0.05&0.27&24.39&0.03&0.19&Mag\\
4458&344.49166&5.884181&26.03&0.11&0.27&25.81&0.13&0.19&Mag\\
4459&344.49168&5.805602&24.93&0.04&0.27&24.37&0.04&0.19&Mag\\
4460&344.49169&5.769464&24.53&0.03&0.28&24.30&0.03&0.20&Mag\\
4461&344.49170&6.047696&25.24&0.05&0.27&25.26&0.10&0.19&Mag\\
4462&344.49174&5.923427&26.04&0.12&0.27&26.06&0.20&0.19&Mag\\
4463&344.49181&6.061144&25.29&0.06&0.27&25.25&0.09&0.19&Mag\\
4464&344.49184&5.969937&24.45&0.03&0.27&23.53&0.02&0.19&Mag\\
4465&344.49185&5.968987&25.51&0.06&0.27&25.46&0.15&0.19&Mag\\
4466&344.49185&5.846535&25.78&0.09&0.27&25.38&0.08&0.19&Mag\\
4467&344.49185&6.024335&25.13&0.05&0.27&24.75&0.05&0.19&Mag\\
4468&344.49186&5.966025&25.81&0.08&0.27&25.91&0.15&0.19&Mag\\
4469&344.49189&6.056211&24.97&0.04&0.27&24.93&0.06&0.19&Mag\\
4470&344.49193&5.812104&25.27&0.05&0.27&24.70&0.04&0.19&Mag\\
4471&344.49195&6.040238&26.07&0.12&0.27&25.38&0.12&0.19&Mag\\
4472&344.49196&6.062052&27.30&0.37&0.27&27.02&0.49&0.19&Mag\\
4473&344.49196&5.770486&25.55&0.07&0.28&25.14&0.12&0.20&Mag\\
4474&344.49197&6.042384&25.12&0.04&0.27&25.28&0.14&0.19&Mag\\
4475&344.49200&6.149970&26.25&0.12&0.26&25.93&0.13&0.19&Mag\\
4476&344.49201&5.972987&24.77&0.03&0.27&24.71&0.05&0.19&Mag\\
4477&344.49202&5.999771&24.88&0.04&0.26&24.63&0.05&0.19&Mag\\
4478&344.49203&6.095759&25.55&0.06&0.27&25.08&0.07&0.19&Mag\\
4479&344.49203&6.102486&26.28&0.17&0.27&25.66&0.11&0.19&Mag\\
4480&344.49206&5.841218&24.97&0.05&0.27&25.34&0.13&0.19&Mag\\
4481&344.49208&5.809892&24.94&0.03&0.27&24.91&0.05&0.19&Mag\\
4482&344.49208&5.894674&26.62&0.19&0.27&26.32&0.18&0.19&Mag\\
4483&344.49210&5.758523&27.41&0.39&0.28&26.51&0.23&0.20&Mag\\
4484&344.49210&5.770702&25.05&0.08&0.28&24.90&0.06&0.20&Mag\\
4485&344.49211&5.872210&26.79&0.25&0.27&25.49&0.08&0.19&Mag\\
4486&344.49211&5.971185&27.53&0.51&0.27&26.81&0.32&0.19&Mag\\
4487&344.49219&6.001811&25.25&0.06&0.26&24.73&0.05&0.19&Mag\\
4488&344.49220&6.081820&25.90&0.09&0.27&25.82&0.13&0.19&Mag\\
4489&344.49224&5.988208&26.77&0.21&0.27&26.26&0.20&0.19&Mag\\
4490&344.49224&5.808430&26.20&0.12&0.27&26.29&0.21&0.19&Mag\\
4491&344.49226&5.925305&25.75&0.10&0.27&25.34&0.11&0.19&Mag\\
4492&344.49228&5.841426&26.18&0.15&0.27&25.28&0.11&0.19&Mag\\
4493&344.49230&6.102290&26.29&0.16&0.27&25.66&0.11&0.19&Mag\\
4494&344.49230&6.082282&25.71&0.08&0.27&25.22&0.07&0.19&Mag\\
4495&344.49234&5.975423&24.84&0.04&0.27&24.80&0.06&0.19&Mag\\
4496&344.49235&5.861275&27.35&0.35&0.27&26.75&0.34&0.19&Mag\\
4497&344.49235&6.143221&26.54&0.16&0.26&26.13&0.17&0.19&Mag\\
4498&344.49238&6.008049&25.29&0.06&0.27&24.35&0.04&0.19&Mag\\
4499&344.49239&6.087249&25.26&0.05&0.27&25.37&0.10&0.19&Mag\\
4500&344.49239&6.094305&25.00&0.04&0.27&24.52&0.04&0.19&Mag\\
4501&344.49239&5.882689&25.53&0.08&0.27&24.92&0.06&0.19&Mag\\
4502&344.49242&6.079897&25.10&0.04&0.27&25.03&0.08&0.19&Mag\\
4503&344.49243&5.757435&23.23&0.01&0.28&21.95&0.01&0.20&Mag\\
4504&344.49244&5.948659&24.95&0.04&0.27&24.40&0.04&0.19&Mag\\
4505&344.49245&5.844249&24.06&0.02&0.27&22.54&0.01&0.19&Mag\\
4506&344.49249&5.925046&26.29&0.19&0.27&25.72&0.15&0.19&Mag\\
4507&344.49249&6.083241&26.79&0.21&0.27&26.27&0.20&0.19&Mag\\
4508&344.49250&5.756104&24.72&0.03&0.28&24.64&0.04&0.20&Mag\\
4509&344.49251&6.042244&24.82&0.03&0.27&25.13&0.10&0.19&Mag\\
4510&344.49251&5.864389&24.02&0.01&0.27&24.05&0.05&0.19&Mag\\
4511&344.49251&6.037901&24.18&0.02&0.27&24.04&0.03&0.19&Mag\\
4512&344.49253&5.964505&24.13&0.02&0.27&23.46&0.01&0.19&Mag\\
4513&344.49255&5.963283&25.43&0.06&0.27&25.29&0.08&0.19&Mag\\
4514&344.49255&5.752923&26.27&0.13&0.28&26.32&0.20&0.20&Mag\\
4515&344.49255&5.802690&25.80&0.09&0.27&25.26&0.07&0.19&Mag\\
4516&344.49258&6.132310&26.88&0.24&0.26&26.55&0.25&0.19&Mag\\
4517&344.49265&5.949656&24.99&0.04&0.27&24.99&0.07&0.19&Mag\\
4518&344.49274&6.006599&26.03&0.10&0.26&25.76&0.19&0.19&Mag\\
4519&344.49275&6.043203&27.33&0.37&0.27&26.85&0.34&0.19&Mag\\
4520&344.49277&5.994654&26.75&0.19&0.26&27.16&0.52&0.19&Mag\\
4521&344.49277&5.763880&24.65&0.03&0.28&24.29&0.07&0.20&Mag\\
4522&344.49280&6.034966&25.44&0.06&0.27&24.97&0.06&0.19&Mag\\
4523&344.49282&5.989009&25.18&0.08&0.26&24.34&0.04&0.19&Mag\\
4524&344.49283&5.962055&26.17&0.15&0.27&24.89&0.07&0.19&Mag\\
4525&344.49285&6.019781&26.98&0.28&0.27&26.57&0.31&0.19&Mag\\
4526&344.49286&6.133201&25.76&0.14&0.26&22.78&0.01&0.19&Mag\\
4527&344.49287&5.781455&26.06&0.11&0.27&25.17&0.07&0.20&Mag\\
4528&344.49289&5.763640&26.44&0.34&0.28&24.35&0.07&0.20&Mag\\
4529&344.49293&5.865342&24.91&0.04&0.27&24.43&0.04&0.19&Mag\\
4530&344.49295&5.870446&25.16&0.05&0.27&25.35&0.10&0.19&Mag\\
4531&344.49295&6.093758&26.90&0.26&0.27&26.27&0.22&0.19&Mag\\
4532&344.49298&5.950018&24.97&0.04&0.27&24.73&0.06&0.19&Mag\\
4533&344.49300&5.822933&25.71&0.07&0.27&26.28&0.22&0.19&Mag\\
4534&344.49305&6.039719&25.62&0.08&0.27&25.37&0.11&0.19&Mag\\
4535&344.49305&6.058662&25.42&0.06&0.27&25.03&0.06&0.19&Mag\\
4536&344.49308&5.988924&25.34&0.09&0.26&24.88&0.08&0.19&Mag\\
4537&344.49310&6.139157&24.31&0.02&0.26&24.39&0.05&0.19&Mag\\
4538&344.49313&5.952935&24.50&0.04&0.27&25.06&0.07&0.19&Mag\\
4539&344.49313&5.771431&23.73&0.02&0.28&23.86&0.06&0.20&Mag\\
4540&344.49322&5.904838&20.55&0.01&0.27&19.82&0.01&0.19&Mag\\
4541&344.49322&6.088042&25.73&0.07&0.27&25.46&0.10&0.19&Mag\\
4542&344.49326&5.796003&25.12&0.04&0.27&24.76&0.05&0.19&Mag\\
4543&344.49326&5.870172&25.07&0.07&0.27&24.95&0.07&0.19&Mag\\
4544&344.49326&6.100161&26.99&0.25&0.27&27.27&0.50&0.19&Mag\\
4545&344.49328&5.869882&25.64&0.13&0.27&25.17&0.08&0.19&Mag\\
4546&344.49331&5.836571&26.57&0.20&0.27&26.53&0.25&0.19&Mag\\
4547&344.49334&5.803044&27.68&0.53&0.27&27.18&0.47&0.19&Mag\\
4548&344.49337&5.826088&19.19&0.01&0.27&18.81&0.01&0.19&Mag\\
4549&344.49337&5.771368&25.40&0.13&0.28&23.91&0.06&0.20&Mag\\
4550&344.49338&5.872562&24.71&0.03&0.27&24.37&0.03&0.19&Mag\\
4551&344.49338&5.904344&25.83&0.09&0.27&25.29&0.19&0.19&Mag\\
4552&344.49339&5.870502&25.39&0.06&0.27&25.51&0.11&0.19&Mag\\
4553&344.49339&5.891639&25.45&0.09&0.27&24.59&0.04&0.19&Mag\\
4554&344.49343&5.813161&24.89&0.04&0.27&23.42&0.01&0.19&Mag\\
4555&344.49345&5.886176&25.78&0.09&0.27&25.49&0.10&0.19&Mag\\
4556&344.49345&5.821315&24.44&0.02&0.27&24.36&0.04&0.19&Mag\\
4557&344.49346&6.093717&25.52&0.08&0.27&24.12&0.03&0.19&Mag\\
4558&344.49347&5.807126&24.87&0.07&0.27&24.52&0.04&0.19&Mag\\
4559&344.49347&5.897321&26.90&0.26&0.27&26.63&0.26&0.19&Mag\\
4560&344.49359&5.941179&25.12&0.05&0.27&25.03&0.07&0.19&Mag\\
4561&344.49361&5.926808&25.34&0.06&0.27&25.03&0.07&0.19&Mag\\
4562&344.49363&5.929645&26.52&0.24&0.27&25.07&0.07&0.19&Mag\\
4563&344.49364&5.965392&25.38&0.06&0.27&25.13&0.09&0.19&Mag\\
4564&344.49365&5.929295&25.46&0.09&0.27&25.03&0.07&0.19&Mag\\
4565&344.49367&5.802921&25.75&0.07&0.27&25.41&0.12&0.19&Mag\\
4566&344.49371&5.898788&26.42&0.17&0.27&25.69&0.11&0.19&Mag\\
4567&344.49372&5.807072&25.19&0.06&0.27&24.53&0.04&0.19&Mag\\
4568&344.49376&6.026335&26.99&0.32&0.27&26.44&0.27&0.19&Mag\\
4569&344.49377&5.775287&24.91&0.04&0.27&24.20&0.09&0.20&Mag\\
4570&344.49379&5.759999&24.54&0.03&0.28&23.04&0.01&0.20&Mag\\
4571&344.49380&6.046696&26.40&0.16&0.27&26.32&0.22&0.19&Mag\\
4572&344.49380&5.965121&25.22&0.06&0.27&25.60&0.15&0.19&Mag\\
4573&344.49382&5.892156&26.11&0.13&0.27&25.73&0.12&0.19&Mag\\
4574&344.49393&6.100325&25.83&0.09&0.27&25.17&0.07&0.19&Mag\\
4575&344.49393&5.908141&26.74&0.23&0.27&26.39&0.21&0.19&Mag\\
4576&344.49395&5.863020&26.44&0.18&0.26&25.44&0.10&0.19&Mag\\
4577&344.49396&5.965544&25.11&0.05&0.27&25.26&0.09&0.19&Mag\\
4578&344.49398&5.797775&26.98&0.29&0.27&26.04&0.17&0.19&Mag\\
4579&344.49399&5.896998&26.12&0.12&0.27&26.03&0.15&0.19&Mag\\
4580&344.49402&5.845611&26.21&0.13&0.26&25.75&0.13&0.19&Mag\\
4581&344.49403&5.950200&25.96&0.11&0.27&25.41&0.10&0.19&Mag\\
4582&344.49403&5.898722&26.37&0.19&0.27&25.69&0.11&0.19&Mag\\
4583&344.49410&6.041263&26.64&0.18&0.27&26.92&0.40&0.19&Mag\\
4584&344.49412&5.839616&24.97&0.04&0.27&24.99&0.06&0.19&Mag\\
4585&344.49415&6.087535&25.38&0.06&0.27&23.81&0.02&0.19&Mag\\
4586&344.49418&5.896627&25.46&0.06&0.27&25.24&0.07&0.19&Mag\\
4587&344.49421&6.016568&25.39&0.06&0.27&25.41&0.10&0.19&Mag\\
4588&344.49422&6.093939&26.77&0.32&0.27&24.31&0.05&0.19&Mag\\
4589&344.49423&5.845220&25.97&0.11&0.26&25.41&0.09&0.19&Mag\\
4590&344.49423&6.006746&24.39&0.02&0.26&24.22&0.03&0.19&Mag\\
4591&344.49424&5.826114&26.97&0.25&0.27&27.02&0.43&0.19&Mag\\
4592&344.49426&5.770562&24.63&0.02&0.28&24.54&0.06&0.20&Mag\\
4593&344.49427&5.992911&25.01&0.05&0.26&24.58&0.07&0.19&Mag\\
4594&344.49429&5.834751&26.91&0.29&0.27&26.69&0.38&0.19&Mag\\
4595&344.49429&5.876914&25.25&0.05&0.27&24.73&0.05&0.19&Mag\\
4596&344.49435&5.768844&25.91&0.09&0.28&26.07&0.16&0.20&Mag\\
4597&344.49435&5.762500&25.28&0.06&0.28&25.18&0.07&0.20&Mag\\
4598&344.49436&5.771554&25.30&0.05&0.27&24.91&0.05&0.20&Mag\\
4599&344.49437&5.993554&25.29&0.05&0.26&25.11&0.07&0.19&Mag\\
4600&344.49437&6.031590&26.73&0.24&0.27&26.77&0.33&0.19&Mag\\
4601&344.49438&6.039230&24.55&0.03&0.27&24.47&0.08&0.19&Mag\\
4602&344.49440&5.831340&20.72&0.01&0.27&20.30&0.01&0.19&Mag\\
4603&344.49440&6.093376&20.99&0.01&0.27&19.44&0.01&0.19&Mag\\
4604&344.49440&6.134084&24.39&0.02&0.26&24.82&0.12&0.19&Mag\\
4605&344.49442&5.927934&26.27&0.17&0.27&25.77&0.16&0.19&Mag\\
4606&344.49444&5.992600&27.43&0.41&0.26&26.69&0.34&0.19&Mag\\
4607&344.49448&6.009340&26.41&0.16&0.26&26.02&0.17&0.19&Mag\\
4608&344.49451&6.021297&26.76&0.22&0.27&27.07&0.51&0.19&Mag\\
4609&344.49452&5.863417&25.18&0.05&0.26&24.93&0.05&0.19&Mag\\
4610&344.49453&5.835826&25.63&0.07&0.27&25.51&0.11&0.19&Mag\\
4611&344.49454&5.953870&25.59&0.07&0.27&25.32&0.09&0.19&Mag\\
4612&344.49457&5.887213&25.60&0.07&0.27&25.40&0.10&0.19&Mag\\
4613&344.49458&6.114771&26.66&0.26&0.27&25.98&0.19&0.19&Mag\\
4614&344.49459&5.978068&26.70&0.21&0.27&26.02&0.15&0.19&Mag\\
4615&344.49459&5.762728&27.20&0.42&0.28&25.24&0.07&0.20&Mag\\
4616&344.49461&5.943415&25.16&0.07&0.27&24.68&0.06&0.19&Mag\\
4617&344.49461&5.946914&26.17&0.12&0.27&26.21&0.18&0.19&Mag\\
4618&344.49462&6.151207&25.72&0.08&0.26&25.56&0.12&0.19&Mag\\
4619&344.49463&5.920328&25.99&0.10&0.27&25.93&0.15&0.19&Mag\\
4620&344.49464&5.833138&25.52&0.07&0.27&24.96&0.07&0.19&Mag\\
4621&344.49465&5.832743&25.63&0.09&0.27&24.95&0.11&0.19&Mag\\
4622&344.49466&6.054368&26.00&0.10&0.27&26.22&0.22&0.19&Mag\\
4623&344.49479&5.823513&25.41&0.06&0.27&25.40&0.09&0.19&Mag\\
4624&344.49480&5.830448&25.90&0.10&0.27&25.81&0.13&0.19&Mag\\
4625&344.49481&5.943641&25.03&0.04&0.27&25.28&0.09&0.19&Mag\\
4626&344.49482&5.979125&26.46&0.19&0.27&26.00&0.16&0.19&Mag\\
4627&344.49484&6.081935&26.33&0.15&0.27&25.33&0.09&0.19&Mag\\
4628&344.49484&5.882645&26.03&0.21&0.27&25.53&0.11&0.19&Mag\\
4629&344.49487&6.101857&20.79&0.01&0.27&19.43&0.01&0.19&Mag\\
4630&344.49487&5.819521&25.40&0.05&0.27&25.00&0.06&0.19&Mag\\
4631&344.49490&6.136069&26.32&0.13&0.26&26.70&0.30&0.19&Mag\\
4632&344.49491&6.116040&26.69&0.31&0.27&26.25&0.26&0.19&Mag\\
4633&344.49493&5.805824&24.76&0.03&0.27&24.86&0.12&0.19&Mag\\
4634&344.49493&5.761510&25.67&0.07&0.28&25.86&0.13&0.20&Mag\\
4635&344.49493&5.966283&26.90&0.26&0.27&26.38&0.23&0.19&Mag\\
4636&344.49494&5.864189&26.69&0.19&0.26&26.68&0.29&0.19&Mag\\
4637&344.49495&5.881311&24.15&0.07&0.27&23.13&0.03&0.19&Mag\\
4638&344.49497&6.151834&25.75&0.10&0.26&24.06&0.03&0.19&Mag\\
4639&344.49499&6.022009&24.49&0.04&0.27&23.33&0.01&0.19&Mag\\
4640&344.49501&5.835114&25.84&0.09&0.27&26.15&0.23&0.19&Mag\\
4641&344.49504&5.790025&25.31&0.05&0.27&25.24&0.07&0.20&Mag\\
4642&344.49507&5.882797&25.86&0.10&0.27&26.17&0.26&0.19&Mag\\
4643&344.49509&5.830769&26.09&0.11&0.27&26.16&0.19&0.19&Mag\\
4644&344.49509&5.767501&26.06&0.10&0.28&25.85&0.12&0.20&Mag\\
4645&344.49509&6.035230&23.98&0.01&0.27&25.89&0.19&0.19&Mag\\
4646&344.49510&5.962342&25.67&0.07&0.27&25.50&0.10&0.19&Mag\\
4647&344.49513&5.996221&27.35&0.37&0.26&26.73&0.33&0.19&Mag\\
4648&344.49513&6.116878&26.42&0.16&0.27&26.18&0.20&0.19&Mag\\
4649&344.49515&5.934660&26.57&0.18&0.27&26.12&0.16&0.19&Mag\\
4650&344.49517&6.033651&25.65&0.07&0.27&25.05&0.07&0.19&Mag\\
4651&344.49517&5.861450&26.48&0.17&0.26&25.54&0.09&0.19&Mag\\
4652&344.49520&5.840363&26.33&0.13&0.26&26.16&0.17&0.19&Mag\\
4653&344.49520&5.825451&25.57&0.08&0.27&24.72&0.05&0.19&Mag\\
4654&344.49522&6.151849&25.75&0.18&0.26&24.42&0.09&0.19&Mag\\
4655&344.49524&6.045750&25.33&0.05&0.27&25.07&0.16&0.19&Mag\\
4656&344.49525&5.775840&26.46&0.20&0.27&24.92&0.07&0.20&Mag\\
4657&344.49526&6.050955&24.81&0.04&0.27&23.88&0.02&0.19&Mag\\
4658&344.49528&6.016956&24.72&0.03&0.26&25.72&0.14&0.19&Mag\\
4659&344.49528&5.802647&24.67&0.03&0.27&24.07&0.04&0.19&Mag\\
4660&344.49528&5.995622&26.22&0.13&0.26&25.45&0.09&0.19&Mag\\
4661&344.49530&5.806859&26.39&0.18&0.27&26.05&0.16&0.19&Mag\\
4662&344.49530&6.101556&26.98&0.29&0.27&26.03&0.35&0.19&Mag\\
4663&344.49531&5.991379&26.21&0.13&0.26&26.31&0.23&0.19&Mag\\
4664&344.49531&6.151188&27.10&0.28&0.26&26.48&0.25&0.19&Mag\\
4665&344.49531&6.063978&25.57&0.10&0.27&25.46&0.16&0.19&Mag\\
4666&344.49532&5.810082&24.13&0.02&0.27&24.27&0.06&0.19&Mag\\
4667&344.49532&6.055765&27.15&0.30&0.27&26.95&0.43&0.19&Mag\\
4668&344.49533&5.809797&24.64&0.05&0.27&23.99&0.03&0.19&Mag\\
4669&344.49533&5.855082&25.66&0.08&0.26&24.97&0.05&0.19&Mag\\
4670&344.49534&6.052593&26.57&0.18&0.27&26.33&0.22&0.19&Mag\\
4671&344.49534&6.028492&26.02&0.13&0.27&24.97&0.06&0.19&Mag\\
4672&344.49536&5.974456&26.30&0.15&0.27&25.90&0.17&0.19&Mag\\
4673&344.49536&5.810375&25.01&0.08&0.27&24.30&0.06&0.19&Mag\\
4674&344.49538&5.802418&25.30&0.11&0.27&24.88&0.06&0.19&Mag\\
4675&344.49539&5.979707&27.36&0.44&0.26&27.16&0.48&0.19&Mag\\
4676&344.49541&6.031804&25.40&0.07&0.27&25.17&0.08&0.19&Mag\\
4677&344.49542&5.948995&26.91&0.25&0.27&26.69&0.32&0.19&Mag\\
4678&344.49550&6.113831&26.83&0.23&0.27&27.00&0.45&0.19&Mag\\
4679&344.49551&6.088187&25.38&0.05&0.27&25.38&0.09&0.19&Mag\\
4680&344.49551&5.999218&25.48&0.06&0.26&25.20&0.08&0.19&Mag\\
4681&344.49552&5.795964&27.13&0.29&0.27&27.20&0.48&0.19&Mag\\
4682&344.49554&6.090643&23.84&0.01&0.27&23.59&0.07&0.19&Mag\\
4683&344.49561&6.102555&23.18&0.01&0.27&21.66&0.01&0.19&Mag\\
4684&344.49564&6.135436&25.22&0.05&0.26&25.00&0.07&0.19&Mag\\
4685&344.49568&6.135002&26.32&0.14&0.26&25.84&0.17&0.19&Mag\\
4686&344.49570&5.787916&24.83&0.07&0.27&24.57&0.05&0.20&Mag\\
4687&344.49571&6.138481&25.09&0.04&0.26&25.06&0.06&0.19&Mag\\
4688&344.49571&6.012215&25.87&0.08&0.26&26.15&0.30&0.19&Mag\\
4689&344.49572&6.062701&24.69&0.04&0.27&24.73&0.08&0.19&Mag\\
4690&344.49573&5.822805&26.68&0.20&0.27&27.08&0.43&0.19&Mag\\
4691&344.49577&6.015370&25.32&0.06&0.26&25.07&0.08&0.19&Mag\\
4692&344.49580&6.025867&25.73&0.08&0.27&25.71&0.13&0.19&Mag\\
4693&344.49580&6.115233&26.54&0.21&0.27&26.43&0.26&0.19&Mag\\
4694&344.49581&5.985954&26.63&0.21&0.26&25.96&0.16&0.19&Mag\\
4695&344.49582&6.052856&26.08&0.12&0.27&25.44&0.09&0.19&Mag\\
4696&344.49583&6.062297&25.17&0.08&0.27&25.07&0.09&0.19&Mag\\
4697&344.49587&5.771199&23.92&0.01&0.27&22.52&0.01&0.20&Mag\\
4698&344.49588&5.856197&26.12&0.17&0.26&25.62&0.18&0.19&Mag\\
4699&344.49594&5.788036&25.15&0.11&0.27&24.62&0.07&0.20&Mag\\
4700&344.49598&6.046680&26.81&0.41&0.27&25.26&0.08&0.19&Mag\\
4701&344.49599&5.787417&26.70&0.22&0.27&26.60&0.33&0.20&Mag\\
4702&344.49599&5.828590&25.20&0.05&0.27&25.10&0.08&0.19&Mag\\
4703&344.49601&5.761227&24.44&0.02&0.28&23.25&0.01&0.20&Mag\\
4704&344.49602&5.855947&27.18&0.33&0.26&26.42&0.22&0.19&Mag\\
4705&344.49604&5.881395&25.26&0.07&0.26&25.37&0.10&0.19&Mag\\
4706&344.49604&6.062615&24.36&0.04&0.27&24.61&0.06&0.19&Mag\\
4707&344.49607&5.752272&25.70&0.09&0.28&24.33&0.04&0.20&Mag\\
4708&344.49608&5.930448&26.52&0.18&0.27&26.35&0.24&0.19&Mag\\
4709&344.49609&5.844725&21.40&0.01&0.26&19.99&0.01&0.19&Mag\\
4710&344.49609&5.771541&26.62&0.21&0.27&25.86&0.14&0.20&Mag\\
4711&344.49610&6.052118&25.19&0.05&0.27&25.14&0.08&0.19&Mag\\
4712&344.49610&6.046430&25.51&0.10&0.27&25.22&0.08&0.19&Mag\\
4713&344.49613&5.848121&25.07&0.04&0.26&24.52&0.06&0.19&Mag\\
4714&344.49613&6.007816&26.71&0.21&0.26&26.38&0.24&0.19&Mag\\
4715&344.49616&6.139931&26.34&0.13&0.26&26.17&0.18&0.19&Mag\\
4716&344.49616&6.062306&24.91&0.05&0.27&24.64&0.06&0.19&Mag\\
4717&344.49617&5.864877&26.29&0.13&0.26&25.89&0.14&0.19&Mag\\
4718&344.49620&5.938613&26.09&0.20&0.27&24.83&0.06&0.19&Mag\\
4719&344.49620&5.880365&25.07&0.05&0.26&25.13&0.08&0.19&Mag\\
4720&344.49621&5.914987&23.93&0.01&0.27&22.71&0.01&0.19&Mag\\
4721&344.49622&5.916520&26.10&0.11&0.27&25.61&0.11&0.19&Mag\\
4722&344.49623&5.826724&25.54&0.07&0.27&25.06&0.07&0.19&Mag\\
4723&344.49625&6.020485&24.51&0.07&0.27&23.77&0.04&0.19&Mag\\
4724&344.49625&6.068970&25.48&0.09&0.27&25.04&0.12&0.19&Mag\\
4725&344.49625&5.926521&27.33&0.45&0.27&26.44&0.28&0.19&Mag\\
4726&344.49626&5.996387&25.22&0.06&0.26&23.95&0.04&0.19&Mag\\
4727&344.49626&5.892596&27.18&0.35&0.27&26.87&0.30&0.19&Mag\\
4728&344.49628&5.785143&25.15&0.04&0.27&25.00&0.06&0.20&Mag\\
4729&344.49632&5.817233&25.18&0.05&0.27&24.95&0.05&0.19&Mag\\
4730&344.49632&6.112028&27.33&0.42&0.27&26.21&0.22&0.19&Mag\\
4731&344.49635&5.935600&24.91&0.04&0.27&24.99&0.06&0.19&Mag\\
4732&344.49636&5.938892&24.91&0.08&0.27&24.79&0.06&0.19&Mag\\
4733&344.49644&5.757536&26.09&0.10&0.28&25.71&0.11&0.20&Mag\\
4734&344.49646&5.816300&25.38&0.06&0.27&25.33&0.08&0.19&Mag\\
4735&344.49647&6.020577&24.86&0.10&0.27&23.93&0.04&0.19&Mag\\
4736&344.49647&5.956166&23.37&0.01&0.27&23.19&0.02&0.19&Mag\\
4737&344.49648&5.980176&23.41&0.01&0.26&22.00&0.01&0.19&Mag\\
4738&344.49649&5.817583&25.62&0.07&0.27&25.16&0.06&0.19&Mag\\
4739&344.49652&5.938640&26.52&0.36&0.27&24.85&0.06&0.19&Mag\\
4740&344.49653&5.795845&25.19&0.06&0.27&23.69&0.01&0.19&Mag\\
4741&344.49654&6.103133&25.26&0.05&0.27&25.31&0.10&0.19&Mag\\
4742&344.49656&5.756331&25.43&0.05&0.28&25.33&0.08&0.20&Mag\\
4743&344.49661&6.060523&25.14&0.11&0.27&20.83&0.01&0.19&Mag\\
4744&344.49662&6.090241&26.06&0.12&0.27&26.09&0.17&0.19&Mag\\
4745&344.49663&5.944770&25.40&0.06&0.27&24.87&0.06&0.19&Mag\\
4746&344.49663&5.838037&25.10&0.04&0.26&24.65&0.04&0.19&Mag\\
4747&344.49664&5.778044&25.05&0.04&0.27&24.86&0.08&0.20&Mag\\
4748&344.49666&5.805348&25.92&0.10&0.27&25.75&0.12&0.19&Mag\\
4749&344.49666&6.033743&23.61&0.01&0.27&23.05&0.05&0.19&Mag\\
4750&344.49667&5.818168&25.60&0.07&0.27&25.50&0.13&0.19&Mag\\
4751&344.49667&6.015811&26.25&0.15&0.26&25.72&0.13&0.19&Mag\\
4752&344.49670&6.039694&26.17&0.11&0.27&26.24&0.33&0.19&Mag\\
4753&344.49675&5.950134&26.28&0.14&0.27&25.88&0.14&0.19&Mag\\
4754&344.49675&5.782438&26.91&0.28&0.27&26.84&0.42&0.20&Mag\\
4755&344.49678&5.863544&24.92&0.04&0.26&24.74&0.04&0.19&Mag\\
4756&344.49679&6.104073&25.15&0.04&0.27&25.50&0.23&0.19&Mag\\
4757&344.49681&5.785593&25.31&0.06&0.27&25.01&0.14&0.20&Mag\\
4758&344.49682&5.857149&25.20&0.05&0.26&25.17&0.17&0.19&Mag\\
4759&344.49682&5.854839&25.93&0.10&0.26&25.39&0.08&0.19&Mag\\
4760&344.49683&6.022772&26.00&0.21&0.27&25.72&0.28&0.19&Mag\\
4761&344.49683&6.060651&22.00&0.01&0.27&20.73&0.01&0.19&Mag\\
4762&344.49684&6.079111&26.06&0.13&0.27&25.26&0.07&0.19&Mag\\
4763&344.49685&6.024495&25.34&0.07&0.27&24.67&0.05&0.19&Mag\\
4764&344.49688&5.841944&25.74&0.09&0.26&24.75&0.08&0.19&Mag\\
4765&344.49690&6.023046&26.36&0.26&0.27&26.45&0.26&0.19&Mag\\
4766&344.49693&6.007733&26.61&0.29&0.26&25.74&0.14&0.19&Mag\\
4767&344.49695&6.142689&26.14&0.11&0.26&25.69&0.11&0.19&Mag\\
4768&344.49695&5.911995&24.26&0.02&0.27&22.81&0.01&0.19&Mag\\
4769&344.49697&5.935184&26.48&0.19&0.27&25.40&0.08&0.19&Mag\\
4770&344.49698&5.923191&25.90&0.09&0.27&25.91&0.16&0.19&Mag\\
4771&344.49698&6.037850&25.60&0.10&0.27&25.26&0.08&0.19&Mag\\
4772&344.49700&5.779290&26.87&0.29&0.27&26.36&0.21&0.20&Mag\\
4773&344.49702&5.873558&25.75&0.07&0.26&25.69&0.11&0.19&Mag\\
4774&344.49703&6.012638&25.17&0.04&0.26&25.02&0.06&0.19&Mag\\
4775&344.49704&5.915130&25.51&0.07&0.27&24.99&0.07&0.19&Mag\\
4776&344.49706&6.038137&25.90&0.14&0.27&25.27&0.08&0.19&Mag\\
4777&344.49707&5.913653&25.66&0.07&0.27&25.61&0.11&0.19&Mag\\
4778&344.49707&5.767883&25.79&0.09&0.27&25.61&0.11&0.20&Mag\\
4779&344.49708&6.055016&24.70&0.03&0.27&23.74&0.02&0.19&Mag\\
4780&344.49709&5.975152&25.33&0.08&0.26&24.79&0.06&0.19&Mag\\
4781&344.49712&6.149221&25.59&0.07&0.26&25.15&0.06&0.19&Mag\\
4782&344.49713&5.760333&25.74&0.08&0.28&25.70&0.14&0.20&Mag\\
4783&344.49714&6.007946&25.16&0.04&0.26&25.48&0.22&0.19&Mag\\
4784&344.49714&6.017597&22.14&0.01&0.26&20.74&0.01&0.19&Mag\\
4785&344.49719&5.817013&26.04&0.17&0.27&25.30&0.08&0.19&Mag\\
4786&344.49719&5.981650&26.07&0.11&0.26&25.45&0.10&0.19&Mag\\
4787&344.49721&6.009724&26.00&0.13&0.26&25.26&0.08&0.19&Mag\\
4788&344.49724&6.134457&24.38&0.02&0.26&23.83&0.05&0.19&Mag\\
4789&344.49724&6.146743&26.92&0.21&0.26&27.29&0.51&0.19&Mag\\
4790&344.49728&5.923798&23.74&0.01&0.27&22.45&0.01&0.19&Mag\\
4791&344.49728&5.952881&23.67&0.01&0.27&22.18&0.01&0.19&Mag\\
4792&344.49731&5.884934&27.51&0.44&0.26&27.15&0.52&0.19&Mag\\
4793&344.49738&6.085908&24.89&0.04&0.27&23.94&0.02&0.19&Mag\\
4794&344.49738&5.902470&25.12&0.04&0.27&25.01&0.07&0.19&Mag\\
4795&344.49739&6.051548&25.05&0.04&0.27&24.98&0.07&0.19&Mag\\
4796&344.49741&6.135169&26.25&0.12&0.26&26.24&0.19&0.19&Mag\\
4797&344.49742&5.895464&25.35&0.06&0.27&24.81&0.05&0.19&Mag\\
4798&344.49745&5.816915&25.72&0.12&0.27&25.29&0.08&0.19&Mag\\
4799&344.49745&5.928565&25.74&0.12&0.27&25.35&0.10&0.19&Mag\\
4800&344.49748&5.851689&25.45&0.06&0.26&24.88&0.06&0.19&Mag\\
4801&344.49748&5.829502&25.90&0.09&0.27&25.87&0.12&0.19&Mag\\
4802&344.49750&5.809305&26.07&0.11&0.27&25.77&0.12&0.19&Mag\\
4803&344.49750&5.793658&24.63&0.03&0.27&24.50&0.05&0.19&Mag\\
4804&344.49751&6.126179&24.46&0.03&0.26&23.15&0.02&0.19&Mag\\
4805&344.49753&5.806442&24.86&0.05&0.27&24.29&0.04&0.19&Mag\\
4806&344.49753&6.051027&25.31&0.06&0.27&25.07&0.09&0.19&Mag\\
4807&344.49755&6.129848&25.56&0.11&0.26&25.20&0.09&0.19&Mag\\
4808&344.49756&5.831725&27.17&0.34&0.27&26.19&0.27&0.19&Mag\\
4809&344.49758&5.860314&24.58&0.02&0.26&24.07&0.05&0.19&Mag\\
4810&344.49760&5.874244&25.59&0.07&0.26&25.62&0.12&0.19&Mag\\
4811&344.49760&5.935553&26.13&0.12&0.27&25.51&0.10&0.19&Mag\\
4812&344.49765&6.104434&25.23&0.07&0.27&24.43&0.04&0.19&Mag\\
4813&344.49765&5.975002&26.75&0.27&0.26&26.72&0.36&0.19&Mag\\
4814&344.49766&5.772428&25.87&0.08&0.27&25.71&0.10&0.20&Mag\\
4815&344.49768&6.037216&25.55&0.19&0.27&23.49&0.06&0.19&Mag\\
4816&344.49770&6.036956&24.27&0.02&0.27&23.45&0.06&0.19&Mag\\
4817&344.49770&5.958646&25.60&0.08&0.27&25.06&0.07&0.19&Mag\\
4818&344.49773&5.916025&25.01&0.04&0.27&24.79&0.10&0.19&Mag\\
4819&344.49779&6.144356&25.21&0.06&0.26&23.76&0.02&0.19&Mag\\
4820&344.49779&6.082122&25.54&0.07&0.27&24.96&0.06&0.19&Mag\\
4821&344.49783&6.129796&25.74&0.14&0.26&24.92&0.10&0.19&Mag\\
4822&344.49784&5.999952&25.36&0.06&0.26&24.88&0.06&0.19&Mag\\
4823&344.49784&5.793013&25.43&0.06&0.27&25.55&0.15&0.19&Mag\\
4824&344.49787&6.134598&25.70&0.07&0.26&25.41&0.10&0.19&Mag\\
4825&344.49788&5.956542&25.65&0.07&0.27&25.44&0.10&0.19&Mag\\
4826&344.49790&5.927324&26.39&0.21&0.27&26.06&0.19&0.19&Mag\\
4827&344.49791&5.793252&25.08&0.10&0.27&24.92&0.06&0.19&Mag\\
4828&344.49791&5.750892&25.51&0.07&0.28&24.69&0.07&0.20&Mag\\
4829&344.49792&5.860513&25.49&0.06&0.26&25.25&0.09&0.19&Mag\\
4830&344.49796&6.147303&25.34&0.06&0.26&23.83&0.02&0.19&Mag\\
4831&344.49796&6.104460&25.84&0.10&0.27&24.67&0.05&0.19&Mag\\
4832&344.49797&5.927670&26.38&0.18&0.27&26.06&0.19&0.19&Mag\\
4833&344.49797&5.755325&26.66&0.20&0.28&26.21&0.16&0.20&Mag\\
4834&344.49801&5.789909&26.27&0.20&0.27&25.76&0.14&0.20&Mag\\
4835&344.49803&5.794625&25.96&0.09&0.27&26.02&0.19&0.19&Mag\\
4836&344.49805&5.839786&26.01&0.13&0.26&25.67&0.11&0.19&Mag\\
4837&344.49805&5.994176&27.00&0.27&0.26&26.81&0.37&0.19&Mag\\
4838&344.49806&5.791972&24.09&0.02&0.27&23.47&0.01&0.19&Mag\\
4839&344.49807&6.103952&25.80&0.10&0.27&24.65&0.04&0.19&Mag\\
4840&344.49810&5.926934&24.71&0.03&0.27&26.00&0.21&0.19&Mag\\
4841&344.49810&5.807562&25.28&0.05&0.27&25.21&0.07&0.19&Mag\\
4842&344.49813&6.042190&25.80&0.09&0.27&25.37&0.09&0.19&Mag\\
4843&344.49819&5.974937&26.83&0.26&0.26&26.81&0.40&0.19&Mag\\
4844&344.49821&6.094445&24.46&0.02&0.27&24.06&0.02&0.19&Mag\\
4845&344.49822&6.034423&25.48&0.07&0.27&24.93&0.06&0.19&Mag\\
4846&344.49823&5.779595&26.09&0.09&0.27&26.30&0.19&0.20&Mag\\
4847&344.49826&5.816852&25.20&0.04&0.27&25.36&0.08&0.19&Mag\\
4848&344.49827&5.976492&26.84&0.27&0.26&26.43&0.28&0.19&Mag\\
4849&344.49831&5.789961&26.98&0.42&0.27&25.78&0.14&0.19&Mag\\
4850&344.49832&6.015846&25.67&0.16&0.26&25.20&0.09&0.19&Mag\\
4851&344.49834&6.111441&25.88&0.08&0.27&25.66&0.11&0.19&Mag\\
4852&344.49835&5.877879&25.58&0.07&0.26&25.42&0.10&0.19&Mag\\
4853&344.49835&5.993448&25.90&0.09&0.26&25.86&0.13&0.19&Mag\\
4854&344.49842&5.945023&25.71&0.08&0.27&25.65&0.11&0.19&Mag\\
4855&344.49843&6.087887&25.13&0.04&0.27&24.88&0.06&0.19&Mag\\
4856&344.49844&5.833713&24.96&0.05&0.26&24.66&0.06&0.19&Mag\\
4857&344.49844&5.971430&25.31&0.06&0.26&24.99&0.07&0.19&Mag\\
4858&344.49846&5.959193&27.11&0.28&0.27&26.84&0.36&0.19&Mag\\
4859&344.49847&5.782220&24.82&0.04&0.27&24.53&0.04&0.20&Mag\\
4860&344.49848&5.797536&25.88&0.09&0.27&25.65&0.10&0.19&Mag\\
4861&344.49852&6.122226&25.06&0.04&0.26&25.03&0.07&0.19&Mag\\
4862&344.49853&5.895000&21.21&0.01&0.27&20.61&0.01&0.19&Mag\\
4863&344.49854&6.015718&25.40&0.12&0.26&24.98&0.07&0.19&Mag\\
4864&344.49855&6.085609&26.28&0.13&0.27&26.11&0.17&0.19&Mag\\
4865&344.49856&5.829126&25.31&0.05&0.26&25.28&0.09&0.19&Mag\\
4866&344.49857&5.972758&27.27&0.43&0.26&26.30&0.22&0.19&Mag\\
4867&344.49857&5.992317&25.97&0.10&0.26&25.80&0.14&0.19&Mag\\
4868&344.49860&6.126870&25.79&0.08&0.26&25.35&0.10&0.19&Mag\\
4869&344.49861&5.804924&25.92&0.09&0.27&26.79&0.39&0.19&Mag\\
4870&344.49871&6.082885&26.87&0.25&0.27&26.05&0.37&0.19&Mag\\
4871&344.49871&6.091287&24.67&0.03&0.27&23.98&0.02&0.19&Mag\\
4872&344.49874&5.905684&24.47&0.02&0.27&24.51&0.04&0.19&Mag\\
4873&344.49875&5.942289&25.11&0.04&0.27&24.89&0.08&0.19&Mag\\
4874&344.49876&6.104520&25.66&0.08&0.27&25.31&0.08&0.19&Mag\\
4875&344.49880&5.904510&25.45&0.07&0.27&25.15&0.07&0.19&Mag\\
4876&344.49886&5.761534&24.13&0.01&0.28&23.97&0.02&0.20&Mag\\
4877&344.49887&6.121911&26.10&0.10&0.26&26.45&0.24&0.19&Mag\\
4878&344.49891&5.793870&26.49&0.17&0.27&26.42&0.24&0.19&Mag\\
4879&344.49891&6.078169&24.20&0.03&0.27&24.08&0.04&0.19&Mag\\
4880&344.49892&6.028073&26.74&0.22&0.27&26.74&0.34&0.19&Mag\\
4881&344.49893&5.756918&26.10&0.11&0.28&26.16&0.18&0.20&Mag\\
4882&344.49893&5.833654&24.98&0.05&0.26&24.81&0.13&0.19&Mag\\
4883&344.49895&6.042514&22.26&0.01&0.27&20.71&0.01&0.19&Mag\\
4884&344.49895&5.834429&25.45&0.07&0.26&25.38&0.11&0.19&Mag\\
4885&344.49901&6.046250&26.65&0.21&0.27&25.56&0.15&0.19&Mag\\
4886&344.49901&6.119371&25.41&0.06&0.26&25.04&0.06&0.19&Mag\\
4887&344.49905&6.007096&25.57&0.07&0.26&25.08&0.07&0.19&Mag\\
4888&344.49905&6.086834&25.62&0.07&0.27&25.39&0.08&0.19&Mag\\
4889&344.49908&6.085417&26.26&0.13&0.27&25.78&0.12&0.19&Mag\\
4890&344.49910&5.972641&26.80&0.22&0.26&27.02&0.44&0.19&Mag\\
4891&344.49917&6.113307&25.26&0.05&0.26&25.06&0.07&0.19&Mag\\
4892&344.49918&6.027338&26.83&0.25&0.26&26.65&0.24&0.19&Mag\\
4893&344.49919&6.004668&25.35&0.06&0.26&24.85&0.08&0.19&Mag\\
4894&344.49919&5.877919&25.51&0.07&0.26&24.81&0.05&0.19&Mag\\
4895&344.49921&6.135806&25.60&0.06&0.26&25.79&0.13&0.19&Mag\\
4896&344.49924&6.006899&25.14&0.07&0.26&24.82&0.06&0.19&Mag\\
4897&344.49925&5.779278&24.17&0.02&0.27&22.79&0.03&0.20&Mag\\
4898&344.49925&6.147505&27.55&0.43&0.26&27.03&0.35&0.19&Mag\\
4899&344.49927&6.110812&25.15&0.08&0.26&24.27&0.04&0.19&Mag\\
4900&344.49930&6.024576&25.28&0.05&0.26&25.27&0.07&0.19&Mag\\
4901&344.49930&6.014354&25.64&0.08&0.26&24.98&0.07&0.19&Mag\\
4902&344.49930&6.027069&25.27&0.08&0.26&24.92&0.05&0.19&Mag\\
4903&344.49933&5.941840&26.33&0.15&0.27&25.89&0.13&0.19&Mag\\
4904&344.49940&5.923370&26.37&0.14&0.27&26.24&0.17&0.19&Mag\\
4905&344.49940&6.050958&26.19&0.15&0.27&24.61&0.03&0.19&Mag\\
4906&344.49946&5.971909&25.52&0.07&0.26&25.69&0.11&0.19&Mag\\
4907&344.49946&6.006733&24.76&0.05&0.26&24.64&0.04&0.19&Mag\\
4908&344.49949&6.007596&25.52&0.06&0.26&25.42&0.15&0.19&Mag\\
4909&344.49950&6.110669&25.21&0.08&0.26&24.49&0.05&0.19&Mag\\
4910&344.49950&5.932915&27.55&0.51&0.27&26.86&0.30&0.19&Mag\\
4911&344.49952&5.986483&25.54&0.07&0.26&25.48&0.10&0.19&Mag\\
4912&344.49953&6.128869&26.17&0.11&0.26&26.12&0.15&0.19&Mag\\
4913&344.49956&5.937123&25.80&0.09&0.27&25.44&0.10&0.19&Mag\\
4914&344.49957&5.782149&25.46&0.07&0.27&24.77&0.05&0.20&Mag\\
4915&344.49957&5.767546&24.79&0.03&0.27&24.84&0.05&0.20&Mag\\
4916&344.49958&6.105003&25.99&0.10&0.27&25.48&0.09&0.19&Mag\\
4917&344.49963&6.152376&26.45&0.14&0.26&25.87&0.12&0.19&Mag\\
4918&344.49965&5.925371&25.30&0.05&0.27&25.02&0.06&0.19&Mag\\
4919&344.49970&5.986220&25.13&0.04&0.26&24.88&0.06&0.19&Mag\\
4920&344.49973&6.084752&26.01&0.09&0.27&25.74&0.11&0.19&Mag\\
4921&344.49976&6.130159&25.14&0.05&0.26&24.27&0.02&0.19&Mag\\
4922&344.49977&5.951493&24.83&0.03&0.27&24.46&0.04&0.19&Mag\\
4923&344.49979&5.903716&25.64&0.07&0.27&25.41&0.08&0.19&Mag\\
4924&344.49984&6.005725&25.82&0.09&0.26&25.18&0.06&0.19&Mag\\
4925&344.49987&6.012419&26.39&0.15&0.26&26.17&0.17&0.19&Mag\\
4926&344.49987&5.916204&24.49&0.02&0.27&23.70&0.01&0.19&Mag\\
4927&344.49989&6.032111&25.94&0.10&0.27&25.51&0.09&0.19&Mag\\
4928&344.49998&6.025455&24.79&0.04&0.26&23.34&0.01&0.19&Mag\\
4929&344.49998&5.862089&25.65&0.08&0.26&24.26&0.03&0.19&Mag\\
4930&344.49998&5.792779&23.75&0.01&0.27&23.43&0.01&0.19&Mag\\
4931&344.50000&6.133821&25.80&0.07&0.26&26.70&0.27&0.19&Mag\\
4932&344.50006&6.049881&26.21&0.12&0.27&25.93&0.12&0.19&Mag\\
4933&344.50006&5.796238&27.57&0.48&0.27&27.18&0.45&0.19&Mag\\
4934&344.50014&6.057473&25.83&0.11&0.27&25.58&0.10&0.19&Mag\\
4935&344.50015&5.839740&26.58&0.19&0.26&26.20&0.16&0.19&Mag\\
4936&344.50016&5.808758&26.18&0.11&0.27&25.96&0.13&0.19&Mag\\
4937&344.50018&6.010680&26.31&0.19&0.26&25.90&0.13&0.19&Mag\\
4938&344.50024&5.923227&25.92&0.08&0.27&26.20&0.19&0.19&Mag\\
4939&344.50025&5.763250&26.21&0.11&0.28&26.01&0.13&0.20&Mag\\
4940&344.50027&6.130046&24.38&0.02&0.26&24.20&0.06&0.19&Mag\\
4941&344.50031&5.904853&25.04&0.04&0.27&24.48&0.04&0.19&Mag\\
4942&344.50033&5.843483&27.08&0.29&0.26&26.64&0.26&0.19&Mag\\
4943&344.50034&6.088758&25.71&0.07&0.27&25.49&0.08&0.19&Mag\\
4944&344.50037&5.844420&26.09&0.10&0.26&25.86&0.13&0.19&Mag\\
4945&344.50037&5.930792&22.71&0.01&0.27&21.27&0.01&0.19&Mag\\
4946&344.50038&6.153052&25.04&0.10&0.26&24.20&0.08&0.19&Mag\\
4947&344.50038&5.856190&25.36&0.05&0.26&24.69&0.04&0.19&Mag\\
4948&344.50039&5.866262&25.88&0.18&0.26&24.98&0.11&0.19&Mag\\
4949&344.50039&6.010479&26.22&0.12&0.26&25.90&0.13&0.19&Mag\\
4950&344.50043&5.916704&25.86&0.09&0.27&25.70&0.10&0.19&Mag\\
4951&344.50043&6.015868&27.37&0.40&0.26&26.67&0.32&0.19&Mag\\
4952&344.50049&5.817168&23.26&0.01&0.27&21.72&0.01&0.19&Mag\\
4953&344.50050&5.798504&25.42&0.06&0.27&25.19&0.06&0.19&Mag\\
4954&344.50050&5.865807&26.85&0.42&0.26&25.40&0.08&0.19&Mag\\
4955&344.50053&6.028292&25.80&0.10&0.26&25.28&0.08&0.19&Mag\\
4956&344.50057&5.866086&25.97&0.23&0.26&24.82&0.10&0.19&Mag\\
4957&344.50059&5.941661&25.44&0.06&0.27&25.48&0.09&0.19&Mag\\
4958&344.50062&6.150322&25.06&0.03&0.26&25.07&0.06&0.19&Mag\\
4959&344.50063&6.127656&27.39&0.44&0.26&25.71&0.10&0.19&Mag\\
4960&344.50065&6.134232&26.25&0.14&0.26&25.71&0.10&0.19&Mag\\
4961&344.50067&6.086779&24.33&0.02&0.27&24.22&0.04&0.19&Mag\\
4962&344.50067&5.845985&25.92&0.08&0.26&25.55&0.08&0.19&Mag\\
4963&344.50068&5.941366&25.08&0.06&0.27&24.96&0.05&0.19&Mag\\
4964&344.50068&6.139199&24.38&0.02&0.26&23.65&0.01&0.19&Mag\\
4965&344.50072&5.796852&25.02&0.06&0.27&23.72&0.01&0.19&Mag\\
4966&344.50074&5.895470&26.76&0.21&0.26&26.03&0.13&0.19&Mag\\
4967&344.50075&6.056988&25.36&0.06&0.27&25.42&0.10&0.19&Mag\\
4968&344.50077&5.995613&26.31&0.14&0.26&25.42&0.08&0.19&Mag\\
4969&344.50078&6.102341&24.67&0.03&0.27&23.36&0.01&0.19&Mag\\
4970&344.50079&5.983394&24.07&0.06&0.26&23.67&0.04&0.19&Mag\\
4971&344.50082&6.047536&25.99&0.10&0.27&25.81&0.12&0.19&Mag\\
4972&344.50089&6.020654&25.62&0.08&0.26&24.94&0.06&0.19&Mag\\
4973&344.50094&6.127583&25.76&0.09&0.26&25.66&0.10&0.19&Mag\\
4974&344.50098&6.014464&24.13&0.01&0.26&23.95&0.02&0.19&Mag\\
4975&344.50099&5.829709&26.04&0.12&0.26&26.03&0.15&0.19&Mag\\
4976&344.50101&5.853785&26.56&0.16&0.26&26.50&0.22&0.19&Mag\\
4977&344.50105&5.940541&25.83&0.09&0.27&25.48&0.09&0.19&Mag\\
4978&344.50105&6.040979&25.22&0.05&0.27&25.10&0.07&0.19&Mag\\
4979&344.50105&5.830710&25.10&0.12&0.26&24.49&0.04&0.19&Mag\\
4980&344.50108&5.974387&25.85&0.10&0.26&25.59&0.11&0.19&Mag\\
4981&344.50111&6.003618&24.62&0.03&0.26&24.24&0.02&0.19&Mag\\
4982&344.50115&6.010457&25.75&0.07&0.26&25.69&0.12&0.19&Mag\\
4983&344.50115&5.823626&22.81&0.01&0.26&22.31&0.01&0.19&Mag\\
4984&344.50121&5.787458&25.56&0.07&0.27&25.41&0.08&0.19&Mag\\
4985&344.50121&6.155553&25.29&0.05&0.26&25.05&0.13&0.19&Mag\\
4986&344.50124&5.898805&26.62&0.21&0.26&26.21&0.17&0.19&Mag\\
4987&344.50124&5.829463&25.35&0.06&0.26&25.35&0.10&0.19&Mag\\
4988&344.50125&5.830811&25.10&0.12&0.26&24.49&0.04&0.19&Mag\\
4989&344.50130&5.894053&23.40&0.01&0.26&22.02&0.01&0.19&Mag\\
4990&344.50132&5.965623&26.82&0.31&0.26&25.86&0.11&0.19&Mag\\
4991&344.50136&6.009955&25.10&0.06&0.26&24.96&0.06&0.19&Mag\\
4992&344.50142&6.007426&25.11&0.04&0.26&24.35&0.03&0.19&Mag\\
4993&344.50143&6.049998&26.10&0.12&0.27&25.49&0.11&0.19&Mag\\
4994&344.50144&5.983267&24.77&0.04&0.26&24.65&0.05&0.19&Mag\\
4995&344.50145&6.041725&25.55&0.07&0.27&24.84&0.06&0.19&Mag\\
4996&344.50146&5.929013&26.70&0.23&0.27&26.70&0.35&0.19&Mag\\
4997&344.50146&6.123071&25.64&0.07&0.26&25.23&0.07&0.19&Mag\\
4998&344.50148&6.006345&25.81&0.08&0.26&25.59&0.10&0.19&Mag\\
4999&344.50148&5.868295&25.36&0.05&0.26&24.73&0.05&0.19&Mag\\
5000&344.50149&5.859015&26.07&0.11&0.26&25.19&0.06&0.19&Mag\\
5001&344.50149&6.055318&22.92&0.01&0.27&21.50&0.01&0.19&Mag\\
5002&344.50149&5.884107&24.58&0.02&0.26&23.69&0.02&0.19&Mag\\
5003&344.50153&6.040018&27.01&0.28&0.27&26.50&0.26&0.19&Mag\\
5004&344.50154&5.754751&21.02&0.01&0.28&19.68&0.01&0.20&Mag\\
5005&344.50154&5.894434&24.74&0.03&0.26&24.20&0.02&0.19&Mag\\
5006&344.50157&5.938079&26.61&0.18&0.27&25.98&0.14&0.19&Mag\\
5007&344.50157&5.928765&23.33&0.01&0.27&22.76&0.01&0.19&Mag\\
5008&344.50158&5.942036&25.81&0.14&0.27&25.51&0.10&0.19&Mag\\
5009&344.50159&6.010134&26.20&0.14&0.26&25.00&0.06&0.19&Mag\\
5010&344.50161&6.053672&24.54&0.03&0.27&24.34&0.03&0.19&Mag\\
5011&344.50163&6.002264&24.63&0.02&0.26&24.47&0.04&0.19&Mag\\
5012&344.50166&5.981202&24.90&0.04&0.26&23.94&0.02&0.19&Mag\\
5013&344.50167&5.752853&26.47&0.16&0.28&25.87&0.12&0.20&Mag\\
5014&344.50169&6.029669&24.84&0.03&0.26&24.85&0.07&0.19&Mag\\
5015&344.50171&5.764873&24.95&0.03&0.27&25.14&0.13&0.20&Mag\\
5016&344.50172&5.792407&26.31&0.16&0.27&25.92&0.27&0.19&Mag\\
5017&344.50173&5.915561&25.40&0.05&0.27&25.42&0.08&0.19&Mag\\
5018&344.50176&5.803028&26.35&0.15&0.27&25.99&0.14&0.19&Mag\\
5019&344.50178&5.875955&26.46&0.16&0.26&25.57&0.17&0.19&Mag\\
5020&344.50183&5.942149&25.54&0.13&0.27&24.07&0.03&0.19&Mag\\
5021&344.50192&5.989279&27.30&0.35&0.26&26.87&0.30&0.19&Mag\\
5022&344.50193&6.026968&23.00&0.01&0.26&21.49&0.01&0.19&Mag\\
5023&344.50202&5.870631&25.05&0.04&0.26&25.08&0.06&0.19&Mag\\
5024&344.50205&5.772934&25.38&0.05&0.27&24.74&0.04&0.20&Mag\\
5025&344.50206&6.083607&25.63&0.09&0.27&24.31&0.04&0.19&Mag\\
5026&344.50208&6.061634&24.67&0.04&0.27&25.24&0.16&0.19&Mag\\
5027&344.50210&6.139133&25.13&0.04&0.26&24.87&0.05&0.19&Mag\\
5028&344.50211&6.143936&25.04&0.03&0.26&24.84&0.12&0.19&Mag\\
5029&344.50213&6.029058&25.88&0.18&0.26&25.26&0.07&0.19&Mag\\
5030&344.50213&6.080126&24.89&0.05&0.27&24.48&0.05&0.19&Mag\\
5031&344.50219&5.915576&25.10&0.04&0.27&24.75&0.04&0.19&Mag\\
5032&344.50219&6.012182&24.55&0.02&0.26&24.28&0.03&0.19&Mag\\
5033&344.50224&6.028824&25.74&0.08&0.26&25.25&0.07&0.19&Mag\\
5034&344.50225&6.136194&25.32&0.05&0.26&25.35&0.09&0.19&Mag\\
5035&344.50229&6.128294&25.20&0.05&0.26&24.92&0.05&0.19&Mag\\
5036&344.50231&5.932127&25.23&0.06&0.27&25.27&0.11&0.19&Mag\\
5037&344.50231&5.964121&24.95&0.03&0.26&24.91&0.05&0.19&Mag\\
5038&344.50234&5.941438&25.26&0.05&0.27&24.80&0.05&0.19&Mag\\
5039&344.50235&5.934725&25.89&0.10&0.27&25.55&0.09&0.19&Mag\\
5040&344.50237&5.813957&24.59&0.03&0.27&24.11&0.02&0.19&Mag\\
5041&344.50242&6.003142&25.25&0.04&0.26&25.31&0.07&0.19&Mag\\
5042&344.50246&5.908848&25.78&0.07&0.27&26.06&0.14&0.19&Mag\\
5043&344.50256&6.129380&27.24&0.34&0.26&26.61&0.24&0.19&Mag\\
5044&344.50257&5.988010&26.47&0.15&0.26&26.14&0.16&0.19&Mag\\
5045&344.50260&5.944691&24.62&0.02&0.26&24.46&0.04&0.19&Mag\\
5046&344.50261&5.928553&24.08&0.02&0.27&22.43&0.01&0.19&Mag\\
5047&344.50266&6.128341&24.97&0.04&0.26&24.95&0.10&0.19&Mag\\
5048&344.50268&5.999980&25.70&0.07&0.26&25.59&0.09&0.19&Mag\\
5049&344.50269&5.888923&26.54&0.29&0.26&25.07&0.06&0.19&Mag\\
5050&344.50271&5.962908&26.04&0.10&0.26&25.74&0.11&0.19&Mag\\
5051&344.50273&5.926354&25.18&0.05&0.27&24.90&0.06&0.19&Mag\\
5052&344.50274&6.037386&25.71&0.11&0.26&25.53&0.11&0.19&Mag\\
5053&344.50274&6.140051&25.27&0.05&0.26&25.40&0.08&0.19&Mag\\
5054&344.50274&5.871012&24.67&0.04&0.26&23.66&0.02&0.19&Mag\\
5055&344.50275&5.888605&25.44&0.07&0.26&25.03&0.06&0.19&Mag\\
5056&344.50275&5.816685&25.41&0.07&0.27&25.21&0.06&0.19&Mag\\
5057&344.50276&6.128731&25.50&0.07&0.26&24.87&0.05&0.19&Mag\\
5058&344.50276&6.126898&24.57&0.02&0.26&24.01&0.02&0.19&Mag\\
5059&344.50277&5.812140&25.95&0.09&0.27&25.94&0.14&0.19&Mag\\
5060&344.50279&6.144020&25.35&0.06&0.26&24.52&0.03&0.19&Mag\\
5061&344.50279&5.932117&25.06&0.05&0.27&24.89&0.05&0.19&Mag\\
5062&344.50285&5.853110&25.46&0.07&0.26&24.64&0.06&0.19&Mag\\
5063&344.50288&5.854367&22.39&0.01&0.26&21.86&0.01&0.19&Mag\\
5064&344.50301&6.037342&26.04&0.16&0.26&25.62&0.12&0.19&Mag\\
5065&344.50302&5.871466&25.13&0.04&0.26&25.12&0.06&0.19&Mag\\
5066&344.50305&6.136743&26.35&0.16&0.26&25.44&0.11&0.19&Mag\\
5067&344.50306&5.799194&26.17&0.15&0.27&24.75&0.04&0.19&Mag\\
5068&344.50310&6.136414&21.49&0.01&0.26&20.88&0.01&0.19&Mag\\
5069&344.50311&5.931845&24.61&0.03&0.27&24.70&0.11&0.19&Mag\\
5070&344.50313&5.974962&26.49&0.22&0.26&27.21&0.53&0.19&Mag\\
5071&344.50313&5.766017&25.31&0.05&0.27&25.52&0.08&0.20&Mag\\
5072&344.50314&6.147706&25.74&0.07&0.26&25.96&0.16&0.19&Mag\\
5073&344.50315&6.112813&26.52&0.16&0.26&26.51&0.23&0.19&Mag\\
5074&344.50319&5.917922&25.67&0.07&0.26&25.57&0.10&0.19&Mag\\
5075&344.50323&5.955009&25.89&0.10&0.26&25.50&0.09&0.19&Mag\\
5076&344.50325&6.105736&25.60&0.10&0.26&25.04&0.06&0.19&Mag\\
5077&344.50327&5.894998&26.19&0.12&0.26&26.17&0.16&0.19&Mag\\
5078&344.50332&6.127772&24.36&0.02&0.26&24.19&0.03&0.19&Mag\\
5079&344.50333&5.994185&24.28&0.02&0.26&22.67&0.01&0.19&Mag\\
5080&344.50334&6.147569&25.31&0.11&0.26&24.78&0.05&0.19&Mag\\
5081&344.50337&5.838418&26.04&0.11&0.26&25.69&0.11&0.19&Mag\\
5082&344.50341&5.937267&26.71&0.37&0.26&24.85&0.05&0.19&Mag\\
5083&344.50342&6.085516&27.12&0.27&0.27&26.93&0.33&0.19&Mag\\
5084&344.50344&5.934573&25.25&0.05&0.26&24.88&0.05&0.19&Mag\\
5085&344.50345&5.898724&25.54&0.09&0.26&24.17&0.02&0.19&Mag\\
5086&344.50345&5.951049&24.55&0.03&0.26&24.30&0.03&0.19&Mag\\
5087&344.50345&5.935741&25.33&0.06&0.26&24.91&0.05&0.19&Mag\\
5088&344.50349&6.063753&24.80&0.05&0.27&24.84&0.15&0.19&Mag\\
5089&344.50350&6.105900&27.03&0.51&0.26&25.08&0.06&0.19&Mag\\
5090&344.50350&5.785487&23.57&0.01&0.27&23.48&0.01&0.19&Mag\\
5091&344.50350&6.011432&27.00&0.29&0.26&26.75&0.29&0.19&Mag\\
5092&344.50351&5.803616&27.19&0.33&0.27&27.09&0.37&0.19&Mag\\
5093&344.50352&5.975089&27.12&0.45&0.26&27.23&0.53&0.19&Mag\\
5094&344.50352&5.810784&26.32&0.13&0.27&26.80&0.29&0.19&Mag\\
5095&344.50354&5.920659&22.49&0.01&0.26&21.15&0.01&0.19&Mag\\
5096&344.50355&5.768423&24.36&0.03&0.27&24.10&0.02&0.20&Mag\\
5097&344.50355&6.013769&25.51&0.07&0.26&25.11&0.06&0.19&Mag\\
5098&344.50356&6.024985&25.51&0.07&0.26&25.20&0.07&0.19&Mag\\
5099&344.50356&6.047996&25.98&0.10&0.26&25.86&0.12&0.19&Mag\\
5100&344.50356&5.844807&22.63&0.01&0.26&22.24&0.01&0.19&Mag\\
5101&344.50356&5.921626&26.04&0.15&0.26&25.47&0.10&0.19&Mag\\
5102&344.50357&6.032887&26.62&0.20&0.26&26.81&0.34&0.19&Mag\\
5103&344.50360&5.765872&25.50&0.06&0.27&26.11&0.15&0.20&Mag\\
5104&344.50360&5.784695&24.40&0.02&0.27&24.25&0.03&0.20&Mag\\
5105&344.50362&5.987613&25.19&0.05&0.26&24.93&0.05&0.19&Mag\\
5106&344.50365&6.093605&26.83&0.22&0.27&27.19&0.49&0.19&Mag\\
5107&344.50369&6.050250&25.75&0.08&0.26&25.83&0.12&0.19&Mag\\
5108&344.50373&5.937152&25.73&0.11&0.26&24.82&0.05&0.19&Mag\\
5109&344.50376&5.749153&26.56&0.26&0.28&26.04&0.15&0.20&Mag\\
5110&344.50377&5.937942&25.14&0.05&0.26&25.10&0.07&0.19&Mag\\
5111&344.50378&5.864845&25.52&0.07&0.26&25.30&0.07&0.19&Mag\\
5112&344.50379&6.125113&24.34&0.03&0.26&23.54&0.02&0.19&Mag\\
5113&344.50383&5.768204&25.98&0.11&0.27&26.24&0.18&0.20&Mag\\
5114&344.50383&5.789330&27.12&0.36&0.27&26.97&0.37&0.19&Mag\\
5115&344.50385&6.044174&25.10&0.05&0.26&24.80&0.04&0.19&Mag\\
5116&344.50395&6.063624&25.23&0.07&0.27&25.87&0.24&0.19&Mag\\
5117&344.50395&6.054212&25.11&0.04&0.26&25.41&0.08&0.19&Mag\\
5118&344.50397&6.107949&25.15&0.05&0.26&25.07&0.05&0.19&Mag\\
5119&344.50401&6.154422&21.00&0.01&0.26&20.41&0.01&0.19&Mag\\
5120&344.50403&5.827517&26.03&0.12&0.26&25.66&0.11&0.19&Mag\\
5121&344.50404&6.149856&26.15&0.14&0.26&25.37&0.07&0.19&Mag\\
5122&344.50406&5.749326&26.71&0.27&0.28&26.04&0.15&0.20&Mag\\
5123&344.50407&5.748939&26.28&0.18&0.28&26.03&0.15&0.20&Mag\\
5124&344.50407&5.934519&26.70&0.21&0.26&26.96&0.35&0.19&Mag\\
5125&344.50410&5.865586&25.24&0.06&0.26&25.03&0.06&0.19&Mag\\
5126&344.50411&6.099994&25.88&0.14&0.27&25.76&0.11&0.19&Mag\\
5127&344.50412&6.136848&26.99&0.29&0.26&26.28&0.20&0.19&Mag\\
5128&344.50412&6.125214&24.73&0.04&0.26&24.10&0.04&0.19&Mag\\
5129&344.50413&5.954679&25.54&0.07&0.26&25.44&0.09&0.19&Mag\\
5130&344.50413&6.024815&25.04&0.05&0.26&24.65&0.05&0.19&Mag\\
5131&344.50416&6.117702&25.36&0.06&0.26&24.92&0.06&0.19&Mag\\
5132&344.50417&5.773871&26.55&0.21&0.27&25.14&0.06&0.20&Mag\\
5133&344.50418&5.799593&19.85&0.01&0.27&19.33&0.01&0.19&Mag\\
5134&344.50420&6.072766&24.58&0.03&0.27&25.10&0.12&0.19&Mag\\
5135&344.50422&5.940150&25.38&0.07&0.26&25.03&0.07&0.19&Mag\\
5136&344.50425&5.987574&25.23&0.05&0.26&24.82&0.07&0.19&Mag\\
5137&344.50425&6.001281&26.04&0.12&0.26&25.35&0.07&0.19&Mag\\
5138&344.50425&6.059075&25.96&0.11&0.26&25.45&0.09&0.19&Mag\\
5139&344.50426&6.014030&25.23&0.05&0.26&25.46&0.19&0.19&Mag\\
5140&344.50427&5.895471&26.60&0.18&0.26&26.18&0.17&0.19&Mag\\
5141&344.50428&6.100254&24.74&0.04&0.27&24.43&0.05&0.19&Mag\\
5142&344.50432&5.911495&26.55&0.20&0.26&25.75&0.10&0.19&Mag\\
5143&344.50436&5.951188&24.53&0.07&0.26&23.83&0.04&0.19&Mag\\
5144&344.50438&5.992990&25.80&0.09&0.26&25.54&0.09&0.19&Mag\\
5145&344.50441&5.832727&25.60&0.08&0.26&25.18&0.08&0.19&Mag\\
5146&344.50446&5.911278&26.01&0.21&0.26&25.73&0.10&0.19&Mag\\
5147&344.50449&5.801060&24.68&0.04&0.27&24.00&0.02&0.19&Mag\\
5148&344.50450&5.987640&25.52&0.15&0.26&24.32&0.05&0.19&Mag\\
5149&344.50450&5.950980&24.04&0.04&0.26&23.46&0.03&0.19&Mag\\
5150&344.50452&6.133155&26.19&0.15&0.26&25.42&0.08&0.19&Mag\\
5151&344.50458&5.797820&26.50&0.19&0.27&26.02&0.17&0.19&Mag\\
5152&344.50460&5.772529&25.84&0.09&0.27&26.17&0.24&0.20&Mag\\
5153&344.50460&5.977127&26.74&0.24&0.26&26.47&0.22&0.19&Mag\\
5154&344.50461&5.893792&27.31&0.40&0.26&26.61&0.22&0.19&Mag\\
5155&344.50461&6.051393&26.75&0.20&0.26&26.77&0.30&0.19&Mag\\
5156&344.50462&5.839217&26.82&0.26&0.26&26.45&0.23&0.19&Mag\\
5157&344.50465&5.848339&26.51&0.19&0.26&25.50&0.10&0.19&Mag\\
5158&344.50466&6.152127&25.63&0.07&0.26&25.64&0.13&0.19&Mag\\
5159&344.50469&5.993581&26.47&0.28&0.26&25.28&0.07&0.19&Mag\\
5160&344.50472&5.916488&24.68&0.03&0.26&24.28&0.03&0.19&Mag\\
5161&344.50475&5.823349&24.34&0.03&0.26&22.90&0.01&0.19&Mag\\
5162&344.50475&5.920407&26.70&0.24&0.26&25.90&0.14&0.19&Mag\\
5163&344.50478&6.127257&26.23&0.15&0.26&25.85&0.11&0.19&Mag\\
5164&344.50479&5.993283&25.64&0.08&0.26&25.25&0.07&0.19&Mag\\
5165&344.50486&5.883281&27.06&0.34&0.26&26.29&0.20&0.19&Mag\\
5166&344.50493&6.142579&26.89&0.27&0.26&26.14&0.15&0.19&Mag\\
5167&344.50493&5.794732&25.92&0.12&0.27&25.93&0.14&0.19&Mag\\
5168&344.50496&6.155816&25.66&0.10&0.26&25.40&0.12&0.19&Mag\\
5169&344.50497&5.964670&25.09&0.04&0.26&25.08&0.15&0.19&Mag\\
5170&344.50499&6.080031&25.72&0.09&0.27&25.60&0.11&0.19&Mag\\
5171&344.50505&6.148604&25.95&0.11&0.26&25.57&0.10&0.19&Mag\\
5172&344.50506&6.154748&25.86&0.09&0.26&25.63&0.13&0.19&Mag\\
5173&344.50506&5.878016&26.83&0.30&0.26&25.97&0.17&0.19&Mag\\
5174&344.50508&5.997920&24.95&0.04&0.26&24.97&0.06&0.19&Mag\\
5175&344.50508&5.877437&24.74&0.09&0.26&24.24&0.02&0.19&Mag\\
5176&344.50508&5.864225&26.89&0.27&0.26&26.48&0.23&0.19&Mag\\
5177&344.50508&6.060064&25.67&0.09&0.26&25.35&0.08&0.19&Mag\\
5178&344.50509&5.767936&26.41&0.15&0.27&26.07&0.15&0.20&Mag\\
5179&344.50510&5.897483&26.95&0.24&0.26&27.27&0.47&0.19&Mag\\
5180&344.50512&5.874322&24.42&0.03&0.26&23.19&0.01&0.19&Mag\\
5181&344.50512&5.806138&24.79&0.04&0.27&24.68&0.04&0.19&Mag\\
5182&344.50513&6.010553&26.55&0.21&0.26&25.41&0.09&0.19&Mag\\
5183&344.50515&5.955309&27.13&0.34&0.26&26.57&0.24&0.19&Mag\\
5184&344.50516&5.936257&25.35&0.07&0.26&25.00&0.07&0.19&Mag\\
5185&344.50516&5.815082&23.63&0.01&0.26&22.94&0.01&0.19&Mag\\
5186&344.50522&5.927972&24.05&0.04&0.26&23.80&0.02&0.19&Mag\\
5187&344.50522&6.089054&24.16&0.02&0.27&22.76&0.01&0.19&Mag\\
5188&344.50523&6.124515&25.63&0.09&0.26&25.30&0.08&0.19&Mag\\
5189&344.50524&6.002980&24.82&0.03&0.26&24.56&0.04&0.19&Mag\\
5190&344.50526&5.794725&25.76&0.09&0.27&24.92&0.05&0.19&Mag\\
5191&344.50527&5.770629&26.47&0.17&0.27&26.42&0.19&0.20&Mag\\
5192&344.50528&5.993373&24.89&0.03&0.26&24.69&0.04&0.19&Mag\\
5193&344.50529&6.062647&24.61&0.07&0.26&24.47&0.10&0.19&Mag\\
5194&344.50532&5.877465&26.11&0.15&0.26&24.28&0.02&0.19&Mag\\
5195&344.50532&5.970870&26.45&0.15&0.26&26.55&0.25&0.19&Mag\\
5196&344.50534&5.786854&26.51&0.21&0.27&26.47&0.22&0.19&Mag\\
5197&344.50536&5.842669&25.66&0.08&0.26&25.66&0.13&0.19&Mag\\
5198&344.50537&6.155760&26.06&0.12&0.26&25.73&0.15&0.19&Mag\\
5199&344.50537&5.803315&26.78&0.22&0.27&26.50&0.21&0.19&Mag\\
5200&344.50539&5.800414&27.27&0.37&0.27&26.97&0.35&0.19&Mag\\
5201&344.50539&5.769685&27.10&0.27&0.27&26.99&0.31&0.20&Mag\\
5202&344.50544&5.824495&26.10&0.15&0.26&25.06&0.08&0.19&Mag\\
5203&344.50547&5.958144&25.79&0.11&0.26&24.92&0.05&0.19&Mag\\
5204&344.50547&5.749361&24.91&0.05&0.28&23.72&0.01&0.20&Mag\\
5205&344.50548&5.928020&26.71&0.41&0.26&23.89&0.02&0.19&Mag\\
5206&344.50548&5.824087&25.42&0.07&0.26&24.94&0.07&0.19&Mag\\
5207&344.50551&6.081565&24.72&0.04&0.27&25.08&0.08&0.19&Mag\\
5208&344.50554&6.003556&22.30&0.01&0.26&20.64&0.01&0.19&Mag\\
5209&344.50556&5.798356&25.02&0.05&0.27&25.13&0.06&0.19&Mag\\
5210&344.50557&5.843020&26.24&0.15&0.26&25.87&0.16&0.19&Mag\\
5211&344.50560&5.791198&27.41&0.44&0.27&27.04&0.36&0.19&Mag\\
5212&344.50565&5.773164&25.38&0.06&0.27&25.32&0.08&0.20&Mag\\
5213&344.50568&5.833280&25.58&0.07&0.26&26.03&0.24&0.19&Mag\\
5214&344.50573&6.000250&24.19&0.02&0.26&23.42&0.01&0.19&Mag\\
5215&344.50576&6.005255&22.39&0.01&0.26&20.95&0.01&0.19&Mag\\
5216&344.50582&6.055975&25.75&0.08&0.26&25.59&0.09&0.19&Mag\\
5217&344.50584&6.053235&26.63&0.20&0.26&26.23&0.16&0.19&Mag\\
5218&344.50585&5.986274&24.43&0.06&0.26&23.81&0.03&0.19&Mag\\
5219&344.50585&6.116446&26.65&0.24&0.26&26.26&0.19&0.19&Mag\\
5220&344.50588&6.151870&27.50&0.46&0.26&26.64&0.24&0.19&Mag\\
5221&344.50589&5.801642&25.03&0.11&0.27&24.40&0.03&0.19&Mag\\
5222&344.50590&6.087273&25.98&0.11&0.27&25.68&0.10&0.19&Mag\\
5223&344.50592&5.788740&25.91&0.15&0.27&24.42&0.03&0.19&Mag\\
5224&344.50592&6.007008&25.76&0.10&0.26&25.42&0.08&0.19&Mag\\
5225&344.50595&5.877319&26.07&0.12&0.26&25.65&0.11&0.19&Mag\\
5226&344.50595&5.793067&26.31&0.16&0.27&25.90&0.13&0.19&Mag\\
5227&344.50596&5.801405&24.63&0.07&0.27&24.05&0.03&0.19&Mag\\
5228&344.50596&5.911310&26.03&0.12&0.26&26.05&0.16&0.19&Mag\\
5229&344.50600&5.831167&27.04&0.34&0.26&26.41&0.20&0.19&Mag\\
5230&344.50601&5.883994&26.55&0.20&0.26&26.00&0.14&0.19&Mag\\
5231&344.50602&5.773973&25.43&0.08&0.27&23.78&0.02&0.20&Mag\\
5232&344.50602&5.851959&27.65&0.51&0.26&27.38&0.52&0.19&Mag\\
5233&344.50602&6.143838&25.67&0.09&0.26&25.08&0.06&0.19&Mag\\
5234&344.50602&5.937904&26.40&0.27&0.26&25.62&0.09&0.19&Mag\\
5235&344.50603&5.769133&24.78&0.04&0.27&24.34&0.03&0.20&Mag\\
5236&344.50605&5.986080&23.75&0.03&0.26&23.70&0.05&0.19&Mag\\
5237&344.50606&5.955484&26.46&0.16&0.26&26.29&0.20&0.19&Mag\\
5238&344.50609&5.753137&26.16&0.15&0.28&26.80&0.29&0.20&Mag\\
5239&344.50611&5.986389&24.75&0.07&0.26&24.09&0.06&0.19&Mag\\
5240&344.50611&5.937623&26.43&0.18&0.26&25.62&0.09&0.19&Mag\\
5241&344.50612&5.971142&27.53&0.50&0.26&27.16&0.38&0.19&Mag\\
5242&344.50612&5.901552&25.92&0.12&0.26&25.40&0.09&0.19&Mag\\
5243&344.50614&5.802199&25.37&0.07&0.27&25.10&0.06&0.19&Mag\\
5244&344.50615&6.063585&24.95&0.08&0.26&24.94&0.15&0.19&Mag\\
5245&344.50615&6.004755&25.25&0.06&0.26&25.10&0.06&0.19&Mag\\
5246&344.50617&5.830780&25.55&0.07&0.26&25.43&0.10&0.19&Mag\\
5247&344.50617&6.090892&26.48&0.19&0.27&25.83&0.11&0.19&Mag\\
5248&344.50618&6.096197&26.48&0.17&0.27&26.03&0.14&0.19&Mag\\
5249&344.50620&5.815323&24.99&0.05&0.26&24.31&0.05&0.19&Mag\\
5250&344.50620&5.787140&26.74&0.28&0.27&26.72&0.32&0.19&Mag\\
5251&344.50622&5.985832&24.45&0.04&0.26&24.38&0.06&0.19&Mag\\
5252&344.50622&5.851209&26.40&0.15&0.26&26.32&0.18&0.19&Mag\\
5253&344.50627&6.006147&26.62&0.19&0.26&26.39&0.21&0.19&Mag\\
5254&344.50627&6.087150&25.48&0.07&0.27&25.47&0.08&0.19&Mag\\
5255&344.50632&5.753319&26.34&0.22&0.28&25.72&0.10&0.20&Mag\\
5256&344.50633&6.060534&25.40&0.07&0.26&25.20&0.08&0.19&Mag\\
5257&344.50635&5.750101&24.76&0.03&0.28&24.98&0.14&0.20&Mag\\
5258&344.50638&5.936912&25.82&0.13&0.26&26.08&0.22&0.19&Mag\\
5259&344.50638&5.895738&26.82&0.23&0.26&27.12&0.39&0.19&Mag\\
5260&344.50643&5.768602&26.31&0.17&0.27&24.65&0.03&0.20&Mag\\
5261&344.50643&5.996142&25.06&0.04&0.26&24.86&0.05&0.19&Mag\\
5262&344.50644&5.970644&24.95&0.04&0.26&24.77&0.05&0.19&Mag\\
5263&344.50645&5.970335&25.07&0.07&0.26&24.53&0.04&0.19&Mag\\
5264&344.50653&5.936625&26.00&0.13&0.26&26.89&0.42&0.19&Mag\\
5265&344.50653&5.822106&25.49&0.07&0.26&25.38&0.07&0.19&Mag\\
5266&344.50654&5.797926&24.13&0.02&0.27&23.08&0.01&0.19&Mag\\
5267&344.50659&6.085450&25.30&0.07&0.27&24.42&0.03&0.19&Mag\\
5268&344.50659&6.139282&27.55&0.50&0.26&27.25&0.48&0.19&Mag\\
5269&344.50663&5.788798&26.42&0.18&0.27&26.38&0.22&0.19&Mag\\
5270&344.50664&5.967509&25.05&0.05&0.26&24.86&0.05&0.19&Mag\\
5271&344.50666&5.813477&25.91&0.09&0.26&25.56&0.09&0.19&Mag\\
5272&344.50671&5.875977&24.69&0.04&0.26&24.33&0.03&0.19&Mag\\
5273&344.50672&5.979328&24.67&0.03&0.26&24.77&0.04&0.19&Mag\\
5274&344.50673&5.889928&26.51&0.19&0.26&26.21&0.18&0.19&Mag\\
5275&344.50674&5.781004&25.53&0.07&0.27&25.44&0.08&0.20&Mag\\
5276&344.50679&5.982980&25.82&0.10&0.26&25.25&0.08&0.19&Mag\\
5277&344.50679&5.881025&25.15&0.06&0.26&24.76&0.06&0.19&Mag\\
5278&344.50679&5.940945&26.21&0.16&0.26&25.15&0.06&0.19&Mag\\
5279&344.50685&5.875559&25.17&0.06&0.26&25.07&0.08&0.19&Mag\\
5280&344.50687&5.953035&26.67&0.21&0.26&26.40&0.22&0.19&Mag\\
5281&344.50687&5.883559&19.16&0.01&0.26&18.65&0.01&0.19&Mag\\
5282&344.50688&5.905854&26.02&0.11&0.26&25.71&0.11&0.19&Mag\\
5283&344.50691&5.984061&25.62&0.08&0.26&24.94&0.06&0.19&Mag\\
5284&344.50693&5.976705&24.42&0.03&0.26&23.73&0.02&0.19&Mag\\
5285&344.50699&5.999715&25.74&0.09&0.26&25.28&0.07&0.19&Mag\\
5286&344.50699&6.132275&26.10&0.12&0.26&25.86&0.12&0.19&Mag\\
5287&344.50701&5.931347&26.88&0.41&0.26&24.99&0.05&0.19&Mag\\
5288&344.50702&5.812469&24.12&0.02&0.26&24.01&0.02&0.19&Mag\\
5289&344.50708&5.884469&25.09&0.05&0.26&24.82&0.04&0.19&Mag\\
5290&344.50710&5.910018&25.63&0.08&0.26&25.81&0.13&0.19&Mag\\
5291&344.50712&6.134762&25.69&0.08&0.26&25.90&0.14&0.19&Mag\\
5292&344.50713&5.788140&26.79&0.29&0.27&26.54&0.30&0.19&Mag\\
5293&344.50713&5.764316&21.84&0.01&0.27&20.31&0.01&0.20&Mag\\
5294&344.50713&5.909588&25.18&0.05&0.26&24.88&0.05&0.19&Mag\\
5295&344.50714&5.853416&23.67&0.01&0.26&23.50&0.01&0.19&Mag\\
5296&344.50721&5.840023&25.47&0.07&0.26&25.13&0.06&0.19&Mag\\
5297&344.50725&5.993211&27.02&0.30&0.26&26.73&0.28&0.19&Mag\\
5298&344.50727&5.946661&24.88&0.07&0.26&24.69&0.13&0.19&Mag\\
5299&344.50729&6.042881&25.27&0.06&0.26&24.83&0.05&0.19&Mag\\
5300&344.50730&6.093924&27.33&0.37&0.27&27.13&0.45&0.19&Mag\\
5301&344.50732&5.826513&25.14&0.05&0.26&25.02&0.05&0.19&Mag\\
5302&344.50732&6.051872&24.80&0.08&0.26&23.99&0.04&0.19&Mag\\
5303&344.50736&5.943341&25.70&0.09&0.26&25.27&0.09&0.19&Mag\\
5304&344.50738&6.032624&25.97&0.11&0.26&25.45&0.09&0.19&Mag\\
5305&344.50739&6.106045&24.75&0.03&0.26&24.22&0.02&0.19&Mag\\
5306&344.50739&6.155813&26.15&0.13&0.26&25.86&0.13&0.19&Mag\\
5307&344.50740&5.988839&26.66&0.20&0.26&26.45&0.25&0.19&Mag\\
5308&344.50740&5.898358&25.95&0.11&0.26&26.07&0.22&0.19&Mag\\
5309&344.50740&5.974917&26.62&0.28&0.26&26.03&0.16&0.19&Mag\\
5310&344.50745&5.911512&25.07&0.05&0.26&25.23&0.07&0.19&Mag\\
5311&344.50745&5.881243&26.49&0.24&0.26&25.88&0.16&0.19&Mag\\
5312&344.50750&5.832269&25.80&0.10&0.26&25.46&0.10&0.19&Mag\\
5313&344.50750&5.943030&25.40&0.09&0.26&24.44&0.04&0.19&Mag\\
5314&344.50752&6.051689&25.32&0.08&0.26&24.01&0.04&0.19&Mag\\
5315&344.50753&5.946630&26.12&0.17&0.26&24.44&0.10&0.19&Mag\\
5316&344.50753&6.070570&25.13&0.10&0.26&24.99&0.13&0.19&Mag\\
5317&344.50754&5.981383&26.59&0.19&0.26&26.28&0.17&0.19&Mag\\
5318&344.50755&5.849319&25.37&0.06&0.26&25.10&0.06&0.19&Mag\\
5319&344.50756&6.019174&24.88&0.04&0.26&24.41&0.08&0.19&Mag\\
5320&344.50756&5.879151&24.54&0.03&0.26&24.17&0.03&0.19&Mag\\
5321&344.50757&5.825836&25.63&0.07&0.26&25.49&0.09&0.19&Mag\\
5322&344.50760&5.916271&26.08&0.11&0.26&26.15&0.15&0.19&Mag\\
5323&344.50762&5.949336&26.40&0.16&0.26&25.87&0.25&0.19&Mag\\
5324&344.50762&5.798947&25.35&0.06&0.27&25.15&0.09&0.19&Mag\\
5325&344.50775&6.117538&25.45&0.08&0.26&24.89&0.07&0.19&Mag\\
5326&344.50778&5.787346&24.99&0.05&0.27&24.58&0.04&0.19&Mag\\
5327&344.50778&5.811237&25.26&0.05&0.26&25.15&0.06&0.19&Mag\\
5328&344.50782&5.749033&26.37&0.18&0.28&26.03&0.15&0.20&Mag\\
5329&344.50785&5.992102&25.31&0.04&0.26&27.31&0.51&0.19&Mag\\
5330&344.50788&6.001137&20.21&0.01&0.26&18.71&0.01&0.19&Mag\\
5331&344.50789&5.893734&24.71&0.03&0.26&24.49&0.03&0.19&Mag\\
5332&344.50789&6.084282&25.05&0.05&0.27&24.92&0.05&0.19&Mag\\
5333&344.50793&5.799022&24.90&0.06&0.27&24.38&0.05&0.19&Mag\\
5334&344.50800&6.136014&25.30&0.05&0.26&25.21&0.07&0.19&Mag\\
5335&344.50802&5.808026&27.40&0.46&0.26&27.26&0.49&0.19&Mag\\
5336&344.50809&5.765117&25.87&0.11&0.27&25.23&0.07&0.20&Mag\\
5337&344.50811&5.782924&26.62&0.19&0.27&26.71&0.28&0.19&Mag\\
5338&344.50811&6.010409&26.67&0.21&0.26&26.59&0.27&0.19&Mag\\
5339&344.50818&6.127314&25.44&0.06&0.26&25.24&0.07&0.19&Mag\\
5340&344.50821&6.023995&25.90&0.12&0.26&26.01&0.16&0.19&Mag\\
5341&344.50825&5.988747&25.52&0.07&0.26&25.30&0.08&0.19&Mag\\
5342&344.50826&5.764396&25.71&0.08&0.27&26.51&0.21&0.20&Mag\\
5343&344.50827&6.007578&25.62&0.08&0.26&25.83&0.16&0.19&Mag\\
5344&344.50828&6.084477&26.85&0.30&0.27&25.86&0.12&0.19&Mag\\
5345&344.50833&5.790166&24.22&0.05&0.27&24.12&0.05&0.19&Mag\\
5346&344.50833&6.131557&25.71&0.08&0.26&25.17&0.06&0.19&Mag\\
5347&344.50835&5.995588&25.79&0.10&0.26&25.12&0.07&0.19&Mag\\
5348&344.50836&5.820196&26.42&0.16&0.26&26.00&0.15&0.19&Mag\\
5349&344.50838&6.118654&27.52&0.52&0.26&26.57&0.23&0.19&Mag\\
5350&344.50841&5.773058&25.67&0.08&0.27&25.48&0.08&0.20&Mag\\
5351&344.50848&5.815985&24.35&0.02&0.26&24.25&0.05&0.19&Mag\\
5352&344.50850&5.825769&25.13&0.06&0.26&24.29&0.03&0.19&Mag\\
5353&344.50851&5.790341&24.16&0.04&0.27&24.35&0.06&0.19&Mag\\
5354&344.50852&5.924169&25.51&0.07&0.26&25.13&0.07&0.19&Mag\\
5355&344.50857&5.783329&26.14&0.12&0.27&26.44&0.21&0.19&Mag\\
5356&344.50857&5.892606&23.13&0.01&0.26&21.68&0.01&0.19&Mag\\
5357&344.50857&5.984643&25.74&0.08&0.26&25.85&0.13&0.19&Mag\\
5358&344.50858&6.100221&26.12&0.12&0.26&25.94&0.13&0.19&Mag\\
5359&344.50859&5.780671&26.34&0.13&0.27&26.22&0.16&0.19&Mag\\
5360&344.50859&5.975023&26.70&0.27&0.26&26.63&0.29&0.19&Mag\\
5361&344.50863&5.983203&26.78&0.23&0.26&26.62&0.26&0.19&Mag\\
5362&344.50869&5.839303&27.39&0.43&0.26&26.98&0.37&0.19&Mag\\
5363&344.50869&6.043619&25.23&0.08&0.26&24.93&0.08&0.19&Mag\\
5364&344.50871&6.132026&26.13&0.16&0.26&25.52&0.09&0.19&Mag\\
5365&344.50874&6.026105&25.89&0.10&0.26&25.51&0.09&0.19&Mag\\
5366&344.50879&5.894493&26.43&0.18&0.26&25.56&0.18&0.19&Mag\\
5367&344.50879&5.882945&26.77&0.29&0.26&25.63&0.10&0.19&Mag\\
5368&344.50881&5.904504&25.14&0.11&0.26&24.95&0.05&0.19&Mag\\
5369&344.50882&6.142116&25.96&0.16&0.26&25.40&0.08&0.19&Mag\\
5370&344.50883&6.117644&26.23&0.16&0.26&25.48&0.10&0.19&Mag\\
5371&344.50886&5.917413&25.57&0.08&0.26&25.71&0.11&0.19&Mag\\
5372&344.50886&5.792826&25.75&0.08&0.27&25.41&0.15&0.19&Mag\\
5373&344.50893&5.994799&27.25&0.38&0.26&27.34&0.51&0.19&Mag\\
5374&344.50895&5.897139&26.75&0.24&0.26&26.06&0.14&0.19&Mag\\
5375&344.50896&5.852967&25.00&0.04&0.26&24.80&0.05&0.19&Mag\\
5376&344.50897&5.835615&26.55&0.17&0.26&26.92&0.36&0.19&Mag\\
5377&344.50898&5.750922&25.90&0.10&0.28&25.29&0.07&0.20&Mag\\
5378&344.50899&5.950587&27.53&0.47&0.26&26.81&0.32&0.19&Mag\\
5379&344.50899&5.862424&26.20&0.13&0.26&25.84&0.11&0.19&Mag\\
5380&344.50900&6.043619&24.65&0.04&0.26&24.44&0.08&0.19&Mag\\
5381&344.50902&5.855558&25.65&0.08&0.26&25.26&0.07&0.19&Mag\\
5382&344.50905&5.904510&27.06&0.38&0.26&25.01&0.05&0.19&Mag\\
5383&344.50909&6.142256&26.89&0.28&0.26&25.43&0.08&0.19&Mag\\
5384&344.50910&5.859899&26.93&0.29&0.26&26.14&0.16&0.19&Mag\\
5385&344.50912&5.914485&26.57&0.19&0.26&26.55&0.22&0.19&Mag\\
5386&344.50915&6.060231&26.77&0.26&0.26&25.95&0.13&0.19&Mag\\
5387&344.50921&6.088062&25.37&0.07&0.26&24.65&0.04&0.19&Mag\\
5388&344.50921&6.150075&26.14&0.13&0.26&25.36&0.07&0.19&Mag\\
5389&344.50922&5.928316&26.56&0.26&0.26&26.24&0.21&0.19&Mag\\
5390&344.50922&5.855278&26.16&0.16&0.26&25.72&0.12&0.19&Mag\\
5391&344.50923&6.116756&26.24&0.18&0.26&25.03&0.06&0.19&Mag\\
5392&344.50924&5.922145&22.50&0.01&0.26&21.12&0.01&0.19&Mag\\
5393&344.50924&5.801164&24.78&0.04&0.27&24.60&0.05&0.19&Mag\\
5394&344.50925&6.029609&26.48&0.19&0.26&26.00&0.17&0.19&Mag\\
5395&344.50925&6.028149&23.57&0.01&0.26&23.12&0.01&0.19&Mag\\
5396&344.50927&5.947976&25.46&0.07&0.26&24.55&0.03&0.19&Mag\\
5397&344.50927&5.797881&25.84&0.09&0.27&25.56&0.09&0.19&Mag\\
5398&344.50927&5.905082&26.62&0.20&0.26&26.23&0.18&0.19&Mag\\
5399&344.50930&6.148380&27.20&0.33&0.26&26.76&0.26&0.19&Mag\\
5400&344.50930&5.770421&25.16&0.05&0.27&24.98&0.05&0.20&Mag\\
5401&344.50933&5.920822&26.10&0.12&0.26&25.94&0.13&0.19&Mag\\
5402&344.50935&5.861559&27.57&0.47&0.26&27.05&0.34&0.19&Mag\\
5403&344.50938&5.784263&26.61&0.19&0.27&26.22&0.19&0.19&Mag\\
5404&344.50939&5.815008&26.05&0.12&0.26&25.81&0.12&0.19&Mag\\
5405&344.50946&6.093707&26.20&0.13&0.26&26.28&0.19&0.19&Mag\\
5406&344.50947&6.006143&26.03&0.11&0.26&25.82&0.12&0.19&Mag\\
5407&344.50948&6.142349&25.55&0.07&0.26&25.09&0.06&0.19&Mag\\
5408&344.50950&5.982094&25.84&0.11&0.26&24.58&0.03&0.19&Mag\\
5409&344.50950&6.037609&23.72&0.01&0.26&22.24&0.01&0.19&Mag\\
5410&344.50953&5.892056&25.38&0.06&0.26&24.95&0.05&0.19&Mag\\
5411&344.50954&6.118263&25.31&0.07&0.26&24.53&0.04&0.19&Mag\\
5412&344.50955&6.146424&26.22&0.14&0.26&26.09&0.15&0.19&Mag\\
5413&344.50955&6.074106&26.25&0.20&0.26&25.70&0.13&0.19&Mag\\
5414&344.50956&5.992444&25.34&0.09&0.26&24.31&0.03&0.19&Mag\\
5415&344.50959&6.044812&26.06&0.12&0.26&25.97&0.14&0.19&Mag\\
5416&344.50959&5.956027&24.13&0.02&0.26&23.75&0.05&0.19&Mag\\
5417&344.50959&5.918991&25.22&0.05&0.26&25.14&0.06&0.19&Mag\\
5418&344.50963&5.798177&25.04&0.04&0.27&24.67&0.03&0.19&Mag\\
5419&344.50964&5.862145&26.50&0.16&0.26&26.70&0.25&0.19&Mag\\
5420&344.50964&5.949060&25.19&0.04&0.26&25.38&0.21&0.19&Mag\\
5421&344.50964&5.765773&26.08&0.11&0.27&26.00&0.13&0.20&Mag\\
5422&344.50967&5.928176&26.90&0.34&0.26&26.84&0.37&0.19&Mag\\
5423&344.50967&5.787212&25.48&0.13&0.27&24.48&0.04&0.19&Mag\\
5424&344.50967&5.886702&26.26&0.16&0.26&26.01&0.13&0.19&Mag\\
5425&344.50968&5.935982&25.76&0.10&0.26&25.98&0.17&0.19&Mag\\
5426&344.50970&5.972188&26.99&0.29&0.26&26.97&0.42&0.19&Mag\\
5427&344.50972&5.985339&25.03&0.04&0.26&24.97&0.05&0.19&Mag\\
5428&344.50974&5.887089&26.50&0.23&0.26&26.01&0.13&0.19&Mag\\
5429&344.50975&6.113502&25.56&0.07&0.26&25.71&0.12&0.19&Mag\\
5430&344.50979&5.977399&24.34&0.05&0.26&24.40&0.06&0.19&Mag\\
5431&344.50980&5.853397&26.58&0.21&0.26&26.06&0.18&0.19&Mag\\
5432&344.50981&5.832695&25.92&0.11&0.26&25.74&0.13&0.19&Mag\\
5433&344.50984&6.028955&25.11&0.04&0.26&24.99&0.06&0.19&Mag\\
5434&344.50986&5.787428&25.58&0.15&0.27&24.49&0.04&0.19&Mag\\
5435&344.50986&5.766195&26.10&0.12&0.27&25.95&0.13&0.20&Mag\\
5436&344.50987&6.086915&25.36&0.06&0.26&25.11&0.07&0.19&Mag\\
5437&344.50989&6.128620&25.27&0.05&0.26&25.01&0.06&0.19&Mag\\
5438&344.50991&5.767687&26.38&0.16&0.27&25.64&0.09&0.20&Mag\\
5439&344.50991&5.991466&24.81&0.05&0.26&23.54&0.01&0.19&Mag\\
5440&344.50993&5.832294&25.50&0.07&0.26&25.37&0.08&0.19&Mag\\
5441&344.50996&6.036457&26.85&0.24&0.26&27.28&0.47&0.19&Mag\\
5442&344.50997&6.000102&26.31&0.19&0.26&24.57&0.04&0.19&Mag\\
5443&344.50999&5.977538&24.25&0.05&0.26&24.25&0.04&0.19&Mag\\
5444&344.51002&5.944556&26.13&0.12&0.26&26.84&0.37&0.19&Mag\\
5445&344.51004&5.819408&23.01&0.01&0.26&21.59&0.01&0.19&Mag\\
5446&344.51006&5.911598&25.10&0.09&0.26&25.15&0.06&0.19&Mag\\
5447&344.51007&5.876978&25.68&0.08&0.26&25.50&0.10&0.19&Mag\\
5448&344.51011&5.800705&25.29&0.06&0.27&24.98&0.11&0.19&Mag\\
5449&344.51011&6.001600&25.15&0.06&0.26&23.68&0.01&0.19&Mag\\
5450&344.51013&5.989537&25.69&0.08&0.26&25.27&0.07&0.19&Mag\\
5451&344.51015&6.133774&25.03&0.07&0.26&24.62&0.04&0.19&Mag\\
5452&344.51015&5.893027&26.02&0.13&0.26&25.62&0.09&0.19&Mag\\
5453&344.51018&5.883549&26.90&0.34&0.26&26.29&0.19&0.19&Mag\\
5454&344.51024&5.859170&25.79&0.09&0.26&25.48&0.08&0.19&Mag\\
5455&344.51024&5.910111&25.07&0.05&0.26&24.66&0.04&0.19&Mag\\
5456&344.51025&6.082134&25.76&0.10&0.26&24.97&0.05&0.19&Mag\\
5457&344.51025&5.859541&25.13&0.05&0.26&25.17&0.06&0.19&Mag\\
5458&344.51028&5.911483&25.40&0.06&0.26&25.20&0.10&0.19&Mag\\
5459&344.51028&5.982058&25.54&0.08&0.26&24.96&0.05&0.19&Mag\\
5460&344.51030&5.904365&25.40&0.06&0.26&25.45&0.12&0.19&Mag\\
5461&344.51042&5.843600&27.48&0.46&0.26&26.77&0.27&0.19&Mag\\
5462&344.51043&6.005699&25.68&0.08&0.26&25.45&0.08&0.19&Mag\\
5463&344.51045&5.863026&26.21&0.15&0.26&25.48&0.08&0.19&Mag\\
5464&344.51051&6.086056&26.18&0.12&0.26&25.52&0.08&0.19&Mag\\
5465&344.51052&5.821698&24.84&0.05&0.26&24.59&0.04&0.19&Mag\\
5466&344.51056&6.001971&26.31&0.15&0.26&25.86&0.12&0.19&Mag\\
5467&344.51057&5.915772&24.81&0.03&0.26&24.65&0.11&0.19&Mag\\
5468&344.51057&5.823452&24.34&0.02&0.26&24.26&0.05&0.19&Mag\\
5469&344.51062&5.862694&25.98&0.11&0.26&25.55&0.09&0.19&Mag\\
5470&344.51062&6.085809&26.85&0.43&0.26&25.54&0.08&0.19&Mag\\
5471&344.51067&5.773637&26.88&0.23&0.27&26.70&0.25&0.20&Mag\\
5472&344.51071&6.026943&25.92&0.12&0.26&24.58&0.04&0.19&Mag\\
5473&344.51072&5.821456&25.56&0.07&0.26&25.24&0.08&0.19&Mag\\
5474&344.51077&6.005227&25.20&0.05&0.26&25.25&0.07&0.19&Mag\\
5475&344.51079&5.862306&25.50&0.07&0.26&25.55&0.09&0.19&Mag\\
5476&344.51080&6.049591&26.20&0.14&0.26&26.01&0.14&0.19&Mag\\
5477&344.51081&6.113369&25.59&0.08&0.26&25.42&0.10&0.19&Mag\\
5478&344.51081&5.831563&25.15&0.06&0.26&24.65&0.05&0.19&Mag\\
5479&344.51084&5.805306&25.53&0.08&0.26&25.50&0.07&0.19&Mag\\
5480&344.51088&5.971831&25.87&0.10&0.26&25.69&0.11&0.19&Mag\\
5481&344.51090&6.056726&26.40&0.15&0.26&26.91&0.35&0.19&Mag\\
5482&344.51091&6.121382&25.20&0.05&0.26&25.24&0.07&0.19&Mag\\
5483&344.51098&5.821222&24.88&0.04&0.26&24.76&0.04&0.19&Mag\\
5484&344.51104&6.045975&24.16&0.02&0.26&24.89&0.06&0.19&Mag\\
5485&344.51105&5.888592&24.26&0.02&0.26&23.94&0.02&0.19&Mag\\
5486&344.51107&5.762052&25.53&0.07&0.27&25.03&0.06&0.20&Mag\\
5487&344.51107&6.084693&26.11&0.12&0.26&25.82&0.11&0.19&Mag\\
5488&344.51109&5.914901&27.39&0.38&0.26&27.26&0.45&0.19&Mag\\
5489&344.51119&5.998415&24.59&0.03&0.26&24.27&0.05&0.19&Mag\\
5490&344.51120&6.148962&27.45&0.42&0.26&27.14&0.38&0.19&Mag\\
5491&344.51123&6.035305&24.78&0.03&0.26&25.00&0.17&0.19&Mag\\
5492&344.51124&5.984516&27.23&0.40&0.26&26.78&0.29&0.19&Mag\\
5493&344.51131&6.047988&26.93&0.25&0.26&27.05&0.41&0.19&Mag\\
5494&344.51133&5.912374&26.01&0.11&0.26&25.36&0.09&0.19&Mag\\
5495&344.51136&6.093128&26.04&0.11&0.26&25.99&0.14&0.19&Mag\\
5496&344.51137&5.873000&25.65&0.07&0.26&25.39&0.08&0.19&Mag\\
5497&344.51140&6.006685&26.53&0.17&0.26&26.56&0.25&0.19&Mag\\
5498&344.51142&5.973544&26.48&0.19&0.26&26.29&0.21&0.19&Mag\\
5499&344.51144&5.890555&25.51&0.09&0.26&25.41&0.08&0.19&Mag\\
5500&344.51148&6.062204&26.17&0.15&0.26&25.09&0.06&0.19&Mag\\
5501&344.51150&6.106362&25.64&0.06&0.26&25.75&0.16&0.19&Mag\\
5502&344.51153&5.872288&25.69&0.09&0.26&25.26&0.06&0.19&Mag\\
5503&344.51155&5.940598&25.77&0.10&0.26&25.15&0.07&0.19&Mag\\
5504&344.51156&5.898327&25.42&0.06&0.26&25.57&0.15&0.19&Mag\\
5505&344.51158&6.148096&24.51&0.02&0.26&24.39&0.03&0.19&Mag\\
5506&344.51160&5.805036&26.41&0.16&0.26&26.24&0.17&0.19&Mag\\
5507&344.51162&5.792033&27.37&0.40&0.27&27.26&0.46&0.19&Mag\\
5508&344.51162&6.000209&25.82&0.10&0.26&24.96&0.06&0.19&Mag\\
5509&344.51167&5.947994&26.37&0.18&0.26&25.44&0.08&0.19&Mag\\
5510&344.51167&5.806535&25.76&0.09&0.26&25.68&0.13&0.19&Mag\\
5511&344.51168&5.764801&25.58&0.07&0.27&25.27&0.07&0.20&Mag\\
5512&344.51169&6.144582&25.93&0.10&0.26&25.66&0.11&0.19&Mag\\
5513&344.51169&5.795379&27.22&0.35&0.27&27.29&0.50&0.19&Mag\\
5514&344.51173&5.977352&25.91&0.10&0.26&25.65&0.11&0.19&Mag\\
5515&344.51181&5.808400&26.08&0.13&0.26&25.27&0.07&0.19&Mag\\
5516&344.51182&6.077392&26.57&0.20&0.26&26.20&0.18&0.19&Mag\\
5517&344.51182&5.856462&26.49&0.19&0.26&25.85&0.12&0.19&Mag\\
5518&344.51184&5.994706&26.13&0.13&0.26&25.87&0.13&0.19&Mag\\
5519&344.51184&6.116310&27.14&0.48&0.26&26.61&0.27&0.19&Mag\\
5520&344.51185&5.995316&24.74&0.03&0.26&24.93&0.15&0.19&Mag\\
5521&344.51186&5.865544&24.95&0.04&0.26&25.09&0.08&0.19&Mag\\
5522&344.51190&5.950741&22.46&0.01&0.26&21.37&0.01&0.19&Mag\\
5523&344.51193&5.811410&27.00&0.39&0.26&26.89&0.34&0.19&Mag\\
5524&344.51193&5.772029&25.13&0.04&0.27&25.36&0.11&0.20&Mag\\
5525&344.51196&5.830047&25.67&0.08&0.26&24.90&0.06&0.19&Mag\\
5526&344.51196&6.150000&27.06&0.36&0.26&25.90&0.12&0.19&Mag\\
5527&344.51198&5.983946&27.21&0.37&0.26&26.92&0.37&0.19&Mag\\
5528&344.51198&6.041176&25.51&0.08&0.26&24.76&0.04&0.19&Mag\\
5529&344.51199&5.819789&27.00&0.26&0.26&26.71&0.27&0.19&Mag\\
5530&344.51202&5.996885&25.53&0.07&0.26&25.28&0.07&0.19&Mag\\
5531&344.51203&5.849181&26.69&0.20&0.26&26.29&0.18&0.19&Mag\\
5532&344.51204&5.808540&25.78&0.17&0.26&25.26&0.07&0.19&Mag\\
5533&344.51206&5.811142&24.89&0.06&0.26&24.55&0.03&0.19&Mag\\
5534&344.51208&5.813427&25.05&0.04&0.26&24.82&0.05&0.19&Mag\\
5535&344.51208&5.801049&26.90&0.25&0.27&26.69&0.29&0.19&Mag\\
5536&344.51209&6.149299&26.51&0.20&0.26&25.58&0.08&0.19&Mag\\
5537&344.51209&5.795111&24.96&0.04&0.27&24.79&0.04&0.19&Mag\\
5538&344.51209&6.146928&25.45&0.07&0.26&25.07&0.05&0.19&Mag\\
5539&344.51212&5.793296&25.11&0.05&0.27&25.02&0.06&0.19&Mag\\
5540&344.51213&5.798943&26.70&0.20&0.27&27.05&0.37&0.19&Mag\\
5541&344.51214&6.118832&24.92&0.04&0.26&24.47&0.04&0.19&Mag\\
5542&344.51215&6.086768&27.35&0.34&0.26&27.25&0.46&0.19&Mag\\
5543&344.51216&5.816605&24.99&0.08&0.26&24.67&0.04&0.19&Mag\\
5544&344.51221&6.046960&26.46&0.20&0.26&25.51&0.09&0.19&Mag\\
5545&344.51221&6.069313&25.04&0.07&0.26&24.85&0.07&0.19&Mag\\
5546&344.51228&6.108116&24.72&0.03&0.26&24.53&0.03&0.19&Mag\\
5547&344.51232&5.929350&24.38&0.03&0.26&23.81&0.02&0.19&Mag\\
5548&344.51232&5.875258&25.27&0.06&0.26&25.17&0.08&0.19&Mag\\
5549&344.51233&6.098154&26.04&0.10&0.26&25.63&0.09&0.19&Mag\\
5550&344.51236&5.784888&25.27&0.08&0.27&24.65&0.04&0.19&Mag\\
5551&344.51238&6.112191&26.13&0.18&0.26&26.02&0.15&0.19&Mag\\
5552&344.51240&5.859982&25.63&0.07&0.26&25.39&0.08&0.19&Mag\\
5553&344.51242&6.036045&25.94&0.09&0.26&26.14&0.16&0.19&Mag\\
5554&344.51242&5.816604&25.26&0.06&0.26&25.08&0.05&0.19&Mag\\
5555&344.51243&5.878411&26.92&0.30&0.26&26.46&0.23&0.19&Mag\\
5556&344.51245&5.902846&25.96&0.11&0.26&26.02&0.15&0.19&Mag\\
5557&344.51251&5.910186&26.56&0.17&0.26&26.09&0.14&0.19&Mag\\
5558&344.51252&5.796330&27.34&0.41&0.27&27.00&0.39&0.19&Mag\\
5559&344.51257&6.035744&25.52&0.08&0.26&25.32&0.08&0.19&Mag\\
5560&344.51260&5.951063&22.20&0.01&0.26&22.22&0.01&0.19&Mag\\
5561&344.51262&6.007501&24.99&0.04&0.26&25.43&0.08&0.19&Mag\\
5562&344.51265&5.836030&26.65&0.20&0.26&26.59&0.26&0.19&Mag\\
5563&344.51266&6.045995&27.16&0.33&0.26&26.00&0.14&0.19&Mag\\
5564&344.51267&5.840778&25.75&0.08&0.26&25.16&0.06&0.19&Mag\\
5565&344.51268&6.100894&25.65&0.07&0.26&25.35&0.07&0.19&Mag\\
5566&344.51270&5.914672&25.63&0.07&0.26&25.32&0.08&0.19&Mag\\
5567&344.51273&6.093492&25.64&0.06&0.26&25.24&0.06&0.19&Mag\\
5568&344.51274&5.966198&26.53&0.23&0.26&25.43&0.08&0.19&Mag\\
5569&344.51276&6.052176&25.17&0.04&0.26&24.91&0.05&0.19&Mag\\
5570&344.51276&5.817181&27.05&0.29&0.26&26.33&0.20&0.19&Mag\\
5571&344.51281&5.965955&25.65&0.15&0.26&25.40&0.08&0.19&Mag\\
5572&344.51285&6.025241&26.68&0.19&0.26&26.53&0.46&0.19&Mag\\
5573&344.51286&5.784282&25.91&0.10&0.27&25.19&0.07&0.19&Mag\\
5574&344.51286&5.910785&24.69&0.03&0.26&24.20&0.03&0.19&Mag\\
5575&344.51287&5.844560&24.64&0.03&0.26&24.32&0.03&0.19&Mag\\
5576&344.51291&6.065104&25.93&0.21&0.26&25.04&0.05&0.19&Mag\\
5577&344.51292&5.793767&24.82&0.03&0.27&24.82&0.04&0.19&Mag\\
5578&344.51297&5.966474&25.97&0.11&0.26&25.67&0.10&0.19&Mag\\
5579&344.51297&6.011705&25.43&0.06&0.26&25.43&0.09&0.19&Mag\\
5580&344.51298&5.940839&24.68&0.03&0.26&24.47&0.04&0.19&Mag\\
5581&344.51300&5.758898&26.95&0.25&0.27&26.37&0.18&0.20&Mag\\
5582&344.51303&6.064865&25.33&0.05&0.26&25.02&0.05&0.19&Mag\\
5583&344.51308&5.830987&25.59&0.07&0.26&25.01&0.06&0.19&Mag\\
5584&344.51310&6.044877&24.93&0.04&0.26&24.25&0.03&0.19&Mag\\
5585&344.51310&5.814686&25.90&0.09&0.26&25.74&0.10&0.19&Mag\\
5586&344.51312&6.141808&25.27&0.05&0.26&25.31&0.11&0.19&Mag\\
5587&344.51318&5.765175&25.33&0.07&0.27&24.78&0.07&0.20&Mag\\
5588&344.51319&5.987802&25.45&0.06&0.26&25.03&0.05&0.19&Mag\\
5589&344.51325&5.922405&25.64&0.08&0.26&25.57&0.12&0.19&Mag\\
5590&344.51325&5.965572&25.58&0.07&0.26&25.64&0.11&0.19&Mag\\
5591&344.51326&5.873969&23.37&0.01&0.26&21.95&0.01&0.19&Mag\\
5592&344.51327&5.831839&25.11&0.06&0.26&23.49&0.01&0.19&Mag\\
5593&344.51328&5.837161&27.15&0.28&0.26&27.19&0.41&0.19&Mag\\
5594&344.51330&6.098808&24.26&0.02&0.26&24.14&0.02&0.19&Mag\\
5595&344.51330&5.812162&26.43&0.13&0.26&26.55&0.24&0.19&Mag\\
5596&344.51332&5.756614&27.74&0.51&0.27&26.92&0.30&0.20&Mag\\
5597&344.51333&5.917715&25.10&0.05&0.26&24.54&0.04&0.19&Mag\\
5598&344.51334&5.994606&25.02&0.04&0.26&25.37&0.08&0.19&Mag\\
5599&344.51335&5.920669&24.97&0.08&0.26&23.61&0.04&0.19&Mag\\
5600&344.51336&6.121446&25.55&0.07&0.26&25.07&0.05&0.19&Mag\\
5601&344.51336&5.799712&24.62&0.02&0.27&24.51&0.03&0.19&Mag\\
5602&344.51339&5.771639&26.31&0.14&0.27&25.60&0.09&0.20&Mag\\
5603&344.51339&5.971186&26.04&0.10&0.26&25.82&0.11&0.19&Mag\\
5604&344.51350&6.033343&24.32&0.02&0.26&23.99&0.02&0.19&Mag\\
5605&344.51352&6.013131&26.18&0.12&0.26&25.87&0.11&0.19&Mag\\
5606&344.51353&5.782238&25.06&0.04&0.27&24.28&0.05&0.19&Mag\\
5607&344.51358&5.852527&25.81&0.08&0.26&25.73&0.11&0.19&Mag\\
5608&344.51359&5.920812&25.68&0.10&0.26&24.09&0.09&0.19&Mag\\
5609&344.51361&5.834705&26.96&0.31&0.26&26.34&0.21&0.19&Mag\\
5610&344.51362&5.755165&26.62&0.17&0.27&26.43&0.21&0.20&Mag\\
5611&344.51365&6.048017&25.40&0.07&0.26&24.27&0.03&0.19&Mag\\
5612&344.51365&5.819584&24.62&0.03&0.26&24.46&0.03&0.19&Mag\\
5613&344.51366&5.781070&24.51&0.02&0.27&24.47&0.03&0.19&Mag\\
5614&344.51368&5.923049&24.73&0.03&0.26&24.63&0.04&0.19&Mag\\
5615&344.51373&6.075195&26.89&0.22&0.26&26.89&0.31&0.19&Mag\\
5616&344.51375&6.046492&27.07&0.30&0.26&26.25&0.18&0.19&Mag\\
5617&344.51380&5.840855&26.66&0.23&0.26&25.72&0.11&0.19&Mag\\
5618&344.51385&5.920317&25.89&0.08&0.26&25.70&0.14&0.19&Mag\\
5619&344.51387&5.852644&25.20&0.06&0.26&24.81&0.05&0.19&Mag\\
5620&344.51391&5.890701&25.45&0.07&0.26&23.96&0.02&0.19&Mag\\
5621&344.51395&6.149604&20.31&0.01&0.26&19.69&0.01&0.19&Mag\\
5622&344.51399&5.757754&19.94&0.01&0.27&19.62&0.01&0.20&Mag\\
5623&344.51402&5.836533&25.10&0.05&0.26&24.90&0.09&0.19&Mag\\
5624&344.51402&5.836200&25.78&0.08&0.26&25.66&0.11&0.19&Mag\\
5625&344.51405&5.914588&25.51&0.06&0.26&25.03&0.06&0.19&Mag\\
5626&344.51406&5.827308&25.41&0.06&0.26&24.77&0.04&0.19&Mag\\
5627&344.51407&5.832769&26.64&0.18&0.26&26.31&0.19&0.19&Mag\\
5628&344.51416&6.071963&25.44&0.06&0.26&25.07&0.06&0.19&Mag\\
5629&344.51420&6.116036&26.80&0.24&0.26&26.99&0.42&0.19&Mag\\
5630&344.51421&6.063011&24.06&0.02&0.26&23.57&0.02&0.19&Mag\\
5631&344.51422&6.008900&26.86&0.25&0.26&26.16&0.16&0.19&Mag\\
5632&344.51423&5.755516&23.75&0.01&0.27&23.51&0.02&0.20&Mag\\
5633&344.51426&5.761006&25.13&0.04&0.27&24.94&0.05&0.20&Mag\\
5634&344.51428&5.836586&26.54&0.37&0.26&24.95&0.09&0.19&Mag\\
5635&344.51436&6.063295&22.88&0.01&0.26&21.48&0.01&0.19&Mag\\
5636&344.51436&6.002753&25.33&0.05&0.26&25.55&0.14&0.19&Mag\\
5637&344.51437&5.980273&25.65&0.07&0.26&25.68&0.10&0.19&Mag\\
5638&344.51437&5.767157&24.85&0.03&0.27&24.78&0.08&0.20&Mag\\
5639&344.51437&5.859366&25.96&0.09&0.26&25.37&0.08&0.19&Mag\\
5640&344.51446&6.130465&25.80&0.07&0.26&25.68&0.14&0.19&Mag\\
5641&344.51448&6.066581&26.22&0.12&0.26&25.97&0.15&0.19&Mag\\
5642&344.51450&5.978165&24.92&0.03&0.26&24.73&0.04&0.19&Mag\\
5643&344.51453&5.914920&25.27&0.05&0.26&24.68&0.04&0.19&Mag\\
5644&344.51455&5.820267&23.10&0.01&0.26&22.31&0.01&0.19&Mag\\
5645&344.51456&6.109785&25.71&0.16&0.26&25.15&0.08&0.19&Mag\\
5646&344.51463&6.110038&26.99&0.30&0.26&25.20&0.08&0.19&Mag\\
5647&344.51463&5.863447&25.25&0.04&0.26&25.22&0.07&0.19&Mag\\
5648&344.51463&6.110993&26.32&0.12&0.26&26.13&0.17&0.19&Mag\\
5649&344.51465&5.959413&25.29&0.05&0.26&25.03&0.06&0.19&Mag\\
5650&344.51467&5.972725&25.11&0.05&0.26&24.92&0.06&0.19&Mag\\
5651&344.51469&5.992974&26.06&0.11&0.26&25.85&0.13&0.19&Mag\\
5652&344.51473&6.030384&25.66&0.08&0.26&25.23&0.07&0.19&Mag\\
5653&344.51476&5.954020&24.37&0.02&0.26&24.21&0.03&0.19&Mag\\
5654&344.51480&6.025400&26.50&0.17&0.26&26.41&0.19&0.19&Mag\\
5655&344.51485&5.904873&25.94&0.10&0.26&25.79&0.11&0.19&Mag\\
5656&344.51489&6.106938&25.24&0.05&0.26&24.77&0.04&0.19&Mag\\
5657&344.51493&5.773491&25.22&0.04&0.27&25.06&0.06&0.19&Mag\\
5658&344.51494&6.111312&25.96&0.08&0.26&25.84&0.12&0.19&Mag\\
5659&344.51494&5.987848&25.68&0.07&0.26&25.64&0.12&0.19&Mag\\
5660&344.51495&6.137551&24.79&0.03&0.26&24.73&0.06&0.19&Mag\\
5661&344.51496&5.912075&25.39&0.06&0.26&24.49&0.03&0.19&Mag\\
5662&344.51498&6.058453&24.83&0.03&0.26&24.52&0.03&0.19&Mag\\
5663&344.51498&5.852626&26.10&0.12&0.26&25.74&0.12&0.19&Mag\\
5664&344.51501&5.774139&25.11&0.04&0.27&25.01&0.05&0.19&Mag\\
5665&344.51505&6.109642&25.21&0.05&0.26&24.78&0.05&0.19&Mag\\
5666&344.51509&6.056256&24.78&0.03&0.26&24.90&0.05&0.19&Mag\\
5667&344.51513&6.027710&25.21&0.06&0.26&24.85&0.06&0.19&Mag\\
5668&344.51516&5.966555&25.48&0.08&0.26&25.35&0.09&0.19&Mag\\
5669&344.51521&6.113795&25.51&0.07&0.26&24.70&0.05&0.19&Mag\\
5670&344.51522&5.986953&25.86&0.09&0.26&26.03&0.15&0.19&Mag\\
5671&344.51529&5.945808&26.07&0.12&0.26&25.76&0.12&0.19&Mag\\
5672&344.51534&5.892942&25.14&0.08&0.26&24.83&0.08&0.19&Mag\\
5673&344.51535&6.142025&27.52&0.51&0.26&26.05&0.14&0.18&Mag\\
5674&344.51535&5.955234&26.52&0.16&0.26&26.49&0.26&0.19&Mag\\
5675&344.51539&5.827418&24.55&0.09&0.26&23.58&0.06&0.19&Mag\\
5676&344.51542&5.949633&26.07&0.13&0.26&25.31&0.09&0.19&Mag\\
5677&344.51542&6.112095&25.73&0.09&0.26&25.36&0.08&0.19&Mag\\
5678&344.51542&6.091113&25.97&0.12&0.26&25.44&0.09&0.19&Mag\\
5679&344.51543&6.071477&25.74&0.09&0.26&25.84&0.30&0.19&Mag\\
5680&344.51543&5.905685&26.71&0.23&0.26&26.02&0.16&0.19&Mag\\
5681&344.51547&6.027997&25.66&0.10&0.26&25.20&0.09&0.19&Mag\\
5682&344.51548&5.890601&25.94&0.10&0.26&26.18&0.41&0.19&Mag\\
5683&344.51548&5.749079&25.09&0.07&0.27&25.05&0.06&0.20&Mag\\
5684&344.51550&6.142334&26.50&0.20&0.26&26.01&0.14&0.18&Mag\\
5685&344.51550&6.083725&26.29&0.16&0.26&25.49&0.09&0.19&Mag\\
5686&344.51557&6.076646&26.22&0.13&0.26&26.25&0.28&0.19&Mag\\
5687&344.51557&5.892803&25.13&0.08&0.26&24.17&0.03&0.19&Mag\\
5688&344.51557&5.783358&27.01&0.25&0.27&27.12&0.46&0.19&Mag\\
5689&344.51559&6.133829&21.51&0.01&0.26&20.34&0.01&0.19&Mag\\
5690&344.51559&6.079950&25.76&0.07&0.26&25.98&0.16&0.19&Mag\\
5691&344.51562&6.067062&26.91&0.29&0.26&26.21&0.20&0.19&Mag\\
5692&344.51563&6.135972&24.42&0.02&0.26&23.69&0.01&0.19&Mag\\
5693&344.51563&6.029707&24.78&0.07&0.26&25.03&0.07&0.19&Mag\\
5694&344.51564&6.014800&26.38&0.17&0.26&25.61&0.11&0.19&Mag\\
5695&344.51564&6.102935&26.82&0.25&0.26&26.63&0.30&0.19&Mag\\
5696&344.51565&6.148265&24.57&0.03&0.26&23.97&0.02&0.18&Mag\\
5697&344.51566&6.029446&25.28&0.06&0.26&25.21&0.10&0.19&Mag\\
5698&344.51566&5.799273&25.53&0.07&0.26&25.04&0.06&0.19&Mag\\
5699&344.51566&6.042105&27.19&0.36&0.26&26.22&0.17&0.19&Mag\\
5700&344.51568&5.829883&26.80&0.22&0.26&26.26&0.20&0.19&Mag\\
5701&344.51569&5.997162&26.70&0.23&0.26&26.20&0.18&0.19&Mag\\
5702&344.51573&5.773060&24.84&0.04&0.27&25.03&0.13&0.19&Mag\\
5703&344.51574&5.902404&24.10&0.02&0.26&23.91&0.02&0.19&Mag\\
5704&344.51575&5.903469&25.87&0.10&0.26&25.76&0.17&0.19&Mag\\
5705&344.51576&5.833817&27.17&0.32&0.26&26.59&0.28&0.19&Mag\\
5706&344.51580&6.119815&24.25&0.02&0.26&24.01&0.02&0.19&Mag\\
5707&344.51580&5.921814&25.32&0.08&0.26&25.13&0.08&0.19&Mag\\
5708&344.51582&6.047020&25.14&0.06&0.26&24.97&0.09&0.19&Mag\\
5709&344.51584&5.962918&26.82&0.27&0.26&26.04&0.22&0.19&Mag\\
5710&344.51584&5.872166&24.53&0.02&0.26&24.33&0.03&0.19&Mag\\
5711&344.51587&6.067644&27.35&0.41&0.26&26.53&0.28&0.19&Mag\\
5712&344.51590&5.907938&24.96&0.04&0.26&24.78&0.05&0.19&Mag\\
5713&344.51592&5.973762&27.04&0.31&0.26&26.74&0.34&0.19&Mag\\
5714&344.51592&5.774368&27.02&0.33&0.27&25.92&0.13&0.19&Mag\\
5715&344.51593&6.094381&26.25&0.14&0.26&26.25&0.21&0.19&Mag\\
5716&344.51595&5.795207&27.05&0.33&0.27&26.49&0.24&0.19&Mag\\
5717&344.51596&5.843741&27.14&0.30&0.26&26.85&0.35&0.19&Mag\\
5718&344.51597&5.990909&25.74&0.08&0.26&25.76&0.14&0.19&Mag\\
5719&344.51600&5.749746&24.27&0.02&0.27&23.56&0.05&0.20&Mag\\
5720&344.51600&6.047220&25.25&0.10&0.26&24.85&0.07&0.19&Mag\\
5721&344.51605&5.882192&26.73&0.29&0.26&26.17&0.21&0.19&Mag\\
5722&344.51606&5.760230&25.61&0.07&0.27&25.59&0.17&0.20&Mag\\
5723&344.51607&6.046833&25.77&0.12&0.26&25.00&0.09&0.19&Mag\\
5724&344.51613&5.784140&24.33&0.03&0.27&24.43&0.04&0.19&Mag\\
5725&344.51614&6.073466&25.47&0.11&0.26&24.90&0.10&0.19&Mag\\
5726&344.51617&5.854548&25.37&0.06&0.26&25.37&0.10&0.19&Mag\\
5727&344.51617&5.803116&26.17&0.13&0.26&26.11&0.18&0.19&Mag\\
5728&344.51618&5.806246&24.93&0.08&0.26&24.97&0.10&0.19&Mag\\
5729&344.51625&5.783868&24.46&0.04&0.27&24.49&0.04&0.19&Mag\\
5730&344.51625&5.908547&25.81&0.09&0.26&25.48&0.10&0.19&Mag\\
5731&344.51626&5.996350&24.70&0.04&0.26&23.79&0.02&0.19&Mag\\
5732&344.51627&5.769468&26.20&0.13&0.27&25.95&0.14&0.20&Mag\\
5733&344.51630&6.005770&27.34&0.46&0.26&26.52&0.27&0.19&Mag\\
5734&344.51636&5.925047&26.35&0.17&0.26&26.05&0.21&0.19&Mag\\
5735&344.51637&6.073677&24.85&0.05&0.26&24.57&0.05&0.19&Mag\\
5736&344.51639&6.070640&25.73&0.12&0.26&25.06&0.08&0.19&Mag\\
5737&344.51639&5.755372&26.13&0.13&0.27&25.92&0.13&0.20&Mag\\
5738&344.51639&5.999780&25.97&0.13&0.26&24.70&0.05&0.19&Mag\\
5739&344.51641&5.959933&25.51&0.07&0.26&25.21&0.08&0.19&Mag\\
5740&344.51641&6.073393&24.87&0.08&0.26&24.88&0.10&0.19&Mag\\
5741&344.51642&5.806185&25.41&0.07&0.26&24.92&0.10&0.19&Mag\\
5742&344.51643&6.024934&25.40&0.07&0.26&25.00&0.08&0.19&Mag\\
5743&344.51645&6.048761&25.22&0.07&0.26&23.71&0.02&0.19&Mag\\
5744&344.51646&5.915261&25.15&0.05&0.26&24.80&0.06&0.19&Mag\\
5745&344.51646&5.789785&27.34&0.43&0.27&26.66&0.28&0.19&Mag\\
5746&344.51647&5.848119&27.45&0.48&0.26&27.18&0.49&0.19&Mag\\
5747&344.51653&6.120633&24.22&0.03&0.26&23.57&0.04&0.19&Mag\\
5748&344.51658&6.067590&27.14&0.51&0.26&25.96&0.17&0.19&Mag\\
5749&344.51659&6.067907&26.59&0.29&0.26&25.93&0.17&0.19&Mag\\
5750&344.51659&6.032515&24.44&0.03&0.26&23.23&0.03&0.19&Mag\\
5751&344.51660&5.796352&24.29&0.02&0.26&24.31&0.04&0.19&Mag\\
5752&344.51661&5.934284&25.00&0.05&0.26&24.78&0.05&0.19&Mag\\
5753&344.51661&6.098107&25.15&0.04&0.26&25.05&0.07&0.19&Mag\\
5754&344.51662&5.811144&25.46&0.06&0.26&25.77&0.14&0.19&Mag\\
5755&344.51663&6.067136&26.78&0.32&0.26&25.87&0.17&0.19&Mag\\
5756&344.51666&5.824925&24.98&0.05&0.26&25.18&0.08&0.19&Mag\\
5757&344.51666&5.991099&25.90&0.12&0.26&25.02&0.08&0.19&Mag\\
5758&344.51669&5.997726&25.65&0.09&0.26&25.60&0.11&0.19&Mag\\
5759&344.51671&5.883556&25.36&0.07&0.26&24.84&0.06&0.19&Mag\\
5760&344.51672&6.010112&26.40&0.23&0.26&25.46&0.11&0.19&Mag\\
5761&344.51677&5.910039&24.08&0.02&0.26&23.40&0.01&0.19&Mag\\
5762&344.51677&6.050090&25.24&0.07&0.26&24.53&0.04&0.19&Mag\\
5763&344.51678&5.968663&26.67&0.26&0.26&26.82&0.44&0.19&Mag\\
5764&344.51681&5.773066&26.03&0.12&0.27&25.95&0.19&0.19&Mag\\
5765&344.51682&6.127408&26.43&0.18&0.26&25.81&0.13&0.19&Mag\\
5766&344.51683&5.809752&24.29&0.03&0.26&22.90&0.02&0.19&Mag\\
5767&344.51684&5.814727&24.25&0.03&0.26&22.76&0.01&0.19&Mag\\
5768&344.51689&5.910673&26.73&0.29&0.26&26.49&0.29&0.19&Mag\\
5769&344.51691&5.878360&26.81&0.30&0.26&26.45&0.32&0.19&Mag\\
5770&344.51692&5.750909&25.65&0.09&0.27&25.24&0.07&0.20&Mag\\
5771&344.51693&5.955757&25.96&0.13&0.26&26.05&0.18&0.19&Mag\\
5772&344.51694&5.884403&26.70&0.30&0.26&25.85&0.16&0.19&Mag\\
5773&344.51696&6.028819&27.09&0.33&0.26&27.02&0.48&0.19&Mag\\
5774&344.51696&6.078108&26.52&0.25&0.26&26.13&0.22&0.19&Mag\\
5775&344.51697&6.076646&25.48&0.08&0.26&25.56&0.17&0.19&Mag\\
5776&344.51697&6.036039&26.63&0.24&0.26&26.52&0.31&0.19&Mag\\
5777&344.51701&5.924247&26.33&0.18&0.26&26.08&0.20&0.19&Mag\\
5778&344.51701&5.860450&24.92&0.05&0.26&24.72&0.06&0.19&Mag\\
5779&344.51705&6.106955&27.14&0.39&0.26&26.44&0.27&0.19&Mag\\
5780&344.51705&6.047396&25.66&0.11&0.26&24.81&0.06&0.19&Mag\\
5781&344.51706&6.093854&25.09&0.06&0.26&24.67&0.05&0.19&Mag\\
5782&344.51706&6.148394&26.56&0.21&0.26&26.37&0.24&0.18&Mag\\
5783&344.51708&5.900088&26.12&0.15&0.26&25.82&0.15&0.19&Mag\\
5784&344.51708&5.921867&26.93&0.37&0.26&26.77&0.43&0.19&Mag\\
5785&344.51710&6.033569&26.16&0.16&0.26&25.59&0.13&0.19&Mag\\
5786&344.51711&6.099105&26.70&0.23&0.26&26.70&0.37&0.19&Mag\\
5787&344.51712&5.807783&26.91&0.35&0.26&25.40&0.09&0.19&Mag\\
5788&344.51715&5.828439&26.55&0.25&0.26&25.97&0.24&0.19&Mag\\
5789&344.51715&6.107550&26.59&0.21&0.26&26.92&0.42&0.19&Mag\\
5790&344.51716&6.065596&26.98&0.38&0.26&26.28&0.27&0.19&Mag\\
5791&344.51718&5.839748&26.55&0.26&0.26&26.61&0.32&0.19&Mag\\
5792&344.51719&6.141563&26.03&0.13&0.26&25.29&0.09&0.18&Mag\\
5793&344.51719&6.112630&26.87&0.38&0.26&26.05&0.22&0.19&Mag\\
5794&344.51720&5.840823&24.25&0.02&0.26&23.91&0.05&0.19&Mag\\
5795&344.51720&6.105369&27.15&0.36&0.26&26.71&0.32&0.19&Mag\\
5796&344.51725&5.914772&25.98&0.16&0.26&25.44&0.13&0.19&Mag\\
5797&344.51727&6.147973&26.20&0.16&0.26&25.75&0.15&0.18&Mag\\
5798&344.51727&6.070062&25.19&0.07&0.26&24.77&0.07&0.19&Mag\\
5799&344.51728&6.033786&26.20&0.26&0.26&25.59&0.13&0.19&Mag\\
5800&344.51729&5.978555&25.17&0.06&0.26&24.97&0.06&0.19&Mag\\
5801&344.51730&6.076266&26.25&0.17&0.26&25.99&0.19&0.19&Mag\\
5802&344.51731&5.922440&24.72&0.05&0.26&24.48&0.06&0.19&Mag\\
5803&344.51735&5.813781&25.54&0.08&0.26&25.30&0.09&0.19&Mag\\
5804&344.51737&5.752113&27.57&0.53&0.27&27.09&0.47&0.20&Mag\\
5805&344.51740&6.005439&26.05&0.14&0.26&25.51&0.12&0.19&Mag\\
5806&344.51741&5.917973&25.66&0.11&0.26&25.49&0.12&0.19&Mag\\
5807&344.51741&5.864349&26.70&0.23&0.26&26.71&0.35&0.19&Mag\\
5808&344.51743&5.930912&26.98&0.30&0.26&27.07&0.52&0.19&Mag\\
5809&344.51743&5.956038&27.21&0.42&0.26&26.93&0.43&0.19&Mag\\
5810&344.51743&5.796620&25.17&0.06&0.26&25.23&0.10&0.19&Mag\\
5811&344.51745&5.852270&26.59&0.29&0.26&25.03&0.08&0.19&Mag\\
5812&344.51748&5.890491&24.92&0.05&0.26&24.80&0.06&0.19&Mag\\
5813&344.51749&5.819225&26.52&0.23&0.26&26.02&0.19&0.19&Mag\\
5814&344.51750&5.753795&25.59&0.11&0.27&25.36&0.09&0.20&Mag\\
5815&344.51750&5.942399&27.42&0.50&0.26&27.01&0.45&0.19&Mag\\
5816&344.51754&5.923227&26.70&0.27&0.26&26.39&0.28&0.19&Mag\\
5817&344.51754&5.849334&27.13&0.44&0.26&27.01&0.46&0.19&Mag\\
5818&344.51757&5.833227&26.36&0.20&0.26&26.25&0.24&0.19&Mag\\
5819&344.51758&5.983948&25.02&0.06&0.26&25.16&0.09&0.19&Mag\\
5820&344.51759&6.130926&26.00&0.13&0.26&25.42&0.10&0.19&Mag\\
5821&344.51761&6.036900&25.70&0.09&0.26&25.47&0.12&0.19&Mag\\
5822&344.51761&6.024716&25.33&0.07&0.26&25.44&0.21&0.19&Mag\\
5823&344.51767&5.931346&26.84&0.26&0.26&26.82&0.40&0.19&Mag\\
5824&344.51768&5.946300&26.82&0.25&0.26&26.91&0.49&0.19&Mag\\
5825&344.51769&6.054103&25.32&0.09&0.26&24.87&0.06&0.19&Mag\\
5826&344.51774&5.977241&25.60&0.08&0.26&26.29&0.22&0.19&Mag\\
5827&344.51776&5.750950&26.18&0.14&0.27&26.02&0.18&0.20&Mag\\
5828&344.51777&6.098108&26.43&0.22&0.26&25.71&0.14&0.19&Mag\\
5829&344.51779&5.912621&24.72&0.05&0.26&24.14&0.07&0.19&Mag\\
5830&344.51779&5.977678&25.71&0.15&0.26&25.42&0.10&0.19&Mag\\
5831&344.51782&5.989802&26.75&0.26&0.26&26.50&0.32&0.19&Mag\\
5832&344.51784&5.811994&26.68&0.24&0.26&26.38&0.24&0.19&Mag\\
5833&344.51784&5.947042&26.67&0.25&0.26&26.02&0.20&0.19&Mag\\
5834&344.51785&6.063069&25.06&0.07&0.26&24.24&0.05&0.19&Mag\\
5835&344.51788&5.947405&24.15&0.05&0.26&23.38&0.02&0.19&Mag\\
5836&344.51800&5.974861&26.09&0.14&0.26&25.72&0.14&0.19&Mag\\
5837&344.51800&5.977501&25.58&0.12&0.26&26.35&0.22&0.19&Mag\\
5838&344.51800&6.033672&24.75&0.04&0.26&24.50&0.04&0.19&Mag\\
5839&344.51802&5.893441&25.12&0.06&0.26&24.69&0.06&0.19&Mag\\
5840&344.51803&6.091766&25.26&0.07&0.26&25.25&0.11&0.19&Mag\\
5841&344.51805&5.809572&25.82&0.12&0.26&25.87&0.25&0.19&Mag\\
5842&344.51806&5.762803&21.83&0.01&0.27&21.37&0.01&0.20&Mag\\
5843&344.51806&6.114084&25.60&0.09&0.26&25.26&0.09&0.19&Mag\\
5844&344.51808&6.016728&25.65&0.11&0.26&25.45&0.13&0.19&Mag\\
5845&344.51808&5.947540&26.14&0.20&0.26&23.45&0.02&0.19&Mag\\
5846&344.51810&5.752131&25.89&0.11&0.27&25.44&0.09&0.20&Mag\\
5847&344.51811&6.086894&25.41&0.07&0.26&25.36&0.09&0.19&Mag\\
5848&344.51815&5.751502&25.96&0.13&0.27&25.99&0.19&0.20&Mag\\
5849&344.51817&6.049824&26.82&0.29&0.26&26.26&0.23&0.19&Mag\\
5850&344.51820&5.894441&25.87&0.13&0.26&25.32&0.09&0.19&Mag\\
5851&344.51821&6.040466&25.87&0.11&0.26&25.80&0.17&0.19&Mag\\
5852&344.51821&6.042372&25.64&0.10&0.26&24.98&0.07&0.19&Mag\\
5853&344.51822&5.878532&26.68&0.28&0.26&26.24&0.26&0.19&Mag\\
5854&344.51822&5.873825&25.19&0.06&0.26&24.88&0.06&0.19&Mag\\
5855&344.51823&5.963560&27.36&0.44&0.26&27.00&0.45&0.19&Mag\\
5856&344.51823&6.060672&25.89&0.13&0.26&25.61&0.13&0.19&Mag\\
5857&344.51824&5.994656&25.42&0.08&0.26&24.76&0.07&0.19&Mag\\
5858&344.51827&5.838676&24.08&0.03&0.26&22.67&0.01&0.19&Mag\\
5859&344.51827&5.977740&25.64&0.09&0.26&26.36&0.22&0.19&Mag\\
5860&344.51829&6.149998&25.87&0.15&0.26&24.38&0.05&0.18&Mag\\
5861&344.51829&5.786779&20.11&0.01&0.27&19.26&0.01&0.19&Mag\\
5862&344.51831&5.879750&26.73&0.25&0.26&27.09&0.53&0.19&Mag\\
5863&344.51832&5.753781&24.98&0.05&0.27&24.75&0.08&0.20&Mag\\
5864&344.51833&6.032351&26.49&0.24&0.26&25.63&0.16&0.19&Mag\\
5865&344.51834&6.033854&25.42&0.07&0.26&25.34&0.10&0.19&Mag\\
5866&344.51834&6.118760&26.30&0.16&0.26&26.44&0.27&0.19&Mag\\
5867&344.51834&5.751785&26.16&0.15&0.27&25.44&0.12&0.20&Mag\\
5868&344.51837&5.972599&27.38&0.53&0.26&26.69&0.42&0.19&Mag\\
5869&344.51837&5.978353&18.87&0.01&0.26&18.55&0.01&0.19&Mag\\
5870&344.51838&6.153840&27.38&0.49&0.26&27.00&0.44&0.18&Mag\\
5871&344.51839&6.040073&25.07&0.06&0.26&24.76&0.08&0.19&Mag\\
5872&344.51840&6.018222&25.59&0.09&0.26&25.09&0.08&0.19&Mag\\
5873&344.51844&5.890686&24.89&0.05&0.26&24.53&0.11&0.19&Mag\\
5874&344.51845&6.144728&26.84&0.27&0.26&26.63&0.30&0.18&Mag\\
5875&344.51845&5.922190&27.24&0.47&0.26&26.76&0.46&0.19&Mag\\
5876&344.51846&6.103694&25.40&0.08&0.26&25.10&0.13&0.19&Mag\\
5877&344.51849&6.032666&26.36&0.23&0.26&25.96&0.18&0.19&Mag\\
5878&344.51849&6.004365&26.74&0.28&0.26&25.91&0.15&0.19&Mag\\
5879&344.51851&6.005460&26.20&0.15&0.26&26.26&0.23&0.19&Mag\\
5880&344.51851&5.962023&26.87&0.30&0.26&26.68&0.35&0.19&Mag\\
5881&344.51852&6.052018&26.68&0.26&0.26&25.95&0.20&0.19&Mag\\
5882&344.51858&6.109790&26.14&0.16&0.26&26.25&0.26&0.19&Mag\\
5883&344.51860&6.154411&26.77&0.28&0.26&26.02&0.16&0.18&Mag\\
5884&344.51862&5.942762&26.81&0.37&0.26&26.73&0.33&0.19&Mag\\
5885&344.51865&5.956327&26.77&0.29&0.26&25.98&0.17&0.19&Mag\\
5886&344.51868&5.990631&24.80&0.05&0.26&23.31&0.01&0.19&Mag\\
5887&344.51868&6.111148&25.12&0.05&0.26&24.77&0.06&0.19&Mag\\
5888&344.51870&6.088709&26.76&0.24&0.26&27.03&0.50&0.19&Mag\\
5889&344.51873&5.890088&26.59&0.28&0.26&26.06&0.22&0.19&Mag\\
5890&344.51874&6.021950&26.19&0.22&0.26&25.71&0.14&0.19&Mag\\
5891&344.51874&6.064842&25.32&0.07&0.26&25.25&0.10&0.19&Mag\\
5892&344.51875&5.877690&24.88&0.08&0.26&23.11&0.01&0.19&Mag\\
5893&344.51875&5.912846&27.15&0.39&0.26&27.16&0.53&0.19&Mag\\
5894&344.51881&6.104019&25.35&0.10&0.26&25.37&0.12&0.19&Mag\\
5895&344.51881&5.832974&26.12&0.18&0.26&25.35&0.10&0.19&Mag\\
5896&344.51881&6.052042&26.05&0.19&0.26&25.93&0.20&0.19&Mag\\
5897&344.51884&6.039697&25.52&0.08&0.26&25.33&0.11&0.19&Mag\\
5898&344.51885&5.820659&26.74&0.29&0.26&26.32&0.23&0.19&Mag\\
5899&344.51886&5.987162&25.59&0.09&0.26&25.24&0.09&0.19&Mag\\
5900&344.51886&5.931531&26.66&0.23&0.26&26.62&0.34&0.19&Mag\\
5901&344.51888&6.148210&27.32&0.41&0.26&27.03&0.47&0.18&Mag\\
5902&344.51890&5.962527&26.90&0.32&0.26&26.77&0.46&0.19&Mag\\
5903&344.51891&5.838186&25.16&0.08&0.26&25.04&0.08&0.19&Mag\\
5904&344.51895&5.924449&24.34&0.03&0.26&24.01&0.03&0.19&Mag\\
5905&344.51895&5.998347&26.28&0.19&0.26&25.42&0.10&0.19&Mag\\
5906&344.51895&6.096812&24.07&0.02&0.26&24.23&0.07&0.19&Mag\\
5907&344.51897&6.008197&24.88&0.08&0.26&24.84&0.09&0.19&Mag\\
5908&344.51897&5.908898&26.81&0.27&0.26&26.84&0.39&0.19&Mag\\
5909&344.51901&6.032631&25.68&0.10&0.26&25.17&0.08&0.19&Mag\\
5910&344.51903&6.145450&27.25&0.42&0.26&27.06&0.49&0.18&Mag\\
5911&344.51908&6.104102&24.88&0.06&0.26&25.26&0.17&0.19&Mag\\
5912&344.51908&6.139011&26.81&0.27&0.26&26.41&0.25&0.18&Mag\\
5913&344.51909&6.059269&26.85&0.24&0.26&26.76&0.33&0.19&Mag\\
5914&344.51909&5.985828&25.47&0.11&0.26&23.76&0.02&0.19&Mag\\
5915&344.51911&5.795203&24.88&0.05&0.26&25.15&0.12&0.19&Mag\\
5916&344.51919&6.031155&24.73&0.05&0.26&24.16&0.04&0.19&Mag\\
5917&344.51919&6.063112&26.11&0.16&0.26&26.33&0.34&0.19&Mag\\
5918&344.51919&6.118642&26.83&0.28&0.26&26.56&0.32&0.19&Mag\\
5919&344.51920&6.008076&24.89&0.08&0.26&24.84&0.09&0.19&Mag\\
5920&344.51921&5.798419&27.15&0.41&0.26&26.54&0.28&0.19&Mag\\
5921&344.51921&5.880257&26.51&0.36&0.26&25.02&0.07&0.19&Mag\\
5922&344.51930&5.843137&25.52&0.10&0.26&25.18&0.10&0.19&Mag\\
5923&344.51931&6.005788&24.37&0.02&0.26&25.70&0.14&0.19&Mag\\
5924&344.51932&6.135992&25.33&0.08&0.26&23.97&0.02&0.18&Mag\\
5925&344.51932&5.878749&25.65&0.15&0.26&24.74&0.08&0.19&Mag\\
5926&344.51932&6.011755&25.40&0.07&0.26&25.28&0.09&0.19&Mag\\
5927&344.51935&5.880001&25.43&0.08&0.26&24.99&0.07&0.19&Mag\\
5928&344.51937&5.938339&26.40&0.20&0.26&25.88&0.17&0.19&Mag\\
5929&344.51938&5.893280&25.14&0.06&0.26&25.12&0.08&0.19&Mag\\
5930&344.51941&5.795449&26.89&0.41&0.26&25.55&0.17&0.19&Mag\\
5931&344.51945&6.149319&25.38&0.08&0.26&24.99&0.07&0.18&Mag\\
5932&344.51946&5.935305&24.69&0.04&0.26&24.33&0.10&0.19&Mag\\
5933&344.51946&6.104639&26.65&0.24&0.26&26.19&0.21&0.19&Mag\\
5934&344.51947&5.825920&21.61&0.01&0.26&21.15&0.01&0.19&Mag\\
5935&344.51951&5.986242&26.02&0.13&0.26&25.84&0.15&0.19&Mag\\
5936&344.51953&5.939492&24.88&0.05&0.26&24.22&0.03&0.19&Mag\\
5937&344.51958&6.070652&26.08&0.15&0.26&25.28&0.09&0.19&Mag\\
5938&344.51959&5.987248&24.81&0.05&0.26&24.60&0.05&0.19&Mag\\
5939&344.51960&5.764929&25.78&0.12&0.27&25.11&0.09&0.20&Mag\\
5940&344.51962&6.153708&26.78&0.26&0.26&26.62&0.32&0.18&Mag\\
5941&344.51963&5.756670&25.06&0.07&0.27&25.08&0.09&0.20&Mag\\
5942&344.51970&5.755162&25.30&0.06&0.27&25.60&0.16&0.20&Mag\\
5943&344.51970&6.037457&27.09&0.40&0.26&26.46&0.27&0.19&Mag\\
5944&344.51973&6.084934&24.26&0.02&0.26&24.40&0.08&0.19&Mag\\
5945&344.51973&6.075639&25.71&0.10&0.26&25.20&0.09&0.19&Mag\\
5946&344.51975&5.831370&26.10&0.17&0.26&25.41&0.12&0.19&Mag\\
5947&344.51975&6.018627&25.07&0.06&0.26&24.52&0.11&0.19&Mag\\
5948&344.51976&5.832565&26.86&0.33&0.26&26.36&0.29&0.19&Mag\\
5949&344.51978&6.038826&27.07&0.38&0.26&26.45&0.30&0.19&Mag\\
5950&344.51979&6.091319&26.87&0.32&0.26&26.55&0.32&0.19&Mag\\
5951&344.51979&5.876523&26.51&0.19&0.26&26.97&0.52&0.19&Mag\\
5952&344.51981&6.141729&24.64&0.03&0.26&24.43&0.04&0.18&Mag\\
5953&344.51982&6.071415&26.16&0.15&0.26&26.39&0.24&0.19&Mag\\
5954&344.51986&5.934884&24.99&0.05&0.26&24.95&0.07&0.19&Mag\\
5955&344.51988&5.970579&26.52&0.20&0.26&26.36&0.26&0.19&Mag\\
5956&344.51989&5.756830&25.71&0.10&0.27&24.78&0.10&0.20&Mag\\
5957&344.51990&5.984052&26.63&0.30&0.26&25.90&0.19&0.19&Mag\\
5958&344.51993&6.031302&26.73&0.40&0.26&25.60&0.14&0.19&Mag\\
5959&344.51994&5.898808&25.82&0.10&0.26&25.69&0.15&0.19&Mag\\
5960&344.51995&5.755566&26.74&0.24&0.27&27.02&0.49&0.20&Mag\\
5961&344.51997&5.910569&25.76&0.10&0.26&25.63&0.11&0.19&Mag\\
5962&344.51998&6.064654&24.19&0.02&0.26&24.31&0.04&0.19&Mag\\
5963&344.51998&5.819789&23.04&0.01&0.26&21.66&0.01&0.19&Mag\\
5964&344.52000&5.922407&23.40&0.01&0.26&22.09&0.01&0.19&Mag\\
5965&344.52001&6.047831&24.85&0.05&0.26&24.14&0.03&0.19&Mag\\
5966&344.52001&5.986763&25.64&0.11&0.26&25.34&0.10&0.19&Mag\\
5967&344.52004&5.885818&25.31&0.09&0.26&25.09&0.10&0.19&Mag\\
5968&344.52004&5.848594&25.59&0.09&0.26&25.44&0.11&0.19&Mag\\
5969&344.52006&6.035476&26.14&0.16&0.26&25.73&0.14&0.19&Mag\\
5970&344.52006&6.085433&26.61&0.31&0.26&26.30&0.27&0.19&Mag\\
5971&344.52007&5.920607&26.91&0.40&0.26&25.46&0.11&0.19&Mag\\
5972&344.52010&6.037929&25.99&0.12&0.26&25.77&0.24&0.19&Mag\\
5973&344.52010&5.794650&26.77&0.33&0.26&26.61&0.34&0.19&Mag\\
5974&344.52011&5.820726&21.68&0.01&0.26&20.20&0.01&0.19&Mag\\
5975&344.52013&6.060987&24.95&0.09&0.26&24.87&0.09&0.19&Mag\\
5976&344.52015&5.990695&25.86&0.11&0.26&25.74&0.14&0.19&Mag\\
5977&344.52016&5.942702&26.79&0.25&0.26&27.00&0.50&0.19&Mag\\
5978&344.52017&6.043494&27.34&0.51&0.26&26.57&0.31&0.19&Mag\\
5979&344.52017&5.997929&26.27&0.29&0.26&24.72&0.06&0.19&Mag\\
5980&344.52017&5.840889&26.20&0.20&0.26&24.64&0.09&0.19&Mag\\
5981&344.52019&6.122304&27.19&0.45&0.26&26.28&0.22&0.19&Mag\\
5982&344.52020&5.772527&25.50&0.10&0.27&25.06&0.07&0.19&Mag\\
5983&344.52022&6.070659&25.69&0.08&0.26&25.63&0.12&0.19&Mag\\
5984&344.52023&6.003443&24.78&0.04&0.26&24.43&0.06&0.19&Mag\\
5985&344.52023&6.061229&25.35&0.13&0.26&24.91&0.06&0.19&Mag\\
5986&344.52024&5.980254&26.18&0.19&0.26&26.33&0.30&0.19&Mag\\
5987&344.52026&5.992065&26.45&0.25&0.26&25.18&0.09&0.19&Mag\\
5988&344.52027&5.977161&23.49&0.01&0.26&22.80&0.01&0.19&Mag\\
5989&344.52027&5.848211&25.60&0.10&0.26&25.44&0.11&0.19&Mag\\
5990&344.52028&6.100782&26.70&0.26&0.26&26.31&0.28&0.19&Mag\\
5991&344.52028&5.833605&27.32&0.46&0.26&26.83&0.38&0.19&Mag\\
5992&344.52029&6.085637&25.60&0.08&0.26&25.21&0.13&0.19&Mag\\
5993&344.52029&6.094704&26.93&0.26&0.26&26.98&0.46&0.19&Mag\\
5994&344.52031&5.935779&26.86&0.35&0.26&26.39&0.29&0.19&Mag\\
5995&344.52032&5.808398&26.93&0.38&0.26&26.58&0.28&0.19&Mag\\
5996&344.52033&6.047194&25.30&0.07&0.26&25.18&0.09&0.19&Mag\\
5997&344.52035&6.100126&24.30&0.03&0.26&24.08&0.03&0.19&Mag\\
5998&344.52037&5.759912&26.73&0.24&0.27&26.68&0.30&0.20&Mag\\
5999&344.52039&5.997707&25.15&0.09&0.26&24.69&0.06&0.19&Mag\\
6000&344.52039&5.840687&25.18&0.09&0.26&24.65&0.11&0.19&Mag\\
6001&344.52042&6.048256&26.35&0.20&0.26&25.88&0.16&0.19&Mag\\
6002&344.52043&6.115173&25.42&0.07&0.26&25.32&0.09&0.19&Mag\\
6003&344.52044&6.013481&23.77&0.04&0.26&23.21&0.06&0.19&Mag\\
6004&344.52045&5.782133&24.48&0.04&0.27&24.30&0.04&0.19&Mag\\
6005&344.52050&6.013249&24.15&0.06&0.26&23.23&0.06&0.19&Mag\\
6006&344.52059&5.756932&27.28&0.40&0.27&26.96&0.46&0.20&Mag\\
6007&344.52062&6.126828&24.22&0.06&0.26&24.23&0.09&0.19&Mag\\
6008&344.52066&5.962404&26.82&0.29&0.26&26.52&0.28&0.19&Mag\\
6009&344.52067&5.955044&25.35&0.08&0.26&25.09&0.08&0.19&Mag\\
6010&344.52067&6.129729&25.96&0.13&0.26&25.89&0.18&0.19&Mag\\
6011&344.52068&6.134417&25.53&0.09&0.26&24.86&0.06&0.18&Mag\\
6012&344.52069&5.875261&26.73&0.29&0.26&26.34&0.29&0.19&Mag\\
6013&344.52071&6.080958&25.69&0.09&0.26&25.65&0.21&0.19&Mag\\
6014&344.52075&5.980410&25.69&0.13&0.26&25.19&0.10&0.19&Mag\\
6015&344.52077&5.882960&24.83&0.05&0.26&24.48&0.07&0.19&Mag\\
6016&344.52078&6.119421&25.67&0.10&0.26&25.15&0.08&0.19&Mag\\
6017&344.52079&5.780994&20.19&0.01&0.27&18.75&0.01&0.19&Mag\\
6018&344.52080&6.090482&26.34&0.19&0.26&26.08&0.18&0.19&Mag\\
6019&344.52081&6.044437&26.80&0.25&0.26&26.88&0.40&0.19&Mag\\
6020&344.52085&6.147462&25.83&0.12&0.25&25.76&0.16&0.18&Mag\\
6021&344.52085&6.040609&25.97&0.14&0.26&25.69&0.13&0.19&Mag\\
6022&344.52087&6.096426&26.93&0.35&0.26&26.79&0.48&0.19&Mag\\
6023&344.52087&6.154943&26.51&0.20&0.26&25.76&0.15&0.18&Mag\\
6024&344.52087&5.836823&26.78&0.29&0.26&26.17&0.22&0.19&Mag\\
6025&344.52088&6.134122&26.56&0.30&0.26&24.89&0.06&0.18&Mag\\
6026&344.52090&5.983392&24.55&0.03&0.26&24.45&0.08&0.19&Mag\\
6027&344.52092&6.076311&26.31&0.15&0.26&26.55&0.29&0.19&Mag\\
6028&344.52094&5.863110&25.50&0.09&0.26&25.04&0.12&0.19&Mag\\
6029&344.52100&6.109321&26.21&0.17&0.26&25.93&0.22&0.19&Mag\\
6030&344.52104&5.892748&25.70&0.10&0.26&24.89&0.09&0.19&Mag\\
6031&344.52106&5.809852&27.05&0.34&0.26&27.09&0.48&0.19&Mag\\
6032&344.52106&5.959297&24.65&0.09&0.26&24.20&0.04&0.19&Mag\\
6033&344.52107&6.042170&26.96&0.34&0.26&26.54&0.28&0.19&Mag\\
6034&344.52108&6.036931&25.63&0.09&0.26&25.49&0.13&0.19&Mag\\
6035&344.52109&5.861143&25.73&0.10&0.26&25.48&0.10&0.19&Mag\\
6036&344.52113&5.784707&26.13&0.16&0.27&25.79&0.19&0.19&Mag\\
6037&344.52113&5.870670&26.91&0.32&0.26&26.51&0.35&0.19&Mag\\
6038&344.52116&5.777495&25.96&0.14&0.27&25.40&0.09&0.19&Mag\\
6039&344.52116&6.096245&25.89&0.11&0.26&25.59&0.13&0.19&Mag\\
6040&344.52117&6.072188&25.07&0.05&0.26&24.85&0.06&0.19&Mag\\
6041&344.52117&5.990339&26.09&0.22&0.26&25.07&0.08&0.19&Mag\\
6042&344.52117&5.811057&26.00&0.17&0.26&25.91&0.17&0.19&Mag\\
6043&344.52118&6.044947&25.52&0.09&0.26&24.62&0.05&0.19&Mag\\
6044&344.52119&6.114085&27.22&0.44&0.26&27.04&0.53&0.19&Mag\\
6045&344.52120&5.840769&26.47&0.21&0.26&26.09&0.20&0.19&Mag\\
6046&344.52120&5.941920&24.73&0.04&0.26&24.81&0.12&0.19&Mag\\
6047&344.52120&6.058005&26.53&0.23&0.26&26.47&0.37&0.19&Mag\\
6048&344.52120&5.773272&27.05&0.33&0.27&26.60&0.30&0.19&Mag\\
6049&344.52121&6.057299&25.67&0.11&0.26&25.43&0.11&0.19&Mag\\
6050&344.52121&6.055007&24.90&0.10&0.26&23.85&0.04&0.19&Mag\\
6051&344.52122&6.045202&24.68&0.08&0.26&24.05&0.07&0.19&Mag\\
6052&344.52125&6.122420&26.76&0.30&0.26&25.65&0.12&0.19&Mag\\
6053&344.52127&5.892902&24.95&0.10&0.26&23.93&0.05&0.19&Mag\\
6054&344.52127&5.811366&26.71&0.36&0.26&25.93&0.17&0.19&Mag\\
6055&344.52130&6.044362&24.28&0.02&0.26&23.92&0.06&0.19&Mag\\
6056&344.52131&6.030034&27.08&0.41&0.26&26.67&0.45&0.19&Mag\\
6057&344.52132&6.046356&25.17&0.11&0.26&24.44&0.05&0.19&Mag\\
6058&344.52134&5.876630&26.84&0.27&0.26&26.74&0.35&0.19&Mag\\
6059&344.52134&6.061686&25.12&0.05&0.26&25.00&0.08&0.19&Mag\\
6060&344.52135&5.855912&23.31&0.01&0.26&22.45&0.04&0.19&Mag\\
6061&344.52143&5.973290&26.06&0.20&0.26&25.66&0.15&0.19&Mag\\
6062&344.52145&6.064417&25.66&0.08&0.26&25.59&0.14&0.19&Mag\\
6063&344.52149&6.084192&25.11&0.07&0.26&23.77&0.02&0.19&Mag\\
6064&344.52149&5.777736&25.40&0.08&0.27&25.12&0.12&0.19&Mag\\
6065&344.52150&6.154046&26.76&0.25&0.25&26.68&0.33&0.18&Mag\\
6066&344.52150&5.893247&26.39&0.21&0.26&25.02&0.09&0.19&Mag\\
6067&344.52150&6.133107&27.20&0.38&0.26&27.18&0.53&0.18&Mag\\
6068&344.52154&5.832053&26.73&0.28&0.26&26.83&0.49&0.19&Mag\\
6069&344.52154&6.055188&24.84&0.10&0.26&23.85&0.04&0.19&Mag\\
6070&344.52155&5.999056&26.84&0.29&0.26&27.04&0.52&0.19&Mag\\
6071&344.52155&6.100714&27.02&0.36&0.26&26.41&0.28&0.19&Mag\\
6072&344.52156&6.046524&24.29&0.05&0.26&23.81&0.02&0.19&Mag\\
6073&344.52157&6.140839&26.29&0.17&0.26&26.47&0.34&0.18&Mag\\
6074&344.52159&6.122606&26.02&0.15&0.26&25.62&0.12&0.19&Mag\\
6075&344.52164&5.967280&26.71&0.26&0.26&26.24&0.22&0.19&Mag\\
6076&344.52164&5.821619&24.96&0.06&0.26&24.78&0.07&0.19&Mag\\
6077&344.52165&6.144768&26.30&0.18&0.25&26.34&0.23&0.18&Mag\\
6078&344.52168&6.105019&25.66&0.09&0.26&25.27&0.09&0.19&Mag\\
6079&344.52171&6.108027&24.80&0.10&0.26&24.13&0.05&0.19&Mag\\
6080&344.52171&5.752700&26.89&0.37&0.27&26.55&0.26&0.20&Mag\\
6081&344.52172&5.765275&24.46&0.03&0.27&24.08&0.09&0.19&Mag\\
6082&344.52172&5.834451&25.44&0.09&0.26&24.54&0.05&0.19&Mag\\
6083&344.52174&6.123061&25.62&0.09&0.26&25.66&0.14&0.19&Mag\\
6084&344.52176&6.126435&25.08&0.06&0.26&23.51&0.02&0.19&Mag\\
6085&344.52178&6.100205&26.25&0.17&0.26&26.09&0.19&0.19&Mag\\
6086&344.52180&6.046667&24.93&0.09&0.26&24.67&0.07&0.19&Mag\\
6087&344.52181&5.883849&27.27&0.40&0.26&27.03&0.48&0.19&Mag\\
6088&344.52182&6.007755&26.92&0.33&0.26&26.25&0.23&0.19&Mag\\
6089&344.52186&6.106235&26.46&0.18&0.26&26.55&0.30&0.19&Mag\\
6090&344.52187&5.773505&27.32&0.47&0.27&26.92&0.41&0.19&Mag\\
6091&344.52189&5.888922&25.52&0.11&0.26&25.23&0.09&0.19&Mag\\
6092&344.52193&5.806484&26.38&0.18&0.26&26.25&0.23&0.19&Mag\\
6093&344.52194&5.964971&25.63&0.13&0.26&24.10&0.03&0.19&Mag\\
6094&344.52194&6.099019&26.92&0.32&0.26&26.51&0.27&0.19&Mag\\
6095&344.52194&6.108134&24.92&0.10&0.26&24.98&0.13&0.19&Mag\\
6096&344.52198&5.949869&25.15&0.06&0.26&24.98&0.07&0.19&Mag\\
6097&344.52201&6.149075&24.59&0.04&0.25&24.90&0.09&0.18&Mag\\
6098&344.52201&6.141015&26.82&0.28&0.26&26.65&0.32&0.18&Mag\\
6099&344.52203&5.752741&26.72&0.23&0.27&26.55&0.26&0.20&Mag\\
6100&344.52203&5.895133&24.90&0.04&0.26&24.52&0.07&0.19&Mag\\
6101&344.52204&5.955531&24.53&0.03&0.26&24.10&0.03&0.19&Mag\\
6102&344.52205&5.872786&26.26&0.18&0.26&25.52&0.11&0.19&Mag\\
6103&344.52205&6.116737&26.12&0.15&0.26&25.90&0.16&0.19&Mag\\
6104&344.52207&5.843208&26.13&0.16&0.26&26.19&0.26&0.19&Mag\\
6105&344.52208&5.999635&26.92&0.40&0.26&25.03&0.07&0.19&Mag\\
6106&344.52210&5.877594&25.42&0.10&0.26&24.42&0.07&0.19&Mag\\
6107&344.52213&5.761758&26.43&0.20&0.27&26.45&0.25&0.20&Mag\\
6108&344.52213&6.143245&26.85&0.28&0.25&26.89&0.39&0.18&Mag\\
6109&344.52214&5.984112&24.31&0.05&0.26&24.41&0.06&0.19&Mag\\
6110&344.52216&5.974594&22.80&0.01&0.26&21.47&0.01&0.19&Mag\\
6111&344.52217&6.074260&25.28&0.08&0.26&25.11&0.07&0.19&Mag\\
6112&344.52219&5.794720&27.35&0.45&0.26&26.87&0.44&0.19&Mag\\
6113&344.52221&6.084421&26.16&0.15&0.26&26.29&0.24&0.19&Mag\\
6114&344.52224&5.815122&25.98&0.15&0.26&25.64&0.12&0.19&Mag\\
6115&344.52224&6.062195&25.22&0.09&0.26&24.26&0.07&0.19&Mag\\
6116&344.52228&6.122626&25.44&0.08&0.26&25.14&0.09&0.19&Mag\\
6117&344.52229&5.983444&25.53&0.07&0.26&25.94&0.31&0.19&Mag\\
6118&344.52232&5.939595&23.69&0.02&0.26&22.27&0.01&0.19&Mag\\
6119&344.52234&5.977436&20.97&0.01&0.26&19.46&0.01&0.19&Mag\\
6120&344.52236&6.096561&27.28&0.41&0.26&26.91&0.41&0.19&Mag\\
6121&344.52236&5.946145&25.03&0.06&0.26&24.52&0.04&0.19&Mag\\
6122&344.52237&5.919502&25.16&0.07&0.26&24.66&0.05&0.19&Mag\\
6123&344.52237&5.999676&25.15&0.08&0.26&24.97&0.07&0.19&Mag\\
6124&344.52237&6.153671&27.14&0.43&0.25&26.65&0.30&0.18&Mag\\
6125&344.52239&6.084688&25.28&0.09&0.26&25.04&0.08&0.19&Mag\\
6126&344.52239&5.761349&26.02&0.14&0.27&25.47&0.10&0.19&Mag\\
6127&344.52240&5.985767&26.12&0.16&0.26&25.63&0.12&0.19&Mag\\
6128&344.52241&5.948495&26.28&0.19&0.26&25.70&0.14&0.19&Mag\\
6129&344.52243&5.999187&26.45&0.20&0.26&26.31&0.26&0.19&Mag\\
6130&344.52243&5.906112&25.05&0.05&0.26&24.69&0.11&0.19&Mag\\
6131&344.52244&6.085066&25.34&0.08&0.26&25.35&0.14&0.19&Mag\\
6132&344.52245&5.937350&25.60&0.14&0.26&25.73&0.15&0.19&Mag\\
6133&344.52245&5.954271&26.48&0.23&0.26&26.08&0.21&0.19&Mag\\
6134&344.52250&5.884388&26.27&0.24&0.26&25.76&0.13&0.19&Mag\\
6135&344.52252&5.860768&25.53&0.09&0.26&25.14&0.08&0.19&Mag\\
6136&344.52258&5.972537&26.95&0.40&0.26&26.17&0.25&0.19&Mag\\
6137&344.52259&6.061356&25.87&0.12&0.26&25.62&0.15&0.19&Mag\\
6138&344.52262&5.841501&24.00&0.04&0.26&24.15&0.04&0.19&Mag\\
6139&344.52263&5.917663&24.06&0.02&0.26&24.06&0.05&0.19&Mag\\
6140&344.52265&5.793789&26.56&0.24&0.26&25.98&0.16&0.19&Mag\\
6141&344.52268&5.994059&27.20&0.42&0.26&26.92&0.42&0.19&Mag\\
6142&344.52270&5.774768&26.80&0.32&0.27&25.93&0.23&0.19&Mag\\
6143&344.52271&5.982046&26.49&0.20&0.26&26.05&0.21&0.19&Mag\\
6144&344.52272&6.059965&25.43&0.09&0.26&24.25&0.05&0.19&Mag\\
6145&344.52272&5.770519&25.06&0.06&0.27&24.36&0.04&0.19&Mag\\
6146&344.52274&6.090891&21.10&0.01&0.26&20.47&0.01&0.19&Mag\\
6147&344.52277&6.065055&26.39&0.18&0.26&26.35&0.24&0.19&Mag\\
6148&344.52277&6.121894&25.66&0.10&0.26&24.85&0.06&0.19&Mag\\
6149&344.52277&5.934729&25.66&0.09&0.26&25.50&0.12&0.19&Mag\\
6150&344.52277&5.772808&26.54&0.21&0.27&26.26&0.22&0.19&Mag\\
6151&344.52278&6.141418&27.18&0.39&0.26&27.03&0.50&0.18&Mag\\
6152&344.52279&5.941668&25.50&0.08&0.26&25.30&0.09&0.19&Mag\\
6153&344.52279&6.029323&26.07&0.15&0.26&25.86&0.17&0.19&Mag\\
6154&344.52283&5.908219&24.21&0.02&0.26&23.88&0.02&0.19&Mag\\
6155&344.52284&5.903055&23.49&0.01&0.26&23.00&0.01&0.19&Mag\\
6156&344.52285&6.078759&26.99&0.36&0.26&26.31&0.23&0.19&Mag\\
6157&344.52286&5.841589&24.89&0.05&0.26&25.37&0.14&0.19&Mag\\
6158&344.52287&6.075320&25.23&0.08&0.26&23.65&0.02&0.19&Mag\\
6159&344.52287&5.920845&24.99&0.05&0.26&24.98&0.07&0.19&Mag\\
6160&344.52290&6.097749&26.18&0.15&0.26&26.18&0.20&0.19&Mag\\
6161&344.52291&5.871066&24.82&0.05&0.26&23.83&0.07&0.19&Mag\\
6162&344.52294&6.033951&26.45&0.20&0.26&25.96&0.19&0.19&Mag\\
6163&344.52295&6.126711&26.03&0.14&0.26&25.68&0.15&0.19&Mag\\
6164&344.52297&5.759915&26.59&0.24&0.27&26.07&0.18&0.20&Mag\\
6165&344.52299&5.990588&26.48&0.20&0.26&26.20&0.23&0.19&Mag\\
6166&344.52299&6.030342&25.79&0.14&0.26&24.54&0.06&0.19&Mag\\
6167&344.52303&6.114945&26.34&0.18&0.26&25.92&0.15&0.19&Mag\\
6168&344.52303&6.008819&25.98&0.14&0.26&26.01&0.21&0.19&Mag\\
6169&344.52305&5.817633&26.90&0.29&0.26&26.80&0.40&0.19&Mag\\
6170&344.52306&6.023196&24.56&0.04&0.26&23.79&0.04&0.19&Mag\\
6171&344.52307&6.104981&27.26&0.43&0.26&26.63&0.31&0.19&Mag\\
6172&344.52308&6.014604&24.64&0.03&0.26&24.50&0.04&0.19&Mag\\
6173&344.52313&5.783625&24.90&0.05&0.27&24.07&0.03&0.19&Mag\\
6174&344.52316&5.821390&25.05&0.05&0.26&24.80&0.08&0.19&Mag\\
6175&344.52317&5.940365&25.34&0.07&0.26&25.12&0.10&0.19&Mag\\
6176&344.52318&6.092765&25.67&0.09&0.26&25.80&0.16&0.19&Mag\\
6177&344.52319&5.852190&26.37&0.22&0.26&25.83&0.17&0.19&Mag\\
6178&344.52323&5.815221&25.64&0.11&0.26&25.50&0.12&0.19&Mag\\
6179&344.52325&6.030583&25.39&0.10&0.26&24.59&0.06&0.19&Mag\\
6180&344.52326&5.907546&24.15&0.03&0.26&23.64&0.02&0.19&Mag\\
6181&344.52327&5.798765&26.34&0.19&0.26&26.03&0.17&0.19&Mag\\
6182&344.52330&5.807690&26.78&0.27&0.26&26.74&0.36&0.19&Mag\\
6183&344.52334&5.921716&25.44&0.09&0.26&25.19&0.17&0.19&Mag\\
6184&344.52335&6.078170&25.36&0.08&0.26&25.34&0.11&0.19&Mag\\
6185&344.52337&6.057400&26.60&0.22&0.26&27.04&0.43&0.19&Mag\\
6186&344.52339&5.945885&25.61&0.12&0.26&25.15&0.10&0.19&Mag\\
6187&344.52339&6.125729&24.74&0.04&0.26&24.67&0.08&0.19&Mag\\
6188&344.52340&6.129276&21.08&0.01&0.26&19.57&0.01&0.19&Mag\\
6189&344.52340&5.873647&25.57&0.09&0.26&25.37&0.09&0.19&Mag\\
6190&344.52341&6.076165&25.08&0.05&0.26&24.92&0.06&0.19&Mag\\
6191&344.52341&5.785950&26.26&0.18&0.27&25.63&0.15&0.19&Mag\\
6192&344.52342&5.814030&24.54&0.03&0.26&24.07&0.03&0.19&Mag\\
6193&344.52345&5.802023&24.76&0.04&0.26&24.56&0.05&0.19&Mag\\
6194&344.52345&6.107883&25.14&0.06&0.26&25.10&0.08&0.19&Mag\\
6195&344.52346&5.787465&27.40&0.48&0.26&27.14&0.51&0.19&Mag\\
6196&344.52346&6.139739&25.43&0.08&0.26&25.26&0.09&0.18&Mag\\
6197&344.52347&5.992596&26.45&0.24&0.26&25.70&0.15&0.19&Mag\\
6198&344.52348&6.003653&26.75&0.26&0.26&26.36&0.23&0.19&Mag\\
6199&344.52348&6.116572&26.16&0.20&0.26&26.10&0.19&0.19&Mag\\
6200&344.52354&5.768067&24.41&0.05&0.27&24.09&0.03&0.19&Mag\\
6201&344.52355&5.812104&26.84&0.29&0.26&26.38&0.26&0.19&Mag\\
6202&344.52356&5.843489&25.17&0.06&0.26&24.98&0.08&0.19&Mag\\
6203&344.52357&5.907332&24.73&0.06&0.26&24.58&0.07&0.19&Mag\\
6204&344.52357&6.026217&25.84&0.13&0.26&26.87&0.46&0.19&Mag\\
6205&344.52358&5.886439&26.15&0.21&0.26&25.77&0.13&0.19&Mag\\
6206&344.52359&5.899066&27.20&0.41&0.26&26.98&0.46&0.19&Mag\\
6207&344.52361&6.116859&25.85&0.12&0.26&25.27&0.08&0.19&Mag\\
6208&344.52361&5.971372&26.74&0.29&0.26&26.78&0.39&0.19&Mag\\
6209&344.52361&6.051639&26.84&0.30&0.26&26.88&0.40&0.19&Mag\\
6210&344.52361&5.771440&25.00&0.06&0.27&24.63&0.06&0.19&Mag\\
6211&344.52362&5.941016&24.85&0.06&0.26&24.50&0.05&0.19&Mag\\
6212&344.52362&6.104921&26.16&0.15&0.26&25.63&0.12&0.19&Mag\\
6213&344.52362&5.768949&26.69&0.51&0.27&24.13&0.05&0.19&Mag\\
6214&344.52365&5.946114&25.42&0.10&0.26&24.98&0.07&0.19&Mag\\
6215&344.52366&5.771786&24.78&0.05&0.27&24.21&0.04&0.19&Mag\\
6216&344.52368&5.941330&25.88&0.16&0.26&25.72&0.15&0.19&Mag\\
6217&344.52369&5.863853&24.85&0.05&0.26&24.52&0.09&0.19&Mag\\
6218&344.52370&5.912814&26.23&0.15&0.26&26.13&0.37&0.19&Mag\\
6219&344.52370&5.913955&27.01&0.38&0.26&26.21&0.21&0.19&Mag\\
6220&344.52371&6.047038&25.81&0.10&0.26&25.59&0.13&0.19&Mag\\
6221&344.52371&6.140789&26.34&0.16&0.25&26.60&0.32&0.18&Mag\\
6222&344.52375&5.831091&25.77&0.12&0.26&24.52&0.04&0.19&Mag\\
6223&344.52375&5.992318&26.12&0.17&0.26&25.68&0.15&0.19&Mag\\
6224&344.52376&6.138670&26.83&0.25&0.26&27.01&0.47&0.18&Mag\\
6225&344.52377&5.769200&24.46&0.04&0.27&24.06&0.05&0.19&Mag\\
6226&344.52377&5.911351&25.76&0.13&0.26&25.65&0.14&0.19&Mag\\
6227&344.52378&5.907136&25.56&0.10&0.26&24.74&0.06&0.19&Mag\\
6228&344.52380&5.907585&25.55&0.10&0.26&24.65&0.05&0.19&Mag\\
6229&344.52382&5.938201&26.08&0.14&0.26&26.02&0.19&0.19&Mag\\
6230&344.52384&5.998493&25.45&0.07&0.26&25.34&0.11&0.19&Mag\\
6231&344.52386&5.755335&27.47&0.49&0.27&27.06&0.46&0.20&Mag\\
6232&344.52388&5.757294&24.96&0.05&0.27&24.60&0.05&0.20&Mag\\
6233&344.52390&5.808494&25.14&0.06&0.26&24.92&0.06&0.19&Mag\\
6234&344.52391&5.975903&25.93&0.12&0.26&26.01&0.19&0.19&Mag\\
6235&344.52393&6.136794&27.28&0.49&0.26&26.86&0.39&0.18&Mag\\
6236&344.52400&6.010231&24.79&0.05&0.26&24.04&0.06&0.19&Mag\\
6237&344.52402&5.972506&25.44&0.12&0.26&24.98&0.09&0.19&Mag\\
6238&344.52407&5.902855&26.12&0.15&0.26&26.03&0.16&0.19&Mag\\
6239&344.52407&6.012985&26.60&0.41&0.26&25.27&0.09&0.19&Mag\\
6240&344.52408&5.778460&26.43&0.16&0.27&26.99&0.50&0.19&Mag\\
6241&344.52409&6.079468&24.32&0.02&0.26&24.76&0.06&0.19&Mag\\
6242&344.52411&6.013273&25.62&0.13&0.26&25.24&0.09&0.19&Mag\\
6243&344.52412&6.064898&25.59&0.11&0.26&25.66&0.18&0.19&Mag\\
6244&344.52413&6.129967&25.95&0.15&0.26&24.08&0.03&0.18&Mag\\
6245&344.52413&5.786441&26.98&0.34&0.26&26.17&0.21&0.19&Mag\\
6246&344.52416&5.979183&25.06&0.06&0.26&24.62&0.12&0.19&Mag\\
6247&344.52417&6.024400&26.38&0.21&0.26&26.01&0.21&0.19&Mag\\
6248&344.52418&5.763832&23.92&0.02&0.27&22.56&0.02&0.19&Mag\\
6249&344.52418&5.826726&24.54&0.03&0.26&23.67&0.02&0.19&Mag\\
6250&344.52419&5.871740&25.34&0.09&0.26&24.83&0.06&0.19&Mag\\
6251&344.52423&6.106636&27.49&0.44&0.26&27.23&0.53&0.19&Mag\\
6252&344.52424&6.098271&27.08&0.38&0.26&26.33&0.24&0.19&Mag\\
6253&344.52428&5.853133&26.76&0.28&0.26&26.59&0.31&0.19&Mag\\
6254&344.52429&6.065182&25.82&0.12&0.26&25.06&0.07&0.19&Mag\\
6255&344.52430&6.137933&26.05&0.15&0.26&25.69&0.15&0.18&Mag\\
6256&344.52433&5.793896&25.80&0.12&0.26&25.41&0.17&0.19&Mag\\
6257&344.52434&6.130057&24.67&0.07&0.26&24.04&0.03&0.18&Mag\\
6258&344.52436&6.006088&22.37&0.01&0.26&20.95&0.01&0.19&Mag\\
6259&344.52438&5.875200&25.25&0.07&0.26&24.98&0.07&0.19&Mag\\
6260&344.52439&6.063355&26.67&0.26&0.26&26.41&0.35&0.19&Mag\\
6261&344.52441&6.124554&27.09&0.43&0.26&26.77&0.50&0.19&Mag\\
6262&344.52441&6.032641&25.47&0.14&0.26&24.75&0.05&0.19&Mag\\
6263&344.52442&5.964573&26.36&0.24&0.26&24.69&0.11&0.19&Mag\\
6264&344.52444&5.832055&26.36&0.20&0.26&26.39&0.32&0.19&Mag\\
6265&344.52444&5.900484&24.80&0.04&0.26&24.06&0.04&0.19&Mag\\
6266&344.52445&6.010197&25.67&0.10&0.26&25.12&0.08&0.19&Mag\\
6267&344.52447&6.137494&26.00&0.13&0.26&26.08&0.19&0.18&Mag\\
6268&344.52449&5.782709&24.89&0.05&0.27&24.74&0.06&0.19&Mag\\
6269&344.52450&6.079307&25.38&0.07&0.26&25.02&0.07&0.19&Mag\\
6270&344.52456&6.133307&27.27&0.43&0.26&27.19&0.52&0.18&Mag\\
6271&344.52456&6.099149&25.54&0.08&0.26&25.20&0.08&0.19&Mag\\
6272&344.52457&5.900176&24.68&0.05&0.26&24.75&0.09&0.19&Mag\\
6273&344.52457&6.043592&25.55&0.07&0.26&25.52&0.10&0.19&Mag\\
6274&344.52457&5.968433&26.01&0.12&0.26&26.00&0.20&0.19&Mag\\
6275&344.52458&5.898355&25.86&0.10&0.26&25.82&0.14&0.19&Mag\\
6276&344.52459&6.045327&27.02&0.35&0.26&26.47&0.25&0.19&Mag\\
6277&344.52461&5.760421&25.79&0.11&0.27&25.30&0.10&0.19&Mag\\
6278&344.52463&5.921717&25.25&0.06&0.26&25.11&0.08&0.19&Mag\\
6279&344.52464&5.810916&26.50&0.19&0.26&26.46&0.27&0.19&Mag\\
6280&344.52467&6.030437&26.78&0.26&0.26&26.21&0.23&0.19&Mag\\
6281&344.52467&5.984700&25.75&0.15&0.26&25.09&0.07&0.19&Mag\\
6282&344.52468&5.900467&25.03&0.11&0.26&24.76&0.09&0.19&Mag\\
6283&344.52469&6.010546&25.84&0.10&0.26&25.96&0.18&0.19&Mag\\
6284&344.52469&5.970916&26.84&0.29&0.26&25.91&0.14&0.19&Mag\\
6285&344.52469&5.964431&24.83&0.07&0.26&24.06&0.02&0.19&Mag\\
6286&344.52470&5.972926&26.87&0.37&0.26&25.28&0.18&0.19&Mag\\
6287&344.52470&5.758465&27.01&0.34&0.27&26.90&0.39&0.19&Mag\\
6288&344.52472&5.845219&27.46&0.50&0.26&26.70&0.29&0.19&Mag\\
6289&344.52473&6.049623&25.31&0.06&0.26&25.25&0.09&0.19&Mag\\
6290&344.52473&6.024957&25.86&0.11&0.26&25.92&0.17&0.19&Mag\\
6291&344.52477&5.861343&27.05&0.32&0.26&26.49&0.27&0.19&Mag\\
6292&344.52482&6.025834&26.11&0.14&0.26&26.39&0.25&0.19&Mag\\
6293&344.52483&6.015123&26.11&0.14&0.26&25.80&0.13&0.19&Mag\\
6294&344.52484&5.809425&27.16&0.40&0.26&26.31&0.19&0.19&Mag\\
6295&344.52485&5.974680&26.03&0.13&0.26&25.91&0.16&0.19&Mag\\
6296&344.52488&6.147625&26.55&0.26&0.25&25.11&0.07&0.18&Mag\\
6297&344.52494&6.093528&26.65&0.22&0.26&26.17&0.19&0.19&Mag\\
6298&344.52496&5.859790&25.36&0.06&0.26&24.90&0.05&0.19&Mag\\
6299&344.52496&5.821662&26.01&0.12&0.26&25.81&0.13&0.19&Mag\\
6300&344.52497&5.824597&20.91&0.01&0.26&19.51&0.01&0.19&Mag\\
6301&344.52498&6.058839&26.69&0.23&0.26&25.50&0.08&0.19&Mag\\
6302&344.52498&5.989285&27.07&0.33&0.26&26.42&0.24&0.19&Mag\\
6303&344.52499&5.763128&26.37&0.15&0.27&26.21&0.19&0.19&Mag\\
6304&344.52500&6.057632&25.01&0.04&0.26&24.56&0.04&0.19&Mag\\
6305&344.52500&5.923630&25.23&0.06&0.26&24.86&0.06&0.19&Mag\\
6306&344.52501&5.773675&25.80&0.10&0.27&25.20&0.07&0.19&Mag\\
6307&344.52501&5.841737&26.89&0.29&0.26&26.45&0.31&0.19&Mag\\
6308&344.52502&5.954351&24.05&0.02&0.26&23.56&0.01&0.19&Mag\\
6309&344.52502&5.855340&26.05&0.13&0.26&25.52&0.10&0.19&Mag\\
6310&344.52506&6.146246&25.65&0.09&0.25&25.53&0.10&0.18&Mag\\
6311&344.52507&5.858606&26.41&0.16&0.26&25.65&0.11&0.19&Mag\\
6312&344.52509&5.870658&25.97&0.11&0.26&25.46&0.10&0.19&Mag\\
6313&344.52510&5.943986&26.44&0.17&0.26&26.21&0.28&0.19&Mag\\
6314&344.52511&5.988290&26.86&0.23&0.26&27.15&0.46&0.19&Mag\\
6315&344.52512&6.147513&25.87&0.19&0.25&25.09&0.07&0.18&Mag\\
6316&344.52513&5.800260&26.45&0.18&0.26&26.06&0.18&0.19&Mag\\
6317&344.52519&5.968453&26.01&0.12&0.26&25.74&0.13&0.19&Mag\\
6318&344.52519&5.875101&25.78&0.09&0.26&26.36&0.24&0.19&Mag\\
6319&344.52521&5.770621&24.47&0.02&0.27&24.07&0.02&0.19&Mag\\
6320&344.52523&5.850651&26.88&0.26&0.26&26.58&0.28&0.19&Mag\\
6321&344.52523&6.058850&26.08&0.23&0.26&25.48&0.08&0.19&Mag\\
6322&344.52531&5.976427&26.40&0.16&0.26&25.95&0.15&0.19&Mag\\
6323&344.52532&5.767393&25.49&0.12&0.27&25.47&0.21&0.19&Mag\\
6324&344.52534&6.124396&25.86&0.11&0.26&25.38&0.10&0.19&Mag\\
6325&344.52534&6.023381&24.69&0.04&0.26&24.00&0.02&0.19&Mag\\
6326&344.52534&5.982381&24.52&0.03&0.26&23.82&0.02&0.19&Mag\\
6327&344.52535&6.059141&27.07&0.41&0.26&26.38&0.19&0.19&Mag\\
6328&344.52537&5.855405&26.28&0.15&0.26&25.65&0.12&0.19&Mag\\
6329&344.52540&6.046168&25.51&0.07&0.26&25.11&0.07&0.19&Mag\\
6330&344.52541&5.945187&25.87&0.09&0.26&25.64&0.25&0.19&Mag\\
6331&344.52542&5.992695&25.49&0.08&0.26&25.17&0.07&0.19&Mag\\
6332&344.52542&5.823863&24.13&0.02&0.26&23.60&0.02&0.19&Mag\\
6333&344.52543&5.973919&24.96&0.05&0.26&24.71&0.05&0.19&Mag\\
6334&344.52543&5.767628&25.98&0.20&0.27&25.85&0.30&0.19&Mag\\
6335&344.52544&6.127239&26.03&0.11&0.26&26.01&0.17&0.18&Mag\\
6336&344.52545&5.820109&25.74&0.08&0.26&25.69&0.11&0.19&Mag\\
6337&344.52546&5.930616&27.38&0.44&0.26&27.08&0.45&0.19&Mag\\
6338&344.52548&6.011687&23.36&0.01&0.26&21.84&0.01&0.19&Mag\\
6339&344.52550&5.836970&25.63&0.08&0.26&25.55&0.13&0.19&Mag\\
6340&344.52550&5.761508&26.36&0.15&0.27&26.01&0.14&0.19&Mag\\
6341&344.52551&6.010023&25.58&0.10&0.26&25.23&0.07&0.19&Mag\\
6342&344.52551&5.989840&24.77&0.03&0.26&24.58&0.04&0.19&Mag\\
6343&344.52552&5.804311&25.95&0.15&0.26&24.21&0.05&0.19&Mag\\
6344&344.52552&5.988794&25.85&0.09&0.26&26.06&0.26&0.19&Mag\\
6345&344.52552&6.009714&26.36&0.19&0.26&25.25&0.07&0.19&Mag\\
6346&344.52553&5.886331&25.21&0.06&0.26&24.80&0.05&0.19&Mag\\
6347&344.52553&6.082211&25.63&0.07&0.26&25.35&0.08&0.19&Mag\\
6348&344.52554&6.037160&27.14&0.37&0.26&26.14&0.19&0.19&Mag\\
6349&344.52556&6.016938&26.72&0.26&0.26&26.02&0.18&0.19&Mag\\
6350&344.52559&6.145221&26.09&0.12&0.25&25.83&0.14&0.18&Mag\\
6351&344.52570&5.958909&26.48&0.20&0.26&25.66&0.12&0.19&Mag\\
6352&344.52571&5.933638&25.46&0.08&0.26&25.18&0.07&0.19&Mag\\
6353&344.52576&5.748913&26.74&0.27&0.27&26.92&0.41&0.20&Mag\\
6354&344.52576&6.082986&25.09&0.05&0.26&25.00&0.07&0.19&Mag\\
6355&344.52577&5.913389&26.09&0.13&0.26&25.94&0.14&0.19&Mag\\
6356&344.52579&5.875916&25.61&0.09&0.26&25.18&0.09&0.19&Mag\\
6357&344.52580&6.084628&24.95&0.04&0.26&24.74&0.05&0.19&Mag\\
6358&344.52582&6.042904&25.10&0.05&0.26&24.39&0.03&0.19&Mag\\
6359&344.52582&6.105733&25.63&0.08&0.26&25.40&0.10&0.19&Mag\\
6360&344.52583&6.102872&25.70&0.09&0.26&25.66&0.11&0.19&Mag\\
6361&344.52589&6.128352&24.60&0.03&0.26&24.21&0.03&0.18&Mag\\
6362&344.52599&6.056164&27.40&0.44&0.26&26.69&0.25&0.19&Mag\\
6363&344.52600&5.859067&26.04&0.12&0.26&25.32&0.08&0.19&Mag\\
6364&344.52602&6.155246&27.05&0.32&0.25&27.12&0.47&0.18&Mag\\
6365&344.52603&5.928192&23.89&0.02&0.26&22.37&0.01&0.19&Mag\\
6366&344.52605&6.005958&24.79&0.03&0.26&24.21&0.03&0.19&Mag\\
6367&344.52606&5.988296&26.39&0.14&0.26&26.32&0.18&0.19&Mag\\
6368&344.52607&5.896174&23.77&0.01&0.26&22.19&0.01&0.19&Mag\\
6369&344.52615&6.048365&25.83&0.09&0.26&25.22&0.08&0.19&Mag\\
6370&344.52617&5.968106&25.16&0.05&0.26&24.91&0.05&0.19&Mag\\
6371&344.52617&5.816648&26.02&0.10&0.26&26.02&0.14&0.19&Mag\\
6372&344.52619&5.958747&26.14&0.13&0.26&25.87&0.15&0.19&Mag\\
6373&344.52620&5.877623&24.94&0.04&0.26&24.82&0.09&0.19&Mag\\
6374&344.52621&5.808293&26.96&0.25&0.26&26.99&0.33&0.19&Mag\\
6375&344.52626&5.896564&25.85&0.10&0.26&25.00&0.05&0.19&Mag\\
6376&344.52627&5.931153&24.79&0.03&0.26&24.63&0.04&0.19&Mag\\
6377&344.52630&6.096970&26.54&0.23&0.26&25.72&0.12&0.19&Mag\\
6378&344.52630&6.004937&26.33&0.13&0.26&26.18&0.17&0.19&Mag\\
6379&344.52631&6.043052&26.67&0.17&0.26&27.00&0.40&0.19&Mag\\
6380&344.52634&5.798550&27.23&0.34&0.26&26.97&0.32&0.19&Mag\\
6381&344.52634&5.878921&27.30&0.34&0.26&27.05&0.44&0.19&Mag\\
6382&344.52638&5.840972&25.37&0.06&0.26&25.02&0.08&0.19&Mag\\
6383&344.52639&5.778955&26.19&0.12&0.27&26.13&0.15&0.19&Mag\\
6384&344.52639&5.911168&26.95&0.22&0.26&27.41&0.49&0.19&Mag\\
6385&344.52640&5.805046&25.56&0.07&0.26&25.45&0.08&0.19&Mag\\
6386&344.52643&6.046572&25.52&0.06&0.26&25.10&0.06&0.19&Mag\\
6387&344.52643&6.078525&26.15&0.11&0.26&26.22&0.22&0.19&Mag\\
6388&344.52644&5.807184&26.68&0.18&0.26&26.35&0.21&0.19&Mag\\
6389&344.52645&5.785740&25.18&0.05&0.26&24.87&0.06&0.19&Mag\\
6390&344.52646&5.762354&25.80&0.08&0.27&25.84&0.19&0.19&Mag\\
6391&344.52647&5.794690&18.99&0.01&0.26&18.66&0.01&0.19&Mag\\
6392&344.52647&5.897928&25.06&0.04&0.26&25.09&0.06&0.19&Mag\\
6393&344.52649&6.153119&25.37&0.05&0.25&25.29&0.07&0.18&Mag\\
6394&344.52649&5.834077&26.83&0.27&0.26&26.35&0.23&0.19&Mag\\
6395&344.52650&5.997909&25.53&0.06&0.26&25.46&0.09&0.19&Mag\\
6396&344.52650&5.815762&23.67&0.01&0.26&22.24&0.01&0.19&Mag\\
6397&344.52651&6.084454&24.88&0.03&0.26&24.56&0.03&0.19&Mag\\
6398&344.52653&6.096745&25.57&0.06&0.26&25.67&0.11&0.19&Mag\\
6399&344.52656&6.136979&24.91&0.03&0.25&24.70&0.04&0.18&Mag\\
6400&344.52657&5.890718&26.70&0.23&0.26&25.22&0.07&0.19&Mag\\
6401&344.52659&6.057284&21.33&0.01&0.26&19.89&0.01&0.19&Mag\\
6402&344.52659&6.042591&22.02&0.01&0.26&20.55&0.01&0.19&Mag\\
6403&344.52659&6.034406&24.90&0.04&0.26&24.72&0.04&0.19&Mag\\
6404&344.52660&6.083286&27.53&0.50&0.26&26.30&0.22&0.19&Mag\\
6405&344.52662&5.894188&26.16&0.16&0.26&25.65&0.10&0.19&Mag\\
6406&344.52663&5.946201&25.90&0.09&0.26&25.61&0.10&0.19&Mag\\
6407&344.52663&6.128921&20.21&0.01&0.26&19.23&0.01&0.18&Mag\\
6408&344.52664&6.024846&26.76&0.30&0.26&24.29&0.03&0.19&Mag\\
6409&344.52666&5.812759&25.25&0.05&0.26&24.85&0.05&0.19&Mag\\
6410&344.52667&5.926795&26.14&0.12&0.26&26.20&0.20&0.19&Mag\\
6411&344.52671&6.023145&21.91&0.01&0.26&20.34&0.01&0.19&Mag\\
6412&344.52672&5.862457&25.37&0.05&0.26&25.48&0.09&0.19&Mag\\
6413&344.52672&6.107029&23.89&0.02&0.26&22.89&0.01&0.19&Mag\\
6414&344.52673&5.897374&25.81&0.08&0.26&25.74&0.11&0.19&Mag\\
6415&344.52676&5.890575&25.97&0.21&0.26&25.19&0.07&0.19&Mag\\
6416&344.52678&6.093637&26.30&0.12&0.26&26.24&0.17&0.19&Mag\\
6417&344.52679&5.886838&24.48&0.03&0.26&24.15&0.02&0.19&Mag\\
6418&344.52681&5.894754&24.70&0.03&0.26&24.32&0.03&0.19&Mag\\
6419&344.52682&6.024656&24.93&0.09&0.26&24.23&0.03&0.19&Mag\\
6420&344.52683&5.751166&24.60&0.03&0.27&23.14&0.01&0.20&Mag\\
6421&344.52686&6.128270&26.48&0.17&0.26&25.99&0.13&0.18&Mag\\
6422&344.52686&5.877567&26.14&0.14&0.26&25.30&0.07&0.19&Mag\\
6423&344.52688&5.764581&19.57&0.01&0.27&18.66&0.01&0.19&Mag\\
6424&344.52688&5.906772&25.70&0.07&0.26&26.16&0.22&0.19&Mag\\
6425&344.52688&5.833654&25.77&0.09&0.26&25.37&0.09&0.19&Mag\\
6426&344.52690&6.071925&24.42&0.02&0.26&23.88&0.02&0.19&Mag\\
6427&344.52690&6.120003&24.81&0.04&0.26&23.33&0.01&0.19&Mag\\
6428&344.52692&5.894137&27.41&0.49&0.26&25.69&0.10&0.19&Mag\\
6429&344.52694&6.097447&25.03&0.04&0.26&24.66&0.04&0.19&Mag\\
6430&344.52696&5.895214&26.51&0.16&0.26&25.84&0.13&0.19&Mag\\
6431&344.52698&6.106955&24.81&0.04&0.26&23.26&0.01&0.19&Mag\\
6432&344.52701&6.075362&25.66&0.08&0.26&24.67&0.04&0.19&Mag\\
6433&344.52702&6.025850&25.82&0.10&0.26&24.40&0.03&0.19&Mag\\
6434&344.52706&5.797300&22.72&0.01&0.26&21.20&0.01&0.19&Mag\\
6435&344.52708&5.845862&25.73&0.08&0.26&25.47&0.09&0.19&Mag\\
6436&344.52708&5.920948&25.48&0.07&0.26&25.04&0.10&0.19&Mag\\
6437&344.52709&5.817327&25.60&0.06&0.26&25.35&0.10&0.19&Mag\\
6438&344.52714&6.147342&25.24&0.07&0.25&24.97&0.05&0.18&Mag\\
6439&344.52715&5.841555&24.76&0.02&0.26&24.88&0.10&0.19&Mag\\
6440&344.52715&5.899773&25.83&0.14&0.26&25.51&0.08&0.19&Mag\\
6441&344.52716&5.783643&25.14&0.04&0.26&25.06&0.07&0.19&Mag\\
6442&344.52722&6.034256&25.94&0.09&0.26&26.00&0.15&0.19&Mag\\
6443&344.52726&6.032311&24.61&0.03&0.26&23.07&0.01&0.19&Mag\\
6444&344.52726&5.964443&19.50&0.01&0.26&18.65&0.01&0.19&Mag\\
6445&344.52727&6.068478&26.25&0.13&0.26&26.13&0.16&0.19&Mag\\
6446&344.52728&5.903259&24.93&0.04&0.26&24.31&0.03&0.19&Mag\\
6447&344.52730&5.900033&25.86&0.10&0.26&25.24&0.07&0.19&Mag\\
6448&344.52733&5.984683&24.49&0.02&0.26&24.48&0.03&0.19&Mag\\
6449&344.52735&6.030965&25.24&0.05&0.26&25.26&0.09&0.19&Mag\\
6450&344.52736&5.821810&23.09&0.01&0.26&21.70&0.01&0.19&Mag\\
6451&344.52737&5.874902&26.51&0.21&0.26&25.11&0.06&0.19&Mag\\
6452&344.52738&6.133987&26.31&0.12&0.26&26.12&0.15&0.18&Mag\\
6453&344.52739&6.049287&27.04&0.27&0.26&26.95&0.37&0.19&Mag\\
6454&344.52739&5.785378&25.59&0.07&0.26&25.12&0.07&0.19&Mag\\
6455&344.52739&5.845084&26.09&0.11&0.26&26.23&0.19&0.19&Mag\\
6456&344.52740&5.913443&24.60&0.02&0.26&24.18&0.02&0.19&Mag\\
6457&344.52741&6.104876&25.82&0.09&0.26&25.38&0.09&0.19&Mag\\
6458&344.52741&5.789451&24.57&0.03&0.26&24.09&0.04&0.19&Mag\\
6459&344.52743&6.147299&26.17&0.18&0.25&25.57&0.11&0.18&Mag\\
6460&344.52743&6.010850&25.88&0.08&0.26&25.78&0.12&0.19&Mag\\
6461&344.52744&5.956666&26.35&0.13&0.26&26.40&0.19&0.19&Mag\\
6462&344.52744&6.065047&24.69&0.03&0.26&24.44&0.03&0.19&Mag\\
6463&344.52746&5.874670&25.47&0.12&0.26&25.08&0.06&0.19&Mag\\
6464&344.52747&5.797496&26.21&0.12&0.26&25.69&0.10&0.19&Mag\\
6465&344.52750&5.800613&25.75&0.08&0.26&25.35&0.09&0.19&Mag\\
6466&344.52751&5.836689&26.45&0.18&0.26&26.04&0.15&0.19&Mag\\
6467&344.52752&5.886034&24.73&0.11&0.26&22.29&0.01&0.19&Mag\\
6468&344.52758&5.795514&26.50&0.18&0.26&26.31&0.19&0.19&Mag\\
6469&344.52758&6.068517&27.34&0.47&0.26&26.16&0.16&0.19&Mag\\
6470&344.52758&5.980306&26.08&0.12&0.26&25.74&0.13&0.19&Mag\\
6471&344.52761&5.984210&25.76&0.08&0.26&25.63&0.11&0.19&Mag\\
6472&344.52761&5.763593&25.23&0.05&0.27&25.31&0.07&0.19&Mag\\
6473&344.52762&6.023787&26.45&0.17&0.26&26.24&0.20&0.19&Mag\\
6474&344.52767&6.000448&26.36&0.14&0.26&26.06&0.14&0.19&Mag\\
6475&344.52767&5.885860&23.66&0.01&0.26&22.26&0.01&0.19&Mag\\
6476&344.52769&6.022725&24.58&0.03&0.26&24.25&0.03&0.19&Mag\\
6477&344.52770&5.992040&26.38&0.17&0.26&25.44&0.08&0.19&Mag\\
6478&344.52770&5.966051&24.27&0.02&0.26&22.71&0.01&0.19&Mag\\
6479&344.52771&5.965178&26.27&0.12&0.26&26.43&0.21&0.19&Mag\\
6480&344.52776&5.884127&25.60&0.07&0.26&25.56&0.10&0.19&Mag\\
6481&344.52777&5.798029&26.17&0.13&0.26&25.10&0.07&0.19&Mag\\
6482&344.52782&5.934949&26.28&0.13&0.26&26.41&0.20&0.19&Mag\\
6483&344.52783&6.052302&25.16&0.05&0.26&23.85&0.02&0.19&Mag\\
6484&344.52784&5.945877&25.79&0.08&0.26&25.63&0.10&0.19&Mag\\
6485&344.52788&5.971355&26.21&0.14&0.26&25.09&0.06&0.19&Mag\\
6486&344.52789&5.752827&26.96&0.23&0.27&26.70&0.24&0.19&Mag\\
6487&344.52790&6.088155&25.30&0.06&0.26&23.89&0.02&0.19&Mag\\
6488&344.52793&6.149140&26.45&0.14&0.25&26.69&0.27&0.18&Mag\\
6489&344.52801&5.770478&26.01&0.10&0.27&25.78&0.17&0.19&Mag\\
6490&344.52804&6.154931&25.17&0.09&0.25&24.76&0.06&0.18&Mag\\
6491&344.52805&6.073548&24.38&0.03&0.26&22.77&0.01&0.19&Mag\\
6492&344.52806&6.057575&26.60&0.19&0.26&26.06&0.14&0.19&Mag\\
6493&344.52808&5.851513&26.18&0.10&0.26&26.44&0.25&0.19&Mag\\
6494&344.52809&5.861125&25.75&0.07&0.26&25.63&0.10&0.19&Mag\\
6495&344.52810&5.915281&25.57&0.06&0.26&25.00&0.05&0.19&Mag\\
6496&344.52810&6.130438&24.77&0.06&0.26&24.48&0.05&0.18&Mag\\
6497&344.52812&5.922913&25.20&0.05&0.26&25.00&0.10&0.19&Mag\\
6498&344.52817&6.130689&24.47&0.05&0.26&23.70&0.02&0.18&Mag\\
6499&344.52818&6.062827&26.46&0.16&0.26&26.25&0.22&0.19&Mag\\
6500&344.52819&5.788038&25.84&0.09&0.26&25.71&0.15&0.19&Mag\\
6501&344.52821&5.819493&26.85&0.23&0.26&26.43&0.28&0.19&Mag\\
6502&344.52823&6.116136&26.05&0.13&0.26&25.60&0.10&0.19&Mag\\
6503&344.52823&6.115500&26.95&0.23&0.26&27.36&0.52&0.19&Mag\\
6504&344.52828&6.154871&25.22&0.09&0.25&24.87&0.06&0.18&Mag\\
6505&344.52830&5.954016&25.28&0.08&0.26&24.54&0.04&0.19&Mag\\
6506&344.52830&6.081078&24.99&0.04&0.26&24.87&0.07&0.19&Mag\\
6507&344.52833&5.986679&25.70&0.07&0.26&25.82&0.12&0.19&Mag\\
6508&344.52837&6.027729&24.83&0.06&0.26&25.05&0.06&0.19&Mag\\
6509&344.52839&6.076021&25.03&0.04&0.26&25.00&0.05&0.19&Mag\\
6510&344.52844&5.858373&25.20&0.11&0.26&24.35&0.08&0.19&Mag\\
6511&344.52846&5.762278&25.95&0.08&0.27&26.18&0.14&0.19&Mag\\
6512&344.52848&6.029068&25.23&0.05&0.26&24.83&0.04&0.19&Mag\\
6513&344.52848&5.781615&26.82&0.25&0.26&26.04&0.30&0.19&Mag\\
6514&344.52849&5.993085&26.57&0.19&0.26&26.06&0.15&0.19&Mag\\
6515&344.52855&6.065036&26.46&0.15&0.26&26.23&0.17&0.19&Mag\\
6516&344.52856&6.096152&25.26&0.05&0.26&25.02&0.06&0.19&Mag\\
6517&344.52856&5.858636&26.05&0.18&0.26&25.09&0.05&0.19&Mag\\
6518&344.52856&5.953925&24.67&0.04&0.26&24.19&0.03&0.19&Mag\\
6519&344.52857&5.953423&24.25&0.02&0.26&23.78&0.01&0.19&Mag\\
6520&344.52859&6.026440&25.17&0.05&0.26&25.19&0.14&0.19&Mag\\
6521&344.52861&5.779226&25.01&0.09&0.26&24.20&0.02&0.19&Mag\\
6522&344.52861&6.096753&26.05&0.11&0.26&25.69&0.10&0.19&Mag\\
6523&344.52863&6.048538&25.65&0.07&0.26&25.77&0.12&0.19&Mag\\
6524&344.52864&6.027682&25.20&0.09&0.26&25.11&0.09&0.19&Mag\\
6525&344.52866&6.026030&25.35&0.06&0.26&25.18&0.07&0.19&Mag\\
6526&344.52867&5.790807&24.78&0.03&0.26&24.57&0.04&0.19&Mag\\
6527&344.52867&5.844639&20.97&0.01&0.26&20.18&0.01&0.19&Mag\\
6528&344.52870&5.929142&27.02&0.29&0.26&26.72&0.33&0.19&Mag\\
6529&344.52875&6.068169&25.51&0.07&0.26&24.75&0.04&0.19&Mag\\
6530&344.52878&5.803914&26.48&0.16&0.26&26.23&0.17&0.19&Mag\\
6531&344.52878&6.017850&21.64&0.01&0.26&20.13&0.01&0.19&Mag\\
6532&344.52880&5.953769&25.75&0.15&0.26&24.86&0.07&0.19&Mag\\
6533&344.52881&6.091059&25.41&0.05&0.26&25.18&0.07&0.19&Mag\\
6534&344.52885&5.930740&25.66&0.07&0.26&25.52&0.08&0.19&Mag\\
6535&344.52886&5.962604&23.18&0.01&0.26&21.71&0.01&0.19&Mag\\
6536&344.52887&5.973387&26.24&0.14&0.26&25.99&0.18&0.19&Mag\\
6537&344.52888&5.973053&25.65&0.09&0.26&25.26&0.09&0.19&Mag\\
6538&344.52888&5.875242&26.34&0.15&0.26&25.59&0.10&0.18&Mag\\
6539&344.52889&5.862261&24.72&0.05&0.26&24.50&0.04&0.18&Mag\\
6540&344.52896&6.058182&25.65&0.07&0.26&25.53&0.10&0.19&Mag\\
6541&344.52899&5.985239&26.62&0.18&0.26&26.72&0.28&0.19&Mag\\
6542&344.52899&6.072328&26.28&0.13&0.26&25.85&0.12&0.19&Mag\\
6543&344.52902&6.133121&26.79&0.23&0.25&26.40&0.20&0.18&Mag\\
6544&344.52904&5.946040&23.73&0.01&0.26&23.15&0.01&0.19&Mag\\
6545&344.52906&6.101838&25.34&0.05&0.26&24.94&0.05&0.19&Mag\\
6546&344.52910&6.073384&20.33&0.01&0.26&19.00&0.01&0.19&Mag\\
6547&344.52910&5.933731&26.06&0.11&0.26&25.60&0.10&0.19&Mag\\
6548&344.52910&6.085721&25.99&0.10&0.26&25.98&0.13&0.19&Mag\\
6549&344.52914&6.030915&24.56&0.03&0.26&24.37&0.03&0.19&Mag\\
6550&344.52914&5.796623&24.94&0.04&0.26&24.67&0.04&0.19&Mag\\
6551&344.52917&5.799450&21.63&0.01&0.26&20.23&0.01&0.19&Mag\\
6552&344.52918&5.862272&25.55&0.11&0.26&24.52&0.04&0.18&Mag\\
6553&344.52918&6.018301&25.56&0.07&0.26&25.06&0.07&0.19&Mag\\
6554&344.52925&5.879014&25.71&0.08&0.26&25.38&0.09&0.19&Mag\\
6555&344.52927&5.857092&25.53&0.06&0.26&24.87&0.04&0.18&Mag\\
6556&344.52927&5.808941&27.23&0.33&0.26&26.82&0.32&0.19&Mag\\
6557&344.52933&6.109101&26.54&0.18&0.26&25.97&0.15&0.19&Mag\\
6558&344.52934&6.051380&26.18&0.12&0.26&26.08&0.15&0.19&Mag\\
6559&344.52936&5.945603&25.77&0.08&0.26&25.01&0.06&0.19&Mag\\
6560&344.52939&6.070077&27.64&0.47&0.26&27.15&0.43&0.19&Mag\\
6561&344.52939&6.106014&25.96&0.09&0.26&25.93&0.14&0.19&Mag\\
6562&344.52940&6.031641&25.09&0.04&0.26&25.03&0.05&0.19&Mag\\
6563&344.52942&5.754745&25.89&0.09&0.27&25.78&0.11&0.19&Mag\\
6564&344.52944&6.150362&27.08&0.26&0.25&26.42&0.21&0.18&Mag\\
6565&344.52945&6.044085&25.42&0.07&0.26&25.04&0.06&0.19&Mag\\
6566&344.52948&5.789334&26.64&0.21&0.26&26.11&0.17&0.19&Mag\\
6567&344.52949&5.926952&26.00&0.09&0.26&26.94&0.38&0.19&Mag\\
6568&344.52954&5.971722&23.45&0.01&0.26&22.84&0.01&0.19&Mag\\
6569&344.52954&5.888731&24.68&0.03&0.26&24.42&0.04&0.19&Mag\\
6570&344.52956&5.803046&26.13&0.11&0.26&26.07&0.14&0.19&Mag\\
6571&344.52956&6.100813&21.88&0.01&0.26&21.36&0.01&0.19&Mag\\
6572&344.52957&5.997832&24.32&0.02&0.26&23.93&0.02&0.19&Mag\\
6573&344.52963&6.087476&26.47&0.15&0.26&26.13&0.16&0.19&Mag\\
6574&344.52964&5.960439&26.66&0.26&0.26&25.68&0.09&0.19&Mag\\
6575&344.52965&6.089582&25.71&0.07&0.26&25.41&0.08&0.19&Mag\\
6576&344.52967&5.813323&24.08&0.02&0.26&22.57&0.01&0.19&Mag\\
6577&344.52973&6.033975&26.08&0.11&0.26&25.88&0.12&0.19&Mag\\
6578&344.52974&5.830114&25.60&0.07&0.26&25.40&0.08&0.19&Mag\\
6579&344.52984&5.933746&26.44&0.16&0.26&26.27&0.20&0.19&Mag\\
6580&344.52987&5.861814&25.67&0.08&0.26&25.54&0.09&0.18&Mag\\
6581&344.52987&5.821956&25.76&0.08&0.26&25.72&0.11&0.19&Mag\\
6582&344.52987&5.792916&26.20&0.13&0.26&26.03&0.14&0.19&Mag\\
6583&344.52988&6.011699&25.50&0.07&0.26&24.93&0.10&0.19&Mag\\
6584&344.52989&6.046572&25.45&0.06&0.26&25.43&0.12&0.19&Mag\\
6585&344.52989&5.976731&26.26&0.19&0.26&24.94&0.15&0.19&Mag\\
6586&344.52997&6.040353&24.54&0.03&0.26&23.07&0.01&0.19&Mag\\
6587&344.52999&6.013248&25.45&0.07&0.26&25.09&0.06&0.19&Mag\\
6588&344.52999&5.839955&22.66&0.01&0.26&21.25&0.01&0.19&Mag\\
6589&344.53000&5.859068&26.67&0.18&0.26&26.40&0.21&0.18&Mag\\
6590&344.53003&6.063373&27.47&0.47&0.26&26.83&0.39&0.19&Mag\\
6591&344.53008&5.857131&25.09&0.04&0.26&24.92&0.05&0.18&Mag\\
6592&344.53010&6.011798&25.41&0.14&0.26&24.93&0.10&0.19&Mag\\
6593&344.53010&5.877431&27.09&0.30&0.26&26.86&0.35&0.18&Mag\\
6594&344.53012&5.826124&26.15&0.11&0.26&25.35&0.09&0.19&Mag\\
6595&344.53014&5.983567&25.50&0.07&0.26&25.44&0.10&0.19&Mag\\
6596&344.53015&5.787353&25.30&0.06&0.26&25.10&0.08&0.19&Mag\\
6597&344.53016&6.011545&25.70&0.17&0.26&24.71&0.05&0.19&Mag\\
6598&344.53018&6.004449&25.08&0.04&0.26&25.84&0.16&0.19&Mag\\
6599&344.53019&6.117150&24.44&0.03&0.26&23.45&0.01&0.19&Mag\\
6600&344.53023&5.899966&26.28&0.14&0.26&26.18&0.24&0.19&Mag\\
6601&344.53025&5.846193&25.42&0.06&0.26&24.57&0.04&0.19&Mag\\
6602&344.53029&6.110664&26.65&0.19&0.26&26.29&0.21&0.19&Mag\\
6603&344.53030&5.765601&25.34&0.05&0.27&25.23&0.08&0.19&Mag\\
6604&344.53030&5.976470&26.67&0.25&0.26&25.81&0.15&0.19&Mag\\
6605&344.53030&5.778272&25.50&0.06&0.26&25.05&0.09&0.19&Mag\\
6606&344.53031&6.081015&26.18&0.13&0.26&25.70&0.12&0.19&Mag\\
6607&344.53035&6.029387&26.23&0.14&0.26&25.38&0.10&0.19&Mag\\
6608&344.53037&6.049322&27.01&0.28&0.26&26.60&0.28&0.19&Mag\\
6609&344.53040&6.050376&24.96&0.04&0.26&24.40&0.03&0.19&Mag\\
6610&344.53041&5.965726&25.67&0.08&0.26&25.24&0.08&0.19&Mag\\
6611&344.53045&5.774250&25.13&0.06&0.27&24.78&0.05&0.19&Mag\\
6612&344.53048&6.097710&26.02&0.11&0.26&25.80&0.13&0.19&Mag\\
6613&344.53054&5.767171&25.97&0.10&0.27&26.02&0.32&0.19&Mag\\
6614&344.53056&5.784140&25.18&0.05&0.26&24.83&0.10&0.19&Mag\\
6615&344.53059&5.999325&22.97&0.01&0.26&22.31&0.01&0.19&Mag\\
6616&344.53063&5.781332&27.57&0.53&0.26&26.82&0.34&0.19&Mag\\
6617&344.53063&6.151699&24.20&0.04&0.25&23.13&0.02&0.18&Mag\\
6618&344.53065&6.005486&26.13&0.12&0.26&25.80&0.13&0.18&Mag\\
6619&344.53069&6.011017&24.10&0.02&0.26&22.83&0.01&0.18&Mag\\
6620&344.53070&6.111661&24.09&0.02&0.26&23.50&0.02&0.19&Mag\\
6621&344.53071&6.151457&24.19&0.04&0.25&23.40&0.05&0.18&Mag\\
6622&344.53072&6.029413&25.46&0.07&0.26&24.82&0.07&0.19&Mag\\
6623&344.53073&5.865558&25.90&0.09&0.26&25.39&0.09&0.18&Mag\\
6624&344.53077&5.826565&25.31&0.06&0.26&24.44&0.04&0.19&Mag\\
6625&344.53077&6.129336&26.69&0.22&0.26&25.61&0.11&0.18&Mag\\
6626&344.53077&6.135773&25.01&0.08&0.25&25.03&0.07&0.18&Mag\\
6627&344.53080&5.969753&26.00&0.12&0.26&25.13&0.08&0.19&Mag\\
6628&344.53081&6.030164&26.14&0.12&0.26&26.27&0.26&0.19&Mag\\
6629&344.53082&6.000231&25.65&0.07&0.26&25.73&0.12&0.19&Mag\\
6630&344.53085&5.993131&26.34&0.13&0.26&26.34&0.23&0.19&Mag\\
6631&344.53086&5.811070&25.55&0.08&0.26&24.68&0.04&0.19&Mag\\
6632&344.53088&5.869151&25.06&0.05&0.26&24.78&0.12&0.18&Mag\\
6633&344.53089&5.892873&26.51&0.17&0.26&26.57&0.26&0.19&Mag\\
6634&344.53090&5.790870&26.52&0.18&0.26&25.78&0.11&0.19&Mag\\
6635&344.53090&6.031098&24.15&0.02&0.26&24.07&0.03&0.19&Mag\\
6636&344.53091&6.103310&26.78&0.20&0.26&26.40&0.22&0.19&Mag\\
6637&344.53091&5.911376&25.79&0.10&0.26&24.61&0.04&0.19&Mag\\
6638&344.53092&5.873340&25.27&0.05&0.26&25.46&0.19&0.18&Mag\\
6639&344.53093&5.978744&26.20&0.12&0.26&26.77&0.31&0.19&Mag\\
6640&344.53095&5.991640&25.43&0.06&0.26&25.07&0.07&0.19&Mag\\
6641&344.53100&5.958362&23.53&0.01&0.26&23.47&0.01&0.19&Mag\\
6642&344.53103&6.074414&25.59&0.09&0.26&25.41&0.11&0.19&Mag\\
6643&344.53103&6.029480&25.27&0.07&0.26&24.74&0.07&0.19&Mag\\
6644&344.53104&6.132660&24.42&0.02&0.25&24.24&0.03&0.18&Mag\\
6645&344.53106&5.865670&24.61&0.03&0.26&24.35&0.03&0.18&Mag\\
6646&344.53107&6.082656&22.45&0.01&0.26&20.94&0.01&0.19&Mag\\
6647&344.53112&5.885692&26.14&0.14&0.26&25.74&0.13&0.19&Mag\\
6648&344.53114&5.999462&24.99&0.05&0.26&23.42&0.01&0.19&Mag\\
6649&344.53114&5.756389&25.12&0.05&0.27&24.16&0.03&0.19&Mag\\
6650&344.53116&5.909444&25.20&0.05&0.26&24.82&0.07&0.19&Mag\\
6651&344.53116&5.879005&26.10&0.11&0.26&25.81&0.13&0.18&Mag\\
6652&344.53121&6.021832&25.82&0.10&0.26&25.27&0.11&0.19&Mag\\
6653&344.53121&6.034406&26.14&0.12&0.26&25.97&0.15&0.19&Mag\\
6654&344.53124&6.044215&26.28&0.14&0.26&25.78&0.13&0.19&Mag\\
6655&344.53126&5.969877&26.00&0.13&0.26&25.13&0.08&0.19&Mag\\
6656&344.53128&6.060786&25.80&0.21&0.26&24.03&0.03&0.19&Mag\\
6657&344.53129&5.754836&24.83&0.03&0.27&24.48&0.07&0.19&Mag\\
6658&344.53131&6.016394&25.62&0.17&0.26&25.17&0.13&0.19&Mag\\
6659&344.53132&5.950938&25.82&0.08&0.26&25.67&0.11&0.19&Mag\\
6660&344.53133&5.792245&26.96&0.33&0.26&25.66&0.12&0.19&Mag\\
6661&344.53138&5.921679&25.53&0.07&0.26&25.16&0.08&0.19&Mag\\
6662&344.53140&5.981144&25.86&0.10&0.26&24.96&0.06&0.19&Mag\\
6663&344.53141&6.021551&25.84&0.11&0.26&25.59&0.15&0.19&Mag\\
6664&344.53142&5.846082&26.07&0.11&0.26&25.71&0.12&0.18&Mag\\
6665&344.53143&6.074317&25.47&0.08&0.26&24.97&0.07&0.19&Mag\\
6666&344.53145&5.899794&24.15&0.02&0.26&24.08&0.08&0.19&Mag\\
6667&344.53145&5.990608&26.55&0.15&0.26&27.02&0.43&0.19&Mag\\
6668&344.53147&6.027282&26.73&0.23&0.26&26.11&0.17&0.19&Mag\\
6669&344.53147&6.016620&25.56&0.16&0.26&24.80&0.09&0.19&Mag\\
6670&344.53148&5.922869&26.10&0.14&0.26&25.37&0.09&0.19&Mag\\
6671&344.53148&6.076122&26.26&0.13&0.26&25.90&0.15&0.19&Mag\\
6672&344.53148&5.980086&25.38&0.06&0.26&25.45&0.10&0.19&Mag\\
6673&344.53149&5.785587&26.11&0.12&0.26&25.16&0.11&0.19&Mag\\
6674&344.53150&5.974286&26.26&0.15&0.26&25.89&0.15&0.19&Mag\\
6675&344.53155&5.816962&24.37&0.02&0.26&23.84&0.02&0.19&Mag\\
6676&344.53160&5.973868&25.68&0.09&0.26&25.44&0.09&0.19&Mag\\
6677&344.53162&5.785381&25.57&0.14&0.26&25.77&0.13&0.19&Mag\\
6678&344.53163&5.903733&25.33&0.05&0.26&25.25&0.08&0.19&Mag\\
6679&344.53164&5.980937&25.98&0.15&0.26&25.23&0.09&0.19&Mag\\
6680&344.53174&5.884809&24.67&0.03&0.26&24.92&0.11&0.18&Mag\\
6681&344.53177&5.939957&26.32&0.13&0.26&26.12&0.20&0.19&Mag\\
6682&344.53178&5.750677&26.97&0.25&0.27&26.73&0.28&0.19&Mag\\
6683&344.53179&5.843054&25.63&0.09&0.26&25.24&0.11&0.19&Mag\\
6684&344.53180&6.134780&27.20&0.34&0.25&26.77&0.35&0.18&Mag\\
6685&344.53180&5.879008&25.48&0.06&0.26&25.40&0.09&0.18&Mag\\
6686&344.53182&6.096773&25.16&0.04&0.26&24.94&0.07&0.19&Mag\\
6687&344.53182&5.892145&25.52&0.06&0.26&25.46&0.09&0.19&Mag\\
6688&344.53190&5.857846&24.92&0.04&0.26&24.43&0.11&0.18&Mag\\
6689&344.53190&5.899638&25.05&0.04&0.26&24.92&0.06&0.19&Mag\\
6690&344.53191&6.000930&27.22&0.50&0.26&25.88&0.14&0.18&Mag\\
6691&344.53194&6.111158&25.73&0.08&0.26&24.97&0.06&0.19&Mag\\
6692&344.53195&5.874103&27.47&0.47&0.26&26.99&0.41&0.18&Mag\\
6693&344.53195&5.921597&26.03&0.13&0.26&25.43&0.11&0.19&Mag\\
6694&344.53196&6.112687&26.80&0.26&0.26&25.64&0.11&0.19&Mag\\
6695&344.53196&6.082214&26.31&0.15&0.26&25.73&0.13&0.19&Mag\\
6696&344.53196&6.019685&25.41&0.06&0.26&24.72&0.05&0.19&Mag\\
6697&344.53199&6.116053&27.04&0.33&0.26&26.82&0.38&0.19&Mag\\
6698&344.53204&5.984198&20.00&0.01&0.26&19.22&0.01&0.19&Mag\\
6699&344.53204&5.870407&23.56&0.01&0.26&23.07&0.01&0.18&Mag\\
6700&344.53205&6.126472&26.31&0.18&0.26&25.01&0.06&0.18&Mag\\
6701&344.53207&5.960418&26.14&0.21&0.26&24.46&0.04&0.19&Mag\\
6702&344.53209&5.836075&26.45&0.19&0.26&26.22&0.22&0.19&Mag\\
6703&344.53210&5.751041&27.31&0.39&0.27&26.46&0.23&0.19&Mag\\
6704&344.53212&6.122177&24.95&0.04&0.26&24.72&0.05&0.18&Mag\\
6705&344.53214&5.903584&25.81&0.08&0.26&25.96&0.16&0.19&Mag\\
6706&344.53217&6.000753&26.23&0.17&0.26&25.84&0.14&0.18&Mag\\
6707&344.53219&6.004394&26.60&0.40&0.26&25.28&0.08&0.18&Mag\\
6708&344.53219&5.960689&24.84&0.05&0.26&24.42&0.04&0.19&Mag\\
6709&344.53219&5.858040&26.95&0.31&0.26&25.65&0.10&0.18&Mag\\
6710&344.53221&5.990578&25.14&0.05&0.26&25.05&0.07&0.19&Mag\\
6711&344.53221&5.772883&24.56&0.02&0.27&24.61&0.04&0.19&Mag\\
6712&344.53224&5.851075&26.47&0.17&0.26&26.05&0.17&0.18&Mag\\
6713&344.53225&6.001583&26.28&0.14&0.26&25.94&0.15&0.18&Mag\\
6714&344.53226&5.919556&27.15&0.35&0.26&26.41&0.23&0.19&Mag\\
6715&344.53226&6.123857&24.62&0.03&0.26&24.29&0.03&0.18&Mag\\
6716&344.53228&5.922847&25.70&0.13&0.26&25.40&0.10&0.19&Mag\\
6717&344.53237&5.847188&27.44&0.41&0.26&26.71&0.30&0.18&Mag\\
6718&344.53239&5.974270&24.49&0.02&0.26&24.26&0.03&0.19&Mag\\
6719&344.53240&5.874105&25.50&0.08&0.26&24.76&0.05&0.18&Mag\\
6720&344.53240&5.843537&24.78&0.08&0.26&24.44&0.05&0.18&Mag\\
6721&344.53241&5.759734&25.52&0.07&0.27&24.94&0.06&0.19&Mag\\
6722&344.53241&5.851556&26.33&0.15&0.26&25.90&0.14&0.18&Mag\\
6723&344.53241&6.004279&26.22&0.27&0.26&25.27&0.08&0.18&Mag\\
6724&344.53245&6.000173&25.55&0.12&0.26&25.19&0.07&0.18&Mag\\
6725&344.53250&5.997974&25.68&0.09&0.26&24.14&0.02&0.18&Mag\\
6726&344.53252&5.999904&26.15&0.14&0.26&25.21&0.07&0.18&Mag\\
6727&344.53256&5.836156&25.17&0.06&0.26&25.08&0.07&0.19&Mag\\
6728&344.53256&5.928235&27.31&0.53&0.26&26.54&0.30&0.19&Mag\\
6729&344.53258&5.821056&24.88&0.05&0.26&24.36&0.05&0.19&Mag\\
6730&344.53258&6.047072&24.09&0.03&0.26&23.64&0.05&0.19&Mag\\
6731&344.53258&5.811312&23.57&0.01&0.26&22.60&0.01&0.19&Mag\\
6732&344.53259&6.089100&26.33&0.15&0.26&25.71&0.10&0.19&Mag\\
6733&344.53260&6.147332&24.44&0.02&0.25&24.70&0.11&0.18&Mag\\
6734&344.53261&5.816147&25.29&0.06&0.26&24.31&0.03&0.19&Mag\\
6735&344.53265&6.047362&25.76&0.10&0.26&25.06&0.07&0.19&Mag\\
6736&344.53267&5.910785&25.32&0.06&0.26&25.00&0.07&0.19&Mag\\
6737&344.53270&5.996905&26.69&0.20&0.26&26.42&0.26&0.18&Mag\\
6738&344.53272&5.876573&25.97&0.09&0.26&25.92&0.15&0.18&Mag\\
6739&344.53272&5.815580&21.09&0.01&0.26&20.49&0.01&0.19&Mag\\
6740&344.53272&6.064307&25.67&0.09&0.26&24.95&0.06&0.19&Mag\\
6741&344.53274&5.769074&26.65&0.20&0.27&26.08&0.15&0.19&Mag\\
6742&344.53275&6.045103&26.20&0.13&0.26&25.64&0.10&0.19&Mag\\
6743&344.53276&5.978375&24.92&0.04&0.26&24.72&0.05&0.19&Mag\\
6744&344.53276&5.751224&27.54&0.43&0.27&26.93&0.36&0.19&Mag\\
6745&344.53279&6.002529&25.63&0.09&0.26&24.85&0.05&0.18&Mag\\
6746&344.53279&5.822632&24.63&0.03&0.26&24.33&0.03&0.19&Mag\\
6747&344.53281&5.805549&25.85&0.10&0.26&25.43&0.09&0.19&Mag\\
6748&344.53286&5.923267&25.03&0.04&0.26&24.72&0.04&0.19&Mag\\
6749&344.53288&6.088717&25.47&0.07&0.26&25.22&0.11&0.19&Mag\\
6750&344.53288&6.126144&25.51&0.08&0.26&23.91&0.02&0.18&Mag\\
6751&344.53290&6.109478&25.35&0.06&0.26&25.50&0.12&0.19&Mag\\
6752&344.53292&6.106653&25.74&0.08&0.26&24.90&0.05&0.19&Mag\\
6753&344.53293&5.781725&24.82&0.04&0.26&24.09&0.03&0.19&Mag\\
6754&344.53293&6.109877&26.00&0.21&0.26&24.33&0.04&0.19&Mag\\
6755&344.53294&5.863163&26.57&0.25&0.26&24.84&0.07&0.18&Mag\\
6756&344.53297&5.931385&24.88&0.04&0.26&24.46&0.03&0.19&Mag\\
6757&344.53298&6.075907&26.38&0.14&0.26&26.22&0.22&0.19&Mag\\
6758&344.53298&6.070386&25.44&0.07&0.26&25.14&0.08&0.19&Mag\\
6759&344.53300&6.122978&25.31&0.06&0.26&25.03&0.07&0.18&Mag\\
6760&344.53300&6.154334&25.39&0.07&0.25&23.99&0.02&0.18&Mag\\
6761&344.53301&6.067598&25.56&0.13&0.26&24.88&0.14&0.19&Mag\\
6762&344.53301&5.803331&25.31&0.05&0.26&24.97&0.12&0.19&Mag\\
6763&344.53301&5.823508&27.16&0.33&0.26&26.74&0.28&0.19&Mag\\
6764&344.53307&5.808663&26.50&0.15&0.26&26.73&0.32&0.19&Mag\\
6765&344.53308&5.795106&25.88&0.11&0.26&25.70&0.13&0.19&Mag\\
6766&344.53311&5.932398&25.43&0.08&0.26&24.90&0.06&0.19&Mag\\
6767&344.53316&6.136452&24.79&0.03&0.25&23.96&0.02&0.18&Mag\\
6768&344.53318&6.030205&25.61&0.07&0.26&25.47&0.12&0.19&Mag\\
6769&344.53318&6.097790&26.13&0.12&0.26&25.81&0.12&0.19&Mag\\
6770&344.53319&6.067804&25.47&0.12&0.26&24.87&0.14&0.19&Mag\\
6771&344.53319&6.086006&24.81&0.04&0.26&24.91&0.14&0.19&Mag\\
6772&344.53321&6.109836&24.90&0.07&0.26&24.29&0.04&0.19&Mag\\
6773&344.53321&6.051508&25.51&0.07&0.26&24.55&0.06&0.19&Mag\\
6774&344.53323&6.012061&25.54&0.07&0.26&25.23&0.07&0.18&Mag\\
6775&344.53323&6.009764&24.48&0.02&0.26&24.05&0.08&0.18&Mag\\
6776&344.53324&6.005115&24.34&0.02&0.26&22.89&0.01&0.18&Mag\\
6777&344.53325&5.825728&26.06&0.11&0.26&25.86&0.14&0.19&Mag\\
6778&344.53330&6.141574&25.74&0.14&0.25&25.53&0.11&0.18&Mag\\
6779&344.53332&6.119810&23.42&0.01&0.26&22.20&0.01&0.18&Mag\\
6780&344.53334&5.930926&25.60&0.07&0.26&25.59&0.12&0.19&Mag\\
6781&344.53335&6.074260&25.25&0.06&0.26&25.12&0.07&0.19&Mag\\
6782&344.53336&5.970542&26.27&0.12&0.26&26.35&0.22&0.19&Mag\\
6783&344.53339&6.121936&26.17&0.11&0.26&26.21&0.21&0.18&Mag\\
6784&344.53340&6.140429&25.99&0.10&0.25&25.56&0.12&0.18&Mag\\
6785&344.53341&6.051352&25.08&0.08&0.26&24.53&0.06&0.19&Mag\\
6786&344.53344&5.888299&25.88&0.09&0.26&26.29&0.25&0.18&Mag\\
6787&344.53347&6.047596&25.69&0.08&0.26&25.39&0.09&0.19&Mag\\
6788&344.53349&6.149880&24.67&0.03&0.25&23.73&0.02&0.18&Mag\\
6789&344.53353&5.909713&24.21&0.02&0.26&24.05&0.02&0.19&Mag\\
6790&344.53353&5.984948&24.77&0.03&0.26&24.44&0.04&0.19&Mag\\
6791&344.53353&6.065294&25.45&0.06&0.26&25.19&0.07&0.19&Mag\\
6792&344.53359&6.075806&26.23&0.13&0.26&25.76&0.14&0.19&Mag\\
6793&344.53360&6.028863&24.82&0.04&0.26&23.48&0.04&0.19&Mag\\
6794&344.53362&6.006002&25.03&0.04&0.26&25.15&0.12&0.18&Mag\\
6795&344.53364&6.051549&25.06&0.07&0.26&24.20&0.03&0.19&Mag\\
6796&344.53366&5.862706&23.96&0.01&0.26&23.44&0.03&0.18&Mag\\
6797&344.53367&6.102323&25.23&0.05&0.26&24.87&0.05&0.19&Mag\\
6798&344.53369&5.887933&26.64&0.20&0.26&26.45&0.27&0.18&Mag\\
6799&344.53373&6.023768&23.58&0.01&0.26&22.09&0.01&0.19&Mag\\
6800&344.53376&5.860536&26.80&0.21&0.26&26.40&0.21&0.18&Mag\\
6801&344.53381&5.829289&26.48&0.20&0.26&25.69&0.12&0.19&Mag\\
6802&344.53381&6.115737&25.47&0.08&0.26&24.53&0.06&0.18&Mag\\
6803&344.53383&5.824845&26.22&0.12&0.26&26.75&0.45&0.19&Mag\\
6804&344.53387&6.073648&26.92&0.31&0.26&26.36&0.21&0.19&Mag\\
6805&344.53389&5.786720&25.94&0.11&0.26&25.80&0.15&0.19&Mag\\
6806&344.53389&6.071745&25.66&0.08&0.26&25.39&0.08&0.19&Mag\\
6807&344.53392&5.983521&26.24&0.15&0.26&26.04&0.18&0.19&Mag\\
6808&344.53392&6.152068&25.27&0.05&0.25&25.04&0.06&0.18&Mag\\
6809&344.53393&5.863146&25.13&0.06&0.26&24.67&0.05&0.18&Mag\\
6810&344.53399&6.018560&24.26&0.02&0.26&23.08&0.01&0.18&Mag\\
6811&344.53402&5.940100&25.15&0.05&0.26&23.85&0.02&0.19&Mag\\
6812&344.53402&5.903754&24.15&0.02&0.26&22.87&0.01&0.19&Mag\\
6813&344.53403&6.015191&26.73&0.25&0.26&26.06&0.19&0.18&Mag\\
6814&344.53407&6.144972&27.03&0.26&0.25&26.85&0.34&0.18&Mag\\
6815&344.53407&5.822994&26.19&0.13&0.26&25.92&0.15&0.19&Mag\\
6816&344.53408&5.921486&26.35&0.17&0.26&25.49&0.11&0.19&Mag\\
6817&344.53414&5.778472&23.25&0.01&0.26&21.71&0.01&0.19&Mag\\
6818&344.53415&6.001393&25.96&0.09&0.26&25.79&0.12&0.18&Mag\\
6819&344.53415&6.035797&26.08&0.13&0.26&25.47&0.08&0.19&Mag\\
6820&344.53417&5.873488&25.07&0.05&0.26&23.55&0.01&0.18&Mag\\
6821&344.53417&5.826066&25.49&0.08&0.26&25.93&0.30&0.19&Mag\\
6822&344.53417&6.040997&27.18&0.31&0.26&26.70&0.31&0.19&Mag\\
6823&344.53419&5.958876&25.44&0.05&0.26&26.12&0.18&0.19&Mag\\
6824&344.53420&6.154166&25.15&0.04&0.25&25.01&0.08&0.18&Mag\\
6825&344.53422&5.922441&24.95&0.04&0.26&24.90&0.05&0.19&Mag\\
6826&344.53426&5.782045&24.89&0.04&0.26&24.75&0.06&0.19&Mag\\
6827&344.53431&5.757269&25.15&0.05&0.27&24.50&0.03&0.19&Mag\\
6828&344.53433&5.962440&24.65&0.02&0.26&26.02&0.29&0.19&Mag\\
6829&344.53433&5.866213&24.46&0.02&0.26&24.41&0.04&0.18&Mag\\
6830&344.53438&5.916354&25.37&0.06&0.26&25.22&0.08&0.19&Mag\\
6831&344.53438&6.074458&25.74&0.16&0.26&25.04&0.06&0.19&Mag\\
6832&344.53439&6.068852&26.03&0.14&0.26&25.90&0.17&0.19&Mag\\
6833&344.53441&5.942709&26.18&0.13&0.26&25.39&0.09&0.19&Mag\\
6834&344.53441&5.827719&26.03&0.11&0.26&25.57&0.14&0.18&Mag\\
6835&344.53442&5.769786&25.15&0.04&0.27&24.66&0.04&0.19&Mag\\
6836&344.53442&6.123864&25.13&0.05&0.26&24.99&0.07&0.18&Mag\\
6837&344.53452&5.906464&25.38&0.06&0.26&24.79&0.06&0.19&Mag\\
6838&344.53452&6.101437&25.94&0.11&0.26&25.24&0.07&0.19&Mag\\
6839&344.53456&6.074064&25.69&0.11&0.26&25.38&0.09&0.19&Mag\\
6840&344.53458&6.022268&26.13&0.17&0.26&25.92&0.21&0.18&Mag\\
6841&344.53461&6.014344&26.51&0.18&0.26&26.48&0.24&0.18&Mag\\
6842&344.53461&5.769510&25.71&0.09&0.27&25.35&0.08&0.19&Mag\\
6843&344.53461&6.128811&25.65&0.07&0.25&25.91&0.17&0.18&Mag\\
6844&344.53464&6.074402&25.30&0.10&0.26&24.80&0.08&0.19&Mag\\
6845&344.53466&5.816168&23.79&0.01&0.26&22.91&0.01&0.19&Mag\\
6846&344.53466&5.993714&25.67&0.09&0.26&25.17&0.07&0.18&Mag\\
6847&344.53467&6.020379&24.65&0.03&0.26&24.15&0.03&0.18&Mag\\
6848&344.53472&5.781589&26.90&0.38&0.26&26.47&0.27&0.19&Mag\\
6849&344.53477&5.802806&25.40&0.05&0.26&25.39&0.10&0.19&Mag\\
6850&344.53478&6.094172&26.38&0.16&0.26&25.62&0.11&0.19&Mag\\
6851&344.53478&5.927597&25.81&0.16&0.26&25.49&0.14&0.19&Mag\\
6852&344.53480&6.018099&26.73&0.25&0.26&26.10&0.19&0.18&Mag\\
6853&344.53480&5.873471&25.08&0.05&0.26&24.93&0.11&0.18&Mag\\
6854&344.53483&5.893484&26.93&0.23&0.26&27.07&0.40&0.18&Mag\\
6855&344.53485&6.138415&25.41&0.07&0.25&24.93&0.06&0.18&Mag\\
6856&344.53487&5.826953&24.86&0.04&0.26&24.96&0.06&0.18&Mag\\
6857&344.53489&5.911125&25.68&0.09&0.26&25.11&0.07&0.19&Mag\\
6858&344.53493&5.810545&24.88&0.04&0.26&24.38&0.03&0.19&Mag\\
6859&344.53494&5.997973&26.76&0.21&0.26&26.69&0.38&0.18&Mag\\
6860&344.53495&5.778243&26.86&0.28&0.26&25.23&0.07&0.19&Mag\\
6861&344.53497&5.781493&27.22&0.40&0.26&26.48&0.27&0.19&Mag\\
6862&344.53499&5.825674&25.90&0.12&0.26&25.74&0.13&0.18&Mag\\
6863&344.53503&5.927749&25.26&0.06&0.26&24.99&0.09&0.19&Mag\\
6864&344.53503&5.816486&26.06&0.11&0.26&26.08&0.18&0.19&Mag\\
6865&344.53509&5.812075&25.61&0.08&0.26&24.88&0.05&0.19&Mag\\
6866&344.53509&5.824719&26.37&0.16&0.26&25.97&0.14&0.18&Mag\\
6867&344.53511&5.906225&25.40&0.06&0.26&25.46&0.11&0.19&Mag\\
6868&344.53511&6.137898&24.75&0.03&0.25&24.36&0.03&0.18&Mag\\
6869&344.53515&6.152071&24.77&0.03&0.25&24.58&0.04&0.18&Mag\\
6870&344.53516&5.861066&24.64&0.03&0.26&23.75&0.02&0.18&Mag\\
6871&344.53516&6.040957&25.16&0.05&0.26&23.91&0.02&0.19&Mag\\
6872&344.53521&5.825455&26.68&0.22&0.26&27.07&0.45&0.18&Mag\\
6873&344.53523&6.056154&26.73&0.20&0.26&26.36&0.22&0.19&Mag\\
6874&344.53524&5.905904&24.50&0.03&0.26&24.36&0.06&0.19&Mag\\
6875&344.53527&5.837014&24.94&0.05&0.26&23.37&0.01&0.18&Mag\\
6876&344.53527&5.967659&24.42&0.02&0.26&24.24&0.03&0.19&Mag\\
6877&344.53529&5.902734&25.64&0.08&0.26&25.17&0.08&0.19&Mag\\
6878&344.53530&6.020710&23.58&0.01&0.26&22.10&0.01&0.18&Mag\\
6879&344.53531&6.049413&26.55&0.18&0.26&25.99&0.16&0.19&Mag\\
6880&344.53532&5.927856&25.40&0.10&0.26&25.29&0.10&0.19&Mag\\
6881&344.53532&5.810750&25.71&0.09&0.26&25.03&0.06&0.19&Mag\\
6882&344.53532&5.909093&26.51&0.18&0.26&26.11&0.17&0.19&Mag\\
6883&344.53534&5.866901&26.33&0.23&0.26&25.74&0.12&0.18&Mag\\
6884&344.53535&5.963655&25.70&0.08&0.26&25.43&0.09&0.19&Mag\\
6885&344.53537&5.910748&26.33&0.13&0.26&26.64&0.29&0.19&Mag\\
6886&344.53542&5.993456&25.18&0.05&0.26&24.93&0.06&0.18&Mag\\
6887&344.53543&6.074632&26.57&0.22&0.26&25.73&0.12&0.19&Mag\\
6888&344.53543&6.059645&25.91&0.11&0.26&24.92&0.06&0.19&Mag\\
6889&344.53545&5.829976&23.57&0.02&0.26&23.26&0.03&0.18&Mag\\
6890&344.53545&6.072945&25.84&0.10&0.26&25.62&0.10&0.19&Mag\\
6891&344.53546&5.920538&25.81&0.10&0.26&25.32&0.07&0.19&Mag\\
6892&344.53550&5.998667&25.24&0.05&0.26&25.03&0.06&0.18&Mag\\
6893&344.53552&5.979246&27.46&0.46&0.26&27.05&0.42&0.18&Mag\\
6894&344.53552&5.812376&26.42&0.16&0.26&26.11&0.16&0.19&Mag\\
6895&344.53553&5.750984&26.30&0.14&0.27&25.97&0.14&0.19&Mag\\
6896&344.53555&5.791211&24.12&0.02&0.26&24.06&0.02&0.19&Mag\\
6897&344.53555&5.906133&24.08&0.02&0.26&23.07&0.01&0.19&Mag\\
6898&344.53558&6.016187&26.12&0.13&0.26&26.03&0.18&0.18&Mag\\
6899&344.53558&6.087036&26.06&0.10&0.26&25.79&0.12&0.19&Mag\\
6900&344.53565&5.832776&26.72&0.25&0.26&26.28&0.25&0.18&Mag\\
6901&344.53569&6.067986&25.76&0.10&0.26&25.44&0.09&0.19&Mag\\
6902&344.53570&6.035338&26.37&0.16&0.26&25.97&0.14&0.19&Mag\\
6903&344.53573&5.904305&25.51&0.10&0.26&25.39&0.16&0.19&Mag\\
6904&344.53578&5.811139&25.28&0.05&0.26&25.03&0.05&0.19&Mag\\
6905&344.53579&5.770508&25.91&0.09&0.26&25.61&0.10&0.19&Mag\\
6906&344.53579&5.851992&25.89&0.11&0.26&24.63&0.04&0.18&Mag\\
6907&344.53581&5.802561&25.63&0.08&0.26&25.18&0.08&0.19&Mag\\
6908&344.53583&5.950481&24.94&0.04&0.26&24.82&0.06&0.19&Mag\\
6909&344.53584&5.876907&25.90&0.11&0.26&25.66&0.11&0.18&Mag\\
6910&344.53585&5.996686&24.97&0.04&0.26&24.71&0.04&0.18&Mag\\
6911&344.53585&5.881113&27.03&0.43&0.26&26.73&0.52&0.18&Mag\\
6912&344.53586&5.840486&26.61&0.17&0.26&26.66&0.30&0.18&Mag\\
6913&344.53589&5.904533&26.21&0.20&0.26&26.17&0.19&0.19&Mag\\
6914&344.53591&6.143491&23.70&0.01&0.25&22.75&0.01&0.18&Mag\\
6915&344.53591&6.121486&26.71&0.20&0.26&26.60&0.29&0.18&Mag\\
6916&344.53592&5.981415&25.25&0.06&0.26&23.71&0.01&0.18&Mag\\
6917&344.53600&6.116943&27.41&0.51&0.26&25.74&0.13&0.18&Mag\\
6918&344.53601&5.816302&23.81&0.04&0.26&23.82&0.06&0.19&Mag\\
6919&344.53601&5.840927&25.55&0.07&0.26&25.15&0.15&0.18&Mag\\
6920&344.53603&6.053558&25.76&0.07&0.26&25.84&0.15&0.19&Mag\\
6921&344.53604&6.071016&24.83&0.03&0.26&24.64&0.05&0.19&Mag\\
6922&344.53604&6.123992&25.42&0.07&0.25&24.94&0.10&0.18&Mag\\
6923&344.53608&5.749010&26.02&0.10&0.27&25.79&0.15&0.19&Mag\\
6924&344.53608&5.954323&25.60&0.08&0.26&25.51&0.11&0.19&Mag\\
6925&344.53611&5.976470&26.28&0.15&0.26&26.06&0.21&0.18&Mag\\
6926&344.53612&5.770653&25.12&0.05&0.26&25.08&0.06&0.19&Mag\\
6927&344.53617&5.848956&26.03&0.11&0.26&25.82&0.13&0.18&Mag\\
6928&344.53618&6.094907&25.66&0.11&0.26&25.18&0.12&0.19&Mag\\
6929&344.53619&6.043760&24.35&0.02&0.26&23.60&0.01&0.19&Mag\\
6930&344.53620&6.018922&24.39&0.02&0.26&24.09&0.02&0.18&Mag\\
6931&344.53621&5.816264&24.27&0.07&0.26&23.83&0.06&0.19&Mag\\
6932&344.53621&5.796830&27.18&0.35&0.26&26.48&0.25&0.19&Mag\\
6933&344.53621&5.902729&25.46&0.08&0.26&24.77&0.05&0.19&Mag\\
6934&344.53624&5.861403&26.41&0.15&0.26&26.06&0.17&0.18&Mag\\
6935&344.53627&5.805826&27.34&0.41&0.26&26.46&0.22&0.19&Mag\\
6936&344.53628&5.771112&25.46&0.08&0.26&23.90&0.02&0.19&Mag\\
6937&344.53632&6.000045&26.46&0.19&0.26&25.30&0.07&0.18&Mag\\
6938&344.53632&6.074335&26.06&0.16&0.26&25.33&0.07&0.19&Mag\\
6939&344.53634&6.012126&26.79&0.28&0.26&25.43&0.09&0.18&Mag\\
6940&344.53638&5.939397&24.96&0.04&0.26&24.71&0.05&0.19&Mag\\
6941&344.53639&6.122581&27.06&0.31&0.25&26.12&0.17&0.18&Mag\\
6942&344.53639&5.936930&24.78&0.03&0.26&24.35&0.04&0.19&Mag\\
6943&344.53641&6.095078&26.08&0.12&0.26&25.40&0.09&0.19&Mag\\
6944&344.53644&6.046110&27.30&0.34&0.26&27.37&0.52&0.19&Mag\\
6945&344.53644&6.130618&27.68&0.50&0.25&26.87&0.42&0.18&Mag\\
6946&344.53644&6.046900&27.08&0.29&0.26&26.86&0.34&0.19&Mag\\
6947&344.53645&6.065071&25.53&0.07&0.26&25.33&0.09&0.18&Mag\\
6948&344.53646&5.754715&24.59&0.03&0.27&24.45&0.03&0.19&Mag\\
6949&344.53647&5.859403&25.08&0.04&0.26&25.07&0.07&0.18&Mag\\
6950&344.53648&6.019677&25.49&0.07&0.26&25.03&0.06&0.18&Mag\\
6951&344.53654&5.966360&25.93&0.10&0.26&25.72&0.12&0.19&Mag\\
6952&344.53654&6.064613&25.13&0.06&0.26&23.67&0.02&0.18&Mag\\
6953&344.53665&5.777486&26.12&0.14&0.26&24.89&0.05&0.19&Mag\\
6954&344.53671&5.961125&25.10&0.05&0.26&24.83&0.05&0.19&Mag\\
6955&344.53671&5.952224&24.49&0.07&0.26&24.36&0.04&0.19&Mag\\
6956&344.53672&5.897519&27.32&0.34&0.26&27.08&0.41&0.18&Mag\\
6957&344.53673&5.840951&26.71&0.20&0.26&26.62&0.29&0.18&Mag\\
6958&344.53676&5.951962&26.44&0.22&0.26&24.42&0.04&0.19&Mag\\
6959&344.53677&5.973703&26.29&0.18&0.26&25.96&0.16&0.18&Mag\\
6960&344.53679&5.854595&26.15&0.12&0.26&25.04&0.07&0.18&Mag\\
6961&344.53682&5.770130&26.43&0.14&0.26&26.27&0.20&0.19&Mag\\
6962&344.53688&6.020540&27.04&0.36&0.26&25.35&0.10&0.18&Mag\\
6963&344.53689&6.042092&27.28&0.33&0.26&27.16&0.53&0.19&Mag\\
6964&344.53691&5.859692&24.97&0.04&0.26&24.89&0.05&0.18&Mag\\
6965&344.53695&5.987987&25.19&0.05&0.26&24.79&0.05&0.18&Mag\\
6966&344.53699&5.757935&24.12&0.02&0.27&22.90&0.01&0.19&Mag\\
6967&344.53704&5.933659&26.63&0.25&0.26&25.65&0.10&0.19&Mag\\
6968&344.53706&5.976013&25.16&0.06&0.26&24.87&0.07&0.18&Mag\\
6969&344.53708&6.066354&25.11&0.04&0.26&24.72&0.04&0.18&Mag\\
6970&344.53714&5.800119&25.45&0.06&0.26&25.32&0.08&0.19&Mag\\
6971&344.53715&5.938424&24.74&0.03&0.26&24.46&0.04&0.19&Mag\\
6972&344.53715&6.126477&25.44&0.07&0.25&25.04&0.07&0.18&Mag\\
6973&344.53717&5.951556&25.48&0.07&0.26&25.25&0.09&0.19&Mag\\
6974&344.53717&6.032558&25.07&0.05&0.26&24.64&0.05&0.18&Mag\\
6975&344.53717&5.865329&25.83&0.09&0.25&25.75&0.13&0.18&Mag\\
6976&344.53724&6.056183&26.39&0.16&0.26&26.23&0.18&0.18&Mag\\
6977&344.53726&5.756402&27.09&0.35&0.27&25.84&0.12&0.19&Mag\\
6978&344.53734&6.151186&26.73&0.20&0.25&26.54&0.24&0.18&Mag\\
6979&344.53736&5.883463&26.09&0.12&0.26&25.57&0.14&0.18&Mag\\
6980&344.53736&5.769102&26.20&0.13&0.26&25.50&0.10&0.19&Mag\\
6981&344.53737&6.036303&27.70&0.52&0.26&26.90&0.35&0.18&Mag\\
6982&344.53740&5.781844&26.59&0.20&0.26&26.15&0.20&0.19&Mag\\
6983&344.53740&5.944509&24.92&0.03&0.26&24.80&0.05&0.19&Mag\\
6984&344.53743&6.073194&26.51&0.31&0.26&25.91&0.18&0.18&Mag\\
6985&344.53750&6.081628&23.83&0.02&0.26&23.46&0.01&0.18&Mag\\
6986&344.53751&5.970816&25.52&0.06&0.26&25.23&0.07&0.19&Mag\\
6987&344.53752&6.125591&26.06&0.11&0.25&25.37&0.09&0.18&Mag\\
6988&344.53754&5.974423&25.42&0.07&0.26&25.03&0.08&0.18&Mag\\
6989&344.53755&6.053009&26.83&0.26&0.26&26.30&0.21&0.18&Mag\\
6990&344.53757&6.055977&25.50&0.10&0.26&25.15&0.07&0.18&Mag\\
6991&344.53757&6.072966&27.03&0.34&0.26&25.93&0.18&0.18&Mag\\
6992&344.53757&5.750831&24.93&0.04&0.27&24.98&0.09&0.19&Mag\\
6993&344.53757&6.033907&25.47&0.06&0.26&25.16&0.06&0.18&Mag\\
6994&344.53758&5.984758&26.98&0.31&0.26&25.62&0.11&0.18&Mag\\
6995&344.53764&5.806771&27.44&0.48&0.26&25.88&0.13&0.19&Mag\\
6996&344.53766&5.756869&25.34&0.06&0.27&24.93&0.06&0.19&Mag\\
6997&344.53767&6.079787&26.01&0.10&0.26&25.70&0.12&0.18&Mag\\
6998&344.53768&5.951748&26.19&0.14&0.26&25.73&0.12&0.19&Mag\\
6999&344.53769&5.834677&27.21&0.45&0.26&26.07&0.22&0.18&Mag\\
7000&344.53770&5.896348&24.90&0.04&0.26&24.53&0.04&0.18&Mag\\
7001&344.53771&5.871871&26.57&0.21&0.25&25.75&0.13&0.18&Mag\\
7002&344.53771&6.081799&25.16&0.05&0.26&24.88&0.06&0.18&Mag\\
7003&344.53771&5.969420&26.19&0.14&0.26&25.39&0.10&0.19&Mag\\
7004&344.53775&6.134108&23.05&0.01&0.25&22.73&0.01&0.18&Mag\\
7005&344.53777&5.959149&24.28&0.02&0.26&23.81&0.02&0.19&Mag\\
7006&344.53779&5.974878&25.39&0.06&0.26&25.39&0.11&0.18&Mag\\
7007&344.53781&5.938840&24.36&0.02&0.26&24.13&0.05&0.19&Mag\\
7008&344.53781&5.895002&25.26&0.12&0.26&25.03&0.06&0.18&Mag\\
7009&344.53783&6.138152&24.69&0.03&0.25&24.47&0.03&0.18&Mag\\
7010&344.53783&5.933722&26.21&0.14&0.26&26.13&0.24&0.19&Mag\\
7011&344.53784&6.055897&26.37&0.26&0.26&25.18&0.07&0.18&Mag\\
7012&344.53789&5.779890&26.29&0.15&0.26&25.84&0.13&0.19&Mag\\
7013&344.53790&5.853487&25.77&0.08&0.26&25.36&0.08&0.18&Mag\\
7014&344.53790&5.856203&25.70&0.08&0.25&24.82&0.05&0.18&Mag\\
7015&344.53791&5.832354&25.31&0.06&0.26&24.70&0.05&0.18&Mag\\
7016&344.53800&5.798149&25.51&0.07&0.26&24.74&0.07&0.19&Mag\\
7017&344.53802&6.117577&24.96&0.04&0.26&24.95&0.07&0.18&Mag\\
7018&344.53805&5.885206&26.75&0.24&0.26&26.29&0.19&0.18&Mag\\
7019&344.53806&6.033989&25.35&0.06&0.26&24.73&0.04&0.18&Mag\\
7020&344.53815&5.998389&25.44&0.07&0.26&24.65&0.04&0.18&Mag\\
7021&344.53815&5.803104&25.90&0.10&0.26&25.17&0.06&0.19&Mag\\
7022&344.53817&5.856148&25.09&0.07&0.25&24.80&0.05&0.18&Mag\\
7023&344.53819&5.852971&25.59&0.07&0.26&25.06&0.08&0.18&Mag\\
7024&344.53820&6.056288&25.83&0.09&0.26&25.41&0.09&0.18&Mag\\
7025&344.53822&6.009700&26.46&0.19&0.26&25.73&0.12&0.18&Mag\\
7026&344.53824&5.896439&23.88&0.01&0.26&23.70&0.02&0.18&Mag\\
7027&344.53826&5.876964&24.47&0.06&0.25&24.06&0.04&0.18&Mag\\
7028&344.53829&5.787852&26.21&0.14&0.26&25.91&0.18&0.19&Mag\\
7029&344.53829&6.048499&26.02&0.12&0.26&24.91&0.05&0.18&Mag\\
7030&344.53831&5.886533&25.09&0.06&0.26&24.89&0.05&0.18&Mag\\
7031&344.53833&5.834867&26.91&0.32&0.26&26.48&0.36&0.18&Mag\\
7032&344.53833&5.777547&25.75&0.09&0.26&25.29&0.07&0.19&Mag\\
7033&344.53833&5.830125&24.86&0.04&0.26&24.69&0.05&0.18&Mag\\
7034&344.53834&6.058471&26.93&0.25&0.26&26.62&0.27&0.18&Mag\\
7035&344.53834&6.101977&25.02&0.04&0.26&24.86&0.05&0.19&Mag\\
7036&344.53839&5.839511&23.67&0.01&0.26&22.19&0.01&0.18&Mag\\
7037&344.53839&6.045240&27.16&0.28&0.26&27.26&0.52&0.18&Mag\\
7038&344.53841&6.025214&25.83&0.09&0.26&25.31&0.08&0.18&Mag\\
7039&344.53844&5.750669&26.47&0.16&0.27&26.40&0.20&0.19&Mag\\
7040&344.53844&6.043234&25.46&0.07&0.26&25.12&0.09&0.18&Mag\\
7041&344.53847&5.960460&25.06&0.05&0.26&24.44&0.04&0.19&Mag\\
7042&344.53847&5.976951&25.59&0.10&0.26&25.13&0.08&0.18&Mag\\
7043&344.53847&5.959251&25.11&0.05&0.26&24.66&0.04&0.19&Mag\\
7044&344.53848&6.057396&25.43&0.07&0.26&25.16&0.08&0.18&Mag\\
7045&344.53849&5.962869&25.81&0.10&0.26&25.00&0.06&0.19&Mag\\
7046&344.53849&6.037800&24.72&0.03&0.26&24.86&0.15&0.18&Mag\\
7047&344.53850&5.962085&24.66&0.03&0.26&24.45&0.04&0.19&Mag\\
7048&344.53852&6.145646&25.31&0.05&0.25&25.46&0.10&0.18&Mag\\
7049&344.53857&5.940691&26.13&0.10&0.26&25.78&0.13&0.18&Mag\\
7050&344.53857&6.008844&27.00&0.33&0.26&26.25&0.20&0.18&Mag\\
7051&344.53857&6.104986&25.24&0.06&0.26&25.06&0.07&0.19&Mag\\
7052&344.53859&6.076701&24.92&0.04&0.26&23.95&0.03&0.18&Mag\\
7053&344.53859&6.103747&24.55&0.03&0.26&24.31&0.03&0.19&Mag\\
7054&344.53860&5.838068&25.47&0.07&0.26&25.19&0.07&0.18&Mag\\
7055&344.53861&6.013470&26.30&0.15&0.26&25.93&0.14&0.18&Mag\\
7056&344.53863&5.975204&26.35&0.17&0.26&25.95&0.18&0.18&Mag\\
7057&344.53864&6.071174&24.71&0.03&0.26&24.47&0.04&0.18&Mag\\
7058&344.53864&5.778579&25.49&0.06&0.26&25.44&0.08&0.19&Mag\\
7059&344.53874&6.056988&25.07&0.04&0.26&24.98&0.07&0.18&Mag\\
7060&344.53874&5.754901&25.97&0.08&0.27&26.76&0.32&0.19&Mag\\
7061&344.53875&6.060782&26.39&0.16&0.26&25.57&0.12&0.18&Mag\\
7062&344.53876&6.051514&25.22&0.05&0.26&24.82&0.09&0.18&Mag\\
7063&344.53878&5.886515&26.21&0.14&0.26&26.30&0.20&0.18&Mag\\
7064&344.53878&5.888763&24.90&0.04&0.26&24.90&0.05&0.18&Mag\\
7065&344.53879&5.991155&25.57&0.07&0.26&25.41&0.10&0.18&Mag\\
7066&344.53880&6.019569&25.84&0.10&0.26&25.29&0.10&0.18&Mag\\
7067&344.53885&5.796737&24.72&0.03&0.26&24.45&0.06&0.19&Mag\\
7068&344.53886&5.933078&26.23&0.16&0.26&25.62&0.12&0.18&Mag\\
7069&344.53887&6.155722&24.23&0.01&0.25&25.78&0.17&0.18&Mag\\
7070&344.53888&6.127687&24.76&0.04&0.25&23.86&0.02&0.18&Mag\\
7071&344.53888&6.118772&25.58&0.07&0.25&24.85&0.05&0.18&Mag\\
7072&344.53889&5.868465&25.79&0.10&0.25&24.29&0.03&0.18&Mag\\
7073&344.53894&6.052131&25.28&0.05&0.26&25.04&0.09&0.18&Mag\\
7074&344.53899&5.820043&26.38&0.14&0.26&25.58&0.09&0.18&Mag\\
7075&344.53903&6.043266&20.06&0.01&0.26&19.29&0.01&0.18&Mag\\
7076&344.53905&6.154450&26.46&0.14&0.25&26.30&0.21&0.18&Mag\\
7077&344.53910&6.071248&23.90&0.01&0.26&23.45&0.01&0.18&Mag\\
7078&344.53910&5.938872&27.14&0.31&0.26&26.57&0.25&0.18&Mag\\
7079&344.53915&6.060583&25.02&0.04&0.26&24.65&0.05&0.18&Mag\\
7080&344.53915&6.128277&25.62&0.07&0.25&25.34&0.08&0.18&Mag\\
7081&344.53915&5.801455&26.76&0.26&0.26&26.09&0.16&0.19&Mag\\
7082&344.53916&6.019643&25.96&0.11&0.26&25.64&0.12&0.18&Mag\\
7083&344.53918&5.862157&26.68&0.20&0.25&26.83&0.37&0.18&Mag\\
7084&344.53925&5.950784&25.72&0.08&0.26&25.06&0.06&0.18&Mag\\
7085&344.53925&6.035665&26.53&0.16&0.26&26.52&0.25&0.18&Mag\\
7086&344.53926&5.931927&25.97&0.12&0.26&25.22&0.07&0.18&Mag\\
7087&344.53926&5.875668&26.28&0.16&0.25&25.79&0.14&0.18&Mag\\
7088&344.53927&5.999235&25.29&0.05&0.26&24.81&0.04&0.18&Mag\\
7089&344.53927&6.095005&25.73&0.08&0.26&25.18&0.07&0.18&Mag\\
7090&344.53929&5.784969&25.29&0.05&0.26&24.93&0.06&0.19&Mag\\
7091&344.53932&5.871048&25.94&0.09&0.25&25.33&0.08&0.18&Mag\\
7092&344.53935&5.910901&24.85&0.03&0.26&24.87&0.08&0.18&Mag\\
7093&344.53936&5.786982&26.07&0.13&0.26&25.41&0.10&0.19&Mag\\
7094&344.53936&6.084831&24.96&0.03&0.26&24.76&0.05&0.18&Mag\\
7095&344.53940&6.062538&24.93&0.05&0.26&23.54&0.01&0.18&Mag\\
7096&344.53940&5.921640&25.54&0.07&0.26&25.16&0.07&0.18&Mag\\
7097&344.53941&5.996589&25.78&0.09&0.26&25.66&0.11&0.18&Mag\\
7098&344.53942&5.966732&26.17&0.20&0.26&25.94&0.14&0.18&Mag\\
7099&344.53944&6.114545&26.24&0.19&0.26&25.64&0.10&0.18&Mag\\
7100&344.53945&6.096401&25.64&0.08&0.26&24.97&0.06&0.18&Mag\\
7101&344.53947&6.041338&25.58&0.07&0.26&25.20&0.12&0.18&Mag\\
7102&344.53949&6.023591&22.74&0.01&0.26&21.26&0.01&0.18&Mag\\
7103&344.53950&5.990407&25.13&0.06&0.26&25.51&0.15&0.18&Mag\\
7104&344.53951&6.081771&26.92&0.23&0.26&27.20&0.45&0.18&Mag\\
7105&344.53954&5.935961&27.07&0.34&0.26&26.17&0.18&0.18&Mag\\
7106&344.53954&6.028680&25.27&0.05&0.26&24.82&0.05&0.18&Mag\\
7107&344.53959&5.843074&23.45&0.01&0.26&23.15&0.02&0.18&Mag\\
7108&344.53960&5.834139&23.27&0.01&0.26&21.73&0.01&0.18&Mag\\
7109&344.53961&5.966933&27.21&0.37&0.26&25.98&0.14&0.18&Mag\\
7110&344.53963&5.990702&26.61&0.29&0.26&25.55&0.15&0.18&Mag\\
7111&344.53963&5.861290&27.16&0.31&0.25&27.23&0.48&0.18&Mag\\
7112&344.53963&6.036698&24.42&0.02&0.26&23.75&0.01&0.18&Mag\\
7113&344.53963&5.870284&24.32&0.04&0.25&23.97&0.02&0.18&Mag\\
7114&344.53963&6.035601&25.91&0.09&0.26&25.28&0.07&0.18&Mag\\
7115&344.53964&5.837647&25.29&0.06&0.26&24.48&0.06&0.18&Mag\\
7116&344.53966&5.958326&25.37&0.07&0.26&25.24&0.14&0.18&Mag\\
7117&344.53966&5.970328&26.85&0.22&0.26&26.62&0.26&0.18&Mag\\
7118&344.53966&5.883679&24.86&0.03&0.25&24.59&0.03&0.18&Mag\\
7119&344.53970&5.886283&25.42&0.10&0.26&25.45&0.10&0.18&Mag\\
7120&344.53977&6.055208&26.57&0.18&0.26&26.18&0.18&0.18&Mag\\
7121&344.53978&6.060969&26.15&0.12&0.26&25.81&0.12&0.18&Mag\\
7122&344.53981&5.789220&25.27&0.06&0.26&25.11&0.09&0.19&Mag\\
7123&344.53982&5.919170&26.83&0.22&0.26&27.07&0.41&0.18&Mag\\
7124&344.53983&6.033834&25.73&0.09&0.26&25.13&0.07&0.18&Mag\\
7125&344.53991&5.852298&25.49&0.06&0.25&25.14&0.06&0.18&Mag\\
7126&344.53991&5.826139&26.48&0.16&0.26&25.98&0.14&0.18&Mag\\
7127&344.53991&5.848526&25.45&0.06&0.25&24.97&0.05&0.18&Mag\\
7128&344.53991&5.963197&26.58&0.19&0.26&26.28&0.18&0.18&Mag\\
7129&344.53992&5.886480&25.60&0.08&0.26&25.60&0.09&0.18&Mag\\
7130&344.53995&6.009786&25.68&0.08&0.26&24.78&0.04&0.18&Mag\\
7131&344.53996&5.825154&26.42&0.14&0.26&26.37&0.19&0.18&Mag\\
7132&344.54000&5.984027&26.10&0.14&0.26&24.70&0.04&0.18&Mag\\
7133&344.54002&6.091181&26.55&0.16&0.26&26.56&0.25&0.18&Mag\\
7134&344.54006&5.939021&25.56&0.07&0.26&25.23&0.07&0.18&Mag\\
7135&344.54008&5.883048&26.29&0.15&0.25&25.82&0.13&0.18&Mag\\
7136&344.54008&5.994807&25.93&0.10&0.26&25.27&0.07&0.18&Mag\\
7137&344.54010&5.966134&25.74&0.09&0.26&24.73&0.04&0.18&Mag\\
7138&344.54013&5.806073&25.81&0.08&0.26&25.67&0.09&0.19&Mag\\
7139&344.54013&6.043201&26.24&0.16&0.26&24.76&0.12&0.18&Mag\\
7140&344.54015&6.026314&25.42&0.07&0.26&24.80&0.05&0.18&Mag\\
7141&344.54015&5.814194&26.04&0.10&0.26&25.95&0.13&0.18&Mag\\
7142&344.54016&6.076657&20.91&0.01&0.26&19.41&0.01&0.18&Mag\\
7143&344.54025&5.827301&27.62&0.52&0.26&26.40&0.20&0.18&Mag\\
7144&344.54028&6.054155&26.74&0.25&0.26&25.20&0.06&0.18&Mag\\
7145&344.54028&5.787337&22.17&0.01&0.26&20.70&0.01&0.19&Mag\\
7146&344.54031&6.014257&25.05&0.04&0.26&24.84&0.05&0.18&Mag\\
7147&344.54032&5.946098&22.95&0.01&0.26&21.36&0.01&0.18&Mag\\
7148&344.54035&6.061501&25.27&0.05&0.26&25.46&0.21&0.18&Mag\\
7149&344.54035&6.043035&24.99&0.06&0.26&24.72&0.12&0.18&Mag\\
7150&344.54035&5.859894&25.39&0.05&0.25&25.42&0.07&0.18&Mag\\
7151&344.54036&5.981481&25.54&0.06&0.26&25.40&0.08&0.18&Mag\\
7152&344.54044&5.814541&26.50&0.15&0.26&26.80&0.31&0.18&Mag\\
7153&344.54046&6.054589&24.64&0.03&0.26&24.02&0.02&0.18&Mag\\
7154&344.54047&5.914143&27.74&0.53&0.26&27.10&0.36&0.18&Mag\\
7155&344.54050&5.837186&24.97&0.04&0.26&24.82&0.04&0.18&Mag\\
7156&344.54051&5.986776&25.48&0.06&0.26&25.08&0.06&0.18&Mag\\
7157&344.54053&6.067523&25.45&0.06&0.26&25.33&0.08&0.18&Mag\\
7158&344.54054&5.983626&25.68&0.07&0.26&25.79&0.14&0.18&Mag\\
7159&344.54055&6.066729&25.54&0.06&0.26&25.42&0.09&0.18&Mag\\
7160&344.54060&5.782298&26.16&0.12&0.26&25.66&0.12&0.19&Mag\\
7161&344.54068&5.943318&25.31&0.05&0.26&24.90&0.10&0.18&Mag\\
7162&344.54069&6.069136&24.95&0.05&0.26&24.36&0.04&0.18&Mag\\
7163&344.54070&6.117499&26.77&0.26&0.25&26.30&0.21&0.18&Mag\\
7164&344.54070&5.866022&26.20&0.13&0.25&25.15&0.06&0.18&Mag\\
7165&344.54073&5.840863&25.81&0.09&0.26&24.85&0.05&0.18&Mag\\
7166&344.54073&5.892381&25.01&0.04&0.26&24.84&0.05&0.18&Mag\\
7167&344.54073&6.080584&24.58&0.02&0.26&24.51&0.06&0.18&Mag\\
7168&344.54075&5.995811&25.16&0.04&0.26&25.17&0.07&0.18&Mag\\
7169&344.54075&5.997325&25.60&0.07&0.26&24.59&0.03&0.18&Mag\\
7170&344.54076&5.848653&25.03&0.10&0.25&24.36&0.04&0.18&Mag\\
7171&344.54085&6.034909&25.43&0.06&0.26&25.28&0.07&0.18&Mag\\
7172&344.54087&5.885175&25.11&0.05&0.25&24.31&0.03&0.18&Mag\\
7173&344.54087&6.056123&25.54&0.07&0.26&24.90&0.06&0.18&Mag\\
7174&344.54087&5.748898&25.84&0.16&0.27&24.35&0.04&0.19&Mag\\
7175&344.54090&5.797702&26.37&0.14&0.26&25.76&0.15&0.19&Mag\\
7176&344.54093&6.047523&24.57&0.03&0.26&24.21&0.04&0.18&Mag\\
7177&344.54093&6.083150&25.50&0.07&0.26&24.08&0.02&0.18&Mag\\
7178&344.54097&5.848547&24.66&0.04&0.25&24.35&0.04&0.18&Mag\\
7179&344.54104&5.980027&24.64&0.04&0.26&24.37&0.05&0.18&Mag\\
7180&344.54105&5.803049&25.61&0.08&0.26&25.08&0.11&0.19&Mag\\
7181&344.54106&5.950250&25.29&0.05&0.26&25.15&0.08&0.18&Mag\\
7182&344.54106&5.978258&26.15&0.12&0.26&25.56&0.09&0.18&Mag\\
7183&344.54108&5.930805&25.65&0.07&0.26&25.52&0.09&0.18&Mag\\
7184&344.54109&5.892586&25.43&0.06&0.26&25.22&0.07&0.18&Mag\\
7185&344.54111&6.021075&26.65&0.23&0.26&26.06&0.18&0.18&Mag\\
7186&344.54114&5.751634&25.25&0.04&0.27&25.15&0.06&0.19&Mag\\
7187&344.54115&5.824151&24.02&0.01&0.26&23.43&0.01&0.18&Mag\\
7188&344.54118&5.789514&26.77&0.20&0.26&26.97&0.39&0.19&Mag\\
7189&344.54123&5.798730&24.88&0.03&0.26&24.89&0.05&0.19&Mag\\
7190&344.54125&5.758599&24.42&0.02&0.27&24.35&0.05&0.19&Mag\\
7191&344.54127&5.840244&24.57&0.03&0.25&24.38&0.03&0.18&Mag\\
7192&344.54132&5.838905&26.07&0.11&0.25&25.69&0.20&0.18&Mag\\
7193&344.54136&5.881702&25.20&0.07&0.25&23.63&0.02&0.18&Mag\\
7194&344.54137&5.923111&25.02&0.04&0.26&24.47&0.04&0.18&Mag\\
7195&344.54144&5.877283&25.39&0.05&0.25&25.33&0.08&0.18&Mag\\
7196&344.54146&6.152191&25.04&0.04&0.25&24.80&0.05&0.18&Mag\\
7197&344.54149&5.809304&25.15&0.04&0.26&24.94&0.05&0.18&Mag\\
7198&344.54149&6.094998&25.44&0.08&0.26&25.13&0.06&0.18&Mag\\
7199&344.54155&5.949094&25.26&0.06&0.26&24.73&0.05&0.18&Mag\\
7200&344.54156&6.086546&26.13&0.11&0.26&26.02&0.14&0.18&Mag\\
7201&344.54159&6.043945&25.76&0.11&0.26&25.34&0.07&0.18&Mag\\
7202&344.54159&5.778569&26.61&0.16&0.26&26.53&0.23&0.19&Mag\\
7203&344.54166&5.907923&24.45&0.02&0.26&23.89&0.02&0.18&Mag\\
7204&344.54166&6.014198&24.88&0.08&0.25&24.43&0.03&0.18&Mag\\
7205&344.54168&5.929836&26.25&0.29&0.26&25.19&0.07&0.18&Mag\\
7206&344.54168&6.040158&25.67&0.06&0.26&25.51&0.10&0.18&Mag\\
7207&344.54168&5.877230&25.44&0.12&0.25&25.54&0.15&0.18&Mag\\
7208&344.54168&5.861635&26.97&0.27&0.25&26.66&0.28&0.18&Mag\\
7209&344.54171&5.979766&25.75&0.10&0.26&25.24&0.07&0.18&Mag\\
7210&344.54173&5.817469&25.77&0.07&0.26&25.85&0.11&0.18&Mag\\
7211&344.54173&5.986238&24.57&0.02&0.26&24.40&0.03&0.18&Mag\\
7212&344.54173&5.921914&24.84&0.03&0.26&24.31&0.03&0.18&Mag\\
7213&344.54176&5.931608&25.35&0.05&0.26&25.36&0.11&0.18&Mag\\
7214&344.54178&5.967486&20.81&0.01&0.26&20.25&0.01&0.18&Mag\\
7215&344.54179&6.014423&25.55&0.17&0.25&24.45&0.03&0.18&Mag\\
7216&344.54183&5.767031&26.04&0.11&0.26&25.66&0.09&0.19&Mag\\
7217&344.54184&6.012297&25.38&0.06&0.25&25.08&0.06&0.18&Mag\\
7218&344.54187&5.829832&25.19&0.05&0.26&24.22&0.03&0.18&Mag\\
7219&344.54188&6.060287&24.86&0.03&0.26&24.47&0.03&0.18&Mag\\
7220&344.54189&6.018261&23.65&0.01&0.25&23.33&0.01&0.18&Mag\\
7221&344.54189&5.963216&26.95&0.28&0.26&26.17&0.16&0.18&Mag\\
7222&344.54190&5.769754&25.58&0.06&0.26&26.00&0.27&0.19&Mag\\
7223&344.54190&6.074558&25.50&0.08&0.26&25.05&0.06&0.18&Mag\\
7224&344.54190&6.043991&26.34&0.14&0.26&26.14&0.16&0.18&Mag\\
7225&344.54190&6.104849&25.17&0.04&0.26&25.20&0.11&0.18&Mag\\
7226&344.54191&5.945789&26.36&0.12&0.26&26.68&0.26&0.18&Mag\\
7227&344.54194&5.798007&25.24&0.09&0.26&24.56&0.05&0.19&Mag\\
7228&344.54194&5.872209&26.42&0.16&0.25&25.83&0.12&0.18&Mag\\
7229&344.54196&5.931800&25.68&0.14&0.26&24.72&0.04&0.18&Mag\\
7230&344.54196&6.113459&26.68&0.25&0.25&25.26&0.08&0.18&Mag\\
7231&344.54197&5.865800&25.53&0.06&0.25&24.99&0.05&0.18&Mag\\
7232&344.54198&5.797559&26.77&0.27&0.26&25.05&0.05&0.19&Mag\\
7233&344.54198&5.863050&25.18&0.05&0.25&25.08&0.06&0.18&Mag\\
7234&344.54199&6.035246&25.47&0.06&0.26&25.48&0.09&0.18&Mag\\
7235&344.54203&5.806224&26.73&0.20&0.26&26.58&0.22&0.18&Mag\\
7236&344.54203&5.975468&25.93&0.12&0.26&25.53&0.13&0.18&Mag\\
7237&344.54204&6.098396&23.03&0.01&0.26&21.60&0.01&0.18&Mag\\
7238&344.54204&5.844624&26.12&0.12&0.25&26.13&0.19&0.18&Mag\\
7239&344.54206&6.064232&25.88&0.09&0.26&25.64&0.10&0.18&Mag\\
7240&344.54206&5.894963&24.84&0.03&0.26&24.59&0.04&0.18&Mag\\
7241&344.54208&5.836916&25.60&0.07&0.25&25.15&0.06&0.18&Mag\\
7242&344.54211&5.869206&26.61&0.21&0.25&25.98&0.13&0.18&Mag\\
7243&344.54213&5.853989&26.65&0.21&0.25&25.68&0.13&0.18&Mag\\
7244&344.54214&5.924843&25.67&0.08&0.26&24.88&0.06&0.18&Mag\\
7245&344.54215&5.798181&25.09&0.07&0.26&24.77&0.06&0.19&Mag\\
7246&344.54217&5.949846&26.15&0.11&0.26&26.14&0.17&0.18&Mag\\
7247&344.54218&5.968322&26.23&0.13&0.26&26.16&0.17&0.18&Mag\\
7248&344.54221&6.009022&24.52&0.02&0.25&24.37&0.03&0.18&Mag\\
7249&344.54221&5.894709&25.15&0.07&0.26&24.72&0.05&0.18&Mag\\
7250&344.54229&5.787450&26.98&0.31&0.26&26.53&0.25&0.19&Mag\\
7251&344.54234&6.045730&25.18&0.05&0.26&25.03&0.06&0.18&Mag\\
7252&344.54236&6.079637&25.81&0.07&0.26&25.85&0.11&0.18&Mag\\
7253&344.54237&5.995283&25.76&0.08&0.25&25.62&0.09&0.18&Mag\\
7254&344.54241&5.758498&25.21&0.04&0.26&24.97&0.04&0.19&Mag\\
7255&344.54244&5.822785&26.94&0.30&0.26&26.17&0.17&0.18&Mag\\
7256&344.54244&6.034401&27.59&0.46&0.26&27.48&0.54&0.18&Mag\\
7257&344.54245&5.781211&25.26&0.06&0.26&25.33&0.08&0.19&Mag\\
7258&344.54246&6.070054&24.85&0.04&0.26&24.44&0.03&0.18&Mag\\
7259&344.54253&6.100361&24.59&0.02&0.26&24.08&0.04&0.18&Mag\\
7260&344.54254&5.871768&24.90&0.04&0.25&24.86&0.05&0.18&Mag\\
7261&344.54256&5.761756&25.46&0.06&0.26&25.15&0.05&0.19&Mag\\
7262&344.54259&5.839958&25.62&0.09&0.25&24.84&0.05&0.18&Mag\\
7263&344.54263&5.813770&25.53&0.06&0.26&25.14&0.06&0.18&Mag\\
7264&344.54267&5.968321&25.75&0.08&0.26&25.32&0.08&0.18&Mag\\
7265&344.54269&5.988465&27.55&0.52&0.25&26.76&0.31&0.18&Mag\\
7266&344.54270&5.752719&26.66&0.19&0.27&26.38&0.19&0.19&Mag\\
7267&344.54270&6.096833&27.12&0.26&0.26&26.84&0.33&0.18&Mag\\
7268&344.54272&5.881914&25.00&0.05&0.25&24.88&0.08&0.18&Mag\\
7269&344.54274&5.792758&25.41&0.06&0.26&25.21&0.18&0.19&Mag\\
7270&344.54274&6.089046&24.95&0.04&0.26&24.76&0.05&0.18&Mag\\
7271&344.54277&5.818642&26.36&0.14&0.26&26.53&0.22&0.18&Mag\\
7272&344.54279&6.088169&24.71&0.03&0.26&24.41&0.03&0.18&Mag\\
7273&344.54279&5.932594&25.03&0.04&0.26&24.58&0.04&0.18&Mag\\
7274&344.54281&5.958815&25.67&0.08&0.26&24.75&0.04&0.18&Mag\\
7275&344.54281&6.051591&25.13&0.04&0.26&24.98&0.06&0.18&Mag\\
7276&344.54283&5.906004&26.57&0.19&0.26&26.09&0.13&0.18&Mag\\
7277&344.54284&5.963528&25.09&0.04&0.26&24.82&0.04&0.18&Mag\\
7278&344.54284&5.926170&26.99&0.24&0.26&27.13&0.47&0.18&Mag\\
7279&344.54287&5.895878&26.15&0.14&0.26&24.53&0.03&0.18&Mag\\
7280&344.54288&5.864242&26.95&0.25&0.25&26.25&0.17&0.18&Mag\\
7281&344.54291&5.988022&26.44&0.15&0.25&26.27&0.16&0.18&Mag\\
7282&344.54291&5.855075&25.25&0.05&0.25&24.94&0.05&0.18&Mag\\
7283&344.54291&5.809254&26.77&0.17&0.26&26.84&0.32&0.18&Mag\\
7284&344.54292&6.013333&25.43&0.06&0.25&25.21&0.07&0.18&Mag\\
7285&344.54294&6.153918&24.59&0.02&0.25&24.59&0.04&0.18&Mag\\
7286&344.54294&5.943087&23.96&0.03&0.26&24.02&0.05&0.18&Mag\\
7287&344.54295&5.779775&26.24&0.12&0.26&26.29&0.17&0.19&Mag\\
7288&344.54296&5.905367&26.03&0.17&0.26&25.47&0.07&0.18&Mag\\
7289&344.54296&6.002162&25.38&0.05&0.25&24.90&0.05&0.18&Mag\\
7290&344.54297&5.800960&26.01&0.10&0.26&26.16&0.17&0.18&Mag\\
7291&344.54298&5.905648&26.67&0.35&0.26&25.49&0.07&0.18&Mag\\
7292&344.54300&5.943340&23.97&0.01&0.26&24.15&0.07&0.18&Mag\\
7293&344.54301&5.960752&26.97&0.33&0.26&25.07&0.05&0.18&Mag\\
7294&344.54303&5.946965&26.13&0.11&0.26&26.18&0.18&0.18&Mag\\
7295&344.54303&5.803879&24.97&0.03&0.26&24.90&0.05&0.18&Mag\\
7296&344.54305&6.008217&26.82&0.23&0.25&26.10&0.15&0.18&Mag\\
7297&344.54310&6.122240&25.62&0.07&0.25&25.33&0.07&0.18&Mag\\
7298&344.54314&5.844434&24.52&0.03&0.25&22.71&0.01&0.18&Mag\\
7299&344.54314&5.812153&24.38&0.03&0.26&24.34&0.03&0.18&Mag\\
7300&344.54318&5.764394&27.37&0.43&0.26&26.10&0.15&0.19&Mag\\
7301&344.54318&5.887872&25.81&0.08&0.25&25.73&0.11&0.18&Mag\\
7302&344.54320&5.960952&25.55&0.13&0.26&25.02&0.05&0.18&Mag\\
7303&344.54321&6.091252&24.66&0.03&0.26&24.70&0.04&0.18&Mag\\
7304&344.54323&5.852010&27.13&0.39&0.25&25.46&0.08&0.18&Mag\\
7305&344.54323&6.107688&25.14&0.04&0.26&25.06&0.06&0.18&Mag\\
7306&344.54324&6.100860&25.56&0.07&0.26&25.50&0.09&0.18&Mag\\
7307&344.54325&6.148456&26.21&0.11&0.25&26.01&0.14&0.18&Mag\\
7308&344.54325&5.979384&25.78&0.10&0.26&25.26&0.09&0.18&Mag\\
7309&344.54325&5.811826&25.03&0.06&0.26&24.89&0.08&0.18&Mag\\
7310&344.54328&5.785870&25.69&0.09&0.26&25.30&0.08&0.19&Mag\\
7311&344.54329&5.937627&25.59&0.07&0.26&25.45&0.09&0.18&Mag\\
7312&344.54329&6.138658&25.73&0.07&0.25&25.71&0.10&0.18&Mag\\
7313&344.54330&6.020063&20.92&0.01&0.25&19.52&0.01&0.18&Mag\\
7314&344.54331&6.150479&24.87&0.03&0.25&24.61&0.03&0.18&Mag\\
7315&344.54332&5.819372&24.84&0.04&0.26&24.03&0.02&0.18&Mag\\
7316&344.54334&5.826578&26.46&0.15&0.25&26.43&0.23&0.18&Mag\\
7317&344.54334&5.901115&25.58&0.08&0.26&24.80&0.07&0.18&Mag\\
7318&344.54337&6.144981&21.30&0.01&0.25&19.89&0.01&0.18&Mag\\
7319&344.54338&5.825961&25.09&0.05&0.25&23.52&0.01&0.18&Mag\\
7320&344.54346&5.972365&25.19&0.12&0.26&24.68&0.07&0.18&Mag\\
7321&344.54347&5.986389&19.74&0.01&0.25&19.26&0.01&0.18&Mag\\
7322&344.54350&6.054527&24.26&0.02&0.26&23.98&0.02&0.18&Mag\\
7323&344.54354&5.812047&25.46&0.08&0.26&25.07&0.08&0.18&Mag\\
7324&344.54356&6.045480&27.20&0.36&0.26&26.71&0.30&0.18&Mag\\
7325&344.54357&5.938809&25.91&0.13&0.26&25.39&0.09&0.18&Mag\\
7326&344.54362&5.831889&25.78&0.10&0.25&24.90&0.06&0.18&Mag\\
7327&344.54363&6.037151&26.59&0.17&0.26&26.58&0.26&0.18&Mag\\
7328&344.54369&6.054168&25.28&0.05&0.25&25.31&0.08&0.18&Mag\\
7329&344.54371&5.969002&23.32&0.01&0.26&22.59&0.01&0.18&Mag\\
7330&344.54377&5.835841&26.61&0.22&0.25&26.13&0.21&0.18&Mag\\
7331&344.54377&6.092559&24.96&0.04&0.26&23.16&0.01&0.18&Mag\\
7332&344.54378&6.138513&25.57&0.06&0.25&25.45&0.08&0.18&Mag\\
7333&344.54379&6.058618&26.38&0.16&0.25&26.01&0.15&0.18&Mag\\
7334&344.54379&5.984003&24.86&0.04&0.25&24.72&0.05&0.18&Mag\\
7335&344.54384&5.861680&25.59&0.07&0.25&25.33&0.09&0.18&Mag\\
7336&344.54386&6.135500&25.24&0.04&0.25&25.32&0.10&0.18&Mag\\
7337&344.54390&6.041421&25.75&0.08&0.26&25.46&0.10&0.18&Mag\\
7338&344.54393&6.087708&25.58&0.07&0.26&25.33&0.09&0.18&Mag\\
7339&344.54398&6.090735&25.86&0.09&0.26&25.47&0.09&0.18&Mag\\
7340&344.54398&5.955942&25.37&0.12&0.26&25.04&0.07&0.18&Mag\\
7341&344.54399&6.058765&26.47&0.31&0.25&26.01&0.15&0.18&Mag\\
7342&344.54401&5.948690&26.28&0.14&0.26&26.10&0.18&0.18&Mag\\
7343&344.54402&5.895017&26.24&0.14&0.25&25.72&0.11&0.18&Mag\\
7344&344.54410&6.008115&24.55&0.03&0.25&24.18&0.03&0.18&Mag\\
7345&344.54412&6.054783&26.40&0.14&0.25&26.58&0.26&0.18&Mag\\
7346&344.54413&6.107339&26.12&0.13&0.25&25.36&0.08&0.18&Mag\\
7347&344.54415&5.909232&24.10&0.02&0.26&23.01&0.01&0.18&Mag\\
7348&344.54415&6.068941&26.42&0.19&0.25&25.96&0.17&0.18&Mag\\
7349&344.54415&5.992837&25.41&0.10&0.25&24.99&0.06&0.18&Mag\\
7350&344.54417&6.108144&25.92&0.10&0.25&25.51&0.09&0.18&Mag\\
7351&344.54417&5.955823&26.57&0.22&0.26&25.08&0.07&0.18&Mag\\
7352&344.54418&5.862256&27.01&0.25&0.25&27.28&0.53&0.18&Mag\\
7353&344.54420&6.092185&27.13&0.30&0.26&26.85&0.33&0.18&Mag\\
7354&344.54420&5.865222&25.48&0.07&0.25&25.21&0.07&0.18&Mag\\
7355&344.54420&6.098288&26.07&0.11&0.26&25.76&0.12&0.18&Mag\\
7356&344.54421&6.143933&25.01&0.04&0.25&24.82&0.06&0.18&Mag\\
7357&344.54423&6.016482&23.85&0.01&0.25&23.74&0.02&0.18&Mag\\
7358&344.54423&5.953769&26.48&0.20&0.26&26.30&0.36&0.18&Mag\\
7359&344.54426&5.999386&26.04&0.12&0.25&25.63&0.11&0.18&Mag\\
7360&344.54426&5.819482&26.07&0.13&0.26&25.55&0.10&0.18&Mag\\
7361&344.54427&6.005708&25.88&0.10&0.25&25.43&0.08&0.18&Mag\\
7362&344.54427&6.078202&26.29&0.14&0.25&26.40&0.26&0.18&Mag\\
7363&344.54428&5.875472&25.25&0.05&0.25&24.95&0.09&0.18&Mag\\
7364&344.54428&5.969796&26.43&0.15&0.26&25.99&0.15&0.18&Mag\\
7365&344.54431&5.992608&25.83&0.16&0.25&25.35&0.10&0.18&Mag\\
7366&344.54432&5.831156&26.74&0.27&0.25&26.56&0.32&0.18&Mag\\
7367&344.54433&5.891065&25.93&0.10&0.25&25.64&0.16&0.18&Mag\\
7368&344.54435&5.923750&25.05&0.04&0.26&24.86&0.07&0.18&Mag\\
7369&344.54438&5.833517&25.06&0.06&0.25&24.28&0.03&0.18&Mag\\
7370&344.54439&5.963396&25.50&0.06&0.26&25.25&0.07&0.18&Mag\\
7371&344.54439&5.863034&27.26&0.37&0.25&26.99&0.42&0.18&Mag\\
7372&344.54441&6.069026&25.73&0.17&0.25&25.07&0.07&0.18&Mag\\
7373&344.54443&5.970130&26.29&0.17&0.26&26.00&0.15&0.18&Mag\\
7374&344.54447&5.908932&26.49&0.18&0.26&25.93&0.13&0.18&Mag\\
7375&344.54447&5.861180&25.90&0.09&0.25&25.73&0.11&0.18&Mag\\
7376&344.54449&5.953560&27.12&0.36&0.26&26.00&0.14&0.18&Mag\\
7377&344.54450&5.958857&25.60&0.08&0.26&25.27&0.08&0.18&Mag\\
7378&344.54450&5.755958&24.48&0.02&0.26&24.43&0.10&0.19&Mag\\
7379&344.54451&5.962059&26.03&0.11&0.26&25.76&0.12&0.18&Mag\\
7380&344.54452&5.871318&25.78&0.07&0.25&25.97&0.15&0.18&Mag\\
7381&344.54453&5.930472&25.69&0.08&0.26&25.09&0.07&0.18&Mag\\
7382&344.54455&6.007460&25.10&0.05&0.25&24.98&0.06&0.18&Mag\\
7383&344.54457&5.760851&25.39&0.06&0.26&24.98&0.05&0.19&Mag\\
7384&344.54458&6.094095&25.10&0.04&0.26&25.13&0.11&0.18&Mag\\
7385&344.54459&5.967628&25.74&0.08&0.26&25.19&0.08&0.18&Mag\\
7386&344.54462&5.749591&25.36&0.06&0.27&25.11&0.07&0.19&Mag\\
7387&344.54462&5.831041&24.80&0.05&0.25&24.18&0.04&0.18&Mag\\
7388&344.54463&6.010168&25.91&0.10&0.25&25.85&0.14&0.18&Mag\\
7389&344.54466&5.888881&24.66&0.03&0.25&24.03&0.03&0.18&Mag\\
7390&344.54466&5.847791&26.28&0.12&0.25&26.43&0.21&0.18&Mag\\
7391&344.54469&5.990030&26.28&0.15&0.25&25.77&0.15&0.18&Mag\\
7392&344.54469&5.917118&27.03&0.27&0.26&26.68&0.30&0.18&Mag\\
7393&344.54471&5.947640&25.05&0.04&0.26&25.08&0.18&0.18&Mag\\
7394&344.54472&5.966569&24.60&0.03&0.26&24.47&0.09&0.18&Mag\\
7395&344.54473&5.961856&26.61&0.27&0.26&26.56&0.27&0.18&Mag\\
7396&344.54474&5.946286&25.49&0.06&0.26&25.69&0.13&0.18&Mag\\
7397&344.54474&5.774739&24.99&0.04&0.26&25.07&0.11&0.19&Mag\\
7398&344.54477&5.830526&22.20&0.01&0.25&21.68&0.01&0.18&Mag\\
7399&344.54479&5.972018&25.66&0.08&0.26&25.12&0.07&0.18&Mag\\
7400&344.54481&6.150968&25.68&0.08&0.25&25.42&0.09&0.18&Mag\\
7401&344.54481&5.833841&24.05&0.02&0.25&23.56&0.07&0.18&Mag\\
7402&344.54485&5.960207&25.23&0.05&0.26&24.53&0.04&0.18&Mag\\
7403&344.54487&6.000124&26.94&0.30&0.25&26.18&0.17&0.18&Mag\\
7404&344.54488&6.115942&26.82&0.25&0.25&26.78&0.39&0.18&Mag\\
7405&344.54490&6.062128&25.45&0.06&0.25&25.50&0.10&0.18&Mag\\
7406&344.54490&6.119018&26.38&0.16&0.25&25.73&0.12&0.18&Mag\\
7407&344.54494&6.076357&25.05&0.05&0.25&24.37&0.03&0.18&Mag\\
7408&344.54497&5.939806&25.82&0.10&0.26&25.77&0.13&0.18&Mag\\
7409&344.54497&5.820325&24.94&0.04&0.25&24.77&0.05&0.18&Mag\\
7410&344.54500&6.112826&24.67&0.07&0.25&25.01&0.16&0.18&Mag\\
7411&344.54502&5.836754&25.80&0.08&0.25&25.69&0.11&0.18&Mag\\
7412&344.54506&5.819786&26.59&0.21&0.25&25.71&0.12&0.18&Mag\\
7413&344.54509&5.970437&25.57&0.06&0.26&25.52&0.09&0.18&Mag\\
7414&344.54509&5.787859&27.13&0.44&0.26&26.23&0.22&0.19&Mag\\
7415&344.54509&5.992692&24.89&0.03&0.25&24.58&0.04&0.18&Mag\\
7416&344.54512&5.847622&27.09&0.33&0.25&26.29&0.18&0.18&Mag\\
7417&344.54515&5.762649&26.55&0.31&0.26&25.24&0.07&0.19&Mag\\
7418&344.54516&5.811604&25.32&0.06&0.26&25.18&0.07&0.18&Mag\\
7419&344.54518&5.793361&27.10&0.33&0.26&26.74&0.32&0.19&Mag\\
7420&344.54518&5.819457&25.20&0.07&0.25&24.65&0.07&0.18&Mag\\
7421&344.54523&6.080795&25.68&0.08&0.25&25.56&0.12&0.18&Mag\\
7422&344.54525&5.762398&25.67&0.12&0.26&25.21&0.07&0.19&Mag\\
7423&344.54526&5.865347&25.60&0.07&0.25&25.30&0.08&0.18&Mag\\
7424&344.54527&6.067546&24.93&0.04&0.25&24.55&0.05&0.18&Mag\\
7425&344.54528&6.150263&25.97&0.11&0.25&26.06&0.16&0.18&Mag\\
7426&344.54528&5.888895&26.02&0.14&0.25&25.32&0.11&0.18&Mag\\
7427&344.54529&5.819182&25.56&0.11&0.25&24.81&0.08&0.18&Mag\\
7428&344.54529&5.992189&27.74&0.50&0.25&27.18&0.46&0.18&Mag\\
7429&344.54529&5.981748&25.70&0.09&0.25&24.95&0.06&0.18&Mag\\
7430&344.54530&6.070120&26.49&0.21&0.25&25.84&0.15&0.18&Mag\\
7431&344.54530&6.016204&26.51&0.34&0.25&25.48&0.09&0.18&Mag\\
7432&344.54533&6.051048&25.46&0.07&0.25&24.88&0.08&0.18&Mag\\
7433&344.54534&5.920481&25.31&0.05&0.26&25.15&0.07&0.18&Mag\\
7434&344.54536&5.787710&26.33&0.22&0.26&26.20&0.22&0.19&Mag\\
7435&344.54536&5.792389&26.98&0.29&0.26&26.54&0.27&0.19&Mag\\
7436&344.54540&6.066010&24.98&0.04&0.25&24.85&0.13&0.18&Mag\\
7437&344.54540&5.970167&26.49&0.17&0.26&26.17&0.17&0.18&Mag\\
7438&344.54540&6.114469&26.13&0.15&0.25&25.16&0.09&0.18&Mag\\
7439&344.54544&5.935741&25.32&0.06&0.26&24.67&0.05&0.18&Mag\\
7440&344.54546&6.016436&26.79&0.26&0.25&25.49&0.09&0.18&Mag\\
7441&344.54546&5.803916&25.54&0.07&0.26&25.16&0.10&0.18&Mag\\
7442&344.54547&5.782368&20.50&0.01&0.26&19.57&0.01&0.19&Mag\\
7443&344.54549&6.018202&24.43&0.03&0.25&22.79&0.01&0.18&Mag\\
7444&344.54549&5.978759&26.11&0.12&0.25&25.83&0.14&0.18&Mag\\
7445&344.54550&6.109028&25.67&0.08&0.25&25.31&0.07&0.18&Mag\\
7446&344.54554&6.045419&26.79&0.22&0.25&26.68&0.28&0.18&Mag\\
7447&344.54556&5.965333&25.54&0.07&0.26&25.38&0.09&0.18&Mag\\
7448&344.54557&6.058052&25.98&0.10&0.25&26.00&0.14&0.18&Mag\\
7449&344.54562&5.783541&27.60&0.50&0.26&26.60&0.25&0.19&Mag\\
7450&344.54566&6.093502&26.84&0.27&0.25&25.77&0.11&0.18&Mag\\
7451&344.54572&6.143923&24.93&0.04&0.25&24.63&0.04&0.18&Mag\\
7452&344.54574&5.942598&24.84&0.06&0.26&24.54&0.04&0.18&Mag\\
7453&344.54574&5.898917&27.33&0.43&0.25&26.80&0.30&0.18&Mag\\
7454&344.54580&6.026781&24.34&0.03&0.25&23.50&0.01&0.18&Mag\\
7455&344.54582&5.848114&25.35&0.05&0.25&25.37&0.09&0.18&Mag\\
7456&344.54585&5.947043&26.17&0.12&0.26&26.16&0.17&0.18&Mag\\
7457&344.54585&5.836828&25.06&0.05&0.25&24.43&0.04&0.18&Mag\\
7458&344.54595&5.959003&26.44&0.29&0.26&25.72&0.11&0.18&Mag\\
7459&344.54596&5.964331&25.68&0.08&0.26&25.44&0.08&0.18&Mag\\
7460&344.54596&6.073487&25.75&0.11&0.25&25.30&0.08&0.18&Mag\\
7461&344.54597&6.108409&26.58&0.18&0.25&25.95&0.14&0.18&Mag\\
7462&344.54600&5.896335&25.09&0.06&0.25&24.22&0.05&0.18&Mag\\
7463&344.54601&5.942699&26.39&0.29&0.26&25.99&0.17&0.18&Mag\\
7464&344.54603&5.944934&25.42&0.06&0.26&25.24&0.07&0.18&Mag\\
7465&344.54604&5.948012&25.63&0.07&0.26&25.42&0.09&0.18&Mag\\
7466&344.54605&5.772495&26.28&0.14&0.26&25.77&0.18&0.19&Mag\\
7467&344.54605&5.863812&26.29&0.14&0.25&26.39&0.23&0.18&Mag\\
7468&344.54606&5.770172&26.76&0.22&0.26&26.60&0.25&0.19&Mag\\
7469&344.54608&6.153816&26.81&0.25&0.25&26.34&0.19&0.18&Mag\\
7470&344.54608&5.959249&26.23&0.24&0.26&25.71&0.11&0.18&Mag\\
7471&344.54611&5.926359&26.18&0.15&0.25&25.79&0.15&0.18&Mag\\
7472&344.54611&6.020682&25.34&0.06&0.25&24.94&0.14&0.18&Mag\\
7473&344.54617&6.152943&24.74&0.03&0.25&24.89&0.10&0.18&Mag\\
7474&344.54618&5.811346&24.18&0.01&0.25&24.18&0.03&0.18&Mag\\
7475&344.54620&5.975036&25.32&0.07&0.25&25.33&0.10&0.18&Mag\\
7476&344.54622&6.007327&24.46&0.03&0.25&23.33&0.01&0.18&Mag\\
7477&344.54623&6.084176&26.37&0.15&0.25&25.98&0.16&0.18&Mag\\
7478&344.54624&5.848899&25.85&0.09&0.25&25.72&0.17&0.18&Mag\\
7479&344.54624&5.917491&25.43&0.11&0.25&24.71&0.06&0.18&Mag\\
7480&344.54628&5.885225&24.75&0.04&0.25&24.51&0.04&0.18&Mag\\
7481&344.54629&6.037284&24.69&0.07&0.25&24.22&0.07&0.18&Mag\\
7482&344.54631&5.922324&24.80&0.03&0.25&24.34&0.03&0.18&Mag\\
7483&344.54635&5.950595&25.93&0.10&0.26&25.63&0.11&0.18&Mag\\
7484&344.54636&5.848219&26.49&0.18&0.25&25.81&0.11&0.18&Mag\\
7485&344.54637&5.917774&24.74&0.07&0.25&24.02&0.04&0.18&Mag\\
7486&344.54640&5.801485&24.98&0.08&0.26&24.64&0.05&0.18&Mag\\
7487&344.54640&5.938306&25.97&0.12&0.25&25.72&0.12&0.18&Mag\\
7488&344.54641&5.801216&25.70&0.16&0.26&24.66&0.05&0.18&Mag\\
7489&344.54643&5.927872&25.51&0.07&0.25&25.55&0.12&0.18&Mag\\
7490&344.54644&6.037106&25.26&0.06&0.25&24.22&0.07&0.18&Mag\\
7491&344.54645&6.082531&25.45&0.07&0.25&24.92&0.06&0.18&Mag\\
7492&344.54647&5.867207&27.53&0.48&0.25&26.98&0.38&0.18&Mag\\
7493&344.54647&6.119259&27.13&0.32&0.25&26.63&0.25&0.18&Mag\\
7494&344.54650&6.009667&24.97&0.04&0.25&24.52&0.04&0.18&Mag\\
7495&344.54652&5.895516&25.96&0.10&0.25&25.96&0.15&0.18&Mag\\
7496&344.54655&6.066830&24.38&0.02&0.25&24.13&0.03&0.18&Mag\\
7497&344.54655&5.938683&27.21&0.32&0.25&26.69&0.31&0.18&Mag\\
7498&344.54657&6.128592&26.20&0.14&0.25&25.09&0.10&0.18&Mag\\
7499&344.54658&6.049404&25.79&0.10&0.25&25.17&0.09&0.18&Mag\\
7500&344.54659&6.074625&25.64&0.10&0.25&24.45&0.04&0.18&Mag\\
7501&344.54661&5.819057&27.04&0.37&0.25&25.33&0.08&0.18&Mag\\
7502&344.54662&5.903709&26.05&0.11&0.25&25.68&0.10&0.18&Mag\\
7503&344.54664&5.946807&23.66&0.01&0.26&23.32&0.01&0.18&Mag\\
7504&344.54664&6.074365&25.22&0.11&0.25&24.89&0.09&0.18&Mag\\
7505&344.54665&6.102013&25.27&0.05&0.25&25.12&0.07&0.18&Mag\\
7506&344.54667&6.065195&24.09&0.02&0.25&23.62&0.01&0.18&Mag\\
7507&344.54667&6.022768&19.39&0.01&0.25&18.86&0.01&0.18&Mag\\
7508&344.54668&5.906829&26.45&0.17&0.25&25.70&0.11&0.18&Mag\\
7509&344.54668&5.880005&27.07&0.36&0.25&26.71&0.36&0.18&Mag\\
7510&344.54669&5.777202&23.86&0.01&0.26&23.13&0.01&0.19&Mag\\
7511&344.54671&6.142026&27.05&0.27&0.25&27.25&0.52&0.18&Mag\\
7512&344.54673&5.916393&25.24&0.07&0.25&23.95&0.02&0.18&Mag\\
7513&344.54674&6.069712&25.41&0.07&0.25&25.19&0.09&0.18&Mag\\
7514&344.54674&5.926688&26.79&0.25&0.25&26.21&0.23&0.18&Mag\\
7515&344.54677&5.966567&25.13&0.05&0.25&24.54&0.04&0.18&Mag\\
7516&344.54680&5.844767&25.32&0.06&0.25&25.10&0.07&0.18&Mag\\
7517&344.54681&6.106401&27.17&0.31&0.25&26.63&0.29&0.18&Mag\\
7518&344.54683&6.132532&26.60&0.19&0.25&25.64&0.11&0.18&Mag\\
7519&344.54684&5.805931&24.31&0.02&0.26&24.23&0.03&0.18&Mag\\
7520&344.54684&5.780465&25.29&0.08&0.26&25.06&0.07&0.19&Mag\\
7521&344.54688&5.866066&27.49&0.44&0.25&26.95&0.37&0.18&Mag\\
7522&344.54695&6.083454&25.30&0.06&0.25&24.65&0.04&0.18&Mag\\
7523&344.54696&5.846659&26.86&0.24&0.25&26.61&0.34&0.18&Mag\\
7524&344.54699&6.003192&26.41&0.16&0.25&26.30&0.20&0.18&Mag\\
7525&344.54699&5.780724&25.62&0.10&0.26&25.60&0.12&0.19&Mag\\
7526&344.54701&5.955744&25.94&0.12&0.26&24.48&0.10&0.18&Mag\\
7527&344.54701&5.998273&24.39&0.03&0.25&24.03&0.02&0.18&Mag\\
7528&344.54703&5.887449&25.71&0.08&0.25&25.53&0.10&0.18&Mag\\
7529&344.54705&6.107025&25.17&0.05&0.25&24.75&0.05&0.18&Mag\\
7530&344.54707&5.918377&27.20&0.36&0.25&26.06&0.16&0.18&Mag\\
7531&344.54707&6.098400&25.61&0.07&0.25&25.51&0.10&0.18&Mag\\
7532&344.54708&5.916378&25.49&0.06&0.25&25.26&0.08&0.18&Mag\\
7533&344.54709&5.902507&25.17&0.04&0.25&24.93&0.05&0.18&Mag\\
7534&344.54710&5.883131&25.35&0.07&0.25&25.08&0.08&0.18&Mag\\
7535&344.54712&5.991011&24.99&0.04&0.25&24.89&0.05&0.18&Mag\\
7536&344.54712&5.904290&24.02&0.02&0.25&23.00&0.01&0.18&Mag\\
7537&344.54714&5.988322&25.62&0.08&0.25&25.53&0.09&0.18&Mag\\
7538&344.54714&6.078437&25.27&0.07&0.25&23.59&0.01&0.18&Mag\\
7539&344.54714&6.108702&26.83&0.25&0.25&25.70&0.11&0.18&Mag\\
7540&344.54714&5.922642&25.42&0.06&0.25&25.44&0.09&0.18&Mag\\
7541&344.54715&5.886656&24.94&0.04&0.25&24.90&0.06&0.18&Mag\\
7542&344.54715&6.076368&24.76&0.04&0.25&23.93&0.03&0.18&Mag\\
7543&344.54716&5.817103&26.16&0.12&0.25&26.18&0.19&0.18&Mag\\
7544&344.54718&6.049547&25.85&0.10&0.25&25.63&0.11&0.18&Mag\\
7545&344.54720&6.101783&25.83&0.17&0.25&25.86&0.14&0.18&Mag\\
7546&344.54723&6.105138&25.75&0.08&0.25&25.72&0.12&0.18&Mag\\
7547&344.54726&5.951623&26.72&0.22&0.25&26.31&0.24&0.18&Mag\\
7548&344.54726&5.912284&26.55&0.19&0.25&25.67&0.11&0.18&Mag\\
7549&344.54727&5.820171&24.83&0.05&0.25&24.26&0.03&0.18&Mag\\
7550&344.54729&5.955815&24.59&0.04&0.25&24.05&0.06&0.18&Mag\\
7551&344.54730&5.771698&27.70&0.53&0.26&26.80&0.35&0.19&Mag\\
7552&344.54735&5.828443&25.31&0.05&0.25&25.18&0.19&0.18&Mag\\
7553&344.54735&5.753167&24.43&0.02&0.26&24.06&0.02&0.19&Mag\\
7554&344.54736&6.145365&25.40&0.06&0.25&25.38&0.09&0.18&Mag\\
7555&344.54736&6.034837&26.86&0.21&0.25&26.84&0.33&0.18&Mag\\
7556&344.54737&5.987074&25.81&0.09&0.25&25.29&0.08&0.18&Mag\\
7557&344.54737&6.028011&24.55&0.03&0.25&24.47&0.04&0.18&Mag\\
7558&344.54738&5.953944&27.65&0.53&0.25&27.07&0.41&0.18&Mag\\
7559&344.54739&5.887893&26.57&0.17&0.25&26.61&0.29&0.18&Mag\\
7560&344.54741&5.761824&25.44&0.07&0.26&24.96&0.06&0.19&Mag\\
7561&344.54743&5.972086&25.63&0.08&0.25&25.09&0.07&0.18&Mag\\
7562&344.54744&5.894956&25.15&0.06&0.25&23.82&0.02&0.18&Mag\\
7563&344.54747&5.797033&25.74&0.09&0.26&25.83&0.18&0.18&Mag\\
7564&344.54751&5.771277&25.55&0.09&0.26&25.47&0.08&0.19&Mag\\
7565&344.54753&5.812750&25.82&0.10&0.25&24.55&0.05&0.18&Mag\\
7566&344.54754&5.886070&25.32&0.06&0.25&25.08&0.07&0.18&Mag\\
7567&344.54755&5.829984&25.44&0.11&0.25&24.88&0.07&0.18&Mag\\
7568&344.54755&5.829703&25.35&0.10&0.25&25.30&0.08&0.18&Mag\\
7569&344.54757&5.879618&26.55&0.19&0.25&26.13&0.21&0.18&Mag\\
7570&344.54759&6.020063&26.58&0.19&0.25&26.36&0.26&0.18&Mag\\
7571&344.54761&5.859801&25.08&0.04&0.25&25.03&0.14&0.18&Mag\\
7572&344.54762&6.071799&24.46&0.02&0.25&24.24&0.03&0.18&Mag\\
7573&344.54762&5.907820&24.68&0.04&0.25&24.05&0.04&0.18&Mag\\
7574&344.54765&6.061670&25.60&0.08&0.25&25.05&0.06&0.18&Mag\\
7575&344.54768&5.784581&26.29&0.13&0.26&26.24&0.23&0.19&Mag\\
7576&344.54768&5.830227&25.42&0.10&0.25&25.36&0.13&0.18&Mag\\
7577&344.54769&5.971545&25.45&0.07&0.25&25.28&0.09&0.18&Mag\\
7578&344.54770&6.021525&27.35&0.46&0.25&26.45&0.28&0.18&Mag\\
7579&344.54774&5.962290&25.73&0.08&0.25&25.51&0.10&0.18&Mag\\
7580&344.54774&5.929710&25.56&0.13&0.25&25.37&0.21&0.18&Mag\\
7581&344.54775&6.009375&26.15&0.12&0.25&25.96&0.14&0.18&Mag\\
7582&344.54776&5.929437&25.77&0.11&0.25&24.84&0.12&0.18&Mag\\
7583&344.54780&5.915763&24.83&0.04&0.25&24.57&0.04&0.18&Mag\\
7584&344.54782&5.868947&27.44&0.41&0.25&26.38&0.21&0.18&Mag\\
7585&344.54782&5.755024&25.01&0.06&0.26&24.33&0.04&0.19&Mag\\
7586&344.54787&5.917523&24.86&0.04&0.25&24.55&0.04&0.18&Mag\\
7587&344.54788&5.907558&24.47&0.03&0.25&23.80&0.03&0.18&Mag\\
7588&344.54789&5.894901&24.96&0.04&0.25&24.78&0.04&0.18&Mag\\
7589&344.54794&6.059106&25.62&0.07&0.25&25.10&0.06&0.18&Mag\\
7590&344.54794&5.856589&27.32&0.36&0.25&26.83&0.33&0.18&Mag\\
7591&344.54797&6.054472&26.15&0.13&0.25&25.71&0.14&0.18&Mag\\
7592&344.54798&6.023306&26.05&0.18&0.25&24.86&0.06&0.18&Mag\\
7593&344.54800&5.777690&26.17&0.12&0.26&25.58&0.09&0.19&Mag\\
7594&344.54802&6.116457&26.88&0.34&0.25&26.42&0.30&0.18&Mag\\
7595&344.54803&6.050274&26.76&0.28&0.25&25.25&0.07&0.18&Mag\\
7596&344.54804&6.023626&26.19&0.16&0.25&24.87&0.06&0.18&Mag\\
7597&344.54805&5.754839&25.93&0.14&0.26&25.74&0.12&0.19&Mag\\
7598&344.54807&6.037307&24.52&0.03&0.25&24.01&0.02&0.18&Mag\\
7599&344.54807&5.933762&27.33&0.40&0.25&26.89&0.37&0.18&Mag\\
7600&344.54807&5.924770&25.14&0.05&0.25&24.57&0.04&0.18&Mag\\
7601&344.54809&5.983047&26.02&0.11&0.25&26.03&0.21&0.18&Mag\\
7602&344.54816&6.113390&26.27&0.17&0.25&25.59&0.12&0.18&Mag\\
7603&344.54817&5.757541&25.73&0.08&0.26&25.62&0.10&0.19&Mag\\
7604&344.54817&6.155885&25.11&0.05&0.25&24.84&0.09&0.18&Mag\\
7605&344.54818&6.050077&25.41&0.12&0.25&25.20&0.07&0.18&Mag\\
7606&344.54820&6.115828&27.38&0.50&0.25&27.07&0.50&0.18&Mag\\
7607&344.54823&5.868176&25.23&0.04&0.25&25.09&0.06&0.18&Mag\\
7608&344.54824&6.044017&25.13&0.05&0.25&24.71&0.05&0.18&Mag\\
7609&344.54828&5.977456&25.81&0.09&0.25&25.54&0.11&0.18&Mag\\
7610&344.54829&6.069719&26.25&0.16&0.25&25.99&0.19&0.18&Mag\\
7611&344.54831&5.871594&25.05&0.04&0.25&25.27&0.11&0.18&Mag\\
7612&344.54832&6.013540&24.86&0.03&0.25&25.10&0.09&0.18&Mag\\
7613&344.54834&5.874716&25.83&0.09&0.25&26.01&0.15&0.18&Mag\\
7614&344.54835&6.001673&26.61&0.21&0.25&25.91&0.13&0.18&Mag\\
7615&344.54837&5.999414&24.86&0.04&0.25&24.34&0.03&0.18&Mag\\
7616&344.54838&6.061858&25.65&0.07&0.25&25.31&0.09&0.18&Mag\\
7617&344.54838&5.872968&27.51&0.47&0.25&26.75&0.31&0.18&Mag\\
7618&344.54841&6.112983&25.49&0.07&0.25&24.97&0.07&0.18&Mag\\
7619&344.54842&6.116184&25.96&0.13&0.25&25.52&0.13&0.18&Mag\\
7620&344.54843&6.057548&25.99&0.09&0.25&25.95&0.17&0.18&Mag\\
7621&344.54846&6.079415&25.53&0.07&0.25&25.21&0.07&0.18&Mag\\
7622&344.54846&5.837494&25.89&0.09&0.25&26.29&0.31&0.18&Mag\\
7623&344.54847&6.061088&24.65&0.03&0.25&24.45&0.03&0.18&Mag\\
7624&344.54847&5.830726&25.03&0.05&0.25&24.87&0.06&0.18&Mag\\
7625&344.54848&6.031276&26.00&0.14&0.25&25.49&0.13&0.18&Mag\\
7626&344.54851&6.115121&26.63&0.19&0.25&27.12&0.50&0.18&Mag\\
7627&344.54851&5.876677&24.15&0.02&0.25&22.55&0.01&0.18&Mag\\
7628&344.54853&5.887653&27.17&0.51&0.25&25.51&0.15&0.18&Mag\\
7629&344.54859&6.053430&26.61&0.20&0.25&26.32&0.21&0.18&Mag\\
7630&344.54861&5.865342&26.06&0.11&0.25&26.12&0.18&0.18&Mag\\
7631&344.54864&6.070960&26.06&0.23&0.25&25.73&0.18&0.18&Mag\\
7632&344.54864&5.887944&25.00&0.05&0.25&25.11&0.12&0.18&Mag\\
7633&344.54865&5.865860&24.77&0.03&0.25&24.84&0.06&0.18&Mag\\
7634&344.54865&5.830315&25.59&0.09&0.25&25.29&0.08&0.18&Mag\\
7635&344.54866&6.031001&25.25&0.07&0.25&25.12&0.09&0.18&Mag\\
7636&344.54867&5.771728&26.44&0.15&0.26&26.37&0.21&0.19&Mag\\
7637&344.54867&6.043101&24.78&0.03&0.25&24.78&0.09&0.18&Mag\\
7638&344.54870&5.911153&25.25&0.05&0.25&24.94&0.06&0.18&Mag\\
7639&344.54871&6.110994&25.79&0.08&0.25&25.38&0.09&0.18&Mag\\
7640&344.54876&6.021502&26.86&0.29&0.25&26.37&0.27&0.18&Mag\\
7641&344.54877&6.125601&25.57&0.06&0.25&25.55&0.10&0.18&Mag\\
7642&344.54877&6.060475&25.24&0.05&0.25&24.47&0.04&0.18&Mag\\
7643&344.54878&5.864958&26.08&0.11&0.25&26.06&0.17&0.18&Mag\\
7644&344.54879&6.071198&25.29&0.05&0.25&24.62&0.11&0.18&Mag\\
7645&344.54880&5.894384&25.78&0.09&0.25&25.49&0.12&0.18&Mag\\
7646&344.54880&6.018000&25.53&0.07&0.25&25.38&0.09&0.18&Mag\\
7647&344.54883&6.001022&26.24&0.15&0.25&26.10&0.17&0.18&Mag\\
7648&344.54884&5.894855&25.03&0.05&0.25&25.20&0.07&0.18&Mag\\
7649&344.54885&5.943375&26.10&0.12&0.25&25.87&0.14&0.18&Mag\\
7650&344.54889&5.868145&25.99&0.10&0.25&25.78&0.13&0.18&Mag\\
7651&344.54890&5.775805&25.56&0.07&0.26&25.70&0.12&0.19&Mag\\
7652&344.54890&6.106661&25.58&0.07&0.25&25.17&0.07&0.18&Mag\\
7653&344.54890&5.872147&26.26&0.11&0.25&27.07&0.48&0.18&Mag\\
7654&344.54893&5.896162&25.21&0.05&0.25&25.07&0.06&0.18&Mag\\
7655&344.54894&5.997469&26.10&0.12&0.25&25.68&0.12&0.18&Mag\\
7656&344.54896&6.006830&24.80&0.04&0.25&24.02&0.02&0.18&Mag\\
7657&344.54896&6.003770&24.38&0.02&0.25&24.23&0.03&0.18&Mag\\
7658&344.54897&5.888298&26.86&0.26&0.25&26.05&0.18&0.18&Mag\\
7659&344.54897&5.819962&26.85&0.25&0.25&26.83&0.38&0.18&Mag\\
7660&344.54903&6.126915&27.26&0.35&0.25&26.39&0.23&0.18&Mag\\
7661&344.54905&5.953997&25.07&0.04&0.25&24.80&0.05&0.18&Mag\\
7662&344.54906&5.892379&26.26&0.14&0.25&25.67&0.11&0.18&Mag\\
7663&344.54907&5.848486&25.55&0.08&0.25&24.74&0.04&0.18&Mag\\
7664&344.54908&5.753434&24.54&0.03&0.26&23.44&0.01&0.19&Mag\\
7665&344.54908&6.127938&26.05&0.12&0.25&25.99&0.16&0.18&Mag\\
7666&344.54910&6.104544&24.82&0.03&0.25&24.53&0.04&0.18&Mag\\
7667&344.54913&5.894827&25.83&0.10&0.25&25.38&0.13&0.18&Mag\\
7668&344.54914&6.053781&26.39&0.16&0.25&26.11&0.19&0.18&Mag\\
7669&344.54918&6.023342&25.02&0.04&0.25&24.95&0.12&0.18&Mag\\
7670&344.54920&5.805796&26.48&0.21&0.25&24.94&0.05&0.18&Mag\\
7671&344.54928&6.134798&25.16&0.05&0.25&25.43&0.09&0.18&Mag\\
7672&344.54928&5.810486&25.55&0.07&0.25&25.04&0.07&0.18&Mag\\
7673&344.54930&6.034963&24.06&0.01&0.25&23.27&0.01&0.18&Mag\\
7674&344.54930&6.126787&23.43&0.01&0.25&21.94&0.01&0.18&Mag\\
7675&344.54932&5.801374&24.05&0.02&0.25&24.06&0.02&0.18&Mag\\
7676&344.54934&6.106199&25.35&0.06&0.25&25.31&0.09&0.18&Mag\\
7677&344.54935&5.829552&27.25&0.35&0.25&26.98&0.38&0.18&Mag\\
7678&344.54938&5.909706&25.02&0.04&0.25&24.50&0.04&0.18&Mag\\
7679&344.54938&5.890748&26.87&0.24&0.25&26.74&0.31&0.18&Mag\\
7680&344.54939&5.965892&25.73&0.07&0.25&25.69&0.11&0.18&Mag\\
7681&344.54940&6.024533&25.72&0.08&0.25&25.34&0.08&0.18&Mag\\
7682&344.54940&5.988122&25.21&0.05&0.25&25.36&0.17&0.18&Mag\\
7683&344.54942&5.841998&25.47&0.07&0.25&25.17&0.12&0.18&Mag\\
7684&344.54943&5.883223&24.19&0.02&0.25&23.75&0.02&0.18&Mag\\
7685&344.54944&6.115227&25.48&0.08&0.25&24.95&0.07&0.18&Mag\\
7686&344.54946&5.955501&24.18&0.02&0.25&23.79&0.03&0.18&Mag\\
7687&344.54947&6.098067&25.80&0.09&0.25&25.18&0.18&0.18&Mag\\
7688&344.54948&5.960943&25.77&0.09&0.25&24.67&0.04&0.18&Mag\\
7689&344.54950&5.780683&24.29&0.02&0.26&24.01&0.02&0.19&Mag\\
7690&344.54953&6.132154&25.95&0.10&0.25&25.87&0.13&0.18&Mag\\
7691&344.54954&6.150682&25.70&0.11&0.25&23.87&0.02&0.18&Mag\\
7692&344.54954&6.085213&26.52&0.17&0.25&25.74&0.12&0.18&Mag\\
7693&344.54959&6.085779&24.31&0.02&0.25&24.57&0.10&0.18&Mag\\
7694&344.54960&5.971199&25.11&0.06&0.25&25.15&0.06&0.18&Mag\\
7695&344.54963&5.778523&24.44&0.02&0.26&24.20&0.03&0.19&Mag\\
7696&344.54964&5.916651&25.48&0.06&0.25&25.19&0.08&0.18&Mag\\
7697&344.54965&6.024592&26.91&0.52&0.25&25.38&0.08&0.18&Mag\\
7698&344.54966&5.777621&24.94&0.10&0.26&24.28&0.03&0.19&Mag\\
7699&344.54968&6.036918&27.13&0.30&0.25&26.56&0.28&0.18&Mag\\
7700&344.54968&5.794685&27.14&0.39&0.26&25.87&0.15&0.18&Mag\\
7701&344.54968&5.869013&27.54&0.43&0.25&27.02&0.46&0.18&Mag\\
7702&344.54968&5.777854&25.49&0.07&0.26&24.30&0.03&0.19&Mag\\
7703&344.54974&5.761503&27.19&0.34&0.26&26.56&0.46&0.19&Mag\\
7704&344.54976&5.949551&27.59&0.53&0.25&26.92&0.33&0.18&Mag\\
7705&344.54976&5.806478&25.91&0.09&0.25&26.64&0.39&0.18&Mag\\
7706&344.54981&5.955526&20.93&0.01&0.25&19.46&0.01&0.18&Mag\\
7707&344.54982&5.971006&25.15&0.07&0.25&24.76&0.05&0.18&Mag\\
7708&344.54984&6.150476&26.35&0.14&0.25&25.75&0.11&0.18&Mag\\
7709&344.54986&5.768273&25.56&0.06&0.26&25.34&0.08&0.19&Mag\\
7710&344.54988&5.767407&24.85&0.03&0.26&24.76&0.05&0.19&Mag\\
7711&344.54990&5.941596&25.65&0.07&0.25&25.66&0.14&0.18&Mag\\
7712&344.54991&6.054550&27.38&0.41&0.25&27.33&0.54&0.18&Mag\\
7713&344.54993&5.971227&25.20&0.10&0.25&25.29&0.12&0.18&Mag\\
7714&344.54993&5.801457&25.10&0.04&0.25&25.04&0.06&0.18&Mag\\
7715&344.54994&5.852722&25.81&0.08&0.25&25.86&0.15&0.18&Mag\\
7716&344.54994&6.020820&26.14&0.14&0.25&25.93&0.18&0.18&Mag\\
7717&344.54996&5.813200&25.24&0.06&0.25&25.18&0.07&0.18&Mag\\
7718&344.54997&6.110054&27.38&0.45&0.25&26.10&0.17&0.18&Mag\\
7719&344.54998&5.985435&26.34&0.19&0.25&24.93&0.06&0.18&Mag\\
7720&344.54999&5.859932&26.71&0.21&0.25&26.70&0.29&0.18&Mag\\
7721&344.54999&5.928884&23.65&0.03&0.25&22.90&0.03&0.18&Mag\\
7722&344.55004&5.794769&25.76&0.08&0.26&25.83&0.15&0.18&Mag\\
7723&344.55005&6.015724&25.34&0.06&0.25&25.04&0.07&0.18&Mag\\
7724&344.55005&6.005080&25.34&0.06&0.25&24.90&0.11&0.18&Mag\\
7725&344.55005&6.064028&25.24&0.05&0.25&25.38&0.09&0.18&Mag\\
7726&344.55011&6.121066&24.36&0.04&0.25&24.26&0.04&0.18&Mag\\
7727&344.55011&5.824132&25.83&0.08&0.25&25.50&0.11&0.18&Mag\\
7728&344.55014&5.817128&25.36&0.06&0.25&24.88&0.07&0.18&Mag\\
7729&344.55014&6.093159&24.92&0.04&0.25&23.75&0.01&0.18&Mag\\
7730&344.55019&6.006901&25.42&0.06&0.25&25.54&0.11&0.18&Mag\\
7731&344.55021&5.999720&25.81&0.09&0.25&25.49&0.11&0.18&Mag\\
7732&344.55021&6.138277&25.90&0.10&0.25&25.83&0.15&0.18&Mag\\
7733&344.55027&5.896117&25.36&0.05&0.25&25.06&0.06&0.18&Mag\\
7734&344.55027&5.952706&21.94&0.01&0.25&21.09&0.01&0.18&Mag\\
7735&344.55029&5.816194&25.01&0.04&0.25&25.02&0.09&0.18&Mag\\
7736&344.55031&5.966424&26.30&0.12&0.25&26.30&0.19&0.18&Mag\\
7737&344.55032&6.135000&25.05&0.04&0.25&24.51&0.03&0.18&Mag\\
7738&344.55032&5.817447&25.39&0.07&0.25&24.84&0.06&0.18&Mag\\
7739&344.55033&5.973294&26.27&0.14&0.25&25.86&0.15&0.18&Mag\\
7740&344.55034&5.906050&25.93&0.09&0.25&25.37&0.08&0.18&Mag\\
7741&344.55035&5.812929&23.32&0.01&0.25&21.60&0.01&0.18&Mag\\
7742&344.55035&5.838251&25.73&0.10&0.25&24.55&0.04&0.18&Mag\\
7743&344.55037&6.007733&25.52&0.07&0.25&25.53&0.17&0.18&Mag\\
7744&344.55045&5.879594&26.72&0.22&0.25&26.54&0.31&0.18&Mag\\
7745&344.55046&6.085228&26.04&0.12&0.25&24.77&0.05&0.18&Mag\\
7746&344.55048&5.809635&25.18&0.11&0.25&24.35&0.06&0.18&Mag\\
7747&344.55050&5.774449&26.94&0.30&0.26&26.20&0.19&0.19&Mag\\
7748&344.55054&6.055291&25.54&0.07&0.25&24.67&0.05&0.18&Mag\\
7749&344.55059&5.833176&25.89&0.13&0.25&24.66&0.07&0.18&Mag\\
7750&344.55062&6.040883&25.69&0.07&0.25&25.58&0.12&0.18&Mag\\
7751&344.55065&5.970406&23.91&0.01&0.25&22.94&0.01&0.18&Mag\\
7752&344.55070&6.044590&27.11&0.32&0.25&26.79&0.29&0.18&Mag\\
7753&344.55072&5.809661&24.89&0.08&0.25&24.04&0.03&0.18&Mag\\
7754&344.55075&6.074409&25.83&0.11&0.25&25.69&0.12&0.18&Mag\\
7755&344.55076&6.153080&26.54&0.33&0.25&25.10&0.06&0.18&Mag\\
7756&344.55076&5.853077&26.41&0.16&0.25&26.08&0.18&0.18&Mag\\
7757&344.55077&6.059890&25.66&0.07&0.25&25.26&0.08&0.18&Mag\\
7758&344.55077&5.865282&24.95&0.04&0.25&24.50&0.04&0.18&Mag\\
7759&344.55080&5.839097&26.44&0.19&0.25&25.85&0.13&0.18&Mag\\
7760&344.55081&6.088445&25.52&0.07&0.25&25.31&0.08&0.18&Mag\\
7761&344.55082&5.873471&24.71&0.05&0.25&23.84&0.04&0.18&Mag\\
7762&344.55083&6.152804&25.25&0.08&0.25&25.05&0.06&0.18&Mag\\
7763&344.55085&5.809887&25.25&0.12&0.25&24.06&0.03&0.18&Mag\\
7764&344.55085&6.074844&25.85&0.09&0.25&25.82&0.28&0.18&Mag\\
7765&344.55086&5.873195&25.81&0.09&0.25&24.90&0.11&0.18&Mag\\
7766&344.55092&6.103700&20.73&0.01&0.25&19.91&0.01&0.18&Mag\\
7767&344.55093&6.091414&27.48&0.52&0.25&27.11&0.43&0.18&Mag\\
7768&344.55095&5.865758&25.41&0.06&0.25&25.20&0.08&0.18&Mag\\
7769&344.55098&6.069934&24.71&0.04&0.25&24.35&0.04&0.18&Mag\\
7770&344.55099&5.800095&25.27&0.05&0.25&24.79&0.05&0.18&Mag\\
7771&344.55103&5.975727&25.99&0.14&0.25&25.69&0.15&0.18&Mag\\
7772&344.55104&5.817977&27.02&0.28&0.25&26.89&0.36&0.18&Mag\\
7773&344.55106&5.874089&25.63&0.08&0.25&25.53&0.10&0.18&Mag\\
7774&344.55108&6.065753&25.74&0.09&0.25&25.67&0.13&0.18&Mag\\
7775&344.55113&5.864347&25.24&0.05&0.25&25.21&0.08&0.18&Mag\\
7776&344.55115&5.751023&26.26&0.12&0.26&26.80&0.32&0.19&Mag\\
7777&344.55118&6.095008&26.20&0.13&0.25&25.71&0.12&0.18&Mag\\
7778&344.55118&5.902453&25.77&0.08&0.25&25.59&0.10&0.18&Mag\\
7779&344.55125&5.882894&26.23&0.15&0.25&25.66&0.15&0.18&Mag\\
7780&344.55126&6.123272&25.02&0.04&0.25&25.75&0.14&0.18&Mag\\
7781&344.55128&5.830128&26.45&0.17&0.25&25.95&0.14&0.18&Mag\\
7782&344.55128&5.873955&25.10&0.08&0.25&25.11&0.11&0.18&Mag\\
7783&344.55131&5.995436&24.14&0.02&0.25&23.65&0.02&0.18&Mag\\
7784&344.55132&5.908788&25.59&0.07&0.25&25.70&0.12&0.18&Mag\\
7785&344.55140&5.835185&25.91&0.12&0.25&25.47&0.11&0.18&Mag\\
7786&344.55140&6.120877&27.48&0.54&0.25&27.07&0.45&0.18&Mag\\
7787&344.55141&5.868405&26.45&0.16&0.25&25.75&0.14&0.18&Mag\\
7788&344.55144&5.857770&25.67&0.07&0.25&25.47&0.09&0.18&Mag\\
7789&344.55145&5.793345&25.88&0.10&0.26&25.57&0.12&0.18&Mag\\
7790&344.55145&5.753890&27.09&0.28&0.26&26.91&0.36&0.19&Mag\\
7791&344.55148&6.147503&24.33&0.02&0.25&24.05&0.03&0.18&Mag\\
7792&344.55152&6.070513&27.05&0.34&0.25&26.70&0.33&0.18&Mag\\
7793&344.55153&5.802571&24.30&0.02&0.25&23.26&0.01&0.18&Mag\\
7794&344.55153&6.005731&25.35&0.07&0.25&24.40&0.04&0.18&Mag\\
7795&344.55155&6.079003&25.19&0.05&0.25&24.57&0.04&0.18&Mag\\
7796&344.55155&5.990069&25.54&0.11&0.25&24.35&0.04&0.18&Mag\\
7797&344.55155&5.784666&25.94&0.10&0.26&25.80&0.14&0.18&Mag\\
7798&344.55156&5.918683&26.91&0.28&0.25&26.57&0.25&0.18&Mag\\
7799&344.55156&5.853261&26.51&0.19&0.25&25.28&0.09&0.18&Mag\\
7800&344.55156&6.111600&26.54&0.19&0.25&26.00&0.21&0.18&Mag\\
7801&344.55157&5.784326&25.38&0.08&0.26&24.75&0.06&0.18&Mag\\
7802&344.55159&6.111165&25.98&0.10&0.25&25.95&0.17&0.18&Mag\\
7803&344.55160&6.001135&26.40&0.21&0.25&25.05&0.12&0.18&Mag\\
7804&344.55161&5.887532&25.87&0.12&0.25&25.24&0.10&0.18&Mag\\
7805&344.55161&5.865112&25.54&0.07&0.25&25.22&0.08&0.18&Mag\\
7806&344.55161&6.141538&20.14&0.01&0.25&19.82&0.01&0.18&Mag\\
7807&344.55162&5.829842&26.61&0.20&0.25&26.18&0.19&0.18&Mag\\
7808&344.55164&5.847758&20.07&0.01&0.25&19.64&0.01&0.18&Mag\\
7809&344.55164&6.108986&26.21&0.11&0.25&26.23&0.19&0.18&Mag\\
7810&344.55167&6.152776&26.45&0.16&0.25&26.04&0.15&0.18&Mag\\
7811&344.55167&5.969367&25.86&0.09&0.25&24.96&0.05&0.18&Mag\\
7812&344.55167&6.048838&27.01&0.24&0.25&26.70&0.29&0.18&Mag\\
7813&344.55168&6.153847&23.00&0.01&0.25&22.59&0.01&0.18&Mag\\
7814&344.55168&6.092519&26.20&0.12&0.25&26.08&0.16&0.18&Mag\\
7815&344.55168&5.921538&26.34&0.17&0.25&25.50&0.10&0.18&Mag\\
7816&344.55169&5.884555&25.35&0.13&0.25&24.93&0.06&0.18&Mag\\
7817&344.55169&6.001514&27.30&0.52&0.25&24.93&0.09&0.18&Mag\\
7818&344.55169&6.117699&26.26&0.15&0.25&25.92&0.17&0.18&Mag\\
7819&344.55171&6.011945&25.77&0.10&0.25&24.80&0.05&0.18&Mag\\
7820&344.55175&5.880515&25.89&0.11&0.25&25.90&0.19&0.18&Mag\\
7821&344.55176&5.836219&25.41&0.07&0.25&25.55&0.11&0.18&Mag\\
7822&344.55176&5.800450&23.22&0.01&0.25&21.79&0.01&0.18&Mag\\
7823&344.55177&6.122295&25.00&0.04&0.25&24.51&0.04&0.18&Mag\\
7824&344.55179&6.088867&27.39&0.41&0.25&26.74&0.30&0.18&Mag\\
7825&344.55181&6.093533&25.06&0.04&0.25&24.54&0.04&0.18&Mag\\
7826&344.55182&6.132641&26.41&0.18&0.25&25.85&0.13&0.18&Mag\\
7827&344.55182&6.058343&25.41&0.06&0.25&24.93&0.10&0.18&Mag\\
7828&344.55185&5.831654&26.45&0.16&0.25&26.12&0.25&0.18&Mag\\
7829&344.55187&5.886832&24.91&0.04&0.25&24.83&0.06&0.18&Mag\\
7830&344.55189&5.811790&24.50&0.03&0.25&24.14&0.05&0.18&Mag\\
7831&344.55190&5.884675&24.84&0.07&0.25&24.96&0.09&0.18&Mag\\
7832&344.55190&5.903138&25.41&0.05&0.25&25.37&0.10&0.18&Mag\\
7833&344.55191&5.990050&25.97&0.12&0.25&25.47&0.10&0.18&Mag\\
7834&344.55194&5.928213&25.52&0.10&0.25&24.51&0.05&0.18&Mag\\
7835&344.55196&5.819768&25.33&0.04&0.25&26.89&0.38&0.18&Mag\\
7836&344.55197&5.786311&27.07&0.34&0.26&26.24&0.22&0.18&Mag\\
7837&344.55201&5.799749&25.29&0.13&0.25&25.01&0.08&0.18&Mag\\
7838&344.55201&5.845277&25.25&0.07&0.25&23.03&0.01&0.18&Mag\\
7839&344.55201&5.779140&27.27&0.33&0.26&26.98&0.37&0.19&Mag\\
7840&344.55202&6.104331&27.41&0.37&0.25&27.02&0.40&0.18&Mag\\
7841&344.55205&6.013287&25.80&0.09&0.25&24.98&0.08&0.18&Mag\\
7842&344.55208&5.779685&24.74&0.03&0.26&24.58&0.03&0.19&Mag\\
7843&344.55208&6.019153&27.20&0.36&0.25&26.69&0.30&0.18&Mag\\
7844&344.55209&5.778092&26.13&0.13&0.26&25.24&0.07&0.19&Mag\\
7845&344.55210&5.809590&24.69&0.03&0.25&24.70&0.05&0.18&Mag\\
7846&344.55213&6.013574&25.85&0.13&0.25&25.83&0.13&0.18&Mag\\
7847&344.55213&5.848388&24.43&0.03&0.25&22.76&0.01&0.18&Mag\\
7848&344.55214&6.138040&25.31&0.06&0.25&24.26&0.03&0.18&Mag\\
7849&344.55215&5.945368&26.59&0.22&0.25&25.40&0.09&0.18&Mag\\
7850&344.55217&5.820299&24.65&0.03&0.25&23.83&0.02&0.18&Mag\\
7851&344.55218&5.917429&27.00&0.28&0.25&26.71&0.32&0.18&Mag\\
7852&344.55219&5.872187&23.88&0.02&0.25&22.43&0.01&0.18&Mag\\
7853&344.55220&6.132478&25.35&0.06&0.25&24.98&0.06&0.18&Mag\\
7854&344.55221&5.937067&24.15&0.05&0.25&24.27&0.04&0.18&Mag\\
7855&344.55222&5.984041&24.08&0.02&0.25&23.33&0.01&0.18&Mag\\
7856&344.55223&5.791997&24.83&0.04&0.25&23.99&0.02&0.18&Mag\\
7857&344.55224&6.009869&26.51&0.19&0.25&25.70&0.11&0.18&Mag\\
7858&344.55224&5.799725&25.20&0.11&0.25&25.16&0.10&0.18&Mag\\
7859&344.55225&5.879513&25.79&0.10&0.25&25.24&0.09&0.18&Mag\\
7860&344.55225&5.936832&24.63&0.08&0.25&24.31&0.05&0.18&Mag\\
7861&344.55226&5.800251&24.89&0.04&0.25&24.37&0.03&0.18&Mag\\
7862&344.55228&5.970819&25.60&0.06&0.25&25.60&0.11&0.18&Mag\\
7863&344.55230&6.135164&25.59&0.07&0.25&25.49&0.10&0.18&Mag\\
7864&344.55231&5.840138&25.16&0.05&0.25&24.75&0.05&0.18&Mag\\
7865&344.55233&6.051427&27.37&0.46&0.25&25.74&0.12&0.18&Mag\\
7866&344.55237&6.080958&26.16&0.11&0.25&26.09&0.15&0.18&Mag\\
7867&344.55237&6.097448&25.11&0.05&0.25&23.72&0.02&0.18&Mag\\
7868&344.55241&5.951655&24.62&0.03&0.25&24.51&0.04&0.18&Mag\\
7869&344.55243&5.816798&26.36&0.15&0.25&25.75&0.12&0.18&Mag\\
7870&344.55246&5.984240&24.97&0.06&0.25&24.40&0.04&0.18&Mag\\
7871&344.55249&5.974546&25.19&0.06&0.25&24.90&0.06&0.18&Mag\\
7872&344.55255&6.069746&25.67&0.10&0.25&25.26&0.10&0.18&Mag\\
7873&344.55257&5.801900&25.51&0.08&0.25&23.94&0.02&0.18&Mag\\
7874&344.55258&6.100626&27.29&0.39&0.25&26.79&0.29&0.18&Mag\\
7875&344.55258&6.025962&25.14&0.06&0.25&24.47&0.03&0.18&Mag\\
7876&344.55260&5.992318&25.39&0.06&0.25&25.01&0.06&0.18&Mag\\
7877&344.55262&5.806190&24.96&0.04&0.25&24.61&0.05&0.18&Mag\\
7878&344.55263&6.051479&26.07&0.16&0.25&25.69&0.12&0.18&Mag\\
7879&344.55263&5.875957&25.70&0.10&0.25&24.73&0.13&0.18&Mag\\
7880&344.55264&5.869802&25.86&0.08&0.25&25.37&0.09&0.18&Mag\\
7881&344.55266&6.064210&24.50&0.03&0.25&23.53&0.02&0.18&Mag\\
7882&344.55266&6.088950&23.63&0.01&0.25&22.00&0.01&0.18&Mag\\
7883&344.55272&6.140190&26.50&0.20&0.25&25.56&0.10&0.18&Mag\\
7884&344.55274&6.146085&26.47&0.17&0.25&25.89&0.16&0.18&Mag\\
7885&344.55275&5.887124&23.65&0.01&0.25&23.53&0.01&0.18&Mag\\
7886&344.55277&5.879349&24.39&0.04&0.25&23.90&0.08&0.18&Mag\\
7887&344.55279&5.849626&24.62&0.05&0.25&24.36&0.04&0.18&Mag\\
7888&344.55281&6.059163&26.74&0.21&0.25&26.18&0.17&0.18&Mag\\
7889&344.55281&5.882134&27.15&0.35&0.25&26.85&0.38&0.18&Mag\\
7890&344.55281&5.849368&25.45&0.11&0.25&25.49&0.09&0.18&Mag\\
7891&344.55286&5.801281&25.71&0.08&0.25&25.71&0.12&0.18&Mag\\
7892&344.55287&5.751387&25.85&0.09&0.26&25.50&0.09&0.19&Mag\\
7893&344.55287&6.029632&24.29&0.02&0.25&24.64&0.05&0.18&Mag\\
7894&344.55287&5.791047&25.16&0.05&0.25&25.55&0.12&0.18&Mag\\
7895&344.55287&6.064959&26.32&0.14&0.25&26.21&0.17&0.18&Mag\\
7896&344.55288&5.819521&26.04&0.13&0.25&25.48&0.10&0.18&Mag\\
7897&344.55288&5.989518&26.38&0.17&0.25&25.39&0.08&0.18&Mag\\
7898&344.55294&6.147622&25.94&0.10&0.25&25.47&0.09&0.18&Mag\\
7899&344.55294&5.879565&25.67&0.16&0.25&24.46&0.04&0.18&Mag\\
7900&344.55295&5.947427&23.95&0.02&0.25&22.36&0.01&0.18&Mag\\
7901&344.55299&5.831863&24.41&0.03&0.25&23.47&0.02&0.18&Mag\\
7902&344.55302&5.769586&27.44&0.48&0.26&26.88&0.34&0.19&Mag\\
7903&344.55304&5.819788&26.01&0.14&0.25&25.47&0.10&0.18&Mag\\
7904&344.55307&5.915508&23.64&0.01&0.25&23.49&0.01&0.18&Mag\\
7905&344.55308&5.928347&25.67&0.09&0.25&25.37&0.10&0.18&Mag\\
7906&344.55309&6.064075&25.74&0.08&0.25&25.16&0.08&0.18&Mag\\
7907&344.55314&5.884202&26.04&0.10&0.25&25.65&0.10&0.18&Mag\\
7908&344.55315&6.123263&25.52&0.07&0.25&25.56&0.12&0.18&Mag\\
7909&344.55316&6.131323&25.79&0.08&0.25&25.78&0.12&0.18&Mag\\
7910&344.55317&5.886261&25.28&0.05&0.25&25.20&0.07&0.18&Mag\\
7911&344.55319&5.831664&24.07&0.03&0.25&23.76&0.05&0.18&Mag\\
7912&344.55319&6.008705&24.78&0.03&0.25&24.96&0.05&0.18&Mag\\
7913&344.55321&6.109509&25.69&0.09&0.25&24.98&0.06&0.18&Mag\\
7914&344.55321&5.876850&25.32&0.06&0.25&24.95&0.05&0.18&Mag\\
7915&344.55326&5.831945&24.33&0.05&0.25&23.45&0.05&0.18&Mag\\
7916&344.55327&5.977315&22.44&0.01&0.25&20.95&0.01&0.18&Mag\\
7917&344.55334&5.958209&26.16&0.10&0.25&26.49&0.25&0.18&Mag\\
7918&344.55339&5.755550&26.67&0.20&0.26&26.33&0.18&0.19&Mag\\
7919&344.55340&5.854672&25.80&0.08&0.25&25.44&0.08&0.18&Mag\\
7920&344.55340&6.027564&26.48&0.18&0.25&26.27&0.17&0.18&Mag\\
7921&344.55341&6.008966&25.28&0.07&0.25&24.77&0.04&0.18&Mag\\
7922&344.55342&6.046672&26.55&0.16&0.25&26.02&0.13&0.18&Mag\\
7923&344.55344&6.145387&23.82&0.02&0.25&22.17&0.01&0.18&Mag\\
7924&344.55344&5.821873&26.22&0.11&0.25&26.24&0.17&0.18&Mag\\
7925&344.55346&5.908306&26.49&0.17&0.25&26.13&0.17&0.18&Mag\\
7926&344.55348&6.149753&26.83&0.22&0.25&26.54&0.24&0.18&Mag\\
7927&344.55349&6.132370&26.10&0.13&0.25&25.19&0.06&0.18&Mag\\
7928&344.55349&6.124121&26.02&0.10&0.25&26.13&0.18&0.18&Mag\\
7929&344.55350&6.043490&25.35&0.06&0.25&24.91&0.05&0.18&Mag\\
7930&344.55352&5.801119&25.53&0.07&0.25&25.54&0.09&0.18&Mag\\
7931&344.55354&6.063237&25.86&0.10&0.25&25.72&0.12&0.18&Mag\\
7932&344.55359&6.064589&24.65&0.03&0.25&24.38&0.06&0.18&Mag\\
7933&344.55361&5.956019&26.53&0.18&0.25&25.65&0.10&0.18&Mag\\
7934&344.55362&5.837293&24.92&0.04&0.25&24.42&0.06&0.18&Mag\\
7935&344.55363&5.810620&26.23&0.17&0.25&24.81&0.04&0.18&Mag\\
7936&344.55363&6.128512&25.08&0.05&0.25&24.59&0.11&0.18&Mag\\
7937&344.55364&6.147946&24.87&0.03&0.25&24.68&0.04&0.18&Mag\\
7938&344.55365&6.140542&26.37&0.14&0.25&25.82&0.11&0.18&Mag\\
7939&344.55372&5.929653&26.52&0.22&0.25&25.89&0.14&0.18&Mag\\
7940&344.55381&6.137102&25.47&0.05&0.25&26.09&0.23&0.18&Mag\\
7941&344.55383&6.093761&26.33&0.15&0.25&25.64&0.10&0.18&Mag\\
7942&344.55388&6.034319&25.47&0.06&0.25&25.08&0.06&0.18&Mag\\
7943&344.55388&5.837001&25.49&0.07&0.25&24.93&0.07&0.18&Mag\\
7944&344.55390&6.067579&25.30&0.06&0.25&24.54&0.04&0.18&Mag\\
7945&344.55395&5.829674&26.62&0.21&0.25&26.19&0.17&0.18&Mag\\
7946&344.55395&5.903978&23.26&0.01&0.25&21.83&0.01&0.18&Mag\\
7947&344.55395&6.142602&25.83&0.08&0.25&25.59&0.19&0.18&Mag\\
7948&344.55396&6.112681&25.38&0.05&0.25&25.29&0.08&0.18&Mag\\
7949&344.55396&5.947649&25.23&0.05&0.25&25.24&0.07&0.18&Mag\\
7950&344.55397&6.094485&25.43&0.06&0.25&25.13&0.06&0.18&Mag\\
7951&344.55400&6.092396&26.31&0.13&0.25&26.10&0.15&0.18&Mag\\
7952&344.55402&5.810403&26.62&0.18&0.25&26.73&0.28&0.18&Mag\\
7953&344.55402&5.801931&25.29&0.05&0.25&25.12&0.06&0.18&Mag\\
7954&344.55404&5.783317&25.14&0.05&0.26&24.60&0.04&0.18&Mag\\
7955&344.55404&5.974503&26.56&0.18&0.25&26.14&0.17&0.18&Mag\\
7956&344.55405&5.891315&25.13&0.04&0.25&24.92&0.05&0.18&Mag\\
7957&344.55405&5.831223&24.66&0.03&0.25&24.48&0.04&0.18&Mag\\
7958&344.55407&5.910700&22.62&0.01&0.25&21.40&0.01&0.18&Mag\\
7959&344.55410&5.985437&26.49&0.17&0.25&26.06&0.14&0.18&Mag\\
7960&344.55412&5.934711&26.53&0.14&0.25&26.57&0.27&0.18&Mag\\
7961&344.55416&6.111527&25.50&0.06&0.25&25.61&0.09&0.18&Mag\\
7962&344.55420&6.138753&26.01&0.10&0.25&25.75&0.11&0.18&Mag\\
7963&344.55422&6.037219&24.75&0.03&0.25&23.47&0.01&0.18&Mag\\
7964&344.55424&5.966470&27.12&0.28&0.25&26.88&0.30&0.18&Mag\\
7965&344.55425&5.990691&25.77&0.09&0.25&25.17&0.07&0.18&Mag\\
7966&344.55427&6.001412&25.14&0.04&0.25&24.90&0.05&0.18&Mag\\
7967&344.55427&5.957713&25.92&0.09&0.25&25.88&0.15&0.18&Mag\\
7968&344.55427&6.089654&25.99&0.10&0.25&25.12&0.07&0.18&Mag\\
7969&344.55432&6.107933&27.11&0.29&0.25&26.18&0.16&0.18&Mag\\
7970&344.55434&5.798054&24.79&0.03&0.25&24.90&0.05&0.18&Mag\\
7971&344.55437&5.757042&26.58&0.19&0.26&26.21&0.16&0.19&Mag\\
7972&344.55443&6.065759&25.18&0.05&0.25&24.78&0.07&0.18&Mag\\
7973&344.55444&5.812704&25.45&0.07&0.25&24.05&0.02&0.18&Mag\\
7974&344.55445&6.127539&25.03&0.05&0.25&24.43&0.03&0.18&Mag\\
7975&344.55446&5.865737&24.68&0.02&0.25&24.68&0.04&0.18&Mag\\
7976&344.55459&6.015677&26.27&0.12&0.25&26.54&0.28&0.18&Mag\\
7977&344.55461&5.982475&26.21&0.12&0.25&25.90&0.13&0.18&Mag\\
7978&344.55462&5.971456&27.00&0.28&0.25&26.25&0.18&0.18&Mag\\
7979&344.55465&5.818219&26.18&0.12&0.25&25.88&0.12&0.18&Mag\\
7980&344.55470&5.766407&25.69&0.08&0.26&24.85&0.04&0.19&Mag\\
7981&344.55472&6.074879&25.57&0.07&0.25&25.11&0.06&0.18&Mag\\
7982&344.55474&6.020153&25.51&0.06&0.25&25.56&0.11&0.18&Mag\\
7983&344.55475&6.115891&25.17&0.05&0.25&24.93&0.05&0.18&Mag\\
7984&344.55476&5.984867&26.37&0.15&0.25&26.22&0.17&0.18&Mag\\
7985&344.55477&5.933211&25.88&0.09&0.25&25.82&0.12&0.18&Mag\\
7986&344.55481&5.754987&25.26&0.05&0.26&25.17&0.08&0.19&Mag\\
7987&344.55489&5.944891&25.77&0.08&0.25&25.81&0.17&0.18&Mag\\
7988&344.55489&5.933869&27.70&0.50&0.25&27.41&0.51&0.18&Mag\\
7989&344.55490&5.922602&24.98&0.07&0.25&24.65&0.04&0.18&Mag\\
7990&344.55490&6.004435&24.30&0.06&0.25&23.46&0.03&0.18&Mag\\
7991&344.55492&5.921252&24.82&0.04&0.25&23.65&0.02&0.18&Mag\\
7992&344.55492&6.108904&25.66&0.07&0.25&25.28&0.07&0.18&Mag\\
7993&344.55493&6.076164&21.07&0.01&0.25&19.66&0.01&0.18&Mag\\
7994&344.55494&5.837282&25.31&0.06&0.25&24.84&0.04&0.18&Mag\\
7995&344.55495&5.875026&25.68&0.07&0.25&25.85&0.13&0.18&Mag\\
7996&344.55497&5.886891&25.18&0.06&0.25&24.30&0.03&0.18&Mag\\
7997&344.55498&6.072910&26.07&0.14&0.25&24.77&0.05&0.18&Mag\\
7998&344.55499&6.001133&24.05&0.02&0.25&23.07&0.01&0.18&Mag\\
7999&344.55499&5.843039&26.73&0.25&0.25&26.32&0.22&0.18&Mag\\
8000&344.55507&5.921115&24.22&0.07&0.25&23.63&0.02&0.18&Mag\\
8001&344.55510&5.982955&25.65&0.07&0.25&25.91&0.15&0.18&Mag\\
8002&344.55512&5.799334&26.23&0.14&0.25&25.68&0.10&0.18&Mag\\
8003&344.55512&6.104821&24.65&0.02&0.25&24.24&0.03&0.18&Mag\\
8004&344.55514&5.852355&25.17&0.04&0.25&24.96&0.05&0.18&Mag\\
8005&344.55520&6.069120&25.93&0.10&0.25&26.20&0.22&0.18&Mag\\
8006&344.55521&5.917120&21.75&0.01&0.25&20.19&0.01&0.18&Mag\\
8007&344.55525&6.105961&26.10&0.21&0.25&25.48&0.20&0.18&Mag\\
8008&344.55525&6.149015&26.43&0.14&0.25&26.50&0.23&0.18&Mag\\
8009&344.55525&5.963067&26.58&0.19&0.25&26.06&0.16&0.18&Mag\\
8010&344.55526&5.825138&26.09&0.11&0.25&25.75&0.11&0.18&Mag\\
8011&344.55526&5.974203&25.89&0.09&0.25&26.00&0.20&0.18&Mag\\
8012&344.55530&6.108144&27.33&0.31&0.25&27.28&0.50&0.18&Mag\\
8013&344.55533&6.056879&26.31&0.14&0.25&25.45&0.08&0.18&Mag\\
8014&344.55535&5.846205&26.61&0.17&0.25&25.94&0.13&0.18&Mag\\
8015&344.55535&5.908142&24.65&0.03&0.25&24.51&0.04&0.18&Mag\\
8016&344.55540&5.970387&23.90&0.01&0.25&23.54&0.06&0.18&Mag\\
8017&344.55542&5.969248&24.95&0.03&0.25&25.00&0.07&0.18&Mag\\
8018&344.55546&5.771190&24.47&0.02&0.26&23.91&0.02&0.19&Mag\\
8019&344.55548&5.999524&25.62&0.06&0.25&25.62&0.11&0.18&Mag\\
8020&344.55548&6.106080&25.71&0.13&0.25&25.79&0.27&0.18&Mag\\
8021&344.55554&5.994286&26.04&0.10&0.25&25.82&0.12&0.18&Mag\\
8022&344.55557&5.756048&27.33&0.34&0.26&27.28&0.45&0.19&Mag\\
8023&344.55558&5.801802&25.62&0.07&0.25&25.30&0.08&0.18&Mag\\
8024&344.55561&6.023377&25.65&0.09&0.25&25.18&0.09&0.18&Mag\\
8025&344.55562&6.154889&25.59&0.06&0.25&25.21&0.07&0.18&Mag\\
8026&344.55564&5.813513&27.07&0.29&0.25&26.19&0.17&0.18&Mag\\
8027&344.55565&5.826788&25.92&0.09&0.25&26.12&0.24&0.18&Mag\\
8028&344.55570&5.815082&25.57&0.19&0.25&23.32&0.02&0.18&Mag\\
8029&344.55571&6.062161&25.96&0.19&0.25&25.41&0.08&0.18&Mag\\
8030&344.55572&5.931832&20.95&0.01&0.25&19.56&0.01&0.18&Mag\\
8031&344.55573&5.906713&25.68&0.07&0.25&25.00&0.05&0.18&Mag\\
8032&344.55575&6.095879&25.92&0.09&0.25&25.63&0.10&0.18&Mag\\
8033&344.55578&6.061335&21.95&0.01&0.25&21.59&0.01&0.18&Mag\\
8034&344.55580&5.942015&25.03&0.04&0.25&24.71&0.04&0.18&Mag\\
8035&344.55581&6.136611&25.78&0.08&0.25&25.35&0.08&0.18&Mag\\
8036&344.55582&5.985619&26.07&0.10&0.25&26.34&0.20&0.18&Mag\\
8037&344.55583&5.814857&25.02&0.10&0.25&23.30&0.02&0.18&Mag\\
8038&344.55584&6.127962&24.77&0.03&0.25&24.50&0.04&0.18&Mag\\
8039&344.55584&5.901370&26.38&0.14&0.25&25.61&0.10&0.18&Mag\\
8040&344.55584&5.856405&27.00&0.28&0.25&26.21&0.19&0.18&Mag\\
8041&344.55588&5.811370&26.03&0.11&0.25&25.76&0.11&0.18&Mag\\
8042&344.55588&5.792777&26.00&0.12&0.25&25.75&0.11&0.18&Mag\\
8043&344.55592&5.756200&27.31&0.31&0.26&27.28&0.45&0.19&Mag\\
8044&344.55593&5.979677&25.66&0.08&0.25&25.47&0.08&0.18&Mag\\
8045&344.55594&6.018293&26.07&0.11&0.25&25.19&0.07&0.18&Mag\\
8046&344.55597&6.062183&26.34&0.27&0.25&25.42&0.08&0.18&Mag\\
8047&344.55599&5.825880&27.48&0.40&0.25&27.07&0.37&0.18&Mag\\
8048&344.55602&5.934314&25.48&0.05&0.25&25.43&0.08&0.18&Mag\\
8049&344.55604&6.137046&26.74&0.20&0.25&26.13&0.16&0.18&Mag\\
8050&344.55605&5.771352&24.89&0.06&0.26&24.44&0.04&0.19&Mag\\
8051&344.55607&6.084104&26.07&0.14&0.25&25.23&0.07&0.18&Mag\\
8052&344.55611&6.092953&24.98&0.04&0.25&24.96&0.06&0.18&Mag\\
8053&344.55614&5.754439&25.82&0.10&0.26&25.68&0.10&0.19&Mag\\
8054&344.55614&6.023851&25.13&0.06&0.25&24.25&0.03&0.18&Mag\\
8055&344.55615&5.970889&26.74&0.18&0.25&27.32&0.51&0.18&Mag\\
8056&344.55615&5.868516&25.71&0.09&0.25&24.16&0.02&0.18&Mag\\
8057&344.55617&5.958595&25.08&0.04&0.25&25.10&0.06&0.18&Mag\\
8058&344.55619&5.771118&25.90&0.18&0.26&24.47&0.04&0.19&Mag\\
8059&344.55619&5.912564&24.07&0.01&0.25&23.83&0.04&0.18&Mag\\
8060&344.55620&5.996054&26.19&0.12&0.25&25.36&0.08&0.18&Mag\\
8061&344.55621&5.852712&25.63&0.07&0.25&25.05&0.07&0.18&Mag\\
8062&344.55622&6.018119&25.58&0.10&0.25&25.17&0.07&0.18&Mag\\
8063&344.55622&6.056432&24.98&0.04&0.25&24.92&0.07&0.18&Mag\\
8064&344.55623&6.145619&26.27&0.12&0.25&25.78&0.11&0.18&Mag\\
8065&344.55624&5.799588&26.43&0.16&0.25&25.78&0.11&0.18&Mag\\
8066&344.55626&6.047549&26.03&0.09&0.25&26.12&0.20&0.18&Mag\\
8067&344.55628&5.867594&26.29&0.14&0.25&26.14&0.16&0.18&Mag\\
8068&344.55632&5.818319&26.30&0.13&0.25&26.08&0.15&0.18&Mag\\
8069&344.55635&6.048726&27.05&0.24&0.25&27.00&0.35&0.18&Mag\\
8070&344.55635&6.024689&26.16&0.13&0.25&25.82&0.12&0.18&Mag\\
8071&344.55636&6.131689&24.80&0.03&0.25&24.22&0.06&0.18&Mag\\
8072&344.55641&5.862253&25.10&0.04&0.25&25.04&0.06&0.18&Mag\\
8073&344.55643&6.023348&24.39&0.02&0.25&24.13&0.02&0.18&Mag\\
8074&344.55644&6.062327&25.74&0.08&0.25&25.35&0.08&0.18&Mag\\
8075&344.55648&5.771182&24.36&0.03&0.26&23.72&0.01&0.19&Mag\\
8076&344.55648&5.825732&24.92&0.04&0.25&24.83&0.04&0.18&Mag\\
8077&344.55649&5.896513&25.61&0.08&0.25&25.61&0.10&0.18&Mag\\
8078&344.55656&6.139367&25.59&0.06&0.25&25.48&0.09&0.18&Mag\\
8079&344.55657&6.130654&27.58&0.47&0.25&26.70&0.25&0.18&Mag\\
8080&344.55659&5.772905&26.71&0.20&0.26&25.97&0.12&0.19&Mag\\
8081&344.55660&6.055060&25.16&0.05&0.25&25.01&0.06&0.18&Mag\\
8082&344.55665&5.960763&26.09&0.10&0.25&26.13&0.17&0.18&Mag\\
8083&344.55665&6.013743&24.59&0.03&0.25&23.11&0.01&0.18&Mag\\
8084&344.55666&5.868422&25.45&0.06&0.25&25.17&0.07&0.18&Mag\\
8085&344.55668&6.093087&23.35&0.05&0.25&23.00&0.04&0.18&Mag\\
8086&344.55669&5.852997&25.82&0.10&0.25&25.25&0.07&0.18&Mag\\
8087&344.55671&5.829770&24.19&0.02&0.25&24.05&0.04&0.18&Mag\\
8088&344.55672&6.056934&25.27&0.06&0.25&23.65&0.01&0.18&Mag\\
8089&344.55672&5.988908&24.44&0.03&0.25&23.47&0.01&0.18&Mag\\
8090&344.55674&6.026711&25.72&0.09&0.25&25.31&0.07&0.18&Mag\\
8091&344.55677&5.912679&25.76&0.15&0.25&25.35&0.08&0.18&Mag\\
8092&344.55681&6.019522&26.40&0.15&0.25&26.57&0.27&0.18&Mag\\
8093&344.55682&5.938424&24.18&0.01&0.25&23.89&0.02&0.18&Mag\\
8094&344.55682&6.027743&26.10&0.11&0.25&26.26&0.18&0.18&Mag\\
8095&344.55685&5.940085&25.73&0.09&0.25&24.53&0.04&0.18&Mag\\
8096&344.55685&5.950017&24.77&0.03&0.25&24.72&0.04&0.18&Mag\\
8097&344.55685&6.007098&23.83&0.01&0.25&23.58&0.01&0.18&Mag\\
8098&344.55689&5.894765&26.40&0.14&0.25&26.29&0.18&0.18&Mag\\
8099&344.55691&6.149722&25.57&0.06&0.25&25.40&0.08&0.18&Mag\\
8100&344.55693&5.912489&26.13&0.23&0.25&25.36&0.08&0.18&Mag\\
8101&344.55695&5.982729&24.98&0.04&0.25&25.01&0.06&0.18&Mag\\
8102&344.55700&5.853175&25.97&0.12&0.25&25.26&0.07&0.18&Mag\\
8103&344.55704&6.000118&25.35&0.05&0.25&25.21&0.06&0.18&Mag\\
8104&344.55704&5.884764&25.59&0.09&0.25&24.88&0.07&0.18&Mag\\
8105&344.55706&5.864390&25.43&0.06&0.25&25.38&0.08&0.18&Mag\\
8106&344.55707&5.884408&27.06&0.44&0.25&25.27&0.06&0.18&Mag\\
8107&344.55710&5.808557&25.97&0.11&0.25&25.96&0.13&0.18&Mag\\
8108&344.55715&6.138563&25.95&0.10&0.25&25.79&0.12&0.18&Mag\\
8109&344.55716&6.062650&25.58&0.08&0.25&24.90&0.06&0.18&Mag\\
8110&344.55722&5.978687&26.17&0.13&0.25&25.33&0.07&0.18&Mag\\
8111&344.55722&6.085460&25.19&0.04&0.25&24.55&0.03&0.18&Mag\\
8112&344.55727&6.021426&25.40&0.06&0.25&25.45&0.09&0.18&Mag\\
8113&344.55728&5.865830&26.63&0.18&0.25&26.76&0.33&0.18&Mag\\
8114&344.55732&5.785887&27.10&0.29&0.25&26.83&0.34&0.18&Mag\\
8115&344.55733&5.991228&24.52&0.03&0.25&24.02&0.03&0.18&Mag\\
8116&344.55733&5.887142&25.10&0.04&0.25&25.22&0.19&0.18&Mag\\
8117&344.55735&5.804874&24.92&0.04&0.25&24.52&0.07&0.18&Mag\\
8118&344.55738&5.965373&25.51&0.07&0.25&24.46&0.03&0.18&Mag\\
8119&344.55742&5.861711&26.13&0.12&0.25&25.22&0.10&0.18&Mag\\
8120&344.55743&6.133417&25.47&0.06&0.25&25.39&0.16&0.18&Mag\\
8121&344.55746&6.129876&25.47&0.07&0.25&24.47&0.04&0.18&Mag\\
8122&344.55747&6.076818&25.64&0.07&0.25&25.74&0.12&0.18&Mag\\
8123&344.55750&5.962582&26.45&0.15&0.25&26.29&0.18&0.18&Mag\\
8124&344.55752&5.759391&25.23&0.05&0.26&24.92&0.05&0.19&Mag\\
8125&344.55754&5.767445&24.92&0.03&0.26&24.92&0.06&0.19&Mag\\
8126&344.55754&6.007920&25.28&0.05&0.25&25.00&0.05&0.18&Mag\\
8127&344.55758&5.832407&26.15&0.13&0.25&25.68&0.12&0.18&Mag\\
8128&344.55760&6.007509&22.26&0.01&0.25&20.79&0.01&0.18&Mag\\
8129&344.55760&5.960469&25.74&0.09&0.25&25.44&0.08&0.18&Mag\\
8130&344.55761&5.943712&26.03&0.10&0.25&25.63&0.10&0.18&Mag\\
8131&344.55769&5.912173&24.91&0.03&0.25&24.83&0.10&0.18&Mag\\
8132&344.55770&6.040478&26.98&0.35&0.25&24.99&0.05&0.18&Mag\\
8133&344.55771&5.854973&26.03&0.11&0.25&25.75&0.11&0.18&Mag\\
8134&344.55774&6.072006&19.53&0.01&0.25&18.72&0.01&0.18&Mag\\
8135&344.55776&6.071880&24.18&0.08&0.25&18.87&0.01&0.18&Mag\\
8136&344.55781&5.808800&25.76&0.08&0.25&25.68&0.10&0.18&Mag\\
8137&344.55789&6.086604&27.60&0.51&0.25&26.64&0.24&0.18&Mag\\
8138&344.55791&5.960285&26.37&0.18&0.25&25.40&0.10&0.18&Mag\\
8139&344.55793&5.985792&24.18&0.02&0.25&23.71&0.02&0.18&Mag\\
8140&344.55793&6.139494&26.01&0.11&0.25&24.95&0.05&0.18&Mag\\
8141&344.55794&6.096885&25.54&0.07&0.25&25.52&0.11&0.18&Mag\\
8142&344.55798&5.973223&25.36&0.06&0.25&24.70&0.08&0.18&Mag\\
8143&344.55798&5.843586&25.83&0.09&0.25&25.52&0.10&0.18&Mag\\
8144&344.55799&6.056115&25.14&0.05&0.25&24.51&0.03&0.18&Mag\\
8145&344.55801&6.133930&26.20&0.11&0.25&26.28&0.16&0.18&Mag\\
8146&344.55801&5.995433&26.38&0.25&0.25&26.06&0.17&0.18&Mag\\
8147&344.55805&5.995158&26.26&0.20&0.25&26.70&0.33&0.18&Mag\\
8148&344.55805&5.974209&25.29&0.05&0.25&25.23&0.08&0.18&Mag\\
8149&344.55805&5.878288&25.59&0.08&0.25&25.28&0.07&0.18&Mag\\
8150&344.55806&5.927451&23.01&0.01&0.25&21.92&0.01&0.18&Mag\\
8151&344.55806&5.931071&26.08&0.10&0.25&26.22&0.18&0.18&Mag\\
8152&344.55807&6.105195&25.03&0.04&0.25&23.46&0.01&0.18&Mag\\
8153&344.55808&5.859634&25.33&0.05&0.25&25.08&0.06&0.18&Mag\\
8154&344.55812&6.144866&25.58&0.06&0.25&25.49&0.09&0.18&Mag\\
8155&344.55812&5.878675&25.60&0.08&0.25&25.23&0.08&0.18&Mag\\
8156&344.55816&5.811734&25.99&0.10&0.25&25.49&0.09&0.18&Mag\\
8157&344.55816&6.034302&26.24&0.11&0.25&26.01&0.14&0.18&Mag\\
8158&344.55817&6.059276&24.97&0.04&0.25&24.84&0.06&0.18&Mag\\
8159&344.55823&5.874508&26.96&0.23&0.25&27.15&0.47&0.18&Mag\\
8160&344.55827&5.896458&25.13&0.04&0.25&24.39&0.03&0.18&Mag\\
8161&344.55828&6.097557&25.89&0.09&0.25&26.40&0.23&0.18&Mag\\
8162&344.55829&6.083181&26.91&0.23&0.25&26.10&0.17&0.18&Mag\\
8163&344.55831&5.854419&26.32&0.15&0.25&25.70&0.10&0.18&Mag\\
8164&344.55832&5.921631&25.66&0.08&0.25&25.21&0.07&0.18&Mag\\
8165&344.55833&5.808491&26.43&0.16&0.25&26.19&0.15&0.18&Mag\\
8166&344.55833&5.815977&26.26&0.15&0.25&25.90&0.12&0.18&Mag\\
8167&344.55835&5.994577&26.15&0.11&0.25&26.20&0.28&0.18&Mag\\
8168&344.55836&5.764845&25.89&0.10&0.26&25.62&0.10&0.19&Mag\\
8169&344.55837&5.808771&26.52&0.27&0.25&26.19&0.15&0.18&Mag\\
8170&344.55837&5.882325&25.55&0.08&0.25&25.01&0.05&0.18&Mag\\
8171&344.55837&5.909110&23.93&0.01&0.25&22.97&0.01&0.18&Mag\\
8172&344.55838&5.839537&25.59&0.08&0.25&24.91&0.05&0.18&Mag\\
8173&344.55841&5.935278&25.73&0.09&0.25&25.53&0.10&0.18&Mag\\
8174&344.55841&6.131385&23.82&0.05&0.25&23.39&0.02&0.18&Mag\\
8175&344.55842&5.787150&24.24&0.03&0.25&24.01&0.08&0.18&Mag\\
8176&344.55845&6.104301&25.86&0.08&0.25&25.46&0.08&0.18&Mag\\
8177&344.55846&6.103524&25.22&0.06&0.25&25.25&0.07&0.18&Mag\\
8178&344.55847&5.791100&25.43&0.05&0.25&25.17&0.06&0.18&Mag\\
8179&344.55847&6.103227&25.84&0.12&0.25&25.39&0.11&0.18&Mag\\
8180&344.55851&6.045633&25.74&0.08&0.25&25.85&0.11&0.18&Mag\\
8181&344.55858&6.131297&23.28&0.03&0.25&22.86&0.01&0.18&Mag\\
8182&344.55860&6.113481&26.63&0.22&0.25&25.56&0.10&0.18&Mag\\
8183&344.55860&5.949587&24.95&0.04&0.25&24.08&0.02&0.18&Mag\\
8184&344.55860&5.854224&25.55&0.08&0.25&25.24&0.07&0.18&Mag\\
8185&344.55862&5.848798&23.23&0.01&0.25&21.78&0.01&0.18&Mag\\
8186&344.55862&5.765126&25.11&0.05&0.26&24.36&0.06&0.19&Mag\\
8187&344.55862&5.901115&25.18&0.05&0.25&24.75&0.04&0.18&Mag\\
8188&344.55864&5.938689&26.62&0.19&0.25&25.99&0.14&0.18&Mag\\
8189&344.55866&6.001040&25.01&0.04&0.25&24.59&0.04&0.18&Mag\\
8190&344.55871&5.830271&24.46&0.03&0.25&24.26&0.03&0.18&Mag\\
8191&344.55873&5.882887&24.69&0.03&0.25&24.32&0.03&0.18&Mag\\
8192&344.55874&5.997473&25.85&0.09&0.25&25.41&0.08&0.18&Mag\\
8193&344.55877&5.823640&25.71&0.08&0.25&25.79&0.11&0.18&Mag\\
8194&344.55879&6.113051&25.37&0.05&0.25&25.33&0.13&0.18&Mag\\
8195&344.55880&6.053878&26.05&0.11&0.25&25.64&0.10&0.18&Mag\\
8196&344.55881&6.048657&27.32&0.40&0.25&26.20&0.19&0.18&Mag\\
8197&344.55887&5.968256&25.70&0.08&0.25&25.55&0.17&0.18&Mag\\
8198&344.55888&5.796418&25.91&0.08&0.25&26.51&0.51&0.18&Mag\\
8199&344.55888&6.049736&26.80&0.22&0.25&26.44&0.22&0.18&Mag\\
8200&344.55892&5.864667&26.42&0.16&0.25&26.14&0.16&0.18&Mag\\
8201&344.55893&5.767192&26.61&0.18&0.26&26.00&0.14&0.19&Mag\\
8202&344.55895&5.795482&24.70&0.03&0.25&24.60&0.04&0.18&Mag\\
8203&344.55897&5.839466&25.99&0.11&0.25&25.66&0.13&0.18&Mag\\
8204&344.55898&5.985935&20.51&0.01&0.25&19.52&0.01&0.18&Mag\\
8205&344.55901&5.981878&25.59&0.06&0.25&25.49&0.08&0.18&Mag\\
8206&344.55903&5.810972&25.63&0.07&0.25&25.42&0.08&0.18&Mag\\
8207&344.55904&6.024658&26.28&0.20&0.25&25.96&0.15&0.18&Mag\\
8208&344.55908&5.922564&25.80&0.09&0.25&25.63&0.10&0.18&Mag\\
8209&344.55908&5.846079&26.12&0.11&0.25&25.94&0.13&0.18&Mag\\
8210&344.55912&5.945093&26.85&0.22&0.25&26.56&0.25&0.18&Mag\\
8211&344.55913&5.858510&26.38&0.14&0.25&25.97&0.13&0.18&Mag\\
8212&344.55913&5.931731&26.89&0.24&0.25&26.15&0.15&0.18&Mag\\
8213&344.55919&5.941379&23.26&0.01&0.25&21.73&0.01&0.18&Mag\\
8214&344.55922&6.122573&25.10&0.04&0.25&25.03&0.05&0.18&Mag\\
8215&344.55926&5.770884&25.44&0.06&0.26&24.92&0.08&0.18&Mag\\
8216&344.55927&6.111813&24.59&0.02&0.25&24.34&0.03&0.18&Mag\\
8217&344.55929&5.915704&25.24&0.05&0.25&24.51&0.03&0.18&Mag\\
8218&344.55929&5.969459&24.86&0.04&0.25&24.31&0.03&0.18&Mag\\
8219&344.55931&6.085312&26.12&0.12&0.25&25.34&0.07&0.18&Mag\\
8220&344.55931&5.938034&24.83&0.04&0.25&23.30&0.01&0.18&Mag\\
8221&344.55932&6.084002&27.41&0.39&0.25&26.50&0.22&0.18&Mag\\
8222&344.55936&6.134445&24.77&0.03&0.25&23.89&0.02&0.18&Mag\\
8223&344.55937&5.876486&24.64&0.03&0.25&24.60&0.11&0.18&Mag\\
8224&344.55937&5.870136&26.97&0.25&0.25&26.60&0.27&0.18&Mag\\
8225&344.55938&5.899496&27.19&0.32&0.25&26.54&0.24&0.18&Mag\\
8226&344.55940&5.749948&24.40&0.02&0.26&24.44&0.03&0.19&Mag\\
8227&344.55944&5.846958&25.93&0.10&0.25&25.35&0.08&0.18&Mag\\
8228&344.55949&5.783336&26.24&0.12&0.25&26.22&0.18&0.18&Mag\\
8229&344.55952&5.757900&26.87&0.23&0.26&26.37&0.18&0.19&Mag\\
8230&344.55953&6.154775&26.27&0.12&0.24&26.22&0.23&0.18&Mag\\
8231&344.55953&6.078548&20.49&0.01&0.25&19.28&0.01&0.18&Mag\\
8232&344.55957&5.798583&23.48&0.01&0.25&22.11&0.01&0.18&Mag\\
8233&344.55959&5.911112&26.18&0.11&0.25&26.58&0.24&0.18&Mag\\
8234&344.55959&5.846650&25.37&0.05&0.25&25.49&0.22&0.18&Mag\\
8235&344.55961&5.969586&24.60&0.03&0.25&24.14&0.04&0.18&Mag\\
8236&344.55962&6.070836&24.92&0.04&0.25&24.90&0.10&0.18&Mag\\
8237&344.55963&5.955788&25.08&0.04&0.25&25.43&0.17&0.18&Mag\\
8238&344.55965&5.796894&27.03&0.35&0.25&25.61&0.11&0.18&Mag\\
8239&344.55967&5.939369&26.59&0.16&0.25&26.57&0.22&0.18&Mag\\
8240&344.55968&6.130101&25.62&0.07&0.25&25.40&0.08&0.18&Mag\\
8241&344.55970&6.096249&24.97&0.03&0.25&24.81&0.05&0.18&Mag\\
8242&344.55974&5.982921&26.67&0.22&0.25&26.54&0.25&0.18&Mag\\
8243&344.55975&5.981255&26.59&0.21&0.25&25.16&0.06&0.18&Mag\\
8244&344.55975&6.128684&25.32&0.05&0.25&25.07&0.06&0.18&Mag\\
8245&344.55977&5.861904&27.49&0.45&0.25&26.87&0.33&0.18&Mag\\
8246&344.55979&5.859206&26.15&0.10&0.25&26.10&0.15&0.18&Mag\\
8247&344.55979&6.008258&25.25&0.05&0.25&25.24&0.11&0.18&Mag\\
8248&344.55979&6.125730&26.25&0.14&0.25&24.94&0.06&0.18&Mag\\
8249&344.55980&6.126041&25.57&0.09&0.25&24.91&0.06&0.18&Mag\\
8250&344.55981&6.112005&25.69&0.08&0.25&25.33&0.08&0.18&Mag\\
8251&344.55984&5.969565&23.73&0.03&0.25&23.41&0.02&0.18&Mag\\
8252&344.55985&5.864143&25.49&0.06&0.25&25.54&0.09&0.18&Mag\\
8253&344.55988&5.897220&26.37&0.16&0.25&25.12&0.05&0.18&Mag\\
8254&344.55989&5.930853&26.14&0.12&0.25&25.85&0.12&0.18&Mag\\
8255&344.55990&5.801930&25.24&0.06&0.25&24.45&0.05&0.18&Mag\\
8256&344.55990&6.058590&25.62&0.07&0.25&24.99&0.05&0.18&Mag\\
8257&344.55994&5.932497&26.11&0.13&0.25&25.83&0.12&0.18&Mag\\
8258&344.56001&5.954602&26.97&0.25&0.25&27.05&0.36&0.18&Mag\\
8259&344.56001&6.110957&21.75&0.01&0.25&20.87&0.01&0.18&Mag\\
8260&344.56004&6.065829&25.26&0.06&0.25&25.02&0.06&0.18&Mag\\
8261&344.56008&5.822459&25.07&0.04&0.25&24.49&0.03&0.18&Mag\\
8262&344.56008&5.857410&25.34&0.05&0.25&25.18&0.14&0.18&Mag\\
8263&344.56009&6.100500&25.74&0.08&0.25&24.59&0.04&0.18&Mag\\
8264&344.56011&6.062882&26.30&0.15&0.25&25.61&0.10&0.18&Mag\\
8265&344.56016&5.870082&25.46&0.06&0.25&25.20&0.07&0.18&Mag\\
8266&344.56016&5.932760&26.76&0.31&0.25&24.95&0.12&0.18&Mag\\
8267&344.56019&6.041203&26.31&0.13&0.25&26.13&0.15&0.18&Mag\\
8268&344.56021&6.077303&25.54&0.06&0.25&25.54&0.10&0.18&Mag\\
8269&344.56022&5.932459&26.24&0.25&0.25&24.94&0.12&0.18&Mag\\
8270&344.56023&5.779270&25.17&0.05&0.25&24.82&0.08&0.18&Mag\\
8271&344.56024&5.879321&25.71&0.08&0.25&25.48&0.14&0.18&Mag\\
8272&344.56029&5.986006&25.62&0.09&0.25&25.03&0.05&0.18&Mag\\
8273&344.56030&6.115086&26.69&0.21&0.25&26.20&0.22&0.18&Mag\\
8274&344.56036&6.084064&25.02&0.03&0.25&24.55&0.04&0.18&Mag\\
8275&344.56036&6.091310&20.78&0.01&0.25&19.38&0.01&0.18&Mag\\
8276&344.56037&5.986313&25.37&0.07&0.25&24.84&0.05&0.18&Mag\\
8277&344.56038&6.065797&25.04&0.04&0.25&24.83&0.05&0.18&Mag\\
8278&344.56041&5.974507&25.16&0.05&0.25&24.65&0.04&0.18&Mag\\
8279&344.56042&5.786099&26.17&0.11&0.25&26.40&0.21&0.18&Mag\\
8280&344.56042&6.094439&26.34&0.12&0.25&26.82&0.29&0.18&Mag\\
8281&344.56043&5.844349&24.25&0.02&0.25&24.13&0.02&0.18&Mag\\
8282&344.56044&5.906515&26.84&0.23&0.25&26.15&0.16&0.18&Mag\\
8283&344.56045&5.779086&25.00&0.06&0.25&24.34&0.05&0.18&Mag\\
8284&344.56050&6.140319&27.11&0.29&0.25&26.87&0.32&0.18&Mag\\
8285&344.56053&5.909573&24.93&0.03&0.25&24.74&0.04&0.18&Mag\\
8286&344.56054&6.112917&24.83&0.03&0.25&24.63&0.04&0.18&Mag\\
8287&344.56054&6.042807&25.03&0.04&0.25&24.94&0.05&0.18&Mag\\
8288&344.56056&6.007655&24.33&0.02&0.25&23.63&0.01&0.18&Mag\\
8289&344.56060&5.930689&26.95&0.46&0.25&25.82&0.12&0.18&Mag\\
8290&344.56061&5.914719&27.21&0.29&0.25&27.14&0.39&0.18&Mag\\
8291&344.56062&5.902800&27.24&0.32&0.25&27.05&0.36&0.18&Mag\\
8292&344.56063&5.930401&27.24&0.40&0.25&25.83&0.12&0.18&Mag\\
8293&344.56063&5.947253&24.60&0.03&0.25&24.13&0.02&0.18&Mag\\
8294&344.56065&6.006697&25.72&0.07&0.25&25.57&0.09&0.18&Mag\\
8295&344.56066&6.035606&25.22&0.05&0.25&25.23&0.08&0.18&Mag\\
8296&344.56069&5.985290&26.71&0.19&0.25&26.85&0.29&0.18&Mag\\
8297&344.56072&5.973354&26.46&0.15&0.25&26.00&0.21&0.18&Mag\\
8298&344.56072&5.875109&25.33&0.05&0.25&25.24&0.07&0.18&Mag\\
8299&344.56073&6.024807&24.05&0.03&0.25&23.59&0.03&0.18&Mag\\
8300&344.56073&5.928222&25.40&0.07&0.25&25.16&0.07&0.18&Mag\\
8301&344.56075&6.119126&25.21&0.05&0.25&24.76&0.04&0.18&Mag\\
8302&344.56076&6.140362&25.54&0.11&0.25&25.39&0.08&0.18&Mag\\
8303&344.56076&6.117131&26.58&0.23&0.25&25.32&0.08&0.18&Mag\\
8304&344.56079&6.155115&26.78&0.20&0.24&26.42&0.21&0.18&Mag\\
8305&344.56079&5.761276&24.94&0.04&0.26&24.16&0.02&0.19&Mag\\
8306&344.56079&5.866456&25.88&0.10&0.25&25.88&0.22&0.18&Mag\\
8307&344.56081&5.849178&24.99&0.04&0.25&24.85&0.10&0.18&Mag\\
8308&344.56084&5.831269&27.26&0.39&0.25&27.03&0.41&0.18&Mag\\
8309&344.56085&6.024545&24.72&0.06&0.25&23.68&0.05&0.18&Mag\\
8310&344.56085&5.808754&23.95&0.01&0.25&23.46&0.01&0.18&Mag\\
8311&344.56086&6.010240&26.08&0.11&0.25&25.78&0.11&0.18&Mag\\
8312&344.56086&5.757284&26.54&0.15&0.26&26.95&0.34&0.19&Mag\\
8313&344.56086&5.994184&25.98&0.10&0.25&25.72&0.11&0.18&Mag\\
8314&344.56087&5.840157&25.55&0.07&0.25&25.11&0.07&0.18&Mag\\
8315&344.56087&6.111580&22.55&0.01&0.25&22.00&0.01&0.18&Mag\\
8316&344.56090&5.805217&24.74&0.03&0.25&23.54&0.01&0.18&Mag\\
8317&344.56092&5.751908&25.12&0.04&0.26&24.89&0.04&0.19&Mag\\
8318&344.56092&5.797325&25.22&0.04&0.25&25.26&0.17&0.18&Mag\\
8319&344.56094&5.947018&25.08&0.04&0.25&26.49&0.25&0.18&Mag\\
8320&344.56097&5.844500&25.43&0.06&0.25&25.44&0.09&0.18&Mag\\
8321&344.56098&5.947679&26.37&0.16&0.25&25.92&0.13&0.18&Mag\\
8322&344.56098&5.881909&26.40&0.18&0.25&26.19&0.20&0.18&Mag\\
8323&344.56103&5.964759&23.03&0.01&0.25&21.83&0.01&0.18&Mag\\
8324&344.56106&6.116988&25.92&0.15&0.25&25.30&0.08&0.18&Mag\\
8325&344.56106&6.087758&25.44&0.06&0.25&25.38&0.07&0.18&Mag\\
8326&344.56108&5.944095&25.43&0.06&0.25&24.89&0.05&0.18&Mag\\
8327&344.56113&5.788731&25.51&0.07&0.25&25.51&0.17&0.18&Mag\\
8328&344.56115&5.753011&26.32&0.12&0.26&26.58&0.25&0.19&Mag\\
8329&344.56115&6.090275&24.68&0.03&0.25&24.01&0.02&0.18&Mag\\
8330&344.56120&6.103896&26.12&0.11&0.25&25.36&0.08&0.18&Mag\\
8331&344.56121&6.124997&26.97&0.24&0.25&26.67&0.28&0.18&Mag\\
8332&344.56122&5.819725&25.98&0.10&0.25&25.85&0.12&0.18&Mag\\
8333&344.56125&6.048427&25.85&0.09&0.25&25.19&0.06&0.18&Mag\\
8334&344.56126&6.058203&24.21&0.02&0.25&24.29&0.03&0.18&Mag\\
8335&344.56126&5.879154&25.59&0.08&0.25&25.32&0.09&0.18&Mag\\
8336&344.56126&5.900357&24.73&0.03&0.25&24.20&0.03&0.18&Mag\\
8337&344.56127&5.876654&25.03&0.04&0.25&24.97&0.05&0.18&Mag\\
8338&344.56128&5.951300&25.49&0.06&0.25&25.21&0.11&0.18&Mag\\
8339&344.56130&5.974197&26.56&0.20&0.25&25.85&0.15&0.18&Mag\\
8340&344.56131&5.879526&26.11&0.12&0.25&26.17&0.19&0.18&Mag\\
8341&344.56135&5.907262&24.68&0.03&0.25&24.42&0.03&0.18&Mag\\
8342&344.56140&6.143166&23.94&0.01&0.24&23.39&0.01&0.18&Mag\\
8343&344.56140&6.155918&26.14&0.16&0.24&24.82&0.05&0.18&Mag\\
8344&344.56141&6.097343&25.61&0.06&0.25&25.43&0.08&0.18&Mag\\
8345&344.56142&5.851824&25.69&0.11&0.25&25.11&0.07&0.18&Mag\\
8346&344.56146&5.852589&26.20&0.12&0.25&26.11&0.17&0.18&Mag\\
8347&344.56146&5.961128&25.43&0.06&0.25&25.26&0.11&0.18&Mag\\
8348&344.56146&5.846817&25.71&0.08&0.25&25.32&0.08&0.18&Mag\\
8349&344.56147&5.947229&26.73&0.22&0.25&26.56&0.23&0.18&Mag\\
8350&344.56148&6.038427&26.21&0.12&0.25&26.01&0.15&0.18&Mag\\
8351&344.56149&5.847937&24.01&0.02&0.25&23.67&0.02&0.18&Mag\\
8352&344.56151&6.146865&25.40&0.06&0.24&24.97&0.05&0.18&Mag\\
8353&344.56153&5.943104&25.04&0.04&0.25&24.47&0.09&0.18&Mag\\
8354&344.56154&6.087381&26.13&0.11&0.25&25.90&0.12&0.18&Mag\\
8355&344.56154&5.882134&26.62&0.21&0.25&26.81&0.34&0.18&Mag\\
8356&344.56157&6.099035&26.07&0.12&0.25&25.59&0.08&0.18&Mag\\
8357&344.56160&5.862741&26.13&0.11&0.25&26.23&0.17&0.18&Mag\\
8358&344.56163&6.052628&25.87&0.08&0.25&25.58&0.09&0.18&Mag\\
8359&344.56164&6.121077&23.20&0.01&0.25&22.87&0.01&0.18&Mag\\
8360&344.56166&5.784061&24.73&0.06&0.25&24.50&0.05&0.18&Mag\\
8361&344.56167&5.922523&25.49&0.06&0.25&25.28&0.09&0.18&Mag\\
8362&344.56168&5.826363&25.09&0.03&0.25&25.07&0.07&0.18&Mag\\
8363&344.56172&5.971147&25.53&0.07&0.25&24.45&0.04&0.18&Mag\\
8364&344.56175&5.945673&25.67&0.08&0.25&25.00&0.07&0.18&Mag\\
8365&344.56176&5.776215&26.07&0.13&0.25&25.17&0.05&0.18&Mag\\
8366&344.56179&6.147323&25.51&0.06&0.24&25.64&0.10&0.18&Mag\\
8367&344.56179&6.063870&23.90&0.06&0.25&23.02&0.02&0.18&Mag\\
8368&344.56179&6.029352&25.75&0.08&0.25&25.68&0.10&0.18&Mag\\
8369&344.56179&6.037356&25.99&0.10&0.25&25.66&0.10&0.18&Mag\\
8370&344.56180&6.085277&26.37&0.14&0.25&25.59&0.10&0.18&Mag\\
8371&344.56182&5.894552&25.31&0.05&0.25&24.82&0.04&0.18&Mag\\
8372&344.56182&6.028834&24.23&0.02&0.25&24.14&0.02&0.18&Mag\\
8373&344.56183&5.841005&25.29&0.05&0.25&25.05&0.07&0.18&Mag\\
8374&344.56183&5.813615&24.88&0.03&0.25&24.72&0.04&0.18&Mag\\
8375&344.56184&5.779886&25.49&0.13&0.25&25.33&0.06&0.18&Mag\\
8376&344.56185&6.148246&25.87&0.08&0.24&25.78&0.11&0.18&Mag\\
8377&344.56186&6.134077&25.47&0.13&0.25&24.46&0.04&0.18&Mag\\
8378&344.56186&5.993268&25.43&0.06&0.25&24.89&0.05&0.18&Mag\\
8379&344.56187&6.151049&25.87&0.07&0.24&26.24&0.39&0.18&Mag\\
8380&344.56188&5.934891&26.14&0.12&0.25&25.17&0.06&0.18&Mag\\
8381&344.56190&5.948986&23.29&0.01&0.25&23.07&0.01&0.18&Mag\\
8382&344.56191&6.012235&26.48&0.17&0.25&26.07&0.15&0.18&Mag\\
8383&344.56194&5.846368&24.76&0.03&0.25&24.57&0.03&0.18&Mag\\
8384&344.56194&5.855143&25.99&0.09&0.25&26.02&0.14&0.18&Mag\\
8385&344.56194&5.784064&24.17&0.02&0.25&23.89&0.06&0.18&Mag\\
8386&344.56195&6.100343&24.23&0.02&0.25&22.66&0.01&0.18&Mag\\
8387&344.56195&5.945480&25.77&0.14&0.25&25.00&0.07&0.18&Mag\\
8388&344.56197&5.858315&26.18&0.12&0.25&26.14&0.16&0.18&Mag\\
8389&344.56198&6.063979&23.97&0.06&0.25&23.03&0.02&0.18&Mag\\
8390&344.56199&6.149723&25.61&0.07&0.24&24.40&0.03&0.18&Mag\\
8391&344.56201&5.938125&25.84&0.08&0.25&25.87&0.12&0.18&Mag\\
8392&344.56202&5.813972&25.79&0.09&0.25&24.92&0.05&0.18&Mag\\
8393&344.56203&5.791414&26.35&0.13&0.25&26.69&0.25&0.18&Mag\\
8394&344.56204&6.081399&25.60&0.07&0.25&24.79&0.04&0.18&Mag\\
8395&344.56207&6.138387&24.71&0.03&0.25&24.08&0.03&0.18&Mag\\
8396&344.56208&5.901220&25.52&0.06&0.25&25.36&0.08&0.18&Mag\\
8397&344.56210&5.843619&25.61&0.08&0.25&25.06&0.07&0.18&Mag\\
8398&344.56211&5.805051&27.12&0.30&0.25&27.19&0.42&0.18&Mag\\
8399&344.56212&6.133927&24.64&0.03&0.25&24.43&0.04&0.18&Mag\\
8400&344.56213&5.903576&26.61&0.20&0.25&26.05&0.14&0.18&Mag\\
8401&344.56214&6.024152&25.19&0.05&0.25&24.93&0.10&0.18&Mag\\
8402&344.56214&5.954853&25.98&0.10&0.25&25.47&0.08&0.18&Mag\\
8403&344.56216&6.039336&24.37&0.02&0.25&23.92&0.05&0.18&Mag\\
8404&344.56217&6.138095&25.15&0.07&0.25&24.09&0.03&0.18&Mag\\
8405&344.56220&5.927442&25.69&0.09&0.25&25.21&0.07&0.18&Mag\\
8406&344.56224&6.049911&25.67&0.07&0.25&25.48&0.19&0.18&Mag\\
8407&344.56231&6.116996&25.74&0.12&0.25&24.15&0.02&0.18&Mag\\
8408&344.56233&5.911337&25.04&0.04&0.25&24.64&0.03&0.18&Mag\\
8409&344.56234&6.044340&23.75&0.01&0.25&23.53&0.01&0.18&Mag\\
8410&344.56234&5.950609&25.39&0.05&0.25&25.62&0.13&0.18&Mag\\
8411&344.56235&6.046907&25.84&0.09&0.25&25.45&0.09&0.18&Mag\\
8412&344.56243&5.816277&24.97&0.04&0.25&24.74&0.04&0.18&Mag\\
8413&344.56244&5.908186&23.74&0.01&0.25&22.15&0.01&0.18&Mag\\
8414&344.56247&5.939369&24.95&0.04&0.25&24.57&0.04&0.18&Mag\\
8415&344.56252&6.134541&25.27&0.06&0.25&23.77&0.01&0.18&Mag\\
8416&344.56253&5.975495&23.26&0.01&0.25&22.70&0.01&0.18&Mag\\
8417&344.56255&5.919873&25.93&0.12&0.25&25.64&0.09&0.18&Mag\\
8418&344.56257&5.791131&25.68&0.07&0.25&25.29&0.06&0.18&Mag\\
8419&344.56257&6.045822&23.86&0.01&0.25&23.70&0.01&0.18&Mag\\
8420&344.56260&6.009796&26.03&0.13&0.25&25.53&0.11&0.18&Mag\\
8421&344.56262&5.828696&26.71&0.21&0.25&26.45&0.24&0.18&Mag\\
8422&344.56264&5.965619&23.49&0.01&0.25&23.04&0.01&0.18&Mag\\
8423&344.56264&6.051801&26.01&0.10&0.25&25.59&0.11&0.18&Mag\\
8424&344.56267&6.123186&26.97&0.27&0.25&26.25&0.18&0.18&Mag\\
8425&344.56267&6.077401&27.01&0.28&0.25&26.03&0.16&0.18&Mag\\
8426&344.56269&6.109854&27.45&0.43&0.25&26.45&0.24&0.18&Mag\\
8427&344.56274&6.130032&25.41&0.05&0.25&25.96&0.14&0.18&Mag\\
8428&344.56274&5.960043&25.63&0.06&0.25&25.43&0.08&0.18&Mag\\
8429&344.56276&5.951028&25.09&0.04&0.25&25.09&0.12&0.18&Mag\\
8430&344.56277&5.900380&24.80&0.04&0.25&24.88&0.09&0.18&Mag\\
8431&344.56279&5.906019&26.19&0.12&0.25&25.87&0.12&0.18&Mag\\
8432&344.56281&5.836045&24.74&0.05&0.25&24.23&0.03&0.18&Mag\\
8433&344.56282&5.988912&27.58&0.49&0.25&26.92&0.31&0.18&Mag\\
8434&344.56284&6.047143&25.36&0.09&0.25&24.64&0.04&0.18&Mag\\
8435&344.56285&5.790301&24.93&0.04&0.25&24.88&0.06&0.18&Mag\\
8436&344.56285&6.089435&25.92&0.10&0.25&25.20&0.07&0.18&Mag\\
8437&344.56285&5.982703&23.40&0.01&0.25&22.69&0.01&0.18&Mag\\
8438&344.56286&5.890436&25.89&0.09&0.25&24.95&0.05&0.18&Mag\\
8439&344.56287&5.942737&25.26&0.05&0.25&24.62&0.04&0.18&Mag\\
8440&344.56288&6.126982&24.16&0.02&0.25&24.00&0.02&0.18&Mag\\
8441&344.56288&5.954542&26.22&0.13&0.25&25.88&0.12&0.18&Mag\\
8442&344.56291&6.008522&26.06&0.11&0.25&25.77&0.11&0.18&Mag\\
8443&344.56292&5.759569&25.25&0.06&0.26&24.65&0.04&0.19&Mag\\
8444&344.56297&6.093019&26.32&0.18&0.25&25.46&0.09&0.18&Mag\\
8445&344.56298&5.829738&25.76&0.09&0.25&25.42&0.08&0.18&Mag\\
8446&344.56303&6.107565&25.19&0.05&0.25&24.18&0.03&0.18&Mag\\
8447&344.56305&5.802111&25.20&0.06&0.25&23.69&0.01&0.18&Mag\\
8448&344.56306&6.109188&24.97&0.03&0.25&25.45&0.22&0.18&Mag\\
8449&344.56308&5.827595&26.35&0.14&0.25&26.13&0.17&0.18&Mag\\
8450&344.56309&5.969433&26.31&0.13&0.25&25.95&0.15&0.18&Mag\\
8451&344.56310&5.866957&26.32&0.14&0.25&26.00&0.19&0.18&Mag\\
8452&344.56310&5.760829&26.68&0.21&0.26&25.64&0.10&0.19&Mag\\
8453&344.56311&5.789970&24.85&0.03&0.25&24.76&0.04&0.18&Mag\\
8454&344.56312&6.047161&25.85&0.16&0.25&24.66&0.04&0.18&Mag\\
8455&344.56316&5.900417&25.65&0.08&0.25&25.29&0.08&0.18&Mag\\
8456&344.56317&6.124340&27.58&0.51&0.25&26.71&0.28&0.18&Mag\\
8457&344.56318&5.885621&26.57&0.21&0.25&26.06&0.15&0.18&Mag\\
8458&344.56322&6.044943&25.22&0.05&0.25&23.65&0.01&0.18&Mag\\
8459&344.56322&6.136186&25.40&0.06&0.25&25.16&0.06&0.18&Mag\\
8460&344.56322&5.813981&25.48&0.06&0.25&25.25&0.07&0.18&Mag\\
8461&344.56322&5.820635&25.16&0.05&0.25&24.86&0.08&0.18&Mag\\
8462&344.56323&6.076352&26.02&0.10&0.25&25.93&0.15&0.18&Mag\\
8463&344.56326&5.808059&27.15&0.30&0.25&26.24&0.20&0.18&Mag\\
8464&344.56329&6.038072&26.46&0.17&0.25&26.01&0.14&0.18&Mag\\
8465&344.56332&6.037611&26.28&0.16&0.25&25.40&0.08&0.18&Mag\\
8466&344.56334&6.155936&26.11&0.19&0.24&25.90&0.16&0.18&Mag\\
8467&344.56336&6.130988&25.92&0.09&0.25&25.65&0.09&0.18&Mag\\
8468&344.56338&6.030729&21.27&0.01&0.25&19.92&0.03&0.18&Mag\\
8469&344.56338&5.895556&25.77&0.08&0.25&25.48&0.09&0.18&Mag\\
8470&344.56340&6.132757&26.57&0.17&0.25&26.40&0.21&0.18&Mag\\
8471&344.56345&6.077031&25.83&0.08&0.25&25.63&0.11&0.18&Mag\\
8472&344.56352&5.967383&26.08&0.10&0.25&25.61&0.09&0.18&Mag\\
8473&344.56352&6.045772&26.79&0.20&0.25&26.71&0.26&0.18&Mag\\
8474&344.56352&6.006772&25.44&0.06&0.25&25.51&0.09&0.18&Mag\\
8475&344.56354&5.796740&25.33&0.06&0.25&23.87&0.02&0.18&Mag\\
8476&344.56361&6.075961&26.87&0.24&0.25&26.40&0.23&0.18&Mag\\
8477&344.56365&5.781274&26.09&0.11&0.25&25.83&0.12&0.18&Mag\\
8478&344.56367&5.912837&26.72&0.19&0.25&25.96&0.11&0.18&Mag\\
8479&344.56367&6.089114&25.71&0.08&0.25&25.24&0.07&0.18&Mag\\
8480&344.56367&5.884283&25.48&0.09&0.25&25.72&0.18&0.18&Mag\\
8481&344.56370&6.008192&25.37&0.06&0.25&24.97&0.05&0.18&Mag\\
8482&344.56374&5.996499&25.61&0.06&0.25&25.69&0.11&0.18&Mag\\
8483&344.56376&5.811567&25.26&0.06&0.25&24.10&0.03&0.18&Mag\\
8484&344.56376&6.110208&24.87&0.04&0.25&24.80&0.07&0.18&Mag\\
8485&344.56380&5.998083&24.84&0.03&0.25&24.61&0.04&0.18&Mag\\
8486&344.56383&5.783899&26.45&0.14&0.25&26.27&0.17&0.18&Mag\\
8487&344.56385&5.895972&25.81&0.09&0.25&25.68&0.11&0.18&Mag\\
8488&344.56395&5.884242&26.33&0.15&0.25&25.57&0.14&0.18&Mag\\
8489&344.56397&5.814708&25.21&0.04&0.25&25.18&0.07&0.18&Mag\\
8490&344.56400&5.950891&25.93&0.14&0.25&24.74&0.05&0.18&Mag\\
8491&344.56400&5.939369&26.28&0.12&0.25&26.68&0.28&0.18&Mag\\
8492&344.56401&5.950562&26.08&0.12&0.25&25.25&0.07&0.18&Mag\\
8493&344.56406&5.838425&27.15&0.42&0.25&25.36&0.07&0.18&Mag\\
8494&344.56407&6.085781&25.55&0.06&0.25&25.35&0.08&0.18&Mag\\
8495&344.56407&5.807230&25.48&0.06&0.25&25.21&0.08&0.18&Mag\\
8496&344.56407&5.858639&25.48&0.06&0.25&25.34&0.08&0.18&Mag\\
8497&344.56411&6.055272&26.04&0.10&0.25&25.89&0.12&0.18&Mag\\
8498&344.56411&5.816696&26.07&0.10&0.25&26.04&0.15&0.18&Mag\\
8499&344.56415&5.924635&25.73&0.07&0.25&25.64&0.10&0.18&Mag\\
8500&344.56418&6.009878&24.46&0.03&0.25&23.86&0.02&0.18&Mag\\
8501&344.56419&6.110518&25.65&0.07&0.25&25.88&0.15&0.18&Mag\\
8502&344.56423&6.104351&26.21&0.12&0.25&25.62&0.10&0.18&Mag\\
8503&344.56424&5.981423&24.56&0.03&0.25&24.18&0.03&0.18&Mag\\
8504&344.56427&5.945289&27.25&0.33&0.25&26.95&0.33&0.18&Mag\\
8505&344.56431&6.001113&26.88&0.24&0.25&26.68&0.28&0.18&Mag\\
8506&344.56433&5.987728&25.52&0.06&0.25&25.42&0.12&0.18&Mag\\
8507&344.56436&6.041661&24.95&0.04&0.25&25.12&0.12&0.18&Mag\\
8508&344.56437&5.966164&25.72&0.08&0.25&25.15&0.06&0.18&Mag\\
8509&344.56439&5.897869&23.97&0.01&0.25&23.77&0.01&0.18&Mag\\
8510&344.56441&6.155982&25.09&0.11&0.24&24.86&0.12&0.17&Mag\\
8511&344.56445&5.805758&27.32&0.38&0.25&26.64&0.24&0.18&Mag\\
8512&344.56445&5.986065&26.07&0.16&0.25&25.11&0.06&0.18&Mag\\
8513&344.56446&5.781889&26.17&0.11&0.25&25.85&0.13&0.18&Mag\\
8514&344.56447&5.858538&25.91&0.08&0.25&25.89&0.13&0.18&Mag\\
8515&344.56448&6.038131&25.58&0.07&0.25&25.55&0.12&0.18&Mag\\
8516&344.56449&6.093946&25.99&0.10&0.25&25.81&0.11&0.18&Mag\\
8517&344.56452&5.911116&26.40&0.15&0.25&26.26&0.17&0.18&Mag\\
8518&344.56454&5.985761&25.96&0.10&0.25&25.51&0.10&0.18&Mag\\
8519&344.56455&6.026968&27.44&0.46&0.25&26.93&0.36&0.18&Mag\\
8520&344.56457&6.083458&26.21&0.13&0.25&26.11&0.16&0.18&Mag\\
8521&344.56459&5.847824&25.29&0.05&0.25&25.18&0.06&0.18&Mag\\
8522&344.56460&5.867592&25.57&0.07&0.25&24.23&0.09&0.18&Mag\\
8523&344.56460&6.041805&25.03&0.07&0.25&25.20&0.09&0.18&Mag\\
8524&344.56466&5.851319&24.78&0.04&0.25&23.57&0.02&0.18&Mag\\
8525&344.56469&5.985097&22.70&0.01&0.25&21.32&0.01&0.18&Mag\\
8526&344.56470&6.155908&26.21&0.17&0.24&24.90&0.12&0.17&Mag\\
8527&344.56471&6.148130&25.43&0.06&0.24&24.64&0.11&0.18&Mag\\
8528&344.56475&5.898629&26.60&0.20&0.25&25.94&0.13&0.18&Mag\\
8529&344.56476&6.062689&24.92&0.04&0.25&24.24&0.03&0.18&Mag\\
8530&344.56479&5.934539&24.63&0.04&0.25&24.32&0.06&0.18&Mag\\
8531&344.56480&6.109825&25.42&0.06&0.25&25.08&0.07&0.18&Mag\\
8532&344.56480&5.934846&24.82&0.06&0.25&24.33&0.06&0.18&Mag\\
8533&344.56481&6.015889&25.64&0.07&0.25&25.34&0.09&0.18&Mag\\
8534&344.56482&6.066075&25.85&0.09&0.25&25.72&0.12&0.18&Mag\\
8535&344.56482&5.925546&26.12&0.13&0.25&25.39&0.09&0.18&Mag\\
8536&344.56484&5.750036&25.31&0.05&0.26&25.30&0.09&0.19&Mag\\
8537&344.56484&6.078466&26.50&0.15&0.25&26.32&0.20&0.18&Mag\\
8538&344.56484&5.836295&25.46&0.07&0.25&25.27&0.15&0.18&Mag\\
8539&344.56486&5.943155&26.45&0.15&0.25&26.39&0.21&0.18&Mag\\
8540&344.56491&6.131992&25.88&0.17&0.24&25.87&0.17&0.18&Mag\\
8541&344.56491&5.769367&26.70&0.19&0.26&26.15&0.14&0.18&Mag\\
8542&344.56491&5.851191&24.43&0.04&0.25&23.56&0.02&0.18&Mag\\
8543&344.56493&6.001978&24.45&0.02&0.25&24.00&0.05&0.18&Mag\\
8544&344.56494&5.958092&25.89&0.10&0.25&25.56&0.09&0.18&Mag\\
8545&344.56494&5.875018&25.00&0.05&0.25&24.73&0.07&0.18&Mag\\
8546&344.56494&5.904799&26.55&0.18&0.25&26.26&0.18&0.18&Mag\\
8547&344.56500&6.030398&25.54&0.07&0.25&25.66&0.11&0.18&Mag\\
8548&344.56502&6.033810&26.67&0.21&0.25&26.30&0.20&0.18&Mag\\
8549&344.56514&5.893159&25.41&0.05&0.25&25.22&0.07&0.18&Mag\\
8550&344.56517&5.934170&25.39&0.06&0.25&25.15&0.08&0.18&Mag\\
8551&344.56517&5.912426&26.76&0.19&0.25&26.21&0.16&0.18&Mag\\
8552&344.56517&5.830796&24.95&0.06&0.25&24.27&0.06&0.18&Mag\\
8553&344.56518&5.757910&26.17&0.18&0.26&25.50&0.09&0.19&Mag\\
8554&344.56519&5.892470&25.92&0.09&0.25&25.47&0.10&0.18&Mag\\
8555&344.56519&5.830487&25.91&0.11&0.25&24.82&0.09&0.18&Mag\\
8556&344.56522&5.787068&24.07&0.02&0.25&23.64&0.01&0.18&Mag\\
8557&344.56523&6.123461&26.49&0.17&0.25&25.87&0.15&0.18&Mag\\
8558&344.56523&5.989640&25.50&0.07&0.25&24.82&0.07&0.18&Mag\\
8559&344.56527&5.837305&24.49&0.02&0.25&23.61&0.01&0.18&Mag\\
8560&344.56527&5.917334&24.77&0.03&0.25&24.56&0.09&0.18&Mag\\
8561&344.56528&5.801429&25.65&0.08&0.25&24.88&0.05&0.18&Mag\\
8562&344.56528&5.830065&24.98&0.05&0.25&24.26&0.05&0.18&Mag\\
8563&344.56531&5.880231&25.24&0.06&0.25&24.80&0.05&0.18&Mag\\
8564&344.56535&6.146983&24.58&0.02&0.24&23.32&0.01&0.18&Mag\\
8565&344.56537&6.094594&25.58&0.07&0.25&25.13&0.06&0.18&Mag\\
8566&344.56537&5.869007&25.69&0.08&0.25&24.67&0.04&0.18&Mag\\
8567&344.56537&6.033911&25.29&0.05&0.25&24.96&0.05&0.18&Mag\\
8568&344.56537&6.074389&26.69&0.21&0.25&26.69&0.30&0.18&Mag\\
8569&344.56537&5.810623&26.28&0.14&0.25&26.47&0.22&0.18&Mag\\
8570&344.56538&5.813766&25.77&0.08&0.25&25.21&0.06&0.18&Mag\\
8571&344.56541&5.768564&24.11&0.01&0.26&23.80&0.01&0.18&Mag\\
8572&344.56544&6.154964&27.31&0.39&0.24&26.50&0.22&0.17&Mag\\
8573&344.56547&5.864072&25.37&0.05&0.25&25.06&0.06&0.18&Mag\\
8574&344.56547&5.854554&26.35&0.14&0.25&25.88&0.15&0.18&Mag\\
8575&344.56547&5.795114&26.26&0.15&0.25&26.03&0.16&0.18&Mag\\
8576&344.56548&5.757945&24.28&0.03&0.26&22.86&0.01&0.19&Mag\\
8577&344.56548&6.056867&24.44&0.02&0.25&24.28&0.02&0.18&Mag\\
8578&344.56551&5.996561&26.18&0.11&0.25&26.09&0.16&0.18&Mag\\
8579&344.56554&5.830301&26.39&0.26&0.25&24.30&0.05&0.18&Mag\\
8580&344.56558&5.936759&26.25&0.13&0.25&26.19&0.20&0.18&Mag\\
8581&344.56559&5.969917&24.89&0.07&0.25&25.07&0.13&0.18&Mag\\
8582&344.56560&5.869560&27.44&0.40&0.25&26.33&0.20&0.18&Mag\\
8583&344.56560&5.913528&24.23&0.06&0.25&23.62&0.04&0.18&Mag\\
8584&344.56560&5.944713&26.56&0.19&0.25&25.96&0.13&0.18&Mag\\
8585&344.56561&5.787102&27.27&0.36&0.25&27.34&0.53&0.18&Mag\\
8586&344.56563&5.980473&24.98&0.05&0.25&24.19&0.02&0.18&Mag\\
8587&344.56566&5.986639&24.45&0.02&0.25&25.45&0.08&0.18&Mag\\
8588&344.56567&6.076569&25.40&0.06&0.25&25.37&0.09&0.18&Mag\\
8589&344.56568&5.913268&24.39&0.05&0.25&23.77&0.03&0.18&Mag\\
8590&344.56570&6.128014&25.04&0.05&0.25&23.39&0.01&0.18&Mag\\
8591&344.56573&5.761028&25.47&0.05&0.26&25.90&0.21&0.19&Mag\\
8592&344.56575&5.786431&25.78&0.08&0.25&25.83&0.14&0.18&Mag\\
8593&344.56579&5.925718&25.90&0.09&0.25&25.60&0.10&0.18&Mag\\
8594&344.56580&5.898419&25.37&0.06&0.25&25.03&0.06&0.18&Mag\\
8595&344.56582&5.913489&24.45&0.05&0.25&23.77&0.03&0.18&Mag\\
8596&344.56583&6.013138&24.64&0.03&0.25&24.18&0.02&0.18&Mag\\
8597&344.56584&5.974908&24.89&0.04&0.25&24.57&0.04&0.18&Mag\\
8598&344.56585&6.124140&25.07&0.04&0.25&24.85&0.05&0.18&Mag\\
8599&344.56588&5.987373&25.81&0.10&0.25&24.81&0.04&0.18&Mag\\
8600&344.56589&6.014297&24.51&0.02&0.25&24.22&0.05&0.18&Mag\\
8601&344.56590&6.071965&25.63&0.07&0.25&25.39&0.08&0.18&Mag\\
8602&344.56593&5.808653&25.92&0.09&0.25&26.00&0.14&0.18&Mag\\
8603&344.56593&6.087053&26.68&0.20&0.25&26.18&0.16&0.18&Mag\\
8604&344.56596&6.061021&25.98&0.09&0.25&25.87&0.13&0.18&Mag\\
8605&344.56597&5.867975&26.01&0.10&0.25&25.57&0.10&0.18&Mag\\
8606&344.56603&6.040877&26.84&0.25&0.25&25.90&0.13&0.18&Mag\\
8607&344.56613&6.131577&26.14&0.10&0.24&25.85&0.11&0.18&Mag\\
8608&344.56614&6.033666&24.59&0.02&0.25&24.43&0.03&0.18&Mag\\
8609&344.56617&5.831835&24.57&0.05&0.25&24.55&0.07&0.18&Mag\\
8610&344.56617&5.870736&24.64&0.03&0.25&24.57&0.04&0.18&Mag\\
8611&344.56617&5.873125&24.84&0.03&0.25&23.92&0.02&0.18&Mag\\
8612&344.56617&5.897377&22.36&0.04&0.25&21.90&0.01&0.18&Mag\\
8613&344.56619&6.147652&24.76&0.03&0.24&24.76&0.04&0.18&Mag\\
8614&344.56626&6.035280&26.33&0.13&0.25&26.32&0.19&0.18&Mag\\
8615&344.56627&6.054127&24.01&0.02&0.25&22.54&0.01&0.18&Mag\\
8616&344.56628&5.810630&27.19&0.34&0.25&26.93&0.30&0.18&Mag\\
8617&344.56630&5.803944&25.45&0.05&0.25&24.78&0.05&0.18&Mag\\
8618&344.56631&5.839152&25.71&0.08&0.25&25.68&0.16&0.18&Mag\\
8619&344.56632&5.859108&25.02&0.11&0.25&24.67&0.04&0.18&Mag\\
8620&344.56634&5.901580&26.31&0.13&0.25&26.15&0.16&0.18&Mag\\
8621&344.56635&6.153127&25.24&0.05&0.24&25.01&0.05&0.17&Mag\\
8622&344.56635&6.002786&27.13&0.33&0.25&25.50&0.08&0.18&Mag\\
8623&344.56637&5.768999&26.06&0.10&0.26&25.84&0.13&0.18&Mag\\
8624&344.56639&6.034722&26.09&0.11&0.25&25.48&0.08&0.18&Mag\\
8625&344.56643&5.831890&25.13&0.05&0.25&24.81&0.06&0.18&Mag\\
8626&344.56644&5.864259&25.63&0.07&0.25&25.49&0.14&0.18&Mag\\
8627&344.56644&5.942899&25.05&0.11&0.25&24.45&0.03&0.18&Mag\\
8628&344.56654&6.069010&25.27&0.06&0.25&25.36&0.09&0.18&Mag\\
8629&344.56658&5.931546&24.16&0.03&0.25&23.82&0.02&0.18&Mag\\
8630&344.56658&5.931853&23.40&0.01&0.25&23.03&0.01&0.18&Mag\\
8631&344.56659&5.876695&25.40&0.06&0.25&24.81&0.04&0.18&Mag\\
8632&344.56661&5.890220&27.24&0.49&0.25&24.50&0.04&0.18&Mag\\
8633&344.56664&5.767082&26.49&0.20&0.26&25.11&0.05&0.18&Mag\\
8634&344.56665&5.758627&26.85&0.23&0.26&25.78&0.10&0.19&Mag\\
8635&344.56666&6.002724&25.55&0.08&0.25&25.44&0.08&0.18&Mag\\
8636&344.56667&5.828334&25.45&0.06&0.25&24.91&0.05&0.18&Mag\\
8637&344.56668&5.827287&27.52&0.50&0.25&26.54&0.25&0.18&Mag\\
8638&344.56668&6.072166&25.20&0.05&0.25&24.28&0.03&0.18&Mag\\
8639&344.56669&5.938253&27.57&0.46&0.25&27.31&0.47&0.18&Mag\\
8640&344.56670&5.846250&24.93&0.05&0.25&23.96&0.02&0.18&Mag\\
8641&344.56671&5.876318&25.74&0.09&0.25&24.83&0.05&0.18&Mag\\
8642&344.56671&5.902153&25.82&0.09&0.25&25.36&0.07&0.18&Mag\\
8643&344.56673&5.866316&26.17&0.12&0.25&26.02&0.17&0.18&Mag\\
8644&344.56674&6.102019&25.44&0.06&0.25&24.64&0.12&0.18&Mag\\
8645&344.56678&5.934065&22.98&0.02&0.25&23.27&0.04&0.18&Mag\\
8646&344.56679&5.797603&26.41&0.18&0.25&25.56&0.09&0.18&Mag\\
8647&344.56680&5.917645&24.76&0.03&0.25&23.89&0.02&0.18&Mag\\
8648&344.56686&5.749126&24.23&0.04&0.26&24.17&0.04&0.19&Mag\\
8649&344.56687&5.890065&26.27&0.17&0.25&24.47&0.04&0.18&Mag\\
8650&344.56691&5.936363&26.05&0.12&0.25&25.84&0.14&0.18&Mag\\
8651&344.56692&6.151549&24.70&0.09&0.24&23.65&0.03&0.17&Mag\\
8652&344.56694&5.845859&25.13&0.05&0.25&25.01&0.07&0.18&Mag\\
8653&344.56696&5.862787&25.87&0.08&0.25&25.79&0.11&0.18&Mag\\
8654&344.56697&6.007968&25.87&0.10&0.25&25.13&0.06&0.18&Mag\\
8655&344.56698&5.797901&26.26&0.14&0.25&25.91&0.16&0.18&Mag\\
8656&344.56701&6.151790&24.12&0.04&0.24&22.96&0.01&0.17&Mag\\
8657&344.56708&5.986335&25.40&0.06&0.25&25.02&0.11&0.18&Mag\\
8658&344.56709&5.796359&25.99&0.09&0.25&26.79&0.34&0.18&Mag\\
8659&344.56710&6.106830&26.43&0.15&0.25&26.20&0.18&0.18&Mag\\
8660&344.56711&6.114673&26.32&0.14&0.25&25.70&0.11&0.18&Mag\\
8661&344.56712&6.072267&26.39&0.15&0.25&26.02&0.14&0.18&Mag\\
8662&344.56712&5.886722&24.65&0.09&0.25&23.85&0.02&0.18&Mag\\
8663&344.56717&6.147203&25.96&0.09&0.24&25.70&0.10&0.18&Mag\\
8664&344.56717&6.073145&25.98&0.15&0.25&25.88&0.14&0.18&Mag\\
8665&344.56717&5.865788&25.28&0.05&0.25&24.93&0.05&0.18&Mag\\
8666&344.56719&5.777084&19.05&0.01&0.25&18.75&0.01&0.18&Mag\\
8667&344.56720&6.078544&25.88&0.09&0.25&25.58&0.09&0.18&Mag\\
8668&344.56721&6.028536&24.59&0.02&0.25&24.54&0.04&0.18&Mag\\
8669&344.56725&5.795558&26.11&0.12&0.25&26.10&0.17&0.18&Mag\\
8670&344.56726&6.088233&25.60&0.06&0.25&25.65&0.11&0.18&Mag\\
8671&344.56727&6.111559&20.11&0.01&0.25&18.73&0.01&0.18&Mag\\
8672&344.56727&6.120353&24.21&0.02&0.25&23.79&0.01&0.18&Mag\\
8673&344.56729&6.007710&26.07&0.11&0.25&25.79&0.11&0.18&Mag\\
8674&344.56738&6.128619&27.10&0.29&0.24&26.74&0.25&0.18&Mag\\
8675&344.56742&5.974639&26.63&0.21&0.25&26.26&0.20&0.18&Mag\\
8676&344.56744&5.909663&24.71&0.03&0.25&24.56&0.04&0.18&Mag\\
8677&344.56744&6.073009&24.72&0.03&0.25&24.08&0.02&0.18&Mag\\
8678&344.56744&6.058727&26.91&0.24&0.25&26.63&0.28&0.18&Mag\\
8679&344.56746&5.959219&25.71&0.08&0.25&25.40&0.08&0.18&Mag\\
8680&344.56747&6.065041&24.25&0.02&0.25&23.44&0.01&0.18&Mag\\
8681&344.56748&5.991214&25.94&0.10&0.25&26.00&0.13&0.18&Mag\\
8682&344.56750&6.072167&26.64&0.19&0.25&26.35&0.20&0.18&Mag\\
8683&344.56751&5.880443&25.25&0.06&0.25&25.36&0.16&0.18&Mag\\
8684&344.56751&6.010772&27.42&0.39&0.25&27.42&0.50&0.18&Mag\\
8685&344.56754&6.126036&25.58&0.11&0.24&24.90&0.05&0.18&Mag\\
8686&344.56755&6.144770&25.28&0.05&0.24&24.40&0.03&0.18&Mag\\
8687&344.56757&5.866012&26.00&0.09&0.25&26.62&0.38&0.18&Mag\\
8688&344.56765&6.125787&25.62&0.12&0.24&24.96&0.11&0.18&Mag\\
8689&344.56768&5.910313&22.48&0.01&0.25&22.35&0.01&0.18&Mag\\
8690&344.56773&5.878554&26.75&0.22&0.25&26.73&0.33&0.18&Mag\\
8691&344.56775&5.750483&26.13&0.12&0.26&25.58&0.08&0.19&Mag\\
8692&344.56777&6.093816&25.15&0.04&0.25&25.18&0.06&0.18&Mag\\
8693&344.56780&5.978258&25.95&0.09&0.25&25.68&0.10&0.18&Mag\\
8694&344.56781&5.863394&25.92&0.10&0.25&25.46&0.08&0.18&Mag\\
8695&344.56785&5.880363&26.76&0.22&0.25&26.99&0.45&0.18&Mag\\
8696&344.56789&5.842920&26.07&0.12&0.25&25.87&0.15&0.18&Mag\\
8697&344.56789&6.075479&25.91&0.09&0.25&25.82&0.11&0.18&Mag\\
8698&344.56790&5.881785&27.47&0.51&0.25&27.06&0.48&0.18&Mag\\
8699&344.56790&5.815283&24.91&0.03&0.25&24.95&0.06&0.18&Mag\\
8700&344.56791&5.896168&25.37&0.06&0.25&25.13&0.05&0.18&Mag\\
8701&344.56791&5.769178&25.28&0.07&0.25&23.75&0.01&0.18&Mag\\
8702&344.56793&6.075071&25.15&0.05&0.25&25.04&0.05&0.18&Mag\\
8703&344.56794&6.092373&25.75&0.09&0.25&24.17&0.02&0.18&Mag\\
8704&344.56797&6.061904&25.46&0.06&0.25&25.36&0.09&0.18&Mag\\
8705&344.56797&6.055937&24.06&0.01&0.25&23.55&0.01&0.18&Mag\\
8706&344.56799&5.827295&23.40&0.01&0.25&22.85&0.01&0.18&Mag\\
8707&344.56801&6.149938&27.31&0.32&0.24&26.94&0.33&0.17&Mag\\
8708&344.56807&5.825069&25.34&0.06&0.25&25.11&0.08&0.18&Mag\\
8709&344.56809&5.953254&25.00&0.04&0.25&24.40&0.03&0.18&Mag\\
8710&344.56811&6.126813&25.37&0.05&0.24&25.28&0.07&0.18&Mag\\
8711&344.56811&6.039703&24.51&0.02&0.25&24.17&0.02&0.18&Mag\\
8712&344.56811&5.954774&24.78&0.03&0.25&24.38&0.08&0.18&Mag\\
8713&344.56811&5.780286&26.35&0.14&0.25&26.28&0.18&0.18&Mag\\
8714&344.56817&6.120482&26.39&0.17&0.25&25.23&0.06&0.18&Mag\\
8715&344.56818&5.891128&25.31&0.05&0.25&24.98&0.05&0.18&Mag\\
8716&344.56821&6.098227&26.59&0.17&0.25&26.63&0.25&0.18&Mag\\
8717&344.56822&5.952101&25.22&0.05&0.25&24.71&0.04&0.18&Mag\\
8718&344.56823&5.858962&25.53&0.07&0.25&24.13&0.02&0.18&Mag\\
8719&344.56823&5.792045&27.48&0.46&0.25&27.38&0.50&0.18&Mag\\
8720&344.56824&5.813953&27.66&0.48&0.25&27.16&0.36&0.18&Mag\\
8721&344.56827&5.781319&24.28&0.02&0.25&24.23&0.06&0.18&Mag\\
8722&344.56830&5.991528&26.29&0.13&0.25&26.32&0.17&0.18&Mag\\
8723&344.56837&6.107152&24.72&0.04&0.25&23.21&0.01&0.18&Mag\\
8724&344.56838&6.135605&26.26&0.18&0.24&26.39&0.21&0.18&Mag\\
8725&344.56839&5.834662&26.99&0.39&0.25&26.65&0.30&0.18&Mag\\
8726&344.56839&5.891112&24.94&0.10&0.25&24.77&0.08&0.18&Mag\\
8727&344.56840&5.796965&24.89&0.03&0.25&24.75&0.05&0.18&Mag\\
8728&344.56845&6.054337&25.47&0.10&0.25&24.97&0.05&0.18&Mag\\
8729&344.56846&6.058627&26.59&0.20&0.25&25.54&0.14&0.18&Mag\\
8730&344.56847&6.146222&25.39&0.06&0.24&25.72&0.11&0.17&Mag\\
8731&344.56848&5.937124&26.65&0.22&0.25&26.25&0.22&0.18&Mag\\
8732&344.56849&6.136781&23.96&0.01&0.24&22.45&0.01&0.18&Mag\\
8733&344.56852&5.847587&25.17&0.04&0.25&24.74&0.04&0.18&Mag\\
8734&344.56852&5.909254&24.32&0.02&0.25&24.31&0.03&0.18&Mag\\
8735&344.56854&6.146572&26.36&0.16&0.24&25.39&0.14&0.17&Mag\\
8736&344.56855&5.977909&24.21&0.02&0.25&23.87&0.02&0.18&Mag\\
8737&344.56858&6.054598&26.03&0.12&0.25&24.98&0.05&0.18&Mag\\
8738&344.56861&5.936787&26.08&0.12&0.25&25.77&0.13&0.18&Mag\\
8739&344.56863&5.869664&26.17&0.12&0.25&25.59&0.09&0.18&Mag\\
8740&344.56865&5.952754&27.11&0.35&0.25&26.27&0.17&0.18&Mag\\
8741&344.56866&6.111019&26.25&0.13&0.25&25.73&0.12&0.18&Mag\\
8742&344.56870&5.860812&26.15&0.11&0.25&26.18&0.17&0.18&Mag\\
8743&344.56871&5.862641&24.75&0.02&0.25&25.53&0.09&0.18&Mag\\
8744&344.56873&5.780768&25.58&0.07&0.25&25.37&0.18&0.18&Mag\\
8745&344.56875&5.796102&24.85&0.04&0.25&24.58&0.06&0.18&Mag\\
8746&344.56876&5.970835&24.93&0.08&0.25&24.83&0.04&0.18&Mag\\
8747&344.56878&6.128837&25.26&0.05&0.24&25.07&0.06&0.18&Mag\\
8748&344.56883&5.921282&26.42&0.14&0.25&26.50&0.24&0.18&Mag\\
8749&344.56883&5.795868&25.20&0.11&0.25&25.07&0.09&0.18&Mag\\
8750&344.56885&6.090759&26.00&0.09&0.25&25.92&0.14&0.18&Mag\\
8751&344.56887&5.906699&26.25&0.10&0.25&27.15&0.46&0.18&Mag\\
8752&344.56889&5.963935&26.06&0.10&0.25&26.08&0.16&0.18&Mag\\
8753&344.56891&6.139289&25.98&0.11&0.24&24.70&0.04&0.18&Mag\\
8754&344.56891&6.063640&25.93&0.10&0.25&26.02&0.22&0.18&Mag\\
8755&344.56891&5.756524&26.49&0.15&0.26&26.69&0.25&0.19&Mag\\
8756&344.56892&5.945446&25.65&0.09&0.25&24.51&0.05&0.18&Mag\\
8757&344.56893&5.914804&26.26&0.13&0.25&25.72&0.12&0.18&Mag\\
8758&344.56893&5.975689&27.01&0.37&0.25&26.14&0.21&0.18&Mag\\
8759&344.56894&5.875363&24.00&0.01&0.25&23.73&0.05&0.18&Mag\\
8760&344.56895&5.962357&25.24&0.05&0.25&25.32&0.10&0.18&Mag\\
8761&344.56896&5.929123&25.63&0.10&0.25&23.98&0.04&0.18&Mag\\
8762&344.56898&6.036681&20.04&0.01&0.25&19.69&0.01&0.18&Mag\\
8763&344.56898&6.028533&25.89&0.09&0.25&25.51&0.08&0.18&Mag\\
8764&344.56899&5.824648&26.70&0.19&0.25&27.01&0.40&0.18&Mag\\
8765&344.56901&5.961091&23.33&0.01&0.25&23.58&0.01&0.18&Mag\\
8766&344.56901&5.837780&25.86&0.10&0.25&25.50&0.08&0.18&Mag\\
8767&344.56903&6.040605&24.64&0.03&0.25&24.08&0.02&0.18&Mag\\
8768&344.56907&6.029722&25.66&0.10&0.25&25.28&0.09&0.18&Mag\\
8769&344.56907&5.754985&25.16&0.04&0.26&24.93&0.05&0.19&Mag\\
8770&344.56909&5.972883&26.91&0.23&0.25&26.87&0.36&0.18&Mag\\
8771&344.56909&5.995901&25.63&0.07&0.25&25.36&0.07&0.18&Mag\\
8772&344.56909&5.794431&25.79&0.08&0.25&25.60&0.11&0.18&Mag\\
8773&344.56910&5.761839&25.76&0.08&0.26&25.02&0.05&0.18&Mag\\
8774&344.56911&5.900279&24.95&0.04&0.25&24.92&0.14&0.18&Mag\\
8775&344.56912&6.029186&26.13&0.15&0.25&25.93&0.14&0.18&Mag\\
8776&344.56913&5.922759&27.24&0.32&0.25&27.14&0.43&0.18&Mag\\
8777&344.56913&5.916309&25.82&0.09&0.25&25.54&0.09&0.18&Mag\\
8778&344.56914&5.908776&25.57&0.06&0.25&25.53&0.13&0.18&Mag\\
8779&344.56917&6.154768&25.86&0.09&0.24&25.00&0.06&0.17&Mag\\
8780&344.56920&5.945173&24.71&0.03&0.25&24.48&0.05&0.18&Mag\\
8781&344.56920&6.139258&24.59&0.04&0.24&24.61&0.07&0.18&Mag\\
8782&344.56921&5.861972&25.90&0.11&0.25&24.94&0.05&0.18&Mag\\
8783&344.56921&6.103972&24.91&0.03&0.25&24.74&0.04&0.18&Mag\\
8784&344.56926&6.002672&25.50&0.07&0.25&25.16&0.07&0.18&Mag\\
8785&344.56927&6.149279&25.41&0.06&0.24&24.61&0.03&0.17&Mag\\
8786&344.56929&5.809977&25.89&0.08&0.25&25.96&0.13&0.18&Mag\\
8787&344.56930&6.030576&24.77&0.03&0.25&24.78&0.05&0.18&Mag\\
8788&344.56932&5.904146&26.53&0.35&0.25&25.05&0.05&0.18&Mag\\
8789&344.56936&6.109102&25.60&0.07&0.25&25.18&0.07&0.18&Mag\\
8790&344.56936&6.087745&24.38&0.02&0.25&24.40&0.03&0.18&Mag\\
8791&344.56939&6.139072&26.82&0.26&0.24&24.68&0.07&0.18&Mag\\
8792&344.56941&5.889384&26.03&0.11&0.25&25.79&0.14&0.18&Mag\\
8793&344.56943&5.973115&26.93&0.26&0.25&26.87&0.36&0.18&Mag\\
8794&344.56944&5.944862&25.29&0.06&0.25&24.59&0.06&0.18&Mag\\
8795&344.56948&5.811139&26.16&0.11&0.25&26.16&0.16&0.18&Mag\\
8796&344.56949&5.831576&25.63&0.08&0.25&25.47&0.10&0.18&Mag\\
8797&344.56951&6.099812&24.84&0.03&0.25&24.15&0.02&0.18&Mag\\
8798&344.56955&5.904269&25.39&0.05&0.25&25.01&0.05&0.18&Mag\\
8799&344.56956&6.009762&24.74&0.09&0.25&24.45&0.05&0.18&Mag\\
8800&344.56958&5.871509&25.54&0.07&0.25&25.42&0.08&0.18&Mag\\
8801&344.56958&6.002882&24.96&0.05&0.25&24.07&0.03&0.18&Mag\\
8802&344.56964&5.998700&26.49&0.19&0.25&25.42&0.08&0.18&Mag\\
8803&344.56965&6.078812&25.93&0.09&0.25&25.38&0.07&0.18&Mag\\
8804&344.56966&5.940712&24.62&0.03&0.25&23.42&0.01&0.18&Mag\\
8805&344.56967&6.014247&25.03&0.04&0.25&24.80&0.05&0.18&Mag\\
8806&344.56968&5.987105&24.70&0.03&0.25&24.37&0.04&0.18&Mag\\
8807&344.56969&5.770070&25.59&0.07&0.25&25.43&0.08&0.18&Mag\\
8808&344.56971&6.047176&25.58&0.09&0.25&25.15&0.07&0.18&Mag\\
8809&344.56974&6.147005&25.18&0.05&0.24&25.19&0.07&0.17&Mag\\
8810&344.56977&6.124494&25.74&0.08&0.24&25.70&0.11&0.18&Mag\\
8811&344.56977&5.784735&26.46&0.37&0.25&21.31&0.01&0.18&Mag\\
8812&344.56983&5.784506&22.52&0.01&0.25&21.18&0.01&0.18&Mag\\
8813&344.56984&6.046903&26.09&0.15&0.25&25.16&0.07&0.18&Mag\\
8814&344.56984&6.040887&27.20&0.33&0.25&26.86&0.30&0.18&Mag\\
8815&344.56985&6.106610&25.71&0.08&0.25&25.37&0.08&0.18&Mag\\
8816&344.56987&6.049755&25.96&0.09&0.25&25.72&0.12&0.18&Mag\\
8817&344.56989&6.026508&26.03&0.13&0.25&25.80&0.11&0.18&Mag\\
8818&344.56990&5.959919&25.32&0.05&0.25&25.14&0.06&0.18&Mag\\
8819&344.56992&5.895497&26.83&0.24&0.25&26.43&0.22&0.18&Mag\\
8820&344.56994&5.863295&25.19&0.05&0.25&24.38&0.03&0.18&Mag\\
8821&344.56995&5.899760&25.86&0.13&0.25&23.99&0.02&0.18&Mag\\
8822&344.56995&5.925005&24.95&0.07&0.25&25.04&0.09&0.18&Mag\\
8823&344.56997&6.050966&25.44&0.06&0.25&25.13&0.07&0.18&Mag\\
8824&344.56999&5.903841&23.53&0.01&0.25&22.98&0.01&0.18&Mag\\
8825&344.57000&6.033604&21.57&0.01&0.25&21.05&0.01&0.18&Mag\\
8826&344.57000&6.066046&26.36&0.14&0.25&26.03&0.14&0.18&Mag\\
8827&344.57000&6.006057&25.72&0.08&0.25&25.58&0.10&0.18&Mag\\
8828&344.57008&6.144053&25.52&0.08&0.24&24.14&0.02&0.17&Mag\\
8829&344.57012&6.103602&25.32&0.05&0.25&25.28&0.12&0.18&Mag\\
8830&344.57015&5.899628&24.25&0.05&0.25&23.94&0.02&0.18&Mag\\
8831&344.57019&6.128816&21.50&0.01&0.24&20.12&0.01&0.18&Mag\\
8832&344.57020&5.924963&25.29&0.09&0.25&25.42&0.11&0.18&Mag\\
8833&344.57022&5.907883&24.90&0.03&0.25&24.68&0.04&0.18&Mag\\
8834&344.57023&6.021578&24.27&0.02&0.25&24.15&0.03&0.18&Mag\\
8835&344.57024&5.920530&26.30&0.14&0.25&25.54&0.09&0.18&Mag\\
8836&344.57027&5.883687&23.54&0.01&0.25&23.28&0.01&0.18&Mag\\
8837&344.57034&6.104393&24.62&0.03&0.25&23.11&0.01&0.18&Mag\\
8838&344.57035&5.873467&25.37&0.06&0.25&25.18&0.08&0.18&Mag\\
8839&344.57035&5.833933&26.06&0.19&0.25&24.69&0.05&0.18&Mag\\
8840&344.57039&6.059442&25.55&0.06&0.25&25.00&0.05&0.18&Mag\\
8841&344.57041&6.106960&24.39&0.02&0.25&22.96&0.01&0.18&Mag\\
8842&344.57041&6.083994&26.44&0.14&0.25&26.14&0.16&0.18&Mag\\
8843&344.57042&6.131253&26.85&0.25&0.24&26.20&0.17&0.18&Mag\\
8844&344.57044&6.033978&25.28&0.05&0.25&25.07&0.06&0.18&Mag\\
8845&344.57047&5.750599&25.23&0.04&0.26&25.26&0.07&0.19&Mag\\
8846&344.57047&5.833627&25.93&0.12&0.25&25.92&0.21&0.18&Mag\\
8847&344.57051&6.127086&26.46&0.14&0.24&26.21&0.16&0.18&Mag\\
8848&344.57054&5.781643&25.67&0.08&0.25&25.19&0.07&0.18&Mag\\
8849&344.57054&5.998292&25.32&0.05&0.25&24.70&0.04&0.18&Mag\\
8850&344.57054&5.903067&26.42&0.14&0.25&26.53&0.23&0.18&Mag\\
8851&344.57054&6.082802&26.04&0.12&0.25&25.83&0.12&0.18&Mag\\
8852&344.57056&6.121549&25.14&0.04&0.24&24.77&0.04&0.18&Mag\\
8853&344.57057&5.829377&23.01&0.01&0.25&21.53&0.01&0.18&Mag\\
8854&344.57058&6.147492&23.86&0.01&0.24&23.70&0.07&0.17&Mag\\
8855&344.57058&5.956999&26.33&0.14&0.25&26.46&0.22&0.18&Mag\\
8856&344.57060&5.762370&26.22&0.12&0.26&25.84&0.11&0.18&Mag\\
8857&344.57063&5.826581&24.35&0.02&0.25&24.74&0.04&0.18&Mag\\
8858&344.57066&6.041612&25.59&0.07&0.25&25.56&0.10&0.18&Mag\\
8859&344.57067&6.126486&25.68&0.07&0.24&25.68&0.10&0.18&Mag\\
8860&344.57068&5.872100&26.13&0.11&0.25&26.11&0.17&0.18&Mag\\
8861&344.57068&5.863774&25.58&0.07&0.25&25.31&0.08&0.18&Mag\\
8862&344.57069&6.134305&22.83&0.01&0.24&21.44&0.01&0.18&Mag\\
8863&344.57069&6.138103&25.96&0.14&0.24&25.61&0.09&0.17&Mag\\
8864&344.57071&5.849278&26.08&0.11&0.25&25.42&0.10&0.18&Mag\\
8865&344.57071&5.896083&25.42&0.06&0.25&25.41&0.08&0.18&Mag\\
8866&344.57074&5.845475&24.80&0.04&0.25&24.21&0.02&0.18&Mag\\
8867&344.57074&6.077576&21.45&0.01&0.25&20.06&0.01&0.18&Mag\\
8868&344.57074&5.833924&26.11&0.20&0.25&24.69&0.05&0.18&Mag\\
8869&344.57076&5.919912&25.68&0.08&0.25&25.60&0.09&0.18&Mag\\
8870&344.57078&5.783177&25.44&0.06&0.25&25.40&0.08&0.18&Mag\\
8871&344.57079&5.812522&26.39&0.17&0.25&25.11&0.06&0.18&Mag\\
8872&344.57081&5.873687&24.07&0.02&0.25&23.92&0.02&0.18&Mag\\
8873&344.57082&5.775961&25.74&0.08&0.25&25.75&0.12&0.18&Mag\\
8874&344.57082&6.052679&25.05&0.04&0.25&25.34&0.07&0.18&Mag\\
8875&344.57082&6.022645&25.68&0.09&0.25&25.43&0.12&0.18&Mag\\
8876&344.57085&6.100186&25.48&0.06&0.25&25.26&0.06&0.18&Mag\\
8877&344.57085&5.941279&26.18&0.13&0.25&25.45&0.09&0.18&Mag\\
8878&344.57086&5.842375&25.61&0.08&0.25&25.45&0.10&0.18&Mag\\
8879&344.57087&6.056281&27.15&0.31&0.25&26.29&0.16&0.18&Mag\\
8880&344.57089&6.117385&26.22&0.19&0.24&24.66&0.05&0.18&Mag\\
8881&344.57090&6.092603&26.16&0.13&0.25&25.56&0.12&0.18&Mag\\
8882&344.57092&5.898354&24.67&0.04&0.25&24.54&0.06&0.18&Mag\\
8883&344.57094&5.936593&26.30&0.13&0.25&26.09&0.17&0.18&Mag\\
8884&344.57096&6.138035&26.06&0.10&0.24&26.15&0.20&0.17&Mag\\
8885&344.57100&5.869330&26.22&0.13&0.25&25.09&0.05&0.18&Mag\\
8886&344.57101&5.862411&25.68&0.06&0.25&25.48&0.09&0.18&Mag\\
8887&344.57101&6.068563&25.72&0.08&0.25&25.47&0.09&0.18&Mag\\
8888&344.57106&5.997043&25.23&0.04&0.25&24.92&0.05&0.18&Mag\\
8889&344.57108&6.145892&25.41&0.06&0.24&24.92&0.05&0.17&Mag\\
8890&344.57109&5.958222&26.35&0.16&0.25&25.13&0.07&0.18&Mag\\
8891&344.57110&6.075236&26.52&0.17&0.25&25.97&0.13&0.18&Mag\\
8892&344.57110&6.117550&25.36&0.14&0.24&24.63&0.05&0.18&Mag\\
8893&344.57112&5.842511&25.93&0.17&0.25&25.46&0.10&0.18&Mag\\
8894&344.57113&5.801351&26.14&0.11&0.25&25.84&0.10&0.18&Mag\\
8895&344.57115&6.014753&24.56&0.05&0.25&24.15&0.04&0.18&Mag\\
8896&344.57117&6.061236&25.14&0.05&0.25&23.68&0.01&0.18&Mag\\
8897&344.57118&6.109300&26.64&0.17&0.25&26.88&0.37&0.18&Mag\\
8898&344.57119&5.898431&25.43&0.06&0.25&25.11&0.06&0.18&Mag\\
8899&344.57119&6.099487&25.53&0.07&0.25&24.95&0.05&0.18&Mag\\
8900&344.57121&6.123178&25.17&0.05&0.24&24.36&0.03&0.18&Mag\\
8901&344.57122&6.142368&25.20&0.05&0.24&25.08&0.06&0.17&Mag\\
8902&344.57123&5.848430&23.87&0.07&0.25&19.17&0.01&0.18&Mag\\
8903&344.57124&6.014480&24.44&0.04&0.25&24.18&0.03&0.18&Mag\\
8904&344.57124&5.815291&25.67&0.07&0.25&25.47&0.10&0.18&Mag\\
8905&344.57125&6.068929&24.97&0.04&0.25&24.92&0.05&0.18&Mag\\
8906&344.57127&6.010236&25.79&0.10&0.25&24.60&0.08&0.18&Mag\\
8907&344.57128&6.142696&23.92&0.01&0.24&23.81&0.02&0.17&Mag\\
8908&344.57129&5.897420&26.39&0.12&0.25&26.97&0.33&0.18&Mag\\
8909&344.57130&6.117859&26.48&0.17&0.24&25.90&0.16&0.18&Mag\\
8910&344.57132&5.819672&24.82&0.06&0.25&23.26&0.02&0.18&Mag\\
8911&344.57132&5.900456&25.95&0.10&0.25&25.62&0.09&0.18&Mag\\
8912&344.57132&6.113876&26.01&0.09&0.25&25.97&0.18&0.18&Mag\\
8913&344.57132&5.848253&19.45&0.01&0.25&19.02&0.01&0.18&Mag\\
8914&344.57133&5.994353&25.20&0.04&0.25&24.99&0.05&0.18&Mag\\
8915&344.57133&5.917283&26.04&0.10&0.25&25.88&0.13&0.18&Mag\\
8916&344.57133&5.955626&25.82&0.08&0.25&25.72&0.10&0.18&Mag\\
8917&344.57136&5.860601&25.57&0.06&0.25&25.50&0.08&0.18&Mag\\
8918&344.57137&6.152155&25.58&0.07&0.24&25.03&0.05&0.17&Mag\\
8919&344.57140&5.958361&25.40&0.10&0.25&24.74&0.05&0.18&Mag\\
8920&344.57141&5.940066&25.73&0.08&0.25&25.64&0.10&0.18&Mag\\
8921&344.57142&6.014753&24.52&0.05&0.25&24.40&0.05&0.18&Mag\\
8922&344.57143&5.941244&26.59&0.18&0.25&25.91&0.13&0.18&Mag\\
8923&344.57143&5.946845&25.64&0.07&0.25&25.35&0.07&0.18&Mag\\
8924&344.57144&5.752534&26.95&0.22&0.26&26.93&0.32&0.19&Mag\\
8925&344.57153&6.153507&27.57&0.52&0.24&26.76&0.28&0.17&Mag\\
8926&344.57154&5.922372&26.45&0.16&0.25&26.22&0.20&0.18&Mag\\
8927&344.57156&5.856861&27.56&0.46&0.25&27.40&0.53&0.18&Mag\\
8928&344.57156&5.933402&24.56&0.03&0.25&23.98&0.02&0.18&Mag\\
8929&344.57157&6.110936&25.40&0.06&0.25&25.27&0.07&0.18&Mag\\
8930&344.57166&6.051334&26.28&0.14&0.25&25.53&0.09&0.18&Mag\\
8931&344.57166&6.057594&25.87&0.09&0.25&25.41&0.09&0.18&Mag\\
8932&344.57167&5.958395&25.91&0.10&0.25&24.76&0.05&0.18&Mag\\
8933&344.57167&6.144432&25.05&0.04&0.24&24.81&0.05&0.17&Mag\\
8934&344.57170&5.846475&25.35&0.05&0.25&24.53&0.03&0.18&Mag\\
8935&344.57176&5.842341&24.73&0.04&0.25&24.07&0.03&0.18&Mag\\
8936&344.57179&5.875811&26.06&0.11&0.25&25.49&0.10&0.18&Mag\\
8937&344.57180&6.085125&25.33&0.04&0.25&25.19&0.07&0.18&Mag\\
8938&344.57180&5.762433&26.14&0.11&0.26&25.91&0.14&0.18&Mag\\
8939&344.57181&6.030726&25.78&0.08&0.25&26.18&0.18&0.18&Mag\\
8940&344.57183&5.763951&22.52&0.01&0.25&21.70&0.01&0.18&Mag\\
8941&344.57183&6.031417&26.09&0.11&0.25&25.64&0.14&0.18&Mag\\
8942&344.57183&5.824655&25.06&0.09&0.25&24.44&0.05&0.18&Mag\\
8943&344.57185&6.129885&25.15&0.05&0.24&24.56&0.04&0.18&Mag\\
8944&344.57185&5.903762&25.60&0.07&0.25&25.54&0.09&0.18&Mag\\
8945&344.57185&5.975631&25.59&0.09&0.25&25.39&0.11&0.18&Mag\\
8946&344.57186&5.921154&26.04&0.12&0.25&25.25&0.07&0.18&Mag\\
8947&344.57189&5.869867&25.29&0.08&0.25&25.92&0.21&0.18&Mag\\
8948&344.57190&6.147786&21.72&0.01&0.24&21.37&0.01&0.17&Mag\\
8949&344.57191&5.869590&26.60&0.20&0.25&25.57&0.09&0.18&Mag\\
8950&344.57191&6.143324&25.50&0.06&0.24&25.06&0.06&0.17&Mag\\
8951&344.57192&5.933909&25.25&0.05&0.25&24.60&0.04&0.18&Mag\\
8952&344.57192&5.935955&24.15&0.02&0.25&24.08&0.03&0.18&Mag\\
8953&344.57193&5.772535&26.39&0.13&0.25&26.51&0.20&0.18&Mag\\
8954&344.57193&5.768417&26.32&0.14&0.25&25.23&0.06&0.18&Mag\\
8955&344.57198&5.885551&24.81&0.04&0.25&23.34&0.01&0.18&Mag\\
8956&344.57200&6.114303&25.66&0.08&0.24&25.34&0.09&0.18&Mag\\
8957&344.57200&5.854484&27.07&0.30&0.25&26.21&0.26&0.18&Mag\\
8958&344.57200&6.113401&25.84&0.09&0.24&25.91&0.14&0.18&Mag\\
8959&344.57202&5.975909&25.00&0.06&0.25&25.24&0.09&0.18&Mag\\
8960&344.57203&5.771008&26.32&0.12&0.25&26.21&0.15&0.18&Mag\\
8961&344.57206&5.824574&25.57&0.14&0.25&24.46&0.05&0.18&Mag\\
8962&344.57206&5.900526&24.73&0.03&0.25&24.69&0.03&0.18&Mag\\
8963&344.57211&6.044302&25.62&0.07&0.25&25.61&0.21&0.18&Mag\\
8964&344.57215&6.038212&26.22&0.12&0.25&25.68&0.25&0.18&Mag\\
8965&344.57218&5.836946&25.75&0.08&0.25&25.54&0.09&0.18&Mag\\
8966&344.57218&5.869810&27.28&0.49&0.25&25.59&0.09&0.18&Mag\\
8967&344.57219&5.789773&24.87&0.05&0.25&24.73&0.04&0.18&Mag\\
8968&344.57219&5.975543&25.54&0.10&0.25&25.39&0.11&0.18&Mag\\
8969&344.57220&6.113090&25.74&0.08&0.24&25.43&0.09&0.18&Mag\\
8970&344.57222&6.057476&26.09&0.11&0.25&25.99&0.13&0.18&Mag\\
8971&344.57224&6.106823&24.44&0.02&0.25&24.50&0.06&0.18&Mag\\
8972&344.57225&6.082030&24.70&0.03&0.25&24.71&0.04&0.18&Mag\\
8973&344.57225&6.003241&25.98&0.10&0.25&25.68&0.10&0.18&Mag\\
8974&344.57229&6.024657&25.99&0.09&0.25&26.20&0.18&0.18&Mag\\
8975&344.57231&5.895618&24.95&0.04&0.25&24.79&0.04&0.18&Mag\\
8976&344.57235&6.038341&25.03&0.09&0.25&24.89&0.11&0.18&Mag\\
8977&344.57235&6.020848&26.33&0.18&0.25&25.72&0.13&0.18&Mag\\
8978&344.57236&5.790033&25.60&0.07&0.25&25.92&0.22&0.18&Mag\\
8979&344.57237&5.757199&26.31&0.14&0.26&25.89&0.12&0.18&Mag\\
8980&344.57241&5.761652&27.67&0.44&0.26&27.44&0.52&0.18&Mag\\
8981&344.57241&6.120004&26.36&0.17&0.24&26.09&0.15&0.18&Mag\\
8982&344.57248&6.143701&25.18&0.05&0.24&25.22&0.07&0.17&Mag\\
8983&344.57254&5.908477&26.35&0.13&0.25&26.00&0.13&0.18&Mag\\
8984&344.57254&6.073999&25.97&0.11&0.25&26.11&0.15&0.18&Mag\\
8985&344.57256&5.790372&25.23&0.05&0.25&25.07&0.05&0.18&Mag\\
8986&344.57257&6.050544&26.49&0.19&0.25&25.46&0.09&0.18&Mag\\
8987&344.57259&6.039713&25.36&0.05&0.25&25.13&0.06&0.18&Mag\\
8988&344.57259&5.810002&24.54&0.03&0.25&23.09&0.01&0.18&Mag\\
8989&344.57264&5.876180&25.13&0.05&0.25&25.27&0.14&0.18&Mag\\
8990&344.57266&6.073019&25.17&0.05&0.25&25.28&0.07&0.18&Mag\\
8991&344.57267&5.960158&25.02&0.04&0.25&24.93&0.05&0.18&Mag\\
8992&344.57268&6.114188&24.58&0.02&0.24&24.34&0.04&0.18&Mag\\
8993&344.57268&5.953991&26.54&0.19&0.25&25.47&0.08&0.18&Mag\\
8994&344.57271&6.020855&25.07&0.08&0.25&24.84&0.07&0.18&Mag\\
8995&344.57272&5.924586&25.18&0.05&0.25&24.91&0.05&0.18&Mag\\
8996&344.57272&5.784558&26.46&0.14&0.25&26.76&0.31&0.18&Mag\\
8997&344.57274&5.895048&26.63&0.18&0.25&26.43&0.20&0.18&Mag\\
8998&344.57276&5.757149&25.02&0.04&0.26&24.54&0.04&0.18&Mag\\
8999&344.57285&6.119780&25.93&0.12&0.24&25.55&0.12&0.18&Mag\\
9000&344.57286&6.021091&25.13&0.08&0.25&24.85&0.07&0.18&Mag\\
9001&344.57288&5.973825&25.33&0.06&0.25&24.96&0.06&0.18&Mag\\
9002&344.57288&5.760954&26.74&0.22&0.26&25.81&0.11&0.18&Mag\\
9003&344.57289&6.053985&27.30&0.31&0.25&27.18&0.47&0.18&Mag\\
9004&344.57302&5.921516&20.54&0.01&0.25&19.74&0.01&0.18&Mag\\
9005&344.57305&5.947911&25.71&0.08&0.25&25.39&0.08&0.18&Mag\\
9006&344.57306&5.877790&24.92&0.05&0.25&24.11&0.04&0.18&Mag\\
9007&344.57307&5.752032&26.06&0.11&0.26&25.73&0.11&0.19&Mag\\
9008&344.57310&6.021452&24.72&0.03&0.25&24.62&0.05&0.18&Mag\\
9009&344.57312&6.044176&25.24&0.05&0.25&24.91&0.05&0.18&Mag\\
9010&344.57314&5.985555&25.23&0.05&0.25&25.03&0.06&0.18&Mag\\
9011&344.57314&6.033072&25.57&0.08&0.25&24.41&0.03&0.18&Mag\\
9012&344.57314&5.849622&20.63&0.01&0.25&20.07&0.01&0.18&Mag\\
9013&344.57316&6.067820&25.63&0.07&0.25&25.45&0.08&0.18&Mag\\
9014&344.57317&5.924871&24.81&0.03&0.25&24.50&0.06&0.18&Mag\\
9015&344.57322&5.797644&25.70&0.06&0.25&25.92&0.13&0.18&Mag\\
9016&344.57322&6.006442&25.41&0.07&0.25&24.87&0.05&0.18&Mag\\
9017&344.57323&6.129105&26.23&0.12&0.24&25.94&0.13&0.17&Mag\\
9018&344.57327&6.114296&25.54&0.07&0.24&24.90&0.06&0.18&Mag\\
9019&344.57329&6.032858&24.74&0.05&0.25&24.38&0.03&0.18&Mag\\
9020&344.57332&5.795660&24.40&0.03&0.25&23.80&0.02&0.18&Mag\\
9021&344.57333&6.093182&25.38&0.07&0.25&24.94&0.05&0.18&Mag\\
9022&344.57333&5.940561&25.03&0.04&0.25&25.50&0.17&0.18&Mag\\
9023&344.57338&6.010740&26.67&0.21&0.25&26.33&0.20&0.18&Mag\\
9024&344.57339&5.967680&26.64&0.18&0.25&26.38&0.19&0.18&Mag\\
9025&344.57347&6.010353&26.14&0.14&0.25&24.78&0.05&0.18&Mag\\
9026&344.57348&5.855026&25.92&0.11&0.25&25.88&0.16&0.18&Mag\\
9027&344.57351&5.954358&26.51&0.17&0.25&26.07&0.15&0.18&Mag\\
9028&344.57352&6.010092&25.42&0.10&0.25&24.76&0.05&0.18&Mag\\
9029&344.57352&5.940302&26.28&0.18&0.25&25.32&0.14&0.18&Mag\\
9030&344.57356&6.135185&25.36&0.05&0.24&25.18&0.06&0.17&Mag\\
9031&344.57357&5.991219&25.57&0.06&0.25&25.59&0.13&0.18&Mag\\
9032&344.57362&5.928614&24.28&0.03&0.25&23.70&0.02&0.18&Mag\\
9033&344.57367&6.132443&24.70&0.03&0.24&24.40&0.03&0.17&Mag\\
9034&344.57370&5.929449&26.68&0.19&0.25&26.77&0.32&0.18&Mag\\
9035&344.57372&5.989609&23.78&0.01&0.25&23.51&0.01&0.18&Mag\\
9036&344.57377&6.007168&24.72&0.03&0.25&24.22&0.09&0.18&Mag\\
9037&344.57382&6.104864&20.40&0.01&0.25&19.02&0.01&0.18&Mag\\
9038&344.57384&6.074140&25.70&0.09&0.25&25.33&0.08&0.18&Mag\\
9039&344.57385&5.928358&26.69&0.25&0.25&26.14&0.22&0.18&Mag\\
9040&344.57387&5.891780&25.27&0.05&0.25&24.65&0.04&0.18&Mag\\
9041&344.57387&5.840553&25.75&0.08&0.25&25.38&0.07&0.18&Mag\\
9042&344.57387&6.037011&24.44&0.02&0.25&24.32&0.03&0.18&Mag\\
9043&344.57388&6.057768&26.73&0.20&0.25&26.13&0.15&0.18&Mag\\
9044&344.57388&5.784147&25.77&0.09&0.25&25.81&0.12&0.18&Mag\\
9045&344.57389&5.828038&25.24&0.06&0.25&24.75&0.07&0.18&Mag\\
9046&344.57389&5.832654&25.57&0.07&0.25&25.13&0.07&0.18&Mag\\
9047&344.57392&6.090744&20.10&0.01&0.25&19.58&0.01&0.18&Mag\\
9048&344.57396&6.051396&26.76&0.22&0.25&26.25&0.20&0.18&Mag\\
9049&344.57398&5.940491&24.97&0.04&0.25&24.26&0.03&0.18&Mag\\
9050&344.57399&5.899940&25.60&0.16&0.25&25.17&0.06&0.18&Mag\\
9051&344.57399&6.056800&26.86&0.20&0.25&26.89&0.31&0.18&Mag\\
9052&344.57399&6.078596&25.13&0.04&0.25&24.84&0.05&0.18&Mag\\
9053&344.57400&5.760978&25.25&0.04&0.25&25.23&0.07&0.18&Mag\\
9054&344.57401&5.995995&25.74&0.07&0.25&26.13&0.19&0.18&Mag\\
9055&344.57402&6.128377&26.05&0.10&0.24&25.96&0.17&0.17&Mag\\
9056&344.57403&5.947323&24.38&0.02&0.25&23.91&0.02&0.18&Mag\\
9057&344.57408&6.151343&26.84&0.21&0.24&26.75&0.27&0.17&Mag\\
9058&344.57408&6.079339&26.22&0.13&0.25&25.90&0.13&0.18&Mag\\
9059&344.57410&6.008914&24.13&0.02&0.25&23.87&0.02&0.18&Mag\\
9060&344.57417&5.983853&25.19&0.05&0.25&25.16&0.07&0.18&Mag\\
9061&344.57418&5.962806&26.30&0.17&0.25&25.85&0.11&0.18&Mag\\
9062&344.57418&5.784529&25.35&0.05&0.25&25.45&0.09&0.18&Mag\\
9063&344.57419&5.813895&25.81&0.08&0.25&25.67&0.10&0.18&Mag\\
9064&344.57422&6.107905&25.13&0.04&0.24&24.69&0.04&0.18&Mag\\
9065&344.57422&6.051120&25.29&0.06&0.25&25.31&0.08&0.18&Mag\\
9066&344.57422&5.980804&24.74&0.03&0.25&24.17&0.02&0.18&Mag\\
9067&344.57422&6.133319&25.24&0.05&0.24&24.63&0.04&0.17&Mag\\
9068&344.57423&6.125875&25.54&0.07&0.24&25.23&0.08&0.17&Mag\\
9069&344.57423&6.150928&27.66&0.45&0.24&27.40&0.50&0.17&Mag\\
9070&344.57423&5.947563&24.67&0.04&0.25&24.14&0.03&0.18&Mag\\
9071&344.57430&6.114244&25.98&0.10&0.24&25.64&0.11&0.18&Mag\\
9072&344.57431&5.799980&27.16&0.32&0.25&26.18&0.15&0.18&Mag\\
9073&344.57433&5.753887&25.03&0.04&0.26&24.56&0.04&0.18&Mag\\
9074&344.57435&5.814826&25.87&0.10&0.25&24.21&0.03&0.18&Mag\\
9075&344.57436&5.815159&25.76&0.15&0.25&24.91&0.08&0.18&Mag\\
9076&344.57438&5.989626&26.00&0.10&0.25&26.02&0.15&0.18&Mag\\
9077&344.57439&5.974477&26.58&0.17&0.25&27.02&0.49&0.18&Mag\\
9078&344.57439&5.811567&24.52&0.03&0.25&24.25&0.04&0.18&Mag\\
9079&344.57441&5.872987&25.04&0.04&0.25&25.08&0.07&0.18&Mag\\
9080&344.57441&5.808034&25.82&0.08&0.25&25.91&0.13&0.18&Mag\\
9081&344.57444&5.778267&26.00&0.11&0.25&24.93&0.05&0.18&Mag\\
9082&344.57450&5.997125&25.71&0.08&0.25&25.87&0.12&0.18&Mag\\
9083&344.57451&6.019484&27.09&0.42&0.25&26.24&0.18&0.18&Mag\\
9084&344.57453&5.963892&24.39&0.02&0.25&22.97&0.01&0.18&Mag\\
9085&344.57454&5.815425&24.93&0.05&0.25&24.19&0.04&0.18&Mag\\
9086&344.57457&5.924852&20.71&0.01&0.25&19.22&0.01&0.18&Mag\\
9087&344.57460&5.814994&24.58&0.03&0.25&24.22&0.05&0.18&Mag\\
9088&344.57462&6.140680&26.64&0.18&0.24&26.25&0.18&0.17&Mag\\
9089&344.57466&5.841278&26.66&0.15&0.25&26.81&0.34&0.18&Mag\\
9090&344.57466&5.943521&25.89&0.09&0.25&25.53&0.09&0.18&Mag\\
9091&344.57469&6.138631&24.99&0.04&0.24&24.89&0.05&0.17&Mag\\
9092&344.57470&6.042586&25.44&0.06&0.25&25.39&0.09&0.18&Mag\\
9093&344.57471&5.896253&25.06&0.03&0.25&25.37&0.08&0.18&Mag\\
9094&344.57475&5.779150&26.67&0.18&0.25&26.80&0.29&0.18&Mag\\
9095&344.57477&5.812907&26.20&0.14&0.25&25.21&0.06&0.18&Mag\\
9096&344.57480&6.019597&26.56&0.24&0.25&26.22&0.18&0.18&Mag\\
9097&344.57482&5.830893&27.34&0.39&0.25&26.78&0.30&0.18&Mag\\
9098&344.57485&5.916040&26.69&0.21&0.25&25.84&0.12&0.18&Mag\\
9099&344.57489&5.935177&25.10&0.05&0.25&24.88&0.05&0.18&Mag\\
9100&344.57492&5.928308&26.14&0.14&0.25&25.47&0.11&0.18&Mag\\
9101&344.57495&6.015632&25.20&0.06&0.25&25.41&0.13&0.18&Mag\\
9102&344.57495&5.896498&24.49&0.03&0.25&24.53&0.03&0.18&Mag\\
9103&344.57496&5.770024&25.99&0.10&0.25&25.07&0.06&0.18&Mag\\
9104&344.57497&5.752337&26.65&0.18&0.26&26.56&0.21&0.18&Mag\\
9105&344.57500&5.989835&24.22&0.02&0.25&23.03&0.01&0.18&Mag\\
9106&344.57500&6.087316&27.19&0.31&0.25&26.49&0.22&0.18&Mag\\
9107&344.57502&6.126605&26.36&0.13&0.24&26.32&0.20&0.17&Mag\\
9108&344.57503&5.907753&26.41&0.14&0.25&26.14&0.17&0.18&Mag\\
9109&344.57503&5.917563&25.44&0.06&0.25&25.00&0.06&0.18&Mag\\
9110&344.57503&6.021477&25.01&0.04&0.25&24.81&0.05&0.18&Mag\\
9111&344.57503&6.055179&25.95&0.10&0.25&25.20&0.06&0.18&Mag\\
9112&344.57504&6.008746&25.41&0.05&0.25&25.12&0.07&0.18&Mag\\
9113&344.57506&5.983770&26.26&0.15&0.25&25.57&0.12&0.18&Mag\\
9114&344.57513&6.039782&26.28&0.15&0.25&25.40&0.08&0.18&Mag\\
9115&344.57514&5.859827&25.43&0.05&0.25&25.35&0.08&0.18&Mag\\
9116&344.57517&5.840023&26.80&0.21&0.25&26.64&0.28&0.18&Mag\\
9117&344.57517&6.059318&25.98&0.10&0.25&25.55&0.09&0.18&Mag\\
9118&344.57517&6.054469&23.40&0.01&0.25&21.94&0.01&0.18&Mag\\
9119&344.57517&6.015420&25.71&0.09&0.25&25.15&0.08&0.18&Mag\\
9120&344.57523&5.855137&24.54&0.02&0.25&24.35&0.03&0.18&Mag\\
9121&344.57529&5.843192&25.79&0.08&0.25&26.09&0.20&0.18&Mag\\
9122&344.57529&5.861887&24.46&0.02&0.25&24.31&0.03&0.18&Mag\\
9123&344.57530&5.963496&23.85&0.01&0.25&23.73&0.01&0.18&Mag\\
9124&344.57530&6.110352&26.53&0.17&0.24&26.36&0.24&0.18&Mag\\
9125&344.57531&5.805769&24.79&0.08&0.25&24.28&0.05&0.18&Mag\\
9126&344.57532&6.096390&26.43&0.14&0.25&26.51&0.24&0.18&Mag\\
9127&344.57536&5.837939&27.38&0.46&0.25&26.22&0.18&0.18&Mag\\
9128&344.57540&5.950179&25.61&0.08&0.25&24.60&0.04&0.18&Mag\\
9129&344.57542&5.915245&27.30&0.38&0.25&27.06&0.41&0.18&Mag\\
9130&344.57544&5.901495&24.24&0.02&0.25&23.30&0.01&0.18&Mag\\
9131&344.57552&5.805914&24.38&0.05&0.25&23.47&0.02&0.18&Mag\\
9132&344.57552&5.897024&25.17&0.04&0.25&25.08&0.05&0.18&Mag\\
9133&344.57554&5.939814&24.61&0.03&0.25&23.27&0.01&0.18&Mag\\
9134&344.57555&5.840131&24.77&0.03&0.25&24.44&0.03&0.18&Mag\\
9135&344.57556&5.889771&26.11&0.11&0.25&26.01&0.16&0.18&Mag\\
9136&344.57557&6.108388&25.99&0.10&0.24&25.80&0.13&0.18&Mag\\
9137&344.57560&5.751685&26.00&0.09&0.26&26.12&0.15&0.18&Mag\\
9138&344.57560&6.021984&26.11&0.13&0.25&26.16&0.20&0.18&Mag\\
9139&344.57561&5.990384&25.51&0.07&0.25&25.22&0.07&0.18&Mag\\
9140&344.57561&5.769748&25.93&0.09&0.25&25.25&0.06&0.18&Mag\\
9141&344.57562&5.939081&24.63&0.02&0.25&25.07&0.15&0.18&Mag\\
9142&344.57564&5.753445&20.02&0.01&0.26&19.38&0.01&0.18&Mag\\
9143&344.57568&5.837960&26.04&0.14&0.25&26.14&0.18&0.18&Mag\\
9144&344.57570&5.815006&25.76&0.08&0.25&25.49&0.07&0.18&Mag\\
9145&344.57571&6.028997&25.98&0.10&0.25&25.35&0.08&0.18&Mag\\
9146&344.57573&5.823328&23.86&0.01&0.25&22.23&0.01&0.18&Mag\\
9147&344.57577&5.915024&25.13&0.05&0.25&24.76&0.05&0.18&Mag\\
9148&344.57579&5.805990&25.76&0.16&0.25&24.49&0.04&0.18&Mag\\
9149&344.57579&5.805647&25.87&0.12&0.25&25.51&0.10&0.18&Mag\\
9150&344.57584&5.809502&26.04&0.09&0.25&26.00&0.14&0.18&Mag\\
9151&344.57585&5.999518&25.85&0.10&0.25&25.40&0.18&0.18&Mag\\
9152&344.57586&6.149396&25.91&0.08&0.24&25.85&0.11&0.17&Mag\\
9153&344.57591&6.108268&24.74&0.03&0.24&24.61&0.06&0.18&Mag\\
9154&344.57592&6.057831&26.49&0.15&0.25&26.30&0.17&0.18&Mag\\
9155&344.57593&5.822936&24.87&0.03&0.25&24.74&0.04&0.18&Mag\\
9156&344.57593&5.790516&25.83&0.08&0.25&25.74&0.11&0.18&Mag\\
9157&344.57594&5.749264&24.39&0.02&0.26&24.16&0.08&0.18&Mag\\
9158&344.57595&5.758863&24.92&0.03&0.25&25.23&0.07&0.18&Mag\\
9159&344.57597&5.825893&26.06&0.10&0.25&26.23&0.17&0.18&Mag\\
9160&344.57597&5.857036&27.29&0.35&0.25&26.42&0.21&0.18&Mag\\
9161&344.57598&6.017551&25.86&0.10&0.25&24.74&0.06&0.18&Mag\\
9162&344.57598&5.973366&24.73&0.03&0.25&24.51&0.04&0.18&Mag\\
9163&344.57598&5.971685&26.43&0.14&0.25&26.60&0.29&0.18&Mag\\
9164&344.57600&6.074409&25.70&0.09&0.25&24.98&0.07&0.18&Mag\\
9165&344.57600&6.017318&25.04&0.10&0.25&24.71&0.06&0.18&Mag\\
9166&344.57603&6.029018&25.56&0.09&0.25&25.33&0.09&0.18&Mag\\
9167&344.57603&5.786224&26.87&0.28&0.25&26.27&0.21&0.18&Mag\\
9168&344.57604&5.968224&25.39&0.06&0.25&24.57&0.04&0.18&Mag\\
9169&344.57608&5.926578&25.84&0.11&0.25&25.41&0.09&0.18&Mag\\
9170&344.57609&6.145105&25.51&0.06&0.24&25.83&0.11&0.17&Mag\\
9171&344.57610&5.764101&25.41&0.05&0.25&25.56&0.22&0.18&Mag\\
9172&344.57611&6.067469&25.27&0.09&0.25&24.96&0.06&0.18&Mag\\
9173&344.57612&5.874980&25.17&0.07&0.25&24.94&0.06&0.18&Mag\\
9174&344.57614&5.874696&25.98&0.17&0.25&24.96&0.06&0.18&Mag\\
9175&344.57617&6.155646&25.46&0.05&0.24&25.49&0.10&0.17&Mag\\
9176&344.57622&6.063711&25.47&0.05&0.25&25.37&0.09&0.18&Mag\\
9177&344.57622&6.067702&26.04&0.12&0.25&24.99&0.06&0.18&Mag\\
9178&344.57629&5.861236&26.26&0.12&0.25&25.44&0.08&0.18&Mag\\
9179&344.57629&6.088752&26.81&0.24&0.25&26.45&0.20&0.18&Mag\\
9180&344.57633&5.920760&25.34&0.05&0.25&25.11&0.06&0.18&Mag\\
9181&344.57636&5.990781&26.14&0.19&0.25&25.13&0.08&0.18&Mag\\
9182&344.57636&6.020846&25.90&0.10&0.25&25.90&0.20&0.18&Mag\\
9183&344.57639&5.959042&25.51&0.06&0.25&25.17&0.06&0.18&Mag\\
9184&344.57640&5.926782&25.39&0.07&0.25&25.36&0.09&0.18&Mag\\
9185&344.57641&5.879358&26.56&0.17&0.25&26.04&0.16&0.18&Mag\\
9186&344.57642&5.987456&24.74&0.03&0.25&24.38&0.03&0.18&Mag\\
9187&344.57643&5.979705&26.26&0.24&0.25&24.53&0.03&0.18&Mag\\
9188&344.57645&5.867687&25.12&0.04&0.25&25.03&0.11&0.18&Mag\\
9189&344.57647&6.078300&25.28&0.05&0.25&25.32&0.09&0.18&Mag\\
9190&344.57649&5.817677&25.71&0.07&0.25&26.06&0.30&0.18&Mag\\
9191&344.57649&5.990988&25.58&0.09&0.25&25.11&0.08&0.18&Mag\\
9192&344.57650&5.848696&24.56&0.03&0.25&23.97&0.02&0.18&Mag\\
9193&344.57653&5.958103&25.09&0.04&0.25&25.28&0.14&0.18&Mag\\
9194&344.57653&5.803217&24.98&0.03&0.25&25.12&0.07&0.18&Mag\\
9195&344.57655&5.880708&26.33&0.15&0.25&26.00&0.18&0.18&Mag\\
9196&344.57655&5.870326&24.26&0.02&0.25&23.59&0.03&0.18&Mag\\
9197&344.57656&5.762448&23.99&0.01&0.25&24.15&0.08&0.18&Mag\\
9198&344.57658&5.844950&24.61&0.03&0.25&24.31&0.05&0.18&Mag\\
9199&344.57659&5.782641&26.47&0.17&0.25&26.03&0.15&0.18&Mag\\
9200&344.57660&5.876855&25.24&0.04&0.25&25.45&0.09&0.18&Mag\\
9201&344.57665&5.979508&24.89&0.05&0.25&24.49&0.03&0.18&Mag\\
9202&344.57666&5.801069&23.78&0.01&0.25&22.35&0.01&0.18&Mag\\
9203&344.57667&5.924288&25.93&0.09&0.25&25.80&0.11&0.18&Mag\\
9204&344.57668&5.810497&24.73&0.03&0.25&24.99&0.14&0.18&Mag\\
9205&344.57670&5.883295&26.04&0.12&0.25&25.24&0.07&0.18&Mag\\
9206&344.57670&6.006698&25.05&0.05&0.25&24.53&0.04&0.18&Mag\\
9207&344.57671&6.004998&24.98&0.03&0.25&24.91&0.05&0.18&Mag\\
9208&344.57671&6.024613&25.68&0.09&0.25&24.28&0.05&0.18&Mag\\
9209&344.57673&5.858629&25.58&0.08&0.25&24.26&0.03&0.18&Mag\\
9210&344.57675&5.875039&25.83&0.08&0.25&25.38&0.09&0.18&Mag\\
9211&344.57675&5.858995&26.18&0.13&0.25&25.83&0.12&0.18&Mag\\
9212&344.57680&5.790273&25.30&0.05&0.25&25.40&0.08&0.18&Mag\\
9213&344.57682&5.898278&25.60&0.07&0.25&25.03&0.06&0.18&Mag\\
9214&344.57687&5.814341&26.83&0.30&0.25&24.59&0.03&0.18&Mag\\
9215&344.57688&5.852682&25.28&0.05&0.25&24.64&0.04&0.18&Mag\\
9216&344.57688&6.136001&26.64&0.20&0.24&25.87&0.12&0.17&Mag\\
9217&344.57689&6.138678&20.26&0.01&0.24&19.04&0.01&0.17&Mag\\
9218&344.57691&6.079984&26.61&0.18&0.25&26.87&0.33&0.18&Mag\\
9219&344.57691&5.758342&25.51&0.07&0.25&25.19&0.06&0.18&Mag\\
9220&344.57692&5.864956&24.76&0.06&0.25&24.08&0.03&0.18&Mag\\
9221&344.57694&5.752222&25.27&0.05&0.26&25.03&0.06&0.18&Mag\\
9222&344.57697&5.990739&24.64&0.03&0.25&24.45&0.04&0.18&Mag\\
9223&344.57701&6.149773&23.31&0.01&0.24&23.18&0.01&0.17&Mag\\
9224&344.57702&6.048950&26.39&0.13&0.25&26.60&0.36&0.18&Mag\\
9225&344.57706&5.919600&27.44&0.42&0.25&26.53&0.23&0.18&Mag\\
9226&344.57707&5.840197&24.27&0.04&0.25&22.73&0.02&0.18&Mag\\
9227&344.57709&5.814234&25.41&0.13&0.25&24.54&0.03&0.18&Mag\\
9228&344.57709&5.930830&24.80&0.05&0.25&24.38&0.05&0.18&Mag\\
9229&344.57712&6.108668&26.01&0.10&0.24&25.97&0.14&0.18&Mag\\
9230&344.57715&5.986618&26.93&0.25&0.25&26.61&0.24&0.18&Mag\\
9231&344.57715&6.119274&22.26&0.01&0.24&21.57&0.01&0.17&Mag\\
9232&344.57716&5.864172&24.51&0.02&0.25&24.12&0.02&0.18&Mag\\
9233&344.57717&5.863575&26.55&0.16&0.25&26.12&0.14&0.18&Mag\\
9234&344.57717&5.950413&26.01&0.11&0.25&25.46&0.09&0.18&Mag\\
9235&344.57720&5.977488&26.92&0.28&0.25&26.50&0.26&0.18&Mag\\
9236&344.57721&5.787518&25.69&0.14&0.25&25.78&0.15&0.18&Mag\\
9237&344.57721&6.132039&25.13&0.04&0.24&25.04&0.13&0.17&Mag\\
9238&344.57721&5.889619&25.15&0.05&0.25&25.04&0.06&0.18&Mag\\
9239&344.57725&5.978702&26.00&0.11&0.25&25.41&0.10&0.18&Mag\\
9240&344.57726&5.782949&25.39&0.06&0.25&25.01&0.06&0.18&Mag\\
9241&344.57727&5.981333&25.93&0.09&0.25&25.65&0.10&0.18&Mag\\
9242&344.57728&5.841842&27.15&0.33&0.25&26.52&0.28&0.18&Mag\\
9243&344.57733&5.851339&25.24&0.04&0.25&25.64&0.16&0.18&Mag\\
9244&344.57733&5.840130&25.36&0.15&0.25&22.76&0.02&0.18&Mag\\
9245&344.57733&5.994004&26.80&0.36&0.25&26.14&0.17&0.18&Mag\\
9246&344.57734&5.848282&25.21&0.06&0.25&24.15&0.02&0.18&Mag\\
9247&344.57738&5.843445&25.25&0.05&0.25&25.20&0.08&0.18&Mag\\
9248&344.57741&6.001239&21.73&0.01&0.25&20.44&0.01&0.18&Mag\\
9249&344.57745&5.849086&26.00&0.13&0.25&24.68&0.03&0.18&Mag\\
9250&344.57750&5.894611&27.41&0.42&0.25&26.17&0.15&0.18&Mag\\
9251&344.57751&6.147628&27.10&0.26&0.24&27.18&0.46&0.17&Mag\\
9252&344.57751&6.146924&26.49&0.20&0.24&24.34&0.03&0.17&Mag\\
9253&344.57754&5.886000&24.80&0.04&0.25&24.56&0.04&0.18&Mag\\
9254&344.57756&6.149171&25.21&0.05&0.24&25.11&0.11&0.17&Mag\\
9255&344.57757&5.937558&21.88&0.01&0.25&20.35&0.01&0.18&Mag\\
9256&344.57760&5.994023&26.85&0.39&0.25&26.14&0.17&0.18&Mag\\
9257&344.57763&5.857365&25.30&0.04&0.25&25.80&0.12&0.18&Mag\\
9258&344.57766&6.146545&26.56&0.18&0.24&25.85&0.11&0.17&Mag\\
9259&344.57771&6.022189&24.35&0.03&0.25&23.46&0.01&0.18&Mag\\
9260&344.57773&6.041549&25.57&0.07&0.25&25.41&0.08&0.18&Mag\\
9261&344.57775&6.058163&26.28&0.12&0.25&26.30&0.19&0.18&Mag\\
9262&344.57775&5.910546&25.74&0.08&0.25&25.56&0.10&0.18&Mag\\
9263&344.57775&6.126535&25.92&0.09&0.24&25.73&0.10&0.17&Mag\\
9264&344.57776&5.884893&27.55&0.51&0.25&27.00&0.35&0.18&Mag\\
9265&344.57777&5.797478&26.52&0.19&0.25&26.06&0.14&0.18&Mag\\
9266&344.57779&5.988978&25.98&0.09&0.25&26.01&0.14&0.18&Mag\\
9267&344.57779&5.791612&27.10&0.32&0.25&27.20&0.42&0.18&Mag\\
9268&344.57781&5.784392&24.46&0.02&0.25&25.12&0.07&0.18&Mag\\
9269&344.57785&5.997521&24.00&0.02&0.25&22.63&0.01&0.18&Mag\\
9270&344.57786&5.873653&25.18&0.05&0.25&25.21&0.12&0.18&Mag\\
9271&344.57793&5.980548&23.92&0.05&0.25&23.49&0.04&0.18&Mag\\
9272&344.57793&6.135744&27.29&0.31&0.24&27.27&0.48&0.17&Mag\\
9273&344.57794&6.153069&25.90&0.08&0.24&25.87&0.12&0.17&Mag\\
9274&344.57795&6.104277&22.91&0.01&0.24&21.25&0.01&0.18&Mag\\
9275&344.57801&5.885941&25.80&0.10&0.25&25.44&0.08&0.18&Mag\\
9276&344.57803&6.126141&24.61&0.02&0.24&24.28&0.03&0.17&Mag\\
9277&344.57805&6.072662&25.97&0.10&0.25&25.97&0.15&0.18&Mag\\
9278&344.57806&5.891741&25.97&0.26&0.25&24.07&0.02&0.18&Mag\\
9279&344.57809&5.895690&26.09&0.11&0.25&26.22&0.17&0.18&Mag\\
9280&344.57812&5.980390&24.78&0.03&0.25&24.25&0.05&0.18&Mag\\
9281&344.57813&5.779215&25.03&0.07&0.25&24.90&0.08&0.18&Mag\\
9282&344.57816&6.073022&25.68&0.10&0.25&25.65&0.16&0.18&Mag\\
9283&344.57819&5.760080&27.06&0.35&0.25&25.27&0.07&0.18&Mag\\
9284&344.57822&5.818343&25.39&0.05&0.25&25.48&0.21&0.18&Mag\\
9285&344.57826&5.873530&25.71&0.09&0.25&24.85&0.05&0.18&Mag\\
9286&344.57827&5.992113&22.70&0.01&0.25&22.34&0.01&0.18&Mag\\
9287&344.57830&5.891800&24.65&0.06&0.25&24.02&0.02&0.18&Mag\\
9288&344.57832&5.759843&26.05&0.18&0.25&25.24&0.07&0.18&Mag\\
9289&344.57832&5.930129&22.61&0.01&0.25&22.05&0.01&0.18&Mag\\
9290&344.57832&5.856128&25.61&0.08&0.25&24.07&0.02&0.18&Mag\\
9291&344.57836&6.066248&26.60&0.21&0.25&25.29&0.08&0.18&Mag\\
9292&344.57837&5.779116&25.32&0.10&0.25&25.05&0.08&0.18&Mag\\
9293&344.57844&5.813106&25.18&0.04&0.25&25.36&0.14&0.18&Mag\\
9294&344.57844&6.137891&22.00&0.01&0.24&21.42&0.01&0.17&Mag\\
9295&344.57844&6.072818&25.47&0.10&0.25&25.21&0.07&0.18&Mag\\
9296&344.57846&5.927375&25.33&0.05&0.25&25.25&0.08&0.18&Mag\\
9297&344.57847&6.073142&25.90&0.09&0.25&26.05&0.24&0.18&Mag\\
9298&344.57849&5.817144&25.15&0.04&0.25&25.22&0.08&0.18&Mag\\
9299&344.57851&5.854487&26.01&0.14&0.25&24.34&0.07&0.18&Mag\\
9300&344.57851&6.145887&25.64&0.07&0.24&25.72&0.10&0.17&Mag\\
9301&344.57852&6.023778&25.05&0.05&0.25&24.98&0.08&0.18&Mag\\
9302&344.57856&6.065997&25.68&0.10&0.25&25.26&0.08&0.18&Mag\\
9303&344.57856&5.845951&24.95&0.04&0.25&24.71&0.04&0.18&Mag\\
9304&344.57858&6.040653&26.13&0.12&0.25&25.29&0.07&0.18&Mag\\
9305&344.57862&5.854064&24.58&0.08&0.25&24.30&0.07&0.18&Mag\\
9306&344.57862&5.950812&26.21&0.12&0.25&26.29&0.19&0.18&Mag\\
9307&344.57863&6.150451&25.80&0.09&0.24&25.49&0.09&0.17&Mag\\
9308&344.57867&5.820260&26.06&0.11&0.25&26.10&0.19&0.18&Mag\\
9309&344.57871&6.115100&25.45&0.06&0.24&25.78&0.12&0.17&Mag\\
9310&344.57873&5.970189&25.67&0.07&0.25&25.36&0.20&0.18&Mag\\
9311&344.57874&6.112367&25.08&0.04&0.24&24.87&0.05&0.17&Mag\\
9312&344.57875&6.036061&24.64&0.03&0.25&24.67&0.04&0.18&Mag\\
9313&344.57885&5.862992&25.14&0.04&0.25&25.00&0.06&0.18&Mag\\
9314&344.57885&5.939465&22.76&0.01&0.25&21.24&0.01&0.18&Mag\\
9315&344.57888&6.020648&26.32&0.17&0.25&26.01&0.16&0.18&Mag\\
9316&344.57888&5.762576&25.36&0.05&0.25&25.28&0.08&0.18&Mag\\
9317&344.57893&5.980289&25.60&0.07&0.25&25.76&0.12&0.18&Mag\\
9318&344.57894&5.803173&27.17&0.33&0.24&26.30&0.16&0.18&Mag\\
9319&344.57895&6.004407&25.52&0.07&0.25&25.09&0.06&0.18&Mag\\
9320&344.57896&6.007539&25.64&0.07&0.25&25.53&0.09&0.18&Mag\\
9321&344.57903&6.065361&25.76&0.07&0.25&25.62&0.09&0.18&Mag\\
9322&344.57907&5.939192&26.05&0.13&0.25&25.25&0.09&0.18&Mag\\
9323&344.57909&5.861027&25.49&0.05&0.25&25.45&0.08&0.18&Mag\\
9324&344.57909&6.094778&25.65&0.09&0.24&25.10&0.06&0.18&Mag\\
9325&344.57910&6.143547&25.38&0.05&0.24&25.32&0.07&0.17&Mag\\
9326&344.57911&6.070111&25.59&0.08&0.25&25.25&0.10&0.18&Mag\\
9327&344.57914&5.812266&27.46&0.42&0.25&26.40&0.20&0.18&Mag\\
9328&344.57916&6.075295&24.29&0.02&0.25&24.03&0.02&0.18&Mag\\
9329&344.57918&6.134122&26.26&0.13&0.24&25.82&0.12&0.17&Mag\\
9330&344.57919&5.914095&26.23&0.15&0.25&24.42&0.05&0.18&Mag\\
9331&344.57928&6.100702&26.79&0.19&0.24&26.54&0.23&0.18&Mag\\
9332&344.57934&6.089719&24.72&0.02&0.24&24.62&0.04&0.18&Mag\\
9333&344.57936&6.146390&26.45&0.15&0.24&26.23&0.16&0.17&Mag\\
9334&344.57936&6.008938&25.95&0.10&0.25&25.69&0.11&0.18&Mag\\
9335&344.57938&6.055459&26.11&0.11&0.25&25.80&0.11&0.18&Mag\\
9336&344.57940&6.010505&25.84&0.10&0.25&24.49&0.07&0.18&Mag\\
9337&344.57945&5.862226&25.38&0.06&0.25&24.97&0.05&0.18&Mag\\
9338&344.57946&6.110099&25.99&0.11&0.24&25.85&0.15&0.17&Mag\\
9339&344.57953&6.038998&26.38&0.12&0.25&26.88&0.32&0.18&Mag\\
9340&344.57954&5.944798&25.85&0.09&0.25&25.62&0.11&0.18&Mag\\
9341&344.57955&6.114899&25.91&0.09&0.24&25.93&0.20&0.17&Mag\\
9342&344.57959&5.944555&25.95&0.19&0.25&26.14&0.18&0.18&Mag\\
9343&344.57959&5.849646&26.10&0.16&0.25&25.64&0.10&0.18&Mag\\
9344&344.57959&5.887720&25.82&0.09&0.25&25.34&0.07&0.18&Mag\\
9345&344.57959&5.757703&26.46&0.14&0.25&26.25&0.22&0.18&Mag\\
9346&344.57963&6.139557&24.20&0.02&0.24&23.86&0.02&0.17&Mag\\
9347&344.57965&6.141501&25.33&0.06&0.24&25.50&0.08&0.17&Mag\\
9348&344.57969&5.841950&26.01&0.11&0.25&26.42&0.30&0.18&Mag\\
9349&344.57972&6.108145&25.57&0.07&0.24&25.07&0.06&0.18&Mag\\
9350&344.57972&6.152253&25.11&0.04&0.24&24.68&0.04&0.17&Mag\\
9351&344.57973&5.817719&25.25&0.05&0.25&25.23&0.08&0.18&Mag\\
9352&344.57974&5.807921&25.70&0.08&0.25&25.49&0.08&0.18&Mag\\
9353&344.57977&5.768474&26.05&0.09&0.25&25.96&0.14&0.18&Mag\\
9354&344.57981&6.033134&26.05&0.10&0.25&25.70&0.10&0.18&Mag\\
9355&344.57983&5.785930&26.20&0.12&0.25&26.01&0.15&0.18&Mag\\
9356&344.57987&5.782979&25.12&0.04&0.25&25.16&0.06&0.18&Mag\\
9357&344.57989&6.107821&25.91&0.09&0.24&25.84&0.13&0.18&Mag\\
9358&344.57991&5.844152&26.21&0.17&0.25&25.24&0.10&0.18&Mag\\
9359&344.57994&5.980245&26.32&0.16&0.25&26.36&0.47&0.18&Mag\\
9360&344.58003&5.825881&25.51&0.06&0.25&25.48&0.09&0.18&Mag\\
9361&344.58004&5.927532&26.40&0.16&0.25&26.83&0.35&0.18&Mag\\
9362&344.58006&5.855621&21.55&0.01&0.25&21.19&0.01&0.18&Mag\\
9363&344.58007&6.010288&25.15&0.04&0.25&24.82&0.05&0.18&Mag\\
9364&344.58011&5.927182&26.29&0.15&0.25&25.79&0.13&0.18&Mag\\
9365&344.58012&6.055651&26.30&0.13&0.25&25.65&0.10&0.18&Mag\\
9366&344.58013&6.108198&25.36&0.05&0.24&25.21&0.07&0.18&Mag\\
9367&344.58016&6.004592&25.52&0.07&0.25&24.93&0.05&0.18&Mag\\
9368&344.58020&6.145201&25.99&0.10&0.24&25.48&0.08&0.17&Mag\\
9369&344.58020&5.901776&26.20&0.12&0.25&25.59&0.10&0.18&Mag\\
9370&344.58021&6.058714&25.69&0.08&0.25&25.39&0.07&0.18&Mag\\
9371&344.58021&5.806998&25.89&0.14&0.24&25.90&0.13&0.18&Mag\\
9372&344.58026&6.120060&25.98&0.16&0.24&25.79&0.14&0.17&Mag\\
9373&344.58026&6.079628&24.69&0.03&0.25&24.52&0.03&0.18&Mag\\
9374&344.58027&5.786584&26.35&0.16&0.25&26.46&0.23&0.18&Mag\\
9375&344.58027&6.071792&25.39&0.05&0.25&25.18&0.06&0.18&Mag\\
9376&344.58028&6.014432&25.20&0.05&0.25&24.81&0.05&0.18&Mag\\
9377&344.58030&6.040147&26.39&0.16&0.25&24.76&0.04&0.18&Mag\\
9378&344.58036&5.990640&24.38&0.02&0.25&23.79&0.02&0.18&Mag\\
9379&344.58040&5.863996&26.55&0.17&0.25&26.37&0.19&0.18&Mag\\
9380&344.58045&5.930989&20.29&0.01&0.25&20.18&0.01&0.18&Mag\\
9381&344.58046&5.926189&27.24&0.30&0.25&27.32&0.53&0.18&Mag\\
9382&344.58046&6.087298&25.82&0.08&0.24&25.59&0.09&0.18&Mag\\
9383&344.58047&6.111807&24.91&0.04&0.24&24.79&0.12&0.17&Mag\\
9384&344.58051&5.968775&24.65&0.03&0.25&23.66&0.03&0.18&Mag\\
9385&344.58052&5.807097&25.86&0.12&0.24&25.76&0.12&0.18&Mag\\
9386&344.58053&5.950293&22.63&0.01&0.25&22.30&0.01&0.18&Mag\\
9387&344.58053&5.981555&26.24&0.14&0.25&25.54&0.09&0.18&Mag\\
9388&344.58054&6.120045&25.98&0.16&0.24&25.50&0.11&0.17&Mag\\
9389&344.58056&5.821573&23.72&0.01&0.25&22.40&0.01&0.18&Mag\\
9390&344.58058&5.926761&25.17&0.04&0.25&25.01&0.06&0.18&Mag\\
9391&344.58059&5.748990&25.06&0.04&0.26&25.26&0.08&0.18&Mag\\
9392&344.58059&5.819653&26.18&0.12&0.25&25.53&0.08&0.18&Mag\\
9393&344.58064&5.968974&24.54&0.07&0.25&23.66&0.03&0.18&Mag\\
9394&344.58065&6.097838&27.53&0.46&0.24&26.62&0.25&0.18&Mag\\
9395&344.58065&6.023221&27.21&0.46&0.25&25.62&0.10&0.18&Mag\\
9396&344.58073&5.908902&25.59&0.06&0.25&24.96&0.05&0.18&Mag\\
9397&344.58078&5.955424&25.81&0.08&0.25&25.75&0.12&0.18&Mag\\
9398&344.58084&6.029991&24.07&0.02&0.25&22.78&0.01&0.18&Mag\\
9399&344.58087&5.847664&26.11&0.13&0.25&25.49&0.09&0.18&Mag\\
9400&344.58096&6.004083&25.39&0.05&0.25&25.35&0.08&0.18&Mag\\
9401&344.58098&6.079949&26.71&0.18&0.24&27.24&0.50&0.18&Mag\\
9402&344.58098&5.844483&25.44&0.06&0.25&25.18&0.07&0.18&Mag\\
9403&344.58099&5.770939&26.02&0.09&0.25&26.12&0.14&0.18&Mag\\
9404&344.58100&5.759051&25.84&0.08&0.25&25.52&0.08&0.18&Mag\\
9405&344.58101&6.137485&25.34&0.05&0.24&25.37&0.08&0.17&Mag\\
9406&344.58101&5.752148&26.24&0.14&0.25&25.60&0.10&0.18&Mag\\
9407&344.58104&5.845100&22.44&0.01&0.25&21.86&0.01&0.18&Mag\\
9408&344.58104&6.106811&25.34&0.05&0.24&25.49&0.08&0.17&Mag\\
9409&344.58104&5.886128&24.88&0.04&0.25&24.16&0.02&0.18&Mag\\
9410&344.58106&6.142910&24.48&0.02&0.24&24.17&0.02&0.17&Mag\\
9411&344.58106&5.966358&26.77&0.21&0.25&26.57&0.23&0.18&Mag\\
9412&344.58108&5.980675&25.12&0.06&0.25&24.84&0.05&0.18&Mag\\
9413&344.58111&5.925381&25.67&0.07&0.25&25.41&0.10&0.18&Mag\\
9414&344.58116&5.988976&25.17&0.05&0.25&24.86&0.07&0.18&Mag\\
9415&344.58121&6.032781&25.96&0.09&0.25&25.68&0.11&0.18&Mag\\
9416&344.58125&5.994788&25.07&0.04&0.25&24.81&0.04&0.18&Mag\\
9417&344.58126&5.859062&25.99&0.09&0.25&25.89&0.13&0.18&Mag\\
9418&344.58126&5.848981&25.49&0.06&0.25&25.85&0.19&0.18&Mag\\
9419&344.58127&5.900413&26.96&0.23&0.25&26.66&0.25&0.18&Mag\\
9420&344.58130&6.104250&26.60&0.16&0.24&26.48&0.22&0.18&Mag\\
9421&344.58135&6.017009&24.97&0.08&0.25&24.56&0.04&0.18&Mag\\
9422&344.58137&5.779162&25.06&0.04&0.25&24.60&0.06&0.18&Mag\\
9423&344.58138&6.035616&26.01&0.10&0.25&25.84&0.13&0.18&Mag\\
9424&344.58139&5.819704&24.97&0.04&0.25&24.88&0.06&0.18&Mag\\
9425&344.58139&6.016753&25.53&0.07&0.25&24.58&0.04&0.18&Mag\\
9426&344.58142&5.804487&24.65&0.03&0.24&24.42&0.05&0.18&Mag\\
9427&344.58143&5.936272&25.77&0.09&0.25&25.32&0.09&0.18&Mag\\
9428&344.58145&6.143558&25.69&0.07&0.24&25.37&0.07&0.17&Mag\\
9429&344.58146&5.765499&25.23&0.05&0.25&24.96&0.06&0.18&Mag\\
9430&344.58146&5.804776&24.64&0.06&0.24&24.42&0.05&0.18&Mag\\
9431&344.58147&5.884665&25.52&0.07&0.25&25.06&0.05&0.18&Mag\\
9432&344.58148&5.819398&24.92&0.05&0.25&24.91&0.06&0.18&Mag\\
9433&344.58152&5.854989&24.53&0.08&0.25&24.13&0.07&0.18&Mag\\
9434&344.58154&5.835392&25.93&0.10&0.25&25.87&0.13&0.18&Mag\\
9435&344.58154&5.911761&24.97&0.04&0.25&25.19&0.07&0.18&Mag\\
9436&344.58155&5.864246&26.47&0.17&0.25&25.82&0.11&0.18&Mag\\
9437&344.58155&5.855206&24.81&0.03&0.25&24.14&0.07&0.18&Mag\\
9438&344.58156&6.093110&26.66&0.19&0.24&26.29&0.19&0.18&Mag\\
9439&344.58157&5.932827&26.00&0.10&0.25&25.70&0.10&0.18&Mag\\
9440&344.58158&6.029208&25.42&0.06&0.25&24.83&0.04&0.18&Mag\\
9441&344.58163&6.083331&26.41&0.12&0.24&26.27&0.19&0.18&Mag\\
9442&344.58166&5.914385&24.93&0.03&0.25&24.93&0.12&0.18&Mag\\
9443&344.58173&5.804667&25.05&0.07&0.24&24.43&0.05&0.18&Mag\\
9444&344.58175&6.036657&26.53&0.16&0.25&26.35&0.20&0.18&Mag\\
9445&344.58176&6.012787&24.72&0.03&0.25&23.93&0.02&0.18&Mag\\
9446&344.58176&6.142795&27.02&0.27&0.24&26.56&0.22&0.17&Mag\\
9447&344.58184&5.836061&25.82&0.09&0.25&25.80&0.13&0.18&Mag\\
9448&344.58187&6.009661&25.96&0.09&0.25&25.89&0.13&0.18&Mag\\
9449&344.58190&6.072063&26.35&0.13&0.24&26.00&0.14&0.18&Mag\\
9450&344.58193&5.845382&23.74&0.01&0.25&23.38&0.01&0.18&Mag\\
9451&344.58196&5.947856&26.47&0.17&0.25&25.97&0.13&0.18&Mag\\
9452&344.58196&5.889150&24.69&0.03&0.25&25.33&0.08&0.18&Mag\\
9453&344.58200&5.771425&26.47&0.14&0.25&26.15&0.14&0.18&Mag\\
9454&344.58201&5.837589&26.09&0.11&0.25&26.02&0.19&0.18&Mag\\
9455&344.58202&5.823475&26.28&0.13&0.25&25.92&0.13&0.18&Mag\\
9456&344.58205&6.040330&26.24&0.12&0.25&26.30&0.19&0.18&Mag\\
9457&344.58206&5.856134&24.87&0.03&0.25&24.97&0.10&0.18&Mag\\
9458&344.58208&5.816805&24.80&0.03&0.24&23.53&0.01&0.18&Mag\\
9459&344.58208&5.861094&26.11&0.12&0.25&25.27&0.07&0.18&Mag\\
9460&344.58209&6.126895&25.24&0.04&0.24&25.28&0.07&0.17&Mag\\
9461&344.58210&5.768580&24.32&0.02&0.25&24.14&0.02&0.18&Mag\\
9462&344.58214&6.097133&27.14&0.28&0.24&26.93&0.37&0.18&Mag\\
9463&344.58214&6.151206&22.93&0.01&0.24&21.55&0.01&0.17&Mag\\
9464&344.58218&6.145916&26.11&0.11&0.24&25.98&0.13&0.17&Mag\\
9465&344.58219&5.936070&24.65&0.02&0.25&24.98&0.06&0.18&Mag\\
9466&344.58221&5.863437&24.60&0.03&0.25&23.19&0.01&0.18&Mag\\
9467&344.58222&5.821564&20.52&0.01&0.25&20.06&0.01&0.18&Mag\\
9468&344.58223&6.051636&24.16&0.02&0.25&23.68&0.01&0.18&Mag\\
9469&344.58223&5.826390&23.95&0.01&0.25&23.18&0.06&0.18&Mag\\
9470&344.58225&5.791680&27.22&0.32&0.25&27.16&0.38&0.18&Mag\\
9471&344.58228&6.090498&25.81&0.08&0.24&25.35&0.08&0.18&Mag\\
9472&344.58228&6.077677&26.16&0.18&0.24&25.58&0.10&0.18&Mag\\
9473&344.58231&6.123269&26.14&0.11&0.24&25.98&0.15&0.17&Mag\\
9474&344.58232&6.146971&25.07&0.04&0.24&24.55&0.03&0.17&Mag\\
9475&344.58232&5.827915&25.97&0.10&0.25&25.81&0.13&0.18&Mag\\
9476&344.58235&5.876154&25.00&0.03&0.25&24.93&0.06&0.18&Mag\\
9477&344.58236&5.844170&26.26&0.16&0.25&25.30&0.16&0.18&Mag\\
9478&344.58238&5.810260&25.56&0.08&0.24&25.35&0.07&0.18&Mag\\
9479&344.58240&5.885476&26.77&0.21&0.25&26.85&0.32&0.18&Mag\\
9480&344.58240&6.020028&26.27&0.14&0.25&26.02&0.17&0.18&Mag\\
9481&344.58240&5.822355&26.51&0.18&0.25&25.97&0.14&0.18&Mag\\
9482&344.58244&6.089146&25.44&0.06&0.24&25.29&0.07&0.18&Mag\\
9483&344.58245&6.024958&26.21&0.12&0.25&26.11&0.16&0.18&Mag\\
9484&344.58251&5.984615&25.15&0.05&0.25&24.43&0.03&0.18&Mag\\
9485&344.58252&6.049660&24.36&0.02&0.25&22.91&0.01&0.18&Mag\\
9486&344.58253&6.017957&26.07&0.11&0.25&25.81&0.11&0.18&Mag\\
9487&344.58256&6.077622&25.97&0.15&0.24&25.58&0.10&0.18&Mag\\
9488&344.58259&6.102985&26.19&0.11&0.24&26.24&0.19&0.17&Mag\\
9489&344.58262&6.042140&25.42&0.05&0.25&25.09&0.05&0.18&Mag\\
9490&344.58263&6.151680&26.37&0.12&0.24&26.68&0.26&0.17&Mag\\
9491&344.58264&6.134523&25.18&0.06&0.24&24.54&0.04&0.17&Mag\\
9492&344.58267&6.102485&24.28&0.02&0.24&24.10&0.02&0.17&Mag\\
9493&344.58268&5.810117&24.73&0.03&0.24&24.66&0.04&0.18&Mag\\
9494&344.58268&6.026133&24.19&0.02&0.25&23.44&0.01&0.18&Mag\\
9495&344.58269&6.109006&24.71&0.03&0.24&23.93&0.04&0.17&Mag\\
9496&344.58278&5.962145&25.30&0.05&0.25&25.03&0.06&0.18&Mag\\
9497&344.58287&6.123951&25.88&0.09&0.24&25.77&0.13&0.17&Mag\\
9498&344.58290&5.873996&26.92&0.28&0.25&26.21&0.20&0.18&Mag\\
9499&344.58291&6.001043&26.66&0.23&0.25&25.11&0.06&0.18&Mag\\
9500&344.58294&5.946512&25.43&0.05&0.25&25.24&0.07&0.18&Mag\\
9501&344.58294&6.114982&25.92&0.10&0.24&25.73&0.12&0.17&Mag\\
9502&344.58297&6.028416&24.71&0.06&0.25&24.94&0.08&0.18&Mag\\
9503&344.58299&5.856667&25.12&0.05&0.25&24.68&0.04&0.18&Mag\\
9504&344.58301&5.970482&24.36&0.02&0.25&24.08&0.04&0.18&Mag\\
9505&344.58301&5.843965&26.45&0.17&0.25&26.18&0.19&0.18&Mag\\
9506&344.58301&6.069006&26.28&0.13&0.24&26.99&0.43&0.18&Mag\\
9507&344.58303&5.992380&26.54&0.20&0.25&25.80&0.12&0.18&Mag\\
9508&344.58303&6.137943&24.77&0.03&0.24&24.71&0.04&0.17&Mag\\
9509&344.58303&5.872391&25.42&0.06&0.25&25.47&0.14&0.18&Mag\\
9510&344.58304&6.028167&24.40&0.03&0.25&24.60&0.09&0.18&Mag\\
9511&344.58304&6.018223&25.30&0.13&0.25&24.61&0.04&0.18&Mag\\
9512&344.58306&6.020076&25.24&0.05&0.25&25.11&0.07&0.18&Mag\\
9513&344.58310&5.777036&25.13&0.04&0.25&25.11&0.14&0.18&Mag\\
9514&344.58318&5.781205&27.46&0.50&0.25&26.04&0.15&0.18&Mag\\
9515&344.58320&5.826829&24.82&0.03&0.24&24.72&0.04&0.18&Mag\\
9516&344.58321&5.829884&26.35&0.14&0.24&26.18&0.17&0.18&Mag\\
9517&344.58322&5.949309&25.07&0.05&0.25&23.90&0.02&0.18&Mag\\
9518&344.58322&6.027895&25.43&0.07&0.25&25.33&0.09&0.18&Mag\\
9519&344.58325&5.986951&25.65&0.08&0.25&24.59&0.05&0.18&Mag\\
9520&344.58328&6.126845&26.27&0.13&0.24&25.93&0.13&0.17&Mag\\
9521&344.58329&6.098413&26.36&0.15&0.24&25.70&0.10&0.18&Mag\\
9522&344.58333&6.150900&25.66&0.06&0.24&25.92&0.13&0.17&Mag\\
9523&344.58334&6.071804&26.51&0.17&0.24&26.02&0.14&0.18&Mag\\
9524&344.58335&6.082942&27.32&0.34&0.24&26.69&0.26&0.18&Mag\\
9525&344.58336&6.155247&25.24&0.05&0.24&24.72&0.05&0.17&Mag\\
9526&344.58336&5.825597&24.83&0.03&0.24&24.72&0.04&0.18&Mag\\
9527&344.58340&6.084853&26.24&0.12&0.24&25.98&0.13&0.18&Mag\\
9528&344.58340&6.079655&24.98&0.03&0.24&25.03&0.13&0.18&Mag\\
9529&344.58341&5.886017&25.87&0.09&0.25&25.64&0.09&0.18&Mag\\
9530&344.58343&6.145926&26.25&0.15&0.24&25.06&0.06&0.17&Mag\\
9531&344.58343&5.866447&25.57&0.06&0.25&25.18&0.07&0.18&Mag\\
9532&344.58344&5.982004&24.37&0.02&0.25&23.83&0.02&0.18&Mag\\
9533&344.58344&5.781895&25.11&0.06&0.25&24.48&0.03&0.18&Mag\\
9534&344.58345&6.092224&26.46&0.14&0.24&26.55&0.21&0.18&Mag\\
9535&344.58346&6.119605&25.34&0.05&0.24&25.10&0.06&0.17&Mag\\
9536&344.58346&6.028877&25.33&0.06&0.25&24.59&0.06&0.18&Mag\\
9537&344.58347&6.000962&25.62&0.11&0.25&25.41&0.07&0.18&Mag\\
9538&344.58348&6.009630&24.63&0.02&0.25&24.37&0.03&0.18&Mag\\
9539&344.58352&6.026594&24.69&0.06&0.25&24.50&0.06&0.18&Mag\\
9540&344.58355&5.787645&26.44&0.17&0.25&26.52&0.28&0.18&Mag\\
9541&344.58357&6.086567&26.67&0.19&0.24&26.79&0.29&0.18&Mag\\
9542&344.58357&5.839545&24.50&0.03&0.24&22.87&0.01&0.18&Mag\\
9543&344.58358&6.029153&24.99&0.07&0.25&24.75&0.07&0.18&Mag\\
9544&344.58359&5.950266&26.45&0.14&0.25&26.22&0.16&0.18&Mag\\
9545&344.58361&5.973802&23.17&0.01&0.25&22.64&0.01&0.18&Mag\\
9546&344.58362&6.019343&26.06&0.12&0.25&25.88&0.14&0.18&Mag\\
9547&344.58362&6.152863&24.25&0.02&0.24&24.04&0.03&0.17&Mag\\
9548&344.58364&5.928958&27.44&0.44&0.25&27.04&0.43&0.18&Mag\\
9549&344.58366&5.988573&24.88&0.04&0.25&23.40&0.01&0.18&Mag\\
9550&344.58367&6.026365&24.92&0.04&0.25&24.51&0.06&0.18&Mag\\
9551&344.58368&5.852223&25.44&0.15&0.24&24.80&0.05&0.18&Mag\\
9552&344.58368&6.029887&25.25&0.10&0.25&24.67&0.07&0.18&Mag\\
9553&344.58368&6.141404&24.96&0.03&0.24&25.09&0.05&0.17&Mag\\
9554&344.58369&6.145906&25.49&0.10&0.24&25.03&0.06&0.17&Mag\\
9555&344.58371&5.936468&26.15&0.11&0.25&25.98&0.17&0.18&Mag\\
9556&344.58373&6.030635&24.74&0.03&0.25&24.41&0.03&0.18&Mag\\
9557&344.58375&6.060216&25.97&0.10&0.24&25.36&0.08&0.18&Mag\\
9558&344.58375&5.962389&25.57&0.06&0.25&25.40&0.08&0.18&Mag\\
9559&344.58379&5.939012&26.46&0.17&0.25&25.51&0.09&0.18&Mag\\
9560&344.58380&6.037162&25.59&0.07&0.25&25.21&0.07&0.18&Mag\\
9561&344.58380&6.098496&24.63&0.02&0.24&24.69&0.04&0.18&Mag\\
9562&344.58382&5.852396&25.25&0.12&0.24&24.80&0.05&0.18&Mag\\
9563&344.58383&5.858978&25.37&0.06&0.24&25.10&0.06&0.18&Mag\\
9564&344.58384&6.008168&25.34&0.05&0.25&24.79&0.08&0.18&Mag\\
9565&344.58385&6.029685&25.38&0.07&0.25&24.56&0.06&0.18&Mag\\
9566&344.58389&6.007942&25.21&0.12&0.25&25.00&0.10&0.18&Mag\\
9567&344.58392&6.129977&25.56&0.08&0.24&24.41&0.06&0.17&Mag\\
9568&344.58392&5.950737&25.98&0.09&0.25&25.96&0.12&0.18&Mag\\
9569&344.58392&6.130660&25.57&0.09&0.24&24.51&0.05&0.17&Mag\\
9570&344.58392&6.075559&24.78&0.04&0.24&24.68&0.09&0.18&Mag\\
9571&344.58395&5.901961&26.02&0.10&0.25&25.89&0.13&0.18&Mag\\
9572&344.58395&6.130313&24.76&0.04&0.24&23.88&0.03&0.17&Mag\\
9573&344.58400&5.958623&26.17&0.11&0.25&25.65&0.10&0.18&Mag\\
9574&344.58401&5.757914&25.05&0.04&0.25&24.88&0.05&0.18&Mag\\
9575&344.58403&6.068011&25.87&0.12&0.24&24.81&0.05&0.18&Mag\\
9576&344.58403&5.914170&25.82&0.08&0.25&25.56&0.17&0.18&Mag\\
9577&344.58403&6.015954&25.47&0.07&0.25&24.57&0.04&0.18&Mag\\
9578&344.58404&5.756575&24.75&0.03&0.25&24.66&0.04&0.18&Mag\\
9579&344.58405&5.924155&24.37&0.02&0.25&22.66&0.05&0.18&Mag\\
9580&344.58405&5.807873&26.68&0.18&0.24&26.42&0.20&0.18&Mag\\
9581&344.58406&6.116961&25.81&0.09&0.24&26.28&0.25&0.17&Mag\\
9582&344.58408&5.970934&25.92&0.09&0.25&25.66&0.11&0.18&Mag\\
9583&344.58413&5.999767&25.16&0.05&0.25&24.91&0.05&0.18&Mag\\
9584&344.58415&5.938647&25.79&0.10&0.25&25.00&0.07&0.18&Mag\\
9585&344.58416&6.075318&24.57&0.03&0.24&24.52&0.04&0.18&Mag\\
9586&344.58419&6.127184&21.87&0.01&0.24&20.49&0.01&0.17&Mag\\
9587&344.58420&5.812798&25.55&0.07&0.24&25.38&0.08&0.18&Mag\\
9588&344.58422&6.087322&26.42&0.14&0.24&26.53&0.23&0.18&Mag\\
9589&344.58423&6.150778&26.91&0.23&0.24&26.73&0.25&0.17&Mag\\
9590&344.58425&5.821121&24.65&0.03&0.24&23.40&0.01&0.18&Mag\\
9591&344.58427&5.954747&25.49&0.06&0.25&25.39&0.08&0.18&Mag\\
9592&344.58429&6.131835&25.00&0.04&0.24&24.53&0.03&0.17&Mag\\
9593&344.58433&5.770129&24.75&0.03&0.25&24.54&0.03&0.18&Mag\\
9594&344.58433&6.061504&26.03&0.10&0.24&26.25&0.17&0.18&Mag\\
9595&344.58433&6.012697&25.45&0.06&0.25&25.28&0.07&0.18&Mag\\
9596&344.58435&6.006097&25.45&0.08&0.25&24.03&0.02&0.18&Mag\\
9597&344.58437&6.086630&25.20&0.05&0.24&24.95&0.05&0.18&Mag\\
9598&344.58437&6.112771&23.59&0.04&0.24&22.64&0.01&0.17&Mag\\
9599&344.58438&6.018438&25.55&0.07&0.25&25.12&0.06&0.18&Mag\\
9600&344.58439&5.836473&26.06&0.10&0.24&26.28&0.20&0.18&Mag\\
9601&344.58439&6.123987&26.85&0.24&0.24&26.40&0.22&0.17&Mag\\
9602&344.58444&6.005009&21.87&0.01&0.25&21.36&0.01&0.18&Mag\\
9603&344.58444&6.001843&25.27&0.06&0.25&24.58&0.03&0.18&Mag\\
9604&344.58448&6.142942&25.33&0.05&0.24&25.31&0.08&0.17&Mag\\
9605&344.58448&5.757503&25.36&0.07&0.25&25.30&0.08&0.18&Mag\\
9606&344.58453&6.145369&25.58&0.07&0.24&24.75&0.04&0.17&Mag\\
9607&344.58457&6.003684&26.14&0.11&0.25&26.13&0.15&0.18&Mag\\
9608&344.58458&6.079596&25.92&0.10&0.24&24.71&0.04&0.18&Mag\\
9609&344.58459&5.788151&24.83&0.04&0.25&24.55&0.04&0.18&Mag\\
9610&344.58462&5.904983&25.80&0.11&0.25&23.94&0.02&0.18&Mag\\
9611&344.58463&6.044263&25.27&0.05&0.25&24.94&0.13&0.18&Mag\\
9612&344.58463&5.858462&25.97&0.11&0.24&25.50&0.09&0.18&Mag\\
9613&344.58467&6.045803&25.76&0.08&0.25&25.46&0.08&0.18&Mag\\
9614&344.58468&5.759816&26.23&0.12&0.25&26.16&0.17&0.18&Mag\\
9615&344.58476&5.757537&26.36&0.14&0.25&25.90&0.14&0.18&Mag\\
9616&344.58478&6.154379&23.83&0.01&0.24&23.66&0.01&0.17&Mag\\
9617&344.58480&6.015190&24.44&0.02&0.25&24.23&0.03&0.18&Mag\\
9618&344.58481&5.969099&22.79&0.01&0.25&22.13&0.01&0.18&Mag\\
9619&344.58482&5.797666&26.40&0.13&0.24&26.66&0.24&0.18&Mag\\
9620&344.58483&5.950626&26.23&0.13&0.25&25.41&0.08&0.18&Mag\\
9621&344.58484&6.131381&26.88&0.21&0.24&26.55&0.23&0.17&Mag\\
9622&344.58484&5.866160&26.70&0.17&0.24&26.82&0.31&0.18&Mag\\
9623&344.58488&5.753176&27.43&0.37&0.25&27.04&0.37&0.18&Mag\\
9624&344.58489&5.879772&24.70&0.03&0.25&24.59&0.04&0.18&Mag\\
9625&344.58490&5.995307&25.56&0.06&0.25&25.76&0.11&0.18&Mag\\
9626&344.58491&6.111723&25.99&0.10&0.24&25.38&0.08&0.17&Mag\\
9627&344.58492&5.928942&26.25&0.15&0.25&25.75&0.13&0.18&Mag\\
9628&344.58493&5.816584&26.18&0.17&0.24&24.49&0.03&0.18&Mag\\
9629&344.58495&5.830481&25.40&0.06&0.24&24.88&0.05&0.18&Mag\\
9630&344.58496&5.800966&25.83&0.09&0.24&25.04&0.05&0.18&Mag\\
9631&344.58498&5.819072&24.11&0.01&0.24&23.83&0.02&0.18&Mag\\
9632&344.58498&6.042913&26.02&0.09&0.25&25.93&0.13&0.18&Mag\\
9633&344.58500&6.071440&25.10&0.08&0.24&24.86&0.08&0.18&Mag\\
9634&344.58501&5.849720&26.42&0.13&0.24&26.44&0.21&0.18&Mag\\
9635&344.58504&5.884627&25.09&0.06&0.25&24.54&0.03&0.18&Mag\\
9636&344.58504&6.108394&26.23&0.12&0.24&25.80&0.11&0.17&Mag\\
9637&344.58504&6.019206&26.48&0.17&0.25&26.21&0.18&0.18&Mag\\
9638&344.58504&5.818810&25.80&0.18&0.24&23.89&0.02&0.18&Mag\\
9639&344.58504&5.915657&25.69&0.09&0.25&24.98&0.06&0.18&Mag\\
9640&344.58508&5.916127&24.79&0.03&0.25&24.95&0.06&0.18&Mag\\
9641&344.58508&5.765369&25.31&0.05&0.25&25.15&0.06&0.18&Mag\\
9642&344.58508&6.016428&25.01&0.04&0.25&24.93&0.15&0.18&Mag\\
9643&344.58509&6.145595&26.00&0.10&0.24&25.68&0.11&0.17&Mag\\
9644&344.58509&5.938264&25.48&0.07&0.25&25.36&0.09&0.18&Mag\\
9645&344.58510&5.863949&26.50&0.16&0.24&26.09&0.15&0.18&Mag\\
9646&344.58515&5.822805&26.47&0.17&0.24&25.93&0.15&0.18&Mag\\
9647&344.58517&6.071634&25.29&0.10&0.24&24.81&0.05&0.18&Mag\\
9648&344.58518&5.934155&26.11&0.11&0.25&25.69&0.10&0.18&Mag\\
9649&344.58519&5.859337&24.08&0.01&0.24&23.90&0.02&0.18&Mag\\
9650&344.58522&5.938604&25.83&0.08&0.25&25.38&0.09&0.18&Mag\\
9651&344.58525&5.798055&26.19&0.13&0.24&25.80&0.10&0.18&Mag\\
9652&344.58529&5.821944&26.05&0.11&0.24&25.98&0.14&0.18&Mag\\
9653&344.58530&5.949161&26.92&0.23&0.25&26.93&0.35&0.18&Mag\\
9654&344.58537&5.884614&24.43&0.02&0.25&24.34&0.03&0.18&Mag\\
9655&344.58542&6.049340&27.13&0.30&0.24&26.85&0.34&0.18&Mag\\
9656&344.58544&6.093400&25.96&0.09&0.24&26.07&0.15&0.18&Mag\\
9657&344.58544&5.955473&25.88&0.08&0.25&25.91&0.12&0.18&Mag\\
9658&344.58546&5.889172&27.08&0.37&0.25&26.23&0.20&0.18&Mag\\
9659&344.58547&5.933059&24.69&0.04&0.25&23.46&0.03&0.18&Mag\\
9660&344.58549&6.068133&25.68&0.08&0.24&25.54&0.10&0.18&Mag\\
9661&344.58551&6.008033&24.91&0.03&0.25&24.60&0.03&0.18&Mag\\
9662&344.58554&6.125612&26.44&0.17&0.24&25.77&0.11&0.17&Mag\\
9663&344.58555&5.807455&26.66&0.16&0.24&26.87&0.32&0.18&Mag\\
9664&344.58556&5.837219&22.62&0.01&0.24&21.20&0.01&0.18&Mag\\
9665&344.58558&5.952061&25.20&0.05&0.25&24.95&0.06&0.18&Mag\\
9666&344.58558&5.828756&25.77&0.08&0.24&25.41&0.08&0.18&Mag\\
9667&344.58560&6.114514&26.02&0.12&0.24&25.25&0.08&0.17&Mag\\
9668&344.58564&5.889524&26.26&0.13&0.25&26.21&0.20&0.18&Mag\\
9669&344.58568&5.852525&26.14&0.12&0.24&25.48&0.08&0.18&Mag\\
9670&344.58570&5.828213&25.90&0.09&0.24&25.66&0.11&0.18&Mag\\
9671&344.58572&6.155051&26.51&0.15&0.24&26.54&0.23&0.17&Mag\\
9672&344.58572&6.115227&26.00&0.11&0.24&26.09&0.25&0.17&Mag\\
9673&344.58573&6.013573&25.80&0.07&0.25&25.85&0.12&0.18&Mag\\
9674&344.58574&5.895503&26.81&0.21&0.25&26.91&0.34&0.18&Mag\\
9675&344.58575&5.844595&24.39&0.02&0.24&24.26&0.03&0.18&Mag\\
9676&344.58575&6.016885&24.22&0.02&0.25&23.35&0.01&0.18&Mag\\
9677&344.58575&5.765395&25.84&0.08&0.25&25.60&0.10&0.18&Mag\\
9678&344.58579&6.133568&26.74&0.27&0.24&26.29&0.19&0.17&Mag\\
9679&344.58580&5.809447&26.00&0.10&0.24&26.14&0.16&0.18&Mag\\
9680&344.58585&6.058468&25.99&0.20&0.24&25.70&0.11&0.18&Mag\\
9681&344.58586&6.122687&24.94&0.03&0.24&25.06&0.15&0.17&Mag\\
9682&344.58590&5.896411&25.03&0.08&0.25&24.32&0.03&0.18&Mag\\
9683&344.58590&6.015290&26.50&0.16&0.25&26.32&0.20&0.18&Mag\\
9684&344.58591&5.896668&26.30&0.26&0.25&25.94&0.15&0.18&Mag\\
9685&344.58593&5.751905&25.86&0.09&0.25&25.51&0.09&0.18&Mag\\
9686&344.58597&6.133336&26.37&0.20&0.24&25.97&0.16&0.17&Mag\\
9687&344.58598&6.056064&25.83&0.08&0.24&25.74&0.10&0.18&Mag\\
9688&344.58598&6.075358&22.72&0.01&0.24&21.29&0.01&0.18&Mag\\
9689&344.58599&5.827766&24.93&0.04&0.24&23.18&0.01&0.18&Mag\\
9690&344.58607&5.828794&26.05&0.11&0.24&25.63&0.11&0.18&Mag\\
9691&344.58608&6.058583&26.10&0.23&0.24&25.71&0.11&0.18&Mag\\
9692&344.58608&6.106280&26.21&0.11&0.24&26.25&0.16&0.17&Mag\\
9693&344.58611&5.798864&26.36&0.13&0.24&26.35&0.16&0.18&Mag\\
9694&344.58613&6.014730&26.17&0.19&0.25&24.75&0.04&0.18&Mag\\
9695&344.58614&5.967074&25.21&0.04&0.25&25.03&0.06&0.18&Mag\\
9696&344.58616&6.131062&26.18&0.12&0.24&25.98&0.14&0.17&Mag\\
9697&344.58616&6.109224&27.00&0.24&0.24&26.77&0.32&0.17&Mag\\
9698&344.58619&6.128318&24.52&0.02&0.24&25.50&0.12&0.17&Mag\\
9699&344.58620&6.096275&24.63&0.02&0.24&24.23&0.03&0.17&Mag\\
9700&344.58631&5.967664&27.46&0.45&0.25&26.50&0.21&0.18&Mag\\
9701&344.58631&5.852023&25.72&0.08&0.24&24.97&0.09&0.18&Mag\\
9702&344.58632&6.063916&24.89&0.07&0.24&24.52&0.05&0.18&Mag\\
9703&344.58633&5.920319&25.85&0.08&0.25&25.63&0.09&0.18&Mag\\
9704&344.58636&6.084097&25.27&0.11&0.24&24.69&0.04&0.18&Mag\\
9705&344.58642&6.031534&24.04&0.01&0.25&24.06&0.02&0.18&Mag\\
9706&344.58643&6.014724&26.60&0.21&0.25&24.76&0.04&0.18&Mag\\
9707&344.58644&6.074680&26.82&0.23&0.24&26.17&0.17&0.18&Mag\\
9708&344.58646&6.083875&25.73&0.08&0.24&24.70&0.04&0.18&Mag\\
9709&344.58647&5.975040&24.48&0.03&0.25&23.81&0.02&0.18&Mag\\
9710&344.58649&6.063733&24.59&0.07&0.24&23.47&0.03&0.18&Mag\\
9711&344.58651&5.813260&25.65&0.12&0.24&23.13&0.05&0.18&Mag\\
9712&344.58651&5.927762&25.74&0.13&0.25&25.22&0.08&0.18&Mag\\
9713&344.58653&5.941385&25.84&0.09&0.25&25.29&0.07&0.18&Mag\\
9714&344.58654&5.956121&25.48&0.06&0.25&25.41&0.13&0.18&Mag\\
9715&344.58654&5.754130&25.30&0.05&0.25&25.45&0.09&0.18&Mag\\
9716&344.58656&5.764515&25.78&0.08&0.25&25.77&0.11&0.18&Mag\\
9717&344.58657&6.152190&25.82&0.08&0.24&25.39&0.08&0.17&Mag\\
9718&344.58659&5.928314&25.06&0.05&0.25&24.59&0.06&0.18&Mag\\
9719&344.58661&5.955497&26.46&0.15&0.25&25.80&0.11&0.18&Mag\\
9720&344.58663&5.928836&24.51&0.03&0.25&23.93&0.03&0.18&Mag\\
9721&344.58666&5.961430&26.55&0.18&0.25&25.35&0.07&0.18&Mag\\
9722&344.58669&5.866899&26.88&0.21&0.24&27.21&0.48&0.18&Mag\\
9723&344.58670&5.903706&24.35&0.04&0.25&24.23&0.04&0.18&Mag\\
9724&344.58676&5.801058&25.38&0.05&0.24&25.02&0.06&0.18&Mag\\
9725&344.58677&5.779564&25.90&0.10&0.25&25.98&0.15&0.18&Mag\\
9726&344.58677&5.941527&26.04&0.19&0.25&25.30&0.07&0.18&Mag\\
9727&344.58677&6.091319&25.27&0.05&0.24&24.78&0.04&0.17&Mag\\
9728&344.58678&5.872575&25.46&0.06&0.25&25.31&0.08&0.18&Mag\\
9729&344.58680&5.927644&25.92&0.14&0.25&25.23&0.08&0.18&Mag\\
9730&344.58681&6.023536&25.31&0.06&0.25&25.18&0.07&0.18&Mag\\
9731&344.58682&6.117816&26.40&0.25&0.24&26.25&0.18&0.17&Mag\\
9732&344.58682&6.031693&24.72&0.03&0.25&24.88&0.08&0.18&Mag\\
9733&344.58683&5.871524&22.99&0.01&0.24&22.71&0.01&0.18&Mag\\
9734&344.58685&5.961730&25.53&0.08&0.25&25.66&0.16&0.18&Mag\\
9735&344.58686&6.035506&25.55&0.06&0.25&25.20&0.07&0.18&Mag\\
9736&344.58687&5.890446&24.59&0.02&0.25&24.58&0.12&0.18&Mag\\
9737&344.58688&5.813367&24.43&0.08&0.24&23.09&0.01&0.18&Mag\\
9738&344.58688&6.148026&25.58&0.07&0.24&24.85&0.04&0.17&Mag\\
9739&344.58689&6.085330&26.08&0.10&0.24&25.80&0.12&0.18&Mag\\
9740&344.58689&5.913042&24.52&0.02&0.25&24.60&0.04&0.18&Mag\\
9741&344.58691&5.931450&26.58&0.18&0.25&26.24&0.17&0.18&Mag\\
9742&344.58693&6.063712&24.53&0.05&0.24&23.95&0.02&0.18&Mag\\
9743&344.58693&6.043417&21.08&0.01&0.24&20.50&0.01&0.18&Mag\\
9744&344.58694&5.886210&24.50&0.03&0.25&23.85&0.02&0.18&Mag\\
9745&344.58694&6.110359&26.11&0.12&0.24&25.69&0.11&0.17&Mag\\
9746&344.58695&6.138905&26.34&0.15&0.24&25.70&0.12&0.17&Mag\\
9747&344.58698&5.960461&25.18&0.04&0.25&25.11&0.06&0.18&Mag\\
9748&344.58701&5.762348&25.72&0.07&0.25&25.45&0.08&0.18&Mag\\
9749&344.58704&6.118317&24.88&0.03&0.24&24.69&0.03&0.17&Mag\\
9750&344.58705&5.814896&25.02&0.10&0.24&24.32&0.04&0.18&Mag\\
9751&344.58706&6.057581&26.71&0.19&0.24&26.78&0.31&0.18&Mag\\
9752&344.58706&6.117361&26.14&0.15&0.24&25.77&0.12&0.17&Mag\\
9753&344.58707&5.902689&26.44&0.17&0.25&26.01&0.13&0.18&Mag\\
9754&344.58709&6.026992&24.34&0.02&0.25&23.98&0.02&0.18&Mag\\
9755&344.58712&5.988135&25.17&0.04&0.25&25.21&0.07&0.18&Mag\\
9756&344.58712&6.056261&26.56&0.17&0.24&26.27&0.18&0.18&Mag\\
9757&344.58714&5.885767&26.96&0.24&0.25&27.35&0.48&0.18&Mag\\
9758&344.58716&6.009295&25.56&0.07&0.25&24.74&0.04&0.18&Mag\\
9759&344.58719&6.053893&25.08&0.04&0.24&24.98&0.05&0.18&Mag\\
9760&344.58721&6.130780&27.27&0.47&0.24&25.05&0.06&0.17&Mag\\
9761&344.58721&5.844636&26.10&0.12&0.24&26.09&0.16&0.18&Mag\\
9762&344.58721&5.946086&25.77&0.08&0.25&25.46&0.08&0.18&Mag\\
9763&344.58725&5.814762&25.77&0.09&0.24&24.82&0.09&0.18&Mag\\
9764&344.58725&5.979201&25.97&0.11&0.25&25.77&0.12&0.18&Mag\\
9765&344.58726&5.779621&24.94&0.04&0.25&24.87&0.05&0.18&Mag\\
9766&344.58728&6.011429&26.88&0.25&0.25&26.15&0.15&0.18&Mag\\
9767&344.58730&6.083023&26.72&0.17&0.24&27.06&0.38&0.18&Mag\\
9768&344.58730&6.026565&26.20&0.14&0.25&26.13&0.16&0.18&Mag\\
9769&344.58736&5.823817&24.97&0.04&0.24&24.89&0.05&0.18&Mag\\
9770&344.58738&6.004093&26.00&0.11&0.25&25.52&0.08&0.18&Mag\\
9771&344.58739&6.127591&26.60&0.16&0.24&26.83&0.33&0.17&Mag\\
9772&344.58741&5.898594&25.30&0.05&0.25&24.92&0.05&0.18&Mag\\
9773&344.58741&6.133737&24.41&0.05&0.24&23.83&0.05&0.17&Mag\\
9774&344.58741&6.104659&26.73&0.22&0.24&26.23&0.18&0.17&Mag\\
9775&344.58742&5.800878&24.21&0.02&0.24&23.70&0.02&0.18&Mag\\
9776&344.58744&6.114005&25.85&0.09&0.24&25.59&0.11&0.17&Mag\\
9777&344.58745&6.116858&26.66&0.24&0.24&26.13&0.17&0.17&Mag\\
9778&344.58745&6.152679&25.65&0.07&0.24&25.28&0.10&0.17&Mag\\
9779&344.58746&6.130693&25.44&0.10&0.24&24.99&0.06&0.17&Mag\\
9780&344.58748&5.783998&24.52&0.02&0.25&24.42&0.03&0.18&Mag\\
9781&344.58750&5.761133&25.68&0.07&0.25&25.14&0.06&0.18&Mag\\
9782&344.58750&5.779959&25.94&0.12&0.25&25.34&0.08&0.18&Mag\\
9783&344.58750&6.079523&25.26&0.05&0.24&24.97&0.06&0.18&Mag\\
9784&344.58751&5.942138&26.42&0.15&0.25&26.03&0.15&0.18&Mag\\
9785&344.58752&5.793422&25.15&0.05&0.24&24.73&0.04&0.18&Mag\\
9786&344.58754&5.856898&27.69&0.54&0.24&27.31&0.46&0.18&Mag\\
9787&344.58755&5.975093&25.83&0.11&0.25&25.49&0.10&0.18&Mag\\
9788&344.58755&5.773603&24.84&0.03&0.25&24.41&0.03&0.18&Mag\\
9789&344.58762&5.807746&24.76&0.03&0.24&24.74&0.05&0.18&Mag\\
9790&344.58765&6.038814&25.86&0.07&0.24&26.66&0.28&0.18&Mag\\
9791&344.58765&5.970508&25.58&0.07&0.25&25.33&0.08&0.18&Mag\\
9792&344.58769&5.881878&24.72&0.04&0.25&24.09&0.02&0.18&Mag\\
9793&344.58770&5.795928&25.03&0.03&0.24&25.09&0.07&0.18&Mag\\
9794&344.58770&5.810192&25.56&0.07&0.24&25.23&0.07&0.18&Mag\\
9795&344.58772&5.905440&24.70&0.03&0.25&24.00&0.02&0.18&Mag\\
9796&344.58773&6.147201&25.46&0.06&0.24&25.36&0.08&0.17&Mag\\
9797&344.58775&5.950014&25.14&0.05&0.25&24.10&0.02&0.18&Mag\\
9798&344.58777&6.029026&25.60&0.07&0.25&25.59&0.12&0.18&Mag\\
9799&344.58777&6.078754&25.75&0.07&0.24&25.98&0.15&0.18&Mag\\
9800&344.58781&6.005951&24.29&0.02&0.25&24.27&0.05&0.18&Mag\\
9801&344.58784&6.140868&23.31&0.01&0.24&23.27&0.01&0.17&Mag\\
9802&344.58785&5.807496&25.29&0.06&0.24&25.13&0.07&0.18&Mag\\
9803&344.58788&5.810810&26.01&0.11&0.24&25.99&0.15&0.18&Mag\\
9804&344.58788&6.094752&22.95&0.01&0.24&21.50&0.01&0.17&Mag\\
9805&344.58790&5.932033&25.56&0.07&0.25&25.17&0.06&0.18&Mag\\
9806&344.58793&6.012446&25.55&0.08&0.25&25.10&0.06&0.18&Mag\\
9807&344.58794&6.007486&25.54&0.06&0.25&25.18&0.06&0.18&Mag\\
9808&344.58795&5.975245&24.94&0.05&0.25&24.57&0.04&0.18&Mag\\
9809&344.58808&5.848528&25.53&0.07&0.24&24.88&0.05&0.18&Mag\\
9810&344.58810&5.806412&26.48&0.14&0.24&26.72&0.26&0.18&Mag\\
9811&344.58811&6.140883&25.59&0.16&0.24&23.34&0.01&0.17&Mag\\
9812&344.58812&5.921653&25.66&0.07&0.25&25.95&0.16&0.18&Mag\\
9813&344.58815&6.113503&26.87&0.26&0.24&26.21&0.20&0.17&Mag\\
9814&344.58815&6.113890&25.91&0.09&0.24&25.94&0.20&0.17&Mag\\
9815&344.58815&6.111347&25.57&0.07&0.24&24.81&0.04&0.17&Mag\\
9816&344.58817&6.095686&25.95&0.09&0.24&25.74&0.11&0.17&Mag\\
9817&344.58817&5.962483&24.93&0.03&0.25&24.68&0.04&0.18&Mag\\
9818&344.58817&5.976097&24.69&0.03&0.25&24.76&0.05&0.18&Mag\\
9819&344.58820&6.085927&25.31&0.06&0.24&24.82&0.09&0.18&Mag\\
9820&344.58822&5.957786&24.60&0.03&0.25&24.03&0.04&0.18&Mag\\
9821&344.58822&5.959203&25.71&0.07&0.25&25.58&0.09&0.18&Mag\\
9822&344.58827&5.929480&25.88&0.10&0.25&25.23&0.07&0.18&Mag\\
9823&344.58827&6.100436&24.91&0.03&0.24&24.86&0.08&0.17&Mag\\
9824&344.58828&6.053223&25.84&0.08&0.24&25.47&0.08&0.18&Mag\\
9825&344.58829&5.821240&25.23&0.05&0.24&25.18&0.07&0.18&Mag\\
9826&344.58830&6.146801&26.01&0.09&0.24&26.37&0.19&0.17&Mag\\
9827&344.58833&6.092000&26.15&0.10&0.24&26.33&0.24&0.17&Mag\\
9828&344.58834&6.080646&25.83&0.09&0.24&24.57&0.04&0.18&Mag\\
9829&344.58837&5.890536&25.63&0.07&0.25&25.44&0.08&0.18&Mag\\
9830&344.58839&5.879876&26.49&0.19&0.25&25.61&0.11&0.18&Mag\\
9831&344.58841&5.836829&25.34&0.06&0.24&25.08&0.07&0.18&Mag\\
9832&344.58841&6.144035&25.65&0.07&0.24&25.06&0.05&0.17&Mag\\
9833&344.58842&5.955636&22.01&0.01&0.25&21.33&0.01&0.18&Mag\\
9834&344.58843&6.126761&25.67&0.09&0.24&23.86&0.02&0.17&Mag\\
9835&344.58844&5.981347&21.68&0.01&0.25&20.09&0.01&0.18&Mag\\
9836&344.58851&6.023678&25.86&0.09&0.25&25.69&0.13&0.18&Mag\\
9837&344.58855&6.105727&26.35&0.17&0.24&24.76&0.04&0.17&Mag\\
9838&344.58858&6.107055&25.17&0.08&0.24&24.85&0.09&0.17&Mag\\
9839&344.58859&6.148606&25.21&0.04&0.24&25.31&0.08&0.17&Mag\\
9840&344.58863&5.987217&25.91&0.10&0.25&25.55&0.15&0.18&Mag\\
9841&344.58864&5.801806&25.30&0.05&0.24&24.84&0.05&0.17&Mag\\
9842&344.58865&5.924684&25.28&0.04&0.25&25.37&0.08&0.18&Mag\\
9843&344.58866&5.892622&25.71&0.07&0.25&25.67&0.10&0.18&Mag\\
9844&344.58870&5.905630&25.99&0.09&0.25&26.16&0.15&0.18&Mag\\
9845&344.58870&5.962202&26.15&0.15&0.25&26.32&0.20&0.18&Mag\\
9846&344.58873&6.063665&25.67&0.07&0.24&24.90&0.05&0.18&Mag\\
9847&344.58877&6.155582&25.54&0.07&0.24&25.64&0.12&0.17&Mag\\
9848&344.58878&5.881684&25.52&0.08&0.25&25.29&0.09&0.18&Mag\\
9849&344.58880&5.836727&24.31&0.02&0.24&24.21&0.03&0.18&Mag\\
9850&344.58881&6.023813&25.21&0.06&0.25&25.04&0.07&0.18&Mag\\
9851&344.58882&5.957539&25.41&0.05&0.25&25.00&0.05&0.18&Mag\\
9852&344.58883&5.914280&24.42&0.02&0.25&23.42&0.04&0.18&Mag\\
9853&344.58883&5.920583&26.48&0.26&0.25&25.76&0.11&0.18&Mag\\
9854&344.58883&6.106967&24.83&0.03&0.24&24.33&0.05&0.17&Mag\\
9855&344.58885&6.155937&26.00&0.15&0.24&25.20&0.11&0.17&Mag\\
9856&344.58886&6.106243&25.92&0.10&0.24&25.67&0.10&0.17&Mag\\
9857&344.58887&5.962474&26.32&0.15&0.25&25.29&0.08&0.18&Mag\\
9858&344.58890&5.917354&25.64&0.07&0.25&25.07&0.06&0.18&Mag\\
9859&344.58894&6.110183&25.43&0.06&0.24&25.40&0.09&0.17&Mag\\
9860&344.58894&5.880077&24.46&0.03&0.25&22.96&0.01&0.18&Mag\\
9861&344.58895&6.082450&25.00&0.03&0.24&24.68&0.04&0.17&Mag\\
9862&344.58895&6.127185&25.11&0.04&0.24&24.91&0.05&0.17&Mag\\
9863&344.58897&5.791845&27.26&0.42&0.24&25.88&0.11&0.18&Mag\\
9864&344.58898&5.924807&25.10&0.05&0.25&24.87&0.05&0.18&Mag\\
9865&344.58898&5.843154&27.27&0.34&0.24&27.28&0.54&0.18&Mag\\
9866&344.58899&5.979086&24.44&0.03&0.25&23.02&0.01&0.18&Mag\\
9867&344.58902&5.963600&25.63&0.06&0.25&25.38&0.08&0.18&Mag\\
9868&344.58905&6.059998&25.71&0.08&0.24&25.52&0.08&0.18&Mag\\
9869&344.58906&5.920755&26.76&0.36&0.25&25.77&0.11&0.18&Mag\\
9870&344.58906&5.976550&26.24&0.15&0.25&25.96&0.16&0.18&Mag\\
9871&344.58906&6.031449&26.23&0.11&0.25&26.09&0.15&0.18&Mag\\
9872&344.58908&5.895065&26.21&0.14&0.25&24.71&0.04&0.18&Mag\\
9873&344.58911&5.797670&21.35&0.01&0.24&20.97&0.01&0.18&Mag\\
9874&344.58912&5.802071&25.07&0.04&0.24&24.65&0.04&0.17&Mag\\
9875&344.58913&5.990953&25.43&0.06&0.25&24.93&0.05&0.18&Mag\\
9876&344.58914&6.113727&26.18&0.14&0.24&25.47&0.10&0.17&Mag\\
9877&344.58914&6.112519&27.09&0.28&0.24&26.73&0.29&0.17&Mag\\
9878&344.58917&5.981570&24.34&0.02&0.25&24.27&0.08&0.18&Mag\\
9879&344.58918&5.822355&25.69&0.09&0.24&25.49&0.13&0.18&Mag\\
9880&344.58923&6.043203&25.57&0.06&0.24&25.51&0.08&0.18&Mag\\
9881&344.58923&5.850553&25.10&0.08&0.24&24.79&0.04&0.18&Mag\\
9882&344.58924&5.891512&26.34&0.15&0.25&25.70&0.11&0.18&Mag\\
9883&344.58925&6.037045&25.74&0.07&0.24&25.92&0.14&0.18&Mag\\
9884&344.58926&6.133482&25.36&0.05&0.24&24.99&0.05&0.17&Mag\\
9885&344.58927&5.817242&25.27&0.06&0.24&25.20&0.11&0.18&Mag\\
9886&344.58928&5.960157&26.11&0.11&0.25&26.06&0.15&0.18&Mag\\
9887&344.58930&5.892677&27.40&0.43&0.25&27.01&0.38&0.18&Mag\\
9888&344.58932&5.883948&25.00&0.04&0.25&24.55&0.11&0.18&Mag\\
9889&344.58932&5.787036&25.65&0.09&0.24&24.95&0.07&0.18&Mag\\
9890&344.58937&6.044161&25.76&0.07&0.24&25.97&0.15&0.18&Mag\\
9891&344.58937&5.918878&25.07&0.04&0.25&24.49&0.03&0.18&Mag\\
9892&344.58938&5.869414&21.05&0.01&0.24&20.70&0.01&0.18&Mag\\
9893&344.58942&5.960565&25.28&0.05&0.25&25.15&0.07&0.18&Mag\\
9894&344.58942&5.924797&24.21&0.02&0.25&22.80&0.01&0.18&Mag\\
9895&344.58945&5.840381&26.17&0.11&0.24&26.10&0.14&0.18&Mag\\
9896&344.58949&5.850534&26.06&0.21&0.24&25.68&0.13&0.18&Mag\\
9897&344.58950&6.038649&26.54&0.17&0.24&26.11&0.15&0.18&Mag\\
9898&344.58952&5.888699&25.31&0.05&0.25&25.23&0.08&0.18&Mag\\
9899&344.58952&5.790128&25.36&0.06&0.24&24.35&0.03&0.18&Mag\\
9900&344.58952&5.933202&25.21&0.05&0.25&25.01&0.05&0.18&Mag\\
9901&344.58956&6.093199&25.76&0.11&0.24&25.24&0.07&0.17&Mag\\
9902&344.58958&6.099410&25.86&0.09&0.24&25.35&0.07&0.17&Mag\\
9903&344.58958&5.839302&25.54&0.12&0.24&25.54&0.20&0.18&Mag\\
9904&344.58963&5.897535&25.33&0.06&0.25&25.00&0.08&0.18&Mag\\
9905&344.58964&5.839567&25.58&0.13&0.24&25.18&0.06&0.18&Mag\\
9906&344.58965&5.926110&25.67&0.07&0.25&25.18&0.08&0.18&Mag\\
9907&344.58965&5.941691&26.56&0.17&0.25&25.75&0.11&0.18&Mag\\
9908&344.58965&6.107786&24.98&0.04&0.24&24.93&0.05&0.17&Mag\\
9909&344.58966&5.802171&24.76&0.03&0.24&24.09&0.02&0.17&Mag\\
9910&344.58966&5.956770&25.64&0.06&0.25&25.74&0.11&0.18&Mag\\
9911&344.58968&5.861404&25.36&0.05&0.24&25.28&0.07&0.18&Mag\\
9912&344.58970&5.953510&26.19&0.12&0.25&25.94&0.14&0.18&Mag\\
9913&344.58973&6.093494&26.56&0.19&0.24&25.88&0.14&0.17&Mag\\
9914&344.58973&6.000165&24.71&0.03&0.25&24.58&0.03&0.18&Mag\\
9915&344.58974&6.091861&25.09&0.04&0.24&24.92&0.06&0.17&Mag\\
9916&344.58977&6.019456&25.31&0.06&0.25&24.84&0.10&0.18&Mag\\
9917&344.58978&5.788198&26.53&0.21&0.24&26.25&0.22&0.18&Mag\\
9918&344.58981&5.914044&25.76&0.08&0.25&25.16&0.06&0.18&Mag\\
9919&344.58985&5.802496&26.49&0.17&0.24&25.91&0.17&0.17&Mag\\
9920&344.58990&6.086687&24.69&0.03&0.24&24.65&0.04&0.17&Mag\\
9921&344.58993&6.048286&26.13&0.12&0.24&25.40&0.07&0.18&Mag\\
9922&344.58994&6.151852&24.36&0.04&0.24&24.04&0.03&0.17&Mag\\
9923&344.58997&6.103066&26.28&0.12&0.24&26.09&0.16&0.17&Mag\\
9924&344.58998&5.943085&26.18&0.11&0.25&26.27&0.24&0.18&Mag\\
9925&344.59000&5.979514&25.93&0.11&0.25&25.59&0.17&0.18&Mag\\
9926&344.59004&5.820392&24.10&0.02&0.24&23.94&0.02&0.18&Mag\\
9927&344.59005&6.147697&25.66&0.07&0.24&25.25&0.06&0.17&Mag\\
9928&344.59008&5.845453&25.14&0.04&0.24&24.82&0.05&0.18&Mag\\
9929&344.59010&5.832393&24.88&0.04&0.24&23.18&0.01&0.18&Mag\\
9930&344.59011&5.861746&23.46&0.01&0.24&23.13&0.01&0.18&Mag\\
9931&344.59013&5.959924&25.45&0.05&0.25&25.33&0.08&0.18&Mag\\
9932&344.59014&5.957201&26.90&0.22&0.25&26.63&0.26&0.18&Mag\\
9933&344.59015&6.151735&25.65&0.15&0.24&25.38&0.07&0.17&Mag\\
9934&344.59017&6.023805&24.05&0.02&0.25&23.42&0.01&0.18&Mag\\
9935&344.59018&5.822220&24.60&0.03&0.24&24.16&0.05&0.18&Mag\\
9936&344.59021&5.952713&23.27&0.01&0.25&21.62&0.01&0.18&Mag\\
9937&344.59024&6.102813&26.37&0.14&0.24&26.42&0.22&0.17&Mag\\
9938&344.59025&6.145942&25.38&0.07&0.24&25.25&0.06&0.17&Mag\\
9939&344.59026&5.765067&27.19&0.27&0.25&26.87&0.26&0.18&Mag\\
9940&344.59030&5.797237&27.26&0.36&0.24&26.72&0.26&0.18&Mag\\
9941&344.59030&5.806836&25.68&0.07&0.24&25.76&0.17&0.17&Mag\\
9942&344.59032&5.930492&24.49&0.02&0.25&24.22&0.03&0.18&Mag\\
9943&344.59032&5.927045&27.04&0.34&0.25&26.19&0.18&0.18&Mag\\
9944&344.59033&5.862195&24.87&0.03&0.24&24.47&0.03&0.18&Mag\\
9945&344.59034&5.933852&24.88&0.04&0.25&24.56&0.04&0.18&Mag\\
9946&344.59036&5.905890&27.03&0.31&0.25&26.09&0.14&0.18&Mag\\
9947&344.59039&5.933352&26.76&0.51&0.25&24.91&0.04&0.18&Mag\\
9948&344.59043&5.766433&24.66&0.03&0.25&24.20&0.02&0.18&Mag\\
9949&344.59050&6.006741&26.14&0.11&0.25&26.01&0.14&0.18&Mag\\
9950&344.59050&5.879203&26.68&0.19&0.24&26.25&0.19&0.18&Mag\\
9951&344.59053&6.065752&24.68&0.03&0.24&24.49&0.03&0.17&Mag\\
9952&344.59054&6.145383&26.51&0.16&0.24&25.95&0.13&0.17&Mag\\
9953&344.59054&5.967562&25.48&0.06&0.25&25.17&0.12&0.18&Mag\\
9954&344.59056&6.108028&23.64&0.05&0.24&23.24&0.01&0.17&Mag\\
9955&344.59057&5.785042&27.28&0.34&0.25&26.82&0.33&0.18&Mag\\
9956&344.59058&5.797591&26.22&0.23&0.24&25.34&0.07&0.18&Mag\\
9957&344.59058&5.807264&24.97&0.04&0.24&24.88&0.11&0.17&Mag\\
9958&344.59059&5.974823&25.60&0.07&0.25&25.56&0.11&0.18&Mag\\
9959&344.59060&5.863148&26.49&0.15&0.24&26.24&0.19&0.18&Mag\\
9960&344.59061&5.933504&25.27&0.06&0.25&24.86&0.04&0.18&Mag\\
9961&344.59062&5.877394&24.70&0.03&0.24&24.55&0.12&0.18&Mag\\
9962&344.59064&6.103825&25.78&0.08&0.24&25.78&0.14&0.17&Mag\\
9963&344.59065&5.949302&25.70&0.08&0.25&25.40&0.08&0.18&Mag\\
9964&344.59065&6.102827&24.95&0.04&0.24&25.08&0.16&0.17&Mag\\
9965&344.59068&6.078169&26.67&0.18&0.24&26.65&0.30&0.17&Mag\\
9966&344.59068&5.925786&25.03&0.04&0.25&24.73&0.05&0.18&Mag\\
9967&344.59068&6.018620&25.35&0.06&0.25&25.74&0.14&0.18&Mag\\
9968&344.59068&6.089397&25.52&0.06&0.24&25.30&0.07&0.17&Mag\\
9969&344.59068&6.139412&21.59&0.01&0.24&21.29&0.01&0.17&Mag\\
9970&344.59068&6.112138&26.34&0.13&0.24&26.53&0.32&0.17&Mag\\
9971&344.59072&5.920452&27.34&0.36&0.25&27.04&0.34&0.18&Mag\\
9972&344.59072&6.071759&25.20&0.04&0.24&24.98&0.05&0.17&Mag\\
9973&344.59073&5.941747&26.12&0.11&0.25&26.03&0.15&0.18&Mag\\
9974&344.59073&6.060146&25.25&0.05&0.24&25.09&0.06&0.17&Mag\\
9975&344.59076&5.895377&24.78&0.10&0.25&24.56&0.08&0.18&Mag\\
9976&344.59078&5.797415&26.48&0.27&0.24&25.80&0.12&0.18&Mag\\
9977&344.59078&6.058347&26.72&0.22&0.24&25.94&0.14&0.17&Mag\\
9978&344.59078&5.750856&25.40&0.05&0.25&25.02&0.05&0.18&Mag\\
9979&344.59083&5.879041&26.02&0.12&0.24&25.96&0.23&0.18&Mag\\
9980&344.59087&5.793084&25.59&0.07&0.24&25.72&0.18&0.18&Mag\\
9981&344.59088&5.875481&22.20&0.01&0.24&21.79&0.01&0.18&Mag\\
9982&344.59090&5.834199&25.73&0.10&0.24&24.95&0.11&0.18&Mag\\
9983&344.59092&6.101825&25.19&0.05&0.24&24.94&0.06&0.17&Mag\\
9984&344.59092&5.762333&26.10&0.10&0.25&26.28&0.36&0.18&Mag\\
9985&344.59095&5.945072&25.37&0.06&0.25&25.63&0.10&0.18&Mag\\
9986&344.59099&6.093808&25.30&0.05&0.24&25.15&0.07&0.17&Mag\\
9987&344.59103&6.077326&26.29&0.17&0.24&24.88&0.05&0.17&Mag\\
9988&344.59103&5.898251&25.25&0.04&0.25&26.24&0.17&0.18&Mag\\
9989&344.59104&5.956787&25.88&0.08&0.25&25.15&0.06&0.18&Mag\\
9990&344.59104&5.955468&26.51&0.15&0.25&26.71&0.29&0.18&Mag\\
9991&344.59108&5.836422&25.58&0.13&0.24&25.26&0.08&0.18&Mag\\
9992&344.59110&5.834073&25.15&0.12&0.24&24.39&0.07&0.18&Mag\\
9993&344.59112&6.144697&25.96&0.09&0.24&25.64&0.09&0.17&Mag\\
9994&344.59114&5.789366&26.22&0.14&0.24&26.31&0.21&0.18&Mag\\
9995&344.59115&6.009014&25.47&0.06&0.25&24.94&0.05&0.18&Mag\\
9996&344.59115&5.771715&24.40&0.08&0.25&24.06&0.04&0.18&Mag\\
9997&344.59116&5.749178&25.66&0.09&0.25&25.27&0.09&0.18&Mag\\
9998&344.59118&5.858706&27.27&0.31&0.24&27.42&0.53&0.18&Mag\\
9999&344.59119&5.843981&27.52&0.50&0.24&26.60&0.28&0.17&Mag\\
10000&344.59119&5.798350&25.99&0.10&0.24&25.58&0.14&0.17&Mag\\
10001&344.59131&6.101835&25.49&0.06&0.24&25.36&0.09&0.17&Mag\\
10002&344.59132&6.028689&25.45&0.06&0.24&24.96&0.05&0.18&Mag\\
10003&344.59132&5.836529&27.02&0.35&0.24&25.30&0.08&0.17&Mag\\
10004&344.59133&5.851612&25.54&0.07&0.24&25.04&0.06&0.17&Mag\\
10005&344.59140&6.021928&24.55&0.03&0.25&24.12&0.02&0.18&Mag\\
10006&344.59142&5.777569&25.58&0.06&0.25&25.50&0.09&0.18&Mag\\
10007&344.59143&6.060357&25.76&0.15&0.24&25.07&0.06&0.17&Mag\\
10008&344.59143&5.991831&25.00&0.04&0.25&24.77&0.05&0.18&Mag\\
10009&344.59147&5.903384&26.46&0.14&0.25&26.70&0.32&0.18&Mag\\
10010&344.59148&5.786581&27.04&0.29&0.24&26.97&0.43&0.18&Mag\\
10011&344.59149&5.961109&25.86&0.09&0.25&25.16&0.06&0.18&Mag\\
10012&344.59150&6.058263&25.42&0.06&0.24&24.97&0.05&0.17&Mag\\
10013&344.59152&5.960635&26.62&0.18&0.25&25.85&0.12&0.18&Mag\\
10014&344.59156&5.936705&24.58&0.03&0.25&24.37&0.03&0.18&Mag\\
10015&344.59160&5.963918&26.37&0.14&0.25&25.99&0.13&0.18&Mag\\
10016&344.59163&6.128569&25.50&0.05&0.24&25.63&0.09&0.17&Mag\\
10017&344.59165&6.116470&24.60&0.04&0.24&24.15&0.03&0.17&Mag\\
10018&344.59168&6.060485&25.71&0.08&0.24&25.07&0.06&0.17&Mag\\
10019&344.59170&5.748908&21.67&0.01&0.25&20.49&0.01&0.18&Mag\\
10020&344.59172&5.837977&24.50&0.03&0.24&24.31&0.03&0.17&Mag\\
10021&344.59174&5.873364&24.57&0.03&0.24&24.25&0.09&0.18&Mag\\
10022&344.59174&6.060784&25.51&0.09&0.24&25.29&0.08&0.17&Mag\\
10023&344.59179&5.978014&25.10&0.04&0.25&24.79&0.05&0.18&Mag\\
10024&344.59181&5.753764&25.08&0.04&0.25&25.16&0.06&0.18&Mag\\
10025&344.59181&6.083122&23.13&0.01&0.24&22.46&0.01&0.17&Mag\\
10026&344.59182&6.096411&25.37&0.05&0.24&25.59&0.10&0.17&Mag\\
10027&344.59186&5.993720&25.37&0.07&0.25&23.75&0.01&0.18&Mag\\
10028&344.59187&6.036645&24.61&0.02&0.24&24.54&0.03&0.18&Mag\\
10029&344.59187&5.929019&24.71&0.06&0.25&24.43&0.03&0.18&Mag\\
10030&344.59187&6.042235&25.49&0.07&0.24&24.32&0.03&0.18&Mag\\
10031&344.59188&5.777091&26.16&0.12&0.25&25.34&0.07&0.18&Mag\\
10032&344.59189&6.001828&26.31&0.13&0.25&25.82&0.10&0.18&Mag\\
10033&344.59190&5.831738&24.97&0.04&0.24&24.80&0.04&0.17&Mag\\
10034&344.59194&6.076454&25.98&0.21&0.24&25.65&0.14&0.17&Mag\\
10035&344.59198&6.101029&26.27&0.12&0.24&26.25&0.17&0.17&Mag\\
10036&344.59198&5.923838&26.03&0.10&0.25&25.65&0.10&0.18&Mag\\
10037&344.59200&5.833146&24.83&0.05&0.24&25.00&0.08&0.17&Mag\\
10038&344.59204&5.929238&26.94&0.39&0.25&24.50&0.03&0.18&Mag\\
10039&344.59214&5.968605&26.79&0.24&0.25&26.03&0.15&0.18&Mag\\
10040&344.59214&5.833516&25.02&0.06&0.24&24.39&0.05&0.17&Mag\\
10041&344.59215&6.017976&24.61&0.03&0.25&23.83&0.02&0.18&Mag\\
10042&344.59215&6.033818&25.39&0.06&0.24&25.06&0.06&0.18&Mag\\
10043&344.59216&6.076365&25.60&0.07&0.24&25.18&0.06&0.17&Mag\\
10044&344.59217&5.832901&24.96&0.07&0.24&24.55&0.06&0.17&Mag\\
10045&344.59226&5.803151&24.96&0.04&0.24&23.99&0.02&0.17&Mag\\
10046&344.59226&5.783559&24.96&0.05&0.25&23.64&0.03&0.18&Mag\\
10047&344.59227&5.875337&25.51&0.08&0.24&23.73&0.02&0.18&Mag\\
10048&344.59228&5.967002&22.66&0.01&0.25&21.20&0.01&0.18&Mag\\
10049&344.59235&5.787127&27.07&0.32&0.24&27.01&0.38&0.18&Mag\\
10050&344.59236&6.059465&24.16&0.02&0.24&24.10&0.02&0.17&Mag\\
10051&344.59236&6.042114&26.21&0.12&0.24&25.84&0.12&0.18&Mag\\
10052&344.59236&5.833180&24.84&0.05&0.24&25.01&0.08&0.17&Mag\\
10053&344.59238&5.758422&25.75&0.08&0.25&25.73&0.11&0.18&Mag\\
10054&344.59240&6.152932&19.43&0.01&0.24&19.16&0.01&0.17&Mag\\
10055&344.59242&5.824996&26.81&0.20&0.24&26.55&0.24&0.17&Mag\\
10056&344.59243&5.922994&19.11&0.01&0.25&18.83&0.01&0.18&Mag\\
10057&344.59244&6.039789&25.31&0.05&0.24&25.10&0.06&0.18&Mag\\
10058&344.59249&5.760269&25.52&0.06&0.25&25.50&0.08&0.18&Mag\\
10059&344.59251&6.100644&25.34&0.05&0.24&24.96&0.05&0.17&Mag\\
10060&344.59251&6.031525&25.35&0.07&0.24&23.94&0.04&0.18&Mag\\
10061&344.59253&5.954456&24.79&0.04&0.25&24.70&0.04&0.18&Mag\\
10062&344.59253&6.007626&25.10&0.05&0.25&23.57&0.01&0.18&Mag\\
10063&344.59256&6.033047&25.23&0.05&0.24&24.77&0.05&0.18&Mag\\
10064&344.59261&5.987605&25.50&0.06&0.25&24.82&0.05&0.18&Mag\\
10065&344.59267&5.948475&25.69&0.08&0.25&24.41&0.03&0.18&Mag\\
10066&344.59267&5.964968&25.23&0.04&0.25&25.00&0.05&0.18&Mag\\
10067&344.59267&5.846919&27.55&0.45&0.24&27.31&0.52&0.17&Mag\\
10068&344.59271&6.061043&24.04&0.04&0.24&23.57&0.04&0.17&Mag\\
10069&344.59272&5.975941&26.84&0.30&0.25&26.53&0.28&0.18&Mag\\
10070&344.59276&5.955840&26.06&0.10&0.25&25.70&0.11&0.18&Mag\\
10071&344.59277&5.933020&26.71&0.22&0.25&26.68&0.25&0.18&Mag\\
10072&344.59277&6.080343&26.30&0.14&0.24&25.72&0.11&0.17&Mag\\
10073&344.59278&5.829072&27.44&0.45&0.24&26.57&0.24&0.17&Mag\\
10074&344.59280&5.990334&25.98&0.11&0.25&24.78&0.04&0.18&Mag\\
10075&344.59280&6.049400&26.77&0.21&0.24&26.78&0.33&0.17&Mag\\
10076&344.59288&5.969845&27.04&0.26&0.25&26.70&0.30&0.18&Mag\\
10077&344.59289&5.874043&26.64&0.20&0.24&26.20&0.18&0.18&Mag\\
10078&344.59289&5.845527&25.89&0.09&0.24&25.49&0.10&0.17&Mag\\
10079&344.59291&6.050234&25.74&0.07&0.24&25.87&0.16&0.17&Mag\\
10080&344.59292&6.049966&25.21&0.11&0.24&23.67&0.02&0.17&Mag\\
10081&344.59295&6.022965&25.11&0.04&0.25&26.52&0.27&0.18&Mag\\
10082&344.59300&5.856700&24.64&0.02&0.24&24.31&0.02&0.17&Mag\\
10083&344.59301&6.149708&24.05&0.01&0.24&22.82&0.01&0.17&Mag\\
10084&344.59301&6.041268&25.66&0.07&0.24&25.11&0.07&0.17&Mag\\
10085&344.59301&6.028782&25.51&0.05&0.24&25.96&0.35&0.18&Mag\\
10086&344.59306&6.062771&25.59&0.07&0.24&25.34&0.08&0.17&Mag\\
10087&344.59309&5.986378&26.32&0.14&0.25&26.00&0.14&0.18&Mag\\
10088&344.59311&5.913279&25.64&0.06&0.25&25.82&0.12&0.18&Mag\\
10089&344.59314&6.146879&26.52&0.20&0.24&25.68&0.12&0.17&Mag\\
10090&344.59315&5.951868&25.79&0.08&0.25&25.71&0.10&0.18&Mag\\
10091&344.59320&6.143360&26.87&0.24&0.24&26.53&0.24&0.17&Mag\\
10092&344.59325&5.754085&26.38&0.13&0.25&26.40&0.19&0.18&Mag\\
10093&344.59328&6.118572&25.71&0.07&0.24&25.56&0.09&0.17&Mag\\
10094&344.59331&5.837702&24.44&0.02&0.24&23.92&0.02&0.17&Mag\\
10095&344.59332&5.916591&26.65&0.18&0.25&26.44&0.20&0.18&Mag\\
10096&344.59333&5.912279&25.63&0.07&0.25&25.59&0.11&0.18&Mag\\
10097&344.59333&6.029194&25.14&0.04&0.24&24.75&0.04&0.18&Mag\\
10098&344.59334&5.894220&26.96&0.26&0.25&26.34&0.17&0.18&Mag\\
10099&344.59336&6.046468&25.86&0.11&0.24&24.65&0.04&0.17&Mag\\
10100&344.59337&6.044671&25.00&0.08&0.24&24.38&0.10&0.17&Mag\\
10101&344.59339&5.778526&25.46&0.06&0.25&24.85&0.06&0.18&Mag\\
10102&344.59343&5.839064&26.54&0.22&0.24&24.81&0.08&0.17&Mag\\
10103&344.59344&5.924823&25.34&0.05&0.25&25.46&0.15&0.18&Mag\\
10104&344.59346&6.010923&25.49&0.07&0.25&24.43&0.03&0.18&Mag\\
10105&344.59348&6.013331&25.68&0.08&0.25&25.37&0.07&0.18&Mag\\
10106&344.59354&6.020747&24.70&0.04&0.25&23.15&0.06&0.18&Mag\\
10107&344.59355&5.887304&26.08&0.10&0.24&25.81&0.13&0.18&Mag\\
10108&344.59356&5.792519&25.22&0.05&0.24&25.35&0.08&0.18&Mag\\
10109&344.59358&5.946751&24.41&0.02&0.25&24.44&0.05&0.18&Mag\\
10110&344.59360&6.044595&24.89&0.07&0.24&24.89&0.05&0.17&Mag\\
10111&344.59361&5.865525&25.49&0.05&0.24&25.43&0.08&0.18&Mag\\
10112&344.59361&6.051881&25.98&0.10&0.24&25.65&0.09&0.17&Mag\\
10113&344.59363&6.095234&24.62&0.03&0.24&24.42&0.09&0.17&Mag\\
10114&344.59363&5.790262&26.08&0.21&0.24&25.82&0.12&0.18&Mag\\
10115&344.59364&6.104916&26.26&0.12&0.24&26.26&0.17&0.17&Mag\\
10116&344.59365&6.076363&25.58&0.07&0.24&25.12&0.06&0.17&Mag\\
10117&344.59367&5.999849&26.44&0.15&0.25&26.48&0.20&0.18&Mag\\
10118&344.59368&6.135531&23.41&0.02&0.24&23.33&0.03&0.17&Mag\\
10119&344.59370&6.136217&23.85&0.01&0.24&23.72&0.02&0.17&Mag\\
10120&344.59371&6.125505&25.62&0.06&0.24&25.69&0.10&0.17&Mag\\
10121&344.59372&5.998666&26.05&0.11&0.25&25.89&0.12&0.18&Mag\\
10122&344.59372&5.936388&26.61&0.19&0.25&26.51&0.26&0.18&Mag\\
10123&344.59375&6.082510&26.44&0.16&0.24&25.86&0.12&0.17&Mag\\
10124&344.59376&5.957796&24.82&0.03&0.25&24.46&0.03&0.18&Mag\\
10125&344.59377&5.983491&26.19&0.14&0.25&25.27&0.07&0.18&Mag\\
10126&344.59378&6.072184&26.62&0.19&0.24&25.75&0.18&0.17&Mag\\
10127&344.59378&5.911456&25.50&0.06&0.25&25.46&0.08&0.18&Mag\\
10128&344.59378&6.043356&27.00&0.28&0.24&25.81&0.12&0.17&Mag\\
10129&344.59384&5.821109&26.21&0.14&0.24&25.57&0.11&0.17&Mag\\
10130&344.59386&5.790151&24.82&0.03&0.24&24.73&0.06&0.18&Mag\\
10131&344.59389&5.914176&25.42&0.05&0.25&25.57&0.09&0.18&Mag\\
10132&344.59390&5.825400&26.15&0.13&0.24&24.59&0.03&0.17&Mag\\
10133&344.59392&5.982774&25.24&0.06&0.25&24.14&0.02&0.18&Mag\\
10134&344.59392&5.782423&25.99&0.09&0.24&25.91&0.14&0.18&Mag\\
10135&344.59393&6.136584&24.04&0.02&0.24&23.24&0.01&0.17&Mag\\
10136&344.59394&6.132551&24.68&0.03&0.24&24.45&0.04&0.17&Mag\\
10137&344.59395&5.964911&25.47&0.05&0.25&25.21&0.06&0.18&Mag\\
10138&344.59395&6.135458&22.80&0.01&0.24&22.33&0.01&0.17&Mag\\
10139&344.59395&5.967012&26.33&0.13&0.25&26.31&0.21&0.18&Mag\\
10140&344.59398&5.788471&26.54&0.20&0.24&25.68&0.12&0.18&Mag\\
10141&344.59399&6.015585&25.60&0.07&0.25&25.50&0.10&0.18&Mag\\
10142&344.59399&5.932938&24.79&0.04&0.25&24.16&0.02&0.18&Mag\\
10143&344.59402&6.071856&25.33&0.05&0.24&25.28&0.12&0.17&Mag\\
10144&344.59403&6.028315&25.06&0.04&0.24&24.24&0.03&0.18&Mag\\
10145&344.59406&6.065064&25.01&0.04&0.24&24.79&0.05&0.17&Mag\\
10146&344.59407&6.024321&26.26&0.13&0.24&25.54&0.09&0.18&Mag\\
10147&344.59414&5.911720&25.56&0.06&0.25&25.18&0.06&0.18&Mag\\
10148&344.59414&6.146194&26.48&0.18&0.24&25.88&0.12&0.17&Mag\\
10149&344.59416&5.898849&24.79&0.03&0.25&24.51&0.03&0.18&Mag\\
10150&344.59417&5.749441&25.82&0.08&0.25&25.87&0.13&0.18&Mag\\
10151&344.59420&6.135355&23.21&0.02&0.24&22.35&0.01&0.17&Mag\\
10152&344.59423&5.962629&24.96&0.04&0.25&25.15&0.15&0.18&Mag\\
10153&344.59426&5.890896&25.43&0.06&0.25&25.67&0.15&0.18&Mag\\
10154&344.59427&5.972384&25.34&0.06&0.25&25.00&0.06&0.18&Mag\\
10155&344.59430&5.986646&25.98&0.10&0.25&25.89&0.13&0.18&Mag\\
10156&344.59433&6.014293&26.18&0.11&0.25&25.83&0.11&0.18&Mag\\
10157&344.59434&5.767402&26.05&0.11&0.25&25.20&0.06&0.18&Mag\\
10158&344.59435&6.029848&26.48&0.16&0.24&26.53&0.26&0.18&Mag\\
10159&344.59435&5.834430&25.77&0.10&0.24&25.74&0.14&0.17&Mag\\
10160&344.59435&6.067676&26.80&0.25&0.24&25.98&0.14&0.17&Mag\\
10161&344.59439&6.011563&25.94&0.09&0.25&25.83&0.11&0.18&Mag\\
10162&344.59440&6.029461&25.94&0.10&0.24&25.79&0.13&0.18&Mag\\
10163&344.59442&6.038878&26.80&0.27&0.24&24.72&0.04&0.17&Mag\\
10164&344.59443&5.921251&26.63&0.21&0.25&25.78&0.13&0.18&Mag\\
10165&344.59447&6.026186&26.10&0.12&0.24&25.39&0.07&0.18&Mag\\
10166&344.59448&5.807659&25.48&0.06&0.24&24.98&0.09&0.17&Mag\\
10167&344.59450&5.911743&25.70&0.08&0.25&25.83&0.12&0.18&Mag\\
10168&344.59453&5.825622&25.93&0.11&0.24&24.33&0.05&0.17&Mag\\
10169&344.59453&5.895782&26.11&0.11&0.25&25.88&0.27&0.18&Mag\\
10170&344.59455&6.117580&25.54&0.08&0.24&24.93&0.06&0.17&Mag\\
10171&344.59457&6.050325&25.96&0.15&0.24&25.37&0.08&0.17&Mag\\
10172&344.59461&5.999260&25.99&0.10&0.25&25.88&0.12&0.18&Mag\\
10173&344.59468&6.116343&25.97&0.13&0.24&25.63&0.13&0.17&Mag\\
10174&344.59469&6.021075&26.32&0.16&0.24&26.00&0.15&0.18&Mag\\
10175&344.59470&5.836747&24.03&0.01&0.24&23.86&0.02&0.17&Mag\\
10176&344.59475&6.006029&25.92&0.10&0.25&25.30&0.08&0.18&Mag\\
10177&344.59475&6.065815&26.94&0.24&0.24&27.09&0.38&0.17&Mag\\
10178&344.59476&5.912318&25.56&0.07&0.25&25.36&0.07&0.18&Mag\\
10179&344.59480&5.756444&25.51&0.07&0.25&25.20&0.14&0.18&Mag\\
10180&344.59481&6.050194&25.23&0.07&0.24&24.98&0.05&0.17&Mag\\
10181&344.59486&5.911374&25.38&0.05&0.25&25.68&0.15&0.18&Mag\\
10182&344.59491&6.024966&24.82&0.04&0.24&23.88&0.02&0.18&Mag\\
10183&344.59492&6.102500&26.16&0.10&0.24&26.08&0.16&0.17&Mag\\
10184&344.59496&6.017371&25.42&0.06&0.25&25.17&0.07&0.18&Mag\\
10185&344.59497&5.956664&24.85&0.03&0.25&24.52&0.03&0.18&Mag\\
10186&344.59497&6.080531&25.31&0.08&0.24&24.64&0.04&0.17&Mag\\
10187&344.59501&5.826938&26.73&0.22&0.24&26.69&0.30&0.17&Mag\\
10188&344.59502&5.830546&25.18&0.04&0.24&25.29&0.08&0.17&Mag\\
10189&344.59504&5.968142&26.08&0.11&0.25&25.68&0.10&0.18&Mag\\
10190&344.59504&6.087424&24.69&0.02&0.24&24.61&0.04&0.17&Mag\\
10191&344.59505&6.015095&25.86&0.12&0.25&25.40&0.12&0.18&Mag\\
10192&344.59507&5.766856&26.11&0.12&0.25&25.62&0.09&0.18&Mag\\
10193&344.59508&6.027595&25.37&0.05&0.24&25.26&0.07&0.18&Mag\\
10194&344.59509&6.017937&26.73&0.22&0.25&25.93&0.14&0.18&Mag\\
10195&344.59509&6.078099&25.82&0.10&0.24&26.38&0.23&0.17&Mag\\
10196&344.59510&6.100211&25.45&0.06&0.24&25.40&0.08&0.17&Mag\\
10197&344.59516&5.783519&25.85&0.09&0.24&25.51&0.09&0.18&Mag\\
10198&344.59520&5.870926&24.55&0.04&0.24&23.71&0.02&0.18&Mag\\
10199&344.59520&6.106494&25.35&0.05&0.24&24.99&0.05&0.17&Mag\\
10200&344.59522&5.964733&26.06&0.11&0.25&25.58&0.09&0.18&Mag\\
10201&344.59523&5.752546&25.75&0.07&0.25&25.72&0.11&0.18&Mag\\
10202&344.59523&5.808133&24.92&0.04&0.24&24.39&0.03&0.17&Mag\\
10203&344.59524&6.014827&27.28&0.41&0.25&25.96&0.20&0.18&Mag\\
10204&344.59525&5.853150&25.40&0.06&0.24&25.27&0.07&0.17&Mag\\
10205&344.59525&6.078383&26.13&0.18&0.24&25.09&0.09&0.17&Mag\\
10206&344.59525&6.080477&25.80&0.08&0.24&24.66&0.04&0.17&Mag\\
10207&344.59526&6.057753&26.68&0.19&0.24&26.62&0.27&0.17&Mag\\
10208&344.59528&5.819720&25.56&0.07&0.24&25.23&0.06&0.17&Mag\\
10209&344.59528&5.936587&26.44&0.16&0.25&26.52&0.26&0.18&Mag\\
10210&344.59531&6.052247&24.47&0.02&0.24&24.30&0.06&0.17&Mag\\
10211&344.59531&6.137206&27.04&0.27&0.24&26.77&0.28&0.17&Mag\\
10212&344.59532&5.862356&26.87&0.20&0.24&26.89&0.37&0.17&Mag\\
10213&344.59533&5.950179&25.07&0.05&0.25&24.48&0.03&0.18&Mag\\
10214&344.59533&5.946901&24.77&0.03&0.25&24.62&0.03&0.18&Mag\\
10215&344.59535&5.959865&21.78&0.01&0.25&21.06&0.01&0.18&Mag\\
10216&344.59538&5.954951&26.15&0.11&0.25&25.96&0.13&0.18&Mag\\
10217&344.59539&5.944034&25.47&0.06&0.25&25.10&0.06&0.18&Mag\\
10218&344.59540&5.996638&25.54&0.06&0.25&25.28&0.07&0.18&Mag\\
10219&344.59540&5.754430&26.97&0.22&0.25&27.09&0.40&0.18&Mag\\
10220&344.59541&6.043226&25.31&0.05&0.24&24.87&0.05&0.17&Mag\\
10221&344.59541&5.994932&26.43&0.19&0.25&26.48&0.22&0.18&Mag\\
10222&344.59543&5.833665&27.59&0.53&0.24&26.95&0.37&0.17&Mag\\
10223&344.59544&5.964337&25.00&0.04&0.25&24.83&0.05&0.18&Mag\\
10224&344.59548&5.994637&26.38&0.13&0.25&26.43&0.22&0.18&Mag\\
10225&344.59550&5.950045&24.51&0.07&0.25&24.46&0.03&0.18&Mag\\
10226&344.59552&5.779265&25.75&0.08&0.25&25.58&0.08&0.18&Mag\\
10227&344.59553&5.752854&24.53&0.02&0.25&24.97&0.09&0.18&Mag\\
10228&344.59556&5.975937&25.54&0.09&0.25&25.18&0.07&0.18&Mag\\
10229&344.59560&5.807694&25.46&0.06&0.24&25.64&0.15&0.17&Mag\\
10230&344.59562&5.916561&26.83&0.24&0.25&25.77&0.11&0.18&Mag\\
10231&344.59562&6.108496&25.57&0.09&0.24&25.00&0.13&0.17&Mag\\
10232&344.59568&6.144594&27.69&0.52&0.24&26.52&0.23&0.17&Mag\\
10233&344.59570&6.108803&25.11&0.06&0.24&24.87&0.05&0.17&Mag\\
10234&344.59570&5.751609&25.18&0.05&0.25&24.60&0.04&0.18&Mag\\
10235&344.59575&5.933959&24.83&0.03&0.25&24.97&0.05&0.18&Mag\\
10236&344.59576&5.902106&27.22&0.33&0.25&26.56&0.20&0.18&Mag\\
10237&344.59580&5.921936&26.24&0.13&0.25&25.94&0.15&0.18&Mag\\
10238&344.59585&5.927182&27.41&0.47&0.25&26.73&0.31&0.18&Mag\\
10239&344.59586&5.777003&25.70&0.08&0.25&25.65&0.09&0.18&Mag\\
10240&344.59587&6.011126&25.44&0.06&0.25&25.22&0.07&0.18&Mag\\
10241&344.59590&6.040155&24.91&0.03&0.24&24.63&0.04&0.17&Mag\\
10242&344.59592&6.044469&26.04&0.10&0.24&25.93&0.13&0.17&Mag\\
10243&344.59594&5.761476&23.76&0.01&0.25&22.77&0.01&0.18&Mag\\
10244&344.59595&6.057689&24.80&0.03&0.24&24.66&0.04&0.17&Mag\\
10245&344.59595&5.801159&26.52&0.15&0.24&27.02&0.36&0.17&Mag\\
10246&344.59595&5.934315&25.30&0.06&0.25&25.06&0.05&0.18&Mag\\
10247&344.59598&5.867902&26.72&0.19&0.24&26.28&0.18&0.18&Mag\\
10248&344.59598&5.922774&22.10&0.01&0.25&21.56&0.01&0.18&Mag\\
10249&344.59601&5.758740&25.85&0.08&0.25&25.89&0.12&0.18&Mag\\
10250&344.59602&6.069720&24.62&0.03&0.24&24.40&0.04&0.17&Mag\\
10251&344.59603&5.930773&25.53&0.07&0.25&25.11&0.05&0.18&Mag\\
10252&344.59604&6.127764&25.93&0.09&0.24&25.62&0.10&0.17&Mag\\
10253&344.59606&6.071940&26.24&0.12&0.24&26.13&0.16&0.17&Mag\\
10254&344.59608&5.877080&25.05&0.04&0.24&24.68&0.06&0.18&Mag\\
10255&344.59609&5.950721&25.72&0.06&0.25&26.17&0.41&0.18&Mag\\
10256&344.59612&6.075205&24.93&0.04&0.24&24.47&0.03&0.17&Mag\\
10257&344.59612&6.027612&25.08&0.05&0.24&24.54&0.03&0.18&Mag\\
10258&344.59616&6.120101&25.87&0.09&0.24&25.97&0.14&0.17&Mag\\
10259&344.59618&6.057996&25.30&0.05&0.24&25.05&0.12&0.17&Mag\\
10260&344.59619&5.753546&26.64&0.16&0.25&26.60&0.25&0.18&Mag\\
10261&344.59620&5.831303&24.95&0.04&0.24&24.00&0.02&0.17&Mag\\
10262&344.59621&6.058241&25.47&0.14&0.24&25.54&0.19&0.17&Mag\\
10263&344.59623&5.887944&24.45&0.03&0.24&22.93&0.01&0.18&Mag\\
10264&344.59626&5.937929&25.23&0.05&0.25&25.00&0.06&0.18&Mag\\
10265&344.59627&5.880819&26.22&0.15&0.24&26.14&0.26&0.18&Mag\\
10266&344.59628&6.141128&26.19&0.11&0.24&25.62&0.09&0.17&Mag\\
10267&344.59629&6.051689&26.09&0.11&0.24&25.96&0.21&0.17&Mag\\
10268&344.59629&5.795181&23.78&0.01&0.24&22.65&0.01&0.17&Mag\\
10269&344.59630&5.801877&26.36&0.13&0.24&26.44&0.19&0.17&Mag\\
10270&344.59630&6.074974&25.42&0.09&0.24&24.67&0.05&0.17&Mag\\
10271&344.59636&5.947763&26.31&0.14&0.25&25.96&0.13&0.18&Mag\\
10272&344.59636&5.810631&24.82&0.03&0.24&24.91&0.12&0.17&Mag\\
10273&344.59638&5.879707&25.12&0.04&0.24&25.01&0.07&0.18&Mag\\
10274&344.59639&5.923115&25.60&0.07&0.25&25.33&0.08&0.18&Mag\\
10275&344.59642&5.899531&21.90&0.01&0.25&20.50&0.01&0.18&Mag\\
10276&344.59645&5.943225&26.18&0.12&0.25&25.72&0.11&0.18&Mag\\
10277&344.59648&6.118564&25.92&0.09&0.24&25.77&0.12&0.17&Mag\\
10278&344.59652&6.009995&26.15&0.12&0.25&25.57&0.10&0.18&Mag\\
10279&344.59655&5.794713&27.27&0.33&0.24&27.02&0.35&0.17&Mag\\
10280&344.59655&6.083513&25.22&0.05&0.24&24.98&0.05&0.17&Mag\\
10281&344.59658&5.806678&26.78&0.19&0.24&27.27&0.47&0.17&Mag\\
10282&344.59659&5.823953&26.77&0.21&0.24&26.64&0.28&0.17&Mag\\
10283&344.59660&5.822993&23.38&0.01&0.24&22.94&0.01&0.17&Mag\\
10284&344.59663&5.953458&25.73&0.07&0.25&26.13&0.19&0.18&Mag\\
10285&344.59664&5.799446&25.24&0.05&0.24&24.51&0.03&0.17&Mag\\
10286&344.59667&5.995902&26.48&0.17&0.25&25.76&0.10&0.18&Mag\\
10287&344.59667&6.130736&27.27&0.33&0.24&27.13&0.42&0.17&Mag\\
10288&344.59673&5.917605&22.51&0.01&0.25&22.02&0.01&0.18&Mag\\
10289&344.59675&5.783914&25.74&0.08&0.24&25.34&0.08&0.18&Mag\\
10290&344.59675&5.870140&27.61&0.50&0.24&26.69&0.27&0.18&Mag\\
10291&344.59677&5.892616&26.86&0.23&0.24&26.26&0.19&0.18&Mag\\
10292&344.59677&6.048236&26.08&0.11&0.24&25.36&0.08&0.17&Mag\\
10293&344.59680&5.910336&25.67&0.07&0.25&25.24&0.06&0.18&Mag\\
10294&344.59684&6.067181&25.24&0.05&0.24&25.05&0.06&0.17&Mag\\
10295&344.59686&6.083267&26.03&0.11&0.24&25.84&0.11&0.17&Mag\\
10296&344.59689&6.105715&25.19&0.05&0.24&24.55&0.03&0.17&Mag\\
10297&344.59690&6.028297&26.13&0.11&0.24&25.81&0.11&0.18&Mag\\
10298&344.59691&5.960374&24.07&0.02&0.25&23.67&0.01&0.18&Mag\\
10299&344.59694&6.050737&25.32&0.05&0.24&25.28&0.07&0.17&Mag\\
10300&344.59697&5.960729&24.86&0.03&0.25&24.81&0.04&0.18&Mag\\
10301&344.59697&6.103904&24.81&0.03&0.24&24.66&0.04&0.17&Mag\\
10302&344.59698&6.119681&25.85&0.10&0.24&25.09&0.06&0.17&Mag\\
10303&344.59700&6.100487&25.41&0.06&0.24&24.78&0.10&0.17&Mag\\
10304&344.59702&6.076048&24.90&0.04&0.24&24.16&0.04&0.17&Mag\\
10305&344.59702&6.020584&24.90&0.05&0.24&23.72&0.02&0.18&Mag\\
10306&344.59703&5.808846&26.47&0.14&0.24&26.14&0.15&0.17&Mag\\
10307&344.59706&5.846568&25.56&0.07&0.24&24.79&0.06&0.17&Mag\\
10308&344.59714&6.003394&25.23&0.05&0.25&24.71&0.04&0.18&Mag\\
10309&344.59715&5.968689&25.70&0.08&0.25&25.02&0.12&0.18&Mag\\
10310&344.59718&5.903856&26.67&0.19&0.25&26.44&0.19&0.18&Mag\\
10311&344.59719&6.094225&24.99&0.03&0.24&24.96&0.05&0.17&Mag\\
10312&344.59721&6.119721&25.41&0.14&0.24&25.08&0.06&0.17&Mag\\
10313&344.59727&6.012900&25.76&0.09&0.25&25.18&0.06&0.18&Mag\\
10314&344.59727&5.846658&24.81&0.08&0.24&24.76&0.06&0.17&Mag\\
10315&344.59728&5.908466&26.35&0.14&0.25&25.89&0.12&0.18&Mag\\
10316&344.59730&6.144114&25.29&0.08&0.24&24.94&0.05&0.17&Mag\\
10317&344.59735&5.837402&25.43&0.06&0.24&25.00&0.05&0.17&Mag\\
10318&344.59736&5.955121&25.61&0.08&0.25&25.00&0.06&0.18&Mag\\
10319&344.59741&6.015054&25.26&0.06&0.24&23.77&0.06&0.18&Mag\\
10320&344.59742&5.866011&26.21&0.14&0.24&25.37&0.08&0.17&Mag\\
10321&344.59742&5.946247&26.15&0.12&0.25&26.11&0.15&0.18&Mag\\
10322&344.59745&6.025015&26.05&0.11&0.24&25.90&0.16&0.18&Mag\\
10323&344.59745&5.768477&25.28&0.06&0.25&24.71&0.07&0.18&Mag\\
10324&344.59746&6.144361&25.93&0.09&0.24&25.64&0.11&0.17&Mag\\
10325&344.59746&6.099165&25.55&0.09&0.24&25.60&0.11&0.17&Mag\\
10326&344.59748&6.110302&25.62&0.07&0.24&25.51&0.10&0.17&Mag\\
10327&344.59749&5.768747&24.23&0.03&0.25&23.96&0.03&0.18&Mag\\
10328&344.59751&5.820587&24.47&0.02&0.24&24.46&0.03&0.17&Mag\\
10329&344.59753&5.785834&24.61&0.04&0.24&23.01&0.02&0.18&Mag\\
10330&344.59753&5.865239&26.21&0.11&0.24&26.00&0.15&0.17&Mag\\
10331&344.59754&6.037330&24.62&0.08&0.24&23.86&0.02&0.17&Mag\\
10332&344.59756&6.077093&23.17&0.01&0.24&21.83&0.01&0.17&Mag\\
10333&344.59757&5.846702&25.78&0.12&0.24&25.28&0.07&0.17&Mag\\
10334&344.59764&5.758735&26.73&0.20&0.25&26.34&0.17&0.18&Mag\\
10335&344.59766&6.019474&25.65&0.16&0.24&25.12&0.07&0.18&Mag\\
10336&344.59769&5.770299&25.39&0.07&0.25&23.77&0.01&0.18&Mag\\
10337&344.59775&6.037457&25.70&0.10&0.24&23.90&0.02&0.17&Mag\\
10338&344.59776&5.901681&26.66&0.16&0.25&27.26&0.50&0.18&Mag\\
10339&344.59776&5.995374&25.70&0.08&0.25&25.36&0.07&0.18&Mag\\
10340&344.59778&5.785760&23.90&0.03&0.24&22.99&0.02&0.18&Mag\\
10341&344.59781&5.754061&25.28&0.05&0.25&25.17&0.05&0.18&Mag\\
10342&344.59781&5.900743&25.80&0.07&0.25&25.74&0.10&0.18&Mag\\
10343&344.59786&5.945022&25.89&0.09&0.25&25.88&0.12&0.18&Mag\\
10344&344.59786&5.847300&27.31&0.39&0.24&26.84&0.34&0.17&Mag\\
10345&344.59788&6.005911&24.39&0.04&0.25&24.16&0.02&0.18&Mag\\
10346&344.59788&5.814778&26.63&0.28&0.24&24.99&0.06&0.17&Mag\\
10347&344.59789&6.019390&26.19&0.25&0.24&25.93&0.21&0.18&Mag\\
10348&344.59797&5.809891&25.57&0.07&0.24&25.56&0.09&0.17&Mag\\
10349&344.59797&6.029323&25.42&0.09&0.24&25.41&0.09&0.18&Mag\\
10350&344.59799&5.947057&26.27&0.14&0.25&25.94&0.13&0.18&Mag\\
10351&344.59801&5.776902&26.16&0.13&0.25&25.28&0.07&0.18&Mag\\
10352&344.59803&5.841263&24.89&0.04&0.24&24.58&0.09&0.17&Mag\\
10353&344.59809&6.065251&25.23&0.05&0.24&25.14&0.06&0.17&Mag\\
10354&344.59810&5.824996&26.40&0.13&0.24&26.94&0.36&0.17&Mag\\
10355&344.59813&6.137082&25.15&0.05&0.24&24.96&0.05&0.17&Mag\\
10356&344.59814&6.147489&25.79&0.07&0.24&25.76&0.13&0.17&Mag\\
10357&344.59817&6.063187&24.94&0.09&0.24&24.09&0.05&0.17&Mag\\
10358&344.59818&6.135918&24.31&0.02&0.24&23.91&0.02&0.17&Mag\\
10359&344.59819&5.788538&26.54&0.20&0.24&25.96&0.16&0.18&Mag\\
10360&344.59819&5.867719&26.63&0.19&0.24&26.02&0.16&0.17&Mag\\
10361&344.59821&6.029467&25.34&0.08&0.24&25.41&0.09&0.18&Mag\\
10362&344.59821&5.894719&25.40&0.06&0.24&24.34&0.02&0.18&Mag\\
10363&344.59822&6.068879&25.78&0.09&0.24&25.70&0.12&0.17&Mag\\
10364&344.59827&5.867016&25.94&0.09&0.24&26.00&0.16&0.17&Mag\\
10365&344.59830&6.063419&24.50&0.03&0.24&24.34&0.08&0.17&Mag\\
10366&344.59831&5.907496&22.40&0.01&0.25&21.99&0.01&0.18&Mag\\
10367&344.59831&5.763645&26.68&0.18&0.25&26.62&0.28&0.18&Mag\\
10368&344.59831&6.132614&25.32&0.05&0.24&24.91&0.05&0.17&Mag\\
10369&344.59831&5.892788&25.55&0.06&0.24&25.36&0.08&0.18&Mag\\
10370&344.59835&5.854918&26.53&0.16&0.24&26.09&0.14&0.17&Mag\\
10371&344.59836&6.154628&26.45&0.16&0.24&26.21&0.22&0.17&Mag\\
10372&344.59836&5.811695&25.51&0.06&0.24&25.50&0.09&0.17&Mag\\
10373&344.59838&5.751323&26.29&0.13&0.25&25.46&0.10&0.18&Mag\\
10374&344.59844&5.763168&26.82&0.20&0.25&27.35&0.52&0.18&Mag\\
10375&344.59846&5.770747&26.26&0.14&0.25&25.19&0.06&0.18&Mag\\
10376&344.59847&5.775913&27.52&0.49&0.25&26.89&0.33&0.18&Mag\\
10377&344.59849&5.996906&25.17&0.04&0.25&25.16&0.06&0.18&Mag\\
10378&344.59851&5.787442&26.82&0.28&0.24&25.62&0.11&0.18&Mag\\
10379&344.59856&6.063491&24.45&0.04&0.24&24.08&0.05&0.17&Mag\\
10380&344.59863&5.877150&26.41&0.18&0.24&25.06&0.10&0.18&Mag\\
10381&344.59865&6.066593&24.75&0.04&0.24&23.03&0.01&0.17&Mag\\
10382&344.59870&6.065886&24.85&0.03&0.24&24.87&0.05&0.17&Mag\\
10383&344.59871&5.972478&25.74&0.08&0.25&24.88&0.05&0.18&Mag\\
10384&344.59872&5.928409&27.16&0.41&0.25&26.54&0.28&0.18&Mag\\
10385&344.59874&5.993644&25.57&0.09&0.25&25.52&0.11&0.18&Mag\\
10386&344.59881&5.755206&26.04&0.11&0.25&25.73&0.10&0.18&Mag\\
10387&344.59882&5.789739&26.71&0.26&0.24&25.93&0.14&0.17&Mag\\
10388&344.59884&5.906941&24.86&0.03&0.25&24.50&0.03&0.18&Mag\\
10389&344.59885&5.810434&25.64&0.07&0.24&25.82&0.11&0.17&Mag\\
10390&344.59887&5.993923&25.50&0.06&0.25&25.41&0.10&0.18&Mag\\
10391&344.59888&5.877474&25.37&0.06&0.24&25.05&0.10&0.18&Mag\\
10392&344.59890&6.021981&26.81&0.25&0.24&26.74&0.32&0.18&Mag\\
10393&344.59893&5.949261&25.77&0.08&0.25&25.49&0.09&0.18&Mag\\
10394&344.59894&5.949960&21.49&0.01&0.25&20.13&0.01&0.18&Mag\\
10395&344.59895&6.121517&26.86&0.24&0.24&26.33&0.20&0.17&Mag\\
10396&344.59896&6.048762&26.94&0.25&0.24&26.69&0.27&0.17&Mag\\
10397&344.59897&5.996164&25.37&0.05&0.25&25.17&0.06&0.18&Mag\\
10398&344.59898&6.130114&25.82&0.08&0.24&25.44&0.08&0.17&Mag\\
10399&344.59899&5.789431&26.08&0.15&0.24&25.91&0.14&0.17&Mag\\
10400&344.59908&5.982435&26.37&0.13&0.25&26.58&0.23&0.18&Mag\\
10401&344.59909&5.749812&23.74&0.01&0.25&23.25&0.01&0.18&Mag\\
10402&344.59912&5.843890&26.38&0.18&0.24&25.48&0.10&0.17&Mag\\
10403&344.59916&5.892564&25.55&0.06&0.24&25.13&0.05&0.18&Mag\\
10404&344.59917&5.791130&26.23&0.13&0.24&26.13&0.17&0.17&Mag\\
10405&344.59917&5.952778&25.12&0.04&0.25&24.81&0.05&0.18&Mag\\
10406&344.59917&5.840561&25.44&0.05&0.24&25.67&0.21&0.17&Mag\\
10407&344.59920&5.866648&26.11&0.13&0.24&25.49&0.10&0.17&Mag\\
10408&344.59920&6.046260&24.98&0.04&0.24&24.91&0.05&0.17&Mag\\
10409&344.59925&6.130979&25.31&0.05&0.24&25.13&0.05&0.17&Mag\\
10410&344.59932&5.878878&25.43&0.07&0.24&24.15&0.03&0.18&Mag\\
10411&344.59933&6.015263&25.33&0.06&0.24&25.07&0.07&0.18&Mag\\
10412&344.59937&6.153853&26.66&0.19&0.24&26.45&0.21&0.17&Mag\\
10413&344.59938&6.065979&25.78&0.10&0.24&24.97&0.05&0.17&Mag\\
10414&344.59938&6.153487&25.96&0.12&0.24&26.00&0.18&0.17&Mag\\
10415&344.59942&6.138420&25.38&0.06&0.24&24.98&0.07&0.17&Mag\\
10416&344.59944&6.071481&26.59&0.19&0.24&26.06&0.14&0.17&Mag\\
10417&344.59945&6.007472&25.15&0.07&0.25&24.88&0.06&0.18&Mag\\
10418&344.59946&5.962922&25.22&0.05&0.25&24.86&0.05&0.18&Mag\\
10419&344.59946&6.107565&25.25&0.05&0.24&24.65&0.04&0.17&Mag\\
10420&344.59953&5.984551&27.34&0.36&0.25&27.28&0.46&0.18&Mag\\
10421&344.59956&6.067739&25.87&0.09&0.24&25.66&0.13&0.17&Mag\\
10422&344.59958&6.007771&24.34&0.03&0.25&24.33&0.03&0.18&Mag\\
10423&344.59967&5.852839&19.17&0.01&0.24&18.72&0.01&0.17&Mag\\
10424&344.59968&5.999261&26.08&0.10&0.25&26.12&0.17&0.18&Mag\\
10425&344.59970&5.758942&20.72&0.01&0.25&20.26&0.01&0.18&Mag\\
10426&344.59976&6.105165&26.25&0.14&0.24&25.65&0.12&0.17&Mag\\
10427&344.59978&5.972614&25.33&0.05&0.25&25.68&0.12&0.18&Mag\\
10428&344.59980&6.139157&26.29&0.14&0.24&25.94&0.14&0.17&Mag\\
10429&344.59982&6.106854&26.40&0.14&0.24&26.28&0.18&0.17&Mag\\
10430&344.59983&5.857196&25.39&0.05&0.24&24.50&0.03&0.17&Mag\\
10431&344.59984&5.964422&26.19&0.11&0.25&26.01&0.15&0.18&Mag\\
10432&344.59987&6.004024&25.30&0.05&0.25&25.16&0.06&0.18&Mag\\
10433&344.59987&5.809965&24.82&0.03&0.24&24.55&0.03&0.17&Mag\\
10434&344.59991&5.944887&25.61&0.07&0.25&25.14&0.06&0.18&Mag\\
10435&344.59995&5.900481&25.83&0.07&0.24&25.44&0.08&0.18&Mag\\
10436&344.60000&6.014682&25.76&0.08&0.24&25.55&0.09&0.18&Mag\\
10437&344.60001&5.980709&26.95&0.32&0.25&25.72&0.10&0.18&Mag\\
10438&344.60001&5.857047&25.86&0.21&0.24&24.97&0.09&0.17&Mag\\
10439&344.60002&5.915430&25.26&0.05&0.25&24.88&0.06&0.18&Mag\\
10440&344.60004&5.892584&26.79&0.24&0.24&25.81&0.11&0.18&Mag\\
10441&344.60004&5.754770&23.86&0.01&0.25&23.38&0.01&0.18&Mag\\
10442&344.60006&6.059794&26.06&0.10&0.24&25.74&0.11&0.17&Mag\\
10443&344.60007&5.956267&26.62&0.16&0.25&26.99&0.35&0.18&Mag\\
10444&344.60010&6.110294&25.31&0.06&0.24&24.93&0.06&0.17&Mag\\
10445&344.60012&5.974943&26.53&0.20&0.25&26.10&0.18&0.18&Mag\\
10446&344.60012&6.145990&26.89&0.20&0.24&26.91&0.31&0.17&Mag\\
10447&344.60016&6.021378&26.61&0.20&0.24&26.22&0.18&0.18&Mag\\
10448&344.60019&5.829669&25.98&0.10&0.24&25.68&0.11&0.17&Mag\\
10449&344.60022&6.121185&26.07&0.13&0.24&25.42&0.08&0.17&Mag\\
10450&344.60022&5.952788&24.83&0.06&0.25&24.28&0.02&0.18&Mag\\
10451&344.60026&5.935354&19.46&0.01&0.25&18.97&0.01&0.18&Mag\\
10452&344.60027&5.842088&26.75&0.30&0.24&25.33&0.09&0.17&Mag\\
10453&344.60029&5.881736&25.62&0.10&0.24&25.23&0.08&0.18&Mag\\
10454&344.60032&6.136207&25.12&0.05&0.24&24.50&0.04&0.17&Mag\\
10455&344.60032&5.765700&25.11&0.04&0.25&25.09&0.06&0.18&Mag\\
10456&344.60038&5.899443&26.18&0.13&0.24&25.71&0.11&0.18&Mag\\
10457&344.60039&5.880948&24.43&0.03&0.24&24.62&0.08&0.18&Mag\\
10458&344.60040&6.098421&25.33&0.05&0.24&25.28&0.07&0.17&Mag\\
10459&344.60053&5.967345&27.15&0.30&0.25&26.63&0.25&0.18&Mag\\
10460&344.60059&5.931542&25.16&0.05&0.25&24.95&0.08&0.18&Mag\\
10461&344.60065&5.922294&26.28&0.14&0.25&26.24&0.20&0.18&Mag\\
10462&344.60068&5.867021&27.05&0.31&0.24&26.55&0.26&0.17&Mag\\
10463&344.60069&6.151109&26.76&0.19&0.24&26.85&0.29&0.17&Mag\\
10464&344.60071&6.072781&26.16&0.11&0.24&26.09&0.16&0.17&Mag\\
10465&344.60072&6.118642&26.64&0.29&0.24&25.69&0.10&0.17&Mag\\
10466&344.60073&6.111460&27.48&0.45&0.24&26.58&0.25&0.17&Mag\\
10467&344.60077&6.053910&26.00&0.09&0.24&26.29&0.18&0.17&Mag\\
10468&344.60078&5.951945&22.47&0.01&0.25&20.96&0.01&0.18&Mag\\
10469&344.60078&5.899487&25.26&0.05&0.24&24.71&0.04&0.18&Mag\\
10470&344.60080&6.030138&24.95&0.04&0.24&24.31&0.06&0.17&Mag\\
10471&344.60081&5.958152&26.06&0.10&0.25&25.78&0.11&0.18&Mag\\
10472&344.60082&5.953031&26.14&0.12&0.25&25.78&0.11&0.18&Mag\\
10473&344.60083&6.139553&26.90&0.24&0.24&26.89&0.32&0.17&Mag\\
10474&344.60085&5.753774&26.47&0.15&0.25&25.83&0.12&0.18&Mag\\
10475&344.60087&6.150644&24.53&0.02&0.24&24.55&0.06&0.17&Mag\\
10476&344.60087&5.961951&26.33&0.15&0.25&25.00&0.05&0.18&Mag\\
10477&344.60088&5.828503&25.21&0.09&0.24&24.59&0.06&0.17&Mag\\
10478&344.60089&6.080004&26.42&0.15&0.24&25.80&0.16&0.17&Mag\\
10479&344.60089&5.813629&26.36&0.14&0.24&26.23&0.19&0.17&Mag\\
10480&344.60089&5.982963&26.05&0.12&0.25&25.71&0.16&0.18&Mag\\
10481&344.60093&5.828769&24.80&0.06&0.24&24.48&0.05&0.17&Mag\\
10482&344.60094&5.789641&26.24&0.12&0.24&26.75&0.31&0.17&Mag\\
10483&344.60094&5.880450&23.99&0.06&0.24&23.60&0.07&0.18&Mag\\
10484&344.60098&5.905949&24.20&0.01&0.24&23.70&0.01&0.18&Mag\\
10485&344.60099&5.833535&27.05&0.34&0.24&26.45&0.23&0.17&Mag\\
10486&344.60100&6.118649&25.90&0.14&0.24&25.66&0.10&0.17&Mag\\
10487&344.60103&5.924205&24.81&0.04&0.25&23.36&0.01&0.18&Mag\\
10488&344.60107&5.777533&26.13&0.11&0.24&26.06&0.21&0.18&Mag\\
10489&344.60108&5.841680&25.50&0.07&0.24&25.10&0.07&0.17&Mag\\
10490&344.60110&5.925801&26.29&0.14&0.25&25.94&0.15&0.18&Mag\\
10491&344.60110&5.901545&25.31&0.07&0.24&25.04&0.07&0.18&Mag\\
10492&344.60111&6.060937&25.20&0.07&0.24&24.90&0.07&0.17&Mag\\
10493&344.60112&5.998937&27.30&0.37&0.25&27.27&0.49&0.18&Mag\\
10494&344.60114&6.136482&24.72&0.05&0.24&24.37&0.04&0.17&Mag\\
10495&344.60114&5.855216&25.28&0.04&0.24&24.77&0.07&0.17&Mag\\
10496&344.60116&6.126530&25.93&0.10&0.24&25.68&0.10&0.17&Mag\\
10497&344.60116&5.884976&25.92&0.11&0.24&25.72&0.11&0.18&Mag\\
10498&344.60118&6.113393&26.91&0.27&0.24&26.85&0.47&0.17&Mag\\
10499&344.60119&5.801575&26.82&0.20&0.24&27.37&0.53&0.17&Mag\\
10500&344.60121&6.074148&19.86&0.01&0.24&19.46&0.01&0.17&Mag\\
10501&344.60123&5.791760&25.31&0.06&0.24&24.75&0.09&0.17&Mag\\
10502&344.60123&6.060616&25.44&0.07&0.24&24.91&0.07&0.17&Mag\\
10503&344.60123&5.988236&26.06&0.18&0.25&26.25&0.20&0.18&Mag\\
10504&344.60127&6.061176&24.28&0.02&0.24&23.71&0.02&0.17&Mag\\
10505&344.60132&6.067689&25.78&0.09&0.24&25.49&0.10&0.17&Mag\\
10506&344.60134&5.765387&24.79&0.03&0.25&24.62&0.04&0.18&Mag\\
10507&344.60135&5.901313&25.61&0.07&0.24&25.98&0.27&0.18&Mag\\
10508&344.60135&6.090961&24.63&0.03&0.24&24.37&0.03&0.17&Mag\\
10509&344.60135&6.111227&25.97&0.10&0.24&25.59&0.09&0.17&Mag\\
10510&344.60137&5.834149&26.43&0.22&0.24&26.07&0.18&0.17&Mag\\
10511&344.60138&6.136330&24.34&0.03&0.24&24.11&0.03&0.17&Mag\\
10512&344.60140&6.127408&25.82&0.09&0.24&25.40&0.07&0.17&Mag\\
10513&344.60145&5.803861&24.59&0.03&0.24&24.42&0.03&0.17&Mag\\
10514&344.60145&5.753221&25.56&0.07&0.25&25.43&0.09&0.18&Mag\\
10515&344.60145&6.005763&25.50&0.06&0.24&25.20&0.08&0.18&Mag\\
10516&344.60150&6.018580&27.21&0.37&0.24&26.27&0.21&0.18&Mag\\
10517&344.60150&5.991722&24.58&0.02&0.25&25.05&0.10&0.18&Mag\\
10518&344.60154&5.802582&24.66&0.03&0.24&24.49&0.04&0.17&Mag\\
10519&344.60156&6.038606&25.67&0.07&0.24&25.37&0.08&0.17&Mag\\
10520&344.60159&5.937497&26.11&0.12&0.25&25.92&0.14&0.18&Mag\\
10521&344.60164&5.754921&25.52&0.07&0.25&25.50&0.10&0.18&Mag\\
10522&344.60165&5.884196&27.55&0.47&0.24&27.26&0.48&0.18&Mag\\
10523&344.60166&5.826824&26.37&0.14&0.24&26.21&0.18&0.17&Mag\\
10524&344.60167&5.859094&25.60&0.06&0.24&25.50&0.09&0.17&Mag\\
10525&344.60170&6.013609&25.26&0.05&0.24&25.28&0.07&0.18&Mag\\
10526&344.60171&6.130806&25.14&0.04&0.24&24.95&0.06&0.17&Mag\\
10527&344.60171&5.950599&26.19&0.14&0.25&25.46&0.10&0.18&Mag\\
10528&344.60175&5.976939&25.04&0.04&0.25&25.08&0.08&0.18&Mag\\
10529&344.60177&6.141102&25.40&0.07&0.24&24.17&0.03&0.17&Mag\\
10530&344.60179&6.093702&26.10&0.12&0.24&25.94&0.26&0.17&Mag\\
10531&344.60181&5.899733&26.27&0.14&0.24&25.45&0.18&0.18&Mag\\
10532&344.60184&5.885640&25.60&0.11&0.24&25.85&0.15&0.18&Mag\\
10533&344.60184&6.086851&24.78&0.03&0.24&24.47&0.04&0.17&Mag\\
10534&344.60185&6.042979&25.28&0.05&0.24&25.30&0.14&0.17&Mag\\
10535&344.60186&5.817699&24.77&0.03&0.24&23.85&0.02&0.17&Mag\\
10536&344.60187&5.861510&25.06&0.04&0.24&24.62&0.04&0.17&Mag\\
10537&344.60187&5.899393&25.17&0.06&0.24&24.68&0.06&0.18&Mag\\
10538&344.60189&5.995038&25.50&0.06&0.25&25.32&0.18&0.18&Mag\\
10539&344.60192&5.867952&25.26&0.05&0.24&25.23&0.08&0.17&Mag\\
10540&344.60193&6.079737&25.04&0.04&0.24&24.21&0.03&0.17&Mag\\
10541&344.60193&5.752788&24.18&0.02&0.25&24.00&0.02&0.18&Mag\\
10542&344.60195&5.799506&21.38&0.01&0.24&20.16&0.01&0.17&Mag\\
10543&344.60197&6.046767&23.38&0.01&0.24&23.18&0.01&0.17&Mag\\
10544&344.60198&5.899006&26.54&0.20&0.24&25.11&0.09&0.18&Mag\\
10545&344.60199&5.805346&25.75&0.09&0.24&25.40&0.08&0.17&Mag\\
10546&344.60200&5.981675&24.00&0.01&0.25&23.40&0.01&0.18&Mag\\
10547&344.60202&5.798040&26.23&0.12&0.24&26.11&0.17&0.17&Mag\\
10548&344.60204&6.037155&25.39&0.06&0.24&25.36&0.12&0.17&Mag\\
10549&344.60205&5.947547&25.85&0.10&0.25&25.29&0.09&0.18&Mag\\
10550&344.60208&5.834450&26.44&0.25&0.24&25.68&0.14&0.17&Mag\\
10551&344.60209&5.998774&25.87&0.10&0.25&25.84&0.14&0.18&Mag\\
10552&344.60211&6.101926&26.31&0.14&0.24&26.11&0.24&0.17&Mag\\
10553&344.60215&5.823111&21.31&0.01&0.24&20.63&0.01&0.17&Mag\\
10554&344.60215&6.023198&26.01&0.13&0.24&25.78&0.15&0.18&Mag\\
10555&344.60216&5.769769&26.55&0.21&0.25&25.30&0.08&0.18&Mag\\
10556&344.60217&6.142690&25.83&0.09&0.24&25.49&0.16&0.17&Mag\\
10557&344.60219&5.755568&24.73&0.03&0.25&24.77&0.05&0.18&Mag\\
10558&344.60222&6.121951&25.38&0.06&0.24&25.13&0.12&0.17&Mag\\
10559&344.60227&5.769538&25.43&0.11&0.25&25.27&0.08&0.18&Mag\\
10560&344.60229&6.055716&24.95&0.04&0.24&24.87&0.05&0.17&Mag\\
10561&344.60233&5.805906&24.52&0.02&0.24&24.26&0.03&0.17&Mag\\
10562&344.60233&6.077328&24.32&0.02&0.24&24.05&0.03&0.17&Mag\\
10563&344.60233&5.895602&24.94&0.04&0.24&24.20&0.02&0.18&Mag\\
10564&344.60235&5.805459&25.77&0.09&0.24&25.71&0.12&0.17&Mag\\
10565&344.60239&5.757014&24.92&0.04&0.25&24.70&0.05&0.18&Mag\\
10566&344.60239&5.993914&25.61&0.07&0.25&25.67&0.11&0.18&Mag\\
10567&344.60240&5.821316&25.07&0.05&0.24&24.06&0.03&0.17&Mag\\
10568&344.60248&6.000680&24.90&0.04&0.24&24.66&0.05&0.18&Mag\\
10569&344.60250&5.975015&25.08&0.07&0.25&25.17&0.09&0.18&Mag\\
10570&344.60251&5.846026&25.56&0.07&0.24&25.50&0.10&0.17&Mag\\
10571&344.60253&5.797158&26.08&0.11&0.24&26.39&0.21&0.17&Mag\\
10572&344.60254&5.948253&26.39&0.16&0.25&26.22&0.18&0.18&Mag\\
10573&344.60256&6.139133&25.65&0.12&0.24&25.11&0.08&0.17&Mag\\
10574&344.60256&5.974233&24.49&0.04&0.25&24.43&0.05&0.18&Mag\\
10575&344.60258&6.138809&25.55&0.08&0.24&25.10&0.08&0.17&Mag\\
10576&344.60259&5.934689&25.12&0.05&0.25&24.86&0.06&0.18&Mag\\
10577&344.60260&5.828006&26.14&0.11&0.24&26.39&0.22&0.17&Mag\\
10578&344.60260&6.036117&25.93&0.08&0.24&26.08&0.16&0.17&Mag\\
10579&344.60261&6.032288&24.87&0.04&0.24&24.36&0.04&0.17&Mag\\
10580&344.60269&6.018998&26.80&0.22&0.24&26.77&0.42&0.18&Mag\\
10581&344.60270&5.862900&25.60&0.09&0.24&24.43&0.04&0.17&Mag\\
10582&344.60272&6.049978&26.00&0.10&0.24&25.75&0.13&0.17&Mag\\
10583&344.60275&6.084871&26.02&0.11&0.24&25.62&0.12&0.17&Mag\\
10584&344.60276&5.974859&24.78&0.05&0.25&24.72&0.06&0.18&Mag\\
10585&344.60276&6.072490&26.16&0.11&0.24&26.18&0.19&0.17&Mag\\
10586&344.60277&5.974022&25.38&0.11&0.25&24.46&0.05&0.18&Mag\\
10587&344.60277&5.878505&26.01&0.11&0.24&25.94&0.16&0.17&Mag\\
10588&344.60277&5.952606&25.69&0.11&0.25&25.38&0.09&0.18&Mag\\
10589&344.60279&5.915183&25.80&0.09&0.24&25.58&0.11&0.18&Mag\\
10590&344.60284&5.957783&24.50&0.03&0.25&23.21&0.01&0.18&Mag\\
10591&344.60285&5.882236&26.81&0.30&0.24&25.31&0.08&0.17&Mag\\
10592&344.60286&5.920340&25.37&0.07&0.24&25.44&0.09&0.18&Mag\\
10593&344.60286&6.129682&26.91&0.22&0.24&26.60&0.25&0.17&Mag\\
10594&344.60288&5.977413&24.24&0.02&0.25&23.80&0.02&0.18&Mag\\
10595&344.60291&6.119622&24.58&0.03&0.24&24.31&0.03&0.17&Mag\\
10596&344.60292&5.750121&25.52&0.06&0.25&25.70&0.11&0.18&Mag\\
10597&344.60293&5.753236&26.12&0.12&0.25&25.35&0.07&0.18&Mag\\
10598&344.60294&6.042227&25.69&0.08&0.24&25.36&0.08&0.17&Mag\\
10599&344.60296&5.868881&24.43&0.02&0.24&23.74&0.02&0.17&Mag\\
10600&344.60298&5.749607&25.47&0.06&0.25&25.56&0.10&0.18&Mag\\
10601&344.60301&6.072780&24.83&0.04&0.24&24.85&0.05&0.17&Mag\\
10602&344.60306&5.992659&25.22&0.05&0.25&25.03&0.12&0.18&Mag\\
10603&344.60306&5.973626&26.88&0.25&0.25&26.44&0.26&0.18&Mag\\
10604&344.60308&5.756702&24.73&0.03&0.25&24.85&0.06&0.18&Mag\\
10605&344.60308&5.839464&26.06&0.12&0.24&25.83&0.13&0.17&Mag\\
10606&344.60310&6.099895&25.49&0.06&0.24&25.10&0.06&0.17&Mag\\
10607&344.60311&6.137711&25.79&0.11&0.24&23.96&0.02&0.17&Mag\\
10608&344.60311&5.886009&25.28&0.06&0.24&24.95&0.05&0.18&Mag\\
10609&344.60311&5.873677&25.68&0.08&0.24&25.38&0.08&0.17&Mag\\
10610&344.60315&5.866975&25.86&0.10&0.24&25.27&0.07&0.17&Mag\\
10611&344.60316&6.107194&25.61&0.07&0.24&25.65&0.11&0.17&Mag\\
10612&344.60320&5.967045&25.44&0.08&0.25&25.20&0.13&0.18&Mag\\
10613&344.60322&5.994038&25.27&0.05&0.25&24.87&0.05&0.18&Mag\\
10614&344.60323&6.011648&27.14&0.28&0.24&27.06&0.36&0.18&Mag\\
10615&344.60324&6.028386&26.80&0.22&0.24&26.51&0.22&0.17&Mag\\
10616&344.60325&6.082475&26.14&0.11&0.24&25.74&0.11&0.17&Mag\\
10617&344.60328&6.088088&25.56&0.07&0.24&24.16&0.02&0.17&Mag\\
10618&344.60330&6.000652&26.39&0.14&0.24&26.14&0.17&0.18&Mag\\
10619&344.60332&5.932954&26.74&0.35&0.24&25.17&0.06&0.18&Mag\\
10620&344.60334&6.143396&23.68&0.01&0.24&23.55&0.06&0.17&Mag\\
10621&344.60336&6.006089&24.78&0.03&0.24&24.42&0.10&0.18&Mag\\
10622&344.60336&5.778416&24.59&0.03&0.24&24.02&0.02&0.18&Mag\\
10623&344.60340&5.943714&26.34&0.13&0.25&26.14&0.16&0.18&Mag\\
10624&344.60340&5.819417&24.23&0.02&0.24&23.60&0.02&0.17&Mag\\
10625&344.60341&6.118337&25.03&0.04&0.24&24.61&0.04&0.17&Mag\\
10626&344.60342&6.022938&23.94&0.02&0.24&22.36&0.01&0.17&Mag\\
10627&344.60344&5.836450&27.05&0.30&0.24&26.51&0.24&0.17&Mag\\
10628&344.60345&5.842142&26.59&0.22&0.24&26.03&0.18&0.17&Mag\\
10629&344.60351&6.028148&27.04&0.32&0.24&26.51&0.22&0.17&Mag\\
10630&344.60351&5.876498&25.32&0.06&0.24&24.52&0.06&0.17&Mag\\
10631&344.60354&6.130457&22.51&0.01&0.24&21.13&0.01&0.17&Mag\\
10632&344.60354&6.109644&26.36&0.15&0.24&26.16&0.18&0.17&Mag\\
10633&344.60355&5.945009&26.82&0.22&0.25&26.44&0.20&0.18&Mag\\
10634&344.60355&6.139651&26.01&0.09&0.24&26.09&0.16&0.17&Mag\\
10635&344.60358&5.932746&25.45&0.09&0.24&25.12&0.06&0.18&Mag\\
10636&344.60358&5.950639&24.70&0.03&0.25&24.55&0.03&0.18&Mag\\
10637&344.60359&5.979448&26.41&0.16&0.25&25.71&0.12&0.18&Mag\\
10638&344.60362&6.004395&25.02&0.04&0.24&24.65&0.04&0.18&Mag\\
10639&344.60362&6.118769&24.83&0.04&0.24&24.03&0.02&0.17&Mag\\
10640&344.60363&5.964163&24.59&0.05&0.25&24.01&0.02&0.18&Mag\\
10641&344.60364&6.043378&25.15&0.04&0.24&24.36&0.03&0.17&Mag\\
10642&344.60365&6.031329&24.85&0.03&0.24&24.73&0.05&0.17&Mag\\
10643&344.60369&6.001736&25.52&0.06&0.24&25.26&0.07&0.18&Mag\\
10644&344.60370&5.794143&25.77&0.07&0.24&25.84&0.13&0.17&Mag\\
10645&344.60370&5.755277&26.08&0.12&0.25&25.99&0.14&0.18&Mag\\
10646&344.60373&5.943041&24.95&0.04&0.25&24.59&0.03&0.18&Mag\\
10647&344.60373&6.108973&25.84&0.10&0.24&25.23&0.09&0.17&Mag\\
10648&344.60374&5.822287&25.07&0.04&0.24&24.83&0.04&0.17&Mag\\
10649&344.60377&5.954276&25.81&0.08&0.25&26.08&0.16&0.18&Mag\\
10650&344.60378&5.778249&26.77&0.20&0.24&26.40&0.21&0.18&Mag\\
10651&344.60378&5.997466&24.22&0.01&0.24&24.08&0.02&0.18&Mag\\
10652&344.60385&5.882857&24.85&0.04&0.24&25.02&0.06&0.17&Mag\\
10653&344.60390&5.755705&25.12&0.05&0.25&24.97&0.07&0.18&Mag\\
10654&344.60391&5.962642&25.29&0.05&0.25&25.20&0.07&0.18&Mag\\
10655&344.60393&6.135957&26.06&0.10&0.24&26.03&0.14&0.17&Mag\\
10656&344.60394&6.133251&25.74&0.09&0.24&25.04&0.05&0.17&Mag\\
10657&344.60395&6.072010&25.29&0.04&0.24&25.44&0.09&0.17&Mag\\
10658&344.60396&6.034874&25.85&0.09&0.24&25.24&0.07&0.17&Mag\\
10659&344.60396&6.029733&25.93&0.10&0.24&26.11&0.19&0.17&Mag\\
10660&344.60398&6.097812&26.59&0.17&0.24&25.99&0.14&0.17&Mag\\
10661&344.60398&5.796134&20.06&0.01&0.24&19.46&0.01&0.17&Mag\\
10662&344.60400&5.829967&26.53&0.15&0.24&26.37&0.20&0.17&Mag\\
10663&344.60400&6.110867&25.73&0.07&0.24&25.44&0.09&0.17&Mag\\
10664&344.60401&6.007016&25.64&0.09&0.24&24.23&0.03&0.18&Mag\\
10665&344.60402&6.000235&23.63&0.01&0.24&22.34&0.01&0.18&Mag\\
10666&344.60402&6.011465&26.00&0.10&0.24&25.44&0.07&0.18&Mag\\
10667&344.60404&6.119277&25.08&0.05&0.24&25.02&0.06&0.17&Mag\\
10668&344.60407&5.985759&26.34&0.15&0.25&25.29&0.06&0.18&Mag\\
10669&344.60411&6.135344&25.84&0.08&0.24&25.77&0.13&0.17&Mag\\
10670&344.60412&5.881932&26.33&0.15&0.24&26.31&0.20&0.17&Mag\\
10671&344.60413&6.083900&25.02&0.03&0.24&24.92&0.05&0.17&Mag\\
10672&344.60415&6.119024&25.05&0.07&0.24&25.00&0.06&0.17&Mag\\
10673&344.60417&6.092385&25.74&0.08&0.24&25.42&0.09&0.17&Mag\\
10674&344.60418&5.845537&25.23&0.05&0.24&24.92&0.05&0.17&Mag\\
10675&344.60419&6.078571&25.33&0.05&0.24&25.06&0.06&0.17&Mag\\
10676&344.60419&6.068965&25.82&0.08&0.24&25.86&0.15&0.17&Mag\\
10677&344.60419&5.948257&24.91&0.03&0.25&24.93&0.05&0.18&Mag\\
10678&344.60422&6.067833&27.73&0.52&0.24&27.17&0.49&0.17&Mag\\
10679&344.60426&5.992900&26.65&0.19&0.24&26.24&0.19&0.18&Mag\\
10680&344.60427&6.021172&25.44&0.08&0.24&24.27&0.03&0.17&Mag\\
10681&344.60427&6.128313&27.05&0.28&0.24&26.51&0.22&0.17&Mag\\
10682&344.60429&6.012748&27.17&0.31&0.24&27.16&0.51&0.18&Mag\\
10683&344.60430&5.752102&26.91&0.23&0.25&27.14&0.41&0.18&Mag\\
10684&344.60431&5.939371&26.70&0.17&0.25&26.67&0.26&0.18&Mag\\
10685&344.60433&6.065461&25.41&0.06&0.24&24.74&0.07&0.17&Mag\\
10686&344.60436&6.025129&25.20&0.06&0.24&23.50&0.01&0.17&Mag\\
10687&344.60436&6.045171&25.97&0.10&0.24&25.57&0.09&0.17&Mag\\
10688&344.60439&5.992601&25.76&0.10&0.24&25.38&0.08&0.18&Mag\\
10689&344.60439&6.103989&26.87&0.26&0.24&25.89&0.12&0.17&Mag\\
10690&344.60439&5.897444&22.44&0.01&0.24&21.43&0.01&0.18&Mag\\
10691&344.60440&6.059881&25.82&0.13&0.24&25.22&0.06&0.17&Mag\\
10692&344.60440&5.823359&25.88&0.09&0.24&25.50&0.09&0.17&Mag\\
10693&344.60442&6.059599&27.03&0.50&0.24&25.26&0.06&0.17&Mag\\
10694&344.60442&5.955655&20.19&0.01&0.25&19.07&0.01&0.18&Mag\\
10695&344.60443&5.934991&26.09&0.10&0.24&26.02&0.15&0.18&Mag\\
10696&344.60443&6.033557&23.95&0.01&0.24&23.52&0.01&0.17&Mag\\
10697&344.60446&5.969579&26.33&0.13&0.25&26.15&0.20&0.18&Mag\\
10698&344.60449&5.833382&25.04&0.04&0.24&25.12&0.07&0.17&Mag\\
10699&344.60450&5.769763&23.51&0.01&0.24&22.96&0.01&0.18&Mag\\
10700&344.60451&6.001840&25.26&0.07&0.24&25.16&0.06&0.18&Mag\\
10701&344.60454&5.873396&26.37&0.14&0.24&25.88&0.13&0.17&Mag\\
10702&344.60454&5.993062&26.12&0.13&0.24&26.21&0.17&0.18&Mag\\
10703&344.60456&5.756370&25.69&0.12&0.25&25.62&0.16&0.18&Mag\\
10704&344.60457&5.956500&26.10&0.11&0.25&25.39&0.07&0.18&Mag\\
10705&344.60464&6.061621&25.08&0.04&0.24&24.92&0.06&0.17&Mag\\
10706&344.60467&5.805648&25.22&0.12&0.24&23.43&0.01&0.17&Mag\\
10707&344.60467&6.136755&26.27&0.15&0.24&25.33&0.07&0.17&Mag\\
10708&344.60468&5.948589&25.35&0.13&0.25&25.13&0.08&0.18&Mag\\
10709&344.60470&5.830484&24.71&0.03&0.24&23.80&0.02&0.17&Mag\\
10710&344.60470&5.756132&25.84&0.13&0.25&25.93&0.12&0.18&Mag\\
10711&344.60472&6.043479&25.90&0.09&0.24&25.48&0.08&0.17&Mag\\
10712&344.60472&6.006183&25.69&0.08&0.24&25.91&0.14&0.18&Mag\\
10713&344.60472&5.986624&25.96&0.10&0.25&25.44&0.08&0.18&Mag\\
10714&344.60472&5.900941&24.83&0.03&0.24&25.56&0.09&0.18&Mag\\
10715&344.60474&6.043822&26.43&0.20&0.24&25.50&0.08&0.17&Mag\\
10716&344.60475&6.148180&26.13&0.12&0.23&25.70&0.10&0.17&Mag\\
10717&344.60476&6.086235&24.49&0.02&0.24&23.61&0.01&0.17&Mag\\
10718&344.60477&6.001721&26.13&0.11&0.24&25.39&0.15&0.18&Mag\\
10719&344.60482&5.858827&25.93&0.09&0.24&25.95&0.13&0.17&Mag\\
10720&344.60482&6.150538&24.52&0.02&0.23&24.42&0.05&0.17&Mag\\
10721&344.60483&5.879904&25.51&0.07&0.24&25.34&0.08&0.17&Mag\\
10722&344.60483&5.867877&26.39&0.13&0.24&26.22&0.17&0.17&Mag\\
10723&344.60484&6.137152&26.51&0.19&0.24&25.96&0.13&0.17&Mag\\
10724&344.60485&5.867392&25.94&0.09&0.24&25.71&0.10&0.17&Mag\\
10725&344.60486&6.107015&26.91&0.27&0.24&26.09&0.16&0.17&Mag\\
10726&344.60486&5.805505&24.49&0.03&0.24&23.41&0.01&0.17&Mag\\
10727&344.60487&5.893631&21.72&0.01&0.24&21.11&0.01&0.18&Mag\\
10728&344.60487&5.948462&24.83&0.08&0.25&24.71&0.05&0.18&Mag\\
10729&344.60489&5.950758&21.96&0.01&0.25&21.99&0.01&0.18&Mag\\
10730&344.60493&5.765268&25.26&0.07&0.25&25.02&0.05&0.18&Mag\\
10731&344.60493&5.798140&25.69&0.11&0.24&24.76&0.05&0.17&Mag\\
10732&344.60495&6.016841&24.96&0.05&0.24&24.83&0.07&0.18&Mag\\
10733&344.60497&6.071599&25.12&0.04&0.24&24.32&0.06&0.17&Mag\\
10734&344.60498&6.128317&26.67&0.18&0.24&26.16&0.15&0.17&Mag\\
10735&344.60500&6.062476&26.95&0.30&0.24&25.53&0.09&0.17&Mag\\
10736&344.60501&6.063027&24.87&0.04&0.24&24.54&0.04&0.17&Mag\\
10737&344.60501&5.825837&24.73&0.03&0.24&24.61&0.03&0.17&Mag\\
10738&344.60504&6.132935&26.69&0.35&0.24&26.56&0.28&0.17&Mag\\
10739&344.60504&5.758254&23.77&0.01&0.25&23.84&0.02&0.18&Mag\\
10740&344.60505&5.936501&26.53&0.17&0.24&26.47&0.24&0.18&Mag\\
10741&344.60508&6.093824&24.78&0.03&0.24&23.34&0.01&0.17&Mag\\
10742&344.60508&5.833239&25.68&0.08&0.24&25.97&0.26&0.17&Mag\\
10743&344.60509&5.929180&25.90&0.11&0.24&25.92&0.16&0.18&Mag\\
10744&344.60511&5.965465&25.25&0.08&0.25&24.56&0.06&0.18&Mag\\
10745&344.60515&5.863147&25.02&0.04&0.24&25.11&0.16&0.17&Mag\\
10746&344.60515&6.016565&25.10&0.05&0.24&25.10&0.09&0.18&Mag\\
10747&344.60515&5.797915&25.01&0.04&0.24&24.36&0.03&0.17&Mag\\
10748&344.60520&6.032877&26.13&0.14&0.24&25.20&0.08&0.17&Mag\\
10749&344.60527&6.132842&25.91&0.17&0.24&25.82&0.14&0.17&Mag\\
10750&344.60530&5.837580&25.47&0.06&0.24&25.60&0.10&0.17&Mag\\
10751&344.60530&5.936131&25.12&0.04&0.24&24.83&0.09&0.18&Mag\\
10752&344.60533&6.001456&24.85&0.03&0.24&24.42&0.03&0.18&Mag\\
10753&344.60536&6.144017&26.26&0.14&0.23&25.46&0.07&0.17&Mag\\
10754&344.60537&5.833155&26.36&0.24&0.24&25.91&0.25&0.17&Mag\\
10755&344.60539&6.148343&24.38&0.02&0.23&24.41&0.11&0.17&Mag\\
10756&344.60539&5.978734&25.40&0.07&0.25&25.09&0.06&0.18&Mag\\
10757&344.60541&5.896808&26.07&0.11&0.24&25.83&0.12&0.18&Mag\\
10758&344.60546&6.108056&24.02&0.02&0.24&23.54&0.01&0.17&Mag\\
10759&344.60548&5.908112&25.93&0.09&0.24&25.86&0.13&0.18&Mag\\
10760&344.60549&5.895917&26.14&0.12&0.24&25.88&0.13&0.18&Mag\\
10761&344.60549&5.749373&26.08&0.11&0.25&25.73&0.12&0.18&Mag\\
10762&344.60551&5.955755&26.76&0.21&0.25&26.49&0.22&0.18&Mag\\
10763&344.60554&5.949850&26.04&0.10&0.25&25.93&0.14&0.18&Mag\\
10764&344.60556&6.107056&25.54&0.16&0.24&23.71&0.02&0.17&Mag\\
10765&344.60556&6.033229&25.80&0.14&0.24&24.84&0.06&0.17&Mag\\
10766&344.60558&6.013760&26.21&0.11&0.24&26.12&0.15&0.18&Mag\\
10767&344.60558&5.758626&25.88&0.08&0.25&25.82&0.12&0.18&Mag\\
10768&344.60562&5.869952&24.68&0.03&0.24&24.32&0.03&0.17&Mag\\
10769&344.60564&6.014883&25.92&0.10&0.24&25.60&0.10&0.18&Mag\\
10770&344.60564&5.947389&25.00&0.05&0.25&25.11&0.06&0.18&Mag\\
10771&344.60564&6.037947&24.61&0.02&0.24&24.74&0.04&0.17&Mag\\
10772&344.60565&6.028274&25.30&0.05&0.24&24.95&0.05&0.17&Mag\\
10773&344.60566&5.809667&25.96&0.11&0.24&25.25&0.07&0.17&Mag\\
10774&344.60568&5.758159&25.02&0.04&0.25&23.35&0.01&0.18&Mag\\
10775&344.60570&6.107294&26.15&0.14&0.24&24.90&0.12&0.17&Mag\\
10776&344.60570&6.111166&25.48&0.06&0.24&25.62&0.11&0.17&Mag\\
10777&344.60570&6.111507&26.15&0.13&0.24&25.98&0.14&0.17&Mag\\
10778&344.60571&5.897364&24.83&0.03&0.24&24.68&0.04&0.18&Mag\\
10779&344.60578&6.133673&25.64&0.08&0.23&25.53&0.09&0.17&Mag\\
10780&344.60578&5.945457&25.71&0.08&0.25&25.63&0.10&0.18&Mag\\
10781&344.60582&5.811043&24.64&0.05&0.24&24.75&0.04&0.17&Mag\\
10782&344.60582&5.953036&25.38&0.06&0.25&24.53&0.03&0.18&Mag\\
10783&344.60584&5.811326&24.45&0.06&0.24&24.31&0.03&0.17&Mag\\
10784&344.60585&6.043830&27.48&0.40&0.24&26.89&0.31&0.17&Mag\\
10785&344.60585&5.987352&25.88&0.09&0.24&25.80&0.11&0.18&Mag\\
10786&344.60586&5.953295&25.16&0.10&0.25&24.52&0.03&0.18&Mag\\
10787&344.60586&6.145520&24.83&0.03&0.23&24.53&0.04&0.17&Mag\\
10788&344.60588&5.793504&24.54&0.02&0.24&24.16&0.02&0.17&Mag\\
10789&344.60591&5.779979&25.24&0.07&0.24&25.70&0.11&0.17&Mag\\
10790&344.60593&6.132389&26.38&0.14&0.23&26.25&0.18&0.17&Mag\\
10791&344.60599&6.121541&23.96&0.01&0.24&23.65&0.02&0.17&Mag\\
10792&344.60604&6.024492&24.57&0.03&0.24&24.46&0.03&0.17&Mag\\
10793&344.60606&5.811445&24.76&0.07&0.24&24.80&0.07&0.17&Mag\\
10794&344.60608&6.133794&27.09&0.29&0.23&25.58&0.09&0.17&Mag\\
10795&344.60608&6.044897&25.08&0.04&0.24&25.08&0.06&0.17&Mag\\
10796&344.60609&5.795267&24.43&0.03&0.24&24.22&0.03&0.17&Mag\\
10797&344.60609&6.141845&26.19&0.10&0.23&26.19&0.16&0.17&Mag\\
10798&344.60612&6.014163&24.75&0.03&0.24&23.84&0.08&0.18&Mag\\
10799&344.60616&5.859949&25.88&0.10&0.24&25.14&0.06&0.17&Mag\\
10800&344.60620&6.122292&24.75&0.03&0.24&23.41&0.01&0.17&Mag\\
10801&344.60620&6.142943&26.58&0.16&0.23&26.25&0.16&0.17&Mag\\
10802&344.60620&6.155024&26.76&0.23&0.23&26.81&0.31&0.17&Mag\\
10803&344.60625&6.000266&25.62&0.07&0.24&25.35&0.08&0.18&Mag\\
10804&344.60626&6.154657&25.67&0.08&0.23&25.13&0.06&0.17&Mag\\
10805&344.60629&5.923853&25.62&0.06&0.24&25.35&0.08&0.18&Mag\\
10806&344.60630&5.815496&25.58&0.07&0.24&24.93&0.05&0.17&Mag\\
10807&344.60630&6.111683&25.39&0.06&0.24&24.91&0.05&0.17&Mag\\
10808&344.60633&6.128566&23.29&0.01&0.23&22.06&0.01&0.17&Mag\\
10809&344.60635&5.977110&26.15&0.11&0.25&25.76&0.13&0.18&Mag\\
10810&344.60637&5.989859&26.03&0.10&0.24&25.72&0.11&0.18&Mag\\
10811&344.60641&5.982387&26.41&0.14&0.25&26.24&0.18&0.18&Mag\\
10812&344.60649&6.044873&24.88&0.06&0.24&24.56&0.04&0.17&Mag\\
10813&344.60651&5.929289&25.79&0.11&0.24&25.18&0.08&0.18&Mag\\
10814&344.60654&5.772787&25.57&0.07&0.24&25.34&0.08&0.18&Mag\\
10815&344.60657&5.880347&25.16&0.07&0.24&24.90&0.07&0.17&Mag\\
10816&344.60658&5.987419&26.01&0.13&0.24&24.82&0.04&0.18&Mag\\
10817&344.60659&5.779546&24.27&0.06&0.24&24.00&0.02&0.17&Mag\\
10818&344.60664&6.120072&26.33&0.18&0.24&26.43&0.21&0.17&Mag\\
10819&344.60665&6.045085&25.96&0.17&0.24&26.01&0.14&0.17&Mag\\
10820&344.60665&5.888718&25.77&0.09&0.24&25.49&0.10&0.17&Mag\\
10821&344.60666&5.971147&25.29&0.07&0.25&25.04&0.06&0.18&Mag\\
10822&344.60666&5.951010&26.34&0.13&0.25&26.11&0.15&0.18&Mag\\
10823&344.60671&5.880673&24.67&0.05&0.24&24.42&0.06&0.17&Mag\\
10824&344.60679&5.813611&24.91&0.04&0.24&23.42&0.05&0.17&Mag\\
10825&344.60680&6.054178&25.83&0.08&0.24&25.77&0.11&0.17&Mag\\
10826&344.60681&6.016574&24.83&0.03&0.24&25.34&0.09&0.17&Mag\\
10827&344.60681&5.959886&24.50&0.02&0.25&24.15&0.02&0.18&Mag\\
10828&344.60682&6.035863&26.26&0.13&0.24&25.69&0.13&0.17&Mag\\
10829&344.60683&6.083010&26.15&0.13&0.24&25.61&0.10&0.17&Mag\\
10830&344.60685&6.035520&25.60&0.07&0.24&26.12&0.24&0.17&Mag\\
10831&344.60687&6.133511&25.08&0.05&0.23&24.39&0.03&0.17&Mag\\
10832&344.60688&6.083380&25.71&0.07&0.24&25.59&0.10&0.17&Mag\\
10833&344.60688&5.783522&27.39&0.36&0.24&26.80&0.29&0.17&Mag\\
10834&344.60699&5.875475&26.65&0.18&0.24&26.28&0.21&0.17&Mag\\
10835&344.60700&5.823600&26.80&0.18&0.24&26.94&0.35&0.17&Mag\\
10836&344.60700&6.020896&25.26&0.05&0.24&25.15&0.09&0.17&Mag\\
10837&344.60702&6.047668&26.31&0.13&0.24&26.06&0.16&0.17&Mag\\
10838&344.60703&5.944352&24.08&0.01&0.24&23.60&0.01&0.18&Mag\\
10839&344.60703&6.031332&26.00&0.11&0.24&25.65&0.12&0.17&Mag\\
10840&344.60706&5.790771&25.70&0.08&0.24&25.18&0.07&0.17&Mag\\
10841&344.60709&6.097113&24.69&0.03&0.24&24.12&0.02&0.17&Mag\\
10842&344.60712&6.001377&25.92&0.09&0.24&25.94&0.14&0.18&Mag\\
10843&344.60714&6.110732&25.17&0.04&0.24&24.64&0.04&0.17&Mag\\
10844&344.60717&5.908322&26.07&0.10&0.24&25.78&0.12&0.18&Mag\\
10845&344.60717&6.141366&25.29&0.06&0.23&24.21&0.02&0.17&Mag\\
10846&344.60718&5.780656&25.34&0.05&0.24&25.35&0.08&0.17&Mag\\
10847&344.60719&6.082085&25.20&0.05&0.24&24.70&0.04&0.17&Mag\\
10848&344.60720&5.977903&24.35&0.02&0.25&24.19&0.02&0.18&Mag\\
10849&344.60724&6.125880&25.77&0.07&0.23&25.61&0.10&0.17&Mag\\
10850&344.60725&6.023797&22.86&0.01&0.24&21.30&0.01&0.17&Mag\\
10851&344.60727&6.037626&26.83&0.21&0.24&26.10&0.15&0.17&Mag\\
10852&344.60727&5.754705&24.55&0.02&0.25&23.91&0.02&0.18&Mag\\
10853&344.60730&5.873666&25.02&0.04&0.24&24.85&0.05&0.17&Mag\\
10854&344.60731&6.086405&27.00&0.24&0.24&26.88&0.30&0.17&Mag\\
10855&344.60731&5.809383&26.00&0.10&0.24&25.78&0.12&0.17&Mag\\
10856&344.60734&6.099333&24.89&0.03&0.24&24.77&0.05&0.17&Mag\\
10857&344.60735&6.113649&26.55&0.19&0.24&25.73&0.12&0.17&Mag\\
10858&344.60735&5.956867&26.00&0.09&0.25&25.83&0.12&0.18&Mag\\
10859&344.60737&5.830976&24.71&0.07&0.24&24.21&0.06&0.17&Mag\\
10860&344.60745&5.948441&26.83&0.21&0.24&26.59&0.22&0.18&Mag\\
10861&344.60746&5.766021&26.46&0.13&0.24&26.75&0.27&0.18&Mag\\
10862&344.60747&5.817392&26.25&0.15&0.24&25.30&0.08&0.17&Mag\\
10863&344.60747&6.111484&25.15&0.04&0.24&24.63&0.04&0.17&Mag\\
10864&344.60754&5.808897&25.61&0.11&0.24&24.92&0.05&0.17&Mag\\
10865&344.60755&5.830633&25.36&0.08&0.24&25.54&0.11&0.17&Mag\\
10866&344.60756&5.915108&25.06&0.04&0.24&25.14&0.09&0.18&Mag\\
10867&344.60756&6.087706&24.96&0.07&0.24&24.74&0.06&0.17&Mag\\
10868&344.60756&6.040271&26.32&0.12&0.24&26.17&0.16&0.17&Mag\\
10869&344.60761&5.830927&24.58&0.04&0.24&24.78&0.11&0.17&Mag\\
10870&344.60761&6.083075&25.85&0.08&0.24&25.67&0.10&0.17&Mag\\
10871&344.60762&6.019540&25.78&0.08&0.24&25.84&0.13&0.17&Mag\\
10872&344.60762&5.767021&25.51&0.05&0.24&25.38&0.08&0.18&Mag\\
10873&344.60763&5.981303&26.24&0.12&0.24&25.79&0.11&0.18&Mag\\
10874&344.60777&6.044731&26.35&0.16&0.24&25.10&0.05&0.17&Mag\\
10875&344.60778&5.918404&19.33&0.01&0.24&18.89&0.01&0.18&Mag\\
10876&344.60779&5.991512&26.44&0.14&0.24&26.36&0.19&0.18&Mag\\
10877&344.60781&6.134938&23.63&0.01&0.23&22.04&0.01&0.17&Mag\\
10878&344.60782&5.808996&26.62&0.28&0.24&25.97&0.15&0.17&Mag\\
10879&344.60785&5.903927&24.80&0.03&0.24&24.57&0.03&0.18&Mag\\
10880&344.60786&5.944996&24.22&0.02&0.24&23.87&0.01&0.18&Mag\\
10881&344.60790&5.824723&25.86&0.08&0.24&25.46&0.08&0.17&Mag\\
10882&344.60794&5.964747&26.69&0.21&0.25&25.42&0.07&0.18&Mag\\
10883&344.60803&6.155898&26.22&0.15&0.23&26.06&0.22&0.17&Mag\\
10884&344.60803&5.950511&25.91&0.09&0.25&25.36&0.08&0.18&Mag\\
10885&344.60803&5.769730&26.17&0.13&0.24&25.84&0.12&0.18&Mag\\
10886&344.60804&6.092031&24.87&0.04&0.24&24.73&0.05&0.17&Mag\\
10887&344.60804&5.861678&25.37&0.06&0.24&24.91&0.13&0.17&Mag\\
10888&344.60806&5.807376&25.91&0.10&0.24&25.48&0.08&0.17&Mag\\
10889&344.60809&5.859686&26.70&0.19&0.24&26.24&0.17&0.17&Mag\\
10890&344.60809&5.898505&27.12&0.32&0.24&25.48&0.09&0.18&Mag\\
10891&344.60810&6.076513&25.03&0.04&0.24&25.03&0.07&0.17&Mag\\
10892&344.60810&5.898738&25.49&0.15&0.24&25.42&0.09&0.18&Mag\\
10893&344.60812&6.005962&26.22&0.12&0.24&25.83&0.13&0.18&Mag\\
10894&344.60816&5.919630&25.89&0.09&0.24&25.73&0.11&0.18&Mag\\
10895&344.60818&5.948452&26.78&0.25&0.24&25.11&0.06&0.18&Mag\\
10896&344.60818&6.139850&26.79&0.23&0.23&26.26&0.18&0.17&Mag\\
10897&344.60819&5.909235&26.31&0.16&0.24&24.76&0.04&0.18&Mag\\
10898&344.60822&5.851507&25.16&0.05&0.24&24.83&0.05&0.17&Mag\\
10899&344.60823&6.054302&25.77&0.12&0.24&24.18&0.02&0.17&Mag\\
10900&344.60825&5.958718&24.67&0.02&0.25&24.64&0.04&0.18&Mag\\
10901&344.60825&5.974785&25.51&0.07&0.24&25.39&0.08&0.18&Mag\\
10902&344.60826&6.112280&25.49&0.06&0.24&25.35&0.09&0.17&Mag\\
10903&344.60829&6.108552&25.87&0.10&0.24&24.78&0.04&0.17&Mag\\
10904&344.60829&6.063645&26.34&0.16&0.24&25.82&0.13&0.17&Mag\\
10905&344.60830&6.091778&25.20&0.11&0.24&25.34&0.09&0.17&Mag\\
10906&344.60831&6.131625&25.17&0.05&0.23&25.16&0.07&0.17&Mag\\
10907&344.60831&5.908987&24.97&0.06&0.24&24.71&0.04&0.18&Mag\\
10908&344.60833&5.778135&25.26&0.13&0.24&24.90&0.05&0.17&Mag\\
10909&344.60836&5.961496&26.16&0.15&0.25&24.55&0.04&0.18&Mag\\
10910&344.60838&5.913929&20.95&0.01&0.24&20.28&0.01&0.18&Mag\\
10911&344.60838&5.769169&25.83&0.10&0.24&24.42&0.04&0.18&Mag\\
10912&344.60840&6.014547&25.04&0.04&0.24&24.72&0.14&0.17&Mag\\
10913&344.60841&6.121826&27.64&0.47&0.23&27.11&0.37&0.17&Mag\\
10914&344.60846&6.091616&24.91&0.09&0.24&24.50&0.04&0.17&Mag\\
10915&344.60848&5.974232&25.20&0.06&0.24&25.36&0.09&0.18&Mag\\
10916&344.60848&6.145563&26.00&0.09&0.23&26.02&0.14&0.17&Mag\\
10917&344.60851&6.027459&24.36&0.02&0.24&24.06&0.02&0.17&Mag\\
10918&344.60858&6.033419&26.77&0.22&0.24&25.89&0.14&0.17&Mag\\
10919&344.60859&6.094941&25.42&0.06&0.24&24.88&0.05&0.17&Mag\\
10920&344.60859&5.813809&27.20&0.41&0.24&25.36&0.16&0.17&Mag\\
10921&344.60860&5.778937&26.11&0.11&0.24&25.90&0.13&0.17&Mag\\
10922&344.60860&5.990839&27.55&0.44&0.24&26.84&0.28&0.18&Mag\\
10923&344.60861&5.782098&26.21&0.12&0.24&25.86&0.27&0.17&Mag\\
10924&344.60861&5.795300&25.62&0.10&0.24&24.42&0.04&0.17&Mag\\
10925&344.60862&6.053551&26.10&0.12&0.24&25.42&0.08&0.17&Mag\\
10926&344.60864&5.905220&24.03&0.01&0.24&24.08&0.02&0.18&Mag\\
10927&344.60864&5.968499&25.85&0.09&0.25&25.56&0.11&0.18&Mag\\
10928&344.60865&6.032072&26.14&0.10&0.24&25.70&0.11&0.17&Mag\\
10929&344.60867&5.832680&25.88&0.10&0.24&26.10&0.27&0.17&Mag\\
10930&344.60868&5.840010&26.86&0.27&0.24&26.02&0.16&0.17&Mag\\
10931&344.60871&5.949076&25.06&0.05&0.24&24.42&0.05&0.18&Mag\\
10932&344.60871&5.853510&26.75&0.22&0.24&26.21&0.17&0.17&Mag\\
10933&344.60872&5.978113&24.79&0.03&0.24&24.39&0.03&0.18&Mag\\
10934&344.60874&5.958314&25.88&0.09&0.25&25.61&0.10&0.18&Mag\\
10935&344.60874&6.153381&24.70&0.03&0.23&24.24&0.02&0.17&Mag\\
10936&344.60876&5.921956&26.30&0.16&0.24&25.31&0.09&0.18&Mag\\
10937&344.60876&5.859896&24.72&0.06&0.24&24.05&0.04&0.17&Mag\\
10938&344.60881&6.155052&25.44&0.06&0.23&25.36&0.11&0.17&Mag\\
10939&344.60881&5.777716&26.75&0.24&0.24&25.63&0.09&0.17&Mag\\
10940&344.60887&5.899591&26.88&0.25&0.24&26.04&0.14&0.18&Mag\\
10941&344.60888&5.965048&25.02&0.04&0.25&24.74&0.04&0.18&Mag\\
10942&344.60892&5.931758&25.76&0.08&0.24&25.57&0.10&0.18&Mag\\
10943&344.60893&5.972462&25.83&0.20&0.24&25.33&0.09&0.18&Mag\\
10944&344.60894&5.813809&26.07&0.15&0.24&24.50&0.07&0.17&Mag\\
10945&344.60894&5.908686&25.02&0.04&0.24&24.92&0.05&0.18&Mag\\
10946&344.60895&5.859719&25.80&0.10&0.24&24.08&0.04&0.17&Mag\\
10947&344.60900&5.812386&25.30&0.06&0.24&23.81&0.02&0.17&Mag\\
10948&344.60901&5.953022&25.48&0.06&0.25&25.18&0.06&0.18&Mag\\
10949&344.60903&5.843143&23.80&0.01&0.24&23.18&0.01&0.17&Mag\\
10950&344.60905&5.984835&24.99&0.03&0.24&24.82&0.04&0.18&Mag\\
10951&344.60906&6.044226&25.19&0.05&0.24&24.06&0.03&0.17&Mag\\
10952&344.60907&5.920114&25.64&0.10&0.24&22.97&0.01&0.18&Mag\\
10953&344.60907&5.833225&26.68&0.23&0.24&26.12&0.19&0.17&Mag\\
10954&344.60908&5.904535&25.31&0.05&0.24&25.18&0.07&0.18&Mag\\
10955&344.60911&5.880782&25.60&0.09&0.24&24.25&0.03&0.17&Mag\\
10956&344.60913&6.007910&25.98&0.10&0.24&25.85&0.12&0.18&Mag\\
10957&344.60920&6.145890&21.94&0.01&0.23&20.35&0.01&0.17&Mag\\
10958&344.60920&6.155183&26.94&0.21&0.23&26.74&0.32&0.17&Mag\\
10959&344.60928&5.768184&25.42&0.06&0.24&24.88&0.05&0.18&Mag\\
10960&344.60929&5.811523&26.14&0.12&0.24&25.77&0.11&0.17&Mag\\
10961&344.60932&5.889909&25.58&0.07&0.24&25.38&0.09&0.17&Mag\\
10962&344.60939&5.920861&25.19&0.05&0.24&24.90&0.06&0.18&Mag\\
10963&344.60939&5.974369&25.67&0.09&0.24&25.75&0.18&0.18&Mag\\
10964&344.60940&5.847264&26.16&0.12&0.24&25.72&0.10&0.17&Mag\\
10965&344.60941&5.992865&26.45&0.20&0.24&24.87&0.04&0.18&Mag\\
10966&344.60941&5.898550&25.16&0.04&0.24&25.09&0.06&0.17&Mag\\
10967&344.60942&6.042881&25.33&0.06&0.24&24.94&0.05&0.17&Mag\\
10968&344.60943&6.131636&23.83&0.01&0.23&22.92&0.01&0.17&Mag\\
10969&344.60946&5.928191&26.47&0.22&0.24&25.88&0.15&0.18&Mag\\
10970&344.60949&5.971534&24.92&0.03&0.24&24.63&0.04&0.18&Mag\\
10971&344.60950&6.089497&27.12&0.29&0.24&26.80&0.29&0.17&Mag\\
10972&344.60951&5.941049&25.02&0.04&0.24&24.73&0.04&0.18&Mag\\
10973&344.60953&6.043424&24.47&0.02&0.24&24.23&0.09&0.17&Mag\\
10974&344.60953&5.899504&25.05&0.04&0.24&24.89&0.05&0.18&Mag\\
10975&344.60954&6.075481&26.55&0.18&0.24&25.44&0.08&0.17&Mag\\
10976&344.60954&5.804209&25.15&0.04&0.24&25.54&0.09&0.17&Mag\\
10977&344.60955&5.946951&25.70&0.07&0.24&25.70&0.10&0.18&Mag\\
10978&344.60956&5.870398&25.90&0.11&0.24&25.68&0.14&0.17&Mag\\
10979&344.60960&6.106262&26.23&0.14&0.24&25.61&0.10&0.17&Mag\\
10980&344.60962&5.967707&24.98&0.04&0.24&24.61&0.03&0.18&Mag\\
10981&344.60964&6.151996&26.35&0.29&0.23&25.45&0.07&0.17&Mag\\
10982&344.60965&6.007875&25.21&0.10&0.24&25.08&0.08&0.18&Mag\\
10983&344.60968&6.139603&26.68&0.20&0.23&25.96&0.13&0.17&Mag\\
10984&344.60972&6.027638&25.48&0.07&0.24&25.04&0.06&0.17&Mag\\
10985&344.60972&5.755697&26.67&0.20&0.25&26.64&0.25&0.18&Mag\\
10986&344.60975&5.821472&26.01&0.11&0.24&25.36&0.09&0.17&Mag\\
10987&344.60977&6.012720&24.57&0.02&0.24&25.03&0.14&0.17&Mag\\
10988&344.60979&6.006617&25.26&0.10&0.24&24.65&0.08&0.18&Mag\\
10989&344.60980&6.006883&24.91&0.07&0.24&24.45&0.07&0.18&Mag\\
10990&344.60982&6.026772&26.85&0.24&0.24&26.51&0.24&0.17&Mag\\
10991&344.60984&6.093026&25.92&0.09&0.24&25.94&0.13&0.17&Mag\\
10992&344.60984&6.150576&25.13&0.11&0.23&25.16&0.07&0.17&Mag\\
10993&344.60985&6.052392&25.10&0.04&0.24&25.06&0.11&0.17&Mag\\
10994&344.60985&5.758015&25.87&0.08&0.25&25.89&0.11&0.18&Mag\\
10995&344.60988&5.799547&24.84&0.03&0.24&24.55&0.03&0.17&Mag\\
10996&344.60990&6.150810&25.90&0.10&0.23&25.19&0.07&0.17&Mag\\
10997&344.60990&6.017132&26.23&0.12&0.24&26.16&0.17&0.17&Mag\\
10998&344.60991&6.061720&26.36&0.13&0.24&26.23&0.16&0.17&Mag\\
10999&344.60992&6.133939&26.69&0.18&0.23&27.04&0.34&0.17&Mag\\
11000&344.60993&6.103951&25.99&0.09&0.24&25.91&0.14&0.17&Mag\\
11001&344.60994&5.947106&25.64&0.07&0.24&25.21&0.06&0.18&Mag\\
11002&344.60996&6.079846&26.79&0.22&0.24&26.20&0.24&0.17&Mag\\
11003&344.60996&6.061189&26.39&0.16&0.24&25.59&0.08&0.17&Mag\\
11004&344.60997&5.820362&26.30&0.14&0.24&26.07&0.15&0.17&Mag\\
11005&344.60998&5.955269&25.44&0.08&0.24&25.38&0.08&0.18&Mag\\
11006&344.60999&6.051079&26.34&0.14&0.24&25.86&0.13&0.17&Mag\\
11007&344.61001&6.043705&26.66&0.19&0.24&26.29&0.29&0.17&Mag\\
11008&344.61001&6.068793&25.46&0.07&0.24&25.38&0.08&0.17&Mag\\
11009&344.61002&6.136594&25.82&0.08&0.23&25.61&0.10&0.17&Mag\\
11010&344.61005&5.810312&26.42&0.16&0.24&25.39&0.09&0.17&Mag\\
11011&344.61005&5.781154&27.47&0.45&0.24&27.05&0.42&0.17&Mag\\
11012&344.61008&6.014281&24.29&0.02&0.24&24.14&0.02&0.17&Mag\\
11013&344.61008&5.847913&24.88&0.03&0.24&24.78&0.04&0.17&Mag\\
11014&344.61011&5.805562&24.86&0.03&0.24&24.68&0.12&0.17&Mag\\
11015&344.61012&6.001163&24.89&0.03&0.24&24.67&0.04&0.18&Mag\\
11016&344.61013&5.935956&25.18&0.04&0.24&24.99&0.11&0.18&Mag\\
11017&344.61014&6.099760&26.63&0.16&0.24&27.00&0.46&0.17&Mag\\
11018&344.61016&5.878025&24.57&0.03&0.24&24.48&0.11&0.17&Mag\\
11019&344.61025&5.926424&26.79&0.24&0.24&26.16&0.18&0.18&Mag\\
11020&344.61025&5.955615&24.23&0.06&0.24&24.02&0.05&0.18&Mag\\
11021&344.61027&5.955405&23.33&0.02&0.24&23.28&0.01&0.18&Mag\\
11022&344.61032&6.050828&26.90&0.26&0.24&25.87&0.13&0.17&Mag\\
11023&344.61038&6.155100&26.84&0.21&0.23&26.52&0.21&0.17&Mag\\
11024&344.61039&6.104731&27.03&0.24&0.24&27.01&0.38&0.17&Mag\\
11025&344.61042&5.961787&25.94&0.09&0.24&26.12&0.17&0.18&Mag\\
11026&344.61048&6.006146&25.77&0.08&0.24&25.53&0.09&0.18&Mag\\
11027&344.61049&6.117520&25.11&0.04&0.23&25.44&0.20&0.17&Mag\\
11028&344.61056&6.136562&26.23&0.12&0.23&26.28&0.20&0.17&Mag\\
11029&344.61057&5.832451&25.22&0.06&0.24&24.05&0.02&0.17&Mag\\
11030&344.61061&6.018000&24.71&0.03&0.24&24.71&0.06&0.17&Mag\\
11031&344.61065&5.774965&24.80&0.04&0.24&24.15&0.02&0.17&Mag\\
11032&344.61071&5.790955&25.04&0.04&0.24&24.41&0.03&0.17&Mag\\
11033&344.61072&6.071773&24.84&0.03&0.24&24.42&0.03&0.17&Mag\\
11034&344.61077&6.109622&26.84&0.25&0.23&25.50&0.12&0.17&Mag\\
11035&344.61080&5.859719&24.22&0.02&0.24&23.86&0.04&0.17&Mag\\
11036&344.61081&5.946432&25.76&0.08&0.24&25.53&0.08&0.18&Mag\\
11037&344.61084&5.900894&24.56&0.02&0.24&24.31&0.04&0.17&Mag\\
11038&344.61088&5.805551&23.94&0.01&0.24&23.60&0.01&0.17&Mag\\
11039&344.61095&5.973738&26.11&0.12&0.24&25.92&0.17&0.18&Mag\\
11040&344.61099&6.089258&21.65&0.01&0.24&21.29&0.01&0.17&Mag\\
11041&344.61100&6.021218&25.59&0.07&0.24&25.99&0.21&0.17&Mag\\
11042&344.61100&5.756466&24.64&0.04&0.25&24.38&0.03&0.18&Mag\\
11043&344.61102&5.829588&23.87&0.02&0.24&23.70&0.05&0.17&Mag\\
11044&344.61105&5.909736&24.76&0.03&0.24&24.37&0.03&0.18&Mag\\
11045&344.61106&5.755703&25.70&0.08&0.25&25.20&0.06&0.18&Mag\\
11046&344.61108&6.020857&27.17&0.33&0.24&26.67&0.36&0.17&Mag\\
11047&344.61108&6.052824&25.52&0.06&0.24&25.49&0.16&0.17&Mag\\
11048&344.61108&5.816046&25.53&0.07&0.24&25.55&0.10&0.17&Mag\\
11049&344.61110&5.829390&23.83&0.06&0.24&23.17&0.05&0.17&Mag\\
11050&344.61110&5.875365&26.60&0.18&0.24&26.28&0.21&0.17&Mag\\
11051&344.61113&6.041910&26.43&0.16&0.24&26.05&0.14&0.17&Mag\\
11052&344.61113&5.823925&26.09&0.11&0.24&26.00&0.13&0.17&Mag\\
11053&344.61114&5.912957&24.24&0.02&0.24&24.23&0.06&0.18&Mag\\
11054&344.61114&5.756721&26.99&0.40&0.25&26.47&0.22&0.18&Mag\\
11055&344.61115&5.905740&25.83&0.12&0.24&25.20&0.07&0.18&Mag\\
11056&344.61116&6.068314&26.41&0.16&0.24&26.31&0.19&0.17&Mag\\
11057&344.61119&6.080920&26.87&0.22&0.24&26.95&0.34&0.17&Mag\\
11058&344.61124&5.769110&26.53&0.38&0.24&24.43&0.03&0.18&Mag\\
11059&344.61125&5.906064&25.61&0.10&0.24&25.19&0.07&0.18&Mag\\
11060&344.61125&5.897836&24.09&0.02&0.24&22.58&0.01&0.17&Mag\\
11061&344.61132&6.012102&25.30&0.05&0.24&25.04&0.05&0.17&Mag\\
11062&344.61135&5.885788&24.62&0.03&0.24&24.46&0.04&0.17&Mag\\
11063&344.61136&6.119993&27.28&0.37&0.23&27.17&0.44&0.17&Mag\\
11064&344.61138&5.754006&24.38&0.03&0.25&24.02&0.05&0.18&Mag\\
11065&344.61141&5.965406&25.59&0.06&0.24&25.71&0.11&0.18&Mag\\
11066&344.61141&6.011353&26.12&0.11&0.24&25.88&0.12&0.17&Mag\\
11067&344.61143&5.815885&25.62&0.08&0.24&25.67&0.11&0.17&Mag\\
11068&344.61147&5.963825&21.86&0.01&0.24&21.37&0.01&0.18&Mag\\
11069&344.61148&5.949191&25.95&0.09&0.24&25.64&0.09&0.18&Mag\\
11070&344.61150&5.769154&24.79&0.06&0.24&24.38&0.03&0.18&Mag\\
11071&344.61154&5.882717&24.77&0.03&0.24&24.93&0.12&0.17&Mag\\
11072&344.61158&5.786378&25.91&0.11&0.24&25.69&0.22&0.17&Mag\\
11073&344.61159&5.762441&24.70&0.03&0.25&23.97&0.02&0.18&Mag\\
11074&344.61162&5.943274&25.08&0.04&0.24&25.01&0.05&0.18&Mag\\
11075&344.61167&5.933511&24.79&0.04&0.24&24.37&0.03&0.18&Mag\\
11076&344.61167&6.069096&26.13&0.19&0.24&25.46&0.09&0.17&Mag\\
11077&344.61169&6.150034&26.23&0.13&0.23&25.64&0.10&0.17&Mag\\
11078&344.61173&5.867197&25.47&0.06&0.24&25.34&0.19&0.17&Mag\\
11079&344.61173&5.875754&25.67&0.08&0.24&24.80&0.08&0.17&Mag\\
11080&344.61174&5.910109&25.75&0.08&0.24&25.28&0.12&0.18&Mag\\
11081&344.61174&5.789824&25.09&0.05&0.24&24.56&0.04&0.17&Mag\\
11082&344.61176&5.757035&27.42&0.39&0.25&27.11&0.37&0.18&Mag\\
11083&344.61176&5.786620&25.45&0.11&0.24&24.89&0.05&0.17&Mag\\
11084&344.61177&5.987525&25.00&0.04&0.24&24.78&0.05&0.18&Mag\\
11085&344.61180&5.984931&25.16&0.04&0.24&25.24&0.13&0.18&Mag\\
11086&344.61181&5.914643&25.81&0.08&0.24&25.80&0.12&0.18&Mag\\
11087&344.61181&5.776634&26.53&0.17&0.24&25.96&0.15&0.17&Mag\\
11088&344.61181&6.069396&25.77&0.10&0.24&25.45&0.09&0.17&Mag\\
11089&344.61182&6.014917&25.09&0.04&0.24&24.71&0.04&0.17&Mag\\
11090&344.61183&6.069974&25.01&0.06&0.24&24.92&0.05&0.17&Mag\\
11091&344.61185&5.950815&24.63&0.03&0.24&24.45&0.03&0.18&Mag\\
11092&344.61185&5.833149&26.87&0.26&0.24&26.42&0.26&0.17&Mag\\
11093&344.61186&5.917848&25.72&0.07&0.24&25.40&0.08&0.18&Mag\\
11094&344.61188&5.802125&24.70&0.03&0.24&24.59&0.03&0.17&Mag\\
11095&344.61192&6.006420&26.43&0.26&0.24&26.17&0.18&0.18&Mag\\
11096&344.61193&5.949401&25.91&0.08&0.24&25.66&0.10&0.18&Mag\\
11097&344.61199&6.006166&26.16&0.20&0.24&26.09&0.15&0.18&Mag\\
11098&344.61200&5.974192&25.07&0.05&0.24&24.66&0.04&0.18&Mag\\
11099&344.61202&5.946111&24.77&0.04&0.24&23.12&0.01&0.18&Mag\\
11100&344.61205&5.967591&26.76&0.20&0.24&26.29&0.18&0.18&Mag\\
11101&344.61206&5.827883&26.75&0.22&0.24&26.49&0.25&0.17&Mag\\
11102&344.61207&6.035279&25.99&0.10&0.24&24.74&0.05&0.17&Mag\\
11103&344.61207&5.949143&25.89&0.12&0.24&25.57&0.11&0.18&Mag\\
11104&344.61211&6.151638&25.60&0.07&0.23&25.23&0.07&0.17&Mag\\
11105&344.61213&5.779913&26.01&0.10&0.24&25.84&0.11&0.17&Mag\\
11106&344.61216&5.788425&26.05&0.10&0.24&27.03&0.51&0.17&Mag\\
11107&344.61216&5.919847&25.38&0.05&0.24&24.81&0.04&0.18&Mag\\
11108&344.61217&5.953993&25.76&0.08&0.24&25.49&0.09&0.18&Mag\\
11109&344.61221&6.006423&25.62&0.11&0.24&24.99&0.07&0.18&Mag\\
11110&344.61221&5.888529&25.55&0.12&0.24&24.81&0.05&0.17&Mag\\
11111&344.61222&5.888800&26.69&0.26&0.24&24.84&0.05&0.17&Mag\\
11112&344.61222&5.984701&24.99&0.04&0.24&24.53&0.04&0.18&Mag\\
11113&344.61222&5.781011&26.28&0.13&0.24&25.90&0.15&0.17&Mag\\
11114&344.61225&5.813497&25.60&0.09&0.24&23.99&0.02&0.17&Mag\\
11115&344.61225&6.059971&25.33&0.05&0.24&25.20&0.06&0.17&Mag\\
11116&344.61226&5.790620&26.81&0.20&0.24&26.91&0.30&0.17&Mag\\
11117&344.61226&5.770499&25.58&0.07&0.24&24.52&0.03&0.17&Mag\\
11118&344.61228&6.019416&25.39&0.07&0.24&23.94&0.02&0.17&Mag\\
11119&344.61228&6.104036&25.89&0.09&0.23&25.55&0.09&0.17&Mag\\
11120&344.61228&5.963720&25.62&0.06&0.24&25.65&0.10&0.18&Mag\\
11121&344.61229&5.929145&24.36&0.03&0.24&23.43&0.03&0.18&Mag\\
11122&344.61229&5.809591&25.25&0.04&0.24&25.27&0.07&0.17&Mag\\
11123&344.61230&6.044827&21.61&0.01&0.24&20.72&0.01&0.17&Mag\\
11124&344.61231&6.138531&25.12&0.05&0.23&23.86&0.02&0.17&Mag\\
11125&344.61231&6.127278&25.93&0.09&0.23&25.86&0.12&0.17&Mag\\
11126&344.61232&5.986003&27.06&0.26&0.24&26.62&0.26&0.18&Mag\\
11127&344.61232&5.929781&23.27&0.01&0.24&23.37&0.01&0.18&Mag\\
11128&344.61233&5.930291&25.69&0.09&0.24&25.33&0.08&0.18&Mag\\
11129&344.61236&5.940886&26.61&0.22&0.24&25.83&0.11&0.18&Mag\\
11130&344.61240&5.972097&25.23&0.06&0.24&24.34&0.05&0.18&Mag\\
11131&344.61241&5.793800&26.17&0.11&0.24&26.01&0.14&0.17&Mag\\
11132&344.61241&6.060354&25.92&0.09&0.24&25.83&0.16&0.17&Mag\\
11133&344.61242&5.954838&25.76&0.08&0.24&25.52&0.08&0.18&Mag\\
11134&344.61243&6.151090&20.58&0.01&0.23&19.18&0.01&0.17&Mag\\
11135&344.61243&6.120077&26.04&0.11&0.23&26.64&0.26&0.17&Mag\\
11136&344.61244&5.883108&24.80&0.04&0.24&24.56&0.04&0.17&Mag\\
11137&344.61246&5.928940&24.73&0.08&0.24&23.42&0.03&0.18&Mag\\
11138&344.61247&5.850148&25.70&0.08&0.24&25.05&0.05&0.17&Mag\\
11139&344.61249&5.989614&24.24&0.02&0.24&24.21&0.06&0.18&Mag\\
11140&344.61252&6.104420&26.17&0.12&0.23&25.72&0.11&0.17&Mag\\
11141&344.61253&5.754496&26.76&0.20&0.25&26.31&0.21&0.18&Mag\\
11142&344.61254&5.819913&26.26&0.11&0.24&26.20&0.17&0.17&Mag\\
11143&344.61257&6.154466&24.82&0.03&0.23&24.46&0.04&0.17&Mag\\
11144&344.61258&6.119148&26.28&0.12&0.23&26.25&0.17&0.17&Mag\\
11145&344.61259&5.947969&25.42&0.11&0.24&25.00&0.07&0.18&Mag\\
11146&344.61260&5.828151&26.60&0.24&0.24&24.63&0.04&0.17&Mag\\
11147&344.61260&5.847865&21.75&0.01&0.24&21.25&0.01&0.17&Mag\\
11148&344.61260&5.960459&25.57&0.07&0.24&25.40&0.08&0.18&Mag\\
11149&344.61260&5.760365&25.56&0.15&0.25&24.80&0.05&0.18&Mag\\
11150&344.61262&5.972291&25.08&0.07&0.24&24.71&0.07&0.18&Mag\\
11151&344.61263&6.057422&24.28&0.02&0.24&23.93&0.02&0.17&Mag\\
11152&344.61267&6.092088&25.01&0.03&0.24&24.74&0.06&0.17&Mag\\
11153&344.61272&6.052912&26.04&0.11&0.24&25.76&0.11&0.17&Mag\\
11154&344.61274&5.838748&23.86&0.02&0.24&22.28&0.01&0.17&Mag\\
11155&344.61274&6.078387&26.75&0.20&0.24&26.23&0.20&0.17&Mag\\
11156&344.61275&6.064020&26.04&0.11&0.24&25.39&0.09&0.17&Mag\\
11157&344.61275&5.827970&24.72&0.07&0.24&24.57&0.04&0.17&Mag\\
11158&344.61276&6.061692&25.75&0.08&0.24&25.37&0.07&0.17&Mag\\
11159&344.61276&5.816668&26.02&0.10&0.24&25.73&0.11&0.17&Mag\\
11160&344.61277&6.017052&26.64&0.18&0.24&26.57&0.31&0.17&Mag\\
11161&344.61278&6.134527&24.06&0.02&0.23&22.54&0.01&0.17&Mag\\
11162&344.61278&5.916245&22.87&0.01&0.24&21.93&0.01&0.18&Mag\\
11163&344.61279&5.752131&25.23&0.05&0.25&24.87&0.08&0.18&Mag\\
11164&344.61279&5.912998&24.98&0.04&0.24&24.61&0.04&0.18&Mag\\
11165&344.61280&5.904682&25.92&0.09&0.24&25.38&0.07&0.17&Mag\\
11166&344.61281&5.760240&25.14&0.05&0.25&24.62&0.05&0.18&Mag\\
11167&344.61284&5.856535&25.59&0.07&0.24&24.97&0.05&0.17&Mag\\
11168&344.61285&5.751734&26.72&0.23&0.25&26.03&0.14&0.18&Mag\\
11169&344.61285&5.947945&25.58&0.13&0.24&24.84&0.06&0.18&Mag\\
11170&344.61286&5.826979&24.83&0.03&0.24&24.65&0.04&0.17&Mag\\
11171&344.61290&5.820647&25.44&0.09&0.24&25.30&0.07&0.17&Mag\\
11172&344.61296&6.049219&26.36&0.13&0.24&26.16&0.16&0.17&Mag\\
11173&344.61296&6.096274&20.60&0.01&0.23&19.92&0.01&0.17&Mag\\
11174&344.61298&6.114863&25.98&0.09&0.23&25.99&0.15&0.17&Mag\\
11175&344.61299&6.057426&24.58&0.04&0.24&24.42&0.05&0.17&Mag\\
11176&344.61300&6.101298&25.63&0.07&0.23&25.57&0.19&0.17&Mag\\
11177&344.61302&5.820405&26.14&0.10&0.24&26.06&0.15&0.17&Mag\\
11178&344.61303&6.098981&25.50&0.05&0.23&25.63&0.10&0.17&Mag\\
11179&344.61304&6.057128&22.79&0.01&0.24&22.25&0.01&0.17&Mag\\
11180&344.61307&5.777614&25.05&0.04&0.24&24.60&0.08&0.17&Mag\\
11181&344.61309&5.804197&25.64&0.08&0.24&25.72&0.14&0.17&Mag\\
11182&344.61311&5.941113&25.93&0.09&0.24&25.96&0.12&0.18&Mag\\
11183&344.61311&5.885472&26.18&0.16&0.24&24.10&0.02&0.17&Mag\\
11184&344.61311&5.958671&25.48&0.06&0.24&25.22&0.07&0.18&Mag\\
11185&344.61313&5.951571&24.80&0.04&0.24&24.43&0.03&0.18&Mag\\
11186&344.61314&6.004153&24.58&0.02&0.24&24.10&0.02&0.18&Mag\\
11187&344.61319&5.946128&25.69&0.07&0.24&25.41&0.08&0.18&Mag\\
11188&344.61319&5.781367&26.80&0.22&0.24&26.25&0.20&0.17&Mag\\
11189&344.61321&5.953579&26.96&0.25&0.24&26.20&0.17&0.18&Mag\\
11190&344.61322&5.985372&25.99&0.11&0.24&25.24&0.08&0.18&Mag\\
11191&344.61323&5.842612&25.71&0.09&0.24&25.44&0.11&0.17&Mag\\
11192&344.61324&6.008379&25.74&0.08&0.24&25.44&0.08&0.17&Mag\\
11193&344.61329&5.837157&26.00&0.09&0.24&25.82&0.12&0.17&Mag\\
11194&344.61330&5.956424&24.99&0.04&0.24&24.50&0.03&0.18&Mag\\
11195&344.61331&5.891838&25.18&0.05&0.24&24.37&0.03&0.17&Mag\\
11196&344.61331&5.756045&24.38&0.02&0.25&24.53&0.08&0.18&Mag\\
11197&344.61331&6.108048&24.36&0.02&0.23&24.30&0.03&0.17&Mag\\
11198&344.61333&6.070383&25.84&0.10&0.24&25.29&0.18&0.17&Mag\\
11199&344.61342&5.792522&25.50&0.10&0.24&25.02&0.06&0.17&Mag\\
11200&344.61344&5.939594&24.78&0.03&0.24&24.28&0.02&0.18&Mag\\
11201&344.61346&6.069850&26.92&0.32&0.24&25.97&0.16&0.17&Mag\\
11202&344.61346&5.764431&25.14&0.04&0.24&24.91&0.05&0.18&Mag\\
11203&344.61346&5.809380&24.74&0.03&0.24&24.66&0.04&0.17&Mag\\
11204&344.61346&5.954853&26.40&0.17&0.24&25.60&0.09&0.18&Mag\\
11205&344.61348&6.131712&25.71&0.07&0.23&25.54&0.09&0.17&Mag\\
11206&344.61349&5.778649&25.59&0.07&0.24&25.59&0.09&0.17&Mag\\
11207&344.61349&5.795405&26.48&0.18&0.24&25.54&0.17&0.17&Mag\\
11208&344.61354&5.935797&26.13&0.13&0.24&25.96&0.16&0.18&Mag\\
11209&344.61354&5.842410&25.35&0.06&0.24&25.35&0.10&0.17&Mag\\
11210&344.61357&5.822433&24.46&0.03&0.24&24.30&0.03&0.17&Mag\\
11211&344.61357&5.792805&24.83&0.05&0.24&24.70&0.04&0.17&Mag\\
11212&344.61358&5.760939&25.20&0.05&0.25&25.06&0.06&0.18&Mag\\
11213&344.61362&5.941420&25.73&0.08&0.24&25.23&0.09&0.18&Mag\\
11214&344.61364&6.112235&24.92&0.04&0.23&24.18&0.03&0.17&Mag\\
11215&344.61364&6.080788&26.38&0.12&0.24&26.54&0.23&0.17&Mag\\
11216&344.61365&5.972568&24.22&0.03&0.24&23.52&0.02&0.18&Mag\\
11217&344.61367&6.134787&25.05&0.03&0.23&26.24&0.18&0.17&Mag\\
11218&344.61368&5.807674&25.89&0.11&0.24&25.65&0.12&0.17&Mag\\
11219&344.61372&5.943723&24.98&0.04&0.24&23.33&0.01&0.18&Mag\\
11220&344.61375&6.090319&25.68&0.07&0.24&25.45&0.08&0.17&Mag\\
11221&344.61379&5.921772&23.52&0.01&0.24&22.15&0.02&0.18&Mag\\
11222&344.61379&6.102319&24.69&0.03&0.23&24.52&0.03&0.17&Mag\\
11223&344.61381&5.805963&25.93&0.09&0.24&25.81&0.13&0.17&Mag\\
11224&344.61385&5.866424&24.29&0.02&0.24&24.08&0.02&0.17&Mag\\
11225&344.61385&6.094332&26.33&0.14&0.23&25.88&0.15&0.17&Mag\\
11226&344.61386&5.908343&26.03&0.09&0.24&26.29&0.18&0.17&Mag\\
11227&344.61387&6.003196&24.08&0.01&0.24&23.54&0.01&0.18&Mag\\
11228&344.61389&5.949299&26.33&0.14&0.24&26.09&0.16&0.18&Mag\\
11229&344.61390&6.022499&25.69&0.09&0.24&25.49&0.11&0.17&Mag\\
11230&344.61390&5.943279&26.33&0.14&0.24&26.05&0.14&0.18&Mag\\
11231&344.61392&5.862043&22.84&0.01&0.24&22.40&0.01&0.17&Mag\\
11232&344.61392&6.028062&20.88&0.01&0.24&20.48&0.01&0.17&Mag\\
11233&344.61393&6.050340&24.69&0.03&0.24&23.33&0.01&0.17&Mag\\
11234&344.61393&5.799885&26.52&0.16&0.24&26.21&0.26&0.17&Mag\\
11235&344.61394&6.118525&25.43&0.05&0.23&25.43&0.08&0.17&Mag\\
11236&344.61395&5.874718&25.31&0.05&0.24&25.16&0.07&0.17&Mag\\
11237&344.61396&5.752378&25.20&0.05&0.25&25.25&0.07&0.18&Mag\\
11238&344.61397&5.977035&24.91&0.04&0.24&24.30&0.03&0.18&Mag\\
11239&344.61399&5.897136&25.71&0.08&0.24&25.42&0.08&0.17&Mag\\
11240&344.61400&6.123786&25.86&0.08&0.23&26.22&0.29&0.17&Mag\\
11241&344.61405&5.959739&24.53&0.02&0.24&24.02&0.02&0.18&Mag\\
11242&344.61408&6.010723&26.57&0.17&0.24&26.51&0.22&0.17&Mag\\
11243&344.61408&5.918830&25.17&0.04&0.24&25.28&0.09&0.17&Mag\\
11244&344.61409&5.971458&23.15&0.01&0.24&22.59&0.01&0.18&Mag\\
11245&344.61409&5.956939&26.41&0.16&0.24&25.79&0.12&0.18&Mag\\
11246&344.61412&5.765462&25.39&0.06&0.24&25.07&0.05&0.18&Mag\\
11247&344.61415&5.929335&27.13&0.32&0.24&26.68&0.30&0.18&Mag\\
11248&344.61416&5.807171&26.62&0.35&0.24&24.92&0.10&0.17&Mag\\
11249&344.61417&6.007797&26.40&0.16&0.24&26.04&0.14&0.17&Mag\\
11250&344.61417&5.806339&25.60&0.06&0.24&25.50&0.10&0.17&Mag\\
11251&344.61418&5.875338&26.81&0.22&0.24&26.49&0.24&0.17&Mag\\
11252&344.61418&6.021851&25.55&0.08&0.24&25.08&0.07&0.17&Mag\\
11253&344.61420&5.876294&25.61&0.06&0.24&25.52&0.08&0.17&Mag\\
11254&344.61421&5.965626&26.16&0.11&0.24&25.98&0.13&0.18&Mag\\
11255&344.61423&5.772864&27.20&0.35&0.24&26.08&0.25&0.17&Mag\\
11256&344.61426&6.133752&25.23&0.04&0.23&25.25&0.07&0.17&Mag\\
11257&344.61429&6.019561&24.12&0.02&0.24&23.34&0.01&0.17&Mag\\
11258&344.61429&5.872550&24.58&0.03&0.24&24.58&0.04&0.17&Mag\\
11259&344.61430&5.984901&25.01&0.04&0.24&23.60&0.01&0.18&Mag\\
11260&344.61430&5.784723&27.41&0.42&0.24&26.43&0.23&0.17&Mag\\
11261&344.61434&5.918621&25.14&0.05&0.24&24.91&0.09&0.17&Mag\\
11262&344.61434&6.102191&24.81&0.03&0.23&24.70&0.04&0.17&Mag\\
11263&344.61435&5.883353&25.78&0.10&0.24&24.54&0.03&0.17&Mag\\
11264&344.61436&5.973481&25.45&0.06&0.24&25.02&0.06&0.18&Mag\\
11265&344.61441&6.114975&26.69&0.20&0.23&26.69&0.28&0.17&Mag\\
11266&344.61442&5.807078&25.85&0.17&0.24&24.01&0.04&0.17&Mag\\
11267&344.61443&5.794101&25.77&0.11&0.24&25.04&0.09&0.17&Mag\\
11268&344.61445&5.946416&22.82&0.01&0.24&22.67&0.01&0.18&Mag\\
11269&344.61447&6.022249&26.15&0.15&0.24&26.11&0.21&0.17&Mag\\
11270&344.61449&5.794433&24.99&0.04&0.24&25.17&0.10&0.17&Mag\\
11271&344.61449&5.834748&25.23&0.06&0.24&25.20&0.07&0.17&Mag\\
11272&344.61449&5.953410&25.45&0.06&0.24&25.25&0.06&0.18&Mag\\
11273&344.61451&6.038996&24.49&0.08&0.24&24.13&0.06&0.17&Mag\\
11274&344.61452&5.954583&26.05&0.11&0.24&25.80&0.11&0.18&Mag\\
11275&344.61455&5.754220&20.41&0.01&0.25&19.85&0.01&0.18&Mag\\
11276&344.61459&5.946660&23.97&0.03&0.24&23.90&0.02&0.18&Mag\\
11277&344.61459&6.139872&25.89&0.09&0.23&25.31&0.07&0.17&Mag\\
11278&344.61465&6.008599&25.96&0.09&0.24&25.71&0.11&0.17&Mag\\
11279&344.61467&5.846267&26.55&0.19&0.24&25.73&0.10&0.17&Mag\\
11280&344.61468&5.935086&26.47&0.16&0.24&26.46&0.24&0.18&Mag\\
11281&344.61468&6.091379&25.24&0.05&0.23&25.08&0.06&0.17&Mag\\
11282&344.61468&5.936662&25.67&0.10&0.24&25.42&0.09&0.18&Mag\\
11283&344.61469&6.150027&25.07&0.04&0.23&24.51&0.03&0.17&Mag\\
11284&344.61469&5.855698&25.90&0.08&0.24&26.15&0.21&0.17&Mag\\
11285&344.61472&5.809154&25.51&0.07&0.24&25.06&0.05&0.17&Mag\\
11286&344.61472&6.011934&25.42&0.05&0.24&25.27&0.07&0.17&Mag\\
11287&344.61477&5.868342&26.15&0.11&0.24&26.23&0.18&0.17&Mag\\
11288&344.61478&5.936979&26.29&0.18&0.24&25.86&0.17&0.18&Mag\\
11289&344.61481&5.879030&25.17&0.05&0.24&25.11&0.14&0.17&Mag\\
11290&344.61482&6.104251&25.24&0.05&0.23&25.11&0.06&0.17&Mag\\
11291&344.61483&5.880355&26.10&0.18&0.24&24.44&0.07&0.17&Mag\\
11292&344.61484&6.121468&24.82&0.03&0.23&24.99&0.05&0.17&Mag\\
11293&344.61486&5.829523&25.78&0.08&0.24&25.55&0.09&0.17&Mag\\
11294&344.61488&6.054447&25.91&0.09&0.24&25.74&0.12&0.17&Mag\\
11295&344.61489&5.958628&24.85&0.04&0.24&24.62&0.04&0.18&Mag\\
11296&344.61495&6.131548&25.86&0.10&0.23&25.68&0.11&0.17&Mag\\
11297&344.61495&5.856571&25.08&0.04&0.24&25.21&0.07&0.17&Mag\\
11298&344.61497&5.958996&25.13&0.05&0.24&24.75&0.04&0.18&Mag\\
11299&344.61497&5.820032&27.07&0.27&0.24&27.14&0.40&0.17&Mag\\
11300&344.61498&5.932501&25.89&0.10&0.24&25.66&0.10&0.18&Mag\\
11301&344.61498&5.885569&25.96&0.16&0.24&25.23&0.07&0.17&Mag\\
11302&344.61503&5.842617&24.88&0.04&0.24&24.77&0.07&0.17&Mag\\
11303&344.61505&5.874046&25.67&0.11&0.24&24.35&0.04&0.17&Mag\\
11304&344.61509&6.152446&25.76&0.10&0.23&25.61&0.10&0.17&Mag\\
11305&344.61509&6.087740&24.88&0.04&0.23&24.11&0.03&0.17&Mag\\
11306&344.61510&5.938832&24.36&0.02&0.24&23.95&0.02&0.18&Mag\\
11307&344.61510&5.996780&25.08&0.05&0.24&24.88&0.05&0.18&Mag\\
11308&344.61511&6.088059&25.27&0.09&0.23&24.22&0.03&0.17&Mag\\
11309&344.61513&6.102392&25.20&0.05&0.23&25.04&0.06&0.17&Mag\\
11310&344.61514&5.834419&27.05&0.39&0.24&27.13&0.46&0.17&Mag\\
11311&344.61515&6.123114&25.23&0.10&0.23&24.97&0.06&0.17&Mag\\
11312&344.61517&5.763789&26.11&0.12&0.24&25.79&0.11&0.18&Mag\\
11313&344.61517&5.887796&26.16&0.13&0.24&25.98&0.14&0.17&Mag\\
11314&344.61520&5.951999&26.41&0.19&0.24&25.74&0.11&0.18&Mag\\
11315&344.61521&6.055796&24.38&0.03&0.24&23.45&0.01&0.17&Mag\\
11316&344.61524&5.885422&25.56&0.07&0.24&25.60&0.09&0.17&Mag\\
11317&344.61525&5.948804&25.86&0.10&0.24&25.24&0.06&0.18&Mag\\
11318&344.61527&5.778973&26.13&0.12&0.24&25.94&0.13&0.17&Mag\\
11319&344.61528&5.761306&25.63&0.07&0.25&25.44&0.09&0.18&Mag\\
11320&344.61530&5.958454&25.65&0.08&0.24&25.29&0.07&0.18&Mag\\
11321&344.61531&5.918515&24.31&0.02&0.24&23.32&0.01&0.17&Mag\\
11322&344.61533&6.086599&25.89&0.09&0.23&26.13&0.21&0.17&Mag\\
11323&344.61533&5.827076&25.48&0.07&0.24&24.98&0.06&0.17&Mag\\
11324&344.61533&5.799179&25.71&0.09&0.24&25.62&0.10&0.17&Mag\\
11325&344.61534&5.829805&26.30&0.14&0.24&25.85&0.13&0.17&Mag\\
11326&344.61537&6.034812&25.05&0.04&0.24&24.98&0.05&0.17&Mag\\
11327&344.61538&6.111453&24.45&0.02&0.23&24.19&0.02&0.17&Mag\\
11328&344.61540&6.152575&25.20&0.05&0.23&24.92&0.05&0.17&Mag\\
11329&344.61540&5.983750&26.50&0.20&0.24&26.15&0.21&0.18&Mag\\
11330&344.61540&6.123153&25.58&0.08&0.23&25.35&0.16&0.17&Mag\\
11331&344.61541&6.154932&26.51&0.16&0.23&26.81&0.32&0.17&Mag\\
11332&344.61543&5.868046&20.48&0.01&0.24&19.32&0.01&0.17&Mag\\
11333&344.61550&5.946288&25.26&0.05&0.24&24.92&0.05&0.18&Mag\\
11334&344.61552&6.038757&25.06&0.06&0.24&23.74&0.02&0.17&Mag\\
11335&344.61562&5.951221&24.90&0.04&0.24&24.63&0.07&0.18&Mag\\
11336&344.61562&6.120478&25.44&0.07&0.23&25.22&0.07&0.17&Mag\\
11337&344.61562&5.801602&27.16&0.31&0.24&27.25&0.42&0.17&Mag\\
11338&344.61563&6.139804&26.32&0.15&0.23&26.08&0.13&0.17&Mag\\
11339&344.61563&6.143368&25.52&0.07&0.23&25.17&0.07&0.17&Mag\\
11340&344.61564&6.136889&26.35&0.15&0.23&26.49&0.22&0.17&Mag\\
11341&344.61564&5.887867&25.36&0.07&0.24&24.65&0.09&0.17&Mag\\
11342&344.61565&6.061003&26.24&0.14&0.24&25.72&0.11&0.17&Mag\\
11343&344.61572&5.845692&25.12&0.06&0.24&24.25&0.03&0.17&Mag\\
11344&344.61572&6.152262&24.99&0.04&0.23&24.37&0.03&0.17&Mag\\
11345&344.61575&6.108629&26.81&0.23&0.23&26.58&0.24&0.17&Mag\\
11346&344.61576&5.874934&26.97&0.28&0.24&27.06&0.44&0.17&Mag\\
11347&344.61576&6.044391&23.19&0.01&0.24&21.83&0.01&0.17&Mag\\
11348&344.61581&5.810902&25.20&0.06&0.24&24.68&0.04&0.17&Mag\\
11349&344.61581&6.078167&25.26&0.05&0.24&24.88&0.06&0.17&Mag\\
11350&344.61584&6.075213&23.09&0.01&0.24&23.13&0.01&0.17&Mag\\
11351&344.61589&6.032782&24.96&0.06&0.24&23.73&0.05&0.17&Mag\\
11352&344.61592&5.964027&25.61&0.07&0.24&25.80&0.14&0.18&Mag\\
11353&344.61594&6.032264&24.25&0.03&0.24&23.19&0.03&0.17&Mag\\
11354&344.61594&6.146555&25.15&0.05&0.23&24.91&0.05&0.17&Mag\\
11355&344.61595&6.060084&26.09&0.13&0.24&25.20&0.06&0.17&Mag\\
11356&344.61597&5.950131&27.08&0.33&0.24&26.49&0.19&0.18&Mag\\
11357&344.61597&5.828252&26.98&0.25&0.24&27.23&0.49&0.17&Mag\\
11358&344.61598&5.895418&25.86&0.19&0.24&25.50&0.08&0.17&Mag\\
11359&344.61603&5.941207&25.02&0.04&0.24&24.87&0.05&0.18&Mag\\
11360&344.61603&5.964766&24.54&0.03&0.24&23.94&0.05&0.18&Mag\\
11361&344.61604&5.866346&23.54&0.01&0.24&23.15&0.01&0.17&Mag\\
11362&344.61606&5.884629&25.97&0.09&0.24&26.04&0.15&0.17&Mag\\
11363&344.61606&5.959557&25.81&0.09&0.24&25.55&0.09&0.18&Mag\\
11364&344.61608&5.943909&23.94&0.01&0.24&23.73&0.07&0.18&Mag\\
11365&344.61610&6.100560&25.44&0.09&0.23&25.24&0.08&0.17&Mag\\
11366&344.61614&5.895631&26.41&0.18&0.24&25.52&0.08&0.17&Mag\\
11367&344.61618&5.763213&26.24&0.12&0.24&26.26&0.20&0.18&Mag\\
11368&344.61620&6.126898&25.67&0.08&0.23&25.60&0.09&0.17&Mag\\
11369&344.61621&6.002386&25.74&0.09&0.24&24.60&0.04&0.17&Mag\\
11370&344.61622&5.799710&24.35&0.02&0.24&24.36&0.03&0.17&Mag\\
11371&344.61627&6.091368&25.76&0.08&0.23&25.51&0.09&0.17&Mag\\
11372&344.61630&5.924053&26.23&0.14&0.24&25.48&0.07&0.17&Mag\\
11373&344.61633&6.100779&24.91&0.04&0.23&24.97&0.06&0.17&Mag\\
11374&344.61634&6.093307&25.87&0.10&0.23&25.81&0.13&0.17&Mag\\
11375&344.61634&6.053674&26.17&0.14&0.24&25.53&0.09&0.17&Mag\\
11376&344.61635&5.888873&26.97&0.28&0.24&26.09&0.16&0.17&Mag\\
11377&344.61636&5.898635&23.79&0.03&0.24&23.18&0.01&0.17&Mag\\
11378&344.61638&6.060629&20.30&0.01&0.24&18.83&0.01&0.17&Mag\\
11379&344.61642&5.921802&25.40&0.07&0.24&24.58&0.04&0.17&Mag\\
11380&344.61645&6.150796&27.00&0.27&0.23&27.17&0.45&0.17&Mag\\
11381&344.61645&6.049787&25.32&0.05&0.24&25.12&0.06&0.17&Mag\\
11382&344.61647&5.806546&25.15&0.05&0.24&24.92&0.05&0.17&Mag\\
11383&344.61653&5.815789&25.94&0.10&0.24&25.34&0.07&0.17&Mag\\
11384&344.61657&6.085174&25.37&0.05&0.23&25.14&0.11&0.17&Mag\\
11385&344.61658&6.042538&26.11&0.12&0.24&25.77&0.11&0.17&Mag\\
11386&344.61659&6.136109&24.65&0.03&0.23&24.25&0.02&0.17&Mag\\
11387&344.61660&5.993853&27.10&0.28&0.24&26.69&0.28&0.18&Mag\\
11388&344.61661&6.034979&25.98&0.15&0.24&25.98&0.16&0.17&Mag\\
11389&344.61661&6.014482&25.99&0.10&0.24&25.49&0.08&0.17&Mag\\
11390&344.61662&5.947621&26.26&0.14&0.24&25.94&0.13&0.18&Mag\\
11391&344.61663&5.929514&26.55&0.21&0.24&25.78&0.12&0.17&Mag\\
11392&344.61663&5.927732&25.86&0.10&0.24&25.68&0.12&0.17&Mag\\
11393&344.61665&6.060136&25.58&0.07&0.24&25.42&0.08&0.17&Mag\\
11394&344.61665&5.904648&24.30&0.02&0.24&24.32&0.03&0.17&Mag\\
11395&344.61666&6.089484&25.83&0.08&0.23&25.56&0.10&0.17&Mag\\
11396&344.61666&5.809501&27.09&0.29&0.24&26.90&0.28&0.17&Mag\\
11397&344.61667&5.828061&26.72&0.17&0.24&26.24&0.19&0.17&Mag\\
11398&344.61668&6.057392&25.99&0.09&0.24&26.23&0.19&0.17&Mag\\
11399&344.61668&5.845285&25.19&0.04&0.24&25.14&0.11&0.17&Mag\\
11400&344.61668&5.971611&24.57&0.02&0.24&24.65&0.04&0.18&Mag\\
11401&344.61668&6.007312&25.16&0.04&0.24&25.07&0.06&0.17&Mag\\
11402&344.61673&5.849957&27.29&0.32&0.24&27.22&0.40&0.17&Mag\\
11403&344.61674&5.948479&26.36&0.16&0.24&25.63&0.10&0.18&Mag\\
11404&344.61675&5.887922&24.81&0.03&0.24&24.71&0.05&0.17&Mag\\
11405&344.61675&5.922456&26.09&0.10&0.24&26.34&0.44&0.17&Mag\\
11406&344.61676&5.857389&26.77&0.34&0.24&25.32&0.07&0.17&Mag\\
11407&344.61680&5.981225&26.13&0.16&0.24&26.19&0.21&0.18&Mag\\
11408&344.61681&5.830151&25.88&0.10&0.24&24.51&0.04&0.17&Mag\\
11409&344.61681&6.106693&23.49&0.02&0.23&22.95&0.01&0.17&Mag\\
11410&344.61681&5.952547&26.20&0.12&0.24&25.71&0.10&0.18&Mag\\
11411&344.61683&5.961197&25.73&0.08&0.24&25.25&0.07&0.18&Mag\\
11412&344.61684&6.034814&25.33&0.08&0.24&24.95&0.05&0.17&Mag\\
11413&344.61687&6.033684&25.66&0.07&0.24&25.42&0.09&0.17&Mag\\
11414&344.61692&5.882761&27.31&0.42&0.24&26.81&0.33&0.17&Mag\\
11415&344.61693&5.921589&27.14&0.32&0.24&26.88&0.34&0.17&Mag\\
11416&344.61697&5.801528&25.96&0.12&0.24&24.22&0.02&0.17&Mag\\
11417&344.61697&6.023042&26.98&0.32&0.24&25.65&0.12&0.17&Mag\\
11418&344.61698&6.023356&25.36&0.09&0.24&24.40&0.03&0.17&Mag\\
11419&344.61699&5.754386&24.81&0.04&0.25&23.32&0.01&0.18&Mag\\
11420&344.61700&6.106884&24.97&0.07&0.23&24.87&0.06&0.17&Mag\\
11421&344.61701&5.885903&26.33&0.13&0.24&26.16&0.16&0.17&Mag\\
11422&344.61702&5.830006&25.21&0.08&0.24&24.49&0.04&0.17&Mag\\
11423&344.61703&5.981418&24.27&0.02&0.24&24.09&0.03&0.18&Mag\\
11424&344.61705&5.857429&25.29&0.07&0.24&25.27&0.07&0.17&Mag\\
11425&344.61707&6.133704&26.80&0.23&0.23&25.85&0.12&0.17&Mag\\
11426&344.61712&6.033895&25.50&0.08&0.24&25.00&0.06&0.17&Mag\\
11427&344.61715&5.947460&25.98&0.11&0.24&25.28&0.07&0.18&Mag\\
11428&344.61720&5.918781&24.43&0.02&0.24&24.22&0.02&0.17&Mag\\
11429&344.61721&6.025875&25.33&0.07&0.24&23.94&0.05&0.17&Mag\\
11430&344.61722&5.912486&26.71&0.20&0.24&26.30&0.17&0.17&Mag\\
11431&344.61722&5.925775&26.38&0.14&0.24&26.43&0.23&0.17&Mag\\
11432&344.61723&6.053687&24.96&0.04&0.24&24.61&0.04&0.17&Mag\\
11433&344.61728&5.883500&25.74&0.21&0.24&23.71&0.01&0.17&Mag\\
11434&344.61728&5.807546&25.58&0.06&0.24&25.23&0.06&0.17&Mag\\
11435&344.61730&6.076758&26.12&0.12&0.24&26.14&0.17&0.17&Mag\\
11436&344.61730&5.929090&25.66&0.09&0.24&24.96&0.08&0.17&Mag\\
11437&344.61730&6.059906&25.46&0.07&0.24&24.28&0.03&0.17&Mag\\
11438&344.61733&6.080556&25.47&0.06&0.23&25.19&0.07&0.17&Mag\\
11439&344.61734&5.939265&26.69&0.20&0.24&26.30&0.19&0.18&Mag\\
11440&344.61737&5.939655&24.13&0.02&0.24&23.62&0.01&0.18&Mag\\
11441&344.61737&6.131241&25.71&0.07&0.23&25.77&0.12&0.17&Mag\\
11442&344.61737&5.847745&25.89&0.08&0.24&25.80&0.11&0.17&Mag\\
11443&344.61739&5.783220&26.26&0.12&0.24&25.60&0.09&0.17&Mag\\
11444&344.61740&6.131545&25.01&0.06&0.23&24.99&0.07&0.17&Mag\\
11445&344.61743&5.822161&26.60&0.20&0.24&25.41&0.08&0.17&Mag\\
11446&344.61745&5.947152&25.97&0.11&0.24&25.44&0.08&0.18&Mag\\
11447&344.61745&5.883325&24.07&0.03&0.24&23.65&0.01&0.17&Mag\\
11448&344.61746&5.801435&22.72&0.01&0.24&21.33&0.01&0.17&Mag\\
11449&344.61746&6.034658&25.32&0.05&0.24&25.34&0.07&0.17&Mag\\
11450&344.61749&6.034203&25.57&0.06&0.24&25.30&0.07&0.17&Mag\\
11451&344.61749&5.951914&23.42&0.01&0.24&22.93&0.01&0.18&Mag\\
11452&344.61749&5.932749&25.82&0.10&0.24&25.66&0.11&0.17&Mag\\
11453&344.61750&5.855811&27.49&0.36&0.24&27.30&0.51&0.17&Mag\\
11454&344.61754&5.961760&25.14&0.04&0.24&24.94&0.05&0.18&Mag\\
11455&344.61755&5.986477&25.20&0.05&0.24&25.21&0.07&0.18&Mag\\
11456&344.61756&5.829611&25.62&0.09&0.24&24.99&0.15&0.17&Mag\\
11457&344.61756&6.137697&25.92&0.10&0.23&25.81&0.14&0.17&Mag\\
11458&344.61756&6.129676&26.47&0.16&0.23&26.00&0.13&0.17&Mag\\
11459&344.61760&5.749420&22.98&0.01&0.25&22.59&0.01&0.18&Mag\\
11460&344.61762&6.100807&24.65&0.03&0.23&24.25&0.07&0.17&Mag\\
11461&344.61762&5.761574&22.81&0.01&0.24&21.94&0.01&0.18&Mag\\
11462&344.61764&5.926969&25.56&0.07&0.24&25.24&0.08&0.17&Mag\\
11463&344.61765&5.885698&24.37&0.02&0.24&24.26&0.02&0.17&Mag\\
11464&344.61765&6.016389&25.11&0.05&0.24&24.51&0.03&0.17&Mag\\
11465&344.61768&5.962685&25.67&0.07&0.24&25.37&0.08&0.18&Mag\\
11466&344.61769&5.812461&25.89&0.09&0.24&25.69&0.10&0.17&Mag\\
11467&344.61771&5.899088&25.02&0.04&0.24&24.91&0.07&0.17&Mag\\
11468&344.61772&5.762518&25.38&0.05&0.24&25.17&0.09&0.18&Mag\\
11469&344.61774&5.822155&26.08&0.15&0.24&25.39&0.08&0.17&Mag\\
11470&344.61775&5.758750&26.22&0.12&0.25&26.17&0.17&0.18&Mag\\
11471&344.61776&6.025111&25.76&0.07&0.24&26.11&0.17&0.17&Mag\\
11472&344.61776&5.817217&26.68&0.21&0.24&25.97&0.14&0.17&Mag\\
11473&344.61779&5.779184&25.95&0.10&0.24&25.41&0.08&0.17&Mag\\
11474&344.61781&5.937294&25.56&0.07&0.24&25.48&0.09&0.18&Mag\\
11475&344.61782&5.874656&26.44&0.17&0.24&26.11&0.18&0.17&Mag\\
11476&344.61782&5.990022&24.91&0.03&0.24&24.55&0.04&0.18&Mag\\
11477&344.61783&5.944761&26.10&0.12&0.24&25.35&0.08&0.18&Mag\\
11478&344.61785&6.141584&24.52&0.02&0.23&24.60&0.04&0.17&Mag\\
11479&344.61786&6.093294&27.19&0.35&0.23&26.27&0.15&0.17&Mag\\
11480&344.61787&6.039235&26.34&0.13&0.24&26.31&0.19&0.17&Mag\\
11481&344.61791&6.020797&26.52&0.18&0.24&26.30&0.21&0.17&Mag\\
11482&344.61791&5.786687&25.75&0.15&0.24&25.97&0.22&0.17&Mag\\
11483&344.61794&5.765803&25.17&0.04&0.24&25.39&0.11&0.17&Mag\\
11484&344.61798&5.776505&24.93&0.04&0.24&24.42&0.03&0.17&Mag\\
11485&344.61798&6.138800&24.60&0.03&0.23&23.94&0.02&0.17&Mag\\
11486&344.61800&6.025547&24.79&0.07&0.24&24.92&0.08&0.17&Mag\\
11487&344.61802&5.883649&25.64&0.08&0.24&25.32&0.08&0.17&Mag\\
11488&344.61802&5.940437&25.40&0.06&0.24&24.40&0.03&0.18&Mag\\
11489&344.61805&6.079655&24.88&0.04&0.23&24.79&0.06&0.17&Mag\\
11490&344.61806&6.026585&25.49&0.07&0.24&25.03&0.06&0.17&Mag\\
11491&344.61810&6.140959&25.89&0.09&0.23&25.74&0.10&0.17&Mag\\
11492&344.61811&6.094301&26.89&0.22&0.23&26.54&0.21&0.17&Mag\\
11493&344.61812&6.040054&27.58&0.46&0.24&26.29&0.19&0.17&Mag\\
11494&344.61813&6.056972&24.39&0.02&0.24&22.95&0.01&0.17&Mag\\
11495&344.61813&5.785515&26.84&0.23&0.24&26.27&0.22&0.17&Mag\\
11496&344.61815&5.786600&25.04&0.08&0.24&25.08&0.08&0.17&Mag\\
11497&344.61816&5.937965&24.70&0.05&0.24&24.18&0.03&0.18&Mag\\
11498&344.61817&6.149896&23.47&0.01&0.23&21.92&0.04&0.17&Mag\\
11499&344.61820&5.973141&26.30&0.15&0.24&26.32&0.24&0.18&Mag\\
11500&344.61820&5.990163&25.49&0.06&0.24&25.56&0.10&0.18&Mag\\
11501&344.61821&5.997903&25.93&0.10&0.24&25.83&0.12&0.17&Mag\\
11502&344.61822&5.893041&25.17&0.05&0.24&24.96&0.06&0.17&Mag\\
11503&344.61823&6.134514&26.13&0.11&0.23&25.76&0.10&0.17&Mag\\
11504&344.61823&5.880322&24.55&0.03&0.24&23.67&0.01&0.17&Mag\\
11505&344.61823&5.869383&25.48&0.07&0.24&25.25&0.14&0.17&Mag\\
11506&344.61825&5.977687&25.99&0.12&0.24&25.44&0.09&0.18&Mag\\
11507&344.61827&5.755390&25.88&0.09&0.25&26.18&0.14&0.18&Mag\\
11508&344.61827&5.813262&26.14&0.11&0.24&25.64&0.10&0.17&Mag\\
11509&344.61827&5.878374&25.50&0.15&0.24&25.13&0.16&0.17&Mag\\
11510&344.61829&5.766431&23.81&0.01&0.24&22.78&0.01&0.17&Mag\\
11511&344.61830&6.125541&25.71&0.12&0.23&25.20&0.07&0.17&Mag\\
11512&344.61831&6.003876&25.26&0.05&0.24&25.37&0.09&0.17&Mag\\
11513&344.61832&5.762791&25.28&0.05&0.24&24.65&0.06&0.18&Mag\\
11514&344.61833&5.961150&26.90&0.24&0.24&26.61&0.25&0.18&Mag\\
11515&344.61837&5.929213&25.43&0.10&0.24&25.17&0.07&0.17&Mag\\
11516&344.61838&5.882172&26.73&0.21&0.24&26.84&0.34&0.17&Mag\\
11517&344.61839&5.779333&26.22&0.12&0.24&26.25&0.19&0.17&Mag\\
11518&344.61841&5.820572&26.23&0.13&0.24&25.49&0.08&0.17&Mag\\
11519&344.61841&5.938081&24.43&0.04&0.24&24.01&0.02&0.17&Mag\\
11520&344.61842&5.855187&25.14&0.04&0.24&24.27&0.09&0.17&Mag\\
11521&344.61842&6.125808&26.14&0.13&0.23&25.21&0.07&0.17&Mag\\
11522&344.61842&5.958376&24.85&0.03&0.24&24.45&0.03&0.18&Mag\\
11523&344.61842&5.749925&19.94&0.01&0.25&18.87&0.01&0.18&Mag\\
11524&344.61843&6.027369&26.95&0.29&0.24&26.47&0.22&0.17&Mag\\
11525&344.61844&5.928929&25.85&0.10&0.24&25.67&0.12&0.17&Mag\\
11526&344.61845&6.135652&24.46&0.02&0.23&24.01&0.02&0.17&Mag\\
11527&344.61846&5.796643&25.15&0.05&0.24&24.21&0.03&0.17&Mag\\
11528&344.61847&6.034203&25.07&0.05&0.24&25.00&0.05&0.17&Mag\\
11529&344.61848&5.918539&26.47&0.15&0.24&26.55&0.24&0.17&Mag\\
11530&344.61848&5.782764&25.63&0.07&0.24&25.04&0.05&0.17&Mag\\
11531&344.61850&6.061408&24.79&0.03&0.24&24.66&0.04&0.17&Mag\\
11532&344.61850&5.878463&25.95&0.22&0.24&25.14&0.16&0.17&Mag\\
11533&344.61851&5.850828&25.48&0.05&0.24&25.35&0.08&0.17&Mag\\
11534&344.61853&6.053064&27.01&0.27&0.24&26.38&0.18&0.17&Mag\\
11535&344.61854&5.886554&25.42&0.06&0.24&25.43&0.13&0.17&Mag\\
11536&344.61857&5.932728&24.26&0.02&0.24&23.73&0.01&0.17&Mag\\
11537&344.61861&5.942011&24.97&0.04&0.24&24.53&0.04&0.18&Mag\\
11538&344.61864&6.123056&25.33&0.06&0.23&24.37&0.03&0.17&Mag\\
11539&344.61864&6.072260&25.24&0.05&0.23&25.07&0.06&0.17&Mag\\
11540&344.61864&6.000697&23.19&0.01&0.24&21.90&0.03&0.17&Mag\\
11541&344.61866&6.151890&25.81&0.08&0.23&26.07&0.15&0.17&Mag\\
11542&344.61867&6.002575&26.77&0.23&0.24&25.98&0.15&0.17&Mag\\
11543&344.61867&6.137046&27.34&0.38&0.23&26.44&0.22&0.17&Mag\\
11544&344.61867&5.968484&25.48&0.06&0.24&25.51&0.11&0.18&Mag\\
11545&344.61867&5.752451&22.96&0.01&0.25&22.70&0.01&0.18&Mag\\
11546&344.61876&5.898687&25.49&0.06&0.24&25.49&0.09&0.17&Mag\\
11547&344.61879&5.984693&25.34&0.05&0.24&25.85&0.14&0.18&Mag\\
11548&344.61879&5.921338&24.62&0.02&0.24&24.66&0.13&0.17&Mag\\
11549&344.61881&5.996372&26.49&0.15&0.24&26.11&0.16&0.17&Mag\\
11550&344.61881&5.955972&25.25&0.05&0.24&24.77&0.04&0.18&Mag\\
11551&344.61881&5.915886&24.59&0.03&0.24&23.75&0.06&0.17&Mag\\
11552&344.61893&5.811193&26.60&0.18&0.24&26.07&0.14&0.17&Mag\\
11553&344.61893&6.041227&25.78&0.08&0.24&24.96&0.07&0.17&Mag\\
11554&344.61896&6.125431&25.59&0.07&0.23&25.04&0.06&0.17&Mag\\
11555&344.61896&5.993359&23.46&0.01&0.24&23.27&0.01&0.17&Mag\\
11556&344.61898&5.776173&25.04&0.04&0.24&25.73&0.11&0.17&Mag\\
11557&344.61899&5.771725&25.06&0.04&0.24&24.84&0.05&0.17&Mag\\
11558&344.61900&6.154128&25.88&0.08&0.23&25.82&0.11&0.17&Mag\\
11559&344.61901&6.031621&25.05&0.04&0.24&24.66&0.05&0.17&Mag\\
11560&344.61907&6.025931&25.90&0.09&0.24&25.73&0.11&0.17&Mag\\
11561&344.61912&6.150245&25.12&0.04&0.23&25.02&0.05&0.17&Mag\\
11562&344.61917&5.921762&23.87&0.03&0.24&25.02&0.06&0.17&Mag\\
11563&344.61919&6.103049&24.90&0.07&0.23&24.41&0.03&0.17&Mag\\
11564&344.61919&6.020919&26.79&0.31&0.24&25.63&0.11&0.17&Mag\\
11565&344.61923&5.915850&25.55&0.08&0.24&25.04&0.06&0.17&Mag\\
11566&344.61927&6.070197&26.24&0.16&0.23&26.41&0.24&0.17&Mag\\
11567&344.61927&6.038140&25.60&0.07&0.24&25.68&0.10&0.17&Mag\\
11568&344.61928&6.103298&26.10&0.12&0.23&24.45&0.03&0.17&Mag\\
11569&344.61930&5.982392&25.07&0.05&0.24&24.78&0.05&0.18&Mag\\
11570&344.61932&5.979965&26.16&0.15&0.24&25.51&0.09&0.18&Mag\\
11571&344.61934&5.805673&25.33&0.05&0.24&25.36&0.08&0.17&Mag\\
11572&344.61935&6.021222&25.97&0.11&0.24&25.60&0.11&0.17&Mag\\
11573&344.61937&6.107174&27.01&0.31&0.23&26.23&0.16&0.17&Mag\\
11574&344.61938&5.812425&24.76&0.03&0.24&23.72&0.02&0.17&Mag\\
11575&344.61941&5.913300&25.39&0.05&0.24&24.63&0.03&0.17&Mag\\
11576&344.61941&6.009796&25.00&0.04&0.24&24.88&0.04&0.17&Mag\\
11577&344.61944&5.977318&26.06&0.13&0.24&25.84&0.13&0.18&Mag\\
11578&344.61951&6.021784&26.16&0.14&0.24&25.50&0.10&0.17&Mag\\
11579&344.61957&5.851566&25.48&0.06&0.24&25.60&0.09&0.17&Mag\\
11580&344.61958&5.956407&25.04&0.04&0.24&24.79&0.04&0.18&Mag\\
11581&344.61960&6.105884&19.43&0.01&0.23&18.80&0.01&0.17&Mag\\
11582&344.61960&6.061540&25.71&0.08&0.24&25.25&0.07&0.17&Mag\\
11583&344.61961&6.107437&26.66&0.21&0.23&26.21&0.16&0.17&Mag\\
11584&344.61961&5.822821&25.44&0.06&0.24&24.71&0.04&0.17&Mag\\
11585&344.61965&5.783714&25.87&0.10&0.24&25.10&0.06&0.17&Mag\\
11586&344.61966&5.790316&25.84&0.08&0.24&25.20&0.07&0.17&Mag\\
11587&344.61967&5.884368&24.03&0.01&0.24&24.18&0.08&0.17&Mag\\
11588&344.61967&6.103143&24.72&0.03&0.23&23.24&0.01&0.17&Mag\\
11589&344.61967&6.004481&25.56&0.06&0.24&25.25&0.08&0.17&Mag\\
11590&344.61970&5.848953&25.36&0.05&0.24&25.43&0.08&0.17&Mag\\
11591&344.61971&6.144549&26.71&0.19&0.23&26.60&0.23&0.17&Mag\\
11592&344.61974&5.949148&20.15&0.01&0.24&19.01&0.01&0.18&Mag\\
11593&344.61974&5.953970&21.07&0.01&0.24&19.64&0.01&0.18&Mag\\
11594&344.61975&6.154049&25.81&0.08&0.23&25.61&0.10&0.17&Mag\\
11595&344.61975&5.892484&27.64&0.50&0.24&27.05&0.37&0.17&Mag\\
11596&344.61988&5.923175&25.55&0.07&0.24&25.46&0.08&0.17&Mag\\
11597&344.61989&5.872485&24.85&0.04&0.24&24.90&0.05&0.17&Mag\\
11598&344.61990&5.991856&25.73&0.07&0.24&25.79&0.15&0.17&Mag\\
11599&344.61990&5.851251&22.65&0.01&0.24&21.26&0.01&0.17&Mag\\
11600&344.61991&5.790727&25.60&0.07&0.24&25.23&0.08&0.17&Mag\\
11601&344.61992&5.857502&26.85&0.22&0.24&26.54&0.23&0.17&Mag\\
11602&344.61992&6.057548&25.04&0.04&0.24&24.77&0.05&0.17&Mag\\
11603&344.61992&5.897177&25.47&0.07&0.24&25.35&0.10&0.17&Mag\\
11604&344.61993&5.788388&27.15&0.45&0.24&25.82&0.13&0.17&Mag\\
11605&344.61993&5.790268&25.59&0.11&0.24&25.20&0.07&0.17&Mag\\
11606&344.61993&5.872003&23.71&0.01&0.24&23.96&0.02&0.17&Mag\\
11607&344.61995&5.861125&25.45&0.05&0.24&25.37&0.08&0.17&Mag\\
11608&344.61999&5.931732&26.23&0.16&0.24&25.34&0.07&0.17&Mag\\
11609&344.61999&5.758862&27.18&0.32&0.25&26.54&0.22&0.18&Mag\\
11610&344.62000&5.939572&25.83&0.08&0.24&25.19&0.07&0.17&Mag\\
11611&344.62001&5.789981&27.22&0.32&0.24&26.39&0.22&0.17&Mag\\
11612&344.62002&6.068732&24.93&0.04&0.23&24.70&0.05&0.17&Mag\\
11613&344.62002&6.066583&26.48&0.16&0.23&26.06&0.16&0.17&Mag\\
11614&344.62003&6.037987&25.37&0.06&0.24&25.16&0.07&0.17&Mag\\
11615&344.62005&6.019538&27.30&0.40&0.24&26.73&0.30&0.17&Mag\\
11616&344.62005&5.854538&24.69&0.03&0.24&24.28&0.03&0.17&Mag\\
11617&344.62006&6.059070&25.00&0.04&0.24&24.86&0.05&0.17&Mag\\
11618&344.62006&6.052843&22.75&0.01&0.24&21.33&0.01&0.17&Mag\\
11619&344.62008&5.889540&26.19&0.17&0.24&25.68&0.12&0.17&Mag\\
11620&344.62010&5.958895&26.12&0.13&0.24&24.63&0.04&0.18&Mag\\
11621&344.62013&5.893799&25.36&0.05&0.24&24.57&0.03&0.17&Mag\\
11622&344.62015&6.154190&25.54&0.06&0.23&25.59&0.09&0.17&Mag\\
11623&344.62016&5.805927&26.57&0.16&0.24&26.79&0.27&0.17&Mag\\
11624&344.62021&5.897051&24.83&0.04&0.24&24.90&0.05&0.17&Mag\\
11625&344.62022&6.136285&27.42&0.36&0.23&27.20&0.43&0.17&Mag\\
11626&344.62023&6.109550&26.92&0.26&0.23&26.13&0.17&0.17&Mag\\
11627&344.62025&6.086005&24.96&0.03&0.23&24.73&0.04&0.17&Mag\\
11628&344.62025&5.768940&24.64&0.05&0.24&24.51&0.03&0.17&Mag\\
11629&344.62028&6.146189&26.56&0.15&0.23&26.84&0.30&0.17&Mag\\
11630&344.62029&5.959418&24.89&0.04&0.24&24.24&0.08&0.18&Mag\\
11631&344.62031&5.857163&25.16&0.05&0.24&24.06&0.02&0.17&Mag\\
11632&344.62046&6.012159&24.96&0.03&0.24&25.31&0.12&0.17&Mag\\
11633&344.62047&5.769085&25.60&0.07&0.24&25.49&0.09&0.17&Mag\\
11634&344.62048&5.966122&24.95&0.04&0.24&24.62&0.04&0.18&Mag\\
11635&344.62049&6.051477&26.13&0.11&0.24&25.81&0.11&0.17&Mag\\
11636&344.62051&6.010146&26.38&0.15&0.24&26.06&0.14&0.17&Mag\\
11637&344.62053&5.802263&24.74&0.03&0.24&24.51&0.04&0.17&Mag\\
11638&344.62053&5.912392&25.84&0.09&0.24&25.54&0.09&0.17&Mag\\
11639&344.62056&5.803005&25.26&0.05&0.24&24.30&0.03&0.17&Mag\\
11640&344.62058&6.003301&25.15&0.05&0.24&25.19&0.11&0.17&Mag\\
11641&344.62058&6.054477&25.62&0.06&0.24&25.78&0.24&0.17&Mag\\
11642&344.62061&5.861068&22.51&0.01&0.24&21.03&0.01&0.17&Mag\\
11643&344.62067&6.125720&25.96&0.11&0.23&25.49&0.09&0.17&Mag\\
11644&344.62068&6.059436&22.09&0.01&0.23&21.43&0.01&0.17&Mag\\
11645&344.62068&5.947019&25.34&0.06&0.24&24.51&0.04&0.18&Mag\\
11646&344.62069&5.886866&24.00&0.01&0.24&23.55&0.01&0.17&Mag\\
11647&344.62071&5.935706&23.64&0.01&0.24&23.21&0.01&0.17&Mag\\
11648&344.62073&5.775182&26.10&0.11&0.24&26.10&0.19&0.17&Mag\\
11649&344.62074&6.063041&26.10&0.11&0.23&26.10&0.17&0.17&Mag\\
11650&344.62074&5.879287&21.58&0.01&0.24&20.23&0.01&0.17&Mag\\
11651&344.62075&6.072337&25.94&0.09&0.23&25.81&0.13&0.17&Mag\\
11652&344.62080&6.152182&24.91&0.03&0.23&24.93&0.05&0.17&Mag\\
11653&344.62081&5.896378&25.25&0.05&0.24&25.06&0.06&0.17&Mag\\
11654&344.62083&6.131347&25.55&0.07&0.23&25.31&0.07&0.17&Mag\\
11655&344.62083&6.105135&25.54&0.06&0.23&25.35&0.08&0.17&Mag\\
11656&344.62089&6.085779&25.04&0.09&0.23&24.77&0.04&0.17&Mag\\
11657&344.62091&5.937897&23.41&0.01&0.24&21.69&0.01&0.17&Mag\\
11658&344.62094&5.866120&24.90&0.03&0.24&25.52&0.09&0.17&Mag\\
11659&344.62095&5.971947&24.88&0.04&0.24&24.07&0.05&0.18&Mag\\
11660&344.62095&6.106511&26.47&0.18&0.23&25.49&0.09&0.17&Mag\\
11661&344.62098&6.084210&25.17&0.12&0.23&24.54&0.06&0.17&Mag\\
11662&344.62101&6.049293&25.16&0.05&0.24&24.86&0.05&0.17&Mag\\
11663&344.62102&6.039882&25.33&0.11&0.24&25.01&0.06&0.17&Mag\\
11664&344.62103&5.819933&25.88&0.09&0.24&25.76&0.11&0.17&Mag\\
11665&344.62104&6.002742&26.17&0.11&0.24&26.20&0.16&0.17&Mag\\
11666&344.62104&5.945639&23.88&0.01&0.24&23.35&0.01&0.17&Mag\\
11667&344.62105&5.952879&25.40&0.05&0.24&25.23&0.07&0.18&Mag\\
11668&344.62106&6.031162&26.58&0.19&0.24&26.12&0.16&0.17&Mag\\
11669&344.62109&6.072051&24.41&0.02&0.23&22.98&0.01&0.17&Mag\\
11670&344.62109&6.040128&24.88&0.03&0.24&24.31&0.05&0.17&Mag\\
11671&344.62113&6.143961&26.10&0.14&0.23&25.69&0.10&0.17&Mag\\
11672&344.62116&6.058797&24.37&0.02&0.23&23.87&0.02&0.17&Mag\\
11673&344.62119&5.784426&24.77&0.04&0.24&24.73&0.07&0.17&Mag\\
11674&344.62121&5.788139&26.83&0.32&0.24&25.81&0.16&0.17&Mag\\
11675&344.62122&5.975257&20.02&0.01&0.24&18.52&0.01&0.18&Mag\\
11676&344.62122&6.084201&24.39&0.05&0.23&23.81&0.03&0.17&Mag\\
11677&344.62122&6.126577&27.73&0.49&0.23&27.28&0.44&0.17&Mag\\
11678&344.62124&5.957184&25.23&0.04&0.24&24.86&0.04&0.18&Mag\\
11679&344.62129&6.098891&22.46&0.01&0.23&21.99&0.01&0.17&Mag\\
11680&344.62130&5.858075&22.59&0.01&0.24&22.17&0.01&0.17&Mag\\
11681&344.62132&5.916566&25.40&0.05&0.24&25.39&0.07&0.17&Mag\\
11682&344.62132&5.868924&25.27&0.06&0.24&25.25&0.08&0.17&Mag\\
11683&344.62133&6.141172&24.83&0.04&0.23&23.30&0.01&0.17&Mag\\
11684&344.62135&5.808712&26.13&0.12&0.24&25.82&0.12&0.17&Mag\\
11685&344.62135&6.091288&25.09&0.04&0.23&25.06&0.07&0.17&Mag\\
11686&344.62139&6.012056&26.38&0.15&0.24&26.08&0.14&0.17&Mag\\
11687&344.62142&5.981091&24.01&0.01&0.24&23.94&0.02&0.17&Mag\\
11688&344.62145&6.056434&26.23&0.11&0.23&26.42&0.23&0.17&Mag\\
11689&344.62146&5.811401&22.85&0.01&0.24&22.21&0.01&0.17&Mag\\
11690&344.62147&6.084215&25.19&0.11&0.23&24.45&0.06&0.17&Mag\\
11691&344.62150&5.788160&25.81&0.16&0.24&25.78&0.16&0.17&Mag\\
11692&344.62150&6.139730&26.35&0.13&0.23&26.24&0.17&0.17&Mag\\
11693&344.62151&5.756716&23.83&0.01&0.25&22.31&0.01&0.18&Mag\\
11694&344.62152&5.902571&26.11&0.10&0.24&26.18&0.15&0.17&Mag\\
11695&344.62157&5.805397&24.77&0.06&0.24&23.30&0.01&0.17&Mag\\
11696&344.62159&5.805993&24.03&0.02&0.24&23.46&0.01&0.17&Mag\\
11697&344.62162&6.120284&26.11&0.13&0.23&25.71&0.11&0.17&Mag\\
11698&344.62163&6.149040&26.10&0.11&0.23&25.16&0.07&0.17&Mag\\
11699&344.62163&5.765758&26.29&0.13&0.24&25.83&0.11&0.17&Mag\\
11700&344.62165&6.152915&24.76&0.03&0.23&24.64&0.03&0.17&Mag\\
11701&344.62165&5.898565&23.83&0.01&0.24&23.70&0.01&0.17&Mag\\
11702&344.62170&6.071699&25.44&0.05&0.23&25.32&0.09&0.17&Mag\\
11703&344.62173&5.878301&20.98&0.01&0.24&19.61&0.01&0.17&Mag\\
11704&344.62173&5.981992&24.08&0.02&0.24&22.48&0.01&0.17&Mag\\
11705&344.62175&5.763924&24.76&0.03&0.24&24.59&0.03&0.17&Mag\\
11706&344.62175&5.986635&25.70&0.07&0.24&25.22&0.07&0.17&Mag\\
11707&344.62177&5.907790&26.29&0.13&0.24&26.12&0.16&0.17&Mag\\
11708&344.62177&5.987341&26.60&0.30&0.24&25.40&0.08&0.17&Mag\\
11709&344.62180&5.955341&25.20&0.06&0.24&23.78&0.01&0.18&Mag\\
11710&344.62183&5.987056&25.75&0.08&0.24&25.37&0.08&0.17&Mag\\
11711&344.62184&5.984030&25.67&0.08&0.24&25.68&0.12&0.17&Mag\\
11712&344.62190&6.115517&27.42&0.46&0.23&27.02&0.43&0.17&Mag\\
11713&344.62192&5.868790&25.35&0.06&0.24&25.49&0.10&0.17&Mag\\
11714&344.62193&5.892411&27.74&0.51&0.24&27.15&0.38&0.17&Mag\\
11715&344.62194&5.934141&25.80&0.09&0.24&25.15&0.06&0.17&Mag\\
11716&344.62195&6.130342&24.96&0.04&0.23&24.77&0.04&0.17&Mag\\
11717&344.62196&5.941137&24.91&0.03&0.24&24.74&0.04&0.17&Mag\\
11718&344.62197&5.888766&26.35&0.18&0.24&25.45&0.10&0.17&Mag\\
11719&344.62197&6.149877&25.61&0.12&0.23&25.06&0.05&0.17&Mag\\
11720&344.62198&5.791387&26.55&0.20&0.24&25.70&0.14&0.17&Mag\\
11721&344.62198&6.129313&25.75&0.08&0.23&25.17&0.06&0.17&Mag\\
11722&344.62203&5.939012&26.33&0.14&0.24&26.15&0.18&0.17&Mag\\
11723&344.62204&5.848647&25.76&0.07&0.24&25.69&0.10&0.17&Mag\\
11724&344.62205&5.968370&24.97&0.04&0.24&24.48&0.04&0.18&Mag\\
11725&344.62206&5.778630&26.90&0.24&0.24&26.64&0.30&0.17&Mag\\
11726&344.62207&5.875624&26.42&0.17&0.24&25.98&0.14&0.17&Mag\\
11727&344.62207&5.937746&25.33&0.05&0.24&24.99&0.06&0.17&Mag\\
11728&344.62207&5.817005&26.11&0.11&0.24&25.78&0.12&0.17&Mag\\
11729&344.62210&6.148987&21.23&0.01&0.23&20.26&0.01&0.17&Mag\\
11730&344.62213&6.031844&22.60&0.01&0.24&21.13&0.01&0.17&Mag\\
11731&344.62213&6.103180&24.79&0.03&0.23&24.77&0.04&0.17&Mag\\
11732&344.62216&5.844408&23.74&0.01&0.24&23.03&0.01&0.17&Mag\\
11733&344.62216&5.921475&25.48&0.06&0.24&25.16&0.07&0.17&Mag\\
11734&344.62217&6.015682&26.48&0.17&0.24&25.62&0.10&0.17&Mag\\
11735&344.62218&6.090760&27.06&0.26&0.23&26.73&0.29&0.17&Mag\\
11736&344.62219&5.899358&25.22&0.05&0.24&24.92&0.05&0.17&Mag\\
11737&344.62220&5.951653&25.26&0.05&0.24&24.94&0.12&0.18&Mag\\
11738&344.62222&5.793032&24.55&0.03&0.24&24.54&0.03&0.17&Mag\\
11739&344.62224&5.915062&25.97&0.10&0.24&25.52&0.08&0.17&Mag\\
11740&344.62224&5.801819&25.91&0.08&0.24&25.93&0.33&0.17&Mag\\
11741&344.62225&5.993828&25.76&0.08&0.24&25.69&0.10&0.17&Mag\\
11742&344.62227&6.101101&25.43&0.06&0.23&25.35&0.08&0.17&Mag\\
11743&344.62227&6.131483&26.11&0.10&0.23&25.94&0.14&0.17&Mag\\
11744&344.62228&5.985371&25.72&0.08&0.24&25.48&0.08&0.17&Mag\\
11745&344.62228&6.055936&26.28&0.11&0.23&26.71&0.28&0.17&Mag\\
11746&344.62230&5.935064&24.46&0.02&0.24&22.98&0.01&0.17&Mag\\
11747&344.62232&5.824380&25.58&0.07&0.24&25.01&0.05&0.17&Mag\\
11748&344.62232&5.952573&24.69&0.03&0.24&24.41&0.07&0.18&Mag\\
11749&344.62233&6.035213&25.10&0.04&0.24&25.02&0.05&0.17&Mag\\
11750&344.62233&5.868438&25.60&0.08&0.24&25.10&0.08&0.17&Mag\\
11751&344.62234&5.957192&25.20&0.06&0.24&24.73&0.04&0.18&Mag\\
11752&344.62235&5.751306&23.61&0.01&0.25&22.67&0.01&0.18&Mag\\
11753&344.62235&5.791359&25.85&0.09&0.24&26.03&0.20&0.17&Mag\\
11754&344.62238&6.077577&26.67&0.22&0.23&26.10&0.17&0.17&Mag\\
11755&344.62239&6.142017&25.02&0.04&0.23&24.88&0.05&0.17&Mag\\
11756&344.62240&6.106909&26.07&0.09&0.23&26.54&0.30&0.17&Mag\\
11757&344.62241&6.033023&26.04&0.10&0.24&25.99&0.13&0.17&Mag\\
11758&344.62242&5.943899&26.36&0.13&0.24&26.34&0.22&0.17&Mag\\
11759&344.62242&5.937151&26.46&0.15&0.24&26.77&0.32&0.17&Mag\\
11760&344.62243&5.954027&26.65&0.19&0.24&26.45&0.20&0.18&Mag\\
11761&344.62244&6.100121&25.72&0.07&0.23&25.45&0.08&0.17&Mag\\
11762&344.62244&5.798374&25.15&0.05&0.24&24.43&0.03&0.17&Mag\\
11763&344.62246&5.795599&25.23&0.08&0.24&24.07&0.04&0.17&Mag\\
11764&344.62254&5.971831&25.54&0.07&0.24&25.12&0.07&0.18&Mag\\
11765&344.62254&5.981398&24.54&0.02&0.24&24.31&0.03&0.17&Mag\\
11766&344.62256&5.880228&26.50&0.16&0.24&26.27&0.20&0.17&Mag\\
11767&344.62258&5.798768&25.46&0.07&0.24&24.91&0.05&0.17&Mag\\
11768&344.62261&5.864242&25.94&0.09&0.24&25.65&0.09&0.17&Mag\\
11769&344.62262&5.769534&25.32&0.05&0.24&24.73&0.04&0.17&Mag\\
11770&344.62262&6.099198&25.26&0.05&0.23&25.32&0.13&0.17&Mag\\
11771&344.62263&5.995024&25.42&0.07&0.24&24.66&0.03&0.17&Mag\\
11772&344.62266&6.108987&25.85&0.10&0.23&24.99&0.06&0.17&Mag\\
11773&344.62267&5.946058&21.70&0.01&0.24&21.31&0.01&0.17&Mag\\
11774&344.62268&6.048534&25.84&0.10&0.24&24.96&0.07&0.17&Mag\\
11775&344.62268&5.932569&25.74&0.08&0.24&25.79&0.13&0.17&Mag\\
11776&344.62269&5.907288&24.81&0.03&0.24&24.55&0.03&0.17&Mag\\
11777&344.62270&6.070779&26.38&0.15&0.23&26.66&0.29&0.17&Mag\\
11778&344.62270&5.955785&23.95&0.01&0.24&23.48&0.01&0.18&Mag\\
11779&344.62273&5.864811&25.22&0.04&0.24&24.61&0.04&0.17&Mag\\
11780&344.62273&6.148079&24.49&0.02&0.23&24.54&0.03&0.17&Mag\\
11781&344.62275&6.151881&26.49&0.15&0.23&26.48&0.21&0.17&Mag\\
11782&344.62276&6.082512&24.90&0.03&0.23&24.61&0.05&0.17&Mag\\
11783&344.62277&5.843594&24.61&0.06&0.24&24.52&0.04&0.17&Mag\\
11784&344.62278&5.961546&22.58&0.01&0.24&22.02&0.01&0.18&Mag\\
11785&344.62281&6.004735&25.28&0.05&0.24&25.23&0.07&0.17&Mag\\
11786&344.62281&5.922072&24.52&0.03&0.24&23.93&0.02&0.17&Mag\\
11787&344.62284&5.755409&25.99&0.11&0.25&25.57&0.11&0.18&Mag\\
11788&344.62286&6.001121&27.35&0.43&0.24&26.22&0.17&0.17&Mag\\
11789&344.62287&5.960983&25.58&0.07&0.24&25.41&0.08&0.18&Mag\\
11790&344.62288&6.056296&26.45&0.16&0.23&26.16&0.17&0.17&Mag\\
11791&344.62288&6.142454&25.38&0.05&0.23&25.42&0.10&0.17&Mag\\
11792&344.62292&5.815770&24.70&0.03&0.24&24.58&0.03&0.17&Mag\\
11793&344.62301&6.133941&25.99&0.10&0.23&25.21&0.07&0.17&Mag\\
11794&344.62301&5.784877&25.79&0.10&0.24&25.09&0.06&0.17&Mag\\
11795&344.62301&5.963849&23.96&0.01&0.24&23.94&0.02&0.18&Mag\\
11796&344.62301&5.843631&25.42&0.07&0.24&24.55&0.04&0.17&Mag\\
11797&344.62303&5.890063&26.23&0.13&0.24&25.60&0.10&0.17&Mag\\
11798&344.62303&6.054888&25.60&0.06&0.23&25.35&0.07&0.17&Mag\\
11799&344.62304&6.092043&25.38&0.13&0.23&24.85&0.05&0.17&Mag\\
11800&344.62307&6.099822&26.44&0.15&0.23&26.76&0.27&0.17&Mag\\
11801&344.62309&6.125854&26.13&0.11&0.23&25.54&0.09&0.17&Mag\\
11802&344.62310&5.844506&27.08&0.33&0.24&27.04&0.47&0.17&Mag\\
11803&344.62310&6.135014&25.15&0.04&0.23&25.22&0.07&0.17&Mag\\
11804&344.62314&5.754667&25.80&0.08&0.25&25.68&0.18&0.18&Mag\\
11805&344.62314&6.154499&24.99&0.04&0.23&23.56&0.01&0.17&Mag\\
11806&344.62315&5.995073&25.16&0.05&0.24&25.49&0.10&0.17&Mag\\
11807&344.62317&5.930858&25.36&0.05&0.24&25.00&0.06&0.17&Mag\\
11808&344.62317&5.960558&25.35&0.06&0.24&25.03&0.05&0.18&Mag\\
11809&344.62319&5.934143&24.82&0.04&0.24&23.33&0.01&0.17&Mag\\
11810&344.62320&5.989624&26.03&0.10&0.24&25.34&0.08&0.17&Mag\\
11811&344.62323&6.094790&25.36&0.05&0.23&25.30&0.08&0.17&Mag\\
11812&344.62325&5.820536&26.22&0.13&0.24&26.17&0.17&0.17&Mag\\
11813&344.62325&5.994721&25.43&0.06&0.24&25.12&0.06&0.17&Mag\\
11814&344.62329&6.140988&26.31&0.12&0.23&26.03&0.16&0.17&Mag\\
11815&344.62330&6.153503&25.99&0.11&0.23&25.46&0.08&0.17&Mag\\
11816&344.62330&6.100684&25.48&0.06&0.23&25.33&0.08&0.17&Mag\\
11817&344.62333&5.915874&24.91&0.03&0.24&25.60&0.17&0.17&Mag\\
11818&344.62334&5.950846&25.53&0.07&0.24&25.09&0.05&0.17&Mag\\
11819&344.62335&6.123117&25.85&0.08&0.23&25.31&0.08&0.17&Mag\\
11820&344.62336&6.117361&24.23&0.04&0.23&23.54&0.04&0.17&Mag\\
11821&344.62336&5.940290&27.40&0.41&0.24&26.16&0.16&0.17&Mag\\
11822&344.62337&5.963406&25.39&0.05&0.24&25.18&0.10&0.18&Mag\\
11823&344.62338&5.998041&24.91&0.03&0.24&24.69&0.04&0.17&Mag\\
11824&344.62338&5.850021&25.94&0.09&0.24&25.65&0.15&0.17&Mag\\
11825&344.62340&5.849680&24.03&0.01&0.24&24.13&0.04&0.17&Mag\\
11826&344.62344&5.844445&25.95&0.13&0.24&25.71&0.13&0.17&Mag\\
11827&344.62344&6.038189&25.63&0.08&0.24&25.50&0.12&0.17&Mag\\
11828&344.62345&5.952471&25.74&0.08&0.24&25.34&0.08&0.18&Mag\\
11829&344.62347&6.108433&25.05&0.05&0.23&24.82&0.05&0.17&Mag\\
11830&344.62347&6.051292&25.74&0.09&0.23&25.22&0.06&0.17&Mag\\
11831&344.62348&6.077294&26.05&0.16&0.23&25.64&0.11&0.17&Mag\\
11832&344.62349&6.117619&24.42&0.04&0.23&23.75&0.07&0.17&Mag\\
11833&344.62349&6.104483&25.07&0.04&0.23&25.00&0.06&0.17&Mag\\
11834&344.62350&5.951905&25.53&0.06&0.24&25.15&0.06&0.17&Mag\\
11835&344.62351&5.999194&21.19&0.01&0.24&19.74&0.01&0.17&Mag\\
11836&344.62352&5.757378&26.31&0.13&0.25&25.65&0.10&0.18&Mag\\
11837&344.62352&5.809119&25.65&0.12&0.24&25.09&0.12&0.17&Mag\\
11838&344.62354&6.114630&26.21&0.14&0.23&26.20&0.19&0.17&Mag\\
11839&344.62355&5.815171&24.89&0.04&0.24&24.19&0.02&0.17&Mag\\
11840&344.62357&5.978148&23.92&0.01&0.24&24.03&0.02&0.17&Mag\\
11841&344.62357&5.808857&24.17&0.04&0.24&23.89&0.08&0.17&Mag\\
11842&344.62361&5.844064&27.12&0.32&0.24&27.17&0.50&0.17&Mag\\
11843&344.62363&6.153682&26.60&0.21&0.23&25.48&0.08&0.17&Mag\\
11844&344.62374&6.065827&24.74&0.03&0.23&23.51&0.01&0.17&Mag\\
11845&344.62379&5.809050&25.44&0.11&0.24&24.12&0.09&0.17&Mag\\
11846&344.62380&6.109793&27.35&0.47&0.23&25.50&0.09&0.17&Mag\\
11847&344.62381&5.959184&25.62&0.06&0.24&25.25&0.07&0.18&Mag\\
11848&344.62381&6.000706&25.65&0.08&0.24&25.21&0.06&0.17&Mag\\
11849&344.62381&5.853055&26.02&0.09&0.24&25.81&0.11&0.17&Mag\\
11850&344.62383&5.978838&26.77&0.23&0.24&26.21&0.18&0.17&Mag\\
11851&344.62385&6.038121&25.00&0.06&0.24&25.01&0.09&0.17&Mag\\
11852&344.62389&5.967693&25.83&0.13&0.24&25.69&0.11&0.18&Mag\\
11853&344.62389&6.041356&25.06&0.05&0.24&23.50&0.01&0.17&Mag\\
11854&344.62391&5.811703&25.72&0.08&0.24&24.98&0.06&0.17&Mag\\
11855&344.62391&5.964275&22.70&0.01&0.24&22.09&0.01&0.18&Mag\\
11856&344.62392&6.073239&26.59&0.20&0.23&25.98&0.14&0.17&Mag\\
11857&344.62394&5.758614&26.84&0.23&0.24&26.31&0.18&0.18&Mag\\
11858&344.62397&6.043381&25.54&0.07&0.24&25.36&0.08&0.17&Mag\\
11859&344.62398&6.033769&25.75&0.08&0.24&25.42&0.08&0.17&Mag\\
11860&344.62401&5.787891&26.27&0.15&0.24&26.39&0.45&0.17&Mag\\
11861&344.62403&6.087482&25.86&0.10&0.23&25.51&0.09&0.17&Mag\\
11862&344.62404&5.967468&25.35&0.08&0.24&25.06&0.06&0.18&Mag\\
11863&344.62404&5.868704&24.99&0.11&0.24&24.55&0.04&0.17&Mag\\
11864&344.62404&5.941745&25.02&0.04&0.24&24.73&0.04&0.17&Mag\\
11865&344.62409&6.088929&25.75&0.08&0.23&25.36&0.09&0.17&Mag\\
11866&344.62409&6.062674&19.78&0.01&0.23&18.50&0.01&0.17&Mag\\
11867&344.62409&5.947147&22.90&0.01&0.24&22.34&0.01&0.17&Mag\\
11868&344.62412&5.868492&25.60&0.07&0.24&24.57&0.04&0.17&Mag\\
11869&344.62413&6.038158&25.14&0.07&0.24&24.87&0.07&0.17&Mag\\
11870&344.62418&5.943189&24.75&0.03&0.24&24.58&0.04&0.17&Mag\\
11871&344.62419&5.953315&23.85&0.02&0.24&23.72&0.02&0.17&Mag\\
11872&344.62420&5.964299&23.33&0.01&0.24&21.85&0.01&0.18&Mag\\
11873&344.62422&5.928352&25.20&0.06&0.24&24.84&0.06&0.17&Mag\\
11874&344.62423&5.900496&25.47&0.06&0.24&25.30&0.07&0.17&Mag\\
11875&344.62425&5.952972&21.46&0.01&0.24&21.16&0.01&0.17&Mag\\
11876&344.62426&5.969261&26.51&0.18&0.24&25.77&0.14&0.17&Mag\\
11877&344.62427&5.950362&26.38&0.20&0.24&25.43&0.08&0.17&Mag\\
11878&344.62431&5.949855&25.93&0.10&0.24&25.46&0.08&0.17&Mag\\
11879&344.62432&5.928084&24.80&0.06&0.24&24.42&0.05&0.17&Mag\\
11880&344.62434&6.154394&25.75&0.10&0.23&24.09&0.02&0.17&Mag\\
11881&344.62435&5.805657&25.02&0.04&0.24&24.77&0.04&0.17&Mag\\
11882&344.62435&6.004777&25.97&0.11&0.24&24.47&0.03&0.17&Mag\\
11883&344.62437&5.967234&25.49&0.06&0.24&25.21&0.06&0.18&Mag\\
11884&344.62439&6.155923&25.80&0.10&0.23&25.77&0.21&0.17&Mag\\
11885&344.62439&5.827552&26.38&0.16&0.24&25.98&0.14&0.17&Mag\\
11886&344.62439&6.098775&23.86&0.01&0.23&22.34&0.01&0.17&Mag\\
11887&344.62440&6.142691&26.69&0.19&0.23&26.30&0.18&0.17&Mag\\
11888&344.62441&6.056631&27.30&0.31&0.23&27.35&0.48&0.17&Mag\\
11889&344.62444&6.132546&26.19&0.11&0.23&26.26&0.19&0.17&Mag\\
11890&344.62452&6.032865&25.36&0.05&0.24&25.42&0.12&0.17&Mag\\
11891&344.62452&5.950176&25.94&0.12&0.24&25.41&0.08&0.17&Mag\\
11892&344.62454&6.069964&25.45&0.07&0.23&25.24&0.08&0.17&Mag\\
11893&344.62455&5.902593&27.45&0.37&0.24&27.26&0.43&0.17&Mag\\
11894&344.62469&5.963513&24.95&0.04&0.24&24.59&0.04&0.18&Mag\\
11895&344.62470&5.992762&26.87&0.25&0.24&25.56&0.08&0.17&Mag\\
11896&344.62477&5.787015&26.14&0.16&0.24&25.92&0.14&0.17&Mag\\
11897&344.62479&5.990842&25.43&0.05&0.24&25.25&0.16&0.17&Mag\\
11898&344.62480&6.124593&25.89&0.09&0.23&25.94&0.16&0.17&Mag\\
11899&344.62484&5.786041&24.53&0.03&0.24&23.86&0.05&0.17&Mag\\
11900&344.62485&5.963834&25.81&0.08&0.24&25.34&0.09&0.18&Mag\\
11901&344.62485&6.074185&26.98&0.28&0.23&26.60&0.27&0.17&Mag\\
11902&344.62490&5.969788&25.96&0.09&0.24&25.92&0.17&0.17&Mag\\
11903&344.62491&6.102735&25.01&0.05&0.23&23.42&0.01&0.17&Mag\\
11904&344.62494&5.965647&25.45&0.05&0.24&25.64&0.23&0.17&Mag\\
11905&344.62496&5.965079&23.84&0.01&0.24&23.34&0.01&0.17&Mag\\
11906&344.62497&6.028714&24.90&0.04&0.24&24.93&0.05&0.17&Mag\\
11907&344.62504&6.026974&25.88&0.10&0.24&25.89&0.13&0.17&Mag\\
11908&344.62504&5.957687&26.63&0.18&0.24&26.15&0.16&0.17&Mag\\
11909&344.62505&5.929910&26.59&0.20&0.24&26.26&0.19&0.17&Mag\\
11910&344.62505&5.905761&25.32&0.05&0.24&25.43&0.08&0.17&Mag\\
11911&344.62509&5.786968&25.65&0.10&0.24&25.22&0.07&0.17&Mag\\
11912&344.62510&6.002987&26.33&0.14&0.24&26.01&0.14&0.17&Mag\\
11913&344.62510&6.058676&26.32&0.20&0.23&24.56&0.03&0.17&Mag\\
11914&344.62514&6.122568&25.99&0.09&0.23&25.98&0.13&0.17&Mag\\
11915&344.62520&5.954992&26.32&0.13&0.24&25.75&0.11&0.17&Mag\\
11916&344.62521&5.855092&24.97&0.04&0.24&24.79&0.04&0.17&Mag\\
11917&344.62521&5.936952&27.52&0.48&0.24&26.54&0.26&0.17&Mag\\
11918&344.62524&5.973451&25.77&0.09&0.24&25.74&0.13&0.17&Mag\\
11919&344.62525&5.960016&24.25&0.02&0.24&24.43&0.06&0.18&Mag\\
11920&344.62525&6.113031&25.45&0.07&0.23&25.16&0.08&0.17&Mag\\
11921&344.62526&6.082586&25.00&0.04&0.23&24.89&0.05&0.17&Mag\\
11922&344.62528&5.974067&25.33&0.05&0.24&24.76&0.06&0.17&Mag\\
11923&344.62528&6.026778&25.08&0.06&0.24&24.88&0.05&0.17&Mag\\
11924&344.62530&5.960480&25.34&0.06&0.24&25.03&0.06&0.18&Mag\\
11925&344.62534&5.970067&26.07&0.11&0.24&26.11&0.16&0.17&Mag\\
11926&344.62535&6.152754&26.59&0.16&0.23&26.19&0.16&0.17&Mag\\
11927&344.62535&5.869344&25.63&0.08&0.24&25.41&0.08&0.17&Mag\\
11928&344.62535&5.996745&25.30&0.05&0.24&25.05&0.05&0.17&Mag\\
11929&344.62541&6.028829&25.95&0.10&0.24&25.63&0.09&0.17&Mag\\
11930&344.62541&5.933757&26.61&0.18&0.24&26.80&0.32&0.17&Mag\\
11931&344.62542&6.128576&25.20&0.04&0.23&25.09&0.09&0.17&Mag\\
11932&344.62542&5.951989&26.57&0.20&0.24&26.02&0.13&0.17&Mag\\
11933&344.62543&5.965962&26.61&0.16&0.24&26.27&0.19&0.17&Mag\\
11934&344.62547&5.992209&25.42&0.06&0.24&24.75&0.05&0.17&Mag\\
11935&344.62551&6.012523&23.47&0.01&0.24&22.32&0.01&0.17&Mag\\
11936&344.62554&5.874025&25.88&0.12&0.24&24.88&0.06&0.17&Mag\\
11937&344.62554&5.888626&26.18&0.15&0.24&25.15&0.06&0.17&Mag\\
11938&344.62555&5.760541&27.56&0.39&0.24&27.02&0.36&0.18&Mag\\
11939&344.62555&5.750653&25.63&0.07&0.25&25.32&0.07&0.18&Mag\\
11940&344.62555&6.118731&25.44&0.05&0.23&25.12&0.06&0.17&Mag\\
11941&344.62557&5.951625&24.39&0.02&0.24&23.93&0.02&0.17&Mag\\
11942&344.62557&6.094164&27.46&0.41&0.23&26.48&0.21&0.17&Mag\\
11943&344.62560&6.134619&25.55&0.06&0.23&25.79&0.16&0.17&Mag\\
11944&344.62563&5.950665&26.92&0.22&0.24&26.55&0.24&0.17&Mag\\
11945&344.62565&5.809913&24.70&0.04&0.24&24.52&0.05&0.17&Mag\\
11946&344.62566&5.942522&26.40&0.15&0.24&25.98&0.14&0.17&Mag\\
11947&344.62568&6.028451&25.83&0.09&0.24&25.26&0.07&0.17&Mag\\
11948&344.62569&5.902436&25.81&0.08&0.24&25.31&0.08&0.17&Mag\\
11949&344.62570&5.934452&26.63&0.18&0.24&26.18&0.17&0.17&Mag\\
11950&344.62573&6.064109&25.06&0.04&0.23&25.07&0.07&0.17&Mag\\
11951&344.62575&5.994100&25.57&0.08&0.24&25.37&0.08&0.17&Mag\\
11952&344.62576&5.786411&24.06&0.02&0.24&23.41&0.01&0.17&Mag\\
11953&344.62577&5.784510&26.36&0.15&0.24&25.96&0.13&0.17&Mag\\
11954&344.62577&5.960000&25.51&0.08&0.24&24.26&0.03&0.17&Mag\\
11955&344.62578&5.992421&25.00&0.04&0.24&24.93&0.06&0.17&Mag\\
11956&344.62578&5.877078&24.79&0.03&0.24&24.83&0.05&0.17&Mag\\
11957&344.62578&5.993322&25.85&0.10&0.24&25.59&0.11&0.17&Mag\\
11958&344.62579&5.818336&26.03&0.10&0.24&25.45&0.08&0.17&Mag\\
11959&344.62581&5.970292&24.21&0.02&0.24&22.76&0.01&0.17&Mag\\
11960&344.62582&5.748881&24.30&0.05&0.25&23.76&0.03&0.18&Mag\\
11961&344.62585&5.872688&24.62&0.03&0.24&24.38&0.03&0.17&Mag\\
11962&344.62586&5.810124&24.43&0.03&0.24&24.55&0.08&0.17&Mag\\
11963&344.62587&5.932920&24.68&0.05&0.24&24.48&0.03&0.17&Mag\\
11964&344.62591&5.927478&24.78&0.04&0.24&23.24&0.01&0.17&Mag\\
11965&344.62591&5.805964&27.14&0.33&0.24&26.53&0.23&0.17&Mag\\
11966&344.62593&5.854023&25.16&0.04&0.24&24.73&0.04&0.17&Mag\\
11967&344.62594&5.963416&25.39&0.05&0.24&24.98&0.06&0.17&Mag\\
11968&344.62595&5.958944&25.47&0.06&0.24&25.22&0.07&0.17&Mag\\
11969&344.62597&5.815081&20.60&0.01&0.24&19.72&0.01&0.17&Mag\\
11970&344.62600&6.002923&24.10&0.03&0.24&23.55&0.03&0.17&Mag\\
11971&344.62603&6.052893&25.98&0.15&0.23&25.42&0.07&0.17&Mag\\
11972&344.62605&5.992600&24.81&0.05&0.24&24.50&0.04&0.17&Mag\\
11973&344.62606&5.943411&26.77&0.24&0.24&25.85&0.13&0.17&Mag\\
11974&344.62608&5.959812&24.41&0.02&0.24&24.55&0.10&0.17&Mag\\
11975&344.62608&5.916938&27.09&0.29&0.24&26.58&0.25&0.17&Mag\\
11976&344.62609&5.762651&26.39&0.14&0.24&25.85&0.12&0.17&Mag\\
11977&344.62610&6.006269&25.17&0.04&0.24&25.24&0.07&0.17&Mag\\
11978&344.62612&6.039508&26.06&0.11&0.24&25.29&0.16&0.17&Mag\\
11979&344.62613&6.003190&23.83&0.02&0.24&23.32&0.03&0.17&Mag\\
11980&344.62614&5.863787&26.55&0.16&0.24&26.29&0.18&0.17&Mag\\
11981&344.62617&5.994243&24.99&0.04&0.24&25.15&0.07&0.17&Mag\\
11982&344.62617&6.096467&26.25&0.12&0.23&25.94&0.13&0.17&Mag\\
11983&344.62618&5.796086&25.35&0.05&0.24&25.32&0.09&0.17&Mag\\
11984&344.62618&6.068913&25.87&0.09&0.23&26.18&0.20&0.17&Mag\\
11985&344.62621&6.025059&24.92&0.03&0.24&24.88&0.04&0.17&Mag\\
11986&344.62629&6.143292&25.91&0.10&0.23&24.82&0.04&0.17&Mag\\
11987&344.62632&5.819994&23.35&0.01&0.24&21.84&0.01&0.17&Mag\\
11988&344.62632&5.950189&26.52&0.17&0.24&25.95&0.12&0.17&Mag\\
11989&344.62633&6.014175&26.54&0.19&0.24&25.19&0.06&0.17&Mag\\
11990&344.62633&6.124845&24.47&0.03&0.23&24.37&0.03&0.17&Mag\\
11991&344.62634&6.069778&26.56&0.20&0.23&26.21&0.21&0.17&Mag\\
11992&344.62635&5.913968&26.17&0.10&0.24&26.49&0.23&0.17&Mag\\
11993&344.62635&5.942033&26.13&0.11&0.24&25.78&0.11&0.17&Mag\\
11994&344.62636&6.051651&26.91&0.25&0.23&26.33&0.18&0.17&Mag\\
11995&344.62636&5.795170&25.66&0.12&0.24&25.01&0.06&0.17&Mag\\
11996&344.62637&5.957591&25.75&0.08&0.24&25.49&0.09&0.17&Mag\\
11997&344.62637&6.039943&25.46&0.06&0.24&24.62&0.04&0.17&Mag\\
11998&344.62638&5.993979&25.64&0.08&0.24&25.17&0.07&0.17&Mag\\
11999&344.62639&5.858225&25.49&0.07&0.24&24.64&0.04&0.17&Mag\\
12000&344.62639&5.789331&25.58&0.07&0.24&25.82&0.13&0.17&Mag\\
12001&344.62639&6.025756&26.51&0.17&0.24&26.00&0.12&0.17&Mag\\
12002&344.62642&6.124456&25.08&0.05&0.23&24.98&0.07&0.17&Mag\\
12003&344.62642&5.801940&24.40&0.03&0.24&24.07&0.02&0.17&Mag\\
12004&344.62649&5.842846&26.28&0.13&0.24&26.66&0.35&0.17&Mag\\
12005&344.62651&5.775593&25.55&0.06&0.24&25.35&0.08&0.17&Mag\\
12006&344.62653&5.906738&26.74&0.17&0.24&27.02&0.40&0.17&Mag\\
12007&344.62657&5.749853&26.98&0.27&0.25&27.05&0.52&0.18&Mag\\
12008&344.62658&6.080077&23.37&0.01&0.23&23.28&0.03&0.17&Mag\\
12009&344.62661&5.888606&25.89&0.11&0.24&24.88&0.05&0.17&Mag\\
12010&344.62661&5.948863&25.02&0.04&0.24&24.71&0.04&0.17&Mag\\
12011&344.62662&6.098991&25.69&0.09&0.23&24.38&0.05&0.17&Mag\\
12012&344.62662&5.832268&25.17&0.06&0.24&24.52&0.06&0.17&Mag\\
12013&344.62666&5.984935&25.04&0.04&0.24&24.60&0.04&0.17&Mag\\
12014&344.62666&5.795136&26.58&0.23&0.24&25.04&0.06&0.17&Mag\\
12015&344.62666&5.910085&25.16&0.05&0.24&24.30&0.03&0.17&Mag\\
12016&344.62666&5.977258&23.21&0.01&0.24&22.87&0.01&0.17&Mag\\
12017&344.62669&5.800041&26.53&0.16&0.24&26.39&0.21&0.17&Mag\\
12018&344.62670&6.092823&24.45&0.03&0.23&23.98&0.04&0.17&Mag\\
12019&344.62671&5.801902&25.57&0.07&0.24&25.11&0.07&0.17&Mag\\
12020&344.62672&5.943697&25.60&0.07&0.24&25.37&0.08&0.17&Mag\\
12021&344.62681&6.108806&27.27&0.36&0.23&26.81&0.30&0.17&Mag\\
12022&344.62683&5.927913&26.88&0.24&0.24&27.03&0.41&0.17&Mag\\
12023&344.62690&5.979748&25.55&0.09&0.24&25.05&0.06&0.17&Mag\\
12024&344.62691&5.950002&25.31&0.05&0.24&25.28&0.08&0.17&Mag\\
12025&344.62693&5.951283&26.11&0.12&0.24&26.13&0.19&0.17&Mag\\
12026&344.62694&6.139755&27.63&0.53&0.23&26.92&0.32&0.17&Mag\\
12027&344.62695&5.804244&24.51&0.02&0.24&24.79&0.13&0.17&Mag\\
12028&344.62697&6.015053&25.66&0.08&0.24&25.22&0.07&0.17&Mag\\
12029&344.62697&5.760637&25.31&0.06&0.24&25.02&0.06&0.18&Mag\\
12030&344.62699&6.071441&25.90&0.14&0.23&25.71&0.12&0.17&Mag\\
12031&344.62706&6.125021&25.72&0.08&0.23&25.67&0.11&0.17&Mag\\
12032&344.62708&5.962246&25.93&0.11&0.24&25.48&0.10&0.17&Mag\\
12033&344.62710&5.759222&24.38&0.02&0.24&24.04&0.03&0.18&Mag\\
12034&344.62712&6.116052&24.63&0.03&0.23&24.42&0.04&0.17&Mag\\
12035&344.62713&5.813691&25.56&0.08&0.24&25.40&0.15&0.17&Mag\\
12036&344.62713&6.071180&26.83&0.29&0.23&25.74&0.12&0.17&Mag\\
12037&344.62714&5.842329&25.99&0.11&0.24&26.09&0.21&0.17&Mag\\
12038&344.62714&6.103450&24.29&0.02&0.23&23.95&0.02&0.17&Mag\\
12039&344.62716&5.764278&24.93&0.04&0.24&24.65&0.04&0.17&Mag\\
12040&344.62716&6.139539&26.46&0.22&0.23&26.52&0.26&0.17&Mag\\
12041&344.62717&5.754503&24.78&0.07&0.25&24.16&0.04&0.18&Mag\\
12042&344.62718&5.975699&26.16&0.14&0.24&26.07&0.17&0.17&Mag\\
12043&344.62720&6.153079&24.89&0.03&0.23&25.36&0.08&0.17&Mag\\
12044&344.62722&6.097615&24.74&0.04&0.23&24.21&0.03&0.17&Mag\\
12045&344.62723&6.086101&25.48&0.07&0.23&25.41&0.09&0.17&Mag\\
12046&344.62727&6.154751&23.35&0.02&0.23&22.97&0.01&0.17&Mag\\
12047&344.62729&5.828555&25.78&0.13&0.24&25.28&0.11&0.17&Mag\\
12048&344.62730&5.834794&27.39&0.53&0.24&26.34&0.24&0.17&Mag\\
12049&344.62732&6.043313&27.55&0.54&0.24&27.06&0.41&0.17&Mag\\
12050&344.62732&5.754712&25.67&0.17&0.25&24.48&0.04&0.18&Mag\\
12051&344.62732&5.872569&27.33&0.41&0.24&26.94&0.38&0.17&Mag\\
12052&344.62732&5.942634&26.49&0.17&0.24&26.43&0.28&0.17&Mag\\
12053&344.62733&5.949301&24.68&0.03&0.24&24.40&0.09&0.17&Mag\\
12054&344.62734&5.818863&26.39&0.16&0.24&26.23&0.21&0.17&Mag\\
12055&344.62735&5.848821&26.12&0.16&0.24&24.27&0.03&0.17&Mag\\
12056&344.62741&6.048054&26.66&0.21&0.23&26.13&0.19&0.17&Mag\\
12057&344.62742&5.947691&24.19&0.02&0.24&23.75&0.02&0.17&Mag\\
12058&344.62742&5.797110&24.11&0.02&0.24&23.87&0.02&0.17&Mag\\
12059&344.62743&5.922116&24.80&0.03&0.24&24.77&0.07&0.17&Mag\\
12060&344.62744&5.931120&25.62&0.08&0.24&25.61&0.17&0.17&Mag\\
12061&344.62744&5.898374&25.29&0.05&0.24&25.17&0.08&0.17&Mag\\
12062&344.62745&5.829601&24.63&0.04&0.24&23.25&0.01&0.17&Mag\\
12063&344.62745&6.154588&26.11&0.13&0.23&25.90&0.21&0.17&Mag\\
12064&344.62747&6.064493&25.84&0.10&0.23&24.93&0.06&0.17&Mag\\
12065&344.62748&5.818231&25.87&0.10&0.24&25.44&0.09&0.17&Mag\\
12066&344.62751&6.154182&25.94&0.12&0.23&25.65&0.15&0.17&Mag\\
12067&344.62751&5.967440&26.90&0.25&0.24&26.61&0.29&0.17&Mag\\
12068&344.62753&6.023570&26.50&0.23&0.24&26.79&0.38&0.17&Mag\\
12069&344.62754&5.936340&25.90&0.11&0.24&25.63&0.13&0.17&Mag\\
12070&344.62755&5.951719&25.59&0.07&0.24&25.48&0.09&0.17&Mag\\
12071&344.62756&5.971180&26.17&0.11&0.24&26.60&0.29&0.17&Mag\\
12072&344.62756&5.986232&24.30&0.03&0.24&22.84&0.01&0.17&Mag\\
12073&344.62758&5.968078&23.52&0.01&0.24&23.02&0.01&0.17&Mag\\
12074&344.62760&6.007687&27.23&0.36&0.24&26.84&0.35&0.17&Mag\\
12075&344.62760&5.893028&25.77&0.08&0.24&25.84&0.13&0.17&Mag\\
12076&344.62760&6.135668&26.65&0.20&0.23&26.99&0.40&0.17&Mag\\
12077&344.62760&5.828457&26.18&0.15&0.24&26.15&0.22&0.17&Mag\\
12078&344.62761&5.962720&25.41&0.05&0.24&25.34&0.09&0.17&Mag\\
12079&344.62762&5.857581&25.06&0.05&0.24&24.86&0.05&0.17&Mag\\
12080&344.62763&5.950974&21.86&0.01&0.24&21.90&0.01&0.17&Mag\\
12081&344.62765&5.929428&26.92&0.35&0.24&26.21&0.21&0.17&Mag\\
12082&344.62765&5.852393&25.99&0.09&0.24&26.11&0.15&0.17&Mag\\
12083&344.62766&6.071995&25.16&0.13&0.23&23.64&0.01&0.17&Mag\\
12084&344.62767&6.113463&26.20&0.17&0.23&24.91&0.07&0.17&Mag\\
12085&344.62767&5.987011&25.70&0.08&0.24&26.15&0.19&0.17&Mag\\
12086&344.62768&6.118007&25.54&0.07&0.23&25.72&0.13&0.17&Mag\\
12087&344.62768&5.749881&25.78&0.10&0.25&25.77&0.13&0.18&Mag\\
12088&344.62769&6.046870&26.87&0.27&0.23&26.52&0.26&0.17&Mag\\
12089&344.62773&5.900471&26.23&0.13&0.24&25.48&0.09&0.17&Mag\\
12090&344.62773&6.125034&26.15&0.16&0.23&25.23&0.08&0.17&Mag\\
12091&344.62776&5.960798&25.18&0.05&0.24&24.85&0.06&0.17&Mag\\
12092&344.62777&5.853014&25.48&0.06&0.24&25.18&0.06&0.17&Mag\\
12093&344.62778&6.155866&25.58&0.09&0.23&25.11&0.08&0.17&Mag\\
12094&344.62778&6.012043&25.40&0.06&0.24&25.08&0.07&0.17&Mag\\
12095&344.62783&6.023815&26.04&0.17&0.24&25.22&0.09&0.17&Mag\\
12096&344.62785&5.890170&24.08&0.02&0.24&23.69&0.02&0.17&Mag\\
12097&344.62794&6.015033&26.98&0.29&0.24&26.87&0.36&0.17&Mag\\
12098&344.62794&5.814355&24.41&0.03&0.24&23.19&0.01&0.17&Mag\\
12099&344.62795&5.930916&25.07&0.05&0.24&24.70&0.05&0.17&Mag\\
12100&344.62798&5.786695&27.28&0.41&0.24&26.52&0.26&0.17&Mag\\
12101&344.62799&5.949376&26.43&0.16&0.24&26.38&0.23&0.17&Mag\\
12102&344.62801&5.960837&25.72&0.17&0.24&25.39&0.09&0.17&Mag\\
12103&344.62802&5.949911&24.80&0.03&0.24&24.76&0.06&0.17&Mag\\
12104&344.62806&5.812053&25.54&0.09&0.24&23.87&0.02&0.17&Mag\\
12105&344.62807&5.885764&26.62&0.22&0.24&26.79&0.31&0.17&Mag\\
12106&344.62807&6.153152&25.49&0.08&0.23&24.91&0.06&0.17&Mag\\
12107&344.62815&5.986827&24.86&0.04&0.24&24.90&0.09&0.17&Mag\\
12108&344.62816&5.765370&24.55&0.03&0.24&23.56&0.02&0.17&Mag\\
12109&344.62816&5.921562&24.86&0.04&0.24&24.95&0.07&0.17&Mag\\
12110&344.62817&6.024678&25.40&0.07&0.24&24.78&0.05&0.17&Mag\\
12111&344.62818&6.126925&24.94&0.05&0.23&24.31&0.03&0.17&Mag\\
12112&344.62819&6.152775&25.09&0.05&0.23&25.43&0.09&0.17&Mag\\
12113&344.62823&6.108416&27.00&0.29&0.23&27.33&0.54&0.17&Mag\\
12114&344.62826&5.935431&27.21&0.42&0.24&26.68&0.33&0.17&Mag\\
12115&344.62826&5.823564&26.40&0.17&0.24&25.87&0.15&0.17&Mag\\
12116&344.62826&6.089319&25.03&0.06&0.23&23.57&0.01&0.17&Mag\\
12117&344.62827&5.849135&25.99&0.10&0.24&25.57&0.10&0.17&Mag\\
12118&344.62830&5.841557&25.72&0.09&0.24&25.48&0.12&0.17&Mag\\
12119&344.62831&6.076823&25.61&0.07&0.23&27.02&0.50&0.17&Mag\\
12120&344.62831&5.778810&25.57&0.07&0.24&25.41&0.09&0.17&Mag\\
12121&344.62832&6.153217&25.09&0.10&0.23&24.90&0.06&0.17&Mag\\
12122&344.62834&5.897761&25.91&0.12&0.24&25.23&0.07&0.17&Mag\\
12123&344.62835&5.766835&26.34&0.18&0.24&25.89&0.15&0.17&Mag\\
12124&344.62838&5.849441&25.72&0.10&0.24&25.56&0.10&0.17&Mag\\
12125&344.62839&5.802805&26.97&0.31&0.24&25.77&0.11&0.17&Mag\\
12126&344.62841&5.902770&24.33&0.02&0.24&24.18&0.03&0.17&Mag\\
12127&344.62842&6.073312&27.16&0.46&0.23&25.40&0.09&0.17&Mag\\
12128&344.62848&6.088303&26.23&0.14&0.23&26.04&0.17&0.17&Mag\\
12129&344.62850&5.824127&26.00&0.13&0.24&25.70&0.13&0.17&Mag\\
12130&344.62850&5.842126&25.12&0.06&0.24&24.83&0.07&0.17&Mag\\
12131&344.62851&6.112201&25.90&0.10&0.23&25.96&0.16&0.17&Mag\\
12132&344.62852&5.842509&25.29&0.08&0.24&25.07&0.10&0.17&Mag\\
12133&344.62852&5.848913&24.95&0.04&0.24&25.02&0.06&0.17&Mag\\
12134&344.62853&6.144701&26.15&0.12&0.23&26.34&0.23&0.17&Mag\\
12135&344.62854&6.105113&24.99&0.05&0.23&24.26&0.04&0.17&Mag\\
12136&344.62854&5.947416&26.28&0.15&0.24&25.81&0.13&0.17&Mag\\
12137&344.62855&5.989878&25.51&0.07&0.24&25.09&0.06&0.17&Mag\\
12138&344.62855&5.795678&23.81&0.01&0.24&23.80&0.02&0.17&Mag\\
12139&344.62855&5.750089&27.07&0.32&0.25&27.03&0.46&0.18&Mag\\
12140&344.62856&5.960635&24.21&0.02&0.24&24.10&0.02&0.17&Mag\\
12141&344.62857&5.978656&26.31&0.16&0.24&25.99&0.15&0.17&Mag\\
12142&344.62860&5.765255&25.65&0.08&0.24&25.18&0.08&0.17&Mag\\
12143&344.62869&5.920813&24.50&0.03&0.24&23.85&0.02&0.17&Mag\\
12144&344.62870&6.062215&26.36&0.17&0.23&26.10&0.18&0.17&Mag\\
12145&344.62871&5.813365&25.86&0.09&0.24&25.84&0.13&0.17&Mag\\
12146&344.62871&5.799886&25.39&0.06&0.24&24.75&0.05&0.17&Mag\\
12147&344.62874&5.751830&26.47&0.17&0.25&26.48&0.23&0.18&Mag\\
12148&344.62876&6.027046&22.30&0.01&0.24&20.85&0.01&0.17&Mag\\
12149&344.62877&5.952013&24.85&0.04&0.24&24.51&0.04&0.17&Mag\\
12150&344.62877&5.985183&27.24&0.36&0.24&26.93&0.37&0.17&Mag\\
12151&344.62882&5.915882&25.86&0.10&0.24&25.18&0.07&0.17&Mag\\
12152&344.62883&6.061893&25.60&0.08&0.23&25.56&0.10&0.17&Mag\\
12153&344.62883&5.832004&27.36&0.53&0.24&26.43&0.28&0.17&Mag\\
12154&344.62889&5.986111&26.46&0.17&0.24&26.43&0.24&0.17&Mag\\
12155&344.62889&5.922679&25.20&0.06&0.24&24.90&0.06&0.17&Mag\\
12156&344.62893&5.855177&23.76&0.01&0.24&22.24&0.01&0.17&Mag\\
12157&344.62897&5.951688&26.41&0.18&0.24&26.76&0.35&0.17&Mag\\
12158&344.62899&6.097479&24.48&0.03&0.23&24.26&0.03&0.17&Mag\\
12159&344.62900&5.946488&25.28&0.06&0.24&24.83&0.05&0.17&Mag\\
12160&344.62904&5.967764&25.19&0.05&0.24&24.82&0.05&0.17&Mag\\
12161&344.62905&6.093257&25.05&0.04&0.23&25.10&0.08&0.17&Mag\\
12162&344.62905&6.098224&26.95&0.29&0.23&26.61&0.25&0.17&Mag\\
12163&344.62906&5.840533&25.56&0.08&0.24&25.66&0.13&0.17&Mag\\
12164&344.62907&5.912516&26.18&0.15&0.24&25.01&0.06&0.17&Mag\\
12165&344.62907&6.031500&27.02&0.30&0.24&26.58&0.27&0.17&Mag\\
12166&344.62908&6.059286&26.36&0.17&0.23&25.76&0.11&0.17&Mag\\
12167&344.62911&6.041943&25.33&0.06&0.24&24.98&0.06&0.17&Mag\\
12168&344.62913&6.128999&25.87&0.10&0.23&25.62&0.10&0.17&Mag\\
12169&344.62915&5.940427&26.42&0.17&0.24&26.34&0.23&0.17&Mag\\
12170&344.62919&5.859916&25.71&0.09&0.24&25.53&0.12&0.17&Mag\\
12171&344.62920&5.951052&21.89&0.01&0.24&21.98&0.01&0.17&Mag\\
12172&344.62921&6.010054&26.58&0.16&0.24&26.84&0.34&0.17&Mag\\
12173&344.62924&6.105363&25.74&0.08&0.23&25.58&0.13&0.17&Mag\\
12174&344.62924&6.076421&27.09&0.31&0.23&27.22&0.54&0.17&Mag\\
12175&344.62925&5.937499&25.91&0.10&0.24&26.05&0.19&0.17&Mag\\
12176&344.62925&5.970167&26.16&0.15&0.24&25.26&0.09&0.17&Mag\\
12177&344.62927&6.081355&27.16&0.31&0.23&27.08&0.41&0.17&Mag\\
12178&344.62930&5.953779&27.32&0.41&0.24&26.58&0.26&0.17&Mag\\
12179&344.62930&6.132159&26.41&0.18&0.23&25.91&0.15&0.17&Mag\\
12180&344.62933&6.047568&26.73&0.27&0.23&25.93&0.16&0.17&Mag\\
12181&344.62936&6.083947&25.96&0.12&0.23&25.29&0.07&0.17&Mag\\
12182&344.62936&5.967409&27.30&0.34&0.24&27.12&0.45&0.17&Mag\\
12183&344.62938&5.924594&24.52&0.03&0.24&23.10&0.01&0.17&Mag\\
12184&344.62938&5.795571&24.48&0.07&0.24&23.97&0.05&0.17&Mag\\
12185&344.62939&6.110977&25.09&0.04&0.23&25.10&0.06&0.17&Mag\\
12186&344.62939&6.096373&26.01&0.11&0.23&25.53&0.09&0.17&Mag\\
12187&344.62941&5.861402&25.65&0.08&0.24&25.72&0.12&0.17&Mag\\
12188&344.62951&5.973397&25.74&0.09&0.24&25.18&0.08&0.17&Mag\\
12189&344.62955&5.837071&25.49&0.09&0.24&25.13&0.06&0.17&Mag\\
12190&344.62956&6.042002&26.14&0.12&0.24&25.80&0.12&0.17&Mag\\
12191&344.62956&6.155904&26.16&0.16&0.23&26.26&0.25&0.17&Mag\\
12192&344.62957&5.879808&26.62&0.21&0.24&26.72&0.33&0.17&Mag\\
12193&344.62957&6.050459&27.27&0.39&0.23&27.06&0.41&0.17&Mag\\
12194&344.62961&5.958817&25.28&0.05&0.24&25.18&0.08&0.17&Mag\\
12195&344.62962&6.119445&27.42&0.46&0.23&26.83&0.31&0.17&Mag\\
12196&344.62965&5.949206&26.10&0.12&0.24&26.07&0.15&0.17&Mag\\
12197&344.62967&5.947658&25.56&0.07&0.24&25.24&0.07&0.17&Mag\\
12198&344.62970&5.915427&25.57&0.17&0.24&24.62&0.04&0.17&Mag\\
12199&344.62974&5.936745&26.38&0.16&0.24&26.31&0.24&0.17&Mag\\
12200&344.62975&6.040495&25.47&0.06&0.24&24.83&0.05&0.17&Mag\\
12201&344.62976&6.113807&25.60&0.07&0.23&25.52&0.11&0.17&Mag\\
12202&344.62979&5.832236&25.45&0.07&0.24&25.08&0.07&0.17&Mag\\
12203&344.62980&5.770448&25.01&0.04&0.24&25.04&0.08&0.17&Mag\\
12204&344.62983&6.108196&27.29&0.37&0.23&26.48&0.22&0.17&Mag\\
12205&344.62989&5.834361&26.02&0.12&0.24&25.90&0.16&0.17&Mag\\
12206&344.62990&5.945922&25.31&0.06&0.24&25.00&0.06&0.17&Mag\\
12207&344.62990&5.959883&26.76&0.22&0.24&26.18&0.18&0.17&Mag\\
12208&344.62997&6.145834&26.68&0.20&0.23&26.23&0.17&0.17&Mag\\
12209&344.63000&6.068023&25.89&0.10&0.23&25.54&0.10&0.17&Mag\\
12210&344.63002&5.951972&24.88&0.03&0.24&24.49&0.03&0.17&Mag\\
12211&344.63002&5.966305&25.07&0.04&0.24&24.21&0.03&0.17&Mag\\
12212&344.63007&6.127874&22.30&0.01&0.23&21.01&0.01&0.17&Mag\\
12213&344.63011&6.135419&25.69&0.11&0.23&25.23&0.09&0.17&Mag\\
12214&344.63014&5.943153&23.68&0.01&0.24&23.77&0.02&0.17&Mag\\
12215&344.63014&5.812194&26.13&0.15&0.24&25.35&0.07&0.17&Mag\\
12216&344.63015&5.807856&26.90&0.24&0.24&26.40&0.18&0.17&Mag\\
12217&344.63018&6.026303&24.77&0.03&0.24&24.61&0.03&0.17&Mag\\
12218&344.63019&6.132531&25.54&0.07&0.23&24.76&0.05&0.17&Mag\\
12219&344.63023&5.908356&26.29&0.14&0.24&25.72&0.13&0.17&Mag\\
12220&344.63024&5.972722&26.01&0.10&0.24&26.03&0.22&0.17&Mag\\
12221&344.63024&6.009333&24.79&0.03&0.24&24.63&0.04&0.17&Mag\\
12222&344.63025&5.998068&26.22&0.12&0.24&26.22&0.16&0.17&Mag\\
12223&344.63025&5.945476&26.02&0.11&0.24&25.61&0.11&0.17&Mag\\
12224&344.63027&5.900453&24.95&0.08&0.24&24.88&0.06&0.17&Mag\\
12225&344.63027&6.039358&27.50&0.44&0.24&26.91&0.36&0.17&Mag\\
12226&344.63029&5.765200&25.19&0.05&0.24&24.29&0.03&0.17&Mag\\
12227&344.63029&6.015720&25.83&0.09&0.24&25.71&0.11&0.17&Mag\\
12228&344.63030&5.834888&25.74&0.10&0.24&25.47&0.10&0.17&Mag\\
12229&344.63034&6.135660&25.12&0.06&0.23&24.79&0.06&0.17&Mag\\
12230&344.63034&5.919683&26.98&0.23&0.24&27.04&0.36&0.17&Mag\\
12231&344.63037&5.949753&25.26&0.05&0.24&24.79&0.08&0.17&Mag\\
12232&344.63041&6.120532&24.91&0.05&0.23&23.53&0.01&0.17&Mag\\
12233&344.63041&5.979686&24.13&0.02&0.24&23.81&0.06&0.17&Mag\\
12234&344.63042&5.812032&25.81&0.08&0.24&25.80&0.14&0.17&Mag\\
12235&344.63043&5.804161&25.94&0.09&0.24&25.88&0.12&0.17&Mag\\
12236&344.63043&6.019123&25.60&0.08&0.24&24.81&0.05&0.17&Mag\\
12237&344.63045&5.961828&24.09&0.01&0.24&23.61&0.01&0.17&Mag\\
12238&344.63046&5.795713&24.62&0.05&0.24&24.27&0.04&0.17&Mag\\
12239&344.63047&6.154262&25.71&0.09&0.23&24.24&0.02&0.17&Mag\\
12240&344.63047&5.900576&25.25&0.11&0.24&25.07&0.07&0.17&Mag\\
12241&344.63048&6.094756&26.61&0.15&0.23&26.49&0.23&0.17&Mag\\
12242&344.63050&6.141169&27.16&0.28&0.23&27.11&0.39&0.17&Mag\\
12243&344.63051&5.899668&25.85&0.08&0.24&25.88&0.12&0.17&Mag\\
12244&344.63054&6.126877&24.52&0.04&0.23&23.10&0.01&0.17&Mag\\
12245&344.63059&5.952785&25.56&0.06&0.24&25.34&0.08&0.17&Mag\\
12246&344.63060&6.096605&24.43&0.02&0.23&23.83&0.02&0.17&Mag\\
12247&344.63060&5.950653&22.94&0.01&0.24&22.43&0.01&0.17&Mag\\
12248&344.63063&5.771673&26.21&0.12&0.24&25.91&0.13&0.17&Mag\\
12249&344.63066&5.954944&25.11&0.05&0.24&25.03&0.06&0.17&Mag\\
12250&344.63067&5.825026&26.07&0.10&0.24&26.02&0.15&0.17&Mag\\
12251&344.63067&5.964137&25.65&0.17&0.24&24.97&0.05&0.17&Mag\\
12252&344.63069&6.096858&25.05&0.10&0.23&24.57&0.04&0.17&Mag\\
12253&344.63070&6.040749&23.70&0.01&0.24&22.21&0.01&0.17&Mag\\
12254&344.63070&5.846352&24.42&0.03&0.24&22.79&0.01&0.17&Mag\\
12255&344.63072&6.012221&26.47&0.17&0.24&25.72&0.11&0.17&Mag\\
12256&344.63074&5.926564&26.73&0.22&0.24&26.26&0.19&0.17&Mag\\
12257&344.63075&6.113793&25.56&0.07&0.23&25.15&0.07&0.17&Mag\\
12258&344.63078&6.011312&25.29&0.05&0.24&24.83&0.05&0.17&Mag\\
12259&344.63078&6.039490&25.84&0.09&0.24&25.69&0.27&0.17&Mag\\
12260&344.63082&5.838625&26.07&0.13&0.24&25.71&0.10&0.17&Mag\\
12261&344.63083&6.127025&26.29&0.20&0.23&24.89&0.05&0.17&Mag\\
12262&344.63084&5.959296&25.11&0.05&0.24&25.09&0.08&0.17&Mag\\
12263&344.63085&6.097889&26.50&0.16&0.23&26.18&0.15&0.17&Mag\\
12264&344.63090&5.931657&25.87&0.09&0.24&25.42&0.09&0.17&Mag\\
12265&344.63090&5.803156&25.58&0.09&0.24&25.38&0.09&0.17&Mag\\
12266&344.63090&6.030129&26.87&0.24&0.24&26.84&0.40&0.17&Mag\\
12267&344.63090&5.813986&25.69&0.07&0.24&25.37&0.07&0.17&Mag\\
12268&344.63091&5.955160&23.97&0.02&0.24&23.65&0.01&0.17&Mag\\
12269&344.63092&5.902182&25.38&0.06&0.24&24.99&0.12&0.17&Mag\\
12270&344.63095&5.958325&26.24&0.12&0.24&25.99&0.14&0.17&Mag\\
12271&344.63096&6.110716&26.37&0.13&0.23&26.32&0.20&0.17&Mag\\
12272&344.63099&6.102728&25.29&0.05&0.23&25.37&0.07&0.17&Mag\\
12273&344.63102&5.847091&24.58&0.03&0.24&24.58&0.09&0.17&Mag\\
12274&344.63103&6.120146&25.32&0.06&0.23&25.57&0.10&0.17&Mag\\
12275&344.63113&5.801243&25.43&0.05&0.24&25.35&0.07&0.17&Mag\\
12276&344.63113&6.137716&25.66&0.07&0.23&25.41&0.07&0.17&Mag\\
12277&344.63118&6.098525&25.42&0.05&0.23&25.05&0.05&0.17&Mag\\
12278&344.63120&5.803228&25.72&0.08&0.24&25.38&0.09&0.17&Mag\\
12279&344.63121&5.895486&25.18&0.08&0.24&24.55&0.04&0.17&Mag\\
12280&344.63123&5.944419&25.63&0.06&0.24&25.42&0.09&0.17&Mag\\
12281&344.63124&5.947686&25.76&0.08&0.24&25.44&0.08&0.17&Mag\\
12282&344.63127&5.949669&25.83&0.09&0.24&25.61&0.10&0.17&Mag\\
12283&344.63128&5.882320&24.11&0.02&0.24&22.66&0.01&0.17&Mag\\
12284&344.63128&6.030581&25.86&0.11&0.24&24.52&0.05&0.17&Mag\\
12285&344.63130&5.899614&25.34&0.05&0.24&25.32&0.07&0.17&Mag\\
12286&344.63132&6.045706&25.44&0.06&0.23&24.17&0.02&0.17&Mag\\
12287&344.63138&5.907203&26.21&0.12&0.24&26.11&0.19&0.17&Mag\\
12288&344.63139&5.954227&25.09&0.04&0.24&24.91&0.05&0.17&Mag\\
12289&344.63143&6.050352&27.48&0.42&0.23&26.95&0.36&0.17&Mag\\
12290&344.63146&6.116121&22.38&0.01&0.23&21.08&0.01&0.17&Mag\\
12291&344.63147&5.904847&24.58&0.03&0.24&24.01&0.04&0.17&Mag\\
12292&344.63147&5.948693&26.73&0.20&0.24&26.30&0.18&0.17&Mag\\
12293&344.63147&5.962127&25.09&0.04&0.24&24.62&0.04&0.17&Mag\\
12294&344.63148&5.932939&24.91&0.04&0.24&25.48&0.23&0.17&Mag\\
12295&344.63150&5.895500&24.22&0.03&0.24&23.68&0.02&0.17&Mag\\
12296&344.63150&5.951112&26.07&0.11&0.24&25.81&0.12&0.17&Mag\\
12297&344.63151&6.037055&26.71&0.20&0.24&26.30&0.20&0.17&Mag\\
12298&344.63153&5.950845&24.52&0.04&0.24&24.06&0.03&0.17&Mag\\
12299&344.63155&6.100053&25.11&0.04&0.23&24.82&0.04&0.17&Mag\\
12300&344.63156&5.904507&24.95&0.05&0.24&24.51&0.10&0.17&Mag\\
12301&344.63156&5.920097&26.40&0.15&0.24&25.95&0.13&0.17&Mag\\
12302&344.63156&5.800871&25.39&0.06&0.24&25.06&0.06&0.17&Mag\\
12303&344.63158&5.999890&27.38&0.39&0.24&26.68&0.27&0.17&Mag\\
12304&344.63160&5.949863&26.39&0.15&0.24&26.05&0.14&0.17&Mag\\
12305&344.63161&6.035507&25.63&0.07&0.24&25.54&0.09&0.17&Mag\\
12306&344.63167&6.027656&25.85&0.09&0.24&25.26&0.07&0.17&Mag\\
12307&344.63167&6.127649&24.83&0.04&0.23&23.84&0.04&0.17&Mag\\
12308&344.63168&5.991314&26.35&0.13&0.24&26.44&0.22&0.17&Mag\\
12309&344.63168&5.790480&21.35&0.01&0.24&21.01&0.01&0.17&Mag\\
12310&344.63168&5.917122&26.00&0.10&0.24&25.74&0.11&0.17&Mag\\
12311&344.63169&5.918077&25.97&0.09&0.24&25.92&0.13&0.17&Mag\\
12312&344.63171&5.961834&23.87&0.01&0.24&23.92&0.02&0.17&Mag\\
12313&344.63172&5.959486&24.92&0.03&0.24&24.96&0.05&0.17&Mag\\
12314&344.63176&5.895487&24.68&0.05&0.24&24.21&0.04&0.17&Mag\\
12315&344.63177&6.154734&25.82&0.08&0.23&25.64&0.11&0.17&Mag\\
12316&344.63179&5.953009&26.63&0.23&0.24&25.17&0.07&0.17&Mag\\
12317&344.63179&5.899049&25.04&0.03&0.24&25.02&0.05&0.17&Mag\\
12318&344.63181&6.144827&27.14&0.27&0.23&26.98&0.34&0.17&Mag\\
12319&344.63181&5.802120&24.90&0.03&0.24&24.89&0.05&0.17&Mag\\
12320&344.63187&6.027484&26.07&0.21&0.24&25.26&0.07&0.17&Mag\\
12321&344.63189&5.839391&25.65&0.07&0.24&25.26&0.07&0.17&Mag\\
12322&344.63190&6.107058&25.87&0.09&0.23&25.45&0.08&0.17&Mag\\
12323&344.63195&6.010464&26.00&0.09&0.24&25.87&0.13&0.17&Mag\\
12324&344.63198&5.971621&25.76&0.07&0.24&25.59&0.10&0.17&Mag\\
12325&344.63199&5.950568&25.27&0.05&0.24&24.97&0.05&0.17&Mag\\
12326&344.63200&5.942909&25.92&0.09&0.24&25.71&0.11&0.17&Mag\\
12327&344.63203&6.067813&27.44&0.47&0.23&26.50&0.24&0.17&Mag\\
12328&344.63211&5.965823&25.05&0.03&0.24&26.05&0.16&0.17&Mag\\
12329&344.63212&6.024465&25.25&0.05&0.24&25.31&0.07&0.17&Mag\\
12330&344.63214&5.788697&25.81&0.10&0.24&25.30&0.08&0.17&Mag\\
12331&344.63215&5.780227&21.14&0.01&0.24&20.32&0.01&0.17&Mag\\
12332&344.63219&6.018600&25.02&0.04&0.24&24.72&0.04&0.17&Mag\\
12333&344.63221&6.151504&26.13&0.13&0.23&24.90&0.05&0.17&Mag\\
12334&344.63222&6.019533&21.75&0.01&0.24&20.22&0.01&0.17&Mag\\
12335&344.63224&6.018115&22.86&0.01&0.24&21.36&0.01&0.17&Mag\\
12336&344.63226&6.121532&25.78&0.08&0.23&25.72&0.11&0.17&Mag\\
12337&344.63226&5.837010&25.83&0.08&0.24&26.27&0.18&0.17&Mag\\
12338&344.63227&5.854876&25.71&0.07&0.24&26.02&0.14&0.17&Mag\\
12339&344.63229&5.969186&25.21&0.05&0.24&24.27&0.03&0.17&Mag\\
12340&344.63229&6.148650&26.00&0.09&0.23&26.00&0.16&0.17&Mag\\
12341&344.63229&5.944175&27.00&0.28&0.24&26.43&0.22&0.17&Mag\\
12342&344.63233&5.950865&25.40&0.05&0.24&25.35&0.08&0.17&Mag\\
12343&344.63236&5.937629&25.89&0.10&0.24&24.96&0.09&0.17&Mag\\
12344&344.63238&5.925224&25.74&0.09&0.24&25.25&0.07&0.17&Mag\\
12345&344.63239&6.110295&25.39&0.07&0.23&24.80&0.05&0.17&Mag\\
12346&344.63240&6.005653&25.20&0.04&0.24&24.94&0.05&0.17&Mag\\
12347&344.63248&5.922537&27.30&0.37&0.24&26.97&0.38&0.17&Mag\\
12348&344.63248&5.960022&26.88&0.23&0.24&26.15&0.18&0.17&Mag\\
12349&344.63251&5.888615&25.87&0.10&0.24&25.55&0.10&0.17&Mag\\
12350&344.63251&5.951493&25.72&0.07&0.24&25.55&0.09&0.17&Mag\\
12351&344.63254&5.984988&25.31&0.13&0.24&24.14&0.04&0.17&Mag\\
12352&344.63256&5.955204&24.87&0.03&0.24&24.52&0.03&0.17&Mag\\
12353&344.63256&5.994932&24.88&0.03&0.24&24.70&0.04&0.17&Mag\\
12354&344.63257&6.083997&22.85&0.01&0.23&21.35&0.01&0.17&Mag\\
12355&344.63258&5.897627&26.25&0.16&0.24&25.13&0.06&0.17&Mag\\
12356&344.63264&6.155366&24.70&0.03&0.23&24.74&0.05&0.17&Mag\\
12357&344.63265&5.959708&24.77&0.03&0.24&24.41&0.06&0.17&Mag\\
12358&344.63266&5.783912&26.52&0.18&0.24&25.41&0.09&0.17&Mag\\
12359&344.63266&5.967466&26.14&0.10&0.24&25.90&0.13&0.17&Mag\\
12360&344.63266&5.953790&26.08&0.12&0.24&25.70&0.11&0.17&Mag\\
12361&344.63267&6.081907&22.83&0.01&0.23&22.48&0.01&0.17&Mag\\
12362&344.63268&5.928367&25.79&0.10&0.24&25.29&0.09&0.17&Mag\\
12363&344.63269&5.770044&24.55&0.02&0.24&24.24&0.03&0.17&Mag\\
12364&344.63270&5.970827&26.41&0.13&0.24&25.82&0.11&0.17&Mag\\
12365&344.63273&5.817095&25.81&0.10&0.23&25.76&0.16&0.17&Mag\\
12366&344.63273&5.929721&25.71&0.09&0.24&25.06&0.06&0.17&Mag\\
12367&344.63274&6.079410&24.55&0.02&0.23&23.96&0.02&0.17&Mag\\
12368&344.63276&5.984880&24.97&0.09&0.24&24.13&0.04&0.17&Mag\\
12369&344.63277&5.892977&25.07&0.04&0.24&25.02&0.06&0.17&Mag\\
12370&344.63280&6.117978&23.34&0.01&0.23&23.15&0.01&0.17&Mag\\
12371&344.63280&5.948835&26.82&0.22&0.24&26.25&0.18&0.17&Mag\\
12372&344.63283&6.022525&27.36&0.48&0.24&27.22&0.52&0.17&Mag\\
12373&344.63289&6.114277&26.46&0.14&0.23&26.57&0.27&0.17&Mag\\
12374&344.63289&5.972453&26.64&0.20&0.24&26.11&0.19&0.17&Mag\\
12375&344.63292&5.962380&25.42&0.05&0.24&25.35&0.07&0.17&Mag\\
12376&344.63293&6.007021&27.33&0.42&0.24&26.13&0.15&0.17&Mag\\
12377&344.63293&5.797666&25.74&0.08&0.24&25.40&0.08&0.17&Mag\\
12378&344.63297&5.922551&25.80&0.09&0.24&25.29&0.08&0.17&Mag\\
12379&344.63299&5.954238&24.71&0.05&0.24&24.87&0.09&0.17&Mag\\
12380&344.63300&5.969874&25.78&0.08&0.24&24.96&0.06&0.17&Mag\\
12381&344.63304&6.012124&25.58&0.06&0.24&25.56&0.14&0.17&Mag\\
12382&344.63306&5.947992&25.76&0.07&0.24&25.87&0.13&0.17&Mag\\
12383&344.63307&5.994400&25.24&0.05&0.24&25.07&0.06&0.17&Mag\\
12384&344.63310&5.954492&25.01&0.07&0.24&25.06&0.06&0.17&Mag\\
12385&344.63311&6.060778&25.71&0.07&0.23&25.39&0.08&0.17&Mag\\
12386&344.63314&6.096633&24.63&0.03&0.23&24.22&0.02&0.17&Mag\\
12387&344.63314&5.928015&25.63&0.10&0.24&24.60&0.05&0.17&Mag\\
12388&344.63315&5.984735&25.08&0.05&0.24&24.83&0.08&0.17&Mag\\
12389&344.63316&5.955677&25.13&0.04&0.24&24.74&0.04&0.17&Mag\\
12390&344.63319&5.783604&25.18&0.05&0.24&25.03&0.06&0.17&Mag\\
12391&344.63320&5.996219&25.15&0.04&0.24&24.97&0.12&0.17&Mag\\
12392&344.63320&5.932008&24.76&0.03&0.24&24.61&0.04&0.17&Mag\\
12393&344.63320&6.021188&26.90&0.28&0.24&26.70&0.26&0.17&Mag\\
12394&344.63321&5.931450&23.41&0.01&0.24&21.97&0.01&0.17&Mag\\
12395&344.63321&5.939730&25.33&0.06&0.24&25.18&0.13&0.17&Mag\\
12396&344.63322&6.032673&24.36&0.02&0.24&23.00&0.01&0.17&Mag\\
12397&344.63324&5.956695&26.48&0.16&0.24&25.75&0.10&0.17&Mag\\
12398&344.63324&6.148381&25.09&0.04&0.23&24.95&0.06&0.17&Mag\\
12399&344.63325&6.152435&26.96&0.24&0.23&26.60&0.22&0.17&Mag\\
12400&344.63326&5.969845&25.22&0.08&0.24&24.94&0.06&0.17&Mag\\
12401&344.63329&5.966712&26.63&0.16&0.24&26.52&0.21&0.17&Mag\\
12402&344.63330&5.908667&26.95&0.21&0.24&27.33&0.54&0.17&Mag\\
12403&344.63330&6.007089&26.93&0.24&0.24&26.11&0.15&0.17&Mag\\
12404&344.63332&5.955337&24.38&0.02&0.24&23.91&0.02&0.17&Mag\\
12405&344.63335&5.749039&26.26&0.13&0.25&26.29&0.26&0.18&Mag\\
12406&344.63336&5.948567&25.10&0.04&0.24&24.76&0.05&0.17&Mag\\
12407&344.63338&5.911639&25.13&0.06&0.24&23.60&0.01&0.17&Mag\\
12408&344.63344&6.052795&25.36&0.05&0.23&25.43&0.10&0.17&Mag\\
12409&344.63345&5.813453&26.59&0.22&0.23&24.86&0.05&0.17&Mag\\
12410&344.63346&5.878466&23.56&0.01&0.24&22.40&0.01&0.17&Mag\\
12411&344.63348&6.068829&24.75&0.04&0.23&23.74&0.07&0.17&Mag\\
12412&344.63348&5.854321&26.59&0.18&0.24&25.79&0.11&0.17&Mag\\
12413&344.63349&6.023109&19.83&0.01&0.24&19.19&0.01&0.17&Mag\\
12414&344.63349&6.087785&25.05&0.04&0.23&24.75&0.04&0.17&Mag\\
12415&344.63351&5.975409&26.10&0.17&0.24&25.72&0.14&0.17&Mag\\
12416&344.63351&5.961396&25.07&0.04&0.24&24.87&0.05&0.17&Mag\\
12417&344.63351&5.965795&25.94&0.09&0.24&25.66&0.10&0.17&Mag\\
12418&344.63351&5.927809&26.12&0.13&0.24&25.97&0.19&0.17&Mag\\
12419&344.63352&6.012924&24.35&0.04&0.24&23.94&0.04&0.17&Mag\\
12420&344.63354&5.769335&24.57&0.03&0.24&23.24&0.01&0.17&Mag\\
12421&344.63358&6.043874&24.69&0.03&0.23&24.20&0.02&0.17&Mag\\
12422&344.63358&6.016596&26.34&0.14&0.24&26.34&0.22&0.17&Mag\\
12423&344.63358&6.030085&25.84&0.09&0.24&25.61&0.13&0.17&Mag\\
12424&344.63361&6.037605&25.58&0.07&0.24&25.33&0.07&0.17&Mag\\
12425&344.63362&6.136406&25.13&0.05&0.23&24.63&0.04&0.17&Mag\\
12426&344.63363&5.937127&25.29&0.05&0.24&25.15&0.08&0.17&Mag\\
12427&344.63364&5.952090&25.10&0.04&0.24&24.87&0.06&0.17&Mag\\
12428&344.63364&5.992164&24.70&0.03&0.24&24.67&0.04&0.17&Mag\\
12429&344.63365&5.902959&24.75&0.03&0.24&24.52&0.03&0.17&Mag\\
12430&344.63372&5.819139&24.99&0.04&0.23&24.39&0.03&0.17&Mag\\
12431&344.63373&5.960460&25.57&0.06&0.24&25.42&0.11&0.17&Mag\\
12432&344.63377&6.155603&23.76&0.05&0.23&23.49&0.02&0.17&Mag\\
12433&344.63378&6.013913&26.52&0.15&0.24&26.22&0.16&0.17&Mag\\
12434&344.63379&6.060224&24.35&0.02&0.23&24.29&0.05&0.17&Mag\\
12435&344.63379&5.975526&25.99&0.16&0.24&25.48&0.10&0.17&Mag\\
12436&344.63381&6.092902&25.56&0.08&0.23&25.01&0.06&0.17&Mag\\
12437&344.63382&5.798638&25.53&0.06&0.24&25.46&0.09&0.17&Mag\\
12438&344.63382&5.905290&25.39&0.05&0.24&25.22&0.07&0.17&Mag\\
12439&344.63382&6.088494&25.36&0.05&0.23&25.12&0.06&0.17&Mag\\
12440&344.63384&5.950672&27.04&0.27&0.24&26.11&0.15&0.17&Mag\\
12441&344.63384&6.028386&25.15&0.06&0.24&24.91&0.05&0.17&Mag\\
12442&344.63385&5.949393&24.93&0.03&0.24&24.58&0.04&0.17&Mag\\
12443&344.63385&5.948476&25.92&0.10&0.24&25.72&0.11&0.17&Mag\\
12444&344.63390&5.844534&25.73&0.08&0.24&25.31&0.07&0.17&Mag\\
12445&344.63391&6.019154&24.50&0.02&0.24&24.35&0.03&0.17&Mag\\
12446&344.63392&6.030349&25.91&0.13&0.24&24.52&0.04&0.17&Mag\\
12447&344.63394&5.942240&24.05&0.02&0.24&22.97&0.01&0.17&Mag\\
12448&344.63395&6.038917&25.37&0.06&0.24&25.16&0.07&0.17&Mag\\
12449&344.63395&6.028105&25.27&0.04&0.24&25.21&0.07&0.17&Mag\\
12450&344.63397&6.052638&26.55&0.15&0.23&26.70&0.25&0.17&Mag\\
12451&344.63398&6.056719&26.08&0.10&0.23&25.50&0.08&0.17&Mag\\
12452&344.63399&6.045267&26.89&0.25&0.23&26.22&0.17&0.17&Mag\\
12453&344.63399&6.093155&26.01&0.13&0.23&25.59&0.10&0.17&Mag\\
12454&344.63400&6.060761&22.44&0.01&0.23&22.25&0.01&0.17&Mag\\
12455&344.63401&6.081161&27.00&0.23&0.23&26.48&0.22&0.17&Mag\\
12456&344.63401&6.005885&25.39&0.05&0.24&25.16&0.06&0.17&Mag\\
12457&344.63402&6.096277&24.97&0.04&0.23&24.12&0.02&0.17&Mag\\
12458&344.63405&5.753894&22.60&0.01&0.24&22.10&0.01&0.18&Mag\\
12459&344.63407&5.945638&25.53&0.06&0.24&25.10&0.06&0.17&Mag\\
12460&344.63410&5.930917&25.06&0.04&0.24&24.66&0.04&0.17&Mag\\
12461&344.63411&5.786271&25.98&0.10&0.24&26.46&0.25&0.17&Mag\\
12462&344.63411&5.893227&26.66&0.16&0.24&26.83&0.34&0.17&Mag\\
12463&344.63412&6.029146&25.89&0.10&0.24&25.54&0.10&0.17&Mag\\
12464&344.63413&6.022144&25.29&0.08&0.24&24.99&0.06&0.17&Mag\\
12465&344.63417&5.754604&25.21&0.04&0.24&24.76&0.04&0.18&Mag\\
12466&344.63418&5.957024&26.66&0.17&0.24&26.40&0.20&0.17&Mag\\
12467&344.63418&5.971229&25.65&0.06&0.24&25.42&0.08&0.17&Mag\\
12468&344.63419&6.039302&25.78&0.11&0.24&25.38&0.09&0.17&Mag\\
12469&344.63420&5.948466&23.60&0.01&0.24&23.10&0.01&0.17&Mag\\
12470&344.63423&6.019992&24.66&0.03&0.24&25.05&0.14&0.17&Mag\\
12471&344.63423&5.919645&26.02&0.10&0.24&25.51&0.10&0.17&Mag\\
12472&344.63424&5.766795&24.80&0.03&0.24&24.68&0.04&0.17&Mag\\
12473&344.63425&5.955394&26.28&0.14&0.24&25.81&0.12&0.17&Mag\\
12474&344.63425&5.947101&24.68&0.03&0.24&24.61&0.04&0.17&Mag\\
12475&344.63427&5.808600&26.43&0.16&0.23&25.84&0.11&0.17&Mag\\
12476&344.63427&5.863550&26.83&0.21&0.24&26.71&0.29&0.17&Mag\\
12477&344.63428&5.819968&25.44&0.05&0.23&25.44&0.19&0.17&Mag\\
12478&344.63433&5.934146&22.21&0.01&0.24&21.32&0.01&0.17&Mag\\
12479&344.63434&6.115052&25.80&0.10&0.23&25.55&0.10&0.17&Mag\\
12480&344.63438&5.937133&26.91&0.26&0.24&26.30&0.21&0.17&Mag\\
12481&344.63438&5.749856&25.58&0.07&0.25&25.32&0.09&0.18&Mag\\
12482&344.63439&6.011641&26.91&0.21&0.24&26.61&0.26&0.17&Mag\\
12483&344.63439&5.959994&25.49&0.06&0.24&25.20&0.07&0.17&Mag\\
12484&344.63440&5.759406&26.03&0.12&0.24&24.28&0.02&0.17&Mag\\
12485&344.63441&5.807707&26.24&0.12&0.23&26.15&0.14&0.17&Mag\\
12486&344.63441&5.788315&25.70&0.09&0.24&25.58&0.11&0.17&Mag\\
12487&344.63443&5.864020&26.51&0.16&0.24&26.77&0.31&0.17&Mag\\
12488&344.63443&5.860013&25.04&0.04&0.24&25.17&0.07&0.17&Mag\\
12489&344.63444&5.945914&26.10&0.10&0.24&26.09&0.27&0.17&Mag\\
12490&344.63445&6.057289&25.23&0.04&0.23&25.68&0.10&0.17&Mag\\
12491&344.63447&5.950573&23.75&0.01&0.24&22.82&0.01&0.17&Mag\\
12492&344.63447&6.064545&25.34&0.06&0.23&23.97&0.02&0.17&Mag\\
12493&344.63451&5.967470&24.82&0.03&0.24&24.84&0.12&0.17&Mag\\
12494&344.63454&6.034904&25.25&0.05&0.24&24.98&0.05&0.17&Mag\\
12495&344.63457&6.116404&25.36&0.07&0.23&25.04&0.06&0.17&Mag\\
12496&344.63458&5.933388&26.04&0.13&0.24&25.38&0.09&0.17&Mag\\
12497&344.63459&5.842248&23.46&0.01&0.24&23.35&0.01&0.17&Mag\\
12498&344.63460&5.962283&26.13&0.10&0.24&25.74&0.11&0.17&Mag\\
12499&344.63461&6.093249&25.47&0.06&0.23&25.49&0.09&0.17&Mag\\
12500&344.63462&5.800307&25.67&0.07&0.24&25.51&0.09&0.17&Mag\\
12501&344.63462&6.155913&24.86&0.07&0.23&24.54&0.08&0.17&Mag\\
12502&344.63462&5.955269&25.22&0.05&0.24&24.91&0.05&0.17&Mag\\
12503&344.63463&5.817651&24.66&0.03&0.23&23.46&0.04&0.17&Mag\\
12504&344.63465&5.983240&27.60&0.50&0.24&26.99&0.38&0.17&Mag\\
12505&344.63466&5.782906&26.66&0.18&0.24&26.62&0.26&0.17&Mag\\
12506&344.63467&6.035611&25.60&0.11&0.24&25.16&0.06&0.17&Mag\\
12507&344.63472&6.028819&26.76&0.18&0.24&26.36&0.21&0.17&Mag\\
12508&344.63475&6.084940&25.91&0.07&0.23&26.60&0.24&0.17&Mag\\
12509&344.63479&5.963008&25.71&0.06&0.24&25.57&0.10&0.17&Mag\\
12510&344.63480&6.007997&24.42&0.02&0.24&23.72&0.05&0.17&Mag\\
12511&344.63485&5.956602&25.84&0.08&0.24&25.43&0.09&0.17&Mag\\
12512&344.63487&5.947374&24.61&0.02&0.24&24.20&0.02&0.17&Mag\\
12513&344.63487&6.155858&25.35&0.12&0.23&24.62&0.08&0.17&Mag\\
12514&344.63489&5.892300&22.98&0.01&0.24&22.44&0.01&0.17&Mag\\
12515&344.63492&6.059763&24.92&0.03&0.23&25.00&0.06&0.17&Mag\\
12516&344.63494&5.959296&25.32&0.05&0.24&25.04&0.05&0.17&Mag\\
12517&344.63494&6.035772&25.25&0.08&0.24&24.66&0.04&0.17&Mag\\
12518&344.63495&6.154565&25.70&0.07&0.23&25.67&0.11&0.17&Mag\\
12519&344.63497&5.983395&25.54&0.08&0.24&24.84&0.05&0.17&Mag\\
12520&344.63497&5.965958&24.86&0.03&0.24&25.09&0.06&0.17&Mag\\
12521&344.63498&6.112588&20.73&0.01&0.23&19.78&0.01&0.16&Mag\\
12522&344.63502&5.997426&26.27&0.12&0.24&25.99&0.14&0.17&Mag\\
12523&344.63506&5.942854&25.35&0.08&0.24&24.44&0.03&0.17&Mag\\
12524&344.63508&5.881001&22.39&0.01&0.24&21.84&0.01&0.17&Mag\\
12525&344.63511&5.768462&27.24&0.32&0.24&27.27&0.47&0.17&Mag\\
12526&344.63514&6.131815&26.06&0.10&0.23&26.03&0.13&0.17&Mag\\
12527&344.63519&5.939314&25.93&0.10&0.24&25.64&0.10&0.17&Mag\\
12528&344.63520&6.094324&24.68&0.03&0.23&24.40&0.03&0.17&Mag\\
12529&344.63521&5.817019&25.40&0.05&0.23&25.66&0.16&0.17&Mag\\
12530&344.63522&5.752788&25.14&0.04&0.24&24.76&0.05&0.18&Mag\\
12531&344.63523&5.848233&25.84&0.07&0.24&25.78&0.12&0.17&Mag\\
12532&344.63523&5.937356&26.62&0.20&0.24&25.49&0.10&0.17&Mag\\
12533&344.63524&5.953489&26.02&0.10&0.24&25.98&0.18&0.17&Mag\\
12534&344.63526&5.974297&26.92&0.25&0.24&26.53&0.24&0.17&Mag\\
12535&344.63526&5.782329&26.15&0.12&0.24&26.06&0.16&0.17&Mag\\
12536&344.63527&5.880328&26.58&0.21&0.24&26.32&0.22&0.17&Mag\\
12537&344.63530&5.856065&25.32&0.05&0.24&24.28&0.09&0.17&Mag\\
12538&344.63530&5.991622&23.48&0.01&0.24&22.19&0.01&0.17&Mag\\
12539&344.63532&6.067850&24.72&0.03&0.23&24.14&0.08&0.17&Mag\\
12540&344.63533&5.986426&26.10&0.12&0.24&25.32&0.07&0.17&Mag\\
12541&344.63537&6.120861&26.30&0.16&0.23&26.24&0.17&0.17&Mag\\
12542&344.63543&5.910083&25.85&0.10&0.24&25.59&0.10&0.17&Mag\\
12543&344.63545&6.089583&25.18&0.05&0.23&24.88&0.05&0.17&Mag\\
12544&344.63549&5.903901&26.29&0.15&0.24&25.91&0.12&0.17&Mag\\
12545&344.63552&5.832148&25.52&0.07&0.23&25.21&0.08&0.17&Mag\\
12546&344.63553&5.939622&25.91&0.09&0.24&25.78&0.11&0.17&Mag\\
12547&344.63555&5.911360&23.10&0.02&0.24&21.48&0.01&0.17&Mag\\
12548&344.63557&5.999145&23.72&0.01&0.24&23.73&0.04&0.17&Mag\\
12549&344.63561&6.099326&25.35&0.05&0.23&25.34&0.08&0.16&Mag\\
12550&344.63561&5.816817&27.02&0.25&0.23&26.57&0.24&0.17&Mag\\
12551&344.63565&5.749883&27.58&0.51&0.25&26.82&0.34&0.18&Mag\\
12552&344.63565&5.957650&24.86&0.04&0.24&24.51&0.04&0.17&Mag\\
12553&344.63568&5.999358&24.08&0.05&0.24&23.74&0.04&0.17&Mag\\
12554&344.63569&5.992810&25.31&0.12&0.24&24.80&0.04&0.17&Mag\\
12555&344.63570&5.911162&20.84&0.01&0.24&19.40&0.01&0.17&Mag\\
12556&344.63570&5.945495&25.39&0.05&0.24&25.02&0.06&0.17&Mag\\
12557&344.63571&5.858425&24.78&0.07&0.24&24.25&0.02&0.17&Mag\\
12558&344.63574&5.982730&25.11&0.09&0.24&24.91&0.08&0.17&Mag\\
12559&344.63576&5.968282&24.70&0.03&0.24&24.27&0.03&0.17&Mag\\
12560&344.63578&6.116688&24.68&0.04&0.23&23.75&0.02&0.16&Mag\\
12561&344.63581&5.858201&26.07&0.12&0.24&24.29&0.02&0.17&Mag\\
12562&344.63583&5.982492&25.17&0.09&0.24&25.38&0.13&0.17&Mag\\
12563&344.63583&6.113244&26.56&0.22&0.23&26.62&0.30&0.16&Mag\\
12564&344.63584&5.825315&26.05&0.11&0.23&25.74&0.11&0.17&Mag\\
12565&344.63584&6.113597&26.87&0.31&0.23&26.63&0.30&0.16&Mag\\
12566&344.63585&5.950050&25.88&0.15&0.24&25.21&0.07&0.17&Mag\\
12567&344.63588&6.062508&25.82&0.09&0.23&25.37&0.09&0.17&Mag\\
12568&344.63591&6.004136&23.10&0.01&0.24&22.58&0.01&0.17&Mag\\
12569&344.63592&6.026954&25.03&0.05&0.24&23.89&0.05&0.17&Mag\\
12570&344.63592&5.781565&26.13&0.13&0.24&25.31&0.07&0.17&Mag\\
12571&344.63594&5.950319&25.90&0.16&0.24&25.21&0.07&0.17&Mag\\
12572&344.63594&5.949770&25.49&0.07&0.24&25.12&0.07&0.17&Mag\\
12573&344.63604&5.951573&24.62&0.03&0.24&24.38&0.03&0.17&Mag\\
12574&344.63605&5.807981&26.04&0.10&0.23&25.92&0.12&0.17&Mag\\
12575&344.63608&5.977665&25.14&0.05&0.24&24.72&0.04&0.17&Mag\\
12576&344.63608&5.775690&25.09&0.04&0.24&25.05&0.05&0.17&Mag\\
12577&344.63609&6.071322&26.39&0.14&0.23&26.02&0.15&0.17&Mag\\
12578&344.63610&5.942367&25.73&0.07&0.24&25.93&0.14&0.17&Mag\\
12579&344.63611&5.799400&24.64&0.03&0.23&24.65&0.05&0.17&Mag\\
12580&344.63614&5.957880&26.37&0.14&0.24&25.94&0.13&0.17&Mag\\
12581&344.63617&6.025187&25.02&0.05&0.24&24.83&0.06&0.17&Mag\\
12582&344.63621&5.924076&26.49&0.16&0.24&26.17&0.16&0.17&Mag\\
12583&344.63625&6.097930&24.89&0.03&0.23&24.84&0.05&0.16&Mag\\
12584&344.63626&5.892395&26.30&0.18&0.24&25.60&0.09&0.17&Mag\\
12585&344.63628&6.141467&27.43&0.38&0.23&26.99&0.35&0.17&Mag\\
12586&344.63630&5.959534&25.34&0.05&0.24&25.20&0.07&0.17&Mag\\
12587&344.63632&5.966156&25.80&0.08&0.24&25.59&0.09&0.17&Mag\\
12588&344.63632&6.123376&25.04&0.05&0.23&23.96&0.02&0.16&Mag\\
12589&344.63633&5.781476&25.55&0.07&0.24&25.45&0.09&0.17&Mag\\
12590&344.63639&5.825662&25.10&0.05&0.23&24.75&0.04&0.17&Mag\\
12591&344.63643&5.892136&27.44&0.48&0.24&25.64&0.09&0.17&Mag\\
12592&344.63649&5.826186&26.09&0.11&0.23&25.59&0.13&0.17&Mag\\
12593&344.63652&5.968864&26.19&0.11&0.24&26.26&0.22&0.17&Mag\\
12594&344.63655&5.802696&24.56&0.02&0.23&24.62&0.08&0.17&Mag\\
12595&344.63657&5.985347&26.03&0.11&0.24&25.73&0.14&0.17&Mag\\
12596&344.63659&6.152833&25.74&0.08&0.23&25.47&0.07&0.17&Mag\\
12597&344.63659&5.846308&27.04&0.24&0.23&26.99&0.34&0.17&Mag\\
12598&344.63666&5.953593&25.39&0.05&0.24&25.20&0.07&0.17&Mag\\
12599&344.63666&6.078013&24.43&0.02&0.23&24.96&0.07&0.17&Mag\\
12600&344.63667&6.123349&26.58&0.20&0.23&25.42&0.16&0.16&Mag\\
12601&344.63669&5.950476&26.18&0.10&0.24&26.04&0.15&0.17&Mag\\
12602&344.63669&6.037057&25.36&0.11&0.24&24.84&0.05&0.17&Mag\\
12603&344.63669&6.007096&26.34&0.12&0.24&26.34&0.19&0.17&Mag\\
12604&344.63669&6.123620&24.96&0.07&0.23&24.50&0.04&0.16&Mag\\
12605&344.63673&6.077396&25.99&0.10&0.23&25.66&0.12&0.17&Mag\\
12606&344.63673&5.811302&25.24&0.04&0.23&24.97&0.06&0.17&Mag\\
12607&344.63674&5.992209&22.67&0.01&0.24&22.09&0.01&0.17&Mag\\
12608&344.63678&5.929762&25.44&0.06&0.24&25.23&0.07&0.17&Mag\\
12609&344.63679&5.803076&25.62&0.08&0.23&24.89&0.06&0.17&Mag\\
12610&344.63683&6.017869&25.42&0.11&0.24&24.44&0.03&0.17&Mag\\
12611&344.63684&5.939878&25.11&0.04&0.24&24.33&0.03&0.17&Mag\\
12612&344.63684&6.011099&24.85&0.03&0.24&24.93&0.07&0.17&Mag\\
12613&344.63688&5.850238&25.62&0.07&0.24&25.25&0.08&0.17&Mag\\
12614&344.63691&5.769566&25.58&0.07&0.24&25.35&0.08&0.17&Mag\\
12615&344.63692&5.958240&24.54&0.04&0.24&24.16&0.03&0.17&Mag\\
12616&344.63693&5.764532&25.79&0.09&0.24&25.44&0.08&0.17&Mag\\
12617&344.63695&5.749885&26.05&0.11&0.25&25.43&0.09&0.18&Mag\\
12618&344.63696&5.951440&25.32&0.05&0.24&24.95&0.05&0.17&Mag\\
12619&344.63697&6.141615&24.74&0.03&0.23&24.07&0.02&0.16&Mag\\
12620&344.63702&6.018085&25.24&0.08&0.24&25.04&0.06&0.17&Mag\\
12621&344.63702&5.768581&25.33&0.05&0.24&25.09&0.06&0.17&Mag\\
12622&344.63702&5.933491&26.62&0.21&0.24&25.97&0.13&0.17&Mag\\
12623&344.63703&5.957154&25.27&0.05&0.24&25.05&0.06&0.17&Mag\\
12624&344.63706&5.840358&25.83&0.08&0.23&25.68&0.10&0.17&Mag\\
12625&344.63706&6.018352&26.08&0.22&0.24&25.06&0.06&0.17&Mag\\
12626&344.63714&5.958980&26.40&0.14&0.24&26.73&0.29&0.17&Mag\\
12627&344.63716&5.939854&25.02&0.05&0.24&24.59&0.04&0.17&Mag\\
12628&344.63716&6.011767&22.06&0.01&0.24&20.50&0.01&0.17&Mag\\
12629&344.63717&6.108097&26.46&0.15&0.23&26.48&0.22&0.16&Mag\\
12630&344.63718&5.958168&25.98&0.10&0.24&25.66&0.10&0.17&Mag\\
12631&344.63720&5.894722&26.23&0.12&0.24&25.96&0.13&0.17&Mag\\
12632&344.63720&6.122345&25.95&0.09&0.23&25.92&0.13&0.16&Mag\\
12633&344.63720&5.960274&22.65&0.01&0.24&22.10&0.01&0.17&Mag\\
12634&344.63722&6.016648&26.08&0.11&0.24&26.04&0.17&0.17&Mag\\
12635&344.63723&5.912819&25.36&0.05&0.24&24.72&0.04&0.17&Mag\\
12636&344.63723&5.807121&25.35&0.05&0.23&25.12&0.06&0.17&Mag\\
12637&344.63725&5.950528&26.40&0.15&0.24&25.23&0.07&0.17&Mag\\
12638&344.63725&6.085273&25.60&0.06&0.23&25.55&0.10&0.17&Mag\\
12639&344.63727&6.004355&25.17&0.04&0.24&24.89&0.05&0.17&Mag\\
12640&344.63729&5.759996&25.01&0.03&0.24&25.05&0.15&0.17&Mag\\
12641&344.63730&5.800987&22.73&0.01&0.23&21.29&0.01&0.17&Mag\\
12642&344.63734&5.753548&24.93&0.04&0.24&24.79&0.06&0.18&Mag\\
12643&344.63736&5.782744&26.06&0.10&0.23&25.88&0.12&0.17&Mag\\
12644&344.63736&5.956069&24.91&0.04&0.24&24.87&0.05&0.17&Mag\\
12645&344.63737&5.948627&24.04&0.01&0.24&23.53&0.01&0.17&Mag\\
12646&344.63739&5.757317&25.69&0.08&0.24&25.59&0.20&0.17&Mag\\
12647&344.63739&5.769798&25.40&0.05&0.24&25.21&0.07&0.17&Mag\\
12648&344.63742&6.109058&26.37&0.17&0.23&25.89&0.13&0.16&Mag\\
12649&344.63747&5.951917&25.21&0.05&0.24&25.08&0.06&0.17&Mag\\
12650&344.63748&6.020496&26.81&0.26&0.24&26.22&0.19&0.17&Mag\\
12651&344.63752&6.111226&26.60&0.17&0.23&26.16&0.17&0.16&Mag\\
12652&344.63753&5.941506&24.38&0.02&0.24&24.37&0.03&0.17&Mag\\
12653&344.63753&6.079821&24.88&0.03&0.23&24.42&0.07&0.17&Mag\\
12654&344.63754&6.076097&24.48&0.02&0.23&25.15&0.07&0.17&Mag\\
12655&344.63755&5.788317&24.32&0.02&0.23&24.18&0.03&0.17&Mag\\
12656&344.63756&6.034990&26.47&0.17&0.24&26.17&0.17&0.17&Mag\\
12657&344.63759&6.069423&23.98&0.02&0.23&23.71&0.02&0.17&Mag\\
12658&344.63759&6.003649&27.01&0.27&0.24&26.34&0.17&0.17&Mag\\
12659&344.63770&5.787690&26.26&0.14&0.23&26.63&0.33&0.17&Mag\\
12660&344.63770&5.995997&24.88&0.04&0.24&24.53&0.04&0.17&Mag\\
12661&344.63771&5.820193&25.18&0.04&0.23&25.08&0.05&0.17&Mag\\
12662&344.63773&5.944547&25.14&0.04&0.24&24.95&0.09&0.17&Mag\\
12663&344.63774&6.087608&26.16&0.12&0.23&25.98&0.15&0.16&Mag\\
12664&344.63775&6.039400&25.87&0.09&0.23&25.76&0.11&0.17&Mag\\
12665&344.63778&5.962631&25.63&0.06&0.24&25.19&0.09&0.17&Mag\\
12666&344.63780&6.114466&25.61&0.07&0.23&25.41&0.09&0.16&Mag\\
12667&344.63781&6.009582&25.69&0.07&0.24&25.01&0.06&0.17&Mag\\
12668&344.63784&6.055314&25.33&0.06&0.23&24.56&0.03&0.17&Mag\\
12669&344.63786&6.040949&24.70&0.05&0.23&24.46&0.03&0.17&Mag\\
12670&344.63788&5.955916&25.04&0.04&0.24&24.71&0.04&0.17&Mag\\
12671&344.63790&6.127173&24.18&0.01&0.23&24.11&0.02&0.16&Mag\\
12672&344.63790&5.957519&25.58&0.08&0.24&25.19&0.07&0.17&Mag\\
12673&344.63791&5.854995&24.88&0.03&0.24&25.04&0.10&0.17&Mag\\
12674&344.63792&5.823481&25.71&0.08&0.23&25.14&0.06&0.17&Mag\\
12675&344.63797&6.007309&24.02&0.02&0.24&23.20&0.03&0.17&Mag\\
12676&344.63798&5.899932&21.11&0.01&0.24&20.73&0.01&0.17&Mag\\
12677&344.63802&6.041166&26.12&0.14&0.23&24.51&0.03&0.17&Mag\\
12678&344.63807&5.881595&26.47&0.20&0.24&25.82&0.17&0.17&Mag\\
12679&344.63807&5.877029&25.39&0.07&0.24&24.61&0.04&0.17&Mag\\
12680&344.63808&5.827574&25.19&0.05&0.23&24.91&0.06&0.17&Mag\\
12681&344.63808&5.855296&26.37&0.14&0.24&25.16&0.10&0.17&Mag\\
12682&344.63808&5.960187&26.37&0.14&0.24&26.06&0.15&0.17&Mag\\
12683&344.63809&5.955135&24.88&0.03&0.24&24.55&0.04&0.17&Mag\\
12684&344.63809&5.974764&25.61&0.09&0.24&23.94&0.02&0.17&Mag\\
12685&344.63809&5.755108&26.17&0.12&0.24&25.50&0.08&0.18&Mag\\
12686&344.63810&5.843321&25.16&0.08&0.23&24.85&0.06&0.17&Mag\\
12687&344.63812&5.952281&26.98&0.26&0.24&26.44&0.21&0.17&Mag\\
12688&344.63813&5.802265&25.73&0.08&0.23&24.68&0.05&0.17&Mag\\
12689&344.63813&6.007474&23.52&0.03&0.24&23.18&0.03&0.17&Mag\\
12690&344.63814&6.148857&24.87&0.06&0.23&24.15&0.02&0.16&Mag\\
12691&344.63814&5.797125&26.08&0.11&0.23&25.40&0.09&0.17&Mag\\
12692&344.63815&5.955550&25.09&0.04&0.24&24.92&0.06&0.17&Mag\\
12693&344.63816&5.957332&26.25&0.15&0.24&25.80&0.12&0.17&Mag\\
12694&344.63817&5.778506&26.37&0.14&0.24&26.31&0.31&0.17&Mag\\
12695&344.63817&5.987782&25.08&0.04&0.24&24.92&0.05&0.17&Mag\\
12696&344.63820&5.965327&25.43&0.06&0.24&24.89&0.05&0.17&Mag\\
12697&344.63821&5.994759&25.74&0.12&0.24&24.77&0.05&0.17&Mag\\
12698&344.63823&5.759496&24.83&0.03&0.24&24.88&0.07&0.17&Mag\\
12699&344.63826&5.988431&24.89&0.04&0.24&24.61&0.04&0.17&Mag\\
12700&344.63826&6.046525&26.30&0.17&0.23&24.80&0.04&0.17&Mag\\
12701&344.63829&5.958292&26.67&0.18&0.24&26.14&0.17&0.17&Mag\\
12702&344.63829&5.781212&26.34&0.14&0.23&25.74&0.12&0.17&Mag\\
12703&344.63829&6.134381&26.56&0.16&0.23&26.35&0.20&0.16&Mag\\
12704&344.63830&6.148660&25.77&0.09&0.23&24.18&0.02&0.16&Mag\\
12705&344.63830&5.968160&24.70&0.03&0.24&24.25&0.03&0.17&Mag\\
12706&344.63830&5.974781&24.16&0.06&0.24&23.89&0.02&0.17&Mag\\
12707&344.63832&5.893853&25.09&0.04&0.24&25.23&0.07&0.17&Mag\\
12708&344.63832&5.916747&24.70&0.03&0.24&23.82&0.02&0.17&Mag\\
12709&344.63835&5.843427&26.86&0.24&0.23&26.21&0.19&0.17&Mag\\
12710&344.63836&5.957013&26.21&0.12&0.24&25.77&0.11&0.17&Mag\\
12711&344.63836&5.930664&24.35&0.02&0.24&24.24&0.03&0.17&Mag\\
12712&344.63837&5.966916&24.92&0.03&0.24&24.57&0.04&0.17&Mag\\
12713&344.63841&5.949430&25.12&0.04&0.24&24.74&0.04&0.17&Mag\\
12714&344.63843&5.955763&25.29&0.06&0.24&25.01&0.07&0.17&Mag\\
12715&344.63847&5.778927&27.00&0.28&0.24&26.08&0.16&0.17&Mag\\
12716&344.63849&5.924322&25.94&0.12&0.24&24.49&0.11&0.17&Mag\\
12717&344.63850&5.941848&24.06&0.01&0.24&23.73&0.02&0.17&Mag\\
12718&344.63852&5.994762&25.47&0.08&0.24&25.43&0.10&0.17&Mag\\
12719&344.63852&5.761875&26.48&0.16&0.24&26.04&0.15&0.17&Mag\\
12720&344.63854&6.078950&25.31&0.05&0.23&24.98&0.05&0.16&Mag\\
12721&344.63854&6.043401&26.79&0.22&0.23&26.07&0.15&0.17&Mag\\
12722&344.63855&6.121942&25.80&0.08&0.23&25.30&0.07&0.16&Mag\\
12723&344.63857&6.004870&27.46&0.36&0.24&27.45&0.51&0.17&Mag\\
12724&344.63858&5.987154&25.13&0.04&0.24&24.97&0.05&0.17&Mag\\
12725&344.63860&6.093119&25.76&0.07&0.23&25.55&0.09&0.16&Mag\\
12726&344.63860&5.985869&24.77&0.03&0.24&24.70&0.04&0.17&Mag\\
12727&344.63866&6.052237&24.32&0.02&0.23&23.79&0.03&0.17&Mag\\
12728&344.63866&5.840671&25.73&0.07&0.23&25.49&0.09&0.17&Mag\\
12729&344.63869&6.095180&25.49&0.06&0.23&25.26&0.07&0.16&Mag\\
12730&344.63871&5.967631&24.73&0.04&0.24&24.49&0.06&0.17&Mag\\
12731&344.63874&5.849956&25.24&0.07&0.23&25.30&0.11&0.17&Mag\\
12732&344.63874&5.856828&24.97&0.04&0.24&24.64&0.03&0.17&Mag\\
12733&344.63875&5.755250&25.34&0.05&0.24&25.30&0.07&0.18&Mag\\
12734&344.63875&5.787771&25.92&0.17&0.23&23.97&0.03&0.17&Mag\\
12735&344.63878&5.958124&24.69&0.03&0.24&24.13&0.02&0.17&Mag\\
12736&344.63880&6.054239&24.42&0.02&0.23&24.09&0.02&0.17&Mag\\
12737&344.63881&6.014264&25.73&0.09&0.24&25.81&0.11&0.17&Mag\\
12738&344.63884&6.153634&25.84&0.09&0.23&25.67&0.10&0.16&Mag\\
12739&344.63884&6.098555&26.46&0.16&0.23&26.28&0.19&0.16&Mag\\
12740&344.63885&5.979162&25.48&0.07&0.24&25.02&0.05&0.17&Mag\\
12741&344.63885&5.850242&25.64&0.07&0.23&25.87&0.17&0.17&Mag\\
12742&344.63885&5.767919&24.15&0.02&0.24&24.00&0.02&0.17&Mag\\
12743&344.63887&5.881684&24.26&0.03&0.24&24.07&0.03&0.17&Mag\\
12744&344.63888&6.044998&25.28&0.06&0.23&25.16&0.06&0.17&Mag\\
12745&344.63889&6.079655&24.17&0.02&0.23&23.88&0.02&0.16&Mag\\
12746&344.63891&6.003059&25.90&0.07&0.24&25.93&0.14&0.17&Mag\\
12747&344.63894&5.924247&24.51&0.03&0.24&23.17&0.01&0.17&Mag\\
12748&344.63894&5.948388&25.93&0.09&0.24&25.45&0.09&0.17&Mag\\
12749&344.63895&6.089650&25.14&0.04&0.23&24.61&0.04&0.16&Mag\\
12750&344.63895&6.068643&26.27&0.18&0.23&26.34&0.22&0.17&Mag\\
12751&344.63897&5.853738&25.92&0.08&0.24&25.61&0.10&0.17&Mag\\
12752&344.63901&5.856140&25.75&0.07&0.24&25.76&0.11&0.17&Mag\\
12753&344.63905&5.768644&25.02&0.04&0.24&24.57&0.03&0.17&Mag\\
12754&344.63906&6.108824&25.04&0.05&0.23&23.58&0.01&0.16&Mag\\
12755&344.63911&5.957447&23.47&0.01&0.24&22.06&0.01&0.17&Mag\\
12756&344.63915&6.024103&26.38&0.15&0.24&25.72&0.11&0.17&Mag\\
12757&344.63915&5.927503&25.49&0.11&0.24&24.76&0.07&0.17&Mag\\
12758&344.63916&5.784265&23.93&0.01&0.23&22.49&0.01&0.17&Mag\\
12759&344.63916&6.024798&25.89&0.08&0.24&25.98&0.17&0.17&Mag\\
12760&344.63918&5.995773&26.03&0.09&0.24&26.29&0.20&0.17&Mag\\
12761&344.63919&5.958806&26.23&0.13&0.24&25.90&0.13&0.17&Mag\\
12762&344.63920&5.789112&26.12&0.14&0.23&25.43&0.09&0.17&Mag\\
12763&344.63920&6.030225&25.41&0.07&0.24&23.98&0.02&0.17&Mag\\
12764&344.63921&6.125064&26.30&0.13&0.23&26.18&0.30&0.16&Mag\\
12765&344.63927&5.933439&25.99&0.11&0.24&25.41&0.08&0.17&Mag\\
12766&344.63927&5.977046&25.99&0.13&0.24&25.72&0.12&0.17&Mag\\
12767&344.63929&5.870457&25.53&0.06&0.24&25.10&0.07&0.17&Mag\\
12768&344.63931&5.762652&24.80&0.04&0.24&23.64&0.01&0.17&Mag\\
12769&344.63933&5.927274&24.98&0.04&0.24&24.85&0.08&0.17&Mag\\
12770&344.63934&5.812514&25.80&0.08&0.23&24.85&0.05&0.17&Mag\\
12771&344.63936&6.131814&26.15&0.19&0.23&25.53&0.09&0.16&Mag\\
12772&344.63940&5.803154&26.21&0.14&0.23&25.07&0.06&0.17&Mag\\
12773&344.63943&5.907381&27.36&0.34&0.24&27.25&0.47&0.17&Mag\\
12774&344.63944&5.854116&23.56&0.01&0.24&22.08&0.01&0.17&Mag\\
12775&344.63945&5.916776&22.56&0.01&0.24&21.29&0.01&0.17&Mag\\
12776&344.63947&5.809788&26.52&0.15&0.23&26.28&0.19&0.17&Mag\\
12777&344.63947&5.821307&27.14&0.30&0.23&26.48&0.21&0.17&Mag\\
12778&344.63948&6.131551&27.10&0.35&0.23&25.56&0.09&0.16&Mag\\
12779&344.63948&5.845248&24.86&0.03&0.23&24.97&0.05&0.17&Mag\\
12780&344.63948&5.754518&25.35&0.05&0.24&25.44&0.08&0.18&Mag\\
12781&344.63949&6.008776&24.28&0.02&0.24&23.35&0.01&0.17&Mag\\
12782&344.63954&6.058068&25.92&0.11&0.23&25.00&0.06&0.17&Mag\\
12783&344.63956&5.972790&25.28&0.05&0.24&25.39&0.09&0.17&Mag\\
12784&344.63958&5.962080&23.98&0.01&0.24&23.95&0.02&0.17&Mag\\
12785&344.63959&5.954335&26.90&0.25&0.24&26.36&0.20&0.17&Mag\\
12786&344.63959&6.140920&25.27&0.05&0.23&25.09&0.05&0.16&Mag\\
12787&344.63961&5.944936&24.51&0.02&0.24&24.01&0.02&0.17&Mag\\
12788&344.63965&5.955773&23.12&0.01&0.24&22.58&0.01&0.17&Mag\\
12789&344.63969&6.026230&27.29&0.41&0.24&26.45&0.21&0.17&Mag\\
12790&344.63969&5.921536&26.03&0.10&0.24&26.00&0.16&0.17&Mag\\
12791&344.63969&5.961212&26.13&0.11&0.24&26.03&0.14&0.17&Mag\\
12792&344.63970&5.868899&25.30&0.05&0.24&24.99&0.05&0.17&Mag\\
12793&344.63972&5.996149&25.09&0.03&0.24&25.55&0.09&0.17&Mag\\
12794&344.63976&6.071022&24.94&0.03&0.23&26.66&0.32&0.17&Mag\\
12795&344.63977&5.777472&25.81&0.08&0.24&25.21&0.07&0.17&Mag\\
12796&344.63983&5.785420&26.95&0.28&0.23&26.02&0.15&0.17&Mag\\
12797&344.63984&5.947003&25.26&0.05&0.24&25.14&0.06&0.17&Mag\\
12798&344.63989&5.971782&25.65&0.07&0.24&25.21&0.07&0.17&Mag\\
12799&344.63991&5.912661&26.27&0.13&0.24&25.54&0.22&0.17&Mag\\
12800&344.63996&6.086177&25.90&0.09&0.23&24.94&0.05&0.16&Mag\\
12801&344.63997&5.947444&24.94&0.04&0.24&24.73&0.04&0.17&Mag\\
12802&344.63999&5.867867&27.41&0.39&0.24&26.85&0.30&0.17&Mag\\
12803&344.64004&5.777342&25.40&0.06&0.24&25.19&0.07&0.17&Mag\\
12804&344.64004&5.769894&25.71&0.07&0.24&25.49&0.13&0.17&Mag\\
12805&344.64005&5.760312&25.80&0.08&0.24&25.49&0.11&0.17&Mag\\
12806&344.64008&6.009045&26.65&0.18&0.24&26.16&0.16&0.17&Mag\\
12807&344.64010&6.082903&25.29&0.05&0.23&24.87&0.05&0.16&Mag\\
12808&344.64010&6.139504&25.20&0.05&0.23&23.86&0.01&0.16&Mag\\
12809&344.64015&5.838293&26.47&0.20&0.23&25.71&0.11&0.17&Mag\\
12810&344.64015&6.028145&25.75&0.09&0.24&25.34&0.08&0.17&Mag\\
12811&344.64016&5.856111&25.41&0.05&0.24&25.37&0.09&0.17&Mag\\
12812&344.64018&6.070745&25.94&0.11&0.23&25.58&0.11&0.17&Mag\\
12813&344.64021&6.077590&25.23&0.06&0.23&23.73&0.02&0.16&Mag\\
12814&344.64027&5.912245&25.45&0.06&0.24&24.90&0.05&0.17&Mag\\
12815&344.64027&5.810005&24.70&0.03&0.23&24.50&0.04&0.17&Mag\\
12816&344.64032&6.103448&25.00&0.04&0.23&24.26&0.03&0.16&Mag\\
12817&344.64033&6.026986&25.14&0.05&0.24&24.39&0.03&0.17&Mag\\
12818&344.64033&6.137759&26.12&0.10&0.23&26.32&0.18&0.16&Mag\\
12819&344.64033&5.945820&25.69&0.07&0.24&25.40&0.08&0.17&Mag\\
12820&344.64034&5.903711&26.51&0.15&0.24&26.45&0.21&0.17&Mag\\
12821&344.64037&5.831065&25.73&0.07&0.23&25.84&0.13&0.17&Mag\\
12822&344.64037&5.981291&24.32&0.02&0.24&23.60&0.01&0.17&Mag\\
12823&344.64038&6.006457&27.53&0.39&0.24&26.97&0.35&0.17&Mag\\
12824&344.64039&5.804559&26.08&0.10&0.23&25.96&0.17&0.17&Mag\\
12825&344.64041&6.111646&25.75&0.08&0.23&25.91&0.17&0.16&Mag\\
12826&344.64042&5.850048&26.68&0.18&0.23&26.75&0.28&0.17&Mag\\
12827&344.64043&5.799891&25.02&0.04&0.23&24.69&0.10&0.17&Mag\\
12828&344.64044&5.870546&24.82&0.03&0.24&24.73&0.04&0.17&Mag\\
12829&344.64044&5.967549&26.99&0.25&0.24&26.03&0.13&0.17&Mag\\
12830&344.64045&6.044543&25.26&0.05&0.23&25.20&0.07&0.17&Mag\\
12831&344.64046&6.131234&25.00&0.04&0.23&24.61&0.03&0.16&Mag\\
12832&344.64046&5.948142&25.93&0.10&0.24&24.51&0.03&0.17&Mag\\
12833&344.64049&6.029828&24.70&0.03&0.24&24.95&0.15&0.17&Mag\\
12834&344.64057&6.123182&25.90&0.09&0.23&25.75&0.12&0.16&Mag\\
12835&344.64060&5.989355&25.47&0.07&0.24&24.62&0.04&0.17&Mag\\
12836&344.64066&5.947686&25.98&0.10&0.24&25.51&0.08&0.17&Mag\\
12837&344.64067&5.970140&23.91&0.01&0.24&23.41&0.01&0.17&Mag\\
12838&344.64067&5.822227&27.10&0.33&0.23&26.36&0.19&0.17&Mag\\
12839&344.64069&5.979792&25.28&0.06&0.24&24.92&0.05&0.17&Mag\\
12840&344.64077&5.780236&25.29&0.10&0.23&24.96&0.05&0.17&Mag\\
12841&344.64077&5.920627&24.26&0.02&0.24&23.85&0.07&0.17&Mag\\
12842&344.64078&5.935903&24.86&0.03&0.24&24.74&0.05&0.17&Mag\\
12843&344.64081&5.861453&25.36&0.06&0.24&25.05&0.05&0.17&Mag\\
12844&344.64082&5.956030&25.31&0.05&0.24&25.15&0.07&0.17&Mag\\
12845&344.64082&6.081277&26.28&0.13&0.23&26.26&0.17&0.16&Mag\\
12846&344.64084&5.963866&24.09&0.01&0.24&23.58&0.01&0.17&Mag\\
12847&344.64087&5.928205&24.29&0.02&0.24&24.13&0.03&0.17&Mag\\
12848&344.64087&5.761477&25.29&0.06&0.24&25.14&0.06&0.17&Mag\\
12849&344.64088&5.834616&27.41&0.51&0.23&26.72&0.33&0.17&Mag\\
12850&344.64090&5.856191&25.64&0.07&0.24&25.14&0.06&0.17&Mag\\
12851&344.64090&5.943649&26.37&0.13&0.24&26.20&0.18&0.17&Mag\\
12852&344.64091&5.956503&26.01&0.11&0.24&25.21&0.07&0.17&Mag\\
12853&344.64091&5.925568&26.00&0.13&0.24&24.16&0.02&0.17&Mag\\
12854&344.64092&5.780049&25.52&0.14&0.23&24.54&0.07&0.17&Mag\\
12855&344.64093&5.785503&26.20&0.14&0.23&25.82&0.13&0.17&Mag\\
12856&344.64096&5.951443&25.85&0.08&0.24&25.59&0.10&0.17&Mag\\
12857&344.64097&5.847480&27.17&0.27&0.23&26.84&0.31&0.17&Mag\\
12858&344.64105&6.075238&26.52&0.16&0.23&26.57&0.26&0.16&Mag\\
12859&344.64107&5.795462&25.17&0.04&0.23&25.02&0.06&0.17&Mag\\
12860&344.64107&5.826036&24.96&0.03&0.23&24.90&0.05&0.17&Mag\\
12861&344.64107&5.798378&25.29&0.05&0.23&25.20&0.06&0.17&Mag\\
12862&344.64108&5.809552&25.04&0.04&0.23&24.97&0.05&0.17&Mag\\
12863&344.64114&6.040458&25.91&0.10&0.23&25.36&0.08&0.17&Mag\\
12864&344.64120&5.761366&24.54&0.02&0.24&24.43&0.03&0.17&Mag\\
12865&344.64120&6.100112&24.53&0.02&0.23&24.17&0.02&0.16&Mag\\
12866&344.64121&6.107915&25.84&0.09&0.23&25.41&0.07&0.16&Mag\\
12867&344.64124&6.001384&25.68&0.07&0.24&25.17&0.06&0.17&Mag\\
12868&344.64125&6.120457&27.56&0.53&0.23&27.28&0.51&0.16&Mag\\
12869&344.64125&5.825473&25.42&0.07&0.23&24.78&0.08&0.17&Mag\\
12870&344.64126&6.028272&25.80&0.08&0.24&25.73&0.18&0.17&Mag\\
12871&344.64126&5.951197&23.98&0.01&0.24&23.53&0.01&0.17&Mag\\
12872&344.64126&6.102182&24.46&0.02&0.23&24.48&0.03&0.16&Mag\\
12873&344.64126&5.994541&25.04&0.04&0.24&24.70&0.07&0.17&Mag\\
12874&344.64133&6.095735&25.86&0.09&0.23&25.53&0.10&0.16&Mag\\
12875&344.64135&6.041588&26.16&0.13&0.23&25.81&0.12&0.17&Mag\\
12876&344.64136&5.946775&25.54&0.06&0.24&25.30&0.08&0.17&Mag\\
12877&344.64137&5.952783&25.62&0.07&0.24&25.39&0.08&0.17&Mag\\
12878&344.64137&5.993274&24.47&0.02&0.24&24.26&0.03&0.17&Mag\\
12879&344.64139&5.975157&26.14&0.18&0.24&25.29&0.09&0.17&Mag\\
12880&344.64140&5.955724&25.83&0.09&0.24&25.64&0.12&0.17&Mag\\
12881&344.64140&6.016562&26.70&0.22&0.24&26.23&0.19&0.17&Mag\\
12882&344.64141&5.948321&24.33&0.02&0.24&23.88&0.02&0.17&Mag\\
12883&344.64143&5.957049&25.92&0.13&0.24&25.75&0.11&0.17&Mag\\
12884&344.64145&5.905429&26.51&0.15&0.24&26.68&0.27&0.17&Mag\\
12885&344.64146&6.134970&25.37&0.06&0.23&25.09&0.06&0.16&Mag\\
12886&344.64147&5.917920&22.47&0.01&0.24&21.53&0.01&0.17&Mag\\
12887&344.64148&5.958965&25.31&0.05&0.24&24.94&0.05&0.17&Mag\\
12888&344.64148&6.061047&24.42&0.07&0.23&23.78&0.01&0.17&Mag\\
12889&344.64152&5.965207&25.29&0.05&0.24&25.30&0.16&0.17&Mag\\
12890&344.64152&6.141168&25.97&0.10&0.23&25.82&0.12&0.16&Mag\\
12891&344.64152&6.086189&25.81&0.08&0.23&25.75&0.12&0.16&Mag\\
12892&344.64153&6.148321&25.41&0.05&0.23&25.29&0.09&0.16&Mag\\
12893&344.64155&5.941548&27.48&0.37&0.24&26.86&0.41&0.17&Mag\\
12894&344.64156&5.798815&23.81&0.01&0.23&22.26&0.01&0.17&Mag\\
12895&344.64157&5.786264&26.44&0.18&0.23&26.05&0.22&0.17&Mag\\
12896&344.64158&5.827623&24.74&0.03&0.23&24.45&0.04&0.17&Mag\\
12897&344.64159&5.950258&27.51&0.44&0.24&26.55&0.24&0.17&Mag\\
12898&344.64163&5.972378&26.90&0.27&0.24&26.58&0.29&0.17&Mag\\
12899&344.64170&6.061092&25.80&0.11&0.23&23.82&0.01&0.17&Mag\\
12900&344.64171&5.957154&25.50&0.09&0.24&24.94&0.05&0.17&Mag\\
12901&344.64172&5.955866&25.35&0.05&0.24&25.34&0.09&0.17&Mag\\
12902&344.64173&6.030680&22.44&0.01&0.24&22.00&0.01&0.17&Mag\\
12903&344.64174&6.138283&24.12&0.02&0.23&22.52&0.01&0.16&Mag\\
12904&344.64175&5.826800&26.75&0.20&0.23&26.42&0.22&0.17&Mag\\
12905&344.64175&5.781090&25.47&0.06&0.23&25.49&0.20&0.17&Mag\\
12906&344.64175&5.966355&25.00&0.04&0.24&24.90&0.07&0.17&Mag\\
12907&344.64176&6.096614&20.95&0.01&0.23&19.51&0.01&0.16&Mag\\
12908&344.64179&6.078702&26.04&0.10&0.23&25.83&0.13&0.16&Mag\\
12909&344.64182&6.039476&25.27&0.06&0.23&25.10&0.07&0.17&Mag\\
12910&344.64187&5.815806&24.15&0.02&0.23&22.58&0.01&0.17&Mag\\
12911&344.64190&6.092499&26.87&0.23&0.23&26.72&0.31&0.16&Mag\\
12912&344.64190&5.951935&26.74&0.21&0.24&25.69&0.14&0.17&Mag\\
12913&344.64192&5.811518&24.65&0.03&0.23&23.84&0.02&0.17&Mag\\
12914&344.64193&6.060845&25.22&0.06&0.23&24.84&0.05&0.17&Mag\\
12915&344.64194&5.961642&21.90&0.01&0.24&21.87&0.01&0.17&Mag\\
12916&344.64195&6.099846&26.19&0.12&0.23&25.54&0.10&0.16&Mag\\
12917&344.64196&5.878998&25.46&0.09&0.24&25.46&0.09&0.17&Mag\\
12918&344.64199&6.002767&25.77&0.07&0.24&25.52&0.10&0.17&Mag\\
12919&344.64200&6.136000&25.97&0.11&0.23&25.33&0.07&0.16&Mag\\
12920&344.64207&5.947300&25.27&0.05&0.24&25.26&0.11&0.17&Mag\\
12921&344.64207&5.987302&25.52&0.10&0.24&25.01&0.07&0.17&Mag\\
12922&344.64208&5.795749&24.99&0.04&0.23&24.75&0.05&0.17&Mag\\
12923&344.64208&6.101692&25.68&0.07&0.23&25.38&0.08&0.16&Mag\\
12924&344.64208&5.962104&21.43&0.01&0.24&20.73&0.02&0.17&Mag\\
12925&344.64209&6.120583&25.36&0.07&0.23&25.11&0.08&0.16&Mag\\
12926&344.64209&5.956245&25.32&0.06&0.24&24.88&0.06&0.17&Mag\\
12927&344.64212&5.885908&25.88&0.10&0.24&25.30&0.09&0.17&Mag\\
12928&344.64212&6.039674&26.08&0.15&0.23&25.61&0.12&0.17&Mag\\
12929&344.64212&5.786713&25.21&0.12&0.23&24.59&0.05&0.17&Mag\\
12930&344.64217&5.842878&24.92&0.04&0.23&24.70&0.05&0.17&Mag\\
12931&344.64218&5.961965&23.91&0.04&0.24&20.82&0.02&0.17&Mag\\
12932&344.64218&6.057513&25.57&0.07&0.23&25.35&0.09&0.17&Mag\\
12933&344.64219&5.841939&26.39&0.17&0.23&25.33&0.09&0.17&Mag\\
12934&344.64220&5.957436&25.52&0.08&0.24&25.31&0.09&0.17&Mag\\
12935&344.64221&5.987576&25.43&0.09&0.24&24.95&0.06&0.17&Mag\\
12936&344.64221&5.976721&25.15&0.05&0.24&25.01&0.07&0.17&Mag\\
12937&344.64229&5.971456&25.92&0.09&0.24&25.76&0.12&0.17&Mag\\
12938&344.64231&5.778820&24.56&0.03&0.23&24.65&0.05&0.17&Mag\\
12939&344.64231&5.962623&26.59&0.19&0.24&26.29&0.20&0.17&Mag\\
12940&344.64231&5.775744&25.78&0.09&0.24&25.31&0.08&0.17&Mag\\
12941&344.64231&5.859334&26.13&0.13&0.24&25.64&0.11&0.17&Mag\\
12942&344.64231&5.782084&26.11&0.12&0.23&25.44&0.10&0.17&Mag\\
12943&344.64235&5.814226&26.66&0.19&0.23&26.66&0.29&0.17&Mag\\
12944&344.64235&6.059304&26.43&0.17&0.23&25.87&0.14&0.17&Mag\\
12945&344.64236&5.786785&25.42&0.07&0.23&24.73&0.08&0.17&Mag\\
12946&344.64236&6.125089&27.11&0.29&0.23&26.92&0.41&0.16&Mag\\
12947&344.64239&6.103383&25.92&0.09&0.23&26.18&0.19&0.16&Mag\\
12948&344.64240&6.076086&26.75&0.21&0.23&26.52&0.28&0.16&Mag\\
12949&344.64242&5.881889&26.99&0.31&0.24&26.89&0.46&0.17&Mag\\
12950&344.64243&5.756779&26.47&0.17&0.24&25.95&0.14&0.17&Mag\\
12951&344.64244&5.762307&25.54&0.07&0.24&25.39&0.13&0.17&Mag\\
12952&344.64245&5.922513&27.41&0.38&0.24&27.21&0.52&0.17&Mag\\
12953&344.64247&5.955244&25.23&0.05&0.24&24.77&0.05&0.17&Mag\\
12954&344.64251&5.957434&25.28&0.07&0.24&25.27&0.08&0.17&Mag\\
12955&344.64252&5.952081&24.81&0.03&0.24&24.40&0.03&0.17&Mag\\
12956&344.64252&6.110300&26.34&0.31&0.23&25.23&0.07&0.16&Mag\\
12957&344.64252&5.984948&25.24&0.06&0.24&25.16&0.07&0.17&Mag\\
12958&344.64253&5.924089&25.78&0.09&0.24&25.55&0.10&0.17&Mag\\
12959&344.64254&5.875771&25.48&0.07&0.24&25.03&0.09&0.17&Mag\\
12960&344.64254&6.118262&26.26&0.14&0.23&25.41&0.09&0.16&Mag\\
12961&344.64256&6.135537&24.57&0.05&0.23&24.40&0.05&0.16&Mag\\
12962&344.64256&6.065978&25.39&0.07&0.23&24.61&0.04&0.16&Mag\\
12963&344.64258&5.779008&26.39&0.18&0.23&26.06&0.23&0.17&Mag\\
12964&344.64259&6.122104&24.62&0.03&0.23&24.54&0.04&0.16&Mag\\
12965&344.64260&5.879110&26.93&0.27&0.24&26.23&0.20&0.17&Mag\\
12966&344.64261&5.985407&25.76&0.09&0.24&25.67&0.12&0.17&Mag\\
12967&344.64262&5.859113&25.57&0.10&0.24&25.37&0.08&0.17&Mag\\
12968&344.64264&6.140088&27.18&0.35&0.23&27.20&0.44&0.16&Mag\\
12969&344.64265&6.024200&26.96&0.29&0.24&25.89&0.16&0.17&Mag\\
12970&344.64266&6.060194&25.83&0.10&0.23&25.00&0.05&0.17&Mag\\
12971&344.64274&5.870834&25.53&0.06&0.24&25.10&0.13&0.17&Mag\\
12972&344.64276&5.851156&25.00&0.04&0.23&24.64&0.05&0.17&Mag\\
12973&344.64276&6.129053&27.21&0.31&0.23&27.00&0.37&0.16&Mag\\
12974&344.64277&5.913405&24.47&0.03&0.24&23.05&0.01&0.17&Mag\\
12975&344.64278&5.781958&25.60&0.09&0.23&24.05&0.03&0.17&Mag\\
12976&344.64278&5.941835&25.99&0.11&0.24&25.37&0.11&0.17&Mag\\
12977&344.64279&6.154905&26.89&0.47&0.23&25.75&0.12&0.16&Mag\\
12978&344.64279&5.962944&24.22&0.02&0.24&22.86&0.01&0.17&Mag\\
12979&344.64280&6.135606&24.94&0.07&0.23&24.95&0.05&0.16&Mag\\
12980&344.64280&5.900024&25.60&0.08&0.24&25.66&0.12&0.17&Mag\\
12981&344.64281&5.951535&23.40&0.01&0.24&22.82&0.01&0.17&Mag\\
12982&344.64283&5.957629&25.60&0.09&0.24&25.34&0.13&0.17&Mag\\
12983&344.64283&6.154643&26.11&0.20&0.23&25.72&0.12&0.16&Mag\\
12984&344.64287&5.964547&25.93&0.09&0.24&25.54&0.10&0.17&Mag\\
12985&344.64288&5.858992&26.63&0.33&0.24&25.41&0.08&0.17&Mag\\
12986&344.64290&6.097595&26.51&0.18&0.23&26.10&0.16&0.16&Mag\\
12987&344.64293&5.900384&25.00&0.04&0.24&25.05&0.16&0.17&Mag\\
12988&344.64295&6.018966&25.96&0.13&0.24&23.86&0.02&0.17&Mag\\
12989&344.64296&6.078205&25.78&0.09&0.23&25.43&0.11&0.16&Mag\\
12990&344.64296&5.803988&26.02&0.13&0.23&25.61&0.11&0.17&Mag\\
12991&344.64298&6.000760&22.67&0.01&0.24&21.92&0.01&0.17&Mag\\
12992&344.64299&5.840885&25.68&0.07&0.23&25.54&0.11&0.17&Mag\\
12993&344.64300&5.948323&26.04&0.10&0.24&25.62&0.12&0.17&Mag\\
12994&344.64302&5.811914&25.29&0.05&0.23&24.97&0.07&0.17&Mag\\
12995&344.64304&5.945981&26.28&0.12&0.24&26.05&0.16&0.17&Mag\\
12996&344.64304&5.871592&25.61&0.08&0.24&25.15&0.07&0.17&Mag\\
12997&344.64306&6.108575&25.31&0.06&0.23&25.13&0.07&0.16&Mag\\
12998&344.64306&5.778342&25.63&0.08&0.23&25.16&0.10&0.17&Mag\\
12999&344.64311&5.957370&24.68&0.03&0.24&23.96&0.02&0.17&Mag\\
13000&344.64312&5.910888&26.69&0.20&0.24&26.42&0.32&0.17&Mag\\
13001&344.64312&6.115206&27.50&0.46&0.23&27.24&0.52&0.16&Mag\\
13002&344.64313&5.978398&25.29&0.05&0.24&25.13&0.06&0.17&Mag\\
13003&344.64315&5.757513&25.65&0.07&0.24&25.80&0.11&0.17&Mag\\
13004&344.64320&5.760708&25.98&0.10&0.24&25.45&0.08&0.17&Mag\\
13005&344.64322&5.781606&26.06&0.13&0.23&25.04&0.09&0.17&Mag\\
13006&344.64324&6.154598&25.01&0.04&0.23&25.06&0.08&0.16&Mag\\
13007&344.64324&6.130698&25.89&0.10&0.23&25.96&0.14&0.16&Mag\\
13008&344.64324&5.958446&25.40&0.06&0.24&25.11&0.08&0.17&Mag\\
13009&344.64325&6.087156&25.94&0.09&0.23&25.93&0.15&0.16&Mag\\
13010&344.64325&5.843042&26.12&0.12&0.23&25.71&0.13&0.17&Mag\\
13011&344.64329&5.961556&26.21&0.12&0.24&26.17&0.17&0.17&Mag\\
13012&344.64329&6.038196&25.17&0.06&0.23&23.70&0.02&0.17&Mag\\
13013&344.64330&5.807766&25.34&0.05&0.23&25.15&0.07&0.17&Mag\\
13014&344.64339&6.001744&25.95&0.10&0.24&25.08&0.07&0.17&Mag\\
13015&344.64339&5.955221&25.27&0.05&0.24&24.98&0.05&0.17&Mag\\
13016&344.64342&5.933637&26.28&0.16&0.24&25.44&0.09&0.17&Mag\\
13017&344.64343&5.781129&26.71&0.22&0.23&25.70&0.13&0.17&Mag\\
13018&344.64346&5.811834&26.12&0.11&0.23&26.37&0.24&0.17&Mag\\
13019&344.64347&6.089851&25.74&0.09&0.23&25.07&0.06&0.16&Mag\\
13020&344.64347&5.988451&24.95&0.04&0.24&25.03&0.07&0.17&Mag\\
13021&344.64348&5.917459&24.84&0.03&0.24&24.29&0.03&0.17&Mag\\
13022&344.64348&5.944810&24.81&0.08&0.24&24.55&0.06&0.17&Mag\\
13023&344.64351&6.074593&26.16&0.13&0.23&25.72&0.10&0.16&Mag\\
13024&344.64351&6.008823&26.12&0.11&0.24&25.71&0.11&0.17&Mag\\
13025&344.64354&5.832300&26.15&0.20&0.23&26.48&0.27&0.17&Mag\\
13026&344.64354&5.950941&25.07&0.04&0.24&24.95&0.06&0.17&Mag\\
13027&344.64354&6.044594&26.00&0.10&0.23&26.14&0.17&0.17&Mag\\
13028&344.64355&5.945045&24.53&0.06&0.24&23.70&0.02&0.17&Mag\\
13029&344.64356&5.859374&20.17&0.01&0.23&18.74&0.01&0.17&Mag\\
13030&344.64360&5.985117&26.71&0.18&0.24&26.35&0.19&0.17&Mag\\
13031&344.64360&5.858274&25.92&0.10&0.23&25.32&0.07&0.17&Mag\\
13032&344.64362&5.990579&25.35&0.05&0.24&25.25&0.06&0.17&Mag\\
13033&344.64363&6.042480&24.57&0.02&0.23&24.60&0.04&0.17&Mag\\
13034&344.64365&5.894654&26.97&0.29&0.24&26.32&0.19&0.17&Mag\\
13035&344.64367&5.832083&26.00&0.21&0.23&25.29&0.08&0.17&Mag\\
13036&344.64369&5.882602&25.26&0.05&0.24&24.94&0.06&0.17&Mag\\
13037&344.64370&5.911952&25.40&0.05&0.24&25.09&0.06&0.17&Mag\\
13038&344.64370&5.954831&25.27&0.05&0.24&25.02&0.05&0.17&Mag\\
13039&344.64371&5.894429&22.76&0.01&0.24&22.47&0.01&0.17&Mag\\
13040&344.64374&5.816192&24.87&0.04&0.23&24.54&0.04&0.17&Mag\\
13041&344.64376&5.885801&26.17&0.13&0.24&25.81&0.13&0.17&Mag\\
13042&344.64378&5.946596&24.96&0.04&0.24&24.60&0.04&0.17&Mag\\
13043&344.64378&5.758123&24.21&0.02&0.24&23.22&0.02&0.17&Mag\\
13044&344.64381&5.988424&25.55&0.06&0.24&25.21&0.08&0.17&Mag\\
13045&344.64381&5.964233&25.69&0.08&0.24&25.38&0.07&0.17&Mag\\
13046&344.64382&6.134288&25.57&0.07&0.23&25.27&0.07&0.16&Mag\\
13047&344.64383&5.777976&25.62&0.07&0.24&25.61&0.14&0.17&Mag\\
13048&344.64383&6.000784&25.49&0.06&0.24&25.44&0.09&0.17&Mag\\
13049&344.64385&5.779636&26.04&0.12&0.23&25.53&0.09&0.17&Mag\\
13050&344.64386&5.973132&25.76&0.08&0.24&25.61&0.12&0.17&Mag\\
13051&344.64390&5.864252&25.16&0.05&0.24&24.35&0.03&0.17&Mag\\
13052&344.64392&5.958011&22.01&0.01&0.24&22.13&0.01&0.17&Mag\\
13053&344.64392&5.968073&24.98&0.05&0.24&24.64&0.05&0.17&Mag\\
13054&344.64395&5.814529&24.28&0.05&0.23&24.07&0.07&0.17&Mag\\
13055&344.64397&5.816322&24.76&0.06&0.23&24.54&0.04&0.17&Mag\\
13056&344.64397&6.148337&25.18&0.05&0.23&24.93&0.05&0.16&Mag\\
13057&344.64398&5.970178&26.04&0.10&0.24&26.43&0.25&0.17&Mag\\
13058&344.64399&6.055172&26.43&0.20&0.23&25.79&0.13&0.17&Mag\\
13059&344.64402&5.877093&25.49&0.07&0.24&24.93&0.08&0.17&Mag\\
13060&344.64404&5.925179&24.93&0.10&0.24&24.29&0.06&0.17&Mag\\
13061&344.64405&6.031766&24.98&0.04&0.23&24.86&0.05&0.17&Mag\\
13062&344.64405&5.776838&24.56&0.02&0.24&23.58&0.04&0.17&Mag\\
13063&344.64406&5.916738&25.13&0.06&0.24&24.99&0.05&0.17&Mag\\
13064&344.64406&5.859120&24.87&0.04&0.23&24.17&0.02&0.17&Mag\\
13065&344.64408&5.931838&26.20&0.12&0.24&26.05&0.14&0.17&Mag\\
13066&344.64408&5.876838&24.95&0.08&0.24&24.75&0.05&0.17&Mag\\
13067&344.64408&5.947975&22.59&0.01&0.24&22.07&0.01&0.17&Mag\\
13068&344.64409&5.913479&25.30&0.08&0.24&24.81&0.05&0.17&Mag\\
13069&344.64409&5.971710&24.78&0.04&0.24&24.99&0.10&0.17&Mag\\
13070&344.64412&5.974599&27.10&0.32&0.24&27.22&0.50&0.17&Mag\\
13071&344.64413&6.010565&25.72&0.10&0.24&25.63&0.10&0.17&Mag\\
13072&344.64418&6.055460&25.02&0.06&0.23&24.36&0.03&0.17&Mag\\
13073&344.64419&5.979438&24.89&0.04&0.24&24.44&0.03&0.17&Mag\\
13074&344.64420&6.091601&26.13&0.10&0.23&25.98&0.13&0.16&Mag\\
13075&344.64421&5.985207&25.71&0.07&0.24&25.14&0.06&0.17&Mag\\
13076&344.64421&5.797214&25.67&0.08&0.23&24.85&0.04&0.17&Mag\\
13077&344.64422&6.057897&23.51&0.01&0.23&22.82&0.01&0.17&Mag\\
13078&344.64422&5.971976&25.38&0.06&0.24&25.03&0.10&0.17&Mag\\
13079&344.64429&5.883024&25.96&0.11&0.24&25.36&0.08&0.17&Mag\\
13080&344.64429&5.835406&27.03&0.28&0.23&26.95&0.37&0.17&Mag\\
13081&344.64431&6.011382&26.40&0.15&0.24&25.91&0.12&0.17&Mag\\
13082&344.64434&6.067681&26.56&0.18&0.23&26.35&0.22&0.16&Mag\\
13083&344.64436&5.757223&24.79&0.03&0.24&24.04&0.04&0.17&Mag\\
13084&344.64437&5.913498&25.51&0.11&0.24&24.62&0.05&0.17&Mag\\
13085&344.64438&6.010723&24.91&0.04&0.24&23.60&0.01&0.17&Mag\\
13086&344.64441&6.053797&27.44&0.53&0.23&25.31&0.07&0.17&Mag\\
13087&344.64442&5.938984&25.41&0.05&0.24&25.04&0.10&0.17&Mag\\
13088&344.64442&6.039089&25.30&0.07&0.23&25.33&0.08&0.17&Mag\\
13089&344.64443&5.851414&24.94&0.04&0.23&24.05&0.02&0.17&Mag\\
13090&344.64444&5.918588&25.91&0.10&0.24&25.54&0.09&0.17&Mag\\
13091&344.64446&5.776294&26.37&0.14&0.24&25.96&0.14&0.17&Mag\\
13092&344.64449&5.833319&25.74&0.10&0.23&24.42&0.03&0.17&Mag\\
13093&344.64449&5.919932&25.01&0.04&0.24&24.84&0.05&0.17&Mag\\
13094&344.64455&5.762293&27.40&0.36&0.24&26.97&0.34&0.17&Mag\\
13095&344.64457&5.962585&25.18&0.04&0.24&25.02&0.06&0.17&Mag\\
13096&344.64463&6.042674&25.83&0.10&0.23&25.19&0.06&0.17&Mag\\
13097&344.64466&5.774851&26.34&0.14&0.24&26.03&0.13&0.17&Mag\\
13098&344.64466&5.897214&26.56&0.15&0.24&26.43&0.21&0.17&Mag\\
13099&344.64467&6.090287&23.39&0.01&0.23&21.86&0.01&0.16&Mag\\
13100&344.64470&6.146685&24.79&0.04&0.23&24.24&0.03&0.16&Mag\\
13101&344.64471&5.950692&26.06&0.10&0.24&25.77&0.11&0.17&Mag\\
13102&344.64473&6.106366&24.74&0.03&0.23&24.53&0.03&0.16&Mag\\
13103&344.64473&5.953017&24.39&0.02&0.24&24.36&0.04&0.17&Mag\\
13104&344.64474&6.039127&25.24&0.05&0.23&24.94&0.07&0.17&Mag\\
13105&344.64474&5.760855&26.03&0.10&0.24&26.17&0.17&0.17&Mag\\
13106&344.64476&5.945447&24.53&0.02&0.24&24.11&0.02&0.17&Mag\\
13107&344.64476&5.984209&25.28&0.05&0.24&25.26&0.08&0.17&Mag\\
13108&344.64480&6.144849&26.13&0.12&0.23&25.40&0.09&0.16&Mag\\
13109&344.64481&6.118041&25.94&0.09&0.23&25.84&0.15&0.16&Mag\\
13110&344.64481&5.967807&26.97&0.24&0.24&26.72&0.29&0.17&Mag\\
13111&344.64486&5.951813&26.81&0.20&0.24&26.17&0.16&0.17&Mag\\
13112&344.64487&5.995914&26.08&0.11&0.24&25.53&0.09&0.17&Mag\\
13113&344.64489&6.135679&26.81&0.23&0.23&26.06&0.14&0.16&Mag\\
13114&344.64496&6.003074&25.59&0.10&0.24&25.25&0.07&0.17&Mag\\
13115&344.64497&5.934809&25.49&0.06&0.24&25.08&0.06&0.17&Mag\\
13116&344.64500&6.002785&25.90&0.09&0.24&25.26&0.07&0.17&Mag\\
13117&344.64501&6.146596&26.64&0.21&0.23&26.38&0.22&0.16&Mag\\
13118&344.64501&5.957147&26.17&0.13&0.24&25.74&0.11&0.17&Mag\\
13119&344.64502&5.953223&25.35&0.07&0.24&24.95&0.05&0.17&Mag\\
13120&344.64502&5.924804&25.10&0.04&0.24&24.97&0.06&0.17&Mag\\
13121&344.64503&5.872198&23.87&0.01&0.24&22.94&0.01&0.17&Mag\\
13122&344.64503&6.091938&25.58&0.07&0.23&24.77&0.05&0.16&Mag\\
13123&344.64505&6.035541&26.45&0.15&0.23&26.48&0.27&0.17&Mag\\
13124&344.64507&6.037783&25.79&0.08&0.23&25.69&0.11&0.17&Mag\\
13125&344.64508&5.814470&25.95&0.11&0.23&24.50&0.04&0.17&Mag\\
13126&344.64508&6.073455&25.76&0.08&0.23&26.24&0.23&0.16&Mag\\
13127&344.64509&6.127209&25.61&0.15&0.23&25.76&0.23&0.16&Mag\\
13128&344.64512&6.081479&26.29&0.13&0.23&26.00&0.14&0.16&Mag\\
13129&344.64513&5.814719&25.18&0.09&0.23&24.48&0.04&0.17&Mag\\
13130&344.64516&5.995647&24.94&0.04&0.24&24.24&0.03&0.17&Mag\\
13131&344.64520&5.941838&25.15&0.05&0.24&24.79&0.04&0.17&Mag\\
13132&344.64520&5.862087&26.29&0.13&0.23&26.03&0.13&0.17&Mag\\
13133&344.64525&6.124250&26.28&0.15&0.23&25.83&0.15&0.16&Mag\\
13134&344.64526&5.965573&25.83&0.08&0.24&25.75&0.11&0.17&Mag\\
13135&344.64527&6.123935&25.90&0.12&0.23&25.81&0.15&0.16&Mag\\
13136&344.64528&5.912919&26.09&0.10&0.24&25.69&0.11&0.17&Mag\\
13137&344.64529&5.822822&26.20&0.12&0.23&25.99&0.14&0.17&Mag\\
13138&344.64533&5.968479&25.27&0.06&0.24&25.01&0.06&0.17&Mag\\
13139&344.64536&5.943731&26.42&0.13&0.24&25.83&0.12&0.17&Mag\\
13140&344.64539&5.887397&21.79&0.01&0.24&20.30&0.01&0.17&Mag\\
13141&344.64539&6.000458&25.28&0.13&0.24&24.92&0.05&0.17&Mag\\
13142&344.64540&5.760698&25.70&0.07&0.24&25.73&0.09&0.17&Mag\\
13143&344.64542&5.755724&25.92&0.10&0.24&26.12&0.15&0.17&Mag\\
13144&344.64543&6.027868&26.79&0.25&0.24&26.41&0.21&0.17&Mag\\
13145&344.64546&5.909425&26.35&0.14&0.24&25.72&0.11&0.17&Mag\\
13146&344.64547&5.802056&26.52&0.15&0.23&26.30&0.17&0.17&Mag\\
13147&344.64548&5.973298&25.88&0.14&0.24&25.13&0.08&0.17&Mag\\
13148&344.64550&5.897410&26.08&0.12&0.24&25.44&0.08&0.17&Mag\\
13149&344.64551&6.110258&27.21&0.31&0.23&27.01&0.41&0.16&Mag\\
13150&344.64553&6.009129&25.81&0.08&0.24&25.43&0.08&0.17&Mag\\
13151&344.64554&5.922903&22.46&0.01&0.24&21.87&0.01&0.17&Mag\\
13152&344.64557&6.118252&21.15&0.01&0.23&19.59&0.01&0.16&Mag\\
13153&344.64559&5.922670&24.87&0.09&0.24&24.68&0.06&0.17&Mag\\
13154&344.64562&6.045015&25.64&0.07&0.23&25.29&0.08&0.17&Mag\\
13155&344.64568&5.797400&24.37&0.02&0.23&24.50&0.10&0.17&Mag\\
13156&344.64568&5.965384&26.42&0.18&0.24&26.05&0.14&0.17&Mag\\
13157&344.64568&5.942944&25.10&0.04&0.24&24.96&0.09&0.17&Mag\\
13158&344.64568&6.135721&26.55&0.21&0.23&25.75&0.10&0.16&Mag\\
13159&344.64570&5.786187&25.23&0.05&0.23&24.84&0.05&0.17&Mag\\
13160&344.64570&6.092568&26.09&0.11&0.23&24.91&0.05&0.16&Mag\\
13161&344.64572&5.926550&25.14&0.05&0.24&24.10&0.02&0.17&Mag\\
13162&344.64573&6.025616&26.39&0.16&0.24&25.23&0.06&0.17&Mag\\
13163&344.64573&5.863472&24.82&0.03&0.24&24.59&0.03&0.17&Mag\\
13164&344.64576&6.092794&25.09&0.10&0.23&24.88&0.05&0.16&Mag\\
13165&344.64577&5.890376&24.62&0.02&0.24&25.00&0.05&0.17&Mag\\
13166&344.64579&5.938235&26.66&0.17&0.24&26.54&0.23&0.17&Mag\\
13167&344.64581&5.965717&26.46&0.19&0.24&26.05&0.14&0.17&Mag\\
13168&344.64581&5.958775&25.71&0.08&0.24&25.47&0.09&0.17&Mag\\
13169&344.64582&5.949295&25.04&0.05&0.24&23.49&0.03&0.17&Mag\\
13170&344.64587&6.075401&26.24&0.13&0.23&26.44&0.23&0.16&Mag\\
13171&344.64588&6.135490&25.98&0.11&0.23&25.73&0.10&0.16&Mag\\
13172&344.64589&5.948015&26.43&0.14&0.24&26.29&0.20&0.17&Mag\\
13173&344.64590&5.871566&24.36&0.02&0.24&24.02&0.02&0.17&Mag\\
13174&344.64591&5.761816&26.48&0.17&0.24&26.14&0.19&0.17&Mag\\
13175&344.64593&5.809979&25.67&0.07&0.23&25.28&0.14&0.17&Mag\\
13176&344.64593&5.957340&24.81&0.03&0.24&25.02&0.06&0.17&Mag\\
13177&344.64593&6.062130&26.38&0.13&0.23&26.23&0.20&0.16&Mag\\
13178&344.64594&6.090015&24.96&0.04&0.23&24.65&0.04&0.16&Mag\\
13179&344.64596&6.094731&25.58&0.06&0.23&25.39&0.08&0.16&Mag\\
13180&344.64596&5.927338&25.21&0.05&0.24&24.79&0.05&0.17&Mag\\
13181&344.64597&5.910331&25.09&0.11&0.24&24.44&0.03&0.17&Mag\\
13182&344.64601&6.089474&25.80&0.08&0.23&25.37&0.07&0.16&Mag\\
13183&344.64608&5.927638&26.34&0.23&0.24&24.83&0.05&0.17&Mag\\
13184&344.64609&5.947562&24.32&0.02&0.24&23.88&0.02&0.17&Mag\\
13185&344.64609&6.138580&25.18&0.05&0.23&24.66&0.04&0.16&Mag\\
13186&344.64613&6.117682&25.90&0.10&0.23&25.74&0.13&0.16&Mag\\
13187&344.64614&5.811674&24.86&0.03&0.23&24.33&0.03&0.17&Mag\\
13188&344.64615&6.063322&26.20&0.13&0.23&25.75&0.13&0.16&Mag\\
13189&344.64616&5.943363&25.69&0.07&0.24&25.24&0.07&0.17&Mag\\
13190&344.64617&6.075658&25.78&0.08&0.23&25.67&0.21&0.16&Mag\\
13191&344.64620&5.950125&25.28&0.05&0.24&25.13&0.06&0.17&Mag\\
13192&344.64622&5.971250&25.75&0.11&0.24&23.90&0.02&0.17&Mag\\
13193&344.64624&5.825293&24.46&0.02&0.23&24.27&0.03&0.17&Mag\\
13194&344.64624&5.941554&24.97&0.03&0.24&24.75&0.04&0.17&Mag\\
13195&344.64627&5.752263&26.38&0.16&0.24&25.61&0.11&0.17&Mag\\
13196&344.64627&6.029266&26.50&0.24&0.23&25.52&0.09&0.17&Mag\\
13197&344.64627&6.059742&26.29&0.13&0.23&26.32&0.29&0.16&Mag\\
13198&344.64627&5.851664&24.65&0.03&0.23&24.55&0.03&0.17&Mag\\
13199&344.64628&5.923543&25.87&0.09&0.24&25.52&0.09&0.17&Mag\\
13200&344.64629&5.768910&26.36&0.16&0.24&26.24&0.24&0.17&Mag\\
13201&344.64631&5.893726&26.92&0.28&0.24&25.71&0.10&0.17&Mag\\
13202&344.64638&5.826379&27.02&0.30&0.23&25.38&0.08&0.17&Mag\\
13203&344.64638&5.954916&25.26&0.05&0.24&25.09&0.07&0.17&Mag\\
13204&344.64640&5.903971&24.89&0.03&0.24&24.65&0.04&0.17&Mag\\
13205&344.64640&5.954399&25.98&0.10&0.24&25.59&0.10&0.17&Mag\\
13206&344.64647&5.805498&25.17&0.04&0.23&24.90&0.05&0.17&Mag\\
13207&344.64651&5.802442&25.28&0.05&0.23&25.41&0.07&0.17&Mag\\
13208&344.64653&5.946863&26.15&0.10&0.24&26.25&0.18&0.17&Mag\\
13209&344.64653&5.959796&23.74&0.01&0.24&23.32&0.02&0.17&Mag\\
13210&344.64653&5.974048&24.25&0.02&0.24&24.12&0.03&0.17&Mag\\
13211&344.64654&5.937755&25.34&0.05&0.24&25.16&0.06&0.17&Mag\\
13212&344.64654&5.982591&25.54&0.06&0.24&25.08&0.06&0.17&Mag\\
13213&344.64656&6.100932&24.88&0.03&0.23&24.62&0.04&0.16&Mag\\
13214&344.64657&5.904910&25.13&0.04&0.24&25.08&0.06&0.17&Mag\\
13215&344.64657&6.149656&27.68&0.48&0.23&27.27&0.46&0.16&Mag\\
13216&344.64664&5.859134&24.82&0.03&0.23&24.39&0.03&0.17&Mag\\
13217&344.64665&6.131036&25.37&0.05&0.23&25.35&0.07&0.16&Mag\\
13218&344.64667&5.853331&25.71&0.09&0.23&25.18&0.06&0.17&Mag\\
13219&344.64669&6.026601&26.01&0.12&0.24&25.92&0.14&0.17&Mag\\
13220&344.64669&5.960504&25.02&0.04&0.24&24.97&0.11&0.17&Mag\\
13221&344.64670&5.930519&27.42&0.35&0.24&27.15&0.41&0.17&Mag\\
13222&344.64671&5.938153&25.66&0.07&0.24&25.24&0.06&0.17&Mag\\
13223&344.64674&5.923037&24.92&0.04&0.24&24.46&0.03&0.17&Mag\\
13224&344.64674&5.920524&24.29&0.02&0.24&24.07&0.02&0.17&Mag\\
13225&344.64677&5.922419&25.22&0.05&0.24&24.71&0.05&0.17&Mag\\
13226&344.64684&6.137712&25.52&0.05&0.23&25.27&0.06&0.16&Mag\\
13227&344.64687&5.966557&24.60&0.02&0.24&24.69&0.04&0.17&Mag\\
13228&344.64687&5.936084&26.40&0.15&0.24&26.04&0.15&0.17&Mag\\
13229&344.64688&5.943291&25.59&0.06&0.24&25.22&0.07&0.17&Mag\\
13230&344.64691&6.076795&24.72&0.03&0.23&24.65&0.06&0.16&Mag\\
13231&344.64699&5.862785&26.83&0.23&0.23&26.55&0.25&0.17&Mag\\
13232&344.64701&6.115074&25.86&0.09&0.23&25.92&0.14&0.16&Mag\\
13233&344.64701&6.041735&26.26&0.12&0.23&26.21&0.20&0.17&Mag\\
13234&344.64703&5.919506&26.07&0.10&0.24&25.45&0.09&0.17&Mag\\
13235&344.64706&5.780821&25.51&0.07&0.23&25.20&0.10&0.17&Mag\\
13236&344.64707&6.022618&25.28&0.06&0.24&25.35&0.10&0.17&Mag\\
13237&344.64709&6.043795&25.34&0.05&0.23&24.67&0.04&0.17&Mag\\
13238&344.64714&6.038048&27.03&0.44&0.23&26.28&0.20&0.17&Mag\\
13239&344.64714&5.874327&26.05&0.10&0.24&25.89&0.15&0.17&Mag\\
13240&344.64719&5.834965&25.94&0.11&0.23&25.99&0.16&0.17&Mag\\
13241&344.64722&5.940834&25.10&0.04&0.24&24.86&0.05&0.17&Mag\\
13242&344.64725&6.064575&25.84&0.08&0.23&26.06&0.15&0.16&Mag\\
13243&344.64726&5.891218&23.94&0.01&0.24&22.43&0.01&0.17&Mag\\
13244&344.64726&5.857278&26.39&0.16&0.23&25.78&0.11&0.17&Mag\\
13245&344.64727&5.829220&25.87&0.11&0.23&25.33&0.08&0.17&Mag\\
13246&344.64728&5.807948&25.62&0.08&0.23&24.99&0.08&0.17&Mag\\
13247&344.64729&6.036318&25.95&0.09&0.23&25.52&0.10&0.17&Mag\\
13248&344.64729&5.949718&25.74&0.09&0.24&25.62&0.12&0.17&Mag\\
13249&344.64732&5.869582&25.62&0.06&0.24&25.79&0.12&0.17&Mag\\
13250&344.64734&6.038280&26.32&0.20&0.23&26.26&0.20&0.17&Mag\\
13251&344.64735&5.934393&25.90&0.09&0.24&25.63&0.10&0.17&Mag\\
13252&344.64738&5.750484&26.35&0.15&0.24&25.99&0.13&0.18&Mag\\
13253&344.64739&5.984287&25.34&0.06&0.24&23.58&0.01&0.17&Mag\\
13254&344.64740&5.977331&25.64&0.08&0.24&25.22&0.14&0.17&Mag\\
13255&344.64741&6.130678&26.94&0.20&0.23&27.32&0.47&0.16&Mag\\
13256&344.64741&6.057377&25.04&0.05&0.23&24.46&0.03&0.17&Mag\\
13257&344.64741&5.937107&23.63&0.01&0.24&22.28&0.05&0.17&Mag\\
13258&344.64742&5.790584&25.99&0.10&0.23&25.40&0.07&0.17&Mag\\
13259&344.64743&6.060956&27.14&0.27&0.23&26.82&0.30&0.16&Mag\\
13260&344.64744&6.135887&25.97&0.08&0.23&25.99&0.13&0.16&Mag\\
13261&344.64746&5.994863&25.76&0.09&0.24&24.39&0.03&0.17&Mag\\
13262&344.64747&6.095401&25.92&0.08&0.23&25.68&0.10&0.16&Mag\\
13263&344.64748&5.971644&27.01&0.25&0.24&27.00&0.40&0.17&Mag\\
13264&344.64749&6.075910&25.02&0.04&0.23&24.85&0.07&0.16&Mag\\
13265&344.64750&6.021799&25.03&0.04&0.24&25.19&0.12&0.17&Mag\\
13266&344.64756&6.139625&25.20&0.05&0.23&25.09&0.06&0.16&Mag\\
13267&344.64757&5.907452&27.25&0.33&0.24&26.49&0.21&0.17&Mag\\
13268&344.64760&5.926556&26.63&0.25&0.24&25.25&0.08&0.17&Mag\\
13269&344.64761&5.945785&26.67&0.19&0.24&26.30&0.18&0.17&Mag\\
13270&344.64762&6.067115&27.10&0.34&0.23&26.33&0.24&0.16&Mag\\
13271&344.64762&5.949700&25.07&0.04&0.24&24.93&0.06&0.17&Mag\\
13272&344.64762&5.802066&26.26&0.13&0.23&26.07&0.14&0.17&Mag\\
13273&344.64763&5.958455&25.54&0.06&0.24&25.51&0.09&0.17&Mag\\
13274&344.64763&5.914659&24.26&0.02&0.24&24.09&0.09&0.17&Mag\\
13275&344.64764&6.050082&27.20&0.30&0.23&26.68&0.29&0.17&Mag\\
13276&344.64767&6.063637&25.54&0.06&0.23&25.33&0.09&0.16&Mag\\
13277&344.64768&5.943129&25.55&0.06&0.24&25.35&0.07&0.17&Mag\\
13278&344.64771&5.952445&26.74&0.21&0.24&26.21&0.17&0.17&Mag\\
13279&344.64775&5.980879&24.74&0.03&0.24&24.70&0.05&0.17&Mag\\
13280&344.64776&5.789029&27.10&0.26&0.23&27.14&0.39&0.17&Mag\\
13281&344.64777&5.979408&25.88&0.09&0.24&25.59&0.09&0.17&Mag\\
13282&344.64778&6.104200&25.98&0.10&0.23&25.33&0.07&0.16&Mag\\
13283&344.64778&5.778369&24.74&0.03&0.23&24.19&0.02&0.17&Mag\\
13284&344.64782&6.116124&26.78&0.28&0.23&26.25&0.19&0.16&Mag\\
13285&344.64782&5.962351&23.40&0.01&0.24&22.78&0.01&0.17&Mag\\
13286&344.64784&5.922508&25.68&0.07&0.24&25.38&0.09&0.17&Mag\\
13287&344.64786&5.819008&27.69&0.48&0.23&27.07&0.40&0.17&Mag\\
13288&344.64786&5.790904&25.34&0.05&0.23&25.09&0.06&0.17&Mag\\
13289&344.64790&5.918426&25.32&0.04&0.24&25.08&0.06&0.17&Mag\\
13290&344.64790&5.940292&25.69&0.07&0.24&25.40&0.08&0.17&Mag\\
13291&344.64792&5.775957&25.18&0.07&0.24&25.08&0.07&0.17&Mag\\
13292&344.64795&5.855352&24.73&0.03&0.23&24.54&0.08&0.17&Mag\\
13293&344.64800&5.994710&25.41&0.05&0.24&25.34&0.07&0.17&Mag\\
13294&344.64801&5.981811&23.79&0.01&0.24&22.42&0.01&0.17&Mag\\
13295&344.64802&6.087170&25.41&0.06&0.23&24.82&0.04&0.16&Mag\\
13296&344.64803&6.116516&26.24&0.16&0.23&26.06&0.16&0.16&Mag\\
13297&344.64806&5.936066&24.82&0.03&0.24&24.89&0.07&0.17&Mag\\
13298&344.64807&6.136963&25.61&0.07&0.23&25.63&0.10&0.16&Mag\\
13299&344.64809&6.096536&25.04&0.04&0.23&24.80&0.04&0.16&Mag\\
13300&344.64810&6.018505&25.02&0.03&0.24&25.11&0.07&0.17&Mag\\
13301&344.64811&5.894866&25.26&0.04&0.24&25.10&0.06&0.17&Mag\\
13302&344.64811&6.062425&26.75&0.21&0.23&26.17&0.18&0.16&Mag\\
13303&344.64814&5.970542&26.57&0.19&0.24&26.11&0.15&0.17&Mag\\
13304&344.64816&5.776130&25.30&0.09&0.24&25.08&0.07&0.17&Mag\\
13305&344.64819&6.145815&24.88&0.03&0.23&25.15&0.06&0.16&Mag\\
13306&344.64822&6.031961&25.16&0.05&0.23&24.79&0.07&0.17&Mag\\
13307&344.64824&6.083224&26.82&0.25&0.23&25.59&0.09&0.16&Mag\\
13308&344.64825&6.019402&25.39&0.05&0.24&25.18&0.08&0.17&Mag\\
13309&344.64828&6.002942&26.14&0.11&0.24&26.38&0.20&0.17&Mag\\
13310&344.64829&5.795164&24.36&0.02&0.23&24.10&0.02&0.17&Mag\\
13311&344.64832&6.003885&25.28&0.06&0.24&23.98&0.06&0.17&Mag\\
13312&344.64832&6.110100&25.81&0.09&0.23&25.80&0.13&0.16&Mag\\
13313&344.64834&5.885705&25.61&0.08&0.24&25.66&0.10&0.17&Mag\\
13314&344.64834&6.052187&27.15&0.34&0.23&26.14&0.15&0.17&Mag\\
13315&344.64835&6.018299&25.42&0.07&0.24&25.32&0.08&0.17&Mag\\
13316&344.64837&5.788282&25.39&0.06&0.23&25.26&0.15&0.17&Mag\\
13317&344.64837&5.829053&20.58&0.01&0.23&20.00&0.01&0.17&Mag\\
13318&344.64840&5.931056&25.43&0.06&0.24&25.09&0.06&0.17&Mag\\
13319&344.64841&5.975963&26.70&0.24&0.24&26.52&0.28&0.17&Mag\\
13320&344.64845&5.957213&26.66&0.21&0.24&25.46&0.08&0.17&Mag\\
13321&344.64849&5.899124&25.29&0.05&0.24&25.10&0.06&0.17&Mag\\
13322&344.64849&5.785173&24.60&0.03&0.23&24.29&0.03&0.17&Mag\\
13323&344.64850&5.964175&25.20&0.05&0.24&24.99&0.05&0.17&Mag\\
13324&344.64850&6.082534&25.21&0.05&0.23&24.60&0.04&0.16&Mag\\
13325&344.64850&6.042054&26.29&0.13&0.23&26.18&0.17&0.17&Mag\\
13326&344.64851&6.070212&25.19&0.07&0.23&24.03&0.02&0.16&Mag\\
13327&344.64851&6.003668&24.98&0.06&0.24&24.73&0.05&0.17&Mag\\
13328&344.64851&5.966515&24.55&0.03&0.24&23.78&0.02&0.17&Mag\\
13329&344.64852&6.092854&26.39&0.15&0.23&25.56&0.09&0.16&Mag\\
13330&344.64853&5.956928&25.72&0.10&0.24&25.42&0.08&0.17&Mag\\
13331&344.64855&5.986208&21.91&0.01&0.24&22.03&0.01&0.17&Mag\\
13332&344.64857&5.917453&25.36&0.05&0.24&25.27&0.06&0.17&Mag\\
13333&344.64857&5.977207&24.50&0.03&0.24&24.32&0.03&0.17&Mag\\
13334&344.64858&5.839806&25.55&0.07&0.23&25.53&0.14&0.17&Mag\\
13335&344.64858&5.962944&26.05&0.09&0.24&26.60&0.50&0.17&Mag\\
13336&344.64860&5.845420&26.07&0.11&0.23&25.57&0.08&0.17&Mag\\
13337&344.64862&5.888326&27.13&0.28&0.24&26.87&0.33&0.17&Mag\\
13338&344.64862&6.112433&27.49&0.47&0.23&26.84&0.33&0.16&Mag\\
13339&344.64863&5.946313&26.91&0.23&0.24&26.26&0.18&0.17&Mag\\
13340&344.64865&5.948026&22.92&0.01&0.24&22.38&0.01&0.17&Mag\\
13341&344.64866&6.088184&26.02&0.10&0.23&25.13&0.06&0.16&Mag\\
13342&344.64867&5.841673&25.18&0.05&0.23&25.18&0.09&0.17&Mag\\
13343&344.64870&6.135366&25.22&0.05&0.23&25.02&0.06&0.16&Mag\\
13344&344.64873&5.958828&24.88&0.03&0.24&24.48&0.03&0.17&Mag\\
13345&344.64873&5.929090&25.06&0.05&0.24&24.80&0.05&0.17&Mag\\
13346&344.64874&5.980512&25.04&0.05&0.24&23.64&0.01&0.17&Mag\\
13347&344.64879&6.036316&25.54&0.06&0.23&25.05&0.06&0.17&Mag\\
13348&344.64880&6.128093&26.68&0.21&0.23&25.97&0.14&0.16&Mag\\
13349&344.64881&5.935095&24.90&0.02&0.24&26.47&0.23&0.17&Mag\\
13350&344.64882&6.058215&26.24&0.11&0.23&26.35&0.33&0.16&Mag\\
13351&344.64885&6.097267&24.09&0.01&0.23&24.06&0.02&0.16&Mag\\
13352&344.64887&6.036088&25.71&0.17&0.23&25.05&0.06&0.17&Mag\\
13353&344.64889&5.965574&26.34&0.19&0.24&24.92&0.05&0.17&Mag\\
13354&344.64890&6.046203&25.67&0.07&0.23&25.61&0.10&0.17&Mag\\
13355&344.64891&5.874451&26.32&0.18&0.24&24.74&0.05&0.17&Mag\\
13356&344.64895&5.825505&22.83&0.01&0.23&21.35&0.01&0.17&Mag\\
13357&344.64895&5.999936&24.72&0.03&0.24&24.29&0.03&0.17&Mag\\
13358&344.64897&5.935371&25.84&0.12&0.24&25.42&0.09&0.17&Mag\\
13359&344.64898&5.806287&25.43&0.06&0.23&24.86&0.06&0.17&Mag\\
13360&344.64898&5.930815&26.46&0.13&0.24&26.68&0.24&0.17&Mag\\
13361&344.64899&5.955166&25.53&0.06&0.24&25.57&0.09&0.17&Mag\\
13362&344.64901&5.786289&24.87&0.04&0.23&24.48&0.04&0.17&Mag\\
13363&344.64901&5.916744&25.05&0.09&0.24&24.14&0.04&0.17&Mag\\
13364&344.64902&5.989639&26.31&0.13&0.24&26.04&0.14&0.17&Mag\\
13365&344.64903&5.785714&25.10&0.05&0.23&25.14&0.07&0.17&Mag\\
13366&344.64907&5.823877&25.11&0.04&0.23&24.93&0.05&0.17&Mag\\
13367&344.64910&5.839531&25.99&0.11&0.23&25.41&0.07&0.17&Mag\\
13368&344.64917&6.152882&26.05&0.11&0.23&25.17&0.06&0.16&Mag\\
13369&344.64919&6.025854&26.01&0.11&0.24&25.76&0.10&0.17&Mag\\
13370&344.64923&6.053903&25.21&0.05&0.23&24.94&0.05&0.17&Mag\\
13371&344.64925&5.916710&25.20&0.10&0.24&25.00&0.09&0.17&Mag\\
13372&344.64929&5.862013&26.89&0.31&0.23&25.03&0.06&0.17&Mag\\
13373&344.64932&6.142798&24.60&0.02&0.23&24.10&0.02&0.16&Mag\\
13374&344.64935&5.848820&25.70&0.08&0.23&25.39&0.07&0.17&Mag\\
13375&344.64935&6.078259&26.70&0.18&0.23&25.91&0.13&0.16&Mag\\
13376&344.64939&6.035246&22.40&0.01&0.23&21.00&0.01&0.17&Mag\\
13377&344.64941&5.839504&26.79&0.34&0.23&25.44&0.07&0.17&Mag\\
13378&344.64941&5.942038&25.96&0.09&0.24&25.50&0.08&0.17&Mag\\
13379&344.64942&5.954951&23.54&0.01&0.24&22.09&0.01&0.17&Mag\\
13380&344.64946&5.915429&25.81&0.08&0.24&24.97&0.05&0.17&Mag\\
13381&344.64954&6.028667&25.75&0.09&0.23&25.55&0.09&0.17&Mag\\
13382&344.64955&5.812050&25.90&0.09&0.23&25.56&0.09&0.17&Mag\\
13383&344.64956&5.921095&24.15&0.02&0.24&23.99&0.02&0.17&Mag\\
13384&344.64956&5.855484&25.75&0.08&0.23&25.51&0.09&0.17&Mag\\
13385&344.64959&5.866791&25.48&0.06&0.23&25.31&0.08&0.17&Mag\\
13386&344.64961&5.953928&25.20&0.04&0.24&24.85&0.04&0.17&Mag\\
13387&344.64961&5.956225&22.54&0.01&0.24&21.98&0.01&0.17&Mag\\
13388&344.64962&6.068325&27.57&0.47&0.23&27.34&0.49&0.16&Mag\\
13389&344.64969&5.950788&25.93&0.12&0.24&25.41&0.14&0.17&Mag\\
13390&344.64969&6.105376&25.41&0.07&0.23&24.09&0.05&0.16&Mag\\
13391&344.64970&5.895483&25.60&0.06&0.24&25.70&0.12&0.17&Mag\\
13392&344.64971&5.953182&25.15&0.04&0.24&25.21&0.07&0.17&Mag\\
13393&344.64973&6.022396&25.74&0.10&0.24&25.56&0.11&0.17&Mag\\
13394&344.64977&6.081763&25.34&0.05&0.23&24.82&0.05&0.16&Mag\\
13395&344.64979&6.071895&24.05&0.01&0.23&23.55&0.01&0.16&Mag\\
13396&344.64980&5.868402&27.55&0.49&0.23&26.54&0.25&0.17&Mag\\
13397&344.64982&6.120269&27.15&0.36&0.23&26.70&0.28&0.16&Mag\\
13398&344.64984&5.778812&25.96&0.09&0.23&26.20&0.16&0.17&Mag\\
13399&344.64984&5.793722&25.85&0.08&0.23&25.68&0.09&0.17&Mag\\
13400&344.64984&6.034206&24.80&0.03&0.23&24.34&0.03&0.17&Mag\\
13401&344.64987&6.083046&24.73&0.03&0.23&24.54&0.03&0.16&Mag\\
13402&344.64989&5.956111&26.25&0.12&0.24&26.39&0.27&0.17&Mag\\
13403&344.64990&6.137752&26.09&0.10&0.23&26.26&0.19&0.16&Mag\\
13404&344.64992&6.139350&25.54&0.06&0.23&25.18&0.06&0.16&Mag\\
13405&344.64994&6.078567&24.95&0.03&0.23&24.78&0.04&0.16&Mag\\
13406&344.64997&6.138901&24.35&0.02&0.23&24.22&0.03&0.16&Mag\\
13407&344.64998&5.854072&25.83&0.11&0.23&24.77&0.04&0.17&Mag\\
13408&344.64999&6.092648&26.10&0.11&0.23&25.45&0.09&0.16&Mag\\
13409&344.65002&5.967632&25.11&0.04&0.24&24.85&0.05&0.17&Mag\\
13410&344.65005&6.006321&26.25&0.13&0.24&26.21&0.18&0.17&Mag\\
13411&344.65006&6.073607&25.98&0.12&0.23&25.68&0.11&0.16&Mag\\
13412&344.65008&6.015014&25.84&0.08&0.24&25.87&0.15&0.17&Mag\\
13413&344.65011&6.033879&24.56&0.06&0.23&25.29&0.10&0.17&Mag\\
13414&344.65011&5.846857&26.38&0.15&0.23&25.92&0.12&0.17&Mag\\
13415&344.65011&5.802323&27.37&0.39&0.23&26.48&0.19&0.17&Mag\\
13416&344.65012&6.141136&25.94&0.09&0.23&25.84&0.12&0.16&Mag\\
13417&344.65014&5.907882&25.96&0.10&0.24&25.73&0.11&0.17&Mag\\
13418&344.65017&6.145245&26.40&0.15&0.23&26.06&0.14&0.16&Mag\\
13419&344.65018&5.849977&22.39&0.01&0.23&21.97&0.01&0.17&Mag\\
13420&344.65024&5.925303&26.83&0.24&0.24&26.34&0.21&0.17&Mag\\
13421&344.65024&5.931249&27.15&0.31&0.24&26.40&0.19&0.17&Mag\\
13422&344.65024&5.952751&25.43&0.05&0.24&25.79&0.12&0.17&Mag\\
13423&344.65025&6.082976&25.90&0.09&0.23&25.89&0.13&0.16&Mag\\
13424&344.65030&5.966742&25.79&0.08&0.24&25.29&0.07&0.17&Mag\\
13425&344.65031&6.038634&25.89&0.08&0.23&25.55&0.10&0.17&Mag\\
13426&344.65034&6.078013&26.04&0.10&0.23&25.88&0.13&0.16&Mag\\
13427&344.65036&5.957343&26.72&0.21&0.24&26.20&0.15&0.17&Mag\\
13428&344.65036&6.115816&26.42&0.16&0.23&26.22&0.18&0.16&Mag\\
13429&344.65037&5.856746&25.08&0.04&0.23&24.80&0.05&0.17&Mag\\
13430&344.65041&5.839570&26.64&0.20&0.23&26.52&0.23&0.17&Mag\\
13431&344.65041&6.142373&25.59&0.06&0.23&25.32&0.07&0.16&Mag\\
13432&344.65041&5.826106&24.88&0.03&0.23&24.39&0.03&0.17&Mag\\
13433&344.65043&6.110012&24.46&0.03&0.23&22.98&0.01&0.16&Mag\\
13434&344.65045&6.131316&25.93&0.09&0.23&25.83&0.12&0.16&Mag\\
13435&344.65045&5.994760&26.61&0.16&0.24&26.34&0.18&0.17&Mag\\
13436&344.65045&5.978523&23.52&0.01&0.24&23.03&0.01&0.17&Mag\\
13437&344.65047&6.149865&25.90&0.14&0.23&25.80&0.12&0.16&Mag\\
13438&344.65048&6.101826&25.52&0.06&0.23&25.24&0.08&0.16&Mag\\
13439&344.65050&6.113291&23.98&0.02&0.23&23.54&0.05&0.16&Mag\\
13440&344.65052&5.980709&24.51&0.06&0.24&23.54&0.05&0.17&Mag\\
13441&344.65053&6.064665&26.49&0.16&0.23&26.14&0.17&0.16&Mag\\
13442&344.65055&6.039975&25.06&0.04&0.23&24.78&0.04&0.17&Mag\\
13443&344.65055&5.817337&25.82&0.08&0.23&25.65&0.10&0.17&Mag\\
13444&344.65058&6.113063&24.39&0.07&0.23&23.55&0.05&0.16&Mag\\
13445&344.65059&6.121943&26.57&0.18&0.23&26.13&0.14&0.16&Mag\\
13446&344.65061&6.034499&26.42&0.13&0.23&26.44&0.21&0.17&Mag\\
13447&344.65064&5.932907&26.71&0.21&0.24&26.12&0.16&0.17&Mag\\
13448&344.65065&6.140422&25.59&0.07&0.23&25.46&0.08&0.16&Mag\\
13449&344.65066&6.149664&27.12&0.52&0.23&25.84&0.12&0.16&Mag\\
13450&344.65067&5.980930&24.32&0.05&0.24&23.53&0.05&0.17&Mag\\
13451&344.65071&5.764948&26.93&0.24&0.24&26.51&0.23&0.17&Mag\\
13452&344.65073&5.989859&24.97&0.10&0.24&24.39&0.03&0.17&Mag\\
13453&344.65074&6.061034&25.33&0.05&0.23&25.27&0.07&0.16&Mag\\
13454&344.65075&5.900009&24.11&0.03&0.24&23.62&0.01&0.17&Mag\\
13455&344.65076&6.021573&26.29&0.14&0.24&25.91&0.20&0.17&Mag\\
13456&344.65076&5.900277&24.95&0.07&0.24&24.06&0.04&0.17&Mag\\
13457&344.65082&5.944891&24.65&0.03&0.24&24.13&0.02&0.17&Mag\\
13458&344.65083&5.978571&25.13&0.05&0.24&25.14&0.07&0.17&Mag\\
13459&344.65083&6.074872&24.86&0.03&0.23&24.76&0.04&0.16&Mag\\
13460&344.65085&6.019779&26.04&0.10&0.24&25.48&0.10&0.17&Mag\\
13461&344.65086&5.989670&24.99&0.04&0.24&24.39&0.03&0.17&Mag\\
13462&344.65088&6.086764&25.02&0.04&0.23&24.61&0.03&0.16&Mag\\
13463&344.65091&6.022787&24.87&0.05&0.24&24.38&0.04&0.17&Mag\\
13464&344.65093&5.946314&25.05&0.04&0.24&24.96&0.05&0.17&Mag\\
13465&344.65098&5.861290&26.44&0.15&0.23&26.12&0.14&0.17&Mag\\
13466&344.65098&6.085244&25.25&0.05&0.23&25.19&0.06&0.16&Mag\\
13467&344.65100&5.751456&25.70&0.07&0.24&25.58&0.09&0.17&Mag\\
13468&344.65102&5.840575&24.99&0.04&0.23&24.79&0.05&0.17&Mag\\
13469&344.65109&6.092462&25.39&0.05&0.23&25.03&0.06&0.16&Mag\\
13470&344.65111&5.833162&26.62&0.20&0.23&26.77&0.29&0.17&Mag\\
13471&344.65112&5.831799&25.04&0.04&0.23&24.80&0.05&0.17&Mag\\
13472&344.65112&5.805672&27.19&0.34&0.23&26.33&0.20&0.17&Mag\\
13473&344.65118&5.956419&26.71&0.21&0.24&26.55&0.23&0.17&Mag\\
13474&344.65120&6.078619&25.87&0.07&0.23&25.77&0.11&0.16&Mag\\
13475&344.65120&6.016948&26.29&0.12&0.24&25.96&0.14&0.17&Mag\\
13476&344.65122&6.089398&25.73&0.08&0.23&24.90&0.04&0.16&Mag\\
13477&344.65122&5.977851&24.19&0.02&0.24&22.70&0.01&0.17&Mag\\
13478&344.65123&5.983467&27.10&0.32&0.24&26.14&0.18&0.17&Mag\\
13479&344.65125&6.122189&25.42&0.05&0.23&25.33&0.07&0.16&Mag\\
13480&344.65126&5.939992&23.65&0.01&0.24&22.70&0.01&0.17&Mag\\
13481&344.65132&5.835136&25.23&0.05&0.23&25.32&0.10&0.17&Mag\\
13482&344.65132&5.791759&26.61&0.23&0.23&25.08&0.06&0.17&Mag\\
13483&344.65133&5.858574&26.00&0.11&0.23&25.35&0.07&0.17&Mag\\
13484&344.65135&6.147930&26.94&0.28&0.23&25.46&0.08&0.16&Mag\\
13485&344.65136&5.857237&25.61&0.07&0.23&25.36&0.07&0.17&Mag\\
13486&344.65138&5.988948&25.72&0.07&0.24&25.43&0.08&0.17&Mag\\
13487&344.65139&5.931942&24.83&0.04&0.24&24.30&0.03&0.17&Mag\\
13488&344.65141&5.768955&24.68&0.03&0.24&24.58&0.04&0.17&Mag\\
13489&344.65141&6.151848&26.06&0.10&0.23&26.31&0.18&0.16&Mag\\
13490&344.65143&5.799657&25.00&0.04&0.23&24.16&0.03&0.17&Mag\\
13491&344.65145&5.831211&25.93&0.10&0.23&25.56&0.11&0.17&Mag\\
13492&344.65146&6.110605&24.82&0.03&0.23&24.93&0.07&0.16&Mag\\
13493&344.65151&5.993008&25.80&0.09&0.24&24.34&0.03&0.17&Mag\\
13494&344.65156&5.820744&26.23&0.13&0.23&26.13&0.15&0.17&Mag\\
13495&344.65157&6.049981&24.34&0.02&0.23&22.90&0.01&0.17&Mag\\
13496&344.65161&6.009308&25.20&0.04&0.24&25.20&0.06&0.17&Mag\\
13497&344.65164&5.752878&27.39&0.35&0.24&26.96&0.32&0.17&Mag\\
13498&344.65164&5.963495&25.83&0.08&0.24&25.77&0.27&0.17&Mag\\
13499&344.65169&6.055734&20.38&0.01&0.23&19.32&0.01&0.16&Mag\\
13500&344.65173&5.796703&26.43&0.14&0.23&26.41&0.20&0.17&Mag\\
13501&344.65174&6.017087&25.67&0.07&0.24&25.52&0.10&0.17&Mag\\
13502&344.65175&6.047517&26.34&0.13&0.23&26.08&0.16&0.17&Mag\\
13503&344.65175&5.920610&26.65&0.21&0.24&25.54&0.08&0.17&Mag\\
13504&344.65175&6.119697&24.94&0.04&0.23&25.04&0.13&0.16&Mag\\
13505&344.65178&6.089087&25.28&0.05&0.23&25.21&0.07&0.16&Mag\\
13506&344.65178&6.022688&26.39&0.18&0.24&25.75&0.13&0.17&Mag\\
13507&344.65178&6.086579&25.44&0.06&0.23&24.14&0.04&0.16&Mag\\
13508&344.65188&5.917425&24.86&0.03&0.24&24.58&0.04&0.17&Mag\\
13509&344.65191&5.893559&25.97&0.10&0.24&25.79&0.11&0.17&Mag\\
13510&344.65194&6.030061&25.04&0.04&0.23&24.82&0.10&0.17&Mag\\
13511&344.65195&5.782119&24.56&0.02&0.23&24.63&0.10&0.17&Mag\\
13512&344.65197&6.062123&23.88&0.01&0.23&23.55&0.01&0.16&Mag\\
13513&344.65197&5.935844&21.91&0.01&0.24&20.51&0.01&0.17&Mag\\
13514&344.65199&6.078411&27.63&0.40&0.23&27.21&0.46&0.16&Mag\\
13515&344.65199&5.964286&24.99&0.04&0.24&24.42&0.03&0.17&Mag\\
13516&344.65203&5.957941&24.78&0.03&0.24&24.22&0.03&0.17&Mag\\
13517&344.65204&5.749012&26.11&0.13&0.24&25.53&0.10&0.18&Mag\\
13518&344.65207&6.077781&25.25&0.05&0.23&24.72&0.05&0.16&Mag\\
13519&344.65209&6.087945&25.96&0.17&0.23&25.59&0.09&0.16&Mag\\
13520&344.65211&6.057949&26.82&0.20&0.23&26.68&0.26&0.16&Mag\\
13521&344.65211&5.825349&25.66&0.08&0.23&24.78&0.05&0.17&Mag\\
13522&344.65213&6.032893&25.58&0.07&0.23&24.46&0.03&0.17&Mag\\
13523&344.65214&5.827606&27.14&0.28&0.23&27.10&0.44&0.17&Mag\\
13524&344.65218&5.909747&26.21&0.11&0.24&25.96&0.13&0.17&Mag\\
13525&344.65219&5.789674&27.06&0.29&0.23&26.53&0.23&0.17&Mag\\
13526&344.65220&5.882676&26.32&0.14&0.24&26.16&0.18&0.17&Mag\\
13527&344.65223&5.784366&26.40&0.18&0.23&25.22&0.08&0.17&Mag\\
13528&344.65225&6.088158&26.67&0.38&0.23&25.61&0.09&0.16&Mag\\
13529&344.65227&5.951868&25.36&0.05&0.24&25.13&0.06&0.17&Mag\\
13530&344.65228&5.896001&25.18&0.05&0.24&24.97&0.05&0.17&Mag\\
13531&344.65236&6.121397&25.80&0.10&0.23&25.84&0.11&0.16&Mag\\
13532&344.65238&5.925255&26.47&0.24&0.24&26.05&0.17&0.17&Mag\\
13533&344.65239&5.969928&26.40&0.15&0.24&26.25&0.19&0.17&Mag\\
13534&344.65243&5.884385&26.35&0.15&0.24&25.41&0.08&0.17&Mag\\
13535&344.65243&6.119713&24.64&0.03&0.23&24.22&0.02&0.16&Mag\\
13536&344.65244&5.797578&26.21&0.12&0.23&26.04&0.13&0.17&Mag\\
13537&344.65245&5.895607&25.96&0.10&0.24&26.04&0.14&0.17&Mag\\
13538&344.65253&5.973151&25.07&0.06&0.24&24.81&0.05&0.17&Mag\\
13539&344.65253&5.941983&23.96&0.01&0.24&23.88&0.02&0.17&Mag\\
13540&344.65254&5.895194&25.25&0.06&0.24&24.95&0.05&0.17&Mag\\
13541&344.65255&5.986408&26.33&0.12&0.24&25.77&0.13&0.17&Mag\\
13542&344.65257&6.072180&24.73&0.03&0.23&24.71&0.10&0.16&Mag\\
13543&344.65257&6.075692&25.24&0.05&0.23&24.57&0.03&0.16&Mag\\
13544&344.65260&6.019827&20.22&0.01&0.24&19.86&0.01&0.17&Mag\\
13545&344.65261&5.944936&25.78&0.09&0.24&24.76&0.04&0.17&Mag\\
13546&344.65263&6.113405&24.19&0.06&0.23&23.33&0.04&0.16&Mag\\
13547&344.65264&5.781802&25.86&0.09&0.23&25.78&0.13&0.17&Mag\\
13548&344.65267&6.035783&26.64&0.17&0.23&26.91&0.33&0.17&Mag\\
13549&344.65267&6.113166&24.22&0.02&0.23&23.33&0.04&0.16&Mag\\
13550&344.65273&5.858217&27.00&0.24&0.23&27.16&0.43&0.17&Mag\\
13551&344.65275&5.819615&26.35&0.14&0.23&26.15&0.16&0.17&Mag\\
13552&344.65276&6.151438&26.92&0.22&0.23&26.94&0.33&0.16&Mag\\
13553&344.65288&5.870692&24.77&0.03&0.23&24.59&0.04&0.17&Mag\\
13554&344.65288&6.138746&21.49&0.01&0.23&20.52&0.01&0.16&Mag\\
13555&344.65291&5.790343&25.68&0.07&0.23&25.59&0.10&0.17&Mag\\
13556&344.65292&6.040377&26.10&0.11&0.23&26.01&0.14&0.17&Mag\\
13557&344.65293&5.896932&24.69&0.03&0.24&23.96&0.02&0.17&Mag\\
13558&344.65294&5.791673&26.28&0.13&0.23&26.47&0.21&0.17&Mag\\
13559&344.65294&6.036139&27.37&0.39&0.23&26.70&0.25&0.17&Mag\\
13560&344.65296&5.968390&21.72&0.01&0.24&21.07&0.01&0.17&Mag\\
13561&344.65298&5.819199&27.32&0.35&0.23&27.25&0.47&0.17&Mag\\
13562&344.65299&5.864521&27.48&0.43&0.23&26.46&0.20&0.17&Mag\\
13563&344.65300&6.105469&25.67&0.08&0.23&24.75&0.06&0.16&Mag\\
13564&344.65300&6.131945&25.31&0.05&0.23&25.37&0.08&0.16&Mag\\
13565&344.65300&5.832293&25.46&0.07&0.23&25.33&0.09&0.17&Mag\\
13566&344.65301&5.779623&25.98&0.10&0.23&25.35&0.10&0.17&Mag\\
13567&344.65302&5.870455&25.59&0.12&0.23&24.62&0.04&0.17&Mag\\
13568&344.65304&5.974939&27.15&0.33&0.24&27.04&0.41&0.17&Mag\\
13569&344.65306&5.763063&25.45&0.08&0.24&25.78&0.16&0.17&Mag\\
13570&344.65310&6.096084&26.98&0.26&0.23&26.72&0.27&0.16&Mag\\
13571&344.65310&6.078212&26.77&0.22&0.23&25.96&0.15&0.16&Mag\\
13572&344.65311&5.960566&25.82&0.08&0.24&25.41&0.09&0.17&Mag\\
13573&344.65313&5.789236&19.90&0.01&0.23&18.78&0.01&0.17&Mag\\
13574&344.65313&5.873384&24.84&0.03&0.23&24.56&0.04&0.17&Mag\\
13575&344.65314&6.090875&24.49&0.02&0.23&24.34&0.03&0.16&Mag\\
13576&344.65318&6.096567&26.13&0.13&0.23&25.27&0.07&0.16&Mag\\
13577&344.65319&6.004082&26.55&0.19&0.24&25.75&0.10&0.17&Mag\\
13578&344.65319&6.101504&25.81&0.09&0.23&25.57&0.09&0.16&Mag\\
13579&344.65323&5.971958&25.36&0.07&0.24&25.24&0.09&0.17&Mag\\
13580&344.65323&6.145700&26.25&0.11&0.23&26.18&0.18&0.16&Mag\\
13581&344.65328&6.080648&25.87&0.08&0.23&25.63&0.12&0.16&Mag\\
13582&344.65331&5.961439&25.96&0.10&0.24&25.75&0.10&0.17&Mag\\
13583&344.65333&6.061312&26.37&0.17&0.23&25.14&0.06&0.16&Mag\\
13584&344.65335&5.763102&25.35&0.06&0.24&24.99&0.07&0.17&Mag\\
13585&344.65336&5.887054&22.75&0.01&0.24&22.31&0.01&0.17&Mag\\
13586&344.65340&6.024668&24.91&0.03&0.23&24.93&0.05&0.17&Mag\\
13587&344.65341&6.082226&26.55&0.15&0.23&26.79&0.30&0.16&Mag\\
13588&344.65341&5.763716&26.42&0.21&0.24&24.66&0.05&0.17&Mag\\
13589&344.65342&6.085995&25.11&0.08&0.23&25.08&0.05&0.16&Mag\\
13590&344.65345&6.138745&25.77&0.08&0.23&25.59&0.10&0.16&Mag\\
13591&344.65346&6.150240&25.58&0.06&0.23&25.32&0.12&0.16&Mag\\
13592&344.65346&6.057287&25.03&0.04&0.23&24.74&0.04&0.16&Mag\\
13593&344.65348&5.900299&25.11&0.04&0.24&24.32&0.05&0.17&Mag\\
13594&344.65351&5.896864&25.72&0.07&0.24&25.53&0.08&0.17&Mag\\
13595&344.65353&6.144164&24.67&0.05&0.23&24.29&0.03&0.16&Mag\\
13596&344.65356&5.960759&24.15&0.02&0.24&22.67&0.01&0.17&Mag\\
13597&344.65356&5.983349&24.62&0.03&0.24&23.96&0.03&0.17&Mag\\
13598&344.65359&5.788978&25.49&0.07&0.23&26.09&0.20&0.17&Mag\\
13599&344.65360&6.052368&26.27&0.12&0.23&26.13&0.15&0.17&Mag\\
13600&344.65360&6.085808&27.08&0.37&0.23&25.14&0.05&0.16&Mag\\
13601&344.65363&6.074461&26.18&0.14&0.23&25.91&0.21&0.16&Mag\\
13602&344.65365&5.763979&25.42&0.08&0.24&24.63&0.05&0.17&Mag\\
13603&344.65366&5.943181&24.37&0.02&0.24&24.05&0.08&0.17&Mag\\
13604&344.65368&5.942740&24.85&0.04&0.24&24.52&0.03&0.17&Mag\\
13605&344.65369&5.980391&24.95&0.05&0.24&24.55&0.04&0.17&Mag\\
13606&344.65372&5.841937&26.95&0.25&0.23&26.48&0.27&0.17&Mag\\
13607&344.65373&6.044836&26.41&0.16&0.23&25.88&0.13&0.17&Mag\\
13608&344.65373&6.143966&26.37&0.19&0.23&24.34&0.03&0.16&Mag\\
13609&344.65374&5.751206&25.56&0.06&0.24&25.60&0.24&0.17&Mag\\
13610&344.65374&5.938765&26.01&0.10&0.24&25.56&0.09&0.17&Mag\\
13611&344.65376&6.019641&26.91&0.25&0.24&26.39&0.22&0.17&Mag\\
13612&344.65381&6.087327&24.26&0.02&0.23&24.09&0.02&0.16&Mag\\
13613&344.65383&5.764319&25.54&0.08&0.24&24.72&0.05&0.17&Mag\\
13614&344.65383&5.962009&21.90&0.01&0.24&21.94&0.01&0.17&Mag\\
13615&344.65384&5.855038&25.36&0.05&0.23&25.26&0.07&0.17&Mag\\
13616&344.65385&6.114557&27.21&0.33&0.23&27.00&0.34&0.16&Mag\\
13617&344.65388&5.777868&25.04&0.06&0.23&23.34&0.02&0.17&Mag\\
13618&344.65393&5.774962&25.49&0.06&0.24&25.27&0.07&0.17&Mag\\
13619&344.65394&5.762153&24.83&0.03&0.24&24.71&0.04&0.17&Mag\\
13620&344.65395&5.818349&25.42&0.06&0.23&25.22&0.07&0.17&Mag\\
13621&344.65397&5.902229&25.81&0.08&0.24&25.48&0.08&0.17&Mag\\
13622&344.65397&6.089149&24.93&0.07&0.23&24.15&0.04&0.16&Mag\\
13623&344.65401&5.862372&26.62&0.33&0.23&24.95&0.04&0.17&Mag\\
13624&344.65404&5.797353&26.50&0.14&0.23&27.13&0.42&0.17&Mag\\
13625&344.65414&5.777823&23.91&0.02&0.23&23.34&0.05&0.17&Mag\\
13626&344.65415&6.047706&25.81&0.09&0.23&25.37&0.08&0.17&Mag\\
13627&344.65415&6.000185&24.31&0.02&0.24&23.53&0.01&0.17&Mag\\
13628&344.65415&5.978948&26.15&0.11&0.24&25.99&0.14&0.17&Mag\\
13629&344.65415&5.951056&24.52&0.02&0.24&24.37&0.07&0.17&Mag\\
13630&344.65420&6.089273&24.92&0.07&0.23&24.15&0.04&0.16&Mag\\
13631&344.65421&6.085069&26.47&0.15&0.23&26.19&0.17&0.16&Mag\\
13632&344.65422&5.937188&26.98&0.22&0.24&26.68&0.31&0.17&Mag\\
13633&344.65422&6.046336&24.91&0.04&0.23&24.90&0.05&0.17&Mag\\
13634&344.65423&5.849349&24.05&0.02&0.23&22.41&0.01&0.17&Mag\\
13635&344.65423&5.862217&25.07&0.04&0.23&24.90&0.04&0.17&Mag\\
13636&344.65423&6.131748&25.05&0.04&0.23&25.06&0.07&0.16&Mag\\
13637&344.65427&6.048262&25.96&0.09&0.23&25.59&0.10&0.17&Mag\\
13638&344.65427&6.102680&24.66&0.04&0.23&24.40&0.03&0.16&Mag\\
13639&344.65429&6.072195&25.41&0.05&0.23&25.18&0.06&0.16&Mag\\
13640&344.65432&6.002097&25.22&0.05&0.24&24.60&0.04&0.17&Mag\\
13641&344.65433&5.940855&26.83&0.32&0.24&25.85&0.12&0.17&Mag\\
13642&344.65433&6.052964&25.37&0.07&0.23&24.90&0.04&0.17&Mag\\
13643&344.65434&6.112474&24.63&0.02&0.23&26.75&0.34&0.16&Mag\\
13644&344.65436&6.087878&26.53&0.19&0.23&26.33&0.21&0.16&Mag\\
13645&344.65436&5.931898&25.67&0.08&0.24&24.84&0.06&0.17&Mag\\
13646&344.65437&6.016764&24.85&0.03&0.24&24.40&0.03&0.17&Mag\\
13647&344.65437&5.820076&25.05&0.04&0.23&25.12&0.06&0.17&Mag\\
13648&344.65438&5.907766&26.51&0.16&0.24&26.04&0.15&0.17&Mag\\
13649&344.65438&6.076301&25.13&0.04&0.23&25.01&0.06&0.16&Mag\\
13650&344.65440&5.895022&27.23&0.31&0.24&26.90&0.29&0.17&Mag\\
13651&344.65442&5.998540&25.25&0.05&0.24&25.03&0.05&0.17&Mag\\
13652&344.65443&6.069547&25.51&0.09&0.23&25.52&0.11&0.16&Mag\\
13653&344.65445&5.933061&26.41&0.16&0.24&26.19&0.21&0.17&Mag\\
13654&344.65447&6.147110&25.87&0.10&0.23&25.76&0.10&0.16&Mag\\
13655&344.65449&5.757521&24.93&0.04&0.24&24.38&0.02&0.17&Mag\\
13656&344.65455&6.102811&24.66&0.03&0.23&24.39&0.03&0.16&Mag\\
13657&344.65458&5.842562&24.99&0.04&0.23&24.02&0.03&0.17&Mag\\
13658&344.65458&5.928256&26.03&0.11&0.24&25.75&0.14&0.17&Mag\\
13659&344.65461&5.912826&27.19&0.33&0.24&26.21&0.17&0.17&Mag\\
13660&344.65462&5.945209&25.30&0.05&0.24&25.05&0.06&0.17&Mag\\
13661&344.65464&6.052867&25.40&0.06&0.23&24.74&0.04&0.17&Mag\\
13662&344.65469&6.087899&26.50&0.16&0.23&26.15&0.17&0.16&Mag\\
13663&344.65474&5.907371&27.18&0.29&0.24&26.78&0.30&0.17&Mag\\
13664&344.65474&5.794500&24.74&0.03&0.23&24.68&0.04&0.17&Mag\\
13665&344.65475&6.081863&25.80&0.09&0.23&25.53&0.15&0.16&Mag\\
13666&344.65479&6.073345&25.41&0.06&0.23&25.47&0.09&0.16&Mag\\
13667&344.65481&5.973912&26.73&0.26&0.24&25.72&0.13&0.17&Mag\\
13668&344.65482&5.965407&26.70&0.22&0.24&26.07&0.15&0.17&Mag\\
13669&344.65485&6.053169&27.65&0.50&0.23&26.78&0.31&0.16&Mag\\
13670&344.65487&6.050221&26.23&0.12&0.23&26.08&0.15&0.17&Mag\\
13671&344.65489&6.099189&22.81&0.01&0.23&22.11&0.01&0.16&Mag\\
13672&344.65499&5.812116&24.82&0.03&0.23&24.29&0.03&0.17&Mag\\
13673&344.65502&6.063861&25.80&0.08&0.23&25.77&0.14&0.16&Mag\\
13674&344.65504&5.895192&21.35&0.01&0.24&19.84&0.01&0.17&Mag\\
13675&344.65505&5.896035&21.73&0.01&0.24&20.22&0.01&0.17&Mag\\
13676&344.65510&6.081783&26.33&0.17&0.23&25.68&0.11&0.16&Mag\\
13677&344.65510&6.063529&24.05&0.02&0.23&23.46&0.01&0.16&Mag\\
13678&344.65511&5.930353&24.84&0.04&0.24&23.23&0.01&0.17&Mag\\
13679&344.65514&5.865612&24.30&0.06&0.23&23.45&0.02&0.17&Mag\\
13680&344.65515&6.140530&27.23&0.34&0.23&26.48&0.22&0.16&Mag\\
13681&344.65517&6.014630&25.44&0.07&0.24&23.88&0.02&0.17&Mag\\
13682&344.65519&6.124933&25.58&0.09&0.23&25.00&0.08&0.16&Mag\\
13683&344.65522&5.904164&26.20&0.12&0.24&26.08&0.14&0.17&Mag\\
13684&344.65524&5.776918&25.97&0.10&0.23&25.33&0.08&0.17&Mag\\
13685&344.65524&5.785928&25.91&0.12&0.23&24.25&0.06&0.17&Mag\\
13686&344.65524&5.953782&24.35&0.02&0.24&23.71&0.04&0.17&Mag\\
13687&344.65526&5.970927&24.71&0.03&0.24&24.45&0.03&0.17&Mag\\
13688&344.65528&6.078552&26.68&0.19&0.23&26.20&0.22&0.16&Mag\\
13689&344.65529&6.145545&24.50&0.02&0.23&24.34&0.03&0.16&Mag\\
13690&344.65531&6.115548&26.97&0.31&0.23&25.82&0.14&0.16&Mag\\
13691&344.65533&6.030537&25.46&0.07&0.23&25.22&0.09&0.17&Mag\\
13692&344.65536&5.837481&26.03&0.12&0.23&26.09&0.17&0.17&Mag\\
13693&344.65539&5.925496&25.68&0.07&0.24&25.28&0.09&0.17&Mag\\
13694&344.65541&5.897284&25.67&0.08&0.24&24.83&0.05&0.17&Mag\\
13695&344.65541&6.065299&27.20&0.43&0.23&27.07&0.53&0.16&Mag\\
13696&344.65542&5.765121&25.68&0.09&0.24&25.18&0.08&0.17&Mag\\
13697&344.65542&5.945546&24.98&0.04&0.24&24.66&0.04&0.17&Mag\\
13698&344.65544&5.819775&26.00&0.10&0.23&25.77&0.12&0.17&Mag\\
13699&344.65547&5.969302&22.89&0.01&0.24&22.35&0.01&0.17&Mag\\
13700&344.65548&6.030080&26.45&0.17&0.23&26.68&0.36&0.17&Mag\\
13701&344.65550&6.120386&26.08&0.13&0.23&26.20&0.20&0.16&Mag\\
13702&344.65550&5.794108&25.78&0.08&0.23&25.67&0.11&0.17&Mag\\
13703&344.65550&6.106414&25.49&0.08&0.23&24.09&0.05&0.16&Mag\\
13704&344.65551&6.066946&25.59&0.11&0.23&24.07&0.03&0.16&Mag\\
13705&344.65552&5.911175&27.13&0.33&0.24&26.19&0.17&0.17&Mag\\
13706&344.65555&5.837761&25.88&0.11&0.23&25.92&0.17&0.17&Mag\\
13707&344.65556&5.887120&24.05&0.01&0.24&24.12&0.02&0.17&Mag\\
13708&344.65556&6.079445&25.43&0.06&0.23&24.89&0.05&0.16&Mag\\
13709&344.65556&5.932843&25.78&0.10&0.24&25.42&0.08&0.17&Mag\\
13710&344.65559&5.782362&24.80&0.04&0.23&23.77&0.08&0.17&Mag\\
13711&344.65561&5.893357&27.21&0.39&0.24&26.26&0.18&0.17&Mag\\
13712&344.65562&5.972146&24.78&0.04&0.24&24.19&0.04&0.17&Mag\\
13713&344.65564&5.835898&24.96&0.10&0.23&24.51&0.05&0.17&Mag\\
13714&344.65564&5.836149&26.07&0.15&0.23&24.54&0.05&0.17&Mag\\
13715&344.65567&5.868776&26.59&0.15&0.23&26.81&0.29&0.17&Mag\\
13716&344.65570&6.134401&27.58&0.47&0.23&27.17&0.42&0.16&Mag\\
13717&344.65571&6.018140&25.80&0.08&0.24&25.50&0.10&0.17&Mag\\
13718&344.65571&5.839279&25.55&0.08&0.23&25.45&0.09&0.17&Mag\\
13719&344.65572&5.904109&26.66&0.20&0.24&26.50&0.23&0.17&Mag\\
13720&344.65572&6.005212&25.90&0.10&0.24&25.55&0.10&0.17&Mag\\
13721&344.65574&5.763612&25.92&0.11&0.24&25.93&0.16&0.17&Mag\\
13722&344.65580&5.986321&25.36&0.05&0.24&25.04&0.07&0.17&Mag\\
13723&344.65581&6.004437&25.42&0.06&0.24&25.28&0.08&0.17&Mag\\
13724&344.65581&5.748906&24.06&0.03&0.24&23.24&0.02&0.17&Mag\\
13725&344.65583&6.085590&24.91&0.03&0.23&24.78&0.06&0.16&Mag\\
13726&344.65585&5.783190&26.34&0.14&0.23&25.80&0.13&0.17&Mag\\
13727&344.65585&6.146787&26.58&0.22&0.23&24.73&0.04&0.16&Mag\\
13728&344.65585&6.122969&25.92&0.11&0.23&24.79&0.08&0.16&Mag\\
13729&344.65585&5.841113&26.18&0.11&0.23&27.02&0.43&0.17&Mag\\
13730&344.65586&6.114191&27.33&0.38&0.23&27.04&0.47&0.16&Mag\\
13731&344.65588&6.000915&25.74&0.09&0.24&25.41&0.09&0.17&Mag\\
13732&344.65590&5.945957&25.58&0.07&0.24&25.38&0.09&0.17&Mag\\
13733&344.65592&6.021574&27.20&0.43&0.23&26.00&0.17&0.17&Mag\\
13734&344.65592&5.780295&25.79&0.08&0.23&25.42&0.08&0.17&Mag\\
13735&344.65593&5.985064&25.37&0.05&0.24&24.79&0.06&0.17&Mag\\
13736&344.65595&6.029863&24.72&0.03&0.23&24.30&0.05&0.17&Mag\\
13737&344.65596&5.958333&23.79&0.01&0.24&22.91&0.01&0.17&Mag\\
13738&344.65596&6.134775&26.74&0.24&0.23&26.23&0.18&0.16&Mag\\
13739&344.65597&6.066070&25.60&0.08&0.23&25.41&0.11&0.16&Mag\\
13740&344.65597&6.051487&26.23&0.13&0.23&25.71&0.11&0.17&Mag\\
13741&344.65598&6.122698&24.95&0.06&0.23&23.67&0.07&0.16&Mag\\
13742&344.65598&5.946687&24.28&0.02&0.24&22.75&0.02&0.17&Mag\\
13743&344.65602&6.112247&25.82&0.10&0.23&25.67&0.12&0.16&Mag\\
13744&344.65603&5.856634&24.57&0.02&0.23&24.39&0.03&0.17&Mag\\
13745&344.65610&6.021319&26.01&0.14&0.23&25.96&0.17&0.17&Mag\\
13746&344.65611&6.006423&27.14&0.34&0.24&26.49&0.24&0.17&Mag\\
13747&344.65616&5.854962&25.99&0.11&0.23&25.49&0.13&0.17&Mag\\
13748&344.65618&6.062385&26.43&0.16&0.23&25.93&0.15&0.16&Mag\\
13749&344.65619&6.147643&25.53&0.08&0.23&24.42&0.09&0.16&Mag\\
13750&344.65619&6.122915&26.29&0.28&0.23&23.71&0.07&0.16&Mag\\
13751&344.65619&5.780767&25.78&0.08&0.23&26.07&0.18&0.17&Mag\\
13752&344.65619&6.122490&25.65&0.12&0.23&24.52&0.06&0.16&Mag\\
13753&344.65619&5.925637&26.12&0.13&0.24&25.60&0.13&0.17&Mag\\
13754&344.65620&6.134184&25.75&0.09&0.23&25.41&0.08&0.16&Mag\\
13755&344.65620&5.889094&26.50&0.16&0.24&26.69&0.32&0.17&Mag\\
13756&344.65620&5.999068&25.78&0.08&0.24&25.82&0.14&0.17&Mag\\
13757&344.65622&5.940223&21.49&0.01&0.24&20.78&0.01&0.17&Mag\\
13758&344.65624&6.069654&27.37&0.51&0.23&26.83&0.42&0.16&Mag\\
13759&344.65626&5.901167&24.70&0.06&0.24&24.37&0.04&0.17&Mag\\
13760&344.65627&5.962771&25.15&0.04&0.24&24.88&0.06&0.17&Mag\\
13761&344.65633&5.921000&26.07&0.12&0.24&25.31&0.08&0.17&Mag\\
13762&344.65637&6.083729&25.58&0.12&0.23&24.71&0.06&0.16&Mag\\
13763&344.65638&6.152024&25.88&0.09&0.23&25.62&0.10&0.16&Mag\\
13764&344.65642&6.084022&25.60&0.11&0.23&25.20&0.10&0.16&Mag\\
13765&344.65642&5.956750&24.94&0.04&0.24&24.65&0.04&0.17&Mag\\
13766&344.65644&5.906351&26.06&0.13&0.24&24.87&0.04&0.17&Mag\\
13767&344.65644&5.970489&25.99&0.11&0.24&25.47&0.10&0.17&Mag\\
13768&344.65646&5.770389&25.65&0.07&0.24&25.56&0.09&0.17&Mag\\
13769&344.65646&5.834502&26.28&0.17&0.23&26.25&0.30&0.17&Mag\\
13770&344.65646&5.939917&25.96&0.11&0.24&25.42&0.10&0.17&Mag\\
13771&344.65650&5.928544&26.84&0.31&0.24&26.26&0.24&0.17&Mag\\
13772&344.65650&5.901092&25.07&0.08&0.24&24.50&0.05&0.17&Mag\\
13773&344.65651&5.890718&23.90&0.01&0.24&22.41&0.01&0.17&Mag\\
13774&344.65655&6.106447&25.41&0.06&0.23&25.21&0.10&0.16&Mag\\
13775&344.65656&6.050843&26.55&0.19&0.23&25.87&0.13&0.17&Mag\\
13776&344.65656&5.901451&25.54&0.10&0.24&24.37&0.06&0.17&Mag\\
13777&344.65657&5.974032&27.01&0.31&0.24&26.54&0.30&0.17&Mag\\
13778&344.65669&6.079682&25.96&0.10&0.23&25.63&0.10&0.16&Mag\\
13779&344.65669&6.150811&27.49&0.46&0.23&26.70&0.26&0.16&Mag\\
13780&344.65671&6.138644&25.00&0.08&0.23&24.41&0.04&0.16&Mag\\
13781&344.65672&5.930120&25.81&0.09&0.24&25.56&0.10&0.17&Mag\\
13782&344.65673&5.921051&25.50&0.06&0.24&25.08&0.10&0.17&Mag\\
13783&344.65674&5.920405&25.67&0.07&0.24&25.75&0.12&0.17&Mag\\
13784&344.65675&5.772138&25.72&0.10&0.24&25.19&0.07&0.17&Mag\\
13785&344.65675&6.043431&25.76&0.08&0.23&25.71&0.12&0.17&Mag\\
13786&344.65677&6.138906&25.85&0.21&0.23&24.44&0.04&0.16&Mag\\
13787&344.65678&5.918443&23.75&0.02&0.24&23.13&0.02&0.17&Mag\\
13788&344.65678&5.919819&23.51&0.01&0.24&22.53&0.01&0.17&Mag\\
13789&344.65680&5.986658&26.92&0.24&0.24&25.58&0.10&0.17&Mag\\
13790&344.65681&5.815911&26.18&0.12&0.23&25.80&0.11&0.17&Mag\\
13791&344.65683&5.840198&26.51&0.16&0.23&26.34&0.27&0.17&Mag\\
13792&344.65687&5.944982&27.27&0.36&0.24&27.05&0.41&0.17&Mag\\
13793&344.65689&6.000476&25.69&0.09&0.24&25.59&0.11&0.17&Mag\\
13794&344.65696&5.859028&26.47&0.16&0.23&26.04&0.15&0.17&Mag\\
13795&344.65697&6.151894&25.09&0.04&0.23&25.12&0.06&0.16&Mag\\
13796&344.65698&5.761054&25.72&0.08&0.24&24.91&0.08&0.17&Mag\\
13797&344.65699&5.843721&25.61&0.07&0.23&24.70&0.04&0.17&Mag\\
13798&344.65699&5.878438&25.20&0.10&0.23&25.20&0.07&0.17&Mag\\
13799&344.65703&6.087050&26.73&0.24&0.23&25.53&0.10&0.16&Mag\\
13800&344.65707&5.777424&25.30&0.05&0.23&25.20&0.06&0.17&Mag\\
13801&344.65707&6.110832&24.70&0.03&0.23&24.44&0.03&0.16&Mag\\
13802&344.65707&5.918360&26.03&0.16&0.24&24.91&0.06&0.17&Mag\\
13803&344.65708&6.123482&26.79&0.22&0.23&26.53&0.28&0.16&Mag\\
13804&344.65711&5.784536&22.25&0.01&0.23&20.76&0.01&0.17&Mag\\
13805&344.65713&6.099892&25.63&0.07&0.23&25.39&0.08&0.16&Mag\\
13806&344.65715&6.108820&27.55&0.48&0.23&26.56&0.24&0.16&Mag\\
13807&344.65717&5.765121&23.63&0.01&0.24&23.23&0.05&0.17&Mag\\
13808&344.65725&5.919813&25.97&0.14&0.24&24.26&0.04&0.17&Mag\\
13809&344.65726&5.867141&25.50&0.06&0.23&25.31&0.07&0.17&Mag\\
13810&344.65728&6.145239&25.21&0.05&0.23&23.76&0.01&0.16&Mag\\
13811&344.65729&5.856702&25.23&0.04&0.23&25.38&0.08&0.17&Mag\\
13812&344.65730&5.894887&24.93&0.04&0.24&24.79&0.05&0.17&Mag\\
13813&344.65731&5.878785&24.92&0.04&0.23&24.64&0.05&0.17&Mag\\
13814&344.65732&5.866037&25.93&0.09&0.23&25.31&0.07&0.17&Mag\\
13815&344.65734&5.880008&26.32&0.25&0.23&25.82&0.14&0.17&Mag\\
13816&344.65735&5.812178&27.50&0.46&0.23&26.32&0.18&0.17&Mag\\
13817&344.65739&5.885511&25.65&0.09&0.24&24.84&0.04&0.17&Mag\\
13818&344.65739&6.029033&26.23&0.13&0.23&25.61&0.10&0.17&Mag\\
13819&344.65743&5.950742&26.59&0.17&0.24&25.87&0.12&0.17&Mag\\
13820&344.65744&5.782271&26.23&0.13&0.23&26.10&0.17&0.17&Mag\\
13821&344.65745&6.142806&25.21&0.05&0.23&24.71&0.05&0.16&Mag\\
13822&344.65760&5.952792&24.91&0.04&0.24&24.58&0.04&0.17&Mag\\
13823&344.65760&6.096390&25.30&0.06&0.23&24.70&0.05&0.16&Mag\\
13824&344.65761&5.768810&25.94&0.09&0.24&26.50&0.24&0.17&Mag\\
13825&344.65762&5.757402&26.36&0.15&0.24&25.42&0.07&0.17&Mag\\
13826&344.65764&6.155396&24.19&0.02&0.23&23.34&0.01&0.16&Mag\\
13827&344.65765&6.100735&26.41&0.16&0.23&25.71&0.10&0.16&Mag\\
13828&344.65766&5.920759&25.91&0.09&0.24&25.70&0.11&0.17&Mag\\
13829&344.65768&5.771019&23.53&0.01&0.24&23.42&0.01&0.17&Mag\\
13830&344.65768&6.079651&25.28&0.05&0.23&25.13&0.06&0.16&Mag\\
13831&344.65772&5.892602&25.38&0.06&0.24&24.93&0.05&0.17&Mag\\
13832&344.65778&5.808337&25.04&0.04&0.23&24.59&0.04&0.17&Mag\\
13833&344.65780&5.953775&24.49&0.02&0.24&23.84&0.02&0.17&Mag\\
13834&344.65781&6.155010&25.83&0.10&0.23&25.01&0.06&0.16&Mag\\
13835&344.65781&6.020904&23.66&0.01&0.23&23.23&0.01&0.17&Mag\\
13836&344.65788&6.126622&25.07&0.04&0.23&24.88&0.04&0.16&Mag\\
13837&344.65789&6.036042&25.40&0.06&0.23&25.02&0.06&0.17&Mag\\
13838&344.65791&6.080490&24.52&0.02&0.23&24.65&0.06&0.16&Mag\\
13839&344.65792&6.118866&25.61&0.07&0.23&25.13&0.06&0.16&Mag\\
13840&344.65793&6.020354&25.86&0.09&0.23&25.51&0.10&0.17&Mag\\
13841&344.65794&6.096242&25.17&0.05&0.23&24.87&0.07&0.16&Mag\\
13842&344.65795&6.106229&26.30&0.14&0.23&26.01&0.15&0.16&Mag\\
13843&344.65800&5.753572&26.46&0.17&0.24&25.51&0.08&0.17&Mag\\
13844&344.65801&5.995012&24.41&0.04&0.24&22.95&0.01&0.17&Mag\\
13845&344.65802&6.030623&24.16&0.05&0.23&23.46&0.02&0.17&Mag\\
13846&344.65804&6.012789&24.85&0.03&0.24&24.65&0.04&0.17&Mag\\
13847&344.65805&5.873054&23.77&0.01&0.23&23.68&0.01&0.17&Mag\\
13848&344.65806&5.977449&25.09&0.04&0.24&25.11&0.07&0.17&Mag\\
13849&344.65808&6.131297&26.46&0.15&0.23&26.02&0.12&0.16&Mag\\
13850&344.65808&5.917329&25.27&0.09&0.24&25.21&0.10&0.17&Mag\\
13851&344.65809&6.153923&25.49&0.06&0.23&25.31&0.07&0.16&Mag\\
13852&344.65810&6.153118&22.42&0.01&0.23&20.93&0.01&0.16&Mag\\
13853&344.65812&6.047790&25.82&0.08&0.23&25.72&0.11&0.17&Mag\\
13854&344.65813&5.917595&26.42&0.31&0.24&25.97&0.21&0.17&Mag\\
13855&344.65817&6.145557&25.52&0.06&0.23&25.36&0.07&0.16&Mag\\
13856&344.65818&6.132735&25.45&0.06&0.23&25.52&0.10&0.16&Mag\\
13857&344.65818&6.066501&25.86&0.11&0.23&25.60&0.13&0.16&Mag\\
13858&344.65819&5.786208&25.22&0.06&0.23&25.21&0.07&0.17&Mag\\
13859&344.65820&5.753414&25.88&0.17&0.24&25.49&0.08&0.17&Mag\\
13860&344.65821&6.053230&25.62&0.07&0.23&24.79&0.04&0.16&Mag\\
13861&344.65823&6.124852&24.30&0.02&0.23&24.27&0.04&0.16&Mag\\
13862&344.65823&6.060130&23.89&0.01&0.23&23.10&0.01&0.16&Mag\\
13863&344.65824&6.146340&24.52&0.02&0.23&24.41&0.03&0.16&Mag\\
13864&344.65825&6.055627&26.47&0.17&0.23&25.48&0.09&0.16&Mag\\
13865&344.65826&5.930899&26.24&0.12&0.24&25.70&0.11&0.17&Mag\\
13866&344.65826&6.030700&24.94&0.04&0.23&24.36&0.05&0.17&Mag\\
13867&344.65829&6.109966&25.31&0.06&0.23&24.69&0.05&0.16&Mag\\
13868&344.65830&6.038497&26.19&0.11&0.23&26.70&0.29&0.17&Mag\\
13869&344.65830&6.093717&25.87&0.08&0.23&26.19&0.18&0.16&Mag\\
13870&344.65830&6.110501&23.92&0.01&0.23&22.57&0.01&0.16&Mag\\
13871&344.65831&6.031504&27.17&0.31&0.23&26.68&0.27&0.17&Mag\\
13872&344.65833&5.975222&26.83&0.40&0.24&26.00&0.33&0.17&Mag\\
13873&344.65834&5.891887&25.44&0.06&0.24&25.15&0.06&0.17&Mag\\
13874&344.65835&5.979471&26.36&0.15&0.24&25.48&0.09&0.17&Mag\\
13875&344.65838&5.765032&19.12&0.01&0.24&18.73&0.01&0.17&Mag\\
13876&344.65839&5.952705&21.93&0.01&0.24&22.01&0.01&0.17&Mag\\
13877&344.65841&5.948785&26.35&0.14&0.24&25.87&0.13&0.17&Mag\\
13878&344.65844&5.775284&26.01&0.14&0.23&24.82&0.05&0.17&Mag\\
13879&344.65845&5.876266&24.61&0.02&0.23&24.49&0.03&0.17&Mag\\
13880&344.65849&5.974961&24.40&0.03&0.24&24.46&0.08&0.17&Mag\\
13881&344.65849&6.152026&26.25&0.13&0.23&25.90&0.13&0.16&Mag\\
13882&344.65852&5.980296&24.98&0.04&0.24&24.62&0.04&0.17&Mag\\
13883&344.65854&6.126825&25.13&0.04&0.23&24.98&0.07&0.16&Mag\\
13884&344.65860&5.779757&20.54&0.01&0.23&19.90&0.01&0.17&Mag\\
13885&344.65861&5.873669&26.26&0.12&0.23&25.96&0.13&0.17&Mag\\
13886&344.65865&5.962665&25.68&0.10&0.24&25.39&0.08&0.17&Mag\\
13887&344.65868&6.143028&26.18&0.10&0.23&26.22&0.15&0.16&Mag\\
13888&344.65869&5.836557&25.11&0.04&0.23&24.87&0.05&0.17&Mag\\
13889&344.65869&5.783289&25.53&0.06&0.23&25.27&0.07&0.17&Mag\\
13890&344.65869&6.018249&25.63&0.07&0.23&25.10&0.06&0.17&Mag\\
13891&344.65869&5.768768&25.95&0.11&0.24&25.68&0.11&0.17&Mag\\
13892&344.65871&5.894574&25.13&0.04&0.24&25.05&0.06&0.17&Mag\\
13893&344.65872&5.775356&25.26&0.07&0.23&24.80&0.05&0.17&Mag\\
13894&344.65875&6.088854&26.97&0.27&0.23&26.62&0.27&0.16&Mag\\
13895&344.65876&6.039088&25.02&0.04&0.23&24.92&0.06&0.17&Mag\\
13896&344.65878&6.084711&24.66&0.03&0.23&23.25&0.01&0.16&Mag\\
13897&344.65880&5.957304&26.10&0.09&0.24&26.17&0.17&0.17&Mag\\
13898&344.65881&5.878257&19.26&0.01&0.23&18.73&0.01&0.17&Mag\\
13899&344.65884&6.055264&24.93&0.04&0.23&23.09&0.01&0.16&Mag\\
13900&344.65887&5.811668&25.75&0.08&0.23&25.46&0.08&0.17&Mag\\
13901&344.65887&5.867226&24.65&0.03&0.23&24.06&0.03&0.17&Mag\\
13902&344.65891&5.969246&25.65&0.07&0.24&25.51&0.09&0.17&Mag\\
13903&344.65894&5.962718&25.19&0.04&0.24&25.27&0.11&0.17&Mag\\
13904&344.65895&6.029699&26.02&0.12&0.23&24.75&0.04&0.17&Mag\\
13905&344.65895&6.043493&24.39&0.02&0.23&24.25&0.03&0.17&Mag\\
13906&344.65896&5.858780&26.65&0.17&0.23&26.10&0.15&0.17&Mag\\
13907&344.65898&5.872049&25.71&0.07&0.23&25.61&0.09&0.17&Mag\\
13908&344.65901&6.128055&25.51&0.06&0.23&25.68&0.10&0.16&Mag\\
13909&344.65901&5.895263&25.10&0.04&0.24&25.03&0.05&0.17&Mag\\
13910&344.65902&5.917267&26.12&0.12&0.24&25.50&0.09&0.17&Mag\\
13911&344.65902&6.048993&26.12&0.11&0.23&25.68&0.10&0.17&Mag\\
13912&344.65903&5.845215&26.07&0.11&0.23&25.97&0.13&0.17&Mag\\
13913&344.65903&6.066569&26.01&0.13&0.23&25.56&0.10&0.16&Mag\\
13914&344.65906&6.134745&26.71&0.21&0.23&25.85&0.13&0.16&Mag\\
13915&344.65921&5.768625&25.13&0.05&0.24&25.07&0.08&0.17&Mag\\
13916&344.65922&6.130993&25.45&0.05&0.23&26.08&0.23&0.16&Mag\\
13917&344.65924&6.016621&26.90&0.21&0.23&27.17&0.49&0.17&Mag\\
13918&344.65924&5.868039&25.96&0.11&0.23&24.95&0.05&0.17&Mag\\
13919&344.65927&5.976458&26.73&0.21&0.24&26.48&0.25&0.17&Mag\\
13920&344.65927&6.111056&27.12&0.31&0.23&26.47&0.22&0.16&Mag\\
13921&344.65928&5.970399&25.98&0.10&0.24&25.17&0.07&0.17&Mag\\
13922&344.65929&5.971515&26.55&0.19&0.24&25.20&0.07&0.17&Mag\\
13923&344.65931&6.031426&25.41&0.06&0.23&25.54&0.14&0.17&Mag\\
13924&344.65932&5.973572&26.29&0.13&0.24&26.49&0.28&0.17&Mag\\
13925&344.65933&6.145938&24.75&0.03&0.23&24.58&0.06&0.16&Mag\\
13926&344.65938&6.101419&26.21&0.20&0.23&25.37&0.10&0.16&Mag\\
13927&344.65939&6.068238&25.67&0.08&0.23&25.48&0.09&0.16&Mag\\
13928&344.65940&6.146172&24.84&0.08&0.23&24.61&0.04&0.16&Mag\\
13929&344.65943&5.796214&27.13&0.33&0.23&26.33&0.19&0.17&Mag\\
13930&344.65943&6.126182&26.07&0.10&0.23&25.97&0.16&0.16&Mag\\
13931&344.65944&6.076379&26.45&0.15&0.23&26.42&0.24&0.16&Mag\\
13932&344.65947&6.070032&26.10&0.15&0.23&26.17&0.19&0.16&Mag\\
13933&344.65947&5.955009&27.42&0.41&0.24&26.53&0.21&0.17&Mag\\
13934&344.65949&6.016773&25.93&0.16&0.23&25.47&0.09&0.17&Mag\\
13935&344.65950&5.898035&25.27&0.05&0.24&25.10&0.06&0.17&Mag\\
13936&344.65950&5.778207&23.78&0.01&0.23&22.63&0.01&0.17&Mag\\
13937&344.65952&5.893936&25.79&0.08&0.24&25.75&0.12&0.17&Mag\\
13938&344.65953&5.945126&21.01&0.01&0.24&19.55&0.01&0.17&Mag\\
13939&344.65955&6.043099&26.45&0.16&0.23&26.27&0.20&0.17&Mag\\
13940&344.65957&6.101190&25.53&0.07&0.23&25.05&0.07&0.16&Mag\\
13941&344.65959&6.025868&22.37&0.01&0.23&21.99&0.01&0.17&Mag\\
13942&344.65962&5.755365&24.53&0.03&0.24&23.94&0.02&0.17&Mag\\
13943&344.65964&5.932865&26.26&0.13&0.24&26.52&0.27&0.17&Mag\\
13944&344.65967&5.972267&25.82&0.08&0.24&25.93&0.15&0.17&Mag\\
13945&344.65969&5.806848&22.41&0.01&0.23&21.97&0.01&0.17&Mag\\
13946&344.65970&6.111704&25.95&0.10&0.23&25.65&0.11&0.16&Mag\\
13947&344.65970&5.765896&25.24&0.05&0.24&24.97&0.10&0.17&Mag\\
13948&344.65971&5.842591&27.02&0.24&0.23&26.98&0.42&0.17&Mag\\
13949&344.65972&5.778775&26.45&0.13&0.23&26.77&0.28&0.17&Mag\\
13950&344.65974&5.801317&24.15&0.02&0.23&22.59&0.01&0.17&Mag\\
13951&344.65974&6.151049&25.22&0.12&0.23&25.00&0.09&0.16&Mag\\
13952&344.65976&6.155099&26.36&0.14&0.23&26.37&0.28&0.16&Mag\\
13953&344.65983&5.805917&24.67&0.03&0.23&24.40&0.03&0.17&Mag\\
13954&344.65984&6.111950&25.29&0.09&0.23&24.92&0.06&0.16&Mag\\
13955&344.65985&6.068149&25.78&0.09&0.23&25.55&0.10&0.16&Mag\\
13956&344.65986&6.129944&24.69&0.03&0.23&23.82&0.01&0.16&Mag\\
13957&344.65989&5.752207&24.55&0.03&0.24&23.77&0.01&0.17&Mag\\
13958&344.65990&6.105413&24.25&0.04&0.23&24.33&0.03&0.16&Mag\\
13959&344.65991&6.022838&25.99&0.11&0.23&25.91&0.16&0.17&Mag\\
13960&344.65995&6.150950&25.05&0.10&0.23&24.91&0.05&0.16&Mag\\
13961&344.65996&6.002402&25.06&0.04&0.24&24.48&0.03&0.17&Mag\\
13962&344.65996&6.009677&27.41&0.38&0.24&27.06&0.36&0.17&Mag\\
13963&344.66002&5.947491&25.95&0.11&0.24&25.75&0.11&0.17&Mag\\
13964&344.66003&5.835084&25.52&0.07&0.23&25.18&0.07&0.17&Mag\\
13965&344.66003&5.841049&26.60&0.14&0.23&27.33&0.52&0.17&Mag\\
13966&344.66003&5.947858&26.19&0.13&0.24&25.72&0.10&0.17&Mag\\
13967&344.66004&6.105624&24.48&0.05&0.23&24.40&0.05&0.16&Mag\\
13968&344.66005&6.041651&26.32&0.16&0.23&24.74&0.04&0.17&Mag\\
13969&344.66009&5.973221&24.42&0.02&0.24&24.66&0.04&0.17&Mag\\
13970&344.66010&6.040176&25.27&0.05&0.23&25.03&0.11&0.17&Mag\\
13971&344.66012&6.119965&25.58&0.08&0.23&25.62&0.10&0.16&Mag\\
13972&344.66014&5.979989&24.84&0.03&0.24&24.50&0.03&0.17&Mag\\
13973&344.66018&5.853007&25.93&0.10&0.23&25.69&0.11&0.17&Mag\\
13974&344.66020&6.041875&26.24&0.25&0.23&24.74&0.04&0.17&Mag\\
13975&344.66022&6.056126&23.37&0.01&0.23&21.95&0.01&0.16&Mag\\
13976&344.66024&5.831402&24.16&0.02&0.23&23.54&0.01&0.17&Mag\\
13977&344.66025&6.086017&25.24&0.05&0.23&24.37&0.03&0.16&Mag\\
13978&344.66028&5.776335&24.04&0.01&0.23&23.94&0.02&0.17&Mag\\
13979&344.66028&5.953857&25.65&0.08&0.24&24.98&0.07&0.17&Mag\\
13980&344.66030&5.896214&25.79&0.08&0.24&25.51&0.08&0.17&Mag\\
13981&344.66035&6.040122&25.06&0.08&0.23&24.86&0.05&0.17&Mag\\
13982&344.66039&6.077317&26.57&0.24&0.23&25.32&0.12&0.16&Mag\\
13983&344.66040&5.833714&26.15&0.13&0.23&25.96&0.16&0.17&Mag\\
13984&344.66042&5.898388&25.80&0.08&0.24&25.38&0.08&0.17&Mag\\
13985&344.66043&6.085799&25.98&0.18&0.23&24.40&0.03&0.16&Mag\\
13986&344.66046&6.034231&25.54&0.07&0.23&24.55&0.03&0.17&Mag\\
13987&344.66047&5.852840&26.29&0.15&0.23&25.70&0.11&0.17&Mag\\
13988&344.66051&5.901351&25.53&0.06&0.24&25.21&0.06&0.17&Mag\\
13989&344.66052&5.921068&26.34&0.16&0.24&25.62&0.10&0.17&Mag\\
13990&344.66053&5.953300&26.20&0.12&0.24&25.98&0.14&0.17&Mag\\
13991&344.66059&6.028882&22.80&0.01&0.23&22.26&0.01&0.17&Mag\\
13992&344.66060&5.821947&25.90&0.10&0.23&24.79&0.04&0.17&Mag\\
13993&344.66060&5.944684&26.72&0.22&0.24&25.93&0.13&0.17&Mag\\
13994&344.66065&5.959577&25.31&0.05&0.24&25.21&0.07&0.17&Mag\\
13995&344.66070&5.780573&25.86&0.08&0.23&25.93&0.14&0.17&Mag\\
13996&344.66072&5.955695&24.66&0.03&0.24&24.70&0.05&0.17&Mag\\
13997&344.66077&6.107406&23.42&0.01&0.23&21.93&0.01&0.16&Mag\\
13998&344.66079&6.123789&24.64&0.03&0.23&24.40&0.03&0.16&Mag\\
13999&344.66081&5.920861&26.19&0.12&0.24&25.61&0.10&0.17&Mag\\
14000&344.66082&5.917137&25.05&0.04&0.24&24.55&0.03&0.17&Mag\\
14001&344.66083&6.066638&23.51&0.01&0.23&23.31&0.06&0.16&Mag\\
14002&344.66086&5.874100&26.02&0.11&0.23&25.55&0.10&0.17&Mag\\
14003&344.66089&5.785250&25.54&0.07&0.23&24.99&0.06&0.17&Mag\\
14004&344.66090&5.945270&25.82&0.09&0.24&25.28&0.08&0.17&Mag\\
14005&344.66092&5.876014&26.53&0.19&0.23&25.98&0.14&0.17&Mag\\
14006&344.66093&5.884419&25.05&0.04&0.23&24.79&0.05&0.17&Mag\\
14007&344.66095&6.044430&24.22&0.02&0.23&23.97&0.02&0.17&Mag\\
14008&344.66098&5.873305&26.25&0.13&0.23&25.77&0.10&0.17&Mag\\
14009&344.66099&6.066311&24.01&0.02&0.23&22.67&0.01&0.16&Mag\\
14010&344.66099&6.119418&25.02&0.04&0.23&24.74&0.04&0.16&Mag\\
14011&344.66101&5.990117&25.31&0.05&0.24&25.12&0.06&0.17&Mag\\
14012&344.66101&5.893865&24.93&0.04&0.24&24.62&0.03&0.17&Mag\\
14013&344.66101&5.982100&25.96&0.10&0.24&25.98&0.14&0.17&Mag\\
14014&344.66106&6.095107&26.31&0.13&0.23&25.69&0.10&0.16&Mag\\
14015&344.66108&5.917700&24.76&0.03&0.24&24.64&0.04&0.17&Mag\\
14016&344.66109&5.815803&26.30&0.13&0.23&26.39&0.19&0.17&Mag\\
14017&344.66111&5.981772&25.40&0.07&0.24&23.87&0.02&0.17&Mag\\
14018&344.66111&5.768264&25.03&0.04&0.24&25.18&0.15&0.17&Mag\\
14019&344.66113&5.904024&25.14&0.04&0.24&24.71&0.04&0.17&Mag\\
14020&344.66113&5.782290&25.41&0.05&0.23&25.45&0.08&0.17&Mag\\
14021&344.66114&5.989479&25.79&0.07&0.24&25.67&0.10&0.17&Mag\\
14022&344.66115&6.001200&25.64&0.07&0.24&25.66&0.11&0.17&Mag\\
14023&344.66122&5.962207&26.24&0.10&0.24&26.26&0.21&0.17&Mag\\
14024&344.66122&6.107073&27.25&0.37&0.23&26.34&0.17&0.16&Mag\\
14025&344.66124&6.122139&23.97&0.01&0.23&22.58&0.01&0.16&Mag\\
14026&344.66127&5.838561&23.81&0.03&0.23&24.20&0.05&0.17&Mag\\
14027&344.66128&5.888527&26.24&0.13&0.23&26.22&0.18&0.17&Mag\\
14028&344.66129&6.007950&25.67&0.07&0.24&25.30&0.08&0.17&Mag\\
14029&344.66129&6.100524&23.41&0.01&0.23&22.03&0.01&0.16&Mag\\
14030&344.66129&6.112618&23.19&0.01&0.23&23.08&0.01&0.16&Mag\\
14031&344.66133&5.970470&24.78&0.03&0.24&24.57&0.04&0.17&Mag\\
14032&344.66135&5.856843&25.01&0.04&0.23&24.07&0.02&0.17&Mag\\
14033&344.66136&5.821567&24.97&0.04&0.23&24.33&0.03&0.17&Mag\\
14034&344.66136&6.136265&25.57&0.06&0.23&25.65&0.10&0.16&Mag\\
14035&344.66137&6.009677&25.50&0.06&0.24&25.25&0.07&0.17&Mag\\
14036&344.66137&5.882445&24.18&0.02&0.23&23.76&0.05&0.17&Mag\\
14037&344.66138&6.005693&26.88&0.23&0.24&25.95&0.13&0.17&Mag\\
14038&344.66143&5.838740&24.45&0.07&0.23&24.22&0.05&0.17&Mag\\
14039&344.66144&5.983288&25.75&0.08&0.24&25.55&0.10&0.17&Mag\\
14040&344.66148&5.998047&25.91&0.12&0.24&24.98&0.06&0.17&Mag\\
14041&344.66150&5.963201&25.73&0.07&0.24&25.47&0.08&0.17&Mag\\
14042&344.66150&5.997700&26.25&0.16&0.24&25.35&0.08&0.17&Mag\\
14043&344.66152&6.023054&25.14&0.05&0.23&24.71&0.05&0.17&Mag\\
14044&344.66152&6.110592&26.39&0.14&0.23&26.50&0.26&0.16&Mag\\
14045&344.66156&6.099507&22.24&0.01&0.23&21.04&0.01&0.16&Mag\\
14046&344.66156&5.961829&24.34&0.02&0.24&24.33&0.03&0.17&Mag\\
14047&344.66158&6.114509&25.98&0.10&0.23&25.80&0.13&0.16&Mag\\
14048&344.66158&5.976307&25.00&0.04&0.24&24.71&0.09&0.17&Mag\\
14049&344.66162&5.949544&25.39&0.06&0.24&25.22&0.07&0.17&Mag\\
14050&344.66162&6.129819&25.51&0.06&0.23&25.12&0.09&0.16&Mag\\
14051&344.66164&5.998513&26.62&0.20&0.24&25.78&0.12&0.17&Mag\\
14052&344.66167&6.107752&21.97&0.01&0.23&21.77&0.01&0.16&Mag\\
14053&344.66168&5.888565&26.69&0.21&0.23&26.40&0.22&0.17&Mag\\
14054&344.66171&5.818775&26.86&0.24&0.23&26.12&0.16&0.17&Mag\\
14055&344.66172&5.962662&25.10&0.04&0.24&25.06&0.06&0.17&Mag\\
14056&344.66173&6.018654&25.33&0.05&0.23&25.18&0.08&0.17&Mag\\
14057&344.66176&6.017418&24.68&0.02&0.23&24.49&0.03&0.17&Mag\\
14058&344.66176&6.063557&26.07&0.13&0.23&25.45&0.09&0.16&Mag\\
14059&344.66176&6.041972&23.76&0.01&0.23&22.42&0.01&0.17&Mag\\
14060&344.66178&5.978820&24.11&0.03&0.24&23.75&0.04&0.17&Mag\\
14061&344.66179&6.123613&26.15&0.11&0.23&26.09&0.16&0.16&Mag\\
14062&344.66183&5.961202&24.69&0.03&0.24&24.44&0.09&0.17&Mag\\
14063&344.66187&5.978546&23.88&0.02&0.24&23.15&0.02&0.17&Mag\\
14064&344.66190&5.877897&25.01&0.04&0.23&24.84&0.05&0.17&Mag\\
14065&344.66197&5.978218&24.84&0.04&0.24&24.81&0.06&0.17&Mag\\
14066&344.66198&5.779210&27.08&0.31&0.23&25.99&0.13&0.17&Mag\\
14067&344.66199&5.890899&27.00&0.26&0.23&26.57&0.22&0.17&Mag\\
14068&344.66200&5.865557&24.74&0.06&0.23&24.27&0.07&0.17&Mag\\
14069&344.66201&5.816834&25.62&0.08&0.23&24.07&0.02&0.17&Mag\\
14070&344.66203&6.052396&24.50&0.02&0.23&24.40&0.10&0.16&Mag\\
14071&344.66207&5.991632&25.37&0.06&0.24&23.64&0.01&0.17&Mag\\
14072&344.66207&5.852383&23.48&0.01&0.23&22.07&0.01&0.17&Mag\\
14073&344.66208&5.845795&25.33&0.05&0.23&25.20&0.07&0.17&Mag\\
14074&344.66214&5.993097&25.97&0.09&0.24&25.98&0.15&0.17&Mag\\
14075&344.66215&6.049834&25.21&0.05&0.23&24.61&0.04&0.16&Mag\\
14076&344.66216&5.854582&25.22&0.07&0.23&25.15&0.09&0.17&Mag\\
14077&344.66219&5.849725&25.89&0.09&0.23&25.38&0.08&0.17&Mag\\
14078&344.66222&6.137604&24.86&0.04&0.23&23.49&0.01&0.16&Mag\\
14079&344.66223&5.865484&24.57&0.05&0.23&24.24&0.07&0.17&Mag\\
14080&344.66223&5.827351&26.67&0.19&0.23&26.11&0.19&0.17&Mag\\
14081&344.66224&5.922475&25.80&0.08&0.24&25.54&0.10&0.17&Mag\\
14082&344.66224&6.102407&25.18&0.04&0.23&25.05&0.06&0.16&Mag\\
14083&344.66225&5.835303&26.46&0.15&0.23&26.17&0.23&0.17&Mag\\
14084&344.66226&6.099045&25.93&0.09&0.23&25.50&0.08&0.16&Mag\\
14085&344.66228&5.854846&25.03&0.06&0.23&24.89&0.05&0.17&Mag\\
14086&344.66231&5.964078&25.22&0.05&0.24&24.26&0.02&0.17&Mag\\
14087&344.66233&5.764859&24.14&0.02&0.24&22.70&0.01&0.17&Mag\\
14088&344.66233&6.010144&25.71&0.08&0.23&25.10&0.06&0.17&Mag\\
14089&344.66235&5.951754&25.20&0.05&0.24&24.68&0.04&0.17&Mag\\
14090&344.66236&6.029420&25.85&0.10&0.23&25.33&0.09&0.17&Mag\\
14091&344.66241&6.120042&26.49&0.17&0.23&26.27&0.18&0.16&Mag\\
14092&344.66242&5.877770&25.76&0.09&0.23&25.51&0.10&0.17&Mag\\
14093&344.66245&5.900956&26.21&0.11&0.24&26.67&0.28&0.17&Mag\\
14094&344.66249&5.784096&23.50&0.01&0.23&22.43&0.01&0.17&Mag\\
14095&344.66250&5.840344&26.14&0.11&0.23&26.17&0.14&0.17&Mag\\
14096&344.66251&5.875913&26.25&0.14&0.23&25.76&0.11&0.17&Mag\\
14097&344.66254&6.117631&24.88&0.04&0.23&24.14&0.03&0.16&Mag\\
14098&344.66259&6.078664&24.56&0.02&0.23&24.03&0.02&0.16&Mag\\
14099&344.66260&5.849146&26.01&0.10&0.23&26.36&0.23&0.17&Mag\\
14100&344.66260&6.019703&25.98&0.12&0.23&25.56&0.10&0.17&Mag\\
14101&344.66271&6.154023&24.81&0.03&0.23&24.76&0.04&0.16&Mag\\
14102&344.66272&5.967055&25.96&0.09&0.24&25.28&0.07&0.17&Mag\\
14103&344.66272&5.799119&26.66&0.19&0.23&26.01&0.14&0.17&Mag\\
14104&344.66273&6.149701&26.08&0.10&0.23&25.62&0.09&0.16&Mag\\
14105&344.66274&6.047173&25.46&0.07&0.23&24.04&0.02&0.16&Mag\\
14106&344.66275&6.052210&26.24&0.11&0.23&25.95&0.11&0.16&Mag\\
14107&344.66275&5.848713&24.57&0.03&0.23&24.36&0.03&0.17&Mag\\
14108&344.66276&5.952613&25.21&0.04&0.24&25.18&0.07&0.17&Mag\\
14109&344.66278&6.038176&25.34&0.14&0.23&24.74&0.06&0.17&Mag\\
14110&344.66279&5.787946&24.98&0.04&0.23&25.07&0.07&0.17&Mag\\
14111&344.66280&6.071936&25.63&0.06&0.23&25.59&0.10&0.16&Mag\\
14112&344.66282&5.917320&26.74&0.19&0.24&26.14&0.16&0.17&Mag\\
14113&344.66287&6.074635&25.67&0.09&0.23&24.93&0.05&0.16&Mag\\
14114&344.66287&5.850835&26.04&0.12&0.23&25.60&0.10&0.17&Mag\\
14115&344.66287&5.851217&25.68&0.09&0.23&25.35&0.09&0.17&Mag\\
14116&344.66292&6.116504&24.97&0.05&0.23&24.79&0.05&0.16&Mag\\
14117&344.66298&6.059683&25.00&0.04&0.23&24.71&0.04&0.16&Mag\\
14118&344.66299&6.136380&25.05&0.04&0.23&24.48&0.11&0.16&Mag\\
14119&344.66300&5.952134&26.50&0.14&0.24&26.55&0.23&0.17&Mag\\
14120&344.66300&5.822023&25.61&0.12&0.23&25.56&0.12&0.17&Mag\\
14121&344.66305&5.921898&24.38&0.03&0.24&22.80&0.01&0.17&Mag\\
14122&344.66305&5.973896&26.83&0.26&0.24&26.33&0.24&0.17&Mag\\
14123&344.66305&6.039576&24.47&0.03&0.23&22.88&0.01&0.17&Mag\\
14124&344.66308&5.918594&26.37&0.16&0.24&25.05&0.06&0.17&Mag\\
14125&344.66309&5.778746&21.43&0.01&0.23&20.00&0.01&0.17&Mag\\
14126&344.66309&6.068223&25.78&0.09&0.23&25.94&0.15&0.16&Mag\\
14127&344.66312&5.823028&25.14&0.04&0.23&24.71&0.04&0.17&Mag\\
14128&344.66320&5.822186&26.35&0.14&0.23&25.58&0.12&0.17&Mag\\
14129&344.66320&5.827855&25.47&0.05&0.23&25.32&0.08&0.17&Mag\\
14130&344.66322&5.991077&24.91&0.03&0.24&24.37&0.03&0.17&Mag\\
14131&344.66325&5.900677&27.61&0.50&0.24&26.99&0.34&0.17&Mag\\
14132&344.66326&5.925492&25.08&0.05&0.24&24.53&0.04&0.17&Mag\\
14133&344.66327&5.857557&25.34&0.05&0.23&25.39&0.11&0.17&Mag\\
14134&344.66329&5.779063&26.80&0.21&0.23&26.43&0.22&0.17&Mag\\
14135&344.66330&5.949799&25.13&0.05&0.24&24.86&0.05&0.17&Mag\\
14136&344.66331&5.852437&24.50&0.02&0.23&24.26&0.03&0.17&Mag\\
14137&344.66338&6.088572&24.77&0.03&0.23&24.05&0.02&0.16&Mag\\
14138&344.66340&6.029116&26.07&0.11&0.23&25.75&0.12&0.17&Mag\\
14139&344.66340&5.830862&25.28&0.05&0.23&25.15&0.07&0.17&Mag\\
14140&344.66341&6.006827&26.08&0.11&0.24&25.68&0.10&0.17&Mag\\
14141&344.66342&5.966332&27.35&0.35&0.24&27.01&0.36&0.17&Mag\\
14142&344.66342&6.104950&22.33&0.01&0.22&21.02&0.01&0.16&Mag\\
14143&344.66344&6.038126&26.87&0.26&0.23&26.41&0.21&0.17&Mag\\
14144&344.66346&5.983554&24.44&0.02&0.24&24.08&0.02&0.17&Mag\\
14145&344.66346&5.834417&24.25&0.02&0.23&23.67&0.07&0.17&Mag\\
14146&344.66347&6.033979&25.27&0.05&0.23&24.86&0.05&0.17&Mag\\
14147&344.66347&5.815182&25.01&0.04&0.23&24.73&0.06&0.17&Mag\\
14148&344.66348&6.049665&26.11&0.13&0.23&25.40&0.07&0.16&Mag\\
14149&344.66349&5.842744&23.98&0.03&0.23&23.69&0.07&0.17&Mag\\
14150&344.66350&5.842484&24.77&0.03&0.23&25.06&0.07&0.17&Mag\\
14151&344.66350&6.142571&25.23&0.05&0.23&25.12&0.16&0.16&Mag\\
14152&344.66352&5.768353&26.72&0.20&0.24&26.58&0.23&0.17&Mag\\
14153&344.66352&5.749198&25.07&0.04&0.24&25.25&0.08&0.17&Mag\\
14154&344.66356&6.108350&25.50&0.06&0.22&25.56&0.09&0.16&Mag\\
14155&344.66357&5.869019&25.42&0.06&0.23&25.17&0.06&0.17&Mag\\
14156&344.66360&5.930082&25.79&0.09&0.24&25.22&0.07&0.17&Mag\\
14157&344.66369&5.805396&25.67&0.07&0.23&25.13&0.06&0.17&Mag\\
14158&344.66369&6.111118&25.43&0.05&0.23&25.29&0.08&0.16&Mag\\
14159&344.66370&5.798955&22.02&0.01&0.23&20.80&0.01&0.17&Mag\\
14160&344.66370&5.999925&25.86&0.09&0.24&25.60&0.10&0.17&Mag\\
14161&344.66370&5.803415&25.90&0.09&0.23&25.67&0.10&0.17&Mag\\
14162&344.66371&5.790087&24.77&0.09&0.23&24.10&0.04&0.17&Mag\\
14163&344.66372&6.023017&26.32&0.15&0.23&26.20&0.20&0.17&Mag\\
14164&344.66372&5.785057&26.38&0.16&0.23&25.88&0.14&0.17&Mag\\
14165&344.66372&6.098584&25.73&0.07&0.23&25.56&0.08&0.16&Mag\\
14166&344.66373&6.064012&26.52&0.16&0.23&26.17&0.18&0.16&Mag\\
14167&344.66374&5.785363&25.55&0.09&0.23&25.52&0.10&0.17&Mag\\
14168&344.66377&5.819369&25.21&0.04&0.23&25.29&0.13&0.17&Mag\\
14169&344.66380&5.927022&22.38&0.01&0.24&20.92&0.01&0.17&Mag\\
14170&344.66381&5.914102&26.51&0.15&0.24&26.34&0.20&0.17&Mag\\
14171&344.66382&5.928694&27.14&0.38&0.24&26.66&0.32&0.17&Mag\\
14172&344.66383&6.070363&25.73&0.08&0.23&26.00&0.15&0.16&Mag\\
14173&344.66383&5.809657&26.06&0.09&0.23&26.07&0.14&0.17&Mag\\
14174&344.66385&6.020061&25.98&0.11&0.23&25.45&0.12&0.17&Mag\\
14175&344.66391&5.789989&25.35&0.06&0.23&24.61&0.06&0.17&Mag\\
14176&344.66391&5.782956&26.63&0.19&0.23&25.75&0.10&0.17&Mag\\
14177&344.66393&6.037737&25.22&0.06&0.23&25.10&0.09&0.17&Mag\\
14178&344.66395&5.881576&26.83&0.26&0.23&26.19&0.21&0.17&Mag\\
14179&344.66398&5.933522&22.66&0.01&0.24&22.05&0.01&0.17&Mag\\
14180&344.66398&5.954184&26.37&0.14&0.24&25.83&0.12&0.17&Mag\\
14181&344.66398&5.756163&26.92&0.23&0.24&26.75&0.28&0.17&Mag\\
14182&344.66399&5.845807&25.97&0.09&0.23&25.70&0.11&0.17&Mag\\
14183&344.66399&5.952586&25.50&0.06&0.24&25.09&0.08&0.17&Mag\\
14184&344.66399&5.893953&26.59&0.20&0.23&25.84&0.11&0.17&Mag\\
14185&344.66404&6.059930&25.17&0.05&0.23&25.15&0.07&0.16&Mag\\
14186&344.66404&6.078917&26.06&0.10&0.23&25.91&0.12&0.16&Mag\\
14187&344.66405&5.834035&25.93&0.11&0.23&25.12&0.09&0.17&Mag\\
14188&344.66413&5.999377&25.67&0.07&0.24&25.60&0.10&0.17&Mag\\
14189&344.66417&5.782800&26.26&0.17&0.23&25.74&0.10&0.17&Mag\\
14190&344.66418&5.953236&25.98&0.10&0.24&25.73&0.12&0.17&Mag\\
14191&344.66420&5.947930&25.28&0.07&0.24&25.19&0.07&0.17&Mag\\
14192&344.66421&6.081559&25.85&0.08&0.23&25.70&0.10&0.16&Mag\\
14193&344.66422&5.835712&25.68&0.08&0.23&25.94&0.16&0.17&Mag\\
14194&344.66423&6.154837&26.53&0.17&0.23&26.01&0.14&0.16&Mag\\
14195&344.66424&6.142195&25.92&0.09&0.23&25.08&0.05&0.16&Mag\\
14196&344.66430&5.927915&24.86&0.04&0.24&24.60&0.05&0.17&Mag\\
14197&344.66434&5.804751&25.03&0.04&0.23&24.47&0.11&0.17&Mag\\
14198&344.66434&6.147505&26.68&0.19&0.23&26.19&0.17&0.16&Mag\\
14199&344.66436&5.815146&26.34&0.14&0.23&25.69&0.10&0.17&Mag\\
14200&344.66438&6.068053&23.88&0.02&0.23&22.45&0.01&0.16&Mag\\
14201&344.66441&6.052442&23.92&0.03&0.23&23.52&0.02&0.16&Mag\\
14202&344.66442&5.888932&24.81&0.04&0.23&23.32&0.02&0.17&Mag\\
14203&344.66443&5.868559&26.32&0.12&0.23&26.26&0.18&0.17&Mag\\
14204&344.66443&5.789036&25.08&0.05&0.23&24.26&0.03&0.17&Mag\\
14205&344.66444&5.814318&24.61&0.02&0.23&23.90&0.02&0.17&Mag\\
14206&344.66444&5.918815&25.88&0.10&0.24&25.57&0.10&0.17&Mag\\
14207&344.66445&6.132086&25.36&0.05&0.23&25.34&0.11&0.16&Mag\\
14208&344.66446&6.080593&26.15&0.12&0.23&25.35&0.07&0.16&Mag\\
14209&344.66447&5.851492&24.98&0.04&0.23&24.94&0.11&0.17&Mag\\
14210&344.66448&5.751032&25.46&0.06&0.24&25.68&0.10&0.17&Mag\\
14211&344.66450&6.041090&24.87&0.03&0.23&25.06&0.06&0.17&Mag\\
14212&344.66450&5.804523&26.19&0.18&0.23&25.49&0.15&0.17&Mag\\
14213&344.66455&5.978273&25.84&0.09&0.24&25.21&0.07&0.17&Mag\\
14214&344.66456&6.097042&25.63&0.06&0.22&25.56&0.08&0.16&Mag\\
14215&344.66458&5.771243&24.72&0.03&0.24&24.24&0.03&0.17&Mag\\
14216&344.66459&5.766269&25.47&0.06&0.24&25.46&0.09&0.17&Mag\\
14217&344.66460&6.052620&24.42&0.03&0.23&23.54&0.02&0.16&Mag\\
14218&344.66460&5.835454&25.89&0.10&0.23&25.48&0.16&0.17&Mag\\
14219&344.66462&6.136558&26.24&0.13&0.23&26.03&0.14&0.16&Mag\\
14220&344.66462&6.122695&26.25&0.13&0.23&25.85&0.12&0.16&Mag\\
14221&344.66464&6.133337&25.83&0.09&0.23&24.92&0.05&0.16&Mag\\
14222&344.66466&5.809406&25.81&0.08&0.23&25.73&0.11&0.17&Mag\\
14223&344.66467&6.102556&25.65&0.07&0.22&25.25&0.06&0.16&Mag\\
14224&344.66469&5.898477&25.94&0.10&0.24&25.69&0.11&0.17&Mag\\
14225&344.66469&5.807054&25.35&0.05&0.23&25.30&0.10&0.17&Mag\\
14226&344.66472&5.978839&25.81&0.08&0.24&25.73&0.11&0.17&Mag\\
14227&344.66472&6.152173&25.81&0.09&0.23&25.27&0.06&0.16&Mag\\
14228&344.66482&6.084363&25.09&0.05&0.23&24.88&0.05&0.16&Mag\\
14229&344.66485&5.966410&26.68&0.16&0.24&27.10&0.43&0.17&Mag\\
14230&344.66485&5.806721&26.24&0.13&0.23&25.96&0.13&0.17&Mag\\
14231&344.66487&5.841675&26.07&0.10&0.23&26.51&0.27&0.17&Mag\\
14232&344.66490&5.820945&24.68&0.02&0.23&24.74&0.04&0.17&Mag\\
14233&344.66493&5.836620&25.47&0.05&0.23&25.28&0.10&0.17&Mag\\
14234&344.66493&5.956067&24.61&0.03&0.24&24.33&0.03&0.17&Mag\\
14235&344.66493&6.084666&25.71&0.09&0.23&24.91&0.05&0.16&Mag\\
14236&344.66493&6.002828&25.70&0.08&0.24&24.93&0.07&0.17&Mag\\
14237&344.66493&5.869522&27.47&0.45&0.23&26.22&0.16&0.17&Mag\\
14238&344.66502&6.149127&24.70&0.04&0.23&24.57&0.06&0.16&Mag\\
14239&344.66503&6.053930&25.56&0.07&0.23&25.18&0.11&0.16&Mag\\
14240&344.66507&6.082804&26.21&0.12&0.23&25.27&0.07&0.16&Mag\\
14241&344.66508&5.792952&26.39&0.16&0.23&26.21&0.17&0.17&Mag\\
14242&344.66511&5.790744&25.29&0.05&0.23&24.75&0.04&0.17&Mag\\
14243&344.66513&5.991252&26.59&0.18&0.24&26.05&0.14&0.17&Mag\\
14244&344.66513&5.880844&24.80&0.06&0.23&24.33&0.04&0.17&Mag\\
14245&344.66516&6.020090&25.86&0.15&0.23&25.12&0.06&0.17&Mag\\
14246&344.66518&6.077948&26.22&0.13&0.23&25.41&0.21&0.16&Mag\\
14247&344.66518&5.880551&24.25&0.02&0.23&23.81&0.03&0.17&Mag\\
14248&344.66521&6.066779&24.92&0.04&0.23&24.61&0.05&0.16&Mag\\
14249&344.66521&5.810576&26.08&0.12&0.23&25.46&0.08&0.17&Mag\\
14250&344.66523&5.839235&24.85&0.04&0.23&24.64&0.04&0.17&Mag\\
14251&344.66525&6.119184&25.90&0.08&0.23&26.26&0.18&0.16&Mag\\
14252&344.66527&6.115895&25.19&0.05&0.23&24.91&0.05&0.16&Mag\\
14253&344.66530&6.154823&23.34&0.01&0.23&21.95&0.01&0.16&Mag\\
14254&344.66533&6.067834&25.10&0.05&0.23&24.91&0.05&0.16&Mag\\
14255&344.66533&5.963242&26.33&0.12&0.24&26.26&0.19&0.17&Mag\\
14256&344.66534&5.976049&24.87&0.04&0.24&24.56&0.09&0.17&Mag\\
14257&344.66534&5.849595&24.55&0.02&0.23&25.88&0.15&0.17&Mag\\
14258&344.66535&5.754662&25.70&0.07&0.24&25.27&0.06&0.17&Mag\\
14259&344.66536&6.088735&25.82&0.08&0.23&25.81&0.16&0.16&Mag\\
14260&344.66537&5.774425&24.42&0.02&0.23&24.69&0.11&0.17&Mag\\
14261&344.66537&5.896662&24.79&0.03&0.23&24.50&0.04&0.17&Mag\\
14262&344.66540&5.953665&26.48&0.16&0.24&26.11&0.16&0.17&Mag\\
14263&344.66543&6.128086&24.88&0.03&0.23&24.97&0.06&0.16&Mag\\
14264&344.66545&5.831470&26.85&0.27&0.23&25.96&0.16&0.17&Mag\\
14265&344.66548&5.955674&26.45&0.18&0.24&24.94&0.05&0.17&Mag\\
14266&344.66549&5.863156&24.78&0.03&0.23&24.65&0.04&0.17&Mag\\
14267&344.66549&6.150263&25.32&0.05&0.23&25.07&0.05&0.16&Mag\\
14268&344.66550&5.955938&25.19&0.08&0.24&24.90&0.05&0.17&Mag\\
14269&344.66552&6.058185&25.17&0.05&0.23&25.14&0.10&0.16&Mag\\
14270&344.66552&6.041417&25.08&0.03&0.23&25.15&0.14&0.17&Mag\\
14271&344.66553&6.007378&23.17&0.01&0.23&22.09&0.01&0.17&Mag\\
14272&344.66554&6.085497&25.32&0.05&0.23&25.14&0.06&0.16&Mag\\
14273&344.66557&6.088850&25.18&0.11&0.23&24.86&0.10&0.16&Mag\\
14274&344.66558&5.976203&24.71&0.06&0.24&24.27&0.03&0.17&Mag\\
14275&344.66559&6.149717&25.09&0.05&0.23&24.49&0.03&0.16&Mag\\
14276&344.66560&6.121622&26.31&0.14&0.23&25.79&0.10&0.16&Mag\\
14277&344.66562&5.757575&24.33&0.03&0.24&24.54&0.03&0.17&Mag\\
14278&344.66563&6.032296&23.79&0.01&0.23&22.42&0.01&0.17&Mag\\
14279&344.66564&5.994421&26.02&0.10&0.24&25.84&0.19&0.17&Mag\\
14280&344.66567&5.971396&25.02&0.04&0.24&24.97&0.05&0.17&Mag\\
14281&344.66567&5.891561&22.47&0.01&0.23&21.09&0.01&0.17&Mag\\
14282&344.66569&5.809180&24.06&0.01&0.23&23.40&0.01&0.17&Mag\\
14283&344.66569&6.154855&26.19&0.12&0.23&25.60&0.09&0.16&Mag\\
14284&344.66570&5.914067&26.41&0.14&0.24&25.98&0.17&0.17&Mag\\
14285&344.66571&6.141489&25.96&0.16&0.23&26.18&0.16&0.16&Mag\\
14286&344.66572&5.753591&20.97&0.01&0.24&19.63&0.01&0.17&Mag\\
14287&344.66575&6.032748&26.52&0.18&0.23&26.05&0.15&0.17&Mag\\
14288&344.66577&5.801435&25.93&0.09&0.23&25.76&0.10&0.17&Mag\\
14289&344.66579&5.974490&26.24&0.15&0.24&26.06&0.17&0.17&Mag\\
14290&344.66579&6.141227&26.76&0.22&0.23&26.21&0.16&0.16&Mag\\
14291&344.66581&6.069223&24.12&0.02&0.23&22.60&0.01&0.16&Mag\\
14292&344.66582&6.149997&25.61&0.07&0.23&25.07&0.07&0.16&Mag\\
14293&344.66584&6.090202&25.40&0.05&0.22&25.49&0.09&0.16&Mag\\
14294&344.66585&6.147761&25.33&0.05&0.23&25.01&0.06&0.16&Mag\\
14295&344.66587&5.803698&24.24&0.02&0.23&24.09&0.03&0.17&Mag\\
14296&344.66590&5.883853&25.35&0.06&0.23&24.52&0.05&0.17&Mag\\
14297&344.66590&6.116282&26.28&0.29&0.23&24.94&0.07&0.16&Mag\\
14298&344.66592&6.138897&25.34&0.06&0.23&25.21&0.07&0.16&Mag\\
14299&344.66592&5.884250&24.81&0.04&0.23&24.15&0.03&0.17&Mag\\
14300&344.66594&5.969797&26.71&0.17&0.24&27.07&0.46&0.17&Mag\\
14301&344.66595&5.995407&25.43&0.05&0.24&25.33&0.07&0.17&Mag\\
14302&344.66595&5.946263&25.67&0.07&0.24&25.40&0.08&0.17&Mag\\
14303&344.66596&5.901545&25.09&0.04&0.24&24.79&0.04&0.17&Mag\\
14304&344.66596&5.926498&25.70&0.09&0.24&25.24&0.08&0.17&Mag\\
14305&344.66597&5.859846&25.35&0.05&0.23&25.43&0.09&0.17&Mag\\
14306&344.66598&5.971559&26.17&0.15&0.24&24.82&0.04&0.17&Mag\\
14307&344.66601&5.891837&25.41&0.06&0.23&24.69&0.04&0.17&Mag\\
14308&344.66601&6.075127&24.35&0.02&0.23&23.37&0.01&0.16&Mag\\
14309&344.66605&5.991877&26.04&0.11&0.24&25.52&0.08&0.17&Mag\\
14310&344.66613&6.116122&25.48&0.13&0.23&24.91&0.07&0.16&Mag\\
14311&344.66617&6.018769&25.23&0.05&0.23&24.91&0.05&0.17&Mag\\
14312&344.66618&6.108157&27.37&0.34&0.22&27.43&0.52&0.16&Mag\\
14313&344.66619&5.813391&26.25&0.12&0.23&25.95&0.13&0.17&Mag\\
14314&344.66619&5.803786&25.89&0.11&0.23&25.67&0.10&0.17&Mag\\
14315&344.66622&5.983659&26.41&0.15&0.24&26.10&0.16&0.17&Mag\\
14316&344.66625&5.926159&27.29&0.36&0.24&27.14&0.48&0.17&Mag\\
14317&344.66626&5.769378&25.71&0.13&0.24&25.20&0.06&0.17&Mag\\
14318&344.66629&6.136854&24.74&0.03&0.23&24.67&0.04&0.16&Mag\\
14319&344.66630&6.151061&26.01&0.10&0.23&25.87&0.12&0.16&Mag\\
14320&344.66633&5.886351&26.17&0.13&0.23&25.96&0.15&0.17&Mag\\
14321&344.66633&6.117472&25.84&0.10&0.23&25.28&0.08&0.16&Mag\\
14322&344.66637&5.752185&24.96&0.03&0.24&24.63&0.04&0.17&Mag\\
14323&344.66644&5.769166&25.49&0.11&0.24&25.32&0.13&0.17&Mag\\
14324&344.66648&5.841005&24.62&0.03&0.23&24.06&0.02&0.17&Mag\\
14325&344.66652&5.838474&25.61&0.08&0.23&25.29&0.07&0.17&Mag\\
14326&344.66656&6.145710&26.43&0.15&0.23&25.97&0.14&0.16&Mag\\
14327&344.66656&6.082654&24.56&0.02&0.23&23.84&0.01&0.16&Mag\\
14328&344.66657&5.823107&24.95&0.04&0.23&24.40&0.03&0.17&Mag\\
14329&344.66657&6.102106&26.21&0.13&0.22&25.75&0.11&0.16&Mag\\
14330&344.66658&5.915372&25.61&0.07&0.24&25.37&0.08&0.17&Mag\\
14331&344.66666&5.754810&25.65&0.08&0.24&24.27&0.04&0.17&Mag\\
14332&344.66667&6.049177&25.43&0.07&0.23&24.00&0.02&0.16&Mag\\
14333&344.66671&5.989544&25.23&0.10&0.24&24.69&0.06&0.17&Mag\\
14334&344.66671&5.984632&26.05&0.11&0.24&25.49&0.09&0.17&Mag\\
14335&344.66674&6.045558&25.75&0.07&0.23&25.62&0.11&0.16&Mag\\
14336&344.66675&5.856210&24.73&0.03&0.23&24.54&0.04&0.17&Mag\\
14337&344.66675&5.759619&24.53&0.03&0.24&23.97&0.02&0.17&Mag\\
14338&344.66675&5.940118&25.67&0.07&0.24&25.66&0.11&0.17&Mag\\
14339&344.66678&5.989802&25.30&0.05&0.24&25.10&0.07&0.17&Mag\\
14340&344.66682&5.833999&26.29&0.16&0.23&25.70&0.13&0.17&Mag\\
14341&344.66684&5.999128&26.34&0.17&0.24&24.38&0.03&0.17&Mag\\
14342&344.66684&5.764959&24.83&0.03&0.24&24.75&0.05&0.17&Mag\\
14343&344.66684&6.021490&25.41&0.06&0.23&25.26&0.08&0.17&Mag\\
14344&344.66689&6.116659&26.78&0.27&0.23&26.83&0.35&0.16&Mag\\
14345&344.66690&5.765679&25.63&0.07&0.24&25.69&0.11&0.17&Mag\\
14346&344.66693&5.897338&25.61&0.06&0.23&25.83&0.11&0.17&Mag\\
14347&344.66693&6.006401&25.76&0.08&0.23&25.17&0.06&0.17&Mag\\
14348&344.66694&5.909086&25.30&0.05&0.24&25.17&0.06&0.17&Mag\\
14349&344.66696&6.137670&26.57&0.17&0.23&26.10&0.14&0.16&Mag\\
14350&344.66699&5.926230&27.65&0.53&0.24&26.59&0.26&0.17&Mag\\
14351&344.66699&5.882133&25.17&0.05&0.23&25.00&0.06&0.17&Mag\\
14352&344.66706&5.849408&27.20&0.33&0.23&27.00&0.35&0.17&Mag\\
14353&344.66707&6.045688&26.30&0.16&0.23&25.64&0.11&0.16&Mag\\
14354&344.66707&5.896730&25.71&0.07&0.23&25.45&0.08&0.17&Mag\\
14355&344.66709&5.904526&24.54&0.02&0.24&23.92&0.02&0.17&Mag\\
14356&344.66709&6.005708&25.78&0.08&0.23&24.62&0.04&0.17&Mag\\
14357&344.66712&5.989961&25.21&0.05&0.24&24.78&0.06&0.17&Mag\\
14358&344.66712&6.084701&25.54&0.06&0.22&25.25&0.07&0.16&Mag\\
14359&344.66713&6.124429&20.42&0.01&0.23&19.94&0.03&0.16&Mag\\
14360&344.66721&5.895121&25.67&0.08&0.23&25.07&0.06&0.17&Mag\\
14361&344.66723&6.104753&26.44&0.15&0.22&26.35&0.24&0.16&Mag\\
14362&344.66723&6.005112&24.92&0.03&0.23&24.78&0.06&0.17&Mag\\
14363&344.66725&5.838766&24.77&0.03&0.23&24.73&0.04&0.16&Mag\\
14364&344.66728&6.078542&25.90&0.09&0.23&25.79&0.12&0.16&Mag\\
14365&344.66728&6.005567&25.07&0.08&0.23&24.60&0.04&0.17&Mag\\
14366&344.66729&5.806895&25.83&0.07&0.23&26.01&0.16&0.17&Mag\\
14367&344.66730&5.989732&26.17&0.20&0.24&25.10&0.07&0.17&Mag\\
14368&344.66731&6.127240&25.31&0.05&0.23&25.23&0.06&0.16&Mag\\
14369&344.66732&5.765772&23.98&0.01&0.24&23.41&0.01&0.17&Mag\\
14370&344.66733&5.990591&26.24&0.14&0.24&25.68&0.10&0.17&Mag\\
14371&344.66735&6.025014&24.82&0.03&0.23&24.69&0.04&0.17&Mag\\
14372&344.66738&5.989063&24.79&0.03&0.24&24.37&0.03&0.17&Mag\\
14373&344.66740&6.142399&25.45&0.06&0.23&25.09&0.12&0.16&Mag\\
14374&344.66742&6.127732&25.06&0.04&0.23&24.69&0.04&0.16&Mag\\
14375&344.66743&5.809992&26.48&0.14&0.23&26.28&0.19&0.17&Mag\\
14376&344.66747&5.876488&25.47&0.06&0.23&25.39&0.14&0.17&Mag\\
14377&344.66747&5.952323&26.48&0.16&0.24&26.08&0.16&0.17&Mag\\
14378&344.66750&6.133649&24.95&0.03&0.23&24.80&0.05&0.16&Mag\\
14379&344.66750&6.061810&26.00&0.10&0.23&25.73&0.13&0.16&Mag\\
14380&344.66751&5.864703&25.54&0.07&0.23&25.29&0.07&0.17&Mag\\
14381&344.66755&5.765150&25.40&0.07&0.24&24.69&0.04&0.17&Mag\\
14382&344.66757&5.956655&27.35&0.39&0.24&26.19&0.17&0.17&Mag\\
14383&344.66760&6.010514&25.59&0.06&0.23&25.26&0.09&0.17&Mag\\
14384&344.66763&5.799342&21.78&0.01&0.23&21.45&0.01&0.17&Mag\\
14385&344.66765&5.836572&23.11&0.01&0.23&21.66&0.01&0.16&Mag\\
14386&344.66767&6.115512&26.29&0.16&0.23&25.79&0.12&0.16&Mag\\
14387&344.66769&5.773419&25.53&0.11&0.23&24.86&0.05&0.17&Mag\\
14388&344.66769&5.844288&25.81&0.08&0.23&25.71&0.11&0.17&Mag\\
14389&344.66770&5.853906&24.96&0.03&0.23&24.82&0.04&0.17&Mag\\
14390&344.66771&6.014774&24.73&0.03&0.23&23.31&0.01&0.17&Mag\\
14391&344.66776&5.826794&25.66&0.07&0.23&25.37&0.08&0.17&Mag\\
14392&344.66776&5.752609&25.71&0.07&0.24&25.53&0.09&0.17&Mag\\
14393&344.66776&6.053651&24.56&0.08&0.23&24.30&0.02&0.16&Mag\\
14394&344.66780&5.835348&25.42&0.07&0.23&25.90&0.16&0.16&Mag\\
14395&344.66782&6.022678&26.26&0.14&0.23&26.29&0.21&0.17&Mag\\
14396&344.66784&5.965284&26.26&0.12&0.24&25.72&0.12&0.17&Mag\\
14397&344.66785&5.847046&26.74&0.19&0.23&26.45&0.27&0.17&Mag\\
14398&344.66785&5.832122&24.28&0.03&0.23&22.66&0.01&0.17&Mag\\
14399&344.66791&5.757731&24.85&0.04&0.24&24.45&0.04&0.17&Mag\\
14400&344.66792&5.849288&26.15&0.11&0.23&25.92&0.13&0.17&Mag\\
14401&344.66793&6.135533&26.92&0.22&0.23&26.90&0.31&0.16&Mag\\
14402&344.66795&6.038188&25.74&0.09&0.23&25.57&0.09&0.17&Mag\\
14403&344.66797&6.143062&26.60&0.17&0.23&26.76&0.27&0.16&Mag\\
14404&344.66797&5.902281&25.26&0.09&0.23&25.31&0.08&0.17&Mag\\
14405&344.66798&5.835644&25.99&0.12&0.23&25.11&0.07&0.16&Mag\\
14406&344.66800&5.939127&25.34&0.07&0.24&24.50&0.05&0.17&Mag\\
14407&344.66801&6.063379&26.69&0.22&0.23&25.86&0.15&0.16&Mag\\
14408&344.66805&5.864454&25.75&0.08&0.23&25.61&0.09&0.17&Mag\\
14409&344.66805&6.131344&26.82&0.21&0.23&26.64&0.25&0.16&Mag\\
14410&344.66812&6.091682&27.55&0.45&0.22&27.00&0.34&0.16&Mag\\
14411&344.66814&5.859001&26.88&0.25&0.23&26.40&0.21&0.17&Mag\\
14412&344.66816&5.818921&25.99&0.11&0.23&25.87&0.13&0.17&Mag\\
14413&344.66816&5.869899&25.04&0.04&0.23&24.80&0.04&0.17&Mag\\
14414&344.66817&6.112145&26.11&0.11&0.23&26.00&0.15&0.16&Mag\\
14415&344.66818&6.086707&24.55&0.03&0.22&24.35&0.05&0.16&Mag\\
14416&344.66819&5.834037&25.90&0.10&0.23&26.04&0.19&0.16&Mag\\
14417&344.66819&6.148800&25.52&0.07&0.23&24.87&0.14&0.16&Mag\\
14418&344.66819&5.902171&26.11&0.12&0.23&25.34&0.08&0.17&Mag\\
14419&344.66820&6.111308&24.34&0.02&0.22&24.28&0.03&0.16&Mag\\
14420&344.66826&6.042756&25.63&0.07&0.23&25.71&0.12&0.16&Mag\\
14421&344.66829&5.893775&25.91&0.08&0.23&25.81&0.11&0.17&Mag\\
14422&344.66829&6.052164&26.16&0.11&0.23&26.02&0.22&0.16&Mag\\
14423&344.66830&6.032482&25.46&0.07&0.23&24.63&0.04&0.17&Mag\\
14424&344.66831&5.971506&26.12&0.11&0.24&25.72&0.17&0.17&Mag\\
14425&344.66833&5.939061&24.73&0.03&0.24&24.48&0.05&0.17&Mag\\
14426&344.66840&5.764245&20.84&0.01&0.24&19.38&0.01&0.17&Mag\\
14427&344.66843&5.827256&25.54&0.06&0.23&25.71&0.11&0.17&Mag\\
14428&344.66844&5.973267&25.05&0.04&0.24&24.45&0.04&0.17&Mag\\
14429&344.66844&6.013140&26.07&0.11&0.23&25.71&0.23&0.17&Mag\\
14430&344.66844&6.121390&26.66&0.20&0.23&26.39&0.20&0.16&Mag\\
14431&344.66848&6.079848&25.63&0.06&0.22&26.27&0.17&0.16&Mag\\
14432&344.66851&5.848495&25.76&0.07&0.23&25.79&0.11&0.17&Mag\\
14433&344.66852&5.907154&25.92&0.10&0.24&25.82&0.20&0.17&Mag\\
14434&344.66854&6.021821&26.77&0.22&0.23&26.61&0.27&0.17&Mag\\
14435&344.66854&5.807451&25.08&0.04&0.23&24.90&0.05&0.17&Mag\\
14436&344.66854&6.008242&26.71&0.17&0.23&26.35&0.18&0.17&Mag\\
14437&344.66858&6.012797&25.45&0.05&0.23&26.21&0.18&0.17&Mag\\
14438&344.66859&6.117388&27.33&0.39&0.23&26.64&0.26&0.16&Mag\\
14439&344.66861&5.799535&26.08&0.12&0.23&25.07&0.06&0.17&Mag\\
14440&344.66862&5.936737&25.43&0.06&0.24&25.38&0.10&0.17&Mag\\
14441&344.66864&5.977528&24.89&0.03&0.24&24.80&0.04&0.17&Mag\\
14442&344.66865&6.002865&26.28&0.12&0.23&26.02&0.14&0.17&Mag\\
14443&344.66865&6.142907&25.97&0.10&0.23&25.36&0.08&0.16&Mag\\
14444&344.66868&6.058062&25.73&0.08&0.23&24.85&0.04&0.16&Mag\\
14445&344.66868&6.108264&24.40&0.03&0.22&23.08&0.01&0.16&Mag\\
14446&344.66871&6.103958&25.05&0.04&0.22&23.92&0.02&0.16&Mag\\
14447&344.66875&6.001527&24.75&0.03&0.24&24.06&0.02&0.17&Mag\\
14448&344.66876&6.045272&25.71&0.08&0.23&25.14&0.07&0.16&Mag\\
14449&344.66877&5.803568&26.56&0.16&0.23&26.26&0.16&0.17&Mag\\
14450&344.66880&6.064992&24.85&0.03&0.23&24.79&0.05&0.16&Mag\\
14451&344.66882&6.056126&26.71&0.21&0.23&25.92&0.12&0.16&Mag\\
14452&344.66883&6.113833&25.97&0.10&0.23&25.70&0.12&0.16&Mag\\
14453&344.66889&6.001764&24.43&0.04&0.24&23.79&0.02&0.17&Mag\\
14454&344.66889&6.010595&25.10&0.05&0.23&25.01&0.06&0.17&Mag\\
14455&344.66890&5.832425&22.31&0.01&0.23&21.98&0.01&0.16&Mag\\
14456&344.66894&5.797312&25.54&0.07&0.23&25.52&0.09&0.17&Mag\\
14457&344.66900&6.101878&25.54&0.07&0.22&24.74&0.04&0.16&Mag\\
14458&344.66904&6.019571&26.38&0.23&0.23&26.17&0.20&0.17&Mag\\
14459&344.66908&6.105274&25.99&0.10&0.22&25.90&0.13&0.16&Mag\\
14460&344.66910&5.903365&26.28&0.13&0.23&26.22&0.17&0.17&Mag\\
14461&344.66910&6.141235&27.48&0.43&0.23&26.79&0.26&0.16&Mag\\
14462&344.66913&6.042184&25.50&0.06&0.23&24.61&0.03&0.16&Mag\\
14463&344.66916&5.970891&24.26&0.04&0.24&23.89&0.05&0.17&Mag\\
14464&344.66919&5.927608&26.09&0.12&0.24&25.91&0.15&0.17&Mag\\
14465&344.66922&6.100971&25.99&0.13&0.22&24.67&0.04&0.16&Mag\\
14466&344.66922&5.953310&25.44&0.06&0.24&25.30&0.07&0.17&Mag\\
14467&344.66923&6.119674&25.48&0.06&0.23&25.25&0.07&0.16&Mag\\
14468&344.66923&6.142471&25.21&0.10&0.23&24.59&0.04&0.16&Mag\\
14469&344.66924&6.041350&26.54&0.18&0.23&24.93&0.04&0.17&Mag\\
14470&344.66925&6.058263&24.90&0.03&0.23&24.84&0.06&0.16&Mag\\
14471&344.66927&5.780688&25.95&0.10&0.23&25.40&0.10&0.17&Mag\\
14472&344.66927&5.992258&26.38&0.16&0.24&25.54&0.08&0.17&Mag\\
14473&344.66927&6.135258&25.39&0.05&0.23&25.23&0.07&0.16&Mag\\
14474&344.66928&5.916514&22.09&0.01&0.24&20.59&0.01&0.17&Mag\\
14475&344.66928&5.841697&26.88&0.27&0.23&26.40&0.22&0.16&Mag\\
14476&344.66929&5.971130&25.49&0.16&0.24&23.93&0.05&0.17&Mag\\
14477&344.66930&5.757005&26.91&0.23&0.24&26.67&0.26&0.17&Mag\\
14478&344.66930&5.898161&26.99&0.25&0.23&26.51&0.23&0.17&Mag\\
14479&344.66932&6.141645&27.69&0.50&0.23&26.80&0.26&0.16&Mag\\
14480&344.66932&5.899930&26.36&0.14&0.23&26.37&0.20&0.17&Mag\\
14481&344.66932&5.821742&24.60&0.04&0.23&24.15&0.03&0.17&Mag\\
14482&344.66942&5.979039&26.59&0.17&0.24&26.94&0.36&0.17&Mag\\
14483&344.66946&5.954122&26.10&0.10&0.24&26.13&0.16&0.17&Mag\\
14484&344.66947&6.081399&24.25&0.02&0.22&22.65&0.01&0.16&Mag\\
14485&344.66947&6.058100&25.74&0.14&0.23&25.17&0.07&0.16&Mag\\
14486&344.66947&6.142522&25.32&0.11&0.23&24.60&0.04&0.16&Mag\\
14487&344.66950&5.970120&25.77&0.09&0.24&25.16&0.08&0.17&Mag\\
14488&344.66950&5.952697&26.09&0.12&0.24&25.22&0.07&0.17&Mag\\
14489&344.66950&6.154222&26.09&0.11&0.23&25.88&0.13&0.16&Mag\\
14490&344.66951&6.011278&24.29&0.02&0.23&23.27&0.01&0.17&Mag\\
14491&344.66954&5.821548&25.03&0.06&0.23&24.85&0.07&0.17&Mag\\
14492&344.66954&6.047497&26.54&0.15&0.23&26.22&0.18&0.16&Mag\\
14493&344.66956&5.785672&25.82&0.09&0.23&25.70&0.13&0.17&Mag\\
14494&344.66956&6.095720&25.55&0.27&0.22&19.31&0.01&0.16&Mag\\
14495&344.66959&6.095462&19.78&0.01&0.22&19.12&0.01&0.16&Mag\\
14496&344.66963&6.008588&23.26&0.01&0.23&22.94&0.01&0.17&Mag\\
14497&344.66965&5.928889&26.30&0.15&0.24&25.73&0.14&0.17&Mag\\
14498&344.66965&5.896694&27.55&0.42&0.23&27.36&0.48&0.17&Mag\\
14499&344.66967&6.126094&24.94&0.10&0.23&24.38&0.03&0.16&Mag\\
14500&344.66971&6.123287&25.89&0.10&0.23&25.05&0.06&0.16&Mag\\
14501&344.66977&6.121079&24.90&0.04&0.23&23.96&0.02&0.16&Mag\\
14502&344.66978&5.958798&21.58&0.01&0.24&20.03&0.01&0.17&Mag\\
14503&344.66979&5.969802&25.30&0.05&0.24&25.16&0.08&0.17&Mag\\
14504&344.66986&5.845913&26.49&0.17&0.23&25.77&0.11&0.17&Mag\\
14505&344.66986&6.126085&27.34&0.49&0.23&24.45&0.03&0.16&Mag\\
14506&344.66988&5.993997&26.88&0.22&0.24&27.32&0.45&0.17&Mag\\
14507&344.66989&5.939753&23.88&0.02&0.24&24.14&0.02&0.17&Mag\\
14508&344.66990&5.846314&25.32&0.06&0.23&24.81&0.04&0.17&Mag\\
14509&344.66999&5.875777&25.88&0.11&0.23&24.85&0.14&0.17&Mag\\
14510&344.67000&6.059325&26.13&0.11&0.23&25.75&0.11&0.16&Mag\\
14511&344.67001&5.875463&26.05&0.17&0.23&24.85&0.14&0.17&Mag\\
14512&344.67001&5.824113&25.66&0.08&0.23&24.45&0.03&0.16&Mag\\
14513&344.67002&6.134188&25.23&0.05&0.23&25.09&0.06&0.16&Mag\\
14514&344.67002&6.089071&25.62&0.08&0.22&25.45&0.09&0.16&Mag\\
14515&344.67002&5.754680&27.18&0.26&0.24&27.11&0.32&0.17&Mag\\
14516&344.67010&5.988842&24.81&0.03&0.24&24.47&0.03&0.17&Mag\\
14517&344.67011&6.128918&25.85&0.08&0.23&25.33&0.07&0.16&Mag\\
14518&344.67011&6.120680&25.13&0.06&0.23&24.27&0.03&0.16&Mag\\
14519&344.67014&5.936088&25.81&0.09&0.24&25.72&0.14&0.17&Mag\\
14520&344.67017&6.113880&25.83&0.09&0.23&24.90&0.05&0.16&Mag\\
14521&344.67020&6.146236&25.39&0.06&0.23&25.01&0.05&0.16&Mag\\
14522&344.67022&6.000377&26.83&0.21&0.23&26.43&0.20&0.17&Mag\\
14523&344.67022&5.867492&25.49&0.06&0.23&25.54&0.09&0.17&Mag\\
14524&344.67024&6.054806&21.04&0.01&0.23&19.55&0.01&0.16&Mag\\
14525&344.67025&5.976825&24.67&0.03&0.24&24.72&0.05&0.17&Mag\\
14526&344.67025&6.043404&26.62&0.39&0.23&24.71&0.05&0.16&Mag\\
14527&344.67027&5.987535&23.12&0.01&0.24&22.73&0.01&0.17&Mag\\
14528&344.67027&5.785737&25.15&0.09&0.23&24.30&0.03&0.17&Mag\\
14529&344.67029&6.127499&27.39&0.44&0.23&26.45&0.21&0.16&Mag\\
14530&344.67030&5.847145&26.33&0.14&0.23&26.01&0.14&0.17&Mag\\
14531&344.67032&5.786018&26.93&0.40&0.23&24.36&0.03&0.17&Mag\\
14532&344.67038&6.033447&27.13&0.29&0.23&26.98&0.37&0.17&Mag\\
14533&344.67038&5.960287&25.71&0.07&0.24&25.43&0.09&0.17&Mag\\
14534&344.67039&6.117511&25.72&0.08&0.23&25.95&0.16&0.16&Mag\\
14535&344.67041&5.849787&25.54&0.09&0.23&24.96&0.10&0.17&Mag\\
14536&344.67042&6.026614&27.06&0.29&0.23&26.70&0.27&0.17&Mag\\
14537&344.67043&5.840411&25.25&0.12&0.23&25.03&0.08&0.16&Mag\\
14538&344.67046&5.998646&22.69&0.01&0.24&21.24&0.01&0.17&Mag\\
14539&344.67046&6.102095&25.34&0.05&0.22&25.10&0.06&0.16&Mag\\
14540&344.67048&5.889152&26.00&0.10&0.23&26.03&0.17&0.17&Mag\\
14541&344.67050&6.146494&25.31&0.06&0.23&24.97&0.05&0.16&Mag\\
14542&344.67051&6.043409&25.63&0.14&0.23&24.67&0.05&0.16&Mag\\
14543&344.67054&6.060710&26.74&0.24&0.23&24.79&0.04&0.16&Mag\\
14544&344.67055&6.144561&24.58&0.03&0.23&24.38&0.04&0.16&Mag\\
14545&344.67057&5.983670&25.79&0.08&0.24&25.53&0.11&0.17&Mag\\
14546&344.67057&6.104052&25.34&0.05&0.22&24.95&0.15&0.16&Mag\\
14547&344.67059&5.849546&25.43&0.07&0.23&25.43&0.15&0.17&Mag\\
14548&344.67060&5.876727&24.61&0.03&0.23&24.41&0.03&0.17&Mag\\
14549&344.67062&5.927072&26.07&0.13&0.24&25.43&0.13&0.17&Mag\\
14550&344.67062&6.134664&23.76&0.01&0.23&22.32&0.01&0.16&Mag\\
14551&344.67063&5.754156&25.16&0.05&0.24&24.80&0.04&0.17&Mag\\
14552&344.67063&6.144252&24.86&0.05&0.23&24.53&0.04&0.16&Mag\\
14553&344.67065&6.127556&26.58&0.20&0.23&26.43&0.20&0.16&Mag\\
14554&344.67065&6.055743&25.92&0.09&0.23&25.32&0.08&0.16&Mag\\
14555&344.67065&5.921205&27.52&0.41&0.24&27.40&0.52&0.17&Mag\\
14556&344.67067&5.840379&25.57&0.15&0.23&25.39&0.12&0.16&Mag\\
14557&344.67067&5.803017&25.39&0.05&0.23&25.33&0.07&0.16&Mag\\
14558&344.67068&5.980664&25.78&0.09&0.24&25.56&0.10&0.17&Mag\\
14559&344.67069&5.849895&26.59&0.21&0.23&24.67&0.07&0.17&Mag\\
14560&344.67073&5.823582&25.60&0.07&0.23&25.19&0.07&0.16&Mag\\
14561&344.67074&6.101846&25.71&0.09&0.22&25.13&0.06&0.16&Mag\\
14562&344.67075&5.946220&26.11&0.13&0.24&26.04&0.15&0.17&Mag\\
14563&344.67077&6.020986&26.88&0.24&0.23&26.93&0.35&0.17&Mag\\
14564&344.67080&5.978369&26.54&0.16&0.24&26.56&0.24&0.17&Mag\\
14565&344.67081&5.865527&25.92&0.10&0.23&25.18&0.07&0.17&Mag\\
14566&344.67091&5.943162&25.19&0.04&0.24&24.86&0.05&0.17&Mag\\
14567&344.67091&5.946503&25.91&0.11&0.24&25.49&0.09&0.17&Mag\\
14568&344.67094&5.933217&26.55&0.16&0.24&26.83&0.35&0.17&Mag\\
14569&344.67096&5.945060&20.49&0.01&0.24&19.78&0.01&0.17&Mag\\
14570&344.67102&5.756620&24.02&0.01&0.24&24.01&0.02&0.17&Mag\\
14571&344.67103&6.098065&25.50&0.06&0.22&25.50&0.09&0.16&Mag\\
14572&344.67104&5.901012&24.02&0.01&0.23&23.80&0.02&0.17&Mag\\
14573&344.67106&6.054135&25.74&0.08&0.23&25.25&0.06&0.16&Mag\\
14574&344.67111&5.959846&26.39&0.15&0.24&26.21&0.19&0.17&Mag\\
14575&344.67113&6.019622&24.66&0.03&0.23&24.28&0.03&0.17&Mag\\
14576&344.67113&5.927761&26.30&0.19&0.24&25.66&0.15&0.17&Mag\\
14577&344.67115&6.150421&27.18&0.28&0.23&27.16&0.40&0.16&Mag\\
14578&344.67118&6.061921&25.31&0.06&0.23&24.69&0.11&0.16&Mag\\
14579&344.67119&6.044807&26.13&0.11&0.23&24.89&0.04&0.16&Mag\\
14580&344.67121&5.920974&25.01&0.05&0.24&23.55&0.01&0.17&Mag\\
14581&344.67123&5.817509&25.37&0.08&0.23&25.37&0.20&0.16&Mag\\
14582&344.67123&5.805714&25.18&0.04&0.23&25.35&0.08&0.16&Mag\\
14583&344.67127&6.095214&24.96&0.03&0.22&25.50&0.09&0.16&Mag\\
14584&344.67129&5.820619&25.89&0.08&0.23&25.57&0.09&0.16&Mag\\
14585&344.67130&6.058506&26.00&0.11&0.23&25.19&0.18&0.16&Mag\\
14586&344.67133&5.779977&25.71&0.10&0.23&24.20&0.07&0.17&Mag\\
14587&344.67134&5.752227&26.01&0.10&0.24&25.75&0.10&0.17&Mag\\
14588&344.67136&5.867644&24.79&0.03&0.23&24.66&0.04&0.17&Mag\\
14589&344.67136&6.052690&25.03&0.04&0.23&24.63&0.04&0.16&Mag\\
14590&344.67137&5.779717&24.48&0.05&0.23&24.13&0.06&0.17&Mag\\
14591&344.67140&5.916821&25.04&0.05&0.24&23.97&0.04&0.17&Mag\\
14592&344.67146&5.948994&25.50&0.06&0.24&25.31&0.08&0.17&Mag\\
14593&344.67147&5.985875&25.65&0.08&0.24&24.62&0.04&0.17&Mag\\
14594&344.67147&5.922852&25.91&0.09&0.24&25.67&0.11&0.17&Mag\\
14595&344.67148&5.801842&25.77&0.15&0.23&25.34&0.17&0.16&Mag\\
14596&344.67151&6.140821&24.80&0.03&0.23&24.59&0.04&0.16&Mag\\
14597&344.67151&5.939840&24.77&0.03&0.24&24.40&0.03&0.17&Mag\\
14598&344.67152&5.801575&26.34&0.26&0.23&25.48&0.20&0.16&Mag\\
14599&344.67152&5.888499&26.96&0.24&0.23&26.59&0.28&0.17&Mag\\
14600&344.67152&6.030762&25.78&0.08&0.23&25.73&0.14&0.17&Mag\\
14601&344.67159&5.917011&23.84&0.03&0.24&23.14&0.02&0.17&Mag\\
14602&344.67160&5.981265&24.36&0.02&0.24&24.38&0.05&0.17&Mag\\
14603&344.67161&6.125121&25.89&0.10&0.23&25.39&0.08&0.16&Mag\\
14604&344.67163&5.798656&24.29&0.06&0.23&23.88&0.03&0.16&Mag\\
14605&344.67169&6.059093&25.99&0.10&0.23&25.63&0.10&0.16&Mag\\
14606&344.67170&5.854736&25.84&0.10&0.23&25.15&0.07&0.17&Mag\\
14607&344.67170&6.112524&27.15&0.31&0.22&26.31&0.20&0.16&Mag\\
14608&344.67173&5.792853&24.33&0.02&0.23&24.32&0.03&0.17&Mag\\
14609&344.67176&6.095648&25.81&0.09&0.22&25.50&0.10&0.16&Mag\\
14610&344.67176&5.931081&24.93&0.03&0.24&24.59&0.04&0.17&Mag\\
14611&344.67176&5.917173&24.46&0.07&0.24&24.26&0.06&0.17&Mag\\
14612&344.67177&5.890630&24.32&0.02&0.23&23.89&0.02&0.17&Mag\\
14613&344.67178&6.024730&24.07&0.02&0.23&23.84&0.04&0.17&Mag\\
14614&344.67179&5.874537&25.57&0.06&0.23&25.98&0.15&0.17&Mag\\
14615&344.67181&5.862792&24.93&0.04&0.23&24.92&0.06&0.17&Mag\\
14616&344.67182&6.021528&26.29&0.13&0.23&26.05&0.15&0.17&Mag\\
14617&344.67183&5.974165&24.67&0.03&0.24&24.74&0.07&0.17&Mag\\
14618&344.67190&6.012818&21.13&0.01&0.23&20.86&0.01&0.17&Mag\\
14619&344.67195&5.969396&25.77&0.08&0.24&25.67&0.12&0.17&Mag\\
14620&344.67199&6.068023&25.61&0.08&0.23&25.50&0.10&0.16&Mag\\
14621&344.67201&5.950829&26.89&0.23&0.24&26.69&0.28&0.17&Mag\\
14622&344.67202&6.061962&26.17&0.12&0.23&26.08&0.16&0.16&Mag\\
14623&344.67202&5.796617&21.83&0.01&0.23&20.36&0.01&0.16&Mag\\
14624&344.67204&5.807722&25.27&0.05&0.23&25.29&0.07&0.16&Mag\\
14625&344.67205&5.831403&25.73&0.09&0.23&25.39&0.10&0.16&Mag\\
14626&344.67205&6.036604&24.87&0.06&0.23&24.29&0.05&0.17&Mag\\
14627&344.67208&5.982659&26.41&0.28&0.24&24.93&0.06&0.17&Mag\\
14628&344.67210&5.818948&24.36&0.02&0.23&24.30&0.03&0.16&Mag\\
14629&344.67210&5.993126&24.72&0.03&0.24&24.64&0.04&0.17&Mag\\
14630&344.67211&6.036331&24.98&0.06&0.23&24.77&0.12&0.17&Mag\\
14631&344.67212&6.145275&25.58&0.06&0.23&25.85&0.12&0.16&Mag\\
14632&344.67212&6.104171&24.37&0.02&0.22&24.13&0.02&0.16&Mag\\
14633&344.67214&6.112481&25.29&0.05&0.22&25.07&0.06&0.16&Mag\\
14634&344.67215&5.918295&26.05&0.10&0.24&25.82&0.11&0.17&Mag\\
14635&344.67218&5.982333&26.35&0.27&0.24&24.93&0.06&0.17&Mag\\
14636&344.67221&5.755867&27.26&0.41&0.24&25.57&0.09&0.17&Mag\\
14637&344.67226&5.823259&25.26&0.06&0.23&23.47&0.01&0.16&Mag\\
14638&344.67227&5.798926&25.89&0.09&0.23&25.66&0.10&0.16&Mag\\
14639&344.67233&5.892085&24.08&0.01&0.23&26.64&0.30&0.17&Mag\\
14640&344.67236&5.982574&25.72&0.09&0.24&24.91&0.06&0.17&Mag\\
14641&344.67242&5.812188&26.12&0.13&0.23&25.82&0.17&0.16&Mag\\
14642&344.67247&5.813221&25.89&0.08&0.23&25.89&0.21&0.16&Mag\\
14643&344.67248&5.799114&24.87&0.06&0.23&24.69&0.05&0.16&Mag\\
14644&344.67253&5.874384&26.83&0.25&0.23&25.68&0.11&0.17&Mag\\
14645&344.67254&5.798402&25.78&0.08&0.23&25.38&0.07&0.16&Mag\\
14646&344.67255&5.955509&21.91&0.01&0.24&21.96&0.01&0.17&Mag\\
14647&344.67258&5.749066&26.27&0.26&0.24&25.74&0.14&0.17&Mag\\
14648&344.67260&5.773669&24.56&0.02&0.23&24.55&0.04&0.17&Mag\\
14649&344.67260&5.780120&25.08&0.04&0.23&24.64&0.04&0.17&Mag\\
14650&344.67260&6.066673&22.78&0.01&0.23&21.10&0.01&0.16&Mag\\
14651&344.67265&6.145733&25.98&0.11&0.23&25.28&0.07&0.16&Mag\\
14652&344.67269&6.064783&25.69&0.08&0.23&25.62&0.13&0.16&Mag\\
14653&344.67272&6.038035&27.40&0.36&0.23&27.37&0.52&0.17&Mag\\
14654&344.67285&6.131372&24.03&0.01&0.23&23.00&0.01&0.16&Mag\\
14655&344.67286&6.141232&26.75&0.18&0.23&27.02&0.36&0.16&Mag\\
14656&344.67286&6.020773&26.72&0.21&0.23&26.14&0.17&0.17&Mag\\
14657&344.67288&6.144016&24.98&0.05&0.23&23.33&0.01&0.16&Mag\\
14658&344.67291&6.002944&26.53&0.15&0.23&26.17&0.16&0.17&Mag\\
14659&344.67291&6.119813&26.63&0.37&0.23&25.31&0.07&0.16&Mag\\
14660&344.67296&5.977444&25.08&0.05&0.24&24.79&0.06&0.17&Mag\\
14661&344.67297&5.936600&25.30&0.05&0.24&24.88&0.06&0.17&Mag\\
14662&344.67298&6.127011&25.69&0.07&0.23&25.60&0.10&0.16&Mag\\
14663&344.67305&5.940742&24.55&0.08&0.24&24.02&0.04&0.17&Mag\\
14664&344.67308&6.120047&25.70&0.08&0.23&25.69&0.10&0.16&Mag\\
14665&344.67308&5.974271&27.20&0.33&0.24&27.09&0.46&0.17&Mag\\
14666&344.67308&6.064351&25.69&0.08&0.23&25.40&0.08&0.16&Mag\\
14667&344.67308&5.785232&25.73&0.09&0.23&25.13&0.07&0.17&Mag\\
14668&344.67311&5.934253&26.49&0.14&0.24&26.59&0.28&0.17&Mag\\
14669&344.67312&6.010877&26.03&0.09&0.23&25.81&0.11&0.17&Mag\\
14670&344.67312&6.011668&25.51&0.06&0.23&25.22&0.14&0.17&Mag\\
14671&344.67313&6.051965&26.89&0.29&0.23&25.64&0.09&0.16&Mag\\
14672&344.67315&5.940961&24.67&0.03&0.24&24.32&0.05&0.17&Mag\\
14673&344.67315&5.885324&23.94&0.02&0.23&23.23&0.01&0.17&Mag\\
14674&344.67317&5.953874&25.38&0.05&0.24&24.98&0.06&0.17&Mag\\
14675&344.67318&5.952122&26.17&0.11&0.24&26.05&0.14&0.17&Mag\\
14676&344.67319&6.022968&25.55&0.09&0.23&25.07&0.06&0.17&Mag\\
14677&344.67325&5.784374&26.17&0.14&0.23&25.51&0.11&0.17&Mag\\
14678&344.67326&5.950194&25.60&0.06&0.24&25.43&0.08&0.17&Mag\\
14679&344.67327&5.823845&25.54&0.06&0.23&25.40&0.08&0.16&Mag\\
14680&344.67328&5.946949&27.29&0.32&0.24&26.68&0.26&0.17&Mag\\
14681&344.67328&6.139735&26.23&0.14&0.23&25.61&0.10&0.16&Mag\\
14682&344.67330&6.072926&26.68&0.24&0.22&25.71&0.12&0.16&Mag\\
14683&344.67336&6.086947&26.17&0.12&0.22&25.38&0.08&0.16&Mag\\
14684&344.67341&6.004037&26.19&0.10&0.23&26.26&0.17&0.17&Mag\\
14685&344.67343&5.830153&25.57&0.07&0.23&24.46&0.03&0.16&Mag\\
14686&344.67343&5.837125&27.22&0.32&0.23&26.91&0.32&0.16&Mag\\
14687&344.67343&5.780779&25.54&0.06&0.23&25.41&0.15&0.17&Mag\\
14688&344.67344&6.154278&25.50&0.06&0.23&25.36&0.07&0.16&Mag\\
14689&344.67346&5.798150&25.19&0.06&0.23&24.24&0.03&0.16&Mag\\
14690&344.67350&5.749068&25.39&0.13&0.24&24.62&0.07&0.17&Mag\\
14691&344.67353&5.924417&25.17&0.05&0.24&24.70&0.06&0.17&Mag\\
14692&344.67354&5.883807&25.23&0.05&0.23&24.85&0.05&0.17&Mag\\
14693&344.67354&6.048324&26.53&0.16&0.23&26.66&0.27&0.16&Mag\\
14694&344.67355&5.760949&26.10&0.11&0.24&25.89&0.13&0.17&Mag\\
14695&344.67357&5.769254&26.29&0.17&0.23&25.19&0.09&0.17&Mag\\
14696&344.67359&6.117172&25.63&0.09&0.23&24.00&0.06&0.16&Mag\\
14697&344.67363&5.888823&25.24&0.05&0.23&24.75&0.05&0.17&Mag\\
14698&344.67366&5.795745&25.16&0.05&0.23&24.91&0.05&0.16&Mag\\
14699&344.67368&5.748885&25.53&0.12&0.24&25.09&0.11&0.17&Mag\\
14700&344.67372&5.865588&25.14&0.04&0.23&25.23&0.10&0.17&Mag\\
14701&344.67372&5.810526&25.06&0.04&0.23&24.92&0.05&0.16&Mag\\
14702&344.67375&5.778880&25.58&0.06&0.23&25.27&0.06&0.17&Mag\\
14703&344.67375&5.914271&24.69&0.03&0.23&23.85&0.02&0.17&Mag\\
14704&344.67378&6.030194&23.97&0.02&0.23&23.44&0.02&0.17&Mag\\
14705&344.67379&5.813542&26.16&0.13&0.23&25.48&0.08&0.16&Mag\\
14706&344.67380&6.033265&26.84&0.25&0.23&25.80&0.11&0.17&Mag\\
14707&344.67387&5.836030&20.90&0.01&0.23&19.37&0.01&0.16&Mag\\
14708&344.67392&5.784512&26.82&0.33&0.23&25.65&0.14&0.17&Mag\\
14709&344.67393&5.816484&25.28&0.05&0.23&25.23&0.07&0.16&Mag\\
14710&344.67397&5.866368&25.49&0.07&0.23&24.44&0.03&0.17&Mag\\
14711&344.67401&6.085438&25.07&0.04&0.22&25.19&0.13&0.16&Mag\\
14712&344.67405&6.080424&25.95&0.11&0.22&24.97&0.05&0.16&Mag\\
14713&344.67407&5.937341&26.47&0.15&0.24&26.26&0.19&0.17&Mag\\
14714&344.67413&5.886145&24.94&0.04&0.23&24.51&0.07&0.17&Mag\\
14715&344.67415&5.797341&24.58&0.02&0.23&24.06&0.02&0.16&Mag\\
14716&344.67419&5.835187&27.19&0.37&0.23&26.70&0.31&0.16&Mag\\
14717&344.67422&5.784329&27.21&0.40&0.23&25.77&0.15&0.17&Mag\\
14718&344.67425&6.111506&25.80&0.08&0.22&25.40&0.08&0.16&Mag\\
14719&344.67425&6.055642&21.90&0.01&0.23&22.01&0.01&0.16&Mag\\
14720&344.67425&6.139754&25.96&0.09&0.23&25.89&0.13&0.16&Mag\\
14721&344.67429&6.070519&25.10&0.05&0.22&24.86&0.06&0.16&Mag\\
14722&344.67430&6.128426&25.66&0.07&0.23&25.72&0.11&0.16&Mag\\
14723&344.67435&6.002790&25.24&0.04&0.23&25.02&0.05&0.17&Mag\\
14724&344.67435&5.972093&24.40&0.03&0.24&22.88&0.01&0.17&Mag\\
14725&344.67446&6.125877&24.86&0.03&0.23&24.54&0.03&0.16&Mag\\
14726&344.67455&5.806505&24.57&0.02&0.23&24.08&0.02&0.16&Mag\\
14727&344.67458&6.117926&26.48&0.14&0.23&27.15&0.41&0.16&Mag\\
14728&344.67459&5.798805&22.56&0.01&0.23&21.47&0.01&0.16&Mag\\
14729&344.67459&6.073640&26.58&0.18&0.22&26.69&0.30&0.16&Mag\\
14730&344.67461&6.010005&26.19&0.12&0.23&25.91&0.12&0.17&Mag\\
14731&344.67464&6.121008&24.42&0.02&0.23&24.47&0.05&0.16&Mag\\
14732&344.67470&5.898169&25.54&0.06&0.23&25.51&0.09&0.17&Mag\\
14733&344.67470&5.757845&26.79&0.23&0.24&25.97&0.13&0.17&Mag\\
14734&344.67475&5.796466&25.45&0.06&0.23&25.01&0.06&0.16&Mag\\
14735&344.67476&5.943797&25.67&0.07&0.24&25.19&0.07&0.17&Mag\\
14736&344.67478&5.921722&25.96&0.10&0.24&25.34&0.08&0.17&Mag\\
14737&344.67479&6.116551&27.07&0.31&0.23&27.12&0.44&0.16&Mag\\
14738&344.67487&6.008372&25.31&0.04&0.23&25.72&0.26&0.17&Mag\\
14739&344.67490&5.873846&25.64&0.07&0.23&25.11&0.06&0.17&Mag\\
14740&344.67491&6.063442&24.96&0.04&0.23&24.60&0.04&0.16&Mag\\
14741&344.67492&6.088805&25.29&0.05&0.22&24.83&0.06&0.16&Mag\\
14742&344.67492&5.782967&25.60&0.07&0.23&25.20&0.12&0.17&Mag\\
14743&344.67492&6.146409&26.06&0.12&0.23&25.70&0.10&0.16&Mag\\
14744&344.67492&6.029332&24.04&0.02&0.23&22.86&0.01&0.17&Mag\\
14745&344.67493&6.074270&25.39&0.07&0.22&25.15&0.09&0.16&Mag\\
14746&344.67493&6.144575&27.24&0.33&0.23&26.62&0.31&0.16&Mag\\
14747&344.67494&6.108057&23.84&0.01&0.22&23.63&0.01&0.16&Mag\\
14748&344.67496&5.954334&25.01&0.03&0.24&24.95&0.05&0.17&Mag\\
14749&344.67504&6.104051&26.60&0.16&0.22&26.53&0.25&0.16&Mag\\
14750&344.67504&5.759045&26.54&0.16&0.24&26.35&0.21&0.17&Mag\\
14751&344.67504&6.115440&23.86&0.01&0.22&24.17&0.08&0.16&Mag\\
14752&344.67506&5.989438&27.27&0.31&0.24&26.82&0.27&0.17&Mag\\
14753&344.67509&5.790278&21.03&0.01&0.23&20.38&0.01&0.17&Mag\\
14754&344.67511&6.074686&26.02&0.11&0.22&26.04&0.15&0.16&Mag\\
14755&344.67513&5.887380&24.52&0.02&0.23&23.90&0.02&0.17&Mag\\
14756&344.67516&5.882983&22.41&0.01&0.23&20.89&0.01&0.17&Mag\\
14757&344.67519&5.985331&25.51&0.06&0.24&25.27&0.07&0.17&Mag\\
14758&344.67522&5.884056&25.74&0.09&0.23&24.80&0.06&0.17&Mag\\
14759&344.67522&6.034999&25.24&0.06&0.23&25.29&0.08&0.17&Mag\\
14760&344.67522&5.838508&25.51&0.07&0.23&25.01&0.05&0.16&Mag\\
14761&344.67525&6.029725&25.67&0.07&0.23&25.90&0.18&0.17&Mag\\
14762&344.67528&5.838254&26.12&0.24&0.23&25.03&0.05&0.16&Mag\\
14763&344.67529&6.155914&26.21&0.15&0.23&26.18&0.18&0.16&Mag\\
14764&344.67529&6.060915&25.16&0.05&0.23&24.39&0.03&0.16&Mag\\
14765&344.67536&5.816979&25.56&0.07&0.23&25.55&0.10&0.16&Mag\\
14766&344.67538&5.876124&27.37&0.36&0.23&27.01&0.38&0.17&Mag\\
14767&344.67540&6.115949&26.04&0.11&0.23&26.32&0.23&0.16&Mag\\
14768&344.67543&6.046904&25.44&0.06&0.23&24.80&0.04&0.16&Mag\\
14769&344.67544&5.756888&27.24&0.35&0.24&26.48&0.20&0.17&Mag\\
14770&344.67545&5.749019&26.08&0.14&0.24&25.80&0.14&0.17&Mag\\
14771&344.67547&6.026440&25.79&0.09&0.23&25.12&0.06&0.17&Mag\\
14772&344.67548&6.034847&26.23&0.12&0.23&25.72&0.19&0.17&Mag\\
14773&344.67550&6.066562&25.25&0.05&0.23&25.78&0.13&0.16&Mag\\
14774&344.67552&6.114893&24.76&0.03&0.22&24.67&0.04&0.16&Mag\\
14775&344.67552&6.126706&23.93&0.04&0.23&23.23&0.04&0.16&Mag\\
14776&344.67553&6.137646&26.38&0.14&0.23&26.00&0.13&0.16&Mag\\
14777&344.67556&5.940451&27.15&0.28&0.24&26.83&0.32&0.17&Mag\\
14778&344.67557&5.807502&27.14&0.33&0.23&26.29&0.17&0.16&Mag\\
14779&344.67557&6.116333&25.98&0.12&0.23&25.90&0.15&0.16&Mag\\
14780&344.67559&5.841194&25.69&0.08&0.23&25.22&0.06&0.16&Mag\\
14781&344.67559&5.964699&25.25&0.05&0.24&25.21&0.09&0.17&Mag\\
14782&344.67560&6.119430&25.42&0.05&0.23&25.81&0.11&0.16&Mag\\
14783&344.67561&5.763668&25.30&0.12&0.24&24.80&0.05&0.17&Mag\\
14784&344.67564&6.063498&26.60&0.18&0.23&26.66&0.37&0.16&Mag\\
14785&344.67567&5.889004&25.87&0.09&0.23&25.61&0.12&0.17&Mag\\
14786&344.67568&5.992319&23.78&0.05&0.24&23.46&0.01&0.17&Mag\\
14787&344.67568&6.155637&26.89&0.24&0.23&26.36&0.19&0.16&Mag\\
14788&344.67568&5.936305&25.43&0.06&0.24&24.97&0.06&0.17&Mag\\
14789&344.67572&5.938554&25.28&0.05&0.24&24.96&0.05&0.17&Mag\\
14790&344.67573&5.763456&24.87&0.07&0.24&24.79&0.05&0.17&Mag\\
14791&344.67573&5.798768&25.48&0.07&0.23&23.99&0.02&0.16&Mag\\
14792&344.67574&5.748927&26.37&0.19&0.24&25.92&0.15&0.17&Mag\\
14793&344.67575&5.973085&26.00&0.11&0.24&25.29&0.09&0.17&Mag\\
14794&344.67575&6.080067&26.65&0.20&0.22&25.92&0.13&0.16&Mag\\
14795&344.67576&5.930605&24.98&0.03&0.24&24.90&0.06&0.17&Mag\\
14796&344.67578&5.849471&26.57&0.16&0.23&26.23&0.17&0.16&Mag\\
14797&344.67578&5.839488&26.22&0.13&0.23&26.03&0.12&0.16&Mag\\
14798&344.67578&5.988098&26.06&0.13&0.24&24.56&0.03&0.17&Mag\\
14799&344.67583&5.809245&25.59&0.06&0.23&25.47&0.08&0.16&Mag\\
14800&344.67585&6.095949&27.03&0.26&0.22&26.50&0.24&0.16&Mag\\
14801&344.67588&5.798377&25.43&0.06&0.23&25.46&0.08&0.16&Mag\\
14802&344.67589&6.008562&26.67&0.21&0.23&25.54&0.10&0.17&Mag\\
14803&344.67590&5.945457&26.03&0.10&0.24&25.87&0.13&0.17&Mag\\
14804&344.67594&5.956398&25.52&0.07&0.24&25.27&0.07&0.17&Mag\\
14805&344.67595&5.996221&25.29&0.05&0.23&25.21&0.07&0.17&Mag\\
14806&344.67595&6.148074&27.20&0.34&0.23&26.63&0.26&0.16&Mag\\
14807&344.67597&6.068755&25.42&0.06&0.22&25.29&0.08&0.16&Mag\\
14808&344.67598&6.154983&26.82&0.21&0.23&26.56&0.21&0.16&Mag\\
14809&344.67599&6.025702&23.93&0.01&0.23&23.58&0.01&0.17&Mag\\
14810&344.67603&5.890655&25.36&0.05&0.23&24.93&0.05&0.17&Mag\\
14811&344.67604&5.753803&25.01&0.03&0.24&25.09&0.06&0.17&Mag\\
14812&344.67607&5.987178&20.89&0.01&0.24&19.83&0.01&0.17&Mag\\
14813&344.67608&5.758451&24.82&0.04&0.24&24.78&0.06&0.17&Mag\\
14814&344.67608&6.005124&25.45&0.05&0.23&25.67&0.13&0.17&Mag\\
14815&344.67609&6.136381&24.84&0.03&0.23&24.27&0.03&0.16&Mag\\
14816&344.67611&6.057846&24.82&0.03&0.23&24.78&0.06&0.16&Mag\\
14817&344.67612&6.003866&26.83&0.25&0.23&25.32&0.06&0.17&Mag\\
14818&344.67616&6.059675&26.23&0.12&0.23&26.27&0.19&0.16&Mag\\
14819&344.67617&6.083122&25.69&0.06&0.22&25.74&0.12&0.16&Mag\\
14820&344.67623&6.062859&25.73&0.09&0.23&25.35&0.09&0.16&Mag\\
14821&344.67624&5.900901&26.24&0.11&0.23&26.00&0.13&0.17&Mag\\
14822&344.67625&5.921736&26.99&0.24&0.24&27.09&0.44&0.17&Mag\\
14823&344.67628&5.844201&24.76&0.03&0.23&24.58&0.03&0.16&Mag\\
14824&344.67633&5.904713&25.94&0.09&0.23&25.17&0.06&0.17&Mag\\
14825&344.67638&6.155909&25.99&0.11&0.23&25.82&0.15&0.16&Mag\\
14826&344.67640&6.063349&27.47&0.49&0.23&26.87&0.36&0.16&Mag\\
14827&344.67643&5.893907&26.08&0.10&0.23&25.87&0.12&0.17&Mag\\
14828&344.67644&6.103282&26.59&0.27&0.22&25.76&0.20&0.16&Mag\\
14829&344.67644&5.775191&23.71&0.01&0.23&23.37&0.01&0.17&Mag\\
14830&344.67645&5.960353&25.44&0.06&0.24&24.94&0.05&0.17&Mag\\
14831&344.67646&5.999458&26.39&0.15&0.23&25.81&0.11&0.17&Mag\\
14832&344.67647&5.961127&25.24&0.05&0.24&24.75&0.06&0.17&Mag\\
14833&344.67654&5.827197&23.99&0.01&0.23&22.46&0.01&0.16&Mag\\
14834&344.67656&6.109977&22.63&0.01&0.22&21.26&0.01&0.16&Mag\\
14835&344.67657&6.017542&25.02&0.04&0.23&24.85&0.04&0.17&Mag\\
14836&344.67658&5.915458&26.71&0.19&0.23&26.21&0.16&0.17&Mag\\
14837&344.67659&6.117035&24.96&0.04&0.23&24.86&0.05&0.16&Mag\\
14838&344.67660&6.103037&25.28&0.05&0.22&24.87&0.05&0.16&Mag\\
14839&344.67668&6.048904&25.39&0.06&0.23&25.01&0.06&0.16&Mag\\
14840&344.67671&5.761605&24.83&0.03&0.24&25.41&0.08&0.17&Mag\\
14841&344.67672&5.927433&26.37&0.14&0.24&26.28&0.20&0.17&Mag\\
14842&344.67672&6.110862&24.98&0.04&0.22&24.85&0.11&0.16&Mag\\
14843&344.67681&6.121249&24.69&0.03&0.23&23.73&0.02&0.16&Mag\\
14844&344.67682&6.019110&27.24&0.43&0.23&25.11&0.11&0.17&Mag\\
14845&344.67685&5.920215&24.61&0.03&0.24&24.13&0.02&0.17&Mag\\
14846&344.67687&6.047384&25.68&0.07&0.23&25.59&0.10&0.16&Mag\\
14847&344.67697&6.082476&26.38&0.14&0.22&25.75&0.11&0.16&Mag\\
14848&344.67699&5.800525&27.05&0.29&0.23&26.24&0.16&0.16&Mag\\
14849&344.67700&6.143609&26.99&0.29&0.23&26.63&0.24&0.16&Mag\\
14850&344.67700&5.958940&26.28&0.14&0.24&25.38&0.08&0.17&Mag\\
14851&344.67705&6.019306&25.22&0.08&0.23&25.04&0.11&0.17&Mag\\
14852&344.67708&6.024028&26.58&0.20&0.23&25.89&0.21&0.17&Mag\\
14853&344.67709&5.760266&25.42&0.06&0.24&24.82&0.05&0.17&Mag\\
14854&344.67709&5.882057&27.25&0.34&0.23&27.20&0.47&0.17&Mag\\
14855&344.67713&5.830230&25.69&0.06&0.23&25.59&0.10&0.16&Mag\\
14856&344.67715&6.094004&25.20&0.05&0.22&25.17&0.07&0.16&Mag\\
14857&344.67718&6.122904&24.94&0.04&0.23&24.25&0.03&0.16&Mag\\
14858&344.67722&5.812948&26.03&0.11&0.23&25.74&0.12&0.16&Mag\\
14859&344.67722&5.956229&26.10&0.11&0.24&25.80&0.11&0.17&Mag\\
14860&344.67726&6.101904&25.54&0.07&0.22&24.96&0.05&0.16&Mag\\
14861&344.67730&6.078806&25.67&0.08&0.22&24.91&0.05&0.16&Mag\\
14862&344.67730&5.898420&26.21&0.12&0.23&25.81&0.12&0.17&Mag\\
14863&344.67731&5.981629&26.44&0.15&0.24&26.06&0.14&0.17&Mag\\
14864&344.67733&5.913165&21.23&0.01&0.23&19.84&0.01&0.17&Mag\\
14865&344.67736&6.019245&26.42&0.19&0.23&26.32&0.22&0.17&Mag\\
14866&344.67745&6.145173&24.95&0.03&0.23&25.59&0.15&0.16&Mag\\
14867&344.67748&5.899937&24.48&0.02&0.23&24.40&0.03&0.17&Mag\\
14868&344.67748&5.889373&24.22&0.02&0.23&24.05&0.03&0.17&Mag\\
14869&344.67751&6.102817&24.82&0.03&0.22&24.88&0.05&0.16&Mag\\
14870&344.67752&5.791162&26.49&0.19&0.23&26.02&0.15&0.17&Mag\\
14871&344.67753&5.843705&25.15&0.04&0.23&24.89&0.05&0.16&Mag\\
14872&344.67756&6.099902&25.86&0.08&0.22&25.92&0.13&0.16&Mag\\
14873&344.67758&6.020863&24.68&0.03&0.23&24.62&0.06&0.17&Mag\\
14874&344.67758&5.977257&25.31&0.06&0.24&24.98&0.06&0.17&Mag\\
14875&344.67759&5.800277&24.05&0.01&0.23&24.04&0.02&0.16&Mag\\
14876&344.67765&6.017813&25.65&0.16&0.23&24.70&0.09&0.17&Mag\\
14877&344.67765&6.056619&25.52&0.06&0.23&25.10&0.06&0.16&Mag\\
14878&344.67765&6.017566&24.92&0.08&0.23&24.20&0.05&0.17&Mag\\
14879&344.67766&5.762891&26.30&0.12&0.24&26.24&0.15&0.17&Mag\\
14880&344.67770&5.989772&24.46&0.02&0.24&24.73&0.08&0.17&Mag\\
14881&344.67771&6.026942&24.69&0.04&0.23&24.20&0.07&0.17&Mag\\
14882&344.67778&6.125317&24.40&0.02&0.23&23.01&0.01&0.16&Mag\\
14883&344.67779&5.780766&25.49&0.07&0.23&24.72&0.05&0.17&Mag\\
14884&344.67779&5.790157&24.94&0.04&0.23&24.57&0.03&0.17&Mag\\
14885&344.67781&5.889369&25.01&0.04&0.23&24.70&0.05&0.17&Mag\\
14886&344.67785&5.878596&23.44&0.01&0.23&23.20&0.01&0.17&Mag\\
14887&344.67789&5.793309&24.88&0.03&0.23&24.70&0.04&0.17&Mag\\
14888&344.67789&6.088987&25.17&0.04&0.22&24.87&0.05&0.16&Mag\\
14889&344.67794&6.071642&25.69&0.08&0.22&25.35&0.08&0.16&Mag\\
14890&344.67795&5.836659&25.87&0.09&0.23&25.73&0.10&0.16&Mag\\
14891&344.67801&5.781123&26.24&0.15&0.23&25.14&0.08&0.17&Mag\\
14892&344.67801&6.009581&26.64&0.20&0.23&25.73&0.11&0.17&Mag\\
14893&344.67803&5.790909&23.88&0.04&0.23&22.87&0.01&0.17&Mag\\
14894&344.67803&5.984820&26.54&0.13&0.24&26.82&0.31&0.17&Mag\\
14895&344.67805&6.114510&26.71&0.21&0.22&26.43&0.24&0.16&Mag\\
14896&344.67806&5.790686&25.36&0.08&0.23&22.91&0.01&0.17&Mag\\
14897&344.67806&5.751523&25.88&0.09&0.24&25.63&0.08&0.17&Mag\\
14898&344.67807&5.871077&26.09&0.11&0.23&25.79&0.11&0.17&Mag\\
14899&344.67812&5.850315&25.34&0.05&0.23&25.26&0.07&0.16&Mag\\
14900&344.67814&6.014966&25.18&0.11&0.23&23.96&0.02&0.17&Mag\\
14901&344.67817&6.007876&26.30&0.14&0.23&25.68&0.10&0.17&Mag\\
14902&344.67818&5.893445&25.30&0.05&0.23&25.01&0.05&0.17&Mag\\
14903&344.67823&5.990976&25.95&0.08&0.24&25.77&0.12&0.17&Mag\\
14904&344.67824&5.882254&27.26&0.40&0.23&26.55&0.29&0.17&Mag\\
14905&344.67828&6.118955&24.70&0.03&0.23&24.20&0.03&0.16&Mag\\
14906&344.67830&6.014777&25.36&0.12&0.23&24.11&0.04&0.17&Mag\\
14907&344.67831&6.011802&25.74&0.08&0.23&25.37&0.07&0.17&Mag\\
14908&344.67831&6.038890&25.25&0.08&0.23&25.04&0.06&0.16&Mag\\
14909&344.67832&5.785869&25.47&0.07&0.23&25.16&0.09&0.17&Mag\\
14910&344.67835&5.793384&24.07&0.02&0.23&22.48&0.01&0.17&Mag\\
14911&344.67838&6.039162&25.70&0.14&0.23&25.05&0.06&0.16&Mag\\
14912&344.67841&5.884597&24.40&0.02&0.23&24.17&0.02&0.17&Mag\\
14913&344.67842&5.990434&25.91&0.08&0.24&25.81&0.11&0.17&Mag\\
14914&344.67842&5.838051&25.80&0.09&0.23&25.29&0.07&0.16&Mag\\
14915&344.67844&5.881582&26.30&0.15&0.23&26.45&0.27&0.17&Mag\\
14916&344.67848&6.012949&25.13&0.04&0.23&24.98&0.05&0.17&Mag\\
14917&344.67848&5.877749&25.53&0.06&0.23&25.22&0.07&0.17&Mag\\
14918&344.67852&5.954950&25.41&0.05&0.24&25.31&0.08&0.17&Mag\\
14919&344.67852&5.760521&26.96&0.30&0.24&26.13&0.14&0.17&Mag\\
14920&344.67853&6.022236&26.69&0.26&0.23&26.71&0.32&0.17&Mag\\
14921&344.67861&6.142855&25.22&0.05&0.23&25.08&0.06&0.16&Mag\\
14922&344.67862&5.931295&25.90&0.08&0.24&25.88&0.15&0.17&Mag\\
14923&344.67862&6.058084&25.22&0.09&0.23&24.65&0.06&0.16&Mag\\
14924&344.67863&5.801945&26.86&0.22&0.23&26.85&0.30&0.16&Mag\\
14925&344.67864&5.783460&27.23&0.31&0.23&26.64&0.24&0.17&Mag\\
14926&344.67864&5.996731&26.54&0.16&0.23&26.06&0.14&0.17&Mag\\
14927&344.67864&5.756480&24.56&0.02&0.24&24.39&0.03&0.17&Mag\\
14928&344.67865&6.124148&25.43&0.07&0.23&24.48&0.07&0.16&Mag\\
14929&344.67866&5.871971&24.97&0.03&0.23&24.64&0.04&0.17&Mag\\
14930&344.67866&6.075320&26.85&0.22&0.22&26.47&0.23&0.16&Mag\\
14931&344.67867&5.938249&25.11&0.03&0.24&24.77&0.04&0.17&Mag\\
14932&344.67868&5.943443&26.23&0.12&0.24&25.82&0.13&0.17&Mag\\
14933&344.67869&5.815515&26.01&0.09&0.23&26.16&0.16&0.16&Mag\\
14934&344.67871&5.885328&25.78&0.09&0.23&25.01&0.05&0.17&Mag\\
14935&344.67873&5.785544&25.41&0.07&0.23&25.30&0.09&0.17&Mag\\
14936&344.67874&5.851312&26.27&0.12&0.23&26.01&0.14&0.16&Mag\\
14937&344.67876&5.874542&25.71&0.08&0.23&25.23&0.08&0.17&Mag\\
14938&344.67880&6.151028&26.80&0.32&0.23&26.65&0.49&0.16&Mag\\
14939&344.67880&5.914140&26.48&0.18&0.23&25.53&0.08&0.17&Mag\\
14940&344.67883&6.136737&26.09&0.11&0.23&26.20&0.17&0.16&Mag\\
14941&344.67883&6.071582&25.87&0.10&0.22&25.13&0.06&0.16&Mag\\
14942&344.67888&5.760413&27.08&0.31&0.24&26.14&0.14&0.17&Mag\\
14943&344.67888&5.837054&26.07&0.11&0.23&25.82&0.14&0.16&Mag\\
14944&344.67892&6.046386&25.43&0.06&0.23&25.14&0.14&0.16&Mag\\
14945&344.67892&5.767915&25.72&0.09&0.23&25.29&0.11&0.17&Mag\\
14946&344.67893&6.022048&25.81&0.12&0.23&25.31&0.08&0.17&Mag\\
14947&344.67903&5.776460&25.40&0.06&0.23&24.52&0.08&0.17&Mag\\
14948&344.67903&6.150886&26.11&0.17&0.23&26.08&0.29&0.16&Mag\\
14949&344.67904&6.005767&24.75&0.03&0.23&24.75&0.04&0.17&Mag\\
14950&344.67904&6.100702&25.59&0.07&0.22&24.89&0.05&0.16&Mag\\
14951&344.67913&5.880194&25.46&0.07&0.23&25.13&0.07&0.17&Mag\\
14952&344.67915&5.976664&26.40&0.21&0.24&25.64&0.19&0.17&Mag\\
14953&344.67917&5.922004&25.22&0.05&0.23&24.82&0.05&0.17&Mag\\
14954&344.67918&6.025461&26.28&0.14&0.23&26.06&0.14&0.17&Mag\\
14955&344.67923&6.049281&26.28&0.12&0.23&26.38&0.20&0.16&Mag\\
14956&344.67924&5.851060&25.79&0.08&0.23&25.70&0.11&0.16&Mag\\
14957&344.67924&5.810758&25.41&0.05&0.23&25.32&0.07&0.16&Mag\\
14958&344.67925&5.816970&26.47&0.18&0.23&25.36&0.07&0.16&Mag\\
14959&344.67925&5.894667&26.40&0.12&0.23&26.53&0.23&0.17&Mag\\
14960&344.67927&6.152506&23.38&0.01&0.23&21.97&0.01&0.16&Mag\\
14961&344.67928&5.885165&24.52&0.03&0.23&24.06&0.02&0.17&Mag\\
14962&344.67928&5.836928&25.33&0.05&0.23&25.25&0.06&0.16&Mag\\
14963&344.67936&6.081757&25.77&0.07&0.22&25.76&0.11&0.16&Mag\\
14964&344.67938&6.073325&24.18&0.02&0.22&24.32&0.10&0.16&Mag\\
14965&344.67939&6.109138&25.98&0.12&0.22&24.80&0.05&0.16&Mag\\
14966&344.67940&6.040175&24.81&0.03&0.23&24.64&0.04&0.16&Mag\\
14967&344.67941&6.043363&25.01&0.04&0.23&24.88&0.08&0.16&Mag\\
14968&344.67941&6.057152&25.23&0.05&0.23&24.98&0.11&0.16&Mag\\
14969&344.67941&6.112008&25.83&0.08&0.22&25.82&0.12&0.16&Mag\\
14970&344.67946&5.957941&25.41&0.05&0.24&25.35&0.07&0.17&Mag\\
14971&344.67947&5.993212&25.63&0.07&0.23&25.24&0.06&0.17&Mag\\
14972&344.67948&5.914616&24.63&0.03&0.23&24.23&0.03&0.17&Mag\\
14973&344.67950&6.112676&26.18&0.13&0.22&25.60&0.10&0.16&Mag\\
14974&344.67953&6.005630&25.76&0.08&0.23&25.42&0.07&0.17&Mag\\
14975&344.67953&6.104473&26.09&0.10&0.22&26.16&0.17&0.16&Mag\\
14976&344.67958&6.143227&25.40&0.06&0.23&25.18&0.06&0.16&Mag\\
14977&344.67960&5.802056&25.16&0.06&0.23&24.62&0.04&0.16&Mag\\
14978&344.67963&5.802367&25.65&0.08&0.23&25.03&0.08&0.16&Mag\\
14979&344.67965&6.007732&25.49&0.07&0.23&23.93&0.01&0.17&Mag\\
14980&344.67966&5.956245&26.07&0.11&0.24&25.84&0.11&0.17&Mag\\
14981&344.67966&5.832805&27.43&0.42&0.23&26.87&0.36&0.16&Mag\\
14982&344.67966&5.914905&26.24&0.19&0.23&24.50&0.10&0.17&Mag\\
14983&344.67972&5.789142&22.92&0.01&0.23&22.22&0.01&0.17&Mag\\
14984&344.67972&5.954659&25.88&0.08&0.24&25.66&0.10&0.17&Mag\\
14985&344.67972&5.981122&24.41&0.02&0.24&23.86&0.02&0.17&Mag\\
14986&344.67972&6.097153&24.86&0.04&0.22&24.68&0.04&0.16&Mag\\
14987&344.67973&6.051931&24.64&0.02&0.23&24.06&0.02&0.16&Mag\\
14988&344.67975&6.074833&27.31&0.39&0.22&26.62&0.26&0.16&Mag\\
14989&344.67975&5.789607&25.42&0.10&0.23&23.29&0.06&0.17&Mag\\
14990&344.67976&6.119026&24.48&0.02&0.23&24.75&0.13&0.16&Mag\\
14991&344.67980&5.917399&26.80&0.23&0.23&26.15&0.16&0.17&Mag\\
14992&344.67981&5.786447&26.58&0.19&0.23&26.43&0.25&0.17&Mag\\
14993&344.67981&5.759816&25.19&0.05&0.24&24.44&0.04&0.17&Mag\\
14994&344.67984&6.023064&26.37&0.19&0.23&25.50&0.09&0.17&Mag\\
14995&344.68000&5.837332&25.14&0.04&0.23&24.96&0.05&0.16&Mag\\
14996&344.68007&5.840924&24.14&0.01&0.23&23.93&0.05&0.16&Mag\\
14997&344.68007&5.988846&25.07&0.04&0.24&24.15&0.02&0.17&Mag\\
14998&344.68009&5.770671&26.21&0.13&0.23&25.34&0.07&0.17&Mag\\
14999&344.68009&5.814953&25.03&0.04&0.23&24.81&0.08&0.16&Mag\\
15000&344.68014&5.908119&24.85&0.03&0.23&24.37&0.03&0.17&Mag\\
15001&344.68016&5.828924&25.98&0.11&0.23&25.56&0.08&0.16&Mag\\
15002&344.68016&5.938174&25.60&0.07&0.24&25.26&0.09&0.17&Mag\\
15003&344.68020&5.969099&26.37&0.15&0.24&26.08&0.20&0.17&Mag\\
15004&344.68023&5.792966&25.74&0.08&0.23&25.67&0.10&0.17&Mag\\
15005&344.68024&5.867415&26.06&0.11&0.23&25.19&0.09&0.17&Mag\\
15006&344.68024&6.099030&24.95&0.04&0.22&24.41&0.03&0.16&Mag\\
15007&344.68026&6.134463&26.57&0.23&0.23&24.51&0.03&0.16&Mag\\
15008&344.68027&6.074885&26.47&0.15&0.22&26.33&0.21&0.16&Mag\\
15009&344.68027&6.019013&25.57&0.07&0.23&25.35&0.08&0.17&Mag\\
15010&344.68028&6.008275&25.97&0.08&0.23&25.69&0.10&0.17&Mag\\
15011&344.68028&5.942427&25.96&0.09&0.24&25.25&0.07&0.17&Mag\\
15012&344.68029&6.069360&25.14&0.06&0.22&24.67&0.05&0.16&Mag\\
15013&344.68030&5.841436&25.16&0.05&0.23&25.04&0.05&0.16&Mag\\
15014&344.68030&6.005138&23.03&0.01&0.23&22.28&0.01&0.17&Mag\\
15015&344.68032&6.046608&25.84&0.09&0.23&25.04&0.06&0.16&Mag\\
15016&344.68032&5.803247&26.65&0.22&0.23&25.47&0.09&0.16&Mag\\
15017&344.68033&5.886798&26.22&0.14&0.23&26.00&0.14&0.17&Mag\\
15018&344.68035&5.832602&25.42&0.06&0.23&25.31&0.14&0.16&Mag\\
15019&344.68044&5.916623&27.44&0.39&0.23&27.04&0.33&0.17&Mag\\
15020&344.68045&6.034581&25.24&0.04&0.23&24.64&0.04&0.16&Mag\\
15021&344.68045&5.793202&24.71&0.08&0.23&24.57&0.04&0.17&Mag\\
15022&344.68046&5.996574&26.85&0.21&0.23&26.83&0.29&0.17&Mag\\
15023&344.68050&5.812656&23.75&0.01&0.23&22.29&0.01&0.16&Mag\\
15024&344.68050&5.995744&25.46&0.06&0.23&25.32&0.07&0.17&Mag\\
15025&344.68050&6.086412&25.63&0.07&0.22&25.41&0.08&0.16&Mag\\
15026&344.68054&6.129762&26.83&0.22&0.23&26.21&0.15&0.16&Mag\\
15027&344.68056&6.024473&23.72&0.01&0.23&22.33&0.01&0.17&Mag\\
15028&344.68058&6.135848&25.24&0.05&0.23&24.93&0.05&0.16&Mag\\
15029&344.68061&5.818443&26.98&0.28&0.23&26.74&0.35&0.16&Mag\\
15030&344.68068&6.134368&26.46&0.22&0.23&24.51&0.03&0.16&Mag\\
15031&344.68070&5.860705&24.91&0.03&0.23&24.45&0.04&0.17&Mag\\
15032&344.68070&6.043690&24.64&0.03&0.23&23.07&0.02&0.16&Mag\\
15033&344.68071&5.894236&24.69&0.03&0.23&25.20&0.07&0.17&Mag\\
15034&344.68072&5.900622&24.18&0.02&0.23&23.82&0.08&0.17&Mag\\
15035&344.68074&5.951056&25.17&0.05&0.24&25.10&0.06&0.17&Mag\\
15036&344.68077&6.081400&26.06&0.11&0.22&25.67&0.10&0.16&Mag\\
15037&344.68082&6.150554&27.65&0.51&0.23&27.21&0.43&0.16&Mag\\
15038&344.68083&5.922580&27.22&0.31&0.23&27.35&0.52&0.17&Mag\\
15039&344.68085&6.106493&25.58&0.07&0.22&24.96&0.06&0.16&Mag\\
15040&344.68085&5.962130&26.34&0.16&0.24&26.82&0.31&0.17&Mag\\
15041&344.68085&6.133981&25.21&0.05&0.23&24.72&0.05&0.16&Mag\\
15042&344.68085&5.812092&25.15&0.04&0.23&24.94&0.13&0.16&Mag\\
15043&344.68088&5.937443&24.95&0.04&0.24&23.47&0.01&0.17&Mag\\
15044&344.68090&5.987167&25.63&0.06&0.24&25.68&0.20&0.17&Mag\\
15045&344.68090&5.886784&26.08&0.12&0.23&25.72&0.10&0.17&Mag\\
15046&344.68092&5.768395&24.83&0.03&0.23&24.78&0.04&0.17&Mag\\
15047&344.68092&5.847176&27.28&0.31&0.23&27.27&0.46&0.16&Mag\\
15048&344.68093&6.074507&21.53&0.01&0.22&20.14&0.01&0.16&Mag\\
15049&344.68097&5.995613&24.93&0.04&0.23&25.01&0.05&0.17&Mag\\
15050&344.68098&5.894140&26.12&0.11&0.23&25.68&0.10&0.17&Mag\\
15051&344.68100&5.944415&24.94&0.04&0.24&24.81&0.06&0.17&Mag\\
15052&344.68102&6.075202&25.92&0.08&0.22&25.95&0.14&0.16&Mag\\
15053&344.68104&5.785437&25.45&0.07&0.23&24.98&0.07&0.17&Mag\\
15054&344.68105&6.103430&26.34&0.14&0.22&26.04&0.22&0.16&Mag\\
15055&344.68106&6.101818&26.55&0.15&0.22&26.79&0.30&0.16&Mag\\
15056&344.68108&5.783411&24.80&0.03&0.23&24.48&0.04&0.17&Mag\\
15057&344.68110&6.106143&24.84&0.03&0.22&24.77&0.05&0.16&Mag\\
15058&344.68110&5.771129&24.78&0.03&0.23&24.62&0.04&0.17&Mag\\
15059&344.68111&5.824759&25.45&0.06&0.23&25.21&0.07&0.16&Mag\\
15060&344.68112&5.985550&25.77&0.08&0.24&25.74&0.10&0.17&Mag\\
15061&344.68115&5.787259&25.89&0.11&0.23&25.38&0.08&0.17&Mag\\
15062&344.68115&5.939631&25.86&0.08&0.24&25.39&0.18&0.17&Mag\\
15063&344.68116&5.929496&26.37&0.17&0.24&25.96&0.14&0.17&Mag\\
15064&344.68118&6.100432&25.00&0.04&0.22&24.58&0.06&0.16&Mag\\
15065&344.68119&6.116513&25.70&0.14&0.22&24.62&0.07&0.16&Mag\\
15066&344.68120&6.033315&24.15&0.02&0.23&23.66&0.04&0.16&Mag\\
15067&344.68123&5.758354&22.25&0.01&0.24&20.93&0.01&0.17&Mag\\
15068&344.68123&6.033060&25.55&0.16&0.23&24.02&0.07&0.16&Mag\\
15069&344.68126&5.862607&24.28&0.02&0.23&24.02&0.02&0.17&Mag\\
15070&344.68127&5.838159&26.22&0.14&0.23&26.01&0.13&0.16&Mag\\
15071&344.68129&6.100234&24.89&0.10&0.22&24.80&0.05&0.16&Mag\\
15072&344.68131&5.939137&25.72&0.16&0.24&25.54&0.13&0.17&Mag\\
15073&344.68131&6.033631&25.33&0.05&0.23&24.89&0.07&0.16&Mag\\
15074&344.68134&5.884371&24.65&0.03&0.23&24.66&0.11&0.17&Mag\\
15075&344.68136&5.872054&25.95&0.10&0.23&25.80&0.12&0.17&Mag\\
15076&344.68140&5.999618&26.12&0.12&0.23&25.47&0.08&0.17&Mag\\
15077&344.68141&6.109633&25.53&0.07&0.22&25.35&0.09&0.16&Mag\\
15078&344.68141&6.006996&25.39&0.05&0.23&25.41&0.08&0.17&Mag\\
15079&344.68147&5.930335&25.75&0.09&0.24&25.29&0.18&0.17&Mag\\
15080&344.68152&6.033735&25.03&0.09&0.23&24.75&0.09&0.16&Mag\\
15081&344.68155&6.033984&25.49&0.12&0.23&25.41&0.09&0.16&Mag\\
15082&344.68155&6.108293&26.16&0.12&0.22&25.69&0.10&0.16&Mag\\
15083&344.68155&5.987027&26.11&0.10&0.24&25.55&0.08&0.17&Mag\\
15084&344.68162&5.988667&26.12&0.10&0.23&25.90&0.12&0.17&Mag\\
15085&344.68169&5.964357&26.85&0.24&0.24&25.74&0.10&0.17&Mag\\
15086&344.68170&5.910331&25.55&0.07&0.23&24.97&0.05&0.17&Mag\\
15087&344.68173&5.837226&27.74&0.52&0.23&27.26&0.43&0.16&Mag\\
15088&344.68174&6.140475&24.69&0.06&0.23&24.10&0.04&0.16&Mag\\
15089&344.68176&6.138497&25.08&0.04&0.23&24.43&0.06&0.16&Mag\\
15090&344.68180&5.972770&20.70&0.01&0.24&19.30&0.01&0.17&Mag\\
15091&344.68183&6.138781&25.67&0.12&0.23&25.20&0.12&0.16&Mag\\
15092&344.68186&6.030009&25.12&0.04&0.23&24.82&0.07&0.17&Mag\\
15093&344.68189&6.095722&25.41&0.05&0.22&25.18&0.07&0.16&Mag\\
15094&344.68189&5.939520&25.75&0.08&0.24&25.55&0.10&0.17&Mag\\
15095&344.68191&6.001468&26.86&0.21&0.23&26.49&0.20&0.17&Mag\\
15096&344.68193&5.954582&24.14&0.02&0.24&24.01&0.02&0.17&Mag\\
15097&344.68199&5.957554&25.48&0.06&0.24&25.36&0.12&0.17&Mag\\
15098&344.68199&5.910515&24.34&0.02&0.23&23.85&0.02&0.17&Mag\\
15099&344.68200&5.859984&24.32&0.02&0.23&23.91&0.06&0.16&Mag\\
15100&344.68204&5.870311&23.92&0.01&0.23&23.43&0.01&0.17&Mag\\
15101&344.68206&5.904812&23.42&0.01&0.23&23.11&0.01&0.17&Mag\\
15102&344.68209&5.908202&27.33&0.33&0.23&26.75&0.27&0.17&Mag\\
15103&344.68211&5.860823&24.40&0.04&0.23&23.94&0.03&0.16&Mag\\
15104&344.68215&5.825754&25.71&0.08&0.23&25.21&0.07&0.16&Mag\\
15105&344.68217&6.060152&22.47&0.01&0.23&21.12&0.01&0.16&Mag\\
15106&344.68223&5.945476&25.23&0.05&0.24&24.54&0.05&0.17&Mag\\
15107&344.68224&5.819036&24.94&0.04&0.23&24.96&0.13&0.16&Mag\\
15108&344.68224&5.955771&25.64&0.06&0.24&25.29&0.06&0.17&Mag\\
15109&344.68224&6.017777&24.89&0.04&0.23&24.41&0.05&0.17&Mag\\
15110&344.68226&5.791185&27.33&0.39&0.23&26.74&0.25&0.17&Mag\\
15111&344.68229&5.817849&26.17&0.11&0.23&25.71&0.10&0.16&Mag\\
15112&344.68230&5.874331&24.62&0.03&0.23&24.73&0.12&0.17&Mag\\
15113&344.68232&6.151088&25.10&0.04&0.23&24.21&0.03&0.16&Mag\\
15114&344.68237&6.017347&25.93&0.11&0.23&25.70&0.11&0.17&Mag\\
15115&344.68239&5.892444&24.88&0.03&0.23&24.65&0.04&0.17&Mag\\
15116&344.68241&5.939496&21.73&0.01&0.24&20.16&0.01&0.17&Mag\\
15117&344.68241&5.860763&24.61&0.04&0.23&24.39&0.08&0.16&Mag\\
15118&344.68242&6.039740&25.49&0.07&0.23&24.96&0.06&0.16&Mag\\
15119&344.68243&5.817126&24.35&0.02&0.23&24.29&0.03&0.16&Mag\\
15120&344.68244&6.150686&25.62&0.09&0.23&25.53&0.10&0.16&Mag\\
15121&344.68245&6.062319&24.90&0.05&0.23&23.51&0.01&0.16&Mag\\
15122&344.68246&5.893584&25.85&0.08&0.23&25.74&0.12&0.17&Mag\\
15123&344.68247&6.044505&25.93&0.08&0.23&25.78&0.11&0.16&Mag\\
15124&344.68248&5.754152&26.20&0.11&0.24&26.29&0.17&0.17&Mag\\
15125&344.68259&6.128951&26.33&0.13&0.23&26.31&0.18&0.16&Mag\\
15126&344.68260&5.804017&26.00&0.10&0.23&26.14&0.16&0.16&Mag\\
15127&344.68260&6.071650&25.91&0.09&0.22&25.18&0.09&0.16&Mag\\
15128&344.68262&6.090940&27.08&0.29&0.22&26.80&0.28&0.16&Mag\\
15129&344.68265&5.778790&25.83&0.18&0.23&25.40&0.16&0.17&Mag\\
15130&344.68268&6.029339&25.69&0.08&0.23&25.14&0.06&0.17&Mag\\
15131&344.68273&6.131179&25.06&0.04&0.23&24.72&0.04&0.16&Mag\\
15132&344.68274&6.150693&25.60&0.09&0.23&25.37&0.07&0.16&Mag\\
15133&344.68279&5.995092&26.18&0.11&0.23&25.90&0.12&0.17&Mag\\
15134&344.68280&5.966168&25.68&0.07&0.24&25.74&0.11&0.17&Mag\\
15135&344.68281&6.075439&25.77&0.07&0.22&25.76&0.11&0.16&Mag\\
15136&344.68282&5.778962&25.00&0.08&0.23&24.34&0.05&0.17&Mag\\
15137&344.68282&5.890881&25.77&0.11&0.23&25.66&0.10&0.17&Mag\\
15138&344.68284&5.939020&24.71&0.03&0.24&24.25&0.02&0.17&Mag\\
15139&344.68286&5.779377&24.09&0.01&0.23&23.54&0.01&0.17&Mag\\
15140&344.68299&6.051513&25.59&0.07&0.23&25.13&0.06&0.16&Mag\\
15141&344.68303&6.146421&24.67&0.03&0.23&24.64&0.04&0.16&Mag\\
15142&344.68305&5.993737&24.58&0.02&0.23&24.42&0.03&0.17&Mag\\
15143&344.68305&5.810945&24.95&0.04&0.23&24.62&0.04&0.16&Mag\\
15144&344.68306&5.883311&25.72&0.09&0.23&25.35&0.08&0.17&Mag\\
15145&344.68308&5.828205&25.31&0.05&0.23&25.10&0.07&0.16&Mag\\
15146&344.68310&5.836966&26.06&0.12&0.23&25.80&0.11&0.16&Mag\\
15147&344.68310&5.993272&25.09&0.04&0.23&24.92&0.07&0.17&Mag\\
15148&344.68311&5.789940&25.42&0.05&0.23&25.07&0.05&0.17&Mag\\
15149&344.68312&5.890931&27.05&0.30&0.23&25.71&0.10&0.17&Mag\\
15150&344.68313&6.134823&25.51&0.06&0.23&24.98&0.07&0.16&Mag\\
15151&344.68315&6.107737&25.40&0.06&0.22&24.83&0.04&0.16&Mag\\
15152&344.68316&5.809572&25.10&0.04&0.23&25.13&0.09&0.16&Mag\\
15153&344.68317&5.941077&24.96&0.03&0.24&24.81&0.05&0.17&Mag\\
15154&344.68317&6.145019&25.67&0.07&0.23&25.50&0.09&0.16&Mag\\
15155&344.68319&6.027229&25.57&0.08&0.23&25.05&0.09&0.17&Mag\\
15156&344.68319&5.991432&25.34&0.05&0.23&25.25&0.07&0.17&Mag\\
15157&344.68321&5.912729&25.19&0.03&0.23&25.99&0.18&0.17&Mag\\
15158&344.68322&5.781700&26.75&0.25&0.23&25.08&0.07&0.17&Mag\\
15159&344.68322&5.945269&25.04&0.04&0.24&24.86&0.05&0.17&Mag\\
15160&344.68322&5.755378&24.96&0.07&0.24&24.72&0.04&0.17&Mag\\
15161&344.68322&5.876382&27.68&0.53&0.23&26.95&0.34&0.17&Mag\\
15162&344.68323&6.062928&24.68&0.03&0.22&24.06&0.03&0.16&Mag\\
15163&344.68324&5.750240&20.37&0.01&0.24&19.01&0.01&0.17&Mag\\
15164&344.68324&5.781299&25.68&0.08&0.23&25.29&0.09&0.17&Mag\\
15165&344.68325&5.875862&25.68&0.09&0.23&24.81&0.05&0.17&Mag\\
15166&344.68326&5.977325&23.54&0.01&0.24&23.43&0.01&0.17&Mag\\
15167&344.68328&6.042409&25.68&0.07&0.23&25.44&0.08&0.16&Mag\\
15168&344.68329&6.109177&21.79&0.01&0.22&20.88&0.01&0.16&Mag\\
15169&344.68330&5.773945&21.29&0.01&0.23&21.15&0.01&0.17&Mag\\
15170&344.68334&5.837309&26.43&0.18&0.23&25.81&0.11&0.16&Mag\\
15171&344.68339&6.075660&22.35&0.01&0.22&20.90&0.01&0.16&Mag\\
15172&344.68341&6.134676&25.47&0.07&0.23&24.97&0.07&0.16&Mag\\
15173&344.68341&6.141961&25.85&0.09&0.23&25.20&0.06&0.16&Mag\\
15174&344.68343&6.054741&25.30&0.05&0.23&25.32&0.08&0.16&Mag\\
15175&344.68344&6.143380&25.87&0.10&0.23&25.92&0.13&0.16&Mag\\
15176&344.68344&6.027059&26.72&0.28&0.23&26.54&0.22&0.17&Mag\\
15177&344.68345&6.136555&26.74&0.22&0.23&26.36&0.19&0.16&Mag\\
15178&344.68346&5.950180&27.05&0.25&0.24&27.29&0.46&0.17&Mag\\
15179&344.68349&6.073519&26.46&0.16&0.22&26.44&0.23&0.16&Mag\\
15180&344.68358&5.835441&27.18&0.38&0.23&26.37&0.22&0.16&Mag\\
15181&344.68361&6.036404&25.15&0.05&0.23&24.30&0.03&0.16&Mag\\
15182&344.68361&5.941003&25.69&0.07&0.24&25.36&0.08&0.17&Mag\\
15183&344.68362&5.852442&26.18&0.11&0.23&26.22&0.18&0.16&Mag\\
15184&344.68363&5.830858&25.49&0.06&0.23&25.30&0.07&0.16&Mag\\
15185&344.68366&5.922985&25.17&0.09&0.23&24.38&0.05&0.17&Mag\\
15186&344.68371&5.965038&25.12&0.05&0.24&25.03&0.05&0.17&Mag\\
15187&344.68371&5.961679&25.63&0.08&0.24&24.29&0.02&0.17&Mag\\
15188&344.68373&5.867724&25.76&0.07&0.23&25.66&0.11&0.17&Mag\\
15189&344.68378&5.768025&25.36&0.06&0.23&24.89&0.04&0.17&Mag\\
15190&344.68379&6.105083&26.10&0.10&0.22&25.61&0.10&0.16&Mag\\
15191&344.68380&5.960724&26.19&0.12&0.24&25.93&0.12&0.17&Mag\\
15192&344.68387&5.867286&26.95&0.25&0.23&26.62&0.27&0.17&Mag\\
15193&344.68390&6.151537&24.92&0.03&0.23&24.70&0.04&0.16&Mag\\
15194&344.68393&5.922951&25.76&0.14&0.23&25.16&0.10&0.17&Mag\\
15195&344.68394&5.891480&25.71&0.07&0.23&25.86&0.26&0.17&Mag\\
15196&344.68400&6.008317&26.17&0.24&0.23&26.19&0.17&0.17&Mag\\
15197&344.68401&5.824448&25.41&0.05&0.23&25.33&0.08&0.16&Mag\\
15198&344.68401&5.992372&25.86&0.08&0.23&25.55&0.10&0.17&Mag\\
15199&344.68402&5.980282&24.17&0.02&0.24&23.52&0.01&0.17&Mag\\
15200&344.68406&5.956459&24.75&0.03&0.24&24.43&0.03&0.17&Mag\\
15201&344.68407&5.993586&24.52&0.03&0.23&23.04&0.01&0.17&Mag\\
15202&344.68411&5.927383&26.92&0.25&0.23&27.25&0.47&0.17&Mag\\
15203&344.68414&5.935934&27.00&0.25&0.24&26.25&0.20&0.17&Mag\\
15204&344.68418&6.139443&24.63&0.03&0.23&24.60&0.05&0.16&Mag\\
15205&344.68418&5.806382&24.62&0.03&0.23&24.48&0.03&0.16&Mag\\
15206&344.68419&5.934280&26.89&0.23&0.24&26.36&0.20&0.17&Mag\\
15207&344.68419&6.008451&25.94&0.08&0.23&25.64&0.11&0.17&Mag\\
15208&344.68421&5.945612&25.14&0.04&0.24&25.01&0.06&0.17&Mag\\
15209&344.68422&5.780484&26.28&0.12&0.23&26.29&0.21&0.17&Mag\\
15210&344.68423&6.074474&26.33&0.14&0.22&25.89&0.12&0.16&Mag\\
15211&344.68423&5.849022&25.75&0.07&0.23&26.12&0.26&0.16&Mag\\
15212&344.68427&6.061767&25.74&0.08&0.22&25.81&0.12&0.16&Mag\\
15213&344.68428&5.902168&27.33&0.35&0.23&26.69&0.29&0.17&Mag\\
15214&344.68429&6.042275&26.66&0.18&0.23&27.00&0.36&0.16&Mag\\
15215&344.68434&6.019458&25.38&0.06&0.23&24.42&0.03&0.17&Mag\\
15216&344.68435&6.116751&24.19&0.02&0.22&23.84&0.03&0.16&Mag\\
15217&344.68436&6.073901&25.93&0.10&0.22&25.29&0.07&0.16&Mag\\
15218&344.68437&5.810046&25.99&0.11&0.23&25.29&0.08&0.16&Mag\\
15219&344.68438&5.905001&23.89&0.02&0.23&23.34&0.02&0.17&Mag\\
15220&344.68444&5.822116&25.29&0.06&0.23&24.70&0.04&0.16&Mag\\
15221&344.68446&6.089723&25.26&0.06&0.22&24.80&0.05&0.16&Mag\\
15222&344.68449&6.042940&26.57&0.17&0.23&26.62&0.25&0.16&Mag\\
15223&344.68453&5.985990&25.16&0.04&0.23&24.85&0.05&0.17&Mag\\
15224&344.68453&6.111681&24.54&0.03&0.22&23.96&0.03&0.16&Mag\\
15225&344.68454&5.968854&26.06&0.11&0.24&25.43&0.08&0.17&Mag\\
15226&344.68455&6.086552&26.78&0.19&0.22&26.87&0.33&0.16&Mag\\
15227&344.68455&6.085651&25.80&0.08&0.22&25.78&0.11&0.16&Mag\\
15228&344.68457&5.807090&26.32&0.14&0.23&26.03&0.14&0.16&Mag\\
15229&344.68458&5.975038&26.19&0.14&0.24&25.56&0.10&0.17&Mag\\
15230&344.68459&6.149000&26.72&0.19&0.23&26.50&0.21&0.16&Mag\\
15231&344.68461&6.144171&26.99&0.31&0.23&26.15&0.17&0.16&Mag\\
15232&344.68464&6.027635&23.51&0.03&0.23&23.77&0.05&0.17&Mag\\
15233&344.68475&5.953566&24.47&0.02&0.24&24.69&0.10&0.17&Mag\\
15234&344.68479&5.871199&26.32&0.14&0.23&25.61&0.10&0.17&Mag\\
15235&344.68480&5.755694&24.28&0.02&0.24&23.97&0.02&0.17&Mag\\
15236&344.68481&6.089802&25.57&0.08&0.22&24.81&0.05&0.16&Mag\\
15237&344.68482&5.828036&27.35&0.38&0.23&26.98&0.47&0.16&Mag\\
15238&344.68483&5.903332&25.52&0.06&0.23&25.18&0.06&0.17&Mag\\
15239&344.68484&5.972945&25.61&0.07&0.24&25.12&0.07&0.17&Mag\\
15240&344.68492&6.039656&26.39&0.17&0.23&25.96&0.13&0.16&Mag\\
15241&344.68498&6.042517&25.71&0.07&0.23&25.44&0.08&0.16&Mag\\
15242&344.68499&5.848829&20.69&0.01&0.23&19.33&0.01&0.16&Mag\\
15243&344.68500&6.118957&25.12&0.05&0.22&24.65&0.05&0.16&Mag\\
15244&344.68501&6.075429&25.26&0.06&0.22&24.81&0.06&0.16&Mag\\
15245&344.68502&6.107327&25.97&0.19&0.22&25.19&0.18&0.16&Mag\\
15246&344.68502&5.853180&26.33&0.14&0.23&25.70&0.11&0.16&Mag\\
15247&344.68504&6.036327&26.21&0.13&0.23&25.93&0.13&0.16&Mag\\
15248&344.68504&6.092641&25.25&0.05&0.22&25.05&0.10&0.16&Mag\\
15249&344.68505&5.757329&25.60&0.07&0.24&25.14&0.07&0.17&Mag\\
15250&344.68508&5.904061&24.97&0.03&0.23&24.53&0.03&0.17&Mag\\
15251&344.68509&5.827975&26.14&0.20&0.23&25.85&0.16&0.16&Mag\\
15252&344.68510&5.899325&23.94&0.02&0.23&23.35&0.01&0.17&Mag\\
15253&344.68513&5.879616&27.44&0.43&0.23&27.12&0.45&0.17&Mag\\
15254&344.68519&6.011863&24.99&0.03&0.23&24.48&0.03&0.17&Mag\\
15255&344.68519&5.973616&27.29&0.36&0.24&27.00&0.44&0.17&Mag\\
15256&344.68520&5.857289&27.68&0.47&0.23&27.25&0.42&0.16&Mag\\
15257&344.68520&6.009499&25.90&0.09&0.23&25.87&0.12&0.17&Mag\\
15258&344.68520&6.107493&25.60&0.07&0.22&25.18&0.18&0.16&Mag\\
15259&344.68521&5.942222&24.59&0.02&0.24&24.31&0.03&0.17&Mag\\
15260&344.68524&5.815166&25.18&0.04&0.23&25.32&0.07&0.16&Mag\\
15261&344.68525&5.965626&25.68&0.07&0.24&25.41&0.08&0.17&Mag\\
15262&344.68529&5.899570&24.85&0.08&0.23&23.39&0.01&0.17&Mag\\
15263&344.68532&5.790245&26.49&0.16&0.23&25.88&0.12&0.17&Mag\\
15264&344.68533&6.087442&25.34&0.06&0.22&25.30&0.08&0.16&Mag\\
15265&344.68534&5.897819&24.82&0.03&0.23&24.52&0.04&0.17&Mag\\
15266&344.68536&5.978717&26.63&0.18&0.24&26.41&0.21&0.17&Mag\\
15267&344.68536&5.833165&24.95&0.03&0.23&26.13&0.19&0.16&Mag\\
15268&344.68539&5.962733&25.41&0.09&0.24&25.25&0.08&0.17&Mag\\
15269&344.68540&5.834613&26.95&0.27&0.23&26.84&0.36&0.16&Mag\\
15270&344.68540&6.080271&25.60&0.06&0.22&25.46&0.08&0.16&Mag\\
15271&344.68541&6.087088&26.50&0.17&0.22&25.89&0.12&0.16&Mag\\
15272&344.68546&5.820727&25.22&0.05&0.23&25.23&0.07&0.16&Mag\\
15273&344.68549&5.784457&21.63&0.01&0.23&20.43&0.01&0.17&Mag\\
15274&344.68550&6.046191&25.11&0.04&0.23&24.73&0.04&0.16&Mag\\
15275&344.68551&5.821795&25.22&0.04&0.23&24.63&0.08&0.16&Mag\\
15276&344.68554&5.894252&25.77&0.08&0.23&25.50&0.09&0.17&Mag\\
15277&344.68554&6.047246&22.07&0.01&0.23&20.66&0.01&0.16&Mag\\
15278&344.68556&5.962533&25.10&0.04&0.24&24.85&0.06&0.17&Mag\\
15279&344.68557&6.100266&26.15&0.10&0.22&26.23&0.17&0.16&Mag\\
15280&344.68560&5.955638&24.20&0.02&0.24&23.19&0.01&0.17&Mag\\
15281&344.68569&5.928099&25.54&0.08&0.23&25.07&0.06&0.17&Mag\\
15282&344.68570&6.055838&25.08&0.04&0.23&24.66&0.04&0.16&Mag\\
15283&344.68571&5.766205&23.99&0.04&0.23&23.42&0.02&0.17&Mag\\
15284&344.68573&5.904799&23.18&0.01&0.23&22.92&0.02&0.17&Mag\\
15285&344.68577&5.890685&24.56&0.02&0.23&24.55&0.10&0.17&Mag\\
15286&344.68586&6.034795&24.87&0.03&0.23&24.80&0.04&0.16&Mag\\
15287&344.68588&5.822178&25.06&0.04&0.23&24.61&0.04&0.16&Mag\\
15288&344.68590&5.856316&27.12&0.29&0.23&26.73&0.28&0.16&Mag\\
15289&344.68590&5.939619&23.80&0.01&0.24&22.80&0.01&0.17&Mag\\
15290&344.68593&6.073297&25.23&0.05&0.22&25.15&0.06&0.16&Mag\\
15291&344.68593&5.766129&23.82&0.03&0.23&23.16&0.02&0.17&Mag\\
15292&344.68596&5.904511&21.95&0.01&0.23&21.41&0.01&0.17&Mag\\
15293&344.68600&6.115697&26.61&0.22&0.22&25.93&0.15&0.16&Mag\\
15294&344.68604&6.140009&25.68&0.07&0.23&25.26&0.07&0.16&Mag\\
15295&344.68606&6.128213&25.93&0.09&0.23&26.10&0.15&0.16&Mag\\
15296&344.68608&5.943777&25.59&0.06&0.24&25.26&0.07&0.17&Mag\\
15297&344.68609&5.963310&26.43&0.17&0.24&25.56&0.10&0.17&Mag\\
15298&344.68610&5.752233&25.76&0.11&0.24&24.08&0.02&0.17&Mag\\
15299&344.68614&5.878526&25.73&0.10&0.23&25.59&0.11&0.17&Mag\\
15300&344.68614&5.765988&24.92&0.10&0.23&23.93&0.03&0.17&Mag\\
15301&344.68616&5.954628&25.31&0.05&0.24&25.13&0.06&0.17&Mag\\
15302&344.68617&5.789512&27.23&0.35&0.23&26.73&0.29&0.17&Mag\\
15303&344.68618&6.020018&27.40&0.42&0.23&27.27&0.52&0.17&Mag\\
15304&344.68629&5.994203&23.01&0.01&0.23&22.31&0.01&0.17&Mag\\
15305&344.68631&6.083531&25.39&0.05&0.22&25.29&0.07&0.16&Mag\\
15306&344.68637&5.894737&26.54&0.19&0.23&25.43&0.08&0.17&Mag\\
15307&344.68646&6.078665&25.46&0.07&0.22&25.31&0.07&0.16&Mag\\
15308&344.68655&5.896598&25.23&0.04&0.23&24.98&0.05&0.17&Mag\\
15309&344.68656&6.031306&24.34&0.02&0.23&23.89&0.02&0.16&Mag\\
15310&344.68657&5.931849&26.33&0.16&0.23&25.53&0.08&0.17&Mag\\
15311&344.68660&6.085718&27.15&0.29&0.22&26.73&0.30&0.16&Mag\\
15312&344.68660&5.816152&23.73&0.01&0.23&23.15&0.01&0.16&Mag\\
15313&344.68661&5.769018&26.08&0.11&0.23&25.73&0.10&0.17&Mag\\
15314&344.68661&6.134139&26.49&0.16&0.23&26.17&0.16&0.16&Mag\\
15315&344.68663&6.014869&24.26&0.02&0.23&24.16&0.02&0.17&Mag\\
15316&344.68668&5.801590&25.80&0.08&0.23&25.60&0.10&0.16&Mag\\
15317&344.68668&5.820581&24.97&0.04&0.23&24.88&0.05&0.16&Mag\\
15318&344.68672&5.888484&26.46&0.16&0.23&26.10&0.16&0.17&Mag\\
15319&344.68672&6.047414&25.21&0.05&0.23&24.52&0.05&0.16&Mag\\
15320&344.68673&5.793776&26.37&0.15&0.23&25.50&0.09&0.17&Mag\\
15321&344.68673&6.143603&24.97&0.04&0.23&24.99&0.06&0.16&Mag\\
15322&344.68673&6.135572&24.60&0.02&0.23&24.07&0.02&0.16&Mag\\
15323&344.68676&6.086659&24.95&0.03&0.22&24.73&0.05&0.16&Mag\\
15324&344.68685&5.770019&25.73&0.09&0.23&25.58&0.10&0.17&Mag\\
15325&344.68688&6.010129&25.27&0.05&0.23&25.31&0.07&0.17&Mag\\
15326&344.68689&6.011942&23.35&0.01&0.23&21.86&0.01&0.17&Mag\\
15327&344.68690&5.960010&26.58&0.16&0.24&27.31&0.47&0.17&Mag\\
15328&344.68690&5.769681&25.40&0.06&0.23&25.32&0.08&0.17&Mag\\
15329&344.68692&5.963572&26.91&0.25&0.24&26.54&0.23&0.17&Mag\\
15330&344.68695&5.816795&24.99&0.05&0.23&24.23&0.02&0.16&Mag\\
15331&344.68697&6.048568&25.88&0.09&0.23&25.16&0.06&0.16&Mag\\
15332&344.68704&5.995710&25.58&0.06&0.23&25.86&0.11&0.17&Mag\\
15333&344.68704&5.949696&25.55&0.06&0.24&25.40&0.11&0.17&Mag\\
15334&344.68707&6.015473&25.39&0.06&0.23&25.05&0.11&0.17&Mag\\
15335&344.68712&5.846023&25.75&0.14&0.23&25.64&0.11&0.16&Mag\\
15336&344.68716&5.781750&27.06&0.27&0.23&26.55&0.24&0.17&Mag\\
15337&344.68716&5.875127&24.25&0.02&0.23&24.20&0.03&0.17&Mag\\
15338&344.68717&5.792967&24.28&0.02&0.23&24.21&0.07&0.17&Mag\\
15339&344.68718&5.846276&26.32&0.14&0.23&25.66&0.11&0.16&Mag\\
15340&344.68720&6.143890&25.66&0.08&0.23&24.66&0.04&0.16&Mag\\
15341&344.68723&6.128825&24.86&0.03&0.23&24.62&0.04&0.16&Mag\\
15342&344.68723&5.786820&25.24&0.06&0.23&25.48&0.12&0.17&Mag\\
15343&344.68732&6.051567&26.38&0.16&0.23&25.78&0.12&0.16&Mag\\
15344&344.68739&5.996128&26.51&0.16&0.23&26.00&0.14&0.17&Mag\\
15345&344.68741&6.111196&23.82&0.01&0.22&22.28&0.01&0.16&Mag\\
15346&344.68746&5.957482&24.78&0.04&0.24&23.21&0.01&0.17&Mag\\
15347&344.68749&6.090639&24.06&0.01&0.22&24.04&0.02&0.16&Mag\\
15348&344.68751&6.105778&25.73&0.09&0.22&25.16&0.07&0.16&Mag\\
15349&344.68752&5.771363&23.62&0.02&0.23&22.12&0.01&0.17&Mag\\
15350&344.68753&5.990555&24.92&0.03&0.23&24.72&0.04&0.17&Mag\\
15351&344.68755&5.969447&25.02&0.04&0.24&24.76&0.07&0.17&Mag\\
15352&344.68756&6.029293&23.76&0.01&0.23&23.03&0.01&0.16&Mag\\
15353&344.68756&6.033766&25.28&0.05&0.23&25.13&0.06&0.16&Mag\\
15354&344.68756&5.952485&25.13&0.05&0.24&24.24&0.03&0.17&Mag\\
15355&344.68756&6.013338&26.15&0.12&0.23&25.19&0.06&0.17&Mag\\
15356&344.68759&5.926434&25.01&0.04&0.23&24.47&0.04&0.17&Mag\\
15357&344.68759&5.893755&27.47&0.44&0.23&26.61&0.33&0.17&Mag\\
15358&344.68760&6.006046&25.96&0.09&0.23&25.65&0.17&0.17&Mag\\
15359&344.68762&5.911487&25.39&0.05&0.23&25.75&0.11&0.17&Mag\\
15360&344.68763&5.982971&24.59&0.03&0.23&24.11&0.04&0.17&Mag\\
15361&344.68764&6.051784&25.60&0.07&0.23&24.94&0.05&0.16&Mag\\
15362&344.68767&5.857636&27.35&0.40&0.23&25.92&0.13&0.16&Mag\\
15363&344.68767&5.939213&24.72&0.03&0.24&24.11&0.02&0.17&Mag\\
15364&344.68771&6.086130&25.98&0.11&0.22&25.15&0.07&0.16&Mag\\
15365&344.68772&6.045838&25.51&0.05&0.23&25.85&0.14&0.16&Mag\\
15366&344.68774&5.989153&24.97&0.03&0.23&24.88&0.05&0.17&Mag\\
15367&344.68774&5.845655&25.90&0.08&0.23&26.09&0.16&0.16&Mag\\
15368&344.68781&5.939786&25.45&0.05&0.24&25.71&0.11&0.17&Mag\\
15369&344.68785&5.795382&25.88&0.10&0.23&25.40&0.08&0.16&Mag\\
15370&344.68790&6.135532&25.36&0.07&0.23&24.90&0.05&0.16&Mag\\
15371&344.68790&5.995502&21.65&0.01&0.23&21.35&0.01&0.17&Mag\\
15372&344.68790&5.861516&25.79&0.08&0.23&25.70&0.11&0.16&Mag\\
15373&344.68793&6.053251&26.10&0.14&0.23&24.31&0.03&0.16&Mag\\
15374&344.68796&6.075627&25.88&0.09&0.22&25.72&0.12&0.16&Mag\\
15375&344.68798&5.776032&27.28&0.34&0.23&27.00&0.32&0.17&Mag\\
15376&344.68800&6.006549&24.30&0.02&0.23&24.10&0.03&0.17&Mag\\
15377&344.68801&5.750626&26.67&0.18&0.24&26.66&0.25&0.17&Mag\\
15378&344.68802&5.899238&25.20&0.04&0.23&25.02&0.06&0.17&Mag\\
15379&344.68804&5.757605&24.82&0.03&0.24&24.35&0.03&0.17&Mag\\
15380&344.68806&5.955120&24.87&0.04&0.24&24.76&0.05&0.17&Mag\\
15381&344.68806&5.821939&25.29&0.05&0.23&24.93&0.09&0.16&Mag\\
15382&344.68810&5.948428&25.62&0.06&0.24&25.54&0.09&0.17&Mag\\
15383&344.68811&6.100816&24.84&0.03&0.22&25.37&0.08&0.16&Mag\\
15384&344.68812&6.028980&24.82&0.03&0.23&24.70&0.04&0.16&Mag\\
15385&344.68813&5.990945&26.10&0.12&0.23&25.67&0.10&0.17&Mag\\
15386&344.68814&6.105453&27.17&0.34&0.22&26.59&0.26&0.16&Mag\\
15387&344.68815&5.957788&25.15&0.05&0.24&25.02&0.06&0.17&Mag\\
15388&344.68817&5.848341&27.47&0.40&0.23&27.28&0.48&0.16&Mag\\
15389&344.68819&6.116065&26.09&0.12&0.22&26.15&0.18&0.16&Mag\\
15390&344.68820&6.006249&25.21&0.06&0.23&25.14&0.07&0.17&Mag\\
15391&344.68821&5.921495&27.09&0.27&0.23&26.78&0.36&0.17&Mag\\
15392&344.68821&5.903534&25.20&0.04&0.23&25.33&0.19&0.17&Mag\\
15393&344.68826&5.871839&26.98&0.27&0.23&25.83&0.11&0.17&Mag\\
15394&344.68826&6.022363&22.78&0.01&0.23&21.39&0.01&0.17&Mag\\
15395&344.68828&5.885813&26.14&0.12&0.23&25.75&0.17&0.17&Mag\\
15396&344.68834&5.883020&24.60&0.04&0.23&23.78&0.02&0.17&Mag\\
15397&344.68836&6.007668&25.71&0.07&0.23&25.42&0.08&0.17&Mag\\
15398&344.68836&5.954927&24.45&0.04&0.24&23.99&0.05&0.17&Mag\\
15399&344.68840&6.061121&25.62&0.07&0.22&25.75&0.14&0.16&Mag\\
15400&344.68843&5.823017&25.39&0.05&0.23&25.03&0.06&0.16&Mag\\
15401&344.68845&5.761560&27.50&0.39&0.23&27.03&0.36&0.17&Mag\\
15402&344.68845&5.881883&25.72&0.10&0.23&25.20&0.07&0.17&Mag\\
15403&344.68847&5.833748&26.37&0.16&0.23&25.91&0.14&0.16&Mag\\
15404&344.68848&6.006039&25.27&0.06&0.23&25.20&0.11&0.17&Mag\\
15405&344.68849&6.005360&25.78&0.08&0.23&25.57&0.09&0.17&Mag\\
15406&344.68850&5.991078&25.63&0.07&0.23&25.80&0.13&0.17&Mag\\
15407&344.68850&6.105699&26.88&0.25&0.22&26.49&0.23&0.16&Mag\\
15408&344.68853&5.900801&23.94&0.01&0.23&23.25&0.01&0.17&Mag\\
15409&344.68855&5.800596&26.90&0.20&0.23&27.20&0.41&0.16&Mag\\
15410&344.68857&5.801089&26.95&0.25&0.23&26.47&0.19&0.16&Mag\\
15411&344.68858&5.970541&26.96&0.25&0.24&26.47&0.22&0.17&Mag\\
15412&344.68859&5.876738&27.39&0.37&0.23&26.95&0.34&0.17&Mag\\
15413&344.68860&6.033269&25.06&0.04&0.23&24.78&0.04&0.16&Mag\\
15414&344.68865&6.144519&24.88&0.04&0.23&24.58&0.03&0.16&Mag\\
15415&344.68867&5.785051&26.70&0.20&0.23&26.66&0.27&0.17&Mag\\
15416&344.68870&5.888950&25.25&0.07&0.23&25.00&0.06&0.17&Mag\\
15417&344.68870&6.120601&21.44&0.01&0.22&20.12&0.01&0.16&Mag\\
15418&344.68870&5.984240&26.37&0.13&0.23&26.36&0.21&0.17&Mag\\
15419&344.68871&5.765492&25.29&0.05&0.23&25.31&0.08&0.17&Mag\\
15420&344.68875&6.146087&26.60&0.18&0.23&26.17&0.15&0.16&Mag\\
15421&344.68877&5.765823&25.45&0.08&0.23&25.49&0.09&0.17&Mag\\
15422&344.68879&5.770563&25.61&0.07&0.23&25.16&0.06&0.17&Mag\\
15423&344.68884&6.005521&26.69&0.17&0.23&26.67&0.26&0.17&Mag\\
15424&344.68885&6.095374&25.53&0.06&0.22&24.98&0.05&0.16&Mag\\
15425&344.68887&5.756702&25.69&0.07&0.24&25.34&0.07&0.17&Mag\\
15426&344.68888&5.943196&23.99&0.02&0.24&23.67&0.01&0.17&Mag\\
15427&344.68891&6.012185&25.37&0.05&0.23&25.02&0.05&0.17&Mag\\
15428&344.68892&6.029606&26.78&0.23&0.23&25.60&0.10&0.16&Mag\\
15429&344.68893&5.885943&22.12&0.01&0.23&20.68&0.01&0.17&Mag\\
15430&344.68896&5.833724&25.70&0.10&0.23&25.44&0.09&0.16&Mag\\
15431&344.68896&6.125469&24.58&0.03&0.22&24.30&0.03&0.16&Mag\\
15432&344.68898&6.143960&25.90&0.09&0.23&25.68&0.09&0.16&Mag\\
15433&344.68898&5.880002&26.89&0.33&0.23&26.18&0.16&0.17&Mag\\
15434&344.68899&6.035188&24.90&0.10&0.23&24.21&0.02&0.16&Mag\\
15435&344.68900&5.775904&25.62&0.07&0.23&24.46&0.03&0.17&Mag\\
15436&344.68901&5.776402&24.73&0.02&0.23&24.65&0.04&0.17&Mag\\
15437&344.68901&5.997429&25.34&0.05&0.23&24.92&0.05&0.17&Mag\\
15438&344.68904&5.842592&26.43&0.14&0.23&26.71&0.31&0.16&Mag\\
15439&344.68911&5.944422&27.35&0.33&0.24&26.68&0.26&0.17&Mag\\
15440&344.68914&5.833463&26.17&0.17&0.23&25.96&0.16&0.16&Mag\\
15441&344.68917&6.069842&27.45&0.52&0.22&26.85&0.33&0.16&Mag\\
15442&344.68918&5.807498&25.61&0.07&0.23&25.69&0.09&0.16&Mag\\
15443&344.68918&6.089223&25.52&0.07&0.22&24.98&0.06&0.16&Mag\\
15444&344.68919&6.017036&24.70&0.03&0.23&24.73&0.09&0.17&Mag\\
15445&344.68920&5.952786&24.90&0.04&0.24&24.90&0.12&0.17&Mag\\
15446&344.68921&6.018550&26.97&0.23&0.23&26.99&0.39&0.17&Mag\\
15447&344.68921&5.781931&25.01&0.04&0.23&25.10&0.08&0.17&Mag\\
15448&344.68927&5.861529&24.96&0.04&0.23&25.20&0.07&0.16&Mag\\
15449&344.68928&5.907168&25.43&0.05&0.23&25.08&0.08&0.17&Mag\\
15450&344.68929&6.147573&24.00&0.01&0.23&23.98&0.02&0.16&Mag\\
15451&344.68933&5.952981&24.92&0.09&0.24&24.39&0.03&0.17&Mag\\
15452&344.68935&6.040445&25.71&0.07&0.23&25.61&0.13&0.16&Mag\\
15453&344.68941&5.979261&21.14&0.01&0.23&19.71&0.01&0.17&Mag\\
15454&344.68941&5.809163&25.80&0.07&0.23&25.50&0.09&0.16&Mag\\
15455&344.68941&6.148376&25.96&0.09&0.23&26.00&0.13&0.16&Mag\\
15456&344.68943&5.835401&25.84&0.10&0.23&25.03&0.07&0.16&Mag\\
15457&344.68944&6.067851&26.93&0.24&0.22&27.10&0.42&0.16&Mag\\
15458&344.68944&5.906123&25.48&0.06&0.23&25.33&0.09&0.17&Mag\\
15459&344.68945&6.092367&25.37&0.06&0.22&24.81&0.05&0.16&Mag\\
15460&344.68947&5.784800&24.71&0.05&0.23&24.80&0.10&0.17&Mag\\
15461&344.68947&5.888557&25.87&0.08&0.23&25.79&0.13&0.17&Mag\\
15462&344.68949&6.111297&25.88&0.09&0.22&25.54&0.13&0.16&Mag\\
15463&344.68951&5.784013&25.05&0.04&0.23&24.67&0.04&0.17&Mag\\
15464&344.68954&5.998498&25.34&0.06&0.23&25.04&0.06&0.17&Mag\\
15465&344.68957&5.976877&26.55&0.20&0.23&25.77&0.12&0.17&Mag\\
15466&344.68958&6.094889&26.77&0.21&0.22&26.90&0.31&0.16&Mag\\
15467&344.68961&6.129392&25.58&0.07&0.23&25.07&0.05&0.16&Mag\\
15468&344.68962&6.016276&24.59&0.03&0.23&24.27&0.03&0.17&Mag\\
15469&344.68963&6.079292&23.30&0.01&0.22&21.84&0.01&0.16&Mag\\
15470&344.68964&6.079019&26.45&0.53&0.22&21.95&0.01&0.16&Mag\\
15471&344.68965&6.143498&24.81&0.03&0.23&24.44&0.03&0.16&Mag\\
15472&344.68966&5.910323&25.56&0.05&0.23&26.06&0.18&0.17&Mag\\
15473&344.68967&6.132641&25.28&0.13&0.23&24.74&0.05&0.16&Mag\\
15474&344.68968&5.875757&24.53&0.02&0.23&24.38&0.03&0.17&Mag\\
15475&344.68969&5.774618&23.67&0.01&0.23&23.82&0.01&0.17&Mag\\
15476&344.68969&6.004582&26.88&0.24&0.23&26.39&0.20&0.17&Mag\\
15477&344.68969&5.973549&24.29&0.02&0.23&24.28&0.03&0.17&Mag\\
15478&344.68970&5.990706&23.86&0.02&0.23&23.72&0.01&0.17&Mag\\
15479&344.68971&6.118613&27.44&0.39&0.22&27.33&0.51&0.16&Mag\\
15480&344.68971&5.926491&25.74&0.08&0.23&25.40&0.09&0.17&Mag\\
15481&344.68972&5.802674&26.59&0.16&0.23&26.49&0.21&0.16&Mag\\
15482&344.68973&5.784764&25.04&0.07&0.23&24.86&0.07&0.17&Mag\\
15483&344.68973&5.892759&26.85&0.24&0.23&26.24&0.16&0.17&Mag\\
15484&344.68975&5.925385&26.31&0.15&0.23&25.91&0.18&0.17&Mag\\
15485&344.68976&5.880287&26.32&0.16&0.23&25.97&0.14&0.17&Mag\\
15486&344.68977&5.965399&25.11&0.05&0.24&23.81&0.06&0.17&Mag\\
15487&344.68978&5.812729&25.79&0.11&0.23&25.59&0.12&0.16&Mag\\
15488&344.68979&6.069114&25.12&0.05&0.22&25.00&0.06&0.16&Mag\\
15489&344.68980&5.833255&27.24&0.37&0.23&26.65&0.41&0.16&Mag\\
15490&344.68984&6.082426&24.96&0.04&0.22&24.51&0.04&0.16&Mag\\
15491&344.68985&6.035852&25.26&0.04&0.23&25.14&0.07&0.16&Mag\\
15492&344.68985&5.905941&24.77&0.03&0.23&24.61&0.04&0.17&Mag\\
15493&344.68987&6.129977&25.28&0.04&0.23&25.21&0.06&0.16&Mag\\
15494&344.68988&5.915379&26.01&0.10&0.23&25.27&0.06&0.17&Mag\\
15495&344.68989&6.025500&25.39&0.06&0.23&25.19&0.06&0.16&Mag\\
15496&344.68991&6.033864&24.75&0.03&0.23&24.29&0.03&0.16&Mag\\
15497&344.68992&5.974605&24.77&0.04&0.23&23.39&0.01&0.17&Mag\\
15498&344.68994&6.039781&20.34&0.01&0.23&19.04&0.01&0.16&Mag\\
15499&344.68996&5.901925&24.94&0.04&0.23&25.00&0.08&0.17&Mag\\
15500&344.69001&6.101441&24.47&0.02&0.22&24.38&0.03&0.16&Mag\\
15501&344.69002&5.986646&26.22&0.11&0.23&26.08&0.14&0.17&Mag\\
15502&344.69008&5.938051&24.77&0.03&0.24&24.75&0.04&0.17&Mag\\
15503&344.69009&5.767193&25.56&0.05&0.23&26.22&0.17&0.17&Mag\\
15504&344.69012&6.116537&26.34&0.16&0.22&26.10&0.18&0.16&Mag\\
15505&344.69012&6.088393&25.68&0.06&0.22&25.72&0.24&0.16&Mag\\
15506&344.69012&5.954592&24.47&0.03&0.24&23.99&0.02&0.17&Mag\\
15507&344.69013&6.022525&26.59&0.20&0.23&27.07&0.53&0.17&Mag\\
15508&344.69015&5.885601&26.61&0.18&0.23&26.84&0.31&0.17&Mag\\
15509&344.69017&5.972275&25.74&0.09&0.23&24.84&0.05&0.17&Mag\\
15510&344.69018&6.006454&25.41&0.06&0.23&24.18&0.03&0.17&Mag\\
15511&344.69018&5.981991&25.79&0.08&0.23&24.85&0.04&0.17&Mag\\
15512&344.69022&5.889733&25.43&0.06&0.23&24.93&0.07&0.17&Mag\\
15513&344.69022&6.131653&21.96&0.01&0.23&20.74&0.01&0.16&Mag\\
15514&344.69024&5.762072&25.49&0.07&0.23&24.19&0.03&0.17&Mag\\
15515&344.69025&5.901781&25.21&0.06&0.23&25.33&0.09&0.17&Mag\\
15516&344.69026&6.050421&25.01&0.04&0.23&24.20&0.02&0.16&Mag\\
15517&344.69035&5.863639&25.06&0.04&0.23&25.06&0.06&0.16&Mag\\
15518&344.69038&6.124150&26.62&0.18&0.22&25.78&0.13&0.16&Mag\\
15519&344.69042&5.831299&26.31&0.29&0.23&25.80&0.12&0.16&Mag\\
15520&344.69045&6.115904&25.10&0.07&0.22&24.46&0.04&0.16&Mag\\
15521&344.69047&5.774947&25.74&0.07&0.23&26.01&0.14&0.17&Mag\\
15522&344.69049&5.993636&25.63&0.08&0.23&24.83&0.05&0.17&Mag\\
15523&344.69050&5.761570&25.88&0.09&0.23&25.66&0.11&0.17&Mag\\
15524&344.69050&5.955106&25.41&0.06&0.24&25.09&0.05&0.17&Mag\\
15525&344.69051&5.753374&25.65&0.08&0.24&24.44&0.07&0.17&Mag\\
15526&344.69054&5.962275&26.19&0.11&0.24&26.32&0.16&0.17&Mag\\
15527&344.69056&6.149603&25.95&0.10&0.23&25.90&0.13&0.16&Mag\\
15528&344.69064&5.989429&26.70&0.18&0.23&26.33&0.19&0.17&Mag\\
15529&344.69070&5.753625&24.02&0.03&0.24&23.70&0.04&0.17&Mag\\
15530&344.69070&6.115731&26.53&0.28&0.22&25.57&0.18&0.16&Mag\\
15531&344.69070&5.848191&25.16&0.04&0.23&24.85&0.05&0.16&Mag\\
15532&344.69075&5.882639&25.88&0.10&0.23&25.58&0.11&0.17&Mag\\
15533&344.69080&5.941509&25.66&0.07&0.24&25.36&0.07&0.17&Mag\\
15534&344.69085&6.149853&25.16&0.05&0.23&25.23&0.07&0.16&Mag\\
15535&344.69085&5.781308&24.23&0.07&0.23&23.88&0.05&0.17&Mag\\
15536&344.69087&5.753840&25.91&0.18&0.24&25.25&0.07&0.17&Mag\\
15537&344.69089&5.993641&26.24&0.12&0.23&26.15&0.17&0.17&Mag\\
15538&344.69094&6.047108&27.57&0.48&0.23&26.77&0.28&0.16&Mag\\
15539&344.69094&5.781122&25.09&0.05&0.23&24.60&0.10&0.17&Mag\\
15540&344.69094&5.832486&25.97&0.10&0.23&25.31&0.18&0.16&Mag\\
15541&344.69095&5.893136&26.70&0.19&0.23&26.49&0.20&0.17&Mag\\
15542&344.69098&5.968038&24.97&0.04&0.23&25.06&0.06&0.17&Mag\\
15543&344.69098&6.089136&24.37&0.02&0.22&24.00&0.02&0.16&Mag\\
15544&344.69100&5.751525&26.51&0.15&0.24&27.01&0.33&0.17&Mag\\
15545&344.69106&6.153073&27.16&0.26&0.23&27.53&0.54&0.16&Mag\\
15546&344.69107&6.011893&26.03&0.11&0.23&25.17&0.06&0.17&Mag\\
15547&344.69110&5.920047&26.13&0.11&0.23&25.48&0.08&0.17&Mag\\
15548&344.69112&5.788710&25.43&0.12&0.23&25.34&0.08&0.17&Mag\\
15549&344.69113&5.822349&26.26&0.11&0.23&26.76&0.29&0.16&Mag\\
15550&344.69117&6.045851&26.53&0.19&0.23&25.19&0.06&0.16&Mag\\
15551&344.69123&5.907583&25.54&0.08&0.23&24.27&0.04&0.17&Mag\\
15552&344.69125&6.138515&27.52&0.40&0.23&26.90&0.31&0.16&Mag\\
15553&344.69131&5.999518&26.11&0.11&0.23&25.96&0.15&0.17&Mag\\
15554&344.69131&6.078179&25.06&0.06&0.22&24.18&0.03&0.16&Mag\\
15555&344.69134&6.021219&26.56&0.18&0.23&26.41&0.24&0.17&Mag\\
15556&344.69134&6.073765&24.80&0.04&0.22&24.61&0.05&0.16&Mag\\
15557&344.69137&6.109398&25.90&0.11&0.22&24.96&0.06&0.16&Mag\\
15558&344.69138&6.047731&26.01&0.09&0.23&25.50&0.10&0.16&Mag\\
15559&344.69140&5.961268&24.50&0.02&0.24&24.17&0.02&0.17&Mag\\
15560&344.69141&6.139898&26.16&0.11&0.23&25.87&0.12&0.16&Mag\\
15561&344.69141&5.979834&25.87&0.10&0.23&25.75&0.11&0.17&Mag\\
15562&344.69144&6.142577&24.66&0.03&0.23&24.35&0.03&0.16&Mag\\
15563&344.69145&5.878108&23.08&0.01&0.23&21.72&0.01&0.17&Mag\\
15564&344.69152&5.816573&24.94&0.03&0.23&24.59&0.04&0.16&Mag\\
15565&344.69154&5.839808&24.97&0.04&0.23&24.83&0.05&0.16&Mag\\
15566&344.69156&6.033487&25.75&0.09&0.23&24.26&0.02&0.16&Mag\\
15567&344.69157&5.821642&25.80&0.08&0.23&25.40&0.08&0.16&Mag\\
15568&344.69159&5.798016&25.36&0.05&0.23&25.24&0.07&0.16&Mag\\
15569&344.69159&5.786754&24.68&0.03&0.23&24.49&0.06&0.17&Mag\\
15570&344.69160&5.928286&26.00&0.11&0.23&26.00&0.16&0.17&Mag\\
15571&344.69166&5.861548&25.16&0.04&0.23&24.87&0.05&0.16&Mag\\
15572&344.69166&6.137052&24.98&0.10&0.23&24.38&0.03&0.16&Mag\\
15573&344.69169&5.776106&25.61&0.07&0.23&25.19&0.06&0.17&Mag\\
15574&344.69170&5.863766&26.57&0.16&0.23&26.44&0.22&0.16&Mag\\
15575&344.69170&6.115943&27.39&0.41&0.22&27.14&0.49&0.16&Mag\\
15576&344.69172&5.902613&27.15&0.33&0.23&25.79&0.11&0.17&Mag\\
15577&344.69178&5.762847&24.50&0.02&0.23&24.47&0.03&0.17&Mag\\
15578&344.69179&6.144094&25.97&0.11&0.23&25.20&0.06&0.16&Mag\\
15579&344.69180&6.072889&24.45&0.02&0.22&24.48&0.10&0.16&Mag\\
15580&344.69184&6.067437&25.46&0.07&0.22&24.38&0.03&0.16&Mag\\
15581&344.69188&6.017815&26.65&0.19&0.23&26.30&0.19&0.17&Mag\\
15582&344.69193&5.785659&25.29&0.06&0.23&24.49&0.04&0.17&Mag\\
15583&344.69196&6.015638&25.86&0.09&0.23&25.54&0.10&0.17&Mag\\
15584&344.69200&6.003381&26.37&0.13&0.23&26.44&0.23&0.17&Mag\\
15585&344.69201&5.926079&25.08&0.05&0.23&23.53&0.01&0.17&Mag\\
15586&344.69201&5.961920&25.89&0.09&0.23&25.66&0.09&0.17&Mag\\
15587&344.69202&5.871078&26.13&0.11&0.23&25.83&0.12&0.16&Mag\\
15588&344.69205&6.115714&25.07&0.04&0.22&24.92&0.05&0.16&Mag\\
15589&344.69212&5.860520&24.33&0.02&0.23&24.28&0.05&0.16&Mag\\
15590&344.69215&5.839152&25.55&0.07&0.23&24.99&0.05&0.16&Mag\\
15591&344.69216&5.872071&25.25&0.05&0.23&24.84&0.05&0.16&Mag\\
15592&344.69223&6.125148&23.96&0.01&0.22&23.37&0.06&0.16&Mag\\
15593&344.69231&6.082321&25.70&0.07&0.22&25.69&0.11&0.16&Mag\\
15594&344.69233&5.893153&26.06&0.15&0.23&26.03&0.14&0.17&Mag\\
15595&344.69233&6.104639&25.77&0.10&0.22&25.43&0.09&0.16&Mag\\
15596&344.69234&5.849688&25.11&0.04&0.23&25.06&0.06&0.16&Mag\\
15597&344.69236&6.148983&26.48&0.20&0.23&25.13&0.05&0.16&Mag\\
15598&344.69240&5.893455&27.51&0.49&0.23&26.08&0.14&0.17&Mag\\
15599&344.69240&6.023315&26.01&0.11&0.23&25.46&0.10&0.16&Mag\\
15600&344.69242&5.870478&26.38&0.16&0.23&25.03&0.06&0.16&Mag\\
15601&344.69247&5.969701&25.42&0.06&0.23&24.93&0.05&0.17&Mag\\
15602&344.69247&6.103320&25.24&0.05&0.22&25.02&0.05&0.16&Mag\\
15603&344.69248&5.827177&26.70&0.17&0.23&26.67&0.30&0.16&Mag\\
15604&344.69250&5.979733&25.30&0.05&0.23&25.09&0.06&0.17&Mag\\
15605&344.69252&5.840056&26.82&0.25&0.23&26.21&0.15&0.16&Mag\\
15606&344.69253&6.095882&24.57&0.02&0.22&24.43&0.06&0.16&Mag\\
15607&344.69256&5.952374&24.81&0.03&0.24&24.51&0.03&0.17&Mag\\
15608&344.69258&6.116841&26.06&0.13&0.22&26.30&0.20&0.16&Mag\\
15609&344.69262&5.938798&25.40&0.06&0.23&25.12&0.06&0.17&Mag\\
15610&344.69263&5.948047&25.87&0.09&0.24&25.57&0.11&0.17&Mag\\
15611&344.69265&6.010860&25.09&0.04&0.23&24.49&0.03&0.17&Mag\\
15612&344.69267&5.944183&25.49&0.07&0.24&25.11&0.07&0.17&Mag\\
15613&344.69270&5.828246&25.31&0.05&0.23&24.55&0.04&0.16&Mag\\
15614&344.69270&5.782275&26.16&0.15&0.23&25.37&0.08&0.17&Mag\\
15615&344.69272&6.150625&25.46&0.05&0.23&25.38&0.07&0.16&Mag\\
15616&344.69276&6.151761&25.86&0.08&0.23&25.89&0.13&0.16&Mag\\
15617&344.69279&6.058358&26.25&0.11&0.22&26.52&0.20&0.16&Mag\\
15618&344.69282&6.010635&25.28&0.07&0.23&24.77&0.04&0.17&Mag\\
15619&344.69284&6.018869&24.74&0.03&0.23&24.23&0.03&0.17&Mag\\
15620&344.69286&5.915209&25.34&0.05&0.23&24.78&0.04&0.17&Mag\\
15621&344.69295&5.863735&25.09&0.03&0.23&26.44&0.25&0.16&Mag\\
15622&344.69295&5.858700&25.91&0.09&0.23&25.09&0.06&0.16&Mag\\
15623&344.69298&5.944523&25.74&0.08&0.24&25.49&0.09&0.17&Mag\\
15624&344.69300&5.834760&26.38&0.16&0.23&26.77&0.34&0.16&Mag\\
15625&344.69300&5.768915&25.14&0.05&0.23&24.60&0.03&0.17&Mag\\
15626&344.69303&6.084384&25.63&0.07&0.22&25.52&0.13&0.16&Mag\\
15627&344.69309&5.788450&24.31&0.03&0.23&23.70&0.01&0.17&Mag\\
15628&344.69310&5.952165&24.83&0.03&0.24&24.53&0.03&0.17&Mag\\
15629&344.69311&6.009722&24.76&0.03&0.23&24.40&0.08&0.17&Mag\\
15630&344.69312&5.751783&25.75&0.08&0.24&25.04&0.06&0.17&Mag\\
15631&344.69314&6.031128&25.12&0.05&0.23&25.02&0.07&0.16&Mag\\
15632&344.69317&5.865317&25.73&0.08&0.23&25.55&0.16&0.16&Mag\\
15633&344.69321&5.892797&24.41&0.02&0.23&23.05&0.01&0.17&Mag\\
15634&344.69322&5.827985&27.75&0.53&0.23&27.34&0.52&0.16&Mag\\
15635&344.69323&5.796624&25.91&0.11&0.23&25.30&0.08&0.16&Mag\\
15636&344.69327&5.959524&25.46&0.06&0.23&25.02&0.05&0.17&Mag\\
15637&344.69328&6.064672&26.21&0.13&0.22&25.89&0.14&0.16&Mag\\
15638&344.69331&5.888583&26.28&0.11&0.23&26.52&0.25&0.17&Mag\\
15639&344.69334&5.783773&25.85&0.09&0.23&24.79&0.05&0.17&Mag\\
15640&344.69335&6.080182&25.87&0.08&0.22&25.78&0.14&0.16&Mag\\
15641&344.69336&5.912727&23.65&0.01&0.23&22.27&0.01&0.17&Mag\\
15642&344.69339&5.918781&25.58&0.06&0.23&24.96&0.06&0.17&Mag\\
15643&344.69339&6.087945&24.79&0.03&0.22&24.07&0.04&0.16&Mag\\
15644&344.69340&6.049038&26.22&0.12&0.23&26.27&0.17&0.16&Mag\\
15645&344.69340&6.043375&24.35&0.02&0.23&24.27&0.03&0.16&Mag\\
15646&344.69340&5.898396&24.87&0.04&0.23&24.14&0.02&0.17&Mag\\
15647&344.69348&6.063446&25.64&0.09&0.22&25.17&0.08&0.16&Mag\\
15648&344.69348&5.814059&25.41&0.05&0.23&25.45&0.08&0.16&Mag\\
15649&344.69350&5.824419&25.55&0.07&0.23&25.05&0.06&0.16&Mag\\
15650&344.69350&6.021845&24.05&0.02&0.23&23.80&0.04&0.17&Mag\\
15651&344.69352&6.021468&20.33&0.01&0.23&19.85&0.01&0.17&Mag\\
15652&344.69353&5.860053&24.77&0.02&0.23&25.53&0.10&0.16&Mag\\
15653&344.69354&5.896832&25.22&0.05&0.23&25.04&0.10&0.17&Mag\\
15654&344.69354&6.077100&25.53&0.06&0.22&25.50&0.10&0.16&Mag\\
15655&344.69354&5.807412&26.97&0.27&0.23&26.18&0.17&0.16&Mag\\
15656&344.69355&5.962855&22.55&0.01&0.23&21.21&0.01&0.17&Mag\\
15657&344.69359&6.109010&26.41&0.16&0.22&25.88&0.13&0.16&Mag\\
15658&344.69361&5.987742&27.03&0.26&0.23&26.10&0.14&0.17&Mag\\
15659&344.69362&6.094101&26.35&0.13&0.22&26.16&0.16&0.16&Mag\\
15660&344.69364&5.988431&26.54&0.17&0.23&25.78&0.11&0.17&Mag\\
15661&344.69364&5.966320&24.66&0.03&0.23&24.56&0.04&0.17&Mag\\
15662&344.69366&5.809523&24.71&0.06&0.23&24.09&0.03&0.16&Mag\\
15663&344.69371&5.903917&24.52&0.03&0.23&24.07&0.07&0.17&Mag\\
15664&344.69382&6.100502&24.27&0.02&0.22&24.27&0.06&0.16&Mag\\
15665&344.69382&5.753960&26.27&0.13&0.24&26.01&0.13&0.17&Mag\\
15666&344.69387&6.010915&25.86&0.10&0.23&24.73&0.04&0.17&Mag\\
15667&344.69390&5.878255&26.99&0.26&0.23&26.71&0.29&0.17&Mag\\
15668&344.69390&5.983892&26.49&0.15&0.23&26.39&0.24&0.17&Mag\\
15669&344.69390&5.809408&24.69&0.06&0.23&24.09&0.03&0.16&Mag\\
15670&344.69393&5.988563&27.33&0.45&0.23&26.88&0.38&0.17&Mag\\
15671&344.69395&6.139299&25.15&0.04&0.23&25.39&0.10&0.16&Mag\\
15672&344.69397&6.038166&25.02&0.04&0.23&24.79&0.05&0.16&Mag\\
15673&344.69397&5.800555&24.73&0.03&0.23&24.55&0.03&0.16&Mag\\
15674&344.69400&5.981217&25.63&0.06&0.23&25.65&0.10&0.17&Mag\\
15675&344.69401&5.971892&25.74&0.09&0.23&25.15&0.15&0.17&Mag\\
15676&344.69401&5.913849&22.87&0.01&0.23&22.53&0.01&0.17&Mag\\
15677&344.69401&6.150464&27.02&0.29&0.23&26.28&0.18&0.16&Mag\\
15678&344.69406&5.853387&26.84&0.21&0.23&26.79&0.27&0.16&Mag\\
15679&344.69410&6.101311&26.49&0.17&0.22&26.29&0.17&0.16&Mag\\
15680&344.69412&6.040801&27.42&0.39&0.23&26.96&0.35&0.16&Mag\\
15681&344.69413&6.074383&25.77&0.09&0.22&25.41&0.08&0.16&Mag\\
15682&344.69414&6.146123&25.82&0.07&0.23&25.99&0.18&0.16&Mag\\
15683&344.69415&5.976045&27.02&0.29&0.23&26.93&0.37&0.17&Mag\\
15684&344.69421&6.144596&25.30&0.05&0.23&25.30&0.06&0.16&Mag\\
15685&344.69422&6.136819&25.02&0.04&0.23&24.79&0.07&0.16&Mag\\
15686&344.69424&5.908697&25.24&0.05&0.23&24.78&0.04&0.17&Mag\\
15687&344.69425&6.143803&24.41&0.03&0.23&24.23&0.03&0.16&Mag\\
15688&344.69430&5.946305&24.07&0.01&0.24&23.43&0.01&0.17&Mag\\
15689&344.69431&5.993133&26.30&0.11&0.23&26.41&0.23&0.17&Mag\\
15690&344.69434&6.036744&25.83&0.08&0.23&25.37&0.08&0.16&Mag\\
15691&344.69438&5.995635&24.77&0.03&0.23&24.75&0.05&0.17&Mag\\
15692&344.69439&6.058298&26.48&0.15&0.22&26.50&0.20&0.16&Mag\\
15693&344.69440&5.812497&26.17&0.11&0.23&25.81&0.11&0.16&Mag\\
15694&344.69440&5.990046&26.35&0.15&0.23&25.08&0.06&0.17&Mag\\
15695&344.69441&5.751629&25.71&0.08&0.24&25.17&0.06&0.17&Mag\\
15696&344.69442&5.809262&24.54&0.03&0.23&23.04&0.01&0.16&Mag\\
15697&344.69443&5.856428&26.79&0.22&0.23&26.28&0.18&0.16&Mag\\
15698&344.69445&6.143607&25.38&0.08&0.23&25.15&0.07&0.16&Mag\\
15699&344.69446&5.857434&24.87&0.03&0.23&24.48&0.03&0.16&Mag\\
15700&344.69447&5.792126&25.36&0.07&0.23&24.53&0.03&0.17&Mag\\
15701&344.69447&6.073106&25.14&0.05&0.22&24.93&0.05&0.16&Mag\\
15702&344.69453&6.110345&25.02&0.04&0.22&24.85&0.05&0.16&Mag\\
15703&344.69454&6.072215&25.87&0.10&0.22&25.35&0.10&0.16&Mag\\
15704&344.69454&5.824226&25.46&0.07&0.23&25.35&0.09&0.16&Mag\\
15705&344.69455&6.115780&26.90&0.30&0.22&26.06&0.16&0.16&Mag\\
15706&344.69456&5.820418&26.38&0.17&0.23&24.81&0.04&0.16&Mag\\
15707&344.69456&5.884647&24.64&0.03&0.23&24.47&0.06&0.17&Mag\\
15708&344.69458&6.143381&24.87&0.07&0.23&24.86&0.05&0.16&Mag\\
15709&344.69464&5.919172&26.31&0.12&0.23&25.91&0.14&0.17&Mag\\
15710&344.69464&6.083229&24.11&0.01&0.22&23.96&0.02&0.16&Mag\\
15711&344.69469&6.072468&24.30&0.03&0.22&24.25&0.07&0.16&Mag\\
15712&344.69470&6.042670&24.10&0.02&0.23&23.95&0.02&0.16&Mag\\
15713&344.69471&6.075605&25.56&0.07&0.22&25.37&0.08&0.16&Mag\\
15714&344.69473&6.105925&26.32&0.14&0.22&25.82&0.11&0.16&Mag\\
15715&344.69475&6.060464&26.21&0.12&0.22&25.57&0.08&0.16&Mag\\
15716&344.69477&6.114748&23.77&0.01&0.22&22.82&0.01&0.16&Mag\\
15717&344.69479&6.084245&26.55&0.17&0.22&26.11&0.15&0.16&Mag\\
15718&344.69480&6.046306&25.62&0.07&0.23&25.47&0.09&0.16&Mag\\
15719&344.69485&5.893353&26.67&0.17&0.23&26.42&0.20&0.17&Mag\\
15720&344.69486&6.138264&25.72&0.07&0.23&25.64&0.10&0.16&Mag\\
15721&344.69487&6.017963&26.94&0.25&0.23&26.28&0.18&0.17&Mag\\
15722&344.69488&5.922027&22.82&0.01&0.23&22.36&0.01&0.17&Mag\\
15723&344.69489&5.858012&26.46&0.15&0.23&26.20&0.18&0.16&Mag\\
15724&344.69489&5.804892&25.77&0.08&0.23&25.89&0.19&0.16&Mag\\
15725&344.69493&5.832314&25.75&0.07&0.23&25.81&0.15&0.16&Mag\\
15726&344.69494&5.882306&26.70&0.19&0.23&26.63&0.26&0.17&Mag\\
15727&344.69495&5.821204&25.01&0.03&0.23&24.94&0.05&0.16&Mag\\
15728&344.69497&5.799845&27.34&0.31&0.23&27.39&0.52&0.16&Mag\\
15729&344.69497&5.807467&25.63&0.07&0.23&25.55&0.10&0.16&Mag\\
15730&344.69501&6.051639&26.61&0.18&0.23&25.86&0.12&0.16&Mag\\
15731&344.69501&5.988030&25.29&0.04&0.23&25.45&0.13&0.17&Mag\\
15732&344.69502&5.985443&27.13&0.31&0.23&26.34&0.20&0.17&Mag\\
15733&344.69502&5.925540&26.26&0.13&0.23&25.94&0.15&0.17&Mag\\
15734&344.69502&6.017653&25.83&0.10&0.23&25.55&0.09&0.17&Mag\\
15735&344.69503&5.949519&25.70&0.07&0.24&26.02&0.15&0.17&Mag\\
15736&344.69504&5.944588&26.25&0.14&0.23&25.61&0.10&0.17&Mag\\
15737&344.69504&5.946122&25.13&0.05&0.23&25.45&0.08&0.17&Mag\\
15738&344.69506&6.050370&25.54&0.06&0.23&25.05&0.05&0.16&Mag\\
15739&344.69506&5.931473&25.00&0.04&0.23&24.92&0.05&0.17&Mag\\
15740&344.69506&6.082103&25.03&0.03&0.22&24.82&0.05&0.16&Mag\\
15741&344.69509&6.013931&25.68&0.07&0.23&25.15&0.06&0.17&Mag\\
15742&344.69511&5.965469&25.52&0.06&0.23&25.03&0.05&0.17&Mag\\
15743&344.69515&5.945681&25.92&0.09&0.23&26.15&0.16&0.17&Mag\\
15744&344.69517&5.761754&25.68&0.07&0.23&25.91&0.15&0.17&Mag\\
15745&344.69518&6.109617&24.56&0.03&0.22&24.32&0.03&0.16&Mag\\
15746&344.69519&6.063804&25.21&0.05&0.22&25.07&0.10&0.16&Mag\\
15747&344.69520&5.932020&26.55&0.18&0.23&26.47&0.20&0.17&Mag\\
15748&344.69520&5.849605&26.63&0.16&0.23&26.55&0.22&0.16&Mag\\
15749&344.69526&5.883119&25.34&0.05&0.23&25.31&0.07&0.17&Mag\\
15750&344.69529&5.874964&26.01&0.10&0.23&25.43&0.09&0.16&Mag\\
15751&344.69534&6.154558&26.16&0.10&0.23&26.10&0.14&0.16&Mag\\
15752&344.69539&5.987211&25.06&0.04&0.23&24.55&0.10&0.17&Mag\\
15753&344.69542&5.830811&25.27&0.11&0.23&24.35&0.04&0.16&Mag\\
15754&344.69542&5.762294&26.58&0.17&0.23&27.05&0.36&0.17&Mag\\
15755&344.69551&6.037042&25.16&0.04&0.23&25.09&0.06&0.16&Mag\\
15756&344.69552&6.136513&24.57&0.03&0.23&24.14&0.02&0.16&Mag\\
15757&344.69555&5.879782&24.23&0.02&0.23&24.00&0.02&0.17&Mag\\
15758&344.69556&5.894021&25.42&0.06&0.23&24.39&0.03&0.17&Mag\\
15759&344.69559&5.895096&26.07&0.09&0.23&26.67&0.27&0.17&Mag\\
15760&344.69559&6.121867&25.06&0.05&0.22&24.38&0.03&0.16&Mag\\
15761&344.69559&5.917235&24.28&0.02&0.23&24.06&0.06&0.17&Mag\\
15762&344.69559&5.877916&26.86&0.22&0.23&26.71&0.30&0.17&Mag\\
15763&344.69562&6.109890&26.24&0.13&0.22&26.12&0.19&0.16&Mag\\
15764&344.69563&5.919710&24.39&0.02&0.23&24.44&0.03&0.17&Mag\\
15765&344.69565&5.830904&24.89&0.07&0.23&24.34&0.04&0.16&Mag\\
15766&344.69570&6.076396&25.99&0.10&0.22&25.77&0.12&0.16&Mag\\
15767&344.69570&5.886012&22.10&0.01&0.23&21.53&0.01&0.17&Mag\\
15768&344.69581&6.088005&24.50&0.02&0.22&24.48&0.04&0.16&Mag\\
15769&344.69588&5.958902&26.78&0.20&0.23&26.33&0.18&0.17&Mag\\
15770&344.69589&5.925799&27.31&0.35&0.23&27.18&0.46&0.17&Mag\\
15771&344.69589&6.024876&25.97&0.11&0.23&25.55&0.09&0.16&Mag\\
15772&344.69591&5.810955&26.28&0.13&0.23&25.92&0.12&0.16&Mag\\
15773&344.69601&5.915215&25.96&0.09&0.23&25.43&0.08&0.17&Mag\\
15774&344.69601&5.883942&25.81&0.08&0.23&25.63&0.10&0.17&Mag\\
15775&344.69604&6.115000&26.21&0.23&0.22&25.08&0.06&0.16&Mag\\
15776&344.69604&5.785592&27.37&0.36&0.23&27.08&0.41&0.17&Mag\\
15777&344.69606&5.760719&26.23&0.12&0.23&25.81&0.11&0.17&Mag\\
15778&344.69606&6.088419&25.51&0.06&0.22&25.31&0.08&0.16&Mag\\
15779&344.69607&6.066828&27.18&0.34&0.22&26.87&0.38&0.16&Mag\\
15780&344.69609&6.114716&25.25&0.08&0.22&25.05&0.06&0.16&Mag\\
15781&344.69613&6.025037&26.35&0.24&0.23&25.56&0.09&0.16&Mag\\
15782&344.69617&5.772807&24.41&0.02&0.23&24.61&0.11&0.17&Mag\\
15783&344.69623&5.809367&25.40&0.07&0.23&23.86&0.01&0.16&Mag\\
15784&344.69623&6.039941&24.62&0.02&0.23&24.81&0.11&0.16&Mag\\
15785&344.69623&5.976532&24.80&0.04&0.23&24.69&0.05&0.17&Mag\\
15786&344.69626&5.799063&27.18&0.27&0.23&27.20&0.40&0.16&Mag\\
15787&344.69627&5.950345&25.42&0.06&0.23&25.14&0.06&0.17&Mag\\
15788&344.69627&5.808001&25.81&0.06&0.23&26.49&0.23&0.16&Mag\\
15789&344.69627&6.067953&26.35&0.16&0.22&26.18&0.19&0.16&Mag\\
15790&344.69630&5.962479&23.62&0.01&0.23&22.11&0.01&0.17&Mag\\
15791&344.69632&5.813841&25.12&0.04&0.23&25.17&0.06&0.16&Mag\\
15792&344.69633&5.867739&26.09&0.10&0.23&26.03&0.14&0.16&Mag\\
15793&344.69634&5.845928&24.88&0.04&0.23&24.51&0.04&0.16&Mag\\
15794&344.69644&6.079929&25.85&0.10&0.22&24.13&0.02&0.16&Mag\\
15795&344.69649&6.059389&25.78&0.09&0.22&25.65&0.10&0.16&Mag\\
15796&344.69649&6.146676&25.96&0.11&0.23&25.82&0.12&0.16&Mag\\
15797&344.69655&5.966121&24.86&0.03&0.23&24.72&0.04&0.17&Mag\\
15798&344.69659&5.916190&25.28&0.05&0.23&25.27&0.08&0.17&Mag\\
15799&344.69661&6.146325&25.68&0.09&0.23&24.88&0.05&0.16&Mag\\
15800&344.69664&6.031016&27.02&0.29&0.23&26.14&0.16&0.16&Mag\\
15801&344.69664&6.067463&25.25&0.06&0.22&24.56&0.04&0.16&Mag\\
15802&344.69666&5.856776&26.39&0.15&0.23&26.07&0.14&0.16&Mag\\
15803&344.69667&5.756933&25.43&0.06&0.24&25.36&0.07&0.17&Mag\\
15804&344.69668&6.045675&26.44&0.17&0.23&25.13&0.06&0.16&Mag\\
15805&344.69681&6.045451&25.24&0.09&0.23&25.09&0.06&0.16&Mag\\
15806&344.69682&5.895240&23.08&0.01&0.23&21.85&0.01&0.17&Mag\\
15807&344.69682&6.079428&25.61&0.07&0.22&25.33&0.07&0.16&Mag\\
15808&344.69683&5.947608&26.06&0.10&0.23&25.51&0.10&0.17&Mag\\
15809&344.69683&5.777421&21.41&0.01&0.23&19.99&0.01&0.17&Mag\\
15810&344.69684&6.041210&25.62&0.07&0.23&25.50&0.09&0.16&Mag\\
15811&344.69688&6.150450&26.08&0.11&0.23&25.57&0.09&0.16&Mag\\
15812&344.69688&6.120463&26.33&0.16&0.22&25.99&0.15&0.16&Mag\\
15813&344.69691&6.040017&24.25&0.02&0.23&24.27&0.03&0.16&Mag\\
15814&344.69691&5.945075&26.12&0.12&0.23&26.09&0.16&0.17&Mag\\
15815&344.69693&5.800428&25.65&0.08&0.23&24.77&0.04&0.16&Mag\\
15816&344.69703&5.830211&25.92&0.10&0.23&25.24&0.06&0.16&Mag\\
15817&344.69703&5.891171&24.78&0.03&0.23&24.48&0.10&0.17&Mag\\
15818&344.69704&5.859716&25.42&0.06&0.23&25.18&0.06&0.16&Mag\\
15819&344.69705&6.025158&25.17&0.05&0.23&25.23&0.06&0.16&Mag\\
15820&344.69706&6.114796&25.15&0.05&0.22&25.17&0.07&0.16&Mag\\
15821&344.69706&6.058383&24.15&0.01&0.22&24.10&0.09&0.16&Mag\\
15822&344.69708&5.779490&24.95&0.05&0.23&24.62&0.04&0.17&Mag\\
15823&344.69709&5.854037&25.76&0.08&0.23&25.93&0.13&0.16&Mag\\
15824&344.69711&5.752201&25.01&0.04&0.24&24.65&0.03&0.17&Mag\\
15825&344.69714&5.866223&26.18&0.11&0.23&25.96&0.12&0.16&Mag\\
15826&344.69714&5.880711&26.21&0.12&0.23&25.82&0.12&0.17&Mag\\
15827&344.69715&5.982388&24.86&0.03&0.23&24.74&0.05&0.17&Mag\\
15828&344.69720&5.767681&25.54&0.16&0.23&24.53&0.06&0.17&Mag\\
15829&344.69720&5.779219&25.05&0.06&0.23&24.80&0.06&0.17&Mag\\
15830&344.69723&6.052175&24.29&0.02&0.22&23.08&0.01&0.16&Mag\\
15831&344.69725&6.019012&24.83&0.03&0.23&24.03&0.02&0.17&Mag\\
15832&344.69726&6.089775&25.12&0.04&0.22&25.02&0.12&0.16&Mag\\
15833&344.69726&5.889999&25.56&0.07&0.23&24.99&0.06&0.17&Mag\\
15834&344.69730&5.750950&25.75&0.08&0.24&25.04&0.06&0.17&Mag\\
15835&344.69732&5.833984&25.66&0.07&0.23&25.50&0.09&0.16&Mag\\
15836&344.69733&5.831792&24.95&0.04&0.23&24.88&0.11&0.16&Mag\\
15837&344.69735&5.767509&24.84&0.08&0.23&24.76&0.07&0.17&Mag\\
15838&344.69735&5.970399&25.26&0.05&0.23&25.02&0.06&0.17&Mag\\
15839&344.69736&5.775775&25.84&0.08&0.23&26.42&0.31&0.17&Mag\\
15840&344.69736&5.808889&26.71&0.19&0.23&26.40&0.19&0.16&Mag\\
15841&344.69736&5.919638&25.69&0.06&0.23&26.39&0.20&0.17&Mag\\
15842&344.69736&5.794475&24.90&0.03&0.23&24.47&0.03&0.16&Mag\\
15843&344.69739&5.829886&25.17&0.04&0.23&25.04&0.05&0.16&Mag\\
15844&344.69742&5.766352&26.22&0.13&0.23&25.55&0.08&0.17&Mag\\
15845&344.69745&5.871313&25.29&0.06&0.23&24.24&0.03&0.16&Mag\\
15846&344.69747&6.098152&24.16&0.06&0.22&24.03&0.06&0.16&Mag\\
15847&344.69749&5.991839&26.28&0.12&0.23&26.04&0.19&0.17&Mag\\
15848&344.69753&5.903996&26.30&0.13&0.23&26.14&0.15&0.17&Mag\\
15849&344.69753&6.002846&25.93&0.09&0.23&25.61&0.09&0.17&Mag\\
15850&344.69755&5.915664&26.12&0.11&0.23&25.88&0.14&0.17&Mag\\
15851&344.69756&5.926583&23.92&0.01&0.23&23.00&0.01&0.17&Mag\\
15852&344.69757&6.041737&25.10&0.04&0.23&24.71&0.04&0.16&Mag\\
15853&344.69762&6.076015&25.77&0.16&0.22&24.29&0.03&0.16&Mag\\
15854&344.69767&5.956111&26.99&0.23&0.23&26.77&0.27&0.17&Mag\\
15855&344.69771&6.121000&25.79&0.09&0.22&25.72&0.10&0.16&Mag\\
15856&344.69772&6.051646&25.69&0.06&0.23&25.82&0.19&0.16&Mag\\
15857&344.69773&6.137343&26.60&0.15&0.23&27.33&0.51&0.16&Mag\\
15858&344.69777&5.882220&27.00&0.29&0.23&26.51&0.26&0.17&Mag\\
15859&344.69778&5.905143&26.67&0.19&0.23&26.16&0.16&0.17&Mag\\
15860&344.69778&6.150695&26.97&0.28&0.23&25.74&0.09&0.16&Mag\\
15861&344.69781&6.025178&25.00&0.04&0.23&24.81&0.05&0.16&Mag\\
15862&344.69784&5.881838&27.12&0.40&0.23&26.52&0.26&0.17&Mag\\
15863&344.69786&6.076142&24.46&0.02&0.22&24.25&0.03&0.16&Mag\\
15864&344.69787&5.964500&24.39&0.02&0.23&22.95&0.02&0.17&Mag\\
15865&344.69791&5.888613&26.92&0.23&0.23&26.71&0.30&0.17&Mag\\
15866&344.69792&5.972912&22.77&0.01&0.23&21.15&0.01&0.17&Mag\\
15867&344.69794&6.021513&25.69&0.09&0.23&25.21&0.09&0.16&Mag\\
15868&344.69799&5.833956&25.81&0.09&0.23&25.63&0.10&0.16&Mag\\
15869&344.69801&5.824815&26.63&0.18&0.23&26.60&0.26&0.16&Mag\\
15870&344.69801&5.842158&25.13&0.04&0.23&25.20&0.07&0.16&Mag\\
15871&344.69802&6.115255&25.91&0.09&0.22&25.91&0.14&0.16&Mag\\
15872&344.69806&6.003148&25.90&0.09&0.23&25.22&0.07&0.17&Mag\\
15873&344.69807&6.074994&26.35&0.13&0.22&25.92&0.14&0.16&Mag\\
15874&344.69808&6.145752&26.71&0.20&0.23&26.11&0.15&0.16&Mag\\
15875&344.69809&5.969412&26.00&0.10&0.23&26.04&0.16&0.17&Mag\\
15876&344.69810&5.944353&25.21&0.05&0.23&25.48&0.08&0.17&Mag\\
15877&344.69816&6.023389&27.47&0.45&0.23&26.76&0.32&0.16&Mag\\
15878&344.69816&6.055738&24.94&0.04&0.22&24.80&0.04&0.16&Mag\\
15879&344.69821&5.823286&27.08&0.26&0.23&26.80&0.29&0.16&Mag\\
15880&344.69823&5.972386&26.46&0.17&0.23&26.15&0.20&0.17&Mag\\
15881&344.69824&5.814512&25.87&0.08&0.23&25.81&0.11&0.16&Mag\\
15882&344.69825&6.127701&25.51&0.06&0.23&25.17&0.09&0.16&Mag\\
15883&344.69828&6.146009&26.93&0.33&0.23&26.12&0.15&0.16&Mag\\
15884&344.69828&5.750372&24.81&0.04&0.24&24.76&0.10&0.17&Mag\\
15885&344.69830&5.853522&24.38&0.02&0.23&24.41&0.03&0.16&Mag\\
15886&344.69831&5.928765&26.34&0.17&0.23&25.62&0.12&0.17&Mag\\
15887&344.69836&5.880701&25.62&0.07&0.23&25.91&0.14&0.16&Mag\\
15888&344.69837&5.974513&25.83&0.09&0.23&25.82&0.14&0.17&Mag\\
15889&344.69837&5.892950&23.03&0.01&0.23&21.68&0.01&0.17&Mag\\
15890&344.69839&5.947031&26.36&0.13&0.23&26.68&0.28&0.17&Mag\\
15891&344.69842&6.102702&25.57&0.07&0.22&24.95&0.05&0.16&Mag\\
15892&344.69843&5.918764&25.82&0.09&0.23&25.31&0.08&0.17&Mag\\
15893&344.69843&6.149780&24.69&0.02&0.23&24.54&0.03&0.16&Mag\\
15894&344.69844&6.085559&25.72&0.07&0.22&25.98&0.14&0.16&Mag\\
15895&344.69844&6.027162&24.70&0.04&0.23&24.09&0.02&0.16&Mag\\
15896&344.69845&5.952501&25.36&0.05&0.23&25.34&0.08&0.17&Mag\\
15897&344.69848&5.801385&26.23&0.12&0.23&26.44&0.21&0.16&Mag\\
15898&344.69853&6.138458&26.38&0.15&0.23&25.58&0.09&0.16&Mag\\
15899&344.69854&6.081995&24.53&0.02&0.22&24.51&0.03&0.16&Mag\\
15900&344.69854&6.045287&25.91&0.10&0.23&24.87&0.05&0.16&Mag\\
15901&344.69856&6.120205&25.35&0.06&0.22&25.00&0.06&0.16&Mag\\
15902&344.69856&5.963774&22.20&0.01&0.23&20.75&0.01&0.17&Mag\\
15903&344.69859&6.059689&26.17&0.13&0.22&25.60&0.10&0.16&Mag\\
15904&344.69862&6.150610&26.52&0.20&0.23&24.91&0.04&0.16&Mag\\
15905&344.69863&6.137202&25.52&0.07&0.23&24.49&0.03&0.16&Mag\\
15906&344.69864&5.983533&26.14&0.13&0.23&25.26&0.08&0.17&Mag\\
15907&344.69864&5.750614&26.16&0.16&0.24&25.82&0.14&0.17&Mag\\
15908&344.69866&6.135157&24.05&0.01&0.23&23.98&0.06&0.16&Mag\\
15909&344.69867&5.952106&25.88&0.09&0.23&25.59&0.10&0.17&Mag\\
15910&344.69869&5.823386&27.10&0.25&0.23&26.86&0.30&0.16&Mag\\
15911&344.69871&5.901161&26.72&0.17&0.23&26.48&0.22&0.17&Mag\\
15912&344.69873&6.035699&26.87&0.31&0.23&25.06&0.06&0.16&Mag\\
15913&344.69875&6.136647&25.57&0.06&0.23&25.41&0.08&0.16&Mag\\
15914&344.69875&5.846164&21.99&0.01&0.23&21.66&0.01&0.16&Mag\\
15915&344.69876&6.115481&22.92&0.01&0.22&21.70&0.01&0.16&Mag\\
15916&344.69877&6.127527&23.89&0.04&0.23&22.54&0.03&0.16&Mag\\
15917&344.69878&5.943736&24.32&0.02&0.23&23.61&0.01&0.17&Mag\\
15918&344.69880&5.941700&23.33&0.01&0.23&22.11&0.01&0.17&Mag\\
15919&344.69880&6.120797&24.72&0.03&0.22&24.41&0.03&0.16&Mag\\
15920&344.69883&6.026559&22.62&0.01&0.23&21.97&0.01&0.16&Mag\\
15921&344.69889&5.903326&26.75&0.24&0.23&25.40&0.08&0.17&Mag\\
15922&344.69890&5.885078&25.22&0.04&0.23&25.15&0.07&0.17&Mag\\
15923&344.69895&5.841619&25.76&0.08&0.23&25.10&0.06&0.16&Mag\\
15924&344.69895&5.975217&25.45&0.08&0.23&25.27&0.09&0.17&Mag\\
15925&344.69896&5.784305&25.67&0.07&0.23&25.57&0.10&0.17&Mag\\
15926&344.69899&5.875548&26.63&0.24&0.23&25.12&0.09&0.16&Mag\\
15927&344.69901&6.127603&24.93&0.05&0.23&22.58&0.03&0.16&Mag\\
15928&344.69901&6.103001&24.80&0.03&0.22&24.26&0.02&0.16&Mag\\
15929&344.69904&6.058418&26.21&0.12&0.22&25.82&0.12&0.16&Mag\\
15930&344.69904&5.794597&27.13&0.29&0.23&26.69&0.26&0.16&Mag\\
15931&344.69906&5.904189&25.21&0.05&0.23&24.94&0.05&0.17&Mag\\
15932&344.69907&5.931801&25.38&0.13&0.23&24.87&0.05&0.17&Mag\\
15933&344.69910&5.792353&26.28&0.15&0.23&25.91&0.14&0.17&Mag\\
15934&344.69911&5.834280&24.44&0.03&0.23&24.50&0.07&0.16&Mag\\
15935&344.69914&5.943194&24.20&0.02&0.23&24.15&0.03&0.17&Mag\\
15936&344.69915&5.970340&26.75&0.23&0.23&25.87&0.15&0.17&Mag\\
15937&344.69916&6.087412&24.96&0.04&0.22&24.71&0.07&0.16&Mag\\
15938&344.69917&6.133515&25.33&0.06&0.23&24.38&0.03&0.16&Mag\\
15939&344.69922&5.977017&25.62&0.09&0.23&25.27&0.15&0.17&Mag\\
15940&344.69924&6.125500&24.65&0.02&0.23&24.56&0.03&0.16&Mag\\
15941&344.69926&5.928082&23.81&0.01&0.23&24.94&0.07&0.17&Mag\\
15942&344.69929&6.153207&24.27&0.02&0.23&24.18&0.05&0.16&Mag\\
15943&344.69930&5.931813&25.02&0.04&0.23&24.61&0.04&0.17&Mag\\
15944&344.69931&5.979491&24.37&0.05&0.23&24.22&0.02&0.17&Mag\\
15945&344.69934&5.753916&26.00&0.18&0.24&25.35&0.07&0.17&Mag\\
15946&344.69934&6.139644&25.91&0.09&0.23&25.77&0.10&0.16&Mag\\
15947&344.69935&6.087958&25.37&0.05&0.22&24.95&0.06&0.16&Mag\\
15948&344.69942&5.999229&25.69&0.07&0.23&25.16&0.06&0.17&Mag\\
15949&344.69943&5.823735&25.39&0.05&0.23&25.40&0.08&0.16&Mag\\
15950&344.69945&5.788447&26.02&0.12&0.23&26.13&0.16&0.17&Mag\\
15951&344.69947&6.120964&25.14&0.05&0.22&24.90&0.06&0.16&Mag\\
15952&344.69949&5.899059&24.64&0.03&0.23&24.43&0.03&0.17&Mag\\
15953&344.69949&6.153583&25.76&0.09&0.23&25.30&0.08&0.16&Mag\\
15954&344.69955&5.878156&24.63&0.07&0.23&24.40&0.04&0.16&Mag\\
15955&344.69955&6.097031&25.03&0.09&0.22&24.84&0.05&0.16&Mag\\
15956&344.69955&5.979618&24.87&0.07&0.23&24.96&0.07&0.17&Mag\\
15957&344.69958&5.753833&26.37&0.28&0.24&25.36&0.07&0.17&Mag\\
15958&344.69959&5.881859&25.56&0.08&0.23&25.54&0.10&0.16&Mag\\
15959&344.69962&6.067677&26.39&0.16&0.22&25.98&0.15&0.16&Mag\\
15960&344.69963&5.921714&27.45&0.41&0.23&26.92&0.42&0.17&Mag\\
15961&344.69963&6.064259&24.61&0.03&0.22&23.56&0.01&0.16&Mag\\
15962&344.69966&6.009360&26.97&0.27&0.23&25.40&0.07&0.17&Mag\\
15963&344.69966&5.978823&24.77&0.03&0.23&24.72&0.04&0.17&Mag\\
15964&344.69967&6.046310&25.37&0.05&0.23&25.11&0.06&0.16&Mag\\
15965&344.69967&5.930452&26.88&0.22&0.23&26.88&0.34&0.17&Mag\\
15966&344.69968&6.006911&26.41&0.15&0.23&26.18&0.17&0.17&Mag\\
15967&344.69969&6.119618&25.15&0.05&0.22&24.91&0.04&0.16&Mag\\
15968&344.69971&5.808413&26.66&0.18&0.23&25.97&0.14&0.16&Mag\\
15969&344.69971&6.066347&21.48&0.01&0.22&20.85&0.01&0.16&Mag\\
15970&344.69972&5.812879&25.26&0.06&0.23&24.63&0.06&0.16&Mag\\
15971&344.69972&5.770850&21.52&0.01&0.23&20.06&0.01&0.17&Mag\\
15972&344.69974&5.756943&26.50&0.17&0.24&25.59&0.09&0.17&Mag\\
15973&344.69974&5.920188&25.57&0.09&0.23&23.85&0.07&0.17&Mag\\
15974&344.69975&6.124239&26.73&0.20&0.23&26.47&0.24&0.16&Mag\\
15975&344.69976&5.963434&24.25&0.01&0.23&23.73&0.01&0.17&Mag\\
15976&344.69976&5.877760&24.93&0.04&0.23&24.79&0.06&0.16&Mag\\
15977&344.69977&5.862027&25.05&0.04&0.23&24.64&0.03&0.16&Mag\\
15978&344.69978&5.941088&25.43&0.05&0.23&25.45&0.08&0.17&Mag\\
15979&344.69978&5.989454&25.12&0.04&0.23&24.92&0.05&0.17&Mag\\
15980&344.69980&6.096862&25.84&0.11&0.22&25.49&0.10&0.16&Mag\\
15981&344.69982&5.769694&23.62&0.01&0.23&23.25&0.01&0.17&Mag\\
15982&344.69984&6.038845&26.82&0.20&0.23&27.23&0.49&0.16&Mag\\
15983&344.69985&5.892394&26.65&0.20&0.23&25.86&0.12&0.17&Mag\\
15984&344.69985&5.878167&24.54&0.05&0.23&24.06&0.03&0.16&Mag\\
15985&344.69986&5.935093&22.31&0.01&0.23&20.88&0.01&0.17&Mag\\
15986&344.69987&6.132357&26.66&0.19&0.23&26.36&0.19&0.16&Mag\\
15987&344.69987&6.037638&27.38&0.41&0.23&26.45&0.21&0.16&Mag\\
15988&344.69990&5.796364&25.82&0.09&0.23&25.69&0.11&0.16&Mag\\
15989&344.69992&5.927916&25.23&0.05&0.23&25.31&0.09&0.17&Mag\\
15990&344.69994&6.015114&22.85&0.01&0.23&21.22&0.01&0.17&Mag\\
15991&344.69997&5.956910&26.29&0.13&0.23&25.79&0.11&0.17&Mag\\
15992&344.70005&5.845533&24.96&0.03&0.23&24.64&0.04&0.16&Mag\\
15993&344.70011&6.043913&25.75&0.08&0.23&25.32&0.11&0.16&Mag\\
15994&344.70014&5.906240&26.35&0.13&0.23&26.44&0.21&0.17&Mag\\
15995&344.70016&6.001322&26.23&0.13&0.23&25.23&0.06&0.17&Mag\\
15996&344.70017&5.829496&24.63&0.04&0.23&23.66&0.04&0.16&Mag\\
15997&344.70018&5.937403&26.48&0.17&0.23&25.84&0.12&0.17&Mag\\
15998&344.70020&5.939019&21.71&0.01&0.23&21.09&0.01&0.17&Mag\\
15999&344.70023&5.786021&25.91&0.17&0.23&24.76&0.06&0.17&Mag\\
16000&344.70027&5.895796&25.48&0.06&0.23&25.25&0.07&0.17&Mag\\
16001&344.70027&6.150021&24.91&0.03&0.23&24.59&0.03&0.16&Mag\\
16002&344.70030&5.826512&25.23&0.04&0.23&25.05&0.05&0.16&Mag\\
16003&344.70031&6.102765&25.37&0.05&0.22&25.27&0.07&0.16&Mag\\
16004&344.70038&5.829204&25.08&0.04&0.23&24.63&0.05&0.16&Mag\\
16005&344.70043&6.124497&24.56&0.03&0.23&23.89&0.02&0.16&Mag\\
16006&344.70050&6.144972&25.61&0.07&0.23&25.56&0.19&0.16&Mag\\
16007&344.70051&5.786018&26.77&0.26&0.23&25.75&0.15&0.17&Mag\\
16008&344.70051&6.100077&25.47&0.06&0.22&25.49&0.09&0.16&Mag\\
16009&344.70053&6.019628&26.81&0.22&0.23&26.48&0.25&0.16&Mag\\
16010&344.70057&5.813274&25.92&0.14&0.23&25.12&0.06&0.16&Mag\\
16011&344.70058&5.767611&26.23&0.12&0.23&25.82&0.12&0.17&Mag\\
16012&344.70059&5.841458&26.66&0.20&0.23&26.50&0.24&0.16&Mag\\
16013&344.70061&5.890293&25.55&0.06&0.23&25.47&0.09&0.17&Mag\\
16014&344.70063&6.005805&26.08&0.13&0.23&26.05&0.14&0.17&Mag\\
16015&344.70065&5.912835&25.50&0.06&0.23&25.41&0.10&0.17&Mag\\
16016&344.70065&5.906981&21.94&0.01&0.23&21.50&0.01&0.17&Mag\\
16017&344.70070&6.117269&25.44&0.07&0.22&24.80&0.11&0.16&Mag\\
16018&344.70071&5.835945&25.05&0.05&0.23&24.82&0.05&0.16&Mag\\
16019&344.70071&5.944586&25.05&0.04&0.23&24.80&0.04&0.17&Mag\\
16020&344.70072&5.968051&26.68&0.18&0.23&26.49&0.25&0.17&Mag\\
16021&344.70073&5.813033&26.11&0.17&0.23&25.11&0.06&0.16&Mag\\
16022&344.70073&5.850866&26.15&0.12&0.23&26.06&0.14&0.16&Mag\\
16023&344.70083&6.130311&24.96&0.04&0.23&25.01&0.07&0.16&Mag\\
16024&344.70084&5.911617&24.53&0.03&0.23&24.40&0.05&0.17&Mag\\
16025&344.70087&5.779355&24.23&0.02&0.23&24.37&0.07&0.17&Mag\\
16026&344.70089&5.868164&24.16&0.03&0.23&23.35&0.02&0.16&Mag\\
16027&344.70093&5.847596&25.67&0.09&0.23&25.16&0.07&0.16&Mag\\
16028&344.70093&6.026487&26.35&0.15&0.23&26.26&0.18&0.16&Mag\\
16029&344.70095&5.927056&26.31&0.15&0.23&26.23&0.20&0.17&Mag\\
16030&344.70096&5.867871&24.61&0.04&0.23&24.05&0.03&0.16&Mag\\
16031&344.70100&5.756615&25.81&0.08&0.24&25.77&0.10&0.17&Mag\\
16032&344.70101&6.052195&24.96&0.07&0.22&24.37&0.03&0.16&Mag\\
16033&344.70104&5.870070&26.38&0.15&0.23&25.76&0.11&0.16&Mag\\
16034&344.70108&5.968503&26.01&0.11&0.23&25.29&0.08&0.17&Mag\\
16035&344.70108&6.004776&24.93&0.03&0.23&25.00&0.05&0.17&Mag\\
16036&344.70109&6.066959&24.84&0.04&0.22&24.57&0.04&0.16&Mag\\
16037&344.70111&5.888926&26.48&0.17&0.23&26.20&0.19&0.17&Mag\\
16038&344.70112&5.779135&25.04&0.04&0.23&24.40&0.07&0.17&Mag\\
16039&344.70113&5.962514&26.07&0.11&0.23&25.80&0.11&0.17&Mag\\
16040&344.70114&5.795248&25.21&0.05&0.23&25.10&0.07&0.16&Mag\\
16041&344.70117&6.049760&24.96&0.03&0.23&24.58&0.04&0.16&Mag\\
16042&344.70118&6.118851&25.48&0.06&0.22&25.35&0.08&0.16&Mag\\
16043&344.70120&6.079087&27.32&0.38&0.22&26.87&0.28&0.16&Mag\\
16044&344.70124&6.099247&26.59&0.42&0.22&24.16&0.02&0.16&Mag\\
16045&344.70124&6.150630&27.13&0.35&0.23&26.17&0.19&0.16&Mag\\
16046&344.70125&5.974519&24.72&0.03&0.23&24.11&0.02&0.17&Mag\\
16047&344.70125&5.779428&24.63&0.04&0.23&24.38&0.07&0.17&Mag\\
16048&344.70126&6.052109&25.95&0.21&0.22&24.40&0.03&0.16&Mag\\
16049&344.70126&5.949390&26.59&0.17&0.23&26.40&0.20&0.17&Mag\\
16050&344.70128&6.039457&25.58&0.07&0.23&25.43&0.08&0.16&Mag\\
16051&344.70128&6.132776&25.12&0.04&0.23&25.03&0.06&0.16&Mag\\
16052&344.70129&5.975927&24.83&0.04&0.23&24.21&0.03&0.17&Mag\\
16053&344.70129&5.863200&24.62&0.03&0.23&24.52&0.04&0.16&Mag\\
16054&344.70130&5.951480&23.90&0.01&0.23&22.47&0.01&0.17&Mag\\
16055&344.70134&6.148535&25.30&0.05&0.23&25.22&0.07&0.16&Mag\\
16056&344.70134&6.127138&25.36&0.05&0.23&25.19&0.07&0.16&Mag\\
16057&344.70134&5.820797&25.19&0.04&0.23&25.00&0.09&0.16&Mag\\
16058&344.70135&5.810249&26.71&0.20&0.23&26.44&0.24&0.16&Mag\\
16059&344.70136&5.941058&22.60&0.01&0.23&21.12&0.01&0.17&Mag\\
16060&344.70137&6.150143&25.71&0.08&0.23&25.70&0.11&0.16&Mag\\
16061&344.70137&5.797979&24.03&0.01&0.23&23.96&0.02&0.16&Mag\\
16062&344.70139&6.147839&23.56&0.01&0.23&22.29&0.01&0.16&Mag\\
16063&344.70142&6.093641&23.79&0.01&0.22&23.12&0.01&0.16&Mag\\
16064&344.70143&6.131439&26.66&0.20&0.23&25.94&0.12&0.16&Mag\\
16065&344.70147&6.058817&26.66&0.16&0.22&26.82&0.31&0.16&Mag\\
16066&344.70148&5.900081&25.76&0.08&0.23&25.10&0.06&0.17&Mag\\
16067&344.70149&5.898275&27.29&0.35&0.23&26.99&0.33&0.17&Mag\\
16068&344.70150&6.099350&24.70&0.05&0.22&24.10&0.02&0.16&Mag\\
16069&344.70152&5.943068&25.79&0.08&0.23&25.72&0.10&0.17&Mag\\
16070&344.70155&5.938987&24.96&0.03&0.23&25.10&0.11&0.17&Mag\\
16071&344.70159&5.924969&24.54&0.03&0.23&24.14&0.04&0.17&Mag\\
16072&344.70161&6.145510&24.96&0.04&0.23&24.33&0.03&0.16&Mag\\
16073&344.70161&6.003681&25.42&0.06&0.23&24.89&0.05&0.17&Mag\\
16074&344.70162&6.150410&24.93&0.03&0.23&24.90&0.05&0.16&Mag\\
16075&344.70166&6.035848&27.21&0.34&0.23&27.02&0.38&0.16&Mag\\
16076&344.70168&5.906910&25.67&0.07&0.23&25.67&0.10&0.17&Mag\\
16077&344.70168&5.995941&26.26&0.14&0.23&25.22&0.07&0.17&Mag\\
16078&344.70173&6.116247&24.80&0.04&0.22&24.53&0.04&0.16&Mag\\
16079&344.70174&5.794906&25.19&0.05&0.23&25.00&0.14&0.16&Mag\\
16080&344.70176&5.884617&25.13&0.04&0.23&24.77&0.04&0.16&Mag\\
16081&344.70177&6.043273&24.48&0.03&0.23&23.83&0.02&0.16&Mag\\
16082&344.70177&5.928449&25.59&0.08&0.23&25.34&0.10&0.17&Mag\\
16083&344.70178&5.756004&26.11&0.21&0.24&25.99&0.29&0.17&Mag\\
16084&344.70181&6.014328&24.79&0.03&0.23&24.65&0.13&0.17&Mag\\
16085&344.70182&6.051647&25.31&0.06&0.22&24.04&0.02&0.16&Mag\\
16086&344.70183&5.888763&27.24&0.34&0.23&26.68&0.29&0.17&Mag\\
16087&344.70185&6.140165&25.68&0.09&0.23&25.62&0.10&0.16&Mag\\
16088&344.70187&6.041618&24.95&0.04&0.23&24.22&0.03&0.16&Mag\\
16089&344.70187&5.906560&25.64&0.07&0.23&25.93&0.14&0.17&Mag\\
16090&344.70193&5.925063&24.00&0.02&0.23&23.72&0.02&0.17&Mag\\
16091&344.70201&5.947576&26.86&0.21&0.23&27.00&0.38&0.17&Mag\\
16092&344.70201&5.755632&26.61&0.19&0.24&26.00&0.14&0.17&Mag\\
16093&344.70202&6.129494&25.67&0.08&0.23&24.73&0.04&0.16&Mag\\
16094&344.70203&5.756008&25.61&0.14&0.24&25.57&0.10&0.17&Mag\\
16095&344.70203&5.914765&25.34&0.06&0.23&24.57&0.04&0.17&Mag\\
16096&344.70203&6.147849&26.47&0.17&0.23&25.93&0.12&0.16&Mag\\
16097&344.70204&5.918309&26.18&0.12&0.23&25.55&0.09&0.17&Mag\\
16098&344.70212&5.907208&27.11&0.26&0.23&26.88&0.31&0.17&Mag\\
16099&344.70215&5.868907&25.06&0.04&0.23&24.53&0.03&0.16&Mag\\
16100&344.70217&5.759906&26.33&0.14&0.23&25.57&0.08&0.17&Mag\\
16101&344.70218&6.062099&26.04&0.10&0.22&26.02&0.15&0.16&Mag\\
16102&344.70218&6.103583&25.70&0.08&0.22&25.04&0.05&0.16&Mag\\
16103&344.70219&5.769418&25.96&0.10&0.23&25.49&0.08&0.17&Mag\\
16104&344.70219&6.079953&25.30&0.10&0.22&24.16&0.06&0.16&Mag\\
16105&344.70219&5.825941&27.18&0.32&0.23&26.65&0.26&0.16&Mag\\
16106&344.70220&6.079674&24.76&0.07&0.22&22.98&0.01&0.16&Mag\\
16107&344.70223&5.753608&23.28&0.01&0.24&22.56&0.01&0.17&Mag\\
16108&344.70226&6.075335&27.68&0.44&0.22&27.39&0.48&0.16&Mag\\
16109&344.70226&6.043498&25.56&0.07&0.23&25.27&0.07&0.16&Mag\\
16110&344.70229&6.131874&25.69&0.07&0.23&25.32&0.07&0.16&Mag\\
16111&344.70230&5.914788&25.37&0.11&0.23&24.57&0.04&0.17&Mag\\
16112&344.70232&6.082489&25.36&0.06&0.22&25.45&0.14&0.16&Mag\\
16113&344.70234&5.760449&25.39&0.06&0.23&24.88&0.05&0.17&Mag\\
16114&344.70235&6.140497&21.53&0.01&0.23&21.52&0.01&0.16&Mag\\
16115&344.70236&5.884372&26.04&0.11&0.23&25.81&0.12&0.16&Mag\\
16116&344.70237&5.921381&24.40&0.02&0.23&23.63&0.02&0.17&Mag\\
16117&344.70246&5.769497&25.51&0.09&0.23&25.48&0.08&0.17&Mag\\
16118&344.70247&6.082121&27.44&0.46&0.22&26.89&0.32&0.16&Mag\\
16119&344.70251&6.019939&26.06&0.11&0.23&25.38&0.09&0.16&Mag\\
16120&344.70256&5.898639&24.93&0.03&0.23&24.26&0.03&0.17&Mag\\
16121&344.70257&5.810297&26.66&0.27&0.23&25.78&0.12&0.16&Mag\\
16122&344.70258&5.833575&27.50&0.46&0.23&27.18&0.45&0.16&Mag\\
16123&344.70266&5.964992&25.00&0.03&0.23&24.83&0.05&0.17&Mag\\
16124&344.70266&5.851715&25.93&0.11&0.23&24.58&0.03&0.16&Mag\\
16125&344.70270&5.968088&26.14&0.11&0.23&25.84&0.13&0.17&Mag\\
16126&344.70270&5.943603&24.39&0.02&0.23&23.83&0.02&0.17&Mag\\
16127&344.70275&5.957545&25.50&0.05&0.23&25.44&0.09&0.17&Mag\\
16128&344.70277&5.810092&26.30&0.17&0.23&25.77&0.12&0.16&Mag\\
16129&344.70280&5.805075&21.91&0.01&0.23&20.62&0.01&0.16&Mag\\
16130&344.70280&5.921002&26.01&0.21&0.23&24.19&0.03&0.17&Mag\\
16131&344.70283&5.817582&26.80&0.24&0.23&25.56&0.08&0.16&Mag\\
16132&344.70284&5.872962&25.61&0.06&0.23&25.84&0.18&0.16&Mag\\
16133&344.70285&5.824717&26.01&0.10&0.23&26.05&0.15&0.16&Mag\\
16134&344.70288&5.994325&25.78&0.08&0.23&25.51&0.09&0.17&Mag\\
16135&344.70293&5.875848&25.45&0.06&0.23&25.14&0.07&0.16&Mag\\
16136&344.70293&5.757682&24.90&0.04&0.24&24.00&0.02&0.17&Mag\\
16137&344.70295&5.973664&26.81&0.22&0.23&27.07&0.47&0.17&Mag\\
16138&344.70298&6.119621&25.84&0.09&0.23&25.12&0.06&0.16&Mag\\
16139&344.70299&5.914585&24.90&0.04&0.23&24.52&0.05&0.17&Mag\\
16140&344.70301&5.983435&25.42&0.06&0.23&25.00&0.06&0.17&Mag\\
16141&344.70303&5.878072&26.21&0.24&0.23&24.61&0.04&0.16&Mag\\
16142&344.70304&5.974696&23.85&0.02&0.23&23.70&0.02&0.17&Mag\\
16143&344.70307&5.920923&25.70&0.10&0.23&24.18&0.03&0.17&Mag\\
16144&344.70309&6.046420&25.63&0.16&0.23&24.71&0.04&0.16&Mag\\
16145&344.70310&5.847626&25.47&0.06&0.23&25.45&0.09&0.16&Mag\\
16146&344.70310&6.030288&26.09&0.12&0.23&25.53&0.11&0.16&Mag\\
16147&344.70313&6.072103&25.73&0.10&0.22&25.55&0.10&0.16&Mag\\
16148&344.70314&6.046677&25.16&0.05&0.23&24.69&0.04&0.16&Mag\\
16149&344.70314&5.785698&24.76&0.03&0.23&24.42&0.03&0.17&Mag\\
16150&344.70314&5.804034&26.81&0.22&0.23&26.32&0.19&0.16&Mag\\
16151&344.70315&6.100285&25.61&0.07&0.22&25.40&0.08&0.16&Mag\\
16152&344.70315&5.877800&25.49&0.08&0.23&24.59&0.04&0.16&Mag\\
16153&344.70317&5.965763&25.71&0.08&0.23&24.13&0.02&0.17&Mag\\
16154&344.70318&6.032153&27.38&0.39&0.23&26.76&0.28&0.16&Mag\\
16155&344.70318&5.749955&26.64&0.19&0.24&26.68&0.28&0.17&Mag\\
16156&344.70318&6.149369&27.56&0.47&0.23&27.14&0.41&0.16&Mag\\
16157&344.70321&6.099899&27.38&0.39&0.22&27.19&0.42&0.16&Mag\\
16158&344.70324&6.103812&24.90&0.03&0.22&24.70&0.04&0.16&Mag\\
16159&344.70324&5.876572&26.35&0.20&0.23&25.26&0.06&0.16&Mag\\
16160&344.70330&6.098673&25.34&0.05&0.22&25.24&0.06&0.16&Mag\\
16161&344.70334&5.925032&26.25&0.13&0.23&26.22&0.20&0.17&Mag\\
16162&344.70334&6.056532&25.32&0.05&0.22&25.02&0.06&0.16&Mag\\
16163&344.70334&5.876245&26.66&0.23&0.23&25.27&0.06&0.16&Mag\\
16164&344.70334&6.061794&26.90&0.26&0.22&25.96&0.14&0.16&Mag\\
16165&344.70338&5.941731&23.07&0.01&0.23&21.61&0.01&0.17&Mag\\
16166&344.70340&6.031284&25.85&0.12&0.23&25.40&0.09&0.16&Mag\\
16167&344.70343&5.753831&26.83&0.21&0.24&26.23&0.17&0.17&Mag\\
16168&344.70351&5.884972&27.15&0.31&0.23&26.93&0.32&0.16&Mag\\
16169&344.70354&5.933557&25.25&0.05&0.23&25.10&0.06&0.17&Mag\\
16170&344.70355&6.125023&25.96&0.10&0.23&25.51&0.09&0.16&Mag\\
16171&344.70356&5.920932&25.08&0.05&0.23&24.17&0.08&0.17&Mag\\
16172&344.70356&5.936669&24.64&0.02&0.23&24.51&0.03&0.17&Mag\\
16173&344.70357&5.751470&25.83&0.07&0.24&25.99&0.13&0.17&Mag\\
16174&344.70357&6.060281&24.69&0.05&0.22&23.56&0.01&0.16&Mag\\
16175&344.70358&5.841897&24.31&0.02&0.23&23.26&0.01&0.16&Mag\\
16176&344.70359&6.155063&24.60&0.02&0.23&24.35&0.05&0.16&Mag\\
16177&344.70361&6.083031&25.89&0.10&0.22&26.11&0.16&0.16&Mag\\
16178&344.70362&6.036509&25.87&0.09&0.23&25.19&0.06&0.16&Mag\\
16179&344.70362&5.778790&26.19&0.12&0.23&25.61&0.09&0.17&Mag\\
16180&344.70364&6.060550&26.34&0.19&0.22&23.62&0.01&0.16&Mag\\
16181&344.70368&5.904043&25.71&0.08&0.23&25.35&0.07&0.17&Mag\\
16182&344.70371&6.031227&25.89&0.13&0.23&25.06&0.06&0.16&Mag\\
16183&344.70375&5.876846&24.84&0.06&0.23&24.68&0.04&0.16&Mag\\
16184&344.70378&5.962029&25.79&0.07&0.23&25.36&0.08&0.17&Mag\\
16185&344.70381&5.916392&26.15&0.14&0.23&24.60&0.04&0.17&Mag\\
16186&344.70383&6.097916&24.89&0.04&0.22&24.37&0.03&0.16&Mag\\
16187&344.70384&6.083304&25.67&0.08&0.22&25.57&0.13&0.16&Mag\\
16188&344.70387&5.834234&25.25&0.06&0.23&25.13&0.08&0.16&Mag\\
16189&344.70387&5.842040&25.53&0.10&0.23&24.61&0.06&0.16&Mag\\
16190&344.70387&5.804570&19.56&0.01&0.23&19.02&0.01&0.16&Mag\\
16191&344.70389&6.033996&25.44&0.05&0.23&24.94&0.05&0.16&Mag\\
16192&344.70395&5.877044&26.74&0.27&0.23&24.74&0.04&0.16&Mag\\
16193&344.70396&5.911252&24.90&0.04&0.23&24.50&0.04&0.17&Mag\\
16194&344.70397&6.046876&26.09&0.12&0.23&25.52&0.09&0.16&Mag\\
16195&344.70399&5.911592&26.03&0.11&0.23&25.25&0.08&0.17&Mag\\
16196&344.70400&6.051849&27.06&0.30&0.22&26.35&0.16&0.16&Mag\\
16197&344.70403&5.922392&24.32&0.02&0.23&23.74&0.02&0.17&Mag\\
16198&344.70405&5.870647&27.04&0.26&0.23&26.33&0.18&0.16&Mag\\
16199&344.70409&5.769250&25.12&0.05&0.23&24.39&0.03&0.17&Mag\\
16200&344.70413&5.948382&26.32&0.24&0.23&25.11&0.06&0.17&Mag\\
16201&344.70414&5.947466&23.38&0.01&0.23&23.44&0.01&0.17&Mag\\
16202&344.70419&5.939168&25.59&0.06&0.23&25.42&0.13&0.17&Mag\\
16203&344.70424&5.858135&25.25&0.05&0.23&24.32&0.03&0.16&Mag\\
16204&344.70424&6.125242&25.63&0.07&0.23&25.25&0.06&0.16&Mag\\
16205&344.70425&5.948133&25.39&0.05&0.23&25.08&0.06&0.17&Mag\\
16206&344.70425&6.053933&26.10&0.13&0.22&25.17&0.07&0.16&Mag\\
16207&344.70427&6.050158&24.24&0.02&0.22&23.78&0.01&0.16&Mag\\
16208&344.70430&5.996643&25.50&0.06&0.23&24.94&0.05&0.17&Mag\\
16209&344.70435&5.906805&26.88&0.31&0.23&26.38&0.20&0.17&Mag\\
16210&344.70436&5.813137&25.95&0.09&0.23&25.73&0.10&0.16&Mag\\
16211&344.70438&6.085807&26.09&0.11&0.22&26.09&0.16&0.16&Mag\\
16212&344.70438&6.088750&26.47&0.15&0.22&25.91&0.14&0.16&Mag\\
16213&344.70440&6.144631&25.61&0.09&0.23&24.21&0.02&0.16&Mag\\
16214&344.70442&6.008385&25.45&0.06&0.23&25.34&0.07&0.17&Mag\\
16215&344.70444&5.963936&25.97&0.10&0.23&25.49&0.09&0.17&Mag\\
16216&344.70445&6.147663&25.51&0.06&0.23&25.45&0.08&0.16&Mag\\
16217&344.70449&5.990355&26.67&0.18&0.23&26.19&0.18&0.17&Mag\\
16218&344.70449&5.929056&26.47&0.15&0.23&26.61&0.31&0.17&Mag\\
16219&344.70452&5.837693&25.09&0.04&0.23&24.71&0.04&0.16&Mag\\
16220&344.70454&5.786105&26.79&0.24&0.23&26.50&0.27&0.17&Mag\\
16221&344.70461&5.969022&26.84&0.23&0.23&26.24&0.19&0.17&Mag\\
16222&344.70462&5.964407&25.69&0.08&0.23&25.60&0.11&0.17&Mag\\
16223&344.70464&6.026269&25.53&0.07&0.23&24.68&0.04&0.16&Mag\\
16224&344.70468&6.155901&27.24&0.43&0.23&26.70&0.42&0.17&Mag\\
16225&344.70469&6.025970&25.49&0.11&0.23&24.63&0.04&0.16&Mag\\
16226&344.70471&5.984692&25.92&0.11&0.23&25.19&0.06&0.17&Mag\\
16227&344.70471&6.126616&25.79&0.07&0.23&25.68&0.11&0.16&Mag\\
16228&344.70472&6.078553&25.28&0.05&0.22&25.74&0.17&0.16&Mag\\
16229&344.70473&6.027663&25.81&0.09&0.23&25.60&0.09&0.16&Mag\\
16230&344.70475&5.922255&24.63&0.03&0.23&24.10&0.02&0.17&Mag\\
16231&344.70478&5.756679&25.78&0.08&0.24&25.69&0.10&0.17&Mag\\
16232&344.70481&5.986529&25.38&0.05&0.23&25.40&0.08&0.17&Mag\\
16233&344.70481&5.845391&25.98&0.08&0.23&26.21&0.24&0.16&Mag\\
16234&344.70488&5.919481&25.01&0.11&0.23&24.71&0.04&0.17&Mag\\
16235&344.70488&5.935257&26.35&0.13&0.23&26.58&0.26&0.17&Mag\\
16236&344.70491&5.940198&26.58&0.16&0.23&26.26&0.18&0.17&Mag\\
16237&344.70492&6.152999&23.97&0.04&0.23&23.53&0.02&0.16&Mag\\
16238&344.70493&6.062203&25.39&0.06&0.22&25.45&0.09&0.16&Mag\\
16239&344.70493&5.755389&26.16&0.14&0.24&25.62&0.10&0.17&Mag\\
16240&344.70494&5.865495&26.43&0.15&0.23&26.22&0.18&0.16&Mag\\
16241&344.70496&5.950052&24.97&0.03&0.23&24.85&0.05&0.17&Mag\\
16242&344.70498&5.899199&24.13&0.02&0.23&23.79&0.08&0.17&Mag\\
16243&344.70498&6.011656&25.99&0.11&0.23&25.18&0.07&0.17&Mag\\
16244&344.70503&6.079177&22.33&0.01&0.22&20.82&0.01&0.16&Mag\\
16245&344.70505&5.878887&25.72&0.09&0.23&25.44&0.10&0.16&Mag\\
16246&344.70506&6.065978&27.36&0.40&0.22&27.06&0.45&0.16&Mag\\
16247&344.70506&6.067996&26.65&0.21&0.22&26.13&0.21&0.16&Mag\\
16248&344.70507&5.779125&26.95&0.26&0.23&26.26&0.19&0.17&Mag\\
16249&344.70509&5.989662&26.00&0.10&0.23&25.95&0.15&0.17&Mag\\
16250&344.70512&6.027786&25.61&0.08&0.23&25.61&0.11&0.16&Mag\\
16251&344.70513&6.154974&25.38&0.06&0.23&25.18&0.08&0.16&Mag\\
16252&344.70516&6.152981&24.49&0.03&0.23&24.16&0.04&0.16&Mag\\
16253&344.70516&5.912693&24.52&0.02&0.23&24.14&0.02&0.17&Mag\\
16254&344.70516&6.133121&26.94&0.31&0.23&26.19&0.18&0.16&Mag\\
16255&344.70517&5.795051&26.22&0.12&0.23&26.26&0.21&0.16&Mag\\
16256&344.70517&6.083466&26.01&0.22&0.22&25.25&0.07&0.16&Mag\\
16257&344.70521&6.055950&26.86&0.23&0.22&26.52&0.25&0.16&Mag\\
16258&344.70524&5.779607&27.41&0.38&0.23&26.73&0.28&0.17&Mag\\
16259&344.70525&5.991482&24.76&0.03&0.23&24.68&0.04&0.17&Mag\\
16260&344.70526&5.830582&21.99&0.01&0.23&20.65&0.01&0.16&Mag\\
16261&344.70526&5.977261&25.91&0.11&0.23&25.72&0.11&0.17&Mag\\
16262&344.70528&6.017244&26.70&0.21&0.23&26.21&0.19&0.16&Mag\\
16263&344.70530&5.980377&24.42&0.03&0.23&24.20&0.03&0.17&Mag\\
16264&344.70532&5.837011&24.86&0.03&0.23&24.98&0.06&0.16&Mag\\
16265&344.70533&5.900561&27.23&0.31&0.23&27.36&0.51&0.17&Mag\\
16266&344.70534&6.083300&26.11&0.12&0.22&25.25&0.07&0.16&Mag\\
16267&344.70534&5.805091&26.15&0.13&0.23&26.00&0.16&0.16&Mag\\
16268&344.70534&5.819431&24.93&0.04&0.23&24.78&0.05&0.16&Mag\\
16269&344.70535&6.138843&25.51&0.06&0.23&25.46&0.16&0.16&Mag\\
16270&344.70537&6.007926&26.31&0.16&0.23&25.55&0.10&0.17&Mag\\
16271&344.70546&5.962026&26.25&0.14&0.23&25.78&0.14&0.17&Mag\\
16272&344.70546&6.047779&26.73&0.29&0.23&26.51&0.22&0.16&Mag\\
16273&344.70547&6.132873&25.76&0.09&0.23&25.90&0.17&0.16&Mag\\
16274&344.70550&5.941630&25.07&0.04&0.23&24.95&0.06&0.17&Mag\\
16275&344.70553&5.958535&25.06&0.04&0.23&25.34&0.11&0.17&Mag\\
16276&344.70553&5.979674&26.14&0.13&0.23&25.90&0.14&0.17&Mag\\
16277&344.70554&5.888514&25.01&0.09&0.23&24.80&0.07&0.17&Mag\\
16278&344.70557&5.909956&25.45&0.06&0.23&25.02&0.08&0.17&Mag\\
16279&344.70557&5.974483&26.13&0.19&0.23&25.48&0.16&0.17&Mag\\
16280&344.70557&6.048057&26.80&0.32&0.23&26.51&0.22&0.16&Mag\\
16281&344.70557&6.082458&25.41&0.05&0.22&25.29&0.08&0.16&Mag\\
16282&344.70560&6.148969&25.67&0.08&0.23&25.20&0.08&0.16&Mag\\
16283&344.70561&6.043379&25.28&0.05&0.23&25.23&0.07&0.16&Mag\\
16284&344.70563&6.080254&25.38&0.06&0.22&25.15&0.07&0.16&Mag\\
16285&344.70563&6.089060&27.06&0.28&0.22&26.82&0.34&0.16&Mag\\
16286&344.70565&6.034101&26.07&0.12&0.23&25.79&0.12&0.16&Mag\\
16287&344.70566&6.052561&25.19&0.05&0.22&24.46&0.03&0.16&Mag\\
16288&344.70566&6.145903&25.28&0.05&0.23&25.49&0.13&0.16&Mag\\
16289&344.70566&6.088264&25.55&0.06&0.22&25.80&0.14&0.16&Mag\\
16290&344.70566&5.888729&25.39&0.13&0.23&25.09&0.07&0.17&Mag\\
16291&344.70570&5.884844&26.69&0.17&0.23&27.20&0.48&0.16&Mag\\
16292&344.70571&6.064896&23.35&0.01&0.22&22.11&0.01&0.16&Mag\\
16293&344.70571&5.832938&25.01&0.04&0.23&24.87&0.07&0.16&Mag\\
16294&344.70571&5.933997&25.93&0.13&0.23&24.61&0.04&0.17&Mag\\
16295&344.70571&5.918347&27.22&0.44&0.23&27.18&0.52&0.17&Mag\\
16296&344.70573&5.821731&27.67&0.53&0.23&26.99&0.42&0.16&Mag\\
16297&344.70577&5.956738&26.07&0.12&0.23&25.66&0.12&0.17&Mag\\
16298&344.70577&5.905229&25.77&0.09&0.23&25.05&0.06&0.17&Mag\\
16299&344.70579&5.939929&23.53&0.01&0.23&23.03&0.01&0.17&Mag\\
16300&344.70586&6.095041&25.96&0.11&0.22&25.22&0.07&0.16&Mag\\
16301&344.70587&5.998803&25.49&0.08&0.23&24.39&0.03&0.17&Mag\\
16302&344.70588&6.122094&26.24&0.14&0.23&26.24&0.20&0.16&Mag\\
16303&344.70589&5.879022&25.24&0.05&0.23&25.20&0.09&0.16&Mag\\
16304&344.70590&5.757169&27.47&0.38&0.24&27.27&0.49&0.17&Mag\\
16305&344.70591&5.997043&26.33&0.14&0.23&26.01&0.15&0.17&Mag\\
16306&344.70592&6.046195&22.59&0.01&0.23&21.14&0.01&0.16&Mag\\
16307&344.70593&5.888481&27.28&0.38&0.23&27.21&0.50&0.17&Mag\\
16308&344.70595&6.015183&26.69&0.19&0.23&27.02&0.45&0.16&Mag\\
16309&344.70596&5.947258&27.61&0.48&0.23&27.09&0.45&0.17&Mag\\
16310&344.70601&5.810490&25.33&0.06&0.23&25.35&0.10&0.16&Mag\\
16311&344.70602&6.148816&24.79&0.05&0.23&24.23&0.05&0.16&Mag\\
16312&344.70602&5.856934&25.51&0.08&0.23&23.88&0.02&0.16&Mag\\
16313&344.70606&5.871676&26.71&0.20&0.23&26.31&0.21&0.16&Mag\\
16314&344.70608&5.773843&25.43&0.13&0.23&25.15&0.13&0.17&Mag\\
16315&344.70612&5.756383&26.81&0.21&0.24&26.64&0.32&0.17&Mag\\
16316&344.70615&5.909049&24.39&0.02&0.23&23.89&0.06&0.17&Mag\\
16317&344.70616&6.147952&26.22&0.11&0.23&26.19&0.18&0.16&Mag\\
16318&344.70619&6.071133&26.89&0.27&0.22&27.10&0.46&0.16&Mag\\
16319&344.70623&6.086084&26.92&0.29&0.22&26.22&0.20&0.16&Mag\\
16320&344.70625&5.952239&24.80&0.03&0.23&24.60&0.05&0.17&Mag\\
16321&344.70626&6.139918&26.79&0.21&0.23&27.27&0.54&0.16&Mag\\
16322&344.70629&5.773975&25.09&0.08&0.23&25.21&0.15&0.17&Mag\\
16323&344.70630&6.148776&25.84&0.10&0.23&24.72&0.05&0.16&Mag\\
16324&344.70630&5.766616&26.24&0.13&0.23&25.90&0.14&0.17&Mag\\
16325&344.70632&5.877064&23.41&0.01&0.23&22.36&0.01&0.16&Mag\\
16326&344.70637&5.855810&26.40&0.13&0.23&26.79&0.34&0.16&Mag\\
16327&344.70638&5.772945&25.13&0.05&0.23&24.55&0.04&0.17&Mag\\
16328&344.70639&5.954141&25.25&0.05&0.23&24.87&0.07&0.17&Mag\\
16329&344.70641&5.906715&24.42&0.02&0.23&24.09&0.09&0.17&Mag\\
16330&344.70641&5.995250&25.74&0.10&0.23&24.78&0.04&0.17&Mag\\
16331&344.70642&6.104012&26.17&0.12&0.22&26.27&0.20&0.16&Mag\\
16332&344.70643&5.913261&25.37&0.05&0.23&25.29&0.08&0.17&Mag\\
16333&344.70645&5.980154&25.79&0.11&0.23&25.11&0.07&0.17&Mag\\
16334&344.70647&5.973231&25.51&0.10&0.23&24.65&0.06&0.17&Mag\\
16335&344.70649&5.817775&20.44&0.01&0.23&20.12&0.01&0.16&Mag\\
16336&344.70649&6.030797&24.57&0.03&0.23&24.55&0.07&0.16&Mag\\
16337&344.70651&6.091652&25.87&0.09&0.22&26.18&0.18&0.16&Mag\\
16338&344.70652&6.070787&25.00&0.06&0.22&24.97&0.08&0.16&Mag\\
16339&344.70653&5.802462&20.43&0.01&0.23&19.04&0.02&0.16&Mag\\
16340&344.70654&6.048305&26.16&0.11&0.23&26.01&0.16&0.16&Mag\\
16341&344.70655&5.866883&25.37&0.06&0.23&24.62&0.04&0.16&Mag\\
16342&344.70655&5.957764&25.42&0.06&0.23&24.77&0.05&0.17&Mag\\
16343&344.70655&5.769223&26.10&0.14&0.23&25.24&0.08&0.17&Mag\\
16344&344.70656&5.968649&25.89&0.10&0.23&25.58&0.12&0.17&Mag\\
16345&344.70658&5.974040&25.34&0.06&0.23&24.98&0.07&0.17&Mag\\
16346&344.70658&5.951434&26.84&0.24&0.23&26.16&0.20&0.17&Mag\\
16347&344.70660&5.966173&26.05&0.10&0.23&26.06&0.20&0.17&Mag\\
16348&344.70662&5.936477&26.94&0.25&0.23&26.69&0.30&0.17&Mag\\
16349&344.70662&5.789993&24.80&0.03&0.23&24.70&0.05&0.17&Mag\\
16350&344.70663&5.890634&25.51&0.06&0.23&25.20&0.09&0.17&Mag\\
16351&344.70666&5.972970&25.88&0.14&0.23&24.68&0.06&0.17&Mag\\
16352&344.70668&5.808478&25.56&0.07&0.23&24.89&0.06&0.16&Mag\\
16353&344.70670&5.946773&25.02&0.03&0.23&25.55&0.19&0.17&Mag\\
16354&344.70672&5.807960&26.36&0.15&0.23&25.86&0.15&0.16&Mag\\
16355&344.70675&5.879779&24.44&0.03&0.23&24.60&0.05&0.16&Mag\\
16356&344.70676&5.810978&25.45&0.06&0.23&25.38&0.15&0.16&Mag\\
16357&344.70677&6.070592&25.02&0.08&0.22&24.84&0.07&0.16&Mag\\
16358&344.70678&5.919576&24.17&0.02&0.23&24.12&0.02&0.17&Mag\\
16359&344.70679&6.146817&26.24&0.16&0.23&24.78&0.04&0.16&Mag\\
16360&344.70681&6.102227&26.40&0.17&0.22&25.90&0.14&0.16&Mag\\
16361&344.70682&6.058051&27.55&0.46&0.22&27.29&0.53&0.16&Mag\\
16362&344.70683&5.813468&25.52&0.06&0.23&25.57&0.09&0.16&Mag\\
16363&344.70685&5.878105&25.48&0.07&0.23&24.92&0.06&0.16&Mag\\
16364&344.70686&6.097818&25.56&0.08&0.22&24.96&0.11&0.16&Mag\\
16365&344.70686&5.857715&25.88&0.13&0.23&24.68&0.06&0.16&Mag\\
16366&344.70687&6.024281&25.61&0.07&0.23&25.13&0.07&0.16&Mag\\
16367&344.70687&5.780474&24.97&0.04&0.23&24.86&0.06&0.17&Mag\\
16368&344.70687&6.116254&25.31&0.08&0.23&25.05&0.08&0.16&Mag\\
16369&344.70690&6.040051&26.08&0.10&0.23&26.16&0.20&0.16&Mag\\
16370&344.70692&6.013774&26.08&0.11&0.23&25.36&0.08&0.16&Mag\\
16371&344.70695&5.851814&25.39&0.05&0.23&25.59&0.16&0.16&Mag\\
16372&344.70699&5.824644&24.73&0.03&0.23&24.70&0.05&0.16&Mag\\
16373&344.70704&5.838360&25.73&0.09&0.23&25.33&0.09&0.16&Mag\\
16374&344.70706&6.098006&25.25&0.09&0.22&25.38&0.17&0.16&Mag\\
16375&344.70709&6.035980&24.16&0.02&0.23&23.31&0.01&0.16&Mag\\
16376&344.70710&5.796819&24.63&0.03&0.23&24.17&0.03&0.16&Mag\\
16377&344.70710&5.922676&23.06&0.01&0.23&22.85&0.01&0.17&Mag\\
16378&344.70711&5.936633&26.96&0.25&0.23&26.99&0.45&0.17&Mag\\
16379&344.70714&5.886942&27.21&0.33&0.23&26.60&0.30&0.16&Mag\\
16380&344.70716&5.792292&27.24&0.41&0.23&26.68&0.28&0.17&Mag\\
16381&344.70717&5.852486&25.94&0.08&0.23&26.28&0.21&0.16&Mag\\
16382&344.70718&5.797810&26.15&0.16&0.23&25.94&0.14&0.16&Mag\\
16383&344.70722&5.912680&24.72&0.03&0.23&24.27&0.03&0.17&Mag\\
16384&344.70723&5.916288&25.36&0.05&0.23&25.18&0.07&0.17&Mag\\
16385&344.70726&5.907865&26.34&0.14&0.23&25.69&0.10&0.17&Mag\\
16386&344.70728&5.939600&26.97&0.43&0.23&25.76&0.13&0.17&Mag\\
16387&344.70728&6.069510&26.28&0.18&0.22&26.09&0.22&0.16&Mag\\
16388&344.70734&6.145958&25.43&0.06&0.23&25.26&0.08&0.16&Mag\\
16389&344.70734&5.942729&25.83&0.08&0.23&25.95&0.16&0.17&Mag\\
16390&344.70737&6.133261&25.76&0.09&0.23&25.95&0.16&0.16&Mag\\
16391&344.70739&5.939932&27.38&0.46&0.23&25.78&0.13&0.17&Mag\\
16392&344.70740&6.044305&25.53&0.07&0.23&25.08&0.07&0.16&Mag\\
16393&344.70741&5.843440&25.22&0.05&0.23&24.97&0.06&0.16&Mag\\
16394&344.70743&5.986924&24.88&0.03&0.23&24.90&0.15&0.17&Mag\\
16395&344.70744&5.784334&24.00&0.02&0.23&22.82&0.01&0.17&Mag\\
16396&344.70748&5.890545&25.73&0.10&0.23&24.46&0.04&0.17&Mag\\
16397&344.70751&6.063285&25.78&0.12&0.22&25.73&0.17&0.16&Mag\\
16398&344.70760&5.975287&24.81&0.04&0.23&24.66&0.06&0.17&Mag\\
16399&344.70762&5.954826&26.17&0.12&0.23&25.70&0.12&0.17&Mag\\
16400&344.70764&5.959695&26.31&0.14&0.23&26.05&0.17&0.17&Mag\\
16401&344.70764&5.847723&27.37&0.35&0.23&26.64&0.28&0.16&Mag\\
16402&344.70769&5.998580&26.12&0.12&0.23&25.70&0.11&0.17&Mag\\
16403&344.70774&5.784072&25.23&0.06&0.23&24.64&0.05&0.17&Mag\\
16404&344.70776&6.084540&26.71&0.26&0.22&25.19&0.08&0.16&Mag\\
16405&344.70778&5.897520&26.01&0.10&0.23&25.80&0.13&0.17&Mag\\
16406&344.70779&6.131418&26.89&0.22&0.23&27.29&0.49&0.16&Mag\\
16407&344.70780&5.836494&26.15&0.12&0.23&26.48&0.25&0.16&Mag\\
16408&344.70784&6.074609&26.64&0.20&0.22&25.89&0.13&0.16&Mag\\
16409&344.70785&6.084783&26.07&0.22&0.22&25.17&0.08&0.16&Mag\\
16410&344.70793&6.048377&26.91&0.26&0.22&26.42&0.21&0.16&Mag\\
16411&344.70795&5.756739&24.79&0.03&0.24&24.60&0.04&0.17&Mag\\
16412&344.70795&6.054000&24.56&0.03&0.22&22.95&0.01&0.16&Mag\\
16413&344.70796&5.762315&24.70&0.03&0.23&23.86&0.02&0.17&Mag\\
16414&344.70797&5.968113&26.75&0.24&0.23&26.06&0.19&0.17&Mag\\
16415&344.70799&5.949406&25.52&0.06&0.23&25.32&0.09&0.17&Mag\\
16416&344.70804&5.821885&25.67&0.10&0.23&24.12&0.03&0.16&Mag\\
16417&344.70807&5.926952&23.59&0.01&0.23&22.08&0.01&0.17&Mag\\
16418&344.70807&6.047848&26.94&0.22&0.23&27.33&0.53&0.16&Mag\\
16419&344.70807&5.915903&26.54&0.16&0.23&26.24&0.21&0.17&Mag\\
16420&344.70808&6.064755&26.90&0.24&0.22&26.88&0.39&0.16&Mag\\
16421&344.70808&6.017124&25.59&0.07&0.23&25.55&0.11&0.16&Mag\\
16422&344.70808&5.969616&24.31&0.02&0.23&24.26&0.04&0.17&Mag\\
16423&344.70809&5.936543&24.85&0.03&0.23&24.75&0.06&0.17&Mag\\
16424&344.70810&5.965829&25.72&0.12&0.23&26.33&0.32&0.17&Mag\\
16425&344.70812&6.073834&24.43&0.02&0.22&24.36&0.03&0.16&Mag\\
16426&344.70812&5.941135&26.99&0.26&0.23&26.60&0.28&0.17&Mag\\
16427&344.70813&5.916932&26.57&0.16&0.23&26.37&0.21&0.17&Mag\\
16428&344.70817&5.928960&25.01&0.05&0.23&24.69&0.07&0.17&Mag\\
16429&344.70819&5.839256&26.81&0.28&0.23&26.67&0.27&0.16&Mag\\
16430&344.70820&5.889804&25.93&0.10&0.23&25.34&0.16&0.17&Mag\\
16431&344.70828&5.882447&26.35&0.18&0.23&26.04&0.18&0.16&Mag\\
16432&344.70832&6.041808&24.93&0.04&0.23&25.04&0.13&0.16&Mag\\
16433&344.70833&5.957049&24.78&0.03&0.23&24.43&0.04&0.17&Mag\\
16434&344.70833&5.848676&26.05&0.09&0.23&26.17&0.18&0.16&Mag\\
16435&344.70834&5.894486&26.25&0.12&0.23&26.45&0.27&0.17&Mag\\
16436&344.70836&5.803072&26.85&0.23&0.23&26.48&0.23&0.16&Mag\\
16437&344.70837&6.089940&24.39&0.02&0.22&24.37&0.03&0.16&Mag\\
16438&344.70840&5.867803&26.43&0.15&0.23&26.43&0.26&0.16&Mag\\
16439&344.70840&6.121275&26.73&0.23&0.23&26.47&0.23&0.16&Mag\\
16440&344.70843&5.820486&26.48&0.17&0.23&25.53&0.10&0.16&Mag\\
16441&344.70843&6.045065&27.58&0.53&0.23&26.75&0.31&0.16&Mag\\
16442&344.70844&6.147036&25.89&0.09&0.23&25.80&0.13&0.16&Mag\\
16443&344.70845&5.945559&27.27&0.35&0.23&26.73&0.33&0.17&Mag\\
16444&344.70846&5.938230&26.07&0.12&0.23&25.58&0.16&0.17&Mag\\
16445&344.70848&5.901905&26.48&0.16&0.23&26.26&0.21&0.17&Mag\\
16446&344.70849&5.961539&25.48&0.06&0.23&25.12&0.08&0.17&Mag\\
16447&344.70851&6.126653&26.50&0.16&0.23&26.38&0.23&0.16&Mag\\
16448&344.70851&5.990590&25.87&0.09&0.23&25.79&0.12&0.17&Mag\\
16449&344.70851&5.935547&25.67&0.08&0.23&25.13&0.07&0.17&Mag\\
16450&344.70853&5.979772&25.16&0.05&0.23&24.67&0.04&0.17&Mag\\
16451&344.70853&5.814702&24.33&0.02&0.23&24.30&0.03&0.16&Mag\\
16452&344.70859&5.778308&25.47&0.10&0.23&25.47&0.15&0.17&Mag\\
16453&344.70860&5.948243&25.61&0.07&0.23&25.70&0.23&0.17&Mag\\
16454&344.70861&6.052703&25.45&0.06&0.22&25.61&0.11&0.16&Mag\\
16455&344.70864&6.146543&25.20&0.06&0.23&24.50&0.03&0.16&Mag\\
16456&344.70867&5.858627&24.31&0.04&0.23&24.35&0.05&0.16&Mag\\
16457&344.70869&5.977994&27.29&0.32&0.23&26.79&0.31&0.17&Mag\\
16458&344.70869&5.892744&25.50&0.06&0.23&25.48&0.09&0.17&Mag\\
16459&344.70869&6.124523&27.07&0.26&0.23&27.23&0.53&0.16&Mag\\
16460&344.70872&6.019526&25.72&0.07&0.23&25.81&0.14&0.16&Mag\\
16461&344.70878&6.135955&25.65&0.08&0.23&25.23&0.07&0.16&Mag\\
16462&344.70879&6.086701&25.23&0.06&0.22&24.11&0.03&0.16&Mag\\
16463&344.70882&6.029668&27.10&0.50&0.23&25.85&0.12&0.16&Mag\\
16464&344.70883&5.765497&24.51&0.02&0.23&24.42&0.03&0.17&Mag\\
16465&344.70883&5.861610&26.78&0.20&0.23&27.10&0.46&0.16&Mag\\
16466&344.70886&6.087927&24.41&0.02&0.22&22.95&0.01&0.16&Mag\\
16467&344.70887&5.845494&24.77&0.03&0.23&24.67&0.05&0.16&Mag\\
16468&344.70887&5.778255&25.25&0.08&0.23&25.32&0.08&0.17&Mag\\
16469&344.70887&5.836708&26.57&0.17&0.23&26.47&0.24&0.16&Mag\\
16470&344.70887&5.907605&26.37&0.14&0.23&26.09&0.16&0.17&Mag\\
16471&344.70888&6.063704&22.89&0.03&0.22&22.55&0.02&0.16&Mag\\
16472&344.70891&6.027290&26.07&0.11&0.23&26.94&0.40&0.16&Mag\\
16473&344.70892&6.029376&26.37&0.22&0.23&25.83&0.12&0.16&Mag\\
16474&344.70893&5.858730&24.72&0.06&0.23&24.36&0.05&0.16&Mag\\
16475&344.70896&5.924543&25.80&0.09&0.23&25.01&0.07&0.17&Mag\\
16476&344.70896&5.817095&25.28&0.05&0.23&24.95&0.09&0.16&Mag\\
16477&344.70897&5.820252&25.21&0.05&0.23&24.71&0.04&0.16&Mag\\
16478&344.70900&5.876677&26.42&0.16&0.23&25.58&0.11&0.16&Mag\\
16479&344.70905&6.077612&24.15&0.02&0.22&24.14&0.03&0.16&Mag\\
16480&344.70906&6.148893&26.25&0.15&0.23&25.83&0.13&0.16&Mag\\
16481&344.70909&6.063643&22.87&0.01&0.22&22.76&0.03&0.16&Mag\\
16482&344.70909&5.873953&25.55&0.07&0.23&25.44&0.10&0.16&Mag\\
16483&344.70910&5.904799&24.79&0.03&0.23&24.50&0.04&0.17&Mag\\
16484&344.70918&5.992174&25.77&0.07&0.23&25.80&0.12&0.17&Mag\\
16485&344.70919&5.922547&26.02&0.12&0.23&25.85&0.16&0.17&Mag\\
16486&344.70919&5.880994&27.08&0.37&0.23&26.72&0.42&0.16&Mag\\
16487&344.70921&6.136172&26.20&0.12&0.23&26.10&0.17&0.16&Mag\\
16488&344.70923&6.083519&23.68&0.01&0.22&23.84&0.02&0.16&Mag\\
16489&344.70923&5.913694&27.00&0.23&0.23&27.22&0.49&0.17&Mag\\
16490&344.70924&5.882320&26.76&0.26&0.23&26.31&0.22&0.16&Mag\\
16491&344.70926&6.133167&27.43&0.43&0.23&27.01&0.42&0.16&Mag\\
16492&344.70933&6.039984&25.96&0.10&0.23&25.57&0.11&0.16&Mag\\
16493&344.70934&5.756329&27.13&0.28&0.24&26.74&0.31&0.17&Mag\\
16494&344.70934&6.143964&25.85&0.10&0.23&25.26&0.07&0.16&Mag\\
16495&344.70936&5.763256&25.39&0.07&0.23&24.59&0.06&0.17&Mag\\
16496&344.70938&6.089449&24.10&0.01&0.22&24.24&0.03&0.16&Mag\\
16497&344.70939&6.073416&25.84&0.11&0.22&25.49&0.14&0.16&Mag\\
16498&344.70940&5.922313&26.13&0.15&0.23&25.85&0.16&0.17&Mag\\
16499&344.70943&5.972626&26.68&0.21&0.23&26.08&0.20&0.17&Mag\\
16500&344.70948&5.890173&25.80&0.09&0.23&25.31&0.09&0.17&Mag\\
16501&344.70949&5.782689&24.96&0.06&0.23&24.92&0.07&0.17&Mag\\
16502&344.70951&5.921255&24.81&0.03&0.23&24.39&0.04&0.17&Mag\\
16503&344.70952&5.782423&25.15&0.05&0.23&25.02&0.11&0.17&Mag\\
16504&344.70953&6.016996&26.11&0.12&0.23&26.04&0.19&0.16&Mag\\
16505&344.70953&5.857222&20.55&0.01&0.23&19.11&0.01&0.16&Mag\\
16506&344.70955&6.070743&27.12&0.37&0.22&26.26&0.22&0.16&Mag\\
16507&344.70955&6.154008&25.16&0.04&0.23&24.79&0.05&0.17&Mag\\
16508&344.70956&5.813994&24.19&0.02&0.23&24.46&0.11&0.16&Mag\\
16509&344.70956&6.031030&25.29&0.06&0.23&24.82&0.05&0.16&Mag\\
16510&344.70958&5.952193&26.56&0.16&0.23&26.51&0.28&0.17&Mag\\
16511&344.70959&6.028127&26.11&0.14&0.23&25.08&0.08&0.16&Mag\\
16512&344.70959&6.021553&27.55&0.48&0.23&27.05&0.47&0.16&Mag\\
16513&344.70959&6.004859&25.94&0.11&0.23&25.19&0.07&0.17&Mag\\
16514&344.70963&5.850456&23.94&0.01&0.23&23.43&0.01&0.16&Mag\\
16515&344.70963&6.044965&26.95&0.25&0.23&26.91&0.37&0.16&Mag\\
16516&344.70963&5.784998&24.86&0.04&0.23&24.78&0.05&0.17&Mag\\
16517&344.70964&5.894375&26.27&0.14&0.23&25.55&0.10&0.17&Mag\\
16518&344.70966&5.873766&24.92&0.04&0.23&24.37&0.04&0.16&Mag\\
16519&344.70968&6.039843&25.75&0.08&0.23&26.04&0.18&0.16&Mag\\
16520&344.70973&5.979730&26.87&0.28&0.23&26.64&0.28&0.17&Mag\\
16521&344.70974&6.145578&27.43&0.43&0.23&26.88&0.33&0.16&Mag\\
16522&344.70975&6.127383&25.31&0.05&0.23&25.39&0.09&0.16&Mag\\
16523&344.70982&5.790980&24.11&0.02&0.23&24.06&0.02&0.17&Mag\\
16524&344.70985&6.144028&24.68&0.03&0.23&23.77&0.07&0.16&Mag\\
16525&344.70985&5.837096&25.74&0.09&0.23&25.65&0.12&0.16&Mag\\
16526&344.70986&5.833207&25.66&0.08&0.23&25.89&0.18&0.16&Mag\\
16527&344.70988&6.039445&24.99&0.04&0.23&24.81&0.07&0.16&Mag\\
16528&344.70989&5.766925&25.13&0.05&0.23&24.62&0.07&0.17&Mag\\
16529&344.70989&5.928835&26.53&0.20&0.23&26.32&0.29&0.17&Mag\\
16530&344.70992&5.888070&25.93&0.09&0.23&25.77&0.12&0.16&Mag\\
16531&344.70995&5.887641&26.13&0.13&0.23&25.85&0.13&0.16&Mag\\
16532&344.70996&6.048693&20.84&0.01&0.22&20.38&0.01&0.16&Mag\\
16533&344.70997&5.778187&25.11&0.05&0.23&24.58&0.04&0.17&Mag\\
16534&344.70998&6.085893&25.38&0.06&0.22&24.72&0.05&0.16&Mag\\
16535&344.71003&5.821748&26.12&0.12&0.23&26.05&0.17&0.16&Mag\\
16536&344.71004&5.871709&25.14&0.05&0.23&24.42&0.03&0.16&Mag\\
16537&344.71008&6.007618&25.04&0.03&0.23&25.39&0.09&0.17&Mag\\
16538&344.71009&5.903804&26.72&0.20&0.23&26.69&0.29&0.17&Mag\\
16539&344.71010&5.979273&26.04&0.14&0.23&24.98&0.06&0.17&Mag\\
16540&344.71010&6.026434&24.74&0.06&0.23&24.43&0.05&0.16&Mag\\
16541&344.71010&6.039084&26.58&0.18&0.23&26.57&0.28&0.16&Mag\\
16542&344.71011&5.988879&25.86&0.08&0.23&25.54&0.09&0.17&Mag\\
16543&344.71015&6.059110&25.87&0.09&0.22&25.88&0.13&0.16&Mag\\
16544&344.71018&5.973376&25.64&0.07&0.23&26.41&0.28&0.17&Mag\\
16545&344.71022&5.782809&26.76&0.20&0.23&26.50&0.24&0.17&Mag\\
16546&344.71024&5.850705&26.46&0.14&0.23&27.02&0.43&0.16&Mag\\
16547&344.71028&6.057124&25.93&0.11&0.22&25.34&0.07&0.16&Mag\\
16548&344.71029&5.873367&23.85&0.01&0.23&22.50&0.01&0.16&Mag\\
16549&344.71030&5.928738&26.52&0.33&0.23&26.32&0.29&0.17&Mag\\
16550&344.71035&5.928109&27.26&0.48&0.23&26.69&0.43&0.17&Mag\\
16551&344.71035&6.026315&24.10&0.03&0.23&24.41&0.05&0.16&Mag\\
16552&344.71035&5.933266&26.45&0.23&0.23&25.15&0.07&0.17&Mag\\
16553&344.71036&5.988465&26.59&0.18&0.23&25.70&0.10&0.17&Mag\\
16554&344.71041&6.034893&26.16&0.11&0.23&26.00&0.15&0.16&Mag\\
16555&344.71043&5.920050&26.71&0.19&0.23&26.47&0.25&0.17&Mag\\
16556&344.71047&6.136459&25.11&0.04&0.23&24.88&0.06&0.16&Mag\\
16557&344.71050&5.880368&25.00&0.04&0.23&25.05&0.08&0.16&Mag\\
16558&344.71051&6.050947&25.74&0.07&0.22&25.60&0.11&0.16&Mag\\
16559&344.71051&6.085145&25.78&0.09&0.22&25.60&0.12&0.16&Mag\\
16560&344.71052&6.027468&25.19&0.06&0.23&25.32&0.08&0.16&Mag\\
16561&344.71055&6.039592&26.58&0.18&0.23&26.34&0.24&0.16&Mag\\
16562&344.71058&6.119883&24.64&0.04&0.23&24.71&0.05&0.16&Mag\\
16563&344.71058&6.122707&27.34&0.37&0.23&27.11&0.45&0.16&Mag\\
16564&344.71058&5.865838&22.59&0.01&0.23&21.12&0.01&0.16&Mag\\
16565&344.71059&5.883121&27.19&0.35&0.23&26.48&0.25&0.16&Mag\\
16566&344.71063&6.092810&22.56&0.01&0.22&21.21&0.01&0.16&Mag\\
16567&344.71065&5.781557&26.49&0.16&0.23&26.17&0.22&0.17&Mag\\
16568&344.71069&5.926551&26.56&0.27&0.23&26.00&0.22&0.17&Mag\\
16569&344.71071&5.778824&25.16&0.05&0.23&23.92&0.02&0.17&Mag\\
16570&344.71076&6.039301&27.41&0.45&0.23&26.87&0.40&0.16&Mag\\
16571&344.71080&5.970430&25.46&0.10&0.23&25.41&0.14&0.17&Mag\\
16572&344.71083&6.063828&27.02&0.30&0.22&26.42&0.29&0.16&Mag\\
16573&344.71084&5.926292&25.96&0.15&0.23&25.22&0.12&0.17&Mag\\
16574&344.71089&5.864023&24.86&0.03&0.23&25.33&0.09&0.16&Mag\\
16575&344.71091&5.889042&26.40&0.12&0.23&26.58&0.25&0.16&Mag\\
16576&344.71094&5.859689&23.08&0.01&0.23&21.78&0.01&0.16&Mag\\
16577&344.71094&6.153300&25.13&0.04&0.23&24.97&0.05&0.17&Mag\\
16578&344.71095&6.043240&25.21&0.06&0.23&24.77&0.13&0.16&Mag\\
16579&344.71096&5.751046&25.55&0.06&0.24&25.52&0.09&0.17&Mag\\
16580&344.71097&5.813828&25.10&0.06&0.23&24.51&0.05&0.16&Mag\\
16581&344.71097&5.983555&25.01&0.04&0.23&24.71&0.04&0.17&Mag\\
16582&344.71098&5.970199&25.09&0.06&0.23&24.32&0.04&0.17&Mag\\
16583&344.71101&6.004683&24.27&0.02&0.23&24.03&0.03&0.17&Mag\\
16584&344.71103&6.071023&25.13&0.04&0.22&25.05&0.07&0.16&Mag\\
16585&344.71109&5.860205&26.21&0.12&0.23&26.20&0.20&0.16&Mag\\
16586&344.71112&5.790686&24.77&0.03&0.23&24.55&0.04&0.17&Mag\\
16587&344.71113&5.813581&26.58&0.19&0.23&26.14&0.18&0.16&Mag\\
16588&344.71114&5.971836&26.41&0.19&0.23&25.45&0.10&0.17&Mag\\
16589&344.71114&5.923487&26.32&0.14&0.23&26.09&0.17&0.17&Mag\\
16590&344.71118&5.883587&26.35&0.29&0.23&25.02&0.06&0.16&Mag\\
16591&344.71123&5.752055&26.90&0.25&0.24&26.42&0.23&0.17&Mag\\
16592&344.71126&5.749073&26.07&0.11&0.24&25.91&0.13&0.17&Mag\\
16593&344.71126&5.942695&24.14&0.02&0.23&23.86&0.02&0.17&Mag\\
16594&344.71130&5.789394&26.70&0.22&0.23&26.50&0.27&0.17&Mag\\
16595&344.71131&5.989343&26.70&0.19&0.23&26.38&0.21&0.17&Mag\\
16596&344.71132&5.838511&23.91&0.02&0.23&23.14&0.01&0.16&Mag\\
16597&344.71140&6.088170&27.60&0.44&0.22&27.27&0.49&0.16&Mag\\
16598&344.71141&5.883455&25.66&0.14&0.23&24.99&0.06&0.16&Mag\\
16599&344.71141&6.086724&25.84&0.09&0.22&25.70&0.13&0.16&Mag\\
16600&344.71145&5.978672&24.59&0.02&0.23&24.70&0.05&0.17&Mag\\
16601&344.71145&5.842019&24.61&0.03&0.23&24.16&0.03&0.16&Mag\\
16602&344.71145&5.871388&26.64&0.20&0.23&26.18&0.18&0.16&Mag\\
16603&344.71146&5.843097&24.52&0.07&0.23&23.78&0.02&0.16&Mag\\
16604&344.71147&5.874734&23.35&0.01&0.23&22.68&0.01&0.16&Mag\\
16605&344.71147&5.830389&24.88&0.03&0.23&24.26&0.03&0.16&Mag\\
16606&344.71149&6.144876&25.45&0.06&0.23&25.22&0.07&0.16&Mag\\
16607&344.71150&6.024753&25.04&0.04&0.23&24.80&0.06&0.16&Mag\\
16608&344.71151&6.136265&25.52&0.08&0.23&25.02&0.06&0.16&Mag\\
16609&344.71152&6.052720&25.70&0.08&0.22&25.74&0.12&0.16&Mag\\
16610&344.71153&5.971354&25.64&0.09&0.23&24.70&0.08&0.17&Mag\\
16611&344.71153&5.928192&23.98&0.05&0.23&23.22&0.02&0.17&Mag\\
16612&344.71154&6.123717&26.07&0.10&0.23&25.88&0.13&0.16&Mag\\
16613&344.71158&5.897912&24.98&0.04&0.23&24.68&0.12&0.17&Mag\\
16614&344.71163&5.928430&23.91&0.04&0.23&23.22&0.02&0.17&Mag\\
16615&344.71169&5.843087&24.78&0.09&0.23&23.88&0.03&0.16&Mag\\
16616&344.71170&6.104584&22.75&0.01&0.22&22.27&0.01&0.16&Mag\\
16617&344.71172&5.971559&24.62&0.07&0.23&23.84&0.04&0.17&Mag\\
16618&344.71177&6.153605&26.93&0.24&0.23&26.92&0.31&0.17&Mag\\
16619&344.71177&6.032254&25.73&0.09&0.23&25.58&0.12&0.16&Mag\\
16620&344.71178&6.041811&27.10&0.29&0.23&27.03&0.41&0.16&Mag\\
16621&344.71178&5.981173&25.75&0.09&0.23&25.08&0.06&0.17&Mag\\
16622&344.71180&5.919860&25.38&0.06&0.23&24.93&0.06&0.17&Mag\\
16623&344.71180&6.006140&25.64&0.07&0.23&25.17&0.07&0.17&Mag\\
16624&344.71181&6.119615&23.68&0.01&0.23&23.56&0.04&0.16&Mag\\
16625&344.71183&5.764524&25.36&0.07&0.23&25.21&0.07&0.17&Mag\\
16626&344.71186&5.984736&25.36&0.05&0.23&25.41&0.09&0.17&Mag\\
16627&344.71189&5.971748&25.49&0.08&0.23&24.40&0.08&0.17&Mag\\
16628&344.71192&6.031061&26.32&0.18&0.23&26.01&0.26&0.16&Mag\\
16629&344.71192&6.026752&25.29&0.11&0.23&24.13&0.05&0.16&Mag\\
16630&344.71193&6.113878&25.67&0.10&0.23&24.42&0.04&0.16&Mag\\
16631&344.71198&5.768760&26.56&0.19&0.23&26.02&0.17&0.17&Mag\\
16632&344.71201&6.008600&24.65&0.03&0.23&24.46&0.04&0.17&Mag\\
16633&344.71206&6.026508&24.73&0.06&0.23&24.32&0.04&0.16&Mag\\
16634&344.71206&6.031357&25.72&0.11&0.23&25.27&0.13&0.16&Mag\\
16635&344.71207&6.025204&25.10&0.05&0.23&24.55&0.06&0.16&Mag\\
16636&344.71207&5.915767&23.07&0.01&0.23&22.70&0.01&0.17&Mag\\
16637&344.71212&5.977105&25.57&0.14&0.23&25.22&0.11&0.17&Mag\\
16638&344.71212&6.073831&26.83&0.29&0.22&26.10&0.18&0.16&Mag\\
16639&344.71213&5.964582&24.60&0.04&0.23&24.22&0.04&0.17&Mag\\
16640&344.71214&5.990602&24.80&0.03&0.23&24.53&0.04&0.17&Mag\\
16641&344.71214&6.107955&26.22&0.14&0.23&25.39&0.09&0.16&Mag\\
16642&344.71216&6.119491&24.80&0.04&0.23&24.57&0.04&0.16&Mag\\
16643&344.71217&5.929608&24.97&0.05&0.23&24.37&0.04&0.17&Mag\\
16644&344.71217&5.860421&27.14&0.32&0.23&26.23&0.18&0.16&Mag\\
16645&344.71219&5.753384&25.95&0.13&0.24&25.33&0.08&0.17&Mag\\
16646&344.71220&6.074596&25.44&0.07&0.22&25.36&0.09&0.16&Mag\\
16647&344.71221&6.088378&26.59&0.18&0.22&26.25&0.28&0.16&Mag\\
16648&344.71228&6.011123&23.27&0.01&0.23&22.27&0.01&0.16&Mag\\
16649&344.71230&6.087994&25.62&0.09&0.22&25.24&0.09&0.16&Mag\\
16650&344.71231&6.024303&25.92&0.10&0.23&25.93&0.17&0.16&Mag\\
16651&344.71234&6.072597&25.97&0.15&0.22&24.94&0.06&0.16&Mag\\
16652&344.71234&5.977371&25.01&0.04&0.23&24.78&0.07&0.17&Mag\\
16653&344.71234&5.845688&25.94&0.11&0.23&24.90&0.06&0.16&Mag\\
16654&344.71235&5.765098&27.18&0.31&0.23&27.17&0.51&0.17&Mag\\
16655&344.71236&5.768617&26.00&0.11&0.23&25.48&0.11&0.17&Mag\\
16656&344.71238&5.884481&26.38&0.16&0.23&26.03&0.15&0.16&Mag\\
16657&344.71239&5.846482&25.70&0.08&0.23&25.63&0.11&0.16&Mag\\
16658&344.71240&5.952915&26.67&0.20&0.23&26.21&0.21&0.17&Mag\\
16659&344.71240&5.967498&24.44&0.02&0.23&24.27&0.03&0.17&Mag\\
16660&344.71241&5.881117&27.19&0.44&0.23&26.34&0.26&0.16&Mag\\
16661&344.71242&5.902793&27.02&0.25&0.23&27.12&0.44&0.17&Mag\\
16662&344.71244&5.871029&26.35&0.15&0.23&25.84&0.13&0.16&Mag\\
16663&344.71245&5.862921&22.57&0.01&0.23&20.89&0.01&0.16&Mag\\
16664&344.71246&5.986644&25.56&0.06&0.23&25.15&0.07&0.17&Mag\\
16665&344.71246&6.036264&26.13&0.14&0.23&24.61&0.04&0.16&Mag\\
16666&344.71246&6.016731&25.11&0.05&0.23&24.37&0.07&0.16&Mag\\
16667&344.71247&6.071227&24.67&0.03&0.22&24.24&0.03&0.16&Mag\\
16668&344.71250&5.753451&25.98&0.10&0.24&25.33&0.08&0.17&Mag\\
16669&344.71251&5.791797&25.27&0.06&0.23&25.44&0.10&0.17&Mag\\
16670&344.71252&5.828069&26.64&0.18&0.23&26.26&0.22&0.16&Mag\\
16671&344.71252&5.787760&24.91&0.04&0.23&25.17&0.10&0.17&Mag\\
16672&344.71254&5.909457&27.30&0.33&0.23&27.14&0.47&0.17&Mag\\
16673&344.71255&5.953220&26.94&0.29&0.23&26.87&0.35&0.17&Mag\\
16674&344.71255&5.987660&24.83&0.03&0.23&24.62&0.04&0.17&Mag\\
16675&344.71255&5.956135&24.83&0.03&0.23&24.95&0.07&0.17&Mag\\
16676&344.71255&6.066326&26.81&0.28&0.22&26.28&0.24&0.16&Mag\\
16677&344.71256&6.072365&26.00&0.18&0.22&24.94&0.06&0.16&Mag\\
16678&344.71261&5.827448&27.20&0.34&0.23&26.89&0.40&0.16&Mag\\
16679&344.71263&5.885212&26.84&0.29&0.23&26.34&0.20&0.16&Mag\\
16680&344.71264&6.060476&25.76&0.08&0.22&25.77&0.13&0.16&Mag\\
16681&344.71265&6.114679&27.18&0.37&0.23&26.74&0.37&0.16&Mag\\
16682&344.71266&5.924853&27.29&0.33&0.23&27.13&0.52&0.17&Mag\\
16683&344.71267&6.125222&26.25&0.13&0.23&26.08&0.15&0.16&Mag\\
16684&344.71267&5.808148&27.03&0.27&0.23&26.95&0.37&0.16&Mag\\
16685&344.71267&5.953855&25.70&0.07&0.23&25.51&0.09&0.17&Mag\\
16686&344.71270&6.005787&25.83&0.08&0.23&25.56&0.11&0.17&Mag\\
16687&344.71270&5.865996&22.68&0.01&0.23&22.35&0.01&0.16&Mag\\
16688&344.71273&6.036321&25.67&0.13&0.23&24.59&0.04&0.16&Mag\\
16689&344.71274&5.809979&25.92&0.10&0.23&25.53&0.10&0.16&Mag\\
16690&344.71277&6.119381&24.97&0.04&0.23&25.10&0.08&0.16&Mag\\
16691&344.71280&6.106432&25.48&0.07&0.23&25.60&0.12&0.16&Mag\\
16692&344.71281&6.073942&25.33&0.07&0.22&24.67&0.04&0.16&Mag\\
16693&344.71285&5.834321&26.44&0.19&0.23&26.21&0.24&0.16&Mag\\
16694&344.71288&6.118207&25.62&0.07&0.23&25.29&0.08&0.16&Mag\\
16695&344.71294&5.812038&25.34&0.05&0.23&25.16&0.08&0.16&Mag\\
16696&344.71298&5.786117&26.02&0.13&0.23&25.93&0.17&0.17&Mag\\
16697&344.71299&5.987537&25.11&0.04&0.23&25.11&0.07&0.17&Mag\\
16698&344.71308&5.914139&27.23&0.29&0.23&27.18&0.48&0.17&Mag\\
16699&344.71308&5.902719&25.48&0.12&0.23&25.16&0.08&0.17&Mag\\
16700&344.71309&5.976519&25.78&0.10&0.23&25.69&0.14&0.17&Mag\\
16701&344.71310&5.883685&27.34&0.36&0.23&26.97&0.37&0.16&Mag\\
16702&344.71310&5.956630&26.05&0.10&0.23&26.05&0.18&0.17&Mag\\
16703&344.71313&6.004166&26.40&0.15&0.23&25.95&0.15&0.17&Mag\\
16704&344.71314&6.133131&26.26&0.14&0.23&25.82&0.13&0.16&Mag\\
16705&344.71314&5.923540&26.17&0.10&0.23&26.26&0.21&0.17&Mag\\
16706&344.71315&5.948689&24.85&0.03&0.23&24.83&0.12&0.17&Mag\\
16707&344.71317&5.833441&27.49&0.48&0.23&26.87&0.39&0.16&Mag\\
16708&344.71318&5.754556&25.91&0.08&0.24&26.01&0.15&0.17&Mag\\
16709&344.71320&6.010682&24.59&0.07&0.23&24.51&0.04&0.16&Mag\\
16710&344.71322&6.009764&27.54&0.39&0.23&27.17&0.47&0.16&Mag\\
16711&344.71323&6.073730&26.26&0.15&0.22&26.16&0.20&0.16&Mag\\
16712&344.71324&5.902528&26.08&0.23&0.23&25.18&0.08&0.17&Mag\\
16713&344.71325&6.120451&25.84&0.10&0.23&25.66&0.11&0.16&Mag\\
16714&344.71326&6.124697&25.95&0.17&0.23&25.48&0.09&0.16&Mag\\
16715&344.71328&5.880096&26.79&0.26&0.23&26.66&0.33&0.16&Mag\\
16716&344.71328&5.999198&20.56&0.01&0.23&19.76&0.01&0.17&Mag\\
16717&344.71328&5.977230&25.31&0.07&0.23&23.91&0.02&0.17&Mag\\
16718&344.71333&6.134570&27.07&0.28&0.23&27.04&0.41&0.16&Mag\\
16719&344.71333&6.015373&25.92&0.09&0.23&25.97&0.17&0.16&Mag\\
16720&344.71334&5.974370&26.75&0.26&0.23&25.90&0.15&0.17&Mag\\
16721&344.71341&6.014515&26.89&0.21&0.23&26.97&0.38&0.16&Mag\\
16722&344.71341&5.997139&26.70&0.20&0.23&26.20&0.17&0.17&Mag\\
16723&344.71341&6.116627&26.49&0.20&0.23&26.86&0.45&0.16&Mag\\
16724&344.71346&6.124499&26.69&0.38&0.23&25.50&0.09&0.16&Mag\\
16725&344.71349&6.138147&24.98&0.04&0.23&24.60&0.04&0.16&Mag\\
16726&344.71351&6.019443&25.09&0.04&0.23&25.00&0.07&0.16&Mag\\
16727&344.71352&5.960079&26.34&0.15&0.23&25.67&0.11&0.17&Mag\\
16728&344.71361&6.062400&26.65&0.21&0.22&26.02&0.18&0.16&Mag\\
16729&344.71365&5.752148&26.54&0.19&0.24&26.02&0.15&0.17&Mag\\
16730&344.71365&5.998637&25.31&0.05&0.23&25.11&0.08&0.17&Mag\\
16731&344.71367&5.974287&26.27&0.19&0.23&25.89&0.15&0.17&Mag\\
16732&344.71370&6.037524&26.57&0.19&0.23&26.19&0.22&0.16&Mag\\
16733&344.71371&5.846524&25.29&0.05&0.23&25.50&0.10&0.16&Mag\\
16734&344.71373&6.017798&25.86&0.09&0.23&25.38&0.10&0.16&Mag\\
16735&344.71377&6.066926&26.79&0.25&0.22&26.32&0.24&0.16&Mag\\
16736&344.71382&5.922290&27.23&0.35&0.23&26.65&0.33&0.17&Mag\\
16737&344.71383&5.999608&25.45&0.08&0.23&24.59&0.05&0.17&Mag\\
16738&344.71388&5.748905&26.46&0.22&0.24&26.36&0.20&0.17&Mag\\
16739&344.71390&6.039445&27.12&0.35&0.23&26.51&0.25&0.16&Mag\\
16740&344.71396&6.125044&24.91&0.03&0.23&25.00&0.06&0.16&Mag\\
16741&344.71398&6.155142&25.92&0.09&0.23&25.84&0.14&0.17&Mag\\
16742&344.71398&6.131143&25.61&0.10&0.23&25.44&0.08&0.16&Mag\\
16743&344.71400&5.899304&26.96&0.25&0.23&26.54&0.26&0.17&Mag\\
16744&344.71401&5.826005&26.66&0.19&0.23&27.08&0.46&0.16&Mag\\
16745&344.71406&6.029489&27.57&0.46&0.23&26.91&0.33&0.16&Mag\\
16746&344.71407&6.071154&26.02&0.12&0.22&26.15&0.21&0.16&Mag\\
16747&344.71410&5.849189&25.56&0.07&0.23&25.49&0.09&0.16&Mag\\
16748&344.71410&6.004355&26.49&0.18&0.23&25.51&0.13&0.17&Mag\\
16749&344.71412&5.839636&23.90&0.01&0.23&23.83&0.02&0.16&Mag\\
16750&344.71416&5.826372&26.55&0.18&0.23&26.06&0.16&0.16&Mag\\
16751&344.71416&5.869531&27.21&0.36&0.23&26.46&0.23&0.16&Mag\\
16752&344.71417&5.899020&24.57&0.02&0.23&24.17&0.03&0.17&Mag\\
16753&344.71419&5.932901&24.52&0.05&0.23&24.33&0.04&0.17&Mag\\
16754&344.71421&5.768471&25.65&0.07&0.23&25.43&0.07&0.17&Mag\\
16755&344.71424&6.014227&24.84&0.03&0.23&24.57&0.10&0.16&Mag\\
16756&344.71426&5.868388&19.55&0.01&0.23&18.89&0.02&0.16&Mag\\
16757&344.71427&6.126656&25.28&0.06&0.23&25.44&0.17&0.16&Mag\\
16758&344.71430&5.972796&26.80&0.30&0.23&25.41&0.09&0.17&Mag\\
16759&344.71432&5.932661&25.21&0.10&0.23&24.84&0.07&0.17&Mag\\
16760&344.71432&6.070892&26.05&0.13&0.22&25.88&0.15&0.16&Mag\\
16761&344.71435&5.956411&25.68&0.08&0.23&25.22&0.08&0.17&Mag\\
16762&344.71444&5.892079&25.86&0.09&0.23&25.43&0.09&0.17&Mag\\
16763&344.71447&5.968418&26.09&0.10&0.23&26.58&0.27&0.17&Mag\\
16764&344.71448&5.928732&25.19&0.06&0.23&25.08&0.08&0.17&Mag\\
16765&344.71449&5.782576&26.80&0.23&0.23&26.09&0.15&0.17&Mag\\
16766&344.71451&5.811748&25.85&0.08&0.23&26.06&0.16&0.16&Mag\\
16767&344.71454&6.086407&25.26&0.05&0.22&25.20&0.07&0.16&Mag\\
16768&344.71458&5.913493&25.72&0.08&0.23&24.98&0.05&0.17&Mag\\
16769&344.71460&5.875174&26.21&0.12&0.23&26.02&0.18&0.16&Mag\\
16770&344.71465&5.911333&24.79&0.03&0.23&24.71&0.08&0.17&Mag\\
16771&344.71472&5.891335&26.05&0.11&0.23&25.52&0.10&0.17&Mag\\
16772&344.71473&6.055054&25.46&0.07&0.22&25.08&0.06&0.16&Mag\\
16773&344.71474&6.138479&24.89&0.03&0.23&25.11&0.13&0.16&Mag\\
16774&344.71474&6.056171&26.21&0.14&0.22&25.70&0.10&0.16&Mag\\
16775&344.71476&5.973390&25.23&0.06&0.23&24.61&0.04&0.17&Mag\\
16776&344.71476&5.788397&27.29&0.43&0.23&26.57&0.27&0.17&Mag\\
16777&344.71477&6.139973&26.13&0.12&0.23&26.24&0.18&0.16&Mag\\
16778&344.71477&5.877031&25.24&0.05&0.23&24.85&0.05&0.16&Mag\\
16779&344.71490&5.970516&24.74&0.03&0.23&24.99&0.08&0.17&Mag\\
16780&344.71492&6.037291&26.15&0.12&0.23&25.30&0.06&0.16&Mag\\
16781&344.71497&5.786753&25.09&0.05&0.23&24.42&0.03&0.17&Mag\\
16782&344.71499&6.049676&22.66&0.01&0.22&21.29&0.01&0.16&Mag\\
16783&344.71500&5.968333&25.89&0.10&0.23&25.37&0.08&0.17&Mag\\
16784&344.71503&6.130600&26.07&0.11&0.23&25.88&0.13&0.16&Mag\\
16785&344.71506&5.807044&25.58&0.09&0.23&24.85&0.06&0.16&Mag\\
16786&344.71506&5.831478&24.85&0.03&0.23&24.58&0.04&0.16&Mag\\
16787&344.71508&5.942348&25.74&0.07&0.23&25.30&0.07&0.17&Mag\\
16788&344.71508&5.860327&27.52&0.40&0.23&27.00&0.35&0.16&Mag\\
16789&344.71510&6.148831&25.75&0.08&0.23&25.23&0.06&0.17&Mag\\
16790&344.71510&5.822747&26.20&0.13&0.23&25.44&0.08&0.16&Mag\\
16791&344.71517&5.899266&25.75&0.08&0.23&25.50&0.10&0.17&Mag\\
16792&344.71519&5.941844&26.28&0.15&0.23&24.79&0.04&0.17&Mag\\
16793&344.71519&6.022233&26.44&0.17&0.23&26.70&0.31&0.16&Mag\\
16794&344.71519&6.115673&25.61&0.08&0.23&25.44&0.08&0.16&Mag\\
16795&344.71525&5.798474&25.18&0.05&0.23&24.85&0.04&0.16&Mag\\
16796&344.71527&5.997572&19.67&0.01&0.23&19.19&0.01&0.17&Mag\\
16797&344.71529&6.019523&25.56&0.07&0.23&25.26&0.08&0.16&Mag\\
16798&344.71531&5.780716&24.82&0.03&0.23&24.62&0.04&0.17&Mag\\
16799&344.71533&5.941312&25.43&0.06&0.23&25.08&0.06&0.17&Mag\\
16800&344.71535&5.806969&26.06&0.11&0.23&25.27&0.07&0.16&Mag\\
16801&344.71537&5.911308&25.04&0.04&0.23&24.82&0.11&0.17&Mag\\
16802&344.71538&5.894808&25.34&0.05&0.23&25.60&0.19&0.17&Mag\\
16803&344.71539&6.104075&26.23&0.13&0.23&25.76&0.11&0.16&Mag\\
16804&344.71540&5.921747&25.53&0.07&0.23&25.54&0.09&0.17&Mag\\
16805&344.71542&5.984004&25.10&0.04&0.23&24.99&0.06&0.17&Mag\\
16806&344.71542&5.908257&25.30&0.05&0.23&25.21&0.07&0.17&Mag\\
16807&344.71550&6.098401&27.23&0.27&0.22&27.30&0.50&0.16&Mag\\
16808&344.71550&6.154973&24.69&0.03&0.23&24.61&0.04&0.17&Mag\\
16809&344.71554&6.072249&26.91&0.29&0.22&25.70&0.09&0.16&Mag\\
16810&344.71555&5.758124&25.80&0.07&0.23&25.58&0.10&0.17&Mag\\
16811&344.71555&5.946521&26.41&0.15&0.23&25.69&0.11&0.17&Mag\\
16812&344.71561&5.750743&25.34&0.05&0.24&24.71&0.08&0.17&Mag\\
16813&344.71564&5.977396&25.29&0.06&0.23&24.79&0.04&0.17&Mag\\
16814&344.71564&5.945185&23.74&0.01&0.23&23.14&0.01&0.17&Mag\\
16815&344.71567&5.820202&27.05&0.27&0.23&26.75&0.34&0.16&Mag\\
16816&344.71568&5.851572&24.91&0.03&0.23&24.86&0.05&0.16&Mag\\
16817&344.71570&6.068922&26.07&0.13&0.22&25.66&0.12&0.16&Mag\\
16818&344.71575&6.115533&25.45&0.07&0.23&25.12&0.06&0.16&Mag\\
16819&344.71578&6.153534&26.47&0.14&0.23&26.48&0.21&0.17&Mag\\
16820&344.71579&5.991696&25.52&0.06&0.23&24.92&0.05&0.17&Mag\\
16821&344.71581&6.104104&25.21&0.05&0.23&24.89&0.05&0.16&Mag\\
16822&344.71581&5.998678&25.75&0.10&0.23&25.27&0.07&0.17&Mag\\
16823&344.71582&5.836017&25.15&0.05&0.23&24.99&0.06&0.16&Mag\\
16824&344.71584&5.750895&25.37&0.09&0.24&25.14&0.06&0.17&Mag\\
16825&344.71585&6.028670&26.22&0.12&0.23&26.00&0.15&0.16&Mag\\
16826&344.71589&6.115087&26.82&0.31&0.23&25.70&0.11&0.16&Mag\\
16827&344.71590&6.124244&26.40&0.16&0.23&26.10&0.17&0.16&Mag\\
16828&344.71592&5.983904&24.65&0.03&0.23&24.39&0.03&0.17&Mag\\
16829&344.71593&6.104586&25.34&0.05&0.23&25.16&0.06&0.16&Mag\\
16830&344.71595&5.938718&24.84&0.03&0.23&24.61&0.05&0.17&Mag\\
16831&344.71596&6.063566&26.75&0.24&0.22&26.47&0.36&0.16&Mag\\
16832&344.71598&6.087204&26.82&0.22&0.22&26.70&0.26&0.16&Mag\\
16833&344.71599&5.749627&25.63&0.07&0.24&25.63&0.25&0.17&Mag\\
16834&344.71601&6.120870&24.73&0.03&0.23&24.94&0.12&0.16&Mag\\
16835&344.71602&6.132547&27.19&0.28&0.23&27.22&0.41&0.16&Mag\\
16836&344.71604&6.113082&24.66&0.03&0.23&24.27&0.04&0.16&Mag\\
16837&344.71607&5.927491&25.09&0.05&0.23&24.36&0.04&0.17&Mag\\
16838&344.71610&6.128528&24.25&0.02&0.23&23.53&0.03&0.16&Mag\\
16839&344.71610&5.778350&20.21&0.01&0.23&18.86&0.01&0.17&Mag\\
16840&344.71615&6.142263&26.50&0.25&0.23&26.12&0.15&0.16&Mag\\
16841&344.71616&6.115415&25.78&0.11&0.23&25.67&0.13&0.16&Mag\\
16842&344.71618&5.970163&25.14&0.04&0.23&24.88&0.06&0.17&Mag\\
16843&344.71618&6.084930&25.34&0.06&0.22&23.90&0.02&0.16&Mag\\
16844&344.71618&5.836106&25.38&0.06&0.23&25.06&0.15&0.16&Mag\\
16845&344.71621&5.793276&26.30&0.15&0.23&25.33&0.07&0.17&Mag\\
16846&344.71621&6.137940&25.33&0.05&0.23&25.13&0.06&0.16&Mag\\
16847&344.71625&6.115085&26.09&0.14&0.23&25.80&0.13&0.16&Mag\\
16848&344.71627&5.887874&25.80&0.09&0.23&25.01&0.10&0.16&Mag\\
16849&344.71628&5.938789&25.20&0.06&0.23&24.92&0.06&0.17&Mag\\
16850&344.71629&5.878554&25.60&0.07&0.23&25.40&0.09&0.16&Mag\\
16851&344.71629&6.136683&25.81&0.09&0.23&25.16&0.06&0.16&Mag\\
16852&344.71629&6.128410&24.22&0.07&0.23&23.27&0.02&0.16&Mag\\
16853&344.71631&6.063358&26.67&0.22&0.22&26.36&0.25&0.16&Mag\\
16854&344.71632&5.901503&26.28&0.14&0.23&25.47&0.15&0.17&Mag\\
16855&344.71634&6.150366&25.04&0.05&0.23&25.01&0.05&0.17&Mag\\
16856&344.71634&6.134852&26.27&0.12&0.23&26.00&0.12&0.16&Mag\\
16857&344.71636&5.927945&21.69&0.01&0.23&20.15&0.03&0.17&Mag\\
16858&344.71637&5.776437&26.43&0.13&0.23&26.41&0.20&0.17&Mag\\
16859&344.71637&5.991832&25.53&0.06&0.23&25.04&0.06&0.17&Mag\\
16860&344.71638&5.811196&26.51&0.16&0.23&25.70&0.12&0.16&Mag\\
16861&344.71638&5.830979&26.53&0.17&0.23&26.39&0.23&0.16&Mag\\
16862&344.71639&6.089954&25.97&0.10&0.22&25.42&0.08&0.16&Mag\\
16863&344.71641&6.022947&25.93&0.10&0.23&26.16&0.30&0.16&Mag\\
16864&344.71642&5.934218&25.40&0.06&0.23&24.98&0.06&0.17&Mag\\
16865&344.71645&5.846814&25.88&0.08&0.23&25.74&0.11&0.16&Mag\\
16866&344.71648&6.005831&26.21&0.10&0.23&26.05&0.15&0.17&Mag\\
16867&344.71648&5.779134&26.23&0.12&0.23&26.01&0.14&0.17&Mag\\
16868&344.71652&5.920316&25.69&0.08&0.23&24.84&0.06&0.17&Mag\\
16869&344.71652&5.801681&25.28&0.05&0.23&24.68&0.04&0.16&Mag\\
16870&344.71654&5.997828&26.56&0.18&0.23&26.17&0.17&0.17&Mag\\
16871&344.71656&5.870460&26.55&0.17&0.23&26.05&0.14&0.16&Mag\\
16872&344.71658&6.053732&25.30&0.05&0.22&25.22&0.11&0.16&Mag\\
16873&344.71660&5.800362&26.21&0.18&0.23&25.86&0.13&0.16&Mag\\
16874&344.71663&5.858694&25.88&0.09&0.23&25.63&0.12&0.16&Mag\\
16875&344.71663&5.907519&26.51&0.19&0.23&25.99&0.14&0.17&Mag\\
16876&344.71668&5.759212&25.12&0.04&0.23&25.01&0.05&0.17&Mag\\
16877&344.71672&5.801127&26.10&0.10&0.23&26.10&0.15&0.16&Mag\\
16878&344.71676&6.102390&26.83&0.23&0.23&26.56&0.26&0.16&Mag\\
16879&344.71678&6.062127&25.50&0.12&0.22&25.15&0.07&0.16&Mag\\
16880&344.71678&5.907855&26.18&0.13&0.23&25.98&0.14&0.17&Mag\\
16881&344.71680&6.014686&25.67&0.07&0.23&25.37&0.09&0.16&Mag\\
16882&344.71682&5.904516&26.11&0.11&0.23&26.21&0.18&0.17&Mag\\
16883&344.71684&6.003475&26.53&0.18&0.23&25.97&0.14&0.17&Mag\\
16884&344.71685&5.934048&26.09&0.14&0.23&25.13&0.06&0.17&Mag\\
16885&344.71689&5.923186&25.36&0.06&0.23&25.09&0.08&0.17&Mag\\
16886&344.71691&5.853387&25.86&0.09&0.23&25.57&0.11&0.16&Mag\\
16887&344.71691&5.920401&25.36&0.06&0.23&24.83&0.06&0.17&Mag\\
16888&344.71701&5.792732&27.01&0.33&0.23&25.47&0.08&0.17&Mag\\
16889&344.71701&5.797629&27.45&0.44&0.23&26.60&0.22&0.16&Mag\\
16890&344.71703&5.999485&26.52&0.18&0.23&26.21&0.18&0.17&Mag\\
16891&344.71704&6.113601&25.04&0.04&0.23&25.33&0.11&0.16&Mag\\
16892&344.71705&6.062186&25.49&0.07&0.22&24.94&0.06&0.16&Mag\\
16893&344.71705&6.142979&26.31&0.13&0.23&26.39&0.20&0.16&Mag\\
16894&344.71707&6.148577&24.25&0.02&0.23&23.57&0.01&0.17&Mag\\
16895&344.71707&5.934459&24.97&0.04&0.23&24.52&0.06&0.17&Mag\\
16896&344.71708&5.961933&26.07&0.10&0.23&25.84&0.24&0.17&Mag\\
16897&344.71721&6.098992&26.35&0.13&0.22&26.31&0.18&0.16&Mag\\
16898&344.71721&5.933940&25.80&0.10&0.23&24.90&0.06&0.17&Mag\\
16899&344.71728&6.057656&24.94&0.09&0.22&24.21&0.03&0.16&Mag\\
16900&344.71730&5.967072&26.49&0.15&0.23&26.10&0.15&0.17&Mag\\
16901&344.71733&6.082920&27.07&0.31&0.22&26.09&0.16&0.16&Mag\\
16902&344.71733&5.996497&24.94&0.04&0.23&24.69&0.07&0.17&Mag\\
16903&344.71736&5.961935&24.15&0.02&0.23&23.91&0.04&0.17&Mag\\
16904&344.71737&5.923039&25.54&0.07&0.23&25.00&0.05&0.17&Mag\\
16905&344.71742&5.946382&24.46&0.02&0.23&24.52&0.08&0.17&Mag\\
16906&344.71743&5.828666&25.69&0.08&0.23&25.71&0.14&0.16&Mag\\
16907&344.71744&5.766898&24.63&0.03&0.23&24.46&0.04&0.17&Mag\\
16908&344.71744&6.108053&26.26&0.13&0.23&25.74&0.11&0.16&Mag\\
16909&344.71744&5.887423&24.34&0.02&0.23&24.31&0.03&0.16&Mag\\
16910&344.71747&5.917365&24.80&0.03&0.23&24.74&0.04&0.17&Mag\\
16911&344.71748&5.948126&20.96&0.01&0.23&20.37&0.01&0.17&Mag\\
16912&344.71748&5.889456&26.36&0.14&0.23&25.71&0.13&0.16&Mag\\
16913&344.71748&5.849104&25.07&0.04&0.23&25.07&0.05&0.16&Mag\\
16914&344.71751&6.136848&25.97&0.09&0.23&25.92&0.13&0.16&Mag\\
16915&344.71753&6.096207&23.88&0.01&0.22&23.87&0.02&0.16&Mag\\
16916&344.71757&6.053579&27.01&0.30&0.22&25.94&0.12&0.16&Mag\\
16917&344.71758&5.856413&25.32&0.04&0.23&25.69&0.15&0.16&Mag\\
16918&344.71760&5.789753&26.40&0.19&0.23&24.61&0.12&0.17&Mag\\
16919&344.71762&5.886171&26.73&0.21&0.23&26.36&0.20&0.16&Mag\\
16920&344.71764&5.877987&24.83&0.03&0.23&24.13&0.02&0.16&Mag\\
16921&344.71764&5.986296&26.58&0.16&0.23&26.46&0.19&0.17&Mag\\
16922&344.71764&6.095865&25.35&0.05&0.22&25.30&0.07&0.16&Mag\\
16923&344.71766&6.128158&24.91&0.04&0.23&24.27&0.03&0.16&Mag\\
16924&344.71772&6.099941&25.80&0.11&0.23&24.77&0.04&0.16&Mag\\
16925&344.71774&5.918470&26.20&0.12&0.23&25.78&0.12&0.17&Mag\\
16926&344.71780&6.090383&27.54&0.52&0.22&26.10&0.16&0.16&Mag\\
16927&344.71785&5.996486&24.41&0.02&0.23&23.86&0.02&0.17&Mag\\
16928&344.71789&5.759226&26.48&0.16&0.23&26.32&0.19&0.17&Mag\\
16929&344.71790&5.828557&25.67&0.09&0.23&24.77&0.05&0.16&Mag\\
16930&344.71791&6.112135&25.53&0.07&0.23&24.85&0.05&0.16&Mag\\
16931&344.71791&5.975778&25.41&0.06&0.23&25.69&0.12&0.17&Mag\\
16932&344.71796&5.963150&25.69&0.08&0.23&25.66&0.14&0.17&Mag\\
16933&344.71796&5.850789&24.91&0.03&0.23&24.77&0.04&0.16&Mag\\
16934&344.71798&6.083172&24.73&0.03&0.22&24.33&0.06&0.16&Mag\\
16935&344.71802&5.941061&25.00&0.04&0.23&24.69&0.04&0.17&Mag\\
16936&344.71804&5.828327&25.02&0.08&0.23&24.75&0.05&0.16&Mag\\
16937&344.71805&6.100010&26.81&0.19&0.23&27.43&0.52&0.16&Mag\\
16938&344.71805&5.932565&26.88&0.26&0.23&26.39&0.20&0.17&Mag\\
16939&344.71809&6.103578&25.79&0.08&0.23&25.58&0.09&0.16&Mag\\
16940&344.71810&5.840856&24.07&0.02&0.23&22.72&0.01&0.16&Mag\\
16941&344.71812&6.043658&26.55&0.17&0.23&26.32&0.20&0.16&Mag\\
16942&344.71813&5.896955&26.26&0.13&0.23&25.61&0.10&0.17&Mag\\
16943&344.71814&5.895143&25.81&0.07&0.23&25.62&0.10&0.17&Mag\\
16944&344.71818&5.971022&25.21&0.07&0.23&25.80&0.24&0.17&Mag\\
16945&344.71821&6.105241&25.09&0.04&0.23&25.02&0.05&0.16&Mag\\
16946&344.71824&5.873319&21.85&0.01&0.23&21.66&0.01&0.16&Mag\\
16947&344.71826&5.802520&25.48&0.06&0.23&25.35&0.07&0.16&Mag\\
16948&344.71826&5.912398&24.03&0.02&0.23&22.66&0.01&0.17&Mag\\
16949&344.71827&5.863678&25.65&0.08&0.23&24.71&0.04&0.16&Mag\\
16950&344.71830&5.944278&25.87&0.08&0.23&25.59&0.09&0.17&Mag\\
16951&344.71835&5.794780&25.52&0.08&0.23&24.66&0.03&0.16&Mag\\
16952&344.71837&5.963317&25.38&0.06&0.23&25.17&0.06&0.17&Mag\\
16953&344.71841&6.120472&25.62&0.07&0.23&25.31&0.07&0.16&Mag\\
16954&344.71842&6.145513&24.79&0.06&0.23&24.24&0.05&0.17&Mag\\
16955&344.71843&5.995626&25.92&0.11&0.23&25.27&0.08&0.17&Mag\\
16956&344.71843&5.970933&25.92&0.09&0.23&26.42&0.21&0.17&Mag\\
16957&344.71843&6.102810&25.18&0.04&0.23&25.48&0.19&0.16&Mag\\
16958&344.71845&5.968775&26.82&0.21&0.23&27.20&0.45&0.17&Mag\\
16959&344.71847&5.750589&25.88&0.14&0.24&25.38&0.08&0.17&Mag\\
16960&344.71847&6.134137&25.71&0.08&0.23&25.51&0.08&0.16&Mag\\
16961&344.71848&5.980605&25.18&0.05&0.23&24.65&0.05&0.17&Mag\\
16962&344.71849&5.975550&25.91&0.12&0.23&25.53&0.10&0.17&Mag\\
16963&344.71852&6.149734&24.98&0.04&0.23&24.57&0.03&0.17&Mag\\
16964&344.71852&5.765545&25.69&0.08&0.23&25.50&0.08&0.17&Mag\\
16965&344.71852&5.942774&26.91&0.23&0.23&26.92&0.32&0.17&Mag\\
16966&344.71854&6.084513&23.46&0.01&0.22&23.01&0.01&0.16&Mag\\
16967&344.71856&5.858487&25.46&0.07&0.23&24.98&0.05&0.16&Mag\\
16968&344.71860&5.750284&25.48&0.10&0.24&25.43&0.09&0.17&Mag\\
16969&344.71862&5.888702&26.21&0.14&0.23&25.30&0.14&0.16&Mag\\
16970&344.71862&6.130189&24.13&0.02&0.23&23.91&0.02&0.16&Mag\\
16971&344.71864&5.995217&24.93&0.04&0.23&24.51&0.04&0.17&Mag\\
16972&344.71866&5.963436&25.20&0.07&0.23&24.94&0.05&0.17&Mag\\
16973&344.71867&6.096648&25.00&0.04&0.22&24.27&0.03&0.16&Mag\\
16974&344.71868&6.104717&26.83&0.25&0.23&26.73&0.28&0.16&Mag\\
16975&344.71869&6.145553&25.38&0.11&0.23&25.18&0.12&0.17&Mag\\
16976&344.71870&5.813540&24.84&0.03&0.23&24.59&0.12&0.16&Mag\\
16977&344.71870&6.109782&25.16&0.10&0.23&25.40&0.11&0.16&Mag\\
16978&344.71872&5.750010&26.45&0.20&0.24&25.46&0.09&0.17&Mag\\
16979&344.71876&5.790261&26.10&0.13&0.23&25.82&0.13&0.17&Mag\\
16980&344.71877&6.013647&25.07&0.04&0.23&25.12&0.05&0.16&Mag\\
16981&344.71881&5.959357&25.90&0.10&0.23&25.45&0.10&0.17&Mag\\
16982&344.71882&6.023646&25.35&0.06&0.23&25.12&0.07&0.16&Mag\\
16983&344.71882&5.752482&25.84&0.09&0.24&25.89&0.11&0.17&Mag\\
16984&344.71883&5.933423&25.02&0.04&0.23&25.01&0.05&0.17&Mag\\
16985&344.71888&6.085386&26.68&0.20&0.22&26.61&0.23&0.16&Mag\\
16986&344.71889&5.783467&26.26&0.14&0.23&25.92&0.12&0.17&Mag\\
16987&344.71890&6.116247&26.82&0.36&0.23&26.34&0.23&0.16&Mag\\
16988&344.71890&5.829173&27.15&0.37&0.23&26.56&0.23&0.16&Mag\\
16989&344.71890&5.907571&27.44&0.42&0.23&27.15&0.41&0.17&Mag\\
16990&344.71891&6.046818&25.09&0.06&0.23&24.24&0.03&0.16&Mag\\
16991&344.71892&5.986840&26.94&0.33&0.23&24.67&0.04&0.17&Mag\\
16992&344.71894&5.989254&24.09&0.05&0.23&24.40&0.11&0.17&Mag\\
16993&344.71895&5.888725&26.20&0.18&0.23&25.16&0.12&0.16&Mag\\
16994&344.71895&5.855164&27.53&0.51&0.23&26.42&0.19&0.16&Mag\\
16995&344.71896&5.870690&25.84&0.10&0.23&25.65&0.09&0.16&Mag\\
16996&344.71899&6.038117&26.18&0.14&0.23&24.78&0.04&0.16&Mag\\
16997&344.71901&5.977968&25.52&0.06&0.23&24.91&0.04&0.17&Mag\\
16998&344.71902&6.108720&25.82&0.10&0.23&25.01&0.05&0.16&Mag\\
16999&344.71913&6.009009&25.04&0.04&0.23&24.98&0.05&0.16&Mag\\
17000&344.71914&6.065908&23.46&0.05&0.22&22.94&0.02&0.16&Mag\\
17001&344.71914&6.129033&26.81&0.23&0.23&26.42&0.19&0.16&Mag\\
17002&344.71916&5.989197&24.02&0.01&0.23&24.22&0.03&0.17&Mag\\
17003&344.71917&5.782400&27.20&0.36&0.23&26.87&0.32&0.17&Mag\\
17004&344.71917&6.083954&27.03&0.29&0.22&26.67&0.27&0.16&Mag\\
17005&344.71918&5.978930&26.28&0.14&0.23&26.04&0.13&0.17&Mag\\
17006&344.71929&5.954962&27.03&0.35&0.23&26.34&0.19&0.17&Mag\\
17007&344.71929&6.103027&26.08&0.12&0.23&25.95&0.13&0.16&Mag\\
17008&344.71931&5.856596&25.87&0.11&0.23&25.32&0.07&0.16&Mag\\
17009&344.71934&5.944739&25.63&0.09&0.23&25.00&0.05&0.17&Mag\\
17010&344.71934&5.835075&27.10&0.38&0.23&27.15&0.47&0.16&Mag\\
17011&344.71939&6.115641&23.95&0.02&0.23&22.62&0.01&0.16&Mag\\
17012&344.71941&5.912281&27.12&0.26&0.23&27.04&0.40&0.17&Mag\\
17013&344.71941&5.811790&24.64&0.04&0.23&23.10&0.01&0.16&Mag\\
17014&344.71942&6.091057&25.99&0.13&0.22&25.59&0.10&0.16&Mag\\
17015&344.71947&5.832075&26.35&0.18&0.23&26.08&0.15&0.16&Mag\\
17016&344.71950&5.814069&25.66&0.09&0.23&25.80&0.11&0.16&Mag\\
17017&344.71956&5.819153&26.08&0.12&0.23&26.04&0.14&0.16&Mag\\
17018&344.71957&6.119268&26.39&0.19&0.23&25.21&0.06&0.16&Mag\\
17019&344.71959&5.945597&25.48&0.07&0.23&25.21&0.07&0.17&Mag\\
17020&344.71961&5.941875&25.12&0.05&0.23&25.06&0.06&0.17&Mag\\
17021&344.71967&6.091256&25.89&0.13&0.22&25.59&0.10&0.16&Mag\\
17022&344.71969&5.850651&24.84&0.04&0.23&24.28&0.02&0.16&Mag\\
17023&344.71969&5.930477&20.21&0.01&0.23&19.52&0.01&0.17&Mag\\
17024&344.71970&5.809802&26.11&0.12&0.23&26.00&0.14&0.16&Mag\\
17025&344.71972&6.102731&25.58&0.08&0.23&25.46&0.08&0.16&Mag\\
17026&344.71973&5.814300&27.03&0.28&0.23&26.77&0.33&0.16&Mag\\
17027&344.71974&5.873146&25.97&0.12&0.23&25.63&0.10&0.16&Mag\\
17028&344.71975&5.902250&25.88&0.11&0.23&25.47&0.12&0.17&Mag\\
17029&344.71977&5.965723&26.19&0.15&0.23&26.10&0.15&0.17&Mag\\
17030&344.71979&5.893649&25.93&0.10&0.23&25.98&0.13&0.17&Mag\\
17031&344.71980&6.003193&27.03&0.30&0.23&26.42&0.20&0.17&Mag\\
17032&344.71983&6.118610&25.12&0.05&0.23&25.10&0.12&0.16&Mag\\
17033&344.71985&5.826086&26.44&0.18&0.23&25.90&0.12&0.16&Mag\\
17034&344.71987&6.070835&24.40&0.03&0.22&23.43&0.01&0.16&Mag\\
17035&344.71991&6.124006&25.91&0.17&0.23&25.96&0.15&0.16&Mag\\
17036&344.71991&5.847085&26.36&0.13&0.23&26.80&0.30&0.16&Mag\\
17037&344.72001&5.993937&25.01&0.04&0.23&24.75&0.05&0.17&Mag\\
17038&344.72002&5.959593&23.98&0.02&0.23&23.21&0.01&0.17&Mag\\
17039&344.72003&5.796786&25.90&0.13&0.23&25.08&0.06&0.16&Mag\\
17040&344.72005&5.888435&26.16&0.12&0.23&25.77&0.11&0.16&Mag\\
17041&344.72005&6.102028&26.49&0.17&0.23&25.97&0.14&0.16&Mag\\
17042&344.72006&5.838372&20.95&0.01&0.23&19.31&0.01&0.16&Mag\\
17043&344.72008&6.123392&26.19&0.17&0.23&25.05&0.06&0.16&Mag\\
17044&344.72012&5.869794&25.76&0.09&0.23&25.54&0.09&0.16&Mag\\
17045&344.72012&5.896539&25.43&0.07&0.23&24.91&0.05&0.17&Mag\\
17046&344.72013&5.800367&24.69&0.03&0.23&24.78&0.06&0.16&Mag\\
17047&344.72015&5.797137&26.60&0.28&0.23&25.10&0.06&0.16&Mag\\
17048&344.72018&6.124094&27.14&0.37&0.23&26.67&0.31&0.16&Mag\\
17049&344.72020&6.086556&26.26&0.16&0.22&25.91&0.13&0.16&Mag\\
17050&344.72023&6.135181&26.63&0.17&0.23&27.00&0.37&0.16&Mag\\
17051&344.72023&6.115262&25.19&0.06&0.23&25.15&0.06&0.16&Mag\\
17052&344.72024&6.023589&25.07&0.05&0.23&25.24&0.12&0.16&Mag\\
17053&344.72027&6.084075&23.43&0.01&0.22&23.26&0.04&0.16&Mag\\
17054&344.72028&6.049602&26.90&0.22&0.22&27.20&0.39&0.16&Mag\\
17055&344.72029&5.778746&24.66&0.03&0.23&24.41&0.03&0.17&Mag\\
17056&344.72031&5.843516&25.07&0.05&0.23&24.86&0.05&0.16&Mag\\
17057&344.72031&5.945597&27.46&0.43&0.23&26.92&0.34&0.17&Mag\\
17058&344.72031&6.006920&25.38&0.05&0.23&25.16&0.06&0.16&Mag\\
17059&344.72032&5.895683&26.00&0.10&0.23&25.63&0.10&0.17&Mag\\
17060&344.72032&5.980029&27.34&0.38&0.23&26.85&0.28&0.17&Mag\\
17061&344.72033&6.008448&25.28&0.05&0.23&25.27&0.07&0.16&Mag\\
17062&344.72038&6.016733&26.02&0.13&0.23&25.31&0.07&0.16&Mag\\
17063&344.72043&5.924725&25.75&0.19&0.23&24.54&0.04&0.17&Mag\\
17064&344.72046&5.844900&26.36&0.16&0.23&25.97&0.13&0.16&Mag\\
17065&344.72048&5.905585&24.20&0.02&0.23&24.25&0.05&0.17&Mag\\
17066&344.72048&6.033692&25.52&0.08&0.23&25.46&0.08&0.16&Mag\\
17067&344.72048&5.808373&27.54&0.44&0.23&27.24&0.46&0.16&Mag\\
17068&344.72050&5.891047&26.07&0.13&0.23&24.80&0.04&0.16&Mag\\
17069&344.72051&5.962132&25.40&0.10&0.23&24.70&0.04&0.17&Mag\\
17070&344.72053&5.794843&26.39&0.16&0.23&26.47&0.23&0.16&Mag\\
17071&344.72054&6.107083&25.93&0.10&0.23&25.64&0.10&0.16&Mag\\
17072&344.72056&6.078936&26.43&0.23&0.22&24.88&0.04&0.16&Mag\\
17073&344.72064&5.964167&25.67&0.08&0.23&25.49&0.09&0.17&Mag\\
17074&344.72065&6.029186&25.89&0.10&0.23&25.69&0.12&0.16&Mag\\
17075&344.72065&5.962380&25.79&0.11&0.23&24.72&0.04&0.17&Mag\\
17076&344.72065&5.833865&25.59&0.10&0.23&24.99&0.06&0.16&Mag\\
17077&344.72066&5.775174&25.85&0.11&0.23&24.82&0.04&0.17&Mag\\
17078&344.72066&6.070531&26.24&0.17&0.22&25.87&0.13&0.16&Mag\\
17079&344.72068&6.114273&24.92&0.04&0.23&24.79&0.04&0.16&Mag\\
17080&344.72070&6.027274&25.83&0.09&0.23&25.77&0.14&0.16&Mag\\
17081&344.72076&6.111402&25.62&0.08&0.23&25.26&0.08&0.16&Mag\\
17082&344.72078&6.082391&25.93&0.11&0.22&25.21&0.07&0.16&Mag\\
17083&344.72079&5.983565&26.77&0.26&0.23&26.42&0.24&0.17&Mag\\
17084&344.72082&6.063800&26.85&0.25&0.22&27.06&0.48&0.16&Mag\\
17085&344.72082&6.017368&26.12&0.12&0.23&26.11&0.15&0.16&Mag\\
17086&344.72085&6.075393&24.49&0.02&0.22&24.41&0.03&0.16&Mag\\
17087&344.72085&5.925615&25.61&0.08&0.23&25.45&0.10&0.17&Mag\\
17088&344.72086&5.755166&25.44&0.07&0.23&24.78&0.04&0.17&Mag\\
17089&344.72090&5.842015&25.66&0.09&0.23&25.71&0.12&0.16&Mag\\
17090&344.72092&6.070896&25.93&0.12&0.22&26.07&0.16&0.16&Mag\\
17091&344.72097&5.936107&25.40&0.07&0.23&24.80&0.05&0.17&Mag\\
17092&344.72098&5.984492&19.15&0.01&0.23&18.68&0.01&0.17&Mag\\
17093&344.72098&5.780634&24.61&0.03&0.23&23.74&0.02&0.17&Mag\\
17094&344.72099&5.840835&26.25&0.14&0.23&25.91&0.12&0.16&Mag\\
17095&344.72101&5.817604&25.02&0.04&0.23&24.94&0.05&0.16&Mag\\
17096&344.72102&5.802166&24.99&0.05&0.23&24.45&0.03&0.16&Mag\\
17097&344.72103&6.154318&26.46&0.17&0.23&26.26&0.18&0.17&Mag\\
17098&344.72104&5.759512&26.14&0.13&0.23&25.72&0.11&0.17&Mag\\
17099&344.72107&5.875876&24.39&0.02&0.23&23.64&0.02&0.16&Mag\\
17100&344.72110&5.773855&25.25&0.06&0.23&25.26&0.06&0.17&Mag\\
17101&344.72111&5.804795&26.69&0.23&0.23&26.27&0.17&0.16&Mag\\
17102&344.72113&5.983024&27.28&0.35&0.23&26.88&0.34&0.17&Mag\\
17103&344.72115&6.036341&25.91&0.10&0.23&25.60&0.10&0.16&Mag\\
17104&344.72117&5.922181&24.91&0.05&0.23&24.15&0.03&0.17&Mag\\
17105&344.72118&5.943847&25.28&0.05&0.23&24.89&0.05&0.17&Mag\\
17106&344.72118&5.778714&26.23&0.12&0.23&26.49&0.23&0.17&Mag\\
17107&344.72120&5.865934&25.17&0.05&0.23&25.54&0.11&0.16&Mag\\
17108&344.72122&5.789234&26.79&0.29&0.23&26.10&0.16&0.17&Mag\\
17109&344.72122&6.099666&25.47&0.07&0.23&24.86&0.09&0.16&Mag\\
17110&344.72123&6.109665&24.80&0.04&0.23&24.30&0.03&0.16&Mag\\
17111&344.72125&5.833779&23.75&0.01&0.23&23.38&0.01&0.16&Mag\\
17112&344.72125&6.108447&25.63&0.08&0.23&25.49&0.08&0.16&Mag\\
17113&344.72127&5.924055&24.43&0.02&0.23&23.83&0.07&0.17&Mag\\
17114&344.72128&6.102899&24.71&0.04&0.23&23.58&0.01&0.16&Mag\\
17115&344.72129&5.865558&24.32&0.02&0.23&24.10&0.05&0.16&Mag\\
17116&344.72130&5.928978&25.58&0.09&0.23&25.45&0.09&0.17&Mag\\
17117&344.72133&5.759265&25.44&0.07&0.23&25.00&0.05&0.17&Mag\\
17118&344.72135&5.750127&24.49&0.03&0.24&24.53&0.04&0.17&Mag\\
17119&344.72141&6.069104&23.22&0.01&0.22&21.72&0.01&0.16&Mag\\
17120&344.72143&6.077626&26.24&0.14&0.22&26.10&0.18&0.16&Mag\\
17121&344.72151&5.915298&24.93&0.04&0.23&24.62&0.04&0.17&Mag\\
17122&344.72155&6.076782&25.33&0.06&0.22&24.98&0.06&0.16&Mag\\
17123&344.72155&5.765000&25.02&0.11&0.23&24.41&0.05&0.17&Mag\\
17124&344.72157&5.806041&24.89&0.07&0.23&23.84&0.03&0.16&Mag\\
17125&344.72160&6.142415&25.32&0.05&0.23&25.43&0.12&0.17&Mag\\
17126&344.72167&5.924219&25.56&0.07&0.23&25.41&0.08&0.17&Mag\\
17127&344.72172&5.977746&24.82&0.03&0.23&24.62&0.04&0.17&Mag\\
17128&344.72173&5.757923&25.38&0.06&0.23&24.88&0.05&0.17&Mag\\
17129&344.72175&5.790643&25.98&0.11&0.23&25.73&0.11&0.17&Mag\\
17130&344.72177&5.891127&25.80&0.08&0.23&26.01&0.15&0.16&Mag\\
17131&344.72181&5.913051&20.41&0.01&0.23&19.00&0.01&0.17&Mag\\
17132&344.72184&5.806176&24.51&0.05&0.23&23.95&0.03&0.16&Mag\\
17133&344.72185&5.880847&26.48&0.33&0.23&25.94&0.15&0.16&Mag\\
17134&344.72189&5.906233&25.26&0.06&0.23&24.74&0.10&0.17&Mag\\
17135&344.72194&5.749170&25.89&0.11&0.24&25.89&0.13&0.17&Mag\\
17136&344.72195&5.925214&26.15&0.17&0.23&24.64&0.04&0.17&Mag\\
17137&344.72199&6.141592&24.88&0.04&0.23&24.58&0.03&0.17&Mag\\
17138&344.72201&6.028423&26.71&0.25&0.23&26.27&0.22&0.16&Mag\\
17139&344.72203&6.134879&26.29&0.25&0.23&24.09&0.02&0.16&Mag\\
17140&344.72206&6.108524&25.61&0.08&0.23&25.38&0.08&0.16&Mag\\
17141&344.72208&5.803996&25.32&0.06&0.23&24.89&0.09&0.16&Mag\\
17142&344.72210&6.087883&25.22&0.05&0.22&24.93&0.05&0.16&Mag\\
17143&344.72210&6.106923&26.94&0.32&0.23&26.33&0.19&0.16&Mag\\
17144&344.72211&5.782852&25.44&0.07&0.23&25.08&0.06&0.17&Mag\\
17145&344.72213&5.804722&25.99&0.11&0.23&25.79&0.11&0.16&Mag\\
17146&344.72213&6.007083&25.64&0.08&0.23&25.05&0.07&0.16&Mag\\
17147&344.72213&6.152564&26.45&0.18&0.23&25.83&0.11&0.17&Mag\\
17148&344.72214&5.863282&25.71&0.08&0.23&25.42&0.08&0.16&Mag\\
17149&344.72215&5.935185&24.27&0.02&0.23&23.95&0.02&0.17&Mag\\
17150&344.72221&6.050810&26.46&0.18&0.22&25.87&0.12&0.16&Mag\\
17151&344.72222&5.862750&25.12&0.04&0.23&25.44&0.08&0.16&Mag\\
17152&344.72226&5.789408&24.98&0.05&0.23&24.53&0.04&0.17&Mag\\
17153&344.72230&5.881449&25.29&0.08&0.23&25.21&0.08&0.16&Mag\\
17154&344.72231&6.038308&26.33&0.16&0.23&26.01&0.13&0.16&Mag\\
17155&344.72233&5.976842&26.55&0.22&0.23&25.65&0.10&0.17&Mag\\
17156&344.72234&5.917682&25.94&0.10&0.23&25.61&0.10&0.17&Mag\\
17157&344.72238&6.134113&25.91&0.09&0.23&26.57&0.25&0.16&Mag\\
17158&344.72238&5.781172&25.13&0.05&0.23&24.77&0.05&0.17&Mag\\
17159&344.72239&5.887729&26.76&0.20&0.23&26.56&0.24&0.16&Mag\\
17160&344.72240&6.153763&20.24&0.01&0.23&18.89&0.01&0.17&Mag\\
17161&344.72240&5.902416&27.28&0.41&0.23&26.29&0.17&0.17&Mag\\
17162&344.72242&5.919548&25.69&0.08&0.23&25.72&0.11&0.17&Mag\\
17163&344.72243&6.019568&24.05&0.06&0.23&23.84&0.02&0.16&Mag\\
17164&344.72245&5.796793&25.18&0.05&0.23&25.20&0.07&0.16&Mag\\
17165&344.72251&6.100611&26.50&0.16&0.23&26.42&0.22&0.16&Mag\\
17166&344.72256&6.134509&25.52&0.07&0.23&25.50&0.08&0.16&Mag\\
17167&344.72263&5.912222&24.62&0.03&0.23&24.23&0.02&0.17&Mag\\
17168&344.72265&6.019530&24.87&0.05&0.23&23.87&0.02&0.16&Mag\\
17169&344.72266&5.935355&24.38&0.06&0.23&23.86&0.02&0.17&Mag\\
17170&344.72267&5.819964&25.65&0.09&0.23&25.26&0.07&0.16&Mag\\
17171&344.72268&5.822008&26.18&0.14&0.23&25.97&0.15&0.16&Mag\\
17172&344.72286&6.047053&25.57&0.08&0.22&25.81&0.12&0.16&Mag\\
17173&344.72287&6.087513&26.01&0.12&0.22&25.64&0.11&0.16&Mag\\
17174&344.72288&5.997856&25.79&0.10&0.23&25.56&0.10&0.17&Mag\\
17175&344.72288&5.819700&25.61&0.08&0.23&25.86&0.13&0.16&Mag\\
17176&344.72293&5.967787&26.34&0.17&0.23&25.69&0.11&0.17&Mag\\
17177&344.72294&6.047421&26.29&0.17&0.22&25.83&0.12&0.16&Mag\\
17178&344.72294&5.832040&26.62&0.21&0.23&26.65&0.29&0.16&Mag\\
17179&344.72296&5.930425&27.07&0.32&0.23&26.57&0.25&0.17&Mag\\
17180&344.72298&5.831184&25.19&0.05&0.23&24.86&0.05&0.16&Mag\\
17181&344.72300&6.072414&25.60&0.09&0.22&24.85&0.05&0.16&Mag\\
17182&344.72301&6.047963&26.50&0.22&0.22&25.57&0.09&0.16&Mag\\
17183&344.72302&5.876570&25.64&0.08&0.23&25.09&0.06&0.16&Mag\\
17184&344.72303&5.942924&24.33&0.02&0.23&24.10&0.02&0.17&Mag\\
17185&344.72303&6.004831&27.27&0.34&0.23&27.02&0.33&0.16&Mag\\
17186&344.72305&5.950623&26.10&0.13&0.23&25.66&0.10&0.17&Mag\\
17187&344.72305&6.112998&27.36&0.43&0.23&26.80&0.34&0.16&Mag\\
17188&344.72306&5.958914&23.52&0.03&0.23&23.53&0.04&0.17&Mag\\
17189&344.72310&6.155449&26.37&0.17&0.23&25.88&0.13&0.17&Mag\\
17190&344.72312&6.087612&25.99&0.20&0.22&26.03&0.15&0.16&Mag\\
17191&344.72313&5.766276&26.07&0.12&0.23&25.66&0.13&0.17&Mag\\
17192&344.72314&5.909470&25.82&0.13&0.23&25.73&0.14&0.17&Mag\\
17193&344.72315&6.144109&25.73&0.09&0.23&25.56&0.08&0.17&Mag\\
17194&344.72317&5.955864&25.60&0.08&0.23&24.89&0.05&0.17&Mag\\
17195&344.72318&6.120235&26.17&0.14&0.23&24.99&0.05&0.16&Mag\\
17196&344.72320&5.829410&25.06&0.04&0.23&24.95&0.05&0.16&Mag\\
17197&344.72320&6.032869&26.45&0.18&0.23&25.78&0.10&0.16&Mag\\
17198&344.72322&5.997779&25.44&0.06&0.23&25.01&0.05&0.17&Mag\\
17199&344.72323&5.823495&25.54&0.09&0.23&25.32&0.07&0.16&Mag\\
17200&344.72323&6.021972&24.81&0.05&0.23&24.61&0.05&0.16&Mag\\
17201&344.72327&6.046941&26.00&0.11&0.22&25.88&0.12&0.16&Mag\\
17202&344.72329&5.958993&23.76&0.03&0.23&23.88&0.05&0.17&Mag\\
17203&344.72331&5.892210&26.19&0.11&0.23&26.16&0.17&0.16&Mag\\
17204&344.72331&6.102074&26.18&0.15&0.23&25.50&0.09&0.16&Mag\\
17205&344.72332&6.071962&24.86&0.08&0.22&24.63&0.06&0.16&Mag\\
17206&344.72334&6.089877&27.00&0.36&0.22&27.28&0.47&0.16&Mag\\
17207&344.72338&5.909655&26.56&0.23&0.23&25.26&0.07&0.17&Mag\\
17208&344.72341&5.766605&26.31&0.14&0.23&26.02&0.15&0.17&Mag\\
17209&344.72344&5.950290&25.34&0.07&0.23&24.94&0.08&0.17&Mag\\
17210&344.72350&5.780187&25.23&0.05&0.23&25.27&0.07&0.17&Mag\\
17211&344.72353&6.061992&25.94&0.11&0.22&25.95&0.14&0.16&Mag\\
17212&344.72355&6.118142&25.79&0.11&0.23&25.40&0.08&0.16&Mag\\
17213&344.72356&5.823429&25.49&0.07&0.23&25.37&0.08&0.16&Mag\\
17214&344.72356&6.145406&25.65&0.08&0.23&25.39&0.08&0.17&Mag\\
17215&344.72359&5.892242&25.14&0.06&0.23&24.79&0.05&0.16&Mag\\
17216&344.72360&5.977248&23.98&0.06&0.23&23.67&0.03&0.17&Mag\\
17217&344.72361&5.963025&26.37&0.17&0.23&25.63&0.10&0.17&Mag\\
17218&344.72363&5.799495&26.36&0.16&0.23&26.16&0.18&0.16&Mag\\
17219&344.72366&5.878838&25.93&0.11&0.23&25.93&0.16&0.16&Mag\\
17220&344.72371&5.972262&27.10&0.38&0.23&26.59&0.28&0.17&Mag\\
17221&344.72371&5.996874&25.17&0.05&0.23&25.36&0.16&0.17&Mag\\
17222&344.72377&6.107308&25.17&0.05&0.23&25.11&0.06&0.16&Mag\\
17223&344.72378&5.933963&25.51&0.07&0.23&25.36&0.09&0.17&Mag\\
17224&344.72382&5.832484&25.22&0.07&0.23&24.81&0.09&0.16&Mag\\
17225&344.72383&5.820950&27.21&0.40&0.23&27.26&0.47&0.16&Mag\\
17226&344.72384&5.799254&25.36&0.07&0.23&25.33&0.09&0.16&Mag\\
17227&344.72385&6.149700&25.81&0.09&0.23&25.90&0.13&0.17&Mag\\
17228&344.72388&6.088969&24.80&0.04&0.22&24.64&0.04&0.16&Mag\\
17229&344.72390&5.897547&25.73&0.08&0.23&25.93&0.13&0.17&Mag\\
17230&344.72390&6.005663&26.81&0.22&0.23&26.71&0.26&0.16&Mag\\
17231&344.72390&6.048212&25.40&0.06&0.22&25.14&0.06&0.16&Mag\\
17232&344.72391&5.788222&26.63&0.32&0.23&25.82&0.15&0.17&Mag\\
17233&344.72393&5.788654&23.93&0.02&0.23&23.34&0.01&0.17&Mag\\
17234&344.72393&5.785491&27.67&0.53&0.23&27.16&0.45&0.17&Mag\\
17235&344.72394&5.790467&25.28&0.05&0.23&24.69&0.04&0.17&Mag\\
17236&344.72396&5.877462&26.31&0.14&0.23&26.19&0.18&0.16&Mag\\
17237&344.72398&6.149200&25.99&0.11&0.23&25.83&0.12&0.17&Mag\\
17238&344.72398&6.104184&19.43&0.01&0.23&18.87&0.01&0.16&Mag\\
17239&344.72402&5.810026&26.41&0.17&0.23&26.08&0.13&0.16&Mag\\
17240&344.72404&5.878149&24.83&0.04&0.23&24.90&0.06&0.16&Mag\\
17241&344.72407&5.832775&25.95&0.12&0.23&25.53&0.13&0.16&Mag\\
17242&344.72410&5.853209&25.30&0.06&0.23&25.22&0.06&0.16&Mag\\
17243&344.72419&6.080918&25.19&0.12&0.22&24.86&0.12&0.16&Mag\\
17244&344.72420&6.011113&26.39&0.20&0.23&25.07&0.05&0.16&Mag\\
17245&344.72422&5.955456&26.42&0.15&0.23&26.04&0.15&0.17&Mag\\
17246&344.72426&5.965755&25.23&0.05&0.23&24.84&0.04&0.17&Mag\\
17247&344.72427&6.076756&27.38&0.48&0.22&26.09&0.20&0.16&Mag\\
17248&344.72428&5.951581&25.95&0.12&0.23&25.81&0.13&0.17&Mag\\
17249&344.72428&6.014420&27.60&0.51&0.23&27.25&0.46&0.16&Mag\\
17250&344.72428&5.926194&21.86&0.01&0.23&20.49&0.01&0.17&Mag\\
17251&344.72429&6.067004&25.28&0.07&0.22&24.46&0.04&0.16&Mag\\
17252&344.72431&6.069625&26.57&0.23&0.22&27.16&0.45&0.16&Mag\\
17253&344.72431&5.751290&24.20&0.02&0.24&23.42&0.03&0.17&Mag\\
17254&344.72433&6.112592&26.23&0.19&0.23&25.83&0.23&0.16&Mag\\
17255&344.72436&5.751074&24.50&0.08&0.24&24.20&0.08&0.17&Mag\\
17256&344.72440&5.767924&25.27&0.06&0.23&25.03&0.06&0.17&Mag\\
17257&344.72442&6.043169&25.45&0.07&0.23&25.06&0.07&0.16&Mag\\
17258&344.72442&5.878869&24.88&0.04&0.23&24.50&0.04&0.16&Mag\\
17259&344.72442&5.877553&24.94&0.04&0.23&25.01&0.08&0.16&Mag\\
17260&344.72443&5.877944&25.66&0.10&0.23&24.87&0.05&0.16&Mag\\
17261&344.72444&5.783551&27.14&0.30&0.23&27.18&0.45&0.17&Mag\\
17262&344.72446&6.009324&25.81&0.10&0.23&24.73&0.04&0.16&Mag\\
17263&344.72447&6.100217&25.74&0.11&0.23&24.23&0.02&0.16&Mag\\
17264&344.72447&5.754562&25.94&0.11&0.23&25.84&0.13&0.17&Mag\\
17265&344.72448&5.940092&25.46&0.07&0.23&24.94&0.05&0.17&Mag\\
17266&344.72451&6.140386&26.15&0.13&0.23&26.16&0.18&0.17&Mag\\
17267&344.72452&5.912685&23.69&0.01&0.23&22.03&0.01&0.17&Mag\\
17268&344.72457&6.011218&25.01&0.05&0.23&24.70&0.05&0.16&Mag\\
17269&344.72458&5.872212&27.26&0.44&0.23&25.49&0.08&0.16&Mag\\
17270&344.72461&5.899110&25.08&0.05&0.23&24.30&0.03&0.17&Mag\\
17271&344.72461&5.803958&26.07&0.15&0.23&24.50&0.03&0.16&Mag\\
17272&344.72462&6.072111&25.57&0.07&0.22&25.68&0.11&0.16&Mag\\
17273&344.72463&6.134143&24.81&0.04&0.23&24.69&0.03&0.16&Mag\\
17274&344.72464&6.153817&26.29&0.15&0.23&26.10&0.14&0.17&Mag\\
17275&344.72464&5.940507&25.64&0.07&0.23&25.54&0.09&0.17&Mag\\
17276&344.72465&6.112548&25.80&0.11&0.23&25.04&0.10&0.16&Mag\\
17277&344.72466&6.137942&21.60&0.01&0.23&20.20&0.01&0.16&Mag\\
17278&344.72467&5.805018&26.13&0.12&0.23&25.36&0.07&0.16&Mag\\
17279&344.72467&5.790642&24.41&0.02&0.23&23.77&0.02&0.17&Mag\\
17280&344.72467&6.013574&24.19&0.02&0.23&23.55&0.01&0.16&Mag\\
17281&344.72469&6.141047&27.55&0.52&0.23&26.73&0.25&0.17&Mag\\
17282&344.72476&5.938193&25.07&0.07&0.23&24.75&0.08&0.17&Mag\\
17283&344.72481&6.125925&25.77&0.14&0.23&26.02&0.13&0.16&Mag\\
17284&344.72481&5.791986&25.74&0.15&0.23&25.37&0.09&0.17&Mag\\
17285&344.72483&6.130605&24.47&0.02&0.23&24.63&0.04&0.16&Mag\\
17286&344.72485&6.088646&25.56&0.07&0.23&25.39&0.08&0.16&Mag\\
17287&344.72490&5.938435&25.08&0.07&0.23&25.14&0.11&0.17&Mag\\
17288&344.72491&6.104878&24.79&0.03&0.23&24.43&0.03&0.16&Mag\\
17289&344.72493&5.767368&25.42&0.08&0.23&23.80&0.01&0.17&Mag\\
17290&344.72497&6.125695&25.47&0.06&0.23&25.89&0.13&0.16&Mag\\
17291&344.72499&6.097334&25.21&0.05&0.23&25.23&0.17&0.16&Mag\\
17292&344.72501&5.812548&25.38&0.06&0.23&25.22&0.07&0.16&Mag\\
17293&344.72501&5.864216&25.31&0.06&0.23&25.38&0.08&0.16&Mag\\
17294&344.72502&5.891676&25.39&0.06&0.23&25.39&0.08&0.16&Mag\\
17295&344.72503&5.878248&24.74&0.04&0.23&24.22&0.03&0.16&Mag\\
17296&344.72503&5.760093&26.32&0.14&0.23&26.72&0.27&0.17&Mag\\
17297&344.72505&5.791907&24.56&0.05&0.23&24.35&0.03&0.17&Mag\\
17298&344.72509&6.139702&25.10&0.04&0.23&25.21&0.07&0.17&Mag\\
17299&344.72509&6.101762&26.41&0.19&0.23&25.69&0.10&0.16&Mag\\
17300&344.72511&5.756741&26.38&0.16&0.23&26.12&0.14&0.17&Mag\\
17301&344.72511&5.939783&26.73&0.21&0.23&26.71&0.25&0.17&Mag\\
17302&344.72513&6.093617&26.13&0.13&0.23&25.72&0.11&0.16&Mag\\
17303&344.72514&5.955089&23.97&0.02&0.23&23.70&0.01&0.17&Mag\\
17304&344.72514&6.148049&24.29&0.02&0.23&23.72&0.02&0.17&Mag\\
17305&344.72515&5.949780&26.52&0.17&0.23&26.22&0.16&0.17&Mag\\
17306&344.72520&5.991984&24.88&0.04&0.23&24.51&0.04&0.17&Mag\\
17307&344.72520&5.820605&27.43&0.39&0.23&27.32&0.42&0.16&Mag\\
17308&344.72522&6.030872&24.22&0.02&0.23&24.07&0.02&0.16&Mag\\
17309&344.72523&5.799311&23.96&0.02&0.23&22.45&0.01&0.16&Mag\\
17310&344.72528&5.765784&25.58&0.08&0.23&24.77&0.04&0.17&Mag\\
17311&344.72528&5.935097&24.66&0.03&0.23&24.45&0.03&0.17&Mag\\
17312&344.72533&5.764798&25.22&0.05&0.23&25.16&0.08&0.17&Mag\\
17313&344.72534&5.924077&24.63&0.03&0.23&24.40&0.04&0.17&Mag\\
17314&344.72534&5.922837&26.12&0.13&0.23&25.75&0.11&0.17&Mag\\
17315&344.72536&5.856826&24.36&0.04&0.23&24.60&0.12&0.16&Mag\\
17316&344.72538&5.865110&25.55&0.08&0.23&25.22&0.06&0.16&Mag\\
17317&344.72541&5.776765&25.49&0.06&0.23&25.43&0.08&0.17&Mag\\
17318&344.72541&5.934103&26.90&0.26&0.23&26.49&0.22&0.17&Mag\\
17319&344.72546&5.997918&25.63&0.09&0.23&25.46&0.08&0.16&Mag\\
17320&344.72546&5.835388&26.35&0.16&0.23&26.49&0.26&0.16&Mag\\
17321&344.72547&6.120617&25.06&0.09&0.23&23.57&0.04&0.16&Mag\\
17322&344.72547&6.069908&26.11&0.15&0.22&26.48&0.23&0.16&Mag\\
17323&344.72548&6.041280&25.66&0.08&0.23&25.21&0.06&0.16&Mag\\
17324&344.72549&5.803775&24.26&0.02&0.23&23.85&0.02&0.16&Mag\\
17325&344.72552&6.147886&25.79&0.09&0.23&25.67&0.11&0.17&Mag\\
17326&344.72553&6.143755&25.41&0.08&0.23&24.37&0.03&0.17&Mag\\
17327&344.72554&5.917491&26.78&0.28&0.23&25.09&0.06&0.17&Mag\\
17328&344.72565&6.093578&25.64&0.09&0.23&24.89&0.05&0.16&Mag\\
17329&344.72565&6.039986&25.91&0.12&0.23&25.27&0.07&0.16&Mag\\
17330&344.72566&5.812832&26.83&0.24&0.23&26.29&0.17&0.16&Mag\\
17331&344.72567&6.002274&26.34&0.14&0.23&26.06&0.14&0.16&Mag\\
17332&344.72569&6.140822&25.05&0.05&0.23&24.49&0.03&0.17&Mag\\
17333&344.72569&5.788923&26.02&0.14&0.23&25.51&0.10&0.17&Mag\\
17334&344.72571&6.011872&24.80&0.04&0.23&23.26&0.01&0.16&Mag\\
17335&344.72571&5.964744&24.72&0.03&0.23&24.42&0.03&0.17&Mag\\
17336&344.72572&5.958479&25.35&0.06&0.23&25.48&0.09&0.17&Mag\\
17337&344.72573&6.091469&26.22&0.15&0.23&25.46&0.07&0.16&Mag\\
17338&344.72573&5.918386&21.98&0.01&0.23&20.92&0.01&0.17&Mag\\
17339&344.72574&6.067894&26.23&0.16&0.22&26.37&0.20&0.16&Mag\\
17340&344.72579&5.971870&25.27&0.07&0.23&25.02&0.09&0.17&Mag\\
17341&344.72579&6.022871&25.74&0.12&0.23&25.16&0.07&0.16&Mag\\
17342&344.72580&5.848666&26.52&0.20&0.23&26.43&0.20&0.16&Mag\\
17343&344.72580&5.902263&27.51&0.53&0.23&26.42&0.21&0.17&Mag\\
17344&344.72585&6.101109&25.05&0.05&0.23&25.08&0.06&0.16&Mag\\
17345&344.72586&6.049554&27.14&0.31&0.22&26.46&0.23&0.16&Mag\\
17346&344.72588&6.126550&24.99&0.04&0.23&24.89&0.05&0.16&Mag\\
17347&344.72589&6.019859&25.60&0.09&0.23&25.42&0.11&0.16&Mag\\
17348&344.72590&5.906682&26.83&0.25&0.23&26.34&0.18&0.17&Mag\\
17349&344.72592&5.796843&24.38&0.03&0.23&22.97&0.01&0.16&Mag\\
17350&344.72592&6.004068&25.83&0.09&0.23&25.60&0.09&0.16&Mag\\
17351&344.72595&5.749065&24.61&0.05&0.24&23.08&0.05&0.17&Mag\\
17352&344.72597&5.813954&25.21&0.05&0.23&25.19&0.06&0.16&Mag\\
17353&344.72598&6.075076&24.33&0.02&0.22&24.14&0.02&0.16&Mag\\
17354&344.72603&6.130399&25.96&0.13&0.23&25.66&0.11&0.16&Mag\\
17355&344.72604&5.895871&25.31&0.05&0.23&25.16&0.06&0.17&Mag\\
17356&344.72611&5.853059&26.29&0.17&0.23&25.97&0.19&0.16&Mag\\
17357&344.72622&5.801324&27.32&0.43&0.23&26.71&0.25&0.16&Mag\\
17358&344.72622&6.100091&26.11&0.17&0.23&24.10&0.02&0.16&Mag\\
17359&344.72622&5.890411&25.53&0.08&0.23&24.79&0.04&0.16&Mag\\
17360&344.72622&6.007534&25.76&0.09&0.23&25.15&0.05&0.16&Mag\\
17361&344.72623&6.054608&24.68&0.03&0.22&24.55&0.04&0.16&Mag\\
17362&344.72623&6.090917&27.22&0.32&0.23&27.02&0.35&0.16&Mag\\
17363&344.72626&5.778454&27.60&0.49&0.23&26.78&0.26&0.17&Mag\\
17364&344.72629&5.918724&25.91&0.10&0.23&25.66&0.09&0.17&Mag\\
17365&344.72631&6.142302&25.26&0.06&0.23&25.07&0.05&0.17&Mag\\
17366&344.72632&5.800096&27.42&0.44&0.23&26.35&0.19&0.16&Mag\\
17367&344.72638&6.113383&26.10&0.14&0.23&26.00&0.19&0.16&Mag\\
17368&344.72638&6.028012&26.54&0.22&0.23&25.50&0.10&0.16&Mag\\
17369&344.72638&6.154260&26.48&0.17&0.23&26.47&0.20&0.17&Mag\\
17370&344.72639&6.031322&25.36&0.07&0.23&24.78&0.05&0.16&Mag\\
17371&344.72644&6.155464&24.89&0.05&0.23&23.59&0.07&0.17&Mag\\
17372&344.72645&5.886874&27.20&0.40&0.23&26.83&0.29&0.16&Mag\\
17373&344.72647&5.873776&24.75&0.03&0.23&24.22&0.09&0.16&Mag\\
17374&344.72649&6.003693&26.01&0.11&0.23&26.24&0.16&0.16&Mag\\
17375&344.72650&6.102416&26.84&0.28&0.23&26.50&0.23&0.16&Mag\\
17376&344.72652&5.932318&25.36&0.06&0.23&25.09&0.07&0.17&Mag\\
17377&344.72655&5.916105&25.07&0.04&0.23&25.08&0.06&0.17&Mag\\
17378&344.72658&6.140619&25.21&0.05&0.23&25.22&0.07&0.17&Mag\\
17379&344.72659&5.806636&25.29&0.10&0.23&24.69&0.04&0.16&Mag\\
17380&344.72662&5.806370&26.56&0.17&0.23&26.37&0.19&0.16&Mag\\
17381&344.72664&6.045216&24.46&0.06&0.23&24.33&0.03&0.16&Mag\\
17382&344.72666&5.900937&27.51&0.44&0.23&27.13&0.42&0.17&Mag\\
17383&344.72669&6.006046&24.94&0.04&0.23&24.83&0.05&0.16&Mag\\
17384&344.72670&5.915189&25.39&0.06&0.23&25.44&0.09&0.17&Mag\\
17385&344.72672&5.809216&24.96&0.04&0.23&24.85&0.04&0.16&Mag\\
17386&344.72674&6.044836&25.60&0.10&0.23&24.92&0.05&0.16&Mag\\
17387&344.72676&6.028140&25.07&0.06&0.23&23.80&0.02&0.16&Mag\\
17388&344.72676&6.083779&26.41&0.16&0.22&26.54&0.23&0.16&Mag\\
17389&344.72677&5.833046&25.41&0.09&0.23&24.12&0.02&0.16&Mag\\
17390&344.72677&5.971992&26.57&0.22&0.23&26.36&0.26&0.17&Mag\\
17391&344.72677&5.922190&25.56&0.08&0.23&25.32&0.08&0.17&Mag\\
17392&344.72677&6.007973&26.00&0.11&0.23&25.68&0.10&0.16&Mag\\
17393&344.72680&6.043731&21.00&0.01&0.23&19.55&0.01&0.16&Mag\\
17394&344.72681&5.792392&25.22&0.05&0.23&25.20&0.06&0.17&Mag\\
17395&344.72682&6.108350&25.37&0.06&0.23&24.96&0.05&0.16&Mag\\
17396&344.72682&5.845470&26.32&0.15&0.23&26.02&0.15&0.16&Mag\\
17397&344.72683&5.763677&25.41&0.06&0.23&25.53&0.09&0.17&Mag\\
17398&344.72685&5.865145&26.64&0.20&0.23&26.63&0.25&0.16&Mag\\
17399&344.72686&5.836111&26.60&0.24&0.23&25.36&0.09&0.16&Mag\\
17400&344.72693&6.151979&22.80&0.01&0.23&21.35&0.01&0.17&Mag\\
17401&344.72697&6.120804&26.29&0.17&0.23&25.71&0.10&0.16&Mag\\
17402&344.72697&5.972462&25.74&0.11&0.23&24.81&0.06&0.17&Mag\\
17403&344.72697&6.027578&26.40&0.17&0.23&25.58&0.09&0.16&Mag\\
17404&344.72698&5.808190&26.12&0.17&0.23&24.26&0.02&0.16&Mag\\
17405&344.72701&6.116709&25.85&0.11&0.23&25.59&0.10&0.16&Mag\\
17406&344.72703&5.772113&25.34&0.06&0.23&25.27&0.07&0.17&Mag\\
17407&344.72704&6.065325&26.64&0.21&0.22&27.27&0.53&0.16&Mag\\
17408&344.72707&5.988903&20.11&0.01&0.23&18.71&0.01&0.17&Mag\\
17409&344.72708&5.796907&27.21&0.33&0.23&27.38&0.50&0.16&Mag\\
17410&344.72709&6.115560&25.88&0.12&0.23&25.97&0.16&0.16&Mag\\
17411&344.72712&6.127748&25.52&0.08&0.23&24.87&0.05&0.16&Mag\\
17412&344.72713&5.998965&26.27&0.13&0.23&26.39&0.23&0.16&Mag\\
17413&344.72714&5.938453&25.28&0.05&0.23&24.88&0.04&0.17&Mag\\
17414&344.72715&5.842996&25.06&0.05&0.23&24.90&0.05&0.16&Mag\\
17415&344.72717&6.083637&25.74&0.10&0.22&25.76&0.11&0.16&Mag\\
17416&344.72718&5.970748&25.51&0.09&0.23&24.36&0.04&0.17&Mag\\
17417&344.72722&5.865709&24.42&0.03&0.23&23.61&0.01&0.16&Mag\\
17418&344.72723&5.939267&25.45&0.06&0.23&25.44&0.08&0.17&Mag\\
17419&344.72725&6.131254&26.73&0.21&0.23&27.06&0.36&0.16&Mag\\
17420&344.72725&5.879602&25.28&0.06&0.23&25.07&0.08&0.16&Mag\\
17421&344.72725&6.122336&24.35&0.03&0.23&23.86&0.02&0.16&Mag\\
17422&344.72730&5.917976&24.30&0.02&0.23&23.71&0.02&0.17&Mag\\
17423&344.72730&6.146704&26.31&0.18&0.23&25.30&0.07&0.17&Mag\\
17424&344.72735&6.147125&25.02&0.05&0.23&24.75&0.05&0.17&Mag\\
17425&344.72735&5.793195&23.28&0.01&0.23&22.91&0.01&0.17&Mag\\
17426&344.72739&6.018621&27.19&0.34&0.23&26.85&0.34&0.16&Mag\\
17427&344.72741&5.856364&24.80&0.04&0.23&24.61&0.04&0.16&Mag\\
17428&344.72743&6.111477&26.22&0.15&0.23&26.03&0.14&0.16&Mag\\
17429&344.72747&6.045103&26.56&0.18&0.23&26.34&0.20&0.16&Mag\\
17430&344.72748&5.791614&26.18&0.14&0.23&25.51&0.13&0.17&Mag\\
17431&344.72749&5.757762&27.54&0.44&0.23&27.07&0.45&0.17&Mag\\
17432&344.72751&6.143855&27.39&0.38&0.23&27.00&0.33&0.17&Mag\\
17433&344.72751&5.815783&24.71&0.03&0.23&24.27&0.02&0.16&Mag\\
17434&344.72752&6.031693&26.85&0.29&0.23&26.53&0.35&0.16&Mag\\
17435&344.72753&5.877535&26.72&0.25&0.23&26.67&0.27&0.16&Mag\\
17436&344.72756&5.900994&24.36&0.03&0.23&24.67&0.10&0.17&Mag\\
17437&344.72758&5.880721&26.20&0.16&0.23&25.85&0.14&0.16&Mag\\
17438&344.72758&6.033131&25.06&0.05&0.23&24.87&0.05&0.16&Mag\\
17439&344.72759&5.914852&25.52&0.07&0.23&25.29&0.08&0.17&Mag\\
17440&344.72760&6.146808&25.64&0.13&0.23&24.04&0.04&0.17&Mag\\
17441&344.72760&6.051135&25.40&0.07&0.22&24.67&0.04&0.16&Mag\\
17442&344.72761&5.888814&24.89&0.04&0.23&24.70&0.05&0.16&Mag\\
17443&344.72763&6.112677&25.52&0.08&0.23&25.09&0.06&0.16&Mag\\
17444&344.72765&6.108352&27.14&0.37&0.23&25.94&0.13&0.16&Mag\\
17445&344.72765&6.065813&24.75&0.03&0.22&24.57&0.12&0.16&Mag\\
17446&344.72766&5.792672&26.79&0.22&0.23&26.92&0.33&0.17&Mag\\
17447&344.72766&6.014316&27.13&0.38&0.23&25.17&0.06&0.16&Mag\\
17448&344.72766&6.000610&25.80&0.14&0.23&25.43&0.12&0.16&Mag\\
17449&344.72769&5.878848&26.31&0.19&0.23&25.38&0.09&0.16&Mag\\
17450&344.72769&6.000329&24.94&0.06&0.23&24.74&0.04&0.16&Mag\\
17451&344.72771&5.883472&26.08&0.13&0.23&26.02&0.15&0.16&Mag\\
17452&344.72771&5.826446&27.00&0.26&0.23&27.03&0.35&0.16&Mag\\
17453&344.72772&6.026259&25.48&0.06&0.23&25.28&0.08&0.16&Mag\\
17454&344.72774&5.910541&27.07&0.31&0.23&26.60&0.23&0.17&Mag\\
17455&344.72775&6.035869&26.20&0.15&0.23&25.92&0.13&0.16&Mag\\
17456&344.72776&5.990788&24.36&0.02&0.23&24.25&0.03&0.17&Mag\\
17457&344.72779&5.762108&25.75&0.08&0.23&25.14&0.06&0.17&Mag\\
17458&344.72779&5.779313&25.58&0.08&0.23&24.39&0.03&0.17&Mag\\
17459&344.72781&5.853226&26.29&0.14&0.23&26.27&0.21&0.16&Mag\\
17460&344.72782&6.001300&26.54&0.16&0.23&26.25&0.17&0.16&Mag\\
17461&344.72783&5.968228&25.52&0.07&0.23&25.18&0.07&0.17&Mag\\
17462&344.72786&5.900891&24.62&0.04&0.23&24.69&0.06&0.17&Mag\\
17463&344.72786&6.071811&24.89&0.04&0.22&24.68&0.04&0.16&Mag\\
17464&344.72786&6.061530&25.86&0.16&0.22&25.70&0.13&0.16&Mag\\
17465&344.72787&6.105009&24.98&0.03&0.23&24.87&0.05&0.16&Mag\\
17466&344.72792&5.917730&24.81&0.04&0.23&24.01&0.02&0.17&Mag\\
17467&344.72793&5.845384&25.84&0.08&0.23&25.05&0.05&0.16&Mag\\
17468&344.72795&5.756778&25.28&0.05&0.23&25.14&0.06&0.17&Mag\\
17469&344.72795&5.802042&22.22&0.01&0.23&22.10&0.01&0.16&Mag\\
17470&344.72799&5.965188&25.44&0.05&0.23&25.36&0.07&0.17&Mag\\
17471&344.72800&5.884447&25.19&0.06&0.23&24.46&0.03&0.16&Mag\\
17472&344.72802&5.752557&26.07&0.10&0.23&26.24&0.18&0.17&Mag\\
17473&344.72803&6.097225&27.12&0.33&0.23&26.91&0.33&0.16&Mag\\
17474&344.72806&6.039106&27.58&0.53&0.23&26.31&0.18&0.16&Mag\\
17475&344.72808&6.000614&25.87&0.09&0.23&25.37&0.08&0.16&Mag\\
17476&344.72810&5.843465&25.23&0.05&0.23&25.09&0.06&0.16&Mag\\
17477&344.72810&5.904163&25.04&0.04&0.23&24.47&0.03&0.17&Mag\\
17478&344.72810&6.136300&20.37&0.01&0.23&19.11&0.01&0.17&Mag\\
17479&344.72810&6.048293&25.24&0.05&0.22&24.93&0.05&0.16&Mag\\
17480&344.72810&5.783679&24.26&0.07&0.23&24.08&0.09&0.17&Mag\\
17481&344.72811&5.911097&25.80&0.08&0.23&25.42&0.07&0.17&Mag\\
17482&344.72811&6.061436&25.82&0.09&0.22&25.06&0.06&0.16&Mag\\
17483&344.72812&6.063669&26.72&0.20&0.22&26.93&0.41&0.16&Mag\\
17484&344.72814&6.146248&26.58&0.20&0.23&25.60&0.09&0.17&Mag\\
17485&344.72815&6.031407&24.71&0.04&0.23&23.75&0.04&0.16&Mag\\
17486&344.72816&5.880045&26.00&0.12&0.23&25.93&0.16&0.16&Mag\\
17487&344.72816&5.813462&24.89&0.04&0.23&24.86&0.05&0.16&Mag\\
17488&344.72817&5.955379&25.48&0.12&0.23&24.80&0.05&0.17&Mag\\
17489&344.72818&6.074259&26.15&0.13&0.22&25.43&0.08&0.16&Mag\\
17490&344.72819&6.051913&25.17&0.05&0.22&25.08&0.05&0.16&Mag\\
17491&344.72819&6.007435&26.15&0.13&0.23&25.15&0.06&0.16&Mag\\
17492&344.72819&5.751974&22.86&0.01&0.23&21.37&0.01&0.17&Mag\\
17493&344.72820&6.106979&24.44&0.02&0.23&24.22&0.03&0.16&Mag\\
17494&344.72821&5.975581&25.14&0.06&0.23&24.55&0.06&0.17&Mag\\
17495&344.72821&5.813808&25.68&0.09&0.23&25.25&0.07&0.16&Mag\\
17496&344.72821&5.791177&25.74&0.08&0.23&25.66&0.10&0.17&Mag\\
17497&344.72822&6.025765&25.70&0.07&0.23&25.70&0.10&0.16&Mag\\
17498&344.72824&6.091846&25.06&0.04&0.23&24.88&0.08&0.16&Mag\\
17499&344.72826&6.031688&24.24&0.04&0.23&23.38&0.04&0.16&Mag\\
17500&344.72827&5.963206&20.79&0.01&0.23&19.90&0.01&0.17&Mag\\
17501&344.72829&5.783738&25.52&0.08&0.23&24.12&0.09&0.17&Mag\\
17502&344.72831&5.836521&26.59&0.18&0.23&26.57&0.25&0.16&Mag\\
17503&344.72833&5.818216&25.69&0.08&0.23&25.51&0.09&0.16&Mag\\
17504&344.72838&5.988053&26.37&0.13&0.23&26.55&0.28&0.17&Mag\\
17505&344.72839&6.092959&24.40&0.02&0.23&24.28&0.03&0.16&Mag\\
17506&344.72841&5.770278&25.57&0.08&0.23&25.09&0.05&0.17&Mag\\
17507&344.72842&5.936560&25.30&0.05&0.23&25.11&0.09&0.17&Mag\\
17508&344.72846&5.867798&25.74&0.08&0.23&25.55&0.09&0.16&Mag\\
17509&344.72847&5.996711&25.70&0.06&0.23&25.28&0.06&0.16&Mag\\
17510&344.72851&5.783428&25.56&0.07&0.23&25.40&0.08&0.17&Mag\\
17511&344.72851&6.061466&26.27&0.12&0.22&26.27&0.18&0.16&Mag\\
17512&344.72858&5.872595&26.64&0.30&0.23&26.15&0.32&0.16&Mag\\
17513&344.72859&5.929634&26.11&0.11&0.23&26.06&0.17&0.17&Mag\\
17514&344.72859&5.855854&26.45&0.15&0.23&26.26&0.16&0.16&Mag\\
17515&344.72860&5.966659&25.73&0.07&0.23&25.35&0.08&0.17&Mag\\
17516&344.72861&5.967283&24.99&0.03&0.23&24.61&0.04&0.17&Mag\\
17517&344.72870&6.065014&26.56&0.17&0.22&26.89&0.35&0.16&Mag\\
17518&344.72875&5.805979&25.37&0.05&0.23&24.95&0.05&0.16&Mag\\
17519&344.72876&5.935935&24.99&0.04&0.23&23.48&0.06&0.17&Mag\\
17520&344.72877&5.914320&26.06&0.10&0.23&25.78&0.12&0.17&Mag\\
17521&344.72877&6.000567&26.24&0.11&0.23&25.79&0.11&0.16&Mag\\
17522&344.72879&5.918127&25.65&0.07&0.23&25.47&0.09&0.17&Mag\\
17523&344.72880&5.964624&25.20&0.05&0.23&24.90&0.05&0.17&Mag\\
17524&344.72883&5.879644&26.65&0.23&0.23&25.69&0.14&0.16&Mag\\
17525&344.72886&5.872623&25.39&0.09&0.23&25.04&0.11&0.16&Mag\\
17526&344.72887&6.068482&25.35&0.06&0.22&25.12&0.07&0.16&Mag\\
17527&344.72889&5.885882&26.26&0.16&0.23&25.59&0.09&0.16&Mag\\
17528&344.72895&6.110398&24.19&0.02&0.23&24.11&0.02&0.16&Mag\\
17529&344.72898&6.002493&26.06&0.10&0.23&25.90&0.12&0.16&Mag\\
17530&344.72898&6.136427&27.38&0.35&0.23&27.32&0.46&0.17&Mag\\
17531&344.72901&6.092021&25.01&0.04&0.23&24.89&0.05&0.16&Mag\\
17532&344.72902&6.137612&25.88&0.09&0.23&26.03&0.14&0.17&Mag\\
17533&344.72903&6.095583&27.22&0.42&0.23&26.53&0.21&0.16&Mag\\
17534&344.72906&6.096258&18.52&0.01&0.23&18.89&0.01&0.16&Mag\\
17535&344.72909&5.773826&21.68&0.01&0.23&20.19&0.01&0.17&Mag\\
17536&344.72917&6.078422&25.01&0.04&0.22&24.79&0.05&0.16&Mag\\
17537&344.72918&5.785110&26.31&0.17&0.23&25.97&0.14&0.17&Mag\\
17538&344.72920&6.155917&25.92&0.13&0.23&25.02&0.08&0.17&Mag\\
17539&344.72926&5.880662&26.08&0.11&0.23&26.02&0.16&0.16&Mag\\
17540&344.72927&6.130512&27.26&0.31&0.23&26.96&0.33&0.16&Mag\\
17541&344.72933&5.997517&25.57&0.06&0.23&25.25&0.18&0.16&Mag\\
17542&344.72937&6.108267&25.48&0.06&0.23&25.32&0.07&0.16&Mag\\
17543&344.72938&5.920152&25.74&0.08&0.23&25.47&0.14&0.17&Mag\\
17544&344.72951&6.100384&26.79&0.22&0.23&25.89&0.11&0.16&Mag\\
17545&344.72951&6.136903&25.83&0.08&0.23&26.15&0.14&0.17&Mag\\
17546&344.72953&6.002373&24.69&0.03&0.23&24.63&0.04&0.16&Mag\\
17547&344.72960&5.854665&25.62&0.06&0.23&25.38&0.07&0.16&Mag\\
17548&344.72963&6.027145&24.87&0.03&0.23&24.69&0.04&0.16&Mag\\
17549&344.72966&5.822780&26.97&0.23&0.23&26.92&0.32&0.16&Mag\\
17550&344.72966&6.004680&26.16&0.09&0.23&27.04&0.39&0.16&Mag\\
17551&344.72967&5.889631&25.71&0.08&0.23&25.60&0.13&0.16&Mag\\
17552&344.72968&5.871031&25.64&0.07&0.23&25.03&0.06&0.16&Mag\\
17553&344.72974&5.783044&25.48&0.06&0.23&25.27&0.12&0.17&Mag\\
17554&344.72974&5.761022&24.94&0.03&0.23&24.78&0.05&0.17&Mag\\
17555&344.72974&5.872953&25.59&0.06&0.23&25.38&0.08&0.16&Mag\\
17556&344.72977&6.148741&25.49&0.06&0.23&25.06&0.05&0.17&Mag\\
17557&344.72979&5.828768&24.72&0.03&0.23&24.71&0.04&0.16&Mag\\
17558&344.72982&5.833507&24.53&0.03&0.23&24.17&0.08&0.16&Mag\\
17559&344.72982&5.884209&26.29&0.25&0.23&25.51&0.08&0.16&Mag\\
17560&344.72986&6.052335&24.84&0.03&0.22&24.65&0.04&0.16&Mag\\
17561&344.72986&5.933349&24.70&0.03&0.23&24.47&0.09&0.17&Mag\\
17562&344.72987&6.065124&25.87&0.09&0.22&25.88&0.19&0.16&Mag\\
17563&344.72991&5.868522&24.06&0.01&0.23&23.93&0.02&0.16&Mag\\
17564&344.72994&6.026306&24.21&0.02&0.23&22.64&0.01&0.16&Mag\\
17565&344.72996&6.108709&25.69&0.08&0.23&25.34&0.08&0.16&Mag\\
17566&344.72996&5.998042&27.13&0.31&0.23&26.01&0.14&0.16&Mag\\
17567&344.72998&5.938588&26.38&0.13&0.23&26.11&0.15&0.17&Mag\\
17568&344.72999&5.767953&26.65&0.21&0.23&25.57&0.09&0.17&Mag\\
17569&344.72999&6.096069&26.15&0.10&0.23&26.59&0.39&0.16&Mag\\
17570&344.73002&6.141554&25.67&0.08&0.23&25.82&0.13&0.17&Mag\\
17571&344.73002&6.060409&25.26&0.04&0.22&25.55&0.19&0.16&Mag\\
17572&344.73007&5.935682&25.94&0.11&0.23&25.44&0.10&0.17&Mag\\
17573&344.73008&6.155082&25.20&0.04&0.23&25.19&0.06&0.17&Mag\\
17574&344.73010&5.870792&22.27&0.01&0.23&20.75&0.01&0.16&Mag\\
17575&344.73014&5.964409&24.61&0.02&0.23&24.78&0.04&0.17&Mag\\
17576&344.73019&5.882820&26.35&0.15&0.23&26.01&0.16&0.16&Mag\\
17577&344.73022&5.872064&25.54&0.06&0.23&25.47&0.08&0.16&Mag\\
17578&344.73026&5.866735&22.64&0.01&0.23&21.16&0.01&0.16&Mag\\
17579&344.73029&6.064966&26.05&0.11&0.22&25.89&0.15&0.16&Mag\\
17580&344.73031&6.141722&26.58&0.16&0.23&26.31&0.20&0.17&Mag\\
17581&344.73032&6.057543&26.15&0.13&0.22&25.73&0.10&0.16&Mag\\
17582&344.73035&5.914813&25.67&0.09&0.23&24.48&0.03&0.17&Mag\\
17583&344.73038&6.006911&25.07&0.04&0.23&24.44&0.03&0.16&Mag\\
17584&344.73039&6.149782&24.81&0.03&0.23&24.37&0.03&0.17&Mag\\
17585&344.73039&5.829479&25.49&0.07&0.23&24.44&0.05&0.16&Mag\\
17586&344.73041&5.941317&26.74&0.21&0.23&26.30&0.19&0.17&Mag\\
17587&344.73042&5.749864&19.84&0.01&0.23&20.54&0.01&0.17&Mag\\
17588&344.73045&5.788721&24.34&0.03&0.23&24.10&0.03&0.17&Mag\\
17589&344.73045&5.801384&26.55&0.18&0.23&26.12&0.16&0.16&Mag\\
17590&344.73047&5.988568&25.20&0.05&0.23&25.01&0.06&0.16&Mag\\
17591&344.73048&6.088899&26.19&0.12&0.23&26.18&0.16&0.16&Mag\\
17592&344.73050&5.940693&25.79&0.08&0.23&25.13&0.06&0.17&Mag\\
17593&344.73053&5.782813&25.99&0.10&0.23&25.86&0.12&0.17&Mag\\
17594&344.73053&6.072830&24.67&0.05&0.22&23.49&0.01&0.16&Mag\\
17595&344.73054&6.149359&26.12&0.18&0.23&25.46&0.09&0.17&Mag\\
17596&344.73056&5.760808&26.66&0.21&0.23&26.48&0.24&0.17&Mag\\
17597&344.73058&6.081294&26.19&0.11&0.23&25.78&0.11&0.16&Mag\\
17598&344.73069&5.927912&24.73&0.04&0.23&23.88&0.04&0.17&Mag\\
17599&344.73070&6.099763&25.50&0.07&0.23&25.60&0.16&0.16&Mag\\
17600&344.73073&5.942126&25.62&0.06&0.23&25.63&0.11&0.17&Mag\\
17601&344.73074&5.750815&26.00&0.10&0.23&25.82&0.11&0.17&Mag\\
17602&344.73074&5.783180&25.15&0.05&0.23&24.78&0.04&0.17&Mag\\
17603&344.73075&6.152102&24.95&0.07&0.23&24.86&0.06&0.17&Mag\\
17604&344.73077&6.149195&25.48&0.07&0.23&25.44&0.09&0.17&Mag\\
17605&344.73078&5.788808&25.26&0.07&0.23&25.12&0.09&0.17&Mag\\
17606&344.73081&6.151819&24.86&0.07&0.23&24.54&0.09&0.17&Mag\\
17607&344.73083&6.083046&25.69&0.08&0.23&25.49&0.09&0.16&Mag\\
17608&344.73083&5.820577&24.10&0.01&0.23&24.30&0.06&0.16&Mag\\
17609&344.73085&5.927746&24.58&0.09&0.23&23.88&0.04&0.17&Mag\\
17610&344.73086&5.804580&26.64&0.23&0.23&25.19&0.07&0.16&Mag\\
17611&344.73088&5.907281&26.47&0.16&0.23&26.28&0.21&0.17&Mag\\
17612&344.73089&6.036777&26.76&0.21&0.23&26.92&0.37&0.16&Mag\\
17613&344.73099&5.821639&26.62&0.19&0.23&26.88&0.35&0.16&Mag\\
17614&344.73100&5.866083&25.71&0.07&0.23&26.38&0.23&0.16&Mag\\
17615&344.73102&5.791947&25.43&0.08&0.23&24.94&0.06&0.17&Mag\\
17616&344.73103&5.894747&25.52&0.07&0.23&25.08&0.06&0.16&Mag\\
17617&344.73104&5.750659&26.44&0.18&0.23&26.20&0.18&0.17&Mag\\
17618&344.73104&5.780907&25.18&0.06&0.23&25.08&0.08&0.17&Mag\\
17619&344.73106&5.873510&24.28&0.02&0.23&24.13&0.04&0.16&Mag\\
17620&344.73106&5.782674&27.69&0.54&0.23&26.61&0.28&0.17&Mag\\
17621&344.73112&6.075965&26.28&0.16&0.22&26.22&0.23&0.16&Mag\\
17622&344.73116&6.059650&27.23&0.35&0.22&26.81&0.36&0.16&Mag\\
17623&344.73117&5.942568&26.68&0.18&0.23&26.30&0.21&0.17&Mag\\
17624&344.73120&6.050689&25.01&0.04&0.22&24.41&0.03&0.16&Mag\\
17625&344.73121&5.967509&25.35&0.06&0.23&25.14&0.07&0.17&Mag\\
17626&344.73121&5.991780&25.72&0.07&0.23&26.01&0.16&0.16&Mag\\
17627&344.73124&6.094546&26.13&0.15&0.23&25.35&0.09&0.16&Mag\\
17628&344.73127&5.932854&25.97&0.21&0.23&25.68&0.12&0.17&Mag\\
17629&344.73129&6.143945&25.35&0.07&0.23&24.47&0.03&0.17&Mag\\
17630&344.73135&5.933137&24.85&0.05&0.23&25.82&0.13&0.17&Mag\\
17631&344.73136&5.865310&27.08&0.42&0.23&24.72&0.05&0.16&Mag\\
17632&344.73136&5.782572&27.09&0.38&0.23&26.59&0.28&0.17&Mag\\
17633&344.73138&6.004322&25.58&0.09&0.23&25.09&0.06&0.16&Mag\\
17634&344.73145&5.787556&24.70&0.05&0.23&23.03&0.01&0.17&Mag\\
17635&344.73150&6.023055&25.45&0.08&0.23&25.27&0.09&0.16&Mag\\
17636&344.73151&5.933394&26.15&0.23&0.23&25.86&0.13&0.17&Mag\\
17637&344.73151&6.023409&25.36&0.10&0.23&25.15&0.09&0.16&Mag\\
17638&344.73152&5.990413&26.07&0.20&0.23&26.04&0.24&0.16&Mag\\
17639&344.73156&6.028413&25.90&0.14&0.23&25.36&0.10&0.16&Mag\\
17640&344.73158&5.839412&26.66&0.25&0.23&26.16&0.18&0.16&Mag\\
17641&344.73160&5.806968&26.40&0.15&0.23&26.30&0.20&0.16&Mag\\
17642&344.73160&5.889893&27.58&0.49&0.23&27.13&0.52&0.16&Mag\\
17643&344.73161&5.763531&26.65&0.27&0.23&25.77&0.11&0.17&Mag\\
17644&344.73164&5.940833&27.61&0.45&0.23&27.14&0.43&0.17&Mag\\
17645&344.73165&5.781761&25.77&0.10&0.23&25.50&0.12&0.17&Mag\\
17646&344.73170&6.023652&25.55&0.12&0.23&24.67&0.09&0.16&Mag\\
17647&344.73173&6.132761&27.48&0.49&0.23&26.96&0.36&0.17&Mag\\
17648&344.73174&6.074427&24.94&0.05&0.22&24.85&0.05&0.16&Mag\\
17649&344.73175&5.754691&26.30&0.16&0.23&26.59&0.29&0.17&Mag\\
17650&344.73177&5.801635&26.74&0.24&0.23&27.13&0.47&0.16&Mag\\
17651&344.73177&6.126652&26.47&0.25&0.23&25.52&0.12&0.16&Mag\\
17652&344.73179&5.990471&25.77&0.15&0.23&25.38&0.09&0.16&Mag\\
17653&344.73179&5.947332&25.79&0.08&0.23&25.66&0.11&0.17&Mag\\
17654&344.73179&6.078131&25.21&0.06&0.23&25.00&0.07&0.16&Mag\\
17655&344.73186&6.012428&24.65&0.03&0.23&24.05&0.02&0.16&Mag\\
17656&344.73188&5.757819&26.01&0.15&0.23&25.53&0.11&0.17&Mag\\
17657&344.73190&5.774515&24.12&0.02&0.23&23.91&0.07&0.17&Mag\\
17658&344.73192&6.034013&24.60&0.03&0.23&24.30&0.03&0.16&Mag\\
17659&344.73198&5.768191&24.62&0.04&0.23&23.94&0.02&0.17&Mag\\
17660&344.73199&6.075843&26.34&0.18&0.22&25.72&0.17&0.16&Mag\\
17661&344.73203&5.764299&24.76&0.04&0.23&24.44&0.05&0.17&Mag\\
17662&344.73203&6.106005&26.94&0.32&0.23&26.66&0.32&0.16&Mag\\
17663&344.73204&6.149445&24.58&0.06&0.23&24.46&0.04&0.17&Mag\\
17664&344.73207&6.061743&26.49&0.19&0.22&26.27&0.21&0.16&Mag\\
17665&344.73207&5.936365&26.14&0.12&0.23&27.05&0.50&0.17&Mag\\
17666&344.73209&5.916725&26.82&0.26&0.23&26.45&0.26&0.17&Mag\\
17667&344.73210&6.126702&26.59&0.30&0.23&25.52&0.12&0.16&Mag\\
17668&344.73210&6.062869&25.87&0.13&0.22&25.42&0.15&0.16&Mag\\
17669&344.73212&6.096978&25.19&0.06&0.23&24.55&0.05&0.16&Mag\\
17670&344.73213&5.856109&26.47&0.18&0.23&26.57&0.34&0.16&Mag\\
17671&344.73214&5.905376&27.51&0.45&0.23&27.24&0.54&0.17&Mag\\
17672&344.73217&5.922578&27.24&0.47&0.23&26.55&0.33&0.17&Mag\\
17673&344.73221&5.988206&24.73&0.04&0.23&24.70&0.05&0.16&Mag\\
17674&344.73221&6.025821&25.92&0.11&0.23&25.72&0.12&0.16&Mag\\
17675&344.73222&6.032969&25.03&0.05&0.23&24.71&0.06&0.16&Mag\\
17676&344.73226&5.803604&25.69&0.09&0.23&25.51&0.12&0.16&Mag\\
17677&344.73229&5.792352&24.83&0.06&0.23&24.83&0.14&0.17&Mag\\
17678&344.73230&6.149519&24.61&0.06&0.23&24.39&0.05&0.17&Mag\\
17679&344.73230&6.096482&26.01&0.16&0.23&25.25&0.09&0.16&Mag\\
17680&344.73231&6.018801&25.51&0.08&0.23&25.60&0.16&0.16&Mag\\
17681&344.73232&5.815086&26.64&0.28&0.23&25.50&0.10&0.16&Mag\\
17682&344.73233&5.995487&25.59&0.09&0.23&25.26&0.08&0.16&Mag\\
17683&344.73233&5.986437&24.30&0.03&0.23&24.09&0.03&0.16&Mag\\
17684&344.73233&6.012416&26.65&0.19&0.23&27.01&0.46&0.16&Mag\\
17685&344.73235&6.114645&26.63&0.21&0.23&26.62&0.31&0.16&Mag\\
17686&344.73236&5.875668&19.49&0.01&0.23&18.63&0.01&0.16&Mag\\
17687&344.73238&6.091195&26.24&0.16&0.23&25.94&0.17&0.16&Mag\\
17688&344.73238&5.996756&25.73&0.10&0.23&25.41&0.09&0.16&Mag\\
17689&344.73239&6.124935&25.96&0.17&0.23&25.60&0.13&0.16&Mag\\
17690&344.73241&6.061023&26.31&0.17&0.22&26.06&0.22&0.16&Mag\\
17691&344.73243&6.138727&26.08&0.14&0.23&26.09&0.28&0.17&Mag\\
17692&344.73243&5.839508&24.55&0.04&0.23&24.40&0.04&0.16&Mag\\
17693&344.73245&6.034773&20.18&0.01&0.23&19.02&0.01&0.16&Mag\\
17694&344.73247&5.879897&25.01&0.06&0.23&23.86&0.02&0.16&Mag\\
17695&344.73248&6.133065&27.19&0.47&0.23&26.62&0.33&0.17&Mag\\
17696&344.73250&6.130282&25.35&0.07&0.23&24.97&0.07&0.17&Mag\\
17697&344.73251&6.102838&26.62&0.25&0.23&26.22&0.21&0.16&Mag\\
17698&344.73251&5.796526&27.23&0.47&0.23&26.65&0.45&0.16&Mag\\
17699&344.73252&5.913672&25.46&0.08&0.23&25.14&0.08&0.17&Mag\\
17700&344.73257&6.001652&26.25&0.17&0.23&26.22&0.22&0.16&Mag\\
17701&344.73258&5.801569&25.89&0.12&0.23&25.75&0.12&0.16&Mag\\
17702&344.73259&5.917016&25.99&0.13&0.23&25.68&0.13&0.17&Mag\\
17703&344.73260&5.986327&25.00&0.08&0.23&24.58&0.06&0.16&Mag\\
17704&344.73260&5.935733&25.74&0.12&0.23&25.40&0.13&0.17&Mag\\
17705&344.73263&5.904230&25.32&0.08&0.23&23.91&0.03&0.17&Mag\\
17706&344.73263&5.841990&24.35&0.03&0.23&24.17&0.04&0.16&Mag\\
17707&344.73264&5.879553&26.52&0.24&0.23&26.40&0.30&0.16&Mag\\
17708&344.73267&5.913980&23.80&0.02&0.23&23.36&0.01&0.17&Mag\\
17709&344.73268&5.944578&26.94&0.42&0.23&24.36&0.04&0.17&Mag\\
17710&344.73268&5.876721&23.82&0.02&0.23&23.34&0.02&0.16&Mag\\
17711&344.73271&6.103210&26.48&0.23&0.23&26.26&0.22&0.16&Mag\\
17712&344.73273&5.785912&26.58&0.26&0.23&26.51&0.39&0.17&Mag\\
17713&344.73274&5.874661&26.88&0.32&0.23&26.76&0.36&0.16&Mag\\
17714&344.73276&5.983534&26.33&0.18&0.23&26.74&0.47&0.17&Mag\\
17715&344.73281&5.944325&25.51&0.14&0.23&24.31&0.04&0.17&Mag\\
17716&344.73283&5.898072&27.47&0.48&0.23&27.07&0.48&0.17&Mag\\
17717&344.73284&5.858043&24.73&0.04&0.23&24.61&0.05&0.16&Mag\\
17718&344.73287&5.781806&25.54&0.09&0.23&25.53&0.13&0.17&Mag\\
17719&344.73288&5.873856&24.04&0.02&0.23&23.51&0.01&0.16&Mag\\
17720&344.73289&5.947619&25.78&0.10&0.23&25.78&0.15&0.17&Mag\\
17721&344.73290&5.783280&26.72&0.28&0.23&25.94&0.16&0.17&Mag\\
17722&344.73291&5.782514&25.14&0.07&0.23&24.68&0.05&0.17&Mag\\
17723&344.73292&6.068327&26.87&0.29&0.22&26.73&0.33&0.16&Mag\\
17724&344.73292&6.053211&22.64&0.01&0.22&21.27&0.01&0.16&Mag\\
17725&344.73295&5.885800&26.16&0.22&0.23&25.75&0.14&0.16&Mag\\
17726&344.73299&5.848195&27.42&0.47&0.23&27.05&0.48&0.16&Mag\\
17727&344.73303&5.781566&25.19&0.09&0.23&25.32&0.11&0.17&Mag\\
17728&344.73303&6.023636&27.09&0.33&0.23&26.79&0.31&0.16&Mag\\
17729&344.73303&5.931499&24.81&0.06&0.23&23.85&0.02&0.17&Mag\\
17730&344.73305&5.785905&26.26&0.21&0.23&25.72&0.17&0.17&Mag\\
17731&344.73307&6.001058&25.94&0.13&0.23&25.89&0.16&0.16&Mag\\
17732&344.73307&5.881725&26.92&0.27&0.23&26.92&0.44&0.16&Mag\\
17733&344.73308&5.823286&26.86&0.29&0.23&26.74&0.34&0.16&Mag\\
17734&344.73311&6.036008&25.72&0.11&0.23&25.69&0.15&0.16&Mag\\
17735&344.73312&5.804887&27.37&0.50&0.23&27.03&0.49&0.16&Mag\\
17736&344.73312&5.752911&26.54&0.23&0.23&26.42&0.22&0.17&Mag\\
17737&344.73314&6.149907&25.89&0.15&0.23&25.29&0.10&0.17&Mag\\
17738&344.73314&5.890853&25.36&0.07&0.23&25.46&0.11&0.16&Mag\\
17739&344.73314&5.997439&25.39&0.07&0.23&25.47&0.10&0.16&Mag\\
17740&344.73314&6.155880&26.70&0.33&0.23&26.39&0.37&0.17&Mag\\
17741&344.73315&5.782628&25.17&0.12&0.23&24.49&0.08&0.17&Mag\\
17742&344.73317&6.082688&25.62&0.09&0.23&25.40&0.11&0.16&Mag\\
17743&344.73317&5.824323&26.12&0.15&0.23&25.67&0.13&0.16&Mag\\
17744&344.73317&6.014779&25.99&0.15&0.23&25.89&0.22&0.16&Mag\\
17745&344.73318&5.997856&25.83&0.11&0.23&25.68&0.12&0.16&Mag\\
17746&344.73319&6.152646&24.87&0.05&0.23&24.72&0.05&0.17&Mag\\
17747&344.73321&5.907171&24.05&0.02&0.23&23.96&0.03&0.17&Mag\\
17748&344.73323&6.124612&26.60&0.24&0.23&26.70&0.39&0.16&Mag\\
17749&344.73324&5.840212&23.92&0.02&0.23&22.49&0.01&0.16&Mag\\
17750&344.73326&5.987880&26.34&0.22&0.23&25.17&0.08&0.16&Mag\\
17751&344.73326&5.749255&26.96&0.35&0.23&26.96&0.53&0.17&Mag\\
17752&344.73330&6.084806&26.05&0.13&0.23&26.26&0.26&0.16&Mag\\
17753&344.73330&5.828226&27.16&0.41&0.23&26.81&0.43&0.16&Mag\\
17754&344.73332&6.059986&25.10&0.06&0.22&25.11&0.14&0.16&Mag\\
17755&344.73334&5.891751&25.32&0.08&0.23&25.20&0.07&0.16&Mag\\
17756&344.73337&5.776974&27.06&0.31&0.23&27.04&0.44&0.17&Mag\\
17757&344.73338&5.885998&26.08&0.19&0.23&25.58&0.12&0.16&Mag\\
17758&344.73339&6.054093&25.91&0.15&0.22&24.46&0.04&0.16&Mag\\
17759&344.73340&5.920926&26.74&0.27&0.23&26.35&0.25&0.17&Mag\\
17760&344.73343&5.916798&26.24&0.16&0.23&25.83&0.18&0.17&Mag\\
17761&344.73344&6.056935&27.46&0.52&0.22&27.16&0.54&0.16&Mag\\
17762&344.73344&6.154828&25.67&0.10&0.23&25.90&0.15&0.17&Mag\\
17763&344.73346&5.943279&25.46&0.08&0.23&25.22&0.09&0.17&Mag\\
17764&344.73348&6.149820&25.81&0.11&0.23&26.12&0.18&0.17&Mag\\
17765&344.73349&5.853022&23.74&0.02&0.23&22.74&0.01&0.16&Mag\\
17766&344.73350&6.003657&27.37&0.50&0.23&26.75&0.38&0.16&Mag\\
17767&344.73351&5.936910&26.50&0.24&0.23&26.31&0.29&0.17&Mag\\
17768&344.73353&5.768337&25.23&0.07&0.23&23.55&0.01&0.17&Mag\\
17769&344.73356&6.150555&22.98&0.01&0.23&21.63&0.01&0.17&Mag\\
17770&344.73358&5.822354&26.65&0.24&0.23&26.69&0.34&0.16&Mag\\
17771&344.73364&5.760536&27.46&0.53&0.23&27.00&0.42&0.17&Mag\\
17772&344.73365&5.858213&25.40&0.08&0.23&25.83&0.27&0.16&Mag\\
17773&344.73366&5.999958&25.95&0.16&0.23&24.73&0.10&0.16&Mag\\
17774&344.73369&5.994504&25.58&0.08&0.23&25.56&0.11&0.16&Mag\\
17775&344.73369&5.857865&24.34&0.02&0.23&24.32&0.06&0.16&Mag\\
17776&344.73374&6.012304&24.81&0.04&0.23&24.47&0.04&0.16&Mag\\
17777&344.73374&5.831140&24.76&0.06&0.23&23.77&0.03&0.16&Mag\\
17778&344.73374&6.143719&25.33&0.06&0.23&25.59&0.12&0.17&Mag\\
17779&344.73376&5.990514&24.51&0.05&0.23&23.08&0.02&0.16&Mag\\
17780&344.73377&6.098340&25.62&0.09&0.23&25.47&0.11&0.16&Mag\\
17781&344.73377&5.820925&27.04&0.34&0.23&26.47&0.26&0.16&Mag\\
17782&344.73377&5.806903&27.23&0.45&0.23&26.71&0.31&0.16&Mag\\
17783&344.73379&5.986236&26.10&0.15&0.23&25.44&0.11&0.16&Mag\\
17784&344.73384&5.802746&25.41&0.08&0.23&24.33&0.04&0.16&Mag\\
17785&344.73384&5.795035&26.72&0.27&0.23&26.63&0.37&0.17&Mag\\
17786&344.73385&6.151678&24.60&0.04&0.23&24.99&0.09&0.17&Mag\\
17787&344.73385&6.147419&24.93&0.04&0.23&24.87&0.06&0.17&Mag\\
17788&344.73385&6.015006&26.18&0.21&0.23&24.80&0.08&0.16&Mag\\
17789&344.73386&5.836879&26.16&0.15&0.23&25.72&0.15&0.16&Mag\\
17790&344.73388&6.063380&27.00&0.49&0.22&26.43&0.41&0.16&Mag\\
17791&344.73388&5.830869&25.75&0.15&0.23&25.15&0.09&0.16&Mag\\
17792&344.73389&5.916720&25.33&0.07&0.23&24.55&0.05&0.17&Mag\\
17793&344.73389&6.155200&25.36&0.08&0.23&25.17&0.11&0.17&Mag\\
17794&344.73390&5.828401&26.93&0.36&0.23&25.79&0.16&0.16&Mag\\
17795&344.73390&6.058642&25.39&0.08&0.22&25.29&0.10&0.16&Mag\\
17796&344.73390&6.009411&22.43&0.01&0.23&20.92&0.01&0.16&Mag\\
17797&344.73390&5.910770&23.01&0.01&0.23&21.64&0.01&0.17&Mag\\
17798&344.73398&6.098902&26.79&0.30&0.23&26.54&0.31&0.16&Mag\\
17799&344.73398&5.896390&26.98&0.36&0.23&26.23&0.21&0.16&Mag\\
17800&344.73400&5.854438&26.96&0.31&0.23&26.73&0.33&0.16&Mag\\
17801&344.73402&5.901906&25.46&0.08&0.23&24.77&0.06&0.17&Mag\\
17802&344.73403&6.123787&26.44&0.19&0.23&26.42&0.32&0.16&Mag\\
17803&344.73403&5.884123&26.63&0.29&0.23&26.77&0.39&0.16&Mag\\
17804&344.73407&5.993282&25.29&0.07&0.23&25.00&0.07&0.16&Mag\\
17805&344.73408&6.016424&27.04&0.41&0.23&26.33&0.32&0.16&Mag\\
17806&344.73408&5.750443&26.28&0.17&0.23&26.36&0.24&0.17&Mag\\
17807&344.73409&5.860490&26.09&0.17&0.23&24.72&0.07&0.16&Mag\\
17808&344.73410&6.004417&26.81&0.31&0.23&26.56&0.33&0.16&Mag\\
17809&344.73412&6.072934&26.84&0.35&0.22&26.71&0.34&0.16&Mag\\
17810&344.73412&5.807249&25.53&0.09&0.23&25.09&0.06&0.16&Mag\\
17811&344.73412&6.067520&26.82&0.30&0.22&26.56&0.40&0.16&Mag\\
17812&344.73422&5.884390&27.19&0.40&0.23&27.03&0.52&0.16&Mag\\
17813&344.73424&6.101129&25.48&0.08&0.23&25.34&0.10&0.16&Mag\\
17814&344.73425&5.824628&25.28&0.13&0.23&24.38&0.04&0.16&Mag\\
17815&344.73426&6.140947&25.12&0.06&0.23&24.89&0.06&0.17&Mag\\
17816&344.73428&5.793622&27.17&0.47&0.23&26.38&0.26&0.17&Mag\\
17817&344.73433&6.009893&26.08&0.14&0.23&25.64&0.14&0.16&Mag\\
17818&344.73433&6.009515&25.85&0.12&0.23&25.64&0.14&0.16&Mag\\
17819&344.73434&6.068655&25.76&0.09&0.22&25.93&0.20&0.16&Mag\\
17820&344.73435&6.130362&26.46&0.20&0.23&26.26&0.22&0.17&Mag\\
17821&344.73435&5.810887&25.59&0.09&0.23&25.72&0.13&0.16&Mag\\
17822&344.73435&6.061636&25.20&0.07&0.22&24.42&0.08&0.16&Mag\\
17823&344.73439&5.892262&25.81&0.12&0.23&25.45&0.15&0.16&Mag\\
17824&344.73442&5.920447&25.98&0.12&0.23&25.75&0.14&0.17&Mag\\
17825&344.73442&6.066493&25.48&0.09&0.22&25.33&0.13&0.16&Mag\\
17826&344.73444&6.069888&26.15&0.14&0.22&26.29&0.24&0.16&Mag\\
17827&344.73446&5.997752&24.78&0.04&0.23&24.52&0.04&0.16&Mag\\
17828&344.73447&6.111347&26.97&0.36&0.23&26.23&0.21&0.16&Mag\\
17829&344.73450&6.147749&26.12&0.14&0.23&26.37&0.28&0.17&Mag\\
17830&344.73450&5.858951&24.96&0.05&0.23&25.23&0.10&0.16&Mag\\
17831&344.73451&5.824583&25.95&0.15&0.23&24.40&0.04&0.16&Mag\\
17832&344.73456&5.794149&25.78&0.12&0.23&24.90&0.06&0.17&Mag\\
17833&344.73457&5.878562&26.85&0.32&0.23&26.64&0.46&0.16&Mag\\
17834&344.73457&6.115069&25.94&0.14&0.23&25.17&0.08&0.16&Mag\\
17835&344.73458&6.122807&24.10&0.02&0.23&23.50&0.06&0.16&Mag\\
17836&344.73459&5.873799&27.12&0.41&0.23&26.56&0.32&0.16&Mag\\
17837&344.73460&5.891989&25.56&0.09&0.23&25.09&0.11&0.16&Mag\\
17838&344.73461&5.966602&26.72&0.40&0.23&25.87&0.18&0.17&Mag\\
17839&344.73461&5.883696&25.43&0.08&0.23&25.24&0.10&0.16&Mag\\
17840&344.73465&5.825061&24.27&0.03&0.23&23.37&0.01&0.16&Mag\\
17841&344.73467&6.064549&24.97&0.05&0.22&24.68&0.05&0.16&Mag\\
17842&344.73468&6.105846&25.97&0.13&0.23&26.52&0.34&0.16&Mag\\
17843&344.73468&5.933987&26.33&0.23&0.23&25.31&0.08&0.17&Mag\\
17844&344.73469&5.937583&25.25&0.06&0.23&25.21&0.08&0.17&Mag\\
17845&344.73474&6.051804&23.91&0.02&0.22&22.47&0.01&0.16&Mag\\
17846&344.73477&6.050543&25.69&0.09&0.22&25.70&0.13&0.16&Mag\\
17847&344.73478&5.815018&24.86&0.05&0.23&24.40&0.04&0.16&Mag\\
17848&344.73478&5.789386&25.43&0.08&0.23&25.13&0.07&0.17&Mag\\
17849&344.73478&5.967301&24.51&0.03&0.23&23.78&0.02&0.17&Mag\\
17850&344.73478&5.962819&25.61&0.10&0.23&24.81&0.06&0.17&Mag\\
17851&344.73480&6.008574&24.99&0.04&0.23&25.72&0.15&0.16&Mag\\
17852&344.73481&6.066299&26.26&0.19&0.22&26.21&0.26&0.16&Mag\\
17853&344.73481&5.899645&27.03&0.37&0.23&26.53&0.29&0.17&Mag\\
17854&344.73482&5.866931&24.83&0.04&0.23&24.71&0.05&0.16&Mag\\
17855&344.73485&6.154557&25.38&0.07&0.23&25.35&0.18&0.17&Mag\\
17856&344.73490&5.788577&25.85&0.11&0.23&25.19&0.09&0.17&Mag\\
17857&344.73490&5.821886&25.50&0.08&0.23&25.37&0.10&0.16&Mag\\
17858&344.73492&5.987418&26.58&0.23&0.23&26.39&0.27&0.16&Mag\\
17859&344.73494&6.138407&26.02&0.13&0.23&25.87&0.16&0.17&Mag\\
17860&344.73495&6.127698&26.07&0.13&0.23&25.98&0.16&0.17&Mag\\
17861&344.73496&5.801848&27.25&0.44&0.23&26.85&0.40&0.16&Mag\\
17862&344.73499&5.986520&24.31&0.04&0.23&22.79&0.01&0.16&Mag\\
17863&344.73499&6.114348&26.68&0.25&0.23&26.44&0.28&0.16&Mag\\
17864&344.73500&5.778959&27.00&0.30&0.23&26.72&0.36&0.17&Mag\\
17865&344.73501&5.946899&27.47&0.51&0.23&26.95&0.46&0.17&Mag\\
17866&344.73504&6.022097&26.17&0.16&0.23&25.97&0.16&0.16&Mag\\
17867&344.73505&5.835711&25.44&0.08&0.23&25.12&0.07&0.16&Mag\\
17868&344.73506&6.109049&24.99&0.07&0.23&25.37&0.14&0.16&Mag\\
17869&344.73508&5.932926&24.92&0.07&0.23&23.96&0.02&0.17&Mag\\
17870&344.73510&6.147978&25.78&0.12&0.23&25.07&0.07&0.17&Mag\\
17871&344.73511&5.888057&26.69&0.27&0.23&26.77&0.44&0.16&Mag\\
17872&344.73512&5.992585&24.82&0.05&0.23&24.31&0.04&0.16&Mag\\
17873&344.73512&6.001215&25.49&0.09&0.23&25.39&0.11&0.16&Mag\\
17874&344.73513&5.895651&27.16&0.47&0.23&26.62&0.28&0.16&Mag\\
17875&344.73514&5.841609&26.86&0.29&0.23&26.60&0.35&0.16&Mag\\
17876&344.73517&5.752883&23.95&0.02&0.23&23.92&0.04&0.17&Mag\\
17877&344.73521&5.847163&26.65&0.24&0.23&26.57&0.32&0.16&Mag\\
17878&344.73521&5.900536&25.14&0.07&0.23&24.55&0.04&0.17&Mag\\
17879&344.73525&5.943132&26.89&0.29&0.23&26.81&0.49&0.17&Mag\\
17880&344.73532&5.832709&25.51&0.08&0.23&25.40&0.17&0.16&Mag\\
17881&344.73533&5.773919&25.16&0.06&0.23&24.96&0.08&0.17&Mag\\
17882&344.73533&6.108968&25.74&0.11&0.23&24.99&0.09&0.16&Mag\\
17883&344.73533&5.941046&26.04&0.14&0.23&25.41&0.11&0.17&Mag\\
17884&344.73534&5.921919&26.29&0.20&0.23&25.07&0.09&0.17&Mag\\
17885&344.73534&5.821860&25.14&0.05&0.23&25.19&0.14&0.16&Mag\\
17886&344.73536&6.136038&25.65&0.13&0.23&24.13&0.02&0.17&Mag\\
17887&344.73536&6.059982&23.93&0.02&0.22&22.89&0.01&0.16&Mag\\
17888&344.73537&6.151020&25.61&0.16&0.23&25.36&0.12&0.17&Mag\\
17889&344.73538&6.102547&25.57&0.09&0.23&25.23&0.09&0.16&Mag\\
17890&344.73539&5.923991&25.71&0.12&0.23&25.37&0.10&0.17&Mag\\
17891&344.73539&5.790417&26.16&0.16&0.23&25.90&0.16&0.17&Mag\\
17892&344.73541&5.802676&24.91&0.05&0.23&24.41&0.04&0.16&Mag\\
17893&344.73543&6.057444&26.38&0.22&0.22&25.15&0.15&0.16&Mag\\
17894&344.73544&5.824252&24.82&0.04&0.23&24.29&0.03&0.16&Mag\\
17895&344.73546&5.933691&25.23&0.08&0.23&25.03&0.07&0.17&Mag\\
17896&344.73546&5.781961&26.39&0.24&0.23&25.61&0.17&0.17&Mag\\
17897&344.73547&5.928531&25.46&0.08&0.23&25.20&0.09&0.17&Mag\\
17898&344.73547&5.902244&27.07&0.33&0.23&27.04&0.45&0.17&Mag\\
17899&344.73547&5.774180&24.65&0.05&0.23&24.62&0.06&0.17&Mag\\
17900&344.73547&5.967409&26.80&0.26&0.23&26.74&0.37&0.17&Mag\\
17901&344.73547&6.006089&26.04&0.12&0.23&25.63&0.14&0.16&Mag\\
17902&344.73548&5.918386&25.34&0.07&0.23&24.63&0.05&0.17&Mag\\
17903&344.73549&5.854052&25.47&0.08&0.23&25.07&0.08&0.16&Mag\\
17904&344.73549&5.926914&23.27&0.01&0.23&22.03&0.01&0.17&Mag\\
17905&344.73551&5.755805&25.30&0.07&0.23&25.04&0.10&0.17&Mag\\
17906&344.73554&5.935711&26.58&0.25&0.23&26.11&0.25&0.17&Mag\\
17907&344.73555&5.753619&24.42&0.03&0.23&24.00&0.02&0.17&Mag\\
17908&344.73558&5.810635&25.63&0.09&0.23&25.52&0.14&0.16&Mag\\
17909&344.73563&6.139914&25.83&0.13&0.23&25.17&0.07&0.17&Mag\\
17910&344.73564&6.086696&27.05&0.43&0.23&26.76&0.43&0.16&Mag\\
17911&344.73567&6.073199&19.45&0.01&0.23&18.54&0.01&0.16&Mag\\
17912&344.73567&6.005845&25.92&0.16&0.23&25.31&0.10&0.16&Mag\\
17913&344.73569&6.005225&26.37&0.20&0.23&25.87&0.16&0.16&Mag\\
17914&344.73571&5.875110&27.00&0.39&0.23&26.46&0.32&0.16&Mag\\
17915&344.73574&6.057405&24.48&0.04&0.22&24.40&0.04&0.16&Mag\\
17916&344.73575&5.762930&27.13&0.42&0.23&26.62&0.32&0.17&Mag\\
17917&344.73578&5.963239&26.47&0.21&0.23&26.33&0.23&0.17&Mag\\
17918&344.73580&5.805204&24.65&0.09&0.23&24.05&0.05&0.16&Mag\\
17919&344.73580&6.125931&25.79&0.12&0.23&25.35&0.11&0.16&Mag\\
17920&344.73582&5.804955&24.46&0.08&0.23&23.59&0.04&0.16&Mag\\
17921&344.73584&5.996419&25.24&0.06&0.23&24.76&0.14&0.16&Mag\\
17922&344.73585&5.912219&24.04&0.05&0.23&22.93&0.01&0.17&Mag\\
17923&344.73586&6.153549&24.68&0.04&0.23&24.46&0.04&0.17&Mag\\
17924&344.73586&6.082558&26.77&0.24&0.23&27.10&0.50&0.16&Mag\\
17925&344.73587&5.907189&27.28&0.45&0.23&26.94&0.50&0.17&Mag\\
17926&344.73588&6.128584&27.36&0.54&0.23&26.85&0.33&0.17&Mag\\
17927&344.73589&5.893654&27.29&0.45&0.23&27.06&0.43&0.16&Mag\\
17928&344.73590&6.025478&25.73&0.11&0.23&25.12&0.07&0.16&Mag\\
17929&344.73591&6.129083&27.32&0.47&0.23&26.90&0.39&0.17&Mag\\
17930&344.73592&5.829596&25.85&0.12&0.23&25.99&0.18&0.16&Mag\\
17931&344.73594&6.135212&27.16&0.40&0.23&26.99&0.43&0.17&Mag\\
17932&344.73594&5.933930&26.70&0.37&0.23&26.40&0.25&0.17&Mag\\
17933&344.73594&6.102545&24.88&0.06&0.23&25.71&0.20&0.16&Mag\\
17934&344.73598&5.866083&26.16&0.14&0.23&26.45&0.28&0.16&Mag\\
17935&344.73598&6.150601&25.49&0.10&0.23&25.40&0.13&0.17&Mag\\
17936&344.73599&5.959387&26.27&0.19&0.23&25.20&0.08&0.17&Mag\\
17937&344.73602&5.854683&26.62&0.24&0.23&26.52&0.30&0.16&Mag\\
17938&344.73603&5.897577&25.98&0.13&0.23&25.61&0.13&0.16&Mag\\
17939&344.73603&5.760869&25.20&0.06&0.23&24.64&0.06&0.17&Mag\\
17940&344.73604&5.784559&25.50&0.11&0.23&25.15&0.09&0.17&Mag\\
17941&344.73604&5.888596&25.80&0.11&0.23&25.82&0.17&0.16&Mag\\
17942&344.73606&5.912088&23.99&0.03&0.23&23.03&0.02&0.17&Mag\\
17943&344.73607&5.884370&26.52&0.28&0.23&25.41&0.10&0.16&Mag\\
17944&344.73611&6.102801&25.15&0.08&0.23&25.84&0.16&0.16&Mag\\
17945&344.73613&5.822662&25.13&0.06&0.23&25.05&0.07&0.16&Mag\\
17946&344.73613&5.804330&21.88&0.01&0.23&20.42&0.01&0.16&Mag\\
17947&344.73614&5.861066&25.66&0.10&0.23&25.37&0.10&0.16&Mag\\
17948&344.73615&5.975207&25.47&0.09&0.23&24.74&0.06&0.17&Mag\\
17949&344.73616&6.119469&24.69&0.05&0.23&24.55&0.04&0.16&Mag\\
17950&344.73616&5.883219&25.23&0.08&0.23&23.79&0.02&0.16&Mag\\
17951&344.73617&6.070888&25.53&0.13&0.23&25.00&0.07&0.16&Mag\\
17952&344.73619&6.071209&25.29&0.07&0.23&24.83&0.09&0.16&Mag\\
17953&344.73620&5.846958&21.69&0.01&0.23&20.33&0.01&0.16&Mag\\
17954&344.73620&5.909256&24.87&0.05&0.23&24.22&0.03&0.17&Mag\\
17955&344.73622&6.126259&25.36&0.07&0.23&25.26&0.09&0.17&Mag\\
17956&344.73622&5.795385&27.01&0.37&0.23&27.03&0.47&0.17&Mag\\
17957&344.73623&6.032802&26.76&0.27&0.23&26.32&0.27&0.16&Mag\\
17958&344.73623&6.024944&26.79&0.31&0.23&26.91&0.44&0.16&Mag\\
17959&344.73629&5.915650&25.95&0.12&0.23&25.87&0.17&0.17&Mag\\
17960&344.73631&5.761074&25.59&0.10&0.23&25.14&0.09&0.17&Mag\\
17961&344.73631&6.073139&25.10&0.07&0.23&24.96&0.07&0.16&Mag\\
17962&344.73631&5.911949&24.52&0.05&0.23&23.52&0.03&0.17&Mag\\
17963&344.73633&5.905856&26.08&0.17&0.23&25.52&0.14&0.17&Mag\\
17964&344.73633&6.022612&25.77&0.13&0.23&24.48&0.04&0.16&Mag\\
17965&344.73635&5.884567&25.63&0.12&0.23&24.65&0.06&0.16&Mag\\
17966&344.73645&5.938067&27.31&0.46&0.23&26.19&0.21&0.17&Mag\\
17967&344.73647&5.823885&27.26&0.43&0.23&26.54&0.31&0.16&Mag\\
17968&344.73647&6.154750&25.28&0.07&0.23&25.20&0.08&0.17&Mag\\
17969&344.73647&5.978757&27.16&0.49&0.23&26.29&0.23&0.17&Mag\\
17970&344.73650&6.134537&25.01&0.05&0.23&24.81&0.12&0.17&Mag\\
17971&344.73652&5.870850&26.12&0.17&0.23&25.72&0.13&0.16&Mag\\
17972&344.73660&5.867941&25.93&0.13&0.23&25.04&0.07&0.16&Mag\\
17973&344.73660&6.015187&26.50&0.25&0.23&26.56&0.41&0.16&Mag\\
17974&344.73663&6.077204&26.45&0.26&0.23&25.70&0.17&0.16&Mag\\
17975&344.73663&5.752865&25.40&0.07&0.23&25.46&0.10&0.17&Mag\\
17976&344.73663&5.807262&25.76&0.10&0.23&25.56&0.13&0.16&Mag\\
17977&344.73667&6.115950&26.69&0.24&0.23&26.99&0.48&0.16&Mag\\
17978&344.73668&5.866368&26.24&0.15&0.23&27.12&0.51&0.16&Mag\\
17979&344.73669&5.918652&24.99&0.05&0.23&24.34&0.04&0.17&Mag\\
17980&344.73671&5.785451&26.48&0.26&0.23&25.72&0.15&0.17&Mag\\
17981&344.73673&6.110719&27.23&0.46&0.23&26.69&0.38&0.16&Mag\\
17982&344.73674&5.929098&24.90&0.06&0.23&24.44&0.06&0.17&Mag\\
17983&344.73675&5.914057&25.93&0.13&0.23&25.69&0.14&0.17&Mag\\
17984&344.73675&6.079852&26.96&0.35&0.23&26.17&0.21&0.16&Mag\\
17985&344.73676&6.024235&23.83&0.02&0.23&22.52&0.01&0.16&Mag\\
17986&344.73680&5.807709&26.59&0.22&0.23&26.33&0.23&0.16&Mag\\
17987&344.73681&5.956810&27.21&0.44&0.23&26.73&0.38&0.17&Mag\\
17988&344.73682&6.133572&25.76&0.11&0.23&25.74&0.25&0.17&Mag\\
17989&344.73682&6.136316&26.68&0.26&0.23&26.63&0.30&0.17&Mag\\
17990&344.73682&5.914530&25.36&0.10&0.23&25.20&0.10&0.17&Mag\\
17991&344.73685&5.941952&26.95&0.30&0.23&27.09&0.50&0.17&Mag\\
17992&344.73687&5.918245&26.30&0.20&0.23&25.22&0.09&0.17&Mag\\
17993&344.73687&5.899193&26.07&0.17&0.23&25.26&0.09&0.17&Mag\\
17994&344.73688&5.965883&25.84&0.11&0.23&25.67&0.14&0.17&Mag\\
17995&344.73693&6.116987&25.03&0.08&0.23&23.37&0.01&0.16&Mag\\
17996&344.73694&5.786009&25.20&0.12&0.23&24.66&0.05&0.17&Mag\\
17997&344.73701&6.110576&26.51&0.27&0.23&26.66&0.38&0.16&Mag\\
17998&344.73703&5.967108&26.90&0.41&0.23&26.13&0.21&0.17&Mag\\
17999&344.73704&5.760999&26.41&0.18&0.23&26.40&0.25&0.17&Mag\\
18000&344.73704&6.056433&24.97&0.06&0.22&24.17&0.03&0.16&Mag\\
18001&344.73705&5.937551&26.75&0.28&0.23&26.29&0.25&0.17&Mag\\
18002&344.73705&5.952950&26.49&0.20&0.23&25.96&0.18&0.17&Mag\\
18003&344.73707&6.023112&25.63&0.09&0.23&25.89&0.15&0.16&Mag\\
18004&344.73709&5.928965&25.10&0.07&0.23&24.44&0.06&0.17&Mag\\
18005&344.73710&6.075174&25.23&0.08&0.23&23.93&0.02&0.16&Mag\\
18006&344.73716&5.830815&25.58&0.15&0.23&25.19&0.10&0.16&Mag\\
18007&344.73716&5.758429&26.67&0.27&0.23&26.10&0.20&0.17&Mag\\
18008&344.73716&5.987584&25.32&0.06&0.23&25.31&0.10&0.16&Mag\\
18009&344.73719&6.079719&25.99&0.12&0.23&26.14&0.21&0.16&Mag\\
18010&344.73721&5.810794&26.26&0.16&0.23&25.67&0.13&0.16&Mag\\
18011&344.73721&6.053367&26.92&0.35&0.22&25.97&0.17&0.16&Mag\\
18012&344.73723&6.044242&25.19&0.06&0.23&25.01&0.07&0.16&Mag\\
18013&344.73724&5.914417&25.83&0.13&0.23&25.21&0.09&0.17&Mag\\
18014&344.73724&5.774737&26.66&0.23&0.23&26.82&0.39&0.17&Mag\\
18015&344.73726&5.860388&25.15&0.10&0.23&25.07&0.09&0.16&Mag\\
18016&344.73728&5.885675&26.88&0.39&0.23&27.01&0.49&0.16&Mag\\
18017&344.73728&6.004633&26.96&0.32&0.23&26.23&0.24&0.16&Mag\\
18018&344.73729&5.831576&26.27&0.18&0.23&25.80&0.21&0.16&Mag\\
18019&344.73729&5.942254&24.84&0.04&0.23&24.31&0.04&0.17&Mag\\
18020&344.73729&6.063037&26.98&0.45&0.22&26.23&0.41&0.16&Mag\\
18021&344.73730&5.840914&26.04&0.12&0.23&26.17&0.19&0.16&Mag\\
18022&344.73732&5.775558&26.59&0.24&0.23&26.23&0.21&0.17&Mag\\
18023&344.73733&6.032279&25.78&0.13&0.23&24.29&0.04&0.16&Mag\\
18024&344.73733&5.777673&24.91&0.05&0.23&24.49&0.04&0.17&Mag\\
18025&344.73734&5.915905&23.13&0.01&0.23&21.45&0.01&0.17&Mag\\
18026&344.73734&6.120145&26.36&0.28&0.23&25.10&0.08&0.16&Mag\\
18027&344.73734&5.982723&25.34&0.07&0.23&25.67&0.20&0.16&Mag\\
18028&344.73734&5.843939&25.09&0.06&0.23&24.85&0.10&0.16&Mag\\
18029&344.73735&6.109168&25.86&0.15&0.23&25.14&0.10&0.16&Mag\\
18030&344.73735&5.846425&26.48&0.21&0.23&26.03&0.25&0.16&Mag\\
18031&344.73737&6.086505&27.25&0.53&0.23&25.66&0.15&0.16&Mag\\
18032&344.73737&6.099752&22.21&0.01&0.23&20.73&0.01&0.16&Mag\\
18033&344.73740&5.780785&26.13&0.16&0.23&26.10&0.22&0.17&Mag\\
18034&344.73744&5.895123&25.56&0.08&0.23&25.56&0.12&0.16&Mag\\
18035&344.73745&5.758239&22.87&0.01&0.23&21.38&0.01&0.17&Mag\\
18036&344.73749&6.117667&25.49&0.08&0.23&25.42&0.10&0.16&Mag\\
18037&344.73757&6.121464&26.67&0.27&0.23&26.66&0.33&0.16&Mag\\
18038&344.73758&5.995996&23.71&0.01&0.23&23.21&0.01&0.16&Mag\\
18039&344.73758&6.007579&23.92&0.02&0.23&23.39&0.03&0.16&Mag\\
18040&344.73759&5.860717&27.41&0.53&0.23&26.02&0.20&0.16&Mag\\
18041&344.73759&5.807588&26.87&0.34&0.23&26.11&0.17&0.16&Mag\\
18042&344.73760&5.977550&24.07&0.03&0.23&24.20&0.06&0.17&Mag\\
18043&344.73764&5.749025&26.51&0.30&0.23&25.20&0.09&0.17&Mag\\
18044&344.73764&5.851897&26.61&0.23&0.23&26.20&0.21&0.16&Mag\\
18045&344.73764&6.063159&26.43&0.32&0.22&25.72&0.23&0.16&Mag\\
18046&344.73765&5.991687&25.56&0.08&0.23&25.66&0.11&0.16&Mag\\
18047&344.73770&5.775573&26.54&0.20&0.23&26.23&0.21&0.17&Mag\\
18048&344.73772&5.846545&26.21&0.16&0.23&26.11&0.20&0.16&Mag\\
18049&344.73777&5.958346&24.26&0.03&0.23&22.61&0.01&0.17&Mag\\
18050&344.73781&5.830148&25.35&0.07&0.23&24.55&0.04&0.16&Mag\\
18051&344.73782&6.097059&27.33&0.44&0.23&26.98&0.43&0.16&Mag\\
18052&344.73784&6.145199&26.49&0.24&0.23&25.82&0.15&0.17&Mag\\
18053&344.73785&5.849420&26.79&0.33&0.23&26.42&0.25&0.16&Mag\\
18054&344.73786&5.824552&26.76&0.27&0.23&26.45&0.26&0.16&Mag\\
18055&344.73789&6.001725&22.52&0.01&0.23&21.06&0.01&0.16&Mag\\
18056&344.73789&5.799186&25.30&0.06&0.23&25.09&0.07&0.16&Mag\\
18057&344.73790&5.974870&24.99&0.05&0.23&24.17&0.04&0.17&Mag\\
18058&344.73790&5.957831&26.08&0.13&0.23&25.70&0.25&0.17&Mag\\
18059&344.73796&5.850209&25.17&0.06&0.23&24.92&0.07&0.16&Mag\\
18060&344.73796&5.915424&23.97&0.02&0.23&23.44&0.01&0.17&Mag\\
18061&344.73800&5.793177&26.75&0.32&0.23&26.38&0.27&0.17&Mag\\
18062&344.73801&5.993353&26.41&0.18&0.23&26.25&0.24&0.16&Mag\\
18063&344.73803&6.021118&27.32&0.48&0.23&26.61&0.29&0.16&Mag\\
18064&344.73804&6.115906&26.27&0.15&0.23&26.48&0.35&0.16&Mag\\
18065&344.73806&6.020163&25.37&0.10&0.23&24.18&0.08&0.16&Mag\\
18066&344.73808&6.027082&25.31&0.08&0.23&25.41&0.11&0.16&Mag\\
18067&344.73808&5.850571&25.04&0.08&0.23&24.83&0.06&0.16&Mag\\
18068&344.73809&5.829526&25.15&0.06&0.23&24.90&0.06&0.16&Mag\\
18069&344.73810&5.994030&25.51&0.08&0.23&25.03&0.07&0.16&Mag\\
18070&344.73811&5.751293&25.83&0.11&0.23&25.22&0.09&0.17&Mag\\
18071&344.73814&6.130691&24.86&0.05&0.23&24.87&0.06&0.17&Mag\\
18072&344.73815&6.145132&25.32&0.10&0.23&25.37&0.09&0.17&Mag\\
18073&344.73817&5.834104&24.69&0.03&0.23&24.75&0.06&0.16&Mag\\
18074&344.73819&5.820362&26.62&0.24&0.23&27.09&0.52&0.16&Mag\\
18075&344.73820&5.853899&24.72&0.04&0.23&24.68&0.05&0.16&Mag\\
18076&344.73823&5.875847&24.87&0.07&0.23&24.79&0.08&0.16&Mag\\
18077&344.73824&5.960606&25.66&0.09&0.23&25.65&0.14&0.17&Mag\\
18078&344.73826&5.889053&27.25&0.53&0.23&26.34&0.32&0.16&Mag\\
18079&344.73827&5.889775&27.11&0.47&0.23&26.20&0.28&0.16&Mag\\
18080&344.73828&5.820698&27.28&0.41&0.23&27.12&0.52&0.16&Mag\\
18081&344.73829&6.136893&26.71&0.23&0.23&26.97&0.50&0.17&Mag\\
18082&344.73831&5.850419&26.72&0.48&0.23&24.89&0.06&0.16&Mag\\
18083&344.73835&5.973375&26.37&0.19&0.23&26.27&0.27&0.17&Mag\\
18084&344.73836&6.076099&26.54&0.23&0.23&26.61&0.35&0.16&Mag\\
18085&344.73838&5.749140&27.07&0.36&0.23&26.97&0.51&0.17&Mag\\
18086&344.73840&5.776798&22.76&0.01&0.23&21.94&0.01&0.17&Mag\\
18087&344.73843&6.142533&26.56&0.26&0.23&26.35&0.22&0.17&Mag\\
18088&344.73846&5.966622&26.97&0.36&0.23&26.34&0.27&0.17&Mag\\
18089&344.73847&5.775615&27.01&0.30&0.23&26.79&0.34&0.17&Mag\\
18090&344.73850&6.126983&27.48&0.54&0.23&27.01&0.41&0.17&Mag\\
18091&344.73852&5.767914&25.32&0.08&0.23&24.58&0.07&0.17&Mag\\
18092&344.73853&6.030580&26.71&0.27&0.23&26.39&0.31&0.16&Mag\\
18093&344.73854&6.074296&26.60&0.27&0.23&26.86&0.40&0.16&Mag\\
18094&344.73855&6.032755&26.48&0.21&0.23&26.18&0.22&0.16&Mag\\
18095&344.73861&5.764937&22.69&0.02&0.23&21.88&0.01&0.17&Mag\\
18096&344.73862&6.095426&25.72&0.10&0.23&25.20&0.13&0.16&Mag\\
18097&344.73864&6.129454&25.92&0.12&0.23&25.87&0.17&0.17&Mag\\
18098&344.73864&6.148089&24.77&0.04&0.23&24.56&0.10&0.17&Mag\\
18099&344.73864&6.076162&25.13&0.10&0.23&24.63&0.06&0.16&Mag\\
18100&344.73866&6.072611&26.70&0.32&0.23&26.70&0.35&0.16&Mag\\
18101&344.73866&5.761929&25.68&0.09&0.23&25.66&0.13&0.17&Mag\\
18102&344.73867&5.939245&26.74&0.24&0.23&26.54&0.31&0.17&Mag\\
18103&344.73871&5.765128&25.80&0.19&0.23&21.98&0.01&0.17&Mag\\
18104&344.73871&6.145602&25.69&0.10&0.23&25.58&0.11&0.17&Mag\\
18105&344.73872&6.049038&26.53&0.22&0.22&26.06&0.20&0.16&Mag\\
18106&344.73873&6.071074&27.27&0.52&0.23&27.03&0.49&0.16&Mag\\
18107&344.73875&6.002591&26.37&0.27&0.23&25.34&0.15&0.16&Mag\\
18108&344.73875&6.002907&25.07&0.07&0.23&24.73&0.09&0.16&Mag\\
18109&344.73878&5.824780&26.17&0.15&0.23&26.46&0.29&0.16&Mag\\
18110&344.73881&5.910227&25.43&0.08&0.23&25.26&0.17&0.17&Mag\\
18111&344.73881&6.066099&26.88&0.33&0.22&26.84&0.45&0.16&Mag\\
18112&344.73882&6.060408&26.05&0.17&0.22&25.19&0.09&0.16&Mag\\
18113&344.73883&5.799754&26.82&0.26&0.23&27.01&0.47&0.16&Mag\\
18114&344.73888&5.788263&25.83&0.12&0.23&25.08&0.07&0.17&Mag\\
18115&344.73890&5.766391&26.36&0.20&0.23&25.83&0.18&0.17&Mag\\
18116&344.73892&5.762384&22.19&0.01&0.23&21.56&0.01&0.17&Mag\\
18117&344.73895&6.135522&26.46&0.22&0.23&25.84&0.13&0.17&Mag\\
18118&344.73896&6.139702&27.39&0.50&0.23&26.93&0.41&0.17&Mag\\
18119&344.73896&5.910676&26.48&0.22&0.23&26.35&0.26&0.17&Mag\\
18120&344.73896&6.026343&26.67&0.39&0.23&24.90&0.06&0.16&Mag\\
18121&344.73897&5.914884&22.51&0.01&0.23&21.09&0.01&0.17&Mag\\
18122&344.73899&6.149412&27.14&0.41&0.23&26.74&0.36&0.17&Mag\\
18123&344.73902&5.913167&25.20&0.06&0.23&25.33&0.10&0.17&Mag\\
18124&344.73903&5.754778&27.22&0.44&0.23&26.32&0.22&0.17&Mag\\
18125&344.73905&5.987319&26.07&0.14&0.23&25.72&0.14&0.16&Mag\\
18126&344.73906&6.097386&22.08&0.01&0.23&20.53&0.01&0.16&Mag\\
18127&344.73907&5.974237&27.45&0.54&0.23&26.83&0.36&0.17&Mag\\
18128&344.73907&6.126563&24.89&0.05&0.23&24.20&0.03&0.17&Mag\\
18129&344.73910&6.141901&26.09&0.17&0.23&25.48&0.13&0.17&Mag\\
18130&344.73911&5.806223&26.82&0.29&0.23&26.34&0.26&0.16&Mag\\
18131&344.73912&5.863409&26.91&0.32&0.23&26.29&0.24&0.16&Mag\\
18132&344.73912&6.062899&26.94&0.42&0.22&26.65&0.51&0.16&Mag\\
18133&344.73913&6.008695&27.13&0.37&0.23&27.04&0.46&0.16&Mag\\
18134&344.73913&6.060274&25.58&0.14&0.22&24.66&0.06&0.16&Mag\\
18135&344.73914&6.100829&25.11&0.05&0.23&25.08&0.08&0.16&Mag\\
18136&344.73915&5.749662&27.19&0.49&0.23&26.04&0.22&0.17&Mag\\
18137&344.73918&6.019602&26.19&0.17&0.23&25.97&0.20&0.16&Mag\\
18138&344.73919&5.910047&26.19&0.16&0.23&26.66&0.35&0.17&Mag\\
18139&344.73920&6.060576&26.18&0.26&0.22&24.69&0.06&0.16&Mag\\
18140&344.73920&5.936697&25.14&0.06&0.23&25.03&0.14&0.17&Mag\\
18141&344.73921&5.919651&26.81&0.28&0.23&26.67&0.35&0.17&Mag\\
18142&344.73921&5.921926&26.81&0.34&0.23&26.04&0.22&0.17&Mag\\
18143&344.73923&6.115889&24.17&0.03&0.23&22.80&0.01&0.16&Mag\\
18144&344.73929&5.892694&27.22&0.42&0.23&26.39&0.27&0.16&Mag\\
18145&344.73929&5.846948&25.03&0.05&0.23&24.87&0.06&0.16&Mag\\
18146&344.73930&5.876087&27.18&0.42&0.23&26.92&0.44&0.16&Mag\\
18147&344.73931&6.113649&25.96&0.19&0.23&25.22&0.10&0.16&Mag\\
18148&344.73933&6.090031&25.29&0.10&0.23&24.79&0.07&0.16&Mag\\
18149&344.73935&6.112635&24.79&0.05&0.23&24.16&0.03&0.16&Mag\\
18150&344.73935&5.761557&25.44&0.07&0.23&25.21&0.09&0.17&Mag\\
18151&344.73936&5.795203&25.43&0.08&0.23&25.27&0.11&0.17&Mag\\
18152&344.73936&6.068877&26.36&0.19&0.23&26.04&0.18&0.16&Mag\\
18153&344.73937&6.113975&25.82&0.15&0.23&25.39&0.12&0.16&Mag\\
18154&344.73938&5.976778&24.99&0.07&0.23&24.70&0.05&0.17&Mag\\
18155&344.73938&5.754354&26.88&0.29&0.23&26.23&0.20&0.17&Mag\\
18156&344.73940&5.980515&26.76&0.32&0.23&26.72&0.35&0.16&Mag\\
18157&344.73940&5.887598&26.53&0.20&0.23&26.33&0.24&0.16&Mag\\
18158&344.73942&5.886367&25.98&0.17&0.23&25.74&0.15&0.16&Mag\\
18159&344.73943&6.034365&25.26&0.07&0.23&25.38&0.11&0.16&Mag\\
18160&344.73943&5.828035&25.88&0.13&0.23&25.95&0.23&0.16&Mag\\
18161&344.73944&6.135313&25.54&0.13&0.23&25.15&0.08&0.17&Mag\\
18162&344.73944&5.947081&25.38&0.07&0.23&25.04&0.07&0.17&Mag\\
18163&344.73944&5.822596&25.16&0.05&0.23&24.99&0.11&0.16&Mag\\
18164&344.73944&5.911692&24.90&0.06&0.23&23.51&0.04&0.17&Mag\\
18165&344.73945&6.052422&25.87&0.18&0.22&23.55&0.01&0.16&Mag\\
18166&344.73946&5.856132&25.88&0.11&0.23&25.97&0.16&0.16&Mag\\
18167&344.73951&5.955560&25.18&0.06&0.23&24.60&0.05&0.17&Mag\\
18168&344.73953&6.112176&26.59&0.25&0.23&25.72&0.15&0.16&Mag\\
18169&344.73953&5.974978&26.42&0.19&0.23&26.20&0.22&0.17&Mag\\
18170&344.73953&6.098804&25.62&0.09&0.23&25.44&0.11&0.16&Mag\\
18171&344.73954&5.826922&23.45&0.04&0.23&22.10&0.01&0.16&Mag\\
18172&344.73955&6.115250&26.53&0.20&0.23&26.82&0.39&0.16&Mag\\
18173&344.73957&5.952832&26.00&0.13&0.23&25.34&0.10&0.17&Mag\\
18174&344.73957&5.976577&26.44&0.23&0.23&24.75&0.05&0.17&Mag\\
18175&344.73958&6.126451&25.41&0.11&0.23&25.12&0.07&0.17&Mag\\
18176&344.73960&5.846012&24.06&0.02&0.23&23.94&0.02&0.16&Mag\\
18177&344.73960&5.749639&26.45&0.20&0.23&26.79&0.40&0.17&Mag\\
18178&344.73961&6.028611&27.29&0.47&0.23&26.03&0.20&0.16&Mag\\
18179&344.73963&6.089969&25.73&0.15&0.23&24.99&0.08&0.16&Mag\\
18180&344.73964&5.866020&21.91&0.01&0.23&20.24&0.01&0.16&Mag\\
18181&344.73964&6.143212&27.28&0.40&0.23&27.25&0.53&0.17&Mag\\
18182&344.73966&5.822009&26.74&0.24&0.23&26.46&0.31&0.16&Mag\\
18183&344.73966&5.980007&26.72&0.29&0.23&26.95&0.41&0.16&Mag\\
18184&344.73966&6.039785&27.24&0.39&0.23&27.10&0.53&0.16&Mag\\
18185&344.73966&6.076434&26.63&0.23&0.23&26.67&0.42&0.16&Mag\\
18186&344.73967&5.924667&26.62&0.23&0.23&26.39&0.29&0.17&Mag\\
18187&344.73968&5.825321&25.00&0.05&0.23&24.12&0.03&0.16&Mag\\
18188&344.73973&6.135368&25.47&0.11&0.23&25.22&0.08&0.17&Mag\\
18189&344.73974&5.958796&24.85&0.05&0.23&24.87&0.07&0.17&Mag\\
18190&344.73975&5.827005&25.87&0.19&0.23&22.18&0.01&0.16&Mag\\
18191&344.73977&5.859600&25.70&0.11&0.23&25.81&0.16&0.16&Mag\\
18192&344.73979&6.071180&25.14&0.06&0.23&24.98&0.08&0.16&Mag\\
18193&344.73984&5.993846&24.60&0.03&0.23&25.54&0.10&0.16&Mag\\
18194&344.73986&5.991758&21.75&0.01&0.23&21.32&0.01&0.16&Mag\\
18195&344.73987&5.789426&25.40&0.08&0.23&23.75&0.02&0.17&Mag\\
18196&344.73989&6.061591&25.76&0.09&0.22&26.38&0.25&0.16&Mag\\
18197&344.73996&6.067343&26.08&0.17&0.23&25.49&0.13&0.16&Mag\\
18198&344.73997&5.917656&26.18&0.17&0.23&25.10&0.07&0.17&Mag\\
18199&344.73998&6.059597&26.15&0.14&0.22&25.76&0.15&0.16&Mag\\
18200&344.73999&6.081303&25.64&0.08&0.23&25.67&0.14&0.16&Mag\\
18201&344.74000&6.066921&26.96&0.37&0.23&26.38&0.29&0.16&Mag\\
18202&344.74002&5.788412&26.44&0.17&0.23&26.83&0.33&0.17&Mag\\
18203&344.74002&6.085754&27.38&0.46&0.23&26.74&0.32&0.16&Mag\\
18204&344.74006&5.956135&25.86&0.12&0.23&24.95&0.06&0.17&Mag\\
18205&344.74007&6.138917&24.56&0.03&0.23&24.65&0.07&0.17&Mag\\
18206&344.74008&6.060424&24.41&0.02&0.22&24.18&0.05&0.16&Mag\\
18207&344.74008&6.031872&26.44&0.17&0.23&26.58&0.30&0.16&Mag\\
18208&344.74009&6.010388&24.98&0.04&0.23&24.79&0.05&0.16&Mag\\
18209&344.74011&5.813606&26.21&0.16&0.23&25.01&0.06&0.16&Mag\\
18210&344.74018&5.930886&26.30&0.16&0.23&25.93&0.15&0.17&Mag\\
18211&344.74022&6.047421&26.90&0.26&0.22&26.65&0.32&0.16&Mag\\
18212&344.74023&5.818572&26.20&0.17&0.23&25.86&0.14&0.16&Mag\\
18213&344.74025&6.041088&25.44&0.08&0.23&25.23&0.08&0.16&Mag\\
18214&344.74026&6.057585&27.34&0.43&0.22&26.51&0.25&0.16&Mag\\
18215&344.74033&5.940397&26.37&0.16&0.23&25.76&0.13&0.17&Mag\\
18216&344.74036&6.120692&25.86&0.13&0.23&25.43&0.08&0.16&Mag\\
18217&344.74036&5.864194&25.70&0.08&0.23&25.33&0.08&0.16&Mag\\
18218&344.74044&6.036342&26.85&0.27&0.23&26.45&0.26&0.16&Mag\\
18219&344.74049&5.776391&24.90&0.04&0.23&24.76&0.04&0.17&Mag\\
18220&344.74050&6.023421&25.20&0.05&0.23&24.63&0.04&0.16&Mag\\
18221&344.74055&5.818744&26.50&0.23&0.23&25.87&0.14&0.16&Mag\\
18222&344.74058&6.074761&25.92&0.13&0.23&25.50&0.10&0.16&Mag\\
18223&344.74058&5.830899&27.37&0.40&0.23&26.96&0.41&0.16&Mag\\
18224&344.74061&5.803392&25.72&0.09&0.23&25.46&0.09&0.16&Mag\\
18225&344.74065&5.930713&24.52&0.03&0.23&26.30&0.22&0.17&Mag\\
18226&344.74067&5.942790&25.31&0.05&0.23&25.13&0.07&0.17&Mag\\
18227&344.74068&5.753564&26.53&0.19&0.23&25.63&0.14&0.17&Mag\\
18228&344.74068&5.810492&25.75&0.13&0.23&23.92&0.02&0.16&Mag\\
18229&344.74068&5.953003&27.04&0.29&0.23&26.63&0.29&0.17&Mag\\
18230&344.74069&6.022281&25.89&0.12&0.23&25.26&0.16&0.16&Mag\\
18231&344.74071&5.794698&26.30&0.15&0.23&25.53&0.10&0.17&Mag\\
18232&344.74073&5.772383&24.88&0.03&0.23&24.63&0.04&0.17&Mag\\
18233&344.74078&5.841955&24.62&0.03&0.23&24.20&0.03&0.16&Mag\\
18234&344.74079&6.060120&26.19&0.15&0.22&25.79&0.14&0.16&Mag\\
18235&344.74082&5.950996&24.35&0.02&0.23&23.34&0.01&0.17&Mag\\
18236&344.74083&6.028436&25.84&0.09&0.23&25.96&0.16&0.16&Mag\\
18237&344.74084&6.102772&26.92&0.33&0.23&25.67&0.12&0.16&Mag\\
18238&344.74085&5.980087&25.31&0.07&0.23&25.35&0.08&0.16&Mag\\
18239&344.74086&6.006580&26.31&0.14&0.23&26.10&0.18&0.16&Mag\\
18240&344.74092&5.769078&24.90&0.03&0.23&24.71&0.04&0.17&Mag\\
18241&344.74095&6.037972&25.67&0.08&0.23&25.26&0.07&0.16&Mag\\
18242&344.74105&5.917982&25.78&0.11&0.23&25.77&0.13&0.17&Mag\\
18243&344.74105&6.114295&26.37&0.24&0.23&26.00&0.22&0.16&Mag\\
18244&344.74111&5.943383&24.73&0.03&0.23&24.19&0.03&0.17&Mag\\
18245&344.74112&5.948511&25.67&0.08&0.23&24.88&0.06&0.17&Mag\\
18246&344.74113&6.114791&26.26&0.17&0.23&25.55&0.12&0.16&Mag\\
18247&344.74119&6.133340&25.56&0.07&0.23&25.41&0.09&0.17&Mag\\
18248&344.74122&5.772282&26.14&0.11&0.23&25.60&0.09&0.17&Mag\\
18249&344.74125&5.788944&24.61&0.02&0.23&24.56&0.04&0.17&Mag\\
18250&344.74127&5.761451&25.06&0.04&0.23&24.19&0.03&0.17&Mag\\
18251&344.74128&5.819744&25.15&0.05&0.23&24.31&0.03&0.16&Mag\\
18252&344.74132&6.081224&25.13&0.05&0.23&24.91&0.06&0.16&Mag\\
18253&344.74136&5.872631&27.48&0.51&0.23&26.34&0.22&0.16&Mag\\
18254&344.74136&5.908033&27.12&0.32&0.23&26.62&0.29&0.17&Mag\\
18255&344.74141&6.144419&26.18&0.18&0.23&23.42&0.05&0.17&Mag\\
18256&344.74141&6.098963&23.45&0.01&0.23&23.10&0.01&0.16&Mag\\
18257&344.74141&5.880566&25.54&0.07&0.23&25.50&0.14&0.16&Mag\\
18258&344.74145&6.085943&25.46&0.10&0.23&25.67&0.13&0.16&Mag\\
18259&344.74148&5.945286&25.26&0.05&0.23&24.60&0.10&0.17&Mag\\
18260&344.74152&5.943092&26.40&0.16&0.23&25.95&0.14&0.17&Mag\\
18261&344.74154&5.938315&25.73&0.07&0.23&26.23&0.30&0.17&Mag\\
18262&344.74154&6.066732&25.63&0.07&0.23&25.38&0.10&0.16&Mag\\
18263&344.74155&6.043836&24.36&0.02&0.23&24.25&0.03&0.16&Mag\\
18264&344.74157&5.783939&24.88&0.03&0.23&24.62&0.04&0.17&Mag\\
18265&344.74157&6.086205&26.44&0.28&0.23&25.59&0.12&0.16&Mag\\
18266&344.74157&6.031229&27.20&0.37&0.23&26.37&0.21&0.16&Mag\\
18267&344.74163&5.855420&25.79&0.08&0.23&25.47&0.08&0.16&Mag\\
18268&344.74163&5.885881&25.90&0.12&0.23&25.28&0.08&0.16&Mag\\
18269&344.74164&6.144394&24.66&0.06&0.23&23.63&0.07&0.17&Mag\\
18270&344.74165&6.003040&26.25&0.15&0.23&25.19&0.06&0.16&Mag\\
18271&344.74167&5.945168&25.17&0.11&0.23&24.82&0.06&0.17&Mag\\
18272&344.74170&5.777949&26.07&0.09&0.23&25.81&0.11&0.17&Mag\\
18273&344.74170&6.029501&26.41&0.16&0.23&25.98&0.15&0.16&Mag\\
18274&344.74171&6.077725&25.39&0.06&0.23&25.48&0.14&0.16&Mag\\
18275&344.74173&5.761005&26.44&0.13&0.23&26.46&0.20&0.17&Mag\\
18276&344.74174&6.137299&25.30&0.05&0.23&24.90&0.07&0.17&Mag\\
18277&344.74175&6.095496&26.12&0.11&0.23&25.79&0.12&0.16&Mag\\
18278&344.74176&5.937995&25.34&0.08&0.23&24.89&0.05&0.17&Mag\\
18279&344.74176&5.930629&26.23&0.19&0.23&24.93&0.06&0.17&Mag\\
18280&344.74178&5.866912&25.61&0.06&0.23&25.59&0.10&0.16&Mag\\
18281&344.74178&5.829750&26.04&0.12&0.23&24.55&0.03&0.16&Mag\\
18282&344.74179&5.867499&25.82&0.13&0.23&25.54&0.10&0.16&Mag\\
18283&344.74179&5.828396&25.95&0.11&0.23&25.27&0.13&0.16&Mag\\
18284&344.74183&6.001214&25.72&0.07&0.23&25.46&0.09&0.16&Mag\\
18285&344.74183&5.814689&23.60&0.02&0.23&23.47&0.01&0.16&Mag\\
18286&344.74186&5.759714&25.64&0.06&0.23&25.81&0.13&0.17&Mag\\
18287&344.74187&5.930333&25.92&0.14&0.23&24.70&0.05&0.17&Mag\\
18288&344.74187&5.948296&25.72&0.07&0.23&25.70&0.11&0.17&Mag\\
18289&344.74188&6.006058&25.30&0.06&0.23&24.09&0.02&0.16&Mag\\
18290&344.74188&6.091674&25.78&0.08&0.23&25.49&0.08&0.16&Mag\\
18291&344.74190&6.043805&24.88&0.03&0.23&24.78&0.04&0.16&Mag\\
18292&344.74190&6.017201&27.22&0.36&0.23&26.12&0.16&0.16&Mag\\
18293&344.74192&5.829574&25.08&0.10&0.23&24.52&0.03&0.16&Mag\\
18294&344.74193&5.828044&25.30&0.05&0.23&25.69&0.19&0.16&Mag\\
18295&344.74194&5.856372&25.78&0.08&0.23&25.41&0.07&0.16&Mag\\
18296&344.74196&5.953218&25.63&0.07&0.23&25.39&0.08&0.17&Mag\\
18297&344.74196&5.814492&26.80&0.39&0.23&27.03&0.42&0.16&Mag\\
18298&344.74199&6.072063&25.63&0.10&0.23&25.45&0.08&0.16&Mag\\
18299&344.74199&5.788061&26.39&0.17&0.23&26.78&0.37&0.17&Mag\\
18300&344.74201&5.883694&25.99&0.10&0.23&25.18&0.07&0.16&Mag\\
18301&344.74203&5.938111&26.49&0.29&0.23&24.93&0.05&0.17&Mag\\
18302&344.74204&5.891333&25.49&0.07&0.23&25.19&0.06&0.16&Mag\\
18303&344.74204&5.898993&26.17&0.11&0.23&25.70&0.11&0.16&Mag\\
18304&344.74205&5.867590&25.01&0.06&0.23&25.24&0.15&0.16&Mag\\
18305&344.74205&5.757400&25.84&0.08&0.23&25.35&0.07&0.17&Mag\\
18306&344.74208&6.136109&26.49&0.17&0.23&25.90&0.13&0.17&Mag\\
18307&344.74210&5.812891&25.09&0.04&0.23&25.29&0.07&0.16&Mag\\
18308&344.74210&5.815526&25.77&0.09&0.23&24.98&0.05&0.16&Mag\\
18309&344.74210&5.769028&26.04&0.17&0.23&25.23&0.06&0.17&Mag\\
18310&344.74212&6.071802&26.41&0.22&0.23&25.48&0.08&0.16&Mag\\
18311&344.74213&6.111185&25.89&0.09&0.23&25.96&0.13&0.16&Mag\\
18312&344.74215&6.055054&25.72&0.07&0.23&25.57&0.09&0.16&Mag\\
18313&344.74216&6.154732&25.90&0.09&0.23&25.71&0.18&0.17&Mag\\
18314&344.74217&5.780931&26.47&0.18&0.23&25.94&0.14&0.17&Mag\\
18315&344.74218&5.934944&25.12&0.04&0.23&25.05&0.06&0.17&Mag\\
18316&344.74219&5.769222&27.50&0.46&0.23&25.76&0.25&0.17&Mag\\
18317&344.74225&5.857463&25.88&0.08&0.23&25.86&0.16&0.16&Mag\\
18318&344.74227&6.080893&25.13&0.04&0.23&25.08&0.05&0.16&Mag\\
18319&344.74227&5.999136&25.58&0.07&0.23&24.21&0.02&0.16&Mag\\
18320&344.74235&5.981250&26.34&0.14&0.23&26.08&0.15&0.16&Mag\\
18321&344.74235&6.153801&25.60&0.07&0.23&25.59&0.09&0.17&Mag\\
18322&344.74239&6.155462&25.74&0.08&0.23&25.63&0.11&0.17&Mag\\
18323&344.74241&5.897871&24.97&0.03&0.23&24.80&0.04&0.16&Mag\\
18324&344.74243&5.815707&25.18&0.04&0.23&24.37&0.03&0.16&Mag\\
18325&344.74244&6.095982&25.72&0.07&0.23&25.65&0.11&0.16&Mag\\
18326&344.74244&5.936482&26.01&0.10&0.23&25.83&0.14&0.17&Mag\\
18327&344.74248&6.076114&26.92&0.25&0.23&26.58&0.29&0.16&Mag\\
18328&344.74249&6.023388&26.17&0.13&0.23&25.44&0.09&0.16&Mag\\
18329&344.74250&5.984682&27.57&0.45&0.23&27.18&0.39&0.16&Mag\\
18330&344.74250&6.086951&25.14&0.05&0.23&24.35&0.03&0.16&Mag\\
18331&344.74251&6.081272&27.09&0.26&0.23&27.09&0.37&0.16&Mag\\
18332&344.74255&6.111032&26.36&0.14&0.23&26.31&0.20&0.16&Mag\\
18333&344.74258&5.840836&26.07&0.10&0.23&25.38&0.07&0.16&Mag\\
18334&344.74258&5.924991&23.74&0.02&0.23&23.44&0.07&0.17&Mag\\
18335&344.74265&6.153783&26.16&0.16&0.23&26.07&0.14&0.17&Mag\\
18336&344.74266&5.779955&24.80&0.03&0.23&24.58&0.04&0.17&Mag\\
18337&344.74266&6.124102&25.40&0.05&0.23&25.86&0.14&0.17&Mag\\
18338&344.74267&6.132021&26.77&0.22&0.23&26.33&0.20&0.17&Mag\\
18339&344.74269&5.793177&24.58&0.03&0.23&24.02&0.02&0.17&Mag\\
18340&344.74270&6.101638&25.89&0.09&0.23&25.12&0.06&0.16&Mag\\
18341&344.74270&6.005685&25.81&0.08&0.23&25.65&0.11&0.16&Mag\\
18342&344.74271&6.051703&26.34&0.14&0.23&26.99&0.38&0.16&Mag\\
18343&344.74274&5.777762&25.69&0.07&0.23&25.65&0.09&0.17&Mag\\
18344&344.74276&5.982959&25.12&0.05&0.23&24.79&0.06&0.16&Mag\\
18345&344.74278&5.932225&25.74&0.12&0.23&25.42&0.08&0.17&Mag\\
18346&344.74279&6.047735&26.71&0.18&0.23&27.12&0.47&0.16&Mag\\
18347&344.74281&5.974842&25.14&0.05&0.23&24.87&0.06&0.16&Mag\\
18348&344.74281&6.155742&24.53&0.03&0.23&24.57&0.08&0.17&Mag\\
18349&344.74281&5.893234&26.51&0.17&0.23&26.10&0.14&0.16&Mag\\
18350&344.74282&6.079490&25.15&0.04&0.23&24.83&0.04&0.16&Mag\\
18351&344.74282&5.765409&24.91&0.03&0.23&24.81&0.05&0.17&Mag\\
18352&344.74285&6.051378&22.85&0.01&0.23&21.76&0.01&0.16&Mag\\
18353&344.74285&5.896901&24.55&0.02&0.23&23.93&0.02&0.16&Mag\\
18354&344.74287&5.817150&26.37&0.14&0.23&25.43&0.07&0.16&Mag\\
18355&344.74289&5.924941&24.00&0.02&0.23&23.13&0.05&0.17&Mag\\
18356&344.74290&6.135870&25.06&0.04&0.23&25.04&0.06&0.17&Mag\\
18357&344.74300&5.882805&24.13&0.02&0.23&22.35&0.01&0.16&Mag\\
18358&344.74302&5.859416&25.73&0.09&0.23&24.71&0.06&0.16&Mag\\
18359&344.74306&6.083915&25.97&0.09&0.23&25.68&0.09&0.16&Mag\\
18360&344.74313&5.982013&25.85&0.10&0.23&25.67&0.11&0.16&Mag\\
18361&344.74313&5.929825&26.93&0.28&0.23&26.18&0.19&0.17&Mag\\
18362&344.74314&6.155523&25.97&0.12&0.23&25.49&0.09&0.17&Mag\\
18363&344.74314&5.784163&25.35&0.07&0.23&24.78&0.05&0.17&Mag\\
18364&344.74315&5.997429&24.58&0.03&0.23&24.15&0.02&0.16&Mag\\
18365&344.74316&6.135423&27.01&0.23&0.23&27.13&0.43&0.17&Mag\\
18366&344.74317&6.082902&26.35&0.14&0.23&25.88&0.21&0.16&Mag\\
18367&344.74318&6.022377&26.69&0.27&0.23&26.21&0.20&0.16&Mag\\
18368&344.74319&5.903009&26.41&0.16&0.23&25.61&0.09&0.16&Mag\\
18369&344.74319&6.091720&24.82&0.04&0.23&23.24&0.01&0.16&Mag\\
18370&344.74321&5.996969&26.11&0.11&0.23&26.13&0.16&0.16&Mag\\
18371&344.74321&6.093470&26.09&0.12&0.23&25.76&0.12&0.16&Mag\\
18372&344.74323&6.095454&24.64&0.03&0.23&24.48&0.03&0.16&Mag\\
18373&344.74325&6.045710&25.60&0.07&0.23&25.90&0.14&0.16&Mag\\
18374&344.74325&5.751324&25.18&0.05&0.23&24.84&0.05&0.17&Mag\\
18375&344.74328&5.859696&25.60&0.08&0.23&25.21&0.06&0.16&Mag\\
18376&344.74330&5.831438&27.59&0.43&0.23&27.27&0.51&0.16&Mag\\
18377&344.74333&5.936180&25.96&0.10&0.23&25.41&0.09&0.17&Mag\\
18378&344.74333&5.929627&26.62&0.25&0.23&26.17&0.19&0.17&Mag\\
18379&344.74333&5.963862&25.46&0.06&0.23&25.09&0.06&0.17&Mag\\
18380&344.74333&6.132202&25.19&0.04&0.23&25.42&0.09&0.17&Mag\\
18381&344.74333&6.138089&26.74&0.22&0.23&25.86&0.15&0.17&Mag\\
18382&344.74334&5.829843&25.30&0.05&0.23&25.24&0.06&0.16&Mag\\
18383&344.74340&6.133317&23.97&0.01&0.23&23.22&0.01&0.17&Mag\\
18384&344.74340&5.966947&25.02&0.03&0.23&25.29&0.20&0.17&Mag\\
18385&344.74341&5.787675&24.62&0.03&0.23&24.34&0.03&0.17&Mag\\
18386&344.74341&6.155632&26.47&0.28&0.23&25.51&0.09&0.17&Mag\\
18387&344.74343&5.969952&27.06&0.31&0.23&25.82&0.13&0.17&Mag\\
18388&344.74346&5.968706&22.80&0.01&0.23&21.26&0.01&0.17&Mag\\
18389&344.74349&6.038938&24.77&0.03&0.23&23.29&0.01&0.16&Mag\\
18390&344.74350&5.759323&26.10&0.15&0.23&25.67&0.11&0.17&Mag\\
18391&344.74351&5.798193&25.05&0.04&0.23&24.83&0.04&0.16&Mag\\
18392&344.74351&5.855737&24.43&0.02&0.23&24.43&0.03&0.16&Mag\\
18393&344.74351&6.100490&24.94&0.04&0.23&25.12&0.06&0.16&Mag\\
18394&344.74355&6.079299&25.69&0.07&0.23&25.42&0.08&0.16&Mag\\
18395&344.74357&6.124862&25.87&0.08&0.23&25.82&0.13&0.17&Mag\\
18396&344.74359&6.138074&25.12&0.07&0.23&25.15&0.05&0.17&Mag\\
18397&344.74360&5.975290&25.37&0.08&0.23&24.62&0.07&0.16&Mag\\
18398&344.74366&6.096635&25.83&0.09&0.23&25.30&0.07&0.16&Mag\\
18399&344.74369&5.813050&24.92&0.03&0.23&24.69&0.04&0.16&Mag\\
18400&344.74369&5.933933&24.22&0.03&0.23&25.18&0.08&0.17&Mag\\
18401&344.74371&6.005081&24.57&0.03&0.23&24.32&0.03&0.16&Mag\\
18402&344.74374&6.018933&26.49&0.18&0.23&26.58&0.29&0.16&Mag\\
18403&344.74374&5.992838&25.72&0.09&0.23&24.72&0.05&0.16&Mag\\
18404&344.74375&5.853611&27.24&0.31&0.23&27.20&0.43&0.16&Mag\\
18405&344.74375&5.938275&24.36&0.02&0.23&22.90&0.01&0.17&Mag\\
18406&344.74376&5.935237&25.92&0.09&0.23&25.95&0.20&0.17&Mag\\
18407&344.74376&6.050342&21.77&0.01&0.23&20.29&0.01&0.16&Mag\\
18408&344.74378&5.921812&24.73&0.03&0.23&24.33&0.03&0.17&Mag\\
18409&344.74381&6.005417&26.03&0.10&0.23&25.76&0.12&0.16&Mag\\
18410&344.74381&5.981398&25.80&0.09&0.23&25.83&0.11&0.16&Mag\\
18411&344.74383&5.886676&22.13&0.01&0.23&20.74&0.01&0.16&Mag\\
18412&344.74386&6.135129&25.77&0.07&0.23&25.98&0.13&0.17&Mag\\
18413&344.74386&5.906799&26.48&0.16&0.23&26.39&0.21&0.17&Mag\\
18414&344.74390&5.810807&25.04&0.04&0.23&24.83&0.05&0.16&Mag\\
18415&344.74392&5.813786&27.23&0.30&0.23&26.80&0.30&0.16&Mag\\
18416&344.74393&5.893965&25.93&0.10&0.23&25.71&0.10&0.16&Mag\\
18417&344.74394&6.142527&25.12&0.04&0.23&24.84&0.10&0.17&Mag\\
18418&344.74397&5.823323&26.84&0.21&0.23&26.45&0.21&0.16&Mag\\
18419&344.74399&6.019252&26.32&0.14&0.23&26.15&0.19&0.16&Mag\\
18420&344.74399&6.008731&25.68&0.07&0.23&25.20&0.07&0.16&Mag\\
18421&344.74399&5.934189&24.16&0.03&0.23&24.63&0.09&0.17&Mag\\
18422&344.74400&6.074038&25.03&0.08&0.23&24.71&0.10&0.16&Mag\\
18423&344.74401&6.043595&26.46&0.15&0.23&26.11&0.16&0.16&Mag\\
18424&344.74405&5.911857&26.53&0.15&0.23&26.31&0.18&0.17&Mag\\
18425&344.74407&6.013076&24.77&0.03&0.23&24.64&0.04&0.16&Mag\\
18426&344.74407&5.871006&25.78&0.16&0.23&25.36&0.06&0.16&Mag\\
18427&344.74408&5.815207&25.69&0.13&0.23&25.05&0.07&0.16&Mag\\
18428&344.74409&5.815488&24.62&0.03&0.23&23.75&0.02&0.16&Mag\\
18429&344.74410&5.761768&25.24&0.05&0.23&24.88&0.09&0.17&Mag\\
18430&344.74413&6.087783&26.38&0.13&0.23&26.31&0.18&0.16&Mag\\
18431&344.74414&5.773745&26.61&0.19&0.23&26.05&0.16&0.17&Mag\\
18432&344.74418&5.934396&24.31&0.01&0.23&25.19&0.08&0.17&Mag\\
18433&344.74418&6.081229&25.65&0.07&0.23&25.72&0.11&0.16&Mag\\
18434&344.74420&6.073870&25.46&0.13&0.23&25.03&0.10&0.16&Mag\\
18435&344.74421&5.759648&25.72&0.10&0.23&25.15&0.06&0.17&Mag\\
18436&344.74421&6.155203&26.56&0.34&0.23&24.87&0.05&0.17&Mag\\
18437&344.74422&5.929991&25.19&0.05&0.23&24.11&0.03&0.17&Mag\\
18438&344.74422&6.106594&25.92&0.10&0.23&25.08&0.06&0.16&Mag\\
18439&344.74422&6.150137&27.00&0.30&0.23&25.87&0.10&0.17&Mag\\
18440&344.74424&5.839317&26.02&0.11&0.23&25.88&0.12&0.16&Mag\\
18441&344.74424&6.005481&25.22&0.05&0.23&25.03&0.09&0.16&Mag\\
18442&344.74425&6.098321&26.28&0.13&0.23&25.96&0.12&0.16&Mag\\
18443&344.74427&5.807003&24.00&0.02&0.23&22.64&0.01&0.16&Mag\\
18444&344.74432&6.015677&24.92&0.04&0.23&24.74&0.04&0.16&Mag\\
18445&344.74432&5.965313&25.94&0.09&0.23&25.67&0.10&0.17&Mag\\
18446&344.74439&5.943384&26.75&0.24&0.23&26.17&0.16&0.17&Mag\\
18447&344.74440&5.757649&26.12&0.11&0.23&25.55&0.07&0.17&Mag\\
18448&344.74442&5.759899&26.12&0.17&0.23&25.16&0.06&0.17&Mag\\
18449&344.74447&5.973883&25.19&0.05&0.23&25.09&0.07&0.16&Mag\\
18450&344.74447&5.953190&25.46&0.05&0.23&24.99&0.05&0.17&Mag\\
18451&344.74449&6.155211&25.07&0.06&0.23&24.82&0.05&0.17&Mag\\
18452&344.74451&5.872154&25.53&0.07&0.23&24.87&0.05&0.16&Mag\\
18453&344.74452&6.034623&23.79&0.01&0.23&23.12&0.01&0.16&Mag\\
18454&344.74454&6.003975&24.67&0.03&0.23&24.18&0.02&0.16&Mag\\
18455&344.74454&6.102893&26.23&0.17&0.23&25.43&0.15&0.16&Mag\\
18456&344.74455&5.836713&24.11&0.02&0.23&22.60&0.01&0.16&Mag\\
18457&344.74461&5.990143&26.28&0.13&0.23&26.05&0.15&0.16&Mag\\
18458&344.74462&6.026581&25.58&0.08&0.23&25.38&0.12&0.16&Mag\\
18459&344.74463&5.889752&25.35&0.05&0.23&25.18&0.07&0.16&Mag\\
18460&344.74464&6.026250&24.96&0.04&0.23&24.95&0.08&0.16&Mag\\
18461&344.74466&6.095086&25.08&0.04&0.23&25.36&0.11&0.16&Mag\\
18462&344.74466&6.014808&25.65&0.08&0.23&25.51&0.10&0.16&Mag\\
18463&344.74466&6.025789&23.74&0.01&0.23&23.40&0.01&0.16&Mag\\
18464&344.74467&5.934889&24.18&0.02&0.23&25.18&0.07&0.17&Mag\\
18465&344.74467&5.953072&25.06&0.09&0.23&24.97&0.05&0.17&Mag\\
18466&344.74468&6.076056&25.74&0.08&0.23&26.03&0.16&0.16&Mag\\
18467&344.74468&6.131912&24.58&0.02&0.23&24.49&0.11&0.17&Mag\\
18468&344.74471&5.765344&25.78&0.07&0.23&25.61&0.09&0.17&Mag\\
18469&344.74474&6.103167&25.56&0.08&0.23&24.96&0.08&0.16&Mag\\
18470&344.74476&5.943356&26.50&0.16&0.23&26.17&0.16&0.17&Mag\\
18471&344.74477&5.950410&26.50&0.17&0.23&26.10&0.14&0.17&Mag\\
18472&344.74480&6.000123&25.57&0.06&0.23&25.26&0.07&0.16&Mag\\
18473&344.74483&5.935642&25.55&0.06&0.23&25.73&0.17&0.17&Mag\\
18474&344.74484&6.135429&26.86&0.24&0.23&26.17&0.15&0.17&Mag\\
18475&344.74486&5.994934&26.18&0.13&0.23&26.18&0.18&0.16&Mag\\
18476&344.74487&6.077457&24.46&0.02&0.23&24.52&0.05&0.16&Mag\\
18477&344.74488&5.945401&27.52&0.42&0.23&27.32&0.48&0.17&Mag\\
18478&344.74489&5.959058&26.69&0.18&0.23&26.29&0.18&0.17&Mag\\
18479&344.74490&6.026135&26.33&0.25&0.23&25.00&0.08&0.16&Mag\\
18480&344.74492&5.914425&24.73&0.03&0.23&24.34&0.05&0.17&Mag\\
18481&344.74494&5.813220&24.93&0.03&0.23&24.38&0.03&0.16&Mag\\
18482&344.74494&5.844316&25.99&0.11&0.23&25.41&0.09&0.16&Mag\\
18483&344.74496&6.013553&25.51&0.07&0.23&25.28&0.07&0.16&Mag\\
18484&344.74498&6.145945&24.56&0.03&0.23&24.12&0.05&0.17&Mag\\
18485&344.74502&5.833583&26.74&0.21&0.23&26.79&0.36&0.16&Mag\\
18486&344.74503&6.028957&24.02&0.01&0.23&24.22&0.02&0.16&Mag\\
18487&344.74505&5.790340&27.17&0.27&0.23&27.21&0.42&0.17&Mag\\
18488&344.74508&5.855937&24.84&0.03&0.23&24.65&0.13&0.16&Mag\\
18489&344.74508&5.834180&25.85&0.09&0.23&25.56&0.11&0.16&Mag\\
18490&344.74508&5.906397&25.88&0.08&0.23&25.90&0.13&0.16&Mag\\
18491&344.74508&6.097521&24.33&0.02&0.23&24.22&0.02&0.16&Mag\\
18492&344.74511&5.793455&22.52&0.01&0.23&21.04&0.01&0.17&Mag\\
18493&344.74511&5.994707&25.50&0.08&0.23&25.50&0.14&0.16&Mag\\
18494&344.74512&5.839169&25.67&0.09&0.23&25.10&0.06&0.16&Mag\\
18495&344.74512&6.146245&25.33&0.07&0.23&24.28&0.03&0.17&Mag\\
18496&344.74513&5.985049&23.33&0.01&0.23&21.77&0.01&0.16&Mag\\
18497&344.74513&5.880432&26.30&0.17&0.23&25.72&0.12&0.16&Mag\\
18498&344.74516&5.828763&26.29&0.14&0.23&25.91&0.13&0.16&Mag\\
18499&344.74518&5.994370&26.36&0.17&0.23&25.58&0.09&0.16&Mag\\
18500&344.74519&5.968509&26.18&0.12&0.23&26.02&0.16&0.17&Mag\\
18501&344.74519&5.768735&25.76&0.08&0.23&25.65&0.09&0.17&Mag\\
18502&344.74520&6.062541&21.34&0.01&0.23&20.94&0.01&0.16&Mag\\
18503&344.74522&5.871146&24.97&0.04&0.23&24.68&0.07&0.16&Mag\\
18504&344.74524&5.799279&27.56&0.42&0.23&27.16&0.43&0.16&Mag\\
18505&344.74527&5.881143&25.07&0.09&0.23&24.97&0.07&0.16&Mag\\
18506&344.74534&6.043378&25.69&0.08&0.23&25.59&0.10&0.16&Mag\\
18507&344.74534&5.988751&24.37&0.02&0.23&24.38&0.03&0.16&Mag\\
18508&344.74538&6.106519&24.34&0.02&0.23&23.45&0.01&0.16&Mag\\
18509&344.74539&5.936367&27.14&0.28&0.23&26.60&0.30&0.17&Mag\\
18510&344.74542&6.142882&25.63&0.08&0.23&25.48&0.09&0.17&Mag\\
18511&344.74543&5.897354&24.14&0.02&0.23&23.86&0.02&0.16&Mag\\
18512&344.74543&6.084034&25.62&0.07&0.23&25.21&0.07&0.16&Mag\\
18513&344.74544&5.780263&24.50&0.02&0.23&24.57&0.07&0.17&Mag\\
18514&344.74546&6.130032&25.05&0.04&0.23&25.12&0.06&0.17&Mag\\
18515&344.74546&6.082834&25.39&0.05&0.23&25.89&0.13&0.16&Mag\\
18516&344.74548&5.880991&25.30&0.06&0.23&25.63&0.14&0.16&Mag\\
18517&344.74549&6.120361&27.57&0.52&0.23&27.13&0.44&0.17&Mag\\
18518&344.74550&5.811283&26.35&0.14&0.23&25.33&0.07&0.16&Mag\\
18519&344.74551&6.118790&21.96&0.01&0.23&20.80&0.01&0.17&Mag\\
18520&344.74553&5.897673&23.40&0.01&0.23&23.30&0.01&0.16&Mag\\
18521&344.74553&5.924929&25.11&0.05&0.23&24.93&0.06&0.17&Mag\\
18522&344.74553&5.842192&26.33&0.14&0.23&25.70&0.13&0.16&Mag\\
18523&344.74554&6.092473&27.12&0.31&0.23&26.45&0.21&0.16&Mag\\
18524&344.74554&6.135125&25.47&0.06&0.23&25.42&0.09&0.17&Mag\\
18525&344.74555&5.768632&25.06&0.04&0.23&24.85&0.04&0.17&Mag\\
18526&344.74559&6.090716&26.16&0.12&0.23&25.88&0.14&0.16&Mag\\
18527&344.74560&6.121685&25.97&0.10&0.23&25.87&0.13&0.17&Mag\\
18528&344.74571&6.149885&25.53&0.08&0.23&25.48&0.14&0.17&Mag\\
18529&344.74573&5.983583&24.81&0.04&0.23&23.11&0.04&0.16&Mag\\
18530&344.74573&5.953147&27.76&0.51&0.23&27.45&0.53&0.17&Mag\\
18531&344.74574&5.927445&24.68&0.05&0.23&24.00&0.04&0.17&Mag\\
18532&344.74578&5.832987&26.11&0.12&0.23&25.69&0.12&0.16&Mag\\
18533&344.74579&5.807820&24.27&0.04&0.23&23.64&0.02&0.16&Mag\\
18534&344.74580&6.083117&25.07&0.04&0.23&25.17&0.07&0.16&Mag\\
18535&344.74580&5.830230&27.46&0.43&0.23&27.04&0.37&0.16&Mag\\
18536&344.74583&5.883090&26.36&0.16&0.23&25.91&0.17&0.16&Mag\\
18537&344.74585&5.786119&26.17&0.12&0.23&25.78&0.13&0.17&Mag\\
18538&344.74586&6.083514&26.47&0.16&0.23&26.09&0.17&0.16&Mag\\
18539&344.74590&5.813358&25.39&0.06&0.23&24.99&0.09&0.16&Mag\\
18540&344.74591&5.877177&24.92&0.04&0.23&24.41&0.03&0.16&Mag\\
18541&344.74593&6.040105&26.25&0.11&0.23&26.12&0.18&0.16&Mag\\
18542&344.74595&5.862096&25.63&0.08&0.23&25.13&0.07&0.16&Mag\\
18543&344.74600&5.810726&26.09&0.11&0.23&25.82&0.12&0.16&Mag\\
18544&344.74600&5.812932&25.76&0.08&0.23&25.23&0.07&0.16&Mag\\
18545&344.74600&5.927330&24.81&0.08&0.23&23.76&0.03&0.17&Mag\\
18546&344.74600&5.907427&27.37&0.39&0.23&27.06&0.42&0.16&Mag\\
18547&344.74602&6.075278&25.14&0.05&0.23&24.76&0.05&0.16&Mag\\
18548&344.74603&6.149933&26.36&0.16&0.23&25.76&0.18&0.17&Mag\\
18549&344.74605&6.093907&26.65&0.18&0.23&26.32&0.23&0.16&Mag\\
18550&344.74606&5.930640&25.54&0.07&0.23&25.16&0.08&0.17&Mag\\
18551&344.74607&5.828131&25.03&0.05&0.23&23.98&0.02&0.16&Mag\\
18552&344.74610&6.047125&25.70&0.08&0.23&25.30&0.09&0.16&Mag\\
18553&344.74611&5.891694&25.40&0.10&0.23&24.74&0.05&0.16&Mag\\
18554&344.74613&5.821547&25.09&0.04&0.23&24.68&0.04&0.16&Mag\\
18555&344.74615&5.826715&25.95&0.08&0.23&25.77&0.13&0.16&Mag\\
18556&344.74615&5.915800&25.84&0.10&0.23&24.73&0.04&0.17&Mag\\
18557&344.74620&5.816563&24.19&0.03&0.23&24.00&0.05&0.16&Mag\\
18558&344.74622&6.125610&25.35&0.06&0.23&25.07&0.06&0.17&Mag\\
18559&344.74623&5.947790&25.35&0.06&0.23&24.69&0.04&0.17&Mag\\
18560&344.74623&5.989208&24.86&0.03&0.23&24.49&0.04&0.16&Mag\\
18561&344.74625&5.812641&25.69&0.08&0.23&25.06&0.06&0.16&Mag\\
18562&344.74626&5.756899&26.25&0.15&0.23&25.15&0.08&0.17&Mag\\
18563&344.74628&5.980682&24.87&0.04&0.23&24.76&0.05&0.16&Mag\\
18564&344.74628&6.123749&26.51&0.24&0.23&26.13&0.23&0.17&Mag\\
18565&344.74628&5.970326&25.83&0.11&0.23&24.30&0.04&0.16&Mag\\
18566&344.74630&6.133122&25.16&0.05&0.23&25.06&0.07&0.17&Mag\\
18567&344.74631&5.756663&25.53&0.15&0.23&25.13&0.08&0.17&Mag\\
18568&344.74631&6.045895&26.20&0.13&0.23&25.85&0.13&0.16&Mag\\
18569&344.74633&5.854382&25.96&0.11&0.23&24.60&0.04&0.16&Mag\\
18570&344.74635&5.920961&26.50&0.17&0.23&26.24&0.19&0.17&Mag\\
18571&344.74636&5.923153&25.38&0.06&0.23&24.99&0.06&0.17&Mag\\
18572&344.74638&5.891752&26.66&0.38&0.23&24.78&0.05&0.16&Mag\\
18573&344.74639&5.756288&26.37&0.17&0.23&25.81&0.13&0.17&Mag\\
18574&344.74639&6.148916&26.28&0.16&0.23&25.91&0.14&0.17&Mag\\
18575&344.74640&6.039099&24.29&0.02&0.23&23.55&0.01&0.16&Mag\\
18576&344.74642&5.942727&26.57&0.19&0.23&25.82&0.14&0.17&Mag\\
18577&344.74642&6.048773&26.39&0.15&0.23&26.01&0.16&0.16&Mag\\
18578&344.74642&6.009685&26.87&0.23&0.23&26.82&0.35&0.16&Mag\\
18579&344.74644&6.147268&26.84&0.23&0.23&27.32&0.51&0.17&Mag\\
18580&344.74647&5.816465&24.56&0.04&0.23&24.01&0.05&0.16&Mag\\
18581&344.74649&6.034963&25.61&0.08&0.23&25.61&0.11&0.16&Mag\\
18582&344.74649&6.140167&25.25&0.06&0.23&24.60&0.04&0.17&Mag\\
18583&344.74651&5.850754&26.34&0.14&0.23&26.20&0.17&0.16&Mag\\
18584&344.74652&6.016408&26.43&0.16&0.23&26.56&0.48&0.16&Mag\\
18585&344.74654&6.085805&26.34&0.14&0.23&26.40&0.22&0.16&Mag\\
18586&344.74655&6.123957&26.53&0.22&0.23&26.57&0.32&0.17&Mag\\
18587&344.74655&5.828327&26.74&0.22&0.23&26.21&0.22&0.16&Mag\\
18588&344.74656&6.154373&25.16&0.05&0.23&25.55&0.21&0.17&Mag\\
18589&344.74657&5.821351&25.04&0.04&0.23&24.42&0.04&0.16&Mag\\
18590&344.74659&6.006996&27.45&0.40&0.23&26.67&0.30&0.16&Mag\\
18591&344.74659&5.768074&26.49&0.15&0.23&26.43&0.23&0.17&Mag\\
18592&344.74661&5.787321&25.37&0.07&0.23&25.47&0.19&0.17&Mag\\
18593&344.74671&5.798899&27.42&0.42&0.23&26.70&0.27&0.16&Mag\\
18594&344.74671&6.138192&26.61&0.20&0.23&26.24&0.19&0.17&Mag\\
18595&344.74671&6.147370&26.16&0.20&0.23&25.81&0.16&0.17&Mag\\
18596&344.74672&6.034727&26.13&0.15&0.23&25.29&0.08&0.16&Mag\\
18597&344.74672&5.942081&25.74&0.08&0.23&25.36&0.09&0.17&Mag\\
18598&344.74673&5.825228&25.89&0.11&0.23&24.63&0.04&0.16&Mag\\
18599&344.74676&5.861876&23.53&0.01&0.23&21.73&0.01&0.16&Mag\\
18600&344.74676&5.860354&25.17&0.04&0.23&25.00&0.06&0.16&Mag\\
18601&344.74678&6.076234&26.04&0.11&0.23&25.09&0.07&0.16&Mag\\
18602&344.74681&5.842658&23.61&0.01&0.23&22.20&0.01&0.16&Mag\\
18603&344.74684&6.116021&25.13&0.06&0.23&24.74&0.06&0.17&Mag\\
18604&344.74690&6.106019&25.16&0.05&0.23&24.93&0.11&0.16&Mag\\
18605&344.74691&6.011599&25.57&0.07&0.23&25.08&0.07&0.16&Mag\\
18606&344.74697&5.748885&26.33&0.29&0.23&25.54&0.19&0.17&Mag\\
18607&344.74698&5.958075&25.69&0.07&0.23&25.50&0.09&0.17&Mag\\
18608&344.74699&6.105781&24.83&0.08&0.23&24.75&0.10&0.16&Mag\\
18609&344.74700&5.808977&24.03&0.01&0.23&23.85&0.02&0.16&Mag\\
18610&344.74701&6.064376&25.07&0.05&0.23&24.73&0.05&0.16&Mag\\
18611&344.74708&6.127635&26.26&0.13&0.23&26.07&0.16&0.17&Mag\\
18612&344.74718&5.785942&24.92&0.04&0.23&24.32&0.04&0.17&Mag\\
18613&344.74719&5.844388&25.32&0.06&0.23&25.21&0.08&0.16&Mag\\
18614&344.74720&5.980249&25.70&0.10&0.23&25.11&0.07&0.16&Mag\\
18615&344.74723&5.832080&25.63&0.07&0.23&24.98&0.11&0.16&Mag\\
18616&344.74724&5.851849&24.52&0.02&0.23&23.85&0.02&0.16&Mag\\
18617&344.74725&5.874390&25.40&0.06&0.23&25.01&0.07&0.16&Mag\\
18618&344.74726&5.774147&26.60&0.19&0.23&26.52&0.24&0.17&Mag\\
18619&344.74728&5.968068&26.40&0.16&0.23&25.86&0.14&0.16&Mag\\
18620&344.74730&6.134470&24.26&0.02&0.23&24.00&0.02&0.17&Mag\\
18621&344.74731&5.750336&26.37&0.17&0.23&25.89&0.15&0.17&Mag\\
18622&344.74731&5.983772&24.47&0.03&0.23&24.05&0.06&0.16&Mag\\
18623&344.74733&6.128291&23.97&0.01&0.23&23.84&0.02&0.17&Mag\\
18624&344.74738&5.923290&24.80&0.04&0.23&24.75&0.05&0.17&Mag\\
18625&344.74738&6.074914&24.97&0.04&0.23&25.00&0.06&0.16&Mag\\
18626&344.74741&5.975269&26.81&0.28&0.23&26.88&0.47&0.16&Mag\\
18627&344.74741&6.102465&25.07&0.06&0.23&22.83&0.01&0.16&Mag\\
18628&344.74746&5.775948&25.92&0.10&0.23&25.78&0.12&0.17&Mag\\
18629&344.74748&5.998379&26.43&0.17&0.23&25.89&0.14&0.16&Mag\\
18630&344.74748&6.072241&26.40&0.19&0.23&25.52&0.10&0.16&Mag\\
18631&344.74748&5.831978&25.12&0.07&0.23&24.68&0.04&0.16&Mag\\
18632&344.74750&5.923893&24.27&0.02&0.23&24.15&0.04&0.17&Mag\\
18633&344.74750&6.102708&24.28&0.05&0.23&22.80&0.01&0.16&Mag\\
18634&344.74751&5.997954&24.93&0.04&0.23&24.80&0.11&0.16&Mag\\
18635&344.74755&5.781011&27.11&0.41&0.23&26.52&0.27&0.17&Mag\\
18636&344.74755&5.916891&24.88&0.04&0.23&23.33&0.01&0.17&Mag\\
18637&344.74756&5.855652&23.98&0.02&0.23&22.27&0.01&0.16&Mag\\
18638&344.74764&5.927801&25.44&0.08&0.23&24.72&0.05&0.17&Mag\\
18639&344.74764&5.948109&25.69&0.08&0.23&25.87&0.14&0.17&Mag\\
18640&344.74770&6.149629&26.17&0.13&0.23&25.82&0.11&0.17&Mag\\
18641&344.74773&5.877048&26.38&0.15&0.23&25.77&0.12&0.16&Mag\\
18642&344.74773&5.767175&26.00&0.12&0.23&25.16&0.08&0.17&Mag\\
18643&344.74776&6.109255&26.13&0.13&0.23&25.88&0.15&0.16&Mag\\
18644&344.74779&5.969186&25.39&0.06&0.23&25.23&0.09&0.16&Mag\\
18645&344.74779&6.006501&22.94&0.01&0.23&21.90&0.01&0.16&Mag\\
18646&344.74782&5.890005&25.55&0.08&0.23&25.28&0.13&0.16&Mag\\
18647&344.74782&6.130896&25.08&0.04&0.23&24.95&0.05&0.17&Mag\\
18648&344.74783&5.791461&27.06&0.26&0.23&27.04&0.38&0.17&Mag\\
18649&344.74787&5.787476&27.19&0.50&0.23&27.05&0.52&0.17&Mag\\
18650&344.74788&5.828358&26.18&0.13&0.23&25.16&0.09&0.16&Mag\\
18651&344.74789&5.881435&26.97&0.36&0.23&26.18&0.22&0.16&Mag\\
18652&344.74793&6.041179&25.52&0.07&0.23&25.10&0.07&0.16&Mag\\
18653&344.74795&6.047925&26.09&0.12&0.23&25.65&0.12&0.16&Mag\\
18654&344.74797&5.813675&24.98&0.04&0.23&24.55&0.04&0.16&Mag\\
18655&344.74797&6.136453&26.62&0.21&0.23&26.36&0.20&0.17&Mag\\
18656&344.74799&5.906788&25.24&0.09&0.23&24.68&0.05&0.16&Mag\\
18657&344.74799&6.070876&25.22&0.06&0.23&24.35&0.04&0.16&Mag\\
18658&344.74801&5.764147&25.75&0.10&0.23&24.26&0.02&0.17&Mag\\
18659&344.74804&5.767124&26.03&0.16&0.23&25.31&0.09&0.17&Mag\\
18660&344.74807&6.137078&24.95&0.04&0.23&24.74&0.05&0.17&Mag\\
18661&344.74808&6.079718&25.88&0.11&0.23&25.49&0.10&0.16&Mag\\
18662&344.74810&5.919988&27.27&0.32&0.23&27.21&0.50&0.17&Mag\\
18663&344.74813&5.907027&25.24&0.09&0.23&24.86&0.06&0.16&Mag\\
18664&344.74814&5.749007&25.34&0.06&0.23&25.35&0.20&0.17&Mag\\
18665&344.74820&5.823808&26.64&0.18&0.23&26.46&0.22&0.16&Mag\\
18666&344.74822&6.123402&25.80&0.09&0.23&25.57&0.12&0.17&Mag\\
18667&344.74828&6.114174&27.01&0.33&0.23&26.81&0.38&0.17&Mag\\
18668&344.74832&6.037369&26.13&0.11&0.23&25.90&0.14&0.16&Mag\\
18669&344.74834&6.090722&25.83&0.09&0.23&25.36&0.08&0.16&Mag\\
18670&344.74843&6.088989&26.05&0.11&0.23&25.74&0.12&0.16&Mag\\
18671&344.74843&5.966052&24.65&0.06&0.23&24.41&0.05&0.16&Mag\\
18672&344.74843&5.993067&24.84&0.03&0.23&24.66&0.05&0.16&Mag\\
18673&344.74845&6.079728&25.88&0.08&0.23&26.33&0.24&0.16&Mag\\
18674&344.74846&5.928000&25.56&0.09&0.23&25.46&0.14&0.17&Mag\\
18675&344.74850&6.086734&25.43&0.06&0.23&25.39&0.09&0.16&Mag\\
18676&344.74851&5.900174&27.49&0.42&0.23&27.05&0.46&0.16&Mag\\
18677&344.74852&5.828996&26.16&0.14&0.23&25.46&0.11&0.16&Mag\\
18678&344.74858&5.965865&25.43&0.12&0.23&25.08&0.07&0.16&Mag\\
18679&344.74863&5.828614&25.21&0.05&0.23&24.85&0.07&0.16&Mag\\
18680&344.74866&5.929969&26.86&0.30&0.23&25.89&0.15&0.17&Mag\\
18681&344.74867&5.928449&24.97&0.09&0.23&24.20&0.06&0.17&Mag\\
18682&344.74867&6.093170&26.88&0.25&0.23&27.13&0.44&0.16&Mag\\
18683&344.74868&5.787585&26.18&0.23&0.23&25.85&0.17&0.17&Mag\\
18684&344.74870&6.076826&27.09&0.36&0.23&26.47&0.30&0.16&Mag\\
18685&344.74875&5.959715&25.40&0.06&0.23&24.66&0.10&0.17&Mag\\
18686&344.74875&5.764084&26.83&0.24&0.23&26.09&0.17&0.17&Mag\\
18687&344.74879&5.848027&27.72&0.52&0.23&26.99&0.40&0.16&Mag\\
18688&344.74882&6.153010&26.17&0.14&0.23&24.82&0.04&0.17&Mag\\
18689&344.74883&6.029056&24.68&0.03&0.23&24.58&0.04&0.16&Mag\\
18690&344.74884&6.035035&24.32&0.02&0.23&24.17&0.02&0.16&Mag\\
18691&344.74885&6.058247&25.24&0.05&0.23&25.13&0.06&0.16&Mag\\
18692&344.74890&6.152520&27.20&0.34&0.23&26.61&0.26&0.17&Mag\\
18693&344.74892&5.928614&24.08&0.03&0.23&23.45&0.03&0.17&Mag\\
18694&344.74893&6.009169&25.23&0.05&0.23&25.03&0.06&0.16&Mag\\
18695&344.74894&5.749270&25.67&0.08&0.23&25.74&0.14&0.17&Mag\\
18696&344.74895&6.060299&24.33&0.04&0.23&24.31&0.03&0.16&Mag\\
18697&344.74899&5.972343&26.09&0.11&0.23&25.82&0.19&0.16&Mag\\
18698&344.74902&5.817209&25.08&0.05&0.23&24.50&0.06&0.16&Mag\\
18699&344.74902&6.008575&26.14&0.12&0.23&25.87&0.15&0.16&Mag\\
18700&344.74904&5.967990&24.60&0.03&0.23&23.88&0.02&0.16&Mag\\
18701&344.74906&5.776747&24.62&0.02&0.23&24.54&0.04&0.17&Mag\\
18702&344.74910&6.060538&24.29&0.04&0.23&24.31&0.03&0.16&Mag\\
18703&344.74917&5.813201&25.17&0.04&0.23&25.21&0.07&0.16&Mag\\
18704&344.74917&5.749465&23.90&0.02&0.23&23.77&0.02&0.17&Mag\\
18705&344.74919&6.097446&24.91&0.04&0.23&24.42&0.03&0.16&Mag\\
18706&344.74921&6.152107&25.31&0.07&0.23&24.08&0.02&0.17&Mag\\
18707&344.74921&5.797000&26.68&0.21&0.23&26.41&0.22&0.17&Mag\\
18708&344.74923&5.900371&25.91&0.09&0.23&25.86&0.13&0.16&Mag\\
18709&344.74925&5.763497&27.17&0.29&0.23&27.07&0.41&0.17&Mag\\
18710&344.74928&5.873579&26.59&0.18&0.23&26.14&0.19&0.16&Mag\\
18711&344.74928&5.909561&24.97&0.05&0.23&24.60&0.04&0.16&Mag\\
18712&344.74929&5.920631&24.78&0.03&0.23&25.06&0.08&0.17&Mag\\
18713&344.74929&6.148270&25.54&0.07&0.23&25.37&0.07&0.17&Mag\\
18714&344.74930&5.804842&23.88&0.01&0.23&23.23&0.01&0.16&Mag\\
18715&344.74935&5.831128&27.07&0.30&0.23&26.41&0.21&0.16&Mag\\
18716&344.74936&5.834940&25.07&0.05&0.23&24.56&0.05&0.16&Mag\\
18717&344.74937&5.825427&25.31&0.05&0.23&24.87&0.05&0.16&Mag\\
18718&344.74942&5.810710&25.22&0.05&0.23&24.59&0.04&0.16&Mag\\
18719&344.74947&5.972797&24.40&0.02&0.23&23.34&0.01&0.16&Mag\\
18720&344.74947&5.919532&27.35&0.37&0.23&26.97&0.40&0.17&Mag\\
18721&344.74948&6.023463&24.44&0.03&0.23&24.10&0.03&0.16&Mag\\
18722&344.74950&5.966688&26.60&0.15&0.23&26.52&0.29&0.16&Mag\\
18723&344.74951&6.063547&27.12&0.33&0.23&26.29&0.26&0.16&Mag\\
18724&344.74954&5.909725&25.30&0.08&0.23&24.65&0.05&0.16&Mag\\
18725&344.74955&5.838212&26.30&0.15&0.23&26.71&0.27&0.16&Mag\\
18726&344.74958&5.778075&26.52&0.20&0.23&25.80&0.12&0.17&Mag\\
18727&344.74962&5.775700&25.45&0.06&0.23&25.38&0.09&0.17&Mag\\
18728&344.74963&6.048700&25.85&0.10&0.23&25.22&0.08&0.16&Mag\\
18729&344.74964&5.845965&27.47&0.44&0.23&26.72&0.30&0.16&Mag\\
18730&344.74965&6.131255&25.49&0.06&0.23&25.12&0.06&0.17&Mag\\
18731&344.74970&5.923576&26.70&0.20&0.23&26.22&0.19&0.17&Mag\\
18732&344.74972&5.925208&25.32&0.05&0.23&24.95&0.06&0.17&Mag\\
18733&344.74974&5.916935&24.13&0.06&0.23&23.13&0.04&0.17&Mag\\
18734&344.74977&6.154169&26.30&0.15&0.24&25.85&0.13&0.17&Mag\\
18735&344.74983&6.147786&24.13&0.04&0.23&24.10&0.04&0.17&Mag\\
18736&344.74984&6.047338&25.16&0.05&0.23&24.82&0.05&0.16&Mag\\
18737&344.74987&6.083705&25.59&0.07&0.23&25.57&0.11&0.16&Mag\\
18738&344.74987&6.127833&26.48&0.24&0.23&26.48&0.25&0.17&Mag\\
18739&344.74988&5.916717&24.37&0.04&0.23&23.14&0.04&0.17&Mag\\
18740&344.74996&5.757213&25.40&0.05&0.23&25.71&0.25&0.17&Mag\\
18741&344.74997&6.154592&26.45&0.18&0.24&25.82&0.12&0.17&Mag\\
18742&344.74997&5.789718&25.73&0.11&0.23&24.26&0.07&0.17&Mag\\
18743&344.74997&5.843864&25.32&0.07&0.23&25.27&0.11&0.16&Mag\\
18744&344.74998&6.077754&25.21&0.07&0.23&25.28&0.10&0.16&Mag\\
18745&344.74998&5.867457&27.09&0.50&0.23&27.08&0.46&0.16&Mag\\
18746&344.74998&5.932640&26.31&0.17&0.23&25.63&0.11&0.17&Mag\\
18747&344.75000&6.151982&26.54&0.19&0.23&26.33&0.22&0.17&Mag\\
18748&344.75004&6.045407&26.05&0.11&0.23&25.83&0.13&0.16&Mag\\
18749&344.75004&6.037121&25.64&0.07&0.23&25.41&0.08&0.16&Mag\\
18750&344.75004&5.905422&27.68&0.50&0.23&26.99&0.39&0.16&Mag\\
18751&344.75006&5.867208&25.61&0.12&0.23&25.64&0.19&0.16&Mag\\
18752&344.75008&6.050623&27.33&0.43&0.23&26.20&0.19&0.16&Mag\\
18753&344.75010&6.145584&25.41&0.07&0.23&24.29&0.03&0.17&Mag\\
18754&344.75011&6.010976&27.07&0.27&0.23&27.01&0.41&0.16&Mag\\
18755&344.75012&5.869078&20.44&0.01&0.23&20.03&0.01&0.16&Mag\\
18756&344.75015&6.067691&27.12&0.43&0.23&26.08&0.27&0.16&Mag\\
18757&344.75019&6.027772&27.05&0.46&0.23&25.68&0.14&0.16&Mag\\
18758&344.75019&5.974232&24.44&0.02&0.23&24.14&0.03&0.16&Mag\\
18759&344.75019&6.088683&26.54&0.23&0.23&24.91&0.05&0.16&Mag\\
18760&344.75020&5.967852&25.71&0.08&0.23&25.66&0.12&0.16&Mag\\
18761&344.75021&6.065788&25.20&0.06&0.23&24.36&0.09&0.16&Mag\\
18762&344.75022&6.077624&25.32&0.06&0.23&24.79&0.05&0.16&Mag\\
18763&344.75027&5.759917&26.95&0.26&0.23&26.95&0.37&0.17&Mag\\
18764&344.75027&6.052206&26.38&0.19&0.23&25.58&0.10&0.16&Mag\\
18765&344.75028&5.936378&24.78&0.03&0.23&24.46&0.05&0.17&Mag\\
18766&344.75029&6.047521&26.67&0.22&0.23&26.32&0.20&0.16&Mag\\
18767&344.75033&5.937844&26.42&0.24&0.23&25.40&0.09&0.17&Mag\\
18768&344.75034&6.015218&25.10&0.05&0.23&24.90&0.08&0.16&Mag\\
18769&344.75035&6.009824&25.83&0.09&0.23&25.34&0.08&0.16&Mag\\
18770&344.75035&6.064054&25.64&0.07&0.23&25.41&0.09&0.16&Mag\\
18771&344.75035&5.824654&25.97&0.10&0.23&25.45&0.09&0.16&Mag\\
18772&344.75039&5.938149&25.89&0.10&0.23&25.38&0.09&0.17&Mag\\
18773&344.75040&5.867720&24.25&0.02&0.23&23.95&0.02&0.16&Mag\\
18774&344.75040&6.055060&26.86&0.27&0.23&26.12&0.20&0.16&Mag\\
18775&344.75041&6.048102&25.56&0.08&0.23&25.58&0.17&0.16&Mag\\
18776&344.75042&5.990477&26.44&0.13&0.23&26.83&0.35&0.16&Mag\\
18777&344.75042&5.981083&24.81&0.03&0.23&24.87&0.13&0.16&Mag\\
18778&344.75045&5.960306&25.85&0.08&0.23&25.78&0.13&0.17&Mag\\
18779&344.75045&6.055673&26.44&0.16&0.23&25.96&0.15&0.16&Mag\\
18780&344.75052&6.088053&26.32&0.15&0.23&25.56&0.10&0.16&Mag\\
18781&344.75055&6.138588&25.24&0.05&0.23&24.69&0.04&0.17&Mag\\
18782&344.75057&5.801963&25.86&0.08&0.23&25.76&0.11&0.16&Mag\\
18783&344.75058&5.889327&26.59&0.19&0.23&26.20&0.23&0.16&Mag\\
18784&344.75058&5.799734&24.98&0.04&0.23&24.72&0.05&0.16&Mag\\
18785&344.75059&6.025996&25.33&0.07&0.23&23.81&0.02&0.16&Mag\\
18786&344.75061&6.079632&25.61&0.06&0.23&25.53&0.10&0.16&Mag\\
18787&344.75066&5.921609&26.11&0.12&0.23&25.40&0.10&0.17&Mag\\
18788&344.75067&6.115664&25.34&0.07&0.23&25.46&0.12&0.17&Mag\\
18789&344.75074&5.920550&27.73&0.47&0.23&27.07&0.45&0.17&Mag\\
18790&344.75074&5.928840&26.41&0.20&0.23&25.20&0.11&0.17&Mag\\
18791&344.75078&6.111694&24.79&0.03&0.23&24.71&0.10&0.17&Mag\\
18792&344.75083&6.121574&26.58&0.17&0.23&26.67&0.28&0.17&Mag\\
18793&344.75084&6.077119&26.90&0.30&0.23&25.60&0.17&0.16&Mag\\
18794&344.75085&5.971308&25.08&0.04&0.23&24.60&0.04&0.16&Mag\\
18795&344.75085&5.890633&26.93&0.48&0.23&26.41&0.26&0.16&Mag\\
18796&344.75086&5.867646&27.35&0.44&0.23&26.69&0.30&0.16&Mag\\
18797&344.75087&6.066625&25.37&0.07&0.23&24.82&0.05&0.16&Mag\\
18798&344.75087&6.136158&25.99&0.11&0.23&25.98&0.18&0.17&Mag\\
18799&344.75088&5.882159&26.30&0.17&0.23&25.77&0.14&0.16&Mag\\
18800&344.75090&6.086156&25.71&0.07&0.23&25.74&0.13&0.16&Mag\\
18801&344.75090&6.089266&26.16&0.12&0.23&26.03&0.16&0.16&Mag\\
18802&344.75092&6.118270&24.63&0.03&0.23&24.42&0.11&0.17&Mag\\
18803&344.75095&6.032075&21.40&0.01&0.23&19.97&0.01&0.16&Mag\\
18804&344.75100&5.933903&26.73&0.21&0.23&26.57&0.29&0.17&Mag\\
18805&344.75103&6.047924&26.38&0.18&0.23&26.07&0.20&0.16&Mag\\
18806&344.75106&6.115696&25.52&0.08&0.23&25.61&0.15&0.17&Mag\\
18807&344.75108&5.890488&27.30&0.37&0.23&26.91&0.46&0.16&Mag\\
18808&344.75108&5.937071&25.26&0.05&0.23&24.82&0.06&0.17&Mag\\
18809&344.75113&5.902654&26.69&0.35&0.23&25.51&0.09&0.16&Mag\\
18810&344.75117&5.902380&27.13&0.34&0.23&25.52&0.09&0.16&Mag\\
18811&344.75118&5.801088&26.63&0.18&0.23&25.95&0.15&0.16&Mag\\
18812&344.75118&5.973639&27.41&0.43&0.23&26.85&0.41&0.16&Mag\\
18813&344.75120&6.131252&27.36&0.43&0.23&26.54&0.23&0.17&Mag\\
18814&344.75120&6.083960&25.48&0.07&0.23&25.08&0.06&0.16&Mag\\
18815&344.75121&5.786266&25.54&0.08&0.23&23.95&0.05&0.17&Mag\\
18816&344.75122&5.833148&24.54&0.04&0.23&24.17&0.05&0.16&Mag\\
18817&344.75128&5.785323&26.57&0.17&0.23&26.20&0.19&0.17&Mag\\
18818&344.75128&5.920100&26.39&0.14&0.23&26.16&0.17&0.17&Mag\\
18819&344.75129&5.833445&25.55&0.08&0.23&24.95&0.07&0.16&Mag\\
18820&344.75129&6.142601&23.89&0.01&0.23&23.49&0.01&0.17&Mag\\
18821&344.75131&6.045322&27.47&0.44&0.23&26.51&0.25&0.16&Mag\\
18822&344.75131&5.827288&26.56&0.13&0.23&27.21&0.51&0.16&Mag\\
18823&344.75132&6.040357&25.18&0.05&0.23&24.40&0.07&0.16&Mag\\
18824&344.75134&5.996267&27.05&0.46&0.23&26.18&0.18&0.16&Mag\\
18825&344.75138&5.847220&24.89&0.04&0.23&24.49&0.05&0.16&Mag\\
18826&344.75138&6.107186&25.41&0.05&0.23&25.38&0.09&0.17&Mag\\
18827&344.75138&6.134427&26.01&0.11&0.23&26.77&0.43&0.17&Mag\\
18828&344.75140&6.041306&25.61&0.07&0.23&25.41&0.09&0.16&Mag\\
18829&344.75141&6.062636&25.96&0.13&0.23&24.83&0.05&0.16&Mag\\
18830&344.75146&6.078010&26.21&0.14&0.23&26.00&0.22&0.16&Mag\\
18831&344.75147&6.053386&25.06&0.05&0.23&24.29&0.04&0.16&Mag\\
18832&344.75147&6.026908&26.28&0.16&0.23&25.55&0.11&0.16&Mag\\
18833&344.75151&6.076084&25.64&0.08&0.23&25.28&0.08&0.16&Mag\\
18834&344.75155&5.954000&25.14&0.04&0.23&24.99&0.06&0.17&Mag\\
18835&344.75156&6.152974&25.85&0.09&0.24&25.64&0.11&0.17&Mag\\
18836&344.75157&5.922075&27.35&0.40&0.23&26.84&0.38&0.17&Mag\\
18837&344.75161&5.996190&26.99&0.42&0.23&26.18&0.18&0.16&Mag\\
18838&344.75164&6.125469&26.17&0.12&0.23&26.58&0.29&0.17&Mag\\
18839&344.75166&6.094659&25.92&0.14&0.23&25.08&0.06&0.16&Mag\\
18840&344.75167&5.967796&26.08&0.11&0.23&25.82&0.12&0.16&Mag\\
18841&344.75167&6.094363&26.64&0.23&0.23&25.10&0.06&0.16&Mag\\
18842&344.75170&6.077523&27.49&0.47&0.23&27.14&0.49&0.16&Mag\\
18843&344.75173&5.750273&26.30&0.14&0.23&26.24&0.22&0.17&Mag\\
18844&344.75176&5.820666&27.47&0.40&0.23&27.25&0.44&0.16&Mag\\
18845&344.75177&6.154915&26.05&0.12&0.24&25.51&0.10&0.17&Mag\\
18846&344.75185&6.063152&27.21&0.34&0.23&27.05&0.39&0.16&Mag\\
18847&344.75186&5.975930&26.64&0.22&0.23&26.56&0.32&0.16&Mag\\
18848&344.75186&5.936619&24.26&0.05&0.23&23.95&0.05&0.17&Mag\\
18849&344.75190&5.814962&26.35&0.14&0.23&25.89&0.12&0.16&Mag\\
18850&344.75190&6.146570&25.62&0.09&0.23&24.07&0.04&0.17&Mag\\
18851&344.75191&6.134312&25.96&0.11&0.23&26.19&0.20&0.17&Mag\\
18852&344.75192&5.991268&26.09&0.11&0.23&26.11&0.18&0.16&Mag\\
18853&344.75193&5.863403&27.75&0.52&0.23&27.03&0.38&0.16&Mag\\
18854&344.75195&5.895460&24.29&0.03&0.23&23.54&0.02&0.16&Mag\\
18855&344.75196&6.086093&25.00&0.04&0.23&24.65&0.07&0.16&Mag\\
18856&344.75200&6.143773&25.04&0.06&0.23&24.70&0.05&0.17&Mag\\
18857&344.75201&5.804493&25.50&0.09&0.23&25.25&0.08&0.16&Mag\\
18858&344.75202&5.936454&24.85&0.08&0.23&24.67&0.05&0.17&Mag\\
18859&344.75206&5.801639&24.97&0.04&0.23&24.88&0.05&0.16&Mag\\
18860&344.75211&6.136026&25.72&0.08&0.23&26.13&0.19&0.17&Mag\\
18861&344.75212&6.118089&26.31&0.13&0.23&26.28&0.22&0.17&Mag\\
18862&344.75214&6.144080&24.89&0.05&0.23&24.28&0.09&0.17&Mag\\
18863&344.75215&6.041755&26.57&0.18&0.23&26.42&0.21&0.16&Mag\\
18864&344.75225&6.029861&26.84&0.27&0.23&25.73&0.12&0.16&Mag\\
18865&344.75225&5.951472&25.13&0.05&0.23&24.38&0.03&0.17&Mag\\
18866&344.75228&5.895473&26.05&0.15&0.23&25.53&0.09&0.16&Mag\\
18867&344.75229&5.804496&26.87&0.22&0.23&27.09&0.47&0.16&Mag\\
18868&344.75230&5.962026&26.64&0.19&0.23&26.19&0.18&0.16&Mag\\
18869&344.75237&5.970156&21.43&0.01&0.23&20.02&0.01&0.16&Mag\\
18870&344.75237&6.082496&24.11&0.02&0.23&23.13&0.04&0.16&Mag\\
18871&344.75238&5.776865&24.87&0.03&0.23&24.72&0.04&0.17&Mag\\
18872&344.75240&6.053061&26.11&0.12&0.23&25.98&0.15&0.16&Mag\\
18873&344.75242&5.839595&24.46&0.04&0.23&22.86&0.01&0.16&Mag\\
18874&344.75245&5.852385&27.20&0.32&0.23&26.61&0.26&0.16&Mag\\
18875&344.75250&6.117065&27.63&0.54&0.23&27.19&0.52&0.17&Mag\\
18876&344.75250&6.036968&27.01&0.27&0.23&26.67&0.29&0.16&Mag\\
18877&344.75251&6.031712&27.01&0.35&0.23&25.62&0.10&0.16&Mag\\
18878&344.75251&5.808962&25.93&0.10&0.23&25.70&0.12&0.16&Mag\\
18879&344.75252&6.015140&26.84&0.27&0.23&26.75&0.43&0.16&Mag\\
18880&344.75253&5.782124&24.66&0.03&0.23&24.61&0.05&0.17&Mag\\
18881&344.75254&5.887500&26.07&0.11&0.23&25.55&0.11&0.16&Mag\\
18882&344.75256&6.140897&27.17&0.29&0.23&27.19&0.50&0.17&Mag\\
18883&344.75256&6.144296&25.24&0.05&0.23&24.98&0.06&0.17&Mag\\
18884&344.75261&6.045155&24.65&0.03&0.23&25.01&0.16&0.16&Mag\\
18885&344.75265&6.059314&25.02&0.04&0.23&24.69&0.05&0.16&Mag\\
18886&344.75267&5.833674&27.43&0.43&0.23&27.18&0.51&0.16&Mag\\
18887&344.75268&5.783679&26.46&0.19&0.23&25.28&0.07&0.17&Mag\\
18888&344.75268&5.846247&25.77&0.10&0.23&25.19&0.14&0.16&Mag\\
18889&344.75268&5.759244&25.15&0.04&0.23&25.69&0.18&0.17&Mag\\
18890&344.75269&6.010974&25.19&0.09&0.23&25.74&0.26&0.16&Mag\\
18891&344.75270&6.068315&24.68&0.03&0.23&24.48&0.04&0.16&Mag\\
18892&344.75270&5.769340&25.55&0.06&0.23&26.12&0.25&0.17&Mag\\
18893&344.75271&5.901353&26.84&0.26&0.23&25.82&0.13&0.16&Mag\\
18894&344.75272&5.944658&25.12&0.05&0.23&24.87&0.04&0.17&Mag\\
18895&344.75274&5.968991&25.91&0.10&0.23&25.77&0.14&0.16&Mag\\
18896&344.75277&5.919234&27.48&0.48&0.23&26.27&0.21&0.17&Mag\\
18897&344.75277&6.138096&25.71&0.08&0.23&25.30&0.08&0.17&Mag\\
18898&344.75278&5.992819&26.46&0.16&0.23&26.15&0.19&0.16&Mag\\
18899&344.75280&5.930031&25.09&0.05&0.23&24.67&0.05&0.17&Mag\\
18900&344.75281&5.955608&23.96&0.03&0.23&23.55&0.05&0.17&Mag\\
18901&344.75286&5.774302&24.81&0.04&0.23&23.72&0.02&0.17&Mag\\
18902&344.75290&6.011132&25.53&0.08&0.23&24.95&0.07&0.16&Mag\\
18903&344.75293&6.124830&26.25&0.16&0.23&25.41&0.10&0.17&Mag\\
18904&344.75294&6.110746&26.75&0.20&0.23&26.60&0.31&0.17&Mag\\
18905&344.75301&5.799692&27.32&0.36&0.23&26.87&0.33&0.16&Mag\\
18906&344.75301&6.130963&25.64&0.14&0.23&25.27&0.08&0.17&Mag\\
18907&344.75306&5.955614&24.21&0.04&0.23&23.76&0.04&0.17&Mag\\
18908&344.75307&5.866040&25.82&0.08&0.23&25.54&0.09&0.16&Mag\\
18909&344.75308&5.834618&26.24&0.16&0.23&25.63&0.13&0.16&Mag\\
18910&344.75309&6.032692&27.35&0.42&0.23&26.80&0.30&0.16&Mag\\
18911&344.75313&6.147432&27.23&0.36&0.23&26.48&0.22&0.17&Mag\\
18912&344.75313&5.867323&25.88&0.09&0.23&25.78&0.13&0.16&Mag\\
18913&344.75313&5.883142&26.52&0.18&0.23&26.10&0.23&0.16&Mag\\
18914&344.75316&5.861130&26.60&0.17&0.23&26.06&0.16&0.16&Mag\\
18915&344.75318&5.900051&26.97&0.29&0.23&26.14&0.17&0.16&Mag\\
18916&344.75320&5.907559&25.27&0.05&0.23&25.15&0.07&0.16&Mag\\
18917&344.75322&5.817766&25.51&0.06&0.23&25.39&0.08&0.16&Mag\\
18918&344.75328&6.122675&25.54&0.07&0.23&25.55&0.12&0.17&Mag\\
18919&344.75330&6.138411&27.10&0.28&0.23&27.13&0.43&0.17&Mag\\
18920&344.75330&5.939061&24.48&0.02&0.23&24.05&0.02&0.17&Mag\\
18921&344.75331&5.941973&26.47&0.15&0.23&26.42&0.23&0.17&Mag\\
18922&344.75333&5.819227&25.74&0.08&0.23&25.48&0.09&0.16&Mag\\
18923&344.75334&6.082030&26.57&0.19&0.23&25.89&0.13&0.16&Mag\\
18924&344.75335&5.814427&26.46&0.14&0.23&26.34&0.19&0.16&Mag\\
18925&344.75337&5.911792&25.89&0.10&0.23&25.49&0.10&0.16&Mag\\
18926&344.75338&6.086877&26.06&0.10&0.23&25.92&0.16&0.16&Mag\\
18927&344.75341&5.950094&26.84&0.21&0.23&26.66&0.27&0.17&Mag\\
18928&344.75342&6.066490&22.93&0.01&0.23&21.46&0.01&0.16&Mag\\
18929&344.75342&5.774114&25.81&0.08&0.23&25.47&0.09&0.17&Mag\\
18930&344.75346&5.790160&25.98&0.12&0.23&24.97&0.09&0.17&Mag\\
18931&344.75347&5.994095&24.98&0.04&0.23&24.85&0.05&0.16&Mag\\
18932&344.75348&6.009554&27.42&0.41&0.23&26.77&0.31&0.16&Mag\\
18933&344.75351&5.871329&25.00&0.04&0.23&24.81&0.12&0.16&Mag\\
18934&344.75354&6.067959&26.01&0.12&0.23&25.69&0.13&0.16&Mag\\
18935&344.75354&5.885696&26.26&0.15&0.23&26.02&0.17&0.16&Mag\\
18936&344.75358&6.155242&25.43&0.06&0.24&25.78&0.14&0.17&Mag\\
18937&344.75359&6.000316&25.34&0.06&0.23&24.86&0.05&0.16&Mag\\
18938&344.75360&5.779905&25.90&0.09&0.23&25.91&0.13&0.17&Mag\\
18939&344.75360&5.921742&25.22&0.07&0.23&25.05&0.08&0.17&Mag\\
18940&344.75362&5.941216&27.02&0.26&0.23&26.80&0.32&0.17&Mag\\
18941&344.75363&5.801501&25.25&0.05&0.23&25.17&0.07&0.16&Mag\\
18942&344.75366&5.893065&26.05&0.09&0.23&26.24&0.20&0.16&Mag\\
18943&344.75366&6.150384&27.28&0.46&0.24&27.12&0.46&0.17&Mag\\
18944&344.75375&5.857111&26.06&0.10&0.23&26.16&0.17&0.16&Mag\\
18945&344.75377&5.793811&24.87&0.03&0.23&24.96&0.05&0.17&Mag\\
18946&344.75378&5.942164&26.13&0.12&0.23&25.51&0.09&0.17&Mag\\
18947&344.75379&6.129730&24.41&0.02&0.23&24.18&0.03&0.17&Mag\\
18948&344.75382&5.843524&25.10&0.04&0.23&24.97&0.07&0.16&Mag\\
18949&344.75382&5.963434&24.60&0.03&0.23&24.19&0.03&0.16&Mag\\
18950&344.75384&5.793051&25.61&0.08&0.23&25.28&0.07&0.17&Mag\\
18951&344.75385&5.758750&25.64&0.07&0.23&25.12&0.07&0.17&Mag\\
18952&344.75387&5.842086&26.66&0.21&0.23&26.16&0.26&0.16&Mag\\
18953&344.75387&5.901130&26.24&0.18&0.23&24.64&0.04&0.16&Mag\\
18954&344.75387&6.030955&25.61&0.07&0.23&25.84&0.15&0.16&Mag\\
18955&344.75393&5.957036&23.74&0.01&0.23&23.30&0.01&0.16&Mag\\
18956&344.75395&5.921682&25.14&0.05&0.23&24.51&0.05&0.17&Mag\\
18957&344.75395&6.107721&24.26&0.02&0.23&24.00&0.02&0.17&Mag\\
18958&344.75397&5.802584&26.50&0.17&0.23&25.78&0.12&0.16&Mag\\
18959&344.75398&5.999650&24.14&0.02&0.23&23.88&0.02&0.16&Mag\\
18960&344.75399&5.791113&25.48&0.07&0.23&25.33&0.09&0.17&Mag\\
18961&344.75400&6.084910&26.17&0.12&0.23&26.04&0.16&0.16&Mag\\
18962&344.75405&6.091497&26.08&0.11&0.23&25.37&0.08&0.16&Mag\\
18963&344.75406&5.790750&25.77&0.09&0.23&25.15&0.07&0.17&Mag\\
18964&344.75406&5.787601&26.53&0.25&0.23&26.22&0.26&0.17&Mag\\
18965&344.75408&5.961933&26.53&0.17&0.23&25.89&0.14&0.16&Mag\\
18966&344.75409&6.073046&27.33&0.46&0.23&26.25&0.18&0.16&Mag\\
18967&344.75414&6.149137&25.89&0.09&0.23&25.85&0.13&0.17&Mag\\
18968&344.75415&5.825431&25.22&0.05&0.23&24.42&0.03&0.16&Mag\\
18969&344.75415&5.979215&25.65&0.11&0.23&23.98&0.02&0.16&Mag\\
18970&344.75419&5.985210&25.46&0.06&0.23&25.13&0.07&0.16&Mag\\
18971&344.75421&5.839011&25.79&0.10&0.23&26.16&0.26&0.16&Mag\\
18972&344.75422&6.140428&26.91&0.25&0.23&26.51&0.23&0.17&Mag\\
18973&344.75425&5.990498&27.50&0.41&0.23&27.29&0.49&0.16&Mag\\
18974&344.75427&6.103801&26.11&0.11&0.23&26.07&0.22&0.17&Mag\\
18975&344.75428&5.927419&25.60&0.11&0.23&24.96&0.08&0.17&Mag\\
18976&344.75428&6.010762&26.16&0.13&0.23&25.68&0.12&0.16&Mag\\
18977&344.75429&6.127116&25.41&0.07&0.23&25.48&0.14&0.17&Mag\\
18978&344.75432&5.780727&26.71&0.35&0.23&24.41&0.04&0.17&Mag\\
18979&344.75438&6.119239&26.70&0.21&0.23&26.75&0.31&0.17&Mag\\
18980&344.75441&6.076785&26.87&0.29&0.23&26.37&0.28&0.16&Mag\\
18981&344.75442&6.073119&26.35&0.19&0.23&26.22&0.18&0.16&Mag\\
18982&344.75445&6.105515&26.33&0.13&0.23&26.14&0.17&0.17&Mag\\
18983&344.75447&6.123402&26.65&0.22&0.23&26.23&0.21&0.17&Mag\\
18984&344.75447&6.103648&25.85&0.19&0.23&25.32&0.08&0.17&Mag\\
18985&344.75449&5.927153&26.32&0.22&0.23&24.99&0.08&0.17&Mag\\
18986&344.75450&5.780483&24.78&0.04&0.23&24.35&0.04&0.17&Mag\\
18987&344.75452&5.959005&22.18&0.01&0.23&20.69&0.01&0.16&Mag\\
18988&344.75453&6.119775&27.33&0.45&0.23&26.57&0.25&0.17&Mag\\
18989&344.75453&6.019277&26.47&0.15&0.23&26.30&0.23&0.16&Mag\\
18990&344.75455&5.949266&23.78&0.01&0.23&22.35&0.01&0.17&Mag\\
18991&344.75455&5.807125&25.11&0.04&0.23&24.61&0.08&0.16&Mag\\
18992&344.75456&5.987109&25.74&0.08&0.23&24.94&0.06&0.16&Mag\\
18993&344.75459&5.857041&25.11&0.04&0.23&24.99&0.06&0.16&Mag\\
18994&344.75460&5.921556&23.53&0.01&0.23&23.31&0.01&0.17&Mag\\
18995&344.75464&5.823409&24.40&0.03&0.23&24.24&0.06&0.16&Mag\\
18996&344.75466&6.126520&25.33&0.06&0.23&25.63&0.20&0.17&Mag\\
18997&344.75468&6.107459&26.02&0.10&0.23&25.83&0.12&0.17&Mag\\
18998&344.75469&5.821345&25.60&0.07&0.23&24.88&0.05&0.16&Mag\\
18999&344.75471&6.004169&27.20&0.34&0.23&26.14&0.18&0.16&Mag\\
19000&344.75475&5.890402&26.82&0.28&0.23&25.35&0.10&0.16&Mag\\
19001&344.75476&5.969627&25.62&0.08&0.23&25.09&0.08&0.16&Mag\\
19002&344.75476&6.127882&25.73&0.11&0.23&25.33&0.08&0.17&Mag\\
19003&344.75476&5.944247&25.03&0.04&0.23&24.92&0.06&0.17&Mag\\
19004&344.75478&5.837460&24.65&0.03&0.23&24.59&0.04&0.16&Mag\\
19005&344.75478&5.986785&26.76&0.19&0.23&27.27&0.49&0.16&Mag\\
19006&344.75479&6.016341&25.49&0.07&0.23&24.76&0.10&0.16&Mag\\
19007&344.75479&6.033142&25.70&0.08&0.23&25.68&0.14&0.16&Mag\\
19008&344.75481&6.118565&24.93&0.04&0.23&25.83&0.23&0.17&Mag\\
19009&344.75481&6.127551&26.27&0.17&0.23&25.92&0.15&0.17&Mag\\
19010&344.75481&5.826479&26.27&0.13&0.23&26.09&0.16&0.16&Mag\\
19011&344.75482&6.067013&22.71&0.01&0.23&21.07&0.01&0.16&Mag\\
19012&344.75482&6.077028&27.02&0.33&0.23&26.37&0.28&0.16&Mag\\
19013&344.75483&5.960329&24.89&0.03&0.23&24.53&0.04&0.16&Mag\\
19014&344.75483&5.939153&25.26&0.05&0.23&25.22&0.07&0.17&Mag\\
19015&344.75486&6.138338&25.97&0.10&0.23&25.82&0.12&0.17&Mag\\
19016&344.75488&5.872594&25.87&0.09&0.23&25.36&0.08&0.16&Mag\\
19017&344.75490&5.796830&27.16&0.32&0.23&26.56&0.26&0.16&Mag\\
19018&344.75490&5.794860&26.02&0.11&0.23&25.47&0.09&0.17&Mag\\
19019&344.75490&6.061128&25.81&0.08&0.23&25.60&0.09&0.16&Mag\\
19020&344.75490&6.065651&27.21&0.34&0.23&26.83&0.34&0.16&Mag\\
19021&344.75491&5.749530&26.38&0.15&0.23&26.07&0.15&0.17&Mag\\
19022&344.75491&6.083995&23.28&0.01&0.23&21.70&0.01&0.16&Mag\\
19023&344.75494&6.118258&24.91&0.04&0.23&24.70&0.04&0.17&Mag\\
19024&344.75496&5.928887&25.34&0.07&0.23&25.05&0.08&0.17&Mag\\
19025&344.75496&6.112912&26.99&0.30&0.23&26.55&0.24&0.17&Mag\\
19026&344.75498&5.822125&26.70&0.19&0.23&26.24&0.18&0.16&Mag\\
19027&344.75499&6.120543&25.27&0.05&0.23&25.18&0.10&0.17&Mag\\
19028&344.75509&6.097560&24.84&0.03&0.23&24.52&0.03&0.16&Mag\\
19029&344.75511&5.794271&25.52&0.06&0.23&25.01&0.05&0.17&Mag\\
19030&344.75511&5.786550&25.92&0.11&0.23&25.63&0.11&0.17&Mag\\
19031&344.75512&6.006576&26.57&0.19&0.23&25.97&0.15&0.16&Mag\\
19032&344.75514&5.841794&26.55&0.30&0.23&26.35&0.28&0.16&Mag\\
19033&344.75515&5.797369&25.49&0.15&0.23&25.04&0.09&0.16&Mag\\
19034&344.75516&5.929133&25.87&0.15&0.23&25.06&0.08&0.17&Mag\\
19035&344.75517&6.124829&25.28&0.05&0.23&24.77&0.05&0.17&Mag\\
19036&344.75517&5.940098&24.48&0.02&0.23&24.32&0.03&0.17&Mag\\
19037&344.75518&6.151748&25.87&0.09&0.24&25.88&0.12&0.17&Mag\\
19038&344.75519&5.874967&26.29&0.15&0.23&25.28&0.08&0.16&Mag\\
19039&344.75520&5.905864&26.04&0.10&0.23&25.76&0.11&0.16&Mag\\
19040&344.75521&5.850079&25.67&0.09&0.23&25.51&0.11&0.16&Mag\\
19041&344.75523&5.907277&26.79&0.19&0.23&26.60&0.24&0.16&Mag\\
19042&344.75525&5.797162&25.50&0.15&0.23&25.04&0.09&0.16&Mag\\
19043&344.75526&5.969157&26.79&0.22&0.23&26.32&0.22&0.16&Mag\\
19044&344.75526&6.032408&24.47&0.02&0.23&23.78&0.02&0.16&Mag\\
19045&344.75526&5.778939&25.84&0.09&0.23&25.59&0.09&0.17&Mag\\
19046&344.75527&6.114776&26.50&0.21&0.23&25.78&0.12&0.17&Mag\\
19047&344.75530&6.045047&26.05&0.10&0.23&25.55&0.10&0.16&Mag\\
19048&344.75530&5.767212&24.38&0.02&0.23&23.01&0.01&0.17&Mag\\
19049&344.75530&5.842015&26.54&0.19&0.23&26.34&0.23&0.16&Mag\\
19050&344.75531&6.019751&26.36&0.31&0.23&24.41&0.03&0.16&Mag\\
19051&344.75531&5.750583&26.31&0.14&0.23&25.85&0.11&0.17&Mag\\
19052&344.75533&5.921186&24.71&0.04&0.23&23.00&0.01&0.17&Mag\\
19053&344.75534&6.006087&25.21&0.05&0.23&24.56&0.04&0.16&Mag\\
19054&344.75535&5.917133&23.90&0.01&0.23&23.81&0.02&0.16&Mag\\
19055&344.75535&6.081952&26.06&0.09&0.23&26.23&0.23&0.16&Mag\\
19056&344.75539&6.057702&25.77&0.09&0.23&25.31&0.10&0.16&Mag\\
19057&344.75542&6.148900&23.78&0.01&0.24&23.25&0.01&0.17&Mag\\
19058&344.75545&5.848479&26.15&0.10&0.23&25.93&0.13&0.16&Mag\\
19059&344.75546&5.956762&26.35&0.13&0.23&25.78&0.12&0.16&Mag\\
19060&344.75557&6.049919&26.54&0.18&0.23&25.89&0.13&0.16&Mag\\
19061&344.75558&6.019786&24.58&0.02&0.23&24.35&0.03&0.16&Mag\\
19062&344.75558&6.006730&24.36&0.02&0.23&24.16&0.02&0.16&Mag\\
19063&344.75558&5.881234&27.11&0.33&0.23&26.51&0.24&0.16&Mag\\
19064&344.75561&5.950876&19.96&0.01&0.23&18.99&0.01&0.16&Mag\\
19065&344.75563&5.948367&24.92&0.03&0.23&24.78&0.04&0.17&Mag\\
19066&344.75566&6.011010&25.76&0.09&0.23&25.19&0.07&0.16&Mag\\
19067&344.75567&6.148237&24.43&0.02&0.24&23.91&0.02&0.17&Mag\\
19068&344.75568&6.027281&27.38&0.45&0.23&25.87&0.11&0.16&Mag\\
19069&344.75571&5.869563&25.81&0.08&0.23&25.43&0.08&0.16&Mag\\
19070&344.75571&5.904116&25.25&0.04&0.23&25.02&0.05&0.16&Mag\\
19071&344.75574&6.047669&25.69&0.14&0.23&25.21&0.09&0.16&Mag\\
19072&344.75577&5.884432&25.49&0.06&0.23&25.12&0.06&0.16&Mag\\
19073&344.75578&5.810024&25.37&0.06&0.23&24.73&0.04&0.16&Mag\\
19074&344.75579&5.750544&25.94&0.09&0.23&25.86&0.12&0.17&Mag\\
19075&344.75581&6.075338&25.58&0.07&0.23&24.34&0.02&0.16&Mag\\
19076&344.75583&5.984057&25.46&0.07&0.23&24.88&0.06&0.16&Mag\\
19077&344.75591&6.001676&27.26&0.34&0.23&26.71&0.28&0.16&Mag\\
19078&344.75596&5.974620&25.70&0.09&0.23&26.09&0.21&0.16&Mag\\
19079&344.75597&6.109838&27.40&0.38&0.23&27.17&0.45&0.17&Mag\\
19080&344.75598&6.094799&25.30&0.05&0.23&25.07&0.08&0.16&Mag\\
19081&344.75600&5.836984&25.84&0.08&0.23&25.71&0.10&0.16&Mag\\
19082&344.75600&5.940488&26.00&0.10&0.23&25.19&0.06&0.17&Mag\\
19083&344.75605&5.788016&25.41&0.07&0.23&25.27&0.08&0.17&Mag\\
19084&344.75606&5.959449&26.36&0.13&0.23&26.04&0.15&0.16&Mag\\
19085&344.75611&6.054341&24.74&0.03&0.23&24.56&0.12&0.16&Mag\\
19086&344.75611&5.761257&26.02&0.10&0.23&25.90&0.12&0.17&Mag\\
19087&344.75614&6.089702&25.85&0.08&0.23&25.70&0.10&0.16&Mag\\
19088&344.75621&5.949777&25.08&0.04&0.23&24.40&0.03&0.16&Mag\\
19089&344.75622&5.929898&27.34&0.35&0.23&27.19&0.44&0.17&Mag\\
19090&344.75626&6.082622&24.86&0.04&0.23&24.52&0.08&0.16&Mag\\
19091&344.75627&5.893323&24.07&0.02&0.23&22.07&0.01&0.16&Mag\\
19092&344.75627&5.838277&26.16&0.11&0.23&26.16&0.16&0.16&Mag\\
19093&344.75630&5.953423&26.14&0.11&0.23&25.71&0.11&0.16&Mag\\
19094&344.75632&6.026294&24.47&0.02&0.23&24.02&0.02&0.16&Mag\\
19095&344.75634&5.781285&25.37&0.12&0.23&25.04&0.13&0.17&Mag\\
19096&344.75634&6.023082&26.36&0.17&0.23&26.12&0.18&0.16&Mag\\
19097&344.75634&6.105544&26.21&0.11&0.23&25.88&0.12&0.17&Mag\\
19098&344.75636&5.781530&25.35&0.12&0.23&24.95&0.10&0.17&Mag\\
19099&344.75639&6.090791&25.36&0.05&0.23&25.27&0.07&0.16&Mag\\
19100&344.75643&6.125221&24.81&0.03&0.23&24.84&0.06&0.17&Mag\\
19101&344.75646&5.892820&25.71&0.08&0.23&25.39&0.09&0.16&Mag\\
19102&344.75648&5.847542&25.95&0.09&0.23&25.40&0.07&0.16&Mag\\
19103&344.75648&5.932555&26.66&0.25&0.23&24.84&0.04&0.17&Mag\\
19104&344.75651&6.028907&25.08&0.04&0.23&24.82&0.05&0.16&Mag\\
19105&344.75654&5.895500&24.93&0.05&0.23&24.49&0.04&0.16&Mag\\
19106&344.75654&6.099004&24.34&0.02&0.23&24.22&0.02&0.17&Mag\\
19107&344.75658&6.015270&26.39&0.16&0.23&26.34&0.27&0.16&Mag\\
19108&344.75662&5.819839&25.17&0.05&0.23&24.85&0.04&0.16&Mag\\
19109&344.75663&6.044099&25.83&0.08&0.23&25.99&0.15&0.16&Mag\\
19110&344.75664&6.125753&25.33&0.05&0.23&25.42&0.12&0.17&Mag\\
19111&344.75664&5.893177&25.90&0.11&0.23&25.70&0.13&0.16&Mag\\
19112&344.75665&5.954960&25.49&0.06&0.23&24.91&0.05&0.16&Mag\\
19113&344.75665&5.754379&25.25&0.05&0.23&24.98&0.05&0.17&Mag\\
19114&344.75667&5.870255&25.20&0.04&0.23&24.98&0.05&0.16&Mag\\
19115&344.75669&5.972574&23.07&0.01&0.23&22.09&0.01&0.16&Mag\\
19116&344.75672&5.852650&25.35&0.10&0.23&25.82&0.14&0.16&Mag\\
19117&344.75674&5.994476&25.16&0.04&0.23&24.89&0.05&0.16&Mag\\
19118&344.75676&5.752984&25.63&0.06&0.23&25.59&0.08&0.17&Mag\\
19119&344.75677&5.776310&27.49&0.36&0.23&27.37&0.48&0.17&Mag\\
19120&344.75677&5.961896&26.29&0.13&0.23&25.62&0.10&0.16&Mag\\
19121&344.75679&5.799257&25.61&0.06&0.23&25.41&0.08&0.16&Mag\\
19122&344.75680&5.908246&25.31&0.05&0.23&24.57&0.03&0.16&Mag\\
19123&344.75681&5.895614&25.67&0.08&0.23&25.55&0.10&0.16&Mag\\
19124&344.75682&6.085004&26.64&0.17&0.23&26.35&0.19&0.16&Mag\\
19125&344.75682&6.038225&25.03&0.04&0.23&24.57&0.03&0.16&Mag\\
19126&344.75682&6.146332&26.49&0.14&0.23&26.76&0.28&0.17&Mag\\
19127&344.75684&5.825466&24.40&0.03&0.23&24.42&0.06&0.16&Mag\\
19128&344.75685&5.858317&26.13&0.17&0.23&26.10&0.18&0.16&Mag\\
19129&344.75687&5.918093&24.62&0.02&0.23&24.22&0.03&0.16&Mag\\
19130&344.75687&5.764881&25.66&0.14&0.23&25.06&0.07&0.17&Mag\\
19131&344.75688&5.852501&27.47&0.45&0.23&25.89&0.14&0.16&Mag\\
19132&344.75692&5.880963&27.04&0.27&0.23&26.77&0.31&0.16&Mag\\
19133&344.75696&5.865399&26.09&0.10&0.23&25.57&0.09&0.16&Mag\\
19134&344.75698&5.947015&25.49&0.05&0.23&25.39&0.08&0.17&Mag\\
19135&344.75701&5.810579&25.59&0.07&0.23&24.37&0.03&0.16&Mag\\
19136&344.75704&5.838479&26.18&0.13&0.23&25.77&0.11&0.16&Mag\\
19137&344.75705&5.809802&24.57&0.03&0.23&23.20&0.01&0.16&Mag\\
19138&344.75708&6.155433&24.91&0.04&0.24&24.54&0.03&0.17&Mag\\
19139&344.75709&6.028998&25.55&0.07&0.23&25.52&0.11&0.16&Mag\\
19140&344.75710&5.764775&25.68&0.13&0.23&25.42&0.10&0.17&Mag\\
19141&344.75710&5.858449&24.99&0.06&0.23&24.73&0.04&0.16&Mag\\
19142&344.75711&5.841150&27.31&0.46&0.23&24.82&0.04&0.16&Mag\\
19143&344.75714&5.825577&25.21&0.06&0.23&25.18&0.08&0.16&Mag\\
19144&344.75715&5.932399&25.69&0.10&0.23&23.85&0.02&0.17&Mag\\
19145&344.75716&5.804280&27.72&0.48&0.23&27.45&0.52&0.16&Mag\\
19146&344.75717&6.015621&26.86&0.23&0.23&26.36&0.23&0.16&Mag\\
19147&344.75719&6.018778&25.49&0.06&0.23&25.14&0.14&0.16&Mag\\
19148&344.75721&5.929070&25.87&0.11&0.23&25.76&0.13&0.17&Mag\\
19149&344.75723&5.766153&24.50&0.02&0.23&23.83&0.01&0.17&Mag\\
19150&344.75723&6.056526&26.11&0.11&0.23&26.05&0.15&0.16&Mag\\
19151&344.75724&6.025036&25.13&0.04&0.23&24.93&0.05&0.16&Mag\\
19152&344.75725&6.122290&25.30&0.05&0.23&25.30&0.07&0.17&Mag\\
19153&344.75727&6.098310&25.84&0.09&0.23&25.49&0.09&0.17&Mag\\
19154&344.75728&5.891810&26.00&0.10&0.23&25.72&0.11&0.16&Mag\\
19155&344.75728&5.950304&25.33&0.05&0.23&24.90&0.05&0.16&Mag\\
19156&344.75729&5.954819&26.42&0.13&0.23&26.98&0.36&0.16&Mag\\
19157&344.75730&5.845276&24.99&0.04&0.23&24.51&0.04&0.16&Mag\\
19158&344.75730&6.043410&26.42&0.14&0.23&26.08&0.15&0.16&Mag\\
19159&344.75732&6.050443&24.53&0.02&0.23&24.81&0.05&0.16&Mag\\
19160&344.75735&5.991647&24.70&0.03&0.23&24.35&0.03&0.16&Mag\\
19161&344.75739&5.928427&25.13&0.06&0.23&23.63&0.01&0.17&Mag\\
19162&344.75743&5.824630&25.59&0.06&0.23&25.19&0.07&0.16&Mag\\
19163&344.75745&5.795057&25.08&0.04&0.23&24.45&0.03&0.16&Mag\\
19164&344.75751&6.019811&25.10&0.11&0.23&25.08&0.09&0.16&Mag\\
19165&344.75752&6.017474&25.42&0.05&0.23&25.08&0.07&0.16&Mag\\
19166&344.75754&6.151376&25.33&0.10&0.24&25.34&0.14&0.17&Mag\\
19167&344.75756&6.150031&26.54&0.18&0.24&26.18&0.16&0.17&Mag\\
19168&344.75756&5.834954&22.44&0.01&0.23&20.96&0.01&0.16&Mag\\
19169&344.75757&5.911050&25.41&0.06&0.23&24.51&0.03&0.16&Mag\\
19170&344.75757&5.845509&25.41&0.08&0.23&24.36&0.03&0.16&Mag\\
19171&344.75758&6.019594&24.92&0.10&0.23&24.57&0.05&0.16&Mag\\
19172&344.75761&5.914138&25.33&0.05&0.23&25.31&0.09&0.16&Mag\\
19173&344.75766&5.947051&25.89&0.08&0.23&25.77&0.12&0.16&Mag\\
19174&344.75767&6.137887&24.93&0.04&0.23&24.90&0.05&0.17&Mag\\
19175&344.75770&6.023142&25.62&0.09&0.23&24.45&0.06&0.16&Mag\\
19176&344.75771&5.749445&26.16&0.12&0.23&26.10&0.15&0.17&Mag\\
19177&344.75773&6.037036&23.82&0.01&0.23&23.73&0.01&0.16&Mag\\
19178&344.75774&6.018392&25.71&0.07&0.23&25.27&0.08&0.16&Mag\\
19179&344.75775&6.119221&24.99&0.04&0.23&24.70&0.04&0.17&Mag\\
19180&344.75779&5.978419&23.86&0.02&0.23&22.19&0.01&0.16&Mag\\
19181&344.75782&6.082506&25.09&0.04&0.23&24.62&0.04&0.16&Mag\\
19182&344.75790&6.047991&25.17&0.06&0.23&25.13&0.08&0.16&Mag\\
19183&344.75790&5.753485&26.03&0.09&0.23&25.96&0.13&0.17&Mag\\
19184&344.75790&5.927425&27.13&0.30&0.23&26.97&0.42&0.17&Mag\\
19185&344.75790&5.941063&25.30&0.05&0.23&25.34&0.08&0.17&Mag\\
19186&344.75791&6.025602&26.59&0.18&0.23&26.48&0.22&0.16&Mag\\
19187&344.75792&5.968351&25.94&0.09&0.23&25.21&0.07&0.16&Mag\\
19188&344.75797&6.051496&26.21&0.13&0.23&25.92&0.13&0.16&Mag\\
19189&344.75798&5.772178&21.06&0.01&0.23&19.80&0.01&0.17&Mag\\
19190&344.75798&6.008900&26.71&0.21&0.23&26.19&0.18&0.16&Mag\\
19191&344.75800&5.914966&26.63&0.17&0.23&26.47&0.21&0.16&Mag\\
19192&344.75800&5.880798&22.15&0.01&0.23&20.73&0.01&0.16&Mag\\
19193&344.75805&5.868008&25.62&0.06&0.23&25.56&0.09&0.16&Mag\\
19194&344.75811&5.801081&25.04&0.04&0.23&24.62&0.04&0.16&Mag\\
19195&344.75814&6.142440&26.13&0.13&0.23&24.99&0.05&0.17&Mag\\
19196&344.75815&6.074660&21.74&0.01&0.23&20.45&0.01&0.16&Mag\\
19197&344.75818&5.870878&25.74&0.16&0.23&25.28&0.09&0.16&Mag\\
19198&344.75825&6.133333&27.43&0.40&0.23&26.72&0.26&0.17&Mag\\
19199&344.75828&5.920650&24.42&0.02&0.23&23.96&0.02&0.16&Mag\\
19200&344.75830&5.868433&25.91&0.09&0.23&25.68&0.10&0.16&Mag\\
19201&344.75831&5.948631&25.42&0.06&0.23&24.13&0.02&0.16&Mag\\
19202&344.75831&6.119554&25.90&0.09&0.23&26.07&0.15&0.17&Mag\\
19203&344.75833&5.887371&24.04&0.02&0.23&22.77&0.04&0.16&Mag\\
19204&344.75835&5.911008&25.73&0.08&0.23&25.00&0.05&0.16&Mag\\
19205&344.75835&5.788842&25.78&0.09&0.23&25.03&0.06&0.17&Mag\\
19206&344.75835&5.871059&25.26&0.11&0.23&24.50&0.04&0.16&Mag\\
19207&344.75836&5.996842&25.06&0.05&0.23&24.46&0.03&0.16&Mag\\
19208&344.75838&6.015047&22.58&0.01&0.23&23.31&0.04&0.16&Mag\\
19209&344.75840&6.151494&25.96&0.14&0.24&26.05&0.24&0.17&Mag\\
19210&344.75842&5.807541&24.34&0.02&0.23&23.67&0.01&0.16&Mag\\
19211&344.75844&5.903531&25.51&0.06&0.23&25.26&0.07&0.16&Mag\\
19212&344.75848&6.154808&25.39&0.06&0.24&24.48&0.03&0.17&Mag\\
19213&344.75848&5.758898&25.64&0.07&0.23&25.67&0.10&0.17&Mag\\
19214&344.75850&6.125563&24.98&0.04&0.23&24.58&0.03&0.17&Mag\\
19215&344.75850&5.983628&23.72&0.04&0.23&23.88&0.04&0.16&Mag\\
19216&344.75852&5.866710&23.35&0.01&0.23&21.89&0.01&0.16&Mag\\
19217&344.75852&6.052192&25.51&0.06&0.23&25.06&0.05&0.16&Mag\\
19218&344.75854&5.767753&25.05&0.05&0.23&24.30&0.05&0.17&Mag\\
19219&344.75855&6.076285&25.23&0.10&0.23&24.45&0.05&0.16&Mag\\
19220&344.75857&6.076015&24.52&0.04&0.23&25.28&0.12&0.16&Mag\\
19221&344.75858&6.138224&19.99&0.01&0.23&19.70&0.01&0.17&Mag\\
19222&344.75860&6.009301&26.10&0.12&0.23&25.62&0.10&0.16&Mag\\
19223&344.75861&5.906015&26.37&0.14&0.23&26.60&0.26&0.16&Mag\\
19224&344.75864&5.897575&27.04&0.24&0.23&27.14&0.42&0.16&Mag\\
19225&344.75867&5.871582&26.06&0.10&0.23&25.47&0.08&0.16&Mag\\
19226&344.75867&6.116364&26.78&0.28&0.23&26.18&0.18&0.17&Mag\\
19227&344.75869&6.146201&25.70&0.09&0.24&24.64&0.03&0.17&Mag\\
19228&344.75869&5.904259&26.41&0.18&0.23&25.02&0.05&0.16&Mag\\
19229&344.75869&5.987478&25.03&0.10&0.23&24.43&0.03&0.16&Mag\\
19230&344.75870&5.933271&24.98&0.05&0.23&24.26&0.03&0.17&Mag\\
19231&344.75871&5.796205&25.84&0.10&0.23&25.41&0.10&0.16&Mag\\
19232&344.75875&5.836557&23.70&0.01&0.23&23.38&0.01&0.16&Mag\\
19233&344.75875&6.117228&26.53&0.22&0.23&25.55&0.10&0.17&Mag\\
19234&344.75876&5.977477&26.17&0.12&0.23&25.77&0.12&0.16&Mag\\
19235&344.75878&5.956482&25.57&0.06&0.23&25.51&0.08&0.16&Mag\\
19236&344.75879&6.071069&24.76&0.08&0.23&24.64&0.09&0.16&Mag\\
19237&344.75880&6.023754&27.33&0.43&0.23&26.66&0.28&0.16&Mag\\
19238&344.75883&6.126238&26.43&0.14&0.23&26.55&0.32&0.17&Mag\\
19239&344.75885&5.952388&24.46&0.02&0.23&23.85&0.02&0.16&Mag\\
19240&344.75887&6.152242&26.78&0.23&0.24&26.86&0.31&0.17&Mag\\
19241&344.75888&6.144048&27.10&0.42&0.23&26.15&0.16&0.17&Mag\\
19242&344.75889&6.061953&27.08&0.27&0.23&26.43&0.21&0.16&Mag\\
19243&344.75890&6.048043&24.86&0.04&0.23&23.96&0.02&0.16&Mag\\
19244&344.75890&5.759806&24.46&0.03&0.23&23.02&0.01&0.17&Mag\\
19245&344.75891&5.903709&26.30&0.15&0.23&25.87&0.13&0.16&Mag\\
19246&344.75891&6.143321&25.64&0.07&0.23&25.48&0.09&0.17&Mag\\
19247&344.75892&6.090147&26.47&0.15&0.23&26.41&0.23&0.16&Mag\\
19248&344.75894&6.074728&26.50&0.20&0.23&25.78&0.11&0.16&Mag\\
19249&344.75895&6.111694&23.06&0.01&0.23&21.89&0.01&0.17&Mag\\
19250&344.75898&6.113215&26.41&0.15&0.23&26.30&0.27&0.17&Mag\\
19251&344.75905&5.783898&25.23&0.05&0.23&25.39&0.16&0.17&Mag\\
19252&344.75905&5.988491&24.66&0.03&0.23&24.36&0.06&0.16&Mag\\
19253&344.75905&6.040800&26.17&0.11&0.23&25.83&0.12&0.16&Mag\\
19254&344.75909&6.143815&26.54&0.19&0.23&26.13&0.16&0.17&Mag\\
19255&344.75909&6.004863&24.54&0.02&0.23&25.65&0.12&0.16&Mag\\
19256&344.75909&5.751340&26.24&0.14&0.23&25.50&0.08&0.17&Mag\\
19257&344.75910&5.912881&27.40&0.43&0.23&26.43&0.21&0.16&Mag\\
19258&344.75914&5.902229&24.20&0.02&0.23&24.09&0.02&0.16&Mag\\
19259&344.75916&5.756964&25.85&0.09&0.23&25.65&0.10&0.17&Mag\\
19260&344.75916&6.015602&25.66&0.07&0.23&25.48&0.10&0.16&Mag\\
19261&344.75917&6.016444&26.68&0.19&0.23&26.38&0.25&0.16&Mag\\
19262&344.75918&5.874864&25.37&0.06&0.23&25.01&0.06&0.16&Mag\\
19263&344.75919&5.813491&26.06&0.10&0.23&25.50&0.09&0.16&Mag\\
19264&344.75922&6.098700&26.62&0.17&0.23&26.75&0.29&0.17&Mag\\
19265&344.75932&5.812090&25.08&0.04&0.23&24.65&0.05&0.16&Mag\\
19266&344.75932&6.007077&26.31&0.27&0.23&25.22&0.08&0.16&Mag\\
19267&344.75933&6.145790&25.70&0.08&0.24&25.43&0.08&0.17&Mag\\
19268&344.75933&6.022536&25.52&0.10&0.23&25.33&0.13&0.16&Mag\\
19269&344.75935&6.081779&26.33&0.16&0.23&25.79&0.13&0.16&Mag\\
19270&344.75936&6.047732&26.12&0.11&0.23&25.94&0.17&0.16&Mag\\
19271&344.75940&5.991313&25.06&0.04&0.23&25.13&0.07&0.16&Mag\\
19272&344.75940&5.836909&25.66&0.07&0.23&25.56&0.10&0.16&Mag\\
19273&344.75941&6.027281&27.47&0.49&0.23&26.02&0.16&0.16&Mag\\
19274&344.75943&5.925508&25.41&0.07&0.23&25.15&0.09&0.17&Mag\\
19275&344.75944&5.772846&26.32&0.13&0.23&26.08&0.16&0.17&Mag\\
19276&344.75945&5.931593&26.00&0.11&0.23&25.30&0.09&0.17&Mag\\
19277&344.75946&6.070554&26.55&0.20&0.23&26.12&0.21&0.16&Mag\\
19278&344.75948&6.007310&25.52&0.13&0.23&25.20&0.08&0.16&Mag\\
19279&344.75951&5.934776&25.41&0.06&0.23&24.92&0.06&0.17&Mag\\
19280&344.75954&6.047029&27.23&0.35&0.23&26.75&0.37&0.16&Mag\\
19281&344.75960&6.055877&24.58&0.03&0.23&23.82&0.06&0.16&Mag\\
19282&344.75960&5.770021&27.58&0.45&0.23&27.21&0.51&0.17&Mag\\
19283&344.75961&5.963724&26.13&0.12&0.23&25.56&0.10&0.16&Mag\\
19284&344.75964&6.141275&25.59&0.07&0.23&25.57&0.09&0.17&Mag\\
19285&344.75966&5.932992&26.43&0.14&0.23&27.08&0.40&0.17&Mag\\
19286&344.75967&6.119039&24.42&0.03&0.23&23.80&0.02&0.17&Mag\\
19287&344.75967&5.957130&23.42&0.01&0.23&22.44&0.01&0.16&Mag\\
19288&344.75968&5.897233&24.47&0.03&0.23&23.20&0.01&0.16&Mag\\
19289&344.75969&6.089466&25.44&0.06&0.23&25.13&0.07&0.17&Mag\\
19290&344.75970&6.033696&27.46&0.38&0.23&27.33&0.53&0.16&Mag\\
19291&344.75972&6.022845&25.03&0.10&0.23&24.88&0.07&0.16&Mag\\
19292&344.75976&5.931428&24.79&0.04&0.23&24.31&0.03&0.17&Mag\\
19293&344.75976&6.020418&26.97&0.30&0.23&26.70&0.34&0.16&Mag\\
19294&344.75977&5.788524&23.79&0.02&0.23&22.93&0.01&0.17&Mag\\
19295&344.75979&6.127533&24.57&0.02&0.23&24.38&0.03&0.17&Mag\\
19296&344.75982&6.111027&25.55&0.07&0.23&25.27&0.11&0.17&Mag\\
19297&344.75984&5.951295&25.27&0.06&0.23&24.16&0.03&0.16&Mag\\
19298&344.75987&5.833427&27.02&0.31&0.23&27.06&0.48&0.16&Mag\\
19299&344.75988&5.844458&27.42&0.38&0.23&26.86&0.36&0.16&Mag\\
19300&344.75989&6.060265&25.81&0.08&0.23&25.57&0.09&0.16&Mag\\
19301&344.75991&5.905095&25.66&0.10&0.23&24.38&0.03&0.16&Mag\\
19302&344.75992&6.129601&26.34&0.16&0.23&25.90&0.13&0.17&Mag\\
19303&344.75994&5.771775&25.54&0.08&0.23&24.79&0.05&0.17&Mag\\
19304&344.75994&5.890002&25.68&0.08&0.23&25.48&0.10&0.16&Mag\\
19305&344.75997&6.002104&25.14&0.04&0.23&24.96&0.06&0.16&Mag\\
19306&344.75998&6.101416&25.04&0.06&0.23&25.03&0.14&0.17&Mag\\
19307&344.76001&5.925563&24.40&0.03&0.23&24.21&0.03&0.17&Mag\\
19308&344.76001&5.806906&25.62&0.07&0.23&25.64&0.11&0.16&Mag\\
19309&344.76009&5.949298&25.09&0.04&0.23&24.98&0.07&0.16&Mag\\
19310&344.76010&5.910611&25.32&0.06&0.23&25.10&0.08&0.16&Mag\\
19311&344.76010&5.748937&25.78&0.11&0.23&25.58&0.22&0.17&Mag\\
19312&344.76010&5.845541&25.87&0.11&0.23&24.22&0.03&0.16&Mag\\
19313&344.76011&6.118543&25.32&0.06&0.23&25.58&0.11&0.17&Mag\\
19314&344.76015&6.147640&24.10&0.02&0.24&23.58&0.02&0.17&Mag\\
19315&344.76016&5.875150&26.59&0.16&0.23&26.81&0.32&0.16&Mag\\
19316&344.76018&6.062348&27.20&0.34&0.23&26.32&0.20&0.16&Mag\\
19317&344.76018&5.960001&25.82&0.08&0.23&25.52&0.09&0.16&Mag\\
19318&344.76018&6.035979&24.98&0.04&0.23&25.00&0.10&0.16&Mag\\
19319&344.76019&5.772934&26.53&0.19&0.23&25.53&0.10&0.17&Mag\\
19320&344.76025&6.124966&26.90&0.21&0.23&27.29&0.53&0.17&Mag\\
19321&344.76026&6.101459&26.47&0.28&0.23&25.45&0.20&0.17&Mag\\
19322&344.76026&5.826334&25.49&0.06&0.23&25.61&0.11&0.16&Mag\\
19323&344.76026&5.941883&26.40&0.17&0.23&25.79&0.12&0.17&Mag\\
19324&344.76027&5.870099&27.50&0.44&0.23&26.75&0.30&0.16&Mag\\
19325&344.76035&6.092314&26.69&0.19&0.23&26.74&0.37&0.17&Mag\\
19326&344.76040&6.062047&25.91&0.14&0.23&25.07&0.06&0.16&Mag\\
19327&344.76040&6.021343&26.28&0.15&0.23&26.67&0.39&0.16&Mag\\
19328&344.76042&5.897195&25.46&0.06&0.23&25.08&0.06&0.16&Mag\\
19329&344.76045&6.100460&24.62&0.03&0.23&24.67&0.05&0.17&Mag\\
19330&344.76047&5.917547&25.42&0.06&0.23&25.10&0.07&0.16&Mag\\
19331&344.76048&6.131361&24.82&0.04&0.23&23.84&0.07&0.17&Mag\\
19332&344.76049&5.885842&26.49&0.20&0.23&25.72&0.10&0.16&Mag\\
19333&344.76050&6.089128&25.33&0.09&0.23&25.06&0.09&0.17&Mag\\
19334&344.76050&5.927220&25.65&0.10&0.23&25.04&0.09&0.17&Mag\\
19335&344.76054&5.766088&24.43&0.02&0.23&24.35&0.03&0.17&Mag\\
19336&344.76054&5.987540&26.12&0.15&0.23&24.64&0.04&0.16&Mag\\
19337&344.76059&5.767752&26.77&0.21&0.23&26.73&0.29&0.17&Mag\\
19338&344.76059&5.765354&25.75&0.08&0.23&25.09&0.06&0.17&Mag\\
19339&344.76061&6.089416&25.25&0.06&0.23&25.24&0.14&0.17&Mag\\
19340&344.76064&6.099603&24.94&0.04&0.23&24.40&0.06&0.17&Mag\\
19341&344.76064&6.011946&25.44&0.06&0.23&24.85&0.06&0.16&Mag\\
19342&344.76066&6.044176&24.18&0.02&0.23&23.39&0.01&0.16&Mag\\
19343&344.76067&6.004257&25.72&0.10&0.23&24.81&0.08&0.16&Mag\\
19344&344.76067&6.061923&26.10&0.16&0.23&25.91&0.13&0.16&Mag\\
19345&344.76072&6.012981&25.16&0.04&0.23&24.94&0.05&0.16&Mag\\
19346&344.76073&5.961408&25.18&0.04&0.23&24.80&0.05&0.16&Mag\\
19347&344.76074&5.888421&25.53&0.09&0.23&23.64&0.07&0.16&Mag\\
19348&344.76075&6.097464&25.79&0.09&0.23&25.58&0.14&0.17&Mag\\
19349&344.76076&5.880372&25.67&0.09&0.23&24.90&0.06&0.16&Mag\\
19350&344.76081&5.763150&25.53&0.09&0.23&25.24&0.09&0.17&Mag\\
19351&344.76084&5.767220&25.00&0.11&0.23&24.28&0.08&0.17&Mag\\
19352&344.76085&5.908561&24.67&0.03&0.23&24.54&0.04&0.16&Mag\\
19353&344.76088&6.007963&26.22&0.14&0.23&26.28&0.22&0.16&Mag\\
19354&344.76089&5.888622&24.49&0.06&0.23&23.64&0.02&0.16&Mag\\
19355&344.76092&5.894474&26.08&0.11&0.23&25.50&0.10&0.16&Mag\\
19356&344.76092&6.089578&25.25&0.05&0.23&25.45&0.10&0.17&Mag\\
19357&344.76093&5.763447&25.28&0.05&0.23&24.79&0.05&0.17&Mag\\
19358&344.76095&5.795153&24.99&0.03&0.23&24.94&0.06&0.16&Mag\\
19359&344.76106&6.148834&25.91&0.10&0.24&25.73&0.11&0.17&Mag\\
19360&344.76106&5.835581&25.54&0.08&0.23&25.28&0.10&0.16&Mag\\
19361&344.76111&6.042386&26.44&0.16&0.23&26.28&0.19&0.16&Mag\\
19362&344.76112&5.955223&24.71&0.03&0.23&24.42&0.03&0.16&Mag\\
19363&344.76114&6.013877&25.59&0.06&0.23&25.46&0.09&0.16&Mag\\
19364&344.76115&6.090855&25.23&0.06&0.23&24.70&0.05&0.17&Mag\\
19365&344.76115&6.110128&25.53&0.06&0.23&25.80&0.23&0.17&Mag\\
19366&344.76116&5.830209&24.95&0.04&0.23&24.62&0.04&0.16&Mag\\
19367&344.76116&5.790785&24.64&0.03&0.23&23.82&0.02&0.17&Mag\\
19368&344.76117&5.858046&24.87&0.03&0.23&24.80&0.05&0.16&Mag\\
19369&344.76118&6.049254&27.12&0.29&0.23&26.91&0.34&0.16&Mag\\
19370&344.76121&5.975894&26.31&0.19&0.23&25.67&0.12&0.16&Mag\\
19371&344.76123&5.973937&25.09&0.05&0.23&24.61&0.05&0.16&Mag\\
19372&344.76124&5.887993&25.30&0.06&0.23&25.12&0.08&0.16&Mag\\
19373&344.76125&6.073749&25.55&0.08&0.23&25.13&0.06&0.16&Mag\\
19374&344.76129&5.844421&26.13&0.13&0.23&25.68&0.12&0.16&Mag\\
19375&344.76130&5.882690&26.33&0.20&0.23&24.10&0.03&0.16&Mag\\
19376&344.76132&6.032887&24.43&0.02&0.23&24.17&0.03&0.16&Mag\\
19377&344.76133&6.111963&26.87&0.27&0.23&25.72&0.11&0.17&Mag\\
19378&344.76134&5.835807&25.92&0.11&0.23&25.29&0.10&0.16&Mag\\
19379&344.76135&5.971104&25.34&0.06&0.23&25.24&0.09&0.16&Mag\\
19380&344.76138&5.946268&25.63&0.07&0.23&25.53&0.15&0.16&Mag\\
19381&344.76142&6.041616&25.47&0.08&0.23&23.86&0.02&0.16&Mag\\
19382&344.76143&6.021974&27.09&0.36&0.23&26.95&0.50&0.16&Mag\\
19383&344.76146&6.123352&25.85&0.10&0.23&25.09&0.07&0.17&Mag\\
19384&344.76146&6.134260&26.68&0.21&0.23&26.21&0.19&0.17&Mag\\
19385&344.76147&5.851571&25.60&0.07&0.23&25.11&0.07&0.16&Mag\\
19386&344.76150&5.888271&26.24&0.14&0.23&25.98&0.18&0.16&Mag\\
19387&344.76151&6.004105&25.59&0.08&0.23&25.19&0.08&0.16&Mag\\
19388&344.76152&5.913161&27.10&0.38&0.23&26.78&0.30&0.16&Mag\\
19389&344.76152&5.839632&25.97&0.12&0.23&25.47&0.08&0.16&Mag\\
19390&344.76154&5.959032&25.31&0.05&0.23&24.56&0.03&0.16&Mag\\
19391&344.76155&5.794144&26.79&0.19&0.23&27.20&0.46&0.16&Mag\\
19392&344.76159&5.797092&25.24&0.05&0.23&24.67&0.04&0.16&Mag\\
19393&344.76160&5.974505&27.27&0.44&0.23&26.99&0.54&0.16&Mag\\
19394&344.76163&5.789627&26.00&0.24&0.23&24.35&0.03&0.17&Mag\\
19395&344.76166&5.789897&24.93&0.07&0.23&24.31&0.03&0.17&Mag\\
19396&344.76166&6.132481&25.61&0.08&0.23&25.37&0.08&0.17&Mag\\
19397&344.76167&5.957451&24.83&0.03&0.23&24.66&0.04&0.16&Mag\\
19398&344.76169&6.016295&26.59&0.20&0.23&25.65&0.11&0.16&Mag\\
19399&344.76169&5.825333&26.81&0.20&0.23&26.83&0.34&0.16&Mag\\
19400&344.76170&6.097969&25.48&0.09&0.23&24.62&0.04&0.17&Mag\\
19401&344.76171&5.915089&26.44&0.16&0.23&26.03&0.15&0.16&Mag\\
19402&344.76173&5.913356&27.16&0.32&0.23&26.78&0.30&0.16&Mag\\
19403&344.76173&5.902099&24.19&0.02&0.23&22.57&0.01&0.16&Mag\\
19404&344.76178&6.066613&26.43&0.15&0.23&26.43&0.25&0.16&Mag\\
19405&344.76182&6.115245&26.81&0.26&0.23&26.84&0.45&0.17&Mag\\
19406&344.76182&6.009432&27.33&0.35&0.23&27.13&0.44&0.16&Mag\\
19407&344.76189&6.021114&25.88&0.11&0.23&25.76&0.17&0.16&Mag\\
19408&344.76189&6.015386&26.74&0.22&0.23&25.85&0.14&0.16&Mag\\
19409&344.76190&6.130239&25.44&0.07&0.23&24.31&0.03&0.17&Mag\\
19410&344.76190&6.119764&27.51&0.51&0.23&26.82&0.33&0.17&Mag\\
19411&344.76192&6.117082&25.30&0.06&0.23&24.64&0.04&0.17&Mag\\
19412&344.76194&6.108694&26.11&0.11&0.23&25.94&0.14&0.17&Mag\\
19413&344.76194&5.890051&26.02&0.15&0.23&24.31&0.03&0.16&Mag\\
19414&344.76196&6.150300&25.66&0.08&0.24&24.83&0.05&0.17&Mag\\
19415&344.76199&6.098128&24.34&0.03&0.23&24.43&0.03&0.17&Mag\\
19416&344.76200&5.756965&26.73&0.20&0.23&27.29&0.50&0.17&Mag\\
19417&344.76202&6.016838&26.10&0.12&0.23&25.45&0.09&0.16&Mag\\
19418&344.76202&6.097197&22.75&0.01&0.23&22.09&0.01&0.17&Mag\\
19419&344.76204&6.041145&25.69&0.08&0.23&25.64&0.11&0.16&Mag\\
19420&344.76207&5.968697&24.86&0.03&0.23&24.77&0.05&0.16&Mag\\
19421&344.76212&6.154543&25.25&0.06&0.24&24.36&0.04&0.17&Mag\\
19422&344.76217&6.032466&26.16&0.12&0.23&25.86&0.13&0.16&Mag\\
19423&344.76220&5.942589&24.93&0.03&0.23&24.94&0.06&0.16&Mag\\
19424&344.76221&5.961011&25.81&0.08&0.23&25.30&0.08&0.16&Mag\\
19425&344.76221&6.144004&25.40&0.07&0.24&23.90&0.02&0.17&Mag\\
19426&344.76223&5.942248&26.07&0.11&0.23&25.89&0.19&0.16&Mag\\
19427&344.76223&5.921681&25.88&0.10&0.23&25.36&0.08&0.16&Mag\\
19428&344.76223&5.966932&25.08&0.04&0.23&24.91&0.05&0.16&Mag\\
19429&344.76227&6.045003&25.65&0.08&0.23&25.45&0.11&0.16&Mag\\
19430&344.76229&6.102542&25.47&0.06&0.23&25.82&0.15&0.17&Mag\\
19431&344.76234&5.980043&27.15&0.39&0.23&26.76&0.33&0.16&Mag\\
19432&344.76235&5.908058&24.58&0.03&0.23&23.45&0.01&0.16&Mag\\
19433&344.76238&5.852599&24.64&0.04&0.23&23.24&0.01&0.16&Mag\\
19434&344.76241&6.125379&24.70&0.03&0.23&24.57&0.06&0.17&Mag\\
19435&344.76242&6.004768&25.54&0.07&0.23&25.07&0.09&0.16&Mag\\
19436&344.76244&6.132045&25.31&0.06&0.23&24.71&0.04&0.17&Mag\\
19437&344.76248&5.879867&25.01&0.04&0.23&25.97&0.17&0.16&Mag\\
19438&344.76252&5.875457&26.16&0.10&0.23&26.45&0.26&0.16&Mag\\
19439&344.76252&6.145931&24.21&0.02&0.24&24.18&0.08&0.17&Mag\\
19440&344.76253&5.754465&26.36&0.15&0.23&26.14&0.17&0.17&Mag\\
19441&344.76254&5.845437&27.59&0.50&0.23&27.00&0.38&0.16&Mag\\
19442&344.76256&5.755405&24.94&0.03&0.23&24.68&0.04&0.17&Mag\\
19443&344.76256&6.047915&26.45&0.21&0.23&25.74&0.13&0.16&Mag\\
19444&344.76257&5.753717&25.77&0.08&0.23&25.59&0.10&0.17&Mag\\
19445&344.76258&5.943879&25.50&0.09&0.23&25.07&0.08&0.16&Mag\\
19446&344.76258&6.099187&26.04&0.10&0.23&25.99&0.16&0.17&Mag\\
19447&344.76260&5.749248&26.81&0.22&0.23&26.44&0.22&0.17&Mag\\
19448&344.76261&5.872373&26.29&0.12&0.23&26.46&0.23&0.16&Mag\\
19449&344.76262&5.751330&25.76&0.09&0.23&25.23&0.08&0.17&Mag\\
19450&344.76266&5.958069&25.33&0.05&0.23&25.28&0.07&0.16&Mag\\
19451&344.76269&5.750921&25.04&0.04&0.23&24.89&0.05&0.17&Mag\\
19452&344.76270&6.154762&25.82&0.12&0.24&25.67&0.14&0.17&Mag\\
19453&344.76271&5.944159&25.45&0.08&0.23&25.33&0.09&0.16&Mag\\
19454&344.76271&6.076613&27.00&0.27&0.23&26.61&0.31&0.16&Mag\\
19455&344.76273&5.881971&27.41&0.45&0.23&27.16&0.53&0.16&Mag\\
19456&344.76273&6.142212&21.87&0.01&0.24&20.48&0.01&0.17&Mag\\
19457&344.76273&5.931840&25.64&0.08&0.23&25.49&0.13&0.17&Mag\\
19458&344.76274&5.791910&25.77&0.08&0.23&25.95&0.14&0.16&Mag\\
19459&344.76275&6.069606&26.96&0.44&0.23&26.52&0.36&0.16&Mag\\
19460&344.76276&6.014532&26.63&0.19&0.23&26.41&0.24&0.16&Mag\\
19461&344.76277&5.825859&25.40&0.06&0.23&25.18&0.12&0.16&Mag\\
19462&344.76278&5.767379&25.98&0.11&0.23&25.27&0.07&0.17&Mag\\
19463&344.76280&5.812439&25.78&0.08&0.23&25.17&0.07&0.16&Mag\\
19464&344.76280&5.905200&25.25&0.05&0.23&25.29&0.08&0.16&Mag\\
19465&344.76281&6.133601&26.69&0.19&0.23&26.55&0.27&0.17&Mag\\
19466&344.76282&6.155061&25.72&0.09&0.24&25.00&0.07&0.17&Mag\\
19467&344.76284&5.790029&24.87&0.03&0.23&24.41&0.03&0.17&Mag\\
19468&344.76285&5.751838&27.13&0.30&0.23&26.69&0.28&0.17&Mag\\
19469&344.76291&5.852113&25.38&0.06&0.23&24.80&0.05&0.16&Mag\\
19470&344.76293&6.001823&25.76&0.08&0.23&25.69&0.13&0.16&Mag\\
19471&344.76294&6.093767&25.60&0.07&0.23&25.19&0.07&0.17&Mag\\
19472&344.76296&5.771475&25.74&0.09&0.23&24.59&0.04&0.17&Mag\\
19473&344.76296&6.130809&25.03&0.05&0.23&23.49&0.01&0.17&Mag\\
19474&344.76296&5.954892&27.01&0.27&0.23&26.86&0.33&0.16&Mag\\
19475&344.76299&5.798116&24.94&0.06&0.23&24.81&0.06&0.16&Mag\\
19476&344.76300&6.019793&25.38&0.06&0.23&25.05&0.08&0.16&Mag\\
19477&344.76304&6.093046&25.21&0.05&0.23&25.15&0.12&0.17&Mag\\
19478&344.76305&6.043268&25.99&0.11&0.23&26.00&0.15&0.16&Mag\\
19479&344.76306&5.817346&26.83&0.21&0.23&26.43&0.21&0.16&Mag\\
19480&344.76309&5.803938&25.42&0.07&0.23&24.38&0.04&0.16&Mag\\
19481&344.76311&5.901060&26.75&0.25&0.23&25.36&0.10&0.16&Mag\\
19482&344.76312&5.798383&25.12&0.07&0.23&25.30&0.12&0.16&Mag\\
19483&344.76318&6.066622&26.07&0.13&0.23&25.14&0.10&0.16&Mag\\
19484&344.76320&5.962663&26.69&0.19&0.23&26.08&0.16&0.16&Mag\\
19485&344.76324&6.044511&23.42&0.01&0.23&22.02&0.01&0.16&Mag\\
19486&344.76324&5.860323&25.89&0.09&0.23&25.70&0.14&0.16&Mag\\
19487&344.76325&6.155540&24.75&0.05&0.24&24.56&0.04&0.17&Mag\\
19488&344.76327&6.055478&24.31&0.03&0.23&22.80&0.01&0.16&Mag\\
19489&344.76327&6.053121&27.42&0.44&0.23&26.62&0.30&0.16&Mag\\
19490&344.76327&6.059804&24.96&0.04&0.23&25.03&0.16&0.16&Mag\\
19491&344.76327&5.903027&25.54&0.08&0.23&24.72&0.05&0.16&Mag\\
19492&344.76332&6.083462&27.12&0.42&0.23&26.84&0.35&0.17&Mag\\
19493&344.76338&6.064683&26.35&0.22&0.23&25.83&0.16&0.16&Mag\\
19494&344.76340&6.066368&25.27&0.07&0.23&25.11&0.10&0.16&Mag\\
19495&344.76340&5.924692&26.44&0.17&0.23&25.78&0.15&0.16&Mag\\
19496&344.76343&5.830381&25.69&0.07&0.23&25.41&0.09&0.16&Mag\\
19497&344.76344&5.876114&23.73&0.01&0.23&23.37&0.01&0.16&Mag\\
19498&344.76346&6.036127&25.51&0.05&0.23&25.61&0.10&0.16&Mag\\
19499&344.76346&5.780321&24.75&0.03&0.23&24.62&0.04&0.17&Mag\\
19500&344.76349&5.948331&25.97&0.09&0.23&25.93&0.15&0.16&Mag\\
19501&344.76350&5.963533&19.92&0.01&0.23&18.80&0.01&0.16&Mag\\
19502&344.76350&5.884035&26.48&0.20&0.23&25.82&0.15&0.16&Mag\\
19503&344.76351&5.995420&25.82&0.09&0.23&25.70&0.12&0.16&Mag\\
19504&344.76351&6.020233&25.46&0.07&0.23&25.35&0.11&0.16&Mag\\
19505&344.76353&6.155462&26.05&0.16&0.24&26.08&0.17&0.17&Mag\\
19506&344.76353&5.768234&25.27&0.05&0.23&24.81&0.05&0.17&Mag\\
19507&344.76356&6.102391&25.94&0.11&0.23&25.23&0.07&0.17&Mag\\
19508&344.76357&5.938352&26.40&0.16&0.23&25.84&0.15&0.16&Mag\\
19509&344.76357&5.810786&24.39&0.02&0.23&24.13&0.02&0.16&Mag\\
19510&344.76359&5.858108&25.37&0.06&0.23&24.85&0.04&0.16&Mag\\
19511&344.76359&6.058383&27.36&0.45&0.23&26.18&0.19&0.16&Mag\\
19512&344.76362&6.083395&26.32&0.18&0.23&26.58&0.29&0.17&Mag\\
19513&344.76363&6.064857&25.53&0.09&0.23&25.67&0.14&0.16&Mag\\
19514&344.76363&5.992326&24.95&0.04&0.23&24.73&0.05&0.16&Mag\\
19515&344.76366&6.095439&26.41&0.17&0.23&26.13&0.18&0.17&Mag\\
19516&344.76366&5.918665&26.13&0.13&0.23&25.78&0.12&0.16&Mag\\
19517&344.76369&6.037338&26.30&0.14&0.23&25.99&0.15&0.16&Mag\\
19518&344.76369&5.771384&24.93&0.04&0.23&24.99&0.05&0.17&Mag\\
19519&344.76370&5.855985&26.09&0.10&0.23&26.03&0.15&0.16&Mag\\
19520&344.76376&5.949865&25.56&0.07&0.23&24.56&0.06&0.16&Mag\\
19521&344.76380&5.954231&26.15&0.12&0.23&25.57&0.11&0.16&Mag\\
19522&344.76381&5.793815&25.36&0.05&0.23&25.17&0.07&0.16&Mag\\
19523&344.76381&6.137804&26.00&0.11&0.23&26.06&0.15&0.17&Mag\\
19524&344.76381&6.093477&24.49&0.03&0.23&22.67&0.01&0.17&Mag\\
19525&344.76382&6.030324&25.41&0.08&0.23&25.20&0.09&0.16&Mag\\
19526&344.76383&5.884097&27.25&0.48&0.23&25.85&0.15&0.16&Mag\\
19527&344.76383&5.883671&26.51&0.17&0.23&26.13&0.18&0.16&Mag\\
19528&344.76387&5.833630&25.61&0.08&0.23&25.61&0.19&0.16&Mag\\
19529&344.76400&5.990849&24.98&0.05&0.23&24.58&0.04&0.16&Mag\\
19530&344.76400&5.791455&26.82&0.22&0.23&26.50&0.24&0.16&Mag\\
19531&344.76401&5.891248&22.58&0.01&0.23&21.10&0.01&0.16&Mag\\
19532&344.76406&6.012184&25.94&0.11&0.23&25.03&0.06&0.16&Mag\\
19533&344.76407&5.837895&25.63&0.16&0.23&25.15&0.07&0.16&Mag\\
19534&344.76407&5.781625&24.49&0.02&0.23&25.09&0.13&0.17&Mag\\
19535&344.76407&6.065183&26.45&0.19&0.23&25.34&0.08&0.16&Mag\\
19536&344.76409&6.098431&27.37&0.37&0.23&27.14&0.44&0.17&Mag\\
19537&344.76413&5.838141&25.43&0.13&0.23&25.15&0.07&0.16&Mag\\
19538&344.76415&5.991132&25.36&0.07&0.23&24.84&0.05&0.16&Mag\\
19539&344.76420&6.064919&25.51&0.10&0.23&25.30&0.08&0.16&Mag\\
19540&344.76425&5.997928&25.87&0.10&0.23&25.39&0.09&0.16&Mag\\
19541&344.76426&6.016118&24.49&0.04&0.23&24.08&0.04&0.16&Mag\\
19542&344.76426&6.143876&26.48&0.17&0.24&26.21&0.20&0.17&Mag\\
19543&344.76427&5.822919&25.20&0.05&0.23&24.89&0.06&0.16&Mag\\
19544&344.76428&5.872379&23.89&0.01&0.23&22.41&0.01&0.16&Mag\\
19545&344.76428&5.844406&23.11&0.01&0.23&21.76&0.01&0.16&Mag\\
19546&344.76428&5.895329&25.22&0.06&0.23&23.89&0.03&0.16&Mag\\
19547&344.76428&5.842322&25.50&0.08&0.23&24.68&0.05&0.16&Mag\\
19548&344.76431&5.985362&27.08&0.27&0.23&27.09&0.45&0.16&Mag\\
19549&344.76431&6.087721&24.94&0.04&0.23&24.08&0.03&0.17&Mag\\
19550&344.76432&6.141583&26.82&0.24&0.24&26.96&0.39&0.17&Mag\\
19551&344.76432&5.793857&24.77&0.03&0.23&24.64&0.04&0.16&Mag\\
19552&344.76435&5.865185&26.02&0.10&0.23&25.79&0.13&0.16&Mag\\
19553&344.76450&5.810159&25.10&0.05&0.23&24.85&0.05&0.16&Mag\\
19554&344.76452&6.016108&24.85&0.07&0.23&24.41&0.05&0.16&Mag\\
19555&344.76452&6.154564&24.98&0.04&0.24&24.82&0.06&0.17&Mag\\
19556&344.76454&6.041501&26.06&0.10&0.23&25.89&0.14&0.16&Mag\\
19557&344.76460&5.919048&27.17&0.33&0.23&26.87&0.34&0.16&Mag\\
19558&344.76461&5.896806&25.13&0.12&0.23&24.04&0.02&0.16&Mag\\
19559&344.76462&5.983428&25.71&0.08&0.23&25.27&0.09&0.16&Mag\\
19560&344.76464&6.091190&26.50&0.16&0.23&26.74&0.32&0.17&Mag\\
19561&344.76468&5.902776&25.63&0.07&0.23&25.49&0.10&0.16&Mag\\
19562&344.76473&6.036928&26.10&0.12&0.23&25.33&0.09&0.16&Mag\\
19563&344.76474&6.137547&25.23&0.04&0.23&25.32&0.08&0.17&Mag\\
19564&344.76475&5.792785&27.17&0.34&0.23&27.00&0.38&0.16&Mag\\
19565&344.76476&6.013460&27.02&0.28&0.23&26.19&0.19&0.16&Mag\\
19566&344.76479&5.985177&26.88&0.24&0.23&26.94&0.50&0.16&Mag\\
19567&344.76481&6.013195&25.94&0.16&0.23&26.20&0.37&0.16&Mag\\
19568&344.76483&5.988967&26.11&0.11&0.23&25.59&0.11&0.16&Mag\\
19569&344.76486&5.845679&22.62&0.01&0.23&21.73&0.01&0.16&Mag\\
19570&344.76490&5.873971&25.91&0.10&0.23&25.26&0.08&0.16&Mag\\
19571&344.76491&5.972653&25.13&0.04&0.23&24.84&0.06&0.16&Mag\\
19572&344.76491&5.984651&26.35&0.14&0.23&26.33&0.23&0.16&Mag\\
19573&344.76492&6.035060&25.34&0.06&0.23&24.56&0.04&0.16&Mag\\
19574&344.76492&5.990812&27.42&0.40&0.23&26.99&0.40&0.16&Mag\\
19575&344.76493&6.083892&26.50&0.21&0.23&26.60&0.28&0.17&Mag\\
19576&344.76494&6.059649&25.25&0.05&0.23&25.08&0.06&0.16&Mag\\
19577&344.76495&6.020821&26.60&0.21&0.23&25.88&0.17&0.16&Mag\\
19578&344.76500&5.834936&24.08&0.02&0.23&23.97&0.05&0.16&Mag\\
19579&344.76501&6.121722&26.68&0.20&0.23&26.89&0.33&0.17&Mag\\
19580&344.76503&5.909643&26.06&0.12&0.23&25.42&0.12&0.16&Mag\\
19581&344.76505&5.850169&27.25&0.32&0.23&27.12&0.45&0.16&Mag\\
19582&344.76508&6.058652&25.04&0.04&0.23&24.99&0.06&0.16&Mag\\
19583&344.76509&6.070649&24.86&0.04&0.23&24.55&0.05&0.16&Mag\\
19584&344.76511&5.964002&27.01&0.25&0.23&26.70&0.37&0.16&Mag\\
19585&344.76511&5.858497&26.90&0.24&0.23&26.10&0.17&0.16&Mag\\
19586&344.76514&5.906353&25.95&0.12&0.23&24.56&0.04&0.16&Mag\\
19587&344.76515&5.901372&25.16&0.04&0.23&24.91&0.07&0.16&Mag\\
19588&344.76518&6.053180&25.29&0.06&0.23&24.82&0.05&0.16&Mag\\
19589&344.76518&5.874442&25.85&0.10&0.23&24.55&0.04&0.16&Mag\\
19590&344.76519&6.100168&26.17&0.12&0.23&25.91&0.17&0.17&Mag\\
19591&344.76520&5.952525&25.28&0.05&0.23&24.84&0.06&0.16&Mag\\
19592&344.76522&5.966916&26.49&0.19&0.23&25.34&0.10&0.16&Mag\\
19593&344.76522&6.132186&25.51&0.07&0.23&24.87&0.05&0.17&Mag\\
19594&344.76523&5.956877&24.85&0.03&0.23&24.64&0.04&0.16&Mag\\
19595&344.76524&5.891545&25.20&0.05&0.23&24.31&0.03&0.16&Mag\\
19596&344.76527&5.841264&26.18&0.12&0.23&26.05&0.17&0.16&Mag\\
19597&344.76530&5.951005&25.48&0.06&0.23&25.36&0.21&0.16&Mag\\
19598&344.76532&6.087638&26.34&0.14&0.23&26.13&0.17&0.17&Mag\\
19599&344.76534&5.976370&25.97&0.11&0.23&25.96&0.18&0.16&Mag\\
19600&344.76546&5.875025&25.64&0.08&0.23&24.99&0.06&0.16&Mag\\
19601&344.76547&5.777217&25.43&0.04&0.23&26.39&0.21&0.17&Mag\\
19602&344.76548&6.001314&24.75&0.03&0.23&24.31&0.03&0.16&Mag\\
19603&344.76550&5.920394&26.43&0.18&0.23&25.46&0.09&0.16&Mag\\
19604&344.76552&6.134747&26.92&0.30&0.23&25.79&0.11&0.17&Mag\\
19605&344.76554&5.927098&25.73&0.10&0.23&25.50&0.12&0.16&Mag\\
19606&344.76557&6.016150&25.35&0.05&0.23&25.66&0.12&0.16&Mag\\
19607&344.76559&5.916737&24.17&0.07&0.23&23.72&0.02&0.16&Mag\\
19608&344.76562&5.846225&25.62&0.07&0.23&25.08&0.06&0.16&Mag\\
19609&344.76565&5.792909&24.62&0.03&0.23&24.59&0.07&0.16&Mag\\
19610&344.76570&5.982555&25.10&0.04&0.23&24.95&0.07&0.16&Mag\\
19611&344.76571&5.884369&26.86&0.22&0.23&26.68&0.27&0.16&Mag\\
19612&344.76574&5.946832&24.93&0.04&0.23&24.50&0.09&0.16&Mag\\
19613&344.76576&6.011170&26.63&0.19&0.23&26.42&0.28&0.16&Mag\\
19614&344.76580&5.860142&25.90&0.09&0.23&25.63&0.11&0.16&Mag\\
19615&344.76581&6.020217&24.23&0.02&0.23&23.42&0.01&0.16&Mag\\
19616&344.76583&6.079178&25.81&0.09&0.23&25.37&0.08&0.17&Mag\\
19617&344.76586&6.044568&26.12&0.12&0.23&25.77&0.15&0.16&Mag\\
19618&344.76590&6.062625&26.64&0.20&0.23&26.70&0.27&0.16&Mag\\
19619&344.76593&5.987430&25.76&0.09&0.23&25.33&0.08&0.16&Mag\\
19620&344.76596&6.101022&26.49&0.15&0.23&26.38&0.22&0.17&Mag\\
19621&344.76596&5.799023&25.58&0.07&0.23&25.24&0.07&0.16&Mag\\
19622&344.76598&5.995046&25.79&0.09&0.23&25.09&0.06&0.16&Mag\\
19623&344.76598&5.916458&25.11&0.04&0.23&24.93&0.07&0.16&Mag\\
19624&344.76600&5.913092&23.82&0.01&0.23&23.38&0.01&0.16&Mag\\
19625&344.76603&5.850882&27.18&0.32&0.23&26.55&0.25&0.16&Mag\\
19626&344.76604&6.092639&25.95&0.09&0.23&25.87&0.14&0.17&Mag\\
19627&344.76604&5.966267&26.02&0.11&0.23&25.94&0.18&0.16&Mag\\
19628&344.76605&6.031985&26.96&0.29&0.23&26.31&0.19&0.16&Mag\\
19629&344.76610&6.145457&27.17&0.32&0.24&27.18&0.50&0.17&Mag\\
19630&344.76612&5.840579&25.33&0.06&0.23&24.90&0.06&0.16&Mag\\
19631&344.76614&6.061085&23.28&0.01&0.23&21.73&0.01&0.16&Mag\\
19632&344.76614&5.936645&26.91&0.27&0.23&26.42&0.26&0.16&Mag\\
19633&344.76615&6.038849&25.47&0.07&0.23&24.62&0.04&0.16&Mag\\
19634&344.76617&6.019164&26.99&0.28&0.23&26.51&0.27&0.16&Mag\\
19635&344.76617&6.073131&25.48&0.09&0.23&24.47&0.08&0.16&Mag\\
19636&344.76620&5.839556&24.18&0.02&0.23&24.32&0.03&0.16&Mag\\
19637&344.76620&6.072433&25.83&0.12&0.23&25.65&0.12&0.16&Mag\\
19638&344.76622&6.030462&27.19&0.34&0.23&26.95&0.40&0.16&Mag\\
19639&344.76626&6.014487&26.56&0.18&0.23&25.64&0.11&0.16&Mag\\
19640&344.76630&6.072847&24.53&0.04&0.23&24.73&0.11&0.16&Mag\\
19641&344.76630&6.046625&27.51&0.50&0.23&26.99&0.45&0.16&Mag\\
19642&344.76630&6.019571&25.42&0.12&0.23&25.17&0.16&0.16&Mag\\
19643&344.76636&5.952351&25.69&0.08&0.23&25.42&0.09&0.16&Mag\\
19644&344.76642&6.035861&25.40&0.06&0.23&25.19&0.08&0.16&Mag\\
19645&344.76643&6.057829&25.75&0.08&0.23&25.34&0.08&0.16&Mag\\
19646&344.76644&6.085151&26.34&0.16&0.23&25.58&0.10&0.17&Mag\\
19647&344.76644&6.127230&26.53&0.19&0.23&26.06&0.15&0.17&Mag\\
19648&344.76645&5.866019&26.66&0.23&0.23&25.41&0.08&0.16&Mag\\
19649&344.76650&5.892862&24.66&0.05&0.23&24.47&0.09&0.16&Mag\\
19650&344.76651&6.060141&26.87&0.23&0.23&26.86&0.39&0.16&Mag\\
19651&344.76652&5.779621&24.81&0.03&0.23&24.40&0.03&0.17&Mag\\
19652&344.76652&5.842406&25.66&0.08&0.23&25.42&0.15&0.16&Mag\\
19653&344.76653&6.019461&25.29&0.11&0.23&25.09&0.07&0.16&Mag\\
19654&344.76656&5.778819&24.84&0.03&0.23&24.91&0.11&0.17&Mag\\
19655&344.76671&5.893118&24.48&0.04&0.23&23.65&0.03&0.16&Mag\\
19656&344.76673&5.905161&25.68&0.07&0.23&25.67&0.22&0.16&Mag\\
19657&344.76675&6.120051&24.83&0.08&0.23&23.82&0.05&0.17&Mag\\
19658&344.76677&5.920848&25.20&0.05&0.23&24.88&0.05&0.16&Mag\\
19659&344.76678&5.870043&25.38&0.06&0.23&24.76&0.05&0.16&Mag\\
19660&344.76678&6.119781&24.57&0.04&0.23&23.20&0.03&0.17&Mag\\
19661&344.76682&5.851060&26.31&0.13&0.23&25.88&0.12&0.16&Mag\\
19662&344.76684&5.913002&25.26&0.06&0.23&24.17&0.05&0.16&Mag\\
19663&344.76688&6.005067&27.07&0.26&0.23&27.22&0.49&0.16&Mag\\
19664&344.76690&5.912682&23.98&0.02&0.23&23.21&0.02&0.16&Mag\\
19665&344.76692&6.096049&24.95&0.04&0.23&24.85&0.05&0.17&Mag\\
19666&344.76694&5.862584&26.47&0.15&0.23&26.22&0.20&0.16&Mag\\
19667&344.76694&5.912399&24.66&0.05&0.23&24.10&0.04&0.16&Mag\\
19668&344.76696&5.875741&25.36&0.07&0.23&24.79&0.05&0.16&Mag\\
19669&344.76699&5.988820&24.29&0.02&0.23&24.19&0.03&0.16&Mag\\
19670&344.76699&5.900349&24.26&0.02&0.23&23.71&0.02&0.16&Mag\\
19671&344.76701&5.943082&23.15&0.01&0.23&22.87&0.01&0.16&Mag\\
19672&344.76702&6.001167&23.99&0.01&0.23&23.96&0.04&0.16&Mag\\
19673&344.76704&6.110316&25.46&0.09&0.23&24.90&0.05&0.17&Mag\\
19674&344.76704&6.058644&25.64&0.07&0.23&25.39&0.08&0.16&Mag\\
19675&344.76705&6.060949&25.73&0.08&0.23&25.68&0.11&0.16&Mag\\
19676&344.76706&5.925694&26.24&0.18&0.23&25.62&0.14&0.16&Mag\\
19677&344.76706&5.960299&27.72&0.51&0.23&26.92&0.36&0.16&Mag\\
19678&344.76707&5.780965&25.13&0.05&0.23&24.61&0.05&0.17&Mag\\
19679&344.76707&5.861440&26.17&0.12&0.23&25.99&0.14&0.16&Mag\\
19680&344.76708&6.101030&25.86&0.09&0.23&25.78&0.11&0.17&Mag\\
19681&344.76708&6.016390&23.92&0.01&0.23&22.37&0.01&0.16&Mag\\
19682&344.76709&6.102456&25.99&0.11&0.23&25.30&0.19&0.17&Mag\\
19683&344.76713&6.143367&25.69&0.07&0.24&25.78&0.12&0.17&Mag\\
19684&344.76714&5.899438&25.11&0.05&0.23&24.83&0.07&0.16&Mag\\
19685&344.76714&5.923087&26.27&0.13&0.23&26.23&0.20&0.16&Mag\\
19686&344.76720&6.142927&24.99&0.04&0.24&24.74&0.04&0.17&Mag\\
19687&344.76725&6.120655&26.83&0.27&0.23&26.85&0.35&0.17&Mag\\
19688&344.76725&5.876070&25.81&0.09&0.23&25.27&0.08&0.16&Mag\\
19689&344.76728&5.866995&25.60&0.08&0.23&24.94&0.08&0.16&Mag\\
19690&344.76732&5.875640&26.13&0.13&0.23&25.75&0.12&0.16&Mag\\
19691&344.76734&6.110345&26.37&0.24&0.23&24.93&0.05&0.17&Mag\\
19692&344.76736&5.772760&26.01&0.10&0.23&25.74&0.12&0.17&Mag\\
19693&344.76741&5.760215&27.38&0.43&0.23&26.50&0.21&0.17&Mag\\
19694&344.76745&5.833681&26.16&0.15&0.23&25.44&0.11&0.16&Mag\\
19695&344.76746&5.898704&24.93&0.04&0.23&24.50&0.04&0.16&Mag\\
19696&344.76746&5.920469&27.11&0.33&0.23&26.41&0.22&0.16&Mag\\
19697&344.76748&5.950251&27.36&0.44&0.23&25.79&0.12&0.16&Mag\\
19698&344.76748&5.884340&27.05&0.23&0.23&27.16&0.50&0.16&Mag\\
19699&344.76750&5.890506&25.19&0.04&0.23&24.99&0.07&0.16&Mag\\
19700&344.76750&6.044374&25.22&0.05&0.23&24.89&0.07&0.16&Mag\\
19701&344.76751&6.155652&27.47&0.52&0.24&26.70&0.31&0.17&Mag\\
19702&344.76753&6.098087&25.33&0.05&0.23&25.35&0.09&0.17&Mag\\
19703&344.76753&5.918564&26.75&0.33&0.23&26.57&0.25&0.16&Mag\\
19704&344.76753&5.913276&24.96&0.04&0.23&24.87&0.05&0.16&Mag\\
19705&344.76753&5.869246&26.21&0.13&0.23&25.23&0.07&0.16&Mag\\
19706&344.76754&6.006123&26.14&0.11&0.23&26.50&0.29&0.16&Mag\\
19707&344.76756&5.966956&25.82&0.12&0.23&25.53&0.17&0.16&Mag\\
19708&344.76759&5.970584&24.60&0.03&0.23&23.95&0.02&0.16&Mag\\
19709&344.76759&6.016031&26.28&0.14&0.23&26.11&0.22&0.16&Mag\\
19710&344.76761&5.953524&27.09&0.30&0.23&26.65&0.26&0.16&Mag\\
19711&344.76765&6.002097&25.33&0.07&0.23&24.81&0.06&0.16&Mag\\
19712&344.76768&5.837641&25.19&0.05&0.23&25.01&0.06&0.16&Mag\\
19713&344.76771&5.940155&24.13&0.02&0.23&23.87&0.03&0.16&Mag\\
19714&344.76776&5.881468&26.84&0.29&0.23&26.47&0.31&0.16&Mag\\
19715&344.76779&5.918649&25.25&0.05&0.23&25.09&0.08&0.16&Mag\\
19716&344.76782&5.837951&26.03&0.10&0.23&26.84&0.31&0.16&Mag\\
19717&344.76783&6.051518&22.58&0.01&0.23&21.08&0.01&0.16&Mag\\
19718&344.76786&5.764925&26.26&0.12&0.23&25.78&0.12&0.17&Mag\\
19719&344.76789&5.847454&25.26&0.05&0.23&25.02&0.06&0.16&Mag\\
19720&344.76790&5.844977&25.29&0.08&0.23&25.12&0.08&0.16&Mag\\
19721&344.76791&6.149943&27.03&0.28&0.24&26.92&0.34&0.17&Mag\\
19722&344.76791&5.890407&26.02&0.11&0.23&25.52&0.11&0.16&Mag\\
19723&344.76791&5.884287&25.37&0.06&0.23&24.86&0.06&0.16&Mag\\
19724&344.76792&5.886300&24.65&0.03&0.23&24.40&0.04&0.16&Mag\\
19725&344.76794&6.142896&26.41&0.16&0.24&25.95&0.14&0.17&Mag\\
19726&344.76795&6.008665&25.22&0.05&0.23&24.48&0.04&0.16&Mag\\
19727&344.76800&5.862493&24.70&0.03&0.23&23.15&0.01&0.16&Mag\\
19728&344.76801&5.906930&27.25&0.42&0.23&25.58&0.11&0.16&Mag\\
19729&344.76802&5.924524&27.05&0.35&0.23&25.88&0.15&0.16&Mag\\
19730&344.76804&5.930159&25.54&0.08&0.23&25.40&0.13&0.16&Mag\\
19731&344.76805&6.082566&25.86&0.09&0.23&24.86&0.05&0.17&Mag\\
19732&344.76806&6.014354&25.52&0.07&0.23&24.98&0.07&0.16&Mag\\
19733&344.76807&5.749563&25.78&0.09&0.23&25.40&0.08&0.17&Mag\\
19734&344.76812&5.842546&26.48&0.16&0.23&26.26&0.20&0.16&Mag\\
19735&344.76813&5.809298&21.09&0.01&0.23&20.71&0.01&0.16&Mag\\
19736&344.76813&5.874596&26.70&0.20&0.23&26.02&0.15&0.16&Mag\\
19737&344.76815&5.844860&25.90&0.14&0.23&25.68&0.13&0.16&Mag\\
19738&344.76820&5.990534&25.29&0.05&0.23&25.46&0.10&0.16&Mag\\
19739&344.76820&5.986665&24.86&0.04&0.23&24.23&0.05&0.16&Mag\\
19740&344.76831&5.960699&25.24&0.06&0.23&23.30&0.01&0.16&Mag\\
19741&344.76832&6.040098&25.81&0.10&0.23&25.36&0.13&0.16&Mag\\
19742&344.76833&6.123106&25.85&0.10&0.23&25.00&0.06&0.17&Mag\\
19743&344.76834&5.832962&25.75&0.08&0.23&25.20&0.08&0.16&Mag\\
19744&344.76836&5.914995&26.42&0.14&0.23&26.50&0.24&0.16&Mag\\
19745&344.76837&6.033581&26.98&0.22&0.23&27.21&0.52&0.16&Mag\\
19746&344.76838&5.905545&25.09&0.05&0.23&23.74&0.02&0.16&Mag\\
19747&344.76842&5.834114&25.47&0.07&0.23&25.40&0.10&0.16&Mag\\
19748&344.76843&5.837529&25.22&0.05&0.23&23.70&0.01&0.16&Mag\\
19749&344.76844&5.780750&26.84&0.25&0.23&25.86&0.11&0.17&Mag\\
19750&344.76846&5.961434&25.78&0.08&0.23&25.45&0.09&0.16&Mag\\
19751&344.76847&6.035389&26.93&0.21&0.23&26.98&0.43&0.16&Mag\\
19752&344.76847&6.155936&26.77&0.38&0.24&26.67&0.35&0.17&Mag\\
19753&344.76848&5.989394&26.20&0.12&0.23&26.31&0.21&0.16&Mag\\
19754&344.76848&6.012140&26.02&0.10&0.23&25.52&0.10&0.16&Mag\\
19755&344.76851&5.819495&26.49&0.15&0.23&26.41&0.20&0.16&Mag\\
19756&344.76851&6.152075&25.14&0.05&0.24&24.32&0.03&0.17&Mag\\
19757&344.76857&5.889021&26.56&0.17&0.23&26.56&0.30&0.16&Mag\\
19758&344.76858&6.001565&26.61&0.18&0.23&26.07&0.16&0.16&Mag\\
19759&344.76858&6.017563&25.53&0.07&0.23&25.30&0.07&0.16&Mag\\
19760&344.76859&5.774101&26.48&0.14&0.23&26.47&0.18&0.17&Mag\\
19761&344.76859&5.805795&26.49&0.15&0.23&26.21&0.17&0.16&Mag\\
19762&344.76861&6.068435&25.83&0.10&0.23&25.47&0.11&0.16&Mag\\
19763&344.76862&6.070086&26.54&0.20&0.23&26.37&0.22&0.16&Mag\\
19764&344.76864&6.151872&24.15&0.04&0.24&24.48&0.08&0.17&Mag\\
19765&344.76870&5.857244&26.30&0.15&0.23&25.36&0.08&0.16&Mag\\
19766&344.76870&5.972380&24.65&0.03&0.23&24.35&0.03&0.16&Mag\\
19767&344.76872&5.997301&24.74&0.03&0.23&24.77&0.04&0.16&Mag\\
19768&344.76876&6.132291&25.12&0.04&0.23&24.61&0.04&0.17&Mag\\
19769&344.76878&5.805175&24.02&0.01&0.23&23.21&0.01&0.16&Mag\\
19770&344.76879&5.990644&25.42&0.06&0.23&25.05&0.07&0.16&Mag\\
19771&344.76883&6.110020&20.32&0.01&0.23&19.92&0.01&0.17&Mag\\
19772&344.76883&6.013044&24.40&0.02&0.23&24.27&0.03&0.16&Mag\\
19773&344.76884&5.778351&25.19&0.05&0.23&25.07&0.05&0.17&Mag\\
19774&344.76890&5.951295&25.40&0.06&0.23&24.77&0.04&0.16&Mag\\
19775&344.76891&6.142845&25.16&0.05&0.24&25.05&0.06&0.17&Mag\\
19776&344.76892&5.872273&25.16&0.05&0.23&24.74&0.04&0.16&Mag\\
19777&344.76893&6.154110&25.35&0.06&0.24&24.99&0.05&0.17&Mag\\
19778&344.76894&6.088897&26.07&0.10&0.23&26.03&0.24&0.17&Mag\\
19779&344.76895&6.092510&25.71&0.08&0.23&25.31&0.07&0.17&Mag\\
19780&344.76900&6.093004&27.67&0.48&0.23&27.27&0.40&0.17&Mag\\
19781&344.76900&5.989393&25.79&0.08&0.23&25.69&0.11&0.16&Mag\\
19782&344.76901&6.078944&26.42&0.20&0.23&25.93&0.11&0.17&Mag\\
19783&344.76903&5.936656&25.64&0.07&0.23&24.98&0.06&0.16&Mag\\
19784&344.76904&5.887317&25.45&0.06&0.23&25.11&0.06&0.16&Mag\\
19785&344.76913&5.928008&23.03&0.01&0.23&23.03&0.01&0.16&Mag\\
19786&344.76914&6.043039&24.11&0.02&0.23&23.98&0.04&0.16&Mag\\
19787&344.76914&6.013663&25.21&0.05&0.23&24.81&0.05&0.16&Mag\\
19788&344.76915&6.100306&25.78&0.08&0.23&25.63&0.09&0.17&Mag\\
19789&344.76916&6.002377&25.30&0.05&0.23&24.92&0.05&0.16&Mag\\
19790&344.76923&5.803662&26.56&0.18&0.23&26.09&0.16&0.16&Mag\\
19791&344.76924&6.074060&25.57&0.08&0.23&24.92&0.06&0.17&Mag\\
19792&344.76925&6.078762&25.73&0.07&0.23&25.90&0.11&0.17&Mag\\
19793&344.76928&5.921942&26.00&0.09&0.23&26.06&0.15&0.16&Mag\\
19794&344.76928&6.070609&25.24&0.05&0.23&24.91&0.09&0.16&Mag\\
19795&344.76932&5.768019&26.85&0.20&0.23&26.64&0.25&0.17&Mag\\
19796&344.76934&6.058002&26.58&0.20&0.23&25.07&0.05&0.16&Mag\\
19797&344.76938&6.038052&25.82&0.09&0.23&25.48&0.08&0.16&Mag\\
19798&344.76938&5.932647&24.85&0.04&0.23&24.65&0.04&0.16&Mag\\
19799&344.76939&5.871643&25.93&0.18&0.23&25.01&0.05&0.16&Mag\\
19800&344.76943&6.085460&24.64&0.03&0.23&24.00&0.06&0.17&Mag\\
19801&344.76945&5.871389&26.53&0.34&0.23&25.03&0.05&0.16&Mag\\
19802&344.76947&6.076654&24.62&0.03&0.23&23.15&0.01&0.17&Mag\\
19803&344.76949&6.039321&21.94&0.01&0.23&20.42&0.01&0.16&Mag\\
19804&344.76953&5.804135&24.40&0.02&0.23&23.92&0.03&0.16&Mag\\
19805&344.76954&6.142303&26.05&0.10&0.24&26.09&0.16&0.17&Mag\\
19806&344.76956&5.818800&25.56&0.06&0.23&25.31&0.07&0.16&Mag\\
19807&344.76958&6.146626&26.11&0.11&0.24&25.93&0.13&0.17&Mag\\
19808&344.76960&6.109638&25.67&0.07&0.23&25.77&0.11&0.17&Mag\\
19809&344.76960&6.097340&25.80&0.09&0.23&25.35&0.07&0.17&Mag\\
19810&344.76967&5.935190&25.93&0.09&0.23&25.75&0.11&0.16&Mag\\
19811&344.76972&5.819878&25.87&0.11&0.23&24.08&0.02&0.16&Mag\\
19812&344.76975&5.871072&26.34&0.15&0.23&25.49&0.08&0.16&Mag\\
19813&344.76978&5.930008&25.17&0.06&0.23&25.03&0.08&0.16&Mag\\
19814&344.76978&5.999744&26.04&0.10&0.23&25.41&0.08&0.16&Mag\\
19815&344.76982&5.953750&25.42&0.06&0.23&25.21&0.06&0.16&Mag\\
19816&344.76984&5.986317&26.24&0.12&0.23&26.06&0.18&0.16&Mag\\
19817&344.76987&5.804804&27.65&0.47&0.23&27.48&0.53&0.16&Mag\\
19818&344.76988&5.949442&25.99&0.09&0.23&25.83&0.11&0.16&Mag\\
19819&344.76988&6.148533&24.95&0.05&0.24&24.59&0.04&0.17&Mag\\
19820&344.76991&5.995540&25.93&0.09&0.23&25.72&0.10&0.16&Mag\\
19821&344.76991&6.134143&25.29&0.05&0.24&25.32&0.08&0.17&Mag\\
19822&344.76993&6.030105&25.89&0.10&0.23&25.47&0.10&0.16&Mag\\
19823&344.76994&5.749080&26.53&0.17&0.23&26.08&0.16&0.17&Mag\\
19824&344.76995&6.035406&24.90&0.03&0.23&24.78&0.04&0.16&Mag\\
19825&344.76997&5.944901&25.29&0.05&0.23&24.64&0.03&0.16&Mag\\
19826&344.77001&5.985872&25.36&0.05&0.23&24.98&0.05&0.16&Mag\\
19827&344.77001&6.132306&25.71&0.09&0.23&25.31&0.09&0.17&Mag\\
19828&344.77002&5.967604&24.69&0.03&0.23&23.16&0.01&0.16&Mag\\
19829&344.77003&6.135315&26.35&0.14&0.24&25.97&0.12&0.17&Mag\\
19830&344.77007&5.966236&25.11&0.04&0.23&25.17&0.14&0.16&Mag\\
19831&344.77010&5.806105&26.65&0.18&0.23&26.13&0.16&0.16&Mag\\
19832&344.77013&6.075777&25.08&0.04&0.23&25.01&0.06&0.17&Mag\\
19833&344.77014&6.060027&26.16&0.11&0.23&26.04&0.15&0.16&Mag\\
19834&344.77014&6.122715&25.54&0.06&0.23&25.43&0.08&0.17&Mag\\
19835&344.77016&6.027016&25.38&0.06&0.23&25.07&0.06&0.16&Mag\\
19836&344.77017&6.043533&25.14&0.05&0.23&24.60&0.12&0.16&Mag\\
19837&344.77017&6.051507&24.86&0.04&0.23&23.84&0.02&0.16&Mag\\
19838&344.77019&5.996120&26.56&0.16&0.23&26.57&0.25&0.16&Mag\\
19839&344.77021&5.782780&25.37&0.08&0.23&23.32&0.01&0.16&Mag\\
19840&344.77021&5.992422&26.37&0.14&0.23&26.17&0.16&0.16&Mag\\
19841&344.77022&6.069543&26.47&0.19&0.23&26.36&0.24&0.16&Mag\\
19842&344.77023&6.010478&24.52&0.02&0.23&24.18&0.02&0.16&Mag\\
19843&344.77026&5.899216&24.99&0.06&0.23&25.36&0.11&0.16&Mag\\
19844&344.77032&6.097675&25.54&0.06&0.23&25.54&0.09&0.17&Mag\\
19845&344.77034&6.077047&25.34&0.06&0.23&25.28&0.08&0.17&Mag\\
19846&344.77034&5.807018&24.05&0.01&0.23&23.66&0.01&0.16&Mag\\
19847&344.77038&5.884069&25.58&0.07&0.23&25.46&0.09&0.16&Mag\\
19848&344.77042&5.830663&26.10&0.10&0.23&25.66&0.10&0.16&Mag\\
19849&344.77043&6.006036&25.67&0.08&0.23&25.60&0.10&0.16&Mag\\
19850&344.77043&6.068256&24.90&0.04&0.23&24.72&0.05&0.16&Mag\\
19851&344.77046&5.931517&26.30&0.15&0.23&24.92&0.05&0.16&Mag\\
19852&344.77051&5.784467&26.11&0.12&0.23&25.49&0.10&0.16&Mag\\
19853&344.77052&5.899176&25.97&0.17&0.23&25.08&0.08&0.16&Mag\\
19854&344.77062&5.948388&25.76&0.08&0.23&25.04&0.05&0.16&Mag\\
19855&344.77064&5.985948&24.40&0.02&0.23&23.90&0.02&0.16&Mag\\
19856&344.77065&6.062009&24.87&0.06&0.23&24.85&0.11&0.16&Mag\\
19857&344.77070&5.980334&26.59&0.18&0.23&26.39&0.19&0.16&Mag\\
19858&344.77071&5.993534&25.50&0.06&0.23&24.75&0.04&0.16&Mag\\
19859&344.77072&6.073621&26.04&0.21&0.23&25.49&0.10&0.17&Mag\\
19860&344.77075&5.918794&25.80&0.08&0.23&25.37&0.08&0.16&Mag\\
19861&344.77077&5.825021&25.97&0.11&0.23&24.45&0.03&0.16&Mag\\
19862&344.77077&6.110246&24.88&0.03&0.23&24.71&0.04&0.17&Mag\\
19863&344.77078&6.005675&23.88&0.01&0.23&23.27&0.01&0.16&Mag\\
19864&344.77078&5.937612&24.87&0.03&0.23&24.43&0.03&0.16&Mag\\
19865&344.77084&5.780645&25.11&0.04&0.23&25.11&0.06&0.16&Mag\\
19866&344.77084&5.885714&25.19&0.04&0.23&26.08&0.15&0.16&Mag\\
19867&344.77087&5.924563&25.57&0.06&0.23&25.49&0.09&0.16&Mag\\
19868&344.77090&5.804290&26.05&0.10&0.23&25.36&0.07&0.16&Mag\\
19869&344.77091&6.061929&25.33&0.11&0.23&24.31&0.06&0.16&Mag\\
19870&344.77097&6.086435&25.66&0.07&0.23&25.37&0.08&0.17&Mag\\
19871&344.77097&6.073509&26.12&0.13&0.23&25.69&0.11&0.17&Mag\\
19872&344.77099&5.984546&26.74&0.19&0.23&26.49&0.34&0.16&Mag\\
19873&344.77100&6.099323&25.11&0.04&0.23&24.91&0.05&0.17&Mag\\
19874&344.77101&6.108468&25.57&0.07&0.23&25.49&0.09&0.17&Mag\\
19875&344.77104&5.900628&26.10&0.10&0.23&26.03&0.14&0.16&Mag\\
19876&344.77107&5.792628&26.04&0.11&0.23&25.74&0.11&0.16&Mag\\
19877&344.77112&5.839984&25.61&0.07&0.23&25.27&0.07&0.16&Mag\\
19878&344.77115&6.053039&25.40&0.06&0.23&24.84&0.05&0.16&Mag\\
19879&344.77124&5.751100&26.43&0.21&0.23&25.72&0.10&0.17&Mag\\
19880&344.77126&5.765240&25.22&0.05&0.23&24.55&0.04&0.17&Mag\\
19881&344.77126&6.032150&26.04&0.09&0.23&26.24&0.17&0.16&Mag\\
19882&344.77127&5.843875&27.60&0.51&0.23&27.02&0.41&0.16&Mag\\
19883&344.77130&5.836110&25.05&0.04&0.23&24.97&0.05&0.16&Mag\\
19884&344.77132&5.925694&25.72&0.08&0.23&25.22&0.07&0.16&Mag\\
19885&344.77133&5.768953&26.47&0.17&0.23&25.31&0.07&0.17&Mag\\
19886&344.77134&5.942639&27.35&0.36&0.23&27.18&0.51&0.16&Mag\\
19887&344.77134&5.753946&26.05&0.10&0.23&25.90&0.12&0.17&Mag\\
19888&344.77135&5.992255&25.80&0.08&0.23&25.67&0.12&0.16&Mag\\
19889&344.77136&5.853437&23.58&0.01&0.23&23.18&0.04&0.16&Mag\\
19890&344.77137&6.068906&26.72&0.25&0.23&26.14&0.19&0.17&Mag\\
19891&344.77145&5.812273&25.53&0.07&0.23&25.40&0.07&0.16&Mag\\
19892&344.77145&5.765043&24.90&0.05&0.23&24.40&0.04&0.17&Mag\\
19893&344.77146&5.951229&24.59&0.03&0.23&24.49&0.03&0.16&Mag\\
19894&344.77146&6.128111&26.31&0.17&0.23&25.78&0.10&0.17&Mag\\
19895&344.77148&6.147103&25.28&0.05&0.24&24.95&0.12&0.17&Mag\\
19896&344.77149&5.979896&25.46&0.06&0.23&25.30&0.06&0.16&Mag\\
19897&344.77154&5.895005&26.34&0.18&0.23&24.69&0.08&0.16&Mag\\
19898&344.77159&5.914455&26.59&0.20&0.23&25.29&0.07&0.16&Mag\\
19899&344.77160&5.818004&21.32&0.01&0.23&19.76&0.01&0.16&Mag\\
19900&344.77162&6.068179&20.84&0.01&0.23&19.78&0.01&0.17&Mag\\
19901&344.77164&6.084417&25.46&0.06&0.23&25.21&0.07&0.17&Mag\\
19902&344.77165&6.072462&25.06&0.04&0.23&24.93&0.05&0.17&Mag\\
19903&344.77166&5.984624&25.76&0.08&0.23&24.61&0.04&0.16&Mag\\
19904&344.77166&5.859342&20.84&0.01&0.23&20.47&0.01&0.16&Mag\\
19905&344.77168&6.031131&22.23&0.01&0.23&20.75&0.01&0.16&Mag\\
19906&344.77171&6.127891&25.64&0.08&0.23&25.75&0.13&0.17&Mag\\
19907&344.77172&5.976536&26.13&0.16&0.23&25.17&0.12&0.16&Mag\\
19908&344.77172&5.761060&25.71&0.07&0.23&25.44&0.07&0.17&Mag\\
19909&344.77174&5.894864&24.61&0.06&0.23&24.63&0.08&0.16&Mag\\
19910&344.77178&5.870463&25.22&0.04&0.23&24.95&0.05&0.16&Mag\\
19911&344.77182&5.996168&25.81&0.07&0.23&25.96&0.14&0.16&Mag\\
19912&344.77185&6.084957&23.71&0.01&0.23&23.49&0.01&0.17&Mag\\
19913&344.77187&5.836859&25.92&0.11&0.23&24.01&0.02&0.16&Mag\\
19914&344.77189&5.946718&26.49&0.14&0.23&26.67&0.26&0.16&Mag\\
19915&344.77189&6.005714&24.98&0.04&0.23&24.54&0.03&0.16&Mag\\
19916&344.77196&5.869572&25.35&0.05&0.23&24.64&0.04&0.16&Mag\\
19917&344.77197&5.957116&27.18&0.38&0.23&25.39&0.07&0.16&Mag\\
19918&344.77201&5.987640&25.28&0.05&0.23&24.72&0.04&0.16&Mag\\
19919&344.77201&6.008586&25.53&0.06&0.23&25.53&0.10&0.16&Mag\\
19920&344.77202&6.112059&27.03&0.25&0.23&27.18&0.44&0.17&Mag\\
19921&344.77204&5.945631&23.96&0.01&0.23&23.61&0.01&0.16&Mag\\
19922&344.77204&5.991280&25.40&0.06&0.23&25.14&0.06&0.16&Mag\\
19923&344.77206&5.780145&25.16&0.04&0.23&25.08&0.06&0.16&Mag\\
19924&344.77211&6.010443&25.38&0.05&0.23&25.40&0.14&0.16&Mag\\
19925&344.77212&5.863936&25.91&0.10&0.23&25.43&0.08&0.16&Mag\\
19926&344.77215&5.901850&25.04&0.03&0.23&24.97&0.05&0.16&Mag\\
19927&344.77218&6.062254&24.66&0.03&0.23&24.33&0.03&0.16&Mag\\
19928&344.77219&5.858867&25.95&0.08&0.23&26.06&0.15&0.16&Mag\\
19929&344.77220&5.944044&25.56&0.07&0.23&24.79&0.06&0.16&Mag\\
19930&344.77220&6.090375&25.54&0.06&0.23&25.47&0.08&0.17&Mag\\
19931&344.77223&5.957200&25.92&0.16&0.23&25.35&0.07&0.16&Mag\\
19932&344.77223&6.098196&24.46&0.02&0.23&24.12&0.02&0.17&Mag\\
19933&344.77223&5.826693&26.39&0.16&0.23&25.45&0.07&0.16&Mag\\
19934&344.77224&5.871235&24.25&0.06&0.23&24.01&0.02&0.16&Mag\\
19935&344.77228&6.055191&25.68&0.07&0.23&26.05&0.27&0.16&Mag\\
19936&344.77228&5.749305&26.02&0.10&0.23&26.13&0.15&0.17&Mag\\
19937&344.77228&5.967127&25.26&0.05&0.23&24.82&0.05&0.16&Mag\\
19938&344.77231&5.861164&24.81&0.03&0.23&25.18&0.06&0.16&Mag\\
19939&344.77231&6.058519&25.84&0.08&0.23&25.82&0.27&0.16&Mag\\
19940&344.77236&6.019222&26.82&0.22&0.23&26.36&0.21&0.16&Mag\\
19941&344.77238&5.845096&26.98&0.26&0.23&26.14&0.16&0.16&Mag\\
19942&344.77239&6.026650&26.81&0.28&0.23&26.59&0.23&0.16&Mag\\
19943&344.77241&5.890350&23.38&0.01&0.23&21.85&0.01&0.16&Mag\\
19944&344.77245&6.114651&26.99&0.31&0.23&26.41&0.23&0.17&Mag\\
19945&344.77250&5.782654&25.45&0.07&0.23&25.36&0.08&0.16&Mag\\
19946&344.77253&6.077591&25.03&0.04&0.23&24.66&0.04&0.17&Mag\\
19947&344.77256&5.939221&25.18&0.11&0.23&25.00&0.08&0.16&Mag\\
19948&344.77261&5.763820&25.77&0.08&0.23&25.60&0.09&0.17&Mag\\
19949&344.77262&5.823320&25.99&0.09&0.23&26.08&0.15&0.16&Mag\\
19950&344.77263&6.062792&25.35&0.06&0.23&25.16&0.07&0.16&Mag\\
19951&344.77264&6.029515&25.45&0.06&0.23&25.26&0.07&0.16&Mag\\
19952&344.77266&6.030307&26.42&0.16&0.23&26.09&0.17&0.16&Mag\\
19953&344.77268&6.020761&24.82&0.04&0.23&24.56&0.05&0.16&Mag\\
19954&344.77270&5.940068&26.47&0.31&0.23&26.02&0.30&0.16&Mag\\
19955&344.77271&5.976795&24.57&0.08&0.23&24.37&0.08&0.16&Mag\\
19956&344.77274&5.893985&25.15&0.07&0.23&24.38&0.05&0.16&Mag\\
19957&344.77275&5.851038&27.67&0.47&0.23&27.49&0.52&0.16&Mag\\
19958&344.77276&5.861244&27.12&0.27&0.23&27.02&0.33&0.16&Mag\\
19959&344.77278&5.821534&25.45&0.05&0.23&25.59&0.09&0.16&Mag\\
19960&344.77283&5.936336&27.65&0.50&0.23&26.93&0.37&0.16&Mag\\
19961&344.77283&5.882618&26.85&0.25&0.23&26.22&0.18&0.16&Mag\\
19962&344.77287&5.976970&24.17&0.06&0.23&23.26&0.02&0.16&Mag\\
19963&344.77287&5.810941&26.22&0.12&0.23&26.27&0.18&0.16&Mag\\
19964&344.77287&5.894236&25.85&0.13&0.23&25.09&0.12&0.16&Mag\\
19965&344.77290&6.073176&24.93&0.04&0.23&24.31&0.03&0.17&Mag\\
19966&344.77292&5.835470&25.38&0.06&0.23&24.62&0.04&0.16&Mag\\
19967&344.77292&6.116805&25.88&0.11&0.23&25.06&0.06&0.17&Mag\\
19968&344.77294&5.940077&25.96&0.18&0.23&26.00&0.30&0.16&Mag\\
19969&344.77298&5.918744&20.18&0.01&0.23&19.83&0.01&0.16&Mag\\
19970&344.77299&5.837623&25.26&0.05&0.23&24.50&0.03&0.16&Mag\\
19971&344.77299&6.124940&27.21&0.31&0.23&26.98&0.33&0.17&Mag\\
19972&344.77299&6.023869&27.15&0.34&0.23&26.75&0.33&0.16&Mag\\
19973&344.77301&5.758823&24.43&0.05&0.23&23.87&0.02&0.17&Mag\\
19974&344.77303&6.046384&26.40&0.16&0.23&26.06&0.16&0.16&Mag\\
19975&344.77304&5.844792&24.21&0.01&0.23&23.91&0.02&0.16&Mag\\
19976&344.77309&5.753298&27.00&0.26&0.23&26.71&0.24&0.17&Mag\\
19977&344.77312&5.793306&27.13&0.28&0.23&26.81&0.28&0.16&Mag\\
19978&344.77314&6.025506&23.66&0.01&0.23&22.21&0.01&0.16&Mag\\
19979&344.77316&6.061403&26.39&0.15&0.23&26.06&0.15&0.16&Mag\\
19980&344.77319&6.099826&26.01&0.09&0.23&26.13&0.27&0.17&Mag\\
19981&344.77320&5.820173&25.31&0.05&0.23&25.21&0.07&0.16&Mag\\
19982&344.77321&6.088866&25.31&0.05&0.23&24.85&0.05&0.17&Mag\\
19983&344.77322&5.924370&25.62&0.12&0.23&25.42&0.09&0.16&Mag\\
19984&344.77322&6.090453&27.07&0.27&0.23&26.69&0.28&0.17&Mag\\
19985&344.77323&5.918781&21.58&0.01&0.23&21.08&0.01&0.16&Mag\\
19986&344.77324&5.758881&25.06&0.10&0.23&24.46&0.04&0.17&Mag\\
19987&344.77328&5.894660&24.75&0.07&0.23&24.27&0.04&0.16&Mag\\
19988&344.77331&6.098626&26.11&0.14&0.23&25.54&0.09&0.17&Mag\\
19989&344.77331&5.990617&25.45&0.07&0.23&25.41&0.08&0.16&Mag\\
19990&344.77331&5.868703&26.96&0.24&0.23&26.64&0.27&0.16&Mag\\
19991&344.77332&5.839662&25.36&0.05&0.23&25.54&0.08&0.16&Mag\\
19992&344.77339&6.002476&25.30&0.05&0.23&24.83&0.05&0.16&Mag\\
19993&344.77340&6.125828&26.04&0.10&0.23&26.08&0.15&0.17&Mag\\
19994&344.77346&5.797762&24.70&0.02&0.23&24.27&0.02&0.16&Mag\\
19995&344.77349&6.011941&25.49&0.06&0.23&25.80&0.29&0.16&Mag\\
19996&344.77351&5.818064&24.89&0.06&0.23&24.59&0.05&0.16&Mag\\
19997&344.77353&5.899348&21.35&0.01&0.23&19.89&0.01&0.16&Mag\\
19998&344.77354&5.901531&25.81&0.07&0.23&26.45&0.22&0.16&Mag\\
19999&344.77356&5.847344&26.16&0.12&0.23&25.45&0.08&0.16&Mag\\
20000&344.77358&6.009382&24.73&0.03&0.23&24.57&0.09&0.16&Mag\\
20001&344.77361&6.098741&26.87&0.29&0.23&26.55&0.23&0.17&Mag\\
20002&344.77361&6.025574&25.02&0.04&0.23&24.91&0.07&0.16&Mag\\
20003&344.77363&6.032132&25.69&0.08&0.23&25.05&0.06&0.16&Mag\\
20004&344.77363&6.125878&24.79&0.08&0.23&24.37&0.03&0.17&Mag\\
20005&344.77364&5.845023&25.37&0.05&0.23&25.05&0.06&0.16&Mag\\
20006&344.77364&6.025226&25.91&0.09&0.23&25.87&0.13&0.16&Mag\\
20007&344.77365&6.022553&26.29&0.17&0.23&26.60&0.30&0.16&Mag\\
20008&344.77366&5.842226&26.26&0.15&0.23&25.33&0.09&0.16&Mag\\
20009&344.77366&6.060447&26.04&0.10&0.23&25.75&0.11&0.16&Mag\\
20010&344.77370&5.927553&25.38&0.07&0.23&25.47&0.10&0.16&Mag\\
20011&344.77371&5.817898&25.19&0.08&0.23&24.86&0.06&0.16&Mag\\
20012&344.77372&6.077997&24.98&0.04&0.23&24.84&0.05&0.17&Mag\\
20013&344.77376&6.032849&26.13&0.13&0.23&25.18&0.08&0.16&Mag\\
20014&344.77376&5.897100&24.84&0.03&0.23&24.59&0.03&0.16&Mag\\
20015&344.77380&5.920622&26.37&0.14&0.23&26.36&0.20&0.16&Mag\\
20016&344.77382&6.085149&25.11&0.04&0.23&25.01&0.05&0.17&Mag\\
20017&344.77383&5.961937&26.31&0.14&0.23&25.86&0.12&0.16&Mag\\
20018&344.77383&5.894939&25.23&0.05&0.23&23.78&0.02&0.16&Mag\\
20019&344.77386&5.759882&25.56&0.10&0.23&24.10&0.03&0.17&Mag\\
20020&344.77387&5.883376&26.59&0.17&0.23&26.86&0.33&0.16&Mag\\
20021&344.77388&5.927315&26.02&0.21&0.23&25.49&0.10&0.16&Mag\\
20022&344.77388&5.790218&26.39&0.14&0.23&26.18&0.21&0.16&Mag\\
20023&344.77388&6.051969&26.52&0.19&0.23&26.00&0.14&0.16&Mag\\
20024&344.77388&6.031143&25.23&0.06&0.23&24.48&0.04&0.16&Mag\\
20025&344.77396&5.810148&24.74&0.07&0.23&24.98&0.08&0.16&Mag\\
20026&344.77396&5.930095&25.61&0.07&0.23&25.60&0.10&0.16&Mag\\
20027&344.77400&5.953506&24.77&0.08&0.23&24.63&0.04&0.16&Mag\\
20028&344.77400&6.137194&25.87&0.11&0.24&24.57&0.06&0.17&Mag\\
20029&344.77402&5.858865&26.12&0.11&0.23&25.83&0.12&0.16&Mag\\
20030&344.77403&6.008907&24.18&0.02&0.23&23.81&0.01&0.16&Mag\\
20031&344.77406&5.851167&26.02&0.09&0.23&26.12&0.15&0.16&Mag\\
20032&344.77407&5.795369&27.30&0.35&0.23&27.08&0.38&0.16&Mag\\
20033&344.77407&5.810557&24.81&0.06&0.23&24.55&0.05&0.16&Mag\\
20034&344.77408&5.950882&25.90&0.08&0.23&25.58&0.09&0.16&Mag\\
20035&344.77409&6.101338&25.04&0.04&0.23&24.82&0.04&0.17&Mag\\
20036&344.77412&6.111560&26.77&0.21&0.23&26.26&0.18&0.17&Mag\\
20037&344.77414&5.840092&25.14&0.04&0.23&24.85&0.04&0.16&Mag\\
20038&344.77416&5.829675&25.30&0.08&0.23&24.84&0.04&0.16&Mag\\
20039&344.77417&5.760017&23.98&0.04&0.23&23.16&0.02&0.17&Mag\\
20040&344.77419&5.810329&25.10&0.05&0.23&24.53&0.05&0.16&Mag\\
20041&344.77419&5.917616&24.32&0.04&0.23&23.94&0.03&0.16&Mag\\
20042&344.77420&6.143077&26.33&0.20&0.24&26.11&0.18&0.17&Mag\\
20043&344.77421&5.996985&25.73&0.11&0.23&25.75&0.10&0.16&Mag\\
20044&344.77421&5.953671&25.54&0.15&0.23&24.86&0.10&0.16&Mag\\
20045&344.77421&6.082734&25.28&0.07&0.23&24.30&0.06&0.17&Mag\\
20046&344.77422&6.103688&26.64&0.18&0.23&26.72&0.27&0.17&Mag\\
20047&344.77424&5.853846&23.88&0.01&0.23&22.46&0.01&0.16&Mag\\
20048&344.77425&5.809985&25.50&0.08&0.23&24.54&0.05&0.16&Mag\\
20049&344.77427&6.086954&24.83&0.03&0.23&24.97&0.09&0.17&Mag\\
20050&344.77428&5.970182&24.03&0.01&0.23&23.23&0.01&0.16&Mag\\
20051&344.77430&5.985094&27.67&0.45&0.23&27.24&0.47&0.16&Mag\\
20052&344.77431&6.082430&24.69&0.03&0.23&24.29&0.06&0.17&Mag\\
20053&344.77431&5.864837&26.09&0.12&0.23&25.88&0.12&0.16&Mag\\
20054&344.77433&6.090243&27.66&0.49&0.23&26.72&0.27&0.17&Mag\\
20055&344.77434&6.142809&25.26&0.05&0.24&24.89&0.05&0.17&Mag\\
20056&344.77438&5.805271&26.08&0.10&0.23&25.48&0.08&0.16&Mag\\
20057&344.77439&5.760070&24.49&0.06&0.23&24.14&0.05&0.17&Mag\\
20058&344.77439&5.822898&25.45&0.06&0.23&25.28&0.07&0.16&Mag\\
20059&344.77439&6.027070&26.97&0.30&0.23&26.71&0.25&0.16&Mag\\
20060&344.77440&6.131956&26.09&0.18&0.24&25.83&0.12&0.17&Mag\\
20061&344.77440&5.940397&20.03&0.01&0.23&18.94&0.01&0.16&Mag\\
20062&344.77441&5.917484&24.32&0.04&0.23&23.94&0.03&0.16&Mag\\
20063&344.77442&5.896529&26.27&0.12&0.23&25.68&0.10&0.16&Mag\\
20064&344.77442&6.065871&25.25&0.05&0.23&25.10&0.09&0.17&Mag\\
20065&344.77442&6.099272&26.88&0.22&0.23&26.16&0.14&0.17&Mag\\
20066&344.77447&5.997077&26.22&0.18&0.23&25.80&0.12&0.16&Mag\\
20067&344.77447&6.032484&27.15&0.29&0.23&26.66&0.24&0.16&Mag\\
20068&344.77456&5.958011&25.87&0.12&0.23&25.81&0.13&0.16&Mag\\
20069&344.77456&6.115631&25.27&0.07&0.23&24.46&0.03&0.17&Mag\\
20070&344.77459&5.968696&25.96&0.11&0.23&24.84&0.05&0.16&Mag\\
20071&344.77462&5.909160&26.53&0.15&0.23&26.27&0.18&0.16&Mag\\
20072&344.77462&5.957735&25.18&0.06&0.23&24.86&0.09&0.16&Mag\\
20073&344.77465&6.116387&25.85&0.11&0.23&25.53&0.10&0.17&Mag\\
20074&344.77465&6.132079&26.53&0.28&0.24&25.79&0.11&0.17&Mag\\
20075&344.77465&6.095981&27.25&0.33&0.23&27.28&0.53&0.17&Mag\\
20076&344.77466&6.031471&26.38&0.15&0.23&25.86&0.14&0.16&Mag\\
20077&344.77466&5.864885&25.11&0.05&0.23&24.72&0.05&0.16&Mag\\
20078&344.77468&5.776444&26.61&0.15&0.23&26.58&0.25&0.16&Mag\\
20079&344.77469&5.999183&25.38&0.05&0.23&25.37&0.08&0.16&Mag\\
20080&344.77469&6.046669&27.29&0.37&0.23&26.80&0.32&0.16&Mag\\
20081&344.77474&5.989160&26.38&0.14&0.23&26.14&0.15&0.16&Mag\\
20082&344.77474&5.991169&25.83&0.09&0.23&24.74&0.04&0.16&Mag\\
20083&344.77479&5.834744&24.90&0.04&0.23&25.03&0.07&0.16&Mag\\
20084&344.77479&6.053109&24.66&0.03&0.23&24.42&0.03&0.16&Mag\\
20085&344.77479&5.822456&25.77&0.07&0.23&25.73&0.12&0.16&Mag\\
20086&344.77479&5.929971&24.35&0.02&0.23&24.08&0.06&0.16&Mag\\
20087&344.77483&5.867205&25.54&0.06&0.23&25.52&0.09&0.16&Mag\\
20088&344.77483&6.095465&27.24&0.37&0.23&26.91&0.45&0.17&Mag\\
20089&344.77486&5.994839&26.56&0.16&0.23&26.16&0.17&0.16&Mag\\
20090&344.77486&5.860583&25.29&0.05&0.23&24.59&0.04&0.16&Mag\\
20091&344.77495&5.986996&25.58&0.11&0.23&24.83&0.05&0.16&Mag\\
20092&344.77495&5.794717&25.57&0.06&0.23&25.57&0.09&0.16&Mag\\
20093&344.77495&5.982244&24.38&0.02&0.23&23.95&0.06&0.16&Mag\\
20094&344.77497&5.939616&23.47&0.01&0.23&23.18&0.01&0.16&Mag\\
20095&344.77498&6.107447&24.88&0.03&0.23&24.24&0.02&0.17&Mag\\
20096&344.77501&5.848940&26.07&0.11&0.23&25.79&0.11&0.16&Mag\\
20097&344.77504&5.799924&25.36&0.06&0.23&24.75&0.04&0.16&Mag\\
20098&344.77507&6.009848&26.12&0.11&0.23&26.15&0.16&0.16&Mag\\
20099&344.77509&5.986729&25.34&0.06&0.23&24.82&0.05&0.16&Mag\\
20100&344.77509&6.124829&23.80&0.01&0.23&22.36&0.01&0.17&Mag\\
20101&344.77510&5.966256&27.82&0.53&0.23&27.21&0.41&0.16&Mag\\
20102&344.77514&5.878462&25.61&0.13&0.23&25.79&0.14&0.16&Mag\\
20103&344.77515&5.752981&25.55&0.07&0.23&24.76&0.05&0.17&Mag\\
20104&344.77519&5.836086&26.25&0.14&0.23&25.66&0.11&0.16&Mag\\
20105&344.77524&5.878154&26.01&0.12&0.23&25.57&0.11&0.16&Mag\\
20106&344.77526&6.083042&25.79&0.08&0.23&25.56&0.09&0.17&Mag\\
20107&344.77527&5.878679&26.47&0.32&0.23&25.82&0.14&0.16&Mag\\
20108&344.77533&5.776434&26.05&0.10&0.23&25.81&0.12&0.16&Mag\\
20109&344.77534&5.788038&25.39&0.07&0.23&24.98&0.10&0.16&Mag\\
20110&344.77535&5.895630&25.78&0.08&0.23&25.49&0.09&0.16&Mag\\
20111&344.77535&5.930582&25.85&0.09&0.23&25.65&0.10&0.16&Mag\\
20112&344.77536&6.053595&24.88&0.03&0.23&24.79&0.04&0.16&Mag\\
20113&344.77538&5.953609&25.16&0.04&0.23&24.49&0.03&0.16&Mag\\
20114&344.77538&6.054465&25.53&0.07&0.23&25.06&0.06&0.16&Mag\\
20115&344.77541&5.787319&27.36&0.42&0.23&26.99&0.35&0.16&Mag\\
20116&344.77543&5.989326&25.88&0.15&0.23&25.53&0.09&0.16&Mag\\
20117&344.77544&5.758963&26.47&0.14&0.23&26.37&0.18&0.17&Mag\\
20118&344.77545&5.927314&25.95&0.12&0.23&25.48&0.09&0.16&Mag\\
20119&344.77546&6.133873&24.99&0.04&0.24&24.63&0.05&0.17&Mag\\
20120&344.77548&5.865213&25.66&0.07&0.23&25.73&0.11&0.16&Mag\\
20121&344.77548&5.924282&26.85&0.21&0.23&26.97&0.34&0.16&Mag\\
20122&344.77554&5.990375&25.69&0.07&0.23&25.45&0.09&0.16&Mag\\
20123&344.77555&5.764433&26.83&0.20&0.23&27.23&0.41&0.17&Mag\\
20124&344.77555&5.989079&27.16&0.35&0.23&25.58&0.09&0.16&Mag\\
20125&344.77557&6.000297&25.46&0.06&0.23&25.42&0.09&0.16&Mag\\
20126&344.77558&6.019563&25.95&0.11&0.23&24.78&0.06&0.16&Mag\\
20127&344.77560&6.030153&25.75&0.11&0.23&25.09&0.07&0.16&Mag\\
20128&344.77560&6.002858&26.07&0.15&0.23&25.06&0.14&0.16&Mag\\
20129&344.77564&5.970263&26.02&0.10&0.23&25.33&0.08&0.16&Mag\\
20130&344.77565&5.905067&25.77&0.07&0.23&25.56&0.09&0.16&Mag\\
20131&344.77565&5.919622&27.77&0.51&0.23&27.25&0.44&0.16&Mag\\
20132&344.77566&5.772219&23.92&0.01&0.23&23.25&0.01&0.17&Mag\\
20133&344.77567&5.799084&24.70&0.03&0.23&24.17&0.02&0.16&Mag\\
20134&344.77568&5.894624&25.87&0.08&0.23&25.55&0.09&0.16&Mag\\
20135&344.77574&5.836755&20.47&0.01&0.23&19.30&0.01&0.16&Mag\\
20136&344.77575&5.788175&25.95&0.14&0.23&24.77&0.06&0.16&Mag\\
20137&344.77576&5.801589&25.07&0.04&0.23&24.67&0.04&0.16&Mag\\
20138&344.77576&5.972681&26.31&0.14&0.23&25.82&0.13&0.16&Mag\\
20139&344.77577&5.834766&25.57&0.07&0.23&25.41&0.09&0.16&Mag\\
20140&344.77578&6.002569&25.30&0.07&0.23&24.87&0.12&0.16&Mag\\
20141&344.77580&5.783909&24.00&0.01&0.23&22.58&0.01&0.16&Mag\\
20142&344.77581&5.988533&26.94&0.25&0.23&25.64&0.10&0.16&Mag\\
20143&344.77582&5.929497&26.10&0.11&0.23&26.34&0.24&0.16&Mag\\
20144&344.77583&5.962867&26.43&0.13&0.23&26.68&0.28&0.16&Mag\\
20145&344.77583&6.117323&25.38&0.07&0.23&24.26&0.03&0.17&Mag\\
20146&344.77585&6.079729&26.01&0.09&0.23&25.90&0.13&0.17&Mag\\
20147&344.77587&5.977767&26.60&0.16&0.23&26.58&0.26&0.16&Mag\\
20148&344.77587&6.023996&26.78&0.22&0.23&27.03&0.39&0.16&Mag\\
20149&344.77595&5.833288&26.14&0.15&0.23&26.23&0.19&0.16&Mag\\
20150&344.77598&5.940300&24.60&0.03&0.23&24.23&0.06&0.16&Mag\\
20151&344.77598&5.970796&26.51&0.15&0.23&25.95&0.14&0.16&Mag\\
20152&344.77599&6.056852&24.83&0.03&0.23&24.19&0.02&0.16&Mag\\
20153&344.77602&5.952991&25.62&0.06&0.23&25.25&0.07&0.16&Mag\\
20154&344.77609&6.041843&25.76&0.06&0.23&25.80&0.16&0.16&Mag\\
20155&344.77609&5.916832&25.68&0.07&0.23&25.68&0.11&0.16&Mag\\
20156&344.77611&6.061756&25.75&0.07&0.23&25.77&0.12&0.17&Mag\\
20157&344.77611&6.153786&26.21&0.13&0.24&25.63&0.10&0.17&Mag\\
20158&344.77612&5.842049&25.02&0.04&0.23&24.90&0.06&0.16&Mag\\
20159&344.77617&5.865794&26.34&0.14&0.23&25.94&0.13&0.16&Mag\\
20160&344.77617&6.121361&25.61&0.10&0.23&25.23&0.07&0.17&Mag\\
20161&344.77623&5.996600&24.08&0.06&0.23&23.40&0.07&0.16&Mag\\
20162&344.77623&5.833194&25.46&0.05&0.23&25.55&0.11&0.16&Mag\\
20163&344.77626&5.844405&26.51&0.17&0.23&25.99&0.13&0.16&Mag\\
20164&344.77631&5.784942&26.71&0.23&0.23&25.61&0.13&0.16&Mag\\
20165&344.77633&5.878580&25.30&0.05&0.23&25.34&0.08&0.16&Mag\\
20166&344.77637&6.032839&26.00&0.10&0.23&25.08&0.06&0.16&Mag\\
20167&344.77639&6.155341&25.89&0.13&0.24&24.48&0.04&0.17&Mag\\
20168&344.77640&6.027620&26.74&0.25&0.23&26.04&0.15&0.16&Mag\\
20169&344.77641&6.063100&27.72&0.50&0.23&27.17&0.44&0.17&Mag\\
20170&344.77642&5.760449&25.72&0.07&0.23&25.63&0.10&0.17&Mag\\
20171&344.77642&6.036729&26.27&0.14&0.23&25.60&0.09&0.16&Mag\\
20172&344.77642&5.996531&23.79&0.04&0.23&23.39&0.07&0.16&Mag\\
20173&344.77644&5.758936&24.53&0.02&0.23&24.41&0.03&0.17&Mag\\
20174&344.77650&5.929221&25.99&0.12&0.23&25.39&0.09&0.16&Mag\\
20175&344.77665&5.910551&26.47&0.16&0.23&25.88&0.12&0.16&Mag\\
20176&344.77669&5.946566&24.52&0.02&0.23&24.55&0.03&0.16&Mag\\
20177&344.77672&5.959939&27.42&0.39&0.23&27.29&0.47&0.16&Mag\\
20178&344.77676&5.947639&27.05&0.23&0.23&27.09&0.37&0.16&Mag\\
20179&344.77678&5.837806&24.93&0.04&0.23&24.15&0.02&0.16&Mag\\
20180&344.77681&6.107414&26.38&0.13&0.23&26.44&0.21&0.17&Mag\\
20181&344.77683&6.142313&25.19&0.06&0.24&23.76&0.01&0.17&Mag\\
20182&344.77683&6.116433&25.59&0.08&0.23&25.56&0.17&0.17&Mag\\
20183&344.77684&5.755259&25.93&0.09&0.23&25.93&0.14&0.17&Mag\\
20184&344.77688&6.093871&23.84&0.01&0.23&23.39&0.01&0.17&Mag\\
20185&344.77691&5.823845&26.19&0.11&0.23&25.72&0.11&0.16&Mag\\
20186&344.77692&5.952728&24.62&0.03&0.23&23.09&0.01&0.16&Mag\\
20187&344.77694&5.787084&25.85&0.16&0.23&25.70&0.12&0.16&Mag\\
20188&344.77694&6.076979&25.91&0.10&0.23&25.20&0.07&0.17&Mag\\
20189&344.77696&5.993011&26.08&0.11&0.23&25.62&0.10&0.16&Mag\\
20190&344.77698&5.787362&25.99&0.18&0.23&25.70&0.12&0.16&Mag\\
20191&344.77700&5.797229&24.57&0.02&0.23&24.41&0.10&0.16&Mag\\
20192&344.77702&6.075895&25.70&0.07&0.23&25.80&0.12&0.17&Mag\\
20193&344.77702&6.065438&25.76&0.11&0.23&24.18&0.03&0.17&Mag\\
20194&344.77703&6.123812&26.80&0.21&0.24&26.78&0.31&0.17&Mag\\
20195&344.77705&6.023986&27.60&0.51&0.23&27.25&0.46&0.16&Mag\\
20196&344.77709&6.116988&26.71&0.25&0.23&26.32&0.19&0.17&Mag\\
20197&344.77714&6.026158&26.66&0.20&0.23&26.38&0.21&0.16&Mag\\
20198&344.77715&6.021948&25.06&0.05&0.23&25.23&0.11&0.16&Mag\\
20199&344.77716&6.065804&25.08&0.04&0.23&24.88&0.06&0.17&Mag\\
20200&344.77717&5.971341&26.43&0.16&0.23&25.36&0.09&0.16&Mag\\
20201&344.77717&6.041390&25.84&0.09&0.23&25.32&0.16&0.16&Mag\\
20202&344.77719&6.013784&26.49&0.18&0.23&25.90&0.13&0.16&Mag\\
20203&344.77721&5.823898&26.15&0.15&0.23&25.72&0.11&0.16&Mag\\
20204&344.77721&6.089161&26.28&0.13&0.23&25.77&0.11&0.17&Mag\\
20205&344.77722&5.936896&26.04&0.11&0.23&25.60&0.11&0.16&Mag\\
20206&344.77722&5.919984&25.10&0.04&0.23&25.03&0.07&0.16&Mag\\
20207&344.77722&6.076318&25.93&0.09&0.23&25.63&0.10&0.17&Mag\\
20208&344.77724&6.082339&26.24&0.13&0.23&26.00&0.14&0.17&Mag\\
20209&344.77724&5.857825&25.17&0.05&0.23&25.15&0.12&0.16&Mag\\
20210&344.77724&6.013432&25.82&0.09&0.23&25.48&0.09&0.16&Mag\\
20211&344.77725&6.107226&26.29&0.12&0.23&26.08&0.14&0.17&Mag\\
20212&344.77728&5.950291&25.01&0.04&0.23&23.55&0.01&0.16&Mag\\
20213&344.77729&5.821819&25.47&0.06&0.23&24.62&0.04&0.16&Mag\\
20214&344.77733&5.762026&26.13&0.11&0.23&25.51&0.08&0.17&Mag\\
20215&344.77735&6.103281&25.66&0.06&0.23&25.66&0.10&0.17&Mag\\
20216&344.77735&5.929721&25.07&0.04&0.23&25.05&0.09&0.16&Mag\\
20217&344.77736&6.088655&24.87&0.03&0.23&24.92&0.05&0.17&Mag\\
20218&344.77736&6.103837&24.96&0.03&0.23&24.73&0.04&0.17&Mag\\
20219&344.77736&5.917331&26.73&0.20&0.23&25.68&0.10&0.16&Mag\\
20220&344.77737&5.880964&25.72&0.11&0.23&24.16&0.03&0.16&Mag\\
20221&344.77741&6.054135&25.12&0.04&0.23&24.97&0.09&0.16&Mag\\
20222&344.77742&5.894846&24.86&0.03&0.23&24.81&0.04&0.16&Mag\\
20223&344.77742&6.008732&24.61&0.02&0.23&23.97&0.02&0.16&Mag\\
20224&344.77744&5.998785&26.12&0.12&0.23&25.65&0.12&0.16&Mag\\
20225&344.77745&5.775470&25.42&0.06&0.23&24.65&0.05&0.16&Mag\\
20226&344.77745&6.076589&25.98&0.12&0.23&25.64&0.10&0.17&Mag\\
20227&344.77747&6.146929&26.09&0.11&0.24&25.78&0.11&0.17&Mag\\
20228&344.77748&5.856723&25.05&0.04&0.23&25.15&0.06&0.16&Mag\\
20229&344.77748&5.942412&26.33&0.12&0.23&26.30&0.19&0.16&Mag\\
20230&344.77749&6.076879&24.21&0.03&0.23&23.79&0.02&0.17&Mag\\
20231&344.77749&6.090531&25.61&0.08&0.23&25.18&0.13&0.17&Mag\\
20232&344.77749&5.860348&25.59&0.06&0.23&25.12&0.06&0.16&Mag\\
20233&344.77750&6.020638&25.41&0.07&0.23&25.29&0.09&0.16&Mag\\
20234&344.77761&6.028258&25.24&0.05&0.23&25.27&0.07&0.16&Mag\\
20235&344.77761&6.141906&25.32&0.05&0.24&25.36&0.07&0.17&Mag\\
20236&344.77762&5.802143&25.71&0.07&0.23&25.00&0.05&0.16&Mag\\
20237&344.77763&5.845810&26.51&0.18&0.23&25.81&0.11&0.16&Mag\\
20238&344.77764&5.951506&25.15&0.04&0.23&24.90&0.05&0.16&Mag\\
20239&344.77769&6.020306&25.57&0.07&0.23&25.61&0.15&0.16&Mag\\
20240&344.77770&5.752222&25.91&0.08&0.23&26.57&0.23&0.17&Mag\\
20241&344.77772&5.987732&27.31&0.34&0.23&26.91&0.34&0.16&Mag\\
20242&344.77774&5.889090&25.53&0.08&0.23&24.82&0.05&0.16&Mag\\
20243&344.77776&5.993898&25.73&0.08&0.23&25.50&0.09&0.16&Mag\\
20244&344.77778&6.097840&25.87&0.09&0.23&25.39&0.08&0.17&Mag\\
20245&344.77781&5.881477&25.94&0.10&0.23&26.84&0.40&0.16&Mag\\
20246&344.77783&5.926297&26.04&0.10&0.23&25.83&0.12&0.16&Mag\\
20247&344.77785&5.985258&26.33&0.14&0.23&25.67&0.11&0.16&Mag\\
20248&344.77785&5.956794&26.47&0.16&0.23&26.16&0.17&0.16&Mag\\
20249&344.77786&5.794289&26.33&0.14&0.23&25.65&0.14&0.16&Mag\\
20250&344.77787&5.814532&24.29&0.02&0.23&23.54&0.01&0.16&Mag\\
20251&344.77788&5.974859&27.16&0.41&0.23&26.28&0.24&0.16&Mag\\
20252&344.77788&6.014839&25.12&0.04&0.23&24.98&0.11&0.16&Mag\\
20253&344.77789&5.782341&26.75&0.18&0.23&27.22&0.46&0.16&Mag\\
20254&344.77790&5.894277&26.95&0.24&0.23&26.41&0.21&0.16&Mag\\
20255&344.77794&5.961800&27.17&0.32&0.23&26.60&0.24&0.16&Mag\\
20256&344.77796&5.995460&25.53&0.06&0.23&25.18&0.06&0.16&Mag\\
20257&344.77797&6.146728&26.19&0.14&0.24&25.12&0.05&0.17&Mag\\
20258&344.77802&5.961262&25.27&0.05&0.23&24.44&0.03&0.16&Mag\\
20259&344.77803&5.973610&26.67&0.20&0.23&26.54&0.29&0.16&Mag\\
20260&344.77804&6.065344&25.28&0.06&0.23&24.53&0.04&0.17&Mag\\
20261&344.77808&6.046082&24.51&0.09&0.23&22.36&0.01&0.16&Mag\\
20262&344.77810&6.138133&24.22&0.02&0.24&23.99&0.02&0.17&Mag\\
20263&344.77812&5.868465&25.64&0.07&0.23&26.18&0.17&0.16&Mag\\
20264&344.77815&5.824732&25.56&0.12&0.23&24.52&0.03&0.16&Mag\\
20265&344.77818&5.774303&24.55&0.04&0.23&23.49&0.05&0.16&Mag\\
20266&344.77818&5.981331&25.18&0.04&0.23&25.08&0.06&0.16&Mag\\
20267&344.77818&6.094969&25.47&0.09&0.23&26.01&0.14&0.17&Mag\\
20268&344.77819&5.915241&25.96&0.10&0.23&25.42&0.08&0.16&Mag\\
20269&344.77819&6.092423&26.85&0.21&0.23&26.69&0.27&0.17&Mag\\
20270&344.77821&6.014328&25.92&0.11&0.23&24.24&0.03&0.16&Mag\\
20271&344.77825&5.978697&26.73&0.22&0.23&26.05&0.14&0.16&Mag\\
20272&344.77826&6.045949&24.07&0.06&0.23&22.34&0.01&0.16&Mag\\
20273&344.77827&6.121776&25.81&0.15&0.24&25.45&0.08&0.17&Mag\\
20274&344.77828&5.945248&25.25&0.05&0.23&24.88&0.04&0.16&Mag\\
20275&344.77830&5.794203&25.05&0.07&0.23&24.41&0.04&0.16&Mag\\
20276&344.77831&5.951022&26.01&0.08&0.23&25.93&0.13&0.16&Mag\\
20277&344.77835&5.943113&19.16&0.01&0.23&18.80&0.01&0.16&Mag\\
20278&344.77836&5.814451&24.21&0.02&0.23&22.73&0.01&0.16&Mag\\
20279&344.77837&6.147451&26.62&0.18&0.24&25.98&0.14&0.17&Mag\\
20280&344.77841&5.876704&26.67&0.21&0.23&26.18&0.16&0.16&Mag\\
20281&344.77843&6.113524&23.73&0.04&0.23&22.81&0.05&0.17&Mag\\
20282&344.77843&5.979087&25.90&0.11&0.23&25.21&0.06&0.16&Mag\\
20283&344.77844&5.934153&24.25&0.02&0.23&24.14&0.02&0.16&Mag\\
20284&344.77850&5.950551&25.27&0.04&0.23&24.85&0.05&0.16&Mag\\
20285&344.77852&6.154388&26.53&0.19&0.24&26.60&0.26&0.17&Mag\\
20286&344.77852&6.121775&26.34&0.28&0.24&25.47&0.08&0.17&Mag\\
20287&344.77853&5.801618&24.59&0.03&0.23&24.18&0.02&0.16&Mag\\
20288&344.77853&5.758483&27.21&0.30&0.23&27.00&0.33&0.17&Mag\\
20289&344.77853&5.811865&25.70&0.07&0.23&25.42&0.07&0.16&Mag\\
20290&344.77855&5.794216&26.18&0.19&0.23&26.23&0.21&0.16&Mag\\
20291&344.77862&5.876424&26.71&0.19&0.23&26.18&0.16&0.16&Mag\\
20292&344.77864&6.083268&26.98&0.24&0.23&26.47&0.21&0.17&Mag\\
20293&344.77866&5.859383&24.58&0.02&0.23&24.10&0.02&0.16&Mag\\
20294&344.77869&5.749127&26.00&0.11&0.23&26.03&0.16&0.17&Mag\\
20295&344.77870&6.147764&25.58&0.06&0.24&25.72&0.13&0.17&Mag\\
20296&344.77870&5.994481&27.45&0.40&0.23&26.69&0.25&0.16&Mag\\
20297&344.77875&6.063851&24.31&0.02&0.23&23.86&0.02&0.17&Mag\\
20298&344.77887&5.937269&26.02&0.10&0.23&25.63&0.12&0.16&Mag\\
20299&344.77887&5.976775&27.39&0.44&0.23&27.04&0.42&0.16&Mag\\
20300&344.77887&5.774656&25.53&0.06&0.23&25.66&0.13&0.16&Mag\\
20301&344.77888&5.929581&25.49&0.07&0.23&24.83&0.05&0.16&Mag\\
20302&344.77890&5.867866&25.51&0.06&0.23&25.34&0.07&0.16&Mag\\
20303&344.77894&6.122712&25.13&0.05&0.24&24.97&0.06&0.17&Mag\\
20304&344.77895&5.797733&25.01&0.04&0.23&25.00&0.08&0.16&Mag\\
20305&344.77897&5.796194&24.15&0.02&0.23&23.09&0.02&0.16&Mag\\
20306&344.77899&6.050943&25.57&0.06&0.23&25.52&0.09&0.16&Mag\\
20307&344.77900&5.796426&23.54&0.03&0.23&23.07&0.02&0.16&Mag\\
20308&344.77903&5.801022&25.07&0.04&0.23&24.45&0.03&0.16&Mag\\
20309&344.77904&5.802153&26.96&0.23&0.23&26.87&0.34&0.16&Mag\\
20310&344.77904&5.925295&25.16&0.04&0.23&24.88&0.05&0.16&Mag\\
20311&344.77905&5.957583&26.79&0.22&0.23&25.75&0.11&0.16&Mag\\
20312&344.77905&5.813472&26.07&0.09&0.23&25.69&0.09&0.16&Mag\\
20313&344.77906&5.943304&25.57&0.07&0.23&25.21&0.06&0.16&Mag\\
20314&344.77906&6.108915&25.45&0.07&0.23&25.52&0.12&0.17&Mag\\
20315&344.77907&5.840631&27.01&0.35&0.23&25.86&0.14&0.16&Mag\\
20316&344.77908&5.794865&25.69&0.06&0.23&25.48&0.08&0.16&Mag\\
20317&344.77909&5.840317&26.06&0.08&0.23&26.61&0.32&0.16&Mag\\
20318&344.77909&6.040812&25.15&0.09&0.23&24.44&0.03&0.16&Mag\\
20319&344.77910&6.150227&26.12&0.13&0.24&25.96&0.17&0.17&Mag\\
20320&344.77910&5.881785&23.84&0.01&0.23&23.31&0.01&0.16&Mag\\
20321&344.77917&5.912489&27.35&0.38&0.23&26.82&0.31&0.16&Mag\\
20322&344.77917&5.899402&24.92&0.09&0.23&24.47&0.03&0.16&Mag\\
20323&344.77921&5.942140&25.09&0.05&0.23&24.97&0.06&0.16&Mag\\
20324&344.77924&5.798024&24.06&0.02&0.23&24.01&0.02&0.16&Mag\\
20325&344.77924&5.797766&25.21&0.11&0.23&25.23&0.11&0.16&Mag\\
20326&344.77926&5.993445&26.23&0.11&0.23&26.50&0.22&0.16&Mag\\
20327&344.77929&5.830433&26.17&0.10&0.23&26.03&0.14&0.16&Mag\\
20328&344.77929&5.984972&26.65&0.17&0.23&26.81&0.30&0.16&Mag\\
20329&344.77930&5.822307&24.55&0.02&0.23&24.47&0.03&0.16&Mag\\
20330&344.77932&6.113221&26.51&0.17&0.23&26.26&0.20&0.17&Mag\\
20331&344.77933&6.108124&25.13&0.04&0.23&24.82&0.04&0.17&Mag\\
20332&344.77942&5.977217&25.29&0.06&0.23&24.52&0.03&0.16&Mag\\
20333&344.77942&5.877094&26.63&0.18&0.23&25.90&0.12&0.16&Mag\\
20334&344.77943&5.962271&27.03&0.28&0.23&26.37&0.20&0.16&Mag\\
20335&344.77946&5.835059&24.05&0.02&0.23&22.30&0.01&0.16&Mag\\
20336&344.77946&6.031871&24.59&0.03&0.23&24.56&0.04&0.16&Mag\\
20337&344.77946&6.032236&26.03&0.11&0.23&26.21&0.19&0.16&Mag\\
20338&344.77950&6.101226&25.64&0.07&0.23&25.84&0.16&0.17&Mag\\
20339&344.77953&5.825679&21.58&0.01&0.23&21.25&0.01&0.16&Mag\\
20340&344.77955&6.054436&24.63&0.02&0.23&24.36&0.03&0.17&Mag\\
20341&344.77956&6.068904&25.71&0.11&0.23&25.00&0.07&0.17&Mag\\
20342&344.77957&5.999679&26.97&0.29&0.23&26.07&0.16&0.16&Mag\\
20343&344.77957&6.137227&25.87&0.10&0.24&25.38&0.08&0.17&Mag\\
20344&344.77958&5.930676&25.74&0.07&0.23&25.66&0.10&0.16&Mag\\
20345&344.77960&5.801296&26.56&0.16&0.23&26.33&0.17&0.16&Mag\\
20346&344.77965&5.852755&25.33&0.05&0.23&25.53&0.09&0.16&Mag\\
20347&344.77966&5.937694&26.05&0.11&0.23&25.68&0.10&0.16&Mag\\
20348&344.77966&5.916711&24.90&0.04&0.23&24.77&0.05&0.16&Mag\\
20349&344.77967&5.938323&26.11&0.11&0.23&25.27&0.06&0.16&Mag\\
20350&344.77967&6.077787&26.97&0.27&0.23&26.57&0.27&0.17&Mag\\
20351&344.77968&5.848638&26.86&0.22&0.23&26.30&0.17&0.16&Mag\\
20352&344.77970&5.919350&26.13&0.12&0.23&25.35&0.08&0.16&Mag\\
20353&344.77972&5.868646&25.13&0.05&0.23&24.70&0.07&0.16&Mag\\
20354&344.77974&5.931324&26.53&0.17&0.23&25.95&0.14&0.16&Mag\\
20355&344.77974&5.910760&26.25&0.12&0.23&25.90&0.12&0.16&Mag\\
20356&344.77978&5.919104&25.48&0.10&0.23&25.32&0.08&0.16&Mag\\
20357&344.77981&5.938076&26.46&0.25&0.23&25.28&0.06&0.16&Mag\\
20358&344.77982&6.133315&25.58&0.09&0.24&24.93&0.10&0.17&Mag\\
20359&344.77984&6.150147&26.40&0.18&0.24&26.06&0.18&0.17&Mag\\
20360&344.77987&6.125191&26.19&0.12&0.24&25.45&0.08&0.17&Mag\\
20361&344.77988&5.901452&27.20&0.33&0.23&26.83&0.30&0.16&Mag\\
20362&344.77990&5.881686&24.75&0.04&0.23&24.10&0.05&0.16&Mag\\
20363&344.77991&5.900765&25.58&0.14&0.23&25.31&0.09&0.16&Mag\\
20364&344.77992&5.950675&25.16&0.04&0.23&25.18&0.07&0.16&Mag\\
20365&344.77993&5.948008&26.35&0.14&0.23&25.41&0.08&0.16&Mag\\
20366&344.77995&5.855968&25.80&0.07&0.23&25.53&0.08&0.16&Mag\\
20367&344.77995&6.136759&25.10&0.04&0.24&25.26&0.15&0.17&Mag\\
20368&344.77996&6.133669&24.70&0.03&0.24&24.20&0.03&0.17&Mag\\
20369&344.77997&5.863524&25.83&0.08&0.23&25.73&0.10&0.16&Mag\\
20370&344.77998&6.124396&25.78&0.10&0.24&24.46&0.05&0.17&Mag\\
20371&344.77999&5.929238&24.97&0.04&0.23&25.34&0.20&0.16&Mag\\
20372&344.78000&5.942628&27.69&0.48&0.23&27.35&0.48&0.16&Mag\\
20373&344.78001&5.868502&26.34&0.13&0.23&25.71&0.11&0.16&Mag\\
20374&344.78001&5.855519&25.22&0.05&0.23&25.13&0.06&0.16&Mag\\
20375&344.78001&5.900991&26.20&0.11&0.23&26.38&0.19&0.16&Mag\\
20376&344.78008&5.909431&27.06&0.29&0.23&26.66&0.24&0.16&Mag\\
20377&344.78008&5.804683&25.24&0.05&0.23&24.33&0.03&0.16&Mag\\
20378&344.78009&5.886580&25.74&0.09&0.23&25.39&0.09&0.16&Mag\\
20379&344.78012&6.094228&24.94&0.03&0.23&24.96&0.06&0.17&Mag\\
20380&344.78014&6.135382&25.08&0.04&0.24&24.99&0.05&0.17&Mag\\
20381&344.78017&6.082015&25.50&0.05&0.23&25.43&0.08&0.17&Mag\\
20382&344.78017&6.042908&26.09&0.09&0.23&25.85&0.12&0.16&Mag\\
20383&344.78019&5.875069&26.01&0.10&0.23&25.62&0.10&0.16&Mag\\
20384&344.78021&5.752884&25.69&0.07&0.23&25.55&0.08&0.17&Mag\\
20385&344.78025&5.931527&26.61&0.17&0.23&26.28&0.19&0.16&Mag\\
20386&344.78027&6.104049&26.02&0.11&0.23&24.72&0.04&0.17&Mag\\
20387&344.78027&6.076013&27.20&0.34&0.23&26.55&0.24&0.17&Mag\\
20388&344.78033&5.824666&24.91&0.03&0.23&24.38&0.03&0.16&Mag\\
20389&344.78034&6.093076&24.58&0.03&0.23&24.01&0.06&0.17&Mag\\
20390&344.78035&6.145404&25.68&0.08&0.24&25.09&0.07&0.17&Mag\\
20391&344.78039&5.908180&25.73&0.07&0.23&25.29&0.07&0.16&Mag\\
20392&344.78044&5.913403&25.99&0.11&0.23&25.81&0.13&0.16&Mag\\
20393&344.78045&6.138115&25.50&0.07&0.24&25.64&0.10&0.17&Mag\\
20394&344.78046&6.143735&24.58&0.03&0.24&24.43&0.10&0.17&Mag\\
20395&344.78046&5.948995&24.61&0.02&0.23&24.54&0.03&0.16&Mag\\
20396&344.78049&6.024558&26.06&0.12&0.23&25.05&0.07&0.16&Mag\\
20397&344.78061&5.855128&25.59&0.07&0.23&24.72&0.10&0.16&Mag\\
20398&344.78062&5.799599&26.66&0.17&0.23&26.72&0.37&0.16&Mag\\
20399&344.78065&6.098674&25.16&0.04&0.23&25.18&0.06&0.17&Mag\\
20400&344.78065&6.080092&25.84&0.08&0.23&25.21&0.09&0.17&Mag\\
20401&344.78065&6.117877&26.01&0.11&0.24&25.70&0.11&0.17&Mag\\
20402&344.78066&5.950921&25.59&0.06&0.23&25.68&0.11&0.16&Mag\\
20403&344.78067&5.947907&20.74&0.01&0.23&20.18&0.01&0.16&Mag\\
20404&344.78070&5.757158&25.41&0.05&0.23&25.37&0.07&0.17&Mag\\
20405&344.78072&6.114341&26.46&0.17&0.24&25.94&0.15&0.17&Mag\\
20406&344.78072&6.014188&25.95&0.10&0.23&25.79&0.12&0.16&Mag\\
20407&344.78073&6.128018&26.83&0.22&0.24&26.87&0.33&0.17&Mag\\
20408&344.78076&5.835417&25.39&0.05&0.23&25.45&0.15&0.16&Mag\\
20409&344.78076&5.870241&25.38&0.05&0.23&25.01&0.06&0.16&Mag\\
20410&344.78077&6.137777&26.01&0.11&0.24&25.52&0.08&0.17&Mag\\
20411&344.78079&5.855608&24.15&0.02&0.23&23.11&0.01&0.16&Mag\\
20412&344.78079&5.764283&24.98&0.04&0.23&24.95&0.05&0.17&Mag\\
20413&344.78081&5.964715&25.27&0.04&0.23&25.08&0.06&0.16&Mag\\
20414&344.78084&5.879031&26.80&0.17&0.23&27.30&0.50&0.16&Mag\\
20415&344.78084&5.928948&25.09&0.05&0.23&24.56&0.05&0.16&Mag\\
20416&344.78087&5.844258&25.46&0.06&0.23&25.05&0.06&0.16&Mag\\
20417&344.78088&6.021141&25.33&0.05&0.23&25.66&0.12&0.16&Mag\\
20418&344.78092&5.969430&24.93&0.05&0.23&23.42&0.01&0.16&Mag\\
20419&344.78092&6.081467&26.26&0.13&0.23&24.85&0.04&0.17&Mag\\
20420&344.78095&6.020475&26.49&0.17&0.23&26.19&0.19&0.16&Mag\\
20421&344.78097&6.128839&25.56&0.07&0.24&25.39&0.07&0.17&Mag\\
20422&344.78100&5.820028&25.08&0.04&0.23&24.75&0.04&0.16&Mag\\
20423&344.78109&6.007706&24.59&0.03&0.23&24.67&0.05&0.16&Mag\\
20424&344.78110&5.759036&26.10&0.16&0.23&25.73&0.16&0.17&Mag\\
20425&344.78111&5.970901&24.90&0.04&0.23&24.07&0.02&0.16&Mag\\
20426&344.78113&6.146638&24.54&0.06&0.24&24.39&0.03&0.17&Mag\\
20427&344.78115&5.906891&25.82&0.08&0.23&25.49&0.08&0.16&Mag\\
20428&344.78118&5.759326&24.95&0.05&0.23&24.99&0.12&0.17&Mag\\
20429&344.78118&5.899520&24.46&0.02&0.23&24.00&0.02&0.16&Mag\\
20430&344.78118&5.755963&26.06&0.11&0.23&25.21&0.08&0.17&Mag\\
20431&344.78120&5.970523&24.61&0.02&0.23&24.32&0.03&0.16&Mag\\
20432&344.78125&5.969351&25.34&0.06&0.23&24.55&0.04&0.16&Mag\\
20433&344.78126&5.952256&24.88&0.04&0.23&24.68&0.04&0.16&Mag\\
20434&344.78129&5.998255&25.80&0.09&0.23&25.00&0.06&0.16&Mag\\
20435&344.78131&5.932499&24.97&0.04&0.23&24.45&0.03&0.16&Mag\\
20436&344.78131&6.049904&24.97&0.03&0.23&24.77&0.04&0.16&Mag\\
20437&344.78131&6.048135&23.21&0.01&0.23&21.75&0.01&0.16&Mag\\
20438&344.78132&6.146479&24.96&0.08&0.24&24.94&0.09&0.17&Mag\\
20439&344.78133&6.098492&26.49&0.14&0.23&26.68&0.26&0.17&Mag\\
20440&344.78136&5.908629&26.57&0.16&0.23&26.15&0.15&0.16&Mag\\
20441&344.78138&6.007513&25.59&0.10&0.23&25.30&0.08&0.16&Mag\\
20442&344.78138&5.960261&25.35&0.06&0.23&25.51&0.09&0.16&Mag\\
20443&344.78139&5.944372&25.91&0.15&0.23&25.54&0.09&0.16&Mag\\
20444&344.78142&5.834992&27.30&0.43&0.23&26.61&0.28&0.16&Mag\\
20445&344.78148&5.988850&25.38&0.07&0.23&23.68&0.01&0.16&Mag\\
20446&344.78152&5.750298&26.87&0.20&0.23&27.32&0.53&0.17&Mag\\
20447&344.78153&5.824009&25.34&0.05&0.23&24.55&0.03&0.16&Mag\\
20448&344.78153&5.853647&26.57&0.19&0.23&25.72&0.12&0.16&Mag\\
20449&344.78153&5.755941&25.47&0.07&0.23&25.45&0.10&0.17&Mag\\
20450&344.78159&5.809382&24.81&0.03&0.23&24.55&0.07&0.16&Mag\\
20451&344.78160&6.144346&26.00&0.10&0.24&25.71&0.11&0.17&Mag\\
20452&344.78160&5.960511&24.99&0.03&0.23&25.44&0.09&0.16&Mag\\
20453&344.78166&5.944435&26.73&0.20&0.23&25.57&0.09&0.16&Mag\\
20454&344.78170&6.123780&26.69&0.26&0.24&25.93&0.13&0.17&Mag\\
20455&344.78170&6.081239&27.04&0.29&0.23&26.33&0.18&0.17&Mag\\
20456&344.78171&5.962601&25.36&0.05&0.23&25.39&0.08&0.16&Mag\\
20457&344.78175&5.876831&26.08&0.12&0.23&25.02&0.05&0.16&Mag\\
20458&344.78176&6.123434&26.98&0.34&0.24&25.94&0.13&0.17&Mag\\
20459&344.78178&5.894433&26.83&0.23&0.23&26.16&0.16&0.16&Mag\\
20460&344.78180&5.877935&25.95&0.09&0.23&26.25&0.21&0.16&Mag\\
20461&344.78181&6.106922&22.08&0.01&0.23&20.59&0.01&0.17&Mag\\
20462&344.78183&5.901858&24.70&0.03&0.23&24.51&0.05&0.16&Mag\\
20463&344.78185&5.793356&27.21&0.36&0.23&27.04&0.37&0.16&Mag\\
20464&344.78186&6.073627&25.68&0.09&0.23&25.14&0.06&0.17&Mag\\
20465&344.78187&5.901461&24.75&0.03&0.23&23.85&0.03&0.16&Mag\\
20466&344.78190&5.865550&26.82&0.21&0.23&26.04&0.14&0.16&Mag\\
20467&344.78190&5.823635&25.98&0.10&0.23&25.34&0.07&0.16&Mag\\
20468&344.78192&6.091673&27.38&0.36&0.23&26.94&0.33&0.17&Mag\\
20469&344.78195&5.839903&25.38&0.06&0.23&25.16&0.07&0.16&Mag\\
20470&344.78195&5.824286&25.41&0.05&0.23&24.98&0.05&0.16&Mag\\
20471&344.78197&5.956488&24.36&0.02&0.23&24.14&0.02&0.16&Mag\\
20472&344.78197&6.074203&25.39&0.06&0.23&25.16&0.06&0.17&Mag\\
20473&344.78199&6.057937&25.28&0.05&0.23&25.13&0.06&0.17&Mag\\
20474&344.78200&5.803041&26.28&0.28&0.23&24.47&0.03&0.16&Mag\\
20475&344.78203&6.108521&25.04&0.05&0.23&24.41&0.03&0.17&Mag\\
20476&344.78203&5.855875&24.06&0.01&0.23&24.29&0.10&0.16&Mag\\
20477&344.78205&5.885797&26.95&0.29&0.23&26.43&0.20&0.16&Mag\\
20478&344.78213&5.901578&24.86&0.06&0.23&23.85&0.03&0.16&Mag\\
20479&344.78214&5.858736&26.13&0.11&0.23&25.35&0.08&0.16&Mag\\
20480&344.78214&5.935793&26.35&0.16&0.23&25.57&0.11&0.16&Mag\\
20481&344.78215&6.096881&25.89&0.09&0.23&25.80&0.12&0.17&Mag\\
20482&344.78217&5.960608&25.83&0.08&0.23&25.69&0.11&0.16&Mag\\
20483&344.78218&5.933770&26.37&0.14&0.23&26.60&0.25&0.16&Mag\\
20484&344.78219&5.946788&25.96&0.08&0.23&25.39&0.08&0.16&Mag\\
20485&344.78219&5.954519&25.82&0.08&0.23&25.92&0.13&0.16&Mag\\
20486&344.78220&5.771627&23.49&0.01&0.23&23.13&0.01&0.16&Mag\\
20487&344.78222&5.807282&26.71&0.18&0.23&25.94&0.12&0.16&Mag\\
20488&344.78223&5.846997&24.78&0.03&0.22&24.48&0.05&0.16&Mag\\
20489&344.78224&5.802981&25.13&0.08&0.23&24.44&0.03&0.16&Mag\\
20490&344.78225&5.945036&24.55&0.06&0.23&24.62&0.08&0.16&Mag\\
20491&344.78229&6.068817&25.13&0.06&0.23&24.81&0.05&0.17&Mag\\
20492&344.78233&5.927181&26.06&0.13&0.23&25.45&0.09&0.16&Mag\\
20493&344.78234&5.771465&26.97&0.43&0.23&23.25&0.01&0.16&Mag\\
20494&344.78236&5.804462&25.85&0.07&0.23&25.86&0.13&0.16&Mag\\
20495&344.78238&5.958631&25.98&0.10&0.23&25.58&0.09&0.16&Mag\\
20496&344.78240&5.954916&27.17&0.30&0.23&26.58&0.24&0.16&Mag\\
20497&344.78241&6.073271&25.69&0.09&0.23&25.44&0.08&0.17&Mag\\
20498&344.78245&5.935516&25.81&0.08&0.23&25.94&0.14&0.16&Mag\\
20499&344.78245&6.095238&26.18&0.12&0.23&26.04&0.15&0.17&Mag\\
20500&344.78246&5.973767&24.04&0.02&0.23&23.63&0.02&0.16&Mag\\
20501&344.78249&5.819656&25.38&0.05&0.23&25.22&0.06&0.16&Mag\\
20502&344.78249&5.998652&24.82&0.08&0.23&24.48&0.06&0.16&Mag\\
20503&344.78251&6.074801&25.42&0.06&0.23&25.36&0.10&0.17&Mag\\
20504&344.78256&5.998893&24.49&0.05&0.23&24.33&0.05&0.16&Mag\\
20505&344.78256&6.001655&25.41&0.05&0.23&25.35&0.08&0.16&Mag\\
20506&344.78256&5.985634&24.54&0.03&0.23&23.21&0.01&0.16&Mag\\
20507&344.78258&5.848129&25.16&0.04&0.22&24.59&0.03&0.16&Mag\\
20508&344.78259&5.922417&26.15&0.11&0.23&25.61&0.11&0.16&Mag\\
20509&344.78259&5.801641&25.68&0.07&0.23&25.51&0.08&0.16&Mag\\
20510&344.78260&5.807059&26.21&0.11&0.23&26.28&0.17&0.16&Mag\\
20511&344.78260&6.039605&25.35&0.09&0.23&25.24&0.11&0.16&Mag\\
20512&344.78261&5.967405&25.13&0.03&0.23&24.99&0.09&0.16&Mag\\
20513&344.78261&5.793902&25.72&0.07&0.23&25.68&0.09&0.16&Mag\\
20514&344.78262&5.871945&26.29&0.13&0.23&25.68&0.10&0.16&Mag\\
20515&344.78263&5.905605&27.26&0.34&0.23&27.22&0.48&0.16&Mag\\
20516&344.78273&6.057663&27.43&0.40&0.23&26.74&0.27&0.17&Mag\\
20517&344.78274&6.088799&22.41&0.01&0.23&20.92&0.01&0.17&Mag\\
20518&344.78275&5.775714&25.10&0.08&0.23&23.91&0.01&0.16&Mag\\
20519&344.78275&5.775989&26.42&0.19&0.23&23.95&0.01&0.16&Mag\\
20520&344.78284&5.905127&27.43&0.39&0.23&26.53&0.22&0.16&Mag\\
20521&344.78288&5.824010&24.99&0.04&0.23&24.81&0.05&0.16&Mag\\
20522&344.78289&5.923251&25.01&0.04&0.23&24.57&0.04&0.16&Mag\\
20523&344.78293&6.013315&25.55&0.06&0.23&25.14&0.06&0.16&Mag\\
20524&344.78294&5.954389&26.46&0.13&0.23&26.01&0.13&0.16&Mag\\
20525&344.78296&6.000892&26.97&0.25&0.23&26.92&0.35&0.16&Mag\\
20526&344.78299&5.801463&24.57&0.02&0.23&24.27&0.07&0.16&Mag\\
20527&344.78304&6.073289&24.97&0.04&0.23&24.67&0.04&0.17&Mag\\
20528&344.78304&5.762816&26.02&0.12&0.23&25.84&0.12&0.16&Mag\\
20529&344.78305&5.834268&25.60&0.07&0.23&25.74&0.13&0.16&Mag\\
20530&344.78307&5.857931&26.04&0.12&0.22&24.34&0.02&0.16&Mag\\
20531&344.78310&5.914076&26.23&0.11&0.23&25.86&0.20&0.16&Mag\\
20532&344.78312&5.802444&26.04&0.26&0.23&24.28&0.02&0.16&Mag\\
20533&344.78312&5.762246&25.88&0.09&0.23&25.86&0.13&0.16&Mag\\
20534&344.78313&5.899465&25.61&0.07&0.23&25.09&0.06&0.16&Mag\\
20535&344.78314&5.771936&25.58&0.09&0.23&25.08&0.05&0.16&Mag\\
20536&344.78314&5.961838&26.76&0.19&0.23&26.46&0.21&0.16&Mag\\
20537&344.78317&6.086936&26.69&0.18&0.23&26.19&0.16&0.17&Mag\\
20538&344.78318&5.783793&25.69&0.07&0.23&25.18&0.05&0.16&Mag\\
20539&344.78318&5.996272&25.76&0.07&0.23&25.46&0.08&0.16&Mag\\
20540&344.78319&6.057715&26.34&0.14&0.23&26.00&0.13&0.17&Mag\\
20541&344.78322&6.114328&25.68&0.08&0.24&24.99&0.08&0.17&Mag\\
20542&344.78325&5.754996&25.76&0.08&0.23&25.34&0.07&0.17&Mag\\
20543&344.78326&5.749856&26.67&0.21&0.23&26.25&0.19&0.17&Mag\\
20544&344.78332&5.772175&25.45&0.05&0.23&25.30&0.07&0.16&Mag\\
20545&344.78333&5.999691&25.43&0.06&0.23&24.69&0.04&0.16&Mag\\
20546&344.78334&6.114056&25.44&0.08&0.24&25.46&0.13&0.17&Mag\\
20547&344.78335&6.080129&24.54&0.03&0.23&23.98&0.02&0.17&Mag\\
20548&344.78335&5.802363&24.37&0.02&0.23&24.22&0.02&0.16&Mag\\
20549&344.78335&5.843014&27.29&0.35&0.22&27.00&0.36&0.16&Mag\\
20550&344.78336&5.813156&24.88&0.03&0.23&25.07&0.05&0.16&Mag\\
20551&344.78344&6.083458&24.93&0.03&0.23&23.92&0.02&0.17&Mag\\
20552&344.78348&6.042152&25.29&0.05&0.23&25.25&0.07&0.16&Mag\\
20553&344.78349&5.798456&23.94&0.01&0.23&23.34&0.01&0.16&Mag\\
20554&344.78351&6.098578&26.68&0.20&0.23&25.70&0.10&0.17&Mag\\
20555&344.78361&5.969710&25.77&0.07&0.23&25.52&0.10&0.16&Mag\\
20556&344.78361&5.775088&25.44&0.05&0.23&25.32&0.07&0.16&Mag\\
20557&344.78364&5.897254&25.28&0.05&0.23&24.68&0.04&0.16&Mag\\
20558&344.78364&6.099674&26.96&0.24&0.23&26.46&0.20&0.17&Mag\\
20559&344.78366&5.814920&25.13&0.04&0.23&25.00&0.06&0.16&Mag\\
20560&344.78370&5.972573&26.05&0.14&0.23&24.27&0.10&0.16&Mag\\
20561&344.78371&5.766846&26.44&0.14&0.23&26.42&0.19&0.16&Mag\\
20562&344.78372&5.898984&25.39&0.06&0.23&25.31&0.07&0.16&Mag\\
20563&344.78373&5.883778&24.89&0.04&0.23&23.36&0.01&0.16&Mag\\
20564&344.78375&6.115838&24.65&0.03&0.24&25.72&0.18&0.17&Mag\\
20565&344.78382&5.908498&26.56&0.18&0.23&25.92&0.21&0.16&Mag\\
20566&344.78382&5.821779&25.74&0.09&0.23&24.15&0.02&0.16&Mag\\
20567&344.78383&6.027183&24.48&0.03&0.23&24.68&0.12&0.16&Mag\\
20568&344.78383&5.938809&25.35&0.05&0.23&25.44&0.11&0.16&Mag\\
20569&344.78384&6.000844&25.41&0.06&0.23&25.14&0.07&0.16&Mag\\
20570&344.78385&6.040344&26.58&0.17&0.23&26.11&0.16&0.16&Mag\\
20571&344.78386&5.764738&25.74&0.08&0.23&25.36&0.07&0.16&Mag\\
20572&344.78388&6.090637&20.55&0.01&0.23&19.30&0.01&0.17&Mag\\
20573&344.78391&5.997463&26.24&0.11&0.23&26.14&0.17&0.16&Mag\\
20574&344.78391&6.070392&24.96&0.04&0.23&23.98&0.02&0.17&Mag\\
20575&344.78392&5.972831&24.26&0.02&0.23&23.21&0.02&0.16&Mag\\
20576&344.78393&5.895111&27.21&0.30&0.23&26.92&0.33&0.16&Mag\\
20577&344.78398&6.107622&24.94&0.04&0.24&23.49&0.01&0.17&Mag\\
20578&344.78398&5.754369&25.64&0.07&0.23&25.41&0.07&0.17&Mag\\
20579&344.78400&6.034998&25.47&0.06&0.23&25.14&0.05&0.16&Mag\\
20580&344.78402&5.891848&25.64&0.06&0.23&25.75&0.12&0.16&Mag\\
20581&344.78409&5.871337&26.73&0.23&0.23&25.64&0.09&0.16&Mag\\
20582&344.78410&5.860842&22.98&0.01&0.22&21.72&0.01&0.16&Mag\\
20583&344.78410&6.042355&23.96&0.01&0.23&23.89&0.02&0.16&Mag\\
20584&344.78413&6.115350&25.17&0.06&0.24&24.73&0.05&0.17&Mag\\
20585&344.78414&6.067052&24.32&0.02&0.23&24.07&0.02&0.17&Mag\\
20586&344.78418&5.774728&24.75&0.03&0.23&24.27&0.03&0.16&Mag\\
20587&344.78418&6.132097&25.96&0.10&0.24&25.80&0.12&0.17&Mag\\
20588&344.78421&5.872611&25.13&0.04&0.23&25.08&0.16&0.16&Mag\\
20589&344.78422&5.871064&25.81&0.11&0.23&25.61&0.09&0.16&Mag\\
20590&344.78423&6.100884&26.11&0.12&0.23&24.80&0.04&0.17&Mag\\
20591&344.78423&5.758066&25.74&0.07&0.23&25.53&0.08&0.17&Mag\\
20592&344.78424&5.879748&26.13&0.13&0.23&25.23&0.07&0.16&Mag\\
20593&344.78425&6.016362&24.93&0.04&0.23&24.43&0.05&0.16&Mag\\
20594&344.78428&5.750212&27.64&0.49&0.23&27.24&0.46&0.17&Mag\\
20595&344.78431&6.103661&25.90&0.09&0.23&25.62&0.09&0.17&Mag\\
20596&344.78431&5.840569&25.63&0.07&0.23&25.37&0.12&0.16&Mag\\
20597&344.78433&6.013690&26.33&0.17&0.23&24.57&0.03&0.16&Mag\\
20598&344.78439&5.929775&25.97&0.16&0.23&25.72&0.12&0.16&Mag\\
20599&344.78441&6.100659&25.11&0.06&0.23&24.77&0.04&0.17&Mag\\
20600&344.78442&6.117208&23.76&0.01&0.24&23.77&0.02&0.17&Mag\\
20601&344.78451&5.866165&25.76&0.07&0.23&25.78&0.11&0.16&Mag\\
20602&344.78451&6.029621&26.89&0.25&0.23&26.64&0.29&0.16&Mag\\
20603&344.78452&5.931409&26.23&0.11&0.23&26.11&0.16&0.16&Mag\\
20604&344.78453&5.767786&26.07&0.10&0.23&25.79&0.11&0.16&Mag\\
20605&344.78453&6.051908&26.80&0.21&0.23&26.93&0.33&0.17&Mag\\
20606&344.78457&5.752099&26.24&0.11&0.23&26.48&0.29&0.17&Mag\\
20607&344.78457&6.111316&21.53&0.01&0.24&20.49&0.01&0.17&Mag\\
20608&344.78461&5.774655&27.22&0.34&0.23&26.11&0.13&0.16&Mag\\
20609&344.78463&5.897305&25.53&0.06&0.23&24.37&0.02&0.16&Mag\\
20610&344.78464&6.126307&24.68&0.03&0.24&23.93&0.02&0.17&Mag\\
20611&344.78468&5.942140&25.19&0.04&0.23&24.99&0.05&0.16&Mag\\
20612&344.78475&6.086921&26.34&0.15&0.23&25.21&0.06&0.17&Mag\\
20613&344.78478&5.937600&23.93&0.01&0.23&23.46&0.02&0.16&Mag\\
20614&344.78479&5.894039&25.91&0.09&0.23&25.84&0.11&0.16&Mag\\
20615&344.78479&5.860384&26.67&0.16&0.22&27.21&0.44&0.16&Mag\\
20616&344.78479&5.970980&25.56&0.06&0.23&25.63&0.12&0.16&Mag\\
20617&344.78485&5.850305&26.22&0.11&0.22&25.60&0.09&0.16&Mag\\
20618&344.78490&5.940911&25.69&0.12&0.23&24.83&0.07&0.16&Mag\\
20619&344.78492&5.856317&27.82&0.54&0.22&27.06&0.37&0.16&Mag\\
20620&344.78492&5.977801&27.16&0.31&0.23&27.17&0.43&0.16&Mag\\
20621&344.78495&5.994848&25.27&0.05&0.23&24.77&0.12&0.16&Mag\\
20622&344.78495&5.801704&25.34&0.05&0.23&24.71&0.03&0.16&Mag\\
20623&344.78498&5.859659&26.14&0.11&0.22&26.28&0.17&0.16&Mag\\
20624&344.78501&5.782809&24.69&0.03&0.23&24.60&0.04&0.16&Mag\\
20625&344.78502&5.941171&25.38&0.09&0.23&24.93&0.06&0.16&Mag\\
20626&344.78503&5.922135&25.70&0.08&0.23&24.98&0.06&0.16&Mag\\
20627&344.78506&5.784387&25.15&0.04&0.23&24.80&0.04&0.16&Mag\\
20628&344.78510&5.973622&27.10&0.31&0.23&27.10&0.48&0.16&Mag\\
20629&344.78510&5.997975&26.09&0.10&0.23&25.79&0.11&0.16&Mag\\
20630&344.78513&6.040287&25.56&0.07&0.23&25.22&0.07&0.16&Mag\\
20631&344.78518&6.089951&25.85&0.08&0.23&25.31&0.07&0.17&Mag\\
20632&344.78519&6.132210&25.69&0.09&0.24&25.52&0.09&0.17&Mag\\
20633&344.78521&5.889527&23.89&0.01&0.23&23.35&0.01&0.16&Mag\\
20634&344.78522&5.880258&24.63&0.04&0.23&24.08&0.03&0.16&Mag\\
20635&344.78523&6.059486&24.96&0.03&0.23&24.77&0.05&0.17&Mag\\
20636&344.78524&5.978447&27.04&0.34&0.23&26.72&0.26&0.16&Mag\\
20637&344.78525&5.871795&25.05&0.04&0.23&24.69&0.04&0.16&Mag\\
20638&344.78528&6.007625&26.42&0.19&0.23&25.83&0.12&0.16&Mag\\
20639&344.78528&5.859421&26.34&0.16&0.22&26.58&0.21&0.16&Mag\\
20640&344.78529&5.950314&24.90&0.03&0.23&24.83&0.05&0.16&Mag\\
20641&344.78534&5.765862&25.93&0.12&0.23&24.29&0.03&0.16&Mag\\
20642&344.78535&5.853035&24.08&0.01&0.22&23.90&0.02&0.16&Mag\\
20643&344.78536&6.132525&24.73&0.04&0.24&23.86&0.02&0.17&Mag\\
20644&344.78538&5.881603&26.07&0.12&0.23&26.11&0.18&0.16&Mag\\
20645&344.78539&6.101921&25.17&0.05&0.23&25.01&0.05&0.17&Mag\\
20646&344.78540&5.765342&21.28&0.01&0.23&20.34&0.01&0.16&Mag\\
20647&344.78540&5.880567&26.16&0.16&0.23&25.62&0.11&0.16&Mag\\
20648&344.78542&5.905515&26.24&0.15&0.23&24.84&0.05&0.16&Mag\\
20649&344.78543&6.066045&26.19&0.11&0.23&25.97&0.16&0.17&Mag\\
20650&344.78544&5.908810&24.23&0.02&0.23&22.65&0.02&0.16&Mag\\
20651&344.78545&5.825580&24.72&0.02&0.23&24.28&0.03&0.16&Mag\\
20652&344.78547&6.145600&25.28&0.06&0.24&24.95&0.06&0.17&Mag\\
20653&344.78547&5.904868&26.42&0.15&0.23&25.53&0.11&0.16&Mag\\
20654&344.78548&5.905186&25.22&0.07&0.23&24.81&0.05&0.16&Mag\\
20655&344.78552&5.785377&26.64&0.20&0.23&26.34&0.21&0.16&Mag\\
20656&344.78555&5.809828&24.64&0.02&0.23&24.39&0.03&0.16&Mag\\
20657&344.78556&5.751062&25.85&0.07&0.23&25.96&0.13&0.17&Mag\\
20658&344.78556&5.752270&24.95&0.10&0.23&24.46&0.07&0.17&Mag\\
20659&344.78557&5.859311&26.41&0.18&0.22&25.97&0.18&0.16&Mag\\
20660&344.78559&6.010887&25.74&0.08&0.23&25.47&0.09&0.16&Mag\\
20661&344.78561&6.003662&27.54&0.42&0.23&26.92&0.36&0.16&Mag\\
20662&344.78563&6.069999&26.48&0.17&0.23&25.85&0.12&0.17&Mag\\
20663&344.78564&5.941728&26.03&0.11&0.23&25.24&0.06&0.16&Mag\\
20664&344.78566&5.804059&26.01&0.11&0.23&25.02&0.06&0.16&Mag\\
20665&344.78568&6.007616&26.99&0.28&0.23&27.37&0.49&0.16&Mag\\
20666&344.78577&6.012927&26.56&0.17&0.23&26.11&0.15&0.16&Mag\\
20667&344.78580&5.871455&24.95&0.04&0.23&24.68&0.04&0.16&Mag\\
20668&344.78580&5.825921&26.96&0.22&0.23&26.61&0.25&0.16&Mag\\
20669&344.78581&5.752202&25.96&0.20&0.23&25.63&0.11&0.17&Mag\\
20670&344.78583&5.962187&25.26&0.04&0.23&24.76&0.04&0.16&Mag\\
20671&344.78584&5.847653&25.47&0.06&0.22&24.83&0.05&0.16&Mag\\
20672&344.78584&6.047885&26.43&0.16&0.23&26.30&0.21&0.17&Mag\\
20673&344.78585&6.049113&25.13&0.03&0.23&25.13&0.10&0.17&Mag\\
20674&344.78593&5.934980&24.52&0.02&0.23&24.44&0.04&0.16&Mag\\
20675&344.78597&5.813784&27.33&0.36&0.23&27.27&0.45&0.16&Mag\\
20676&344.78598&6.042258&24.80&0.03&0.23&24.55&0.04&0.16&Mag\\
20677&344.78600&5.999108&25.17&0.04&0.23&25.06&0.06&0.16&Mag\\
20678&344.78605&5.970209&25.26&0.05&0.23&24.18&0.02&0.16&Mag\\
20679&344.78607&5.791834&26.26&0.18&0.23&24.66&0.03&0.16&Mag\\
20680&344.78608&5.786649&25.78&0.08&0.23&25.92&0.13&0.16&Mag\\
20681&344.78610&5.877038&27.80&0.51&0.23&27.42&0.45&0.16&Mag\\
20682&344.78614&6.126428&26.32&0.22&0.24&25.23&0.10&0.17&Mag\\
20683&344.78614&6.119934&26.80&0.25&0.24&26.58&0.25&0.17&Mag\\
20684&344.78614&5.850952&26.26&0.11&0.22&26.10&0.16&0.16&Mag\\
20685&344.78615&5.850674&25.39&0.10&0.22&23.68&0.01&0.16&Mag\\
20686&344.78615&6.126109&24.94&0.04&0.24&24.96&0.08&0.17&Mag\\
20687&344.78618&6.102450&25.18&0.05&0.24&25.29&0.07&0.17&Mag\\
20688&344.78621&5.770532&26.38&0.17&0.23&25.48&0.09&0.16&Mag\\
20689&344.78621&5.969527&25.14&0.05&0.23&24.21&0.03&0.16&Mag\\
20690&344.78624&5.885937&25.40&0.07&0.23&24.55&0.04&0.16&Mag\\
20691&344.78625&5.930547&25.85&0.10&0.23&24.28&0.02&0.16&Mag\\
20692&344.78626&5.986637&24.46&0.03&0.23&24.00&0.03&0.16&Mag\\
20693&344.78628&5.842127&26.02&0.11&0.22&26.03&0.17&0.16&Mag\\
20694&344.78631&5.859556&25.91&0.09&0.22&25.92&0.12&0.16&Mag\\
20695&344.78633&5.915760&25.22&0.05&0.23&24.90&0.07&0.16&Mag\\
20696&344.78634&6.046406&25.06&0.04&0.23&25.17&0.14&0.17&Mag\\
20697&344.78638&5.750955&26.47&0.16&0.23&25.95&0.12&0.17&Mag\\
20698&344.78642&5.958475&26.80&0.18&0.23&26.60&0.26&0.16&Mag\\
20699&344.78643&5.904957&25.50&0.06&0.23&24.94&0.06&0.16&Mag\\
20700&344.78647&5.831001&25.55&0.06&0.23&25.07&0.06&0.16&Mag\\
20701&344.78648&5.864512&25.64&0.07&0.22&25.57&0.09&0.16&Mag\\
20702&344.78648&5.829306&24.19&0.01&0.23&25.68&0.13&0.16&Mag\\
20703&344.78649&6.102589&25.85&0.09&0.24&26.27&0.18&0.17&Mag\\
20704&344.78655&5.778951&25.49&0.06&0.23&25.12&0.07&0.16&Mag\\
20705&344.78656&6.077113&25.71&0.07&0.23&25.58&0.11&0.17&Mag\\
20706&344.78656&5.984400&25.47&0.06&0.23&25.23&0.07&0.16&Mag\\
20707&344.78658&6.107679&25.47&0.06&0.24&24.93&0.05&0.17&Mag\\
20708&344.78658&6.065297&24.36&0.02&0.23&24.14&0.03&0.17&Mag\\
20709&344.78660&5.760257&27.18&0.30&0.23&27.28&0.42&0.16&Mag\\
20710&344.78662&6.085639&24.71&0.03&0.23&24.89&0.05&0.17&Mag\\
20711&344.78664&5.819114&25.44&0.05&0.23&25.42&0.08&0.16&Mag\\
20712&344.78665&6.034696&25.47&0.06&0.23&24.80&0.05&0.16&Mag\\
20713&344.78667&5.840752&25.07&0.04&0.22&25.00&0.09&0.16&Mag\\
20714&344.78670&6.095358&25.20&0.06&0.23&24.75&0.04&0.17&Mag\\
20715&344.78676&5.920534&27.23&0.26&0.23&27.30&0.47&0.16&Mag\\
20716&344.78677&5.933381&25.72&0.08&0.23&25.75&0.13&0.16&Mag\\
20717&344.78678&5.985089&25.34&0.05&0.23&25.48&0.17&0.16&Mag\\
20718&344.78678&5.778769&25.08&0.05&0.23&25.29&0.08&0.16&Mag\\
20719&344.78680&6.035419&25.26&0.04&0.23&25.11&0.07&0.16&Mag\\
20720&344.78681&5.764464&26.05&0.11&0.23&25.43&0.08&0.16&Mag\\
20721&344.78682&5.928084&24.94&0.05&0.23&23.49&0.04&0.16&Mag\\
20722&344.78683&5.916911&20.16&0.01&0.23&19.05&0.01&0.16&Mag\\
20723&344.78684&6.134786&26.17&0.12&0.24&25.72&0.11&0.17&Mag\\
20724&344.78690&5.849952&25.42&0.05&0.22&25.65&0.09&0.16&Mag\\
20725&344.78694&5.991602&23.85&0.03&0.23&24.09&0.05&0.16&Mag\\
20726&344.78695&5.755191&25.85&0.09&0.23&25.55&0.09&0.17&Mag\\
20727&344.78699&5.858819&26.15&0.10&0.22&26.31&0.18&0.16&Mag\\
20728&344.78700&5.861959&25.29&0.05&0.22&25.09&0.05&0.16&Mag\\
20729&344.78704&5.959240&25.96&0.09&0.23&25.55&0.09&0.16&Mag\\
20730&344.78705&6.079422&25.47&0.06&0.23&25.59&0.11&0.17&Mag\\
20731&344.78708&6.105245&25.81&0.08&0.24&25.05&0.05&0.17&Mag\\
20732&344.78710&5.848362&25.61&0.11&0.22&23.78&0.06&0.16&Mag\\
20733&344.78710&6.011452&26.56&0.17&0.23&26.29&0.21&0.16&Mag\\
20734&344.78715&5.848073&24.90&0.05&0.22&23.76&0.06&0.16&Mag\\
20735&344.78717&5.981557&24.59&0.02&0.23&24.12&0.03&0.16&Mag\\
20736&344.78719&5.891653&25.29&0.05&0.23&24.58&0.04&0.16&Mag\\
20737&344.78719&6.061522&25.70&0.08&0.23&25.04&0.06&0.17&Mag\\
20738&344.78724&5.794609&26.01&0.11&0.23&25.16&0.05&0.16&Mag\\
20739&344.78725&6.017965&25.88&0.10&0.23&25.16&0.07&0.16&Mag\\
20740&344.78731&5.835088&25.85&0.10&0.23&25.59&0.11&0.16&Mag\\
20741&344.78739&5.749485&25.97&0.10&0.23&25.76&0.13&0.17&Mag\\
20742&344.78740&5.848140&25.83&0.18&0.22&24.09&0.04&0.16&Mag\\
20743&344.78743&5.834796&25.53&0.09&0.23&25.31&0.09&0.16&Mag\\
20744&344.78744&6.117741&27.03&0.27&0.24&26.57&0.24&0.17&Mag\\
20745&344.78744&5.941133&25.71&0.08&0.23&25.04&0.05&0.16&Mag\\
20746&344.78744&5.946555&26.41&0.14&0.23&25.83&0.12&0.16&Mag\\
20747&344.78746&5.973270&24.18&0.02&0.23&22.65&0.02&0.16&Mag\\
20748&344.78750&6.075622&26.34&0.12&0.23&26.33&0.19&0.17&Mag\\
20749&344.78751&5.928497&25.86&0.11&0.23&25.56&0.11&0.16&Mag\\
20750&344.78751&5.884243&27.23&0.29&0.23&26.68&0.24&0.16&Mag\\
20751&344.78753&5.966651&25.55&0.05&0.23&25.50&0.09&0.16&Mag\\
20752&344.78755&5.823181&25.08&0.04&0.23&24.97&0.05&0.16&Mag\\
20753&344.78758&6.100119&25.91&0.09&0.24&25.72&0.11&0.17&Mag\\
20754&344.78760&5.762616&24.74&0.03&0.23&24.16&0.02&0.16&Mag\\
20755&344.78771&5.952515&26.09&0.11&0.23&25.74&0.11&0.16&Mag\\
20756&344.78772&5.823936&26.16&0.11&0.23&25.86&0.12&0.16&Mag\\
20757&344.78778&6.008826&24.61&0.06&0.23&24.83&0.09&0.16&Mag\\
20758&344.78780&5.765703&27.02&0.24&0.23&27.35&0.47&0.16&Mag\\
20759&344.78781&5.961102&26.09&0.11&0.23&25.47&0.10&0.16&Mag\\
20760&344.78783&5.766151&26.56&0.17&0.23&26.43&0.20&0.16&Mag\\
20761&344.78785&5.773300&25.84&0.08&0.23&25.66&0.10&0.16&Mag\\
20762&344.78788&5.877961&25.31&0.05&0.23&24.77&0.05&0.16&Mag\\
20763&344.78789&5.995810&26.07&0.11&0.23&25.66&0.10&0.16&Mag\\
20764&344.78790&6.114198&24.67&0.03&0.24&24.29&0.03&0.17&Mag\\
20765&344.78790&5.930113&25.48&0.06&0.23&25.34&0.08&0.16&Mag\\
20766&344.78793&5.916070&27.24&0.33&0.23&26.57&0.23&0.16&Mag\\
20767&344.78794&5.784763&25.01&0.04&0.23&24.80&0.05&0.16&Mag\\
20768&344.78795&5.818821&26.04&0.10&0.23&25.30&0.06&0.16&Mag\\
20769&344.78795&6.008658&24.36&0.02&0.23&24.03&0.04&0.16&Mag\\
20770&344.78797&6.063087&26.54&0.18&0.23&26.08&0.18&0.17&Mag\\
20771&344.78798&5.761432&25.48&0.06&0.23&25.17&0.14&0.16&Mag\\
20772&344.78799&5.761668&24.56&0.06&0.23&24.10&0.05&0.16&Mag\\
20773&344.78799&5.757386&26.81&0.20&0.23&26.61&0.22&0.16&Mag\\
20774&344.78800&6.061284&25.36&0.05&0.23&25.15&0.08&0.17&Mag\\
20775&344.78801&6.098039&25.27&0.05&0.24&25.02&0.05&0.17&Mag\\
20776&344.78801&5.758694&26.43&0.15&0.23&25.90&0.12&0.16&Mag\\
20777&344.78802&5.812228&25.84&0.09&0.23&25.14&0.06&0.16&Mag\\
20778&344.78804&6.068871&24.35&0.02&0.23&24.21&0.03&0.17&Mag\\
20779&344.78805&6.131156&26.19&0.12&0.24&25.51&0.09&0.17&Mag\\
20780&344.78806&5.890691&24.91&0.04&0.23&24.38&0.03&0.16&Mag\\
20781&344.78812&5.962194&25.19&0.04&0.23&24.95&0.08&0.16&Mag\\
20782&344.78812&5.909899&25.64&0.08&0.23&24.95&0.05&0.16&Mag\\
20783&344.78821&6.072575&25.16&0.05&0.23&24.66&0.04&0.17&Mag\\
20784&344.78825&5.783711&25.06&0.04&0.23&24.95&0.08&0.16&Mag\\
20785&344.78828&6.101006&25.40&0.06&0.24&25.40&0.07&0.17&Mag\\
20786&344.78831&5.825063&25.98&0.10&0.23&25.14&0.09&0.16&Mag\\
20787&344.78832&5.925274&25.96&0.10&0.23&25.42&0.10&0.16&Mag\\
20788&344.78833&5.975405&25.17&0.06&0.23&24.52&0.09&0.16&Mag\\
20789&344.78834&5.776174&25.28&0.04&0.23&25.88&0.22&0.16&Mag\\
20790&344.78836&5.878602&27.05&0.28&0.23&27.09&0.46&0.16&Mag\\
20791&344.78837&5.918867&24.53&0.02&0.23&23.88&0.02&0.16&Mag\\
20792&344.78838&5.873107&26.46&0.14&0.22&26.42&0.21&0.16&Mag\\
20793&344.78840&5.962198&25.29&0.08&0.23&24.87&0.05&0.16&Mag\\
20794&344.78841&5.865969&24.74&0.03&0.22&24.32&0.03&0.16&Mag\\
20795&344.78841&5.827718&24.55&0.03&0.23&24.20&0.03&0.16&Mag\\
20796&344.78841&6.032706&24.85&0.03&0.23&24.81&0.04&0.16&Mag\\
20797&344.78842&5.873564&25.56&0.06&0.22&25.33&0.08&0.16&Mag\\
20798&344.78845&6.013741&25.27&0.05&0.23&25.15&0.07&0.16&Mag\\
20799&344.78846&5.939094&27.28&0.37&0.23&26.27&0.18&0.16&Mag\\
20800&344.78846&5.798641&24.81&0.05&0.23&24.40&0.07&0.16&Mag\\
20801&344.78849&6.117468&26.94&0.27&0.24&26.69&0.29&0.17&Mag\\
20802&344.78853&6.013162&25.54&0.13&0.23&24.76&0.04&0.16&Mag\\
20803&344.78854&5.840391&24.30&0.02&0.22&23.62&0.01&0.16&Mag\\
20804&344.78858&5.867551&26.72&0.20&0.22&26.16&0.15&0.16&Mag\\
20805&344.78858&6.109903&26.00&0.10&0.24&26.06&0.16&0.17&Mag\\
20806&344.78858&6.068385&27.36&0.43&0.23&26.77&0.34&0.17&Mag\\
20807&344.78858&5.797991&25.66&0.06&0.23&25.63&0.09&0.16&Mag\\
20808&344.78859&5.951283&25.93&0.09&0.23&25.50&0.13&0.16&Mag\\
20809&344.78860&6.056109&25.25&0.06&0.23&24.23&0.04&0.17&Mag\\
20810&344.78861&5.885679&25.90&0.09&0.23&25.69&0.09&0.16&Mag\\
20811&344.78866&6.118269&27.00&0.26&0.24&26.85&0.31&0.17&Mag\\
20812&344.78866&5.825535&25.99&0.09&0.23&25.85&0.13&0.16&Mag\\
20813&344.78872&6.017365&25.13&0.05&0.23&25.09&0.07&0.16&Mag\\
20814&344.78874&5.868489&25.23&0.04&0.22&25.09&0.06&0.16&Mag\\
20815&344.78875&5.784401&25.25&0.06&0.23&24.30&0.02&0.16&Mag\\
20816&344.78875&5.998654&26.35&0.15&0.23&25.87&0.13&0.16&Mag\\
20817&344.78875&5.798703&25.08&0.06&0.23&24.84&0.06&0.16&Mag\\
20818&344.78876&6.013042&24.71&0.06&0.23&23.80&0.04&0.16&Mag\\
20819&344.78876&6.086560&24.90&0.03&0.23&24.44&0.06&0.17&Mag\\
20820&344.78876&5.793607&25.58&0.07&0.23&24.47&0.03&0.16&Mag\\
20821&344.78877&5.773852&26.96&0.27&0.23&26.27&0.17&0.16&Mag\\
20822&344.78878&5.785244&26.84&0.25&0.23&26.22&0.18&0.16&Mag\\
20823&344.78881&5.888364&25.00&0.04&0.23&23.90&0.02&0.16&Mag\\
20824&344.78882&5.752356&25.34&0.06&0.23&23.70&0.01&0.17&Mag\\
20825&344.78883&5.920294&26.43&0.16&0.23&25.84&0.12&0.16&Mag\\
20826&344.78883&6.054939&26.61&0.20&0.23&26.00&0.15&0.17&Mag\\
20827&344.78884&6.049724&26.94&0.24&0.23&26.75&0.27&0.17&Mag\\
20828&344.78885&5.974762&26.00&0.14&0.23&25.57&0.13&0.16&Mag\\
20829&344.78885&5.906847&25.74&0.09&0.23&25.07&0.07&0.16&Mag\\
20830&344.78892&6.106853&26.22&0.13&0.24&26.12&0.17&0.17&Mag\\
20831&344.78894&6.049164&26.27&0.14&0.23&25.90&0.13&0.17&Mag\\
20832&344.78895&5.990037&25.25&0.05&0.23&25.15&0.10&0.16&Mag\\
20833&344.78895&5.894967&26.28&0.13&0.23&25.81&0.11&0.16&Mag\\
20834&344.78896&6.057883&25.28&0.06&0.23&25.11&0.05&0.17&Mag\\
20835&344.78897&5.772616&25.56&0.06&0.23&25.20&0.06&0.16&Mag\\
20836&344.78897&5.777998&26.67&0.20&0.23&25.65&0.09&0.16&Mag\\
20837&344.78897&5.880482&25.19&0.05&0.23&25.12&0.07&0.16&Mag\\
20838&344.78901&6.055209&25.37&0.08&0.23&24.85&0.05&0.17&Mag\\
20839&344.78902&6.015576&26.30&0.14&0.23&26.11&0.16&0.16&Mag\\
20840&344.78903&5.864794&25.89&0.08&0.22&25.65&0.10&0.16&Mag\\
20841&344.78904&5.775311&24.52&0.02&0.23&24.20&0.02&0.16&Mag\\
20842&344.78909&5.777313&27.08&0.32&0.23&25.67&0.10&0.16&Mag\\
20843&344.78915&5.939473&25.26&0.05&0.23&24.77&0.04&0.16&Mag\\
20844&344.78921&6.138919&27.15&0.42&0.24&25.32&0.08&0.17&Mag\\
20845&344.78926&5.812289&25.26&0.04&0.23&25.54&0.09&0.16&Mag\\
20846&344.78934&6.042549&26.31&0.13&0.23&25.97&0.13&0.17&Mag\\
20847&344.78936&5.807373&26.28&0.12&0.23&26.10&0.16&0.16&Mag\\
20848&344.78937&5.954054&26.08&0.09&0.23&25.87&0.12&0.16&Mag\\
20849&344.78939&6.064792&26.42&0.14&0.23&25.95&0.13&0.17&Mag\\
20850&344.78944&6.056063&20.39&0.01&0.23&19.56&0.01&0.17&Mag\\
20851&344.78946&5.998406&26.10&0.10&0.23&26.06&0.15&0.16&Mag\\
20852&344.78950&5.855979&26.29&0.11&0.22&26.06&0.15&0.16&Mag\\
20853&344.78950&5.871644&24.26&0.02&0.22&23.48&0.01&0.16&Mag\\
20854&344.78953&6.100611&25.26&0.05&0.24&24.80&0.04&0.17&Mag\\
20855&344.78954&6.069237&25.36&0.07&0.23&25.28&0.12&0.17&Mag\\
20856&344.78960&5.975515&27.18&0.35&0.23&26.67&0.32&0.16&Mag\\
20857&344.78960&5.887323&26.64&0.16&0.23&26.79&0.27&0.16&Mag\\
20858&344.78961&6.085301&27.54&0.44&0.23&26.76&0.28&0.17&Mag\\
20859&344.78964&5.856936&25.71&0.08&0.22&25.33&0.07&0.16&Mag\\
20860&344.78966&5.820859&25.73&0.08&0.23&24.69&0.04&0.16&Mag\\
20861&344.78972&5.850634&25.64&0.07&0.22&25.20&0.06&0.16&Mag\\
20862&344.78974&6.036798&25.79&0.08&0.23&25.64&0.09&0.16&Mag\\
20863&344.78976&6.052373&24.73&0.03&0.23&24.41&0.03&0.17&Mag\\
20864&344.78977&5.868523&26.64&0.16&0.22&26.19&0.16&0.16&Mag\\
20865&344.78977&5.782704&25.87&0.08&0.23&25.51&0.09&0.16&Mag\\
20866&344.78979&6.113882&25.92&0.11&0.24&25.97&0.15&0.17&Mag\\
20867&344.78980&6.076493&25.81&0.08&0.23&26.25&0.22&0.17&Mag\\
20868&344.78980&6.015336&20.06&0.01&0.23&18.89&0.01&0.16&Mag\\
20869&344.78981&6.128466&25.47&0.06&0.24&25.36&0.08&0.17&Mag\\
20870&344.78985&5.921615&25.55&0.07&0.23&25.29&0.08&0.16&Mag\\
20871&344.78986&6.051477&27.30&0.39&0.23&26.29&0.19&0.17&Mag\\
20872&344.78988&5.882232&25.77&0.10&0.23&25.20&0.08&0.16&Mag\\
20873&344.78988&6.029148&25.73&0.11&0.23&23.88&0.02&0.16&Mag\\
20874&344.78989&5.857799&26.35&0.14&0.22&26.02&0.13&0.16&Mag\\
20875&344.78990&5.920799&26.10&0.12&0.23&25.21&0.10&0.16&Mag\\
20876&344.78990&5.928750&25.20&0.06&0.23&24.83&0.08&0.16&Mag\\
20877&344.78991&5.937717&25.62&0.06&0.23&25.37&0.07&0.16&Mag\\
20878&344.78996&5.772971&25.26&0.05&0.23&25.33&0.07&0.16&Mag\\
20879&344.78996&5.840697&24.78&0.03&0.22&24.96&0.16&0.16&Mag\\
20880&344.79000&6.133400&24.53&0.02&0.24&23.90&0.02&0.17&Mag\\
20881&344.79000&5.822023&26.19&0.16&0.23&25.56&0.08&0.16&Mag\\
20882&344.79002&5.943085&26.66&0.18&0.23&26.16&0.18&0.16&Mag\\
20883&344.79002&5.959477&26.54&0.15&0.23&26.32&0.24&0.16&Mag\\
20884&344.79003&5.920593&25.02&0.08&0.23&24.35&0.03&0.16&Mag\\
20885&344.79008&6.044531&26.18&0.15&0.23&25.10&0.06&0.17&Mag\\
20886&344.79018&5.872620&26.78&0.19&0.22&26.96&0.34&0.16&Mag\\
20887&344.79020&6.127621&26.00&0.10&0.24&25.75&0.11&0.17&Mag\\
20888&344.79029&6.094843&22.61&0.01&0.24&21.14&0.01&0.17&Mag\\
20889&344.79029&6.082838&26.35&0.14&0.23&26.17&0.16&0.17&Mag\\
20890&344.79032&5.822067&26.09&0.12&0.23&26.52&0.21&0.16&Mag\\
20891&344.79033&5.772879&25.07&0.04&0.23&24.81&0.14&0.16&Mag\\
20892&344.79034&5.927553&26.08&0.11&0.23&26.50&0.28&0.16&Mag\\
20893&344.79037&6.043631&24.70&0.03&0.23&24.41&0.03&0.17&Mag\\
20894&344.79038&5.946755&22.92&0.01&0.23&21.46&0.01&0.16&Mag\\
20895&344.79039&6.119311&26.59&0.20&0.24&26.51&0.21&0.17&Mag\\
20896&344.79041&6.083382&25.03&0.05&0.23&24.08&0.02&0.17&Mag\\
20897&344.79042&5.913806&26.43&0.15&0.23&25.63&0.10&0.16&Mag\\
20898&344.79048&5.931165&25.80&0.07&0.23&25.89&0.14&0.16&Mag\\
20899&344.79050&6.134093&23.17&0.01&0.24&22.05&0.01&0.17&Mag\\
20900&344.79051&6.053430&25.35&0.05&0.23&25.26&0.06&0.17&Mag\\
20901&344.79051&5.850973&26.11&0.11&0.22&25.93&0.12&0.16&Mag\\
20902&344.79052&5.784581&26.60&0.16&0.23&26.64&0.26&0.16&Mag\\
20903&344.79057&6.084657&26.11&0.13&0.23&24.80&0.06&0.17&Mag\\
20904&344.79059&6.124140&26.10&0.11&0.24&26.17&0.35&0.17&Mag\\
20905&344.79061&5.920466&24.64&0.09&0.23&24.00&0.03&0.16&Mag\\
20906&344.79063&5.767359&24.80&0.03&0.23&24.30&0.03&0.16&Mag\\
20907&344.79064&6.067532&27.05&0.29&0.23&26.76&0.32&0.17&Mag\\
20908&344.79067&5.912082&25.75&0.08&0.23&25.38&0.07&0.16&Mag\\
20909&344.79067&6.097078&25.66&0.07&0.24&25.09&0.06&0.17&Mag\\
20910&344.79068&5.976535&27.07&0.29&0.23&27.21&0.49&0.16&Mag\\
20911&344.79072&5.920280&25.77&0.08&0.23&25.49&0.12&0.16&Mag\\
20912&344.79076&6.021313&26.38&0.16&0.23&26.24&0.19&0.16&Mag\\
20913&344.79079&6.105423&24.86&0.03&0.24&24.54&0.04&0.17&Mag\\
20914&344.79080&5.956361&25.19&0.05&0.23&24.47&0.04&0.16&Mag\\
20915&344.79081&5.907112&23.30&0.01&0.23&22.97&0.01&0.16&Mag\\
20916&344.79081&5.829608&25.87&0.09&0.23&25.92&0.13&0.16&Mag\\
20917&344.79083&6.084796&25.27&0.07&0.23&24.93&0.07&0.17&Mag\\
20918&344.79084&5.756462&25.67&0.08&0.23&24.98&0.06&0.16&Mag\\
20919&344.79091&5.872614&25.12&0.04&0.22&24.77&0.04&0.16&Mag\\
20920&344.79091&5.983541&25.85&0.08&0.23&25.77&0.12&0.16&Mag\\
20921&344.79097&5.908383&24.13&0.01&0.23&23.90&0.02&0.16&Mag\\
20922&344.79098&5.972793&25.01&0.05&0.23&23.27&0.01&0.16&Mag\\
20923&344.79100&5.856053&25.61&0.07&0.22&25.36&0.07&0.16&Mag\\
20924&344.79101&6.111037&22.14&0.01&0.24&20.54&0.01&0.17&Mag\\
20925&344.79102&5.854381&24.94&0.04&0.22&23.38&0.01&0.16&Mag\\
20926&344.79102&5.854127&25.18&0.10&0.22&24.35&0.06&0.16&Mag\\
20927&344.79103&6.032002&26.54&0.17&0.23&26.06&0.15&0.16&Mag\\
20928&344.79104&6.010498&24.76&0.03&0.23&24.45&0.03&0.16&Mag\\
20929&344.79104&5.968700&26.97&0.29&0.23&25.79&0.11&0.16&Mag\\
20930&344.79105&5.751013&26.12&0.14&0.23&25.58&0.08&0.17&Mag\\
20931&344.79107&5.865575&25.45&0.06&0.22&25.09&0.06&0.16&Mag\\
20932&344.79107&5.829777&26.84&0.22&0.22&25.95&0.13&0.16&Mag\\
20933&344.79108&5.953706&26.74&0.18&0.23&26.37&0.20&0.16&Mag\\
20934&344.79109&5.876162&24.78&0.03&0.22&24.29&0.04&0.16&Mag\\
20935&344.79113&5.992849&25.15&0.04&0.23&24.24&0.02&0.16&Mag\\
20936&344.79113&5.996320&27.04&0.23&0.23&26.97&0.37&0.16&Mag\\
20937&344.79118&5.973477&26.85&0.31&0.23&25.56&0.11&0.16&Mag\\
20938&344.79122&5.860366&24.72&0.03&0.22&24.39&0.04&0.16&Mag\\
20939&344.79123&5.907045&24.40&0.04&0.23&22.86&0.01&0.16&Mag\\
20940&344.79125&6.040873&27.00&0.27&0.23&26.82&0.53&0.17&Mag\\
20941&344.79127&5.940191&26.86&0.23&0.23&26.35&0.19&0.16&Mag\\
20942&344.79128&5.962029&25.89&0.13&0.23&25.45&0.08&0.16&Mag\\
20943&344.79133&5.855898&27.33&0.42&0.22&26.33&0.23&0.16&Mag\\
20944&344.79137&6.059619&24.49&0.03&0.23&23.03&0.01&0.17&Mag\\
20945&344.79138&5.807268&26.01&0.09&0.23&25.78&0.11&0.16&Mag\\
20946&344.79139&5.864733&26.30&0.22&0.22&25.76&0.12&0.16&Mag\\
20947&344.79139&6.062311&26.52&0.17&0.23&26.32&0.21&0.17&Mag\\
20948&344.79140&5.940914&24.55&0.02&0.23&24.44&0.07&0.16&Mag\\
20949&344.79142&5.979825&24.70&0.03&0.23&24.72&0.04&0.16&Mag\\
20950&344.79143&5.877924&25.59&0.06&0.22&25.62&0.13&0.16&Mag\\
20951&344.79149&6.114763&26.61&0.33&0.24&25.31&0.07&0.17&Mag\\
20952&344.79149&5.855558&26.11&0.11&0.22&26.26&0.23&0.16&Mag\\
20953&344.79149&5.909856&27.02&0.24&0.23&26.83&0.30&0.16&Mag\\
20954&344.79154&6.050332&25.05&0.05&0.23&23.76&0.07&0.17&Mag\\
20955&344.79155&5.852289&26.31&0.14&0.22&26.21&0.22&0.16&Mag\\
20956&344.79155&5.962012&25.81&0.07&0.23&25.53&0.14&0.16&Mag\\
20957&344.79155&6.044561&26.25&0.14&0.23&25.39&0.09&0.17&Mag\\
20958&344.79157&5.820233&24.96&0.03&0.23&24.62&0.04&0.16&Mag\\
20959&344.79163&5.901905&25.61&0.06&0.23&25.50&0.08&0.16&Mag\\
20960&344.79169&6.038481&27.12&0.27&0.23&26.69&0.28&0.17&Mag\\
20961&344.79175&5.897390&22.33&0.01&0.23&20.92&0.01&0.16&Mag\\
20962&344.79180&6.107606&25.26&0.05&0.24&25.07&0.10&0.17&Mag\\
20963&344.79180&5.833723&25.91&0.10&0.22&25.55&0.09&0.16&Mag\\
20964&344.79185&5.867646&26.06&0.12&0.22&25.32&0.07&0.16&Mag\\
20965&344.79186&5.930941&25.66&0.08&0.23&25.44&0.09&0.16&Mag\\
20966&344.79187&6.009526&25.50&0.06&0.23&25.04&0.06&0.16&Mag\\
20967&344.79188&5.817045&26.17&0.10&0.23&26.25&0.19&0.16&Mag\\
20968&344.79191&6.119623&24.61&0.03&0.24&24.38&0.03&0.17&Mag\\
20969&344.79193&6.126809&27.77&0.52&0.24&27.49&0.51&0.17&Mag\\
20970&344.79199&6.117476&25.49&0.07&0.24&25.46&0.09&0.17&Mag\\
20971&344.79200&5.838593&26.00&0.12&0.22&25.55&0.09&0.16&Mag\\
20972&344.79200&5.871920&21.92&0.01&0.22&21.54&0.01&0.16&Mag\\
20973&344.79206&6.001473&26.99&0.23&0.23&26.85&0.31&0.16&Mag\\
20974&344.79209&6.086757&25.13&0.05&0.23&24.93&0.05&0.17&Mag\\
20975&344.79210&5.854963&25.26&0.05&0.22&24.56&0.03&0.16&Mag\\
20976&344.79212&5.850890&24.80&0.03&0.22&24.33&0.03&0.16&Mag\\
20977&344.79214&6.011516&25.35&0.05&0.23&25.35&0.07&0.16&Mag\\
20978&344.79216&5.963419&26.06&0.23&0.23&23.70&0.06&0.16&Mag\\
20979&344.79216&5.787185&26.22&0.15&0.23&25.09&0.06&0.16&Mag\\
20980&344.79217&6.088887&25.09&0.04&0.24&25.00&0.05&0.17&Mag\\
20981&344.79217&5.903433&27.16&0.30&0.23&26.97&0.33&0.16&Mag\\
20982&344.79217&5.931030&25.05&0.05&0.23&24.92&0.05&0.16&Mag\\
20983&344.79218&6.069603&25.15&0.05&0.23&24.86&0.06&0.17&Mag\\
20984&344.79218&6.099168&26.54&0.19&0.24&25.41&0.07&0.17&Mag\\
20985&344.79218&5.963693&24.81&0.06&0.23&23.63&0.06&0.16&Mag\\
20986&344.79219&5.858498&26.39&0.13&0.22&26.11&0.14&0.16&Mag\\
20987&344.79221&6.069111&24.91&0.05&0.23&24.67&0.05&0.17&Mag\\
20988&344.79222&5.933842&26.19&0.21&0.23&24.98&0.13&0.16&Mag\\
20989&344.79226&5.933560&25.61&0.11&0.23&25.46&0.08&0.16&Mag\\
20990&344.79228&5.928743&26.14&0.13&0.23&25.78&0.14&0.16&Mag\\
20991&344.79230&5.991853&26.04&0.10&0.23&25.50&0.09&0.16&Mag\\
20992&344.79231&5.838780&25.79&0.10&0.22&25.74&0.12&0.16&Mag\\
20993&344.79234&5.787448&26.41&0.22&0.23&25.81&0.14&0.16&Mag\\
20994&344.79235&5.880797&27.09&0.29&0.22&26.92&0.39&0.16&Mag\\
20995&344.79235&5.978377&25.03&0.06&0.23&23.54&0.01&0.16&Mag\\
20996&344.79236&5.888173&24.94&0.04&0.22&24.29&0.04&0.16&Mag\\
20997&344.79236&6.093597&25.75&0.08&0.24&25.39&0.07&0.17&Mag\\
20998&344.79237&5.835103&26.60&0.21&0.22&26.18&0.19&0.16&Mag\\
20999&344.79238&6.138737&26.28&0.18&0.24&24.68&0.06&0.17&Mag\\
21000&344.79245&5.983656&26.19&0.12&0.23&25.50&0.12&0.16&Mag\\
21001&344.79245&5.977107&25.51&0.08&0.23&23.77&0.02&0.16&Mag\\
21002&344.79247&5.957298&25.17&0.05&0.23&24.62&0.04&0.16&Mag\\
21003&344.79251&5.906016&26.24&0.13&0.23&26.02&0.22&0.16&Mag\\
21004&344.79252&5.975452&25.74&0.09&0.23&25.57&0.12&0.16&Mag\\
21005&344.79252&5.912739&26.50&0.16&0.23&26.16&0.16&0.16&Mag\\
21006&344.79255&6.112343&21.48&0.01&0.24&20.72&0.01&0.17&Mag\\
21007&344.79255&5.823026&25.56&0.06&0.23&25.23&0.07&0.16&Mag\\
21008&344.79257&6.064477&25.90&0.09&0.23&25.57&0.09&0.17&Mag\\
21009&344.79258&5.923845&25.43&0.06&0.23&24.99&0.06&0.16&Mag\\
21010&344.79258&5.924703&25.21&0.06&0.23&24.82&0.07&0.16&Mag\\
21011&344.79258&5.860940&25.85&0.08&0.22&25.71&0.10&0.16&Mag\\
21012&344.79259&5.842434&25.56&0.06&0.22&25.63&0.16&0.16&Mag\\
21013&344.79262&5.922386&25.11&0.04&0.23&24.94&0.06&0.16&Mag\\
21014&344.79263&5.897954&24.92&0.04&0.23&23.97&0.02&0.16&Mag\\
21015&344.79263&5.878524&26.14&0.13&0.22&25.12&0.06&0.16&Mag\\
21016&344.79263&6.041666&26.08&0.12&0.23&25.57&0.09&0.17&Mag\\
21017&344.79265&5.838643&25.68&0.09&0.22&25.84&0.12&0.16&Mag\\
21018&344.79266&5.800526&21.08&0.01&0.23&20.39&0.01&0.16&Mag\\
21019&344.79271&5.782355&26.24&0.14&0.23&25.89&0.14&0.16&Mag\\
21020&344.79278&5.845172&27.33&0.36&0.22&27.11&0.45&0.16&Mag\\
21021&344.79279&5.798944&25.55&0.06&0.23&25.24&0.07&0.16&Mag\\
21022&344.79281&6.044485&26.44&0.17&0.23&25.68&0.11&0.17&Mag\\
21023&344.79281&5.758551&25.53&0.06&0.23&25.16&0.06&0.16&Mag\\
21024&344.79282&5.882643&27.41&0.43&0.22&26.94&0.48&0.16&Mag\\
21025&344.79283&5.874842&26.34&0.13&0.22&26.18&0.18&0.16&Mag\\
21026&344.79288&5.912723&27.05&0.34&0.23&26.18&0.16&0.16&Mag\\
21027&344.79292&5.948799&26.30&0.12&0.23&25.67&0.10&0.16&Mag\\
21028&344.79294&5.766122&26.86&0.22&0.23&26.37&0.19&0.16&Mag\\
21029&344.79296&6.037837&24.65&0.03&0.23&24.17&0.07&0.17&Mag\\
21030&344.79297&6.103691&26.24&0.12&0.24&25.85&0.19&0.17&Mag\\
21031&344.79300&6.102822&25.80&0.08&0.24&25.58&0.09&0.17&Mag\\
21032&344.79300&6.030976&26.32&0.14&0.23&25.75&0.12&0.16&Mag\\
21033&344.79302&5.782204&25.55&0.06&0.23&25.98&0.26&0.16&Mag\\
21034&344.79303&6.080805&25.86&0.11&0.23&25.17&0.06&0.17&Mag\\
21035&344.79304&5.996311&26.34&0.17&0.23&26.02&0.15&0.16&Mag\\
21036&344.79308&6.035051&25.93&0.09&0.23&25.45&0.08&0.17&Mag\\
21037&344.79312&6.026454&24.45&0.05&0.23&23.76&0.01&0.16&Mag\\
21038&344.79315&5.789996&25.57&0.14&0.23&25.65&0.20&0.16&Mag\\
21039&344.79315&6.061552&26.13&0.12&0.23&25.81&0.11&0.17&Mag\\
21040&344.79316&6.011148&26.00&0.11&0.23&25.19&0.06&0.16&Mag\\
21041&344.79317&6.040955&25.53&0.07&0.23&25.29&0.08&0.17&Mag\\
21042&344.79323&5.990575&25.49&0.05&0.23&25.41&0.09&0.16&Mag\\
21043&344.79325&5.757903&26.46&0.12&0.23&26.74&0.25&0.16&Mag\\
21044&344.79325&5.790214&25.65&0.16&0.23&25.45&0.16&0.16&Mag\\
21045&344.79325&5.818602&24.98&0.03&0.23&24.64&0.12&0.16&Mag\\
21046&344.79328&5.957414&25.13&0.04&0.23&24.99&0.05&0.16&Mag\\
21047&344.79330&6.026590&27.05&0.49&0.23&23.85&0.01&0.16&Mag\\
21048&344.79331&6.040675&26.82&0.39&0.23&25.33&0.08&0.17&Mag\\
21049&344.79333&6.099713&24.98&0.03&0.24&24.78&0.04&0.17&Mag\\
21050&344.79337&6.084244&25.36&0.06&0.23&24.70&0.04&0.17&Mag\\
21051&344.79337&5.751700&26.56&0.16&0.23&26.70&0.24&0.16&Mag\\
21052&344.79339&5.961296&24.98&0.04&0.23&24.39&0.06&0.16&Mag\\
21053&344.79341&5.961970&24.33&0.01&0.23&25.62&0.13&0.16&Mag\\
21054&344.79346&5.914586&25.47&0.07&0.23&24.42&0.03&0.16&Mag\\
21055&344.79346&5.958813&25.96&0.09&0.23&25.69&0.14&0.16&Mag\\
21056&344.79348&5.794942&27.05&0.30&0.23&25.70&0.10&0.16&Mag\\
21057&344.79348&5.775715&25.64&0.07&0.23&25.14&0.07&0.16&Mag\\
21058&344.79354&5.825097&26.55&0.19&0.23&25.66&0.10&0.16&Mag\\
21059&344.79354&5.804466&25.48&0.06&0.23&25.36&0.16&0.16&Mag\\
21060&344.79357&5.872868&25.49&0.06&0.22&25.46&0.08&0.16&Mag\\
21061&344.79357&5.921766&25.49&0.07&0.23&24.97&0.06&0.16&Mag\\
21062&344.79361&6.085200&26.96&0.22&0.23&27.05&0.36&0.17&Mag\\
21063&344.79361&5.870242&26.23&0.13&0.22&25.30&0.07&0.16&Mag\\
21064&344.79363&5.795420&25.55&0.06&0.23&25.64&0.13&0.16&Mag\\
21065&344.79365&5.915132&25.22&0.05&0.23&24.96&0.05&0.16&Mag\\
21066&344.79369&5.880640&24.56&0.03&0.22&24.49&0.04&0.16&Mag\\
21067&344.79370&5.901839&25.37&0.05&0.22&25.34&0.08&0.16&Mag\\
21068&344.79370&5.808498&26.17&0.11&0.23&25.90&0.12&0.16&Mag\\
21069&344.79371&5.767779&24.80&0.09&0.23&24.71&0.04&0.16&Mag\\
21070&344.79378&5.894190&25.39&0.06&0.22&25.28&0.07&0.16&Mag\\
21071&344.79378&6.086824&25.66&0.07&0.24&25.33&0.07&0.17&Mag\\
21072&344.79381&6.121847&25.10&0.05&0.24&24.87&0.04&0.17&Mag\\
21073&344.79385&5.852369&26.40&0.13&0.22&25.95&0.13&0.16&Mag\\
21074&344.79386&5.888823&25.64&0.07&0.22&25.58&0.10&0.16&Mag\\
21075&344.79386&5.761955&25.47&0.07&0.23&25.02&0.05&0.16&Mag\\
21076&344.79388&5.767658&24.74&0.03&0.23&25.21&0.15&0.16&Mag\\
21077&344.79388&6.109009&25.96&0.09&0.24&25.78&0.12&0.17&Mag\\
21078&344.79389&5.969401&25.61&0.11&0.23&24.24&0.04&0.16&Mag\\
21079&344.79391&5.823980&25.34&0.05&0.23&24.69&0.04&0.16&Mag\\
21080&344.79391&5.934822&27.70&0.50&0.23&26.65&0.25&0.16&Mag\\
21081&344.79392&5.838420&26.29&0.16&0.22&25.93&0.14&0.16&Mag\\
21082&344.79400&5.906334&27.04&0.27&0.23&26.68&0.28&0.16&Mag\\
21083&344.79400&6.085130&26.96&0.26&0.24&26.47&0.20&0.17&Mag\\
21084&344.79403&5.890265&27.00&0.27&0.22&26.49&0.25&0.16&Mag\\
21085&344.79403&5.761062&24.64&0.07&0.23&23.82&0.02&0.16&Mag\\
21086&344.79404&5.884821&24.50&0.02&0.22&24.23&0.02&0.16&Mag\\
21087&344.79408&5.925581&25.69&0.08&0.23&25.77&0.15&0.16&Mag\\
21088&344.79409&5.901558&26.07&0.11&0.22&25.17&0.07&0.16&Mag\\
21089&344.79411&5.761301&24.81&0.08&0.23&23.82&0.02&0.16&Mag\\
21090&344.79412&5.954169&25.21&0.04&0.23&25.17&0.08&0.16&Mag\\
21091&344.79413&5.956604&25.11&0.04&0.23&24.68&0.06&0.16&Mag\\
21092&344.79413&5.878825&24.76&0.03&0.22&24.18&0.03&0.16&Mag\\
21093&344.79414&5.932497&24.97&0.04&0.23&24.93&0.09&0.16&Mag\\
21094&344.79415&6.117399&26.63&0.17&0.24&26.94&0.34&0.17&Mag\\
21095&344.79417&6.086766&26.09&0.10&0.24&25.90&0.13&0.17&Mag\\
21096&344.79419&5.969421&26.84&0.43&0.23&24.28&0.04&0.16&Mag\\
21097&344.79420&5.904342&26.90&0.23&0.22&26.13&0.16&0.16&Mag\\
21098&344.79421&5.915959&26.16&0.11&0.23&25.91&0.13&0.16&Mag\\
21099&344.79422&5.836707&25.70&0.07&0.22&24.98&0.05&0.16&Mag\\
21100&344.79427&5.928647&22.67&0.01&0.23&22.29&0.01&0.16&Mag\\
21101&344.79434&5.768265&24.03&0.01&0.23&24.87&0.15&0.16&Mag\\
21102&344.79443&5.956592&24.60&0.04&0.23&23.95&0.03&0.16&Mag\\
21103&344.79447&6.009754&26.58&0.16&0.23&26.15&0.16&0.16&Mag\\
21104&344.79449&5.815066&24.90&0.03&0.23&24.26&0.03&0.16&Mag\\
21105&344.79449&5.910121&26.64&0.20&0.23&25.91&0.13&0.16&Mag\\
21106&344.79453&5.749751&24.91&0.03&0.23&25.09&0.10&0.16&Mag\\
21107&344.79456&5.901699&25.99&0.10&0.22&25.69&0.11&0.16&Mag\\
21108&344.79457&5.773105&27.11&0.28&0.23&26.70&0.27&0.16&Mag\\
21109&344.79458&5.850750&26.73&0.20&0.22&26.41&0.21&0.16&Mag\\
21110&344.79459&5.838046&24.85&0.06&0.22&24.15&0.03&0.16&Mag\\
21111&344.79460&5.863963&24.01&0.01&0.22&23.89&0.03&0.16&Mag\\
21112&344.79460&6.033952&25.89&0.08&0.23&25.76&0.10&0.17&Mag\\
21113&344.79462&5.914633&26.18&0.14&0.23&25.53&0.08&0.16&Mag\\
21114&344.79462&5.805953&25.45&0.06&0.23&24.98&0.07&0.16&Mag\\
21115&344.79465&5.887547&25.98&0.09&0.22&26.29&0.18&0.16&Mag\\
21116&344.79466&5.944872&24.98&0.04&0.23&24.55&0.04&0.16&Mag\\
21117&344.79466&5.763427&26.26&0.13&0.23&26.10&0.14&0.16&Mag\\
21118&344.79470&5.756393&25.55&0.07&0.23&24.91&0.07&0.16&Mag\\
21119&344.79472&5.888427&26.32&0.25&0.22&24.39&0.05&0.16&Mag\\
21120&344.79476&5.862017&24.33&0.02&0.22&24.24&0.03&0.16&Mag\\
21121&344.79477&5.819952&24.04&0.01&0.23&22.57&0.01&0.16&Mag\\
21122&344.79483&5.866037&25.94&0.08&0.22&25.55&0.08&0.16&Mag\\
21123&344.79484&5.848385&24.65&0.02&0.22&24.38&0.03&0.16&Mag\\
21124&344.79485&5.838142&26.52&0.17&0.22&26.04&0.19&0.16&Mag\\
21125&344.79492&5.775979&24.72&0.03&0.23&24.17&0.03&0.16&Mag\\
21126&344.79495&5.895762&24.39&0.03&0.22&23.80&0.06&0.16&Mag\\
21127&344.79496&6.084548&27.19&0.31&0.24&26.66&0.25&0.17&Mag\\
21128&344.79497&5.888115&25.23&0.04&0.22&24.95&0.09&0.16&Mag\\
21129&344.79499&5.888355&24.56&0.06&0.22&24.33&0.05&0.16&Mag\\
21130&344.79504&5.756240&25.06&0.05&0.23&23.74&0.01&0.16&Mag\\
21131&344.79516&5.813660&25.91&0.15&0.23&25.94&0.13&0.16&Mag\\
21132&344.79517&5.985706&23.76&0.01&0.23&22.66&0.01&0.16&Mag\\
21133&344.79517&6.018340&27.02&0.27&0.23&26.05&0.15&0.16&Mag\\
21134&344.79518&5.789073&24.99&0.04&0.23&24.74&0.10&0.16&Mag\\
21135&344.79518&5.847610&26.18&0.12&0.22&25.24&0.07&0.16&Mag\\
21136&344.79520&6.004962&25.09&0.05&0.23&24.84&0.06&0.16&Mag\\
21137&344.79524&5.853053&25.56&0.06&0.22&25.56&0.20&0.16&Mag\\
21138&344.79524&5.951317&25.09&0.05&0.23&23.53&0.01&0.16&Mag\\
21139&344.79525&6.019445&26.21&0.12&0.23&25.83&0.14&0.16&Mag\\
21140&344.79527&5.813432&26.58&0.29&0.23&26.46&0.30&0.16&Mag\\
21141&344.79528&5.844290&25.00&0.04&0.22&24.97&0.05&0.16&Mag\\
21142&344.79529&5.901472&23.80&0.01&0.22&22.28&0.01&0.16&Mag\\
21143&344.79530&5.761863&24.35&0.02&0.23&24.47&0.03&0.16&Mag\\
21144&344.79534&6.027457&24.94&0.04&0.23&25.04&0.11&0.17&Mag\\
21145&344.79534&5.967348&22.33&0.01&0.23&21.16&0.01&0.16&Mag\\
21146&344.79536&5.759748&22.46&0.01&0.23&21.28&0.01&0.16&Mag\\
21147&344.79537&6.016829&25.80&0.09&0.23&25.80&0.18&0.16&Mag\\
21148&344.79537&5.767483&24.72&0.03&0.23&24.06&0.03&0.16&Mag\\
21149&344.79540&5.965869&26.17&0.11&0.23&25.85&0.13&0.16&Mag\\
21150&344.79542&5.925679&24.85&0.04&0.23&24.81&0.06&0.16&Mag\\
21151&344.79547&6.066978&24.98&0.04&0.23&24.56&0.04&0.17&Mag\\
21152&344.79551&6.016612&25.96&0.19&0.23&25.80&0.18&0.16&Mag\\
21153&344.79556&5.956643&24.94&0.03&0.23&24.53&0.03&0.16&Mag\\
21154&344.79559&5.788221&25.79&0.09&0.23&25.55&0.10&0.16&Mag\\
21155&344.79560&6.069587&27.38&0.53&0.23&26.36&0.23&0.17&Mag\\
21156&344.79562&5.843146&26.49&0.16&0.22&26.27&0.21&0.16&Mag\\
21157&344.79565&5.805787&24.87&0.03&0.23&25.00&0.05&0.16&Mag\\
21158&344.79565&6.121782&27.00&0.27&0.24&26.88&0.34&0.17&Mag\\
21159&344.79567&5.984695&25.33&0.10&0.23&24.86&0.08&0.16&Mag\\
21160&344.79567&5.984962&25.17&0.08&0.23&24.57&0.06&0.16&Mag\\
21161&344.79568&5.759714&23.51&0.01&0.23&22.08&0.01&0.16&Mag\\
21162&344.79569&5.804364&25.06&0.06&0.23&24.60&0.04&0.16&Mag\\
21163&344.79582&5.956975&26.18&0.12&0.23&25.97&0.14&0.16&Mag\\
21164&344.79583&5.772797&25.88&0.09&0.23&25.63&0.09&0.16&Mag\\
21165&344.79585&5.756224&26.06&0.10&0.23&25.74&0.10&0.16&Mag\\
21166&344.79586&6.041860&25.18&0.04&0.23&25.06&0.06&0.17&Mag\\
21167&344.79588&5.796867&25.51&0.06&0.23&24.93&0.05&0.16&Mag\\
21168&344.79591&5.773660&25.71&0.07&0.23&25.32&0.07&0.16&Mag\\
21169&344.79591&5.997656&25.87&0.08&0.23&25.34&0.08&0.16&Mag\\
21170&344.79591&5.804538&24.94&0.06&0.23&24.47&0.04&0.16&Mag\\
21171&344.79595&5.842399&25.99&0.09&0.22&26.30&0.22&0.16&Mag\\
21172&344.79596&5.767105&26.36&0.17&0.23&25.70&0.12&0.16&Mag\\
21173&344.79598&5.928722&25.27&0.06&0.23&24.31&0.03&0.16&Mag\\
21174&344.79599&5.841792&27.12&0.30&0.22&26.69&0.31&0.16&Mag\\
21175&344.79610&5.804808&25.44&0.07&0.23&25.02&0.05&0.16&Mag\\
21176&344.79613&5.836691&25.45&0.06&0.22&25.22&0.06&0.16&Mag\\
21177&344.79617&5.774509&26.66&0.19&0.23&26.00&0.13&0.16&Mag\\
21178&344.79618&5.953570&25.31&0.06&0.23&23.57&0.01&0.16&Mag\\
21179&344.79618&5.934045&26.17&0.11&0.23&25.93&0.13&0.16&Mag\\
21180&344.79620&6.121925&24.90&0.07&0.24&25.00&0.14&0.17&Mag\\
21181&344.79622&5.947653&25.31&0.05&0.23&25.21&0.09&0.16&Mag\\
21182&344.79625&6.005035&25.63&0.07&0.23&25.58&0.09&0.16&Mag\\
21183&344.79629&6.095964&26.43&0.14&0.24&26.37&0.21&0.17&Mag\\
21184&344.79635&5.785055&26.36&0.14&0.23&25.95&0.14&0.16&Mag\\
21185&344.79637&5.919027&25.29&0.06&0.23&23.61&0.01&0.16&Mag\\
21186&344.79640&5.827248&27.22&0.30&0.22&26.92&0.34&0.16&Mag\\
21187&344.79640&5.780166&23.04&0.01&0.23&21.73&0.01&0.16&Mag\\
21188&344.79641&5.964689&25.66&0.06&0.23&25.59&0.09&0.16&Mag\\
21189&344.79641&6.081987&25.56&0.06&0.24&25.47&0.11&0.17&Mag\\
21190&344.79641&5.790719&26.15&0.11&0.23&26.16&0.15&0.16&Mag\\
21191&344.79645&5.799127&26.59&0.17&0.23&26.08&0.14&0.16&Mag\\
21192&344.79646&6.018071&24.26&0.02&0.23&24.02&0.02&0.16&Mag\\
21193&344.79647&5.860598&26.33&0.12&0.22&26.20&0.17&0.16&Mag\\
21194&344.79648&6.100899&25.86&0.10&0.24&25.36&0.07&0.17&Mag\\
21195&344.79651&6.095229&25.53&0.08&0.24&24.01&0.05&0.17&Mag\\
21196&344.79653&5.893038&26.68&0.27&0.22&25.61&0.09&0.16&Mag\\
21197&344.79653&5.988171&26.35&0.14&0.23&25.66&0.11&0.16&Mag\\
21198&344.79656&6.040497&25.31&0.05&0.23&25.61&0.26&0.17&Mag\\
21199&344.79657&6.107206&25.42&0.06&0.24&23.98&0.02&0.17&Mag\\
21200&344.79657&6.085340&27.48&0.46&0.24&26.95&0.33&0.17&Mag\\
21201&344.79658&6.093147&24.51&0.02&0.24&23.89&0.02&0.17&Mag\\
21202&344.79661&6.002559&25.03&0.04&0.23&24.92&0.09&0.16&Mag\\
21203&344.79662&5.954982&25.87&0.08&0.23&25.89&0.12&0.16&Mag\\
21204&344.79662&5.860845&25.38&0.09&0.22&24.76&0.05&0.16&Mag\\
21205&344.79662&6.015055&26.27&0.13&0.23&26.31&0.38&0.16&Mag\\
21206&344.79666&5.994316&26.33&0.14&0.23&26.31&0.20&0.16&Mag\\
21207&344.79667&6.054480&26.40&0.15&0.23&25.37&0.07&0.17&Mag\\
21208&344.79667&5.988419&25.92&0.14&0.23&25.64&0.11&0.16&Mag\\
21209&344.79668&5.973468&27.08&0.30&0.23&26.78&0.35&0.16&Mag\\
21210&344.79671&5.785539&26.79&0.22&0.23&26.41&0.21&0.16&Mag\\
21211&344.79676&5.856002&25.41&0.05&0.22&25.03&0.08&0.16&Mag\\
21212&344.79676&5.912123&23.02&0.01&0.22&23.02&0.02&0.16&Mag\\
21213&344.79678&5.918980&26.52&0.17&0.22&25.53&0.08&0.16&Mag\\
21214&344.79680&6.062979&24.56&0.03&0.23&23.06&0.01&0.17&Mag\\
21215&344.79680&6.091896&25.82&0.08&0.24&25.77&0.10&0.17&Mag\\
21216&344.79682&6.016013&26.05&0.10&0.23&25.43&0.09&0.16&Mag\\
21217&344.79682&5.892953&25.75&0.09&0.22&25.58&0.09&0.16&Mag\\
21218&344.79684&5.813378&25.62&0.07&0.23&25.14&0.06&0.16&Mag\\
21219&344.79684&5.956707&26.10&0.11&0.23&25.18&0.07&0.16&Mag\\
21220&344.79690&5.752653&24.88&0.04&0.23&23.44&0.01&0.16&Mag\\
21221&344.79691&6.035964&25.56&0.07&0.23&25.06&0.05&0.17&Mag\\
21222&344.79693&6.064398&26.35&0.14&0.23&26.04&0.16&0.17&Mag\\
21223&344.79695&5.902803&27.59&0.45&0.22&27.12&0.41&0.16&Mag\\
21224&344.79696&5.810272&25.92&0.08&0.23&25.31&0.07&0.16&Mag\\
21225&344.79697&6.063741&26.69&0.21&0.23&26.07&0.16&0.17&Mag\\
21226&344.79700&5.749840&24.88&0.05&0.23&24.77&0.05&0.16&Mag\\
21227&344.79701&5.923498&26.42&0.14&0.23&26.36&0.18&0.16&Mag\\
21228&344.79702&6.088151&25.43&0.05&0.24&25.26&0.07&0.17&Mag\\
21229&344.79703&5.921202&25.47&0.07&0.22&24.99&0.05&0.16&Mag\\
21230&344.79706&5.749029&26.98&0.32&0.23&25.40&0.09&0.16&Mag\\
21231&344.79709&5.966474&25.13&0.04&0.23&24.80&0.04&0.16&Mag\\
21232&344.79709&6.001638&25.30&0.06&0.23&24.60&0.03&0.16&Mag\\
21233&344.79712&5.816557&26.17&0.15&0.23&24.69&0.04&0.16&Mag\\
21234&344.79713&6.059604&24.83&0.03&0.23&24.92&0.14&0.17&Mag\\
21235&344.79721&6.036635&26.46&0.15&0.23&25.79&0.26&0.17&Mag\\
21236&344.79723&6.051570&26.55&0.18&0.23&26.28&0.17&0.17&Mag\\
21237&344.79724&5.831266&25.76&0.17&0.22&24.80&0.05&0.16&Mag\\
21238&344.79730&5.936979&26.66&0.19&0.23&26.23&0.20&0.16&Mag\\
21239&344.79735&5.897273&27.18&0.29&0.22&27.08&0.40&0.16&Mag\\
21240&344.79735&5.803917&25.93&0.10&0.23&25.47&0.09&0.16&Mag\\
21241&344.79738&6.136855&25.68&0.11&0.24&24.14&0.04&0.17&Mag\\
21242&344.79741&6.114242&26.73&0.29&0.24&26.07&0.17&0.17&Mag\\
21243&344.79742&5.831094&25.62&0.07&0.22&24.80&0.05&0.16&Mag\\
21244&344.79742&5.781045&24.43&0.02&0.23&23.93&0.02&0.16&Mag\\
21245&344.79745&5.849987&25.83&0.09&0.22&24.98&0.05&0.16&Mag\\
21246&344.79749&6.113924&26.64&0.28&0.24&26.07&0.17&0.17&Mag\\
21247&344.79753&5.897463&24.40&0.04&0.22&23.65&0.01&0.16&Mag\\
21248&344.79757&5.849700&25.76&0.11&0.22&24.98&0.05&0.16&Mag\\
21249&344.79758&5.937865&21.50&0.01&0.23&19.93&0.01&0.16&Mag\\
21250&344.79758&6.045240&26.03&0.11&0.23&25.45&0.08&0.17&Mag\\
21251&344.79759&6.088085&24.64&0.03&0.24&24.61&0.05&0.17&Mag\\
21252&344.79761&5.969810&27.38&0.39&0.23&26.42&0.21&0.16&Mag\\
21253&344.79764&5.814986&26.89&0.20&0.23&27.06&0.37&0.16&Mag\\
21254&344.79765&5.868564&26.06&0.11&0.22&25.38&0.08&0.16&Mag\\
21255&344.79765&6.087098&26.19&0.22&0.24&24.81&0.04&0.17&Mag\\
21256&344.79768&5.909849&26.80&0.23&0.22&25.84&0.11&0.16&Mag\\
21257&344.79772&6.130443&25.83&0.09&0.24&25.76&0.11&0.17&Mag\\
21258&344.79773&6.031496&25.35&0.05&0.23&25.48&0.09&0.17&Mag\\
21259&344.79774&6.086831&25.13&0.07&0.24&24.77&0.04&0.17&Mag\\
21260&344.79777&6.095840&27.16&0.33&0.24&25.90&0.12&0.17&Mag\\
21261&344.79779&6.097326&26.43&0.15&0.24&25.39&0.07&0.17&Mag\\
21262&344.79781&5.823946&26.13&0.10&0.22&25.85&0.12&0.16&Mag\\
21263&344.79783&5.962092&25.07&0.05&0.23&23.56&0.01&0.16&Mag\\
21264&344.79788&5.770164&24.68&0.03&0.23&24.30&0.02&0.16&Mag\\
21265&344.79788&6.028476&25.65&0.08&0.23&25.08&0.06&0.17&Mag\\
21266&344.79790&5.891259&26.63&0.18&0.22&26.10&0.15&0.16&Mag\\
21267&344.79792&5.757700&26.94&0.26&0.23&25.72&0.10&0.16&Mag\\
21268&344.79799&5.930782&25.64&0.07&0.23&24.99&0.05&0.16&Mag\\
21269&344.79802&6.134932&25.66&0.08&0.24&25.65&0.11&0.17&Mag\\
21270&344.79802&5.796885&25.06&0.04&0.23&24.82&0.06&0.16&Mag\\
21271&344.79803&6.100089&24.81&0.03&0.24&24.56&0.04&0.17&Mag\\
21272&344.79803&6.136234&26.44&0.16&0.24&26.46&0.21&0.17&Mag\\
21273&344.79807&5.777251&25.37&0.05&0.23&24.99&0.05&0.16&Mag\\
21274&344.79815&6.007401&24.97&0.03&0.23&25.01&0.06&0.16&Mag\\
21275&344.79816&5.975461&26.90&0.26&0.23&27.22&0.54&0.16&Mag\\
21276&344.79824&5.967300&25.53&0.06&0.23&25.17&0.07&0.16&Mag\\
21277&344.79825&6.112330&24.80&0.03&0.24&24.52&0.03&0.17&Mag\\
21278&344.79826&6.071590&25.23&0.05&0.23&24.53&0.07&0.17&Mag\\
21279&344.79827&5.862409&26.41&0.14&0.22&25.93&0.12&0.16&Mag\\
21280&344.79827&5.757401&26.01&0.09&0.23&25.88&0.14&0.16&Mag\\
21281&344.79827&5.873506&25.43&0.06&0.22&24.80&0.04&0.16&Mag\\
21282&344.79828&5.797063&24.84&0.05&0.23&24.89&0.07&0.16&Mag\\
21283&344.79832&6.056342&24.70&0.03&0.23&24.57&0.03&0.17&Mag\\
21284&344.79833&6.047834&25.64&0.07&0.23&25.61&0.11&0.17&Mag\\
21285&344.79836&5.795252&25.20&0.05&0.23&24.46&0.03&0.16&Mag\\
21286&344.79838&6.063382&26.33&0.16&0.23&25.75&0.12&0.17&Mag\\
21287&344.79838&6.093840&27.16&0.33&0.24&26.37&0.20&0.17&Mag\\
21288&344.79840&5.796766&25.25&0.06&0.23&25.03&0.07&0.16&Mag\\
21289&344.79841&5.824841&25.79&0.07&0.22&25.50&0.08&0.16&Mag\\
21290&344.79843&6.021803&25.78&0.09&0.23&25.51&0.18&0.17&Mag\\
21291&344.79846&6.019952&25.49&0.07&0.23&24.78&0.04&0.16&Mag\\
21292&344.79847&5.751822&26.43&0.15&0.23&25.95&0.12&0.16&Mag\\
21293&344.79852&5.808999&23.88&0.02&0.23&23.25&0.02&0.16&Mag\\
21294&344.79853&6.132699&25.25&0.06&0.24&24.87&0.05&0.17&Mag\\
21295&344.79859&6.008639&25.88&0.08&0.23&25.41&0.09&0.16&Mag\\
21296&344.79859&6.024765&25.44&0.07&0.23&23.91&0.02&0.17&Mag\\
21297&344.79860&5.941227&20.60&0.01&0.23&19.20&0.01&0.16&Mag\\
21298&344.79862&5.925669&25.93&0.09&0.22&26.34&0.24&0.16&Mag\\
21299&344.79862&5.800118&26.43&0.17&0.23&25.67&0.09&0.16&Mag\\
21300&344.79863&6.129366&25.65&0.08&0.24&25.60&0.10&0.17&Mag\\
21301&344.79864&6.069759&25.30&0.06&0.23&25.00&0.06&0.17&Mag\\
21302&344.79869&6.006009&25.99&0.11&0.23&25.46&0.08&0.16&Mag\\
21303&344.79869&5.967923&25.66&0.07&0.23&25.32&0.09&0.16&Mag\\
21304&344.79870&5.809686&25.93&0.09&0.23&25.70&0.13&0.16&Mag\\
21305&344.79870&5.790527&26.30&0.21&0.23&26.13&0.15&0.16&Mag\\
21306&344.79873&5.810885&26.05&0.10&0.23&25.80&0.11&0.16&Mag\\
21307&344.79878&5.858332&25.06&0.04&0.22&24.90&0.05&0.16&Mag\\
21308&344.79878&5.964508&24.51&0.02&0.23&23.73&0.02&0.16&Mag\\
21309&344.79878&5.934222&26.00&0.10&0.23&25.35&0.08&0.16&Mag\\
21310&344.79884&5.904338&25.34&0.06&0.22&23.74&0.01&0.16&Mag\\
21311&344.79884&5.934501&25.82&0.16&0.23&25.34&0.08&0.16&Mag\\
21312&344.79885&5.775734&24.78&0.03&0.23&24.64&0.04&0.16&Mag\\
21313&344.79891&6.001126&26.02&0.10&0.23&25.55&0.09&0.16&Mag\\
21314&344.79894&5.790652&26.38&0.23&0.23&26.13&0.16&0.16&Mag\\
21315&344.79895&6.008327&24.68&0.06&0.23&24.35&0.06&0.16&Mag\\
21316&344.79902&5.894276&25.69&0.07&0.22&25.97&0.14&0.16&Mag\\
21317&344.79903&6.086421&26.75&0.21&0.24&26.14&0.16&0.17&Mag\\
21318&344.79903&6.114853&25.32&0.06&0.24&25.34&0.09&0.17&Mag\\
21319&344.79904&5.788229&24.93&0.06&0.23&24.50&0.08&0.16&Mag\\
21320&344.79906&5.948017&26.04&0.09&0.23&25.80&0.12&0.16&Mag\\
21321&344.79907&6.054276&25.49&0.06&0.23&25.12&0.05&0.17&Mag\\
21322&344.79910&6.038358&25.89&0.09&0.23&25.32&0.07&0.17&Mag\\
21323&344.79912&5.999496&24.46&0.02&0.23&24.17&0.03&0.16&Mag\\
21324&344.79915&6.059628&25.83&0.09&0.23&25.55&0.09&0.17&Mag\\
21325&344.79918&6.008336&25.11&0.10&0.23&24.49&0.04&0.16&Mag\\
21326&344.79919&5.870689&25.27&0.04&0.22&25.23&0.07&0.16&Mag\\
21327&344.79922&5.966584&25.89&0.08&0.23&26.15&0.17&0.16&Mag\\
21328&344.79925&5.821322&25.56&0.06&0.22&25.26&0.07&0.16&Mag\\
21329&344.79926&5.938824&25.95&0.09&0.23&25.85&0.14&0.16&Mag\\
21330&344.79926&5.820716&25.85&0.08&0.22&25.72&0.10&0.16&Mag\\
21331&344.79926&5.976721&27.42&0.45&0.23&27.20&0.54&0.16&Mag\\
21332&344.79928&5.977301&25.97&0.10&0.23&25.68&0.12&0.16&Mag\\
21333&344.79932&5.886200&25.67&0.08&0.22&25.34&0.08&0.16&Mag\\
21334&344.79935&5.925356&20.82&0.01&0.22&19.38&0.01&0.16&Mag\\
21335&344.79935&5.857620&25.46&0.10&0.22&24.86&0.06&0.16&Mag\\
21336&344.79936&5.913667&25.46&0.07&0.22&24.39&0.03&0.16&Mag\\
21337&344.79937&5.896539&26.29&0.15&0.22&25.69&0.10&0.16&Mag\\
21338&344.79940&5.809444&25.99&0.11&0.23&24.57&0.04&0.16&Mag\\
21339&344.79941&5.891340&25.87&0.13&0.22&25.02&0.08&0.16&Mag\\
21340&344.79944&5.891027&25.27&0.05&0.22&25.56&0.13&0.16&Mag\\
21341&344.79952&6.052445&26.32&0.15&0.23&25.54&0.09&0.17&Mag\\
21342&344.79952&6.088207&25.65&0.08&0.24&24.16&0.02&0.17&Mag\\
21343&344.79953&5.972371&24.94&0.05&0.23&24.67&0.05&0.16&Mag\\
21344&344.79955&6.091626&25.91&0.09&0.24&25.76&0.11&0.17&Mag\\
21345&344.79962&6.087626&25.15&0.04&0.24&24.68&0.04&0.17&Mag\\
21346&344.79963&5.857591&25.40&0.11&0.22&24.93&0.07&0.16&Mag\\
21347&344.79963&5.979904&24.54&0.03&0.23&24.38&0.03&0.16&Mag\\
21348&344.79968&5.872241&24.85&0.03&0.22&24.85&0.05&0.16&Mag\\
21349&344.79969&5.820197&25.99&0.09&0.22&26.05&0.13&0.16&Mag\\
21350&344.79972&5.896637&26.28&0.14&0.22&25.69&0.10&0.16&Mag\\
21351&344.79978&5.856649&24.97&0.03&0.22&24.76&0.04&0.16&Mag\\
21352&344.79981&5.945250&24.83&0.04&0.23&24.28&0.02&0.16&Mag\\
21353&344.79982&6.083345&26.49&0.15&0.24&26.36&0.21&0.17&Mag\\
21354&344.79983&5.857467&25.95&0.20&0.22&24.95&0.07&0.16&Mag\\
21355&344.79985&5.972281&26.40&0.15&0.23&26.22&0.19&0.16&Mag\\
21356&344.79986&6.126551&26.36&0.16&0.24&25.35&0.07&0.17&Mag\\
21357&344.79990&5.886031&25.60&0.14&0.22&25.00&0.09&0.16&Mag\\
21358&344.79991&5.945567&26.08&0.14&0.23&25.25&0.07&0.16&Mag\\
21359&344.79991&5.995070&23.27&0.02&0.23&22.55&0.01&0.16&Mag\\
21360&344.79992&5.775061&25.52&0.06&0.23&25.18&0.06&0.16&Mag\\
21361&344.79992&6.101710&26.29&0.13&0.24&25.94&0.13&0.17&Mag\\
21362&344.79997&5.939794&26.88&0.27&0.23&26.28&0.19&0.16&Mag\\
21363&344.79999&6.089517&25.92&0.09&0.24&25.85&0.12&0.17&Mag\\
21364&344.80002&5.995319&23.17&0.01&0.23&22.55&0.01&0.16&Mag\\
21365&344.80002&5.930155&26.36&0.15&0.22&25.93&0.14&0.16&Mag\\
21366&344.80003&5.800553&26.33&0.13&0.23&25.90&0.12&0.16&Mag\\
21367&344.80003&5.943488&25.51&0.06&0.23&24.93&0.07&0.16&Mag\\
21368&344.80004&5.880030&25.89&0.09&0.22&25.58&0.12&0.16&Mag\\
21369&344.80005&5.876386&25.78&0.09&0.22&24.75&0.04&0.16&Mag\\
21370&344.80006&5.886267&25.62&0.11&0.22&25.00&0.09&0.16&Mag\\
21371&344.80009&5.797057&27.13&0.31&0.23&26.60&0.23&0.16&Mag\\
21372&344.80011&6.104951&25.99&0.10&0.24&25.28&0.07&0.17&Mag\\
21373&344.80013&5.898764&23.50&0.05&0.22&21.79&0.01&0.16&Mag\\
21374&344.80014&5.954734&25.94&0.09&0.23&25.86&0.14&0.16&Mag\\
21375&344.80017&5.805030&24.30&0.02&0.23&24.11&0.02&0.16&Mag\\
21376&344.80017&5.778507&25.67&0.06&0.23&25.68&0.10&0.16&Mag\\
21377&344.80017&5.829418&26.45&0.13&0.22&26.44&0.21&0.16&Mag\\
21378&344.80018&5.939563&25.66&0.06&0.23&25.32&0.07&0.16&Mag\\
21379&344.80019&5.766708&25.55&0.07&0.23&24.94&0.05&0.16&Mag\\
21380&344.80019&5.905084&25.80&0.09&0.22&25.50&0.08&0.16&Mag\\
21381&344.80023&5.886008&25.83&0.16&0.22&25.08&0.09&0.16&Mag\\
21382&344.80023&6.064550&24.91&0.03&0.23&24.72&0.04&0.17&Mag\\
21383&344.80024&6.048541&26.46&0.15&0.23&26.18&0.17&0.17&Mag\\
21384&344.80025&5.768262&25.06&0.04&0.23&24.94&0.04&0.16&Mag\\
21385&344.80026&5.892650&25.23&0.04&0.22&25.26&0.07&0.16&Mag\\
21386&344.80028&5.872841&26.01&0.21&0.22&25.01&0.05&0.16&Mag\\
21387&344.80033&6.062676&25.83&0.08&0.23&25.69&0.11&0.17&Mag\\
21388&344.80034&6.042793&25.46&0.07&0.23&25.16&0.08&0.17&Mag\\
21389&344.80036&5.955799&25.86&0.08&0.23&25.85&0.13&0.16&Mag\\
21390&344.80038&6.047645&25.67&0.08&0.23&25.50&0.09&0.17&Mag\\
21391&344.80039&5.886325&26.18&0.19&0.22&25.38&0.10&0.16&Mag\\
21392&344.80041&5.789454&24.97&0.04&0.23&24.95&0.05&0.16&Mag\\
21393&344.80045&6.017403&27.12&0.29&0.23&26.42&0.20&0.17&Mag\\
21394&344.80049&5.871392&25.19&0.04&0.22&25.38&0.09&0.16&Mag\\
21395&344.80050&5.903863&26.54&0.15&0.22&26.36&0.20&0.16&Mag\\
21396&344.80052&5.872903&25.36&0.10&0.22&24.99&0.05&0.16&Mag\\
21397&344.80054&6.049584&26.43&0.16&0.23&25.66&0.10&0.17&Mag\\
21398&344.80056&5.862337&25.84&0.07&0.22&26.04&0.15&0.16&Mag\\
21399&344.80057&5.788686&25.13&0.04&0.23&25.14&0.07&0.16&Mag\\
21400&344.80060&6.043034&26.31&0.20&0.23&24.55&0.05&0.17&Mag\\
21401&344.80065&5.876049&21.20&0.01&0.22&19.71&0.01&0.16&Mag\\
21402&344.80066&6.042700&25.39&0.05&0.23&24.82&0.06&0.17&Mag\\
21403&344.80066&5.949268&22.86&0.01&0.23&22.60&0.01&0.16&Mag\\
21404&344.80070&5.753999&24.92&0.04&0.23&24.59&0.04&0.16&Mag\\
21405&344.80070&5.931912&25.28&0.05&0.22&25.37&0.18&0.16&Mag\\
21406&344.80072&5.936948&22.94&0.01&0.22&21.52&0.01&0.16&Mag\\
21407&344.80076&6.115118&27.32&0.41&0.24&27.38&0.54&0.17&Mag\\
21408&344.80077&6.022719&27.47&0.53&0.23&26.84&0.38&0.17&Mag\\
21409&344.80077&5.949943&25.69&0.12&0.23&25.54&0.10&0.16&Mag\\
21410&344.80081&5.893966&24.94&0.04&0.22&24.66&0.05&0.16&Mag\\
21411&344.80081&5.779183&26.90&0.27&0.23&25.35&0.07&0.16&Mag\\
21412&344.80083&6.125154&25.81&0.09&0.24&25.83&0.12&0.17&Mag\\
21413&344.80084&5.788608&26.97&0.33&0.23&25.34&0.15&0.16&Mag\\
21414&344.80084&5.829708&25.90&0.09&0.22&24.93&0.05&0.16&Mag\\
21415&344.80085&5.902810&25.12&0.05&0.22&24.79&0.06&0.16&Mag\\
21416&344.80085&6.063578&25.74&0.09&0.23&25.34&0.08&0.17&Mag\\
21417&344.80090&5.893038&21.70&0.01&0.22&20.33&0.01&0.16&Mag\\
21418&344.80092&6.058284&26.10&0.10&0.23&26.11&0.25&0.17&Mag\\
21419&344.80093&5.849077&22.94&0.01&0.22&22.26&0.01&0.16&Mag\\
21420&344.80094&6.005223&24.38&0.02&0.23&24.04&0.02&0.16&Mag\\
21421&344.80095&5.790820&27.22&0.31&0.23&27.19&0.40&0.16&Mag\\
21422&344.80096&5.757656&24.86&0.03&0.23&24.89&0.05&0.16&Mag\\
21423&344.80096&5.972961&26.40&0.15&0.23&26.21&0.21&0.16&Mag\\
21424&344.80102&5.872318&25.44&0.05&0.22&25.46&0.09&0.16&Mag\\
21425&344.80103&5.762699&24.13&0.02&0.23&22.53&0.01&0.16&Mag\\
21426&344.80104&5.949905&25.40&0.09&0.23&25.23&0.06&0.16&Mag\\
21427&344.80104&6.015357&26.85&0.23&0.23&25.88&0.14&0.16&Mag\\
21428&344.80104&5.886858&24.79&0.03&0.22&24.24&0.03&0.16&Mag\\
21429&344.80105&6.084179&24.52&0.03&0.24&22.31&0.01&0.17&Mag\\
21430&344.80106&5.822670&24.55&0.02&0.22&24.52&0.03&0.16&Mag\\
21431&344.80107&6.110062&26.32&0.15&0.24&25.82&0.12&0.17&Mag\\
21432&344.80108&6.098013&26.76&0.17&0.24&27.19&0.45&0.17&Mag\\
21433&344.80108&6.102852&26.72&0.21&0.24&26.57&0.29&0.17&Mag\\
21434&344.80109&5.955573&26.00&0.10&0.23&25.18&0.07&0.16&Mag\\
21435&344.80117&5.826538&25.69&0.07&0.22&25.31&0.07&0.16&Mag\\
21436&344.80126&5.998814&26.93&0.24&0.23&26.71&0.26&0.16&Mag\\
21437&344.80126&5.752318&25.72&0.07&0.23&25.36&0.07&0.16&Mag\\
21438&344.80129&6.129886&24.75&0.03&0.24&24.62&0.04&0.17&Mag\\
21439&344.80132&5.791035&24.74&0.03&0.23&24.39&0.03&0.16&Mag\\
21440&344.80134&5.987183&26.98&0.43&0.23&25.87&0.11&0.16&Mag\\
21441&344.80135&5.906673&25.83&0.09&0.22&25.72&0.11&0.16&Mag\\
21442&344.80136&5.985652&26.25&0.11&0.23&25.98&0.13&0.16&Mag\\
21443&344.80137&5.796168&25.10&0.05&0.23&23.62&0.01&0.16&Mag\\
21444&344.80139&5.914147&26.04&0.10&0.22&25.77&0.12&0.16&Mag\\
21445&344.80141&5.986911&26.79&0.37&0.23&25.86&0.11&0.16&Mag\\
21446&344.80154&6.095622&25.04&0.03&0.24&24.64&0.04&0.17&Mag\\
21447&344.80154&6.095878&25.04&0.10&0.24&24.64&0.04&0.17&Mag\\
21448&344.80156&6.007235&25.35&0.05&0.23&25.09&0.06&0.16&Mag\\
21449&344.80161&6.121065&25.73&0.08&0.24&25.53&0.08&0.17&Mag\\
21450&344.80163&5.912642&25.00&0.04&0.22&24.28&0.02&0.16&Mag\\
21451&344.80165&6.104436&24.80&0.03&0.24&24.58&0.04&0.17&Mag\\
21452&344.80165&5.853045&24.53&0.03&0.22&23.94&0.02&0.16&Mag\\
21453&344.80166&6.111694&23.91&0.01&0.24&23.41&0.01&0.17&Mag\\
21454&344.80167&6.063925&25.76&0.07&0.23&25.55&0.10&0.17&Mag\\
21455&344.80170&5.903647&22.33&0.01&0.22&20.84&0.01&0.16&Mag\\
21456&344.80174&6.120437&26.16&0.12&0.24&26.52&0.22&0.17&Mag\\
21457&344.80179&6.026143&24.93&0.05&0.23&25.49&0.22&0.17&Mag\\
21458&344.80184&5.785639&25.38&0.05&0.23&24.80&0.05&0.16&Mag\\
21459&344.80184&5.829104&20.97&0.01&0.22&20.56&0.01&0.16&Mag\\
21460&344.80185&6.102386&26.77&0.19&0.24&26.58&0.22&0.17&Mag\\
21461&344.80186&5.767213&25.90&0.09&0.23&25.32&0.08&0.16&Mag\\
21462&344.80186&5.999396&26.49&0.15&0.23&26.22&0.18&0.16&Mag\\
21463&344.80188&5.752754&25.75&0.07&0.23&25.83&0.10&0.16&Mag\\
21464&344.80191&6.126985&24.41&0.02&0.24&24.37&0.03&0.17&Mag\\
21465&344.80192&5.917742&25.45&0.05&0.22&25.68&0.10&0.16&Mag\\
21466&344.80193&6.025870&25.01&0.04&0.23&25.08&0.08&0.17&Mag\\
21467&344.80195&5.860442&27.33&0.33&0.22&26.63&0.24&0.16&Mag\\
21468&344.80196&6.088827&26.48&0.15&0.24&26.49&0.22&0.17&Mag\\
21469&344.80199&5.979378&26.80&0.25&0.23&26.28&0.18&0.16&Mag\\
21470&344.80201&5.765974&25.09&0.04&0.23&24.12&0.02&0.16&Mag\\
21471&344.80202&5.820613&26.96&0.23&0.22&26.65&0.26&0.16&Mag\\
21472&344.80203&5.749084&27.01&0.30&0.23&26.05&0.16&0.16&Mag\\
21473&344.80205&5.761834&26.72&0.17&0.23&26.64&0.27&0.16&Mag\\
21474&344.80205&5.837454&26.53&0.12&0.22&26.95&0.34&0.16&Mag\\
21475&344.80207&6.095286&25.48&0.06&0.24&25.36&0.07&0.17&Mag\\
21476&344.80213&6.015916&26.53&0.16&0.23&26.41&0.24&0.17&Mag\\
21477&344.80215&5.913609&25.19&0.04&0.22&24.90&0.05&0.16&Mag\\
21478&344.80216&6.030503&24.82&0.03&0.23&24.96&0.06&0.17&Mag\\
21479&344.80216&5.786812&25.13&0.04&0.23&25.24&0.06&0.16&Mag\\
21480&344.80219&5.809562&25.51&0.05&0.23&25.55&0.09&0.16&Mag\\
21481&344.80219&5.951330&23.45&0.02&0.23&21.94&0.01&0.16&Mag\\
21482&344.80219&5.993490&26.12&0.11&0.23&26.06&0.15&0.16&Mag\\
21483&344.80220&5.861521&24.61&0.03&0.22&23.57&0.02&0.16&Mag\\
21484&344.80230&5.779936&24.30&0.02&0.23&22.72&0.01&0.16&Mag\\
21485&344.80230&5.895374&25.54&0.14&0.22&24.65&0.04&0.16&Mag\\
21486&344.80231&5.926324&24.60&0.06&0.22&24.49&0.05&0.16&Mag\\
21487&344.80232&5.975931&27.14&0.31&0.23&27.12&0.46&0.16&Mag\\
21488&344.80233&5.947342&25.31&0.05&0.23&24.81&0.04&0.16&Mag\\
21489&344.80235&5.928425&27.21&0.37&0.22&27.02&0.47&0.16&Mag\\
21490&344.80235&5.845552&26.50&0.17&0.22&26.13&0.17&0.16&Mag\\
21491&344.80239&5.857280&26.82&0.21&0.22&26.29&0.18&0.16&Mag\\
21492&344.80246&5.895588&25.21&0.09&0.22&24.63&0.04&0.16&Mag\\
21493&344.80246&5.787592&25.04&0.05&0.23&24.49&0.03&0.16&Mag\\
21494&344.80246&5.832783&24.87&0.03&0.22&24.44&0.10&0.16&Mag\\
21495&344.80246&5.921180&24.85&0.03&0.22&24.42&0.11&0.16&Mag\\
21496&344.80254&5.974256&25.09&0.05&0.23&24.95&0.06&0.16&Mag\\
21497&344.80255&5.930703&25.64&0.06&0.22&25.36&0.07&0.16&Mag\\
21498&344.80257&6.099268&25.95&0.09&0.24&25.39&0.07&0.17&Mag\\
21499&344.80258&6.123347&25.45&0.06&0.24&25.55&0.10&0.17&Mag\\
21500&344.80259&6.118204&26.75&0.20&0.24&27.00&0.36&0.17&Mag\\
21501&344.80260&5.840770&25.52&0.08&0.22&24.93&0.07&0.16&Mag\\
21502&344.80261&6.026987&26.22&0.13&0.23&26.02&0.14&0.17&Mag\\
21503&344.80273&5.792585&25.16&0.05&0.23&24.62&0.04&0.16&Mag\\
21504&344.80273&5.859318&26.79&0.23&0.22&25.80&0.11&0.16&Mag\\
21505&344.80279&6.059913&27.55&0.47&0.23&26.29&0.19&0.17&Mag\\
21506&344.80279&6.043734&26.60&0.18&0.23&26.34&0.19&0.17&Mag\\
21507&344.80279&5.960952&24.80&0.03&0.23&24.51&0.03&0.16&Mag\\
21508&344.80286&5.775945&25.13&0.04&0.23&24.62&0.04&0.16&Mag\\
21509&344.80287&5.851470&25.35&0.05&0.22&25.28&0.07&0.16&Mag\\
21510&344.80288&5.913339&26.99&0.26&0.22&26.60&0.25&0.16&Mag\\
21511&344.80289&5.764188&25.58&0.06&0.23&25.39&0.09&0.16&Mag\\
21512&344.80291&6.035471&26.35&0.12&0.23&26.12&0.15&0.17&Mag\\
21513&344.80294&6.040779&26.43&0.17&0.23&26.06&0.17&0.17&Mag\\
21514&344.80296&6.038181&26.08&0.11&0.23&25.24&0.07&0.17&Mag\\
21515&344.80297&5.974526&24.84&0.04&0.23&23.85&0.02&0.16&Mag\\
21516&344.80298&6.004442&25.66&0.06&0.23&25.52&0.10&0.16&Mag\\
21517&344.80298&5.959812&25.77&0.09&0.23&24.48&0.06&0.16&Mag\\
21518&344.80301&6.123760&25.06&0.04&0.24&25.21&0.08&0.17&Mag\\
21519&344.80306&5.823698&26.53&0.22&0.22&25.55&0.14&0.16&Mag\\
21520&344.80307&5.918443&26.07&0.10&0.22&25.87&0.12&0.16&Mag\\
21521&344.80313&6.042694&23.90&0.01&0.23&23.54&0.01&0.17&Mag\\
21522&344.80314&5.749358&25.47&0.06&0.23&25.16&0.11&0.16&Mag\\
21523&344.80314&5.789238&25.97&0.12&0.23&25.76&0.11&0.16&Mag\\
21524&344.80314&6.030749&24.72&0.04&0.23&23.16&0.01&0.17&Mag\\
21525&344.80314&5.965578&24.68&0.03&0.23&23.82&0.07&0.16&Mag\\
21526&344.80317&6.080684&24.37&0.02&0.24&24.15&0.09&0.17&Mag\\
21527&344.80323&5.751934&26.80&0.20&0.23&26.74&0.27&0.16&Mag\\
21528&344.80323&5.854999&27.41&0.38&0.22&26.97&0.32&0.16&Mag\\
21529&344.80325&6.102451&21.16&0.01&0.24&19.78&0.01&0.17&Mag\\
21530&344.80326&5.824006&25.85&0.10&0.22&25.80&0.19&0.16&Mag\\
21531&344.80326&5.932762&25.96&0.10&0.22&25.74&0.10&0.16&Mag\\
21532&344.80328&5.977202&25.22&0.05&0.23&24.82&0.05&0.16&Mag\\
21533&344.80332&6.029218&25.27&0.06&0.23&25.14&0.08&0.17&Mag\\
21534&344.80334&6.113141&25.17&0.06&0.24&23.62&0.01&0.17&Mag\\
21535&344.80336&5.966705&25.47&0.05&0.23&25.37&0.08&0.16&Mag\\
21536&344.80338&5.889267&26.61&0.20&0.22&25.99&0.16&0.16&Mag\\
21537&344.80339&6.077758&24.21&0.02&0.24&23.96&0.06&0.17&Mag\\
21538&344.80339&5.793634&25.39&0.05&0.23&25.21&0.07&0.16&Mag\\
21539&344.80340&5.777533&24.64&0.03&0.23&23.80&0.02&0.16&Mag\\
21540&344.80340&5.970008&25.08&0.04&0.23&24.53&0.03&0.16&Mag\\
21541&344.80340&5.877819&26.53&0.13&0.22&27.13&0.41&0.16&Mag\\
21542&344.80346&5.980484&26.58&0.21&0.23&25.52&0.08&0.16&Mag\\
21543&344.80346&5.981598&25.52&0.07&0.23&25.36&0.08&0.16&Mag\\
21544&344.80348&5.929942&26.55&0.17&0.22&26.56&0.24&0.16&Mag\\
21545&344.80355&6.030772&26.59&0.18&0.23&26.35&0.25&0.17&Mag\\
21546&344.80356&5.910498&26.00&0.09&0.22&25.95&0.13&0.16&Mag\\
21547&344.80363&5.854960&26.67&0.17&0.22&26.83&0.29&0.16&Mag\\
21548&344.80366&6.082427&25.78&0.08&0.24&25.21&0.06&0.17&Mag\\
21549&344.80373&6.058036&25.76&0.08&0.23&26.09&0.15&0.17&Mag\\
21550&344.80376&6.013050&25.63&0.07&0.23&24.99&0.06&0.17&Mag\\
21551&344.80378&5.933332&24.64&0.03&0.22&24.53&0.03&0.16&Mag\\
21552&344.80380&5.955452&25.19&0.04&0.23&24.94&0.05&0.16&Mag\\
21553&344.80382&5.927319&26.36&0.18&0.22&25.31&0.08&0.16&Mag\\
21554&344.80382&6.128992&26.20&0.12&0.24&26.22&0.16&0.17&Mag\\
21555&344.80387&5.904922&25.41&0.06&0.22&24.96&0.05&0.16&Mag\\
21556&344.80388&6.069381&25.77&0.11&0.23&25.52&0.10&0.17&Mag\\
21557&344.80390&6.071296&25.86&0.09&0.23&25.35&0.08&0.17&Mag\\
21558&344.80391&5.946458&25.59&0.08&0.23&24.15&0.02&0.16&Mag\\
21559&344.80393&5.988450&25.64&0.06&0.23&25.59&0.10&0.16&Mag\\
21560&344.80393&5.924995&24.73&0.03&0.22&24.29&0.04&0.16&Mag\\
21561&344.80395&5.898451&25.53&0.06&0.22&25.47&0.08&0.16&Mag\\
21562&344.80396&5.944994&25.40&0.06&0.23&24.70&0.04&0.16&Mag\\
21563&344.80397&6.135265&25.12&0.07&0.24&24.92&0.06&0.17&Mag\\
21564&344.80400&5.943182&25.20&0.04&0.23&25.12&0.10&0.16&Mag\\
21565&344.80400&5.835901&25.45&0.07&0.22&25.13&0.06&0.16&Mag\\
21566&344.80404&6.113702&26.26&0.14&0.24&26.08&0.19&0.17&Mag\\
21567&344.80405&6.072022&24.85&0.03&0.24&24.56&0.04&0.17&Mag\\
21568&344.80408&6.135538&25.70&0.08&0.24&24.94&0.06&0.17&Mag\\
21569&344.80410&5.815287&26.12&0.11&0.22&25.69&0.10&0.16&Mag\\
21570&344.80422&5.917829&25.80&0.08&0.22&25.82&0.13&0.16&Mag\\
21571&344.80422&5.832913&25.35&0.05&0.22&25.39&0.08&0.16&Mag\\
21572&344.80423&5.898558&26.33&0.20&0.22&25.50&0.08&0.16&Mag\\
21573&344.80424&5.760252&24.16&0.02&0.23&23.70&0.02&0.16&Mag\\
21574&344.80426&5.805181&20.82&0.01&0.23&20.30&0.01&0.16&Mag\\
21575&344.80426&5.996557&24.78&0.03&0.23&23.95&0.05&0.16&Mag\\
21576&344.80426&5.846585&25.48&0.06&0.22&24.61&0.03&0.16&Mag\\
21577&344.80429&6.117155&27.37&0.44&0.24&26.61&0.24&0.17&Mag\\
21578&344.80431&6.137077&24.80&0.03&0.24&24.84&0.10&0.18&Mag\\
21579&344.80432&5.782676&24.85&0.03&0.23&24.95&0.05&0.16&Mag\\
21580&344.80438&6.139721&24.83&0.05&0.24&23.39&0.01&0.18&Mag\\
21581&344.80438&6.004028&25.68&0.08&0.23&25.22&0.08&0.16&Mag\\
21582&344.80446&6.013233&26.28&0.13&0.23&26.00&0.14&0.17&Mag\\
21583&344.80449&5.798396&26.06&0.10&0.23&25.91&0.12&0.16&Mag\\
21584&344.80449&5.932098&24.00&0.01&0.22&23.81&0.02&0.16&Mag\\
21585&344.80451&5.796060&24.24&0.02&0.23&24.06&0.02&0.16&Mag\\
21586&344.80452&5.846019&24.88&0.03&0.22&24.66&0.04&0.16&Mag\\
21587&344.80455&5.870781&23.89&0.05&0.22&22.76&0.02&0.16&Mag\\
21588&344.80460&5.996572&24.97&0.04&0.23&24.69&0.04&0.16&Mag\\
21589&344.80461&5.994721&25.52&0.06&0.23&25.16&0.06&0.16&Mag\\
21590&344.80466&5.836096&24.78&0.03&0.22&25.02&0.08&0.16&Mag\\
21591&344.80467&5.749734&25.40&0.05&0.23&25.55&0.10&0.16&Mag\\
21592&344.80467&5.984760&27.77&0.53&0.23&26.79&0.28&0.16&Mag\\
21593&344.80467&6.138456&24.71&0.03&0.24&24.58&0.05&0.18&Mag\\
21594&344.80468&5.945074&25.21&0.05&0.23&24.57&0.04&0.16&Mag\\
21595&344.80471&5.870947&24.13&0.06&0.22&22.77&0.02&0.16&Mag\\
21596&344.80471&5.971391&27.19&0.38&0.23&25.70&0.12&0.16&Mag\\
21597&344.80472&6.038868&22.85&0.01&0.23&21.27&0.01&0.17&Mag\\
21598&344.80473&6.077945&27.36&0.36&0.24&27.27&0.51&0.17&Mag\\
21599&344.80476&6.110225&27.33&0.36&0.24&27.22&0.45&0.17&Mag\\
21600&344.80476&6.122458&26.36&0.26&0.24&25.76&0.11&0.17&Mag\\
21601&344.80477&6.104307&26.04&0.10&0.24&25.72&0.11&0.17&Mag\\
21602&344.80479&5.982005&24.84&0.03&0.23&24.91&0.06&0.16&Mag\\
21603&344.80485&5.926488&25.07&0.04&0.22&24.89&0.06&0.16&Mag\\
21604&344.80485&6.022353&25.84&0.11&0.23&25.93&0.16&0.17&Mag\\
21605&344.80492&5.935791&26.39&0.20&0.22&25.56&0.10&0.16&Mag\\
21606&344.80492&5.897683&26.58&0.17&0.22&25.86&0.12&0.16&Mag\\
21607&344.80493&5.977844&25.00&0.04&0.23&24.63&0.05&0.16&Mag\\
21608&344.80494&5.878290&24.62&0.03&0.22&24.23&0.03&0.16&Mag\\
21609&344.80496&5.948975&25.70&0.08&0.23&25.15&0.07&0.16&Mag\\
21610&344.80497&5.821092&26.31&0.13&0.22&25.69&0.10&0.16&Mag\\
21611&344.80497&6.114288&26.05&0.11&0.24&26.14&0.22&0.17&Mag\\
21612&344.80503&5.791293&24.99&0.03&0.23&25.07&0.11&0.16&Mag\\
21613&344.80504&5.978398&26.72&0.24&0.23&26.29&0.18&0.16&Mag\\
21614&344.80504&5.842117&25.39&0.05&0.22&25.18&0.10&0.16&Mag\\
21615&344.80504&5.883639&27.37&0.33&0.22&26.54&0.24&0.16&Mag\\
21616&344.80504&6.000529&25.04&0.04&0.23&24.61&0.08&0.16&Mag\\
21617&344.80505&5.904125&26.15&0.14&0.22&24.47&0.03&0.16&Mag\\
21618&344.80505&6.033131&26.42&0.16&0.23&25.65&0.09&0.17&Mag\\
21619&344.80506&5.798387&26.25&0.11&0.23&26.36&0.19&0.16&Mag\\
21620&344.80508&5.946155&25.20&0.04&0.23&24.98&0.06&0.16&Mag\\
21621&344.80508&5.771874&26.15&0.12&0.23&26.09&0.15&0.16&Mag\\
21622&344.80510&5.832818&24.90&0.04&0.22&24.80&0.09&0.16&Mag\\
21623&344.80510&5.792207&25.40&0.06&0.23&24.75&0.04&0.16&Mag\\
21624&344.80511&5.865117&24.57&0.03&0.22&23.99&0.03&0.16&Mag\\
21625&344.80511&6.009771&24.49&0.02&0.23&24.34&0.03&0.17&Mag\\
21626&344.80512&5.865517&24.96&0.04&0.22&24.44&0.04&0.16&Mag\\
21627&344.80513&6.001877&25.75&0.09&0.23&24.76&0.05&0.16&Mag\\
21628&344.80515&5.788803&25.89&0.10&0.23&25.57&0.10&0.16&Mag\\
21629&344.80516&5.860407&25.23&0.04&0.22&24.94&0.05&0.16&Mag\\
21630&344.80519&5.826943&25.27&0.08&0.22&24.88&0.05&0.16&Mag\\
21631&344.80520&5.930443&25.86&0.09&0.22&25.54&0.09&0.16&Mag\\
21632&344.80525&5.912867&25.50&0.06&0.22&25.10&0.05&0.16&Mag\\
21633&344.80533&5.862945&26.40&0.15&0.22&25.72&0.18&0.16&Mag\\
21634&344.80534&5.946008&25.99&0.13&0.23&25.01&0.06&0.16&Mag\\
21635&344.80535&5.945072&24.63&0.03&0.23&24.10&0.02&0.16&Mag\\
21636&344.80536&5.915379&25.56&0.06&0.22&25.43&0.08&0.16&Mag\\
21637&344.80538&5.791060&22.98&0.01&0.23&22.52&0.01&0.16&Mag\\
21638&344.80538&5.901895&25.65&0.06&0.22&25.90&0.13&0.16&Mag\\
21639&344.80544&5.826888&25.66&0.12&0.22&25.70&0.11&0.16&Mag\\
21640&344.80545&6.119117&26.36&0.16&0.24&26.45&0.22&0.17&Mag\\
21641&344.80547&5.960406&25.84&0.09&0.23&25.16&0.06&0.16&Mag\\
21642&344.80547&5.927111&25.30&0.07&0.22&25.03&0.06&0.16&Mag\\
21643&344.80548&6.091147&26.65&0.30&0.24&25.20&0.07&0.17&Mag\\
21644&344.80551&6.104722&26.44&0.15&0.24&26.24&0.16&0.17&Mag\\
21645&344.80551&5.788636&25.19&0.06&0.23&24.74&0.05&0.16&Mag\\
21646&344.80552&5.981542&25.57&0.06&0.23&25.75&0.13&0.16&Mag\\
21647&344.80556&5.898489&24.04&0.01&0.22&23.36&0.01&0.16&Mag\\
21648&344.80558&5.925709&27.69&0.52&0.22&26.92&0.34&0.16&Mag\\
21649&344.80559&6.045932&27.66&0.52&0.23&26.85&0.36&0.17&Mag\\
21650&344.80561&5.957124&24.57&0.02&0.23&24.26&0.03&0.16&Mag\\
21651&344.80572&5.991479&26.11&0.16&0.23&25.38&0.08&0.16&Mag\\
21652&344.80572&6.008967&24.89&0.03&0.23&24.78&0.04&0.17&Mag\\
21653&344.80572&5.860253&25.75&0.06&0.22&26.15&0.16&0.16&Mag\\
21654&344.80574&6.091024&25.90&0.14&0.24&25.18&0.07&0.17&Mag\\
21655&344.80574&5.795792&25.76&0.08&0.23&25.62&0.11&0.16&Mag\\
21656&344.80577&5.927682&25.71&0.09&0.22&24.78&0.05&0.16&Mag\\
21657&344.80579&6.058145&25.98&0.11&0.23&25.69&0.10&0.17&Mag\\
21658&344.80579&6.107022&25.38&0.07&0.24&24.15&0.02&0.17&Mag\\
21659&344.80580&6.119733&25.37&0.07&0.24&24.57&0.03&0.17&Mag\\
21660&344.80581&6.057697&25.13&0.05&0.23&24.80&0.04&0.17&Mag\\
21661&344.80583&5.777702&24.71&0.03&0.23&24.17&0.02&0.16&Mag\\
21662&344.80583&6.016497&24.73&0.04&0.23&23.14&0.02&0.17&Mag\\
21663&344.80586&5.935908&27.53&0.44&0.22&27.29&0.52&0.16&Mag\\
21664&344.80587&6.068716&24.89&0.04&0.23&25.12&0.11&0.17&Mag\\
21665&344.80588&6.005046&26.22&0.11&0.23&26.19&0.17&0.16&Mag\\
21666&344.80588&5.991781&25.56&0.09&0.23&25.36&0.08&0.16&Mag\\
21667&344.80589&6.120502&26.21&0.14&0.24&25.98&0.12&0.17&Mag\\
21668&344.80594&5.982181&26.09&0.11&0.23&25.93&0.25&0.16&Mag\\
21669&344.80597&6.072346&26.16&0.12&0.24&25.77&0.11&0.17&Mag\\
21670&344.80597&5.952160&25.38&0.05&0.23&25.25&0.07&0.16&Mag\\
21671&344.80598&5.778058&25.77&0.09&0.23&25.02&0.05&0.16&Mag\\
21672&344.80598&5.974555&24.04&0.02&0.23&22.51&0.01&0.16&Mag\\
21673&344.80600&5.824900&25.13&0.08&0.22&24.46&0.05&0.16&Mag\\
21674&344.80601&5.840461&26.32&0.12&0.22&26.16&0.16&0.16&Mag\\
21675&344.80602&6.139129&23.81&0.01&0.24&23.06&0.01&0.18&Mag\\
21676&344.80604&6.062155&26.29&0.11&0.23&26.10&0.15&0.17&Mag\\
21677&344.80606&5.889619&26.10&0.12&0.22&25.45&0.16&0.16&Mag\\
21678&344.80606&5.749022&26.59&0.18&0.23&26.18&0.17&0.16&Mag\\
21679&344.80606&6.025776&24.79&0.03&0.23&24.53&0.03&0.17&Mag\\
21680&344.80612&5.872241&27.08&0.24&0.22&27.27&0.46&0.16&Mag\\
21681&344.80615&6.070343&26.92&0.27&0.24&26.29&0.18&0.17&Mag\\
21682&344.80617&6.118865&26.44&0.21&0.24&24.93&0.04&0.17&Mag\\
21683&344.80619&5.824736&25.34&0.09&0.22&25.59&0.10&0.16&Mag\\
21684&344.80619&5.892984&25.48&0.07&0.22&25.48&0.09&0.16&Mag\\
21685&344.80624&5.985434&25.31&0.06&0.23&25.32&0.18&0.16&Mag\\
21686&344.80625&5.866638&25.14&0.04&0.22&24.62&0.04&0.16&Mag\\
21687&344.80626&6.016970&25.43&0.06&0.23&25.21&0.07&0.17&Mag\\
21688&344.80626&5.945716&25.55&0.06&0.23&25.40&0.08&0.16&Mag\\
21689&344.80626&5.909737&19.72&0.01&0.22&19.37&0.01&0.16&Mag\\
21690&344.80629&6.106624&22.64&0.01&0.24&21.71&0.01&0.17&Mag\\
21691&344.80629&6.096362&25.60&0.07&0.24&25.32&0.07&0.17&Mag\\
21692&344.80631&6.022049&24.88&0.04&0.23&24.52&0.08&0.17&Mag\\
21693&344.80632&5.835560&26.09&0.12&0.22&26.35&0.24&0.16&Mag\\
21694&344.80635&6.097903&25.13&0.05&0.24&24.04&0.02&0.17&Mag\\
21695&344.80637&5.931831&19.96&0.02&0.22&19.20&0.01&0.16&Mag\\
21696&344.80638&6.083406&25.71&0.08&0.24&25.76&0.10&0.17&Mag\\
21697&344.80638&6.037572&22.33&0.01&0.23&21.96&0.01&0.17&Mag\\
21698&344.80640&5.760295&24.58&0.02&0.23&24.56&0.03&0.16&Mag\\
21699&344.80641&5.831452&26.03&0.10&0.22&25.52&0.09&0.16&Mag\\
21700&344.80644&5.916063&26.05&0.09&0.22&26.13&0.16&0.16&Mag\\
21701&344.80645&5.968679&26.16&0.11&0.23&25.90&0.14&0.16&Mag\\
21702&344.80646&5.892820&25.94&0.11&0.22&25.66&0.10&0.16&Mag\\
21703&344.80648&5.769782&25.91&0.13&0.23&25.58&0.08&0.16&Mag\\
21704&344.80649&6.079833&25.63&0.06&0.24&25.26&0.06&0.17&Mag\\
21705&344.80650&6.102556&24.21&0.02&0.24&22.75&0.01&0.17&Mag\\
21706&344.80652&5.947192&25.63&0.07&0.23&25.39&0.08&0.16&Mag\\
21707&344.80656&5.839834&24.25&0.02&0.22&24.27&0.05&0.16&Mag\\
21708&344.80656&6.117296&26.90&0.30&0.24&26.43&0.22&0.17&Mag\\
21709&344.80666&6.048180&26.70&0.19&0.23&27.14&0.43&0.17&Mag\\
21710&344.80668&6.019219&25.92&0.09&0.23&25.58&0.10&0.17&Mag\\
21711&344.80670&5.925941&24.99&0.03&0.22&24.88&0.05&0.16&Mag\\
21712&344.80675&5.860759&23.76&0.01&0.22&23.36&0.01&0.16&Mag\\
21713&344.80677&5.885458&26.67&0.21&0.22&26.63&0.23&0.16&Mag\\
21714&344.80677&5.947571&24.97&0.06&0.23&25.06&0.06&0.16&Mag\\
21715&344.80678&6.016849&25.93&0.10&0.23&25.19&0.12&0.17&Mag\\
21716&344.80680&6.014728&25.55&0.06&0.23&25.61&0.12&0.17&Mag\\
21717&344.80687&6.066665&27.52&0.46&0.23&27.05&0.38&0.17&Mag\\
21718&344.80687&5.885898&26.62&0.20&0.22&26.81&0.26&0.16&Mag\\
21719&344.80689&5.882245&27.04&0.30&0.22&26.66&0.30&0.16&Mag\\
21720&344.80689&5.779598&26.73&0.21&0.23&25.59&0.09&0.16&Mag\\
21721&344.80699&6.092284&25.13&0.04&0.24&24.99&0.07&0.17&Mag\\
21722&344.80702&5.933134&26.58&0.22&0.22&25.13&0.10&0.16&Mag\\
21723&344.80703&5.949977&26.75&0.18&0.23&26.77&0.29&0.16&Mag\\
21724&344.80705&5.962841&25.82&0.10&0.23&25.68&0.11&0.16&Mag\\
21725&344.80705&5.947584&25.21&0.06&0.23&24.70&0.05&0.16&Mag\\
21726&344.80706&6.055005&26.03&0.10&0.23&26.22&0.17&0.17&Mag\\
21727&344.80709&5.851910&26.55&0.16&0.22&26.42&0.21&0.16&Mag\\
21728&344.80711&5.892304&25.14&0.04&0.22&25.17&0.07&0.16&Mag\\
21729&344.80711&5.808097&25.26&0.05&0.22&24.91&0.05&0.16&Mag\\
21730&344.80711&6.133108&24.79&0.06&0.24&24.36&0.03&0.18&Mag\\
21731&344.80712&6.053216&25.19&0.04&0.23&25.11&0.06&0.17&Mag\\
21732&344.80714&5.864109&25.87&0.09&0.22&25.00&0.05&0.16&Mag\\
21733&344.80714&5.936350&25.38&0.05&0.22&24.87&0.06&0.16&Mag\\
21734&344.80717&5.903824&25.28&0.04&0.22&25.38&0.08&0.16&Mag\\
21735&344.80720&5.902199&25.01&0.04&0.22&24.45&0.03&0.16&Mag\\
21736&344.80722&5.921237&26.86&0.25&0.22&26.30&0.20&0.16&Mag\\
21737&344.80722&6.027308&27.03&0.30&0.23&26.75&0.28&0.17&Mag\\
21738&344.80724&6.069949&25.81&0.09&0.24&25.89&0.18&0.17&Mag\\
21739&344.80727&5.933018&25.19&0.07&0.22&25.09&0.10&0.16&Mag\\
21740&344.80729&5.780810&25.34&0.05&0.23&25.02&0.08&0.16&Mag\\
21741&344.80731&5.947391&26.15&0.12&0.23&25.39&0.08&0.16&Mag\\
21742&344.80731&5.898804&26.28&0.22&0.22&22.08&0.01&0.16&Mag\\
21743&344.80735&6.133241&25.08&0.08&0.24&24.68&0.05&0.18&Mag\\
21744&344.80744&6.091847&26.44&0.15&0.24&26.15&0.16&0.17&Mag\\
21745&344.80746&5.890751&24.38&0.02&0.22&23.94&0.02&0.16&Mag\\
21746&344.80749&6.008581&26.15&0.11&0.23&25.78&0.12&0.17&Mag\\
21747&344.80749&5.898664&22.43&0.01&0.22&21.95&0.01&0.16&Mag\\
21748&344.80750&6.007342&25.35&0.05&0.23&25.22&0.13&0.17&Mag\\
21749&344.80752&6.063977&25.97&0.09&0.23&25.69&0.13&0.17&Mag\\
21750&344.80752&5.847398&27.42&0.34&0.22&26.95&0.31&0.16&Mag\\
21751&344.80755&5.813563&25.86&0.09&0.22&25.48&0.08&0.16&Mag\\
21752&344.80761&5.818702&24.57&0.02&0.22&24.29&0.09&0.16&Mag\\
21753&344.80761&5.974956&24.05&0.02&0.23&22.70&0.01&0.16&Mag\\
21754&344.80773&5.851876&26.34&0.12&0.22&26.54&0.24&0.16&Mag\\
21755&344.80774&5.780792&26.32&0.13&0.23&26.27&0.18&0.16&Mag\\
21756&344.80775&6.107280&25.76&0.08&0.24&25.54&0.09&0.17&Mag\\
21757&344.80775&5.753793&26.58&0.17&0.23&26.30&0.18&0.16&Mag\\
21758&344.80779&5.795773&25.03&0.04&0.23&24.49&0.06&0.16&Mag\\
21759&344.80779&5.954241&24.83&0.03&0.23&24.82&0.04&0.16&Mag\\
21760&344.80780&5.839617&25.95&0.11&0.22&25.08&0.07&0.16&Mag\\
21761&344.80782&6.077380&26.73&0.23&0.24&26.08&0.16&0.17&Mag\\
21762&344.80783&5.931126&25.24&0.04&0.22&25.49&0.17&0.16&Mag\\
21763&344.80787&6.131091&25.68&0.08&0.24&25.36&0.08&0.18&Mag\\
21764&344.80787&6.118195&27.46&0.42&0.24&27.05&0.37&0.17&Mag\\
21765&344.80788&6.073253&24.86&0.04&0.24&24.40&0.03&0.17&Mag\\
21766&344.80792&6.053294&25.88&0.09&0.23&25.38&0.08&0.17&Mag\\
21767&344.80794&5.767546&24.21&0.03&0.23&22.60&0.01&0.16&Mag\\
21768&344.80796&5.760252&25.44&0.06&0.23&24.95&0.06&0.16&Mag\\
21769&344.80800&5.938751&25.69&0.06&0.22&25.80&0.12&0.16&Mag\\
21770&344.80805&5.973002&27.20&0.33&0.23&26.42&0.24&0.16&Mag\\
21771&344.80806&6.086401&25.12&0.04&0.24&24.85&0.05&0.17&Mag\\
21772&344.80806&5.983230&24.70&0.03&0.23&24.54&0.05&0.16&Mag\\
21773&344.80809&5.974201&26.59&0.18&0.23&26.80&0.36&0.16&Mag\\
21774&344.80815&6.135201&25.99&0.11&0.24&25.12&0.06&0.18&Mag\\
21775&344.80815&5.865576&26.18&0.14&0.22&24.76&0.04&0.16&Mag\\
21776&344.80820&5.868336&25.20&0.04&0.22&24.79&0.04&0.16&Mag\\
21777&344.80823&6.036770&25.90&0.09&0.23&25.36&0.14&0.17&Mag\\
21778&344.80823&5.991630&27.58&0.39&0.23&27.39&0.52&0.16&Mag\\
21779&344.80826&5.834651&26.69&0.22&0.22&26.59&0.29&0.16&Mag\\
21780&344.80827&6.128456&25.24&0.05&0.24&24.49&0.05&0.17&Mag\\
21781&344.80829&5.996204&26.08&0.10&0.23&26.01&0.13&0.16&Mag\\
21782&344.80829&5.942147&25.25&0.05&0.22&24.91&0.05&0.16&Mag\\
21783&344.80830&5.912297&25.70&0.09&0.22&24.45&0.03&0.16&Mag\\
21784&344.80832&5.853466&26.39&0.14&0.22&26.05&0.14&0.16&Mag\\
21785&344.80832&6.125671&24.59&0.02&0.24&25.59&0.10&0.17&Mag\\
21786&344.80833&5.986091&23.48&0.01&0.23&23.36&0.01&0.16&Mag\\
21787&344.80841&5.788280&26.24&0.15&0.23&25.92&0.14&0.16&Mag\\
21788&344.80842&5.940077&25.88&0.08&0.22&25.73&0.11&0.16&Mag\\
21789&344.80845&5.818772&25.35&0.06&0.22&24.92&0.05&0.16&Mag\\
21790&344.80850&5.907156&25.16&0.04&0.22&24.70&0.04&0.16&Mag\\
21791&344.80856&5.900851&24.85&0.03&0.22&24.24&0.02&0.16&Mag\\
21792&344.80856&6.120802&27.19&0.38&0.24&26.79&0.28&0.17&Mag\\
21793&344.80856&5.814856&24.98&0.04&0.22&24.26&0.02&0.16&Mag\\
21794&344.80857&5.974814&27.06&0.33&0.23&27.08&0.47&0.16&Mag\\
21795&344.80857&5.872365&25.87&0.08&0.22&25.84&0.12&0.16&Mag\\
21796&344.80857&6.002074&26.99&0.26&0.23&26.65&0.26&0.17&Mag\\
21797&344.80862&5.985741&25.40&0.05&0.23&25.79&0.11&0.16&Mag\\
21798&344.80866&5.901593&25.88&0.08&0.22&25.51&0.08&0.16&Mag\\
21799&344.80867&5.839542&25.54&0.07&0.22&24.97&0.05&0.16&Mag\\
21800&344.80870&5.810892&25.57&0.07&0.22&24.91&0.06&0.16&Mag\\
21801&344.80870&5.802524&25.05&0.04&0.22&25.17&0.12&0.16&Mag\\
21802&344.80875&5.847926&25.81&0.15&0.22&26.11&0.32&0.16&Mag\\
21803&344.80876&6.068724&24.66&0.06&0.24&24.14&0.06&0.17&Mag\\
21804&344.80878&5.809459&21.98&0.01&0.22&21.33&0.01&0.16&Mag\\
21805&344.80878&5.959038&25.98&0.08&0.23&25.67&0.10&0.16&Mag\\
21806&344.80879&5.749201&26.63&0.16&0.23&27.00&0.40&0.16&Mag\\
21807&344.80881&6.077252&23.40&0.01&0.24&21.90&0.01&0.17&Mag\\
21808&344.80881&5.847679&25.90&0.10&0.22&25.72&0.21&0.16&Mag\\
21809&344.80884&5.819707&24.73&0.02&0.22&24.36&0.03&0.16&Mag\\
21810&344.80886&5.976006&24.74&0.03&0.23&24.55&0.04&0.16&Mag\\
21811&344.80886&6.141831&26.02&0.13&0.25&24.94&0.07&0.18&Mag\\
21812&344.80887&6.028720&24.62&0.03&0.23&23.13&0.01&0.17&Mag\\
21813&344.80891&6.025947&25.68&0.07&0.23&25.68&0.10&0.17&Mag\\
21814&344.80891&5.836708&25.47&0.05&0.22&25.24&0.06&0.16&Mag\\
21815&344.80894&5.884162&27.36&0.35&0.22&26.88&0.30&0.16&Mag\\
21816&344.80896&5.810804&24.88&0.05&0.22&24.34&0.02&0.16&Mag\\
21817&344.80896&6.130569&24.18&0.02&0.24&23.80&0.02&0.18&Mag\\
21818&344.80897&6.060724&25.81&0.08&0.23&25.92&0.12&0.17&Mag\\
21819&344.80898&6.127544&24.36&0.04&0.24&23.76&0.03&0.17&Mag\\
21820&344.80898&5.857993&25.38&0.05&0.22&25.23&0.10&0.16&Mag\\
21821&344.80899&6.021746&19.50&0.01&0.23&19.22&0.01&0.17&Mag\\
21822&344.80901&5.798597&24.74&0.03&0.22&24.55&0.08&0.16&Mag\\
21823&344.80901&5.928678&25.21&0.06&0.22&24.99&0.06&0.16&Mag\\
21824&344.80902&6.123245&27.27&0.39&0.24&26.62&0.25&0.17&Mag\\
21825&344.80904&5.897695&26.18&0.11&0.22&25.90&0.13&0.16&Mag\\
21826&344.80909&5.775849&25.68&0.07&0.23&25.33&0.08&0.16&Mag\\
21827&344.80909&6.142118&25.84&0.11&0.25&25.60&0.11&0.18&Mag\\
21828&344.80909&5.783184&24.84&0.03&0.23&24.03&0.02&0.16&Mag\\
21829&344.80911&5.862704&25.43&0.06&0.22&24.39&0.09&0.16&Mag\\
21830&344.80912&6.096704&25.54&0.06&0.24&25.76&0.24&0.17&Mag\\
21831&344.80912&5.862446&26.03&0.26&0.22&23.75&0.04&0.16&Mag\\
21832&344.80914&5.965023&26.25&0.13&0.23&25.60&0.10&0.16&Mag\\
21833&344.80915&5.871001&25.96&0.11&0.22&24.48&0.06&0.16&Mag\\
21834&344.80919&6.038122&26.74&0.20&0.23&26.27&0.17&0.17&Mag\\
21835&344.80920&5.776160&25.89&0.12&0.23&25.33&0.08&0.16&Mag\\
21836&344.80920&5.847795&25.18&0.04&0.22&25.18&0.06&0.16&Mag\\
21837&344.80921&5.816998&25.20&0.04&0.22&24.27&0.03&0.16&Mag\\
21838&344.80923&6.145517&24.06&0.02&0.25&23.89&0.02&0.18&Mag\\
21839&344.80924&5.928337&23.14&0.01&0.22&21.68&0.01&0.16&Mag\\
21840&344.80924&5.810650&25.86&0.11&0.22&25.22&0.06&0.16&Mag\\
21841&344.80928&5.876548&25.97&0.10&0.22&25.17&0.07&0.16&Mag\\
21842&344.80936&6.014672&26.45&0.21&0.23&25.39&0.14&0.17&Mag\\
21843&344.80937&5.990940&25.46&0.07&0.23&24.51&0.04&0.16&Mag\\
21844&344.80938&5.870923&25.11&0.10&0.22&24.45&0.06&0.16&Mag\\
21845&344.80941&5.896992&25.59&0.07&0.22&25.22&0.06&0.16&Mag\\
21846&344.80942&5.795741&25.07&0.04&0.23&25.05&0.06&0.16&Mag\\
21847&344.80948&5.923206&24.97&0.03&0.22&25.27&0.14&0.16&Mag\\
21848&344.80951&5.918863&25.09&0.04&0.22&23.66&0.01&0.16&Mag\\
21849&344.80952&6.121705&23.89&0.01&0.24&22.36&0.01&0.17&Mag\\
21850&344.80955&5.790901&25.86&0.09&0.23&24.90&0.06&0.16&Mag\\
21851&344.80956&6.137954&25.31&0.06&0.24&24.92&0.05&0.18&Mag\\
21852&344.80956&6.091450&26.21&0.12&0.24&25.70&0.11&0.17&Mag\\
21853&344.80956&5.928974&20.10&0.01&0.22&19.42&0.01&0.16&Mag\\
21854&344.80957&5.770653&26.88&0.21&0.23&26.69&0.25&0.16&Mag\\
21855&344.80957&6.128552&25.63&0.07&0.24&25.19&0.06&0.18&Mag\\
21856&344.80958&5.882366&26.51&0.18&0.22&26.08&0.19&0.16&Mag\\
21857&344.80960&6.107890&25.84&0.08&0.24&25.73&0.10&0.17&Mag\\
21858&344.80964&5.757785&24.88&0.03&0.23&24.90&0.13&0.16&Mag\\
21859&344.80964&5.822623&24.80&0.03&0.22&24.53&0.03&0.16&Mag\\
21860&344.80967&5.934545&24.95&0.04&0.22&24.13&0.02&0.16&Mag\\
21861&344.80967&5.753471&24.26&0.02&0.23&24.08&0.02&0.16&Mag\\
21862&344.80969&6.014740&25.06&0.05&0.23&25.25&0.13&0.17&Mag\\
21863&344.80970&6.043259&25.91&0.08&0.23&26.01&0.14&0.17&Mag\\
21864&344.80976&5.970332&24.55&0.02&0.23&24.39&0.03&0.16&Mag\\
21865&344.80980&6.055652&26.49&0.15&0.23&26.07&0.15&0.17&Mag\\
21866&344.80986&5.999103&26.38&0.14&0.23&26.30&0.20&0.16&Mag\\
21867&344.80987&5.760869&24.95&0.04&0.23&24.27&0.02&0.16&Mag\\
21868&344.80992&5.960547&25.64&0.06&0.23&25.69&0.11&0.16&Mag\\
21869&344.80993&5.884611&26.41&0.19&0.22&25.08&0.05&0.16&Mag\\
21870&344.80995&5.845241&25.67&0.07&0.22&25.16&0.06&0.16&Mag\\
21871&344.80997&5.779507&23.33&0.02&0.23&22.31&0.01&0.16&Mag\\
21872&344.80997&5.895386&22.42&0.01&0.22&20.96&0.01&0.16&Mag\\
21873&344.80998&5.838791&26.04&0.12&0.22&25.67&0.10&0.16&Mag\\
21874&344.80999&6.099377&25.32&0.05&0.24&24.70&0.04&0.17&Mag\\
21875&344.81000&5.883808&24.89&0.03&0.22&24.48&0.03&0.16&Mag\\
21876&344.81002&6.033147&25.91&0.09&0.23&25.70&0.11&0.17&Mag\\
21877&344.81010&6.023802&26.78&0.21&0.23&26.48&0.24&0.17&Mag\\
21878&344.81010&6.126534&26.25&0.13&0.24&25.64&0.09&0.17&Mag\\
21879&344.81011&5.783015&25.51&0.06&0.23&25.38&0.15&0.16&Mag\\
21880&344.81013&6.072010&26.31&0.15&0.24&26.24&0.15&0.17&Mag\\
21881&344.81013&5.779327&19.49&0.01&0.23&19.03&0.01&0.16&Mag\\
21882&344.81014&5.966530&26.40&0.22&0.23&25.79&0.11&0.16&Mag\\
21883&344.81017&5.955251&25.60&0.07&0.23&25.40&0.08&0.16&Mag\\
21884&344.81017&6.152742&26.16&0.14&0.25&25.81&0.15&0.18&Mag\\
21885&344.81019&5.893927&25.77&0.07&0.22&25.91&0.12&0.16&Mag\\
21886&344.81022&5.884858&26.33&0.15&0.22&26.03&0.14&0.16&Mag\\
21887&344.81025&5.958828&25.19&0.04&0.23&24.89&0.05&0.16&Mag\\
21888&344.81028&6.136899&26.41&0.15&0.24&26.31&0.19&0.18&Mag\\
21889&344.81033&5.976074&24.03&0.06&0.23&23.02&0.02&0.16&Mag\\
21890&344.81036&5.890451&25.63&0.07&0.22&25.10&0.06&0.16&Mag\\
21891&344.81037&6.009352&25.87&0.08&0.23&25.79&0.11&0.17&Mag\\
21892&344.81039&6.071606&26.74&0.20&0.24&26.84&0.28&0.17&Mag\\
21893&344.81042&6.081818&24.93&0.03&0.24&24.52&0.04&0.17&Mag\\
21894&344.81046&6.061270&26.58&0.19&0.23&25.99&0.13&0.17&Mag\\
21895&344.81048&6.090686&25.49&0.07&0.24&24.79&0.04&0.17&Mag\\
21896&344.81050&6.115456&25.49&0.08&0.24&24.89&0.06&0.17&Mag\\
21897&344.81056&6.112829&26.03&0.10&0.24&26.23&0.26&0.17&Mag\\
21898&344.81058&5.924758&24.80&0.03&0.22&25.15&0.14&0.16&Mag\\
21899&344.81058&5.773585&25.43&0.05&0.23&26.17&0.21&0.16&Mag\\
21900&344.81059&6.057740&25.18&0.06&0.23&24.82&0.14&0.17&Mag\\
21901&344.81061&5.773249&25.88&0.09&0.23&26.58&0.23&0.16&Mag\\
21902&344.81062&5.913326&24.51&0.05&0.22&24.18&0.03&0.16&Mag\\
21903&344.81067&5.760588&25.57&0.07&0.23&25.48&0.09&0.16&Mag\\
21904&344.81069&5.874265&26.44&0.33&0.22&24.85&0.04&0.16&Mag\\
21905&344.81070&5.877311&25.35&0.05&0.22&25.28&0.07&0.16&Mag\\
21906&344.81072&5.874531&25.64&0.14&0.22&24.83&0.04&0.16&Mag\\
21907&344.81072&5.791278&26.05&0.10&0.23&25.50&0.08&0.16&Mag\\
21908&344.81072&5.780784&27.21&0.32&0.23&26.49&0.22&0.16&Mag\\
21909&344.81073&5.958086&23.89&0.01&0.23&23.43&0.01&0.16&Mag\\
21910&344.81073&6.132571&25.66&0.07&0.24&25.62&0.09&0.18&Mag\\
21911&344.81073&6.025415&24.37&0.02&0.23&23.58&0.02&0.17&Mag\\
21912&344.81076&5.834829&25.33&0.07&0.22&24.60&0.06&0.16&Mag\\
21913&344.81078&5.825204&26.39&0.16&0.22&25.01&0.05&0.16&Mag\\
21914&344.81078&5.839884&26.56&0.16&0.22&26.48&0.22&0.16&Mag\\
21915&344.81079&6.115485&25.23&0.09&0.24&24.89&0.06&0.17&Mag\\
21916&344.81084&5.833282&23.50&0.01&0.22&22.78&0.05&0.16&Mag\\
21917&344.81085&5.884774&25.19&0.05&0.22&24.82&0.05&0.16&Mag\\
21918&344.81085&5.913329&25.37&0.12&0.22&25.31&0.07&0.16&Mag\\
21919&344.81086&6.009406&24.68&0.03&0.23&23.19&0.01&0.17&Mag\\
21920&344.81087&5.763573&26.30&0.15&0.23&25.72&0.10&0.16&Mag\\
21921&344.81088&6.041080&26.62&0.16&0.23&26.95&0.46&0.17&Mag\\
21922&344.81091&5.869849&24.65&0.02&0.22&24.52&0.03&0.16&Mag\\
21923&344.81092&6.025350&23.94&0.06&0.23&23.59&0.03&0.17&Mag\\
21924&344.81093&5.763237&26.36&0.13&0.23&25.57&0.09&0.16&Mag\\
21925&344.81093&5.806851&26.50&0.16&0.22&25.70&0.09&0.16&Mag\\
21926&344.81101&5.955633&26.67&0.18&0.23&26.22&0.17&0.16&Mag\\
21927&344.81101&5.951844&25.46&0.05&0.23&25.48&0.08&0.16&Mag\\
21928&344.81105&5.889703&25.38&0.09&0.22&24.52&0.04&0.16&Mag\\
21929&344.81109&5.838484&26.06&0.12&0.22&25.29&0.07&0.16&Mag\\
21930&344.81114&6.040571&20.81&0.01&0.23&19.38&0.01&0.17&Mag\\
21931&344.81115&6.069281&26.30&0.16&0.24&26.26&0.27&0.17&Mag\\
21932&344.81117&6.120498&26.46&0.17&0.24&26.08&0.18&0.17&Mag\\
21933&344.81117&6.037507&24.24&0.02&0.23&23.26&0.01&0.17&Mag\\
21934&344.81121&6.062217&25.99&0.10&0.23&25.79&0.13&0.17&Mag\\
21935&344.81122&6.011371&26.69&0.20&0.23&26.31&0.20&0.17&Mag\\
21936&344.81123&5.889475&26.82&0.45&0.22&24.56&0.04&0.16&Mag\\
21937&344.81126&5.902079&24.72&0.02&0.22&24.44&0.03&0.16&Mag\\
21938&344.81126&5.863573&25.24&0.05&0.22&24.32&0.06&0.16&Mag\\
21939&344.81126&6.094186&25.35&0.05&0.24&24.98&0.05&0.17&Mag\\
21940&344.81129&5.828139&26.16&0.12&0.22&25.82&0.13&0.16&Mag\\
21941&344.81129&6.120884&25.87&0.09&0.24&25.50&0.09&0.17&Mag\\
21942&344.81132&6.091704&25.90&0.10&0.24&25.73&0.10&0.17&Mag\\
21943&344.81135&5.942719&25.08&0.04&0.22&24.80&0.05&0.16&Mag\\
21944&344.81142&6.137078&25.88&0.10&0.24&25.59&0.10&0.18&Mag\\
21945&344.81144&5.899930&26.20&0.19&0.22&25.23&0.09&0.16&Mag\\
21946&344.81146&5.927837&25.68&0.08&0.22&25.55&0.10&0.16&Mag\\
21947&344.81149&5.987708&24.92&0.03&0.23&24.87&0.08&0.16&Mag\\
21948&344.81150&6.021193&25.11&0.10&0.23&24.65&0.10&0.17&Mag\\
21949&344.81153&6.040157&25.09&0.04&0.23&24.90&0.06&0.17&Mag\\
21950&344.81155&6.108922&24.22&0.02&0.24&22.65&0.01&0.17&Mag\\
21951&344.81157&6.115367&27.20&0.43&0.24&26.77&0.35&0.17&Mag\\
21952&344.81160&5.900169&25.22&0.07&0.22&25.20&0.09&0.16&Mag\\
21953&344.81161&5.791024&25.00&0.04&0.23&24.50&0.06&0.16&Mag\\
21954&344.81161&5.968920&24.82&0.03&0.23&24.53&0.04&0.16&Mag\\
21955&344.81164&6.107609&23.54&0.01&0.24&22.91&0.01&0.17&Mag\\
21956&344.81175&6.038327&25.19&0.05&0.23&24.92&0.05&0.17&Mag\\
21957&344.81175&6.072396&25.98&0.14&0.24&25.40&0.10&0.17&Mag\\
21958&344.81177&6.087629&22.97&0.01&0.24&21.55&0.01&0.17&Mag\\
21959&344.81179&6.053996&25.46&0.06&0.23&25.27&0.07&0.17&Mag\\
21960&344.81181&6.100213&24.54&0.02&0.24&24.34&0.06&0.17&Mag\\
21961&344.81182&6.072752&25.38&0.08&0.24&24.85&0.05&0.17&Mag\\
21962&344.81185&5.940125&25.40&0.05&0.22&24.70&0.04&0.16&Mag\\
21963&344.81187&6.064700&25.47&0.06&0.24&25.37&0.07&0.17&Mag\\
21964&344.81187&6.129306&26.15&0.12&0.24&26.12&0.17&0.18&Mag\\
21965&344.81188&5.933444&23.42&0.01&0.22&22.03&0.01&0.16&Mag\\
21966&344.81198&6.009207&25.52&0.08&0.23&24.70&0.05&0.17&Mag\\
21967&344.81204&5.996674&24.32&0.02&0.23&24.19&0.02&0.16&Mag\\
21968&344.81204&6.072537&26.04&0.14&0.24&25.98&0.17&0.17&Mag\\
21969&344.81204&5.928335&25.47&0.07&0.22&25.23&0.09&0.16&Mag\\
21970&344.81205&5.847858&24.79&0.03&0.22&24.37&0.06&0.16&Mag\\
21971&344.81206&5.943008&25.71&0.15&0.22&25.52&0.09&0.16&Mag\\
21972&344.81207&5.910401&27.08&0.26&0.22&26.75&0.29&0.16&Mag\\
21973&344.81209&6.012454&26.21&0.12&0.23&25.80&0.11&0.17&Mag\\
21974&344.81210&6.071212&27.43&0.38&0.24&27.40&0.53&0.17&Mag\\
21975&344.81211&5.968877&24.99&0.04&0.23&24.91&0.09&0.16&Mag\\
21976&344.81212&5.807380&25.81&0.07&0.22&26.15&0.16&0.16&Mag\\
21977&344.81212&5.855663&26.38&0.13&0.22&25.87&0.11&0.16&Mag\\
21978&344.81212&6.099630&25.43&0.05&0.24&25.58&0.10&0.17&Mag\\
21979&344.81216&5.755393&25.69&0.07&0.23&25.26&0.06&0.16&Mag\\
21980&344.81216&6.065362&25.86&0.10&0.24&25.11&0.06&0.17&Mag\\
21981&344.81218&6.118705&24.80&0.03&0.24&26.07&0.16&0.17&Mag\\
21982&344.81223&5.991595&26.59&0.17&0.23&26.27&0.18&0.16&Mag\\
21983&344.81229&6.025966&27.43&0.51&0.23&26.76&0.27&0.17&Mag\\
21984&344.81230&5.942957&26.53&0.17&0.22&25.55&0.09&0.16&Mag\\
21985&344.81232&5.880130&25.59&0.08&0.22&25.09&0.06&0.16&Mag\\
21986&344.81233&5.996443&25.56&0.06&0.23&25.57&0.10&0.16&Mag\\
21987&344.81239&5.979032&25.52&0.08&0.23&25.13&0.07&0.16&Mag\\
21988&344.81239&5.871104&25.11&0.04&0.22&24.76&0.04&0.16&Mag\\
21989&344.81240&5.977823&25.89&0.10&0.23&25.73&0.12&0.16&Mag\\
21990&344.81241&5.750803&25.25&0.04&0.23&25.55&0.13&0.16&Mag\\
21991&344.81242&5.937049&25.85&0.09&0.22&24.95&0.05&0.16&Mag\\
21992&344.81249&6.028939&25.27&0.06&0.23&24.35&0.03&0.17&Mag\\
21993&344.81251&6.072525&26.99&0.39&0.24&26.80&0.36&0.17&Mag\\
21994&344.81253&6.102582&26.01&0.10&0.24&25.66&0.09&0.17&Mag\\
21995&344.81253&5.974142&23.77&0.02&0.23&22.15&0.01&0.16&Mag\\
21996&344.81254&6.064000&24.63&0.05&0.24&23.27&0.01&0.17&Mag\\
21997&344.81256&6.011398&25.88&0.11&0.23&25.70&0.12&0.17&Mag\\
21998&344.81257&5.763561&26.58&0.16&0.23&26.42&0.19&0.16&Mag\\
21999&344.81269&6.064245&25.31&0.10&0.24&24.38&0.04&0.17&Mag\\
22000&344.81271&6.130355&26.67&0.18&0.24&26.60&0.23&0.18&Mag\\
22001&344.81271&5.918359&25.07&0.07&0.22&23.50&0.01&0.16&Mag\\
22002&344.81273&5.996211&26.49&0.19&0.23&25.81&0.11&0.16&Mag\\
22003&344.81277&6.016487&26.23&0.13&0.23&25.54&0.10&0.17&Mag\\
22004&344.81277&6.072394&27.23&0.52&0.24&26.59&0.30&0.17&Mag\\
22005&344.81277&5.812143&25.41&0.06&0.22&25.21&0.14&0.16&Mag\\
22006&344.81281&6.099582&25.22&0.05&0.24&25.08&0.06&0.17&Mag\\
22007&344.81282&5.775995&26.41&0.18&0.23&25.09&0.05&0.16&Mag\\
22008&344.81283&5.913477&26.60&0.18&0.22&25.98&0.14&0.16&Mag\\
22009&344.81283&5.938957&24.98&0.03&0.22&25.03&0.05&0.16&Mag\\
22010&344.81289&5.822425&26.05&0.10&0.22&25.88&0.14&0.16&Mag\\
22011&344.81290&5.989628&25.84&0.10&0.23&24.89&0.08&0.16&Mag\\
22012&344.81291&5.974235&25.18&0.06&0.23&25.34&0.15&0.16&Mag\\
22013&344.81293&6.051785&25.50&0.07&0.23&24.77&0.04&0.17&Mag\\
22014&344.81296&6.125714&24.46&0.02&0.24&24.32&0.03&0.18&Mag\\
22015&344.81296&6.057045&25.75&0.07&0.23&25.39&0.07&0.17&Mag\\
22016&344.81299&6.118723&27.19&0.34&0.24&26.99&0.35&0.17&Mag\\
22017&344.81300&6.123024&25.08&0.04&0.24&24.75&0.05&0.18&Mag\\
22018&344.81301&5.989260&25.11&0.04&0.23&25.56&0.11&0.16&Mag\\
22019&344.81302&5.996091&26.19&0.12&0.23&25.80&0.11&0.16&Mag\\
22020&344.81307&6.078868&25.87&0.08&0.24&25.60&0.09&0.17&Mag\\
22021&344.81309&6.102306&22.88&0.01&0.24&21.45&0.01&0.17&Mag\\
22022&344.81313&5.806367&25.56&0.06&0.22&25.56&0.09&0.16&Mag\\
22023&344.81314&5.923476&25.97&0.10&0.22&25.24&0.07&0.16&Mag\\
22024&344.81315&6.017682&26.17&0.13&0.23&25.66&0.10&0.17&Mag\\
22025&344.81320&5.881310&26.20&0.14&0.22&25.88&0.16&0.16&Mag\\
22026&344.81321&5.761971&25.71&0.08&0.23&25.22&0.06&0.16&Mag\\
22027&344.81322&5.932881&25.78&0.09&0.22&25.90&0.17&0.16&Mag\\
22028&344.81322&5.789684&25.43&0.06&0.23&25.26&0.07&0.16&Mag\\
22029&344.81323&5.876331&25.64&0.07&0.22&25.35&0.08&0.16&Mag\\
22030&344.81323&5.916105&23.55&0.01&0.22&22.82&0.01&0.16&Mag\\
22031&344.81327&5.914489&25.30&0.05&0.22&25.01&0.05&0.16&Mag\\
22032&344.81327&6.039216&25.28&0.04&0.23&25.39&0.08&0.17&Mag\\
22033&344.81327&5.805844&25.83&0.08&0.22&25.66&0.09&0.16&Mag\\
22034&344.81330&6.000693&25.82&0.09&0.23&25.32&0.09&0.17&Mag\\
22035&344.81340&6.019995&25.60&0.08&0.23&25.03&0.07&0.17&Mag\\
22036&344.81340&6.041083&26.09&0.18&0.23&25.62&0.10&0.17&Mag\\
22037&344.81343&6.079710&25.57&0.07&0.24&25.28&0.07&0.17&Mag\\
22038&344.81344&6.041357&26.13&0.20&0.23&25.62&0.10&0.17&Mag\\
22039&344.81345&6.036118&25.84&0.09&0.23&25.40&0.08&0.17&Mag\\
22040&344.81350&6.079098&25.88&0.11&0.24&25.57&0.12&0.17&Mag\\
22041&344.81352&6.055913&25.39&0.05&0.23&25.29&0.17&0.17&Mag\\
22042&344.81357&5.756623&26.19&0.11&0.23&26.20&0.16&0.16&Mag\\
22043&344.81357&6.094943&25.64&0.07&0.24&25.08&0.05&0.17&Mag\\
22044&344.81358&5.803311&25.75&0.08&0.22&25.62&0.10&0.16&Mag\\
22045&344.81360&5.873181&25.80&0.09&0.22&25.39&0.08&0.16&Mag\\
22046&344.81362&5.783944&25.43&0.06&0.23&25.45&0.08&0.16&Mag\\
22047&344.81363&5.878771&26.55&0.18&0.22&26.26&0.22&0.16&Mag\\
22048&344.81366&5.885144&26.26&0.15&0.22&24.93&0.05&0.16&Mag\\
22049&344.81366&5.906046&26.17&0.11&0.22&25.86&0.11&0.16&Mag\\
22050&344.81367&5.793420&26.23&0.13&0.22&25.27&0.07&0.16&Mag\\
22051&344.81367&6.060527&25.25&0.04&0.24&25.89&0.30&0.17&Mag\\
22052&344.81375&5.915558&26.81&0.19&0.22&26.37&0.19&0.16&Mag\\
22053&344.81375&5.918116&24.34&0.02&0.22&23.62&0.07&0.16&Mag\\
22054&344.81376&5.879935&25.25&0.06&0.22&24.72&0.04&0.16&Mag\\
22055&344.81379&5.869529&25.40&0.07&0.22&24.11&0.02&0.16&Mag\\
22056&344.81379&5.762607&24.83&0.03&0.23&25.06&0.07&0.16&Mag\\
22057&344.81380&6.078801&27.11&0.29&0.24&26.76&0.27&0.17&Mag\\
22058&344.81381&5.931365&25.32&0.13&0.22&24.70&0.04&0.16&Mag\\
22059&344.81384&5.878518&25.33&0.06&0.22&25.18&0.08&0.16&Mag\\
22060&344.81386&5.817573&25.45&0.06&0.22&25.35&0.07&0.16&Mag\\
22061&344.81387&5.793208&26.15&0.18&0.22&25.27&0.07&0.16&Mag\\
22062&344.81388&5.821821&26.88&0.23&0.22&26.30&0.18&0.16&Mag\\
22063&344.81389&6.134675&24.76&0.03&0.25&24.61&0.04&0.18&Mag\\
22064&344.81389&5.831898&25.34&0.06&0.22&24.78&0.06&0.16&Mag\\
22065&344.81390&6.136260&24.90&0.04&0.25&24.16&0.02&0.18&Mag\\
22066&344.81391&5.801853&25.44&0.04&0.22&26.38&0.20&0.16&Mag\\
22067&344.81392&5.928939&26.70&0.23&0.22&25.88&0.13&0.16&Mag\\
22068&344.81393&5.923949&25.25&0.06&0.22&24.64&0.04&0.16&Mag\\
22069&344.81396&5.977023&25.57&0.09&0.23&25.63&0.11&0.16&Mag\\
22070&344.81399&5.926969&25.74&0.08&0.22&25.88&0.14&0.16&Mag\\
22071&344.81399&5.867475&25.44&0.06&0.22&25.18&0.09&0.16&Mag\\
22072&344.81400&6.114532&25.66&0.09&0.24&25.20&0.07&0.17&Mag\\
22073&344.81402&5.795665&25.46&0.07&0.22&24.42&0.03&0.16&Mag\\
22074&344.81405&5.920370&25.46&0.05&0.22&25.19&0.06&0.16&Mag\\
22075&344.81406&5.773621&26.29&0.13&0.23&25.71&0.10&0.16&Mag\\
22076&344.81407&6.129740&24.97&0.04&0.24&25.17&0.06&0.18&Mag\\
22077&344.81408&5.869301&25.48&0.07&0.22&24.51&0.06&0.16&Mag\\
22078&344.81409&5.757842&25.09&0.05&0.23&23.52&0.01&0.16&Mag\\
22079&344.81409&6.132258&26.04&0.10&0.24&26.03&0.13&0.18&Mag\\
22080&344.81409&6.106008&26.36&0.13&0.24&26.34&0.18&0.17&Mag\\
22081&344.81413&5.863662&25.32&0.05&0.22&24.65&0.04&0.16&Mag\\
22082&344.81414&5.935677&27.47&0.39&0.22&27.04&0.41&0.16&Mag\\
22083&344.81415&5.963404&25.11&0.04&0.23&25.33&0.07&0.16&Mag\\
22084&344.81419&5.941093&26.91&0.23&0.22&26.18&0.15&0.16&Mag\\
22085&344.81420&5.918844&24.58&0.03&0.22&24.47&0.04&0.16&Mag\\
22086&344.81421&5.958044&25.12&0.04&0.23&24.37&0.03&0.16&Mag\\
22087&344.81422&6.044101&25.51&0.06&0.23&25.79&0.25&0.17&Mag\\
22088&344.81426&5.977061&25.63&0.07&0.23&25.43&0.09&0.16&Mag\\
22089&344.81429&6.106238&26.64&0.29&0.24&26.35&0.18&0.17&Mag\\
22090&344.81432&5.940079&26.53&0.15&0.22&26.05&0.14&0.16&Mag\\
22091&344.81432&6.133301&25.44&0.06&0.25&25.20&0.06&0.18&Mag\\
22092&344.81432&6.000854&27.78&0.52&0.23&27.22&0.45&0.17&Mag\\
22093&344.81434&5.867366&26.81&0.20&0.22&26.09&0.15&0.16&Mag\\
22094&344.81434&5.801648&26.94&0.23&0.22&26.38&0.20&0.16&Mag\\
22095&344.81438&5.982458&26.46&0.25&0.23&25.51&0.12&0.16&Mag\\
22096&344.81438&5.758837&25.57&0.07&0.23&25.41&0.08&0.16&Mag\\
22097&344.81442&6.140238&25.36&0.06&0.25&25.36&0.08&0.18&Mag\\
22098&344.81442&5.983468&25.01&0.04&0.23&24.59&0.06&0.16&Mag\\
22099&344.81442&5.816006&25.69&0.07&0.22&25.25&0.07&0.16&Mag\\
22100&344.81443&5.871143&25.00&0.04&0.22&24.68&0.05&0.16&Mag\\
22101&344.81446&5.772629&25.77&0.07&0.23&25.74&0.12&0.16&Mag\\
22102&344.81446&6.053346&24.39&0.05&0.23&24.03&0.02&0.17&Mag\\
22103&344.81447&6.054811&26.02&0.10&0.23&25.73&0.12&0.17&Mag\\
22104&344.81453&5.944926&24.73&0.03&0.22&24.61&0.04&0.16&Mag\\
22105&344.81455&5.883587&25.78&0.08&0.22&26.02&0.14&0.16&Mag\\
22106&344.81456&6.086133&25.72&0.07&0.24&25.83&0.11&0.17&Mag\\
22107&344.81456&5.983214&25.13&0.07&0.23&24.42&0.05&0.16&Mag\\
22108&344.81456&6.077921&25.17&0.05&0.24&24.87&0.06&0.17&Mag\\
22109&344.81460&6.103885&27.40&0.38&0.24&27.16&0.39&0.17&Mag\\
22110&344.81460&5.982278&25.92&0.10&0.23&25.50&0.12&0.16&Mag\\
22111&344.81462&6.121149&25.66&0.09&0.24&24.58&0.04&0.18&Mag\\
22112&344.81467&6.120890&24.89&0.08&0.24&24.55&0.04&0.18&Mag\\
22113&344.81470&6.049722&25.83&0.09&0.23&25.37&0.08&0.17&Mag\\
22114&344.81475&5.826707&25.81&0.07&0.22&25.83&0.12&0.16&Mag\\
22115&344.81476&5.831285&26.23&0.12&0.22&25.89&0.17&0.16&Mag\\
22116&344.81477&6.044700&25.61&0.07&0.23&25.72&0.11&0.17&Mag\\
22117&344.81477&5.767497&22.24&0.01&0.23&21.75&0.01&0.16&Mag\\
22118&344.81478&5.752990&25.21&0.06&0.23&24.13&0.02&0.16&Mag\\
22119&344.81479&5.830978&25.31&0.06&0.22&25.86&0.17&0.16&Mag\\
22120&344.81480&5.775387&25.95&0.10&0.23&25.32&0.06&0.16&Mag\\
22121&344.81482&6.121829&23.23&0.01&0.24&21.90&0.03&0.18&Mag\\
22122&344.81482&5.934383&25.79&0.08&0.22&25.86&0.12&0.16&Mag\\
22123&344.81484&6.053948&24.59&0.05&0.23&24.52&0.09&0.17&Mag\\
22124&344.81484&5.911122&25.34&0.06&0.22&24.50&0.03&0.16&Mag\\
22125&344.81485&5.832754&25.63&0.07&0.22&25.51&0.08&0.16&Mag\\
22126&344.81485&6.054203&25.59&0.15&0.23&24.68&0.04&0.17&Mag\\
22127&344.81489&6.065704&26.69&0.17&0.24&27.09&0.44&0.17&Mag\\
22128&344.81489&5.883373&25.57&0.08&0.22&24.16&0.02&0.16&Mag\\
22129&344.81490&5.942835&25.16&0.04&0.22&24.98&0.05&0.16&Mag\\
22130&344.81492&6.095194&26.35&0.14&0.24&25.62&0.10&0.17&Mag\\
22131&344.81492&5.952516&24.08&0.02&0.23&22.49&0.01&0.16&Mag\\
22132&344.81496&5.902573&25.13&0.04&0.22&24.87&0.05&0.16&Mag\\
22133&344.81504&5.808765&27.05&0.29&0.22&26.10&0.19&0.16&Mag\\
22134&344.81507&6.046966&25.08&0.11&0.23&23.88&0.02&0.17&Mag\\
22135&344.81509&5.844736&25.20&0.08&0.22&25.06&0.08&0.16&Mag\\
22136&344.81512&6.127701&21.60&0.01&0.24&21.14&0.01&0.18&Mag\\
22137&344.81512&6.107226&26.36&0.17&0.24&25.03&0.05&0.17&Mag\\
22138&344.81513&6.123976&26.36&0.15&0.24&26.42&0.23&0.18&Mag\\
22139&344.81515&5.996306&25.70&0.07&0.23&25.72&0.11&0.16&Mag\\
22140&344.81523&6.121258&25.57&0.08&0.24&24.91&0.06&0.18&Mag\\
22141&344.81524&5.953953&26.47&0.17&0.23&25.43&0.08&0.16&Mag\\
22142&344.81527&6.149216&26.20&0.16&0.25&25.57&0.11&0.18&Mag\\
22143&344.81531&6.047057&26.80&0.33&0.23&23.94&0.02&0.17&Mag\\
22144&344.81532&5.957515&25.90&0.09&0.23&25.57&0.10&0.16&Mag\\
22145&344.81533&5.995325&26.20&0.11&0.23&25.99&0.14&0.16&Mag\\
22146&344.81536&5.844864&24.39&0.07&0.22&24.11&0.03&0.16&Mag\\
22147&344.81536&6.107327&25.64&0.15&0.24&25.00&0.05&0.17&Mag\\
22148&344.81537&6.070279&24.51&0.03&0.24&23.74&0.02&0.17&Mag\\
22149&344.81540&5.917170&26.44&0.14&0.22&26.96&0.36&0.16&Mag\\
22150&344.81541&5.838997&25.12&0.05&0.22&25.35&0.10&0.16&Mag\\
22151&344.81543&6.035231&26.26&0.20&0.23&25.63&0.10&0.17&Mag\\
22152&344.81544&5.930054&25.95&0.10&0.22&26.13&0.17&0.16&Mag\\
22153&344.81545&6.069047&24.63&0.04&0.24&23.81&0.03&0.17&Mag\\
22154&344.81549&6.025034&24.75&0.03&0.23&24.11&0.02&0.17&Mag\\
22155&344.81549&5.945562&25.39&0.07&0.22&24.95&0.06&0.16&Mag\\
22156&344.81550&5.912007&26.79&0.20&0.22&26.65&0.28&0.16&Mag\\
22157&344.81550&6.034936&27.00&0.31&0.23&25.66&0.10&0.17&Mag\\
22158&344.81551&5.893000&24.58&0.08&0.22&23.68&0.02&0.16&Mag\\
22159&344.81553&6.016638&25.36&0.07&0.23&25.01&0.08&0.17&Mag\\
22160&344.81554&6.115805&26.01&0.16&0.24&25.79&0.16&0.17&Mag\\
22161&344.81556&5.826224&24.40&0.02&0.22&24.09&0.07&0.16&Mag\\
22162&344.81558&6.097805&25.16&0.04&0.24&25.45&0.17&0.17&Mag\\
22163&344.81558&5.783601&26.26&0.13&0.23&25.43&0.08&0.16&Mag\\
22164&344.81561&6.068786&24.50&0.05&0.24&23.59&0.02&0.17&Mag\\
22165&344.81562&5.862698&25.94&0.08&0.22&25.87&0.11&0.16&Mag\\
22166&344.81565&6.013073&25.66&0.07&0.23&25.10&0.06&0.17&Mag\\
22167&344.81567&5.953984&27.30&0.37&0.23&25.78&0.10&0.16&Mag\\
22168&344.81567&6.013565&25.40&0.07&0.23&23.89&0.02&0.17&Mag\\
22169&344.81570&6.144364&26.77&0.25&0.25&26.44&0.25&0.18&Mag\\
22170&344.81574&5.893028&24.53&0.06&0.22&23.68&0.02&0.16&Mag\\
22171&344.81575&6.115205&26.68&0.22&0.24&27.06&0.46&0.17&Mag\\
22172&344.81577&5.752050&26.24&0.13&0.23&26.33&0.20&0.16&Mag\\
22173&344.81578&5.831866&23.77&0.01&0.22&24.07&0.02&0.16&Mag\\
22174&344.81579&5.854586&25.28&0.05&0.22&24.33&0.08&0.16&Mag\\
22175&344.81579&5.845353&23.11&0.01&0.22&21.71&0.01&0.16&Mag\\
22176&344.81580&6.143950&26.95&0.28&0.25&26.31&0.21&0.18&Mag\\
22177&344.81582&5.851017&25.82&0.08&0.22&25.35&0.08&0.16&Mag\\
22178&344.81582&6.016823&24.23&0.02&0.23&23.81&0.03&0.17&Mag\\
22179&344.81584&6.061937&25.47&0.06&0.24&25.40&0.10&0.17&Mag\\
22180&344.81585&6.128380&26.59&0.20&0.24&26.11&0.16&0.18&Mag\\
22181&344.81590&5.897831&27.11&0.29&0.22&26.65&0.26&0.16&Mag\\
22182&344.81590&6.049919&26.59&0.16&0.23&26.84&0.34&0.17&Mag\\
22183&344.81593&6.125269&24.42&0.02&0.24&23.99&0.02&0.18&Mag\\
22184&344.81593&5.958480&25.89&0.09&0.23&25.29&0.06&0.16&Mag\\
22185&344.81593&5.892150&24.77&0.03&0.22&24.55&0.03&0.16&Mag\\
22186&344.81594&5.759067&25.52&0.06&0.23&25.50&0.09&0.16&Mag\\
22187&344.81594&6.133134&26.19&0.14&0.25&25.55&0.09&0.18&Mag\\
22188&344.81596&5.989606&26.18&0.11&0.23&25.86&0.13&0.16&Mag\\
22189&344.81606&5.752299&25.78&0.08&0.23&25.81&0.12&0.16&Mag\\
22190&344.81607&5.996779&25.62&0.07&0.23&25.38&0.08&0.16&Mag\\
22191&344.81609&6.082377&26.22&0.12&0.24&25.87&0.12&0.17&Mag\\
22192&344.81610&5.910709&26.73&0.20&0.22&26.71&0.28&0.16&Mag\\
22193&344.81611&5.789176&26.96&0.31&0.22&26.81&0.32&0.16&Mag\\
22194&344.81612&5.780174&26.31&0.16&0.23&25.10&0.06&0.16&Mag\\
22195&344.81613&5.847241&27.57&0.46&0.22&26.91&0.33&0.16&Mag\\
22196&344.81615&5.867926&23.89&0.01&0.22&23.46&0.01&0.16&Mag\\
22197&344.81619&5.986425&25.35&0.06&0.23&24.87&0.07&0.16&Mag\\
22198&344.81621&5.788424&25.79&0.11&0.22&25.41&0.09&0.16&Mag\\
22199&344.81621&5.785481&26.55&0.17&0.22&26.47&0.26&0.16&Mag\\
22200&344.81621&5.889490&26.22&0.11&0.22&26.06&0.16&0.16&Mag\\
22201&344.81623&6.067435&27.39&0.46&0.24&26.76&0.35&0.17&Mag\\
22202&344.81624&5.815384&25.37&0.05&0.22&24.93&0.05&0.16&Mag\\
22203&344.81629&5.833395&26.67&0.21&0.22&26.38&0.24&0.16&Mag\\
22204&344.81631&6.028003&25.44&0.06&0.23&25.43&0.09&0.17&Mag\\
22205&344.81632&6.075632&24.89&0.04&0.24&23.98&0.08&0.17&Mag\\
22206&344.81636&6.114313&27.26&0.43&0.24&27.07&0.52&0.17&Mag\\
22207&344.81637&5.783940&24.98&0.04&0.23&24.99&0.06&0.16&Mag\\
22208&344.81637&5.951294&26.13&0.14&0.23&24.61&0.04&0.16&Mag\\
22209&344.81639&5.834442&26.79&0.26&0.22&26.26&0.23&0.16&Mag\\
22210&344.81639&5.792905&24.85&0.04&0.22&24.06&0.08&0.16&Mag\\
22211&344.81640&5.836757&27.14&0.31&0.22&26.53&0.27&0.16&Mag\\
22212&344.81640&5.784593&25.34&0.05&0.22&25.27&0.18&0.16&Mag\\
22213&344.81647&5.886395&26.94&0.39&0.22&26.04&0.16&0.16&Mag\\
22214&344.81650&6.115846&25.19&0.06&0.24&24.68&0.06&0.17&Mag\\
22215&344.81650&5.774313&25.74&0.14&0.23&25.19&0.08&0.16&Mag\\
22216&344.81658&5.901258&26.48&0.16&0.22&26.30&0.20&0.16&Mag\\
22217&344.81662&5.779228&26.44&0.14&0.23&26.50&0.23&0.16&Mag\\
22218&344.81666&5.911803&26.07&0.10&0.22&25.75&0.12&0.16&Mag\\
22219&344.81667&6.155919&25.64&0.15&0.25&25.67&0.19&0.18&Mag\\
22220&344.81668&5.978322&26.36&0.17&0.23&26.00&0.15&0.16&Mag\\
22221&344.81669&6.047289&21.16&0.01&0.23&20.82&0.01&0.17&Mag\\
22222&344.81672&5.818334&25.91&0.13&0.22&25.44&0.08&0.16&Mag\\
22223&344.81673&5.974903&24.55&0.04&0.23&23.36&0.02&0.16&Mag\\
22224&344.81673&6.148010&25.62&0.08&0.25&25.61&0.12&0.18&Mag\\
22225&344.81676&5.832263&25.33&0.06&0.22&24.95&0.07&0.16&Mag\\
22226&344.81677&5.905471&25.94&0.10&0.22&25.57&0.10&0.16&Mag\\
22227&344.81678&5.774338&25.79&0.14&0.23&25.19&0.08&0.16&Mag\\
22228&344.81679&6.114311&27.03&0.33&0.24&26.49&0.32&0.17&Mag\\
22229&344.81681&6.145284&26.77&0.24&0.25&25.80&0.13&0.18&Mag\\
22230&344.81683&6.108936&26.66&0.21&0.24&26.46&0.28&0.17&Mag\\
22231&344.81687&6.017562&25.69&0.15&0.23&25.10&0.07&0.17&Mag\\
22232&344.81690&5.775697&26.43&0.13&0.23&26.66&0.27&0.16&Mag\\
22233&344.81696&6.020011&24.76&0.03&0.23&24.37&0.10&0.17&Mag\\
22234&344.81702&5.777660&25.13&0.05&0.23&23.85&0.05&0.16&Mag\\
22235&344.81706&6.007357&27.41&0.43&0.23&26.82&0.34&0.17&Mag\\
22236&344.81714&6.139503&25.13&0.04&0.25&25.29&0.08&0.18&Mag\\
22237&344.81715&5.842420&24.32&0.02&0.22&24.03&0.02&0.16&Mag\\
22238&344.81718&5.749023&25.33&0.05&0.23&25.00&0.05&0.16&Mag\\
22239&344.81721&6.069751&26.30&0.17&0.24&25.91&0.18&0.17&Mag\\
22240&344.81724&5.806710&26.30&0.15&0.22&24.74&0.04&0.16&Mag\\
22241&344.81727&5.899100&25.92&0.09&0.22&26.01&0.17&0.16&Mag\\
22242&344.81731&5.845419&22.86&0.01&0.22&21.40&0.01&0.16&Mag\\
22243&344.81734&5.875481&25.79&0.09&0.22&25.28&0.09&0.16&Mag\\
22244&344.81737&5.800872&26.56&0.16&0.22&26.52&0.23&0.16&Mag\\
22245&344.81739&6.141817&27.41&0.43&0.25&26.89&0.38&0.18&Mag\\
22246&344.81743&5.790772&24.58&0.02&0.22&24.43&0.03&0.16&Mag\\
22247&344.81743&5.774320&25.96&0.12&0.23&24.66&0.07&0.16&Mag\\
22248&344.81752&6.048344&25.71&0.08&0.23&25.25&0.08&0.17&Mag\\
22249&344.81755&6.055950&25.23&0.05&0.24&24.71&0.05&0.17&Mag\\
22250&344.81755&6.001758&25.61&0.08&0.23&24.93&0.05&0.17&Mag\\
22251&344.81757&5.791964&24.76&0.03&0.22&24.44&0.07&0.16&Mag\\
22252&344.81758&6.119206&26.17&0.13&0.24&26.32&0.21&0.18&Mag\\
22253&344.81760&5.900208&24.85&0.03&0.22&24.67&0.05&0.16&Mag\\
22254&344.81761&5.788837&26.46&0.19&0.22&26.48&0.30&0.16&Mag\\
22255&344.81764&6.110629&25.67&0.09&0.24&25.01&0.06&0.17&Mag\\
22256&344.81764&5.876817&26.89&0.25&0.22&26.18&0.21&0.16&Mag\\
22257&344.81765&5.781846&25.70&0.08&0.22&25.45&0.10&0.16&Mag\\
22258&344.81766&5.985133&25.38&0.05&0.23&25.29&0.08&0.16&Mag\\
22259&344.81767&5.791561&25.99&0.13&0.22&24.33&0.03&0.16&Mag\\
22260&344.81770&5.884950&25.51&0.06&0.22&25.24&0.08&0.16&Mag\\
22261&344.81771&6.043421&26.80&0.22&0.23&26.43&0.23&0.17&Mag\\
22262&344.81771&6.102851&26.29&0.14&0.24&26.19&0.18&0.17&Mag\\
22263&344.81776&5.757497&26.55&0.18&0.23&26.22&0.16&0.16&Mag\\
22264&344.81777&5.797364&25.25&0.07&0.22&24.95&0.05&0.16&Mag\\
22265&344.81778&5.954621&25.71&0.08&0.23&25.11&0.08&0.16&Mag\\
22266&344.81782&5.911626&23.88&0.06&0.22&22.81&0.03&0.16&Mag\\
22267&344.81782&5.898169&25.45&0.06&0.22&25.22&0.08&0.16&Mag\\
22268&344.81784&5.843894&24.44&0.03&0.22&23.85&0.02&0.16&Mag\\
22269&344.81785&5.873765&26.32&0.13&0.22&26.20&0.17&0.16&Mag\\
22270&344.81786&6.090145&24.29&0.05&0.24&24.43&0.07&0.17&Mag\\
22271&344.81787&6.045531&25.97&0.11&0.23&25.40&0.08&0.17&Mag\\
22272&344.81788&6.074277&24.75&0.03&0.24&24.06&0.03&0.17&Mag\\
22273&344.81792&5.840470&25.29&0.04&0.22&25.27&0.09&0.16&Mag\\
22274&344.81792&6.131973&26.55&0.19&0.25&26.70&0.28&0.18&Mag\\
22275&344.81796&5.934173&25.37&0.06&0.22&25.22&0.08&0.16&Mag\\
22276&344.81798&6.089929&24.81&0.04&0.24&24.45&0.07&0.17&Mag\\
22277&344.81799&5.786439&24.71&0.03&0.22&24.44&0.04&0.16&Mag\\
22278&344.81800&6.056367&25.59&0.07&0.24&25.13&0.07&0.17&Mag\\
22279&344.81801&5.911571&23.86&0.02&0.22&22.81&0.03&0.16&Mag\\
22280&344.81802&5.890004&26.13&0.11&0.22&26.07&0.17&0.16&Mag\\
22281&344.81802&5.798350&24.81&0.03&0.22&24.06&0.02&0.16&Mag\\
22282&344.81806&6.055711&24.79&0.03&0.24&24.77&0.05&0.17&Mag\\
22283&344.81807&6.002057&26.55&0.18&0.23&25.93&0.14&0.17&Mag\\
22284&344.81808&6.127898&25.61&0.07&0.25&25.50&0.08&0.18&Mag\\
22285&344.81808&5.987841&25.47&0.06&0.23&25.21&0.14&0.16&Mag\\
22286&344.81809&5.763561&26.06&0.12&0.23&25.46&0.09&0.16&Mag\\
22287&344.81812&6.069426&25.39&0.07&0.24&25.22&0.09&0.17&Mag\\
22288&344.81814&6.155485&26.64&0.28&0.25&25.67&0.14&0.18&Mag\\
22289&344.81815&5.939626&25.16&0.05&0.22&25.00&0.10&0.16&Mag\\
22290&344.81816&5.878765&26.09&0.10&0.22&26.43&0.36&0.16&Mag\\
22291&344.81816&6.094085&25.90&0.09&0.24&25.61&0.10&0.17&Mag\\
22292&344.81818&5.963993&25.96&0.10&0.23&26.22&0.20&0.16&Mag\\
22293&344.81819&5.933818&26.24&0.12&0.22&26.27&0.23&0.16&Mag\\
22294&344.81819&5.797477&26.10&0.12&0.22&25.69&0.10&0.16&Mag\\
22295&344.81821&5.801137&26.17&0.10&0.22&26.30&0.19&0.16&Mag\\
22296&344.81824&5.871849&27.07&0.27&0.22&27.07&0.40&0.16&Mag\\
22297&344.81825&5.945098&26.02&0.10&0.22&25.86&0.14&0.16&Mag\\
22298&344.81831&5.980211&24.62&0.03&0.23&24.06&0.02&0.16&Mag\\
22299&344.81831&5.963716&24.87&0.05&0.23&24.96&0.06&0.16&Mag\\
22300&344.81832&6.063496&25.70&0.07&0.24&26.35&0.34&0.17&Mag\\
22301&344.81835&6.022947&26.89&0.29&0.23&26.77&0.44&0.17&Mag\\
22302&344.81838&5.954493&24.92&0.04&0.23&24.41&0.06&0.16&Mag\\
22303&344.81840&5.974806&27.04&0.40&0.23&26.32&0.35&0.16&Mag\\
22304&344.81840&6.061838&25.53&0.06&0.24&25.51&0.11&0.17&Mag\\
22305&344.81843&6.135735&25.39&0.06&0.25&25.03&0.06&0.18&Mag\\
22306&344.81844&5.908295&24.31&0.02&0.22&24.35&0.05&0.16&Mag\\
22307&344.81846&6.016666&24.57&0.02&0.23&24.39&0.04&0.17&Mag\\
22308&344.81848&6.117402&24.70&0.03&0.24&24.66&0.04&0.18&Mag\\
22309&344.81852&5.987467&26.89&0.25&0.23&25.94&0.17&0.16&Mag\\
22310&344.81853&5.964845&23.57&0.02&0.23&22.79&0.02&0.16&Mag\\
22311&344.81853&6.066383&25.59&0.07&0.24&25.86&0.26&0.17&Mag\\
22312&344.81854&5.782083&25.24&0.06&0.22&25.01&0.08&0.16&Mag\\
22313&344.81854&5.969784&25.87&0.09&0.23&25.58&0.12&0.16&Mag\\
22314&344.81857&6.001475&25.53&0.07&0.23&24.64&0.04&0.17&Mag\\
22315&344.81858&5.807299&26.62&0.17&0.22&26.69&0.29&0.16&Mag\\
22316&344.81858&5.793668&24.49&0.03&0.22&24.13&0.03&0.16&Mag\\
22317&344.81860&5.962818&25.03&0.05&0.23&24.25&0.05&0.16&Mag\\
22318&344.81861&5.986994&24.47&0.02&0.23&24.23&0.03&0.16&Mag\\
22319&344.81862&5.884616&25.11&0.05&0.22&24.95&0.07&0.16&Mag\\
22320&344.81862&5.973862&24.81&0.04&0.23&24.66&0.06&0.16&Mag\\
22321&344.81863&6.129506&25.82&0.11&0.25&24.50&0.04&0.18&Mag\\
22322&344.81864&6.031704&24.61&0.03&0.23&23.09&0.01&0.17&Mag\\
22323&344.81865&6.149734&25.52&0.08&0.25&25.19&0.08&0.18&Mag\\
22324&344.81869&5.891710&25.04&0.04&0.22&24.92&0.05&0.16&Mag\\
22325&344.81875&5.749569&26.69&0.21&0.23&26.30&0.20&0.16&Mag\\
22326&344.81877&5.887821&25.93&0.11&0.22&25.46&0.09&0.16&Mag\\
22327&344.81877&5.780352&27.08&0.37&0.22&24.83&0.05&0.16&Mag\\
22328&344.81878&6.049239&27.18&0.33&0.23&26.86&0.36&0.17&Mag\\
22329&344.81892&5.888295&24.63&0.03&0.22&24.72&0.04&0.16&Mag\\
22330&344.81894&5.835897&25.56&0.07&0.22&25.17&0.08&0.16&Mag\\
22331&344.81896&5.983669&25.65&0.08&0.23&25.20&0.09&0.16&Mag\\
22332&344.81899&5.893776&26.98&0.27&0.22&26.44&0.22&0.16&Mag\\
22333&344.81904&6.104395&25.19&0.05&0.24&24.95&0.06&0.17&Mag\\
22334&344.81908&5.758820&22.14&0.01&0.23&20.58&0.01&0.16&Mag\\
22335&344.81908&5.804329&23.68&0.01&0.22&22.29&0.01&0.16&Mag\\
22336&344.81913&5.857271&25.77&0.09&0.22&25.23&0.08&0.16&Mag\\
22337&344.81913&5.771550&23.90&0.01&0.23&23.08&0.01&0.16&Mag\\
22338&344.81914&6.152097&25.91&0.11&0.25&25.75&0.13&0.18&Mag\\
22339&344.81916&6.024939&26.10&0.16&0.23&24.99&0.06&0.17&Mag\\
22340&344.81917&6.000472&27.28&0.35&0.23&26.86&0.35&0.17&Mag\\
22341&344.81921&5.890348&25.36&0.06&0.22&25.06&0.06&0.16&Mag\\
22342&344.81921&6.054568&26.29&0.15&0.24&25.82&0.16&0.17&Mag\\
22343&344.81923&5.842447&25.68&0.07&0.22&25.67&0.11&0.16&Mag\\
22344&344.81925&6.044090&27.18&0.32&0.23&26.88&0.34&0.17&Mag\\
22345&344.81926&6.028317&26.07&0.11&0.23&25.81&0.12&0.17&Mag\\
22346&344.81930&5.984941&24.51&0.02&0.23&24.24&0.03&0.16&Mag\\
22347&344.81932&6.025215&25.02&0.04&0.23&24.95&0.06&0.17&Mag\\
22348&344.81934&5.923628&25.42&0.06&0.22&25.66&0.13&0.16&Mag\\
22349&344.81935&5.810335&24.53&0.03&0.22&23.09&0.01&0.16&Mag\\
22350&344.81936&5.909269&25.28&0.05&0.22&25.15&0.15&0.16&Mag\\
22351&344.81937&6.119953&27.34&0.48&0.24&26.58&0.25&0.18&Mag\\
22352&344.81938&5.911069&26.15&0.12&0.22&25.54&0.11&0.16&Mag\\
22353&344.81940&5.859199&26.12&0.11&0.22&26.47&0.26&0.16&Mag\\
22354&344.81941&6.121185&25.00&0.04&0.24&24.65&0.04&0.18&Mag\\
22355&344.81941&6.076475&26.89&0.38&0.24&26.25&0.17&0.17&Mag\\
22356&344.81946&5.835113&25.44&0.08&0.22&24.89&0.07&0.16&Mag\\
22357&344.81951&5.993442&22.73&0.01&0.23&21.25&0.01&0.16&Mag\\
22358&344.81953&5.826006&25.53&0.06&0.22&24.79&0.05&0.16&Mag\\
22359&344.81955&5.908071&24.96&0.03&0.22&25.04&0.11&0.16&Mag\\
22360&344.81957&5.750920&26.39&0.18&0.23&25.28&0.08&0.16&Mag\\
22361&344.81960&6.108579&26.55&0.17&0.24&26.52&0.27&0.17&Mag\\
22362&344.81962&5.911210&25.34&0.09&0.22&25.08&0.10&0.16&Mag\\
22363&344.81963&5.838291&25.61&0.08&0.22&25.00&0.06&0.16&Mag\\
22364&344.81964&5.917905&25.98&0.10&0.22&25.00&0.06&0.16&Mag\\
22365&344.81967&5.833281&25.28&0.06&0.22&25.37&0.09&0.16&Mag\\
22366&344.81969&5.980665&26.14&0.23&0.23&25.23&0.08&0.16&Mag\\
22367&344.81969&5.980984&26.52&0.24&0.23&25.24&0.08&0.16&Mag\\
22368&344.81974&6.142193&25.33&0.05&0.25&25.39&0.08&0.18&Mag\\
22369&344.81981&5.776677&25.58&0.08&0.23&25.35&0.09&0.16&Mag\\
22370&344.81983&6.072436&24.51&0.08&0.24&24.37&0.08&0.17&Mag\\
22371&344.81984&5.785843&26.64&0.22&0.22&25.89&0.17&0.16&Mag\\
22372&344.81988&5.990072&26.60&0.16&0.23&26.93&0.35&0.16&Mag\\
22373&344.81989&6.131102&26.40&0.17&0.25&25.90&0.13&0.18&Mag\\
22374&344.81991&5.904062&26.20&0.14&0.22&25.63&0.12&0.16&Mag\\
22375&344.81995&6.104698&24.74&0.04&0.24&23.26&0.01&0.17&Mag\\
22376&344.81995&5.799943&26.40&0.13&0.22&26.77&0.31&0.16&Mag\\
22377&344.82002&5.993838&24.84&0.03&0.23&24.73&0.05&0.16&Mag\\
22378&344.82002&6.128666&25.64&0.08&0.25&25.64&0.17&0.18&Mag\\
22379&344.82009&5.775687&24.89&0.04&0.23&24.03&0.02&0.16&Mag\\
22380&344.82012&5.832805&26.94&0.29&0.22&26.21&0.21&0.16&Mag\\
22381&344.82013&5.822477&24.08&0.01&0.22&24.10&0.08&0.16&Mag\\
22382&344.82017&5.881535&27.21&0.44&0.22&26.13&0.24&0.16&Mag\\
22383&344.82018&5.906636&23.98&0.02&0.22&22.45&0.01&0.16&Mag\\
22384&344.82019&6.112464&27.48&0.45&0.24&26.81&0.38&0.18&Mag\\
22385&344.82019&6.152684&25.44&0.06&0.25&26.57&0.30&0.18&Mag\\
22386&344.82021&5.905008&25.78&0.18&0.22&24.50&0.04&0.16&Mag\\
22387&344.82021&5.786261&25.92&0.10&0.22&26.05&0.18&0.16&Mag\\
22388&344.82022&5.822757&25.77&0.12&0.22&25.30&0.08&0.16&Mag\\
22389&344.82023&5.789556&27.12&0.40&0.22&26.14&0.18&0.16&Mag\\
22390&344.82023&6.117840&27.32&0.38&0.24&27.22&0.46&0.18&Mag\\
22391&344.82025&6.075249&25.51&0.06&0.24&25.36&0.07&0.17&Mag\\
22392&344.82025&6.008409&26.02&0.10&0.23&26.05&0.16&0.17&Mag\\
22393&344.82025&6.069093&25.98&0.11&0.24&26.31&0.27&0.17&Mag\\
22394&344.82029&5.825200&26.14&0.12&0.22&25.70&0.10&0.16&Mag\\
22395&344.82030&6.142672&27.07&0.35&0.25&26.45&0.23&0.18&Mag\\
22396&344.82030&6.001964&21.61&0.01&0.23&20.14&0.01&0.17&Mag\\
22397&344.82032&5.789197&26.15&0.15&0.22&26.11&0.18&0.16&Mag\\
22398&344.82035&6.133312&24.14&0.02&0.25&23.94&0.02&0.18&Mag\\
22399&344.82036&5.965889&25.66&0.07&0.23&24.91&0.06&0.16&Mag\\
22400&344.82039&5.904755&26.50&0.26&0.22&25.68&0.10&0.16&Mag\\
22401&344.82044&6.029989&25.85&0.09&0.23&25.52&0.10&0.17&Mag\\
22402&344.82049&6.081549&26.24&0.13&0.24&26.12&0.16&0.17&Mag\\
22403&344.82050&5.905047&25.91&0.14&0.22&25.66&0.10&0.16&Mag\\
22404&344.82054&6.148679&25.29&0.08&0.25&24.87&0.07&0.18&Mag\\
22405&344.82055&5.879019&25.01&0.07&0.22&24.71&0.08&0.16&Mag\\
22406&344.82059&6.014808&23.60&0.01&0.23&23.20&0.01&0.17&Mag\\
22407&344.82061&5.800938&27.10&0.29&0.22&26.52&0.24&0.16&Mag\\
22408&344.82064&5.781470&25.84&0.14&0.22&25.56&0.14&0.16&Mag\\
22409&344.82070&6.141642&24.40&0.02&0.25&24.59&0.04&0.18&Mag\\
22410&344.82071&5.991659&25.61&0.07&0.23&24.87&0.06&0.16&Mag\\
22411&344.82071&5.809505&25.78&0.09&0.22&25.13&0.07&0.16&Mag\\
22412&344.82075&5.878840&25.23&0.05&0.22&24.90&0.13&0.16&Mag\\
22413&344.82075&5.917438&26.18&0.12&0.22&25.86&0.15&0.16&Mag\\
22414&344.82079&6.022120&27.21&0.42&0.23&26.89&0.45&0.17&Mag\\
22415&344.82081&5.792116&23.46&0.01&0.22&22.48&0.01&0.16&Mag\\
22416&344.82082&5.947086&24.89&0.03&0.22&24.11&0.02&0.16&Mag\\
22417&344.82082&5.939217&25.55&0.07&0.22&25.82&0.21&0.16&Mag\\
22418&344.82084&5.943289&25.11&0.06&0.22&24.48&0.10&0.16&Mag\\
22419&344.82086&5.860120&25.68&0.06&0.22&25.95&0.15&0.16&Mag\\
22420&344.82086&5.794119&25.91&0.09&0.22&25.68&0.11&0.16&Mag\\
22421&344.82090&6.026525&25.92&0.12&0.23&25.54&0.11&0.17&Mag\\
22422&344.82092&5.917970&24.92&0.04&0.22&24.36&0.03&0.16&Mag\\
22423&344.82092&5.764534&25.06&0.04&0.23&24.88&0.05&0.16&Mag\\
22424&344.82096&5.917232&26.99&0.38&0.22&26.57&0.29&0.16&Mag\\
22425&344.82098&6.107288&25.28&0.04&0.24&25.47&0.12&0.17&Mag\\
22426&344.82098&5.918536&26.55&0.18&0.22&25.90&0.14&0.16&Mag\\
22427&344.82099&5.922697&25.62&0.07&0.22&25.46&0.11&0.16&Mag\\
22428&344.82100&5.785707&26.46&0.15&0.22&26.87&0.35&0.16&Mag\\
22429&344.82102&5.835711&26.60&0.21&0.22&26.32&0.22&0.16&Mag\\
22430&344.82106&5.874275&25.26&0.05&0.22&25.14&0.08&0.16&Mag\\
22431&344.82109&5.972222&27.41&0.41&0.23&26.64&0.30&0.16&Mag\\
22432&344.82111&6.133551&26.42&0.16&0.25&27.21&0.47&0.18&Mag\\
22433&344.82115&6.025255&25.55&0.08&0.23&25.04&0.09&0.17&Mag\\
22434&344.82116&5.954568&26.00&0.12&0.23&25.27&0.09&0.16&Mag\\
22435&344.82118&5.936022&22.65&0.01&0.22&20.93&0.01&0.16&Mag\\
22436&344.82121&6.007957&26.12&0.14&0.23&25.85&0.14&0.17&Mag\\
22437&344.82121&5.985017&20.50&0.01&0.23&19.24&0.01&0.16&Mag\\
22438&344.82123&5.925581&24.50&0.02&0.22&24.79&0.11&0.16&Mag\\
22439&344.82123&6.115328&25.36&0.08&0.24&25.26&0.11&0.18&Mag\\
22440&344.82124&5.965439&26.28&0.12&0.23&25.95&0.14&0.16&Mag\\
22441&344.82127&5.815655&24.98&0.04&0.22&24.58&0.04&0.16&Mag\\
22442&344.82129&5.994478&24.77&0.03&0.23&24.70&0.05&0.16&Mag\\
22443&344.82130&5.948523&25.43&0.08&0.22&24.84&0.05&0.16&Mag\\
22444&344.82133&6.153854&22.82&0.01&0.25&22.65&0.02&0.18&Mag\\
22445&344.82133&5.870327&26.68&0.20&0.22&25.95&0.15&0.16&Mag\\
22446&344.82133&5.775896&26.85&0.29&0.22&25.33&0.07&0.16&Mag\\
22447&344.82134&6.117435&26.37&0.20&0.24&25.17&0.07&0.18&Mag\\
22448&344.82137&5.918252&25.84&0.10&0.22&25.42&0.12&0.16&Mag\\
22449&344.82138&5.806533&25.54&0.15&0.22&23.84&0.05&0.16&Mag\\
22450&344.82141&5.821049&26.02&0.10&0.22&26.15&0.18&0.16&Mag\\
22451&344.82141&6.024971&25.68&0.08&0.23&25.13&0.08&0.17&Mag\\
22452&344.82142&5.880278&25.73&0.08&0.22&25.87&0.16&0.16&Mag\\
22453&344.82143&6.076098&25.59&0.07&0.24&25.44&0.09&0.17&Mag\\
22454&344.82143&6.131265&25.34&0.06&0.25&25.05&0.08&0.18&Mag\\
22455&344.82145&5.948287&26.82&0.28&0.22&26.83&0.33&0.16&Mag\\
22456&344.82145&5.806781&26.54&0.41&0.22&24.64&0.05&0.16&Mag\\
22457&344.82147&5.905441&25.78&0.07&0.22&25.96&0.15&0.16&Mag\\
22458&344.82151&6.026319&25.64&0.09&0.23&25.53&0.10&0.17&Mag\\
22459&344.82152&6.007519&25.10&0.05&0.23&25.05&0.06&0.17&Mag\\
22460&344.82155&6.100182&25.82&0.08&0.24&25.89&0.14&0.17&Mag\\
22461&344.82156&6.133855&26.98&0.27&0.25&26.99&0.37&0.18&Mag\\
22462&344.82159&5.767037&23.71&0.02&0.23&23.20&0.04&0.16&Mag\\
22463&344.82164&6.085838&24.98&0.04&0.24&25.04&0.08&0.17&Mag\\
22464&344.82165&5.899635&25.58&0.06&0.22&25.64&0.11&0.16&Mag\\
22465&344.82165&5.977659&27.42&0.42&0.23&26.78&0.32&0.16&Mag\\
22466&344.82166&6.015074&25.50&0.07&0.23&25.31&0.10&0.17&Mag\\
22467&344.82167&6.094839&25.80&0.08&0.24&25.50&0.10&0.17&Mag\\
22468&344.82167&5.862654&25.82&0.08&0.22&25.14&0.07&0.16&Mag\\
22469&344.82169&6.108719&26.63&0.21&0.24&25.98&0.15&0.17&Mag\\
22470&344.82173&6.134651&25.07&0.04&0.25&25.06&0.15&0.18&Mag\\
22471&344.82175&6.142962&26.22&0.13&0.25&26.35&0.21&0.18&Mag\\
22472&344.82175&5.968520&26.10&0.15&0.23&24.43&0.07&0.16&Mag\\
22473&344.82176&5.945389&24.76&0.03&0.22&24.26&0.03&0.16&Mag\\
22474&344.82176&5.925113&25.43&0.07&0.22&24.86&0.06&0.16&Mag\\
22475&344.82177&5.792124&26.49&0.20&0.22&25.38&0.09&0.16&Mag\\
22476&344.82178&5.910308&26.82&0.23&0.22&26.39&0.21&0.16&Mag\\
22477&344.82179&5.813296&25.53&0.06&0.22&25.40&0.09&0.16&Mag\\
22478&344.82180&5.816784&26.27&0.14&0.22&25.60&0.10&0.16&Mag\\
22479&344.82182&6.155852&27.00&0.50&0.25&25.50&0.18&0.18&Mag\\
22480&344.82182&5.879565&27.06&0.31&0.22&25.97&0.17&0.16&Mag\\
22481&344.82182&5.928671&25.93&0.12&0.22&25.64&0.15&0.16&Mag\\
22482&344.82183&5.883201&24.84&0.05&0.22&23.87&0.02&0.16&Mag\\
22483&344.82184&6.100875&24.14&0.01&0.24&24.00&0.03&0.17&Mag\\
22484&344.82184&6.007844&26.15&0.13&0.23&26.42&0.26&0.17&Mag\\
22485&344.82184&5.919388&26.16&0.12&0.22&25.88&0.12&0.16&Mag\\
22486&344.82185&6.110843&26.75&0.20&0.24&26.93&0.36&0.18&Mag\\
22487&344.82188&5.887284&25.08&0.04&0.22&25.02&0.08&0.16&Mag\\
22488&344.82191&6.025564&24.51&0.06&0.23&23.75&0.03&0.17&Mag\\
22489&344.82192&6.080149&24.71&0.03&0.24&24.26&0.03&0.17&Mag\\
22490&344.82193&5.789248&26.29&0.16&0.22&26.01&0.19&0.16&Mag\\
22491&344.82197&5.879344&25.60&0.11&0.22&25.92&0.17&0.16&Mag\\
22492&344.82198&5.750270&25.65&0.06&0.23&26.12&0.16&0.16&Mag\\
22493&344.82199&5.816045&24.89&0.03&0.22&24.68&0.04&0.16&Mag\\
22494&344.82199&6.115577&27.07&0.34&0.24&27.05&0.53&0.18&Mag\\
22495&344.82199&5.866815&26.02&0.11&0.22&25.32&0.07&0.16&Mag\\
22496&344.82200&5.847981&25.45&0.06&0.22&25.15&0.07&0.16&Mag\\
22497&344.82204&6.036837&26.99&0.25&0.23&26.67&0.27&0.17&Mag\\
22498&344.82204&6.088927&25.53&0.06&0.24&25.03&0.13&0.17&Mag\\
22499&344.82206&6.009859&27.16&0.32&0.23&27.00&0.41&0.17&Mag\\
22500&344.82208&5.942743&26.33&0.13&0.22&26.25&0.19&0.16&Mag\\
22501&344.82208&6.135135&24.59&0.03&0.25&24.95&0.09&0.18&Mag\\
22502&344.82209&6.155425&26.25&0.17&0.25&25.52&0.13&0.18&Mag\\
22503&344.82209&6.025784&24.13&0.04&0.23&23.67&0.04&0.17&Mag\\
22504&344.82212&5.941481&22.58&0.01&0.22&21.12&0.01&0.16&Mag\\
22505&344.82214&6.120482&24.22&0.02&0.24&23.87&0.03&0.18&Mag\\
22506&344.82215&6.085908&25.72&0.08&0.24&25.50&0.09&0.17&Mag\\
22507&344.82218&5.893971&24.37&0.02&0.22&23.98&0.03&0.16&Mag\\
22508&344.82219&5.881631&27.02&0.38&0.22&26.09&0.22&0.16&Mag\\
22509&344.82222&5.951251&24.89&0.04&0.22&24.36&0.03&0.16&Mag\\
22510&344.82222&5.759273&24.61&0.02&0.23&24.72&0.04&0.16&Mag\\
22511&344.82228&6.026027&24.62&0.04&0.23&23.69&0.04&0.17&Mag\\
22512&344.82228&5.927733&24.71&0.05&0.22&25.19&0.14&0.16&Mag\\
22513&344.82234&5.867149&26.45&0.16&0.22&25.96&0.14&0.16&Mag\\
22514&344.82239&6.144520&23.82&0.01&0.25&23.90&0.02&0.18&Mag\\
22515&344.82240&5.927982&25.56&0.07&0.22&25.61&0.12&0.16&Mag\\
22516&344.82242&5.937627&26.45&0.16&0.22&25.95&0.14&0.16&Mag\\
22517&344.82246&5.886803&23.31&0.01&0.22&21.87&0.01&0.16&Mag\\
22518&344.82246&6.059427&25.50&0.07&0.24&24.91&0.06&0.17&Mag\\
22519&344.82247&6.043303&25.37&0.05&0.23&25.32&0.07&0.17&Mag\\
22520&344.82250&5.828877&27.04&0.32&0.22&26.27&0.20&0.16&Mag\\
22521&344.82251&6.109585&27.38&0.44&0.24&26.61&0.28&0.18&Mag\\
22522&344.82251&5.863685&25.95&0.09&0.22&25.78&0.12&0.16&Mag\\
22523&344.82251&5.937971&25.78&0.09&0.22&25.59&0.10&0.16&Mag\\
22524&344.82258&6.037055&25.46&0.06&0.23&25.26&0.07&0.17&Mag\\
22525&344.82262&5.931197&24.96&0.04&0.22&24.70&0.08&0.16&Mag\\
22526&344.82266&5.773801&26.99&0.26&0.22&26.14&0.17&0.16&Mag\\
22527&344.82267&6.059051&25.40&0.06&0.24&25.58&0.10&0.17&Mag\\
22528&344.82269&6.138158&26.42&0.18&0.25&25.90&0.13&0.18&Mag\\
22529&344.82275&5.946684&25.73&0.09&0.22&24.73&0.11&0.16&Mag\\
22530&344.82279&6.088191&26.82&0.23&0.24&26.39&0.23&0.17&Mag\\
22531&344.82279&5.926817&24.80&0.04&0.22&24.51&0.05&0.16&Mag\\
22532&344.82280&5.887467&25.38&0.06&0.22&25.09&0.06&0.16&Mag\\
22533&344.82283&5.764844&26.18&0.12&0.23&25.96&0.14&0.16&Mag\\
22534&344.82285&5.826342&23.69&0.01&0.22&22.09&0.01&0.16&Mag\\
22535&344.82285&5.975099&25.45&0.07&0.23&26.11&0.26&0.16&Mag\\
22536&344.82285&5.994637&26.61&0.19&0.23&26.06&0.14&0.16&Mag\\
22537&344.82290&6.106420&25.19&0.05&0.24&25.17&0.07&0.17&Mag\\
22538&344.82290&5.900669&26.08&0.12&0.22&25.64&0.11&0.16&Mag\\
22539&344.82292&5.989164&25.95&0.08&0.23&26.01&0.16&0.16&Mag\\
22540&344.82307&6.013676&24.39&0.02&0.23&22.94&0.01&0.17&Mag\\
22541&344.82311&5.757708&26.07&0.11&0.23&26.21&0.20&0.16&Mag\\
22542&344.82318&5.787446&25.77&0.10&0.22&25.25&0.09&0.16&Mag\\
22543&344.82322&6.126849&24.89&0.04&0.25&25.17&0.10&0.18&Mag\\
22544&344.82323&5.941573&22.74&0.01&0.22&21.28&0.01&0.16&Mag\\
22545&344.82327&5.848641&26.03&0.11&0.22&25.93&0.15&0.16&Mag\\
22546&344.82333&6.131940&26.15&0.12&0.25&25.39&0.08&0.18&Mag\\
22547&344.82342&6.108250&26.45&0.17&0.24&25.99&0.17&0.18&Mag\\
22548&344.82345&5.853269&26.07&0.10&0.22&26.16&0.17&0.16&Mag\\
22549&344.82348&5.902454&25.89&0.17&0.22&25.07&0.12&0.16&Mag\\
22550&344.82349&5.931735&25.80&0.08&0.22&25.71&0.13&0.16&Mag\\
22551&344.82351&5.962914&25.23&0.05&0.23&24.88&0.05&0.16&Mag\\
22552&344.82353&6.111627&26.77&0.22&0.24&26.87&0.38&0.18&Mag\\
22553&344.82354&5.776232&26.60&0.15&0.22&27.34&0.52&0.16&Mag\\
22554&344.82355&5.914327&26.82&0.24&0.22&25.70&0.12&0.16&Mag\\
22555&344.82357&5.902195&25.10&0.04&0.22&25.04&0.12&0.16&Mag\\
22556&344.82362&5.920004&26.71&0.19&0.22&26.43&0.25&0.16&Mag\\
22557&344.82365&5.767224&25.05&0.04&0.23&24.73&0.04&0.16&Mag\\
22558&344.82366&5.976851&25.57&0.08&0.23&25.54&0.11&0.16&Mag\\
22559&344.82366&5.879075&26.44&0.19&0.22&25.43&0.10&0.16&Mag\\
22560&344.82369&5.758539&25.41&0.07&0.23&25.02&0.08&0.16&Mag\\
22561&344.82373&5.857757&24.71&0.03&0.22&24.32&0.03&0.16&Mag\\
22562&344.82378&6.079139&25.72&0.07&0.24&25.66&0.12&0.17&Mag\\
22563&344.82381&5.885742&25.74&0.10&0.22&25.40&0.08&0.16&Mag\\
22564&344.82381&5.990335&25.53&0.06&0.23&25.47&0.10&0.16&Mag\\
22565&344.82382&6.067350&26.09&0.13&0.24&25.97&0.19&0.17&Mag\\
22566&344.82382&5.757874&26.44&0.15&0.23&26.39&0.23&0.16&Mag\\
22567&344.82383&5.757359&26.74&0.34&0.23&25.75&0.19&0.16&Mag\\
22568&344.82384&5.757065&25.18&0.06&0.23&25.62&0.18&0.16&Mag\\
22569&344.82385&5.761980&27.52&0.48&0.23&26.78&0.28&0.16&Mag\\
22570&344.82386&6.055861&25.51&0.06&0.24&25.79&0.15&0.17&Mag\\
22571&344.82387&5.925404&25.82&0.09&0.22&25.52&0.12&0.16&Mag\\
22572&344.82387&5.828555&26.48&0.16&0.22&26.88&0.44&0.16&Mag\\
22573&344.82390&5.922981&25.76&0.08&0.22&25.67&0.13&0.16&Mag\\
22574&344.82390&5.875053&26.49&0.17&0.22&25.92&0.17&0.16&Mag\\
22575&344.82392&6.073370&25.76&0.09&0.24&25.47&0.10&0.17&Mag\\
22576&344.82392&5.896515&25.81&0.10&0.22&24.89&0.06&0.16&Mag\\
22577&344.82393&5.986086&25.91&0.09&0.23&25.65&0.11&0.16&Mag\\
22578&344.82394&5.758367&25.26&0.07&0.23&25.01&0.09&0.16&Mag\\
22579&344.82398&6.022314&26.83&0.33&0.23&26.17&0.26&0.17&Mag\\
22580&344.82399&6.074370&27.27&0.34&0.24&26.85&0.33&0.17&Mag\\
22581&344.82400&6.002842&25.84&0.09&0.23&25.76&0.14&0.17&Mag\\
22582&344.82405&5.807309&25.81&0.08&0.22&25.58&0.10&0.16&Mag\\
22583&344.82405&5.878413&25.21&0.05&0.22&24.82&0.06&0.16&Mag\\
22584&344.82405&5.919084&25.90&0.09&0.22&26.26&0.26&0.16&Mag\\
22585&344.82408&5.946677&25.05&0.04&0.22&24.97&0.06&0.16&Mag\\
22586&344.82410&6.105751&26.44&0.14&0.24&26.69&0.29&0.18&Mag\\
22587&344.82411&5.900004&25.42&0.06&0.22&25.16&0.07&0.16&Mag\\
22588&344.82414&5.866454&25.59&0.07&0.22&25.05&0.10&0.16&Mag\\
22589&344.82416&5.989013&25.66&0.08&0.23&24.49&0.04&0.16&Mag\\
22590&344.82418&5.960683&25.03&0.04&0.23&24.62&0.04&0.16&Mag\\
22591&344.82418&6.057569&26.17&0.11&0.24&25.90&0.13&0.17&Mag\\
22592&344.82421&6.070502&20.55&0.01&0.24&19.31&0.01&0.17&Mag\\
22593&344.82424&5.762377&27.15&0.29&0.23&27.23&0.49&0.16&Mag\\
22594&344.82429&6.032255&25.49&0.07&0.23&24.82&0.05&0.17&Mag\\
22595&344.82436&6.004995&24.05&0.02&0.23&22.90&0.01&0.17&Mag\\
22596&344.82439&5.858677&25.61&0.07&0.22&24.94&0.05&0.16&Mag\\
22597&344.82440&5.955847&24.71&0.03&0.23&24.27&0.03&0.16&Mag\\
22598&344.82441&5.767650&26.02&0.12&0.23&25.38&0.08&0.16&Mag\\
22599&344.82443&5.918437&25.30&0.05&0.22&24.93&0.06&0.16&Mag\\
22600&344.82451&5.826881&26.07&0.12&0.22&25.12&0.06&0.16&Mag\\
22601&344.82455&5.827152&25.36&0.11&0.22&25.10&0.06&0.16&Mag\\
22602&344.82455&5.980810&25.02&0.04&0.23&24.78&0.06&0.16&Mag\\
22603&344.82456&6.041390&27.60&0.51&0.23&27.08&0.49&0.17&Mag\\
22604&344.82457&6.016023&25.48&0.07&0.23&25.12&0.08&0.17&Mag\\
22605&344.82459&6.020443&25.33&0.08&0.23&23.86&0.03&0.17&Mag\\
22606&344.82459&6.023574&25.24&0.05&0.23&25.12&0.08&0.17&Mag\\
22607&344.82463&5.880188&27.46&0.51&0.22&26.70&0.37&0.16&Mag\\
22608&344.82468&5.994524&25.39&0.07&0.23&25.33&0.08&0.17&Mag\\
22609&344.82471&5.944974&25.64&0.07&0.22&25.75&0.13&0.16&Mag\\
22610&344.82471&5.866475&26.19&0.12&0.22&25.99&0.15&0.16&Mag\\
22611&344.82471&6.040478&25.54&0.07&0.23&25.08&0.15&0.17&Mag\\
22612&344.82473&5.928935&24.43&0.04&0.22&23.90&0.03&0.16&Mag\\
22613&344.82483&6.123805&25.52&0.06&0.25&25.62&0.11&0.18&Mag\\
22614&344.82486&6.067781&24.34&0.03&0.24&24.52&0.04&0.17&Mag\\
22615&344.82486&6.109127&27.50&0.52&0.24&26.77&0.32&0.18&Mag\\
22616&344.82486&5.753000&26.61&0.20&0.23&26.05&0.17&0.16&Mag\\
22617&344.82488&6.033709&25.13&0.05&0.23&24.65&0.04&0.17&Mag\\
22618&344.82492&5.941623&24.91&0.03&0.22&25.68&0.12&0.16&Mag\\
22619&344.82493&5.970893&24.55&0.02&0.23&24.23&0.03&0.16&Mag\\
22620&344.82493&5.879020&25.89&0.11&0.22&24.71&0.06&0.16&Mag\\
22621&344.82497&6.134650&25.10&0.07&0.25&24.88&0.08&0.18&Mag\\
22622&344.82497&5.929108&26.21&0.22&0.22&26.15&0.22&0.16&Mag\\
22623&344.82497&5.860710&24.27&0.02&0.22&24.23&0.03&0.16&Mag\\
22624&344.82499&5.867878&26.29&0.13&0.22&26.18&0.17&0.16&Mag\\
22625&344.82500&5.809388&25.55&0.07&0.22&25.32&0.07&0.16&Mag\\
22626&344.82500&5.783606&26.92&0.29&0.22&25.75&0.10&0.16&Mag\\
22627&344.82501&6.017939&26.06&0.13&0.23&25.00&0.06&0.17&Mag\\
22628&344.82502&5.937623&25.63&0.07&0.22&25.07&0.06&0.16&Mag\\
22629&344.82504&6.049181&25.95&0.11&0.24&25.43&0.09&0.17&Mag\\
22630&344.82504&5.985794&21.88&0.01&0.23&20.38&0.01&0.16&Mag\\
22631&344.82505&6.127057&26.02&0.12&0.25&24.53&0.03&0.18&Mag\\
22632&344.82506&6.104745&26.40&0.24&0.24&26.38&0.24&0.18&Mag\\
22633&344.82506&6.080631&26.65&0.20&0.24&25.95&0.17&0.17&Mag\\
22634&344.82507&5.945025&25.67&0.07&0.22&25.59&0.12&0.16&Mag\\
22635&344.82507&6.127665&25.41&0.06&0.25&24.95&0.09&0.18&Mag\\
22636&344.82511&5.932423&24.94&0.04&0.22&25.30&0.14&0.16&Mag\\
22637&344.82513&6.134402&24.36&0.03&0.25&24.08&0.05&0.18&Mag\\
22638&344.82516&6.067552&25.79&0.11&0.24&26.07&0.21&0.17&Mag\\
22639&344.82517&5.847857&25.33&0.05&0.22&24.97&0.14&0.16&Mag\\
22640&344.82517&5.928840&26.88&0.31&0.22&26.17&0.22&0.16&Mag\\
22641&344.82519&6.009347&26.42&0.15&0.23&26.09&0.17&0.17&Mag\\
22642&344.82519&5.798884&25.73&0.08&0.22&25.63&0.13&0.16&Mag\\
22643&344.82523&6.023599&26.01&0.12&0.23&25.51&0.13&0.17&Mag\\
22644&344.82524&5.894287&25.59&0.07&0.22&25.23&0.07&0.16&Mag\\
22645&344.82525&5.774992&25.00&0.04&0.22&25.03&0.10&0.16&Mag\\
22646&344.82526&5.970397&25.72&0.08&0.23&25.37&0.08&0.16&Mag\\
22647&344.82528&5.892161&25.27&0.05&0.22&25.03&0.07&0.16&Mag\\
22648&344.82535&6.020535&24.26&0.05&0.23&24.13&0.03&0.17&Mag\\
22649&344.82535&6.118106&24.95&0.05&0.25&23.57&0.01&0.18&Mag\\
22650&344.82536&6.083440&24.61&0.05&0.24&24.47&0.10&0.17&Mag\\
22651&344.82536&6.059656&26.36&0.12&0.24&26.75&0.34&0.17&Mag\\
22652&344.82539&6.013486&26.96&0.24&0.23&26.99&0.41&0.17&Mag\\
22653&344.82541&6.123048&23.37&0.02&0.25&22.93&0.05&0.18&Mag\\
22654&344.82541&6.123297&25.13&0.06&0.25&22.99&0.05&0.18&Mag\\
22655&344.82543&5.846374&25.31&0.05&0.22&25.01&0.07&0.16&Mag\\
22656&344.82543&6.141559&24.94&0.05&0.25&24.78&0.06&0.18&Mag\\
22657&344.82545&6.071534&27.20&0.34&0.24&26.47&0.25&0.17&Mag\\
22658&344.82546&6.111650&25.45&0.06&0.24&25.37&0.09&0.18&Mag\\
22659&344.82547&6.083710&25.36&0.06&0.24&24.64&0.06&0.17&Mag\\
22660&344.82551&6.108106&26.31&0.14&0.24&26.22&0.21&0.18&Mag\\
22661&344.82551&5.802812&22.97&0.01&0.22&21.52&0.01&0.16&Mag\\
22662&344.82551&5.905156&24.86&0.03&0.22&24.66&0.05&0.16&Mag\\
22663&344.82557&5.808812&25.52&0.06&0.22&25.55&0.10&0.16&Mag\\
22664&344.82561&5.880924&25.52&0.08&0.22&23.82&0.02&0.16&Mag\\
22665&344.82562&5.844726&26.11&0.12&0.22&25.60&0.11&0.16&Mag\\
22666&344.82565&6.019922&26.45&0.15&0.23&26.45&0.26&0.17&Mag\\
22667&344.82567&6.063884&26.59&0.18&0.24&26.32&0.26&0.17&Mag\\
22668&344.82573&6.109528&27.15&0.30&0.24&26.91&0.38&0.18&Mag\\
22669&344.82573&6.119826&26.80&0.27&0.25&26.82&0.33&0.18&Mag\\
22670&344.82573&6.028118&27.59&0.47&0.23&26.87&0.32&0.17&Mag\\
22671&344.82574&6.027075&25.30&0.05&0.23&25.88&0.13&0.17&Mag\\
22672&344.82575&6.002138&26.04&0.09&0.23&26.01&0.16&0.17&Mag\\
22673&344.82578&5.986255&25.48&0.07&0.23&25.33&0.09&0.16&Mag\\
22674&344.82580&5.908556&27.12&0.41&0.22&25.92&0.16&0.16&Mag\\
22675&344.82583&5.816683&24.89&0.05&0.22&25.06&0.06&0.16&Mag\\
22676&344.82583&6.106752&25.51&0.07&0.24&25.55&0.10&0.18&Mag\\
22677&344.82584&5.976549&26.65&0.23&0.23&25.93&0.15&0.16&Mag\\
22678&344.82587&5.801349&25.55&0.11&0.22&24.33&0.05&0.16&Mag\\
22679&344.82588&5.921314&27.19&0.33&0.22&26.65&0.32&0.16&Mag\\
22680&344.82590&6.066254&24.20&0.02&0.24&24.51&0.05&0.17&Mag\\
22681&344.82591&6.085791&26.13&0.12&0.24&25.62&0.11&0.17&Mag\\
22682&344.82591&5.877797&24.86&0.03&0.22&24.44&0.03&0.16&Mag\\
22683&344.82592&6.141291&25.32&0.06&0.25&24.42&0.06&0.18&Mag\\
22684&344.82593&5.762940&26.30&0.17&0.23&24.90&0.05&0.16&Mag\\
22685&344.82595&5.903118&25.39&0.06&0.22&24.72&0.05&0.16&Mag\\
22686&344.82596&5.937322&25.37&0.05&0.22&25.32&0.09&0.16&Mag\\
22687&344.82596&6.115419&23.23&0.01&0.24&22.26&0.01&0.18&Mag\\
22688&344.82596&5.883290&26.90&0.22&0.22&27.03&0.48&0.16&Mag\\
22689&344.82597&5.970113&27.51&0.44&0.23&26.96&0.40&0.16&Mag\\
22690&344.82597&6.139143&24.69&0.04&0.25&23.46&0.02&0.18&Mag\\
22691&344.82600&6.139404&24.35&0.05&0.25&23.45&0.02&0.18&Mag\\
22692&344.82600&5.908860&26.11&0.14&0.22&25.89&0.16&0.16&Mag\\
22693&344.82600&6.034082&21.33&0.01&0.23&20.94&0.01&0.17&Mag\\
22694&344.82602&5.892087&25.68&0.08&0.22&25.28&0.08&0.16&Mag\\
22695&344.82603&5.816892&26.18&0.18&0.22&25.27&0.13&0.16&Mag\\
22696&344.82603&6.097440&25.81&0.09&0.24&25.09&0.07&0.17&Mag\\
22697&344.82604&5.873757&25.58&0.06&0.22&25.27&0.08&0.16&Mag\\
22698&344.82605&5.972311&27.68&0.54&0.23&26.84&0.37&0.16&Mag\\
22699&344.82607&6.148613&27.09&0.30&0.25&26.81&0.32&0.18&Mag\\
22700&344.82608&5.868553&26.23&0.14&0.22&25.40&0.10&0.16&Mag\\
22701&344.82614&5.905807&26.62&0.18&0.22&26.52&0.25&0.16&Mag\\
22702&344.82615&5.895406&25.70&0.09&0.22&25.25&0.10&0.16&Mag\\
22703&344.82616&6.046029&25.62&0.11&0.24&25.32&0.10&0.17&Mag\\
22704&344.82620&6.106370&25.51&0.06&0.24&25.46&0.09&0.18&Mag\\
22705&344.82620&6.119107&25.02&0.05&0.25&24.95&0.07&0.18&Mag\\
22706&344.82623&5.997064&25.67&0.06&0.23&25.92&0.17&0.17&Mag\\
22707&344.82630&5.900994&25.66&0.09&0.22&25.23&0.09&0.16&Mag\\
22708&344.82631&5.853402&27.43&0.37&0.22&26.79&0.34&0.16&Mag\\
22709&344.82639&6.098267&24.99&0.04&0.24&24.31&0.03&0.17&Mag\\
22710&344.82644&6.130396&27.10&0.29&0.25&27.01&0.37&0.18&Mag\\
22711&344.82644&6.118853&25.86&0.11&0.25&25.55&0.10&0.18&Mag\\
22712&344.82645&5.900707&26.07&0.15&0.22&25.15&0.09&0.16&Mag\\
22713&344.82645&6.046036&26.00&0.16&0.24&25.96&0.18&0.17&Mag\\
22714&344.82649&6.119822&25.79&0.09&0.25&25.86&0.18&0.18&Mag\\
22715&344.82649&5.895322&25.47&0.07&0.22&24.88&0.08&0.16&Mag\\
22716&344.82649&5.926429&25.87&0.11&0.22&25.54&0.14&0.16&Mag\\
22717&344.82650&6.084499&26.12&0.10&0.24&26.37&0.21&0.17&Mag\\
22718&344.82652&6.031002&26.20&0.17&0.23&25.97&0.16&0.17&Mag\\
22719&344.82669&6.150030&26.58&0.27&0.25&27.09&0.44&0.18&Mag\\
22720&344.82671&5.936631&26.10&0.11&0.22&26.27&0.19&0.16&Mag\\
22721&344.82671&5.939184&25.67&0.07&0.22&25.55&0.10&0.16&Mag\\
22722&344.82674&6.140511&25.82&0.08&0.25&25.95&0.14&0.18&Mag\\
22723&344.82674&6.044710&25.94&0.10&0.24&25.41&0.11&0.17&Mag\\
22724&344.82675&5.778144&26.65&0.20&0.22&25.94&0.13&0.16&Mag\\
22725&344.82676&5.880895&24.69&0.05&0.22&24.44&0.04&0.16&Mag\\
22726&344.82680&5.926137&25.84&0.10&0.22&25.70&0.17&0.16&Mag\\
22727&344.82681&6.144371&24.91&0.04&0.25&24.42&0.06&0.18&Mag\\
22728&344.82684&6.000144&23.87&0.01&0.23&23.99&0.02&0.17&Mag\\
22729&344.82686&6.014630&24.42&0.04&0.23&24.37&0.03&0.17&Mag\\
22730&344.82686&6.004832&24.09&0.01&0.23&23.60&0.01&0.17&Mag\\
22731&344.82687&5.852656&26.34&0.14&0.22&25.70&0.11&0.16&Mag\\
22732&344.82689&5.792514&27.08&0.38&0.22&25.77&0.12&0.16&Mag\\
22733&344.82689&5.949156&25.69&0.12&0.22&24.93&0.06&0.16&Mag\\
22734&344.82691&6.066622&25.30&0.05&0.24&25.37&0.10&0.17&Mag\\
22735&344.82695&5.836091&25.46&0.07&0.22&25.18&0.08&0.16&Mag\\
22736&344.82701&5.901269&25.58&0.07&0.22&25.17&0.08&0.16&Mag\\
22737&344.82703&5.807456&26.61&0.20&0.22&25.05&0.12&0.16&Mag\\
22738&344.82704&5.828210&24.43&0.02&0.22&24.10&0.03&0.16&Mag\\
22739&344.82705&5.810390&24.76&0.03&0.22&24.72&0.05&0.16&Mag\\
22740&344.82706&5.865072&25.15&0.04&0.22&24.88&0.05&0.16&Mag\\
22741&344.82707&6.015493&26.11&0.12&0.23&26.06&0.20&0.17&Mag\\
22742&344.82707&5.909540&25.21&0.05&0.22&24.83&0.05&0.16&Mag\\
22743&344.82712&5.849416&27.06&0.28&0.22&27.05&0.43&0.16&Mag\\
22744&344.82713&5.807215&25.39&0.10&0.22&25.01&0.12&0.16&Mag\\
22745&344.82714&6.056917&26.56&0.18&0.24&26.31&0.19&0.17&Mag\\
22746&344.82718&5.986628&26.63&0.22&0.23&25.65&0.11&0.16&Mag\\
22747&344.82719&5.943277&25.77&0.07&0.22&25.97&0.15&0.16&Mag\\
22748&344.82720&5.770048&24.10&0.01&0.22&24.07&0.02&0.16&Mag\\
22749&344.82723&6.040200&24.75&0.07&0.23&24.28&0.03&0.17&Mag\\
22750&344.82724&5.986283&26.07&0.12&0.23&25.63&0.11&0.16&Mag\\
22751&344.82726&6.087073&25.55&0.07&0.24&25.40&0.09&0.17&Mag\\
22752&344.82726&5.866069&26.33&0.11&0.22&26.51&0.26&0.16&Mag\\
22753&344.82730&5.982189&24.74&0.03&0.23&24.15&0.03&0.16&Mag\\
22754&344.82730&6.039958&24.67&0.03&0.23&24.37&0.05&0.17&Mag\\
22755&344.82732&5.892630&25.69&0.07&0.22&25.62&0.11&0.16&Mag\\
22756&344.82732&5.990184&25.28&0.05&0.23&25.34&0.08&0.16&Mag\\
22757&344.82735&5.759603&25.07&0.04&0.23&25.10&0.07&0.16&Mag\\
22758&344.82736&5.932204&27.44&0.47&0.22&26.56&0.26&0.16&Mag\\
22759&344.82736&6.026417&26.67&0.23&0.23&25.72&0.12&0.17&Mag\\
22760&344.82739&5.898576&22.71&0.01&0.22&21.19&0.01&0.16&Mag\\
22761&344.82739&5.756150&25.23&0.05&0.23&25.22&0.07&0.16&Mag\\
22762&344.82741&5.756744&26.34&0.14&0.23&26.36&0.21&0.16&Mag\\
22763&344.82744&5.906297&25.30&0.05&0.22&24.79&0.05&0.16&Mag\\
22764&344.82744&6.117447&25.83&0.09&0.25&25.82&0.12&0.18&Mag\\
22765&344.82745&5.804787&26.02&0.10&0.22&25.71&0.11&0.16&Mag\\
22766&344.82745&5.893230&25.67&0.14&0.22&24.99&0.06&0.16&Mag\\
22767&344.82747&5.985467&26.31&0.14&0.23&25.58&0.11&0.16&Mag\\
22768&344.82747&6.139286&25.53&0.07&0.25&25.43&0.09&0.18&Mag\\
22769&344.82751&6.086720&25.57&0.06&0.24&25.76&0.15&0.17&Mag\\
22770&344.82754&6.036469&25.49&0.06&0.23&24.77&0.05&0.17&Mag\\
22771&344.82756&5.883050&24.91&0.05&0.22&23.39&0.01&0.16&Mag\\
22772&344.82757&5.818861&24.88&0.03&0.22&24.85&0.06&0.16&Mag\\
22773&344.82758&6.019785&25.46&0.07&0.23&24.58&0.05&0.17&Mag\\
22774&344.82758&5.797747&25.02&0.04&0.22&24.91&0.06&0.16&Mag\\
22775&344.82760&5.832873&26.56&0.21&0.22&25.66&0.12&0.16&Mag\\
22776&344.82760&5.870240&25.83&0.08&0.22&25.59&0.11&0.16&Mag\\
22777&344.82760&6.087099&26.34&0.18&0.24&25.82&0.12&0.17&Mag\\
22778&344.82762&5.750740&27.05&0.28&0.23&26.54&0.23&0.16&Mag\\
22779&344.82762&5.970624&24.31&0.02&0.23&23.94&0.08&0.16&Mag\\
22780&344.82764&6.060829&24.27&0.02&0.24&23.67&0.02&0.17&Mag\\
22781&344.82768&6.123338&25.40&0.06&0.25&24.82&0.05&0.18&Mag\\
22782&344.82769&5.764789&24.82&0.03&0.22&25.20&0.17&0.16&Mag\\
22783&344.82770&5.893158&25.12&0.07&0.22&24.97&0.06&0.16&Mag\\
22784&344.82770&6.020215&26.14&0.12&0.23&26.11&0.29&0.17&Mag\\
22785&344.82773&6.016882&25.24&0.05&0.23&25.09&0.12&0.17&Mag\\
22786&344.82775&5.748913&25.58&0.10&0.23&25.50&0.08&0.16&Mag\\
22787&344.82779&5.799001&26.48&0.14&0.22&27.13&0.45&0.16&Mag\\
22788&344.82779&6.015905&27.17&0.45&0.23&25.57&0.11&0.17&Mag\\
22789&344.82783&5.913181&22.55&0.01&0.22&21.04&0.01&0.16&Mag\\
22790&344.82784&6.116289&26.51&0.22&0.25&25.80&0.14&0.18&Mag\\
22791&344.82784&6.066343&26.28&0.14&0.24&26.40&0.39&0.17&Mag\\
22792&344.82787&5.898209&26.00&0.10&0.22&25.54&0.12&0.16&Mag\\
22793&344.82791&6.026386&25.31&0.08&0.23&24.05&0.03&0.17&Mag\\
22794&344.82794&6.013726&26.38&0.13&0.23&25.90&0.14&0.17&Mag\\
22795&344.82795&5.886904&26.50&0.20&0.22&25.93&0.15&0.16&Mag\\
22796&344.82796&5.819064&26.24&0.13&0.22&25.90&0.14&0.16&Mag\\
22797&344.82806&5.832808&24.34&0.02&0.22&24.18&0.03&0.16&Mag\\
22798&344.82811&5.890355&27.18&0.29&0.22&26.75&0.33&0.16&Mag\\
22799&344.82814&6.017173&26.38&0.15&0.23&26.37&0.26&0.17&Mag\\
22800&344.82814&5.785762&24.65&0.04&0.22&24.95&0.11&0.16&Mag\\
22801&344.82816&6.036248&25.61&0.11&0.23&24.56&0.07&0.17&Mag\\
22802&344.82817&5.995419&27.14&0.39&0.23&25.38&0.08&0.17&Mag\\
22803&344.82819&5.882040&25.10&0.06&0.22&24.35&0.04&0.16&Mag\\
22804&344.82821&5.786112&24.66&0.03&0.22&24.40&0.05&0.16&Mag\\
22805&344.82823&5.756030&26.05&0.11&0.23&25.42&0.08&0.16&Mag\\
22806&344.82823&6.151492&24.79&0.04&0.25&24.82&0.06&0.18&Mag\\
22807&344.82832&6.033123&24.43&0.04&0.23&24.33&0.06&0.17&Mag\\
22808&344.82835&5.903821&27.60&0.54&0.22&26.37&0.21&0.16&Mag\\
22809&344.82837&5.833364&26.57&0.18&0.22&26.48&0.29&0.16&Mag\\
22810&344.82844&6.036578&25.04&0.09&0.23&23.78&0.03&0.17&Mag\\
22811&344.82845&5.984750&25.99&0.17&0.23&25.24&0.09&0.16&Mag\\
22812&344.82845&6.036248&25.01&0.07&0.23&24.34&0.06&0.17&Mag\\
22813&344.82845&6.001646&26.34&0.15&0.23&26.15&0.18&0.17&Mag\\
22814&344.82846&5.908989&25.41&0.05&0.22&25.25&0.11&0.16&Mag\\
22815&344.82846&6.039934&25.07&0.04&0.23&24.83&0.05&0.17&Mag\\
22816&344.82847&5.975216&26.66&0.25&0.23&26.45&0.34&0.16&Mag\\
22817&344.82847&5.963431&25.19&0.05&0.23&24.80&0.07&0.16&Mag\\
22818&344.82850&6.142390&25.87&0.10&0.25&25.86&0.17&0.18&Mag\\
22819&344.82851&6.138475&26.46&0.18&0.25&26.16&0.17&0.18&Mag\\
22820&344.82852&6.120266&25.54&0.08&0.25&25.48&0.09&0.18&Mag\\
22821&344.82855&5.874031&24.76&0.03&0.22&24.08&0.05&0.16&Mag\\
22822&344.82855&6.036814&25.07&0.09&0.23&24.40&0.07&0.17&Mag\\
22823&344.82856&5.893398&25.72&0.07&0.22&26.05&0.17&0.16&Mag\\
22824&344.82862&5.984521&25.89&0.12&0.23&25.02&0.09&0.16&Mag\\
22825&344.82864&5.930156&26.29&0.14&0.22&26.31&0.23&0.16&Mag\\
22826&344.82864&5.969555&25.49&0.06&0.23&25.20&0.13&0.16&Mag\\
22827&344.82866&6.124594&27.25&0.36&0.25&27.16&0.44&0.18&Mag\\
22828&344.82870&6.074273&27.04&0.32&0.24&26.52&0.24&0.17&Mag\\
22829&344.82873&5.951657&25.99&0.09&0.22&26.28&0.22&0.16&Mag\\
22830&344.82875&5.946554&24.99&0.04&0.22&24.69&0.04&0.16&Mag\\
22831&344.82877&6.130345&27.50&0.52&0.25&26.61&0.26&0.18&Mag\\
22832&344.82877&5.852040&26.29&0.13&0.22&26.10&0.18&0.16&Mag\\
22833&344.82883&6.097613&24.82&0.03&0.24&24.96&0.09&0.18&Mag\\
22834&344.82885&5.984823&25.83&0.10&0.23&25.23&0.09&0.16&Mag\\
22835&344.82886&5.835339&26.92&0.30&0.22&26.51&0.29&0.16&Mag\\
22836&344.82893&5.808668&25.65&0.09&0.22&25.48&0.09&0.16&Mag\\
22837&344.82895&6.115170&25.06&0.06&0.25&25.20&0.10&0.18&Mag\\
22838&344.82896&5.756384&24.85&0.04&0.23&24.53&0.03&0.16&Mag\\
22839&344.82898&5.791834&26.29&0.17&0.22&25.65&0.09&0.16&Mag\\
22840&344.82899&5.903683&26.03&0.11&0.22&25.67&0.11&0.16&Mag\\
22841&344.82901&6.058831&26.03&0.10&0.24&26.16&0.18&0.17&Mag\\
22842&344.82902&5.984501&25.89&0.14&0.23&25.02&0.09&0.16&Mag\\
22843&344.82903&5.877509&26.23&0.12&0.22&26.04&0.16&0.16&Mag\\
22844&344.82905&5.818261&27.28&0.36&0.22&27.17&0.45&0.16&Mag\\
22845&344.82907&6.039854&25.33&0.05&0.23&25.45&0.12&0.17&Mag\\
22846&344.82907&5.907010&26.70&0.18&0.22&26.87&0.38&0.16&Mag\\
22847&344.82908&6.101754&26.05&0.11&0.24&25.61&0.10&0.18&Mag\\
22848&344.82909&5.851217&27.74&0.49&0.22&27.18&0.46&0.16&Mag\\
22849&344.82912&5.757276&26.22&0.15&0.23&25.94&0.18&0.16&Mag\\
22850&344.82913&5.805608&24.93&0.05&0.22&24.62&0.05&0.16&Mag\\
22851&344.82913&5.995994&27.12&0.32&0.23&26.56&0.25&0.17&Mag\\
22852&344.82914&5.790553&24.96&0.04&0.22&24.89&0.05&0.16&Mag\\
22853&344.82918&6.079631&25.46&0.13&0.24&24.74&0.09&0.17&Mag\\
22854&344.82919&5.997633&24.56&0.05&0.23&24.34&0.03&0.17&Mag\\
22855&344.82920&6.073330&25.87&0.10&0.24&25.53&0.10&0.17&Mag\\
22856&344.82920&5.778883&24.42&0.03&0.22&23.65&0.01&0.16&Mag\\
22857&344.82922&5.971220&25.85&0.09&0.23&25.79&0.15&0.16&Mag\\
22858&344.82924&5.754786&27.53&0.45&0.23&27.45&0.54&0.16&Mag\\
22859&344.82927&6.065348&27.16&0.35&0.24&26.77&0.34&0.17&Mag\\
22860&344.82931&6.079398&25.96&0.12&0.24&24.83&0.09&0.17&Mag\\
22861&344.82935&6.148118&26.40&0.17&0.25&26.96&0.41&0.18&Mag\\
22862&344.82936&6.077954&25.18&0.09&0.24&24.59&0.07&0.17&Mag\\
22863&344.82937&5.940055&24.51&0.02&0.22&24.21&0.09&0.16&Mag\\
22864&344.82941&6.079808&25.90&0.15&0.24&25.70&0.13&0.17&Mag\\
22865&344.82941&5.975813&27.53&0.53&0.23&27.04&0.44&0.16&Mag\\
22866&344.82942&6.040925&26.32&0.16&0.24&26.13&0.19&0.17&Mag\\
22867&344.82943&5.951059&25.22&0.06&0.22&23.57&0.01&0.16&Mag\\
22868&344.82944&5.791186&25.88&0.13&0.22&24.33&0.03&0.16&Mag\\
22869&344.82946&6.086640&25.68&0.08&0.24&25.32&0.08&0.17&Mag\\
22870&344.82947&6.107911&24.89&0.04&0.24&24.72&0.10&0.18&Mag\\
22871&344.82955&6.033887&24.27&0.02&0.23&24.16&0.02&0.17&Mag\\
22872&344.82958&6.152117&24.92&0.04&0.25&25.58&0.19&0.18&Mag\\
22873&344.82960&6.069645&26.09&0.17&0.24&26.18&0.24&0.17&Mag\\
22874&344.82960&5.806458&23.52&0.01&0.22&22.69&0.01&0.16&Mag\\
22875&344.82961&6.069245&25.42&0.12&0.24&25.17&0.10&0.17&Mag\\
22876&344.82961&5.834746&27.01&0.48&0.22&26.50&0.35&0.16&Mag\\
22877&344.82962&6.078013&26.08&0.23&0.24&24.82&0.08&0.17&Mag\\
22878&344.82963&5.902496&24.02&0.02&0.22&21.97&0.01&0.16&Mag\\
22879&344.82967&5.904191&25.83&0.11&0.22&25.13&0.06&0.16&Mag\\
22880&344.82967&6.034375&25.32&0.06&0.23&24.90&0.05&0.17&Mag\\
22881&344.82968&6.121949&25.45&0.09&0.25&25.42&0.14&0.18&Mag\\
22882&344.82969&5.827457&25.89&0.12&0.22&25.56&0.12&0.16&Mag\\
22883&344.82973&6.006366&24.77&0.04&0.23&24.84&0.07&0.17&Mag\\
22884&344.82974&6.012641&26.49&0.22&0.23&26.15&0.18&0.17&Mag\\
22885&344.82975&5.847514&25.44&0.07&0.22&24.59&0.04&0.16&Mag\\
22886&344.82976&6.124289&25.39&0.07&0.25&25.68&0.18&0.18&Mag\\
22887&344.82978&5.971849&24.83&0.04&0.23&24.46&0.05&0.16&Mag\\
22888&344.82978&6.013000&26.71&0.28&0.23&26.15&0.18&0.17&Mag\\
22889&344.82979&6.108030&26.61&0.28&0.24&25.70&0.25&0.18&Mag\\
22890&344.82979&6.092568&25.23&0.05&0.24&24.99&0.06&0.17&Mag\\
22891&344.82981&6.122246&26.77&0.32&0.25&26.30&0.19&0.18&Mag\\
22892&344.82982&5.862257&25.39&0.06&0.22&25.70&0.24&0.16&Mag\\
22893&344.82987&6.095484&25.00&0.04&0.24&24.69&0.04&0.18&Mag\\
22894&344.82989&6.070496&25.42&0.14&0.24&24.23&0.06&0.17&Mag\\
22895&344.82989&6.070198&25.01&0.07&0.24&24.05&0.05&0.17&Mag\\
22896&344.82990&5.903477&27.24&0.39&0.22&26.62&0.25&0.16&Mag\\
22897&344.82991&5.975787&26.05&0.17&0.23&25.55&0.14&0.16&Mag\\
22898&344.82997&6.143345&26.69&0.36&0.25&25.69&0.10&0.18&Mag\\
22899&344.82997&5.890846&24.96&0.04&0.22&24.48&0.04&0.16&Mag\\
22900&344.82999&5.842674&24.97&0.04&0.22&24.71&0.05&0.16&Mag\\
22901&344.83004&5.887084&25.86&0.09&0.22&26.17&0.38&0.16&Mag\\
22902&344.83005&6.099071&25.32&0.08&0.24&24.11&0.02&0.18&Mag\\
22903&344.83006&6.032164&24.70&0.04&0.23&24.39&0.10&0.17&Mag\\
22904&344.83006&5.821834&25.56&0.08&0.22&25.40&0.08&0.16&Mag\\
22905&344.83008&5.780876&25.87&0.10&0.22&25.94&0.15&0.16&Mag\\
22906&344.83008&5.824566&24.76&0.03&0.22&24.23&0.05&0.16&Mag\\
22907&344.83009&5.827006&25.55&0.08&0.22&25.03&0.06&0.16&Mag\\
22908&344.83009&6.104049&24.75&0.03&0.24&24.80&0.09&0.18&Mag\\
22909&344.83017&5.923028&25.23&0.06&0.22&25.06&0.06&0.16&Mag\\
22910&344.83019&5.890971&25.07&0.10&0.22&24.49&0.04&0.16&Mag\\
22911&344.83024&5.930607&25.92&0.11&0.22&25.56&0.11&0.16&Mag\\
22912&344.83024&5.949055&26.42&0.19&0.22&25.64&0.11&0.16&Mag\\
22913&344.83024&5.888869&25.94&0.11&0.22&25.66&0.12&0.16&Mag\\
22914&344.83025&5.791808&26.55&0.25&0.22&25.57&0.13&0.16&Mag\\
22915&344.83026&5.843179&24.74&0.03&0.22&25.20&0.08&0.16&Mag\\
22916&344.83026&6.033339&25.00&0.05&0.23&24.91&0.05&0.17&Mag\\
22917&344.83026&6.098038&26.35&0.17&0.24&26.10&0.16&0.18&Mag\\
22918&344.83027&5.809467&26.28&0.15&0.22&25.89&0.12&0.16&Mag\\
22919&344.83027&5.912156&23.10&0.01&0.22&21.55&0.01&0.16&Mag\\
22920&344.83029&5.948615&26.68&0.26&0.22&25.65&0.11&0.16&Mag\\
22921&344.83031&6.009088&24.84&0.07&0.23&24.66&0.05&0.17&Mag\\
22922&344.83032&5.828880&25.08&0.05&0.22&24.91&0.06&0.16&Mag\\
22923&344.83033&6.011056&25.81&0.11&0.23&24.61&0.04&0.17&Mag\\
22924&344.83034&5.943205&25.31&0.05&0.22&25.06&0.06&0.16&Mag\\
22925&344.83034&6.074154&25.83&0.10&0.24&25.60&0.10&0.17&Mag\\
22926&344.83035&6.120061&25.16&0.05&0.25&25.18&0.07&0.18&Mag\\
22927&344.83035&5.874559&24.98&0.04&0.22&25.01&0.07&0.16&Mag\\
22928&344.83037&5.837125&27.15&0.34&0.22&26.70&0.27&0.16&Mag\\
22929&344.83037&5.972627&24.98&0.05&0.23&24.71&0.06&0.16&Mag\\
22930&344.83043&5.946381&25.97&0.10&0.22&26.06&0.18&0.16&Mag\\
22931&344.83043&5.943957&25.60&0.07&0.22&25.47&0.10&0.16&Mag\\
22932&344.83046&6.138267&25.39&0.08&0.25&24.95&0.06&0.18&Mag\\
22933&344.83047&6.008857&25.24&0.07&0.23&24.80&0.05&0.17&Mag\\
22934&344.83047&6.140575&26.22&0.14&0.25&26.83&0.35&0.18&Mag\\
22935&344.83048&6.093837&25.50&0.08&0.24&25.45&0.11&0.18&Mag\\
22936&344.83052&5.803822&26.65&0.21&0.22&26.16&0.18&0.16&Mag\\
22937&344.83054&5.753729&27.25&0.44&0.23&26.32&0.19&0.16&Mag\\
22938&344.83054&5.884761&25.71&0.07&0.22&26.41&0.24&0.16&Mag\\
22939&344.83056&5.816370&26.04&0.11&0.22&25.61&0.10&0.16&Mag\\
22940&344.83058&5.778225&24.13&0.02&0.22&22.74&0.01&0.16&Mag\\
22941&344.83061&5.927412&26.37&0.21&0.22&25.98&0.18&0.16&Mag\\
22942&344.83061&6.000133&25.97&0.13&0.23&26.09&0.21&0.17&Mag\\
22943&344.83062&5.913451&25.33&0.06&0.22&24.89&0.05&0.16&Mag\\
22944&344.83063&6.033243&25.99&0.11&0.23&26.35&0.20&0.17&Mag\\
22945&344.83064&5.975203&25.27&0.11&0.23&24.84&0.08&0.16&Mag\\
22946&344.83065&6.153366&25.87&0.15&0.25&24.85&0.07&0.18&Mag\\
22947&344.83066&6.131623&26.00&0.12&0.25&25.82&0.12&0.18&Mag\\
22948&344.83066&6.088743&25.57&0.12&0.24&24.99&0.06&0.17&Mag\\
22949&344.83067&5.837791&26.34&0.16&0.22&26.31&0.19&0.16&Mag\\
22950&344.83067&6.143956&26.31&0.16&0.25&26.57&0.25&0.18&Mag\\
22951&344.83069&6.101918&26.62&0.21&0.24&26.56&0.24&0.18&Mag\\
22952&344.83070&5.806002&25.39&0.10&0.22&24.99&0.05&0.16&Mag\\
22953&344.83072&5.993005&24.30&0.03&0.23&23.98&0.02&0.17&Mag\\
22954&344.83072&6.111094&24.45&0.08&0.25&22.91&0.03&0.18&Mag\\
22955&344.83073&5.808662&25.66&0.07&0.22&25.97&0.21&0.16&Mag\\
22956&344.83073&5.827693&27.20&0.39&0.22&26.94&0.39&0.16&Mag\\
22957&344.83077&5.979811&27.04&0.41&0.23&26.14&0.20&0.16&Mag\\
22958&344.83081&6.041926&25.05&0.05&0.24&24.63&0.05&0.17&Mag\\
22959&344.83081&6.123600&24.12&0.03&0.25&22.74&0.01&0.18&Mag\\
22960&344.83081&5.890719&26.40&0.15&0.22&26.50&0.25&0.16&Mag\\
22961&344.83082&5.786066&26.01&0.13&0.22&25.83&0.15&0.16&Mag\\
22962&344.83090&6.031597&24.84&0.04&0.23&24.99&0.11&0.17&Mag\\
22963&344.83091&6.003518&24.70&0.04&0.23&24.10&0.05&0.17&Mag\\
22964&344.83094&5.783944&24.49&0.03&0.22&24.47&0.10&0.16&Mag\\
22965&344.83094&6.088813&26.06&0.14&0.24&25.01&0.06&0.17&Mag\\
22966&344.83096&6.015439&25.59&0.09&0.23&25.62&0.17&0.17&Mag\\
22967&344.83096&6.111148&24.66&0.08&0.25&24.11&0.09&0.18&Mag\\
22968&344.83097&5.778689&25.21&0.06&0.22&24.22&0.03&0.16&Mag\\
22969&344.83100&5.808765&26.04&0.19&0.22&25.40&0.12&0.16&Mag\\
22970&344.83100&5.922174&26.23&0.18&0.22&25.23&0.15&0.16&Mag\\
22971&344.83102&5.771252&26.48&0.19&0.22&25.92&0.14&0.16&Mag\\
22972&344.83102&5.848184&25.58&0.08&0.22&25.29&0.08&0.16&Mag\\
22973&344.83105&6.149643&26.31&0.19&0.25&25.68&0.11&0.18&Mag\\
22974&344.83106&6.152253&26.05&0.12&0.25&26.42&0.23&0.18&Mag\\
22975&344.83106&6.154006&25.11&0.08&0.25&24.28&0.05&0.18&Mag\\
22976&344.83107&5.919630&25.62&0.10&0.22&24.12&0.03&0.16&Mag\\
22977&344.83109&5.995974&21.77&0.01&0.23&21.26&0.01&0.17&Mag\\
22978&344.83111&5.911868&24.84&0.04&0.22&24.26&0.03&0.16&Mag\\
22979&344.83114&5.774970&25.28&0.10&0.22&25.51&0.14&0.16&Mag\\
22980&344.83114&6.071957&25.81&0.10&0.24&25.47&0.09&0.17&Mag\\
22981&344.83116&5.984125&27.54&0.51&0.23&26.91&0.36&0.16&Mag\\
22982&344.83122&5.802633&27.37&0.43&0.22&27.26&0.46&0.16&Mag\\
22983&344.83123&5.805513&26.46&0.20&0.22&25.72&0.11&0.16&Mag\\
22984&344.83124&5.759797&25.97&0.12&0.22&26.12&0.33&0.16&Mag\\
22985&344.83126&5.923643&25.71&0.09&0.22&25.34&0.08&0.16&Mag\\
22986&344.83126&6.029092&27.53&0.49&0.23&26.92&0.36&0.17&Mag\\
22987&344.83126&5.990233&26.27&0.15&0.23&26.49&0.26&0.16&Mag\\
22988&344.83126&6.094668&26.58&0.21&0.24&25.68&0.11&0.18&Mag\\
22989&344.83129&6.098894&26.37&0.15&0.24&26.67&0.27&0.18&Mag\\
22990&344.83131&5.986740&24.69&0.04&0.23&24.41&0.06&0.16&Mag\\
22991&344.83132&5.912857&26.44&0.17&0.22&26.35&0.23&0.16&Mag\\
22992&344.83133&6.029734&25.73&0.08&0.23&25.85&0.15&0.17&Mag\\
22993&344.83136&5.837497&26.84&0.24&0.22&27.17&0.41&0.16&Mag\\
22994&344.83136&5.903562&23.31&0.01&0.22&21.79&0.01&0.16&Mag\\
22995&344.83136&5.774840&25.49&0.07&0.22&25.19&0.10&0.16&Mag\\
22996&344.83137&6.143136&26.62&0.23&0.25&26.66&0.27&0.18&Mag\\
22997&344.83140&5.797614&26.28&0.15&0.22&25.78&0.12&0.16&Mag\\
22998&344.83141&5.880224&26.76&0.27&0.22&26.73&0.35&0.16&Mag\\
22999&344.83143&6.031910&25.46&0.06&0.23&26.26&0.19&0.17&Mag\\
23000&344.83143&5.838354&26.02&0.11&0.22&25.82&0.19&0.16&Mag\\
23001&344.83144&5.922983&25.27&0.06&0.22&25.19&0.08&0.16&Mag\\
23002&344.83144&5.896309&26.60&0.19&0.22&26.77&0.33&0.16&Mag\\
23003&344.83145&5.991065&25.68&0.09&0.23&26.13&0.17&0.16&Mag\\
23004&344.83147&5.795226&27.07&0.26&0.22&27.15&0.45&0.16&Mag\\
23005&344.83147&6.078234&26.35&0.17&0.24&26.26&0.20&0.17&Mag\\
23006&344.83148&6.105669&26.16&0.13&0.24&26.31&0.23&0.18&Mag\\
23007&344.83150&6.108202&27.08&0.41&0.24&26.60&0.29&0.18&Mag\\
23008&344.83153&5.847226&24.20&0.02&0.22&24.15&0.03&0.16&Mag\\
23009&344.83153&6.062296&25.59&0.10&0.24&25.08&0.07&0.17&Mag\\
23010&344.83153&5.810935&25.96&0.12&0.22&25.53&0.10&0.16&Mag\\
23011&344.83154&6.036103&25.70&0.09&0.23&25.20&0.11&0.17&Mag\\
23012&344.83157&6.035821&25.18&0.09&0.23&25.31&0.12&0.17&Mag\\
23013&344.83159&5.881294&26.03&0.16&0.22&25.76&0.16&0.16&Mag\\
23014&344.83159&5.907635&27.00&0.29&0.22&26.69&0.28&0.16&Mag\\
23015&344.83162&5.833887&25.28&0.07&0.22&25.19&0.09&0.16&Mag\\
23016&344.83163&5.763945&25.97&0.11&0.22&25.92&0.14&0.16&Mag\\
23017&344.83163&5.882802&25.78&0.12&0.22&25.57&0.14&0.16&Mag\\
23018&344.83165&5.920620&26.23&0.16&0.22&25.85&0.15&0.16&Mag\\
23019&344.83170&6.151256&26.42&0.18&0.25&27.11&0.39&0.18&Mag\\
23020&344.83171&6.053479&24.76&0.04&0.24&23.42&0.01&0.17&Mag\\
23021&344.83172&5.903071&26.48&0.18&0.22&25.81&0.12&0.16&Mag\\
23022&344.83174&6.042807&25.79&0.08&0.24&26.75&0.31&0.17&Mag\\
23023&344.83178&6.067143&25.19&0.06&0.24&25.03&0.08&0.17&Mag\\
23024&344.83180&5.934584&25.45&0.07&0.22&25.30&0.09&0.16&Mag\\
23025&344.83180&5.756892&25.60&0.09&0.23&25.06&0.10&0.16&Mag\\
23026&344.83181&5.941411&26.29&0.14&0.22&26.49&0.39&0.16&Mag\\
23027&344.83182&6.076247&25.75&0.10&0.24&25.29&0.08&0.17&Mag\\
23028&344.83184&5.825983&26.16&0.13&0.22&26.30&0.19&0.16&Mag\\
23029&344.83184&5.818358&25.25&0.09&0.22&24.22&0.07&0.16&Mag\\
23030&344.83188&6.021994&26.58&0.28&0.23&26.26&0.24&0.17&Mag\\
23031&344.83188&5.815961&27.44&0.46&0.22&26.70&0.28&0.16&Mag\\
23032&344.83190&5.762673&26.28&0.14&0.22&26.86&0.34&0.16&Mag\\
23033&344.83190&6.106539&25.40&0.06&0.24&25.53&0.12&0.18&Mag\\
23034&344.83195&6.067983&26.61&0.27&0.24&25.94&0.17&0.17&Mag\\
23035&344.83197&6.103705&25.02&0.04&0.24&24.81&0.13&0.18&Mag\\
23036&344.83198&6.073187&27.18&0.36&0.24&26.98&0.37&0.17&Mag\\
23037&344.83199&5.780075&26.11&0.17&0.22&25.38&0.13&0.16&Mag\\
23038&344.83199&5.818316&26.88&0.36&0.22&24.28&0.07&0.16&Mag\\
23039&344.83202&5.756727&25.57&0.15&0.23&25.06&0.10&0.16&Mag\\
23040&344.83204&5.758887&24.04&0.02&0.22&23.86&0.02&0.16&Mag\\
23041&344.83205&6.081063&25.41&0.07&0.24&25.57&0.13&0.17&Mag\\
23042&344.83206&5.757025&25.45&0.12&0.23&25.53&0.10&0.16&Mag\\
23043&344.83207&6.097672&26.10&0.13&0.24&25.63&0.11&0.18&Mag\\
23044&344.83209&6.130374&26.01&0.14&0.25&25.91&0.14&0.18&Mag\\
23045&344.83211&6.023114&27.19&0.47&0.23&26.97&0.48&0.17&Mag\\
23046&344.83212&5.950908&25.08&0.04&0.22&24.56&0.04&0.16&Mag\\
23047&344.83213&6.098248&26.95&0.33&0.24&25.96&0.13&0.18&Mag\\
23048&344.83214&5.879971&27.17&0.40&0.22&26.29&0.23&0.16&Mag\\
23049&344.83214&6.030136&25.23&0.06&0.23&25.12&0.07&0.17&Mag\\
23050&344.83215&6.081478&26.39&0.19&0.24&26.20&0.18&0.17&Mag\\
23051&344.83216&6.037350&22.16&0.01&0.24&21.62&0.01&0.17&Mag\\
23052&344.83217&6.096973&25.63&0.13&0.24&24.90&0.06&0.18&Mag\\
23053&344.83218&6.096662&26.21&0.15&0.24&25.56&0.12&0.18&Mag\\
23054&344.83223&5.895348&26.23&0.15&0.22&26.02&0.25&0.16&Mag\\
23055&344.83224&5.761076&24.46&0.07&0.22&24.36&0.04&0.16&Mag\\
23056&344.83228&5.869068&26.59&0.20&0.22&26.32&0.24&0.16&Mag\\
23057&344.83229&5.980222&26.11&0.12&0.23&26.08&0.16&0.16&Mag\\
23058&344.83229&5.821812&25.32&0.06&0.22&25.04&0.06&0.16&Mag\\
23059&344.83230&6.132359&26.60&0.28&0.25&24.80&0.04&0.18&Mag\\
23060&344.83236&5.902457&25.46&0.07&0.22&25.26&0.08&0.16&Mag\\
23061&344.83238&6.014163&26.23&0.14&0.23&26.11&0.18&0.17&Mag\\
23062&344.83242&5.761828&26.41&0.17&0.22&26.42&0.23&0.16&Mag\\
23063&344.83243&6.066100&27.06&0.34&0.24&26.31&0.23&0.17&Mag\\
23064&344.83243&6.130437&26.37&0.18&0.25&25.92&0.14&0.18&Mag\\
23065&344.83246&6.097231&25.16&0.05&0.24&25.28&0.10&0.18&Mag\\
23066&344.83246&5.872817&25.34&0.07&0.22&23.87&0.02&0.16&Mag\\
23067&344.83248&5.764699&26.17&0.12&0.22&26.43&0.23&0.16&Mag\\
23068&344.83249&5.884372&25.60&0.08&0.22&24.73&0.05&0.16&Mag\\
23069&344.83250&6.131579&25.62&0.11&0.25&24.18&0.02&0.18&Mag\\
23070&344.83252&6.111050&26.21&0.17&0.25&25.79&0.17&0.18&Mag\\
23071&344.83253&6.096918&25.44&0.10&0.24&24.89&0.06&0.18&Mag\\
23072&344.83258&5.913712&26.36&0.17&0.22&26.25&0.19&0.16&Mag\\
23073&344.83262&6.139259&24.63&0.03&0.25&25.16&0.16&0.18&Mag\\
23074&344.83268&6.111367&25.85&0.14&0.25&25.21&0.10&0.18&Mag\\
23075&344.83269&6.028074&20.47&0.01&0.23&19.94&0.01&0.17&Mag\\
23076&344.83271&5.861617&24.91&0.04&0.22&24.79&0.05&0.16&Mag\\
23077&344.83271&5.786706&25.73&0.09&0.22&25.94&0.21&0.16&Mag\\
23078&344.83273&5.755423&26.88&0.26&0.23&26.89&0.33&0.16&Mag\\
23079&344.83288&6.030889&26.16&0.15&0.23&25.68&0.11&0.17&Mag\\
23080&344.83289&5.833634&24.50&0.03&0.22&24.87&0.06&0.16&Mag\\
23081&344.83292&5.913882&26.40&0.17&0.22&26.06&0.17&0.16&Mag\\
23082&344.83293&5.914970&26.10&0.12&0.22&25.60&0.12&0.16&Mag\\
23083&344.83298&5.787467&25.20&0.08&0.22&25.03&0.08&0.16&Mag\\
23084&344.83300&5.992339&26.89&0.24&0.23&27.20&0.49&0.17&Mag\\
23085&344.83301&6.149203&27.15&0.39&0.25&26.90&0.35&0.18&Mag\\
23086&344.83302&5.881819&24.55&0.08&0.22&24.13&0.03&0.16&Mag\\
23087&344.83303&5.839927&24.09&0.02&0.22&22.72&0.01&0.16&Mag\\
23088&344.83305&6.100449&26.64&0.19&0.24&26.98&0.36&0.18&Mag\\
23089&344.83305&5.906281&24.90&0.07&0.22&24.46&0.03&0.16&Mag\\
23090&344.83306&6.037063&25.63&0.07&0.24&25.87&0.24&0.17&Mag\\
23091&344.83308&5.950991&25.67&0.09&0.22&24.79&0.05&0.16&Mag\\
23092&344.83309&6.152226&26.27&0.16&0.25&26.37&0.24&0.18&Mag\\
23093&344.83309&5.868610&26.83&0.23&0.22&27.28&0.50&0.16&Mag\\
23094&344.83310&6.098822&25.67&0.08&0.24&25.65&0.11&0.18&Mag\\
23095&344.83310&5.753759&27.43&0.46&0.23&26.98&0.36&0.16&Mag\\
23096&344.83312&6.023169&26.21&0.18&0.23&26.18&0.21&0.17&Mag\\
23097&344.83313&5.948076&25.73&0.09&0.22&25.67&0.11&0.16&Mag\\
23098&344.83314&5.812121&26.22&0.15&0.22&25.55&0.10&0.16&Mag\\
23099&344.83315&5.994354&25.35&0.06&0.23&25.80&0.14&0.17&Mag\\
23100&344.83316&5.953807&26.14&0.12&0.22&26.35&0.22&0.16&Mag\\
23101&344.83316&5.761904&25.29&0.06&0.22&25.04&0.06&0.16&Mag\\
23102&344.83318&5.877848&25.10&0.05&0.22&24.75&0.06&0.16&Mag\\
23103&344.83319&6.095046&27.57&0.52&0.24&27.27&0.52&0.18&Mag\\
23104&344.83320&5.913072&24.82&0.04&0.22&24.44&0.09&0.16&Mag\\
23105&344.83320&5.904826&26.22&0.16&0.22&25.55&0.10&0.16&Mag\\
23106&344.83320&5.750607&25.03&0.05&0.23&24.71&0.04&0.16&Mag\\
23107&344.83323&5.794676&24.73&0.03&0.22&24.58&0.04&0.16&Mag\\
23108&344.83330&5.761348&25.34&0.06&0.22&25.45&0.10&0.16&Mag\\
23109&344.83331&6.089065&25.90&0.12&0.24&25.48&0.09&0.18&Mag\\
23110&344.83331&6.107304&25.31&0.07&0.25&24.59&0.04&0.18&Mag\\
23111&344.83334&6.051590&26.85&0.29&0.24&26.16&0.18&0.17&Mag\\
23112&344.83334&6.052789&24.68&0.04&0.24&24.43&0.04&0.17&Mag\\
23113&344.83334&6.036278&24.42&0.03&0.24&23.28&0.01&0.17&Mag\\
23114&344.83334&5.984835&26.68&0.20&0.23&26.31&0.21&0.16&Mag\\
23115&344.83335&6.099547&27.59&0.54&0.24&27.03&0.38&0.18&Mag\\
23116&344.83336&6.080020&22.51&0.01&0.24&21.10&0.01&0.17&Mag\\
23117&344.83338&5.995830&25.15&0.06&0.23&24.25&0.07&0.17&Mag\\
23118&344.83339&5.888654&26.15&0.12&0.22&26.26&0.23&0.16&Mag\\
23119&344.83340&5.866590&27.13&0.31&0.22&26.43&0.25&0.16&Mag\\
23120&344.83343&6.080909&25.86&0.11&0.24&25.12&0.06&0.17&Mag\\
23121&344.83344&6.010236&25.07&0.04&0.23&25.31&0.08&0.17&Mag\\
23122&344.83347&6.109587&26.96&0.33&0.25&26.77&0.35&0.18&Mag\\
23123&344.83349&6.088275&22.96&0.01&0.24&22.53&0.01&0.18&Mag\\
23124&344.83352&6.045823&26.62&0.19&0.24&26.66&0.33&0.17&Mag\\
23125&344.83354&6.130664&25.45&0.07&0.25&25.43&0.08&0.18&Mag\\
23126&344.83357&5.770474&25.71&0.08&0.22&26.36&0.37&0.16&Mag\\
23127&344.83361&5.917065&25.51&0.06&0.22&25.20&0.07&0.16&Mag\\
23128&344.83364&5.788185&25.18&0.07&0.22&25.23&0.10&0.16&Mag\\
23129&344.83364&5.850403&27.00&0.29&0.22&26.39&0.22&0.16&Mag\\
23130&344.83366&6.089146&25.87&0.12&0.24&25.48&0.09&0.18&Mag\\
23131&344.83367&6.108330&25.80&0.10&0.25&25.82&0.15&0.18&Mag\\
23132&344.83369&5.758185&26.16&0.13&0.22&26.08&0.16&0.16&Mag\\
23133&344.83370&5.999542&24.81&0.03&0.23&24.83&0.05&0.17&Mag\\
23134&344.83372&5.767187&25.18&0.05&0.22&25.54&0.17&0.16&Mag\\
23135&344.83375&6.058132&25.05&0.04&0.24&25.08&0.07&0.17&Mag\\
23136&344.83376&5.814171&25.00&0.04&0.22&24.90&0.07&0.16&Mag\\
23137&344.83378&6.008928&25.05&0.04&0.23&25.45&0.09&0.17&Mag\\
23138&344.83379&5.815405&24.85&0.04&0.22&24.84&0.06&0.16&Mag\\
23139&344.83381&5.956946&26.03&0.12&0.23&25.90&0.14&0.16&Mag\\
23140&344.83383&5.990810&25.34&0.06&0.23&25.43&0.10&0.17&Mag\\
23141&344.83383&6.013460&26.05&0.11&0.23&26.12&0.18&0.17&Mag\\
23142&344.83387&5.930249&24.56&0.03&0.22&24.48&0.04&0.16&Mag\\
23143&344.83390&6.118874&24.68&0.03&0.25&25.01&0.06&0.18&Mag\\
23144&344.83392&6.074993&24.67&0.03&0.24&24.66&0.04&0.17&Mag\\
23145&344.83392&5.915531&26.72&0.22&0.22&26.58&0.24&0.16&Mag\\
23146&344.83392&5.763725&25.39&0.07&0.22&24.97&0.06&0.16&Mag\\
23147&344.83393&6.014438&26.26&0.14&0.23&26.90&0.42&0.17&Mag\\
23148&344.83400&6.072425&25.85&0.09&0.24&25.74&0.11&0.17&Mag\\
23149&344.83401&5.873191&25.64&0.07&0.22&25.69&0.11&0.16&Mag\\
23150&344.83402&5.988149&27.18&0.39&0.23&26.59&0.26&0.16&Mag\\
23151&344.83402&5.973089&23.74&0.05&0.23&23.56&0.05&0.16&Mag\\
23152&344.83402&5.863594&26.31&0.16&0.22&25.97&0.14&0.16&Mag\\
23153&344.83403&6.033108&25.93&0.12&0.23&25.28&0.07&0.17&Mag\\
23154&344.83407&5.964477&25.46&0.07&0.23&25.18&0.07&0.16&Mag\\
23155&344.83408&5.906011&22.19&0.01&0.22&21.71&0.01&0.16&Mag\\
23156&344.83409&6.076196&26.45&0.20&0.24&25.89&0.15&0.17&Mag\\
23157&344.83409&6.041586&21.29&0.03&0.24&19.71&0.01&0.17&Mag\\
23158&344.83409&5.843319&25.32&0.07&0.22&23.78&0.01&0.16&Mag\\
23159&344.83414&5.918223&27.51&0.53&0.22&26.26&0.18&0.16&Mag\\
23160&344.83414&6.089051&25.07&0.05&0.24&25.43&0.16&0.18&Mag\\
23161&344.83417&5.865196&26.57&0.18&0.22&26.69&0.34&0.16&Mag\\
23162&344.83420&6.148860&26.68&0.27&0.25&26.33&0.20&0.18&Mag\\
23163&344.83421&6.073147&27.05&0.29&0.24&27.18&0.45&0.17&Mag\\
23164&344.83424&6.147830&26.50&0.21&0.25&26.27&0.17&0.18&Mag\\
23165&344.83426&5.848627&26.21&0.18&0.22&25.97&0.16&0.16&Mag\\
23166&344.83433&6.032822&25.53&0.07&0.23&25.36&0.09&0.17&Mag\\
23167&344.83434&6.148277&25.56&0.08&0.25&25.99&0.14&0.18&Mag\\
23168&344.83437&5.774541&27.32&0.39&0.22&27.10&0.43&0.16&Mag\\
23169&344.83440&5.853864&26.13&0.12&0.22&26.02&0.16&0.16&Mag\\
23170&344.83440&5.930389&25.09&0.04&0.22&25.17&0.16&0.16&Mag\\
23171&344.83442&5.869667&25.59&0.09&0.22&23.89&0.02&0.16&Mag\\
23172&344.83447&6.038088&24.77&0.05&0.24&23.49&0.01&0.17&Mag\\
23173&344.83450&5.885678&25.44&0.07&0.22&25.01&0.07&0.16&Mag\\
23174&344.83450&5.780768&24.88&0.04&0.22&23.97&0.02&0.16&Mag\\
23175&344.83452&6.058382&25.48&0.07&0.24&25.33&0.08&0.17&Mag\\
23176&344.83454&6.095491&25.38&0.06&0.24&25.29&0.08&0.18&Mag\\
23177&344.83459&6.149675&26.62&0.22&0.25&27.24&0.49&0.18&Mag\\
23178&344.83464&5.791161&26.57&0.22&0.22&25.83&0.12&0.16&Mag\\
23179&344.83465&6.089652&25.91&0.10&0.24&26.16&0.18&0.18&Mag\\
23180&344.83471&5.939533&25.86&0.09&0.22&26.06&0.25&0.16&Mag\\
23181&344.83472&6.030809&26.66&0.24&0.23&26.38&0.22&0.17&Mag\\
23182&344.83472&5.940128&24.82&0.05&0.22&23.34&0.01&0.16&Mag\\
23183&344.83477&5.830131&23.01&0.01&0.22&21.45&0.01&0.16&Mag\\
23184&344.83478&5.967300&26.82&0.25&0.23&26.60&0.28&0.16&Mag\\
23185&344.83480&6.036497&25.91&0.13&0.24&24.56&0.04&0.17&Mag\\
23186&344.83487&5.932417&27.09&0.50&0.22&26.63&0.28&0.16&Mag\\
23187&344.83491&5.881988&26.72&0.31&0.22&26.75&0.43&0.16&Mag\\
23188&344.83494&5.840126&26.09&0.12&0.22&25.88&0.12&0.16&Mag\\
23189&344.83495&6.000229&26.57&0.19&0.23&26.70&0.38&0.17&Mag\\
23190&344.83510&6.017798&26.83&0.33&0.23&26.66&0.26&0.17&Mag\\
23191&344.83511&5.985283&25.84&0.11&0.23&25.24&0.07&0.16&Mag\\
23192&344.83515&5.896881&26.61&0.19&0.22&26.79&0.32&0.16&Mag\\
23193&344.83516&6.086448&25.30&0.08&0.24&24.74&0.05&0.18&Mag\\
23194&344.83518&5.940891&21.79&0.01&0.22&21.32&0.01&0.16&Mag\\
23195&344.83524&6.095556&27.43&0.46&0.24&26.81&0.32&0.18&Mag\\
23196&344.83525&6.096635&26.46&0.19&0.24&25.75&0.12&0.18&Mag\\
23197&344.83525&5.929830&25.35&0.07&0.22&24.84&0.06&0.16&Mag\\
23198&344.83526&5.916541&26.90&0.27&0.22&27.06&0.41&0.16&Mag\\
23199&344.83527&5.821197&25.24&0.08&0.22&25.04&0.08&0.16&Mag\\
23200&344.83528&5.912279&24.83&0.04&0.22&24.82&0.05&0.16&Mag\\
23201&344.83529&6.091377&25.12&0.05&0.24&24.30&0.03&0.18&Mag\\
23202&344.83531&5.954279&25.97&0.10&0.22&26.31&0.21&0.16&Mag\\
23203&344.83535&5.789488&26.87&0.30&0.22&26.90&0.45&0.16&Mag\\
23204&344.83535&5.912896&25.57&0.13&0.22&24.89&0.07&0.16&Mag\\
23205&344.83539&6.027097&25.62&0.07&0.23&25.76&0.12&0.17&Mag\\
23206&344.83543&6.116056&23.41&0.01&0.25&23.38&0.02&0.18&Mag\\
23207&344.83544&6.003316&25.05&0.05&0.23&24.51&0.04&0.17&Mag\\
23208&344.83545&6.067685&27.05&0.37&0.24&26.97&0.49&0.17&Mag\\
23209&344.83545&5.912639&25.66&0.09&0.22&24.89&0.07&0.16&Mag\\
23210&344.83549&5.966482&25.70&0.08&0.23&25.55&0.14&0.16&Mag\\
23211&344.83549&5.996825&26.08&0.12&0.23&26.34&0.21&0.17&Mag\\
23212&344.83551&5.852073&25.62&0.07&0.22&25.85&0.13&0.16&Mag\\
23213&344.83552&5.821402&24.76&0.05&0.22&25.03&0.08&0.16&Mag\\
23214&344.83555&6.108343&24.93&0.04&0.25&25.57&0.11&0.18&Mag\\
23215&344.83557&5.947857&26.82&0.23&0.22&26.46&0.25&0.16&Mag\\
23216&344.83558&6.147474&26.97&0.37&0.25&26.45&0.23&0.18&Mag\\
23217&344.83558&5.857635&24.92&0.04&0.22&24.84&0.05&0.16&Mag\\
23218&344.83559&6.029642&25.44&0.07&0.23&24.76&0.05&0.17&Mag\\
23219&344.83560&6.080654&25.84&0.12&0.24&25.16&0.15&0.17&Mag\\
23220&344.83561&6.033429&26.37&0.16&0.24&26.13&0.17&0.17&Mag\\
23221&344.83562&6.115148&26.12&0.22&0.25&25.75&0.15&0.18&Mag\\
23222&344.83562&6.010769&25.11&0.04&0.23&24.85&0.05&0.17&Mag\\
23223&344.83566&5.829227&25.43&0.07&0.22&25.21&0.09&0.16&Mag\\
23224&344.83570&5.941329&26.50&0.17&0.22&26.37&0.24&0.16&Mag\\
23225&344.83570&6.097035&24.44&0.03&0.24&24.35&0.10&0.18&Mag\\
23226&344.83576&5.936372&27.60&0.53&0.22&27.17&0.48&0.16&Mag\\
23227&344.83579&5.874993&25.69&0.09&0.22&25.75&0.16&0.16&Mag\\
23228&344.83579&5.772410&26.26&0.14&0.22&26.39&0.21&0.16&Mag\\
23229&344.83580&6.024306&25.57&0.13&0.23&25.26&0.19&0.17&Mag\\
23230&344.83581&6.029181&25.71&0.09&0.23&25.39&0.09&0.17&Mag\\
23231&344.83588&5.808315&25.54&0.08&0.22&24.76&0.04&0.16&Mag\\
23232&344.83591&5.949633&27.61&0.49&0.22&27.31&0.53&0.16&Mag\\
23233&344.83591&5.869702&25.54&0.08&0.22&24.02&0.02&0.16&Mag\\
23234&344.83591&5.859426&24.99&0.07&0.22&24.78&0.07&0.16&Mag\\
23235&344.83594&6.068559&26.60&0.30&0.24&26.68&0.38&0.17&Mag\\
23236&344.83595&5.891253&25.02&0.07&0.22&25.08&0.08&0.16&Mag\\
23237&344.83596&5.997548&26.71&0.23&0.23&26.22&0.19&0.17&Mag\\
23238&344.83597&5.904401&25.71&0.10&0.22&24.96&0.06&0.16&Mag\\
23239&344.83598&5.974151&25.36&0.09&0.23&25.03&0.08&0.16&Mag\\
23240&344.83600&6.081655&27.04&0.30&0.24&26.89&0.34&0.17&Mag\\
23241&344.83601&6.064617&25.83&0.12&0.24&24.56&0.04&0.17&Mag\\
23242&344.83601&5.967692&26.32&0.19&0.23&25.26&0.09&0.16&Mag\\
23243&344.83602&6.009700&25.80&0.11&0.23&25.90&0.14&0.17&Mag\\
23244&344.83603&5.911160&26.12&0.13&0.22&25.78&0.13&0.16&Mag\\
23245&344.83603&6.145437&27.29&0.42&0.25&27.15&0.47&0.18&Mag\\
23246&344.83606&5.878153&24.80&0.04&0.22&23.37&0.01&0.16&Mag\\
23247&344.83607&5.829151&24.92&0.05&0.22&24.78&0.06&0.16&Mag\\
23248&344.83608&6.113980&24.30&0.06&0.25&23.75&0.03&0.18&Mag\\
23249&344.83609&6.078576&26.31&0.16&0.24&25.77&0.12&0.17&Mag\\
23250&344.83610&6.045722&26.41&0.19&0.24&25.95&0.15&0.17&Mag\\
23251&344.83613&5.981144&26.03&0.12&0.23&25.30&0.12&0.16&Mag\\
23252&344.83616&5.859339&25.67&0.09&0.22&25.15&0.09&0.16&Mag\\
23253&344.83617&6.056502&26.48&0.17&0.24&26.53&0.26&0.17&Mag\\
23254&344.83617&5.874943&23.54&0.04&0.22&23.21&0.04&0.16&Mag\\
23255&344.83620&5.856622&25.67&0.08&0.22&25.70&0.12&0.16&Mag\\
23256&344.83622&5.891189&25.31&0.11&0.22&24.86&0.05&0.16&Mag\\
23257&344.83624&5.955222&26.41&0.25&0.23&25.12&0.10&0.16&Mag\\
23258&344.83624&6.079060&24.15&0.04&0.24&24.03&0.02&0.17&Mag\\
23259&344.83625&6.105009&26.14&0.14&0.25&25.81&0.15&0.18&Mag\\
23260&344.83625&6.114277&25.61&0.11&0.25&25.05&0.13&0.18&Mag\\
23261&344.83626&5.930063&26.28&0.18&0.22&25.29&0.08&0.16&Mag\\
23262&344.83626&6.119300&25.34&0.07&0.25&24.66&0.04&0.18&Mag\\
23263&344.83627&5.787349&25.37&0.11&0.22&25.28&0.09&0.16&Mag\\
23264&344.83629&5.957841&26.82&0.24&0.23&26.65&0.29&0.16&Mag\\
23265&344.83630&6.079301&25.99&0.15&0.24&24.09&0.02&0.17&Mag\\
23266&344.83631&5.780165&25.49&0.09&0.22&24.69&0.04&0.16&Mag\\
23267&344.83635&6.030401&26.50&0.24&0.23&26.06&0.16&0.17&Mag\\
23268&344.83638&6.086181&25.13&0.12&0.24&24.41&0.03&0.18&Mag\\
23269&344.83645&5.868076&25.44&0.06&0.22&25.45&0.16&0.16&Mag\\
23270&344.83646&6.064542&24.48&0.03&0.24&24.20&0.03&0.17&Mag\\
23271&344.83648&6.029249&26.34&0.18&0.23&25.03&0.06&0.17&Mag\\
23272&344.83650&5.764831&25.22&0.07&0.22&23.75&0.02&0.16&Mag\\
23273&344.83650&5.973836&24.53&0.04&0.23&24.35&0.04&0.16&Mag\\
23274&344.83651&5.955071&26.62&0.30&0.23&25.12&0.10&0.16&Mag\\
23275&344.83653&6.076852&23.84&0.02&0.24&23.67&0.02&0.17&Mag\\
23276&344.83653&5.790595&25.42&0.07&0.22&24.60&0.04&0.16&Mag\\
23277&344.83655&6.154681&25.41&0.09&0.25&25.06&0.10&0.18&Mag\\
23278&344.83655&5.829150&26.84&0.27&0.22&27.12&0.52&0.16&Mag\\
23279&344.83655&5.946942&26.08&0.13&0.22&25.78&0.12&0.16&Mag\\
23280&344.83657&6.024401&25.75&0.10&0.23&25.53&0.11&0.17&Mag\\
23281&344.83658&6.060802&25.44&0.07&0.24&25.38&0.08&0.17&Mag\\
23282&344.83659&5.859348&26.39&0.21&0.22&25.37&0.08&0.16&Mag\\
23283&344.83661&5.806002&25.76&0.09&0.22&25.30&0.07&0.16&Mag\\
23284&344.83661&5.776327&24.44&0.04&0.22&24.28&0.03&0.16&Mag\\
23285&344.83663&6.105621&26.26&0.14&0.25&26.36&0.21&0.18&Mag\\
23286&344.83667&6.109874&24.58&0.04&0.25&23.56&0.06&0.18&Mag\\
23287&344.83668&5.968571&25.91&0.11&0.23&25.83&0.16&0.16&Mag\\
23288&344.83673&5.987218&27.02&0.31&0.23&26.67&0.28&0.16&Mag\\
23289&344.83676&6.006223&25.31&0.07&0.23&25.29&0.10&0.17&Mag\\
23290&344.83678&5.845536&27.26&0.40&0.22&26.96&0.39&0.16&Mag\\
23291&344.83680&6.080832&26.69&0.21&0.24&26.50&0.22&0.17&Mag\\
23292&344.83683&5.954626&25.09&0.06&0.23&23.73&0.02&0.16&Mag\\
23293&344.83684&5.985908&27.11&0.31&0.23&27.15&0.41&0.16&Mag\\
23294&344.83685&5.879141&25.38&0.07&0.22&25.35&0.11&0.16&Mag\\
23295&344.83685&5.804568&24.73&0.04&0.22&23.24&0.01&0.16&Mag\\
23296&344.83686&5.771765&25.64&0.09&0.22&25.38&0.08&0.16&Mag\\
23297&344.83687&6.154338&25.96&0.14&0.25&25.64&0.11&0.18&Mag\\
23298&344.83691&5.941291&25.33&0.07&0.22&25.36&0.17&0.16&Mag\\
23299&344.83692&5.794345&24.66&0.03&0.22&23.72&0.02&0.16&Mag\\
23300&344.83692&5.968463&25.90&0.17&0.23&25.83&0.16&0.16&Mag\\
23301&344.83693&5.941874&25.90&0.09&0.22&25.62&0.11&0.16&Mag\\
23302&344.83694&6.056998&26.51&0.19&0.24&26.38&0.21&0.17&Mag\\
23303&344.83696&5.798686&24.56&0.05&0.22&23.03&0.01&0.16&Mag\\
23304&344.83696&5.799971&25.23&0.06&0.22&24.69&0.04&0.16&Mag\\
23305&344.83701&5.912676&24.01&0.05&0.22&23.65&0.04&0.16&Mag\\
23306&344.83705&5.775819&25.52&0.09&0.22&24.28&0.03&0.16&Mag\\
23307&344.83707&6.056292&25.91&0.11&0.24&25.85&0.13&0.17&Mag\\
23308&344.83709&5.946488&26.13&0.12&0.22&25.57&0.12&0.16&Mag\\
23309&344.83710&5.802877&25.29&0.06&0.22&25.13&0.07&0.16&Mag\\
23310&344.83713&6.124067&26.42&0.18&0.25&25.99&0.15&0.18&Mag\\
23311&344.83714&5.880639&27.33&0.49&0.22&27.08&0.52&0.16&Mag\\
23312&344.83718&5.798496&24.51&0.04&0.22&23.03&0.01&0.16&Mag\\
23313&344.83719&5.941168&26.09&0.17&0.22&25.39&0.17&0.16&Mag\\
23314&344.83723&5.855831&25.42&0.13&0.22&24.98&0.06&0.16&Mag\\
23315&344.83723&6.079392&26.08&0.13&0.24&25.60&0.11&0.17&Mag\\
23316&344.83726&5.840214&25.07&0.05&0.22&24.87&0.05&0.16&Mag\\
23317&344.83728&6.044662&24.96&0.04&0.24&25.08&0.08&0.17&Mag\\
23318&344.83729&5.936105&25.22&0.06&0.22&24.23&0.03&0.16&Mag\\
23319&344.83732&6.047240&26.51&0.19&0.24&27.10&0.47&0.17&Mag\\
23320&344.83736&5.761409&26.79&0.23&0.22&26.68&0.28&0.16&Mag\\
23321&344.83736&6.003380&26.60&0.19&0.23&26.71&0.31&0.17&Mag\\
23322&344.83737&5.897499&27.16&0.41&0.22&25.39&0.08&0.16&Mag\\
23323&344.83737&6.144072&25.88&0.10&0.25&25.95&0.15&0.18&Mag\\
23324&344.83737&5.757413&25.36&0.06&0.22&26.02&0.26&0.16&Mag\\
23325&344.83738&5.762128&26.06&0.13&0.22&25.56&0.13&0.16&Mag\\
23326&344.83745&5.962832&24.69&0.03&0.23&24.25&0.03&0.16&Mag\\
23327&344.83745&5.882056&25.93&0.14&0.22&26.34&0.27&0.16&Mag\\
23328&344.83745&5.878237&25.51&0.08&0.22&25.84&0.20&0.16&Mag\\
23329&344.83745&5.749086&27.19&0.36&0.22&26.99&0.38&0.16&Mag\\
23330&344.83747&5.994685&27.17&0.36&0.23&27.14&0.50&0.17&Mag\\
23331&344.83749&6.074975&27.15&0.37&0.24&26.80&0.32&0.17&Mag\\
23332&344.83749&5.977211&25.84&0.16&0.23&24.03&0.02&0.16&Mag\\
23333&344.83753&5.962544&25.17&0.07&0.23&24.91&0.06&0.16&Mag\\
23334&344.83758&5.848954&27.43&0.47&0.22&26.94&0.39&0.16&Mag\\
23335&344.83759&5.976193&25.92&0.15&0.23&25.43&0.11&0.16&Mag\\
23336&344.83760&6.078455&25.04&0.05&0.24&25.15&0.16&0.17&Mag\\
23337&344.83760&5.863067&26.15&0.14&0.22&25.25&0.06&0.16&Mag\\
23338&344.83760&5.873380&26.04&0.11&0.22&25.87&0.13&0.16&Mag\\
23339&344.83760&6.009756&26.78&0.23&0.23&26.88&0.34&0.17&Mag\\
23340&344.83763&5.840846&27.37&0.39&0.22&27.38&0.53&0.16&Mag\\
23341&344.83763&6.002531&25.31&0.07&0.23&24.49&0.04&0.17&Mag\\
23342&344.83764&5.888565&25.72&0.09&0.22&25.51&0.10&0.16&Mag\\
23343&344.83765&5.993812&25.66&0.09&0.23&25.35&0.08&0.17&Mag\\
23344&344.83768&6.079721&27.55&0.47&0.24&27.32&0.51&0.17&Mag\\
23345&344.83771&5.924252&25.68&0.08&0.22&25.45&0.10&0.16&Mag\\
23346&344.83772&5.751092&25.41&0.08&0.22&24.70&0.04&0.16&Mag\\
23347&344.83775&6.039748&25.45&0.07&0.24&25.40&0.09&0.17&Mag\\
23348&344.83775&5.814333&25.14&0.05&0.22&25.09&0.07&0.16&Mag\\
23349&344.83778&5.977032&24.62&0.04&0.23&24.39&0.04&0.16&Mag\\
23350&344.83779&6.144245&25.10&0.06&0.25&25.04&0.06&0.18&Mag\\
23351&344.83781&5.838528&25.04&0.05&0.22&24.77&0.05&0.16&Mag\\
23352&344.83781&5.950714&25.83&0.09&0.22&25.38&0.08&0.16&Mag\\
23353&344.83782&6.028415&23.88&0.01&0.23&23.99&0.02&0.17&Mag\\
23354&344.83785&5.904726&26.19&0.17&0.22&26.00&0.16&0.16&Mag\\
23355&344.83785&6.016624&26.19&0.19&0.23&26.41&0.25&0.17&Mag\\
23356&344.83786&5.928125&25.35&0.08&0.22&25.10&0.11&0.16&Mag\\
23357&344.83789&6.086668&25.69&0.09&0.24&25.74&0.12&0.18&Mag\\
23358&344.83789&6.082390&26.79&0.26&0.24&26.33&0.21&0.18&Mag\\
23359&344.83790&5.843441&26.12&0.20&0.22&25.76&0.15&0.16&Mag\\
23360&344.83791&6.021509&26.17&0.18&0.23&25.74&0.15&0.17&Mag\\
23361&344.83794&6.032790&25.29&0.06&0.24&25.09&0.06&0.17&Mag\\
23362&344.83797&5.756345&26.30&0.19&0.22&25.06&0.06&0.16&Mag\\
23363&344.83798&6.006854&26.32&0.18&0.23&26.03&0.16&0.17&Mag\\
23364&344.83799&6.019231&25.80&0.11&0.23&25.40&0.11&0.17&Mag\\
23365&344.83800&5.912741&24.34&0.03&0.22&22.97&0.01&0.16&Mag\\
23366&344.83804&5.805654&26.27&0.17&0.22&25.93&0.13&0.16&Mag\\
23367&344.83806&5.876728&25.43&0.09&0.22&24.94&0.08&0.16&Mag\\
23368&344.83809&6.109145&25.64&0.09&0.25&25.87&0.15&0.18&Mag\\
23369&344.83810&5.901701&26.40&0.16&0.22&25.83&0.13&0.16&Mag\\
23370&344.83811&6.149768&25.79&0.10&0.25&25.76&0.13&0.18&Mag\\
23371&344.83812&5.828654&24.39&0.03&0.22&22.77&0.01&0.16&Mag\\
23372&344.83813&5.843611&25.80&0.15&0.22&25.43&0.11&0.16&Mag\\
23373&344.83813&6.016718&26.68&0.32&0.23&26.42&0.25&0.17&Mag\\
23374&344.83814&5.952621&26.46&0.20&0.22&24.94&0.05&0.16&Mag\\
23375&344.83814&5.877061&25.86&0.11&0.22&25.11&0.07&0.16&Mag\\
23376&344.83817&5.911791&26.79&0.25&0.22&26.54&0.26&0.16&Mag\\
23377&344.83817&5.783388&26.45&0.18&0.22&26.16&0.16&0.16&Mag\\
23378&344.83818&5.968141&26.46&0.20&0.23&26.22&0.21&0.16&Mag\\
23379&344.83824&5.965341&24.85&0.04&0.23&25.14&0.13&0.16&Mag\\
23380&344.83824&6.107668&27.13&0.34&0.25&27.07&0.42&0.18&Mag\\
23381&344.83828&5.949298&26.11&0.14&0.22&24.76&0.04&0.16&Mag\\
23382&344.83830&6.002633&25.66&0.10&0.23&24.70&0.06&0.17&Mag\\
23383&344.83831&5.903312&26.96&0.30&0.22&26.10&0.17&0.16&Mag\\
23384&344.83833&6.061421&25.69&0.09&0.24&25.36&0.08&0.17&Mag\\
23385&344.83834&5.921034&24.71&0.05&0.22&23.19&0.01&0.16&Mag\\
23386&344.83842&5.961384&25.60&0.09&0.23&25.04&0.06&0.16&Mag\\
23387&344.83843&5.856898&25.27&0.05&0.22&25.04&0.06&0.16&Mag\\
23388&344.83845&5.903036&26.12&0.16&0.22&26.08&0.17&0.16&Mag\\
23389&344.83849&6.104630&25.45&0.08&0.25&24.62&0.05&0.18&Mag\\
23390&344.83855&5.895848&26.76&0.24&0.22&26.46&0.24&0.16&Mag\\
23391&344.83857&6.073197&25.59&0.09&0.24&25.36&0.09&0.17&Mag\\
23392&344.83858&6.063955&24.09&0.02&0.24&22.70&0.02&0.17&Mag\\
23393&344.83861&6.063262&26.00&0.13&0.24&26.11&0.24&0.17&Mag\\
23394&344.83868&6.014331&20.90&0.01&0.23&19.35&0.01&0.17&Mag\\
23395&344.83869&5.803341&26.87&0.31&0.22&25.62&0.11&0.16&Mag\\
23396&344.83873&6.076396&25.09&0.05&0.24&24.48&0.06&0.17&Mag\\
23397&344.83877&6.017983&27.11&0.36&0.23&26.71&0.29&0.17&Mag\\
23398&344.83882&5.893814&24.49&0.08&0.22&22.69&0.01&0.16&Mag\\
23399&344.83884&5.995881&27.28&0.45&0.23&26.42&0.22&0.17&Mag\\
23400&344.83885&5.947794&23.93&0.01&0.22&23.83&0.06&0.16&Mag\\
23401&344.83886&5.936886&26.41&0.17&0.22&25.67&0.12&0.16&Mag\\
23402&344.83887&5.880916&25.58&0.10&0.22&25.65&0.12&0.16&Mag\\
23403&344.83889&6.154362&26.50&0.23&0.25&26.17&0.18&0.18&Mag\\
23404&344.83889&5.979515&25.25&0.07&0.23&24.72&0.05&0.16&Mag\\
23405&344.83891&6.118110&25.36&0.07&0.25&25.10&0.07&0.18&Mag\\
23406&344.83896&6.064128&26.21&0.20&0.24&24.23&0.09&0.17&Mag\\
23407&344.83897&5.812122&26.47&0.16&0.22&26.55&0.25&0.16&Mag\\
23408&344.83901&6.067936&25.17&0.07&0.24&24.98&0.11&0.17&Mag\\
23409&344.83903&5.802082&23.79&0.02&0.22&22.81&0.05&0.16&Mag\\
23410&344.83906&5.893745&24.84&0.11&0.22&22.70&0.01&0.16&Mag\\
23411&344.83906&6.077266&25.51&0.08&0.24&25.33&0.11&0.17&Mag\\
23412&344.83907&5.999140&25.48&0.08&0.23&24.89&0.05&0.17&Mag\\
23413&344.83907&6.056689&27.50&0.54&0.24&26.88&0.32&0.17&Mag\\
23414&344.83908&5.820587&26.41&0.22&0.22&26.03&0.16&0.16&Mag\\
23415&344.83909&5.830793&25.67&0.09&0.22&25.08&0.12&0.16&Mag\\
23416&344.83909&5.911279&27.01&0.30&0.22&26.52&0.27&0.16&Mag\\
23417&344.83912&6.103682&27.02&0.44&0.25&26.54&0.26&0.18&Mag\\
23418&344.83912&5.927120&25.83&0.12&0.22&25.44&0.10&0.16&Mag\\
23419&344.83919&5.988522&26.56&0.20&0.23&26.30&0.23&0.16&Mag\\
23420&344.83920&6.147508&25.80&0.11&0.25&25.81&0.13&0.18&Mag\\
23421&344.83920&5.807170&26.10&0.15&0.22&25.32&0.08&0.16&Mag\\
23422&344.83923&5.866236&25.61&0.09&0.22&25.30&0.12&0.16&Mag\\
23423&344.83923&5.990016&26.09&0.12&0.23&25.94&0.15&0.17&Mag\\
23424&344.83926&6.037374&25.20&0.05&0.24&24.95&0.06&0.17&Mag\\
23425&344.83929&5.801911&24.78&0.06&0.22&24.00&0.04&0.16&Mag\\
23426&344.83929&5.751648&26.08&0.16&0.22&24.78&0.04&0.16&Mag\\
23427&344.83931&5.958739&26.06&0.12&0.23&26.53&0.26&0.16&Mag\\
23428&344.83933&5.930228&25.68&0.09&0.22&25.25&0.09&0.16&Mag\\
23429&344.83933&6.014654&27.38&0.49&0.23&27.01&0.47&0.17&Mag\\
23430&344.83934&5.889127&25.29&0.05&0.22&25.64&0.11&0.16&Mag\\
23431&344.83934&5.981838&27.13&0.33&0.23&27.21&0.47&0.16&Mag\\
23432&344.83937&5.960373&27.28&0.33&0.23&27.30&0.52&0.16&Mag\\
23433&344.83938&6.064682&26.64&0.22&0.24&26.63&0.28&0.17&Mag\\
23434&344.83940&5.941834&23.67&0.01&0.22&22.40&0.01&0.16&Mag\\
23435&344.83941&5.917262&24.79&0.04&0.22&24.35&0.03&0.16&Mag\\
23436&344.83943&5.851215&26.55&0.18&0.22&26.68&0.30&0.16&Mag\\
23437&344.83943&6.102970&26.64&0.22&0.25&26.06&0.15&0.18&Mag\\
23438&344.83948&5.861938&25.92&0.12&0.22&25.31&0.07&0.16&Mag\\
23439&344.83948&6.019435&27.02&0.32&0.23&26.74&0.39&0.17&Mag\\
23440&344.83948&6.046760&26.54&0.24&0.24&26.46&0.29&0.17&Mag\\
23441&344.83948&5.939088&26.67&0.27&0.22&24.68&0.05&0.16&Mag\\
23442&344.83951&5.857494&23.65&0.01&0.22&23.45&0.06&0.16&Mag\\
23443&344.83953&5.773800&26.61&0.23&0.22&25.58&0.09&0.16&Mag\\
23444&344.83955&5.773552&25.76&0.17&0.22&25.56&0.09&0.16&Mag\\
23445&344.83955&5.888691&23.73&0.01&0.22&23.21&0.01&0.16&Mag\\
23446&344.83956&5.978003&26.76&0.31&0.23&25.08&0.09&0.16&Mag\\
23447&344.83958&6.030194&23.87&0.03&0.24&23.33&0.03&0.17&Mag\\
23448&344.83959&6.140300&24.48&0.03&0.25&24.47&0.03&0.18&Mag\\
23449&344.83959&5.854918&26.92&0.27&0.22&26.97&0.42&0.16&Mag\\
23450&344.83959&6.035838&25.11&0.06&0.24&24.90&0.06&0.17&Mag\\
23451&344.83960&5.811475&25.51&0.07&0.22&25.24&0.07&0.16&Mag\\
23452&344.83964&6.155767&25.43&0.08&0.25&25.29&0.09&0.18&Mag\\
23453&344.83965&5.892110&26.07&0.15&0.22&25.64&0.19&0.16&Mag\\
23454&344.83965&6.113956&24.05&0.03&0.25&22.80&0.01&0.18&Mag\\
23455&344.83965&5.793032&26.11&0.11&0.22&26.33&0.20&0.16&Mag\\
23456&344.83967&5.841758&25.21&0.06&0.22&24.98&0.06&0.16&Mag\\
23457&344.83967&6.037484&25.77&0.10&0.24&24.72&0.04&0.17&Mag\\
23458&344.83969&6.037743&24.95&0.09&0.24&24.69&0.04&0.17&Mag\\
23459&344.83970&5.853415&24.82&0.03&0.22&24.84&0.05&0.16&Mag\\
23460&344.83971&6.053508&25.30&0.07&0.24&24.70&0.08&0.17&Mag\\
23461&344.83972&5.977657&25.28&0.08&0.23&25.03&0.09&0.16&Mag\\
23462&344.83980&5.842498&26.38&0.15&0.22&26.64&0.28&0.16&Mag\\
23463&344.83982&6.065521&24.64&0.03&0.24&24.44&0.05&0.17&Mag\\
23464&344.83983&5.884809&27.06&0.28&0.22&27.30&0.52&0.16&Mag\\
23465&344.83983&6.051456&25.15&0.04&0.24&25.16&0.09&0.17&Mag\\
23466&344.83988&5.769962&26.33&0.15&0.22&26.31&0.20&0.16&Mag\\
23467&344.83988&6.024353&25.72&0.09&0.23&25.99&0.29&0.17&Mag\\
23468&344.83989&6.039828&26.64&0.23&0.24&25.92&0.15&0.17&Mag\\
23469&344.83992&5.892334&26.39&0.20&0.22&25.28&0.13&0.16&Mag\\
23470&344.83995&5.993535&27.21&0.42&0.23&26.23&0.18&0.17&Mag\\
23471&344.83995&5.997941&25.27&0.06&0.23&24.64&0.04&0.17&Mag\\
23472&344.83997&5.755526&25.73&0.09&0.22&25.62&0.10&0.16&Mag\\
23473&344.83997&6.069951&25.55&0.10&0.24&25.48&0.11&0.17&Mag\\
23474&344.83997&5.772397&24.46&0.03&0.22&23.88&0.07&0.16&Mag\\
23475&344.83997&5.999000&25.75&0.10&0.23&25.49&0.10&0.17&Mag\\
23476&344.83998&5.874113&23.47&0.01&0.22&22.78&0.02&0.16&Mag\\
23477&344.84000&5.922858&25.99&0.13&0.22&25.54&0.12&0.16&Mag\\
23478&344.84000&6.046763&26.66&0.26&0.24&26.44&0.26&0.17&Mag\\
23479&344.84000&5.848044&25.18&0.07&0.22&24.00&0.09&0.16&Mag\\
23480&344.84001&6.051695&25.25&0.07&0.24&25.30&0.18&0.17&Mag\\
23481&344.84001&5.755123&25.65&0.09&0.22&25.03&0.06&0.16&Mag\\
23482&344.84002&6.012855&26.27&0.16&0.23&25.69&0.12&0.17&Mag\\
23483&344.84004&5.977718&25.38&0.07&0.23&24.79&0.07&0.16&Mag\\
23484&344.84004&5.917560&24.67&0.03&0.22&24.50&0.09&0.16&Mag\\
23485&344.84007&6.077699&25.51&0.09&0.24&25.26&0.08&0.18&Mag\\
23486&344.84008&5.774428&24.29&0.04&0.22&23.71&0.03&0.16&Mag\\
23487&344.84008&5.850541&24.46&0.03&0.22&24.37&0.03&0.16&Mag\\
23488&344.84009&5.749454&22.38&0.01&0.22&21.29&0.03&0.16&Mag\\
23489&344.84009&6.004334&27.10&0.37&0.23&26.83&0.38&0.17&Mag\\
23490&344.84010&5.866614&25.60&0.09&0.22&24.80&0.11&0.16&Mag\\
23491&344.84011&5.754409&26.77&0.26&0.22&26.68&0.30&0.16&Mag\\
23492&344.84011&5.829721&26.07&0.14&0.22&25.26&0.10&0.16&Mag\\
23493&344.84014&5.749935&26.16&0.14&0.22&26.11&0.21&0.16&Mag\\
23494&344.84015&6.064968&27.17&0.37&0.24&27.07&0.41&0.17&Mag\\
23495&344.84015&5.927185&26.67&0.39&0.22&24.52&0.04&0.16&Mag\\
23496&344.84017&6.012390&24.96&0.05&0.23&23.66&0.02&0.17&Mag\\
23497&344.84020&6.020535&24.82&0.08&0.23&24.82&0.10&0.17&Mag\\
23498&344.84023&5.878906&27.09&0.36&0.22&26.63&0.30&0.16&Mag\\
23499&344.84026&5.852854&24.39&0.02&0.22&24.06&0.04&0.16&Mag\\
23500&344.84028&6.048180&27.21&0.53&0.24&26.92&0.38&0.17&Mag\\
23501&344.84030&5.774633&24.66&0.04&0.22&23.72&0.03&0.16&Mag\\
23502&344.84032&6.053743&26.19&0.15&0.24&25.92&0.15&0.17&Mag\\
23503&344.84032&5.982279&25.81&0.13&0.23&25.52&0.12&0.16&Mag\\
23504&344.84035&5.866604&24.31&0.04&0.22&24.31&0.07&0.16&Mag\\
23505&344.84035&5.778057&25.73&0.09&0.22&25.52&0.10&0.16&Mag\\
23506&344.84037&5.790585&26.55&0.17&0.22&27.26&0.52&0.16&Mag\\
23507&344.84037&5.783561&26.41&0.17&0.22&26.82&0.36&0.16&Mag\\
23508&344.84037&5.955176&27.44&0.46&0.23&27.09&0.45&0.16&Mag\\
23509&344.84038&5.924618&27.04&0.31&0.22&27.07&0.46&0.16&Mag\\
23510&344.84039&6.066338&26.34&0.21&0.24&25.34&0.09&0.17&Mag\\
23511&344.84040&5.981895&26.29&0.15&0.23&26.15&0.19&0.16&Mag\\
23512&344.84041&5.999511&26.94&0.23&0.23&27.18&0.48&0.17&Mag\\
23513&344.84042&6.052044&26.91&0.27&0.24&26.65&0.28&0.17&Mag\\
23514&344.84043&5.855850&27.03&0.30&0.22&26.98&0.39&0.16&Mag\\
23515&344.84046&6.079517&27.35&0.41&0.24&27.07&0.46&0.18&Mag\\
23516&344.84047&6.011845&26.48&0.19&0.23&25.88&0.16&0.17&Mag\\
23517&344.84048&5.880288&25.48&0.09&0.22&25.54&0.14&0.16&Mag\\
23518&344.84048&6.011067&26.38&0.18&0.23&25.95&0.18&0.17&Mag\\
23519&344.84048&5.852741&24.87&0.08&0.22&24.07&0.04&0.16&Mag\\
23520&344.84048&5.931715&25.68&0.08&0.22&25.68&0.12&0.16&Mag\\
23521&344.84048&6.116957&26.35&0.20&0.25&26.05&0.17&0.18&Mag\\
23522&344.84048&5.848602&25.28&0.06&0.22&25.19&0.10&0.16&Mag\\
23523&344.84049&6.035273&24.24&0.02&0.24&23.96&0.03&0.17&Mag\\
23524&344.84049&5.863252&26.05&0.15&0.22&25.28&0.08&0.16&Mag\\
23525&344.84051&5.920070&26.03&0.13&0.22&25.61&0.09&0.16&Mag\\
23526&344.84051&5.960903&26.27&0.14&0.23&26.64&0.31&0.16&Mag\\
23527&344.84051&5.919085&26.38&0.19&0.22&25.78&0.12&0.16&Mag\\
23528&344.84051&6.148603&25.04&0.06&0.25&24.87&0.11&0.18&Mag\\
23529&344.84052&6.001573&26.54&0.22&0.23&26.24&0.26&0.17&Mag\\
23530&344.84052&6.112491&25.33&0.10&0.25&25.02&0.07&0.18&Mag\\
23531&344.84053&5.844826&25.89&0.14&0.22&26.24&0.23&0.16&Mag\\
23532&344.84053&6.148058&26.44&0.26&0.25&26.14&0.20&0.18&Mag\\
23533&344.84054&6.036090&24.87&0.04&0.24&24.90&0.06&0.17&Mag\\
23534&344.84055&5.933478&25.19&0.07&0.22&24.49&0.10&0.16&Mag\\
23535&344.84059&5.982516&25.68&0.14&0.23&25.15&0.12&0.16&Mag\\
23536&344.84063&6.147292&24.92&0.07&0.25&23.23&0.02&0.18&Mag\\
23537&344.84067&5.954157&21.89&0.02&0.23&20.56&0.01&0.16&Mag\\
\enddata
\end{deluxetable*}


==> tab4.tex <==
\begin{deluxetable*}{lcccccccccc}
\tablecolumns{11}
\tablecaption{CVn II Photometry \label{table:phot_CVn II}}
\tablehead{
\colhead{Star No.} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$V$} &\colhead{$\delta V$} & \colhead{$A_{V}$} & \colhead{$I$} &\colhead{$\delta I$} & \colhead{$A_{I}$} &\colhead{SDSS or Sub}\\
\colhead{} & \colhead{(deg J2000.0)} & \colhead{(deg J2000.0)} & \colhead{(mag)}&\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &\colhead{}}
\startdata
0&194.28736&34.31227&19.09&0.02&0.03&16.00&0.02&0.01&SDSS\\
1&194.26727&34.32405&19.92&0.03&0.03&18.87&0.03&0.01&SDSS\\
2&194.29775&34.31017&20.48&0.04&0.03&18.94&0.03&0.01&SDSS\\
3&194.27426&34.29918&18.62&0.02&0.03&17.77&0.02&0.01&SDSS\\
4&194.30703&34.32029&19.12&0.02&0.03&16.82&0.02&0.01&SDSS\\
5&194.30683&34.31303&19.28&0.02&0.03&18.10&0.02&0.01&SDSS\\
6&194.30428&34.33148&20.65&0.04&0.03&18.57&0.02&0.01&SDSS\\
7&194.26234&34.30734&21.94&0.14&0.03&18.36&0.02&0.01&SDSS\\
8&194.28318&34.28882&16.77&0.02&0.03&16.06&0.02&0.01&SDSS\\
9&194.23909&34.32260&17.26&0.02&0.03&15.49&0.02&0.01&SDSS\\
10&194.24585&34.35504&19.52&0.03&0.03&17.59&0.02&0.02&SDSS\\
11&194.32585&34.32673&19.42&0.02&0.03&18.21&0.02&0.01&SDSS\\
12&194.33123&34.32110&18.88&0.02&0.03&16.66&0.02&0.01&SDSS\\
13&194.20746&34.30228&16.42&0.02&0.03&15.78&0.02&0.02&SDSS\\
14&194.20926&34.35762&19.68&0.03&0.03&17.38&0.02&0.02&SDSS\\
15&194.20266&34.28727&18.38&0.02&0.03&16.79&0.02&0.02&SDSS\\
16&194.21871&34.35649&18.46&0.02&0.03&15.67&0.02&0.02&SDSS\\
17&194.23474&34.26446&20.39&0.04&0.03&18.14&0.02&0.01&SDSS\\
18&194.26386&34.38980&20.34&0.04&0.03&17.48&0.02&0.02&SDSS\\
19&194.27104&34.37524&17.61&0.02&0.03&16.49&0.02&0.01&SDSS\\
20&194.28723&34.37649&18.01&0.02&0.03&15.95&0.02&0.01&SDSS\\
21&194.31526&34.36522&19.53&0.02&0.03&18.29&0.02&0.01&SDSS\\
22&194.26950&34.26745&21.17&0.06&0.03&18.93&0.03&0.01&SDSS\\
23&194.27697&34.25545&21.13&0.06&0.03&18.85&0.02&0.01&SDSS\\
24&194.33522&34.26658&19.87&0.02&0.03&18.57&0.02&0.01&SDSS\\
25&194.35323&34.30077&19.05&0.02&0.03&17.82&0.03&0.01&SDSS\\
26&194.37349&34.33494&21.73&0.09&0.03&18.94&0.02&0.01&SDSS\\
27&194.27316&34.21474&18.29&0.02&0.03&17.10&0.01&0.01&SDSS\\
28&194.25827&34.21540&17.68&0.02&0.03&15.76&0.01&0.01&SDSS\\
29&194.26933&34.21418&19.08&0.02&0.03&18.09&0.02&0.01&SDSS\\
30&194.32547&34.41060&16.23&0.02&0.03&15.37&0.02&0.01&SDSS\\
31&194.31475&34.24426&16.79&0.02&0.03&16.59&0.02&0.01&SDSS\\
32&194.33897&34.39887&17.35&0.02&0.03&16.16&0.02&0.01&SDSS\\
33&194.33933&34.38583&16.40&0.02&0.03&15.42&0.02&0.01&SDSS\\
34&194.17939&34.31256&20.23&0.03&0.03&18.81&0.02&0.02&SDSS\\
35&194.18562&34.35413&19.53&0.03&0.03&17.28&0.02&0.02&SDSS\\
36&194.23527&34.24079&18.95&0.02&0.03&17.00&0.02&0.01&SDSS\\
37&194.23796&34.25353&19.27&0.02&0.03&18.55&0.02&0.01&SDSS\\
38&194.27445&34.40397&18.58&0.02&0.03&16.64&0.02&0.02&SDSS\\
39&194.25631&34.22774&20.35&0.04&0.03&17.77&0.02&0.01&SDSS\\
40&194.28160&34.23160&19.46&0.02&0.03&18.85&0.03&0.01&SDSS\\
41&194.29178&34.23361&19.13&0.02&0.03&18.31&0.02&0.01&SDSS\\
42&194.31577&34.42701&20.25&0.03&0.03&18.89&0.03&0.01&SDSS\\
43&194.22636&34.42005&21.09&0.06&0.03&18.41&0.02&0.02&SDSS\\
44&194.22739&34.23238&20.69&0.04&0.03&18.37&0.02&0.01&SDSS\\
45&194.37622&34.24860&17.21&0.01&0.03&16.08&0.01&0.01&SDSS\\
46&194.38264&34.29987&17.95&0.01&0.03&17.27&0.01&0.01&SDSS\\
47&194.39273&34.29050&18.35&0.01&0.03&17.68&0.01&0.01&SDSS\\
48&194.39992&34.33841&16.29&0.01&0.03&15.55&0.01&0.01&SDSS\\
49&194.34766&34.40583&17.12&0.01&0.03&15.58&0.01&0.01&SDSS\\
50&194.34192&34.24325&18.94&0.02&0.03&17.60&0.01&0.01&SDSS\\
51&194.37565&34.34468&19.80&0.02&0.03&18.99&0.02&0.01&SDSS\\
52&194.37822&34.28115&19.81&0.02&0.03&17.58&0.01&0.01&SDSS\\
53&194.39080&34.37269&20.59&0.04&0.03&18.08&0.02&0.01&SDSS\\
54&194.39129&34.31277&20.14&0.03&0.03&17.77&0.02&0.01&SDSS\\
55&194.39884&34.35225&18.60&0.02&0.03&17.33&0.01&0.01&SDSS\\
56&194.39598&34.30841&19.38&0.02&0.03&16.54&0.01&0.01&SDSS\\
57&194.24424&34.19074&17.69&0.03&0.03&16.91&0.01&0.01&SDSS\\
58&194.14811&34.21300&19.39&0.03&0.03&17.55&0.02&0.02&SDSS\\
59&194.16524&34.22970&19.92&0.03&0.03&18.53&0.02&0.02&SDSS\\
60&194.18605&34.19506&20.16&0.04&0.03&17.78&0.02&0.02&SDSS\\
61&194.18765&34.20893&19.90&0.04&0.03&17.70&0.02&0.02&SDSS\\
62&194.20435&34.18390&18.09&0.03&0.03&17.03&0.01&0.01&SDSS\\
63&194.22209&34.19027&20.08&0.04&0.03&17.87&0.02&0.01&SDSS\\
64&194.28380&34.17221&15.72&0.02&0.03&15.03&0.01&0.01&SDSS\\
65&194.28625&34.17382&19.15&0.02&0.03&18.55&0.02&0.01&SDSS\\
66&194.28963&34.19426&17.40&0.02&0.03&16.46&0.01&0.01&SDSS\\
67&194.33143&34.18467&16.83&0.02&0.03&16.02&0.01&0.01&SDSS\\
68&194.35031&34.20225&17.88&0.02&0.03&17.01&0.01&0.01&SDSS\\
69&194.35271&34.19061&19.05&0.02&0.03&17.02&0.01&0.01&SDSS\\
70&194.40353&34.19962&19.30&0.02&0.03&16.80&0.01&0.01&SDSS\\
71&194.26201&34.44564&20.88&0.06&0.03&18.73&0.02&0.02&SDSS\\
72&194.27254&34.45789&20.54&0.04&0.03&18.97&0.02&0.02&SDSS\\
73&194.30898&34.44214&16.70&0.02&0.03&15.67&0.01&0.01&SDSS\\
74&194.37432&34.43020&19.11&0.03&0.03&16.65&0.01&0.01&SDSS\\
75&194.39859&34.43787&20.02&0.04&0.03&17.29&0.01&0.01&SDSS\\
76&194.32579&34.43374&20.49&0.05&0.03&18.21&0.02&0.01&SDSS\\
77&194.11952&34.34534&16.56&0.01&0.04&15.72&0.02&0.02&SDSS\\
78&194.15401&34.40222&15.90&0.01&0.03&15.32&0.02&0.02&SDSS\\
79&194.09412&34.34297&18.12&0.02&0.04&17.19&0.02&0.02&SDSS\\
80&194.12832&34.36673&19.75&0.02&0.04&18.91&0.03&0.02&SDSS\\
81&194.12930&34.29996&17.65&0.02&0.03&15.87&0.02&0.02&SDSS\\
82&194.14581&34.41417&18.70&0.02&0.03&16.30&0.02&0.02&SDSS\\
83&194.14182&34.35826&20.20&0.03&0.04&18.17&0.02&0.02&SDSS\\
84&194.15424&34.36248&19.51&0.02&0.03&18.89&0.03&0.02&SDSS\\
85&194.13481&34.29264&20.50&0.04&0.03&18.56&0.02&0.02&SDSS\\
86&194.14399&34.30353&21.29&0.07&0.03&18.93&0.02&0.02&SDSS\\
87&194.14726&34.26833&21.07&0.06&0.03&18.46&0.02&0.02&SDSS\\
88&194.16255&34.40672&20.70&0.04&0.03&18.83&0.02&0.02&SDSS\\
89&194.13862&34.35365&22.04&0.11&0.04&18.87&0.02&0.02&SDSS\\
90&194.22196&34.42990&18.89&0.02&0.03&16.67&0.02&0.02&SDSS\\
91&194.24076&34.43794&18.26&0.02&0.03&16.20&0.02&0.02&SDSS\\
92&194.16881&34.40057&21.59&0.09&0.03&18.80&0.04&0.02&SDSS\\
93&194.35637&34.42537&17.21&0.01&0.03&16.19&0.01&0.01&SDSS\\
94&194.41394&34.35446&18.74&0.02&0.03&17.98&0.02&0.01&SDSS\\
95&194.44745&34.34109&17.20&0.01&0.03&16.24&0.01&0.02&SDSS\\
96&194.34392&34.22181&18.93&0.02&0.03&18.15&0.02&0.01&SDSS\\
97&194.37601&34.42766&16.99&0.01&0.03&15.27&0.01&0.01&SDSS\\
98&194.37901&34.40916&20.69&0.04&0.03&18.86&0.02&0.01&SDSS\\
99&194.42049&34.29821&17.88&0.01&0.03&16.66&0.01&0.01&SDSS\\
100&194.43443&34.27096&20.11&0.03&0.03&18.47&0.02&0.01&SDSS\\
101&194.45776&34.34886&20.18&0.03&0.03&18.20&0.02&0.02&SDSS\\
102&194.46621&34.28689&20.23&0.03&0.03&18.13&0.02&0.02&SDSS\\
103&194.40130&34.23821&21.06&0.06&0.03&18.81&0.02&0.01&SDSS\\
104&194.09187&34.20037&16.36&0.03&0.03&15.72&0.01&0.02&SDSS\\
105&194.11917&34.21029&17.34&0.03&0.03&16.60&0.01&0.02&SDSS\\
106&194.24030&34.14519&16.56&0.03&0.03&15.75&0.01&0.01&SDSS\\
107&194.13285&34.21281&19.27&0.03&0.03&18.58&0.02&0.02&SDSS\\
108&194.15281&34.14138&19.93&0.03&0.03&18.95&0.02&0.02&SDSS\\
109&194.15901&34.18427&18.79&0.03&0.03&18.08&0.02&0.02&SDSS\\
110&194.17351&34.15043&18.18&0.03&0.03&16.98&0.01&0.02&SDSS\\
111&194.16869&34.16915&20.65&0.05&0.03&18.33&0.02&0.02&SDSS\\
112&194.20124&34.14658&20.88&0.07&0.03&18.46&0.02&0.01&SDSS\\
113&194.21606&34.16011&21.20&0.08&0.03&18.74&0.02&0.01&SDSS\\
114&194.31123&34.13203&19.22&0.02&0.03&17.44&0.01&0.01&SDSS\\
115&194.30300&34.14582&20.69&0.05&0.03&18.53&0.02&0.01&SDSS\\
116&194.35897&34.12456&16.99&0.02&0.03&16.14&0.01&0.01&SDSS\\
117&194.36506&34.16342&17.91&0.02&0.03&17.18&0.01&0.01&SDSS\\
118&194.40576&34.16780&19.73&0.03&0.03&16.96&0.01&0.02&SDSS\\
119&194.26032&34.15384&17.43&0.02&0.03&15.14&0.01&0.01&SDSS\\
120&194.25812&34.12581&18.24&0.02&0.03&17.43&0.01&0.01&SDSS\\
121&194.27776&34.10726&17.85&0.02&0.03&16.83&0.01&0.01&SDSS\\
122&194.31982&34.15929&19.53&0.02&0.03&18.30&0.02&0.01&SDSS\\
123&194.39320&34.15067&20.04&0.03&0.03&18.00&0.01&0.02&SDSS\\
124&194.34254&34.16459&20.61&0.05&0.03&18.95&0.02&0.01&SDSS\\
125&194.35316&34.13069&21.12&0.07&0.03&18.70&0.02&0.01&SDSS\\
126&194.41070&34.16095&20.26&0.04&0.03&17.55&0.01&0.02&SDSS\\
127&194.24377&34.15724&21.69&0.11&0.03&18.69&0.02&0.01&SDSS\\
128&194.35137&34.15098&21.62&0.11&0.03&18.23&0.02&0.01&SDSS\\
129&194.48991&34.18433&20.59&0.05&0.03&17.54&0.02&0.02&SDSS\\
130&194.50258&34.19722&20.43&0.04&0.03&17.96&0.02&0.02&SDSS\\
131&194.44173&34.18897&21.70&0.12&0.03&18.86&0.02&0.02&SDSS\\
132&194.09882&34.47418&17.95&0.02&0.03&17.36&0.01&0.02&SDSS\\
133&194.11680&34.49084&19.83&0.03&0.03&17.94&0.01&0.02&SDSS\\
134&194.12122&34.46473&17.63&0.02&0.03&16.84&0.01&0.02&SDSS\\
135&194.13405&34.49886&16.59&0.02&0.03&15.81&0.01&0.02&SDSS\\
136&194.26250&34.49326&17.75&0.02&0.03&17.09&0.01&0.02&SDSS\\
137&194.27503&34.49329&17.62&0.02&0.03&16.79&0.01&0.02&SDSS\\
138&194.10875&34.46306&17.82&0.02&0.03&15.24&0.01&0.02&SDSS\\
139&194.11092&34.48068&19.75&0.03&0.03&17.89&0.01&0.02&SDSS\\
140&194.12851&34.45023&19.97&0.03&0.03&17.53&0.01&0.02&SDSS\\
141&194.14531&34.48634&19.05&0.02&0.03&18.31&0.02&0.02&SDSS\\
142&194.17492&34.49276&17.82&0.02&0.03&16.63&0.01&0.02&SDSS\\
143&194.17697&34.48859&18.63&0.02&0.03&16.62&0.01&0.02&SDSS\\
144&194.21060&34.50217&19.52&0.02&0.03&18.76&0.02&0.02&SDSS\\
145&194.24820&34.49083&18.28&0.02&0.03&15.48&0.01&0.02&SDSS\\
146&194.12002&34.49796&20.76&0.06&0.03&18.74&0.02&0.02&SDSS\\
147&194.19070&34.48449&20.37&0.04&0.03&17.97&0.01&0.02&SDSS\\
148&194.18471&34.51526&21.20&0.07&0.03&18.50&0.02&0.02&SDSS\\
149&194.29321&34.49127&18.39&0.02&0.03&17.70&0.02&0.02&SDSS\\
150&194.40730&34.50269&18.36&0.02&0.03&17.72&0.02&0.01&SDSS\\
151&194.45601&34.46340&16.94&0.02&0.03&16.03&0.01&0.01&SDSS\\
152&194.29216&34.51901&18.55&0.02&0.03&17.53&0.01&0.02&SDSS\\
153&194.31324&34.48657&17.54&0.02&0.03&15.14&0.01&0.02&SDSS\\
154&194.41044&34.46314&19.35&0.03&0.03&18.44&0.02&0.01&SDSS\\
155&194.29331&34.51406&20.77&0.06&0.03&17.98&0.02&0.02&SDSS\\
156&194.30851&34.49845&20.59&0.05&0.03&18.22&0.02&0.02&SDSS\\
157&194.45526&34.44150&20.73&0.06&0.03&18.24&0.02&0.01&SDSS\\
158&194.34432&34.48762&21.53&0.10&0.03&18.57&0.02&0.01&SDSS\\
159&194.41469&34.45667&21.32&0.09&0.03&18.50&0.02&0.01&SDSS\\
160&194.47519&34.43865&19.28&0.03&0.03&17.58&0.01&0.01&SDSS\\
161&194.01758&34.28911&17.32&0.01&0.04&16.44&0.02&0.02&SDSS\\
162&194.02533&34.33776&18.13&0.02&0.04&17.43&0.02&0.02&SDSS\\
163&194.03655&34.35068&17.06&0.01&0.04&16.31&0.02&0.02&SDSS\\
164&194.04032&34.36196&14.79&0.01&0.04&15.11&0.02&0.02&SDSS\\
165&194.04043&34.35895&18.81&0.02&0.04&16.96&0.02&0.02&SDSS\\
166&194.03475&34.27908&17.19&0.01&0.03&16.52&0.02&0.02&SDSS\\
167&194.06078&34.37017&16.48&0.01&0.04&15.96&0.02&0.02&SDSS\\
168&194.07267&34.40549&18.96&0.02&0.03&18.22&0.02&0.02&SDSS\\
169&194.03219&34.36522&19.06&0.02&0.04&17.87&0.02&0.02&SDSS\\
170&194.02572&34.29382&19.50&0.02&0.04&18.90&0.03&0.02&SDSS\\
171&194.03837&34.34426&19.34&0.02&0.04&18.59&0.02&0.02&SDSS\\
172&194.06357&34.42260&20.12&0.03&0.03&18.51&0.02&0.02&SDSS\\
173&194.05586&34.32295&17.59&0.02&0.04&15.87&0.02&0.02&SDSS\\
174&194.07622&34.43267&18.98&0.02&0.03&17.74&0.02&0.02&SDSS\\
175&194.06071&34.27324&19.92&0.03&0.03&17.60&0.02&0.02&SDSS\\
176&194.08668&34.36792&19.69&0.02&0.04&18.86&0.02&0.02&SDSS\\
177&194.09930&34.24017&19.10&0.02&0.03&18.19&0.02&0.02&SDSS\\
178&194.12825&34.43794&16.94&0.01&0.03&15.51&0.02&0.02&SDSS\\
179&194.02611&34.36815&20.95&0.05&0.04&18.64&0.02&0.02&SDSS\\
180&194.05521&34.34183&20.93&0.05&0.04&18.61&0.02&0.02&SDSS\\
181&194.11144&34.42054&20.63&0.04&0.03&18.08&0.02&0.02&SDSS\\
182&194.10251&34.44111&21.98&0.13&0.03&18.83&0.02&0.02&SDSS\\
183&194.47697&34.40264&16.29&0.01&0.03&15.56&0.01&0.01&SDSS\\
184&194.46358&34.25186&20.76&0.07&0.03&17.44&0.02&0.01&SDSS\\
185&194.46826&34.21628&17.46&0.01&0.03&16.44&0.01&0.02&SDSS\\
186&194.50439&34.21864&16.16&0.01&0.03&15.26&0.01&0.02&SDSS\\
187&194.46186&34.41407&17.47&0.01&0.03&15.59&0.01&0.01&SDSS\\
188&194.48231&34.31094&19.56&0.02&0.03&17.42&0.01&0.02&SDSS\\
189&194.48790&34.33054&19.29&0.02&0.03&18.49&0.02&0.02&SDSS\\
190&194.50514&34.41686&17.73&0.01&0.03&16.33&0.01&0.01&SDSS\\
191&194.49019&34.25019&18.57&0.02&0.03&16.95&0.01&0.02&SDSS\\
192&194.49538&34.23799&19.20&0.02&0.03&18.51&0.02&0.02&SDSS\\
193&194.51335&34.31148&18.91&0.02&0.03&17.44&0.01&0.02&SDSS\\
194&194.51343&34.28019&20.49&0.04&0.03&18.40&0.02&0.02&SDSS\\
195&194.51661&34.29484&17.82&0.01&0.03&16.16&0.01&0.02&SDSS\\
196&194.52654&34.36237&18.24&0.01&0.03&16.95&0.01&0.02&SDSS\\
197&194.54823&34.33906&16.96&0.01&0.03&15.35&0.01&0.02&SDSS\\
198&194.00640&34.19000&16.28&0.02&0.03&15.44&0.01&0.02&SDSS\\
199&194.03593&34.10990&16.68&0.02&0.03&15.96&0.01&0.02&SDSS\\
200&193.93145&34.20016&19.04&0.03&0.04&17.60&0.01&0.02&SDSS\\
201&193.94292&34.17727&19.83&0.03&0.03&17.06&0.01&0.02&SDSS\\
202&193.95076&34.16596&18.08&0.02&0.03&16.33&0.01&0.02&SDSS\\
203&193.96694&34.16117&19.13&0.03&0.03&18.47&0.02&0.02&SDSS\\
204&194.01627&34.13034&19.20&0.03&0.03&16.63&0.01&0.02&SDSS\\
205&194.01926&34.11793&18.70&0.03&0.03&16.85&0.01&0.02&SDSS\\
206&194.02883&34.19258&18.63&0.03&0.03&16.27&0.01&0.02&SDSS\\
207&193.96520&34.23921&20.52&0.06&0.03&17.99&0.01&0.02&SDSS\\
208&193.99564&34.14704&20.43&0.04&0.03&18.42&0.01&0.02&SDSS\\
209&194.01806&34.17039&20.38&0.04&0.03&18.18&0.01&0.02&SDSS\\
210&194.04122&34.19147&20.30&0.04&0.03&18.60&0.02&0.02&SDSS\\
211&194.04762&34.18750&20.62&0.05&0.03&18.86&0.02&0.02&SDSS\\
212&193.97879&34.17384&21.32&0.09&0.03&18.78&0.02&0.02&SDSS\\
213&194.00302&34.12012&21.79&0.13&0.03&18.95&0.02&0.02&SDSS\\
214&194.07522&34.16760&17.81&0.03&0.03&16.81&0.01&0.02&SDSS\\
215&194.07456&34.14105&17.93&0.03&0.03&16.43&0.01&0.02&SDSS\\
216&194.07225&34.11601&18.72&0.03&0.03&16.46&0.01&0.02&SDSS\\
217&194.07189&34.09576&19.73&0.03&0.03&18.58&0.02&0.02&SDSS\\
218&194.15574&34.11116&19.38&0.03&0.03&17.97&0.02&0.02&SDSS\\
219&194.17888&34.09437&19.15&0.03&0.03&17.12&0.02&0.01&SDSS\\
220&194.19918&34.09599&20.77&0.06&0.03&18.49&0.02&0.01&SDSS\\
221&194.37386&34.10809&16.15&0.02&0.03&15.03&0.01&0.02&SDSS\\
222&194.39820&34.11906&18.42&0.02&0.03&16.49&0.01&0.02&SDSS\\
223&194.43141&34.13417&17.34&0.01&0.03&16.34&0.01&0.02&SDSS\\
224&194.46579&34.13412&16.66&0.01&0.03&15.74&0.01&0.02&SDSS\\
225&194.55475&34.13895&16.52&0.01&0.03&15.69&0.01&0.02&SDSS\\
226&194.58841&34.18194&17.48&0.01&0.03&16.63&0.01&0.02&SDSS\\
227&194.42724&34.12872&19.31&0.02&0.03&18.56&0.02&0.02&SDSS\\
228&194.50008&34.13633&19.82&0.03&0.03&18.28&0.02&0.02&SDSS\\
229&194.52323&34.20107&19.59&0.02&0.03&17.16&0.01&0.02&SDSS\\
230&194.55372&34.17342&19.32&0.02&0.03&18.68&0.02&0.02&SDSS\\
231&194.44234&34.10345&20.89&0.06&0.03&18.53&0.02&0.02&SDSS\\
232&194.49112&34.08858&20.50&0.04&0.03&17.90&0.02&0.02&SDSS\\
233&194.58220&34.16520&20.21&0.03&0.03&18.58&0.02&0.02&SDSS\\
234&193.94384&34.46135&17.60&0.03&0.03&16.73&0.01&0.02&SDSS\\
235&194.04992&34.46637&17.34&0.03&0.03&16.54&0.01&0.02&SDSS\\
236&194.04859&34.53618&19.54&0.03&0.03&18.97&0.02&0.02&SDSS\\
237&194.07962&34.49886&18.87&0.03&0.03&17.65&0.01&0.02&SDSS\\
238&194.02124&34.53640&20.53&0.05&0.04&18.41&0.02&0.02&SDSS\\
239&194.01525&34.45729&20.68&0.06&0.03&18.36&0.02&0.02&SDSS\\
240&194.03108&34.52550&20.70&0.05&0.03&18.33&0.02&0.02&SDSS\\
241&194.09495&34.51565&20.76&0.06&0.03&18.40&0.02&0.02&SDSS\\
242&193.96841&34.49614&21.86&0.14&0.03&18.97&0.02&0.02&SDSS\\
243&194.10676&34.49547&21.31&0.08&0.03&18.18&0.01&0.02&SDSS\\
244&194.15009&34.54401&17.75&0.02&0.03&17.04&0.01&0.02&SDSS\\
245&194.15933&34.51957&19.39&0.02&0.03&16.88&0.01&0.02&SDSS\\
246&194.17860&34.54548&21.52&0.11&0.03&18.87&0.02&0.02&SDSS\\
247&194.21972&34.55111&21.42&0.09&0.03&18.78&0.02&0.02&SDSS\\
248&194.42745&34.53787&16.81&0.02&0.03&15.67&0.01&0.02&SDSS\\
249&194.43964&34.53327&18.62&0.02&0.03&18.06&0.02&0.02&SDSS\\
250&194.41342&34.51572&19.88&0.03&0.03&17.08&0.01&0.01&SDSS\\
251&194.42450&34.55474&19.09&0.03&0.03&17.77&0.02&0.02&SDSS\\
252&194.42295&34.52526&18.97&0.03&0.03&17.38&0.01&0.01&SDSS\\
253&194.44334&34.50503&19.37&0.03&0.03&18.77&0.02&0.01&SDSS\\
254&194.45496&34.52607&20.14&0.04&0.03&17.96&0.02&0.02&SDSS\\
255&194.47907&34.52517&18.05&0.03&0.03&17.34&0.01&0.02&SDSS\\
256&194.49965&34.47735&17.43&0.03&0.03&16.65&0.01&0.01&SDSS\\
257&194.51325&34.49272&17.99&0.03&0.03&17.31&0.01&0.01&SDSS\\
258&194.54187&34.44833&17.00&0.03&0.03&16.47&0.01&0.01&SDSS\\
259&194.57095&34.48167&16.98&0.03&0.03&16.14&0.01&0.02&SDSS\\
260&194.58794&34.44710&17.11&0.03&0.03&16.30&0.01&0.01&SDSS\\
261&194.62152&34.46696&16.33&0.03&0.03&15.48&0.01&0.02&SDSS\\
262&194.49609&34.51211&18.52&0.03&0.03&17.59&0.01&0.01&SDSS\\
263&194.53028&34.49957&19.38&0.03&0.03&18.49&0.02&0.01&SDSS\\
264&194.53517&34.50666&19.13&0.03&0.03&18.37&0.02&0.02&SDSS\\
265&194.54891&34.52398&17.16&0.03&0.03&15.08&0.01&0.02&SDSS\\
266&194.55394&34.51912&20.01&0.04&0.03&18.06&0.01&0.02&SDSS\\
267&194.55854&34.48887&19.02&0.03&0.03&16.77&0.01&0.02&SDSS\\
268&194.56091&34.43969&19.49&0.03&0.03&18.86&0.02&0.01&SDSS\\
269&194.60349&34.47174&19.93&0.03&0.03&18.81&0.02&0.02&SDSS\\
270&194.60558&34.48374&19.35&0.03&0.03&18.59&0.02&0.02&SDSS\\
271&194.55708&34.44097&21.30&0.09&0.03&18.54&0.02&0.01&SDSS\\
272&193.95513&34.45799&18.02&0.02&0.03&17.07&0.02&0.02&SDSS\\
273&193.94825&34.31118&16.04&0.02&0.04&15.15&0.02&0.02&SDSS\\
274&193.94887&34.29865&16.31&0.02&0.04&15.21&0.02&0.02&SDSS\\
275&193.96052&34.31540&17.80&0.02&0.04&16.85&0.02&0.02&SDSS\\
276&193.96109&34.33724&18.93&0.02&0.04&16.95&0.02&0.02&SDSS\\
277&193.94423&34.45666&19.84&0.03&0.04&18.82&0.03&0.02&SDSS\\
278&193.94934&34.33819&20.32&0.04&0.04&17.86&0.02&0.02&SDSS\\
279&193.94552&34.27882&20.36&0.04&0.04&18.71&0.03&0.02&SDSS\\
280&193.95721&34.37434&19.83&0.03&0.04&18.39&0.02&0.02&SDSS\\
281&193.96579&34.45124&18.32&0.02&0.03&17.30&0.02&0.02&SDSS\\
282&193.95073&34.26176&18.30&0.02&0.04&17.09&0.02&0.02&SDSS\\
283&193.97189&34.41315&19.90&0.03&0.04&17.81&0.02&0.02&SDSS\\
284&193.95980&34.27066&17.90&0.02&0.04&16.04&0.02&0.02&SDSS\\
285&193.96362&34.28507&17.86&0.02&0.04&16.76&0.02&0.02&SDSS\\
286&193.96299&34.26982&18.89&0.02&0.04&18.22&0.02&0.02&SDSS\\
287&193.98112&34.41926&18.21&0.02&0.03&16.25&0.02&0.02&SDSS\\
288&193.95550&34.27448&20.92&0.05&0.04&18.50&0.02&0.02&SDSS\\
289&193.98164&34.37003&19.45&0.02&0.04&18.98&0.03&0.02&SDSS\\
290&193.98449&34.34154&17.39&0.01&0.04&16.70&0.02&0.02&SDSS\\
291&194.00895&34.30328&18.24&0.02&0.04&17.51&0.02&0.02&SDSS\\
292&194.01035&34.27436&18.52&0.02&0.03&17.91&0.02&0.02&SDSS\\
293&193.99036&34.42595&19.04&0.02&0.03&17.30&0.02&0.02&SDSS\\
294&194.00472&34.32940&20.31&0.03&0.04&18.18&0.02&0.02&SDSS\\
295&194.00501&34.32698&19.27&0.02&0.04&16.66&0.02&0.02&SDSS\\
296&194.00439&34.25949&19.02&0.02&0.03&18.46&0.02&0.02&SDSS\\
297&194.00615&34.24639&17.80&0.02&0.03&16.03&0.02&0.02&SDSS\\
298&193.99448&34.45290&20.62&0.04&0.03&17.89&0.02&0.02&SDSS\\
299&193.99486&34.37824&20.55&0.04&0.04&17.91&0.02&0.02&SDSS\\
300&194.00420&34.30814&20.63&0.04&0.04&18.35&0.02&0.02&SDSS\\
301&194.55569&34.39896&16.84&0.01&0.03&15.44&0.01&0.02&SDSS\\
302&194.54885&34.25866&17.13&0.01&0.03&16.56&0.01&0.02&SDSS\\
303&194.58768&34.24362&18.56&0.01&0.03&17.97&0.01&0.02&SDSS\\
304&194.59306&34.27692&16.75&0.01&0.03&15.75&0.01&0.02&SDSS\\
305&194.62071&34.24801&17.76&0.01&0.03&17.12&0.01&0.02&SDSS\\
306&194.54253&34.23033&18.97&0.01&0.03&18.16&0.01&0.02&SDSS\\
307&194.57101&34.30283&19.35&0.02&0.03&17.36&0.01&0.02&SDSS\\
308&194.61069&34.25814&19.94&0.02&0.03&18.36&0.01&0.02&SDSS\\
309&194.61698&34.30956&19.48&0.01&0.03&18.83&0.02&0.02&SDSS\\
310&194.61427&34.20085&19.77&0.02&0.03&18.18&0.01&0.02&SDSS\\
311&194.55327&34.22459&21.23&0.06&0.03&18.69&0.02&0.02&SDSS\\
312&194.60461&34.33197&21.09&0.06&0.03&18.70&0.02&0.02&SDSS\\
313&194.60710&34.34875&20.75&0.04&0.03&18.45&0.01&0.02&SDSS\\
314&194.63212&34.34396&21.27&0.06&0.03&18.98&0.02&0.02&SDSS\\
315&193.97425&34.12936&19.08&0.02&0.03&18.70&0.02&0.02&SDSS\\
316&193.94175&34.10131&19.52&0.03&0.03&17.07&0.01&0.02&SDSS\\
317&193.97894&34.10981&18.58&0.02&0.03&17.11&0.01&0.02&SDSS\\
318&194.58462&34.12188&17.84&0.01&0.03&16.79&0.01&0.02&SDSS\\
319&194.58186&34.11489&21.22&0.07&0.03&18.82&0.02&0.02&SDSS\\
320&194.61929&34.14145&19.54&0.02&0.03&18.62&0.02&0.02&SDSS\\
321&193.95207&34.52098&16.21&0.03&0.03&15.46&0.01&0.02&SDSS\\
322&193.95530&34.52547&19.49&0.03&0.04&18.70&0.02&0.02&SDSS\\
323&193.93970&34.53460&20.33&0.05&0.04&18.50&0.02&0.02&SDSS\\
324&193.93727&34.49056&20.37&0.05&0.03&18.67&0.02&0.02&SDSS\\
325&193.99721&34.55853&22.15&0.18&0.04&18.97&0.02&0.02&SDSS\\
326&194.55009&34.54931&18.37&0.03&0.03&16.14&0.01&0.02&SDSS\\
327&194.56547&34.55537&19.19&0.03&0.03&17.23&0.01&0.02&SDSS\\
328&194.63194&34.55815&17.77&0.03&0.03&16.84&0.01&0.02&SDSS\\
329&194.63251&34.56008&20.06&0.04&0.03&18.02&0.01&0.02&SDSS\\
330&193.92894&34.52717&23.96&0.10&0.04&21.79&0.03&0.02&Subaru\\
331&193.92899&34.53460&25.31&0.21&0.04&25.52&0.34&0.02&Subaru\\
332&193.92900&34.51985&25.51&0.28&0.04&25.49&0.27&0.02&Subaru\\
333&193.92901&34.53586&25.49&0.22&0.04&25.26&0.25&0.02&Subaru\\
334&193.92901&34.51574&25.47&0.25&0.03&25.99&0.41&0.02&Subaru\\
335&193.92901&34.52224&25.16&0.19&0.04&25.61&0.43&0.02&Subaru\\
336&193.92903&34.54321&24.31&0.11&0.04&25.26&0.35&0.02&Subaru\\
337&193.92905&34.51686&25.55&0.26&0.03&25.58&0.33&0.02&Subaru\\
338&193.92906&34.53005&25.66&0.28&0.04&26.05&0.49&0.02&Subaru\\
339&193.92907&34.51410&25.45&0.21&0.03&25.62&0.30&0.02&Subaru\\
340&193.92908&34.53424&25.76&0.26&0.04&25.77&0.40&0.02&Subaru\\
341&193.92910&34.52836&25.62&0.24&0.04&25.56&0.31&0.02&Subaru\\
342&193.92910&34.52385&25.27&0.17&0.04&24.13&0.08&0.02&Subaru\\
343&193.92911&34.50301&25.31&0.19&0.03&25.50&0.33&0.02&Subaru\\
344&193.92911&34.53152&24.58&0.10&0.04&23.96&0.07&0.02&Subaru\\
345&193.92911&34.52309&25.36&0.17&0.04&24.76&0.14&0.02&Subaru\\
346&193.92913&34.49389&24.74&0.12&0.03&25.28&0.23&0.02&Subaru\\
347&193.92914&34.52567&25.81&0.27&0.04&25.64&0.32&0.02&Subaru\\
348&193.92915&34.53731&25.15&0.21&0.04&25.29&0.23&0.02&Subaru\\
349&193.92916&34.51949&25.12&0.17&0.04&24.90&0.20&0.02&Subaru\\
350&193.92918&34.49760&24.26&0.09&0.03&23.99&0.10&0.02&Subaru\\
351&193.92918&34.54499&24.73&0.14&0.04&24.45&0.15&0.02&Subaru\\
352&193.92918&34.52043&25.64&0.22&0.04&26.11&0.51&0.02&Subaru\\
353&193.92919&34.52266&25.75&0.24&0.04&25.49&0.28&0.02&Subaru\\
354&193.92919&34.52672&24.45&0.12&0.04&23.26&0.06&0.02&Subaru\\
355&193.92920&34.51495&26.06&0.39&0.03&25.77&0.52&0.02&Subaru\\
356&193.92922&34.48325&25.95&0.29&0.03&25.75&0.35&0.02&Subaru\\
357&193.92922&34.52188&25.97&0.29&0.04&26.14&0.53&0.02&Subaru\\
358&193.92923&34.53497&25.68&0.27&0.04&25.01&0.18&0.02&Subaru\\
359&193.92926&34.52804&26.35&0.50&0.04&26.19&0.52&0.02&Subaru\\
360&193.92927&34.46788&26.32&0.45&0.04&25.96&0.37&0.02&Subaru\\
361&193.92927&34.49590&26.34&0.44&0.03&25.70&0.48&0.02&Subaru\\
362&193.92928&34.47382&26.29&0.41&0.04&25.94&0.40&0.02&Subaru\\
363&193.92928&34.49947&25.99&0.30&0.03&25.63&0.33&0.02&Subaru\\
364&193.92930&34.50459&25.98&0.30&0.03&25.53&0.27&0.02&Subaru\\
365&193.92931&34.45160&26.14&0.42&0.04&26.00&0.36&0.02&Subaru\\
366&193.92933&34.51822&25.67&0.29&0.03&25.43&0.25&0.02&Subaru\\
367&193.92934&34.53181&25.23&0.16&0.04&23.99&0.07&0.02&Subaru\\
368&193.92934&34.53837&24.53&0.11&0.04&24.35&0.15&0.02&Subaru\\
369&193.92939&34.49031&25.29&0.15&0.03&24.60&0.19&0.02&Subaru\\
370&193.92941&34.46883&25.20&0.19&0.04&24.36&0.13&0.02&Subaru\\
371&193.92941&34.49711&21.29&0.01&0.03&19.81&0.03&0.02&Subaru\\
372&193.92941&34.52623&25.59&0.20&0.04&25.07&0.18&0.02&Subaru\\
373&193.92943&34.46737&25.75&0.23&0.04&25.13&0.17&0.02&Subaru\\
374&193.92944&34.47727&25.30&0.20&0.04&24.75&0.13&0.02&Subaru\\
375&193.92945&34.47127&25.97&0.28&0.04&26.13&0.51&0.02&Subaru\\
376&193.92945&34.50002&25.74&0.23&0.03&26.07&0.45&0.02&Subaru\\
377&193.92946&34.45072&25.91&0.27&0.04&25.46&0.31&0.02&Subaru\\
378&193.92946&34.47974&25.67&0.29&0.03&25.15&0.19&0.02&Subaru\\
379&193.92946&34.42115&25.18&0.17&0.04&24.97&0.15&0.02&Subaru\\
380&193.92950&34.49802&19.64&0.01&0.03&19.06&0.01&0.02&Subaru\\
381&193.92950&34.45034&25.71&0.24&0.04&24.93&0.14&0.02&Subaru\\
382&193.92952&34.44196&26.14&0.31&0.04&25.74&0.28&0.02&Subaru\\
383&193.92953&34.48244&26.57&0.54&0.03&26.35&0.53&0.02&Subaru\\
384&193.92953&34.40879&26.32&0.44&0.04&26.30&0.51&0.02&Subaru\\
385&193.92957&34.41174&25.98&0.29&0.04&25.88&0.48&0.02&Subaru\\
386&193.92958&34.55422&24.60&0.13&0.04&24.64&0.18&0.02&Subaru\\
387&193.92959&34.50234&25.44&0.16&0.03&25.55&0.33&0.02&Subaru\\
388&193.92962&34.53007&26.07&0.33&0.04&26.07&0.49&0.02&Subaru\\
389&193.92962&34.51478&26.11&0.33&0.03&25.62&0.30&0.02&Subaru\\
390&193.92963&34.50074&26.17&0.40&0.03&26.10&0.47&0.02&Subaru\\
391&193.92963&34.49875&26.61&0.53&0.03&25.92&0.44&0.02&Subaru\\
392&193.92965&34.54867&25.39&0.24&0.04&25.88&0.52&0.02&Subaru\\
393&193.92967&34.37034&24.47&0.09&0.04&23.20&0.03&0.02&Subaru\\
394&193.92969&34.50691&22.47&0.01&0.03&21.73&0.01&0.02&Subaru\\
395&193.92971&34.53830&24.80&0.11&0.04&24.00&0.13&0.02&Subaru\\
396&193.92971&34.54104&23.23&0.06&0.04&22.73&0.06&0.02&Subaru\\
397&193.92972&34.41951&25.69&0.21&0.04&25.20&0.18&0.02&Subaru\\
398&193.92974&34.38010&24.16&0.05&0.04&23.42&0.05&0.02&Subaru\\
399&193.92976&34.38390&26.43&0.43&0.04&25.84&0.35&0.02&Subaru\\
400&193.92976&34.38904&25.21&0.14&0.04&25.47&0.21&0.02&Subaru\\
401&193.92978&34.38781&26.59&0.53&0.04&26.14&0.45&0.02&Subaru\\
402&193.92978&34.53866&25.13&0.18&0.04&24.70&0.18&0.02&Subaru\\
403&193.92979&34.46784&25.77&0.24&0.04&25.82&0.34&0.02&Subaru\\
404&193.92979&34.54078&23.62&0.06&0.04&22.85&0.06&0.02&Subaru\\
405&193.92980&34.51520&25.44&0.17&0.03&25.96&0.44&0.02&Subaru\\
406&193.92985&34.51924&26.10&0.35&0.03&25.48&0.27&0.02&Subaru\\
407&193.92985&34.38163&26.48&0.40&0.04&26.32&0.49&0.02&Subaru\\
408&193.92991&34.40594&26.67&0.50&0.04&25.21&0.19&0.02&Subaru\\
409&193.92991&34.46586&26.54&0.52&0.04&25.97&0.36&0.02&Subaru\\
410&193.92992&34.34584&25.23&0.18&0.04&25.32&0.30&0.02&Subaru\\
411&193.92993&34.51631&26.17&0.34&0.03&26.21&0.52&0.02&Subaru\\
412&193.92997&34.45052&25.75&0.23&0.04&25.39&0.25&0.02&Subaru\\
413&193.92997&34.50116&26.41&0.44&0.03&26.09&0.46&0.02&Subaru\\
414&193.92998&34.46232&25.93&0.25&0.04&26.29&0.46&0.02&Subaru\\
415&193.92999&34.46692&26.52&0.53&0.04&25.94&0.38&0.02&Subaru\\
416&193.92999&34.47855&23.34&0.03&0.03&22.25&0.02&0.02&Subaru\\
417&193.92999&34.42626&24.61&0.08&0.04&24.26&0.10&0.02&Subaru\\
418&193.93001&34.50055&26.52&0.49&0.03&25.88&0.35&0.02&Subaru\\
419&193.93001&34.37853&26.04&0.33&0.04&25.65&0.28&0.02&Subaru\\
420&193.93003&34.32133&25.21&0.14&0.04&25.13&0.25&0.02&Subaru\\
421&193.93004&34.51272&25.64&0.23&0.03&23.70&0.07&0.02&Subaru\\
422&193.93010&34.47885&24.94&0.13&0.03&24.00&0.07&0.02&Subaru\\
423&193.93012&34.31500&25.34&0.14&0.04&25.34&0.20&0.02&Subaru\\
424&193.93014&34.38599&25.30&0.15&0.04&25.67&0.31&0.02&Subaru\\
425&193.93016&34.26199&25.70&0.27&0.04&26.12&0.53&0.02&Subaru\\
426&193.93016&34.26040&26.02&0.36&0.04&25.51&0.29&0.02&Subaru\\
427&193.93016&34.29656&25.54&0.23&0.04&25.46&0.40&0.02&Subaru\\
428&193.93017&34.26308&25.84&0.37&0.04&25.66&0.48&0.02&Subaru\\
429&193.93017&34.53440&25.61&0.23&0.04&24.81&0.16&0.02&Subaru\\
430&193.93017&34.33382&26.55&0.48&0.04&25.89&0.36&0.02&Subaru\\
431&193.93017&34.25682&25.75&0.33&0.04&25.58&0.36&0.02&Subaru\\
432&193.93019&34.25325&25.41&0.21&0.04&26.08&0.52&0.02&Subaru\\
433&193.93020&34.25733&25.67&0.30&0.04&26.01&0.42&0.02&Subaru\\
434&193.93020&34.26245&25.63&0.27&0.04&26.11&0.53&0.02&Subaru\\
435&193.93022&34.24477&25.90&0.37&0.04&26.07&0.48&0.02&Subaru\\
436&193.93023&34.24808&26.16&0.45&0.04&26.25&0.53&0.02&Subaru\\
437&193.93024&34.39159&24.67&0.10&0.04&22.92&0.05&0.02&Subaru\\
438&193.93024&34.37370&24.33&0.07&0.04&23.37&0.03&0.02&Subaru\\
439&193.93024&34.54864&25.94&0.44&0.04&24.80&0.20&0.02&Subaru\\
440&193.93025&34.42491&25.85&0.25&0.04&25.24&0.20&0.02&Subaru\\
441&193.93025&34.24926&26.19&0.40&0.04&25.90&0.38&0.02&Subaru\\
442&193.93026&34.38910&24.34&0.06&0.04&23.43&0.07&0.02&Subaru\\
443&193.93026&34.49741&26.02&0.29&0.03&25.39&0.28&0.02&Subaru\\
444&193.93027&34.24414&26.01&0.39&0.04&25.97&0.43&0.02&Subaru\\
445&193.93027&34.25362&26.02&0.29&0.04&26.26&0.53&0.02&Subaru\\
446&193.93028&34.28777&26.25&0.34&0.04&25.55&0.28&0.02&Subaru\\
447&193.93028&34.41979&26.12&0.31&0.04&25.82&0.32&0.02&Subaru\\
448&193.93028&34.46713&26.13&0.40&0.04&25.28&0.20&0.02&Subaru\\
449&193.93031&34.32179&25.56&0.22&0.04&25.21&0.18&0.02&Subaru\\
450&193.93032&34.28579&26.05&0.28&0.04&25.16&0.21&0.02&Subaru\\
451&193.93032&34.25412&25.54&0.26&0.04&25.90&0.42&0.02&Subaru\\
452&193.93032&34.23749&25.74&0.33&0.04&25.22&0.19&0.02&Subaru\\
453&193.93032&34.38100&26.29&0.33&0.04&25.67&0.27&0.02&Subaru\\
454&193.93032&34.23784&26.28&0.49&0.04&25.52&0.27&0.02&Subaru\\
455&193.93033&34.30728&24.73&0.08&0.04&25.28&0.23&0.02&Subaru\\
456&193.93033&34.24141&25.90&0.30&0.04&25.90&0.35&0.02&Subaru\\
457&193.93034&34.23356&25.96&0.41&0.04&25.70&0.36&0.02&Subaru\\
458&193.93035&34.49358&25.19&0.14&0.03&24.41&0.09&0.02&Subaru\\
459&193.93035&34.28356&25.66&0.21&0.04&24.52&0.09&0.02&Subaru\\
460&193.93037&34.43057&24.16&0.05&0.04&23.56&0.09&0.02&Subaru\\
461&193.93037&34.23649&25.00&0.12&0.04&24.97&0.17&0.02&Subaru\\
462&193.93037&34.24278&25.83&0.31&0.04&25.73&0.34&0.02&Subaru\\
463&193.93038&34.28193&25.16&0.13&0.04&24.49&0.13&0.02&Subaru\\
464&193.93038&34.40614&25.95&0.28&0.04&24.96&0.16&0.02&Subaru\\
465&193.93039&34.22769&25.89&0.30&0.04&26.29&0.50&0.02&Subaru\\
466&193.93040&34.23326&26.03&0.44&0.04&25.70&0.36&0.02&Subaru\\
467&193.93041&34.39191&24.67&0.11&0.04&23.22&0.06&0.02&Subaru\\
468&193.93042&34.52607&26.28&0.39&0.04&25.92&0.50&0.02&Subaru\\
469&193.93043&34.22840&26.15&0.38&0.04&25.87&0.34&0.02&Subaru\\
470&193.93044&34.26351&25.80&0.26&0.04&24.69&0.13&0.02&Subaru\\
471&193.93044&34.37811&26.49&0.44&0.04&26.11&0.40&0.02&Subaru\\
472&193.93044&34.22313&25.73&0.28&0.04&25.76&0.31&0.02&Subaru\\
473&193.93048&34.22730&25.46&0.19&0.04&26.27&0.50&0.02&Subaru\\
474&193.93048&34.41470&26.50&0.47&0.04&25.86&0.32&0.02&Subaru\\
475&193.93048&34.53793&26.43&0.50&0.04&25.86&0.36&0.02&Subaru\\
476&193.93048&34.29245&26.37&0.43&0.04&25.79&0.34&0.02&Subaru\\
477&193.93049&34.22598&25.91&0.34&0.04&26.24&0.50&0.02&Subaru\\
478&193.93049&34.28864&24.18&0.05&0.04&23.87&0.11&0.02&Subaru\\
479&193.93050&34.52215&25.38&0.18&0.04&24.62&0.14&0.02&Subaru\\
480&193.93052&34.38738&26.26&0.35&0.04&26.22&0.47&0.02&Subaru\\
481&193.93052&34.21922&25.76&0.26&0.04&26.17&0.48&0.02&Subaru\\
482&193.93052&34.34161&26.24&0.35&0.04&25.74&0.29&0.02&Subaru\\
483&193.93052&34.27840&24.25&0.05&0.04&23.67&0.05&0.02&Subaru\\
484&193.93052&34.29647&25.83&0.23&0.04&24.93&0.25&0.02&Subaru\\
485&193.93053&34.47428&26.58&0.50&0.04&25.74&0.37&0.02&Subaru\\
486&193.93055&34.53460&26.24&0.49&0.04&25.38&0.24&0.02&Subaru\\
487&193.93056&34.35147&24.43&0.10&0.04&23.71&0.05&0.02&Subaru\\
488&193.93056&34.42329&26.57&0.52&0.04&26.02&0.36&0.02&Subaru\\
489&193.93057&34.54575&26.13&0.51&0.04&25.38&0.34&0.02&Subaru\\
490&193.93059&34.21085&25.73&0.24&0.04&25.20&0.24&0.02&Subaru\\
491&193.93060&34.40976&26.44&0.40&0.04&25.60&0.25&0.02&Subaru\\
492&193.93060&34.45983&25.63&0.20&0.04&25.15&0.20&0.02&Subaru\\
493&193.93060&34.49280&25.76&0.26&0.03&25.95&0.41&0.02&Subaru\\
494&193.93060&34.48524&26.09&0.34&0.03&25.16&0.20&0.02&Subaru\\
495&193.93062&34.37352&24.96&0.14&0.04&24.22&0.07&0.02&Subaru\\
496&193.93063&34.31811&25.83&0.26&0.04&25.28&0.17&0.02&Subaru\\
497&193.93064&34.53743&24.49&0.08&0.04&23.94&0.09&0.02&Subaru\\
498&193.93064&34.52047&25.91&0.27&0.04&25.85&0.46&0.02&Subaru\\
499&193.93064&34.16413&26.40&0.52&0.04&25.62&0.25&0.02&Subaru\\
500&193.93065&34.47477&26.42&0.44&0.04&25.86&0.38&0.02&Subaru\\
501&193.93065&34.15837&25.64&0.28&0.04&25.70&0.38&0.02&Subaru\\
502&193.93065&34.14541&26.11&0.46&0.04&26.03&0.46&0.02&Subaru\\
503&193.93067&34.32206&25.60&0.20&0.04&25.27&0.19&0.02&Subaru\\
504&193.93068&34.51938&25.27&0.15&0.03&24.46&0.10&0.02&Subaru\\
505&193.93069&34.19805&26.10&0.36&0.04&25.62&0.29&0.02&Subaru\\
506&193.93070&34.27941&25.87&0.24&0.04&24.78&0.13&0.02&Subaru\\
507&193.93070&34.20770&25.68&0.24&0.04&25.93&0.40&0.02&Subaru\\
508&193.93072&34.15870&26.54&0.53&0.04&25.74&0.38&0.02&Subaru\\
509&193.93072&34.49317&25.60&0.19&0.03&24.75&0.13&0.02&Subaru\\
510&193.93072&34.34871&25.59&0.18&0.04&25.22&0.18&0.02&Subaru\\
511&193.93073&34.13880&24.53&0.08&0.04&23.48&0.05&0.02&Subaru\\
512&193.93073&34.13070&26.21&0.46&0.04&25.97&0.44&0.02&Subaru\\
513&193.93074&34.54732&25.24&0.22&0.04&23.99&0.10&0.02&Subaru\\
514&193.93074&34.30319&24.04&0.04&0.04&23.50&0.04&0.02&Subaru\\
515&193.93075&34.46693&26.23&0.34&0.04&25.73&0.30&0.02&Subaru\\
516&193.93075&34.19628&25.75&0.25&0.04&26.05&0.52&0.02&Subaru\\
517&193.93075&34.13942&25.79&0.28&0.04&25.93&0.48&0.02&Subaru\\
518&193.93076&34.34629&24.78&0.11&0.04&24.23&0.10&0.02&Subaru\\
519&193.93076&34.44664&26.55&0.49&0.04&26.21&0.45&0.02&Subaru\\
520&193.93076&34.25175&24.29&0.09&0.04&23.56&0.10&0.02&Subaru\\
521&193.93076&34.42016&26.45&0.42&0.04&26.15&0.42&0.02&Subaru\\
522&193.93080&34.40586&23.82&0.04&0.04&23.07&0.04&0.02&Subaru\\
523&193.93081&34.12587&26.10&0.43&0.04&25.62&0.35&0.02&Subaru\\
524&193.93082&34.54854&25.63&0.32&0.04&24.90&0.23&0.02&Subaru\\
525&193.93083&34.19455&25.91&0.29&0.04&26.16&0.49&0.02&Subaru\\
526&193.93084&34.19136&25.65&0.21&0.04&25.45&0.25&0.02&Subaru\\
527&193.93084&34.35163&24.65&0.12&0.04&24.05&0.11&0.02&Subaru\\
528&193.93084&34.54297&24.90&0.16&0.04&25.28&0.34&0.02&Subaru\\
529&193.93085&34.43514&24.90&0.10&0.04&24.47&0.17&0.02&Subaru\\
530&193.93087&34.12294&26.08&0.34&0.04&25.75&0.47&0.02&Subaru\\
531&193.93087&34.34375&25.29&0.14&0.04&25.35&0.38&0.02&Subaru\\
532&193.93088&34.10718&24.09&0.09&0.03&23.69&0.08&0.02&Subaru\\
533&193.93089&34.37001&26.04&0.31&0.04&24.82&0.12&0.02&Subaru\\
534&193.93089&34.23180&25.47&0.20&0.04&24.24&0.07&0.02&Subaru\\
535&193.93089&34.41450&25.83&0.24&0.04&25.32&0.21&0.02&Subaru\\
536&193.93090&34.41713&26.03&0.26&0.04&26.27&0.53&0.02&Subaru\\
537&193.93090&34.32088&25.53&0.17&0.04&24.91&0.23&0.02&Subaru\\
538&193.93091&34.22575&25.98&0.30&0.04&24.88&0.13&0.02&Subaru\\
539&193.93091&34.55799&25.38&0.26&0.04&24.68&0.20&0.02&Subaru\\
540&193.93091&34.13217&26.28&0.49&0.04&25.19&0.30&0.02&Subaru\\
541&193.93092&34.15388&24.43&0.10&0.04&23.98&0.08&0.02&Subaru\\
542&193.93093&34.49956&24.49&0.07&0.03&23.37&0.03&0.02&Subaru\\
543&193.93093&34.49294&25.94&0.36&0.03&25.29&0.23&0.02&Subaru\\
544&193.93093&34.50641&25.71&0.23&0.03&24.35&0.09&0.02&Subaru\\
545&193.93094&34.37334&25.93&0.34&0.04&24.26&0.07&0.02&Subaru\\
546&193.93098&34.10775&25.33&0.24&0.03&24.83&0.23&0.02&Subaru\\
547&193.93098&34.53191&25.83&0.30&0.04&24.66&0.12&0.02&Subaru\\
548&193.93100&34.11229&26.12&0.47&0.03&25.48&0.39&0.02&Subaru\\
549&193.93100&34.30833&26.11&0.32&0.04&25.82&0.42&0.02&Subaru\\
550&193.93100&34.22927&24.89&0.11&0.04&24.64&0.12&0.02&Subaru\\
551&193.93101&34.44731&26.21&0.47&0.04&24.63&0.10&0.02&Subaru\\
552&193.93102&34.36434&26.34&0.36&0.04&26.11&0.41&0.02&Subaru\\
553&193.93105&34.25684&26.24&0.37&0.04&25.75&0.28&0.02&Subaru\\
554&193.93105&34.22513&25.55&0.18&0.04&25.14&0.18&0.02&Subaru\\
555&193.93105&34.28544&26.23&0.35&0.04&25.80&0.40&0.02&Subaru\\
556&193.93107&34.30620&24.77&0.10&0.04&24.62&0.15&0.02&Subaru\\
557&193.93107&34.55146&25.24&0.24&0.04&24.49&0.17&0.02&Subaru\\
558&193.93108&34.29200&26.18&0.36&0.04&25.64&0.32&0.02&Subaru\\
559&193.93108&34.16692&25.63&0.22&0.04&25.98&0.47&0.02&Subaru\\
560&193.93110&34.39005&26.11&0.31&0.04&24.97&0.13&0.02&Subaru\\
561&193.93111&34.21711&26.10&0.36&0.04&24.94&0.15&0.02&Subaru\\
562&193.93112&34.24240&25.44&0.17&0.04&25.18&0.20&0.02&Subaru\\
563&193.93112&34.25576&26.31&0.38&0.04&25.98&0.40&0.02&Subaru\\
564&193.93114&34.26454&26.32&0.36&0.04&25.93&0.33&0.02&Subaru\\
565&193.93114&34.14198&25.38&0.20&0.04&25.05&0.18&0.02&Subaru\\
566&193.93117&34.44113&25.56&0.18&0.04&25.87&0.34&0.02&Subaru\\
567&193.93117&34.53618&26.48&0.49&0.04&25.85&0.36&0.02&Subaru\\
568&193.93118&34.16162&25.21&0.15&0.04&25.80&0.40&0.02&Subaru\\
569&193.93119&34.45977&25.32&0.15&0.04&24.27&0.08&0.02&Subaru\\
570&193.93119&34.42154&24.69&0.08&0.04&24.05&0.06&0.02&Subaru\\
571&193.93120&34.49760&26.22&0.35&0.03&25.81&0.37&0.02&Subaru\\
572&193.93121&34.48575&25.65&0.21&0.03&24.86&0.14&0.02&Subaru\\
573&193.93122&34.53480&26.43&0.51&0.04&26.03&0.45&0.02&Subaru\\
574&193.93123&34.23431&25.97&0.26&0.04&25.52&0.26&0.02&Subaru\\
575&193.93125&34.19789&26.18&0.38&0.04&25.76&0.36&0.02&Subaru\\
576&193.93125&34.16491&26.14&0.39&0.04&25.50&0.26&0.02&Subaru\\
577&193.93125&34.32686&26.47&0.39&0.04&26.16&0.44&0.02&Subaru\\
578&193.93127&34.14842&25.44&0.20&0.04&25.50&0.28&0.02&Subaru\\
579&193.93128&34.23840&25.23&0.13&0.04&24.91&0.14&0.02&Subaru\\
580&193.93128&34.41084&26.21&0.33&0.04&25.84&0.31&0.02&Subaru\\
581&193.93128&34.29869&26.26&0.40&0.04&25.84&0.41&0.02&Subaru\\
582&193.93129&34.15230&26.10&0.48&0.04&25.19&0.22&0.02&Subaru\\
583&193.93129&34.15461&24.84&0.13&0.04&23.15&0.07&0.02&Subaru\\
584&193.93129&34.15396&25.32&0.24&0.04&24.02&0.08&0.02&Subaru\\
585&193.93130&34.46269&25.69&0.22&0.04&25.72&0.31&0.02&Subaru\\
586&193.93131&34.21330&24.42&0.13&0.04&22.66&0.02&0.02&Subaru\\
587&193.93132&34.48809&26.27&0.35&0.03&25.76&0.41&0.02&Subaru\\
588&193.93133&34.53554&25.09&0.13&0.04&25.20&0.28&0.02&Subaru\\
589&193.93134&34.46649&26.02&0.27&0.04&25.96&0.39&0.02&Subaru\\
590&193.93134&34.14906&25.46&0.20&0.04&26.04&0.52&0.02&Subaru\\
591&193.93136&34.39420&23.85&0.08&0.04&23.03&0.02&0.02&Subaru\\
592&193.93137&34.41943&26.11&0.31&0.04&25.97&0.38&0.02&Subaru\\
593&193.93137&34.54298&23.93&0.06&0.04&24.55&0.16&0.02&Subaru\\
594&193.93138&34.33297&26.37&0.44&0.04&26.30&0.50&0.02&Subaru\\
595&193.93138&34.52571&23.96&0.04&0.04&24.67&0.14&0.02&Subaru\\
596&193.93140&34.40585&23.45&0.02&0.04&22.43&0.01&0.02&Subaru\\
597&193.93141&34.53224&26.00&0.34&0.04&25.56&0.30&0.02&Subaru\\
598&193.93142&34.30375&24.02&0.05&0.04&23.37&0.04&0.02&Subaru\\
599&193.93143&34.26110&26.71&0.51&0.04&25.66&0.27&0.02&Subaru\\
600&193.93143&34.41327&25.57&0.18&0.04&24.52&0.09&0.02&Subaru\\
601&193.93143&34.15132&25.16&0.15&0.04&25.21&0.29&0.02&Subaru\\
602&193.93144&34.08844&25.81&0.38&0.03&25.63&0.49&0.02&Subaru\\
603&193.93145&34.14405&25.61&0.23&0.04&25.59&0.32&0.02&Subaru\\
604&193.93146&34.49708&25.19&0.14&0.03&24.78&0.14&0.02&Subaru\\
605&193.93146&34.08896&25.35&0.25&0.03&25.60&0.50&0.02&Subaru\\
606&193.93147&34.44253&25.25&0.14&0.04&24.94&0.16&0.02&Subaru\\
607&193.93148&34.13969&25.40&0.20&0.04&25.42&0.28&0.02&Subaru\\
608&193.93148&34.21310&24.53&0.14&0.04&22.67&0.02&0.02&Subaru\\
609&193.93150&34.25441&26.47&0.42&0.04&26.36&0.54&0.02&Subaru\\
610&193.93150&34.32547&26.25&0.33&0.04&26.01&0.35&0.02&Subaru\\
611&193.93150&34.39532&24.93&0.10&0.04&24.36&0.09&0.02&Subaru\\
612&193.93151&34.52357&24.84&0.10&0.04&24.17&0.08&0.02&Subaru\\
613&193.93152&34.27827&25.10&0.14&0.04&24.51&0.13&0.02&Subaru\\
614&193.93153&34.32718&26.03&0.45&0.04&25.72&0.28&0.02&Subaru\\
615&193.93154&34.47804&26.06&0.32&0.03&24.97&0.16&0.02&Subaru\\
616&193.93154&34.32021&23.91&0.04&0.04&23.48&0.07&0.02&Subaru\\
617&193.93154&34.38772&25.08&0.12&0.04&24.61&0.10&0.02&Subaru\\
618&193.93155&34.13058&25.80&0.26&0.04&25.62&0.34&0.02&Subaru\\
619&193.93156&34.42391&25.88&0.26&0.04&25.27&0.18&0.02&Subaru\\
620&193.93157&34.28621&25.98&0.34&0.04&25.39&0.29&0.02&Subaru\\
621&193.93157&34.35108&25.02&0.10&0.04&24.76&0.11&0.02&Subaru\\
622&193.93159&34.41760&26.52&0.44&0.04&25.92&0.36&0.02&Subaru\\
623&193.93160&34.12629&25.04&0.14&0.04&25.42&0.31&0.02&Subaru\\
624&193.93161&34.32273&25.27&0.14&0.04&24.11&0.07&0.02&Subaru\\
625&193.93161&34.43234&24.25&0.06&0.04&23.70&0.04&0.02&Subaru\\
626&193.93161&34.33386&26.53&0.46&0.04&26.09&0.40&0.02&Subaru\\
627&193.93161&34.44040&25.05&0.12&0.04&24.55&0.12&0.02&Subaru\\
628&193.93164&34.12741&25.60&0.25&0.04&25.61&0.33&0.02&Subaru\\
629&193.93164&34.12572&25.57&0.24&0.04&25.29&0.24&0.02&Subaru\\
630&193.93165&34.26302&26.13&0.30&0.04&26.03&0.38&0.02&Subaru\\
631&193.93166&34.28085&26.23&0.46&0.04&25.84&0.41&0.02&Subaru\\
632&193.93167&34.12501&25.25&0.18&0.04&24.60&0.12&0.02&Subaru\\
633&193.93167&34.19762&25.95&0.32&0.04&24.96&0.16&0.02&Subaru\\
634&193.93168&34.20606&26.17&0.33&0.04&25.71&0.32&0.02&Subaru\\
635&193.93169&34.45432&23.48&0.03&0.04&21.80&0.01&0.02&Subaru\\
636&193.93169&34.40525&25.43&0.16&0.04&24.90&0.15&0.02&Subaru\\
637&193.93170&34.15435&24.01&0.06&0.04&22.86&0.05&0.02&Subaru\\
638&193.93170&34.49998&26.02&0.33&0.03&24.50&0.11&0.02&Subaru\\
639&193.93172&34.34817&26.10&0.30&0.04&25.89&0.36&0.02&Subaru\\
640&193.93175&34.48437&25.81&0.33&0.03&24.36&0.09&0.02&Subaru\\
641&193.93175&34.52933&26.18&0.38&0.04&25.57&0.34&0.02&Subaru\\
642&193.93175&34.51928&25.22&0.15&0.03&24.46&0.10&0.02&Subaru\\
643&193.93176&34.15907&25.80&0.26&0.04&26.02&0.47&0.02&Subaru\\
644&193.93176&34.48469&25.24&0.14&0.03&24.34&0.09&0.02&Subaru\\
645&193.93176&34.12168&25.47&0.20&0.04&25.60&0.44&0.02&Subaru\\
646&193.93177&34.33134&24.85&0.09&0.04&23.62&0.04&0.02&Subaru\\
647&193.93178&34.23977&25.86&0.27&0.04&24.80&0.16&0.02&Subaru\\
648&193.93179&34.32974&23.71&0.04&0.04&22.77&0.02&0.02&Subaru\\
649&193.93179&34.20073&24.04&0.07&0.04&23.75&0.11&0.02&Subaru\\
650&193.93182&34.46133&26.06&0.36&0.04&25.27&0.19&0.02&Subaru\\
651&193.93185&34.32717&25.48&0.28&0.04&24.49&0.11&0.02&Subaru\\
652&193.93186&34.50939&25.78&0.25&0.03&24.70&0.11&0.02&Subaru\\
653&193.93187&34.21267&25.69&0.23&0.04&25.08&0.16&0.02&Subaru\\
654&193.93188&34.32653&25.73&0.20&0.04&24.94&0.14&0.02&Subaru\\
655&193.93188&34.33936&23.62&0.04&0.04&23.12&0.03&0.02&Subaru\\
656&193.93188&34.24443&25.79&0.23&0.04&25.55&0.25&0.02&Subaru\\
657&193.93190&34.46500&26.68&0.54&0.04&26.19&0.51&0.02&Subaru\\
658&193.93191&34.52975&25.78&0.25&0.04&24.83&0.14&0.02&Subaru\\
659&193.93192&34.40166&26.46&0.42&0.04&26.35&0.53&0.02&Subaru\\
660&193.93193&34.43164&24.48&0.07&0.04&24.09&0.07&0.02&Subaru\\
661&193.93194&34.50274&26.56&0.50&0.03&25.78&0.33&0.02&Subaru\\
662&193.93195&34.30464&25.90&0.38&0.04&24.98&0.18&0.02&Subaru\\
663&193.93196&34.27903&22.98&0.02&0.04&21.96&0.01&0.02&Subaru\\
664&193.93197&34.23293&26.51&0.42&0.04&25.66&0.27&0.02&Subaru\\
665&193.93197&34.14316&24.78&0.10&0.04&25.27&0.27&0.02&Subaru\\
666&193.93197&34.10652&25.10&0.20&0.03&25.15&0.31&0.02&Subaru\\
667&193.93198&34.16219&23.41&0.02&0.04&23.59&0.04&0.02&Subaru\\
668&193.93198&34.53080&26.21&0.39&0.04&25.40&0.24&0.02&Subaru\\
669&193.93198&34.42826&25.91&0.25&0.04&25.38&0.23&0.02&Subaru\\
670&193.93199&34.37529&26.38&0.42&0.04&25.11&0.20&0.02&Subaru\\
671&193.93199&34.12441&23.97&0.05&0.04&23.67&0.05&0.02&Subaru\\
672&193.93200&34.26160&26.77&0.53&0.04&26.05&0.42&0.02&Subaru\\
673&193.93203&34.36630&25.89&0.23&0.04&25.02&0.16&0.02&Subaru\\
674&193.93205&34.28276&26.23&0.45&0.04&25.81&0.40&0.02&Subaru\\
675&193.93205&34.15098&25.81&0.27&0.04&25.82&0.40&0.02&Subaru\\
676&193.93206&34.32954&24.31&0.05&0.04&23.47&0.04&0.02&Subaru\\
677&193.93206&34.24128&25.44&0.16&0.04&24.85&0.14&0.02&Subaru\\
678&193.93207&34.13159&26.30&0.47&0.04&25.87&0.45&0.02&Subaru\\
679&193.93208&34.49455&25.43&0.16&0.03&24.55&0.13&0.02&Subaru\\
680&193.93209&34.40329&25.92&0.30&0.04&24.03&0.06&0.02&Subaru\\
681&193.93209&34.15424&24.18&0.07&0.04&22.07&0.03&0.02&Subaru\\
682&193.93209&34.33960&24.48&0.07&0.04&23.70&0.05&0.02&Subaru\\
683&193.93209&34.34469&23.32&0.06&0.04&22.79&0.04&0.02&Subaru\\
684&193.93211&34.35943&24.60&0.08&0.04&23.76&0.06&0.02&Subaru\\
685&193.93213&34.19773&25.51&0.20&0.04&25.50&0.29&0.02&Subaru\\
686&193.93213&34.15817&26.12&0.43&0.04&25.31&0.21&0.02&Subaru\\
687&193.93215&34.55681&25.81&0.36&0.04&25.79&0.52&0.02&Subaru\\
688&193.93216&34.29104&24.76&0.12&0.04&24.09&0.07&0.02&Subaru\\
689&193.93218&34.39937&26.03&0.26&0.04&25.94&0.34&0.02&Subaru\\
690&193.93218&34.33658&26.60&0.48&0.04&25.93&0.32&0.02&Subaru\\
691&193.93219&34.28520&25.55&0.26&0.04&25.59&0.42&0.02&Subaru\\
692&193.93219&34.51307&23.75&0.04&0.03&25.29&0.22&0.02&Subaru\\
693&193.93220&34.28589&25.19&0.19&0.04&24.37&0.11&0.02&Subaru\\
694&193.93220&34.14382&25.67&0.24&0.04&25.65&0.32&0.02&Subaru\\
695&193.93220&34.43985&26.11&0.33&0.04&25.72&0.31&0.02&Subaru\\
696&193.93221&34.12988&26.13&0.38&0.04&25.14&0.21&0.02&Subaru\\
697&193.93221&34.30633&24.79&0.14&0.04&22.45&0.01&0.02&Subaru\\
698&193.93221&34.53164&25.89&0.26&0.04&25.66&0.33&0.02&Subaru\\
699&193.93222&34.26256&26.60&0.51&0.04&25.27&0.18&0.02&Subaru\\
700&193.93224&34.54424&25.14&0.18&0.04&25.56&0.44&0.02&Subaru\\
701&193.93226&34.12649&26.06&0.38&0.04&25.99&0.47&0.02&Subaru\\
702&193.93227&34.53437&25.97&0.29&0.04&25.90&0.40&0.02&Subaru\\
703&193.93229&34.41816&26.08&0.27&0.04&26.22&0.49&0.02&Subaru\\
704&193.93230&34.29470&25.06&0.17&0.04&24.39&0.10&0.02&Subaru\\
705&193.93231&34.50326&25.36&0.24&0.03&24.40&0.11&0.02&Subaru\\
706&193.93232&34.54006&24.50&0.12&0.04&24.52&0.17&0.02&Subaru\\
707&193.93232&34.41034&26.61&0.50&0.04&26.16&0.45&0.02&Subaru\\
708&193.93233&34.34448&24.15&0.07&0.04&23.69&0.08&0.02&Subaru\\
709&193.93233&34.39649&25.52&0.17&0.04&25.77&0.33&0.02&Subaru\\
710&193.93235&34.49769&24.70&0.10&0.03&24.20&0.07&0.02&Subaru\\
711&193.93235&34.47962&24.72&0.09&0.03&24.52&0.10&0.02&Subaru\\
712&193.93236&34.29980&25.64&0.29&0.04&25.87&0.41&0.02&Subaru\\
713&193.93236&34.50299&25.42&0.16&0.03&24.40&0.11&0.02&Subaru\\
714&193.93238&34.54043&24.01&0.08&0.04&22.95&0.05&0.02&Subaru\\
715&193.93238&34.08925&24.07&0.10&0.03&24.58&0.20&0.02&Subaru\\
716&193.93239&34.30015&25.60&0.28&0.04&24.67&0.13&0.02&Subaru\\
717&193.93240&34.26800&25.91&0.26&0.04&25.49&0.25&0.02&Subaru\\
718&193.93240&34.14213&26.23&0.38&0.04&26.04&0.50&0.02&Subaru\\
719&193.93243&34.34401&25.21&0.12&0.04&24.29&0.09&0.02&Subaru\\
720&193.93245&34.45895&24.60&0.09&0.04&24.36&0.12&0.02&Subaru\\
721&193.93246&34.51352&23.77&0.06&0.03&25.42&0.34&0.02&Subaru\\
722&193.93247&34.31650&25.98&0.27&0.04&25.46&0.22&0.02&Subaru\\
723&193.93247&34.18342&24.91&0.11&0.04&24.35&0.09&0.02&Subaru\\
724&193.93249&34.28162&25.53&0.21&0.04&26.09&0.52&0.02&Subaru\\
725&193.93249&34.35147&25.86&0.25&0.04&25.26&0.18&0.02&Subaru\\
726&193.93250&34.41663&26.15&0.32&0.04&25.98&0.39&0.02&Subaru\\
727&193.93250&34.47456&24.87&0.11&0.03&24.02&0.07&0.02&Subaru\\
728&193.93252&34.15104&24.32&0.08&0.04&23.19&0.04&0.02&Subaru\\
729&193.93254&34.11212&24.62&0.13&0.03&24.92&0.25&0.02&Subaru\\
730&193.93254&34.37037&23.85&0.04&0.04&24.19&0.09&0.02&Subaru\\
731&193.93255&34.15149&24.73&0.11&0.04&24.33&0.10&0.02&Subaru\\
732&193.93255&34.53037&26.60&0.53&0.04&25.86&0.35&0.02&Subaru\\
733&193.93257&34.34209&26.17&0.31&0.04&25.66&0.28&0.02&Subaru\\
734&193.93258&34.24245&25.24&0.13&0.04&24.54&0.10&0.02&Subaru\\
735&193.93258&34.22861&25.00&0.11&0.04&24.67&0.14&0.02&Subaru\\
736&193.93258&34.39523&24.62&0.14&0.04&23.93&0.09&0.02&Subaru\\
737&193.93258&34.18454&25.62&0.21&0.04&25.22&0.20&0.02&Subaru\\
738&193.93258&34.36507&25.85&0.21&0.04&26.32&0.52&0.02&Subaru\\
739&193.93259&34.15632&26.42&0.45&0.04&25.95&0.42&0.02&Subaru\\
740&193.93260&34.50221&26.30&0.42&0.03&24.61&0.10&0.02&Subaru\\
741&193.93260&34.39497&24.65&0.15&0.04&23.93&0.09&0.02&Subaru\\
742&193.93261&34.54714&25.29&0.23&0.04&24.66&0.18&0.02&Subaru\\
743&193.93261&34.52223&25.22&0.15&0.04&23.44&0.04&0.02&Subaru\\
744&193.93262&34.48240&26.02&0.33&0.03&25.10&0.17&0.02&Subaru\\
745&193.93262&34.11848&25.52&0.30&0.03&25.12&0.28&0.02&Subaru\\
746&193.93262&34.47821&22.62&0.01&0.03&20.75&0.01&0.02&Subaru\\
747&193.93263&34.44592&26.04&0.27&0.04&25.73&0.31&0.02&Subaru\\
748&193.93264&34.14243&26.24&0.45&0.04&26.04&0.50&0.02&Subaru\\
749&193.93267&34.38495&26.60&0.49&0.04&25.92&0.35&0.02&Subaru\\
750&193.93267&34.50869&24.96&0.11&0.03&24.88&0.19&0.02&Subaru\\
751&193.93267&34.15196&25.97&0.30&0.04&25.41&0.27&0.02&Subaru\\
752&193.93268&34.37650&24.40&0.06&0.04&23.16&0.02&0.02&Subaru\\
753&193.93270&34.21294&26.53&0.46&0.04&26.03&0.40&0.02&Subaru\\
754&193.93270&34.15750&25.95&0.33&0.04&26.08&0.47&0.02&Subaru\\
755&193.93270&34.50525&25.94&0.28&0.03&24.99&0.15&0.02&Subaru\\
756&193.93271&34.11723&25.56&0.29&0.03&24.87&0.21&0.02&Subaru\\
757&193.93272&34.13748&25.96&0.35&0.04&25.06&0.18&0.02&Subaru\\
758&193.93273&34.45921&25.44&0.23&0.04&23.95&0.08&0.02&Subaru\\
759&193.93276&34.48176&26.09&0.45&0.03&25.37&0.24&0.02&Subaru\\
760&193.93276&34.20491&24.08&0.10&0.04&23.68&0.06&0.02&Subaru\\
761&193.93277&34.19898&24.34&0.07&0.04&24.14&0.10&0.02&Subaru\\
762&193.93284&34.30349&24.01&0.06&0.04&23.85&0.08&0.02&Subaru\\
763&193.93284&34.15784&24.91&0.13&0.04&24.49&0.15&0.02&Subaru\\
764&193.93284&34.48955&24.66&0.09&0.03&23.39&0.03&0.02&Subaru\\
765&193.93285&34.12324&25.93&0.33&0.04&25.03&0.27&0.02&Subaru\\
766&193.93286&34.11116&25.84&0.40&0.03&25.52&0.41&0.02&Subaru\\
767&193.93286&34.28310&25.80&0.28&0.04&25.66&0.31&0.02&Subaru\\
768&193.93287&34.32353&25.14&0.12&0.04&24.70&0.13&0.02&Subaru\\
769&193.93288&34.30105&25.92&0.37&0.04&24.77&0.12&0.02&Subaru\\
770&193.93289&34.20326&25.91&0.25&0.04&25.00&0.23&0.02&Subaru\\
771&193.93289&34.24679&26.25&0.35&0.04&26.28&0.51&0.02&Subaru\\
772&193.93290&34.38741&25.40&0.17&0.04&24.86&0.16&0.02&Subaru\\
773&193.93291&34.36690&24.56&0.07&0.04&24.40&0.18&0.02&Subaru\\
774&193.93292&34.29660&24.04&0.06&0.04&23.58&0.04&0.02&Subaru\\
775&193.93293&34.24969&24.89&0.13&0.04&23.17&0.06&0.02&Subaru\\
776&193.93293&34.39537&24.66&0.10&0.04&24.54&0.14&0.02&Subaru\\
777&193.93294&34.50494&26.04&0.35&0.03&24.99&0.15&0.02&Subaru\\
778&193.93296&34.45897&24.60&0.10&0.04&23.34&0.04&0.02&Subaru\\
779&193.93296&34.25001&23.93&0.04&0.04&23.28&0.04&0.02&Subaru\\
780&193.93298&34.15695&25.89&0.29&0.04&25.60&0.29&0.02&Subaru\\
781&193.93298&34.20004&26.31&0.43&0.04&25.14&0.21&0.02&Subaru\\
782&193.93299&34.31719&24.17&0.05&0.04&23.94&0.13&0.02&Subaru\\
783&193.93299&34.43269&25.47&0.17&0.04&24.88&0.13&0.02&Subaru\\
784&193.93299&34.19621&26.25&0.35&0.04&25.89&0.38&0.02&Subaru\\
785&193.93300&34.23467&26.47&0.45&0.04&25.42&0.22&0.02&Subaru\\
786&193.93301&34.33225&24.67&0.08&0.04&23.46&0.03&0.02&Subaru\\
787&193.93301&34.12679&25.92&0.31&0.04&25.77&0.41&0.02&Subaru\\
788&193.93301&34.41910&25.84&0.41&0.04&24.39&0.14&0.02&Subaru\\
789&193.93303&34.29850&26.48&0.50&0.04&26.19&0.53&0.02&Subaru\\
790&193.93303&34.29429&25.39&0.17&0.04&24.90&0.16&0.02&Subaru\\
791&193.93304&34.43106&26.32&0.46&0.04&24.86&0.13&0.02&Subaru\\
792&193.93305&34.48122&25.80&0.27&0.03&24.46&0.10&0.02&Subaru\\
793&193.93305&34.15200&25.06&0.17&0.04&24.26&0.11&0.02&Subaru\\
794&193.93305&34.34549&26.01&0.40&0.04&25.79&0.46&0.02&Subaru\\
795&193.93307&34.30529&25.84&0.28&0.04&26.03&0.44&0.02&Subaru\\
796&193.93309&34.43166&26.28&0.35&0.04&25.85&0.33&0.02&Subaru\\
797&193.93309&34.40701&26.34&0.39&0.04&25.95&0.39&0.02&Subaru\\
798&193.93310&34.11393&24.84&0.15&0.03&24.14&0.11&0.02&Subaru\\
799&193.93310&34.13334&26.28&0.39&0.04&26.07&0.48&0.02&Subaru\\
800&193.93311&34.11835&24.92&0.18&0.03&23.74&0.11&0.02&Subaru\\
801&193.93311&34.27640&24.59&0.09&0.04&23.56&0.05&0.02&Subaru\\
802&193.93312&34.50734&24.53&0.08&0.03&23.03&0.02&0.02&Subaru\\
803&193.93313&34.52695&24.00&0.10&0.04&22.87&0.02&0.02&Subaru\\
804&193.93313&34.19213&26.16&0.31&0.04&25.90&0.42&0.02&Subaru\\
805&193.93313&34.25322&26.34&0.41&0.04&25.43&0.23&0.02&Subaru\\
806&193.93313&34.49349&26.25&0.38&0.03&25.36&0.24&0.02&Subaru\\
807&193.93313&34.52839&26.39&0.41&0.04&26.19&0.53&0.02&Subaru\\
808&193.93314&34.12401&26.01&0.40&0.04&25.86&0.49&0.02&Subaru\\
809&193.93315&34.14191&25.19&0.15&0.04&24.87&0.16&0.02&Subaru\\
810&193.93315&34.08833&23.77&0.08&0.03&23.53&0.07&0.02&Subaru\\
811&193.93315&34.41486&25.10&0.11&0.04&24.76&0.13&0.02&Subaru\\
812&193.93316&34.39439&25.65&0.20&0.04&24.95&0.17&0.02&Subaru\\
813&193.93317&34.23591&26.41&0.44&0.04&25.88&0.39&0.02&Subaru\\
814&193.93317&34.29638&25.71&0.29&0.04&25.31&0.22&0.02&Subaru\\
815&193.93318&34.46370&25.88&0.26&0.04&24.55&0.10&0.02&Subaru\\
816&193.93323&34.28687&25.60&0.20&0.04&26.16&0.52&0.02&Subaru\\
817&193.93323&34.41134&25.90&0.27&0.04&25.57&0.24&0.02&Subaru\\
818&193.93324&34.45859&24.45&0.07&0.04&24.56&0.16&0.02&Subaru\\
819&193.93326&34.39591&24.40&0.06&0.04&23.12&0.03&0.02&Subaru\\
820&193.93326&34.27673&24.25&0.06&0.04&23.92&0.09&0.02&Subaru\\
821&193.93326&34.51960&26.07&0.35&0.03&25.06&0.19&0.02&Subaru\\
822&193.93327&34.10966&25.41&0.26&0.03&24.86&0.24&0.02&Subaru\\
823&193.93328&34.37059&25.94&0.27&0.04&25.17&0.21&0.02&Subaru\\
824&193.93328&34.34698&26.21&0.37&0.04&25.03&0.15&0.02&Subaru\\
825&193.93330&34.54928&26.16&0.49&0.04&25.83&0.51&0.02&Subaru\\
826&193.93332&34.30093&24.57&0.12&0.04&23.92&0.07&0.02&Subaru\\
827&193.93332&34.41903&25.57&0.33&0.04&24.22&0.11&0.02&Subaru\\
828&193.93332&34.25430&25.27&0.16&0.04&24.08&0.07&0.02&Subaru\\
829&193.93333&34.50024&26.45&0.44&0.03&25.67&0.30&0.02&Subaru\\
830&193.93334&34.14244&26.45&0.49&0.04&25.91&0.46&0.02&Subaru\\
831&193.93334&34.29233&25.31&0.18&0.04&23.89&0.08&0.02&Subaru\\
832&193.93334&34.20465&24.74&0.08&0.04&23.59&0.07&0.02&Subaru\\
833&193.93335&34.15009&24.80&0.10&0.04&24.09&0.07&0.02&Subaru\\
834&193.93337&34.11488&25.63&0.32&0.03&25.58&0.41&0.02&Subaru\\
835&193.93337&34.37835&25.41&0.22&0.04&25.24&0.18&0.02&Subaru\\
836&193.93338&34.37315&24.81&0.09&0.04&23.99&0.12&0.02&Subaru\\
837&193.93338&34.11191&24.50&0.12&0.03&24.92&0.26&0.02&Subaru\\
838&193.93338&34.31500&26.01&0.28&0.04&25.38&0.31&0.02&Subaru\\
839&193.93340&34.50701&26.07&0.32&0.03&25.32&0.23&0.02&Subaru\\
840&193.93342&34.19575&26.60&0.50&0.04&26.15&0.46&0.02&Subaru\\
841&193.93343&34.30068&25.02&0.18&0.04&24.23&0.07&0.02&Subaru\\
842&193.93344&34.23441&26.03&0.30&0.04&25.40&0.22&0.02&Subaru\\
843&193.93344&34.46972&25.86&0.24&0.04&25.84&0.36&0.02&Subaru\\
844&193.93347&34.17285&26.21&0.37&0.04&23.10&0.04&0.02&Subaru\\
845&193.93348&34.23803&25.03&0.11&0.04&25.09&0.15&0.02&Subaru\\
846&193.93349&34.45967&24.61&0.07&0.04&24.61&0.18&0.02&Subaru\\
847&193.93350&34.44358&24.69&0.08&0.04&24.28&0.15&0.02&Subaru\\
848&193.93350&34.19257&25.19&0.13&0.04&23.28&0.03&0.02&Subaru\\
849&193.93351&34.10675&25.55&0.30&0.03&25.49&0.42&0.02&Subaru\\
850&193.93352&34.14734&25.68&0.23&0.04&25.31&0.23&0.02&Subaru\\
851&193.93353&34.23491&26.34&0.42&0.04&26.24&0.48&0.02&Subaru\\
852&193.93355&34.30961&24.73&0.08&0.04&24.16&0.07&0.02&Subaru\\
853&193.93357&34.14021&26.37&0.45&0.04&25.95&0.40&0.02&Subaru\\
854&193.93358&34.20194&25.79&0.21&0.04&25.18&0.18&0.02&Subaru\\
855&193.93358&34.48196&25.96&0.30&0.03&25.34&0.29&0.02&Subaru\\
856&193.93359&34.22246&26.40&0.41&0.04&25.18&0.16&0.02&Subaru\\
857&193.93359&34.40618&25.49&0.19&0.04&25.29&0.25&0.02&Subaru\\
858&193.93361&34.46342&24.62&0.11&0.04&23.60&0.05&0.02&Subaru\\
859&193.93361&34.11258&24.08&0.07&0.03&23.55&0.07&0.02&Subaru\\
860&193.93361&34.40581&25.82&0.24&0.04&25.31&0.25&0.02&Subaru\\
861&193.93361&34.32017&25.96&0.28&0.04&24.76&0.11&0.02&Subaru\\
862&193.93362&34.29211&24.38&0.08&0.04&23.85&0.08&0.02&Subaru\\
863&193.93362&34.15947&26.56&0.54&0.04&26.15&0.51&0.02&Subaru\\
864&193.93363&34.46138&26.21&0.34&0.04&25.44&0.23&0.02&Subaru\\
865&193.93363&34.09249&23.45&0.05&0.03&23.02&0.05&0.02&Subaru\\
866&193.93363&34.17259&24.14&0.05&0.04&23.01&0.04&0.02&Subaru\\
867&193.93364&34.49297&25.68&0.26&0.03&23.62&0.06&0.02&Subaru\\
868&193.93365&34.22764&26.02&0.29&0.04&25.80&0.33&0.02&Subaru\\
869&193.93365&34.54076&26.01&0.45&0.04&25.25&0.27&0.02&Subaru\\
870&193.93368&34.37854&26.36&0.42&0.04&25.28&0.27&0.02&Subaru\\
871&193.93369&34.29911&24.95&0.11&0.04&24.14&0.07&0.02&Subaru\\
872&193.93372&34.22569&25.91&0.24&0.04&26.29&0.52&0.02&Subaru\\
873&193.93373&34.14317&25.06&0.14&0.04&23.74&0.05&0.02&Subaru\\
874&193.93374&34.28609&26.09&0.32&0.04&25.26&0.19&0.02&Subaru\\
875&193.93374&34.43495&24.42&0.06&0.04&23.86&0.05&0.02&Subaru\\
876&193.93378&34.25238&24.63&0.08&0.04&24.49&0.12&0.02&Subaru\\
877&193.93379&34.21344&26.00&0.32&0.04&24.65&0.15&0.02&Subaru\\
878&193.93379&34.47407&24.90&0.11&0.03&23.80&0.08&0.02&Subaru\\
879&193.93380&34.30230&25.70&0.20&0.04&26.03&0.39&0.02&Subaru\\
880&193.93381&34.25433&23.60&0.03&0.04&23.17&0.03&0.02&Subaru\\
881&193.93381&34.52797&26.13&0.34&0.04&26.10&0.47&0.02&Subaru\\
882&193.93382&34.53505&26.21&0.36&0.04&25.68&0.42&0.02&Subaru\\
883&193.93382&34.16035&25.25&0.15&0.04&25.75&0.38&0.02&Subaru\\
884&193.93383&34.30120&26.33&0.36&0.04&25.62&0.27&0.02&Subaru\\
885&193.93384&34.30634&26.01&0.28&0.04&25.10&0.16&0.02&Subaru\\
886&193.93385&34.42253&25.77&0.23&0.04&24.50&0.10&0.02&Subaru\\
887&193.93386&34.23559&24.61&0.08&0.04&24.31&0.08&0.02&Subaru\\
888&193.93388&34.22328&25.14&0.13&0.04&24.74&0.12&0.02&Subaru\\
889&193.93390&34.31500&25.44&0.17&0.04&24.63&0.10&0.02&Subaru\\
890&193.93391&34.47153&26.58&0.49&0.04&26.24&0.53&0.02&Subaru\\
891&193.93391&34.25602&25.96&0.26&0.04&24.81&0.12&0.02&Subaru\\
892&193.93393&34.16409&25.91&0.29&0.04&24.68&0.12&0.02&Subaru\\
893&193.93393&34.39672&26.45&0.44&0.04&26.36&0.54&0.02&Subaru\\
894&193.93393&34.26674&26.62&0.49&0.04&26.01&0.40&0.02&Subaru\\
895&193.93396&34.38400&26.58&0.47&0.04&25.59&0.24&0.02&Subaru\\
896&193.93396&34.36804&25.62&0.20&0.04&24.85&0.19&0.02&Subaru\\
897&193.93396&34.12972&25.17&0.15&0.04&23.83&0.07&0.02&Subaru\\
898&193.93397&34.37037&25.53&0.20&0.04&25.65&0.29&0.02&Subaru\\
899&193.93397&34.49323&24.08&0.05&0.03&23.50&0.04&0.02&Subaru\\
900&193.93398&34.46346&24.94&0.10&0.04&23.82&0.06&0.02&Subaru\\
901&193.93400&34.36826&24.33&0.09&0.04&24.35&0.12&0.02&Subaru\\
902&193.93402&34.30802&26.29&0.37&0.04&25.38&0.20&0.02&Subaru\\
903&193.93404&34.37367&25.04&0.12&0.04&23.81&0.05&0.02&Subaru\\
904&193.93404&34.28659&25.35&0.15&0.04&24.04&0.06&0.02&Subaru\\
905&193.93404&34.25464&25.38&0.18&0.04&24.80&0.13&0.02&Subaru\\
906&193.93404&34.30085&24.53&0.07&0.04&24.11&0.06&0.02&Subaru\\
907&193.93405&34.32065&25.28&0.15&0.04&24.88&0.13&0.02&Subaru\\
908&193.93408&34.40064&25.71&0.20&0.04&25.86&0.35&0.02&Subaru\\
909&193.93408&34.12719&24.44&0.07&0.04&23.92&0.07&0.02&Subaru\\
910&193.93408&34.25675&25.50&0.19&0.04&24.40&0.08&0.02&Subaru\\
911&193.93411&34.12279&26.17&0.42&0.03&25.90&0.44&0.02&Subaru\\
912&193.93413&34.11935&25.84&0.32&0.03&25.66&0.43&0.02&Subaru\\
913&193.93414&34.25745&25.41&0.26&0.04&24.77&0.12&0.02&Subaru\\
914&193.93414&34.25972&25.19&0.11&0.04&24.40&0.09&0.02&Subaru\\
915&193.93416&34.16231&26.50&0.50&0.04&25.96&0.47&0.02&Subaru\\
916&193.93417&34.37683&25.06&0.13&0.04&24.43&0.08&0.02&Subaru\\
917&193.93417&34.55673&24.01&0.07&0.04&22.75&0.03&0.02&Subaru\\
918&193.93417&34.35157&24.91&0.12&0.04&24.51&0.09&0.02&Subaru\\
919&193.93417&34.15784&26.16&0.34&0.04&25.54&0.27&0.02&Subaru\\
920&193.93418&34.19541&23.90&0.04&0.04&23.79&0.07&0.02&Subaru\\
921&193.93419&34.13196&26.45&0.50&0.04&25.26&0.24&0.02&Subaru\\
922&193.93421&34.36462&25.20&0.12&0.04&24.70&0.11&0.02&Subaru\\
923&193.93421&34.34715&26.07&0.30&0.04&25.91&0.36&0.02&Subaru\\
924&193.93422&34.20551&24.15&0.05&0.04&23.97&0.08&0.02&Subaru\\
925&193.93422&34.23878&25.76&0.22&0.04&25.09&0.16&0.02&Subaru\\
926&193.93425&34.44941&25.43&0.22&0.04&23.58&0.05&0.02&Subaru\\
927&193.93428&34.31306&23.55&0.08&0.04&22.74&0.04&0.02&Subaru\\
928&193.93428&34.28830&26.35&0.43&0.04&26.22&0.45&0.02&Subaru\\
929&193.93429&34.18609&26.45&0.41&0.04&26.27&0.54&0.02&Subaru\\
930&193.93430&34.20367&25.34&0.19&0.04&24.58&0.11&0.02&Subaru\\
931&193.93430&34.22309&25.64&0.20&0.04&25.94&0.36&0.02&Subaru\\
932&193.93434&34.54201&25.03&0.18&0.04&24.11&0.10&0.02&Subaru\\
933&193.93436&34.17932&25.14&0.13&0.04&24.06&0.08&0.02&Subaru\\
934&193.93438&34.43909&24.45&0.06&0.04&24.06&0.10&0.02&Subaru\\
935&193.93438&34.31285&23.39&0.07&0.04&22.73&0.04&0.02&Subaru\\
936&193.93439&34.46861&26.59&0.46&0.04&26.23&0.49&0.02&Subaru\\
937&193.93440&34.36198&24.79&0.09&0.04&23.69&0.08&0.02&Subaru\\
938&193.93442&34.16185&25.45&0.19&0.04&25.02&0.17&0.02&Subaru\\
939&193.93443&34.23626&25.32&0.15&0.04&24.52&0.14&0.02&Subaru\\
940&193.93444&34.12829&26.02&0.41&0.04&26.16&0.52&0.02&Subaru\\
941&193.93444&34.44585&25.24&0.14&0.04&24.88&0.14&0.02&Subaru\\
942&193.93444&34.31506&25.69&0.20&0.04&25.79&0.30&0.02&Subaru\\
943&193.93444&34.11290&25.81&0.39&0.03&24.10&0.11&0.02&Subaru\\
944&193.93446&34.15979&24.43&0.07&0.04&25.52&0.29&0.02&Subaru\\
945&193.93447&34.25751&26.30&0.35&0.04&24.81&0.12&0.02&Subaru\\
946&193.93448&34.47636&25.08&0.12&0.03&24.52&0.11&0.02&Subaru\\
947&193.93448&34.50726&25.56&0.21&0.03&25.06&0.17&0.02&Subaru\\
948&193.93449&34.47447&24.05&0.04&0.03&24.89&0.15&0.02&Subaru\\
949&193.93449&34.43232&25.39&0.15&0.04&26.07&0.43&0.02&Subaru\\
950&193.93450&34.22008&26.64&0.49&0.04&26.05&0.37&0.02&Subaru\\
951&193.93451&34.50318&26.39&0.45&0.03&25.69&0.28&0.02&Subaru\\
952&193.93451&34.36260&24.43&0.06&0.04&25.63&0.44&0.02&Subaru\\
953&193.93452&34.18432&24.82&0.09&0.04&24.12&0.09&0.02&Subaru\\
954&193.93452&34.31207&26.23&0.51&0.04&25.52&0.42&0.02&Subaru\\
955&193.93455&34.15380&25.11&0.13&0.04&24.91&0.17&0.02&Subaru\\
956&193.93456&34.27360&23.57&0.05&0.04&22.81&0.04&0.02&Subaru\\
957&193.93457&34.25313&26.39&0.41&0.04&25.50&0.24&0.02&Subaru\\
958&193.93458&34.44957&25.04&0.11&0.04&23.56&0.05&0.02&Subaru\\
959&193.93459&34.19508&26.28&0.37&0.04&26.20&0.48&0.02&Subaru\\
960&193.93459&34.24813&24.97&0.12&0.04&24.29&0.08&0.02&Subaru\\
961&193.93460&34.28585&25.54&0.19&0.04&24.63&0.13&0.02&Subaru\\
962&193.93462&34.30674&25.99&0.27&0.04&25.05&0.14&0.02&Subaru\\
963&193.93463&34.54809&26.25&0.50&0.04&25.82&0.51&0.02&Subaru\\
964&193.93464&34.54719&26.13&0.51&0.04&25.46&0.39&0.02&Subaru\\
965&193.93464&34.18530&25.81&0.24&0.04&25.48&0.24&0.02&Subaru\\
966&193.93466&34.34650&25.79&0.24&0.04&26.01&0.50&0.02&Subaru\\
967&193.93466&34.17089&26.45&0.42&0.04&25.72&0.30&0.02&Subaru\\
968&193.93467&34.21974&25.56&0.19&0.04&25.38&0.24&0.02&Subaru\\
969&193.93469&34.16221&25.96&0.29&0.04&24.74&0.13&0.02&Subaru\\
970&193.93469&34.48539&25.00&0.11&0.03&24.32&0.12&0.02&Subaru\\
971&193.93470&34.42693&26.18&0.32&0.04&26.11&0.47&0.02&Subaru\\
972&193.93474&34.10696&26.02&0.47&0.03&25.51&0.41&0.02&Subaru\\
973&193.93474&34.12567&25.21&0.15&0.03&25.25&0.33&0.02&Subaru\\
974&193.93475&34.29287&23.51&0.05&0.04&23.49&0.08&0.02&Subaru\\
975&193.93476&34.54884&26.26&0.51&0.04&25.55&0.39&0.02&Subaru\\
976&193.93477&34.25196&24.81&0.10&0.04&24.24&0.08&0.02&Subaru\\
977&193.93478&34.33300&23.40&0.02&0.04&22.87&0.05&0.02&Subaru\\
978&193.93479&34.53310&26.31&0.52&0.04&25.40&0.29&0.02&Subaru\\
979&193.93479&34.22700&24.92&0.11&0.04&23.95&0.09&0.02&Subaru\\
980&193.93479&34.26534&23.50&0.06&0.04&22.91&0.07&0.02&Subaru\\
981&193.93480&34.38361&26.64&0.50&0.04&25.81&0.32&0.02&Subaru\\
982&193.93481&34.43020&26.32&0.39&0.04&26.10&0.44&0.02&Subaru\\
983&193.93482&34.14843&25.01&0.12&0.04&24.31&0.09&0.02&Subaru\\
984&193.93483&34.28480&25.26&0.14&0.04&25.32&0.19&0.02&Subaru\\
985&193.93487&34.43783&24.38&0.06&0.04&23.80&0.06&0.02&Subaru\\
986&193.93488&34.33931&26.17&0.29&0.04&26.36&0.53&0.02&Subaru\\
987&193.93489&34.49409&25.83&0.25&0.03&25.84&0.36&0.02&Subaru\\
988&193.93491&34.13341&25.80&0.26&0.04&25.51&0.30&0.02&Subaru\\
989&193.93493&34.47600&23.94&0.06&0.03&23.60&0.05&0.02&Subaru\\
990&193.93493&34.29268&22.88&0.03&0.04&22.01&0.04&0.02&Subaru\\
991&193.93493&34.12781&25.12&0.16&0.03&25.36&0.26&0.02&Subaru\\
992&193.93494&34.33957&26.17&0.49&0.04&24.96&0.14&0.02&Subaru\\
993&193.93495&34.25982&24.70&0.09&0.04&24.08&0.10&0.02&Subaru\\
994&193.93499&34.48192&25.83&0.25&0.03&25.25&0.20&0.02&Subaru\\
995&193.93501&34.55764&24.75&0.14&0.04&23.16&0.04&0.02&Subaru\\
996&193.93503&34.26410&26.00&0.32&0.04&25.03&0.15&0.02&Subaru\\
997&193.93503&34.51945&24.72&0.13&0.03&22.62&0.03&0.02&Subaru\\
998&193.93506&34.22820&26.66&0.52&0.04&26.19&0.51&0.02&Subaru\\
999&193.93506&34.26527&23.18&0.05&0.04&22.13&0.03&0.02&Subaru\\
1000&193.93507&34.19902&25.97&0.29&0.04&25.76&0.33&0.02&Subaru\\
1001&193.93510&34.29148&24.29&0.05&0.04&22.10&0.01&0.02&Subaru\\
1002&193.93511&34.28730&25.31&0.14&0.04&25.42&0.22&0.02&Subaru\\
1003&193.93512&34.50404&25.75&0.24&0.03&25.23&0.20&0.02&Subaru\\
1004&193.93514&34.40147&25.33&0.22&0.04&24.38&0.08&0.02&Subaru\\
1005&193.93518&34.19502&25.91&0.26&0.04&24.92&0.13&0.02&Subaru\\
1006&193.93518&34.44064&25.63&0.27&0.04&24.39&0.09&0.02&Subaru\\
1007&193.93518&34.40176&24.90&0.14&0.04&24.48&0.10&0.02&Subaru\\
1008&193.93519&34.21588&26.35&0.38&0.04&26.23&0.47&0.02&Subaru\\
1009&193.93519&34.27949&26.39&0.40&0.04&24.90&0.13&0.02&Subaru\\
1010&193.93520&34.55300&24.24&0.09&0.04&23.76&0.08&0.02&Subaru\\
1011&193.93522&34.47624&25.50&0.20&0.03&23.66&0.05&0.02&Subaru\\
1012&193.93523&34.46631&24.88&0.10&0.04&23.97&0.07&0.02&Subaru\\
1013&193.93524&34.12464&23.74&0.04&0.03&22.96&0.07&0.02&Subaru\\
1014&193.93525&34.13782&26.31&0.44&0.04&24.89&0.16&0.02&Subaru\\
1015&193.93526&34.13237&25.65&0.22&0.04&25.37&0.28&0.02&Subaru\\
1016&193.93527&34.51325&26.01&0.32&0.03&25.46&0.25&0.02&Subaru\\
1017&193.93527&34.32985&24.98&0.13&0.04&23.99&0.06&0.02&Subaru\\
1018&193.93527&34.50792&26.33&0.43&0.03&26.12&0.52&0.02&Subaru\\
1019&193.93528&34.27587&26.13&0.32&0.04&25.43&0.25&0.02&Subaru\\
1020&193.93528&34.23403&26.19&0.34&0.04&26.11&0.50&0.02&Subaru\\
1021&193.93528&34.40669&26.54&0.46&0.04&26.15&0.45&0.02&Subaru\\
1022&193.93529&34.39347&26.47&0.42&0.04&26.10&0.48&0.02&Subaru\\
1023&193.93530&34.42311&24.99&0.12&0.04&24.49&0.09&0.02&Subaru\\
1024&193.93530&34.22464&24.42&0.06&0.04&23.71&0.05&0.02&Subaru\\
1025&193.93531&34.13916&25.07&0.14&0.04&24.89&0.15&0.02&Subaru\\
1026&193.93533&34.29444&25.39&0.16&0.04&24.25&0.06&0.02&Subaru\\
1027&193.93535&34.39654&26.60&0.46&0.04&25.71&0.29&0.02&Subaru\\
1028&193.93535&34.47731&25.25&0.15&0.03&24.60&0.10&0.02&Subaru\\
1029&193.93536&34.47700&24.58&0.09&0.03&23.89&0.06&0.02&Subaru\\
1030&193.93537&34.20711&24.70&0.11&0.04&24.14&0.07&0.02&Subaru\\
1031&193.93537&34.16797&24.23&0.06&0.04&23.89&0.06&0.02&Subaru\\
1032&193.93538&34.48166&25.32&0.16&0.03&24.71&0.18&0.02&Subaru\\
1033&193.93539&34.15001&26.14&0.35&0.04&25.62&0.28&0.02&Subaru\\
1034&193.93540&34.49293&25.90&0.28&0.03&25.89&0.35&0.02&Subaru\\
1035&193.93541&34.41380&24.64&0.08&0.04&23.78&0.05&0.02&Subaru\\
1036&193.93541&34.44087&25.77&0.23&0.04&24.39&0.09&0.02&Subaru\\
1037&193.93545&34.52218&25.38&0.17&0.04&24.80&0.14&0.02&Subaru\\
1038&193.93547&34.38232&26.35&0.40&0.04&26.01&0.40&0.02&Subaru\\
1039&193.93549&34.32955&25.12&0.14&0.04&23.84&0.05&0.02&Subaru\\
1040&193.93550&34.11989&25.75&0.26&0.03&25.16&0.21&0.02&Subaru\\
1041&193.93550&34.51107&25.78&0.24&0.03&25.48&0.25&0.02&Subaru\\
1042&193.93551&34.17447&23.85&0.04&0.04&22.89&0.02&0.02&Subaru\\
1043&193.93552&34.43210&26.63&0.53&0.04&26.36&0.54&0.02&Subaru\\
1044&193.93552&34.13679&24.45&0.08&0.04&23.67&0.05&0.02&Subaru\\
1045&193.93553&34.33521&25.39&0.15&0.04&24.96&0.13&0.02&Subaru\\
1046&193.93554&34.13279&25.28&0.17&0.04&25.14&0.26&0.02&Subaru\\
1047&193.93555&34.14325&26.50&0.49&0.04&25.93&0.44&0.02&Subaru\\
1048&193.93556&34.20737&25.78&0.23&0.04&24.19&0.07&0.02&Subaru\\
1049&193.93557&34.50126&26.02&0.32&0.03&26.06&0.44&0.02&Subaru\\
1050&193.93559&34.26765&26.74&0.50&0.04&25.93&0.35&0.02&Subaru\\
1051&193.93559&34.28118&24.87&0.09&0.04&24.44&0.11&0.02&Subaru\\
1052&193.93560&34.46224&26.47&0.44&0.04&25.62&0.27&0.02&Subaru\\
1053&193.93561&34.34640&25.34&0.17&0.04&25.37&0.32&0.02&Subaru\\
1054&193.93562&34.31746&25.94&0.24&0.04&26.05&0.37&0.02&Subaru\\
1055&193.93562&34.13730&26.43&0.46&0.04&25.62&0.31&0.02&Subaru\\
1056&193.93563&34.44770&24.94&0.10&0.04&24.64&0.15&0.02&Subaru\\
1057&193.93565&34.29479&24.65&0.08&0.04&24.18&0.06&0.02&Subaru\\
1058&193.93565&34.12726&25.73&0.25&0.03&25.71&0.39&0.02&Subaru\\
1059&193.93566&34.13024&26.53&0.51&0.03&26.15&0.54&0.02&Subaru\\
1060&193.93568&34.47760&25.82&0.27&0.03&25.72&0.31&0.02&Subaru\\
1061&193.93569&34.16049&25.48&0.22&0.04&24.24&0.08&0.02&Subaru\\
1062&193.93570&34.40952&24.69&0.08&0.04&24.33&0.10&0.02&Subaru\\
1063&193.93570&34.34124&23.75&0.03&0.04&23.65&0.04&0.02&Subaru\\
1064&193.93570&34.30860&26.26&0.31&0.04&25.84&0.28&0.02&Subaru\\
1065&193.93571&34.12169&25.65&0.24&0.03&25.12&0.21&0.02&Subaru\\
1066&193.93573&34.24347&25.60&0.29&0.04&24.07&0.06&0.02&Subaru\\
1067&193.93573&34.10445&25.74&0.35&0.03&25.46&0.41&0.02&Subaru\\
1068&193.93574&34.46186&25.37&0.17&0.04&24.44&0.10&0.02&Subaru\\
1069&193.93575&34.48053&25.83&0.24&0.03&24.79&0.12&0.02&Subaru\\
1070&193.93575&34.25542&25.88&0.30&0.04&25.09&0.15&0.02&Subaru\\
1071&193.93579&34.19104&24.09&0.05&0.04&23.34&0.05&0.02&Subaru\\
1072&193.93579&34.11592&25.76&0.36&0.03&25.44&0.34&0.02&Subaru\\
1073&193.93579&34.28563&26.21&0.32&0.04&26.31&0.53&0.02&Subaru\\
1074&193.93581&34.52321&24.77&0.12&0.04&23.25&0.03&0.02&Subaru\\
1075&193.93582&34.30361&25.92&0.24&0.04&24.99&0.14&0.02&Subaru\\
1076&193.93582&34.23985&25.13&0.13&0.04&24.49&0.09&0.02&Subaru\\
1077&193.93582&34.39146&24.93&0.10&0.04&24.52&0.10&0.02&Subaru\\
1078&193.93583&34.48190&24.90&0.12&0.03&24.05&0.11&0.02&Subaru\\
1079&193.93584&34.35202&23.66&0.06&0.04&23.15&0.04&0.02&Subaru\\
1080&193.93584&34.08783&24.44&0.12&0.03&23.89&0.09&0.02&Subaru\\
1081&193.93586&34.11770&24.57&0.11&0.03&25.09&0.32&0.02&Subaru\\
1082&193.93587&34.55297&25.51&0.28&0.04&24.05&0.11&0.02&Subaru\\
1083&193.93587&34.46584&25.94&0.38&0.04&23.32&0.03&0.02&Subaru\\
1084&193.93588&34.41676&25.12&0.12&0.04&25.07&0.18&0.02&Subaru\\
1085&193.93588&34.23182&25.63&0.18&0.04&25.82&0.34&0.02&Subaru\\
1086&193.93589&34.46028&25.80&0.24&0.04&25.47&0.26&0.02&Subaru\\
1087&193.93590&34.43294&26.54&0.48&0.04&26.06&0.38&0.02&Subaru\\
1088&193.93591&34.15125&26.54&0.52&0.04&25.37&0.25&0.02&Subaru\\
1089&193.93592&34.44060&26.39&0.44&0.04&25.62&0.26&0.02&Subaru\\
1090&193.93592&34.44831&25.19&0.12&0.04&25.75&0.29&0.02&Subaru\\
1091&193.93592&34.15884&26.57&0.47&0.04&25.61&0.31&0.02&Subaru\\
1092&193.93593&34.39373&24.50&0.07&0.04&23.94&0.06&0.02&Subaru\\
1093&193.93594&34.27482&25.97&0.26&0.04&25.79&0.34&0.02&Subaru\\
1094&193.93595&34.50635&26.55&0.51&0.03&25.03&0.16&0.02&Subaru\\
1095&193.93595&34.37529&25.73&0.22&0.04&25.28&0.22&0.02&Subaru\\
1096&193.93596&34.13670&25.66&0.24&0.04&23.85&0.05&0.02&Subaru\\
1097&193.93596&34.49219&25.75&0.28&0.03&24.81&0.18&0.02&Subaru\\
1098&193.93597&34.35226&24.10&0.05&0.04&23.72&0.07&0.02&Subaru\\
1099&193.93597&34.21902&24.56&0.07&0.04&23.89&0.06&0.02&Subaru\\
1100&193.93598&34.47960&26.44&0.42&0.03&25.50&0.24&0.02&Subaru\\
1101&193.93598&34.39007&26.62&0.48&0.04&26.18&0.44&0.02&Subaru\\
1102&193.93603&34.23661&25.64&0.21&0.04&26.03&0.42&0.02&Subaru\\
1103&193.93603&34.48821&24.97&0.10&0.03&24.25&0.09&0.02&Subaru\\
1104&193.93604&34.19558&24.39&0.06&0.04&24.10&0.14&0.02&Subaru\\
1105&193.93605&34.34860&24.96&0.10&0.04&25.09&0.24&0.02&Subaru\\
1106&193.93606&34.48895&26.47&0.45&0.03&24.21&0.08&0.02&Subaru\\
1107&193.93608&34.22383&24.77&0.09&0.04&24.40&0.09&0.02&Subaru\\
1108&193.93608&34.49761&25.83&0.27&0.03&25.38&0.25&0.02&Subaru\\
1109&193.93608&34.24355&24.97&0.16&0.04&24.05&0.06&0.02&Subaru\\
1110&193.93610&34.24572&26.64&0.52&0.04&25.96&0.36&0.02&Subaru\\
1111&193.93610&34.39610&26.54&0.49&0.04&25.55&0.24&0.02&Subaru\\
1112&193.93610&34.27310&26.50&0.45&0.04&26.16&0.44&0.02&Subaru\\
1113&193.93610&34.43350&24.99&0.11&0.04&24.64&0.10&0.02&Subaru\\
1114&193.93611&34.15665&25.87&0.25&0.04&25.98&0.44&0.02&Subaru\\
1115&193.93611&34.11104&25.75&0.35&0.03&25.17&0.32&0.02&Subaru\\
1116&193.93612&34.16037&25.46&0.22&0.04&24.23&0.08&0.02&Subaru\\
1117&193.93612&34.16212&25.96&0.29&0.04&25.77&0.34&0.02&Subaru\\
1118&193.93612&34.50349&25.82&0.24&0.03&25.50&0.24&0.02&Subaru\\
1119&193.93613&34.18160&24.98&0.12&0.04&24.63&0.12&0.02&Subaru\\
1120&193.93613&34.31498&24.36&0.06&0.04&23.64&0.05&0.02&Subaru\\
1121&193.93614&34.54596&26.25&0.54&0.04&25.48&0.35&0.02&Subaru\\
1122&193.93614&34.47201&24.68&0.08&0.03&24.01&0.07&0.02&Subaru\\
1123&193.93614&34.21008&25.56&0.33&0.04&23.67&0.04&0.02&Subaru\\
1124&193.93615&34.34806&25.57&0.18&0.04&25.99&0.40&0.02&Subaru\\
1125&193.93616&34.39437&24.50&0.07&0.04&23.83&0.05&0.02&Subaru\\
1126&193.93617&34.34989&24.89&0.10&0.04&23.75&0.04&0.02&Subaru\\
1127&193.93617&34.53098&24.84&0.11&0.04&24.23&0.09&0.02&Subaru\\
1128&193.93619&34.42685&25.05&0.11&0.04&24.78&0.15&0.02&Subaru\\
1129&193.93621&34.46343&26.10&0.32&0.04&25.34&0.20&0.02&Subaru\\
1130&193.93623&34.25796&24.64&0.08&0.04&24.35&0.09&0.02&Subaru\\
1131&193.93623&34.38415&26.14&0.35&0.04&25.26&0.18&0.02&Subaru\\
1132&193.93623&34.19781&25.02&0.11&0.04&24.51&0.15&0.02&Subaru\\
1133&193.93624&34.25168&25.29&0.15&0.04&25.19&0.20&0.02&Subaru\\
1134&193.93625&34.12174&25.94&0.31&0.03&25.14&0.21&0.02&Subaru\\
1135&193.93626&34.10956&24.16&0.10&0.03&23.76&0.08&0.02&Subaru\\
1136&193.93627&34.40940&24.22&0.06&0.04&24.10&0.09&0.02&Subaru\\
1137&193.93629&34.45909&25.51&0.17&0.04&25.03&0.16&0.02&Subaru\\
1138&193.93629&34.42804&26.02&0.29&0.04&25.33&0.20&0.02&Subaru\\
1139&193.93629&34.24000&25.09&0.12&0.04&24.56&0.10&0.02&Subaru\\
1140&193.93630&34.26566&26.60&0.44&0.04&26.32&0.52&0.02&Subaru\\
1141&193.93631&34.32753&26.10&0.33&0.04&24.42&0.10&0.02&Subaru\\
1142&193.93633&34.18627&25.72&0.24&0.04&25.06&0.18&0.02&Subaru\\
1143&193.93634&34.49230&25.96&0.27&0.03&24.82&0.18&0.02&Subaru\\
1144&193.93634&34.36312&26.27&0.34&0.04&25.29&0.29&0.02&Subaru\\
1145&193.93634&34.19902&25.92&0.27&0.04&24.58&0.15&0.02&Subaru\\
1146&193.93635&34.15953&26.39&0.44&0.04&26.13&0.50&0.02&Subaru\\
1147&193.93636&34.18353&25.67&0.22&0.04&24.96&0.17&0.02&Subaru\\
1148&193.93636&34.46010&23.94&0.05&0.04&23.46&0.05&0.02&Subaru\\
1149&193.93638&34.54309&24.95&0.15&0.04&24.93&0.25&0.02&Subaru\\
1150&193.93640&34.35218&25.63&0.19&0.04&25.61&0.30&0.02&Subaru\\
1151&193.93643&34.26185&25.88&0.25&0.04&25.56&0.26&0.02&Subaru\\
1152&193.93644&34.44800&24.70&0.08&0.04&26.12&0.46&0.02&Subaru\\
1153&193.93645&34.50866&25.93&0.27&0.03&24.93&0.15&0.02&Subaru\\
1154&193.93646&34.10902&24.79&0.15&0.03&24.14&0.13&0.02&Subaru\\
1155&193.93647&34.11468&25.03&0.18&0.03&25.07&0.28&0.02&Subaru\\
1156&193.93648&34.52310&26.36&0.45&0.04&25.48&0.23&0.02&Subaru\\
1157&193.93648&34.34208&26.14&0.30&0.04&26.19&0.45&0.02&Subaru\\
1158&193.93649&34.36343&25.18&0.13&0.04&25.17&0.17&0.02&Subaru\\
1159&193.93649&34.36421&25.84&0.22&0.04&24.97&0.14&0.02&Subaru\\
1160&193.93650&34.53197&25.64&0.22&0.04&25.79&0.43&0.02&Subaru\\
1161&193.93651&34.55710&25.50&0.28&0.04&25.22&0.30&0.02&Subaru\\
1162&193.93652&34.13869&26.46&0.49&0.04&26.15&0.52&0.02&Subaru\\
1163&193.93653&34.53868&24.62&0.11&0.04&23.63&0.05&0.02&Subaru\\
1164&193.93655&34.19173&26.32&0.40&0.04&25.89&0.41&0.02&Subaru\\
1165&193.93655&34.32056&25.74&0.21&0.04&25.81&0.33&0.02&Subaru\\
1166&193.93657&34.50586&24.97&0.12&0.03&24.51&0.10&0.02&Subaru\\
1167&193.93658&34.17577&23.80&0.04&0.04&22.39&0.04&0.02&Subaru\\
1168&193.93661&34.10982&24.96&0.17&0.03&24.59&0.19&0.02&Subaru\\
1169&193.93661&34.39235&25.70&0.22&0.04&24.42&0.08&0.02&Subaru\\
1170&193.93663&34.30037&26.06&0.28&0.04&26.45&0.54&0.02&Subaru\\
1171&193.93664&34.32145&26.27&0.36&0.04&25.97&0.37&0.02&Subaru\\
1172&193.93664&34.41213&24.76&0.08&0.04&24.54&0.10&0.02&Subaru\\
1173&193.93665&34.27519&24.83&0.09&0.04&24.26&0.07&0.02&Subaru\\
1174&193.93665&34.48791&26.26&0.45&0.03&24.38&0.13&0.02&Subaru\\
1175&193.93669&34.50942&24.72&0.08&0.03&23.49&0.04&0.02&Subaru\\
1176&193.93673&34.15910&26.56&0.53&0.03&25.92&0.44&0.02&Subaru\\
1177&193.93674&34.45999&24.12&0.05&0.04&23.26&0.03&0.02&Subaru\\
1178&193.93674&34.14279&26.40&0.48&0.04&26.14&0.49&0.02&Subaru\\
1179&193.93675&34.31958&26.40&0.38&0.04&25.77&0.28&0.02&Subaru\\
1180&193.93676&34.31629&26.32&0.41&0.04&26.13&0.39&0.02&Subaru\\
1181&193.93677&34.11876&26.29&0.54&0.03&24.88&0.22&0.02&Subaru\\
1182&193.93677&34.41000&23.42&0.02&0.04&20.74&0.01&0.02&Subaru\\
1183&193.93677&34.55055&25.73&0.34&0.04&25.46&0.36&0.02&Subaru\\
1184&193.93678&34.43725&26.59&0.49&0.04&25.40&0.23&0.02&Subaru\\
1185&193.93678&34.33212&25.81&0.23&0.04&24.60&0.09&0.02&Subaru\\
1186&193.93678&34.49594&24.71&0.08&0.03&24.79&0.13&0.02&Subaru\\
1187&193.93679&34.45828&25.16&0.13&0.04&24.98&0.16&0.02&Subaru\\
1188&193.93680&34.51152&25.36&0.17&0.03&24.99&0.24&0.02&Subaru\\
1189&193.93681&34.52419&23.54&0.04&0.04&22.87&0.06&0.02&Subaru\\
1190&193.93681&34.54392&25.61&0.28&0.04&25.29&0.32&0.02&Subaru\\
1191&193.93681&34.53059&25.96&0.29&0.04&25.66&0.43&0.02&Subaru\\
1192&193.93684&34.29607&25.74&0.22&0.04&25.13&0.17&0.02&Subaru\\
1193&193.93684&34.29490&24.89&0.09&0.04&24.12&0.10&0.02&Subaru\\
1194&193.93684&34.12162&25.97&0.31&0.03&25.31&0.24&0.02&Subaru\\
1195&193.93686&34.12218&25.29&0.17&0.03&24.83&0.17&0.02&Subaru\\
1196&193.93686&34.52664&26.48&0.49&0.04&25.52&0.28&0.02&Subaru\\
1197&193.93686&34.16099&23.01&0.01&0.03&22.36&0.02&0.02&Subaru\\
1198&193.93687&34.35241&24.45&0.07&0.04&23.77&0.05&0.02&Subaru\\
1199&193.93688&34.48975&26.47&0.47&0.03&24.69&0.13&0.02&Subaru\\
1200&193.93689&34.25164&24.31&0.10&0.04&23.14&0.04&0.02&Subaru\\
1201&193.93693&34.23731&25.17&0.12&0.04&25.04&0.16&0.02&Subaru\\
1202&193.93693&34.14243&25.21&0.21&0.04&25.33&0.24&0.02&Subaru\\
1203&193.93694&34.51253&26.44&0.42&0.03&25.86&0.40&0.02&Subaru\\
1204&193.93694&34.14902&26.21&0.38&0.03&25.45&0.25&0.02&Subaru\\
1205&193.93695&34.25189&24.46&0.09&0.04&24.14&0.10&0.02&Subaru\\
1206&193.93696&34.20340&25.62&0.19&0.04&25.23&0.24&0.02&Subaru\\
1207&193.93696&34.53873&26.44&0.52&0.04&25.74&0.43&0.02&Subaru\\
1208&193.93697&34.53551&25.84&0.26&0.04&26.01&0.43&0.02&Subaru\\
1209&193.93699&34.43777&26.51&0.45&0.04&26.05&0.43&0.02&Subaru\\
1210&193.93700&34.24864&26.21&0.30&0.04&26.05&0.40&0.02&Subaru\\
1211&193.93701&34.42589&26.46&0.46&0.04&25.53&0.29&0.02&Subaru\\
1212&193.93703&34.21724&25.43&0.17&0.04&25.22&0.19&0.02&Subaru\\
1213&193.93704&34.42827&26.38&0.37&0.04&25.75&0.30&0.02&Subaru\\
1214&193.93705&34.48782&25.23&0.21&0.03&24.01&0.09&0.02&Subaru\\
1215&193.93707&34.43371&25.01&0.11&0.04&24.36&0.10&0.02&Subaru\\
1216&193.93707&34.28473&25.00&0.10&0.04&24.71&0.11&0.02&Subaru\\
1217&193.93709&34.14079&26.19&0.39&0.04&26.01&0.46&0.02&Subaru\\
1218&193.93709&34.32301&25.37&0.14&0.04&24.75&0.11&0.02&Subaru\\
1219&193.93709&34.46426&26.58&0.49&0.04&25.78&0.31&0.02&Subaru\\
1220&193.93710&34.48028&26.55&0.50&0.03&26.12&0.46&0.02&Subaru\\
1221&193.93711&34.45993&26.23&0.49&0.04&23.36&0.03&0.02&Subaru\\
1222&193.93712&34.34536&26.07&0.36&0.04&25.88&0.44&0.02&Subaru\\
1223&193.93714&34.19908&25.97&0.25&0.04&26.19&0.47&0.02&Subaru\\
1224&193.93715&34.12057&26.35&0.45&0.03&25.29&0.27&0.02&Subaru\\
1225&193.93716&34.51897&24.69&0.09&0.03&23.59&0.04&0.02&Subaru\\
1226&193.93718&34.47886&25.49&0.18&0.03&24.88&0.15&0.02&Subaru\\
1227&193.93719&34.46748&25.72&0.21&0.03&25.01&0.16&0.02&Subaru\\
1228&193.93719&34.51579&26.50&0.48&0.03&25.73&0.32&0.02&Subaru\\
1229&193.93719&34.39725&24.94&0.10&0.04&24.54&0.11&0.02&Subaru\\
1230&193.93719&34.49322&26.17&0.34&0.03&25.45&0.25&0.02&Subaru\\
1231&193.93722&34.46895&26.71&0.54&0.03&25.69&0.29&0.02&Subaru\\
1232&193.93723&34.53738&25.50&0.19&0.04&25.51&0.29&0.02&Subaru\\
1233&193.93725&34.51322&26.43&0.44&0.03&25.74&0.32&0.02&Subaru\\
1234&193.93728&34.55946&25.30&0.22&0.04&25.71&0.50&0.02&Subaru\\
1235&193.93729&34.32210&26.20&0.31&0.04&25.87&0.35&0.02&Subaru\\
1236&193.93729&34.17663&24.61&0.08&0.04&24.54&0.12&0.02&Subaru\\
1237&193.93730&34.55030&25.52&0.28&0.04&24.71&0.17&0.02&Subaru\\
1238&193.93730&34.52207&23.76&0.06&0.04&25.50&0.30&0.02&Subaru\\
1239&193.93731&34.13765&26.37&0.44&0.03&25.87&0.39&0.02&Subaru\\
1240&193.93732&34.32611&24.75&0.08&0.04&23.50&0.06&0.02&Subaru\\
1241&193.93732&34.48880&26.47&0.44&0.03&26.32&0.53&0.02&Subaru\\
1242&193.93733&34.53320&25.66&0.23&0.04&25.28&0.23&0.02&Subaru\\
1243&193.93733&34.19167&26.63&0.53&0.04&26.26&0.49&0.02&Subaru\\
1244&193.93734&34.20777&25.82&0.24&0.04&25.56&0.25&0.02&Subaru\\
1245&193.93735&34.38999&25.66&0.21&0.04&25.82&0.42&0.02&Subaru\\
1246&193.93737&34.33422&25.90&0.24&0.04&25.43&0.25&0.02&Subaru\\
1247&193.93737&34.54466&26.11&0.47&0.04&25.49&0.36&0.02&Subaru\\
1248&193.93738&34.16242&25.91&0.26&0.03&26.15&0.50&0.02&Subaru\\
1249&193.93739&34.48777&25.24&0.14&0.03&24.11&0.08&0.02&Subaru\\
1250&193.93740&34.39143&25.01&0.16&0.04&24.06&0.06&0.02&Subaru\\
1251&193.93740&34.43596&26.26&0.34&0.04&25.63&0.28&0.02&Subaru\\
1252&193.93742&34.22501&26.47&0.43&0.04&25.95&0.36&0.02&Subaru\\
1253&193.93748&34.11827&26.09&0.48&0.03&25.81&0.52&0.02&Subaru\\
1254&193.93749&34.29492&25.07&0.12&0.04&24.89&0.14&0.02&Subaru\\
1255&193.93750&34.48544&26.26&0.35&0.03&25.20&0.23&0.02&Subaru\\
1256&193.93752&34.41647&25.86&0.23&0.04&25.42&0.25&0.02&Subaru\\
1257&193.93753&34.21429&26.04&0.29&0.04&26.03&0.40&0.02&Subaru\\
1258&193.93754&34.17182&23.62&0.03&0.04&22.93&0.07&0.02&Subaru\\
1259&193.93756&34.20211&25.58&0.20&0.04&24.83&0.17&0.02&Subaru\\
1260&193.93756&34.33805&26.70&0.53&0.04&26.23&0.51&0.02&Subaru\\
1261&193.93757&34.19417&24.95&0.11&0.04&25.32&0.22&0.02&Subaru\\
1262&193.93757&34.51382&24.20&0.06&0.03&23.24&0.05&0.02&Subaru\\
1263&193.93758&34.16164&26.59&0.51&0.03&25.70&0.29&0.02&Subaru\\
1264&193.93758&34.48838&25.60&0.21&0.03&24.70&0.12&0.02&Subaru\\
1265&193.93758&34.10676&25.08&0.18&0.03&24.36&0.14&0.02&Subaru\\
1266&193.93758&34.28898&26.75&0.54&0.04&26.47&0.54&0.02&Subaru\\
1267&193.93760&34.49864&24.45&0.10&0.03&23.96&0.09&0.02&Subaru\\
1268&193.93761&34.19074&26.63&0.53&0.04&26.24&0.52&0.02&Subaru\\
1269&193.93764&34.20037&25.85&0.27&0.04&25.04&0.18&0.02&Subaru\\
1270&193.93764&34.47836&25.56&0.24&0.03&24.64&0.13&0.02&Subaru\\
1271&193.93765&34.46376&26.13&0.30&0.04&26.30&0.52&0.02&Subaru\\
1272&193.93765&34.49829&24.12&0.11&0.03&23.62&0.06&0.02&Subaru\\
1273&193.93767&34.25492&26.11&0.29&0.04&26.26&0.48&0.02&Subaru\\
1274&193.93768&34.52546&25.41&0.19&0.04&24.76&0.13&0.02&Subaru\\
1275&193.93768&34.12406&26.22&0.42&0.03&25.46&0.26&0.02&Subaru\\
1276&193.93770&34.36335&25.78&0.26&0.04&25.22&0.19&0.02&Subaru\\
1277&193.93772&34.12813&25.17&0.15&0.03&24.85&0.16&0.02&Subaru\\
1278&193.93772&34.29186&25.46&0.16&0.04&25.29&0.19&0.02&Subaru\\
1279&193.93773&34.34597&26.10&0.41&0.04&25.38&0.29&0.02&Subaru\\
1280&193.93774&34.29465&25.61&0.22&0.04&23.92&0.07&0.02&Subaru\\
1281&193.93775&34.17084&24.80&0.11&0.04&22.85&0.04&0.02&Subaru\\
1282&193.93775&34.39137&23.91&0.04&0.04&23.72&0.05&0.02&Subaru\\
1283&193.93776&34.14044&25.71&0.27&0.03&25.87&0.40&0.02&Subaru\\
1284&193.93776&34.47781&26.31&0.38&0.03&25.07&0.16&0.02&Subaru\\
1285&193.93776&34.47881&25.28&0.16&0.03&24.91&0.15&0.02&Subaru\\
1286&193.93777&34.54994&26.04&0.45&0.04&25.58&0.38&0.02&Subaru\\
1287&193.93777&34.39886&25.56&0.19&0.04&23.72&0.04&0.02&Subaru\\
1288&193.93777&34.22793&26.32&0.35&0.04&26.15&0.46&0.02&Subaru\\
1289&193.93779&34.43983&26.60&0.50&0.04&26.04&0.41&0.02&Subaru\\
1290&193.93779&34.39524&24.59&0.07&0.04&24.19&0.08&0.02&Subaru\\
1291&193.93780&34.17141&25.48&0.21&0.04&24.52&0.11&0.02&Subaru\\
1292&193.93780&34.51339&25.84&0.30&0.03&25.88&0.37&0.02&Subaru\\
1293&193.93782&34.45882&24.98&0.11&0.04&25.05&0.16&0.02&Subaru\\
1294&193.93785&34.13622&26.06&0.34&0.03&25.60&0.34&0.02&Subaru\\
1295&193.93786&34.25604&25.51&0.17&0.04&24.87&0.22&0.02&Subaru\\
1296&193.93787&34.51441&26.30&0.39&0.03&26.06&0.44&0.02&Subaru\\
1297&193.93788&34.55665&24.47&0.11&0.04&24.01&0.11&0.02&Subaru\\
1298&193.93788&34.18711&25.78&0.22&0.04&26.07&0.43&0.02&Subaru\\
1299&193.93789&34.13921&23.26&0.05&0.03&23.63&0.08&0.02&Subaru\\
1300&193.93790&34.15337&26.33&0.39&0.03&26.07&0.49&0.02&Subaru\\
1301&193.93790&34.44666&26.40&0.40&0.04&26.10&0.42&0.02&Subaru\\
1302&193.93792&34.16718&23.14&0.02&0.03&22.65&0.05&0.02&Subaru\\
1303&193.93795&34.16049&25.52&0.18&0.03&25.21&0.31&0.02&Subaru\\
1304&193.93796&34.35509&25.87&0.25&0.04&25.20&0.17&0.02&Subaru\\
1305&193.93796&34.54502&24.06&0.09&0.04&24.16&0.12&0.02&Subaru\\
1306&193.93796&34.29615&25.82&0.24&0.04&25.54&0.26&0.02&Subaru\\
1307&193.93796&34.50610&26.51&0.47&0.03&26.19&0.51&0.02&Subaru\\
1308&193.93798&34.29323&25.27&0.13&0.04&25.42&0.22&0.02&Subaru\\
1309&193.93798&34.42472&26.04&0.30&0.04&25.84&0.39&0.02&Subaru\\
1310&193.93798&34.49857&23.98&0.06&0.03&23.25&0.08&0.02&Subaru\\
1311&193.93798&34.33139&25.34&0.15&0.04&25.61&0.32&0.02&Subaru\\
1312&193.93798&34.49833&23.72&0.08&0.03&22.92&0.06&0.02&Subaru\\
1313&193.93800&34.20641&26.55&0.50&0.04&25.36&0.22&0.02&Subaru\\
1314&193.93801&34.28303&26.58&0.48&0.04&26.32&0.49&0.02&Subaru\\
1315&193.93802&34.09087&24.61&0.13&0.03&23.82&0.10&0.02&Subaru\\
1316&193.93802&34.47822&24.77&0.11&0.03&23.95&0.07&0.02&Subaru\\
1317&193.93802&34.28004&26.04&0.26&0.04&26.37&0.51&0.02&Subaru\\
1318&193.93803&34.21263&26.04&0.33&0.04&25.37&0.22&0.02&Subaru\\
1319&193.93803&34.51898&26.37&0.42&0.03&26.06&0.46&0.02&Subaru\\
1320&193.93803&34.20065&26.12&0.34&0.04&25.00&0.18&0.02&Subaru\\
1321&193.93803&34.29448&24.20&0.06&0.04&24.15&0.14&0.02&Subaru\\
1322&193.93804&34.13559&25.66&0.23&0.03&25.17&0.20&0.02&Subaru\\
1323&193.93805&34.25411&26.59&0.48&0.04&25.90&0.32&0.02&Subaru\\
1324&193.93806&34.10278&25.57&0.30&0.03&24.68&0.20&0.02&Subaru\\
1325&193.93807&34.13815&25.10&0.14&0.03&24.60&0.13&0.02&Subaru\\
1326&193.93809&34.48379&26.15&0.34&0.03&25.49&0.24&0.02&Subaru\\
1327&193.93810&34.45930&25.14&0.14&0.04&24.17&0.07&0.02&Subaru\\
1328&193.93810&34.51366&24.95&0.14&0.03&23.77&0.10&0.02&Subaru\\
1329&193.93811&34.48969&25.82&0.24&0.03&25.69&0.31&0.02&Subaru\\
1330&193.93811&34.45021&26.16&0.34&0.04&25.25&0.18&0.02&Subaru\\
1331&193.93813&34.47852&25.69&0.27&0.03&24.54&0.13&0.02&Subaru\\
1332&193.93813&34.35209&25.26&0.18&0.04&24.74&0.15&0.02&Subaru\\
1333&193.93813&34.55952&25.50&0.27&0.04&25.07&0.26&0.02&Subaru\\
1334&193.93814&34.35379&24.98&0.12&0.04&24.85&0.12&0.02&Subaru\\
1335&193.93815&34.33110&24.71&0.10&0.04&24.53&0.08&0.02&Subaru\\
1336&193.93815&34.48626&20.49&0.01&0.03&19.20&0.01&0.02&Subaru\\
1337&193.93815&34.42560&26.26&0.37&0.04&25.95&0.39&0.02&Subaru\\
1338&193.93818&34.47626&26.43&0.45&0.03&25.50&0.33&0.02&Subaru\\
1339&193.93820&34.49810&24.16&0.09&0.03&23.79&0.10&0.02&Subaru\\
1340&193.93820&34.31532&23.76&0.03&0.04&24.21&0.08&0.02&Subaru\\
1341&193.93821&34.23919&26.09&0.28&0.04&26.31&0.53&0.02&Subaru\\
1342&193.93824&34.10931&25.95&0.40&0.03&25.54&0.43&0.02&Subaru\\
1343&193.93824&34.30132&25.21&0.12&0.04&23.97&0.06&0.02&Subaru\\
1344&193.93824&34.23067&25.22&0.21&0.04&24.79&0.12&0.02&Subaru\\
1345&193.93826&34.39097&24.50&0.07&0.04&23.35&0.03&0.02&Subaru\\
1346&193.93827&34.43666&25.49&0.16&0.04&25.74&0.39&0.02&Subaru\\
1347&193.93827&34.28230&24.76&0.12&0.04&25.36&0.24&0.02&Subaru\\
1348&193.93827&34.17080&24.67&0.10&0.04&23.59&0.05&0.02&Subaru\\
1349&193.93828&34.55237&26.15&0.51&0.04&24.98&0.25&0.02&Subaru\\
1350&193.93829&34.11544&26.19&0.51&0.03&25.53&0.38&0.02&Subaru\\
1351&193.93830&34.51792&25.73&0.22&0.03&24.91&0.18&0.02&Subaru\\
1352&193.93832&34.38903&26.13&0.32&0.04&26.05&0.40&0.02&Subaru\\
1353&193.93833&34.39896&21.44&0.01&0.04&20.75&0.01&0.02&Subaru\\
1354&193.93833&34.41427&25.98&0.27&0.04&25.55&0.25&0.02&Subaru\\
1355&193.93836&34.34815&26.27&0.34&0.04&25.62&0.28&0.02&Subaru\\
1356&193.93837&34.12477&26.30&0.44&0.03&26.12&0.51&0.02&Subaru\\
1357&193.93837&34.52398&23.80&0.06&0.04&26.02&0.48&0.02&Subaru\\
1358&193.93839&34.36948&25.56&0.24&0.04&24.80&0.12&0.02&Subaru\\
1359&193.93839&34.35184&24.09&0.06&0.04&23.46&0.04&0.02&Subaru\\
1360&193.93843&34.39687&26.55&0.44&0.04&25.87&0.34&0.02&Subaru\\
1361&193.93843&34.53827&25.52&0.21&0.04&25.19&0.25&0.02&Subaru\\
1362&193.93844&34.36636&26.04&0.29&0.04&25.30&0.22&0.02&Subaru\\
1363&193.93846&34.15254&25.89&0.26&0.03&25.74&0.37&0.02&Subaru\\
1364&193.93846&34.49339&25.90&0.32&0.03&24.69&0.11&0.02&Subaru\\
1365&193.93847&34.47938&26.36&0.39&0.03&25.94&0.40&0.02&Subaru\\
1366&193.93849&34.36979&26.05&0.29&0.04&25.16&0.16&0.02&Subaru\\
1367&193.93849&34.40682&26.22&0.35&0.04&25.38&0.24&0.02&Subaru\\
1368&193.93850&34.28596&26.48&0.41&0.04&26.17&0.52&0.02&Subaru\\
1369&193.93851&34.34614&24.42&0.11&0.04&24.11&0.09&0.02&Subaru\\
1370&193.93851&34.40588&26.20&0.31&0.04&26.11&0.44&0.02&Subaru\\
1371&193.93851&34.55033&24.59&0.11&0.04&23.81&0.08&0.02&Subaru\\
1372&193.93852&34.42092&26.69&0.49&0.04&26.35&0.50&0.02&Subaru\\
1373&193.93852&34.16467&25.26&0.15&0.03&24.49&0.13&0.02&Subaru\\
1374&193.93853&34.43218&26.17&0.32&0.04&24.86&0.13&0.02&Subaru\\
1375&193.93854&34.44613&26.42&0.41&0.04&25.94&0.39&0.02&Subaru\\
1376&193.93855&34.51527&25.30&0.15&0.03&25.81&0.37&0.02&Subaru\\
1377&193.93855&34.28214&24.93&0.13&0.04&25.05&0.15&0.02&Subaru\\
1378&193.93857&34.44243&26.00&0.29&0.04&26.19&0.48&0.02&Subaru\\
1379&193.93858&34.49116&24.84&0.11&0.03&24.26&0.08&0.02&Subaru\\
1380&193.93859&34.13262&25.16&0.15&0.03&24.12&0.09&0.02&Subaru\\
1381&193.93859&34.38211&26.04&0.30&0.04&25.47&0.22&0.02&Subaru\\
1382&193.93859&34.12983&25.99&0.32&0.03&25.80&0.42&0.02&Subaru\\
1383&193.93860&34.55108&24.92&0.17&0.04&24.79&0.20&0.02&Subaru\\
1384&193.93860&34.12241&25.78&0.27&0.03&26.08&0.51&0.02&Subaru\\
1385&193.93861&34.41275&26.74&0.49&0.04&26.03&0.36&0.02&Subaru\\
1386&193.93861&34.31919&25.40&0.16&0.04&25.18&0.32&0.02&Subaru\\
1387&193.93861&34.39249&24.67&0.07&0.04&24.23&0.09&0.02&Subaru\\
1388&193.93862&34.49151&26.38&0.39&0.03&26.19&0.49&0.02&Subaru\\
1389&193.93864&34.17810&26.47&0.46&0.04&25.93&0.37&0.02&Subaru\\
1390&193.93866&34.51639&26.18&0.35&0.03&26.03&0.47&0.02&Subaru\\
1391&193.93867&34.18995&25.49&0.19&0.04&25.30&0.21&0.02&Subaru\\
1392&193.93867&34.39303&26.56&0.47&0.04&25.14&0.17&0.02&Subaru\\
1393&193.93868&34.21488&24.85&0.10&0.04&23.58&0.05&0.02&Subaru\\
1394&193.93868&34.28095&25.00&0.12&0.04&24.01&0.08&0.02&Subaru\\
1395&193.93869&34.14356&26.11&0.35&0.03&26.14&0.46&0.02&Subaru\\
1396&193.93869&34.43108&25.60&0.18&0.04&25.59&0.25&0.02&Subaru\\
1397&193.93869&34.27400&26.00&0.27&0.04&24.82&0.12&0.02&Subaru\\
1398&193.93869&34.36798&26.29&0.38&0.04&24.90&0.15&0.02&Subaru\\
1399&193.93870&34.12413&25.59&0.21&0.03&25.39&0.35&0.02&Subaru\\
1400&193.93870&34.32197&25.43&0.15&0.04&25.20&0.22&0.02&Subaru\\
1401&193.93870&34.24384&25.35&0.14&0.04&24.69&0.11&0.02&Subaru\\
1402&193.93871&34.29135&25.85&0.27&0.04&24.52&0.09&0.02&Subaru\\
1403&193.93875&34.20215&25.08&0.12&0.04&25.00&0.16&0.02&Subaru\\
1404&193.93877&34.49362&25.80&0.28&0.03&25.81&0.33&0.02&Subaru\\
1405&193.93879&34.41921&25.30&0.14&0.04&25.12&0.20&0.02&Subaru\\
1406&193.93880&34.29665&26.52&0.44&0.04&25.80&0.33&0.02&Subaru\\
1407&193.93882&34.22809&25.15&0.13&0.04&24.92&0.13&0.02&Subaru\\
1408&193.93883&34.32908&25.47&0.15&0.04&25.81&0.35&0.02&Subaru\\
1409&193.93883&34.36494&25.37&0.16&0.04&24.82&0.12&0.02&Subaru\\
1410&193.93884&34.43272&24.12&0.05&0.04&23.61&0.04&0.02&Subaru\\
1411&193.93885&34.53366&21.29&0.01&0.04&20.69&0.02&0.02&Subaru\\
1412&193.93886&34.53859&24.76&0.12&0.04&23.77&0.06&0.02&Subaru\\
1413&193.93886&34.34627&25.18&0.23&0.04&24.14&0.09&0.02&Subaru\\
1414&193.93887&34.35369&25.08&0.13&0.04&24.51&0.09&0.02&Subaru\\
1415&193.93889&34.27472&25.92&0.25&0.04&25.94&0.35&0.02&Subaru\\
1416&193.93889&34.35782&25.31&0.15&0.04&25.46&0.26&0.02&Subaru\\
1417&193.93890&34.48000&26.12&0.30&0.03&25.19&0.18&0.02&Subaru\\
1418&193.93891&34.44991&25.64&0.22&0.04&23.99&0.05&0.02&Subaru\\
1419&193.93893&34.12794&26.43&0.50&0.03&25.55&0.27&0.02&Subaru\\
1420&193.93894&34.28701&24.68&0.09&0.04&23.46&0.06&0.02&Subaru\\
1421&193.93894&34.15562&24.78&0.11&0.03&25.09&0.24&0.02&Subaru\\
1422&193.93894&34.30010&24.59&0.08&0.04&24.40&0.08&0.02&Subaru\\
1423&193.93895&34.52730&23.94&0.05&0.04&22.76&0.03&0.02&Subaru\\
1424&193.93901&34.13070&25.97&0.33&0.03&25.67&0.34&0.02&Subaru\\
1425&193.93902&34.28671&24.43&0.11&0.04&22.32&0.04&0.02&Subaru\\
1426&193.93902&34.32878&24.55&0.08&0.04&23.67&0.07&0.02&Subaru\\
1427&193.93902&34.51524&25.02&0.13&0.03&24.48&0.13&0.02&Subaru\\
1428&193.93903&34.32483&26.31&0.33&0.04&26.33&0.51&0.02&Subaru\\
1429&193.93903&34.29299&25.41&0.16&0.04&24.77&0.12&0.02&Subaru\\
1430&193.93903&34.25354&26.65&0.51&0.04&26.12&0.45&0.02&Subaru\\
1431&193.93905&34.18666&25.92&0.25&0.04&25.03&0.16&0.02&Subaru\\
1432&193.93905&34.20378&25.21&0.18&0.04&23.73&0.07&0.02&Subaru\\
1433&193.93909&34.51081&26.51&0.53&0.03&24.80&0.13&0.02&Subaru\\
1434&193.93911&34.30838&25.94&0.25&0.04&25.48&0.23&0.02&Subaru\\
1435&193.93911&34.35993&25.42&0.16&0.04&24.45&0.09&0.02&Subaru\\
1436&193.93912&34.26482&26.09&0.28&0.04&26.31&0.50&0.02&Subaru\\
1437&193.93912&34.14975&26.17&0.35&0.03&26.19&0.53&0.02&Subaru\\
1438&193.93913&34.13018&24.96&0.12&0.03&25.20&0.30&0.02&Subaru\\
1439&193.93915&34.34268&25.68&0.20&0.04&25.13&0.22&0.02&Subaru\\
1440&193.93918&34.52017&24.06&0.05&0.03&24.63&0.12&0.02&Subaru\\
1441&193.93918&34.39151&26.23&0.34&0.04&26.13&0.39&0.02&Subaru\\
1442&193.93919&34.12689&26.05&0.35&0.03&25.68&0.34&0.02&Subaru\\
1443&193.93921&34.48481&25.14&0.12&0.03&24.77&0.22&0.02&Subaru\\
1444&193.93921&34.46210&25.66&0.21&0.04&26.03&0.41&0.02&Subaru\\
1445&193.93926&34.43832&24.59&0.07&0.04&23.85&0.05&0.02&Subaru\\
1446&193.93926&34.26701&25.17&0.13&0.04&24.40&0.08&0.02&Subaru\\
1447&193.93926&34.15147&25.65&0.22&0.03&25.05&0.17&0.02&Subaru\\
1448&193.93928&34.35741&25.05&0.11&0.04&24.44&0.09&0.02&Subaru\\
1449&193.93929&34.16764&26.63&0.49&0.03&26.21&0.46&0.02&Subaru\\
1450&193.93929&34.31870&24.99&0.09&0.04&24.32&0.07&0.02&Subaru\\
1451&193.93930&34.12517&25.20&0.16&0.03&24.32&0.11&0.02&Subaru\\
1452&193.93930&34.14477&26.12&0.30&0.03&26.02&0.46&0.02&Subaru\\
1453&193.93934&34.48619&25.10&0.12&0.03&24.29&0.16&0.02&Subaru\\
1454&193.93934&34.53275&26.03&0.33&0.04&25.38&0.26&0.02&Subaru\\
1455&193.93935&34.51108&25.38&0.20&0.03&24.75&0.13&0.02&Subaru\\
1456&193.93936&34.28174&25.14&0.12&0.04&24.73&0.12&0.02&Subaru\\
1457&193.93937&34.25519&26.48&0.46&0.04&25.74&0.28&0.02&Subaru\\
1458&193.93938&34.29659&25.64&0.20&0.04&25.30&0.18&0.02&Subaru\\
1459&193.93938&34.31267&25.75&0.30&0.04&25.73&0.38&0.02&Subaru\\
1460&193.93938&34.28676&24.67&0.08&0.04&23.17&0.04&0.02&Subaru\\
1461&193.93939&34.41637&26.25&0.37&0.04&25.56&0.28&0.02&Subaru\\
1462&193.93940&34.20924&26.54&0.50&0.03&25.97&0.38&0.02&Subaru\\
1463&193.93940&34.14331&26.09&0.35&0.03&25.35&0.21&0.02&Subaru\\
1464&193.93941&34.40674&26.47&0.47&0.04&25.60&0.28&0.02&Subaru\\
1465&193.93942&34.44969&25.34&0.16&0.04&24.80&0.12&0.02&Subaru\\
1466&193.93943&34.14871&25.39&0.16&0.03&25.12&0.21&0.02&Subaru\\
1467&193.93946&34.21160&25.08&0.11&0.04&24.81&0.16&0.02&Subaru\\
1468&193.93946&34.54951&23.96&0.07&0.04&23.16&0.05&0.02&Subaru\\
1469&193.93948&34.23159&25.90&0.24&0.04&25.61&0.28&0.02&Subaru\\
1470&193.93948&34.50498&25.56&0.22&0.03&24.57&0.15&0.02&Subaru\\
1471&193.93953&34.36667&25.77&0.22&0.04&25.15&0.18&0.02&Subaru\\
1472&193.93953&34.36711&26.39&0.41&0.04&26.37&0.52&0.02&Subaru\\
1473&193.93955&34.30869&24.58&0.07&0.04&24.25&0.07&0.02&Subaru\\
1474&193.93955&34.14132&25.84&0.25&0.03&25.97&0.42&0.02&Subaru\\
1475&193.93958&34.44105&26.11&0.29&0.04&26.06&0.42&0.02&Subaru\\
1476&193.93959&34.39750&24.14&0.04&0.04&23.66&0.05&0.02&Subaru\\
1477&193.93959&34.16532&25.03&0.12&0.03&24.78&0.14&0.02&Subaru\\
1478&193.93959&34.31941&25.51&0.15&0.04&25.45&0.22&0.02&Subaru\\
1479&193.93964&34.15580&25.51&0.17&0.03&25.95&0.40&0.02&Subaru\\
1480&193.93964&34.49886&24.86&0.12&0.03&23.92&0.07&0.02&Subaru\\
1481&193.93970&34.26049&24.77&0.09&0.04&24.31&0.12&0.02&Subaru\\
1482&193.93970&34.21881&25.50&0.19&0.04&24.51&0.08&0.02&Subaru\\
1483&193.93970&34.43510&26.42&0.39&0.04&25.88&0.32&0.02&Subaru\\
1484&193.93970&34.27834&26.66&0.48&0.04&26.08&0.44&0.02&Subaru\\
1485&193.93972&34.53828&26.42&0.45&0.04&25.27&0.21&0.02&Subaru\\
1486&193.93973&34.19140&25.33&0.16&0.04&25.58&0.26&0.02&Subaru\\
1487&193.93973&34.14382&25.10&0.12&0.03&24.79&0.13&0.02&Subaru\\
1488&193.93975&34.10753&24.33&0.10&0.03&23.65&0.08&0.02&Subaru\\
1489&193.93976&34.39280&20.74&0.01&0.04&19.58&0.01&0.02&Subaru\\
1490&193.93977&34.38276&25.95&0.26&0.04&23.08&0.02&0.02&Subaru\\
1491&193.93979&34.10714&24.07&0.09&0.03&24.13&0.14&0.02&Subaru\\
1492&193.93982&34.28641&25.51&0.17&0.04&24.90&0.13&0.02&Subaru\\
1493&193.93982&34.32546&26.27&0.37&0.04&25.85&0.31&0.02&Subaru\\
1494&193.93983&34.55078&25.94&0.43&0.04&24.76&0.21&0.02&Subaru\\
1495&193.93984&34.20527&24.97&0.12&0.04&24.28&0.11&0.02&Subaru\\
1496&193.93984&34.47472&25.30&0.16&0.03&25.01&0.17&0.02&Subaru\\
1497&193.93986&34.20048&25.98&0.26&0.04&25.99&0.36&0.02&Subaru\\
1498&193.93986&34.25172&25.78&0.25&0.04&23.36&0.03&0.02&Subaru\\
1499&193.93987&34.11282&25.99&0.45&0.03&25.59&0.46&0.02&Subaru\\
1500&193.93988&34.13065&26.14&0.34&0.03&25.71&0.35&0.02&Subaru\\
1501&193.93989&34.15486&26.41&0.43&0.03&26.01&0.42&0.02&Subaru\\
1502&193.93989&34.15639&26.01&0.29&0.03&25.83&0.35&0.02&Subaru\\
1503&193.93990&34.13748&26.30&0.43&0.03&25.47&0.27&0.02&Subaru\\
1504&193.93990&34.48355&24.85&0.10&0.03&23.43&0.06&0.02&Subaru\\
1505&193.93994&34.11990&26.20&0.39&0.03&26.01&0.46&0.02&Subaru\\
1506&193.93994&34.50202&25.23&0.14&0.03&24.21&0.07&0.02&Subaru\\
1507&193.93994&34.17863&25.90&0.27&0.04&25.24&0.20&0.02&Subaru\\
1508&193.93995&34.33210&24.74&0.09&0.04&24.03&0.05&0.02&Subaru\\
1509&193.93996&34.50293&26.11&0.39&0.03&24.71&0.12&0.02&Subaru\\
1510&193.93997&34.25971&25.45&0.24&0.04&24.05&0.05&0.02&Subaru\\
1511&193.93997&34.28470&26.14&0.28&0.04&25.93&0.29&0.02&Subaru\\
1512&193.93997&34.13692&26.25&0.40&0.03&25.70&0.36&0.02&Subaru\\
1513&193.93999&34.23059&25.41&0.15&0.04&24.63&0.10&0.02&Subaru\\
1514&193.94000&34.11650&25.60&0.30&0.03&24.75&0.20&0.02&Subaru\\
1515&193.94000&34.48323&23.78&0.05&0.03&22.06&0.05&0.02&Subaru\\
1516&193.94001&34.24367&25.68&0.19&0.04&24.85&0.12&0.02&Subaru\\
1517&193.94002&34.15366&26.35&0.41&0.03&25.69&0.32&0.02&Subaru\\
1518&193.94002&34.35188&24.39&0.06&0.04&24.02&0.06&0.02&Subaru\\
1519&193.94005&34.49870&24.92&0.12&0.03&23.89&0.06&0.02&Subaru\\
1520&193.94005&34.51471&24.66&0.09&0.03&24.71&0.14&0.02&Subaru\\
1521&193.94006&34.28154&23.80&0.07&0.04&22.75&0.02&0.02&Subaru\\
1522&193.94007&34.47962&26.40&0.42&0.03&26.08&0.42&0.02&Subaru\\
1523&193.94008&34.27841&25.04&0.14&0.04&24.31&0.06&0.02&Subaru\\
1524&193.94008&34.52696&23.18&0.03&0.04&23.91&0.06&0.02&Subaru\\
1525&193.94009&34.54026&25.95&0.42&0.04&25.76&0.50&0.02&Subaru\\
1526&193.94009&34.54485&25.54&0.27&0.04&25.77&0.54&0.02&Subaru\\
1527&193.94010&34.27763&25.57&0.17&0.04&25.42&0.19&0.02&Subaru\\
1528&193.94011&34.35110&26.22&0.37&0.04&24.80&0.11&0.02&Subaru\\
1529&193.94014&34.54802&24.75&0.15&0.04&23.93&0.09&0.02&Subaru\\
1530&193.94015&34.24434&24.67&0.13&0.04&24.28&0.11&0.02&Subaru\\
1531&193.94015&34.10784&25.03&0.17&0.03&24.03&0.11&0.02&Subaru\\
1532&193.94016&34.32442&24.73&0.08&0.04&24.66&0.11&0.02&Subaru\\
1533&193.94016&34.27277&26.77&0.52&0.04&26.47&0.52&0.02&Subaru\\
1534&193.94016&34.49268&25.73&0.23&0.03&26.14&0.47&0.02&Subaru\\
1535&193.94017&34.22501&25.43&0.15&0.04&24.72&0.10&0.02&Subaru\\
1536&193.94017&34.12196&25.00&0.12&0.03&25.27&0.27&0.02&Subaru\\
1537&193.94018&34.10740&23.71&0.09&0.03&22.64&0.06&0.02&Subaru\\
1538&193.94018&34.22447&24.87&0.09&0.04&24.49&0.09&0.02&Subaru\\
1539&193.94019&34.46400&23.22&0.02&0.03&22.48&0.04&0.02&Subaru\\
1540&193.94019&34.49230&26.49&0.45&0.03&26.31&0.50&0.02&Subaru\\
1541&193.94020&34.28133&25.71&0.20&0.04&22.83&0.02&0.02&Subaru\\
1542&193.94020&34.42188&26.59&0.52&0.04&25.77&0.29&0.02&Subaru\\
1543&193.94020&34.43522&26.23&0.35&0.04&25.87&0.32&0.02&Subaru\\
1544&193.94021&34.30594&26.35&0.34&0.04&26.41&0.50&0.02&Subaru\\
1545&193.94021&34.34968&26.01&0.28&0.04&26.18&0.49&0.02&Subaru\\
1546&193.94021&34.53724&24.74&0.10&0.04&24.61&0.12&0.02&Subaru\\
1547&193.94022&34.40517&25.66&0.20&0.04&24.37&0.08&0.02&Subaru\\
1548&193.94023&34.48158&26.26&0.35&0.03&25.76&0.35&0.02&Subaru\\
1549&193.94023&34.33095&23.22&0.04&0.04&23.21&0.07&0.02&Subaru\\
1550&193.94025&34.25960&24.81&0.07&0.04&24.02&0.05&0.02&Subaru\\
1551&193.94028&34.22134&25.44&0.16&0.04&25.18&0.20&0.02&Subaru\\
1552&193.94029&34.22846&25.64&0.19&0.04&26.48&0.54&0.02&Subaru\\
1553&193.94030&34.11477&26.01&0.47&0.03&25.23&0.34&0.02&Subaru\\
1554&193.94031&34.51175&26.23&0.37&0.03&25.84&0.39&0.02&Subaru\\
1555&193.94032&34.36513&25.84&0.23&0.04&25.24&0.18&0.02&Subaru\\
1556&193.94033&34.31869&24.79&0.07&0.04&23.85&0.04&0.02&Subaru\\
1557&193.94033&34.25159&26.47&0.40&0.04&25.38&0.18&0.02&Subaru\\
1558&193.94037&34.21831&26.09&0.29&0.04&25.60&0.24&0.02&Subaru\\
1559&193.94038&34.47596&25.97&0.28&0.03&24.91&0.15&0.02&Subaru\\
1560&193.94038&34.17337&26.19&0.33&0.03&25.71&0.29&0.02&Subaru\\
1561&193.94040&34.24420&24.53&0.11&0.04&23.85&0.06&0.02&Subaru\\
1562&193.94041&34.38175&25.86&0.26&0.04&23.21&0.02&0.02&Subaru\\
1563&193.94041&34.42609&25.48&0.18&0.04&24.11&0.05&0.02&Subaru\\
1564&193.94042&34.10716&24.16&0.09&0.03&23.69&0.10&0.02&Subaru\\
1565&193.94044&34.13796&25.01&0.12&0.03&24.47&0.11&0.02&Subaru\\
1566&193.94044&34.28173&25.68&0.20&0.04&24.84&0.12&0.02&Subaru\\
1567&193.94045&34.33114&24.74&0.10&0.04&23.01&0.07&0.02&Subaru\\
1568&193.94046&34.28483&26.12&0.25&0.04&26.40&0.42&0.02&Subaru\\
1569&193.94046&34.32171&24.32&0.05&0.04&22.95&0.02&0.02&Subaru\\
1570&193.94046&34.15167&25.90&0.28&0.03&25.12&0.30&0.02&Subaru\\
1571&193.94049&34.26221&25.26&0.12&0.04&24.32&0.06&0.02&Subaru\\
1572&193.94050&34.13673&25.56&0.20&0.03&25.04&0.18&0.02&Subaru\\
1573&193.94050&34.55568&25.33&0.23&0.04&25.79&0.51&0.02&Subaru\\
1574&193.94052&34.10748&24.30&0.11&0.03&23.33&0.06&0.02&Subaru\\
1575&193.94053&34.51332&25.45&0.19&0.03&24.66&0.12&0.02&Subaru\\
1576&193.94053&34.17922&24.56&0.07&0.04&23.43&0.06&0.02&Subaru\\
1577&193.94055&34.53749&24.64&0.09&0.04&24.12&0.08&0.02&Subaru\\
1578&193.94056&34.53875&24.70&0.09&0.04&24.04&0.08&0.02&Subaru\\
1579&193.94056&34.29522&25.62&0.15&0.04&25.57&0.21&0.02&Subaru\\
1580&193.94060&34.15481&25.07&0.11&0.03&25.70&0.34&0.02&Subaru\\
1581&193.94060&34.16822&25.01&0.13&0.03&23.45&0.03&0.02&Subaru\\
1582&193.94060&34.50278&25.98&0.28&0.03&25.81&0.36&0.02&Subaru\\
1583&193.94061&34.33754&25.31&0.13&0.04&24.68&0.10&0.02&Subaru\\
1584&193.94061&34.25219&25.86&0.22&0.04&25.31&0.17&0.02&Subaru\\
1585&193.94065&34.25608&24.49&0.06&0.04&23.07&0.02&0.02&Subaru\\
1586&193.94065&34.29728&25.55&0.16&0.04&24.63&0.09&0.02&Subaru\\
1587&193.94066&34.52276&24.88&0.10&0.04&24.20&0.08&0.02&Subaru\\
1588&193.94066&34.43333&25.72&0.22&0.04&25.75&0.45&0.02&Subaru\\
1589&193.94067&34.14341&26.09&0.30&0.03&26.04&0.43&0.02&Subaru\\
1590&193.94068&34.12979&24.45&0.07&0.03&23.24&0.03&0.02&Subaru\\
1591&193.94068&34.32736&25.12&0.11&0.04&24.86&0.10&0.02&Subaru\\
1592&193.94069&34.33438&24.13&0.04&0.04&23.94&0.12&0.02&Subaru\\
1593&193.94069&34.41027&24.13&0.05&0.04&23.53&0.06&0.02&Subaru\\
1594&193.94071&34.52469&23.57&0.04&0.04&22.34&0.04&0.02&Subaru\\
1595&193.94072&34.12316&24.48&0.08&0.03&24.06&0.08&0.02&Subaru\\
1596&193.94076&34.27636&25.81&0.18&0.04&25.85&0.26&0.02&Subaru\\
1597&193.94076&34.37490&24.34&0.05&0.04&23.97&0.10&0.02&Subaru\\
1598&193.94077&34.25553&24.92&0.09&0.04&23.89&0.04&0.02&Subaru\\
1599&193.94077&34.21627&24.01&0.04&0.03&23.47&0.06&0.02&Subaru\\
1600&193.94079&34.31450&24.21&0.10&0.04&23.56&0.10&0.02&Subaru\\
1601&193.94079&34.21096&25.53&0.16&0.03&25.40&0.20&0.02&Subaru\\
1602&193.94080&34.34613&25.64&0.22&0.04&26.19&0.45&0.02&Subaru\\
1603&193.94080&34.35472&25.86&0.22&0.04&26.19&0.41&0.02&Subaru\\
1604&193.94082&34.31718&25.16&0.10&0.04&24.77&0.11&0.02&Subaru\\
1605&193.94086&34.15621&26.08&0.31&0.03&25.71&0.51&0.02&Subaru\\
1606&193.94087&34.33661&25.90&0.21&0.04&26.25&0.46&0.02&Subaru\\
1607&193.94088&34.16545&24.08&0.04&0.03&23.45&0.04&0.02&Subaru\\
1608&193.94089&34.32555&25.73&0.18&0.04&26.43&0.51&0.02&Subaru\\
1609&193.94090&34.35285&25.70&0.24&0.04&25.90&0.35&0.02&Subaru\\
1610&193.94091&34.33891&24.83&0.08&0.04&25.08&0.14&0.02&Subaru\\
1611&193.94091&34.45750&26.79&0.49&0.04&26.37&0.47&0.02&Subaru\\
1612&193.94092&34.32503&25.56&0.18&0.04&25.57&0.22&0.02&Subaru\\
1613&193.94094&34.37472&24.63&0.14&0.04&24.27&0.08&0.02&Subaru\\
1614&193.94094&34.41534&24.01&0.08&0.04&23.70&0.05&0.02&Subaru\\
1615&193.94096&34.55135&24.89&0.16&0.04&24.42&0.16&0.02&Subaru\\
1616&193.94097&34.37615&25.80&0.20&0.04&25.78&0.32&0.02&Subaru\\
1617&193.94097&34.12667&26.33&0.43&0.03&26.05&0.47&0.02&Subaru\\
1618&193.94100&34.35800&25.72&0.18&0.04&26.48&0.53&0.02&Subaru\\
1619&193.94100&34.36655&25.62&0.17&0.04&26.15&0.41&0.02&Subaru\\
1620&193.94102&34.37816&25.69&0.16&0.04&25.96&0.35&0.02&Subaru\\
1621&193.94102&34.08752&24.53&0.13&0.03&23.73&0.08&0.02&Subaru\\
1622&193.94103&34.37728&25.75&0.18&0.04&26.25&0.44&0.02&Subaru\\
1623&193.94106&34.29757&25.26&0.11&0.04&23.96&0.07&0.02&Subaru\\
1624&193.94106&34.29140&26.36&0.32&0.04&24.74&0.10&0.02&Subaru\\
1625&193.94107&34.34435&25.53&0.15&0.04&25.94&0.35&0.02&Subaru\\
1626&193.94107&34.39293&25.25&0.12&0.04&25.54&0.21&0.02&Subaru\\
1627&193.94107&34.13805&25.43&0.17&0.03&24.57&0.10&0.02&Subaru\\
1628&193.94107&34.39543&25.56&0.16&0.04&26.21&0.42&0.02&Subaru\\
1629&193.94107&34.32607&25.77&0.18&0.04&25.93&0.30&0.02&Subaru\\
1630&193.94108&34.40701&25.51&0.15&0.04&25.27&0.17&0.02&Subaru\\
1631&193.94109&34.39714&25.67&0.18&0.04&26.07&0.38&0.02&Subaru\\
1632&193.94110&34.37583&22.96&0.01&0.04&22.33&0.01&0.02&Subaru\\
1633&193.94111&34.55408&25.52&0.29&0.04&24.95&0.23&0.02&Subaru\\
1634&193.94111&34.39906&26.02&0.25&0.04&26.10&0.38&0.02&Subaru\\
1635&193.94111&34.14050&25.83&0.23&0.03&24.96&0.15&0.02&Subaru\\
1636&193.94112&34.19109&25.44&0.19&0.04&24.09&0.06&0.02&Subaru\\
1637&193.94113&34.49561&26.06&0.29&0.03&25.15&0.16&0.02&Subaru\\
1638&193.94114&34.14803&23.92&0.04&0.03&23.45&0.04&0.02&Subaru\\
1639&193.94115&34.41516&24.76&0.09&0.04&24.01&0.12&0.02&Subaru\\
1640&193.94116&34.38660&24.90&0.09&0.04&24.58&0.09&0.02&Subaru\\
1641&193.94116&34.11305&25.67&0.32&0.03&25.71&0.44&0.02&Subaru\\
1642&193.94117&34.10360&25.52&0.29&0.03&24.48&0.14&0.02&Subaru\\
1643&193.94118&34.39639&25.76&0.19&0.04&26.10&0.37&0.02&Subaru\\
1644&193.94119&34.53532&26.30&0.41&0.04&25.96&0.43&0.02&Subaru\\
1645&193.94119&34.48056&25.04&0.15&0.03&24.56&0.12&0.02&Subaru\\
1646&193.94121&34.34551&25.78&0.23&0.04&26.12&0.47&0.02&Subaru\\
1647&193.94123&34.10640&24.37&0.10&0.03&24.15&0.11&0.02&Subaru\\
1648&193.94124&34.37515&23.55&0.02&0.04&22.88&0.06&0.02&Subaru\\
1649&193.94125&34.51256&26.11&0.34&0.03&25.68&0.32&0.02&Subaru\\
1650&193.94126&34.46696&25.84&0.25&0.03&25.61&0.27&0.02&Subaru\\
1651&193.94126&34.34477&26.11&0.27&0.04&25.70&0.26&0.02&Subaru\\
1652&193.94128&34.41649&25.81&0.23&0.04&25.81&0.28&0.02&Subaru\\
1653&193.94128&34.18949&25.47&0.15&0.04&25.11&0.15&0.02&Subaru\\
1654&193.94128&34.55949&26.13&0.49&0.04&24.91&0.21&0.02&Subaru\\
1655&193.94130&34.48085&25.92&0.26&0.03&25.62&0.27&0.02&Subaru\\
1656&193.94130&34.35288&24.93&0.14&0.04&24.37&0.08&0.02&Subaru\\
1657&193.94131&34.40247&25.65&0.16&0.04&26.04&0.35&0.02&Subaru\\
1658&193.94131&34.40974&25.56&0.16&0.04&25.77&0.27&0.02&Subaru\\
1659&193.94132&34.13985&25.63&0.27&0.03&25.57&0.33&0.02&Subaru\\
1660&193.94134&34.51895&25.17&0.16&0.03&24.71&0.13&0.02&Subaru\\
1661&193.94136&34.42302&25.37&0.14&0.04&25.02&0.13&0.02&Subaru\\
1662&193.94136&34.33706&26.50&0.36&0.04&25.70&0.25&0.02&Subaru\\
1663&193.94137&34.28558&26.84&0.45&0.04&25.91&0.27&0.02&Subaru\\
1664&193.94139&34.35316&25.36&0.19&0.04&24.82&0.10&0.02&Subaru\\
1665&193.94140&34.40564&25.66&0.17&0.04&25.71&0.27&0.02&Subaru\\
1666&193.94140&34.43354&25.15&0.12&0.04&24.48&0.08&0.02&Subaru\\
1667&193.94140&34.40925&25.88&0.21&0.04&26.05&0.38&0.02&Subaru\\
1668&193.94140&34.38415&25.06&0.10&0.04&25.03&0.13&0.02&Subaru\\
1669&193.94141&34.20265&25.26&0.11&0.03&25.28&0.18&0.02&Subaru\\
1670&193.94142&34.42959&25.07&0.10&0.04&24.45&0.12&0.02&Subaru\\
1671&193.94143&34.14314&26.01&0.29&0.03&25.95&0.36&0.02&Subaru\\
1672&193.94143&34.43243&25.25&0.12&0.04&25.70&0.25&0.02&Subaru\\
1673&193.94144&34.41391&24.15&0.07&0.04&23.65&0.09&0.02&Subaru\\
1674&193.94144&34.41081&25.95&0.23&0.04&25.75&0.24&0.02&Subaru\\
1675&193.94144&34.48562&25.68&0.21&0.03&25.50&0.25&0.02&Subaru\\
1676&193.94147&34.28259&26.26&0.30&0.04&25.10&0.12&0.02&Subaru\\
1677&193.94150&34.27367&24.87&0.08&0.04&24.29&0.06&0.02&Subaru\\
1678&193.94151&34.34343&26.74&0.45&0.04&26.22&0.38&0.02&Subaru\\
1679&193.94151&34.26644&26.69&0.42&0.04&26.17&0.40&0.02&Subaru\\
1680&193.94152&34.52957&23.94&0.07&0.04&26.03&0.47&0.02&Subaru\\
1681&193.94154&34.17041&25.17&0.12&0.03&24.83&0.11&0.02&Subaru\\
1682&193.94154&34.28881&25.34&0.11&0.04&25.67&0.23&0.02&Subaru\\
1683&193.94154&34.43623&25.41&0.13&0.04&25.78&0.28&0.02&Subaru\\
1684&193.94155&34.11696&26.12&0.44&0.03&25.20&0.23&0.02&Subaru\\
1685&193.94157&34.15085&26.38&0.37&0.03&25.74&0.32&0.02&Subaru\\
1686&193.94159&34.24591&25.24&0.13&0.04&24.85&0.10&0.02&Subaru\\
1687&193.94160&34.42849&25.23&0.11&0.04&24.99&0.12&0.02&Subaru\\
1688&193.94161&34.41365&24.48&0.09&0.04&22.89&0.05&0.02&Subaru\\
1689&193.94162&34.55280&25.08&0.20&0.04&24.41&0.15&0.02&Subaru\\
1690&193.94162&34.33963&24.56&0.07&0.04&24.36&0.08&0.02&Subaru\\
1691&193.94164&34.51389&24.43&0.07&0.03&23.57&0.04&0.02&Subaru\\
1692&193.94164&34.35581&25.91&0.21&0.04&26.40&0.47&0.02&Subaru\\
1693&193.94164&34.45743&25.61&0.16&0.04&25.31&0.18&0.02&Subaru\\
1694&193.94165&34.27650&24.96&0.08&0.04&25.06&0.14&0.02&Subaru\\
1695&193.94167&34.51869&23.24&0.04&0.03&22.74&0.02&0.02&Subaru\\
1696&193.94168&34.46671&25.97&0.24&0.03&25.70&0.26&0.02&Subaru\\
1697&193.94169&34.37270&24.36&0.05&0.04&23.97&0.05&0.02&Subaru\\
1698&193.94170&34.46715&24.36&0.05&0.03&23.97&0.05&0.02&Subaru\\
1699&193.94171&34.43710&25.61&0.16&0.04&25.35&0.18&0.02&Subaru\\
1700&193.94173&34.35276&25.78&0.21&0.04&25.56&0.20&0.02&Subaru\\
1701&193.94173&34.43077&25.52&0.15&0.04&25.69&0.36&0.02&Subaru\\
1702&193.94176&34.34092&25.19&0.10&0.04&25.84&0.36&0.02&Subaru\\
1703&193.94178&34.46767&25.30&0.14&0.03&26.05&0.40&0.02&Subaru\\
1704&193.94178&34.53897&24.91&0.13&0.04&24.04&0.11&0.02&Subaru\\
1705&193.94181&34.33567&23.94&0.03&0.04&23.34&0.06&0.02&Subaru\\
1706&193.94181&34.40122&25.84&0.19&0.04&25.58&0.22&0.02&Subaru\\
1707&193.94181&34.26715&25.50&0.14&0.04&24.77&0.16&0.02&Subaru\\
1708&193.94181&34.13091&25.54&0.18&0.03&24.98&0.15&0.02&Subaru\\
1709&193.94183&34.45933&25.36&0.15&0.04&25.32&0.17&0.02&Subaru\\
1710&193.94183&34.47807&25.90&0.26&0.03&25.76&0.27&0.02&Subaru\\
1711&193.94183&34.44709&26.26&0.30&0.04&25.78&0.27&0.02&Subaru\\
1712&193.94184&34.41388&23.78&0.04&0.04&22.86&0.05&0.02&Subaru\\
1713&193.94184&34.47054&25.94&0.23&0.03&25.81&0.28&0.02&Subaru\\
1714&193.94184&34.53998&25.11&0.18&0.04&25.96&0.53&0.02&Subaru\\
1715&193.94184&34.51849&23.51&0.07&0.03&22.50&0.03&0.02&Subaru\\
1716&193.94185&34.18117&23.74&0.03&0.03&22.86&0.02&0.02&Subaru\\
1717&193.94187&34.10913&26.27&0.49&0.03&25.52&0.36&0.02&Subaru\\
1718&193.94187&34.53261&21.76&0.01&0.04&20.13&0.01&0.02&Subaru\\
1719&193.94187&34.26505&25.24&0.11&0.04&23.92&0.04&0.02&Subaru\\
1720&193.94187&34.31258&24.34&0.05&0.04&23.50&0.07&0.02&Subaru\\
1721&193.94188&34.15060&25.28&0.15&0.03&24.92&0.14&0.02&Subaru\\
1722&193.94188&34.28216&26.78&0.44&0.04&26.16&0.35&0.02&Subaru\\
1723&193.94189&34.42942&26.21&0.28&0.04&25.65&0.22&0.02&Subaru\\
1724&193.94194&34.47553&25.61&0.17&0.03&25.51&0.24&0.02&Subaru\\
1725&193.94194&34.21323&24.92&0.09&0.03&24.68&0.09&0.02&Subaru\\
1726&193.94195&34.15876&25.21&0.12&0.03&25.15&0.17&0.02&Subaru\\
1727&193.94195&34.47900&25.02&0.12&0.03&24.95&0.13&0.02&Subaru\\
1728&193.94196&34.47643&25.52&0.15&0.03&26.08&0.41&0.02&Subaru\\
1729&193.94196&34.13311&23.25&0.02&0.03&24.50&0.11&0.02&Subaru\\
1730&193.94197&34.21356&24.85&0.09&0.03&24.58&0.09&0.02&Subaru\\
1731&193.94200&34.47863&25.36&0.13&0.03&25.19&0.32&0.02&Subaru\\
1732&193.94202&34.14486&26.33&0.32&0.03&25.92&0.33&0.02&Subaru\\
1733&193.94202&34.09981&24.86&0.14&0.03&24.29&0.12&0.02&Subaru\\
1734&193.94202&34.17029&26.57&0.42&0.03&26.20&0.37&0.02&Subaru\\
1735&193.94203&34.11192&26.15&0.42&0.03&25.60&0.32&0.02&Subaru\\
1736&193.94206&34.47254&24.40&0.08&0.03&24.33&0.11&0.02&Subaru\\
1737&193.94206&34.50235&25.00&0.11&0.03&25.04&0.15&0.02&Subaru\\
1738&193.94206&34.48863&25.73&0.20&0.03&26.13&0.40&0.02&Subaru\\
1739&193.94206&34.36731&24.61&0.07&0.04&24.34&0.08&0.02&Subaru\\
1740&193.94208&34.48603&25.59&0.17&0.03&26.27&0.46&0.02&Subaru\\
1741&193.94208&34.26131&24.89&0.08&0.04&24.77&0.15&0.02&Subaru\\
1742&193.94210&34.43653&25.91&0.20&0.04&25.51&0.19&0.02&Subaru\\
1743&193.94211&34.49026&25.60&0.18&0.03&25.66&0.29&0.02&Subaru\\
1744&193.94211&34.52595&23.78&0.05&0.04&23.23&0.05&0.02&Subaru\\
1745&193.94212&34.47412&24.85&0.10&0.03&24.86&0.12&0.02&Subaru\\
1746&193.94212&34.38139&26.45&0.33&0.04&25.91&0.27&0.02&Subaru\\
1747&193.94212&34.48699&25.85&0.22&0.03&25.78&0.29&0.02&Subaru\\
1748&193.94213&34.54255&25.03&0.18&0.04&25.51&0.35&0.02&Subaru\\
1749&193.94213&34.48541&25.15&0.12&0.03&25.50&0.21&0.02&Subaru\\
1750&193.94215&34.52284&23.46&0.02&0.04&22.43&0.01&0.02&Subaru\\
1751&193.94215&34.48501&25.70&0.18&0.03&25.85&0.32&0.02&Subaru\\
1752&193.94215&34.16871&25.38&0.13&0.03&25.10&0.20&0.02&Subaru\\
1753&193.94217&34.29496&24.70&0.06&0.04&24.55&0.14&0.02&Subaru\\
1754&193.94218&34.49342&25.57&0.16&0.03&25.60&0.26&0.02&Subaru\\
1755&193.94219&34.36908&24.85&0.08&0.04&23.81&0.04&0.02&Subaru\\
1756&193.94220&34.30424&23.85&0.03&0.04&22.86&0.01&0.02&Subaru\\
1757&193.94220&34.50576&24.51&0.07&0.03&23.92&0.07&0.02&Subaru\\
1758&193.94221&34.37498&24.63&0.06&0.04&23.57&0.03&0.02&Subaru\\
1759&193.94221&34.49718&25.90&0.24&0.03&26.26&0.46&0.02&Subaru\\
1760&193.94221&34.50533&25.04&0.11&0.03&24.81&0.15&0.02&Subaru\\
1761&193.94221&34.10738&25.04&0.15&0.03&24.61&0.13&0.02&Subaru\\
1762&193.94222&34.49921&24.07&0.04&0.03&23.11&0.02&0.02&Subaru\\
1763&193.94223&34.19470&26.43&0.34&0.03&26.09&0.36&0.02&Subaru\\
1764&193.94224&34.54748&25.23&0.22&0.04&24.68&0.16&0.02&Subaru\\
1765&193.94224&34.49821&25.20&0.14&0.03&24.97&0.20&0.02&Subaru\\
1766&193.94226&34.29927&24.13&0.04&0.04&24.23&0.06&0.02&Subaru\\
1767&193.94226&34.50765&25.73&0.23&0.03&26.24&0.49&0.02&Subaru\\
1768&193.94226&34.27672&24.54&0.06&0.04&24.28&0.10&0.02&Subaru\\
1769&193.94228&34.47798&26.11&0.23&0.03&26.33&0.45&0.02&Subaru\\
1770&193.94228&34.41539&24.98&0.09&0.04&24.67&0.09&0.02&Subaru\\
1771&193.94228&34.49764&25.41&0.20&0.03&24.74&0.12&0.02&Subaru\\
1772&193.94229&34.47279&24.50&0.07&0.03&24.17&0.08&0.02&Subaru\\
1773&193.94229&34.11359&25.86&0.38&0.03&25.26&0.27&0.02&Subaru\\
1774&193.94230&34.50395&25.34&0.15&0.03&25.19&0.16&0.02&Subaru\\
1775&193.94231&34.41384&25.10&0.10&0.04&24.04&0.07&0.02&Subaru\\
1776&193.94231&34.40258&26.20&0.25&0.04&26.27&0.38&0.02&Subaru\\
1777&193.94231&34.34495&26.51&0.40&0.04&26.08&0.35&0.02&Subaru\\
1778&193.94232&34.41428&25.45&0.13&0.04&25.02&0.17&0.02&Subaru\\
1779&193.94232&34.28159&25.91&0.21&0.04&25.29&0.16&0.02&Subaru\\
1780&193.94233&34.36698&25.03&0.09&0.04&24.70&0.11&0.02&Subaru\\
1781&193.94234&34.11726&25.57&0.29&0.03&25.59&0.32&0.02&Subaru\\
1782&193.94235&34.53102&23.72&0.05&0.04&24.11&0.08&0.02&Subaru\\
1783&193.94236&34.51437&25.29&0.14&0.03&25.98&0.39&0.02&Subaru\\
1784&193.94236&34.41452&24.70&0.12&0.04&23.89&0.05&0.02&Subaru\\
1785&193.94237&34.47892&26.02&0.31&0.03&25.30&0.33&0.02&Subaru\\
1786&193.94237&34.11391&26.00&0.41&0.03&25.27&0.27&0.02&Subaru\\
1787&193.94238&34.51384&25.62&0.19&0.03&25.65&0.28&0.02&Subaru\\
1788&193.94238&34.33084&25.26&0.13&0.04&25.38&0.17&0.02&Subaru\\
1789&193.94239&34.10471&25.79&0.27&0.03&25.41&0.27&0.02&Subaru\\
1790&193.94242&34.49793&25.17&0.14&0.03&24.73&0.12&0.02&Subaru\\
1791&193.94244&34.50979&25.53&0.17&0.03&26.07&0.41&0.02&Subaru\\
1792&193.94244&34.37650&25.44&0.13&0.04&24.65&0.08&0.02&Subaru\\
1793&193.94245&34.14027&26.44&0.40&0.03&25.69&0.30&0.02&Subaru\\
1794&193.94245&34.32629&26.02&0.24&0.04&25.40&0.19&0.02&Subaru\\
1795&193.94248&34.47862&25.80&0.20&0.03&25.29&0.33&0.02&Subaru\\
1796&193.94249&34.45416&26.03&0.23&0.04&25.86&0.28&0.02&Subaru\\
1797&193.94250&34.52597&24.04&0.05&0.04&23.40&0.04&0.02&Subaru\\
1798&193.94250&34.38616&25.79&0.18&0.04&25.60&0.22&0.02&Subaru\\
1799&193.94251&34.13696&25.74&0.19&0.03&25.36&0.30&0.02&Subaru\\
1800&193.94251&34.29181&26.58&0.40&0.04&24.88&0.10&0.02&Subaru\\
1801&193.94252&34.15575&25.65&0.17&0.03&25.77&0.41&0.02&Subaru\\
1802&193.94253&34.15857&23.28&0.02&0.03&22.60&0.02&0.02&Subaru\\
1803&193.94256&34.37570&24.69&0.06&0.04&23.42&0.03&0.02&Subaru\\
1804&193.94257&34.51959&25.29&0.13&0.03&26.39&0.52&0.02&Subaru\\
1805&193.94259&34.21352&25.35&0.23&0.03&24.37&0.07&0.02&Subaru\\
1806&193.94260&34.16964&26.44&0.38&0.03&25.65&0.23&0.02&Subaru\\
1807&193.94261&34.29739&24.50&0.05&0.04&23.77&0.03&0.02&Subaru\\
1808&193.94262&34.14780&26.14&0.29&0.03&25.83&0.32&0.02&Subaru\\
1809&193.94262&34.51043&25.22&0.14&0.03&24.88&0.14&0.02&Subaru\\
1810&193.94263&34.52404&25.53&0.17&0.04&26.23&0.51&0.02&Subaru\\
1811&193.94263&34.52847&25.85&0.22&0.04&25.73&0.30&0.02&Subaru\\
1812&193.94264&34.38574&25.77&0.19&0.04&25.17&0.15&0.02&Subaru\\
1813&193.94266&34.42459&26.50&0.37&0.04&25.07&0.13&0.02&Subaru\\
1814&193.94267&34.22958&25.80&0.20&0.04&25.26&0.19&0.02&Subaru\\
1815&193.94268&34.25957&26.54&0.36&0.04&26.03&0.29&0.02&Subaru\\
1816&193.94268&34.21454&25.39&0.14&0.03&24.56&0.10&0.02&Subaru\\
1817&193.94269&34.24670&24.48&0.06&0.04&23.88&0.04&0.02&Subaru\\
1818&193.94270&34.08948&24.06&0.07&0.03&23.35&0.09&0.02&Subaru\\
1819&193.94270&34.53833&25.64&0.21&0.04&25.87&0.35&0.02&Subaru\\
1820&193.94270&34.13456&23.67&0.03&0.03&23.22&0.02&0.02&Subaru\\
1821&193.94271&34.53955&24.78&0.12&0.04&25.08&0.28&0.02&Subaru\\
1822&193.94274&34.52756&25.55&0.18&0.04&25.97&0.36&0.02&Subaru\\
1823&193.94275&34.22570&25.16&0.10&0.03&24.62&0.08&0.02&Subaru\\
1824&193.94275&34.53490&24.90&0.12&0.04&25.34&0.21&0.02&Subaru\\
1825&193.94276&34.21493&26.33&0.33&0.03&25.19&0.16&0.02&Subaru\\
1826&193.94280&34.22033&25.37&0.13&0.03&24.48&0.08&0.02&Subaru\\
1827&193.94280&34.49780&25.32&0.15&0.03&24.69&0.11&0.02&Subaru\\
1828&193.94280&34.18812&26.11&0.25&0.03&24.80&0.11&0.02&Subaru\\
1829&193.94281&34.17581&23.87&0.03&0.03&22.68&0.02&0.02&Subaru\\
1830&193.94282&34.54318&25.33&0.19&0.04&25.62&0.32&0.02&Subaru\\
1831&193.94283&34.48239&25.90&0.20&0.03&25.51&0.20&0.02&Subaru\\
1832&193.94284&34.31719&23.72&0.03&0.04&23.66&0.09&0.02&Subaru\\
1833&193.94284&34.26807&24.14&0.04&0.04&23.98&0.12&0.02&Subaru\\
1834&193.94284&34.11081&25.92&0.32&0.03&25.29&0.24&0.02&Subaru\\
1835&193.94284&34.54036&24.89&0.13&0.04&25.35&0.27&0.02&Subaru\\
1836&193.94285&34.55863&25.64&0.29&0.04&25.45&0.40&0.02&Subaru\\
1837&193.94286&34.54736&25.13&0.16&0.04&25.67&0.37&0.02&Subaru\\
1838&193.94287&34.53905&25.52&0.20&0.04&25.67&0.32&0.02&Subaru\\
1839&193.94287&34.54874&25.33&0.20&0.04&25.76&0.38&0.02&Subaru\\
1840&193.94288&34.21367&25.77&0.19&0.03&24.38&0.07&0.02&Subaru\\
1841&193.94290&34.20985&25.39&0.13&0.03&24.36&0.07&0.02&Subaru\\
1842&193.94291&34.54693&24.83&0.12&0.04&25.78&0.43&0.02&Subaru\\
1843&193.94291&34.54779&24.30&0.08&0.04&23.97&0.08&0.02&Subaru\\
1844&193.94293&34.13851&26.18&0.32&0.03&24.64&0.09&0.02&Subaru\\
1845&193.94293&34.10377&26.04&0.36&0.03&25.98&0.46&0.02&Subaru\\
1846&193.94294&34.10214&26.19&0.41&0.03&24.47&0.16&0.02&Subaru\\
1847&193.94296&34.54464&24.94&0.13&0.04&25.72&0.40&0.02&Subaru\\
1848&193.94297&34.54359&25.36&0.19&0.04&26.00&0.51&0.02&Subaru\\
1849&193.94297&34.35382&25.50&0.14&0.04&24.80&0.11&0.02&Subaru\\
1850&193.94301&34.28851&26.18&0.28&0.04&25.62&0.22&0.02&Subaru\\
1851&193.94301&34.39369&24.67&0.07&0.04&23.60&0.03&0.02&Subaru\\
1852&193.94301&34.54187&24.33&0.08&0.04&24.01&0.11&0.02&Subaru\\
1853&193.94302&34.54404&25.13&0.15&0.04&25.55&0.32&0.02&Subaru\\
1854&193.94302&34.23533&26.66&0.46&0.04&25.24&0.15&0.02&Subaru\\
1855&193.94303&34.25811&26.74&0.43&0.04&26.51&0.50&0.02&Subaru\\
1856&193.94303&34.49334&26.49&0.37&0.03&26.24&0.43&0.02&Subaru\\
1857&193.94304&34.54293&25.48&0.26&0.04&25.63&0.32&0.02&Subaru\\
1858&193.94304&34.50269&25.04&0.10&0.03&24.71&0.11&0.02&Subaru\\
1859&193.94305&34.53778&25.65&0.20&0.04&25.03&0.18&0.02&Subaru\\
1860&193.94309&34.54942&25.16&0.21&0.04&25.42&0.29&0.02&Subaru\\
1861&193.94310&34.38744&26.58&0.38&0.04&26.16&0.36&0.02&Subaru\\
1862&193.94311&34.34032&25.17&0.10&0.04&23.79&0.04&0.02&Subaru\\
1863&193.94312&34.54908&24.85&0.14&0.04&24.94&0.17&0.02&Subaru\\
1864&193.94313&34.38941&24.81&0.09&0.04&23.95&0.06&0.02&Subaru\\
1865&193.94314&34.54658&25.03&0.15&0.04&25.30&0.26&0.02&Subaru\\
1866&193.94315&34.42907&26.73&0.47&0.04&26.52&0.54&0.02&Subaru\\
1867&193.94316&34.21016&26.09&0.28&0.03&24.80&0.12&0.02&Subaru\\
1868&193.94317&34.33242&25.02&0.09&0.04&24.45&0.07&0.02&Subaru\\
1869&193.94318&34.22091&24.64&0.06&0.03&23.09&0.02&0.02&Subaru\\
1870&193.94318&34.23094&25.82&0.20&0.04&24.96&0.13&0.02&Subaru\\
1871&193.94318&34.53816&25.88&0.24&0.04&25.52&0.27&0.02&Subaru\\
1872&193.94319&34.11256&25.32&0.16&0.03&24.82&0.19&0.02&Subaru\\
1873&193.94320&34.31831&24.93&0.08&0.04&24.31&0.06&0.02&Subaru\\
1874&193.94321&34.48832&24.13&0.05&0.03&23.91&0.08&0.02&Subaru\\
1875&193.94321&34.10470&25.79&0.27&0.03&25.84&0.46&0.02&Subaru\\
1876&193.94322&34.43578&26.70&0.44&0.04&26.10&0.34&0.02&Subaru\\
1877&193.94325&34.53503&24.98&0.12&0.04&24.32&0.10&0.02&Subaru\\
1878&193.94326&34.52944&23.45&0.02&0.04&21.80&0.01&0.02&Subaru\\
1879&193.94326&34.47819&25.21&0.10&0.03&24.72&0.10&0.02&Subaru\\
1880&193.94326&34.10775&24.63&0.09&0.03&24.77&0.15&0.02&Subaru\\
1881&193.94326&34.47198&20.92&0.01&0.03&20.30&0.01&0.02&Subaru\\
1882&193.94327&34.38646&25.29&0.12&0.04&25.20&0.14&0.02&Subaru\\
1883&193.94332&34.50403&26.21&0.31&0.03&26.18&0.42&0.02&Subaru\\
1884&193.94334&34.51467&26.01&0.26&0.03&26.28&0.51&0.02&Subaru\\
1885&193.94335&34.15495&25.11&0.11&0.03&24.47&0.08&0.02&Subaru\\
1886&193.94337&34.11380&25.91&0.27&0.03&25.94&0.43&0.02&Subaru\\
1887&193.94339&34.23203&26.64&0.44&0.04&26.56&0.52&0.02&Subaru\\
1888&193.94339&34.45813&25.46&0.15&0.04&24.49&0.08&0.02&Subaru\\
1889&193.94341&34.54972&25.60&0.30&0.04&25.17&0.23&0.02&Subaru\\
1890&193.94342&34.35468&25.24&0.11&0.04&25.14&0.15&0.02&Subaru\\
1891&193.94343&34.53937&26.30&0.41&0.04&25.74&0.33&0.02&Subaru\\
1892&193.94343&34.54711&25.18&0.15&0.04&25.87&0.43&0.02&Subaru\\
1893&193.94351&34.44181&24.87&0.09&0.04&24.35&0.09&0.02&Subaru\\
1894&193.94352&34.30121&25.66&0.16&0.04&25.04&0.13&0.02&Subaru\\
1895&193.94355&34.12289&25.87&0.24&0.03&25.90&0.35&0.02&Subaru\\
1896&193.94355&34.43548&25.37&0.13&0.04&24.33&0.06&0.02&Subaru\\
1897&193.94357&34.23782&26.02&0.22&0.04&25.45&0.25&0.02&Subaru\\
1898&193.94358&34.38674&26.46&0.39&0.04&26.02&0.32&0.02&Subaru\\
1899&193.94359&34.42619&25.52&0.13&0.04&25.42&0.18&0.02&Subaru\\
1900&193.94361&34.48843&25.17&0.14&0.03&23.92&0.07&0.02&Subaru\\
1901&193.94361&34.26828&23.38&0.02&0.04&22.94&0.02&0.02&Subaru\\
1902&193.94361&34.54391&25.80&0.25&0.04&25.89&0.45&0.02&Subaru\\
1903&193.94362&34.16224&25.46&0.15&0.03&23.72&0.04&0.02&Subaru\\
1904&193.94365&34.40022&25.26&0.11&0.04&24.70&0.10&0.02&Subaru\\
1905&193.94365&34.53539&25.58&0.20&0.04&24.61&0.10&0.02&Subaru\\
1906&193.94367&34.22439&26.66&0.43&0.03&25.82&0.25&0.02&Subaru\\
1907&193.94367&34.18895&24.80&0.07&0.03&24.33&0.06&0.02&Subaru\\
1908&193.94369&34.16160&24.15&0.04&0.03&23.39&0.03&0.02&Subaru\\
1909&193.94369&34.16499&25.31&0.11&0.03&25.05&0.26&0.02&Subaru\\
1910&193.94372&34.48990&24.80&0.08&0.03&23.68&0.05&0.02&Subaru\\
1911&193.94372&34.28440&24.66&0.06&0.04&22.65&0.01&0.02&Subaru\\
1912&193.94374&34.12254&26.47&0.46&0.03&26.21&0.50&0.02&Subaru\\
1913&193.94374&34.34321&25.93&0.24&0.04&25.48&0.18&0.02&Subaru\\
1914&193.94376&34.44208&25.99&0.25&0.04&25.67&0.25&0.02&Subaru\\
1915&193.94376&34.49672&25.78&0.20&0.03&26.25&0.45&0.02&Subaru\\
1916&193.94376&34.44156&26.26&0.34&0.04&26.15&0.43&0.02&Subaru\\
1917&193.94377&34.38261&24.51&0.05&0.04&24.12&0.09&0.02&Subaru\\
1918&193.94378&34.20727&25.21&0.12&0.03&24.94&0.12&0.02&Subaru\\
1919&193.94378&34.15747&26.29&0.33&0.03&24.46&0.07&0.02&Subaru\\
1920&193.94379&34.26164&25.39&0.13&0.04&25.60&0.23&0.02&Subaru\\
1921&193.94381&34.45940&25.11&0.10&0.03&23.61&0.04&0.02&Subaru\\
1922&193.94381&34.22739&26.27&0.30&0.03&26.03&0.34&0.02&Subaru\\
1923&193.94382&34.42531&26.74&0.46&0.04&25.42&0.17&0.02&Subaru\\
1924&193.94383&34.36117&24.73&0.07&0.04&23.76&0.03&0.02&Subaru\\
1925&193.94383&34.08961&25.69&0.32&0.03&25.55&0.43&0.02&Subaru\\
1926&193.94384&34.30433&25.87&0.20&0.04&25.27&0.17&0.02&Subaru\\
1927&193.94384&34.54050&25.65&0.22&0.04&25.54&0.29&0.02&Subaru\\
1928&193.94386&34.21033&25.77&0.20&0.03&25.66&0.25&0.02&Subaru\\
1929&193.94388&34.55601&25.38&0.25&0.04&24.96&0.24&0.02&Subaru\\
1930&193.94390&34.55995&24.47&0.10&0.04&23.53&0.07&0.02&Subaru\\
1931&193.94390&34.45347&25.27&0.12&0.04&24.67&0.09&0.02&Subaru\\
1932&193.94390&34.54926&25.46&0.21&0.04&25.42&0.29&0.02&Subaru\\
1933&193.94391&34.35962&25.81&0.22&0.04&24.64&0.08&0.02&Subaru\\
1934&193.94391&34.13746&25.31&0.13&0.03&25.06&0.19&0.02&Subaru\\
1935&193.94392&34.19505&25.90&0.21&0.03&26.21&0.44&0.02&Subaru\\
1936&193.94393&34.19848&26.50&0.41&0.03&26.52&0.50&0.02&Subaru\\
1937&193.94394&34.39632&25.75&0.18&0.04&26.07&0.33&0.02&Subaru\\
1938&193.94394&34.49703&24.69&0.08&0.03&24.61&0.10&0.02&Subaru\\
1939&193.94394&34.49887&24.12&0.04&0.03&23.75&0.05&0.02&Subaru\\
1940&193.94395&34.55179&25.70&0.34&0.04&24.48&0.16&0.02&Subaru\\
1941&193.94396&34.27232&25.27&0.12&0.04&22.95&0.02&0.02&Subaru\\
1942&193.94396&34.10910&24.18&0.06&0.03&23.47&0.09&0.02&Subaru\\
1943&193.94396&34.17152&24.77&0.08&0.03&24.38&0.07&0.02&Subaru\\
1944&193.94400&34.10652&26.08&0.38&0.03&25.49&0.35&0.02&Subaru\\
1945&193.94400&34.49802&23.38&0.02&0.03&22.44&0.04&0.02&Subaru\\
1946&193.94400&34.14032&25.50&0.16&0.03&25.98&0.40&0.02&Subaru\\
1947&193.94402&34.15768&26.04&0.35&0.03&24.44&0.07&0.02&Subaru\\
1948&193.94402&34.17854&25.97&0.24&0.03&24.86&0.16&0.02&Subaru\\
1949&193.94404&34.32174&25.64&0.17&0.04&24.61&0.09&0.02&Subaru\\
1950&193.94405&34.18680&24.62&0.07&0.03&23.99&0.05&0.02&Subaru\\
1951&193.94406&34.24856&25.38&0.13&0.04&25.11&0.17&0.02&Subaru\\
1952&193.94407&34.17702&26.19&0.32&0.03&25.46&0.33&0.02&Subaru\\
1953&193.94407&34.09550&22.78&0.02&0.03&22.21&0.05&0.02&Subaru\\
1954&193.94408&34.10477&24.76&0.10&0.03&23.98&0.12&0.02&Subaru\\
1955&193.94409&34.18623&24.68&0.07&0.03&24.78&0.10&0.02&Subaru\\
1956&193.94410&34.09754&24.39&0.07&0.03&24.36&0.12&0.02&Subaru\\
1957&193.94413&34.45547&25.73&0.18&0.04&24.97&0.17&0.02&Subaru\\
1958&193.94413&34.35988&25.92&0.18&0.04&25.72&0.23&0.02&Subaru\\
1959&193.94414&34.39918&24.78&0.08&0.04&24.55&0.11&0.02&Subaru\\
1960&193.94415&34.54961&25.37&0.21&0.04&25.06&0.23&0.02&Subaru\\
1961&193.94416&34.34211&23.97&0.03&0.04&23.64&0.04&0.02&Subaru\\
1962&193.94416&34.10743&26.11&0.37&0.03&25.93&0.43&0.02&Subaru\\
1963&193.94417&34.46885&26.70&0.47&0.03&25.54&0.20&0.02&Subaru\\
1964&193.94418&34.54190&26.42&0.47&0.04&25.38&0.25&0.02&Subaru\\
1965&193.94419&34.26144&26.44&0.35&0.04&25.52&0.24&0.02&Subaru\\
1966&193.94422&34.52456&25.17&0.13&0.04&24.66&0.12&0.02&Subaru\\
1967&193.94423&34.35540&25.78&0.19&0.04&25.40&0.20&0.02&Subaru\\
1968&193.94424&34.17334&25.48&0.15&0.03&25.86&0.32&0.02&Subaru\\
1969&193.94424&34.41910&25.17&0.12&0.04&24.10&0.13&0.02&Subaru\\
1970&193.94426&34.34749&25.41&0.14&0.04&25.13&0.13&0.02&Subaru\\
1971&193.94426&34.48633&24.21&0.09&0.03&23.83&0.07&0.02&Subaru\\
1972&193.94427&34.15267&25.89&0.31&0.03&26.19&0.48&0.02&Subaru\\
1973&193.94427&34.16129&25.79&0.20&0.03&25.59&0.27&0.02&Subaru\\
1974&193.94430&34.23421&24.59&0.06&0.04&23.72&0.03&0.02&Subaru\\
1975&193.94430&34.54331&26.11&0.36&0.04&25.71&0.32&0.02&Subaru\\
1976&193.94431&34.23636&24.47&0.12&0.04&24.07&0.12&0.02&Subaru\\
1977&193.94431&34.12809&26.19&0.33&0.03&25.82&0.31&0.02&Subaru\\
1978&193.94431&34.11045&25.40&0.18&0.03&25.36&0.27&0.02&Subaru\\
1979&193.94432&34.24388&26.26&0.29&0.04&25.47&0.19&0.02&Subaru\\
1980&193.94432&34.38526&25.87&0.23&0.04&24.64&0.09&0.02&Subaru\\
1981&193.94433&34.10106&25.74&0.31&0.03&24.82&0.18&0.02&Subaru\\
1982&193.94435&34.42804&25.19&0.10&0.04&24.83&0.11&0.02&Subaru\\
1983&193.94437&34.10619&25.73&0.29&0.03&25.00&0.17&0.02&Subaru\\
1984&193.94438&34.45561&25.40&0.27&0.04&24.72&0.08&0.02&Subaru\\
1985&193.94440&34.16451&26.10&0.27&0.03&25.87&0.31&0.02&Subaru\\
1986&193.94440&34.20716&25.07&0.11&0.03&24.17&0.06&0.02&Subaru\\
1987&193.94441&34.52171&24.89&0.08&0.04&23.81&0.05&0.02&Subaru\\
1988&193.94443&34.21173&26.13&0.26&0.03&26.17&0.35&0.02&Subaru\\
1989&193.94443&34.24450&24.59&0.06&0.04&21.87&0.01&0.02&Subaru\\
1990&193.94443&34.49522&24.32&0.05&0.03&23.86&0.05&0.02&Subaru\\
1991&193.94444&34.27389&24.38&0.05&0.04&23.93&0.05&0.02&Subaru\\
1992&193.94444&34.14378&26.33&0.36&0.03&26.00&0.37&0.02&Subaru\\
1993&193.94444&34.23616&23.77&0.06&0.04&23.15&0.02&0.02&Subaru\\
1994&193.94445&34.10691&26.35&0.46&0.03&25.58&0.29&0.02&Subaru\\
1995&193.94446&34.30651&26.69&0.42&0.04&26.05&0.33&0.02&Subaru\\
1996&193.94447&34.26413&24.90&0.08&0.04&24.75&0.16&0.02&Subaru\\
1997&193.94449&34.09091&24.47&0.11&0.03&24.21&0.13&0.02&Subaru\\
1998&193.94449&34.33038&25.14&0.10&0.04&24.53&0.08&0.02&Subaru\\
1999&193.94450&34.12730&25.20&0.13&0.03&24.84&0.12&0.02&Subaru\\
2000&193.94451&34.40794&26.09&0.42&0.04&24.84&0.12&0.02&Subaru\\
2001&193.94452&34.47255&26.39&0.30&0.03&26.42&0.52&0.02&Subaru\\
2002&193.94453&34.35570&24.47&0.05&0.04&23.70&0.03&0.02&Subaru\\
2003&193.94454&34.50997&26.47&0.37&0.03&25.87&0.30&0.02&Subaru\\
2004&193.94454&34.14413&25.93&0.22&0.03&26.17&0.49&0.02&Subaru\\
2005&193.94455&34.15061&26.28&0.38&0.03&26.17&0.43&0.02&Subaru\\
2006&193.94455&34.08957&25.29&0.23&0.03&25.37&0.38&0.02&Subaru\\
2007&193.94458&34.40411&26.46&0.33&0.04&26.56&0.53&0.02&Subaru\\
2008&193.94458&34.37135&26.19&0.33&0.04&25.88&0.28&0.02&Subaru\\
2009&193.94459&34.14160&26.02&0.26&0.03&26.17&0.47&0.02&Subaru\\
2010&193.94459&34.13577&26.03&0.30&0.03&26.10&0.41&0.02&Subaru\\
2011&193.94461&34.40841&25.95&0.22&0.04&25.79&0.26&0.02&Subaru\\
2012&193.94463&34.13622&26.39&0.38&0.03&26.08&0.40&0.02&Subaru\\
2013&193.94464&34.38454&23.15&0.02&0.04&22.64&0.02&0.02&Subaru\\
2014&193.94465&34.42378&26.95&0.53&0.04&25.52&0.19&0.02&Subaru\\
2015&193.94466&34.40125&25.17&0.11&0.04&24.92&0.11&0.02&Subaru\\
2016&193.94467&34.51812&24.77&0.10&0.03&23.59&0.04&0.02&Subaru\\
2017&193.94467&34.32787&26.33&0.31&0.04&26.16&0.37&0.02&Subaru\\
2018&193.94467&34.42492&26.02&0.21&0.04&26.26&0.41&0.02&Subaru\\
2019&193.94468&34.39584&26.06&0.25&0.04&25.18&0.15&0.02&Subaru\\
2020&193.94468&34.54974&26.25&0.53&0.04&24.96&0.20&0.02&Subaru\\
2021&193.94469&34.33344&25.18&0.11&0.04&24.51&0.08&0.02&Subaru\\
2022&193.94470&34.12357&25.73&0.21&0.03&25.66&0.27&0.02&Subaru\\
2023&193.94470&34.52477&25.45&0.19&0.04&24.65&0.13&0.02&Subaru\\
2024&193.94471&34.37224&25.39&0.13&0.04&24.60&0.08&0.02&Subaru\\
2025&193.94472&34.46691&26.63&0.41&0.03&26.41&0.45&0.02&Subaru\\
2026&193.94473&34.33378&25.50&0.18&0.04&24.88&0.17&0.02&Subaru\\
2027&193.94475&34.32039&25.20&0.10&0.04&24.85&0.13&0.02&Subaru\\
2028&193.94475&34.34601&24.59&0.07&0.04&23.42&0.03&0.02&Subaru\\
2029&193.94476&34.12979&25.01&0.14&0.03&24.03&0.09&0.02&Subaru\\
2030&193.94477&34.50458&24.46&0.06&0.03&23.84&0.06&0.02&Subaru\\
2031&193.94477&34.38506&23.71&0.04&0.04&22.91&0.02&0.02&Subaru\\
2032&193.94479&34.34057&24.58&0.07&0.04&24.43&0.11&0.02&Subaru\\
2033&193.94479&34.48601&23.09&0.02&0.03&21.91&0.01&0.02&Subaru\\
2034&193.94479&34.52443&24.94&0.10&0.04&24.18&0.10&0.02&Subaru\\
2035&193.94480&34.41615&25.73&0.18&0.04&23.64&0.06&0.02&Subaru\\
2036&193.94480&34.46632&25.07&0.10&0.03&23.99&0.05&0.02&Subaru\\
2037&193.94481&34.13374&26.19&0.33&0.03&25.63&0.26&0.02&Subaru\\
2038&193.94481&34.40806&25.60&0.27&0.04&24.82&0.12&0.02&Subaru\\
2039&193.94483&34.30832&24.72&0.07&0.04&24.51&0.08&0.02&Subaru\\
2040&193.94484&34.43814&25.40&0.14&0.04&24.33&0.08&0.02&Subaru\\
2041&193.94485&34.16136&24.66&0.07&0.03&23.50&0.03&0.02&Subaru\\
2042&193.94485&34.44403&26.79&0.46&0.04&26.25&0.38&0.02&Subaru\\
2043&193.94485&34.12232&25.22&0.13&0.03&24.87&0.13&0.02&Subaru\\
2044&193.94485&34.33475&25.29&0.12&0.04&24.61&0.09&0.02&Subaru\\
2045&193.94486&34.22095&26.89&0.52&0.03&25.17&0.15&0.02&Subaru\\
2046&193.94486&34.11617&25.66&0.26&0.03&25.27&0.24&0.02&Subaru\\
2047&193.94487&34.48154&25.05&0.12&0.03&24.54&0.09&0.02&Subaru\\
2048&193.94488&34.55861&25.34&0.24&0.04&25.71&0.47&0.02&Subaru\\
2049&193.94488&34.36222&25.04&0.11&0.04&24.31&0.06&0.02&Subaru\\
2050&193.94490&34.43897&24.71&0.06&0.04&23.87&0.04&0.02&Subaru\\
2051&193.94490&34.12007&26.13&0.35&0.03&25.73&0.29&0.02&Subaru\\
2052&193.94491&34.31829&25.62&0.16&0.04&24.83&0.11&0.02&Subaru\\
2053&193.94493&34.08873&24.98&0.17&0.03&25.46&0.40&0.02&Subaru\\
2054&193.94494&34.13102&24.61&0.07&0.03&24.79&0.22&0.02&Subaru\\
2055&193.94498&34.54720&25.93&0.29&0.04&24.78&0.13&0.02&Subaru\\
2056&193.94501&34.32996&25.89&0.36&0.04&25.22&0.19&0.02&Subaru\\
2057&193.94502&34.29159&25.70&0.17&0.04&25.18&0.14&0.02&Subaru\\
2058&193.94502&34.16405&25.25&0.13&0.03&23.50&0.07&0.02&Subaru\\
2059&193.94504&34.54850&26.08&0.34&0.04&25.56&0.31&0.02&Subaru\\
2060&193.94505&34.18593&26.69&0.42&0.03&25.56&0.21&0.02&Subaru\\
2061&193.94505&34.10987&25.76&0.33&0.03&25.80&0.38&0.02&Subaru\\
2062&193.94506&34.38291&24.40&0.11&0.04&23.91&0.04&0.02&Subaru\\
2063&193.94506&34.51827&24.48&0.06&0.03&23.26&0.04&0.02&Subaru\\
2064&193.94506&34.55211&21.83&0.01&0.04&21.03&0.01&0.02&Subaru\\
2065&193.94509&34.10950&26.23&0.42&0.03&26.07&0.52&0.02&Subaru\\
2066&193.94509&34.39789&25.53&0.13&0.04&25.45&0.19&0.02&Subaru\\
2067&193.94511&34.39928&26.25&0.27&0.04&25.51&0.20&0.02&Subaru\\
2068&193.94512&34.14829&26.23&0.32&0.03&23.67&0.03&0.02&Subaru\\
2069&193.94513&34.15800&25.63&0.17&0.03&24.15&0.06&0.02&Subaru\\
2070&193.94513&34.09726&25.00&0.16&0.03&23.11&0.04&0.02&Subaru\\
2071&193.94514&34.11097&26.12&0.36&0.03&26.05&0.50&0.02&Subaru\\
2072&193.94515&34.24940&26.02&0.24&0.04&25.45&0.19&0.02&Subaru\\
2073&193.94517&34.10608&24.89&0.13&0.03&24.65&0.13&0.02&Subaru\\
2074&193.94517&34.53590&24.14&0.05&0.04&25.67&0.32&0.02&Subaru\\
2075&193.94520&34.17016&24.72&0.07&0.03&24.16&0.08&0.02&Subaru\\
2076&193.94522&34.48178&25.61&0.17&0.03&25.40&0.21&0.02&Subaru\\
2077&193.94522&34.29406&24.98&0.09&0.04&24.36&0.06&0.02&Subaru\\
2078&193.94522&34.19141&25.26&0.11&0.03&25.30&0.19&0.02&Subaru\\
2079&193.94524&34.17352&25.05&0.09&0.03&25.32&0.24&0.02&Subaru\\
2080&193.94525&34.53948&24.76&0.10&0.04&24.68&0.13&0.02&Subaru\\
2081&193.94526&34.15280&26.59&0.45&0.03&26.38&0.51&0.02&Subaru\\
2082&193.94528&34.12959&24.72&0.09&0.03&24.25&0.09&0.02&Subaru\\
2083&193.94528&34.38280&26.62&0.42&0.04&24.00&0.04&0.02&Subaru\\
2084&193.94529&34.16393&24.10&0.08&0.03&23.45&0.07&0.02&Subaru\\
2085&193.94530&34.55687&26.17&0.51&0.04&25.24&0.31&0.02&Subaru\\
2086&193.94532&34.27225&25.25&0.13&0.04&24.67&0.09&0.02&Subaru\\
2087&193.94533&34.13684&26.07&0.27&0.03&26.06&0.40&0.02&Subaru\\
2088&193.94535&34.32999&25.90&0.38&0.04&26.14&0.40&0.02&Subaru\\
2089&193.94535&34.27393&24.57&0.06&0.04&23.90&0.05&0.02&Subaru\\
2090&193.94537&34.49125&26.61&0.40&0.03&25.98&0.33&0.02&Subaru\\
2091&193.94537&34.34441&25.09&0.11&0.04&25.15&0.19&0.02&Subaru\\
2092&193.94539&34.36130&25.95&0.23&0.04&25.00&0.13&0.02&Subaru\\
2093&193.94540&34.52342&25.76&0.19&0.04&24.85&0.12&0.02&Subaru\\
2094&193.94540&34.24872&25.51&0.14&0.04&24.64&0.09&0.02&Subaru\\
2095&193.94541&34.47750&25.23&0.19&0.03&25.10&0.23&0.02&Subaru\\
2096&193.94542&34.49713&25.06&0.10&0.03&24.53&0.08&0.02&Subaru\\
2097&193.94542&34.54510&26.15&0.36&0.04&25.61&0.29&0.02&Subaru\\
2098&193.94542&34.16971&22.12&0.01&0.03&21.29&0.01&0.02&Subaru\\
2099&193.94544&34.54462&25.48&0.19&0.04&25.12&0.19&0.02&Subaru\\
2100&193.94546&34.09714&24.18&0.10&0.03&23.07&0.04&0.02&Subaru\\
2101&193.94546&34.24986&26.43&0.34&0.04&26.30&0.44&0.02&Subaru\\
2102&193.94547&34.10802&26.38&0.44&0.03&26.07&0.51&0.02&Subaru\\
2103&193.94550&34.48865&26.43&0.33&0.03&26.22&0.43&0.02&Subaru\\
2104&193.94550&34.30563&26.05&0.25&0.04&24.92&0.14&0.02&Subaru\\
2105&193.94551&34.12880&25.75&0.22&0.03&24.52&0.10&0.02&Subaru\\
2106&193.94552&34.41116&24.35&0.05&0.04&24.32&0.12&0.02&Subaru\\
2107&193.94554&34.17235&22.96&0.01&0.03&22.49&0.05&0.02&Subaru\\
2108&193.94555&34.50208&26.02&0.25&0.03&26.30&0.47&0.02&Subaru\\
2109&193.94556&34.35470&26.77&0.43&0.04&26.38&0.46&0.02&Subaru\\
2110&193.94558&34.34520&26.64&0.51&0.04&26.06&0.38&0.02&Subaru\\
2111&193.94560&34.36163&25.14&0.10&0.04&23.97&0.06&0.02&Subaru\\
2112&193.94562&34.27204&25.97&0.22&0.04&24.70&0.09&0.02&Subaru\\
2113&193.94562&34.34903&25.27&0.11&0.04&23.88&0.05&0.02&Subaru\\
2114&193.94563&34.27271&25.80&0.18&0.04&24.79&0.10&0.02&Subaru\\
2115&193.94565&34.47727&25.20&0.11&0.03&24.49&0.11&0.02&Subaru\\
2116&193.94566&34.38240&26.54&0.36&0.04&25.74&0.24&0.02&Subaru\\
2117&193.94567&34.14398&25.81&0.22&0.03&25.16&0.18&0.02&Subaru\\
2118&193.94573&34.38962&23.51&0.06&0.04&22.09&0.01&0.02&Subaru\\
2119&193.94574&34.36597&26.70&0.43&0.04&26.05&0.29&0.02&Subaru\\
2120&193.94574&34.40596&25.21&0.10&0.04&25.76&0.25&0.02&Subaru\\
2121&193.94575&34.10847&26.31&0.44&0.03&25.92&0.44&0.02&Subaru\\
2122&193.94575&34.27027&25.80&0.20&0.04&23.26&0.06&0.02&Subaru\\
2123&193.94576&34.25388&24.49&0.05&0.04&24.18&0.13&0.02&Subaru\\
2124&193.94576&34.47753&25.19&0.21&0.03&24.49&0.11&0.02&Subaru\\
2125&193.94576&34.19911&25.39&0.13&0.03&24.48&0.08&0.02&Subaru\\
2126&193.94577&34.12221&26.76&0.52&0.03&25.89&0.34&0.02&Subaru\\
2127&193.94578&34.27063&25.98&0.22&0.04&23.75&0.09&0.02&Subaru\\
2128&193.94579&34.53699&23.99&0.04&0.04&25.17&0.18&0.02&Subaru\\
2129&193.94582&34.16639&26.63&0.53&0.03&26.17&0.44&0.02&Subaru\\
2130&193.94583&34.20563&24.55&0.06&0.03&23.50&0.03&0.02&Subaru\\
2131&193.94585&34.55327&25.03&0.19&0.04&24.23&0.13&0.02&Subaru\\
2132&193.94585&34.35733&23.35&0.02&0.04&23.12&0.06&0.02&Subaru\\
2133&193.94588&34.46734&26.87&0.52&0.03&26.07&0.34&0.02&Subaru\\
2134&193.94588&34.55180&25.28&0.21&0.04&24.83&0.21&0.02&Subaru\\
2135&193.94591&34.12739&26.36&0.40&0.03&24.51&0.13&0.02&Subaru\\
2136&193.94593&34.39191&24.14&0.04&0.04&24.17&0.15&0.02&Subaru\\
2137&193.94593&34.11185&26.30&0.44&0.03&25.60&0.29&0.02&Subaru\\
2138&193.94595&34.17030&25.81&0.19&0.03&24.80&0.12&0.02&Subaru\\
2139&193.94596&34.08766&24.72&0.15&0.03&24.49&0.19&0.02&Subaru\\
2140&193.94598&34.28158&24.26&0.04&0.04&23.13&0.03&0.02&Subaru\\
2141&193.94600&34.25635&26.17&0.26&0.04&25.12&0.15&0.02&Subaru\\
2142&193.94600&34.22808&26.85&0.52&0.03&25.98&0.29&0.02&Subaru\\
2143&193.94601&34.51071&24.88&0.08&0.03&24.11&0.06&0.02&Subaru\\
2144&193.94601&34.25090&24.08&0.06&0.04&23.73&0.04&0.02&Subaru\\
2145&193.94601&34.54811&25.87&0.29&0.04&25.89&0.37&0.02&Subaru\\
2146&193.94603&34.33000&25.97&0.29&0.04&25.24&0.20&0.02&Subaru\\
2147&193.94603&34.34446&24.69&0.08&0.04&24.15&0.06&0.02&Subaru\\
2148&193.94604&34.28967&22.55&0.01&0.04&21.74&0.01&0.02&Subaru\\
2149&193.94604&34.17301&25.73&0.19&0.03&25.49&0.31&0.02&Subaru\\
2150&193.94605&34.10110&26.20&0.47&0.03&25.87&0.45&0.02&Subaru\\
2151&193.94606&34.45445&26.28&0.30&0.04&26.29&0.42&0.02&Subaru\\
2152&193.94607&34.17053&25.33&0.22&0.03&24.78&0.12&0.02&Subaru\\
2153&193.94608&34.54911&24.61&0.09&0.04&24.61&0.13&0.02&Subaru\\
2154&193.94608&34.17248&24.71&0.09&0.03&23.22&0.02&0.02&Subaru\\
2155&193.94609&34.53319&23.76&0.03&0.04&23.15&0.02&0.02&Subaru\\
2156&193.94609&34.45343&25.62&0.16&0.04&26.32&0.44&0.02&Subaru\\
2157&193.94610&34.10934&26.30&0.44&0.03&25.76&0.40&0.02&Subaru\\
2158&193.94611&34.12041&26.23&0.30&0.03&26.25&0.46&0.02&Subaru\\
2159&193.94615&34.52923&26.28&0.32&0.04&25.40&0.19&0.02&Subaru\\
2160&193.94617&34.27975&26.24&0.30&0.04&23.61&0.07&0.02&Subaru\\
2161&193.94621&34.54980&25.79&0.33&0.04&24.21&0.09&0.02&Subaru\\
2162&193.94622&34.27468&25.45&0.13&0.04&24.77&0.09&0.02&Subaru\\
2163&193.94622&34.21587&24.60&0.06&0.03&24.78&0.11&0.02&Subaru\\
2164&193.94623&34.40180&24.99&0.09&0.04&24.11&0.07&0.02&Subaru\\
2165&193.94623&34.14407&25.62&0.20&0.03&24.93&0.14&0.02&Subaru\\
2166&193.94625&34.51187&25.77&0.19&0.03&25.00&0.14&0.02&Subaru\\
2167&193.94625&34.23279&23.96&0.03&0.03&24.00&0.08&0.02&Subaru\\
2168&193.94626&34.18168&25.66&0.18&0.03&24.15&0.06&0.02&Subaru\\
2169&193.94627&34.53573&22.71&0.01&0.04&22.27&0.03&0.02&Subaru\\
2170&193.94628&34.16576&26.02&0.23&0.03&25.55&0.25&0.02&Subaru\\
2171&193.94628&34.40921&25.55&0.15&0.04&25.28&0.16&0.02&Subaru\\
2172&193.94628&34.44327&25.11&0.09&0.04&24.59&0.08&0.02&Subaru\\
2173&193.94629&34.13458&26.57&0.41&0.03&26.13&0.42&0.02&Subaru\\
2174&193.94632&34.35430&24.95&0.08&0.04&24.69&0.14&0.02&Subaru\\
2175&193.94633&34.41088&24.73&0.07&0.04&23.40&0.03&0.02&Subaru\\
2176&193.94633&34.46713&26.81&0.51&0.03&25.86&0.34&0.02&Subaru\\
2177&193.94634&34.28011&24.41&0.05&0.04&24.30&0.10&0.02&Subaru\\
2178&193.94635&34.44162&26.08&0.25&0.04&25.10&0.13&0.02&Subaru\\
2179&193.94636&34.49255&26.32&0.32&0.03&26.28&0.43&0.02&Subaru\\
2180&193.94637&34.18140&25.46&0.19&0.03&24.15&0.06&0.02&Subaru\\
2181&193.94639&34.11499&25.73&0.26&0.03&25.72&0.37&0.02&Subaru\\
2182&193.94640&34.22306&23.59&0.02&0.03&22.67&0.04&0.02&Subaru\\
2183&193.94641&34.20814&24.25&0.04&0.03&23.96&0.06&0.02&Subaru\\
2184&193.94641&34.34136&24.80&0.08&0.04&24.85&0.22&0.02&Subaru\\
2185&193.94643&34.11767&25.33&0.16&0.03&25.12&0.21&0.02&Subaru\\
2186&193.94643&34.30754&24.97&0.08&0.04&24.59&0.11&0.02&Subaru\\
2187&193.94645&34.32231&26.69&0.53&0.04&25.31&0.16&0.02&Subaru\\
2188&193.94648&34.38670&25.37&0.13&0.04&25.20&0.14&0.02&Subaru\\
2189&193.94654&34.22669&26.84&0.48&0.03&26.06&0.33&0.02&Subaru\\
2190&193.94656&34.10162&25.88&0.32&0.03&25.78&0.39&0.02&Subaru\\
2191&193.94658&34.39404&26.85&0.44&0.04&26.39&0.43&0.02&Subaru\\
2192&193.94660&34.21948&24.63&0.15&0.03&23.59&0.10&0.02&Subaru\\
2193&193.94664&34.11247&26.56&0.53&0.03&25.67&0.33&0.02&Subaru\\
2194&193.94664&34.26230&25.56&0.20&0.04&25.10&0.16&0.02&Subaru\\
2195&193.94665&34.13867&25.86&0.21&0.03&25.72&0.27&0.02&Subaru\\
2196&193.94668&34.41801&25.34&0.12&0.04&24.81&0.10&0.02&Subaru\\
2197&193.94668&34.49295&25.89&0.21&0.03&25.69&0.24&0.02&Subaru\\
2198&193.94668&34.13766&26.52&0.42&0.03&26.10&0.40&0.02&Subaru\\
2199&193.94669&34.34944&23.84&0.05&0.04&23.06&0.04&0.02&Subaru\\
2200&193.94669&34.21928&24.30&0.11&0.03&23.57&0.10&0.02&Subaru\\
2201&193.94669&34.13611&24.94&0.11&0.03&23.96&0.07&0.02&Subaru\\
2202&193.94672&34.12389&25.88&0.24&0.03&25.41&0.22&0.02&Subaru\\
2203&193.94672&34.46038&23.27&0.02&0.03&22.54&0.05&0.02&Subaru\\
2204&193.94672&34.26203&24.52&0.05&0.04&25.05&0.16&0.02&Subaru\\
2205&193.94672&34.13374&24.07&0.06&0.03&22.84&0.02&0.02&Subaru\\
2206&193.94673&34.36390&25.05&0.09&0.04&24.35&0.06&0.02&Subaru\\
2207&193.94674&34.54602&24.90&0.16&0.04&24.18&0.08&0.02&Subaru\\
2208&193.94677&34.10673&25.78&0.27&0.03&25.15&0.21&0.02&Subaru\\
2209&193.94678&34.40346&25.09&0.09&0.04&24.94&0.12&0.02&Subaru\\
2210&193.94678&34.38334&25.34&0.12&0.04&25.17&0.19&0.02&Subaru\\
2211&193.94679&34.40645&26.50&0.42&0.04&25.67&0.25&0.02&Subaru\\
2212&193.94679&34.18511&23.97&0.04&0.03&23.17&0.03&0.02&Subaru\\
2213&193.94679&34.40612&25.99&0.26&0.04&25.65&0.25&0.02&Subaru\\
2214&193.94680&34.18546&25.14&0.11&0.03&23.30&0.04&0.02&Subaru\\
2215&193.94680&34.34838&25.12&0.11&0.04&24.14&0.06&0.02&Subaru\\
2216&193.94681&34.38619&25.55&0.14&0.04&25.28&0.19&0.02&Subaru\\
2217&193.94682&34.23759&25.30&0.12&0.04&25.19&0.14&0.02&Subaru\\
2218&193.94683&34.41734&26.10&0.25&0.04&24.54&0.13&0.02&Subaru\\
2219&193.94686&34.18284&24.20&0.04&0.03&23.91&0.11&0.02&Subaru\\
2220&193.94687&34.21031&26.50&0.35&0.03&26.02&0.33&0.02&Subaru\\
2221&193.94687&34.39667&26.72&0.44&0.04&26.31&0.44&0.02&Subaru\\
2222&193.94688&34.10993&26.50&0.52&0.03&26.04&0.49&0.02&Subaru\\
2223&193.94688&34.34924&25.19&0.10&0.04&23.76&0.08&0.02&Subaru\\
2224&193.94689&34.39908&26.12&0.26&0.04&24.88&0.18&0.02&Subaru\\
2225&193.94691&34.22414&24.60&0.06&0.03&24.02&0.09&0.02&Subaru\\
2226&193.94692&34.51335&25.14&0.11&0.03&24.83&0.12&0.02&Subaru\\
2227&193.94693&34.18469&24.29&0.05&0.03&23.47&0.03&0.02&Subaru\\
2228&193.94694&34.22085&26.04&0.24&0.03&24.08&0.13&0.02&Subaru\\
2229&193.94694&34.38107&25.66&0.17&0.04&25.31&0.16&0.02&Subaru\\
2230&193.94696&34.31485&23.57&0.02&0.04&23.00&0.02&0.02&Subaru\\
2231&193.94696&34.13176&22.86&0.04&0.03&22.13&0.03&0.02&Subaru\\
2232&193.94697&34.43480&24.99&0.08&0.04&24.25&0.11&0.02&Subaru\\
2233&193.94698&34.53525&25.04&0.10&0.04&25.16&0.17&0.02&Subaru\\
2234&193.94698&34.15237&25.58&0.15&0.03&24.68&0.10&0.02&Subaru\\
2235&193.94700&34.24374&26.88&0.49&0.04&26.37&0.45&0.02&Subaru\\
2236&193.94700&34.11294&26.12&0.35&0.03&26.00&0.49&0.02&Subaru\\
2237&193.94700&34.54583&25.44&0.26&0.04&24.21&0.08&0.02&Subaru\\
2238&193.94701&34.39130&24.26&0.04&0.04&23.19&0.02&0.02&Subaru\\
2239&193.94701&34.50207&26.05&0.25&0.03&26.19&0.42&0.02&Subaru\\
2240&193.94702&34.52358&24.17&0.06&0.04&23.98&0.10&0.02&Subaru\\
2241&193.94704&34.13360&25.48&0.21&0.03&25.60&0.26&0.02&Subaru\\
2242&193.94705&34.26284&26.03&0.25&0.04&25.31&0.17&0.02&Subaru\\
2243&193.94707&34.32372&25.03&0.12&0.04&24.32&0.07&0.02&Subaru\\
2244&193.94708&34.50283&24.74&0.16&0.03&23.62&0.09&0.02&Subaru\\
2245&193.94710&34.55276&26.23&0.54&0.04&25.37&0.35&0.02&Subaru\\
2246&193.94711&34.49875&23.75&0.03&0.03&22.98&0.05&0.02&Subaru\\
2247&193.94711&34.54206&24.10&0.05&0.04&23.92&0.07&0.02&Subaru\\
2248&193.94713&34.37944&24.23&0.05&0.04&23.77&0.08&0.02&Subaru\\
2249&193.94713&34.54724&25.19&0.15&0.04&23.95&0.08&0.02&Subaru\\
2250&193.94714&34.52388&23.56&0.04&0.04&22.88&0.07&0.02&Subaru\\
2251&193.94716&34.14536&25.64&0.17&0.03&24.93&0.12&0.02&Subaru\\
2252&193.94716&34.37842&23.23&0.01&0.04&21.88&0.01&0.02&Subaru\\
2253&193.94718&34.51902&24.32&0.05&0.03&22.97&0.02&0.02&Subaru\\
2254&193.94718&34.27373&25.35&0.12&0.04&24.87&0.11&0.02&Subaru\\
2255&193.94720&34.36132&26.03&0.23&0.04&24.77&0.09&0.02&Subaru\\
2256&193.94720&34.48825&24.33&0.05&0.03&23.60&0.03&0.02&Subaru\\
2257&193.94721&34.28379&26.30&0.31&0.04&24.93&0.11&0.02&Subaru\\
2258&193.94724&34.08898&25.46&0.25&0.03&25.18&0.30&0.02&Subaru\\
2259&193.94724&34.13172&23.43&0.03&0.03&22.72&0.06&0.02&Subaru\\
2260&193.94725&34.52296&24.38&0.06&0.04&23.58&0.04&0.02&Subaru\\
2261&193.94726&34.20254&23.85&0.03&0.03&23.10&0.04&0.02&Subaru\\
2262&193.94727&34.14426&26.61&0.42&0.03&26.44&0.51&0.02&Subaru\\
2263&193.94730&34.50269&24.88&0.18&0.03&23.80&0.10&0.02&Subaru\\
2264&193.94730&34.39251&26.08&0.21&0.04&25.94&0.32&0.02&Subaru\\
2265&193.94731&34.33151&25.95&0.22&0.04&24.99&0.12&0.02&Subaru\\
2266&193.94731&34.34365&24.37&0.04&0.04&24.12&0.08&0.02&Subaru\\
2267&193.94732&34.10740&25.50&0.22&0.03&24.51&0.16&0.02&Subaru\\
2268&193.94734&34.09346&23.71&0.05&0.03&24.25&0.14&0.02&Subaru\\
2269&193.94734&34.54267&24.59&0.08&0.04&23.83&0.09&0.02&Subaru\\
2270&193.94738&34.52340&24.38&0.08&0.04&24.28&0.11&0.02&Subaru\\
2271&193.94739&34.16298&26.63&0.46&0.03&25.63&0.25&0.02&Subaru\\
2272&193.94740&34.16140&26.67&0.43&0.03&25.71&0.24&0.02&Subaru\\
2273&193.94740&34.34392&25.43&0.18&0.04&24.67&0.09&0.02&Subaru\\
2274&193.94741&34.38683&25.79&0.18&0.04&25.25&0.16&0.02&Subaru\\
2275&193.94741&34.38757&25.60&0.14&0.04&25.14&0.14&0.02&Subaru\\
2276&193.94741&34.52371&23.97&0.08&0.04&23.42&0.08&0.02&Subaru\\
2277&193.94743&34.36335&25.61&0.15&0.04&25.21&0.14&0.02&Subaru\\
2278&193.94744&34.09593&24.62&0.13&0.03&24.42&0.17&0.02&Subaru\\
2279&193.94744&34.46026&25.56&0.15&0.03&24.20&0.06&0.02&Subaru\\
2280&193.94746&34.17298&24.98&0.09&0.03&24.66&0.14&0.02&Subaru\\
2281&193.94746&34.52403&24.19&0.08&0.04&23.90&0.12&0.02&Subaru\\
2282&193.94749&34.26774&25.39&0.11&0.04&24.82&0.10&0.02&Subaru\\
2283&193.94751&34.38991&25.28&0.10&0.04&24.31&0.15&0.02&Subaru\\
2284&193.94753&34.32849&26.42&0.33&0.04&25.63&0.21&0.02&Subaru\\
2285&193.94754&34.17009&25.49&0.14&0.03&24.54&0.09&0.02&Subaru\\
2286&193.94754&34.12774&26.01&0.24&0.03&26.16&0.43&0.02&Subaru\\
2287&193.94757&34.37549&24.90&0.08&0.04&24.38&0.12&0.02&Subaru\\
2288&193.94763&34.36440&25.08&0.12&0.04&24.31&0.06&0.02&Subaru\\
2289&193.94763&34.24853&25.35&0.10&0.04&25.21&0.15&0.02&Subaru\\
2290&193.94764&34.32577&25.07&0.09&0.04&24.77&0.10&0.02&Subaru\\
2291&193.94764&34.53204&26.01&0.23&0.04&25.89&0.32&0.02&Subaru\\
2292&193.94767&34.44601&25.52&0.16&0.04&24.40&0.07&0.02&Subaru\\
2293&193.94767&34.55680&25.83&0.38&0.04&25.74&0.49&0.02&Subaru\\
2294&193.94769&34.35157&26.06&0.21&0.04&26.15&0.36&0.02&Subaru\\
2295&193.94769&34.10956&26.11&0.36&0.03&25.97&0.44&0.02&Subaru\\
2296&193.94770&34.08862&25.50&0.27&0.03&25.12&0.29&0.02&Subaru\\
2297&193.94770&34.46112&23.94&0.04&0.03&22.91&0.02&0.02&Subaru\\
2298&193.94772&34.41414&26.33&0.32&0.04&26.11&0.36&0.02&Subaru\\
2299&193.94772&34.39361&25.52&0.13&0.04&25.97&0.32&0.02&Subaru\\
2300&193.94774&34.33998&24.73&0.07&0.04&24.52&0.07&0.02&Subaru\\
2301&193.94774&34.51603&25.44&0.15&0.03&24.02&0.05&0.02&Subaru\\
2302&193.94774&34.10884&26.24&0.39&0.03&25.58&0.30&0.02&Subaru\\
2303&193.94775&34.50832&26.14&0.27&0.03&25.47&0.20&0.02&Subaru\\
2304&193.94775&34.40231&25.04&0.08&0.04&24.69&0.08&0.02&Subaru\\
2305&193.94778&34.17165&25.75&0.20&0.03&25.01&0.12&0.02&Subaru\\
2306&193.94778&34.55753&26.15&0.47&0.04&25.65&0.43&0.02&Subaru\\
2307&193.94779&34.21268&25.67&0.16&0.03&25.72&0.24&0.02&Subaru\\
2308&193.94781&34.26750&25.83&0.19&0.04&24.80&0.11&0.02&Subaru\\
2309&193.94785&34.36473&22.01&0.01&0.04&20.13&0.01&0.02&Subaru\\
2310&193.94786&34.49607&23.66&0.03&0.03&22.94&0.02&0.02&Subaru\\
2311&193.94788&34.11548&26.35&0.42&0.03&25.79&0.37&0.02&Subaru\\
2312&193.94791&34.16624&24.47&0.05&0.03&23.62&0.03&0.02&Subaru\\
2313&193.94792&34.22327&25.15&0.14&0.03&23.94&0.04&0.02&Subaru\\
2314&193.94792&34.34576&26.54&0.46&0.04&26.30&0.48&0.02&Subaru\\
2315&193.94793&34.37817&25.09&0.10&0.04&24.35&0.07&0.02&Subaru\\
2316&193.94793&34.13838&24.41&0.06&0.03&23.82&0.04&0.02&Subaru\\
2317&193.94793&34.30200&23.92&0.03&0.04&21.75&0.01&0.02&Subaru\\
2318&193.94793&34.50483&26.28&0.29&0.03&25.98&0.34&0.02&Subaru\\
2319&193.94794&34.28233&23.38&0.05&0.04&22.44&0.02&0.02&Subaru\\
2320&193.94794&34.42140&24.92&0.09&0.04&24.51&0.08&0.02&Subaru\\
2321&193.94796&34.36639&24.63&0.06&0.04&23.25&0.02&0.02&Subaru\\
2322&193.94797&34.17434&25.30&0.12&0.03&24.43&0.12&0.02&Subaru\\
2323&193.94797&34.28255&23.69&0.06&0.04&23.35&0.04&0.02&Subaru\\
2324&193.94797&34.49578&24.63&0.08&0.03&23.61&0.04&0.02&Subaru\\
2325&193.94803&34.16295&24.60&0.07&0.03&23.79&0.04&0.02&Subaru\\
2326&193.94803&34.25589&24.64&0.15&0.04&24.09&0.12&0.02&Subaru\\
2327&193.94804&34.09409&26.00&0.43&0.03&24.96&0.23&0.02&Subaru\\
2328&193.94806&34.53715&26.69&0.51&0.04&25.71&0.25&0.02&Subaru\\
2329&193.94811&34.20680&25.21&0.10&0.03&25.46&0.21&0.02&Subaru\\
2330&193.94811&34.38705&22.68&0.01&0.04&22.53&0.01&0.02&Subaru\\
2331&193.94813&34.18974&24.56&0.05&0.03&24.39&0.07&0.02&Subaru\\
2332&193.94815&34.21309&25.69&0.17&0.03&25.47&0.22&0.02&Subaru\\
2333&193.94817&34.34720&24.91&0.08&0.04&24.30&0.07&0.02&Subaru\\
2334&193.94817&34.51908&25.47&0.15&0.03&24.75&0.10&0.02&Subaru\\
2335&193.94818&34.32569&25.27&0.11&0.04&25.13&0.21&0.02&Subaru\\
2336&193.94821&34.12684&26.41&0.38&0.03&26.18&0.44&0.02&Subaru\\
2337&193.94822&34.14517&26.59&0.52&0.03&25.88&0.31&0.02&Subaru\\
2338&193.94822&34.16884&24.78&0.08&0.03&23.01&0.02&0.02&Subaru\\
2339&193.94823&34.10935&25.74&0.26&0.03&25.48&0.29&0.02&Subaru\\
2340&193.94826&34.24775&26.75&0.43&0.04&25.83&0.31&0.02&Subaru\\
2341&193.94826&34.22326&26.75&0.50&0.03&24.01&0.04&0.02&Subaru\\
2342&193.94828&34.44545&24.92&0.09&0.04&23.40&0.03&0.02&Subaru\\
2343&193.94828&34.25602&24.42&0.12&0.04&23.94&0.05&0.02&Subaru\\
2344&193.94829&34.44806&26.59&0.41&0.04&25.94&0.28&0.02&Subaru\\
2345&193.94830&34.29061&24.66&0.06&0.04&24.33&0.07&0.02&Subaru\\
2346&193.94831&34.30954&23.97&0.05&0.04&23.25&0.04&0.02&Subaru\\
2347&193.94832&34.46739&24.80&0.07&0.03&23.32&0.02&0.02&Subaru\\
2348&193.94836&34.43996&25.37&0.17&0.04&24.81&0.11&0.02&Subaru\\
2349&193.94837&34.39137&24.63&0.06&0.04&23.82&0.11&0.02&Subaru\\
2350&193.94839&34.10520&24.55&0.08&0.03&24.11&0.10&0.02&Subaru\\
2351&193.94840&34.35665&25.94&0.20&0.04&25.95&0.34&0.02&Subaru\\
2352&193.94841&34.21142&26.19&0.27&0.03&26.08&0.35&0.02&Subaru\\
2353&193.94842&34.30554&25.32&0.13&0.04&24.69&0.08&0.02&Subaru\\
2354&193.94842&34.44930&24.07&0.05&0.04&23.25&0.02&0.02&Subaru\\
2355&193.94843&34.35337&24.54&0.06&0.04&22.78&0.01&0.02&Subaru\\
2356&193.94844&34.16148&23.93&0.03&0.03&22.86&0.02&0.02&Subaru\\
2357&193.94844&34.20845&24.88&0.08&0.03&24.61&0.11&0.02&Subaru\\
2358&193.94847&34.12441&26.19&0.31&0.03&26.18&0.45&0.02&Subaru\\
2359&193.94849&34.35214&24.84&0.07&0.04&23.95&0.05&0.02&Subaru\\
2360&193.94849&34.48213&25.06&0.09&0.03&24.61&0.09&0.02&Subaru\\
2361&193.94850&34.37541&24.97&0.08&0.04&24.11&0.13&0.02&Subaru\\
2362&193.94850&34.11746&25.37&0.18&0.03&24.79&0.17&0.02&Subaru\\
2363&193.94851&34.46546&24.02&0.04&0.03&21.82&0.01&0.02&Subaru\\
2364&193.94851&34.11548&25.97&0.30&0.03&25.42&0.25&0.02&Subaru\\
2365&193.94852&34.10894&25.49&0.20&0.03&25.43&0.27&0.02&Subaru\\
2366&193.94852&34.12866&25.62&0.27&0.03&25.08&0.26&0.02&Subaru\\
2367&193.94853&34.17406&25.61&0.16&0.03&25.30&0.18&0.02&Subaru\\
2368&193.94853&34.45183&25.27&0.17&0.04&24.26&0.06&0.02&Subaru\\
2369&193.94853&34.54956&25.67&0.27&0.04&25.86&0.38&0.02&Subaru\\
2370&193.94856&34.15651&25.93&0.22&0.03&25.27&0.17&0.02&Subaru\\
2371&193.94857&34.48716&26.44&0.36&0.03&25.67&0.22&0.02&Subaru\\
2372&193.94861&34.55934&26.12&0.50&0.04&25.13&0.29&0.02&Subaru\\
2373&193.94861&34.28158&22.92&0.01&0.04&21.98&0.01&0.02&Subaru\\
2374&193.94862&34.47801&26.24&0.26&0.03&25.68&0.25&0.02&Subaru\\
2375&193.94862&34.41024&25.62&0.17&0.04&24.77&0.10&0.02&Subaru\\
2376&193.94866&34.49898&25.24&0.14&0.03&24.21&0.14&0.02&Subaru\\
2377&193.94868&34.40982&25.86&0.21&0.04&25.22&0.15&0.02&Subaru\\
2378&193.94870&34.10310&24.42&0.08&0.03&24.12&0.09&0.02&Subaru\\
2379&193.94870&34.44949&26.63&0.44&0.04&23.46&0.07&0.02&Subaru\\
2380&193.94872&34.34356&25.43&0.13&0.04&25.09&0.19&0.02&Subaru\\
2381&193.94873&34.49728&24.68&0.07&0.03&24.87&0.12&0.02&Subaru\\
2382&193.94874&34.45417&25.20&0.09&0.03&24.43&0.11&0.02&Subaru\\
2383&193.94875&34.20124&24.80&0.08&0.03&24.47&0.07&0.02&Subaru\\
2384&193.94876&34.46475&24.86&0.08&0.03&23.99&0.08&0.02&Subaru\\
2385&193.94877&34.13501&25.81&0.21&0.03&25.81&0.30&0.02&Subaru\\
2386&193.94879&34.10918&26.42&0.47&0.03&25.47&0.27&0.02&Subaru\\
2387&193.94879&34.50104&25.11&0.09&0.03&24.41&0.07&0.02&Subaru\\
2388&193.94880&34.17088&26.77&0.51&0.03&26.17&0.44&0.02&Subaru\\
2389&193.94881&34.35679&26.39&0.28&0.04&26.49&0.51&0.02&Subaru\\
2390&193.94882&34.52380&26.36&0.38&0.04&24.28&0.15&0.02&Subaru\\
2391&193.94883&34.55508&24.70&0.13&0.04&23.74&0.07&0.02&Subaru\\
2392&193.94883&34.46442&24.16&0.05&0.03&22.88&0.01&0.02&Subaru\\
2393&193.94884&34.28792&25.50&0.14&0.04&25.49&0.18&0.02&Subaru\\
2394&193.94884&34.47976&26.82&0.45&0.03&26.29&0.44&0.02&Subaru\\
2395&193.94884&34.28652&24.41&0.11&0.04&23.32&0.03&0.02&Subaru\\
2396&193.94885&34.25557&26.12&0.26&0.04&25.92&0.32&0.02&Subaru\\
2397&193.94885&34.17131&26.49&0.37&0.03&25.71&0.24&0.02&Subaru\\
2398&193.94886&34.44543&25.83&0.20&0.04&24.34&0.07&0.02&Subaru\\
2399&193.94886&34.12857&26.45&0.37&0.03&26.01&0.40&0.02&Subaru\\
2400&193.94887&34.11261&24.94&0.12&0.03&24.19&0.08&0.02&Subaru\\
2401&193.94887&34.17233&26.93&0.53&0.03&26.39&0.43&0.02&Subaru\\
2402&193.94888&34.11226&25.76&0.26&0.03&25.69&0.39&0.02&Subaru\\
2403&193.94889&34.30617&24.96&0.09&0.04&24.70&0.11&0.02&Subaru\\
2404&193.94889&34.20705&26.02&0.23&0.03&25.34&0.16&0.02&Subaru\\
2405&193.94891&34.38710&24.81&0.07&0.04&24.19&0.06&0.02&Subaru\\
2406&193.94896&34.39025&25.04&0.08&0.04&25.05&0.13&0.02&Subaru\\
2407&193.94897&34.49888&24.28&0.08&0.03&23.70&0.10&0.02&Subaru\\
2408&193.94897&34.18827&25.68&0.19&0.03&24.98&0.12&0.02&Subaru\\
2409&193.94898&34.42986&26.00&0.22&0.04&25.44&0.26&0.02&Subaru\\
2410&193.94900&34.15606&25.28&0.13&0.03&24.32&0.07&0.02&Subaru\\
2411&193.94900&34.30679&25.16&0.10&0.04&24.47&0.07&0.02&Subaru\\
2412&193.94900&34.12746&25.79&0.19&0.03&24.95&0.14&0.02&Subaru\\
2413&193.94901&34.26814&24.57&0.06&0.04&24.25&0.07&0.02&Subaru\\
2414&193.94901&34.52630&23.78&0.06&0.04&22.79&0.04&0.02&Subaru\\
2415&193.94902&34.38192&26.50&0.36&0.04&25.69&0.31&0.02&Subaru\\
2416&193.94902&34.11641&26.19&0.41&0.03&25.80&0.38&0.02&Subaru\\
2417&193.94903&34.51982&25.19&0.12&0.03&24.58&0.08&0.02&Subaru\\
2418&193.94906&34.26367&25.49&0.13&0.04&25.95&0.44&0.02&Subaru\\
2419&193.94908&34.09452&25.62&0.31&0.03&25.69&0.50&0.02&Subaru\\
2420&193.94908&34.10813&24.43&0.09&0.03&24.57&0.20&0.02&Subaru\\
2421&193.94908&34.35980&25.74&0.16&0.04&25.37&0.16&0.02&Subaru\\
2422&193.94910&34.23583&25.66&0.17&0.03&25.11&0.14&0.02&Subaru\\
2423&193.94910&34.47548&25.29&0.11&0.03&25.06&0.18&0.02&Subaru\\
2424&193.94910&34.28640&23.53&0.04&0.04&22.40&0.02&0.02&Subaru\\
2425&193.94910&34.40408&26.28&0.31&0.04&25.17&0.15&0.02&Subaru\\
2426&193.94911&34.44580&23.85&0.03&0.04&22.82&0.01&0.02&Subaru\\
2427&193.94911&34.34058&24.73&0.07&0.04&24.10&0.06&0.02&Subaru\\
2428&193.94915&34.31349&24.64&0.07&0.04&23.96&0.05&0.02&Subaru\\
2429&193.94915&34.10096&26.39&0.48&0.03&25.53&0.37&0.02&Subaru\\
2430&193.94915&34.47034&24.75&0.06&0.03&24.17&0.05&0.02&Subaru\\
2431&193.94917&34.30586&25.35&0.14&0.04&24.58&0.08&0.02&Subaru\\
2432&193.94919&34.46575&26.15&0.28&0.03&24.87&0.11&0.02&Subaru\\
2433&193.94921&34.14677&25.78&0.18&0.03&25.70&0.27&0.02&Subaru\\
2434&193.94921&34.35089&25.32&0.11&0.04&24.84&0.11&0.02&Subaru\\
2435&193.94924&34.34033&25.60&0.25&0.04&24.14&0.06&0.02&Subaru\\
2436&193.94925&34.16644&23.69&0.03&0.03&23.44&0.08&0.02&Subaru\\
2437&193.94926&34.10484&24.25&0.06&0.03&23.79&0.06&0.02&Subaru\\
2438&193.94926&34.20386&25.33&0.12&0.03&25.18&0.15&0.02&Subaru\\
2439&193.94930&34.16700&25.15&0.11&0.03&25.00&0.21&0.02&Subaru\\
2440&193.94931&34.17603&26.81&0.52&0.03&25.18&0.15&0.02&Subaru\\
2441&193.94932&34.11077&25.65&0.22&0.03&25.00&0.17&0.02&Subaru\\
2442&193.94932&34.09029&25.79&0.37&0.03&25.48&0.38&0.02&Subaru\\
2443&193.94933&34.17161&25.66&0.16&0.03&24.80&0.10&0.02&Subaru\\
2444&193.94934&34.26035&24.92&0.08&0.04&24.47&0.09&0.02&Subaru\\
2445&193.94935&34.21604&25.55&0.15&0.03&25.35&0.18&0.02&Subaru\\
2446&193.94936&34.26998&24.68&0.08&0.04&24.19&0.07&0.02&Subaru\\
2447&193.94936&34.25907&25.20&0.10&0.04&24.79&0.11&0.02&Subaru\\
2448&193.94937&34.31565&25.11&0.09&0.04&22.93&0.02&0.02&Subaru\\
2449&193.94940&34.38137&24.93&0.08&0.04&24.56&0.08&0.02&Subaru\\
2450&193.94941&34.44768&25.77&0.19&0.04&25.20&0.15&0.02&Subaru\\
2451&193.94941&34.52790&26.55&0.43&0.04&24.76&0.11&0.02&Subaru\\
2452&193.94941&34.53269&26.73&0.48&0.04&26.14&0.44&0.02&Subaru\\
2453&193.94942&34.44311&26.45&0.34&0.04&26.25&0.40&0.02&Subaru\\
2454&193.94943&34.53172&25.40&0.12&0.04&24.67&0.10&0.02&Subaru\\
2455&193.94943&34.44676&26.29&0.30&0.04&25.46&0.17&0.02&Subaru\\
2456&193.94943&34.17102&24.43&0.05&0.03&25.24&0.19&0.02&Subaru\\
2457&193.94943&34.11518&24.04&0.06&0.03&24.26&0.10&0.02&Subaru\\
2458&193.94948&34.24872&26.46&0.35&0.04&25.61&0.21&0.02&Subaru\\
2459&193.94949&34.11202&26.05&0.31&0.03&25.51&0.27&0.02&Subaru\\
2460&193.94951&34.12697&25.32&0.13&0.03&23.98&0.09&0.02&Subaru\\
2461&193.94956&34.53574&26.03&0.25&0.04&25.86&0.30&0.02&Subaru\\
2462&193.94959&34.15595&25.27&0.12&0.03&24.81&0.12&0.02&Subaru\\
2463&193.94959&34.53832&24.21&0.05&0.04&24.41&0.09&0.02&Subaru\\
2464&193.94960&34.46647&26.63&0.41&0.03&26.13&0.36&0.02&Subaru\\
2465&193.94961&34.12671&24.52&0.10&0.03&23.80&0.08&0.02&Subaru\\
2466&193.94962&34.09134&25.72&0.33&0.03&24.24&0.12&0.02&Subaru\\
2467&193.94963&34.36555&25.80&0.18&0.04&25.44&0.18&0.02&Subaru\\
2468&193.94964&34.39815&26.14&0.25&0.04&25.80&0.26&0.02&Subaru\\
2469&193.94965&34.28918&23.86&0.03&0.04&22.91&0.04&0.02&Subaru\\
2470&193.94967&34.26979&23.87&0.04&0.04&22.88&0.06&0.02&Subaru\\
2471&193.94969&34.24961&25.09&0.09&0.04&24.65&0.09&0.02&Subaru\\
2472&193.94973&34.17448&24.87&0.08&0.03&24.41&0.12&0.02&Subaru\\
2473&193.94973&34.30512&24.72&0.12&0.04&23.54&0.07&0.02&Subaru\\
2474&193.94973&34.08893&24.48&0.11&0.03&25.05&0.26&0.02&Subaru\\
2475&193.94974&34.18481&24.57&0.06&0.03&23.37&0.06&0.02&Subaru\\
2476&193.94976&34.09828&25.40&0.18&0.03&25.54&0.31&0.02&Subaru\\
2477&193.94976&34.09104&24.50&0.12&0.03&24.18&0.12&0.02&Subaru\\
2478&193.94977&34.43432&25.98&0.21&0.04&24.68&0.09&0.02&Subaru\\
2479&193.94978&34.21420&26.85&0.48&0.03&26.48&0.51&0.02&Subaru\\
2480&193.94978&34.48947&24.36&0.06&0.03&23.70&0.06&0.02&Subaru\\
2481&193.94984&34.28224&26.29&0.29&0.04&24.57&0.07&0.02&Subaru\\
2482&193.94985&34.11677&25.85&0.27&0.03&25.61&0.30&0.02&Subaru\\
2483&193.94985&34.32704&24.89&0.08&0.04&22.62&0.01&0.02&Subaru\\
2484&193.94987&34.46883&24.32&0.05&0.03&23.25&0.02&0.02&Subaru\\
2485&193.94988&34.54440&26.51&0.53&0.04&25.98&0.40&0.02&Subaru\\
2486&193.94989&34.35942&24.57&0.06&0.04&22.89&0.01&0.02&Subaru\\
2487&193.94989&34.20804&25.77&0.18&0.03&25.32&0.18&0.02&Subaru\\
2488&193.94991&34.10791&25.45&0.20&0.03&25.27&0.29&0.02&Subaru\\
2489&193.94991&34.26926&24.97&0.09&0.04&23.94&0.05&0.02&Subaru\\
2490&193.94991&34.30535&24.38&0.05&0.04&23.49&0.03&0.02&Subaru\\
2491&193.94992&34.36200&24.51&0.05&0.04&23.62&0.06&0.02&Subaru\\
2492&193.94993&34.33984&25.39&0.13&0.04&24.61&0.08&0.02&Subaru\\
2493&193.94994&34.48072&26.41&0.33&0.03&26.28&0.42&0.02&Subaru\\
2494&193.95000&34.34628&26.43&0.40&0.04&26.11&0.37&0.02&Subaru\\
2495&193.95003&34.20967&24.55&0.06&0.03&24.26&0.10&0.02&Subaru\\
2496&193.95004&34.08931&25.30&0.25&0.03&23.59&0.06&0.02&Subaru\\
2497&193.95005&34.54261&26.36&0.41&0.04&26.18&0.52&0.02&Subaru\\
2498&193.95006&34.49800&24.37&0.08&0.03&23.77&0.08&0.02&Subaru\\
2499&193.95006&34.25538&26.28&0.30&0.04&25.99&0.32&0.02&Subaru\\
2500&193.95010&34.48129&25.77&0.18&0.03&25.56&0.21&0.02&Subaru\\
2501&193.95011&34.28772&25.33&0.13&0.04&24.10&0.05&0.02&Subaru\\
2502&193.95011&34.42121&24.01&0.03&0.04&23.21&0.06&0.02&Subaru\\
2503&193.95012&34.25325&26.10&0.24&0.04&25.78&0.29&0.02&Subaru\\
2504&193.95012&34.40081&24.23&0.05&0.04&24.32&0.06&0.02&Subaru\\
2505&193.95012&34.26464&24.45&0.05&0.04&24.01&0.08&0.02&Subaru\\
2506&193.95014&34.15842&25.96&0.21&0.03&25.89&0.31&0.02&Subaru\\
2507&193.95017&34.09736&25.88&0.27&0.03&25.80&0.47&0.02&Subaru\\
2508&193.95018&34.44131&24.92&0.08&0.04&24.31&0.07&0.02&Subaru\\
2509&193.95018&34.37317&24.98&0.10&0.04&24.57&0.09&0.02&Subaru\\
2510&193.95019&34.16404&24.63&0.07&0.03&24.32&0.07&0.02&Subaru\\
2511&193.95019&34.54075&24.65&0.14&0.04&23.93&0.06&0.02&Subaru\\
2512&193.95019&34.38993&24.91&0.07&0.04&24.83&0.10&0.02&Subaru\\
2513&193.95021&34.41180&26.40&0.37&0.04&26.38&0.45&0.02&Subaru\\
2514&193.95021&34.54394&25.11&0.15&0.04&24.18&0.07&0.02&Subaru\\
2515&193.95026&34.32754&26.34&0.29&0.04&25.88&0.32&0.02&Subaru\\
2516&193.95026&34.55290&26.19&0.51&0.04&25.35&0.35&0.02&Subaru\\
2517&193.95030&34.45676&25.02&0.08&0.03&24.81&0.11&0.02&Subaru\\
2518&193.95030&34.32685&25.68&0.17&0.04&24.84&0.10&0.02&Subaru\\
2519&193.95031&34.39740&25.19&0.10&0.04&24.78&0.09&0.02&Subaru\\
2520&193.95035&34.34656&26.22&0.31&0.04&25.54&0.22&0.02&Subaru\\
2521&193.95035&34.47806&25.10&0.10&0.03&23.93&0.12&0.02&Subaru\\
2522&193.95038&34.34851&24.50&0.05&0.04&24.25&0.10&0.02&Subaru\\
2523&193.95039&34.18538&24.61&0.06&0.03&23.99&0.06&0.02&Subaru\\
2524&193.95040&34.33940&24.36&0.05&0.04&23.27&0.02&0.02&Subaru\\
2525&193.95040&34.27634&25.18&0.11&0.04&24.79&0.10&0.02&Subaru\\
2526&193.95041&34.23540&25.30&0.11&0.03&24.92&0.11&0.02&Subaru\\
2527&193.95041&34.48826&25.02&0.10&0.03&22.30&0.03&0.02&Subaru\\
2528&193.95044&34.22729&25.18&0.10&0.03&24.77&0.10&0.02&Subaru\\
2529&193.95044&34.49898&24.87&0.09&0.03&23.75&0.05&0.02&Subaru\\
2530&193.95046&34.10106&25.95&0.31&0.03&26.11&0.49&0.02&Subaru\\
2531&193.95046&34.22110&24.08&0.03&0.03&23.51&0.03&0.02&Subaru\\
2532&193.95049&34.12132&24.28&0.05&0.03&24.28&0.07&0.02&Subaru\\
2533&193.95049&34.42069&25.35&0.12&0.04&24.80&0.13&0.02&Subaru\\
2534&193.95050&34.19797&24.11&0.06&0.03&23.57&0.07&0.02&Subaru\\
2535&193.95051&34.10196&24.00&0.08&0.03&23.02&0.04&0.02&Subaru\\
2536&193.95051&34.10934&25.55&0.19&0.03&25.63&0.33&0.02&Subaru\\
2537&193.95052&34.50207&24.51&0.06&0.03&23.28&0.02&0.02&Subaru\\
2538&193.95052&34.54843&26.22&0.42&0.04&25.88&0.44&0.02&Subaru\\
2539&193.95053&34.32046&24.69&0.06&0.04&24.16&0.05&0.02&Subaru\\
2540&193.95053&34.16743&24.52&0.06&0.03&23.92&0.09&0.02&Subaru\\
2541&193.95056&34.54971&26.42&0.53&0.04&25.96&0.48&0.02&Subaru\\
2542&193.95057&34.38909&26.00&0.22&0.04&25.23&0.16&0.02&Subaru\\
2543&193.95062&34.34099&25.35&0.11&0.04&25.17&0.13&0.02&Subaru\\
2544&193.95062&34.31734&24.62&0.07&0.04&24.49&0.07&0.02&Subaru\\
2545&193.95063&34.10171&24.55&0.08&0.03&25.28&0.28&0.02&Subaru\\
2546&193.95064&34.36702&24.32&0.05&0.04&22.83&0.03&0.02&Subaru\\
2547&193.95070&34.11215&25.63&0.24&0.03&24.77&0.15&0.02&Subaru\\
2548&193.95070&34.33496&24.80&0.12&0.04&24.41&0.11&0.02&Subaru\\
2549&193.95072&34.24446&25.50&0.13&0.04&24.69&0.09&0.02&Subaru\\
2550&193.95073&34.45269&24.15&0.05&0.03&22.74&0.03&0.02&Subaru\\
2551&193.95073&34.46682&26.60&0.40&0.03&25.48&0.19&0.02&Subaru\\
2552&193.95076&34.25663&26.15&0.24&0.04&25.50&0.19&0.02&Subaru\\
2553&193.95077&34.52690&25.09&0.10&0.04&24.83&0.12&0.02&Subaru\\
2554&193.95078&34.37582&24.74&0.07&0.04&24.30&0.15&0.02&Subaru\\
2555&193.95079&34.25041&26.91&0.53&0.04&26.53&0.50&0.02&Subaru\\
2556&193.95083&34.25503&24.64&0.06&0.04&24.11&0.06&0.02&Subaru\\
2557&193.95084&34.15995&26.11&0.25&0.03&25.65&0.25&0.02&Subaru\\
2558&193.95085&34.50323&26.43&0.35&0.03&25.40&0.25&0.02&Subaru\\
2559&193.95086&34.26264&25.36&0.16&0.04&24.99&0.24&0.02&Subaru\\
2560&193.95086&34.31763&25.45&0.14&0.04&25.02&0.15&0.02&Subaru\\
2561&193.95087&34.26415&24.85&0.07&0.04&24.34&0.07&0.02&Subaru\\
2562&193.95088&34.35129&26.23&0.29&0.04&23.24&0.02&0.02&Subaru\\
2563&193.95089&34.37097&24.29&0.04&0.04&23.63&0.06&0.02&Subaru\\
2564&193.95090&34.10709&24.59&0.08&0.03&24.11&0.08&0.02&Subaru\\
2565&193.95091&34.54728&24.75&0.10&0.04&24.08&0.07&0.02&Subaru\\
2566&193.95093&34.53191&26.11&0.27&0.04&25.94&0.39&0.02&Subaru\\
2567&193.95093&34.23299&26.19&0.27&0.03&25.15&0.12&0.02&Subaru\\
2568&193.95095&34.18967&26.81&0.50&0.03&25.61&0.24&0.02&Subaru\\
2569&193.95098&34.40836&25.75&0.21&0.04&24.57&0.07&0.02&Subaru\\
2570&193.95099&34.50946&26.12&0.25&0.03&25.65&0.24&0.02&Subaru\\
2571&193.95100&34.47384&24.82&0.07&0.03&24.26&0.06&0.02&Subaru\\
2572&193.95102&34.10376&26.25&0.42&0.03&25.26&0.22&0.02&Subaru\\
2573&193.95103&34.54078&26.33&0.48&0.04&25.02&0.23&0.02&Subaru\\
2574&193.95104&34.35153&25.14&0.17&0.04&23.19&0.02&0.02&Subaru\\
2575&193.95104&34.48780&24.94&0.09&0.03&24.67&0.10&0.02&Subaru\\
2576&193.95106&34.09744&26.08&0.34&0.03&25.98&0.53&0.02&Subaru\\
2577&193.95108&34.37915&26.38&0.32&0.04&25.69&0.20&0.02&Subaru\\
2578&193.95108&34.23778&24.66&0.06&0.03&24.36&0.16&0.02&Subaru\\
2579&193.95110&34.12408&24.67&0.08&0.03&23.87&0.06&0.02&Subaru\\
2580&193.95112&34.20208&26.13&0.27&0.03&25.64&0.22&0.02&Subaru\\
2581&193.95112&34.43912&24.25&0.04&0.04&23.74&0.04&0.02&Subaru\\
2582&193.95114&34.44994&25.68&0.15&0.03&25.19&0.16&0.02&Subaru\\
2583&193.95115&34.45436&26.08&0.25&0.03&25.00&0.11&0.02&Subaru\\
2584&193.95116&34.41525&25.24&0.10&0.04&25.43&0.26&0.02&Subaru\\
2585&193.95118&34.39520&24.35&0.04&0.04&24.08&0.05&0.02&Subaru\\
2586&193.95118&34.20136&25.14&0.10&0.03&24.06&0.06&0.02&Subaru\\
2587&193.95122&34.23879&26.53&0.37&0.03&26.31&0.46&0.02&Subaru\\
2588&193.95122&34.10143&24.11&0.05&0.03&23.24&0.04&0.02&Subaru\\
2589&193.95124&34.08786&22.20&0.02&0.03&20.75&0.02&0.02&Subaru\\
2590&193.95125&34.19144&25.37&0.13&0.03&25.12&0.15&0.02&Subaru\\
2591&193.95125&34.30667&23.79&0.03&0.04&25.20&0.25&0.02&Subaru\\
2592&193.95126&34.32256&24.40&0.11&0.04&23.90&0.05&0.02&Subaru\\
2593&193.95127&34.28847&24.10&0.04&0.04&23.22&0.07&0.02&Subaru\\
2594&193.95128&34.10644&25.06&0.12&0.03&24.75&0.15&0.02&Subaru\\
2595&193.95130&34.19681&24.98&0.10&0.03&24.24&0.06&0.02&Subaru\\
2596&193.95133&34.55360&25.82&0.35&0.04&25.43&0.36&0.02&Subaru\\
2597&193.95135&34.55457&25.23&0.21&0.04&25.01&0.25&0.02&Subaru\\
2598&193.95136&34.41715&25.76&0.19&0.04&25.33&0.17&0.02&Subaru\\
2599&193.95138&34.25489&25.57&0.14&0.04&24.53&0.12&0.02&Subaru\\
2600&193.95139&34.26568&23.92&0.03&0.04&23.05&0.02&0.02&Subaru\\
2601&193.95141&34.24674&24.83&0.07&0.04&24.15&0.05&0.02&Subaru\\
2602&193.95142&34.20078&26.04&0.23&0.03&25.31&0.16&0.02&Subaru\\
2603&193.95145&34.54183&25.38&0.20&0.04&24.26&0.10&0.02&Subaru\\
2604&193.95145&34.32085&24.76&0.07&0.04&22.81&0.01&0.02&Subaru\\
2605&193.95146&34.20715&24.18&0.04&0.03&23.40&0.02&0.02&Subaru\\
2606&193.95147&34.23124&25.62&0.16&0.03&25.07&0.13&0.02&Subaru\\
2607&193.95150&34.20615&24.65&0.06&0.03&24.51&0.08&0.02&Subaru\\
2608&193.95150&34.22304&25.84&0.19&0.03&25.47&0.19&0.02&Subaru\\
2609&193.95151&34.15453&25.61&0.18&0.03&24.83&0.11&0.02&Subaru\\
2610&193.95152&34.10686&25.84&0.27&0.03&25.62&0.35&0.02&Subaru\\
2611&193.95153&34.38204&26.24&0.26&0.04&25.73&0.21&0.02&Subaru\\
2612&193.95154&34.29672&25.97&0.21&0.04&24.25&0.06&0.02&Subaru\\
2613&193.95155&34.32245&25.22&0.13&0.04&23.93&0.05&0.02&Subaru\\
2614&193.95155&34.09198&26.09&0.49&0.03&25.20&0.28&0.02&Subaru\\
2615&193.95157&34.28280&24.79&0.10&0.04&24.72&0.12&0.02&Subaru\\
2616&193.95160&34.09787&25.84&0.29&0.03&25.22&0.23&0.02&Subaru\\
2617&193.95161&34.30179&24.57&0.06&0.04&23.84&0.04&0.02&Subaru\\
2618&193.95162&34.26990&25.34&0.12&0.04&24.74&0.09&0.02&Subaru\\
2619&193.95163&34.16697&25.95&0.25&0.03&24.26&0.14&0.02&Subaru\\
2620&193.95165&34.10864&25.86&0.28&0.03&25.27&0.24&0.02&Subaru\\
2621&193.95165&34.25182&25.99&0.23&0.04&24.48&0.07&0.02&Subaru\\
2622&193.95166&34.46030&25.49&0.14&0.03&23.83&0.04&0.02&Subaru\\
2623&193.95168&34.33243&25.12&0.09&0.04&25.02&0.15&0.02&Subaru\\
2624&193.95171&34.46267&25.51&0.15&0.03&24.66&0.09&0.02&Subaru\\
2625&193.95172&34.26286&25.92&0.19&0.04&25.60&0.29&0.02&Subaru\\
2626&193.95172&34.44257&25.77&0.18&0.04&25.04&0.14&0.02&Subaru\\
2627&193.95174&34.50372&25.69&0.34&0.03&25.03&0.14&0.02&Subaru\\
2628&193.95176&34.19610&24.43&0.05&0.03&23.79&0.04&0.02&Subaru\\
2629&193.95177&34.26092&25.21&0.10&0.04&25.00&0.13&0.02&Subaru\\
2630&193.95178&34.28388&26.06&0.28&0.04&25.05&0.12&0.02&Subaru\\
2631&193.95178&34.54209&26.20&0.40&0.04&26.21&0.53&0.02&Subaru\\
2632&193.95182&34.28357&26.00&0.27&0.04&25.05&0.12&0.02&Subaru\\
2633&193.95182&34.18114&23.97&0.07&0.03&23.26&0.07&0.02&Subaru\\
2634&193.95187&34.21410&26.29&0.30&0.03&25.36&0.22&0.02&Subaru\\
2635&193.95187&34.45956&26.02&0.22&0.03&24.10&0.05&0.02&Subaru\\
2636&193.95188&34.11891&25.96&0.32&0.03&25.46&0.23&0.02&Subaru\\
2637&193.95190&34.50043&24.85&0.10&0.03&24.57&0.10&0.02&Subaru\\
2638&193.95191&34.09716&24.70&0.10&0.03&23.78&0.06&0.02&Subaru\\
2639&193.95191&34.18615&25.55&0.16&0.03&24.66&0.15&0.02&Subaru\\
2640&193.95191&34.32221&24.74&0.08&0.04&24.11&0.06&0.02&Subaru\\
2641&193.95191&34.50352&25.25&0.21&0.03&24.14&0.07&0.02&Subaru\\
2642&193.95192&34.37203&25.17&0.14&0.04&24.44&0.10&0.02&Subaru\\
2643&193.95193&34.28290&24.57&0.06&0.04&23.76&0.07&0.02&Subaru\\
2644&193.95194&34.29682&25.29&0.14&0.04&25.44&0.20&0.02&Subaru\\
2645&193.95196&34.50076&25.99&0.24&0.03&25.83&0.33&0.02&Subaru\\
2646&193.95197&34.19707&26.09&0.26&0.03&25.37&0.17&0.02&Subaru\\
2647&193.95199&34.16524&25.38&0.14&0.03&24.57&0.12&0.02&Subaru\\
2648&193.95200&34.09101&25.01&0.16&0.03&25.63&0.48&0.02&Subaru\\
2649&193.95201&34.20765&24.77&0.06&0.03&24.26&0.06&0.02&Subaru\\
2650&193.95202&34.54498&26.36&0.44&0.04&25.10&0.19&0.02&Subaru\\
2651&193.95202&34.46845&26.25&0.28&0.03&25.52&0.20&0.02&Subaru\\
2652&193.95202&34.16638&25.38&0.14&0.03&24.77&0.16&0.02&Subaru\\
2653&193.95203&34.55559&25.14&0.19&0.04&24.18&0.11&0.02&Subaru\\
2654&193.95204&34.14690&26.39&0.36&0.03&24.59&0.09&0.02&Subaru\\
2655&193.95206&34.19270&21.11&0.01&0.03&19.48&0.01&0.02&Subaru\\
2656&193.95208&34.55363&25.36&0.25&0.04&24.71&0.18&0.02&Subaru\\
2657&193.95210&34.45128&25.11&0.09&0.03&24.52&0.10&0.02&Subaru\\
2658&193.95210&34.37524&25.51&0.17&0.04&24.34&0.06&0.02&Subaru\\
2659&193.95211&34.29058&24.91&0.07&0.04&24.85&0.13&0.02&Subaru\\
2660&193.95212&34.26260&26.32&0.28&0.04&25.80&0.29&0.02&Subaru\\
2661&193.95212&34.18138&23.93&0.07&0.03&23.50&0.10&0.02&Subaru\\
2662&193.95213&34.42229&25.46&0.14&0.04&24.77&0.09&0.02&Subaru\\
2663&193.95214&34.14162&26.45&0.36&0.03&25.53&0.23&0.02&Subaru\\
2664&193.95214&34.37228&25.17&0.10&0.04&24.22&0.06&0.02&Subaru\\
2665&193.95214&34.41620&24.71&0.08&0.04&24.25&0.10&0.02&Subaru\\
2666&193.95215&34.23778&25.15&0.10&0.03&25.06&0.17&0.02&Subaru\\
2667&193.95215&34.13593&26.59&0.43&0.03&25.77&0.31&0.02&Subaru\\
2668&193.95219&34.46307&25.68&0.18&0.03&25.54&0.20&0.02&Subaru\\
2669&193.95220&34.36975&25.73&0.16&0.04&25.29&0.15&0.02&Subaru\\
2670&193.95221&34.12033&26.63&0.44&0.03&25.43&0.21&0.02&Subaru\\
2671&193.95222&34.47458&24.32&0.05&0.03&23.71&0.04&0.02&Subaru\\
2672&193.95223&34.34622&26.09&0.31&0.04&24.49&0.15&0.02&Subaru\\
2673&193.95225&34.10495&24.75&0.09&0.03&24.03&0.09&0.02&Subaru\\
2674&193.95227&34.23070&24.96&0.09&0.03&24.28&0.07&0.02&Subaru\\
2675&193.95228&34.39147&25.12&0.09&0.04&24.92&0.11&0.02&Subaru\\
2676&193.95230&34.24740&24.91&0.08&0.04&23.93&0.04&0.02&Subaru\\
2677&193.95232&34.18707&24.33&0.04&0.03&23.86&0.05&0.02&Subaru\\
2678&193.95234&34.21760&24.65&0.06&0.03&25.77&0.29&0.02&Subaru\\
2679&193.95235&34.37471&25.62&0.14&0.04&25.19&0.20&0.02&Subaru\\
2680&193.95235&34.42891&25.97&0.22&0.04&24.84&0.10&0.02&Subaru\\
2681&193.95238&34.10912&26.04&0.36&0.03&25.14&0.31&0.02&Subaru\\
2682&193.95241&34.46379&26.67&0.43&0.03&26.06&0.32&0.02&Subaru\\
2683&193.95244&34.41597&24.79&0.07&0.04&23.97&0.09&0.02&Subaru\\
2684&193.95245&34.55327&25.57&0.30&0.04&24.92&0.22&0.02&Subaru\\
2685&193.95245&34.50330&26.63&0.40&0.03&26.05&0.38&0.02&Subaru\\
2686&193.95246&34.51301&25.10&0.10&0.03&24.34&0.07&0.02&Subaru\\
2687&193.95246&34.28445&24.44&0.05&0.04&23.62&0.03&0.02&Subaru\\
2688&193.95247&34.52858&23.72&0.06&0.04&23.13&0.05&0.02&Subaru\\
2689&193.95248&34.26174&25.28&0.10&0.04&25.00&0.13&0.02&Subaru\\
2690&193.95248&34.24983&26.04&0.21&0.04&25.49&0.18&0.02&Subaru\\
2691&193.95253&34.30630&25.86&0.18&0.04&25.41&0.22&0.02&Subaru\\
2692&193.95257&34.15411&24.91&0.09&0.03&24.84&0.13&0.02&Subaru\\
2693&193.95257&34.19980&25.66&0.17&0.03&24.91&0.13&0.02&Subaru\\
2694&193.95260&34.45261&23.34&0.02&0.03&23.70&0.09&0.02&Subaru\\
2695&193.95260&34.32621&25.38&0.12&0.04&24.97&0.12&0.02&Subaru\\
2696&193.95261&34.09813&25.91&0.28&0.03&25.26&0.28&0.02&Subaru\\
2697&193.95263&34.41623&24.69&0.10&0.04&23.89&0.08&0.02&Subaru\\
2698&193.95265&34.13396&26.11&0.29&0.03&25.47&0.28&0.02&Subaru\\
2699&193.95269&34.17137&24.17&0.04&0.03&24.44&0.07&0.02&Subaru\\
2700&193.95269&34.33114&25.21&0.11&0.04&24.27&0.06&0.02&Subaru\\
2701&193.95272&34.40161&26.73&0.42&0.04&26.00&0.30&0.02&Subaru\\
2702&193.95272&34.08959&25.88&0.38&0.03&25.11&0.25&0.02&Subaru\\
2703&193.95273&34.54975&26.00&0.33&0.04&25.65&0.34&0.02&Subaru\\
2704&193.95273&34.13756&25.92&0.21&0.03&26.02&0.42&0.02&Subaru\\
2705&193.95275&34.32669&25.61&0.15&0.04&24.27&0.07&0.02&Subaru\\
2706&193.95276&34.21464&24.68&0.07&0.03&23.80&0.04&0.02&Subaru\\
2707&193.95276&34.11073&25.58&0.19&0.03&24.24&0.10&0.02&Subaru\\
2708&193.95279&34.30895&24.45&0.05&0.04&23.47&0.03&0.02&Subaru\\
2709&193.95279&34.14108&25.56&0.15&0.03&25.34&0.21&0.02&Subaru\\
2710&193.95280&34.27948&24.67&0.07&0.04&24.50&0.07&0.02&Subaru\\
2711&193.95281&34.23374&25.66&0.16&0.03&25.61&0.22&0.02&Subaru\\
2712&193.95281&34.44876&25.54&0.14&0.03&24.76&0.10&0.02&Subaru\\
2713&193.95281&34.45406&23.51&0.02&0.03&22.86&0.05&0.02&Subaru\\
2714&193.95282&34.42390&25.77&0.17&0.04&24.98&0.15&0.02&Subaru\\
2715&193.95286&34.18104&25.70&0.22&0.03&24.60&0.10&0.02&Subaru\\
2716&193.95286&34.50742&25.38&0.13&0.03&24.88&0.13&0.02&Subaru\\
2717&193.95287&34.23610&25.16&0.09&0.03&24.73&0.11&0.02&Subaru\\
2718&193.95289&34.42364&25.15&0.16&0.04&24.95&0.15&0.02&Subaru\\
2719&193.95290&34.34568&24.49&0.09&0.04&24.17&0.06&0.02&Subaru\\
2720&193.95291&34.31530&25.11&0.09&0.04&24.54&0.08&0.02&Subaru\\
2721&193.95291&34.50621&23.51&0.05&0.03&21.58&0.02&0.02&Subaru\\
2722&193.95292&34.49138&26.89&0.50&0.03&25.69&0.25&0.02&Subaru\\
2723&193.95293&34.18063&26.63&0.46&0.03&24.64&0.10&0.02&Subaru\\
2724&193.95294&34.15192&25.83&0.20&0.03&24.91&0.11&0.02&Subaru\\
2725&193.95295&34.40568&25.32&0.11&0.04&25.05&0.13&0.02&Subaru\\
2726&193.95295&34.11141&26.27&0.38&0.03&25.25&0.21&0.02&Subaru\\
2727&193.95296&34.42566&23.62&0.02&0.04&24.72&0.12&0.02&Subaru\\
2728&193.95298&34.17389&26.70&0.46&0.03&26.53&0.53&0.02&Subaru\\
2729&193.95298&34.51905&25.01&0.11&0.03&24.50&0.10&0.02&Subaru\\
2730&193.95298&34.40930&24.92&0.09&0.04&24.65&0.08&0.02&Subaru\\
2731&193.95299&34.19375&24.86&0.13&0.03&24.08&0.06&0.02&Subaru\\
2732&193.95299&34.09874&26.40&0.48&0.03&25.42&0.27&0.02&Subaru\\
2733&193.95299&34.09770&24.89&0.11&0.03&24.04&0.09&0.02&Subaru\\
2734&193.95299&34.47934&25.60&0.15&0.03&25.09&0.15&0.02&Subaru\\
2735&193.95300&34.28266&26.81&0.50&0.04&26.09&0.32&0.02&Subaru\\
2736&193.95300&34.25228&24.21&0.04&0.04&23.86&0.04&0.02&Subaru\\
2737&193.95300&34.10504&26.42&0.47&0.03&26.07&0.50&0.02&Subaru\\
2738&193.95301&34.10832&25.63&0.22&0.03&25.09&0.17&0.02&Subaru\\
2739&193.95302&34.34771&24.32&0.05&0.04&23.84&0.06&0.02&Subaru\\
2740&193.95303&34.09397&25.95&0.41&0.03&25.34&0.34&0.02&Subaru\\
2741&193.95305&34.49603&26.40&0.36&0.03&26.15&0.36&0.02&Subaru\\
2742&193.95306&34.16780&21.19&0.01&0.03&19.81&0.01&0.02&Subaru\\
2743&193.95308&34.50640&24.29&0.11&0.03&23.31&0.08&0.02&Subaru\\
2744&193.95309&34.40028&25.16&0.20&0.04&24.39&0.07&0.02&Subaru\\
2745&193.95309&34.30709&23.89&0.03&0.04&23.44&0.03&0.02&Subaru\\
2746&193.95311&34.48201&25.36&0.12&0.03&24.96&0.12&0.02&Subaru\\
2747&193.95312&34.17275&25.74&0.20&0.03&24.97&0.13&0.02&Subaru\\
2748&193.95313&34.16192&23.35&0.02&0.03&23.02&0.02&0.02&Subaru\\
2749&193.95314&34.36540&25.04&0.08&0.04&24.60&0.08&0.02&Subaru\\
2750&193.95318&34.55513&24.11&0.08&0.04&23.69&0.10&0.02&Subaru\\
2751&193.95318&34.55904&24.19&0.09&0.04&23.19&0.08&0.02&Subaru\\
2752&193.95319&34.52501&25.86&0.23&0.04&25.13&0.14&0.02&Subaru\\
2753&193.95320&34.13272&26.60&0.53&0.03&25.35&0.20&0.02&Subaru\\
2754&193.95322&34.41846&25.98&0.21&0.04&25.36&0.17&0.02&Subaru\\
2755&193.95322&34.13825&25.97&0.24&0.03&25.11&0.14&0.02&Subaru\\
2756&193.95323&34.11184&26.36&0.44&0.03&25.99&0.45&0.02&Subaru\\
2757&193.95324&34.53265&26.27&0.30&0.04&25.73&0.28&0.02&Subaru\\
2758&193.95325&34.55187&25.67&0.30&0.04&25.58&0.43&0.02&Subaru\\
2759&193.95325&34.21034&26.18&0.24&0.03&26.17&0.38&0.02&Subaru\\
2760&193.95326&34.19360&25.90&0.36&0.03&24.13&0.06&0.02&Subaru\\
2761&193.95326&34.23568&25.42&0.12&0.03&24.24&0.05&0.02&Subaru\\
2762&193.95326&34.14672&26.30&0.33&0.03&24.78&0.11&0.02&Subaru\\
2763&193.95328&34.13996&25.03&0.10&0.03&24.17&0.07&0.02&Subaru\\
2764&193.95328&34.27966&25.76&0.18&0.04&24.43&0.06&0.02&Subaru\\
2765&193.95329&34.35607&24.21&0.04&0.04&24.23&0.12&0.02&Subaru\\
2766&193.95330&34.17011&26.64&0.46&0.03&24.51&0.09&0.02&Subaru\\
2767&193.95331&34.16502&25.33&0.13&0.03&25.17&0.22&0.02&Subaru\\
2768&193.95332&34.47673&25.74&0.18&0.03&25.25&0.19&0.02&Subaru\\
2769&193.95332&34.27412&25.41&0.13&0.04&24.42&0.07&0.02&Subaru\\
2770&193.95332&34.38708&25.69&0.16&0.04&25.48&0.18&0.02&Subaru\\
2771&193.95334&34.10782&26.38&0.44&0.03&25.80&0.37&0.02&Subaru\\
2772&193.95335&34.35908&24.76&0.07&0.04&24.07&0.05&0.02&Subaru\\
2773&193.95337&34.45665&26.16&0.24&0.03&26.38&0.51&0.02&Subaru\\
2774&193.95337&34.54816&24.60&0.09&0.04&23.87&0.11&0.02&Subaru\\
2775&193.95338&34.17556&25.60&0.18&0.03&23.77&0.03&0.02&Subaru\\
2776&193.95339&34.41167&25.61&0.15&0.04&24.48&0.07&0.02&Subaru\\
2777&193.95339&34.38484&24.89&0.07&0.04&24.23&0.09&0.02&Subaru\\
2778&193.95340&34.50478&23.56&0.05&0.03&22.75&0.04&0.02&Subaru\\
2779&193.95341&34.40022&26.40&0.34&0.04&24.45&0.07&0.02&Subaru\\
2780&193.95342&34.23786&26.32&0.29&0.03&24.83&0.08&0.02&Subaru\\
2781&193.95345&34.15413&26.14&0.28&0.03&25.90&0.38&0.02&Subaru\\
2782&193.95346&34.44447&25.13&0.10&0.04&24.78&0.13&0.02&Subaru\\
2783&193.95349&34.11532&26.53&0.51&0.03&25.74&0.32&0.02&Subaru\\
2784&193.95349&34.22595&25.64&0.16&0.03&24.99&0.14&0.02&Subaru\\
2785&193.95350&34.46875&26.77&0.49&0.03&25.73&0.25&0.02&Subaru\\
2786&193.95354&34.10314&25.43&0.21&0.03&23.98&0.10&0.02&Subaru\\
2787&193.95356&34.42242&26.11&0.28&0.04&25.46&0.19&0.02&Subaru\\
2788&193.95356&34.10349&23.80&0.04&0.03&23.91&0.10&0.02&Subaru\\
2789&193.95357&34.35248&24.39&0.09&0.04&23.57&0.05&0.02&Subaru\\
2790&193.95357&34.08899&25.61&0.31&0.03&25.36&0.32&0.02&Subaru\\
2791&193.95357&34.47191&25.81&0.18&0.03&25.62&0.23&0.02&Subaru\\
2792&193.95358&34.54783&24.34&0.07&0.04&24.49&0.14&0.02&Subaru\\
2793&193.95358&34.14606&26.08&0.27&0.03&24.85&0.12&0.02&Subaru\\
2794&193.95360&34.10161&24.61&0.08&0.03&23.97&0.13&0.02&Subaru\\
2795&193.95361&34.13283&26.73&0.50&0.03&25.36&0.20&0.02&Subaru\\
2796&193.95363&34.49967&24.93&0.08&0.03&24.36&0.07&0.02&Subaru\\
2797&193.95366&34.09930&25.69&0.24&0.03&25.74&0.40&0.02&Subaru\\
2798&193.95367&34.24427&25.95&0.22&0.03&25.05&0.12&0.02&Subaru\\
2799&193.95368&34.30622&23.12&0.01&0.04&22.57&0.01&0.02&Subaru\\
2800&193.95369&34.53847&26.38&0.33&0.04&26.35&0.48&0.02&Subaru\\
2801&193.95369&34.55528&24.01&0.08&0.04&23.64&0.10&0.02&Subaru\\
2802&193.95371&34.18493&25.54&0.14&0.03&24.30&0.10&0.02&Subaru\\
2803&193.95371&34.30750&26.10&0.23&0.04&24.64&0.08&0.02&Subaru\\
2804&193.95373&34.40892&26.03&0.24&0.04&24.88&0.10&0.02&Subaru\\
2805&193.95374&34.22251&25.16&0.10&0.03&24.47&0.08&0.02&Subaru\\
2806&193.95374&34.09310&24.10&0.09&0.03&23.00&0.04&0.02&Subaru\\
2807&193.95375&34.55666&25.11&0.18&0.04&24.98&0.24&0.02&Subaru\\
2808&193.95377&34.19630&24.80&0.08&0.03&24.25&0.06&0.02&Subaru\\
2809&193.95379&34.15117&25.94&0.24&0.03&24.89&0.12&0.02&Subaru\\
2810&193.95381&34.13836&24.55&0.06&0.03&23.93&0.05&0.02&Subaru\\
2811&193.95384&34.36819&25.91&0.19&0.04&25.07&0.12&0.02&Subaru\\
2812&193.95385&34.30829&24.40&0.04&0.04&23.30&0.02&0.02&Subaru\\
2813&193.95385&34.17938&24.27&0.04&0.03&23.10&0.02&0.02&Subaru\\
2814&193.95388&34.49800&26.32&0.28&0.03&26.24&0.43&0.02&Subaru\\
2815&193.95388&34.35252&24.96&0.16&0.04&24.55&0.08&0.02&Subaru\\
2816&193.95389&34.12005&25.28&0.13&0.03&24.75&0.11&0.02&Subaru\\
2817&193.95390&34.44215&25.98&0.22&0.04&25.59&0.21&0.02&Subaru\\
2818&193.95391&34.11504&25.57&0.20&0.03&25.50&0.25&0.02&Subaru\\
2819&193.95393&34.30248&25.27&0.12&0.04&24.55&0.07&0.02&Subaru\\
2820&193.95393&34.34420&25.62&0.16&0.04&24.47&0.08&0.02&Subaru\\
2821&193.95396&34.14713&26.62&0.46&0.03&26.10&0.36&0.02&Subaru\\
2822&193.95398&34.10699&25.41&0.18&0.03&25.00&0.17&0.02&Subaru\\
2823&193.95399&34.23611&25.11&0.09&0.03&24.84&0.11&0.02&Subaru\\
2824&193.95401&34.39372&26.57&0.40&0.04&25.57&0.18&0.02&Subaru\\
2825&193.95401&34.39662&25.21&0.11&0.04&23.68&0.04&0.02&Subaru\\
2826&193.95402&34.26491&24.87&0.07&0.04&24.39&0.07&0.02&Subaru\\
2827&193.95404&34.20636&25.46&0.13&0.03&24.37&0.06&0.02&Subaru\\
2828&193.95407&34.50047&26.85&0.53&0.03&26.07&0.34&0.02&Subaru\\
2829&193.95407&34.40060&25.80&0.19&0.04&24.71&0.11&0.02&Subaru\\
2830&193.95408&34.23450&26.95&0.49&0.03&26.14&0.32&0.02&Subaru\\
2831&193.95408&34.43677&26.36&0.30&0.04&25.77&0.25&0.02&Subaru\\
2832&193.95409&34.23727&26.39&0.31&0.03&25.50&0.17&0.02&Subaru\\
2833&193.95411&34.40798&24.30&0.05&0.04&24.24&0.07&0.02&Subaru\\
2834&193.95413&34.43035&26.28&0.29&0.04&25.27&0.15&0.02&Subaru\\
2835&193.95415&34.21590&25.64&0.14&0.03&25.57&0.19&0.02&Subaru\\
2836&193.95417&34.08791&25.72&0.32&0.03&25.22&0.27&0.02&Subaru\\
2837&193.95417&34.25404&25.86&0.19&0.04&25.14&0.13&0.02&Subaru\\
2838&193.95418&34.09591&25.34&0.26&0.03&25.37&0.34&0.02&Subaru\\
2839&193.95419&34.23299&24.80&0.07&0.03&24.04&0.05&0.02&Subaru\\
2840&193.95419&34.46991&24.56&0.06&0.03&24.48&0.13&0.02&Subaru\\
2841&193.95421&34.51665&24.52&0.08&0.03&24.01&0.06&0.02&Subaru\\
2842&193.95426&34.44308&24.72&0.06&0.04&24.31&0.13&0.02&Subaru\\
2843&193.95428&34.37565&25.08&0.09&0.04&24.56&0.07&0.02&Subaru\\
2844&193.95428&34.37310&24.42&0.05&0.04&24.00&0.04&0.02&Subaru\\
2845&193.95428&34.22260&24.32&0.04&0.03&24.09&0.11&0.02&Subaru\\
2846&193.95432&34.43866&24.64&0.09&0.04&23.98&0.07&0.02&Subaru\\
2847&193.95434&34.39710&24.69&0.07&0.04&24.10&0.05&0.02&Subaru\\
2848&193.95434&34.54604&25.46&0.20&0.04&24.62&0.13&0.02&Subaru\\
2849&193.95437&34.21776&24.90&0.08&0.03&24.46&0.06&0.02&Subaru\\
2850&193.95439&34.35466&24.46&0.06&0.04&24.38&0.10&0.02&Subaru\\
2851&193.95439&34.25761&24.91&0.06&0.04&24.25&0.05&0.02&Subaru\\
2852&193.95440&34.24939&26.91&0.44&0.04&26.67&0.52&0.02&Subaru\\
2853&193.95440&34.19439&25.10&0.10&0.03&23.98&0.06&0.02&Subaru\\
2854&193.95441&34.09553&25.65&0.32&0.03&25.42&0.34&0.02&Subaru\\
2855&193.95441&34.40647&25.08&0.09&0.04&24.93&0.14&0.02&Subaru\\
2856&193.95442&34.28051&25.94&0.23&0.04&25.28&0.14&0.02&Subaru\\
2857&193.95444&34.40423&25.73&0.19&0.04&24.16&0.05&0.02&Subaru\\
2858&193.95445&34.35497&25.46&0.13&0.04&25.01&0.14&0.02&Subaru\\
2859&193.95446&34.46708&24.27&0.04&0.03&22.03&0.01&0.02&Subaru\\
2860&193.95448&34.31720&26.24&0.26&0.04&26.02&0.27&0.02&Subaru\\
2861&193.95450&34.55587&25.69&0.31&0.04&25.21&0.28&0.02&Subaru\\
2862&193.95452&34.35437&23.52&0.04&0.04&21.48&0.01&0.02&Subaru\\
2863&193.95454&34.33905&26.10&0.22&0.04&26.58&0.47&0.02&Subaru\\
2864&193.95458&34.33812&25.38&0.12&0.04&24.14&0.04&0.02&Subaru\\
2865&193.95459&34.51662&23.96&0.05&0.03&23.19&0.04&0.02&Subaru\\
2866&193.95460&34.55028&24.86&0.15&0.04&23.73&0.08&0.02&Subaru\\
2867&193.95461&34.47223&26.46&0.34&0.03&26.17&0.36&0.02&Subaru\\
2868&193.95461&34.54873&25.88&0.27&0.04&25.61&0.38&0.02&Subaru\\
2869&193.95462&34.55075&24.65&0.15&0.04&22.83&0.04&0.02&Subaru\\
2870&193.95463&34.35650&24.26&0.05&0.04&24.11&0.05&0.02&Subaru\\
2871&193.95464&34.14153&21.17&0.01&0.03&21.05&0.01&0.02&Subaru\\
2872&193.95466&34.35830&22.24&0.02&0.04&20.51&0.01&0.02&Subaru\\
2873&193.95467&34.43867&24.86&0.07&0.04&24.52&0.12&0.02&Subaru\\
2874&193.95468&34.42311&24.64&0.06&0.04&24.10&0.09&0.02&Subaru\\
2875&193.95468&34.38043&25.48&0.12&0.04&25.97&0.32&0.02&Subaru\\
2876&193.95471&34.45084&24.46&0.06&0.03&23.44&0.02&0.02&Subaru\\
2877&193.95472&34.38014&26.02&0.29&0.04&24.87&0.10&0.02&Subaru\\
2878&193.95473&34.26895&24.79&0.06&0.04&23.30&0.02&0.02&Subaru\\
2879&193.95473&34.09728&25.84&0.29&0.03&25.94&0.47&0.02&Subaru\\
2880&193.95474&34.24129&25.55&0.13&0.03&24.18&0.11&0.02&Subaru\\
2881&193.95475&34.38250&25.92&0.19&0.04&25.77&0.21&0.02&Subaru\\
2882&193.95476&34.08995&23.87&0.05&0.03&23.45&0.09&0.02&Subaru\\
2883&193.95477&34.12258&25.47&0.16&0.03&24.68&0.10&0.02&Subaru\\
2884&193.95477&34.25349&24.47&0.05&0.04&23.88&0.04&0.02&Subaru\\
2885&193.95478&34.39175&25.42&0.12&0.04&24.57&0.07&0.02&Subaru\\
2886&193.95478&34.28033&24.33&0.05&0.04&23.91&0.04&0.02&Subaru\\
2887&193.95479&34.09681&25.77&0.30&0.03&25.90&0.44&0.02&Subaru\\
2888&193.95480&34.55866&25.59&0.30&0.04&25.08&0.25&0.02&Subaru\\
2889&193.95480&34.36515&24.31&0.04&0.04&24.80&0.20&0.02&Subaru\\
2890&193.95480&34.44323&24.87&0.14&0.04&25.38&0.18&0.02&Subaru\\
2891&193.95481&34.35546&25.14&0.09&0.04&25.52&0.18&0.02&Subaru\\
2892&193.95482&34.10406&26.36&0.48&0.03&25.64&0.26&0.02&Subaru\\
2893&193.95482&34.44575&25.17&0.11&0.04&24.33&0.06&0.02&Subaru\\
2894&193.95483&34.09352&25.23&0.22&0.03&23.70&0.06&0.02&Subaru\\
2895&193.95484&34.39926&25.66&0.21&0.04&24.96&0.11&0.02&Subaru\\
2896&193.95485&34.35432&23.89&0.05&0.04&22.41&0.02&0.02&Subaru\\
2897&193.95488&34.54574&24.18&0.10&0.04&23.90&0.11&0.02&Subaru\\
2898&193.95488&34.39955&25.70&0.16&0.04&24.96&0.11&0.02&Subaru\\
2899&193.95488&34.54846&25.64&0.27&0.04&24.19&0.13&0.02&Subaru\\
2900&193.95488&34.39434&25.90&0.18&0.04&26.09&0.30&0.02&Subaru\\
2901&193.95491&34.12501&25.66&0.18&0.03&24.94&0.12&0.02&Subaru\\
2902&193.95492&34.41446&24.95&0.08&0.04&24.64&0.08&0.02&Subaru\\
2903&193.95492&34.38576&21.95&0.01&0.04&19.61&0.01&0.02&Subaru\\
2904&193.95492&34.25182&24.62&0.05&0.04&23.94&0.04&0.02&Subaru\\
2905&193.95493&34.35838&22.76&0.04&0.04&20.54&0.01&0.02&Subaru\\
2906&193.95499&34.43078&25.01&0.09&0.04&25.12&0.21&0.02&Subaru\\
2907&193.95500&34.52980&25.07&0.10&0.04&24.45&0.08&0.02&Subaru\\
2908&193.95500&34.39672&25.24&0.10&0.04&25.16&0.14&0.02&Subaru\\
2909&193.95501&34.14179&25.78&0.26&0.03&24.24&0.10&0.02&Subaru\\
2910&193.95503&34.16497&21.87&0.01&0.03&19.87&0.01&0.02&Subaru\\
2911&193.95506&34.14707&23.92&0.03&0.03&23.26&0.02&0.02&Subaru\\
2912&193.95506&34.34612&23.48&0.04&0.04&22.63&0.02&0.02&Subaru\\
2913&193.95508&34.38325&23.94&0.03&0.04&22.90&0.01&0.02&Subaru\\
2914&193.95508&34.30915&25.22&0.10&0.04&24.59&0.06&0.02&Subaru\\
2915&193.95510&34.30189&24.50&0.05&0.04&25.04&0.13&0.02&Subaru\\
2916&193.95510&34.42400&25.83&0.18&0.04&26.55&0.51&0.02&Subaru\\
2917&193.95513&34.54346&24.84&0.11&0.04&23.43&0.03&0.02&Subaru\\
2918&193.95514&34.42149&26.25&0.38&0.04&25.75&0.21&0.02&Subaru\\
2919&193.95517&34.23318&25.13&0.09&0.03&24.30&0.08&0.02&Subaru\\
2920&193.95518&34.27822&25.53&0.13&0.04&25.05&0.12&0.02&Subaru\\
2921&193.95519&34.15665&24.93&0.08&0.03&24.93&0.24&0.02&Subaru\\
2922&193.95526&34.37349&24.21&0.04&0.04&23.92&0.04&0.02&Subaru\\
2923&193.95526&34.55979&25.55&0.25&0.04&25.26&0.29&0.02&Subaru\\
2924&193.95528&34.39081&26.13&0.22&0.04&24.79&0.08&0.02&Subaru\\
2925&193.95532&34.55852&25.29&0.24&0.04&24.46&0.15&0.02&Subaru\\
2926&193.95532&34.34331&26.84&0.46&0.04&25.60&0.34&0.02&Subaru\\
2927&193.95534&34.41295&25.00&0.08&0.04&24.47&0.07&0.02&Subaru\\
2928&193.95536&34.09548&25.72&0.28&0.03&25.80&0.44&0.02&Subaru\\
2929&193.95536&34.40143&25.21&0.10&0.04&24.01&0.03&0.02&Subaru\\
2930&193.95537&34.27779&26.87&0.45&0.04&26.03&0.29&0.02&Subaru\\
2931&193.95538&34.42129&25.31&0.16&0.04&24.81&0.12&0.02&Subaru\\
2932&193.95540&34.35333&24.99&0.08&0.04&24.64&0.08&0.02&Subaru\\
2933&193.95541&34.39034&22.56&0.01&0.04&21.80&0.01&0.02&Subaru\\
2934&193.95541&34.45214&26.27&0.28&0.03&25.38&0.15&0.02&Subaru\\
2935&193.95544&34.27965&23.99&0.03&0.04&24.34&0.05&0.02&Subaru\\
2936&193.95544&34.45502&24.93&0.08&0.03&24.49&0.07&0.02&Subaru\\
2937&193.95544&34.22541&25.98&0.21&0.03&25.53&0.17&0.02&Subaru\\
2938&193.95548&34.54277&24.68&0.08&0.04&25.74&0.36&0.02&Subaru\\
2939&193.95549&34.45427&24.57&0.09&0.03&23.23&0.03&0.02&Subaru\\
2940&193.95551&34.11021&24.72&0.09&0.03&24.55&0.12&0.02&Subaru\\
2941&193.95552&34.25353&23.89&0.02&0.04&23.32&0.03&0.02&Subaru\\
2942&193.95553&34.34022&25.44&0.12&0.04&24.69&0.07&0.02&Subaru\\
2943&193.95555&34.45399&24.88&0.08&0.03&23.70&0.05&0.02&Subaru\\
2944&193.95556&34.53373&25.22&0.12&0.04&23.88&0.05&0.02&Subaru\\
2945&193.95558&34.49542&25.61&0.16&0.03&24.92&0.11&0.02&Subaru\\
2946&193.95559&34.19842&25.30&0.11&0.03&24.43&0.08&0.02&Subaru\\
2947&193.95560&34.47209&25.38&0.14&0.03&25.51&0.19&0.02&Subaru\\
2948&193.95561&34.09642&25.60&0.23&0.03&25.38&0.27&0.02&Subaru\\
2949&193.95563&34.39677&24.76&0.06&0.04&24.78&0.09&0.02&Subaru\\
2950&193.95565&34.50678&26.94&0.53&0.03&26.11&0.33&0.02&Subaru\\
2951&193.95565&34.29931&23.70&0.02&0.04&22.97&0.02&0.02&Subaru\\
2952&193.95567&34.17777&25.13&0.09&0.03&24.37&0.06&0.02&Subaru\\
2953&193.95567&34.15067&24.74&0.07&0.03&24.16&0.07&0.02&Subaru\\
2954&193.95569&34.47282&25.33&0.26&0.03&23.96&0.04&0.02&Subaru\\
2955&193.95569&34.09904&24.17&0.05&0.03&23.93&0.06&0.02&Subaru\\
2956&193.95572&34.21157&25.24&0.10&0.03&24.70&0.08&0.02&Subaru\\
2957&193.95575&34.46530&24.76&0.07&0.03&23.78&0.03&0.02&Subaru\\
2958&193.95576&34.36532&25.36&0.16&0.04&25.02&0.13&0.02&Subaru\\
2959&193.95578&34.47260&24.50&0.05&0.03&23.93&0.04&0.02&Subaru\\
2960&193.95586&34.08976&25.58&0.23&0.03&24.61&0.16&0.02&Subaru\\
2961&193.95587&34.46163&22.94&0.01&0.03&22.83&0.07&0.02&Subaru\\
2962&193.95588&34.54595&24.95&0.14&0.04&24.58&0.11&0.02&Subaru\\
2963&193.95588&34.09886&26.25&0.34&0.03&26.02&0.49&0.02&Subaru\\
2964&193.95591&34.11014&25.21&0.14&0.03&24.81&0.19&0.02&Subaru\\
2965&193.95592&34.54389&25.45&0.17&0.04&25.11&0.23&0.02&Subaru\\
2966&193.95597&34.47194&24.37&0.05&0.03&23.83&0.05&0.02&Subaru\\
2967&193.95597&34.09604&26.09&0.36&0.03&24.99&0.16&0.02&Subaru\\
2968&193.95600&34.49502&25.99&0.21&0.03&25.99&0.30&0.02&Subaru\\
2969&193.95601&34.15113&24.64&0.06&0.03&23.75&0.05&0.02&Subaru\\
2970&193.95602&34.51689&24.39&0.06&0.03&23.86&0.04&0.02&Subaru\\
2971&193.95603&34.54098&23.07&0.06&0.04&23.24&0.07&0.02&Subaru\\
2972&193.95608&34.53705&24.81&0.08&0.04&24.37&0.07&0.02&Subaru\\
2973&193.95610&34.34451&25.40&0.12&0.04&24.49&0.07&0.02&Subaru\\
2974&193.95611&34.24888&25.02&0.07&0.03&24.70&0.08&0.02&Subaru\\
2975&193.95611&34.21792&25.97&0.18&0.03&24.71&0.07&0.02&Subaru\\
2976&193.95611&34.47261&25.17&0.16&0.03&24.41&0.08&0.02&Subaru\\
2977&193.95616&34.46246&24.94&0.08&0.03&23.69&0.03&0.02&Subaru\\
2978&193.95618&34.55534&25.15&0.21&0.04&23.08&0.05&0.02&Subaru\\
2979&193.95623&34.10126&25.47&0.22&0.03&24.68&0.10&0.02&Subaru\\
2980&193.95623&34.50534&24.91&0.08&0.03&24.55&0.09&0.02&Subaru\\
2981&193.95626&34.08923&25.83&0.27&0.03&25.34&0.24&0.02&Subaru\\
2982&193.95626&34.50236&25.58&0.15&0.03&25.41&0.18&0.02&Subaru\\
2983&193.95626&34.52826&24.19&0.04&0.04&23.31&0.03&0.02&Subaru\\
2984&193.95626&34.30685&24.45&0.05&0.04&23.78&0.05&0.02&Subaru\\
2985&193.95628&34.49143&25.59&0.14&0.03&25.90&0.29&0.02&Subaru\\
2986&193.95631&34.42812&24.21&0.04&0.04&23.53&0.05&0.02&Subaru\\
2987&193.95633&34.50928&25.62&0.18&0.03&23.99&0.04&0.02&Subaru\\
2988&193.95636&34.08765&26.32&0.47&0.03&25.06&0.19&0.02&Subaru\\
2989&193.95637&34.50867&24.89&0.08&0.03&24.94&0.12&0.02&Subaru\\
2990&193.95639&34.26391&25.26&0.10&0.04&24.75&0.08&0.02&Subaru\\
2991&193.95639&34.21696&24.72&0.05&0.03&23.71&0.03&0.02&Subaru\\
2992&193.95640&34.51274&26.24&0.27&0.03&26.19&0.40&0.02&Subaru\\
2993&193.95640&34.51629&24.98&0.09&0.03&25.04&0.14&0.02&Subaru\\
2994&193.95640&34.48802&26.70&0.39&0.03&26.68&0.54&0.02&Subaru\\
2995&193.95641&34.10379&26.21&0.36&0.03&25.35&0.21&0.02&Subaru\\
2996&193.95643&34.38271&25.42&0.11&0.04&24.78&0.08&0.02&Subaru\\
2997&193.95644&34.19623&26.84&0.43&0.03&26.34&0.41&0.02&Subaru\\
2998&193.95645&34.43160&25.20&0.10&0.04&24.68&0.10&0.02&Subaru\\
2999&193.95646&34.49472&25.07&0.09&0.03&24.13&0.05&0.02&Subaru\\
3000&193.95646&34.15670&25.88&0.18&0.03&25.42&0.18&0.02&Subaru\\
3001&193.95646&34.55513&24.43&0.13&0.04&23.05&0.05&0.02&Subaru\\
3002&193.95648&34.47097&24.79&0.07&0.03&24.24&0.05&0.02&Subaru\\
3003&193.95649&34.45933&24.54&0.05&0.03&24.85&0.12&0.02&Subaru\\
3004&193.95649&34.37801&25.45&0.12&0.04&24.55&0.07&0.02&Subaru\\
3005&193.95652&34.12185&23.24&0.02&0.03&20.94&0.02&0.02&Subaru\\
3006&193.95654&34.12770&25.24&0.12&0.03&23.91&0.04&0.02&Subaru\\
3007&193.95655&34.54784&25.64&0.22&0.04&25.15&0.21&0.02&Subaru\\
3008&193.95656&34.27999&25.66&0.13&0.04&25.10&0.10&0.02&Subaru\\
3009&193.95657&34.52468&25.90&0.22&0.04&25.96&0.29&0.02&Subaru\\
3010&193.95658&34.09902&26.23&0.34&0.03&26.16&0.49&0.02&Subaru\\
3011&193.95659&34.26236&26.30&0.28&0.04&24.33&0.05&0.02&Subaru\\
3012&193.95659&34.54633&25.78&0.33&0.04&25.21&0.22&0.02&Subaru\\
3013&193.95664&34.20371&25.94&0.19&0.03&25.31&0.14&0.02&Subaru\\
3014&193.95665&34.09418&25.83&0.28&0.03&26.09&0.48&0.02&Subaru\\
3015&193.95667&34.20460&25.79&0.18&0.03&25.63&0.18&0.02&Subaru\\
3016&193.95667&34.25636&24.91&0.07&0.04&24.63&0.08&0.02&Subaru\\
3017&193.95668&34.10902&26.08&0.28&0.03&24.70&0.10&0.02&Subaru\\
3018&193.95669&34.23894&25.79&0.16&0.03&25.24&0.14&0.02&Subaru\\
3019&193.95669&34.53793&26.02&0.26&0.04&25.40&0.21&0.02&Subaru\\
3020&193.95670&34.54606&25.76&0.25&0.04&25.75&0.39&0.02&Subaru\\
3021&193.95670&34.11130&24.31&0.05&0.03&23.55&0.04&0.02&Subaru\\
3022&193.95670&34.50953&24.62&0.06&0.03&23.80&0.04&0.02&Subaru\\
3023&193.95671&34.30748&24.82&0.07&0.04&24.15&0.06&0.02&Subaru\\
3024&193.95673&34.18935&26.56&0.44&0.03&25.15&0.17&0.02&Subaru\\
3025&193.95673&34.43012&24.71&0.06&0.04&24.27&0.06&0.02&Subaru\\
3026&193.95676&34.12921&24.41&0.05&0.03&23.68&0.09&0.02&Subaru\\
3027&193.95677&34.28255&25.78&0.22&0.04&24.35&0.05&0.02&Subaru\\
3028&193.95680&34.14768&24.60&0.05&0.03&24.12&0.06&0.02&Subaru\\
3029&193.95680&34.33377&25.96&0.17&0.04&25.47&0.15&0.02&Subaru\\
3030&193.95687&34.19151&24.80&0.06&0.03&24.62&0.12&0.02&Subaru\\
3031&193.95688&34.36492&25.65&0.13&0.04&25.09&0.10&0.02&Subaru\\
3032&193.95689&34.54203&26.12&0.34&0.04&26.28&0.52&0.02&Subaru\\
3033&193.95695&34.11986&25.61&0.17&0.03&25.10&0.13&0.02&Subaru\\
3034&193.95696&34.55561&24.70&0.12&0.04&24.23&0.12&0.02&Subaru\\
3035&193.95699&34.46537&25.55&0.16&0.03&24.59&0.08&0.02&Subaru\\
3036&193.95700&34.09179&25.71&0.27&0.03&25.15&0.22&0.02&Subaru\\
3037&193.95701&34.32951&24.67&0.05&0.04&24.17&0.08&0.02&Subaru\\
3038&193.95701&34.39437&25.38&0.10&0.04&24.11&0.04&0.02&Subaru\\
3039&193.95701&34.33201&26.66&0.35&0.04&26.45&0.42&0.02&Subaru\\
3040&193.95701&34.46577&24.10&0.04&0.03&23.71&0.07&0.02&Subaru\\
3041&193.95705&34.18955&26.10&0.23&0.03&24.86&0.14&0.02&Subaru\\
3042&193.95706&34.35395&25.58&0.13&0.04&25.51&0.19&0.02&Subaru\\
3043&193.95707&34.55273&24.91&0.16&0.04&24.91&0.25&0.02&Subaru\\
3044&193.95707&34.34743&23.69&0.02&0.04&22.67&0.01&0.02&Subaru\\
3045&193.95708&34.38554&25.32&0.10&0.04&24.30&0.05&0.02&Subaru\\
3046&193.95712&34.28247&25.21&0.13&0.04&24.32&0.05&0.02&Subaru\\
3047&193.95714&34.39204&25.58&0.12&0.04&25.04&0.11&0.02&Subaru\\
3048&193.95716&34.16044&25.45&0.12&0.03&25.26&0.15&0.02&Subaru\\
3049&193.95717&34.30069&26.11&0.23&0.04&25.19&0.12&0.02&Subaru\\
3050&193.95717&34.49422&25.42&0.13&0.03&24.54&0.07&0.02&Subaru\\
3051&193.95721&34.53715&26.78&0.49&0.04&26.17&0.43&0.02&Subaru\\
3052&193.95722&34.29650&24.90&0.07&0.04&24.04&0.09&0.02&Subaru\\
3053&193.95723&34.55230&25.71&0.30&0.04&25.04&0.24&0.02&Subaru\\
3054&193.95723&34.22980&25.51&0.12&0.03&24.87&0.10&0.02&Subaru\\
3055&193.95726&34.46805&24.88&0.07&0.03&22.60&0.01&0.02&Subaru\\
3056&193.95726&34.25071&23.77&0.02&0.03&23.24&0.02&0.02&Subaru\\
3057&193.95727&34.32961&24.71&0.13&0.04&24.23&0.09&0.02&Subaru\\
3058&193.95728&34.09242&25.82&0.32&0.03&25.49&0.28&0.02&Subaru\\
3059&193.95728&34.25391&25.05&0.08&0.04&23.08&0.01&0.02&Subaru\\
3060&193.95729&34.28500&24.83&0.06&0.04&24.48&0.07&0.02&Subaru\\
3061&193.95729&34.49564&26.62&0.38&0.03&26.24&0.36&0.02&Subaru\\
3062&193.95730&34.31344&24.73&0.07&0.04&23.46&0.03&0.02&Subaru\\
3063&193.95734&34.21059&25.44&0.12&0.03&26.16&0.35&0.02&Subaru\\
3064&193.95737&34.55299&25.48&0.27&0.04&25.65&0.41&0.02&Subaru\\
3065&193.95737&34.30331&25.28&0.09&0.04&25.20&0.14&0.02&Subaru\\
3066&193.95737&34.24303&24.40&0.04&0.03&23.89&0.04&0.02&Subaru\\
3067&193.95737&34.46583&22.67&0.02&0.03&22.67&0.04&0.02&Subaru\\
3068&193.95738&34.34535&23.11&0.01&0.04&23.06&0.04&0.02&Subaru\\
3069&193.95739&34.36027&25.77&0.14&0.04&24.71&0.08&0.02&Subaru\\
3070&193.95742&34.25020&24.35&0.04&0.03&23.51&0.02&0.02&Subaru\\
3071&193.95742&34.11073&23.51&0.02&0.03&22.50&0.05&0.02&Subaru\\
3072&193.95746&34.08949&26.11&0.35&0.03&25.49&0.30&0.02&Subaru\\
3073&193.95748&34.21093&24.90&0.08&0.03&24.37&0.06&0.02&Subaru\\
3074&193.95750&34.53457&26.21&0.29&0.04&25.48&0.30&0.02&Subaru\\
3075&193.95751&34.27229&26.08&0.22&0.04&24.70&0.10&0.02&Subaru\\
3076&193.95753&34.08821&26.07&0.36&0.03&25.38&0.30&0.02&Subaru\\
3077&193.95755&34.40093&25.73&0.16&0.04&25.90&0.28&0.02&Subaru\\
3078&193.95757&34.53718&25.88&0.29&0.04&25.80&0.28&0.02&Subaru\\
3079&193.95759&34.34704&25.25&0.11&0.04&24.59&0.07&0.02&Subaru\\
3080&193.95763&34.54671&25.93&0.35&0.04&25.68&0.30&0.02&Subaru\\
3081&193.95764&34.38516&25.70&0.14&0.04&24.70&0.08&0.02&Subaru\\
3082&193.95765&34.37146&26.52&0.33&0.04&24.92&0.10&0.02&Subaru\\
3083&193.95766&34.43477&25.06&0.09&0.04&24.76&0.08&0.02&Subaru\\
3084&193.95767&34.17400&25.64&0.23&0.03&23.50&0.08&0.02&Subaru\\
3085&193.95768&34.46266&25.12&0.09&0.03&24.70&0.14&0.02&Subaru\\
3086&193.95769&34.38255&25.47&0.11&0.04&24.33&0.05&0.02&Subaru\\
3087&193.95770&34.17374&24.67&0.09&0.03&23.46&0.08&0.02&Subaru\\
3088&193.95774&34.46587&23.64&0.02&0.03&23.50&0.05&0.02&Subaru\\
3089&193.95775&34.32016&24.54&0.05&0.04&23.91&0.10&0.02&Subaru\\
3090&193.95779&34.13309&24.48&0.05&0.03&24.33&0.09&0.02&Subaru\\
3091&193.95780&34.34537&24.08&0.05&0.04&22.91&0.02&0.02&Subaru\\
3092&193.95781&34.39668&23.93&0.03&0.04&22.32&0.01&0.02&Subaru\\
3093&193.95782&34.25570&25.56&0.12&0.04&25.04&0.19&0.02&Subaru\\
3094&193.95782&34.25871&25.51&0.13&0.04&24.53&0.07&0.02&Subaru\\
3095&193.95782&34.28999&24.50&0.04&0.04&23.52&0.02&0.02&Subaru\\
3096&193.95783&34.09032&24.52&0.08&0.03&23.98&0.07&0.02&Subaru\\
3097&193.95785&34.23929&25.44&0.12&0.03&24.65&0.08&0.02&Subaru\\
3098&193.95785&34.40597&24.57&0.05&0.04&24.27&0.06&0.02&Subaru\\
3099&193.95787&34.20668&26.02&0.35&0.03&26.07&0.31&0.02&Subaru\\
3100&193.95788&34.10660&24.57&0.07&0.03&24.78&0.13&0.02&Subaru\\
3101&193.95790&34.29168&25.67&0.14&0.04&24.87&0.10&0.02&Subaru\\
3102&193.95790&34.20563&24.24&0.04&0.03&24.29&0.06&0.02&Subaru\\
3103&193.95790&34.14821&25.20&0.09&0.03&25.00&0.11&0.02&Subaru\\
3104&193.95791&34.10880&23.79&0.03&0.03&22.83&0.05&0.02&Subaru\\
3105&193.95791&34.17058&25.06&0.09&0.03&24.35&0.06&0.02&Subaru\\
3106&193.95792&34.45304&24.51&0.05&0.03&22.56&0.01&0.02&Subaru\\
3107&193.95792&34.13827&26.72&0.48&0.03&23.38&0.02&0.02&Subaru\\
3108&193.95793&34.55279&25.01&0.15&0.04&25.14&0.29&0.02&Subaru\\
3109&193.95794&34.43322&25.44&0.12&0.04&24.37&0.06&0.02&Subaru\\
3110&193.95794&34.47923&24.02&0.03&0.03&22.85&0.01&0.02&Subaru\\
3111&193.95795&34.34136&24.84&0.07&0.04&23.96&0.11&0.02&Subaru\\
3112&193.95795&34.46312&25.15&0.09&0.03&24.71&0.11&0.02&Subaru\\
3113&193.95797&34.23838&24.42&0.04&0.03&24.53&0.07&0.02&Subaru\\
3114&193.95797&34.30895&25.00&0.07&0.04&23.99&0.04&0.02&Subaru\\
3115&193.95797&34.16434&25.35&0.12&0.03&25.30&0.16&0.02&Subaru\\
3116&193.95798&34.15522&24.91&0.07&0.03&23.84&0.04&0.02&Subaru\\
3117&193.95799&34.30443&25.50&0.12&0.04&25.21&0.14&0.02&Subaru\\
3118&193.95800&34.55148&26.00&0.43&0.04&25.39&0.36&0.02&Subaru\\
3119&193.95801&34.52783&24.45&0.05&0.04&23.45&0.03&0.02&Subaru\\
3120&193.95803&34.54678&26.28&0.41&0.04&25.28&0.21&0.02&Subaru\\
3121&193.95804&34.13793&23.91&0.04&0.03&23.26&0.02&0.02&Subaru\\
3122&193.95804&34.43447&24.75&0.07&0.04&24.50&0.18&0.02&Subaru\\
3123&193.95805&34.16902&24.83&0.07&0.03&23.79&0.06&0.02&Subaru\\
3124&193.95807&34.54441&24.59&0.08&0.04&24.35&0.10&0.02&Subaru\\
3125&193.95809&34.30002&24.10&0.04&0.04&24.25&0.10&0.02&Subaru\\
3126&193.95810&34.08803&25.21&0.16&0.03&24.79&0.18&0.02&Subaru\\
3127&193.95811&34.55014&26.30&0.50&0.04&25.27&0.24&0.02&Subaru\\
3128&193.95812&34.19049&24.91&0.08&0.03&24.37&0.06&0.02&Subaru\\
3129&193.95813&34.11227&23.81&0.04&0.03&23.41&0.08&0.02&Subaru\\
3130&193.95815&34.11430&24.82&0.09&0.03&23.83&0.05&0.02&Subaru\\
3131&193.95816&34.11919&26.03&0.26&0.03&24.43&0.17&0.02&Subaru\\
3132&193.95818&34.20660&24.98&0.13&0.03&24.35&0.06&0.02&Subaru\\
3133&193.95820&34.29221&25.25&0.19&0.04&22.77&0.04&0.02&Subaru\\
3134&193.95821&34.39429&26.09&0.20&0.04&25.91&0.22&0.02&Subaru\\
3135&193.95821&34.36574&25.13&0.08&0.04&24.07&0.05&0.02&Subaru\\
3136&193.95822&34.39000&24.20&0.04&0.04&21.63&0.02&0.02&Subaru\\
3137&193.95826&34.38142&24.29&0.03&0.04&24.08&0.04&0.02&Subaru\\
3138&193.95828&34.49141&25.45&0.12&0.03&25.20&0.14&0.02&Subaru\\
3139&193.95830&34.10920&25.54&0.17&0.03&25.34&0.21&0.02&Subaru\\
3140&193.95831&34.10836&26.09&0.29&0.03&26.12&0.46&0.02&Subaru\\
3141&193.95833&34.38348&25.01&0.08&0.04&23.95&0.03&0.02&Subaru\\
3142&193.95833&34.16141&26.88&0.45&0.03&25.90&0.26&0.02&Subaru\\
3143&193.95834&34.52662&26.62&0.47&0.04&25.59&0.24&0.02&Subaru\\
3144&193.95834&34.29199&23.65&0.04&0.04&22.71&0.04&0.02&Subaru\\
3145&193.95835&34.10342&25.90&0.24&0.03&25.68&0.31&0.02&Subaru\\
3146&193.95835&34.10285&25.91&0.27&0.03&25.45&0.26&0.02&Subaru\\
3147&193.95835&34.50721&24.71&0.06&0.03&23.46&0.02&0.02&Subaru\\
3148&193.95836&34.53302&25.53&0.16&0.04&24.34&0.07&0.02&Subaru\\
3149&193.95837&34.52691&26.48&0.31&0.04&25.58&0.24&0.02&Subaru\\
3150&193.95838&34.32110&26.04&0.20&0.04&25.50&0.18&0.02&Subaru\\
3151&193.95840&34.09705&26.46&0.46&0.03&26.24&0.52&0.02&Subaru\\
3152&193.95841&34.33424&24.61&0.06&0.04&24.07&0.04&0.02&Subaru\\
3153&193.95841&34.34862&24.65&0.05&0.04&23.87&0.04&0.02&Subaru\\
3154&193.95843&34.09867&25.39&0.17&0.03&24.58&0.08&0.02&Subaru\\
3155&193.95846&34.27363&24.70&0.06&0.04&24.03&0.04&0.02&Subaru\\
3156&193.95846&34.30693&25.97&0.25&0.04&25.03&0.17&0.02&Subaru\\
3157&193.95846&34.22678&24.92&0.08&0.03&24.45&0.07&0.02&Subaru\\
3158&193.95847&34.54793&25.79&0.25&0.04&25.92&0.47&0.02&Subaru\\
3159&193.95850&34.17370&25.95&0.20&0.03&24.56&0.07&0.02&Subaru\\
3160&193.95850&34.21932&24.67&0.06&0.03&24.11&0.04&0.02&Subaru\\
3161&193.95852&34.15563&23.61&0.02&0.03&22.07&0.01&0.02&Subaru\\
3162&193.95853&34.37229&24.60&0.05&0.04&24.17&0.05&0.02&Subaru\\
3163&193.95854&34.19307&24.42&0.04&0.03&24.63&0.17&0.02&Subaru\\
3164&193.95854&34.11905&24.83&0.10&0.03&24.38&0.17&0.02&Subaru\\
3165&193.95857&34.20082&25.08&0.11&0.03&24.32&0.06&0.02&Subaru\\
3166&193.95858&34.20113&25.13&0.12&0.03&24.05&0.06&0.02&Subaru\\
3167&193.95858&34.46137&25.81&0.17&0.03&25.06&0.11&0.02&Subaru\\
3168&193.95863&34.22709&25.51&0.15&0.03&21.16&0.01&0.02&Subaru\\
3169&193.95863&34.11871&26.08&0.26&0.03&24.47&0.09&0.02&Subaru\\
3170&193.95864&34.28792&25.14&0.09&0.04&24.65&0.07&0.02&Subaru\\
3171&193.95864&34.35261&25.94&0.20&0.04&23.98&0.04&0.02&Subaru\\
3172&193.95870&34.49881&25.37&0.12&0.03&24.19&0.05&0.02&Subaru\\
3173&193.95871&34.51720&23.96&0.03&0.03&23.49&0.10&0.02&Subaru\\
3174&193.95874&34.35087&24.72&0.06&0.04&24.95&0.10&0.02&Subaru\\
3175&193.95874&34.52378&25.95&0.21&0.04&25.05&0.23&0.02&Subaru\\
3176&193.95874&34.33083&25.34&0.11&0.04&24.08&0.05&0.02&Subaru\\
3177&193.95875&34.36891&25.24&0.09&0.04&24.29&0.05&0.02&Subaru\\
3178&193.95875&34.12304&25.41&0.13&0.03&24.15&0.05&0.02&Subaru\\
3179&193.95882&34.32002&24.67&0.06&0.04&22.82&0.02&0.02&Subaru\\
3180&193.95885&34.54674&25.97&0.31&0.04&24.05&0.09&0.02&Subaru\\
3181&193.95885&34.39272&21.67&0.01&0.04&20.35&0.01&0.02&Subaru\\
3182&193.95887&34.23391&26.61&0.34&0.03&25.60&0.18&0.02&Subaru\\
3183&193.95890&34.10358&25.16&0.12&0.03&24.53&0.09&0.02&Subaru\\
3184&193.95891&34.31588&25.75&0.19&0.04&25.07&0.15&0.02&Subaru\\
3185&193.95891&34.33966&24.41&0.04&0.04&23.48&0.02&0.02&Subaru\\
3186&193.95894&34.34474&25.07&0.08&0.04&24.37&0.06&0.02&Subaru\\
3187&193.95898&34.50052&26.17&0.23&0.03&25.43&0.17&0.02&Subaru\\
3188&193.95899&34.53149&24.68&0.07&0.04&24.21&0.06&0.02&Subaru\\
3189&193.95899&34.54969&25.79&0.26&0.04&25.47&0.30&0.02&Subaru\\
3190&193.95902&34.41250&25.78&0.16&0.04&24.44&0.06&0.02&Subaru\\
3191&193.95902&34.54720&25.49&0.21&0.04&24.75&0.13&0.02&Subaru\\
3192&193.95904&34.37003&25.34&0.10&0.04&24.92&0.10&0.02&Subaru\\
3193&193.95905&34.14716&25.65&0.15&0.03&25.76&0.27&0.02&Subaru\\
3194&193.95909&34.35211&24.97&0.08&0.04&23.09&0.01&0.02&Subaru\\
3195&193.95909&34.08769&25.97&0.36&0.03&25.26&0.24&0.02&Subaru\\
3196&193.95909&34.21471&23.98&0.03&0.03&23.13&0.01&0.02&Subaru\\
3197&193.95910&34.25276&24.72&0.06&0.03&24.05&0.05&0.02&Subaru\\
3198&193.95912&34.53480&24.79&0.08&0.04&23.90&0.05&0.02&Subaru\\
3199&193.95914&34.39017&23.87&0.03&0.04&22.51&0.01&0.02&Subaru\\
3200&193.95915&34.11156&26.04&0.26&0.03&25.73&0.34&0.02&Subaru\\
3201&193.95915&34.28618&24.11&0.03&0.04&23.71&0.03&0.02&Subaru\\
3202&193.95915&34.31958&24.76&0.07&0.04&23.25&0.02&0.02&Subaru\\
3203&193.95917&34.53971&25.33&0.21&0.04&25.24&0.20&0.02&Subaru\\
3204&193.95921&34.27517&25.16&0.09&0.04&24.63&0.08&0.02&Subaru\\
3205&193.95921&34.35018&23.99&0.03&0.04&22.25&0.01&0.02&Subaru\\
3206&193.95922&34.17031&24.56&0.05&0.03&25.11&0.30&0.02&Subaru\\
3207&193.95922&34.52047&24.29&0.05&0.03&23.00&0.02&0.02&Subaru\\
3208&193.95923&34.39830&26.22&0.25&0.04&26.35&0.40&0.02&Subaru\\
3209&193.95925&34.26679&23.82&0.02&0.04&23.40&0.03&0.02&Subaru\\
3210&193.95925&34.26118&24.42&0.05&0.04&23.12&0.03&0.02&Subaru\\
3211&193.95925&34.16162&25.06&0.09&0.03&24.18&0.14&0.02&Subaru\\
3212&193.95927&34.40756&25.76&0.14&0.04&25.41&0.15&0.02&Subaru\\
3213&193.95928&34.21522&25.16&0.08&0.03&24.27&0.04&0.02&Subaru\\
3214&193.95933&34.29906&25.64&0.15&0.04&24.77&0.11&0.02&Subaru\\
3215&193.95937&34.37660&25.56&0.13&0.04&23.38&0.02&0.02&Subaru\\
3216&193.95938&34.31677&25.09&0.09&0.04&24.55&0.09&0.02&Subaru\\
3217&193.95939&34.47471&25.59&0.14&0.03&25.51&0.18&0.02&Subaru\\
3218&193.95941&34.13447&25.88&0.20&0.03&24.72&0.09&0.02&Subaru\\
3219&193.95943&34.21951&22.92&0.01&0.03&22.14&0.01&0.02&Subaru\\
3220&193.95944&34.48939&26.49&0.33&0.03&25.43&0.18&0.02&Subaru\\
3221&193.95944&34.34388&25.65&0.14&0.04&24.92&0.09&0.02&Subaru\\
3222&193.95945&34.33539&25.06&0.08&0.04&23.30&0.02&0.02&Subaru\\
3223&193.95945&34.22613&25.20&0.09&0.03&24.57&0.14&0.02&Subaru\\
3224&193.95946&34.29576&24.73&0.06&0.04&23.30&0.05&0.02&Subaru\\
3225&193.95949&34.23774&24.08&0.03&0.03&23.67&0.05&0.02&Subaru\\
3226&193.95949&34.38407&23.55&0.02&0.04&20.50&0.01&0.02&Subaru\\
3227&193.95951&34.41632&24.70&0.06&0.04&23.40&0.04&0.02&Subaru\\
3228&193.95954&34.16419&25.41&0.13&0.03&24.54&0.09&0.02&Subaru\\
3229&193.95957&34.45945&24.70&0.06&0.03&23.74&0.08&0.02&Subaru\\
3230&193.95959&34.20517&24.58&0.05&0.03&24.28&0.10&0.02&Subaru\\
3231&193.95959&34.52612&26.56&0.35&0.04&26.26&0.36&0.02&Subaru\\
3232&193.95961&34.30915&24.26&0.04&0.04&23.84&0.07&0.02&Subaru\\
3233&193.95962&34.21434&26.91&0.45&0.03&25.02&0.10&0.02&Subaru\\
3234&193.95962&34.14794&24.96&0.08&0.03&24.70&0.21&0.02&Subaru\\
3235&193.95964&34.47778&22.98&0.01&0.03&21.18&0.01&0.02&Subaru\\
3236&193.95969&34.30087&24.35&0.05&0.04&23.54&0.10&0.02&Subaru\\
3237&193.95970&34.44817&25.44&0.12&0.03&24.77&0.11&0.02&Subaru\\
3238&193.95972&34.42780&24.07&0.03&0.04&23.86&0.05&0.02&Subaru\\
3239&193.95972&34.08768&25.78&0.25&0.03&25.58&0.35&0.02&Subaru\\
3240&193.95973&34.35470&25.50&0.12&0.04&24.87&0.13&0.02&Subaru\\
3241&193.95974&34.15922&23.89&0.03&0.03&23.11&0.08&0.02&Subaru\\
3242&193.95975&34.18019&26.75&0.41&0.03&25.70&0.24&0.02&Subaru\\
3243&193.95976&34.28016&25.28&0.15&0.04&24.64&0.17&0.02&Subaru\\
3244&193.95977&34.53586&25.34&0.12&0.04&25.36&0.24&0.02&Subaru\\
3245&193.95979&34.39099&24.47&0.06&0.04&23.90&0.07&0.02&Subaru\\
3246&193.95983&34.43215&25.77&0.16&0.04&23.84&0.03&0.02&Subaru\\
3247&193.95984&34.13413&26.53&0.37&0.03&24.84&0.10&0.02&Subaru\\
3248&193.95985&34.19035&24.18&0.03&0.03&23.56&0.04&0.02&Subaru\\
3249&193.95985&34.46440&25.69&0.13&0.03&25.63&0.21&0.02&Subaru\\
3250&193.95989&34.46603&25.61&0.14&0.03&25.15&0.13&0.02&Subaru\\
3251&193.95991&34.51050&26.06&0.22&0.03&25.08&0.12&0.02&Subaru\\
3252&193.95994&34.41520&26.59&0.32&0.04&26.00&0.33&0.02&Subaru\\
3253&193.95995&34.09800&24.77&0.09&0.03&23.82&0.05&0.02&Subaru\\
3254&193.95996&34.20083&26.07&0.22&0.03&25.11&0.24&0.02&Subaru\\
3255&193.95998&34.30059&24.84&0.10&0.04&24.36&0.17&0.02&Subaru\\
3256&193.96001&34.09312&25.74&0.26&0.03&24.51&0.12&0.02&Subaru\\
3257&193.96005&34.43417&24.49&0.05&0.04&23.32&0.05&0.02&Subaru\\
3258&193.96008&34.24837&25.42&0.10&0.03&25.24&0.20&0.02&Subaru\\
3259&193.96008&34.19731&25.86&0.17&0.03&24.65&0.17&0.02&Subaru\\
3260&193.96010&34.32289&25.23&0.10&0.04&23.84&0.04&0.02&Subaru\\
3261&193.96013&34.19152&25.86&0.18&0.03&25.50&0.24&0.02&Subaru\\
3262&193.96013&34.45864&26.36&0.27&0.03&25.36&0.15&0.02&Subaru\\
3263&193.96017&34.50201&26.87&0.46&0.03&26.53&0.45&0.02&Subaru\\
3264&193.96017&34.38359&25.36&0.11&0.04&24.91&0.10&0.02&Subaru\\
3265&193.96021&34.12903&25.83&0.28&0.03&24.98&0.21&0.02&Subaru\\
3266&193.96022&34.30710&25.09&0.10&0.04&24.59&0.12&0.02&Subaru\\
3267&193.96022&34.20634&24.14&0.04&0.03&22.84&0.05&0.02&Subaru\\
3268&193.96026&34.43436&24.35&0.09&0.04&24.00&0.07&0.02&Subaru\\
3269&193.96027&34.46131&25.87&0.18&0.03&25.19&0.14&0.02&Subaru\\
3270&193.96027&34.30082&25.49&0.18&0.04&23.85&0.07&0.02&Subaru\\
3271&193.96027&34.15575&25.19&0.09&0.03&25.26&0.18&0.02&Subaru\\
3272&193.96035&34.49094&26.09&0.23&0.03&24.60&0.07&0.02&Subaru\\
3273&193.96035&34.27311&25.49&0.11&0.04&24.97&0.17&0.02&Subaru\\
3274&193.96036&34.25521&24.01&0.03&0.04&22.19&0.01&0.02&Subaru\\
3275&193.96037&34.55309&25.13&0.19&0.04&24.44&0.15&0.02&Subaru\\
3276&193.96040&34.09722&26.10&0.41&0.03&25.78&0.48&0.02&Subaru\\
3277&193.96041&34.11070&25.72&0.20&0.03&26.09&0.46&0.02&Subaru\\
3278&193.96042&34.39782&24.89&0.07&0.04&24.05&0.04&0.02&Subaru\\
3279&193.96045&34.33300&23.69&0.02&0.04&23.09&0.01&0.02&Subaru\\
3280&193.96045&34.39622&25.27&0.09&0.04&24.14&0.04&0.02&Subaru\\
3281&193.96046&34.54704&24.22&0.06&0.04&23.71&0.07&0.02&Subaru\\
3282&193.96047&34.42530&24.31&0.04&0.04&23.94&0.07&0.02&Subaru\\
3283&193.96050&34.54255&25.58&0.19&0.04&24.88&0.15&0.02&Subaru\\
3284&193.96051&34.12921&24.62&0.06&0.03&24.28&0.16&0.02&Subaru\\
3285&193.96053&34.20151&23.30&0.01&0.03&22.90&0.05&0.02&Subaru\\
3286&193.96053&34.30475&25.18&0.10&0.04&24.46&0.10&0.02&Subaru\\
3287&193.96054&34.48073&25.81&0.16&0.03&24.19&0.05&0.02&Subaru\\
3288&193.96057&34.30525&26.08&0.24&0.04&24.47&0.11&0.02&Subaru\\
3289&193.96061&34.41222&25.03&0.08&0.04&24.23&0.05&0.02&Subaru\\
3290&193.96062&34.18233&25.07&0.08&0.03&24.58&0.12&0.02&Subaru\\
3291&193.96062&34.21607&25.45&0.12&0.03&25.32&0.21&0.02&Subaru\\
3292&193.96063&34.23287&25.11&0.08&0.03&24.90&0.16&0.02&Subaru\\
3293&193.96064&34.54611&25.69&0.22&0.04&24.93&0.16&0.02&Subaru\\
3294&193.96064&34.54551&26.06&0.30&0.04&25.29&0.20&0.02&Subaru\\
3295&193.96065&34.40198&23.88&0.03&0.04&23.68&0.08&0.02&Subaru\\
3296&193.96068&34.51205&25.99&0.21&0.03&24.97&0.12&0.02&Subaru\\
3297&193.96069&34.44951&24.79&0.06&0.03&24.22&0.05&0.02&Subaru\\
3298&193.96071&34.35790&25.46&0.11&0.04&25.08&0.10&0.02&Subaru\\
3299&193.96077&34.49702&24.78&0.06&0.03&24.31&0.07&0.02&Subaru\\
3300&193.96077&34.16830&23.87&0.03&0.03&23.39&0.05&0.02&Subaru\\
3301&193.96079&34.41726&24.54&0.05&0.04&23.70&0.03&0.02&Subaru\\
3302&193.96082&34.14549&25.76&0.33&0.03&22.32&0.01&0.02&Subaru\\
3303&193.96082&34.45601&24.87&0.15&0.03&24.12&0.05&0.02&Subaru\\
3304&193.96088&34.23560&25.73&0.15&0.03&25.27&0.27&0.02&Subaru\\
3305&193.96090&34.40436&25.39&0.11&0.04&24.64&0.07&0.02&Subaru\\
3306&193.96090&34.51309&25.83&0.17&0.03&25.65&0.20&0.02&Subaru\\
3307&193.96091&34.50387&25.44&0.15&0.03&23.68&0.05&0.02&Subaru\\
3308&193.96093&34.50352&24.54&0.06&0.03&22.62&0.02&0.02&Subaru\\
3309&193.96093&34.39702&24.44&0.04&0.04&24.00&0.04&0.02&Subaru\\
3310&193.96095&34.40329&25.60&0.12&0.04&24.56&0.07&0.02&Subaru\\
3311&193.96098&34.27288&24.84&0.06&0.04&24.07&0.11&0.02&Subaru\\
3312&193.96100&34.23936&25.11&0.09&0.03&24.38&0.13&0.02&Subaru\\
3313&193.96102&34.19175&23.90&0.03&0.03&23.96&0.10&0.02&Subaru\\
3314&193.96103&34.45619&25.58&0.27&0.03&24.35&0.06&0.02&Subaru\\
3315&193.96103&34.32773&24.40&0.04&0.04&24.37&0.13&0.02&Subaru\\
3316&193.96105&34.21153&25.48&0.13&0.03&24.23&0.11&0.02&Subaru\\
3317&193.96107&34.40210&25.65&0.14&0.04&24.42&0.06&0.02&Subaru\\
3318&193.96108&34.54260&25.81&0.26&0.04&25.64&0.32&0.02&Subaru\\
3319&193.96108&34.39525&23.56&0.02&0.04&22.30&0.01&0.02&Subaru\\
3320&193.96108&34.14734&24.59&0.07&0.03&24.92&0.21&0.02&Subaru\\
3321&193.96113&34.14543&24.42&0.09&0.03&22.27&0.01&0.02&Subaru\\
3322&193.96117&34.46273&25.38&0.12&0.03&22.35&0.01&0.02&Subaru\\
3323&193.96118&34.44194&24.94&0.07&0.03&24.00&0.04&0.02&Subaru\\
3324&193.96120&34.44057&25.54&0.13&0.03&24.52&0.06&0.02&Subaru\\
3325&193.96121&34.09252&25.93&0.29&0.03&25.66&0.33&0.02&Subaru\\
3326&193.96121&34.10740&26.18&0.29&0.03&25.69&0.28&0.02&Subaru\\
3327&193.96123&34.52943&25.53&0.15&0.04&26.12&0.45&0.02&Subaru\\
3328&193.96127&34.43325&25.55&0.12&0.04&24.72&0.08&0.02&Subaru\\
3329&193.96129&34.12845&23.81&0.05&0.03&23.52&0.08&0.02&Subaru\\
3330&193.96130&34.40566&25.23&0.09&0.04&24.61&0.06&0.02&Subaru\\
3331&193.96134&34.25358&24.72&0.07&0.03&25.68&0.51&0.02&Subaru\\
3332&193.96135&34.52912&25.76&0.23&0.04&24.66&0.10&0.02&Subaru\\
3333&193.96137&34.10642&24.87&0.09&0.03&24.97&0.23&0.02&Subaru\\
3334&193.96142&34.12823&24.96&0.16&0.03&22.85&0.03&0.02&Subaru\\
3335&193.96148&34.45624&25.62&0.15&0.03&25.16&0.14&0.02&Subaru\\
3336&193.96149&34.23544&23.90&0.09&0.03&22.74&0.03&0.02&Subaru\\
3337&193.96150&34.41373&23.49&0.04&0.04&23.05&0.03&0.02&Subaru\\
3338&193.96153&34.18099&22.66&0.01&0.03&20.60&0.02&0.02&Subaru\\
3339&193.96155&34.46185&25.88&0.19&0.03&25.10&0.16&0.02&Subaru\\
3340&193.96165&34.40856&25.14&0.09&0.04&24.62&0.07&0.02&Subaru\\
3341&193.96165&34.11123&26.52&0.45&0.03&25.31&0.20&0.02&Subaru\\
3342&193.96167&34.28210&19.74&0.01&0.04&19.09&0.01&0.02&Subaru\\
3343&193.96168&34.47990&24.98&0.07&0.03&24.13&0.05&0.02&Subaru\\
3344&193.96169&34.43116&24.69&0.06&0.04&24.04&0.04&0.02&Subaru\\
3345&193.96170&34.44317&24.58&0.05&0.03&23.59&0.03&0.02&Subaru\\
3346&193.96172&34.32709&26.13&0.22&0.04&25.48&0.16&0.02&Subaru\\
3347&193.96173&34.20950&24.86&0.07&0.03&24.55&0.16&0.02&Subaru\\
3348&193.96174&34.23959&25.15&0.09&0.03&24.57&0.15&0.02&Subaru\\
3349&193.96180&34.24713&24.88&0.07&0.03&23.63&0.05&0.02&Subaru\\
3350&193.96182&34.11484&25.59&0.17&0.03&25.25&0.20&0.02&Subaru\\
3351&193.96183&34.41367&23.19&0.04&0.04&23.14&0.04&0.02&Subaru\\
3352&193.96183&34.30414&26.07&0.20&0.04&26.46&0.45&0.02&Subaru\\
3353&193.96184&34.12101&23.77&0.03&0.03&21.62&0.01&0.02&Subaru\\
3354&193.96184&34.27295&24.69&0.06&0.04&23.93&0.06&0.02&Subaru\\
3355&193.96185&34.12258&24.94&0.09&0.03&23.05&0.05&0.02&Subaru\\
3356&193.96187&34.50665&24.77&0.06&0.03&23.64&0.04&0.02&Subaru\\
3357&193.96188&34.20555&25.53&0.21&0.03&24.27&0.10&0.02&Subaru\\
3358&193.96189&34.20522&25.87&0.18&0.03&24.71&0.14&0.02&Subaru\\
3359&193.96190&34.43551&25.28&0.10&0.04&23.79&0.03&0.02&Subaru\\
3360&193.96191&34.16027&24.45&0.05&0.03&23.13&0.05&0.02&Subaru\\
3361&193.96191&34.44346&25.29&0.12&0.03&24.19&0.07&0.02&Subaru\\
3362&193.96197&34.25566&26.07&0.20&0.04&25.31&0.25&0.02&Subaru\\
3363&193.96198&34.39499&25.75&0.15&0.04&25.01&0.10&0.02&Subaru\\
3364&193.96199&34.54995&26.13&0.40&0.04&25.39&0.26&0.02&Subaru\\
3365&193.96204&34.20697&25.83&0.18&0.03&24.06&0.09&0.02&Subaru\\
3366&193.96208&34.16737&25.01&0.09&0.03&23.17&0.03&0.02&Subaru\\
3367&193.96209&34.25379&24.54&0.05&0.03&24.09&0.05&0.02&Subaru\\
3368&193.96209&34.27048&24.64&0.06&0.04&24.34&0.10&0.02&Subaru\\
3369&193.96210&34.25414&25.95&0.18&0.03&25.25&0.14&0.02&Subaru\\
3370&193.96210&34.22686&24.90&0.06&0.03&24.52&0.14&0.02&Subaru\\
3371&193.96211&34.30708&25.67&0.15&0.04&24.91&0.09&0.02&Subaru\\
3372&193.96213&34.50878&24.70&0.06&0.03&23.72&0.03&0.02&Subaru\\
3373&193.96215&34.37442&24.68&0.07&0.04&23.90&0.05&0.02&Subaru\\
3374&193.96215&34.16018&23.41&0.05&0.03&22.07&0.02&0.02&Subaru\\
3375&193.96217&34.36540&26.16&0.23&0.04&25.02&0.10&0.02&Subaru\\
3376&193.96217&34.15613&24.43&0.05&0.03&23.54&0.04&0.02&Subaru\\
3377&193.96218&34.10397&23.59&0.03&0.03&22.67&0.05&0.02&Subaru\\
3378&193.96220&34.39832&24.35&0.04&0.04&24.02&0.04&0.02&Subaru\\
3379&193.96222&34.20549&25.04&0.12&0.03&24.25&0.10&0.02&Subaru\\
3380&193.96224&34.10772&24.75&0.15&0.03&23.59&0.06&0.02&Subaru\\
3381&193.96225&34.44279&24.90&0.07&0.03&24.31&0.06&0.02&Subaru\\
3382&193.96226&34.11380&26.17&0.28&0.03&25.78&0.29&0.02&Subaru\\
3383&193.96227&34.41859&24.86&0.06&0.04&24.13&0.05&0.02&Subaru\\
3384&193.96234&34.22977&25.12&0.08&0.03&24.88&0.10&0.02&Subaru\\
3385&193.96237&34.14838&24.96&0.07&0.03&24.68&0.10&0.02&Subaru\\
3386&193.96237&34.10454&25.89&0.29&0.03&25.15&0.17&0.02&Subaru\\
3387&193.96237&34.09767&25.75&0.20&0.03&25.15&0.18&0.02&Subaru\\
3388&193.96240&34.25967&25.28&0.11&0.04&24.07&0.05&0.02&Subaru\\
3389&193.96241&34.26886&25.86&0.17&0.04&25.34&0.17&0.02&Subaru\\
3390&193.96242&34.50500&24.01&0.03&0.03&23.49&0.02&0.02&Subaru\\
3391&193.96242&34.29816&25.46&0.11&0.04&24.62&0.07&0.02&Subaru\\
3392&193.96245&34.28408&24.80&0.07&0.04&24.48&0.09&0.02&Subaru\\
3393&193.96251&34.10761&24.77&0.15&0.03&24.17&0.08&0.02&Subaru\\
3394&193.96251&34.09287&25.28&0.15&0.03&24.99&0.18&0.02&Subaru\\
3395&193.96251&34.16919&24.94&0.08&0.03&24.50&0.08&0.02&Subaru\\
3396&193.96255&34.13414&26.16&0.26&0.03&25.24&0.28&0.02&Subaru\\
3397&193.96255&34.50106&25.22&0.09&0.03&24.84&0.11&0.02&Subaru\\
3398&193.96256&34.35797&25.94&0.16&0.04&26.30&0.34&0.02&Subaru\\
3399&193.96257&34.23494&25.33&0.10&0.03&24.93&0.10&0.02&Subaru\\
3400&193.96258&34.49193&24.39&0.04&0.03&23.26&0.03&0.02&Subaru\\
3401&193.96258&34.10787&24.68&0.14&0.03&24.17&0.08&0.02&Subaru\\
3402&193.96261&34.37439&24.49&0.07&0.04&22.86&0.02&0.02&Subaru\\
3403&193.96262&34.50150&25.77&0.16&0.03&26.02&0.32&0.02&Subaru\\
3404&193.96263&34.55622&25.08&0.17&0.04&23.83&0.08&0.02&Subaru\\
3405&193.96264&34.30651&24.23&0.04&0.04&23.76&0.03&0.02&Subaru\\
3406&193.96264&34.47872&27.00&0.50&0.03&26.04&0.30&0.02&Subaru\\
3407&193.96265&34.26000&25.01&0.12&0.04&24.36&0.09&0.02&Subaru\\
3408&193.96266&34.38854&26.12&0.22&0.04&25.35&0.15&0.02&Subaru\\
3409&193.96267&34.10864&26.21&0.37&0.03&25.36&0.22&0.02&Subaru\\
3410&193.96268&34.46740&24.07&0.03&0.03&23.60&0.08&0.02&Subaru\\
3411&193.96269&34.12014&24.69&0.06&0.03&24.20&0.07&0.02&Subaru\\
3412&193.96270&34.17629&24.74&0.06&0.03&24.05&0.05&0.02&Subaru\\
3413&193.96270&34.44077&25.06&0.08&0.03&23.64&0.03&0.02&Subaru\\
3414&193.96271&34.37413&24.57&0.05&0.04&23.22&0.03&0.02&Subaru\\
3415&193.96273&34.23060&24.35&0.12&0.03&23.82&0.08&0.02&Subaru\\
3416&193.96274&34.16583&24.69&0.06&0.03&23.60&0.05&0.02&Subaru\\
3417&193.96276&34.14500&24.21&0.05&0.03&22.37&0.02&0.02&Subaru\\
3418&193.96283&34.33013&25.77&0.15&0.04&25.41&0.15&0.02&Subaru\\
3419&193.96284&34.11044&26.59&0.50&0.03&26.32&0.49&0.02&Subaru\\
3420&193.96284&34.36401&24.67&0.15&0.04&23.17&0.07&0.02&Subaru\\
3421&193.96284&34.50566&26.91&0.47&0.03&25.74&0.23&0.02&Subaru\\
3422&193.96285&34.32403&25.18&0.09&0.04&24.42&0.07&0.02&Subaru\\
3423&193.96285&34.13635&25.21&0.11&0.03&23.90&0.04&0.02&Subaru\\
3424&193.96286&34.47941&27.05&0.50&0.03&26.55&0.48&0.02&Subaru\\
3425&193.96286&34.08960&25.99&0.40&0.03&25.21&0.23&0.02&Subaru\\
3426&193.96289&34.23084&24.22&0.06&0.03&23.56&0.06&0.02&Subaru\\
3427&193.96290&34.36424&23.29&0.04&0.04&21.47&0.02&0.02&Subaru\\
3428&193.96292&34.18852&25.04&0.08&0.03&24.08&0.05&0.02&Subaru\\
3429&193.96293&34.32744&24.46&0.04&0.04&23.98&0.06&0.02&Subaru\\
3430&193.96294&34.48845&25.35&0.11&0.03&24.45&0.07&0.02&Subaru\\
3431&193.96295&34.50697&23.78&0.02&0.03&23.13&0.03&0.02&Subaru\\
3432&193.96296&34.43841&24.33&0.04&0.03&23.94&0.03&0.02&Subaru\\
3433&193.96297&34.54460&22.81&0.03&0.04&21.28&0.01&0.02&Subaru\\
3434&193.96300&34.12611&25.14&0.09&0.03&25.34&0.18&0.02&Subaru\\
3435&193.96301&34.12977&24.61&0.06&0.03&24.10&0.05&0.02&Subaru\\
3436&193.96301&34.36444&24.60&0.05&0.04&24.00&0.08&0.02&Subaru\\
3437&193.96301&34.23062&24.28&0.07&0.03&23.57&0.06&0.02&Subaru\\
3438&193.96306&34.12493&24.85&0.08&0.03&24.58&0.08&0.02&Subaru\\
3439&193.96307&34.55632&25.06&0.20&0.04&23.83&0.08&0.02&Subaru\\
3440&193.96309&34.17864&23.53&0.02&0.03&20.85&0.01&0.02&Subaru\\
3441&193.96311&34.41008&25.88&0.17&0.04&25.33&0.14&0.02&Subaru\\
3442&193.96311&34.24568&25.21&0.18&0.03&23.65&0.03&0.02&Subaru\\
3443&193.96313&34.34300&23.70&0.03&0.04&22.43&0.05&0.02&Subaru\\
3444&193.96314&34.48947&26.44&0.30&0.03&25.04&0.11&0.02&Subaru\\
3445&193.96315&34.14082&24.03&0.03&0.03&23.79&0.03&0.02&Subaru\\
3446&193.96316&34.11909&25.71&0.17&0.03&24.64&0.09&0.02&Subaru\\
3447&193.96320&34.22821&24.84&0.06&0.03&23.97&0.04&0.02&Subaru\\
3448&193.96320&34.09908&26.03&0.27&0.03&25.35&0.20&0.02&Subaru\\
3449&193.96321&34.35804&25.07&0.07&0.04&24.42&0.05&0.02&Subaru\\
3450&193.96321&34.53882&26.62&0.44&0.04&25.85&0.32&0.02&Subaru\\
3451&193.96325&34.46471&25.37&0.11&0.03&24.64&0.08&0.02&Subaru\\
3452&193.96326&34.46521&24.89&0.07&0.03&24.09&0.05&0.02&Subaru\\
3453&193.96326&34.43832&24.88&0.14&0.03&24.13&0.05&0.02&Subaru\\
3454&193.96328&34.49816&25.53&0.26&0.03&24.35&0.08&0.02&Subaru\\
3455&193.96330&34.46144&26.71&0.40&0.03&26.03&0.28&0.02&Subaru\\
3456&193.96330&34.33132&23.99&0.03&0.04&23.12&0.02&0.02&Subaru\\
3457&193.96331&34.17346&25.09&0.09&0.03&24.28&0.14&0.02&Subaru\\
3458&193.96332&34.11809&25.50&0.16&0.03&24.53&0.08&0.02&Subaru\\
3459&193.96332&34.13721&25.73&0.15&0.03&25.22&0.15&0.02&Subaru\\
3460&193.96333&34.09079&25.97&0.33&0.03&25.24&0.23&0.02&Subaru\\
3461&193.96334&34.24553&24.80&0.12&0.03&23.55&0.03&0.02&Subaru\\
3462&193.96335&34.22149&26.46&0.30&0.03&26.55&0.46&0.02&Subaru\\
3463&193.96336&34.49856&23.21&0.01&0.03&21.07&0.01&0.02&Subaru\\
3464&193.96336&34.20530&25.22&0.09&0.03&24.78&0.09&0.02&Subaru\\
3465&193.96337&34.49778&25.89&0.18&0.03&23.68&0.04&0.02&Subaru\\
3466&193.96339&34.52103&25.46&0.13&0.03&24.18&0.06&0.02&Subaru\\
3467&193.96339&34.44098&24.31&0.04&0.03&24.97&0.10&0.02&Subaru\\
3468&193.96339&34.37918&24.66&0.05&0.04&23.40&0.02&0.02&Subaru\\
3469&193.96341&34.37845&25.43&0.11&0.04&24.93&0.09&0.02&Subaru\\
3470&193.96342&34.16429&24.48&0.05&0.03&24.56&0.15&0.02&Subaru\\
3471&193.96344&34.41745&25.23&0.08&0.04&24.45&0.05&0.02&Subaru\\
3472&193.96347&34.44923&25.22&0.09&0.03&24.84&0.10&0.02&Subaru\\
3473&193.96348&34.22677&24.93&0.06&0.03&24.02&0.04&0.02&Subaru\\
3474&193.96352&34.37219&25.65&0.12&0.04&25.26&0.14&0.02&Subaru\\
3475&193.96354&34.10804&26.67&0.47&0.03&26.39&0.53&0.02&Subaru\\
3476&193.96354&34.09502&26.13&0.38&0.03&26.00&0.45&0.02&Subaru\\
3477&193.96356&34.53983&20.79&0.01&0.04&19.99&0.01&0.02&Subaru\\
3478&193.96359&34.34445&24.96&0.07&0.04&24.20&0.07&0.02&Subaru\\
3479&193.96363&34.29266&24.84&0.07&0.04&24.46&0.07&0.02&Subaru\\
3480&193.96363&34.49720&26.21&0.26&0.03&25.83&0.24&0.02&Subaru\\
3481&193.96366&34.43132&25.19&0.08&0.04&25.56&0.19&0.02&Subaru\\
3482&193.96366&34.20093&24.71&0.05&0.03&24.43&0.06&0.02&Subaru\\
3483&193.96367&34.29928&24.03&0.03&0.04&23.50&0.06&0.02&Subaru\\
3484&193.96368&34.54430&26.19&0.39&0.04&26.01&0.45&0.02&Subaru\\
3485&193.96369&34.29601&24.78&0.06&0.04&22.97&0.01&0.02&Subaru\\
3486&193.96369&34.46882&25.89&0.18&0.03&25.60&0.19&0.02&Subaru\\
3487&193.96371&34.29321&25.22&0.10&0.04&24.54&0.08&0.02&Subaru\\
3488&193.96373&34.44110&26.49&0.51&0.03&25.06&0.10&0.02&Subaru\\
3489&193.96374&34.36565&23.27&0.01&0.04&21.91&0.01&0.02&Subaru\\
3490&193.96375&34.17894&25.75&0.17&0.03&25.10&0.11&0.02&Subaru\\
3491&193.96382&34.39771&24.51&0.05&0.04&24.06&0.04&0.02&Subaru\\
3492&193.96385&34.48386&23.45&0.02&0.03&22.60&0.01&0.02&Subaru\\
3493&193.96386&34.43076&24.41&0.04&0.04&23.73&0.04&0.02&Subaru\\
3494&193.96387&34.37104&25.42&0.13&0.04&24.47&0.09&0.02&Subaru\\
3495&193.96389&34.20407&26.08&0.31&0.03&25.70&0.21&0.02&Subaru\\
3496&193.96390&34.11382&25.94&0.26&0.03&25.14&0.16&0.02&Subaru\\
3497&193.96390&34.49482&24.28&0.11&0.03&23.14&0.04&0.02&Subaru\\
3498&193.96391&34.37734&25.46&0.12&0.04&24.51&0.06&0.02&Subaru\\
3499&193.96392&34.22573&26.02&0.17&0.03&25.59&0.18&0.02&Subaru\\
3500&193.96394&34.20533&25.95&0.17&0.03&25.61&0.20&0.02&Subaru\\
3501&193.96394&34.28613&26.94&0.46&0.04&25.35&0.27&0.02&Subaru\\
3502&193.96395&34.46002&24.24&0.04&0.03&21.43&0.01&0.02&Subaru\\
3503&193.96397&34.51617&24.97&0.08&0.03&24.20&0.06&0.02&Subaru\\
3504&193.96397&34.19706&25.63&0.14&0.03&24.99&0.10&0.02&Subaru\\
3505&193.96398&34.32392&25.92&0.20&0.04&25.28&0.14&0.02&Subaru\\
3506&193.96401&34.54408&24.94&0.12&0.04&24.21&0.08&0.02&Subaru\\
3507&193.96404&34.54499&26.25&0.37&0.04&25.92&0.41&0.02&Subaru\\
3508&193.96404&34.20670&24.57&0.05&0.03&24.30&0.09&0.02&Subaru\\
3509&193.96407&34.32324&26.70&0.43&0.04&26.57&0.49&0.02&Subaru\\
3510&193.96407&34.11494&25.57&0.17&0.03&24.93&0.14&0.02&Subaru\\
3511&193.96408&34.29667&24.62&0.05&0.04&24.00&0.10&0.02&Subaru\\
3512&193.96409&34.17025&25.93&0.18&0.03&25.19&0.13&0.02&Subaru\\
3513&193.96410&34.28031&27.04&0.47&0.04&26.36&0.38&0.02&Subaru\\
3514&193.96411&34.30621&26.65&0.34&0.04&25.81&0.22&0.02&Subaru\\
3515&193.96411&34.28935&24.64&0.05&0.04&23.20&0.02&0.02&Subaru\\
3516&193.96412&34.36184&24.32&0.04&0.04&24.36&0.11&0.02&Subaru\\
3517&193.96412&34.10457&25.74&0.20&0.03&25.34&0.20&0.02&Subaru\\
3518&193.96417&34.17701&25.41&0.13&0.03&24.97&0.11&0.02&Subaru\\
3519&193.96417&34.14873&26.41&0.31&0.03&25.37&0.16&0.02&Subaru\\
3520&193.96419&34.51488&26.26&0.29&0.03&25.57&0.19&0.02&Subaru\\
3521&193.96420&34.20396&25.96&0.18&0.03&25.61&0.24&0.02&Subaru\\
3522&193.96423&34.08766&26.35&0.54&0.03&24.73&0.14&0.02&Subaru\\
3523&193.96426&34.51071&25.66&0.15&0.03&24.89&0.10&0.02&Subaru\\
3524&193.96427&34.43650&24.32&0.04&0.03&22.81&0.01&0.02&Subaru\\
3525&193.96432&34.18429&24.16&0.04&0.03&23.75&0.03&0.02&Subaru\\
3526&193.96433&34.26078&25.04&0.09&0.04&24.10&0.06&0.02&Subaru\\
3527&193.96434&34.30493&24.41&0.04&0.04&23.14&0.02&0.02&Subaru\\
3528&193.96435&34.42670&26.87&0.41&0.04&26.43&0.40&0.02&Subaru\\
3529&193.96435&34.24985&24.30&0.04&0.03&23.68&0.03&0.02&Subaru\\
3530&193.96435&34.12100&23.46&0.02&0.03&22.11&0.01&0.02&Subaru\\
3531&193.96437&34.11396&26.14&0.28&0.03&25.61&0.30&0.02&Subaru\\
3532&193.96439&34.28729&24.42&0.04&0.04&23.56&0.05&0.02&Subaru\\
3533&193.96439&34.16871&25.21&0.09&0.03&24.93&0.10&0.02&Subaru\\
3534&193.96440&34.53699&23.83&0.03&0.04&22.76&0.02&0.02&Subaru\\
3535&193.96441&34.25990&23.72&0.02&0.04&22.34&0.01&0.02&Subaru\\
3536&193.96446&34.36414&25.48&0.11&0.04&24.32&0.05&0.02&Subaru\\
3537&193.96446&34.37139&25.45&0.11&0.04&24.76&0.08&0.02&Subaru\\
3538&193.96449&34.52109&25.76&0.16&0.03&25.72&0.22&0.02&Subaru\\
3539&193.96450&34.49782&23.27&0.02&0.03&20.33&0.01&0.02&Subaru\\
3540&193.96451&34.42809&26.54&0.31&0.04&26.19&0.32&0.02&Subaru\\
3541&193.96452&34.40621&25.84&0.15&0.04&24.85&0.09&0.02&Subaru\\
3542&193.96452&34.34641&24.82&0.07&0.04&24.32&0.07&0.02&Subaru\\
3543&193.96454&34.39480&26.37&0.29&0.04&24.96&0.11&0.02&Subaru\\
3544&193.96454&34.17539&25.31&0.10&0.03&25.13&0.14&0.02&Subaru\\
3545&193.96455&34.50109&24.94&0.11&0.03&24.56&0.09&0.02&Subaru\\
3546&193.96455&34.51911&26.73&0.41&0.03&26.57&0.48&0.02&Subaru\\
3547&193.96460&34.17722&25.20&0.10&0.03&24.98&0.11&0.02&Subaru\\
3548&193.96460&34.12862&25.21&0.10&0.03&24.51&0.08&0.02&Subaru\\
3549&193.96461&34.14497&25.04&0.08&0.03&24.85&0.11&0.02&Subaru\\
3550&193.96465&34.30154&25.92&0.19&0.04&24.94&0.10&0.02&Subaru\\
3551&193.96466&34.26059&24.21&0.03&0.04&23.52&0.04&0.02&Subaru\\
3552&193.96469&34.50082&24.38&0.07&0.03&23.70&0.04&0.02&Subaru\\
3553&193.96469&34.11231&24.79&0.08&0.03&24.01&0.05&0.02&Subaru\\
3554&193.96477&34.53835&25.99&0.40&0.04&25.11&0.14&0.02&Subaru\\
3555&193.96477&34.10527&25.21&0.13&0.03&25.10&0.16&0.02&Subaru\\
3556&193.96478&34.10330&26.65&0.47&0.03&25.87&0.30&0.02&Subaru\\
3557&193.96478&34.35642&25.71&0.14&0.04&25.54&0.16&0.02&Subaru\\
3558&193.96483&34.49707&25.30&0.17&0.03&24.41&0.07&0.02&Subaru\\
3559&193.96483&34.46231&25.38&0.11&0.03&23.96&0.04&0.02&Subaru\\
3560&193.96483&34.38121&25.29&0.09&0.04&24.70&0.08&0.02&Subaru\\
3561&193.96483&34.21517&23.84&0.02&0.03&22.69&0.01&0.02&Subaru\\
3562&193.96485&34.14206&24.80&0.07&0.03&24.34&0.09&0.02&Subaru\\
3563&193.96486&34.36154&24.26&0.04&0.04&22.89&0.01&0.02&Subaru\\
3564&193.96489&34.20950&25.09&0.08&0.03&24.83&0.09&0.02&Subaru\\
3565&193.96490&34.18270&25.38&0.11&0.03&24.68&0.08&0.02&Subaru\\
3566&193.96491&34.40258&24.63&0.05&0.04&24.18&0.05&0.02&Subaru\\
3567&193.96491&34.38898&25.19&0.08&0.04&24.71&0.07&0.02&Subaru\\
3568&193.96492&34.49071&24.03&0.08&0.03&23.34&0.05&0.02&Subaru\\
3569&193.96494&34.53673&26.22&0.28&0.04&25.90&0.30&0.02&Subaru\\
3570&193.96502&34.40381&25.48&0.12&0.04&22.43&0.04&0.02&Subaru\\
3571&193.96502&34.54888&26.03&0.32&0.04&25.89&0.44&0.02&Subaru\\
3572&193.96505&34.19143&25.08&0.09&0.03&23.84&0.03&0.02&Subaru\\
3573&193.96507&34.37262&24.85&0.06&0.04&24.41&0.06&0.02&Subaru\\
3574&193.96510&34.27032&24.75&0.06&0.04&23.60&0.06&0.02&Subaru\\
3575&193.96511&34.08841&25.67&0.24&0.03&24.91&0.16&0.02&Subaru\\
3576&193.96514&34.18854&26.84&0.46&0.03&26.56&0.48&0.02&Subaru\\
3577&193.96515&34.48699&24.87&0.07&0.03&24.43&0.07&0.02&Subaru\\
3578&193.96515&34.21742&24.85&0.07&0.03&24.26&0.09&0.02&Subaru\\
3579&193.96516&34.40404&24.63&0.09&0.04&22.39&0.04&0.02&Subaru\\
3580&193.96517&34.40732&24.94&0.07&0.04&24.71&0.08&0.02&Subaru\\
3581&193.96519&34.12306&24.36&0.07&0.03&23.38&0.02&0.02&Subaru\\
3582&193.96519&34.52750&24.37&0.11&0.04&23.28&0.03&0.02&Subaru\\
3583&193.96520&34.09260&25.53&0.20&0.03&25.25&0.23&0.02&Subaru\\
3584&193.96521&34.32298&23.96&0.03&0.04&22.99&0.01&0.02&Subaru\\
3585&193.96521&34.54151&26.46&0.46&0.04&25.95&0.41&0.02&Subaru\\
3586&193.96522&34.51567&24.15&0.04&0.03&23.27&0.02&0.02&Subaru\\
3587&193.96524&34.47709&25.12&0.09&0.03&24.33&0.06&0.02&Subaru\\
3588&193.96524&34.39257&25.34&0.11&0.04&25.13&0.11&0.02&Subaru\\
3589&193.96525&34.13410&24.63&0.05&0.03&24.32&0.06&0.02&Subaru\\
3590&193.96527&34.34117&24.67&0.06&0.04&23.32&0.02&0.02&Subaru\\
3591&193.96527&34.54422&26.45&0.43&0.04&26.14&0.44&0.02&Subaru\\
3592&193.96529&34.52802&25.30&0.14&0.04&24.60&0.10&0.02&Subaru\\
3593&193.96529&34.35968&24.81&0.06&0.04&24.31&0.05&0.02&Subaru\\
3594&193.96531&34.36870&26.90&0.45&0.04&26.10&0.28&0.02&Subaru\\
3595&193.96532&34.53073&24.53&0.06&0.04&24.49&0.18&0.02&Subaru\\
3596&193.96533&34.52730&24.66&0.14&0.04&23.92&0.07&0.02&Subaru\\
3597&193.96533&34.39132&26.38&0.29&0.04&25.57&0.17&0.02&Subaru\\
3598&193.96535&34.34724&25.12&0.08&0.04&24.96&0.11&0.02&Subaru\\
3599&193.96535&34.34664&24.43&0.04&0.04&23.54&0.09&0.02&Subaru\\
3600&193.96536&34.39076&25.72&0.15&0.04&25.49&0.16&0.02&Subaru\\
3601&193.96537&34.24736&27.06&0.49&0.03&26.07&0.27&0.02&Subaru\\
3602&193.96537&34.09353&23.45&0.03&0.03&21.09&0.01&0.02&Subaru\\
3603&193.96540&34.42015&26.16&0.23&0.04&23.81&0.04&0.02&Subaru\\
3604&193.96541&34.49513&25.31&0.11&0.03&24.25&0.05&0.02&Subaru\\
3605&193.96541&34.53483&25.51&0.15&0.04&24.98&0.14&0.02&Subaru\\
3606&193.96544&34.44913&25.59&0.12&0.03&25.32&0.16&0.02&Subaru\\
3607&193.96545&34.23099&24.28&0.04&0.03&22.67&0.01&0.02&Subaru\\
3608&193.96548&34.37462&26.18&0.23&0.04&26.29&0.38&0.02&Subaru\\
3609&193.96549&34.15534&26.20&0.25&0.03&24.84&0.20&0.02&Subaru\\
3610&193.96551&34.55112&24.93&0.15&0.04&24.83&0.16&0.02&Subaru\\
3611&193.96553&34.49088&25.79&0.17&0.03&23.77&0.04&0.02&Subaru\\
3612&193.96553&34.37208&25.84&0.16&0.04&24.12&0.04&0.02&Subaru\\
3613&193.96557&34.53952&24.84&0.13&0.04&23.61&0.07&0.02&Subaru\\
3614&193.96558&34.42922&25.74&0.15&0.04&25.54&0.17&0.02&Subaru\\
3615&193.96561&34.14774&25.08&0.09&0.03&23.79&0.05&0.02&Subaru\\
3616&193.96563&34.34690&25.49&0.15&0.04&24.42&0.07&0.02&Subaru\\
3617&193.96565&34.48692&26.11&0.23&0.03&25.33&0.15&0.02&Subaru\\
3618&193.96566&34.09443&26.41&0.52&0.03&25.46&0.29&0.02&Subaru\\
3619&193.96567&34.18646&24.78&0.07&0.03&24.47&0.09&0.02&Subaru\\
3620&193.96569&34.53923&25.43&0.23&0.04&23.84&0.05&0.02&Subaru\\
3621&193.96570&34.28588&25.29&0.11&0.04&24.49&0.06&0.02&Subaru\\
3622&193.96574&34.55454&25.81&0.35&0.04&25.15&0.25&0.02&Subaru\\
3623&193.96574&34.42002&25.46&0.16&0.04&23.67&0.05&0.02&Subaru\\
3624&193.96574&34.18082&20.71&0.01&0.03&19.20&0.01&0.02&Subaru\\
3625&193.96578&34.55658&25.23&0.22&0.04&24.38&0.13&0.02&Subaru\\
3626&193.96579&34.30472&25.94&0.17&0.04&25.38&0.14&0.02&Subaru\\
3627&193.96579&34.23716&25.25&0.09&0.03&24.87&0.11&0.02&Subaru\\
3628&193.96580&34.08997&25.72&0.24&0.03&25.21&0.21&0.02&Subaru\\
3629&193.96583&34.39072&25.62&0.13&0.04&24.61&0.07&0.02&Subaru\\
3630&193.96584&34.24249&24.64&0.05&0.03&24.04&0.04&0.02&Subaru\\
3631&193.96586&34.09652&20.73&0.01&0.03&20.06&0.01&0.02&Subaru\\
3632&193.96587&34.34809&26.47&0.28&0.04&25.76&0.20&0.02&Subaru\\
3633&193.96588&34.49891&24.65&0.06&0.03&23.68&0.04&0.02&Subaru\\
3634&193.96588&34.30710&25.37&0.11&0.04&24.14&0.04&0.02&Subaru\\
3635&193.96589&34.16506&24.60&0.05&0.03&24.14&0.05&0.02&Subaru\\
3636&193.96590&34.39034&24.57&0.06&0.04&21.91&0.01&0.02&Subaru\\
3637&193.96590&34.28716&25.09&0.08&0.04&23.87&0.03&0.02&Subaru\\
3638&193.96592&34.38488&25.89&0.22&0.04&24.94&0.10&0.02&Subaru\\
3639&193.96594&34.13219&24.52&0.06&0.03&23.89&0.05&0.02&Subaru\\
3640&193.96598&34.28764&26.23&0.24&0.04&25.54&0.17&0.02&Subaru\\
3641&193.96599&34.53193&25.16&0.12&0.04&24.76&0.11&0.02&Subaru\\
3642&193.96599&34.13731&25.12&0.09&0.03&24.77&0.11&0.02&Subaru\\
3643&193.96602&34.52643&26.23&0.26&0.04&25.63&0.22&0.02&Subaru\\
3644&193.96602&34.40773&25.90&0.17&0.04&25.85&0.22&0.02&Subaru\\
3645&193.96603&34.11989&26.18&0.26&0.03&25.08&0.13&0.02&Subaru\\
3646&193.96603&34.14093&25.98&0.23&0.03&25.09&0.12&0.02&Subaru\\
3647&193.96604&34.18631&24.28&0.05&0.03&24.30&0.09&0.02&Subaru\\
3648&193.96610&34.55699&25.73&0.32&0.04&24.87&0.22&0.02&Subaru\\
3649&193.96610&34.37641&24.94&0.07&0.04&24.94&0.09&0.02&Subaru\\
3650&193.96611&34.22451&25.98&0.28&0.03&25.08&0.11&0.02&Subaru\\
3651&193.96612&34.42104&26.26&0.22&0.04&25.34&0.14&0.02&Subaru\\
3652&193.96614&34.49522&25.41&0.12&0.03&23.75&0.03&0.02&Subaru\\
3653&193.96616&34.38794&24.54&0.05&0.04&24.36&0.06&0.02&Subaru\\
3654&193.96616&34.17036&24.64&0.06&0.03&24.21&0.05&0.02&Subaru\\
3655&193.96616&34.22478&25.63&0.21&0.03&25.06&0.11&0.02&Subaru\\
3656&193.96617&34.18092&24.83&0.11&0.03&23.30&0.04&0.02&Subaru\\
3657&193.96617&34.33123&25.39&0.10&0.04&24.87&0.08&0.02&Subaru\\
3658&193.96618&34.16831&25.19&0.09&0.03&25.57&0.35&0.02&Subaru\\
3659&193.96619&34.36967&24.38&0.04&0.04&23.56&0.02&0.02&Subaru\\
3660&193.96621&34.45005&25.89&0.17&0.03&26.19&0.46&0.02&Subaru\\
3661&193.96627&34.41227&25.76&0.15&0.04&25.13&0.11&0.02&Subaru\\
3662&193.96628&34.48661&26.18&0.24&0.03&25.18&0.12&0.02&Subaru\\
3663&193.96629&34.53834&26.45&0.38&0.04&25.54&0.22&0.02&Subaru\\
3664&193.96632&34.29912&25.69&0.13&0.04&25.60&0.17&0.02&Subaru\\
3665&193.96633&34.44770&24.47&0.04&0.03&23.39&0.02&0.02&Subaru\\
3666&193.96634&34.40931&25.29&0.14&0.04&23.67&0.03&0.02&Subaru\\
3667&193.96636&34.16602&25.47&0.12&0.03&24.81&0.10&0.02&Subaru\\
3668&193.96644&34.49868&25.37&0.11&0.03&24.45&0.06&0.02&Subaru\\
3669&193.96645&34.42205&25.63&0.14&0.04&24.82&0.10&0.02&Subaru\\
3670&193.96645&34.20995&24.80&0.06&0.03&23.44&0.02&0.02&Subaru\\
3671&193.96646&34.55148&25.08&0.17&0.04&25.37&0.37&0.02&Subaru\\
3672&193.96646&34.38416&23.79&0.02&0.04&23.56&0.04&0.02&Subaru\\
3673&193.96647&34.55771&26.31&0.53&0.04&25.74&0.50&0.02&Subaru\\
3674&193.96647&34.53532&24.57&0.06&0.04&23.90&0.05&0.02&Subaru\\
3675&193.96651&34.32957&24.63&0.05&0.04&23.44&0.03&0.02&Subaru\\
3676&193.96652&34.11537&24.92&0.10&0.03&24.20&0.11&0.02&Subaru\\
3677&193.96653&34.15837&25.84&0.17&0.03&24.54&0.08&0.02&Subaru\\
3678&193.96654&34.34555&25.50&0.16&0.04&24.99&0.11&0.02&Subaru\\
3679&193.96655&34.47905&26.85&0.44&0.03&26.32&0.38&0.02&Subaru\\
3680&193.96656&34.22903&24.62&0.05&0.03&23.93&0.04&0.02&Subaru\\
3681&193.96658&34.38069&26.37&0.26&0.04&25.82&0.28&0.02&Subaru\\
3682&193.96659&34.21174&25.82&0.16&0.03&24.89&0.10&0.02&Subaru\\
3683&193.96659&34.11560&24.31&0.11&0.03&23.65&0.04&0.02&Subaru\\
3684&193.96660&34.52230&24.67&0.05&0.03&24.11&0.07&0.02&Subaru\\
3685&193.96663&34.35440&25.21&0.09&0.04&24.55&0.07&0.02&Subaru\\
3686&193.96663&34.52978&25.98&0.23&0.04&25.36&0.16&0.02&Subaru\\
3687&193.96663&34.42941&25.50&0.13&0.04&24.68&0.08&0.02&Subaru\\
3688&193.96665&34.35917&24.96&0.07&0.04&24.07&0.04&0.02&Subaru\\
3689&193.96665&34.12245&25.46&0.13&0.03&25.06&0.14&0.02&Subaru\\
3690&193.96665&34.46294&22.74&0.01&0.03&21.17&0.03&0.02&Subaru\\
3691&193.96669&34.40940&24.75&0.06&0.04&23.65&0.03&0.02&Subaru\\
3692&193.96670&34.36268&24.86&0.08&0.04&23.99&0.04&0.02&Subaru\\
3693&193.96672&34.13490&25.62&0.15&0.03&25.41&0.19&0.02&Subaru\\
3694&193.96675&34.30592&24.35&0.04&0.04&23.51&0.03&0.02&Subaru\\
3695&193.96676&34.41247&25.12&0.08&0.04&24.52&0.10&0.02&Subaru\\
3696&193.96676&34.51280&24.78&0.06&0.03&23.88&0.04&0.02&Subaru\\
3697&193.96677&34.17959&25.90&0.18&0.03&25.50&0.19&0.02&Subaru\\
3698&193.96679&34.44434&26.00&0.20&0.03&25.36&0.15&0.02&Subaru\\
3699&193.96679&34.10007&26.39&0.39&0.03&25.55&0.24&0.02&Subaru\\
3700&193.96679&34.27447&25.25&0.08&0.04&24.79&0.08&0.02&Subaru\\
3701&193.96680&34.37376&26.30&0.26&0.04&25.48&0.14&0.02&Subaru\\
3702&193.96682&34.15637&25.48&0.14&0.03&23.85&0.03&0.02&Subaru\\
3703&193.96683&34.41005&25.69&0.15&0.04&24.17&0.05&0.02&Subaru\\
3704&193.96683&34.30875&26.17&0.22&0.04&24.92&0.08&0.02&Subaru\\
3705&193.96687&34.49336&25.65&0.13&0.03&24.92&0.10&0.02&Subaru\\
3706&193.96688&34.08979&26.45&0.44&0.03&26.00&0.45&0.02&Subaru\\
3707&193.96689&34.48944&25.99&0.19&0.03&26.32&0.37&0.02&Subaru\\
3708&193.96690&34.49981&25.49&0.13&0.03&26.11&0.35&0.02&Subaru\\
3709&193.96690&34.13467&25.62&0.20&0.03&25.41&0.19&0.02&Subaru\\
3710&193.96690&34.37039&25.78&0.15&0.04&24.69&0.07&0.02&Subaru\\
3711&193.96693&34.34546&25.92&0.26&0.04&24.72&0.08&0.02&Subaru\\
3712&193.96694&34.18630&24.65&0.05&0.03&22.96&0.04&0.02&Subaru\\
3713&193.96694&34.44551&25.63&0.13&0.03&25.19&0.13&0.02&Subaru\\
3714&193.96700&34.09041&26.23&0.39&0.03&26.00&0.47&0.02&Subaru\\
3715&193.96702&34.08779&25.75&0.23&0.03&25.63&0.34&0.02&Subaru\\
3716&193.96703&34.43728&24.67&0.05&0.03&24.23&0.06&0.02&Subaru\\
3717&193.96706&34.54225&24.71&0.12&0.04&24.54&0.10&0.02&Subaru\\
3718&193.96707&34.43930&24.52&0.05&0.03&24.18&0.10&0.02&Subaru\\
3719&193.96708&34.28855&24.28&0.03&0.04&23.85&0.03&0.02&Subaru\\
3720&193.96712&34.27112&25.92&0.18&0.04&26.40&0.36&0.02&Subaru\\
3721&193.96714&34.09460&23.40&0.05&0.03&24.57&0.16&0.02&Subaru\\
3722&193.96716&34.09136&26.03&0.32&0.03&25.40&0.27&0.02&Subaru\\
3723&193.96717&34.18318&24.50&0.05&0.03&24.11&0.04&0.02&Subaru\\
3724&193.96717&34.32931&24.89&0.06&0.04&24.03&0.04&0.02&Subaru\\
3725&193.96718&34.17516&24.42&0.05&0.03&21.59&0.01&0.02&Subaru\\
3726&193.96720&34.31184&24.87&0.07&0.04&24.36&0.15&0.02&Subaru\\
3727&193.96722&34.52192&26.32&0.29&0.03&24.24&0.05&0.02&Subaru\\
3728&193.96723&34.53889&26.42&0.36&0.04&26.25&0.44&0.02&Subaru\\
3729&193.96723&34.43745&25.34&0.23&0.03&24.23&0.12&0.02&Subaru\\
3730&193.96723&34.18909&25.34&0.11&0.03&24.86&0.09&0.02&Subaru\\
3731&193.96724&34.54118&26.21&0.33&0.04&26.24&0.53&0.02&Subaru\\
3732&193.96725&34.30751&24.81&0.06&0.04&23.68&0.03&0.02&Subaru\\
3733&193.96728&34.20321&23.94&0.03&0.03&23.82&0.08&0.02&Subaru\\
3734&193.96730&34.53325&26.51&0.38&0.04&25.83&0.28&0.02&Subaru\\
3735&193.96730&34.32187&24.69&0.05&0.04&24.50&0.06&0.02&Subaru\\
3736&193.96735&34.22268&24.85&0.06&0.03&24.22&0.04&0.02&Subaru\\
3737&193.96736&34.33304&25.22&0.09&0.04&24.92&0.10&0.02&Subaru\\
3738&193.96736&34.43691&24.73&0.06&0.03&24.08&0.05&0.02&Subaru\\
3739&193.96739&34.11353&24.43&0.06&0.03&23.93&0.05&0.02&Subaru\\
3740&193.96740&34.54220&26.47&0.45&0.04&24.62&0.10&0.02&Subaru\\
3741&193.96741&34.54915&25.70&0.32&0.04&24.02&0.12&0.02&Subaru\\
3742&193.96741&34.55503&25.58&0.27&0.04&25.81&0.53&0.02&Subaru\\
3743&193.96742&34.45423&24.46&0.04&0.03&23.06&0.02&0.02&Subaru\\
3744&193.96742&34.44501&24.97&0.07&0.03&24.11&0.04&0.02&Subaru\\
3745&193.96745&34.52201&25.22&0.22&0.03&24.19&0.05&0.02&Subaru\\
3746&193.96748&34.54491&26.04&0.33&0.04&25.49&0.26&0.02&Subaru\\
3747&193.96748&34.29792&24.91&0.06&0.04&24.52&0.11&0.02&Subaru\\
3748&193.96750&34.51766&26.37&0.29&0.03&25.22&0.19&0.02&Subaru\\
3749&193.96752&34.50832&24.19&0.06&0.03&23.35&0.04&0.02&Subaru\\
3750&193.96752&34.20263&24.66&0.05&0.03&23.28&0.02&0.02&Subaru\\
3751&193.96758&34.35259&25.08&0.07&0.04&24.32&0.05&0.02&Subaru\\
3752&193.96758&34.41104&25.01&0.08&0.04&24.92&0.09&0.02&Subaru\\
3753&193.96759&34.53102&26.14&0.29&0.04&25.33&0.17&0.02&Subaru\\
3754&193.96759&34.09214&26.42&0.46&0.03&26.21&0.53&0.02&Subaru\\
3755&193.96760&34.10622&25.08&0.13&0.03&24.18&0.10&0.02&Subaru\\
3756&193.96761&34.29738&25.54&0.11&0.04&25.12&0.19&0.02&Subaru\\
3757&193.96765&34.12110&25.25&0.11&0.03&24.12&0.05&0.02&Subaru\\
3758&193.96767&34.11603&25.86&0.21&0.03&24.67&0.11&0.02&Subaru\\
3759&193.96772&34.09684&26.10&0.32&0.03&25.98&0.44&0.02&Subaru\\
3760&193.96772&34.10674&24.32&0.06&0.03&23.03&0.03&0.02&Subaru\\
3761&193.96775&34.38128&24.30&0.03&0.04&23.65&0.02&0.02&Subaru\\
3762&193.96775&34.54924&24.95&0.16&0.04&22.52&0.05&0.02&Subaru\\
3763&193.96776&34.36921&25.91&0.17&0.04&25.51&0.15&0.02&Subaru\\
3764&193.96778&34.27799&25.34&0.09&0.04&24.54&0.06&0.02&Subaru\\
3765&193.96782&34.25459&23.81&0.03&0.03&23.16&0.07&0.02&Subaru\\
3766&193.96783&34.50848&24.78&0.07&0.03&22.96&0.02&0.02&Subaru\\
3767&193.96783&34.27160&25.45&0.10&0.04&25.15&0.10&0.02&Subaru\\
3768&193.96785&34.54728&26.12&0.35&0.04&25.44&0.26&0.02&Subaru\\
3769&193.96786&34.54477&25.56&0.20&0.04&24.57&0.11&0.02&Subaru\\
3770&193.96789&34.38586&25.14&0.08&0.04&25.09&0.10&0.02&Subaru\\
3771&193.96790&34.10717&25.05&0.11&0.03&23.26&0.04&0.02&Subaru\\
3772&193.96793&34.38809&24.19&0.03&0.04&23.58&0.03&0.02&Subaru\\
3773&193.96800&34.49614&25.02&0.13&0.03&24.42&0.12&0.02&Subaru\\
3774&193.96801&34.25493&24.66&0.06&0.03&23.25&0.03&0.02&Subaru\\
3775&193.96801&34.14734&23.46&0.05&0.03&21.21&0.02&0.02&Subaru\\
3776&193.96803&34.51744&21.70&0.01&0.03&19.91&0.01&0.02&Subaru\\
3777&193.96804&34.55409&26.08&0.44&0.04&25.79&0.45&0.02&Subaru\\
3778&193.96805&34.46214&24.60&0.06&0.03&22.99&0.02&0.02&Subaru\\
3779&193.96808&34.33005&24.42&0.04&0.04&23.82&0.03&0.02&Subaru\\
3780&193.96812&34.32499&25.13&0.07&0.04&24.47&0.06&0.02&Subaru\\
3781&193.96812&34.45873&25.27&0.10&0.03&24.38&0.05&0.02&Subaru\\
3782&193.96814&34.53110&24.03&0.04&0.04&23.24&0.03&0.02&Subaru\\
3783&193.96815&34.49982&25.31&0.11&0.03&24.86&0.10&0.02&Subaru\\
3784&193.96815&34.14631&25.78&0.16&0.03&24.42&0.06&0.02&Subaru\\
3785&193.96817&34.54695&25.95&0.29&0.04&25.56&0.29&0.02&Subaru\\
3786&193.96817&34.14754&23.49&0.06&0.03&21.21&0.02&0.02&Subaru\\
3787&193.96821&34.32185&24.99&0.07&0.04&24.68&0.10&0.02&Subaru\\
3788&193.96825&34.23175&24.70&0.05&0.03&24.51&0.10&0.02&Subaru\\
3789&193.96826&34.50076&24.73&0.06&0.03&24.76&0.18&0.02&Subaru\\
3790&193.96826&34.50730&24.86&0.07&0.03&23.95&0.04&0.02&Subaru\\
3791&193.96828&34.11415&25.19&0.17&0.03&23.88&0.04&0.02&Subaru\\
3792&193.96829&34.20076&23.90&0.02&0.03&22.30&0.01&0.02&Subaru\\
3793&193.96829&34.53322&24.24&0.04&0.04&23.29&0.02&0.02&Subaru\\
3794&193.96830&34.51714&23.98&0.03&0.03&23.45&0.04&0.02&Subaru\\
3795&193.96831&34.19567&24.46&0.04&0.03&23.83&0.04&0.02&Subaru\\
3796&193.96832&34.54996&26.30&0.44&0.04&25.45&0.28&0.02&Subaru\\
3797&193.96832&34.34406&24.99&0.07&0.04&24.38&0.07&0.02&Subaru\\
3798&193.96833&34.43594&26.14&0.24&0.03&26.80&0.52&0.02&Subaru\\
3799&193.96835&34.42333&24.60&0.11&0.04&23.05&0.01&0.02&Subaru\\
3800&193.96835&34.54780&25.05&0.14&0.04&24.42&0.12&0.02&Subaru\\
3801&193.96835&34.49619&21.76&0.01&0.03&19.02&0.01&0.02&Subaru\\
3802&193.96837&34.43111&25.97&0.17&0.03&25.81&0.25&0.02&Subaru\\
3803&193.96837&34.30014&24.98&0.06&0.04&24.31&0.06&0.02&Subaru\\
3804&193.96837&34.26481&25.29&0.09&0.04&24.98&0.10&0.02&Subaru\\
3805&193.96839&34.11446&26.20&0.40&0.03&24.04&0.05&0.02&Subaru\\
3806&193.96840&34.08998&26.28&0.41&0.03&25.30&0.22&0.02&Subaru\\
3807&193.96841&34.23903&21.60&0.01&0.03&19.17&0.01&0.02&Subaru\\
3808&193.96843&34.55783&25.63&0.31&0.04&25.98&0.54&0.02&Subaru\\
3809&193.96844&34.43630&26.10&0.21&0.03&26.80&0.52&0.02&Subaru\\
3810&193.96847&34.53646&24.06&0.06&0.04&23.77&0.06&0.02&Subaru\\
3811&193.96847&34.42145&25.26&0.08&0.04&24.72&0.08&0.02&Subaru\\
3812&193.96851&34.12778&25.67&0.16&0.03&24.23&0.05&0.02&Subaru\\
3813&193.96851&34.47616&25.27&0.10&0.03&24.55&0.06&0.02&Subaru\\
3814&193.96854&34.36522&22.50&0.01&0.04&20.35&0.01&0.02&Subaru\\
3815&193.96856&34.38773&25.57&0.13&0.04&22.68&0.01&0.02&Subaru\\
3816&193.96856&34.38542&26.53&0.33&0.04&25.31&0.13&0.02&Subaru\\
3817&193.96857&34.44225&25.08&0.07&0.03&24.60&0.07&0.02&Subaru\\
3818&193.96857&34.27554&24.87&0.06&0.04&24.24&0.05&0.02&Subaru\\
3819&193.96861&34.15896&25.41&0.10&0.03&24.91&0.09&0.02&Subaru\\
3820&193.96864&34.11427&25.58&0.15&0.03&24.01&0.05&0.02&Subaru\\
3821&193.96864&34.42337&26.10&0.45&0.04&23.12&0.01&0.02&Subaru\\
3822&193.96866&34.41389&23.22&0.01&0.04&22.42&0.01&0.02&Subaru\\
3823&193.96866&34.21421&25.73&0.14&0.03&24.32&0.05&0.02&Subaru\\
3824&193.96866&34.42093&25.77&0.13&0.04&24.71&0.06&0.02&Subaru\\
3825&193.96869&34.45316&25.48&0.12&0.03&24.15&0.04&0.02&Subaru\\
3826&193.96870&34.55590&26.24&0.52&0.04&25.53&0.34&0.02&Subaru\\
3827&193.96871&34.50893&24.76&0.06&0.03&23.77&0.08&0.02&Subaru\\
3828&193.96872&34.24594&25.22&0.08&0.03&24.70&0.07&0.02&Subaru\\
3829&193.96872&34.30755&24.58&0.04&0.04&24.15&0.04&0.02&Subaru\\
3830&193.96872&34.38677&23.70&0.02&0.04&23.08&0.01&0.02&Subaru\\
3831&193.96877&34.22886&24.98&0.06&0.03&24.22&0.04&0.02&Subaru\\
3832&193.96878&34.32755&23.61&0.02&0.04&23.14&0.02&0.02&Subaru\\
3833&193.96878&34.27669&26.58&0.30&0.04&25.41&0.14&0.02&Subaru\\
3834&193.96878&34.11156&24.96&0.09&0.03&24.96&0.21&0.02&Subaru\\
3835&193.96883&34.37460&25.37&0.11&0.04&24.71&0.07&0.02&Subaru\\
3836&193.96883&34.11111&25.44&0.14&0.03&25.54&0.23&0.02&Subaru\\
3837&193.96884&34.18962&25.78&0.13&0.03&25.98&0.25&0.02&Subaru\\
3838&193.96886&34.31109&24.67&0.05&0.04&23.85&0.03&0.02&Subaru\\
3839&193.96886&34.49238&25.61&0.13&0.03&25.24&0.13&0.02&Subaru\\
3840&193.96887&34.38787&24.09&0.07&0.04&22.61&0.01&0.02&Subaru\\
3841&193.96888&34.16952&26.41&0.26&0.03&26.52&0.41&0.02&Subaru\\
3842&193.96891&34.50071&24.92&0.10&0.03&24.11&0.11&0.02&Subaru\\
3843&193.96896&34.32614&26.01&0.21&0.04&24.83&0.08&0.02&Subaru\\
3844&193.96896&34.27036&25.53&0.11&0.04&24.77&0.08&0.02&Subaru\\
3845&193.96899&34.35804&24.34&0.05&0.04&23.61&0.03&0.02&Subaru\\
3846&193.96901&34.20375&25.01&0.07&0.03&24.15&0.13&0.02&Subaru\\
3847&193.96902&34.09585&24.03&0.05&0.03&22.79&0.02&0.02&Subaru\\
3848&193.96904&34.32918&23.88&0.02&0.04&22.86&0.01&0.02&Subaru\\
3849&193.96905&34.35775&24.61&0.05&0.04&24.46&0.06&0.02&Subaru\\
3850&193.96905&34.38541&25.57&0.11&0.04&24.59&0.07&0.02&Subaru\\
3851&193.96905&34.32579&25.24&0.09&0.04&24.83&0.08&0.02&Subaru\\
3852&193.96906&34.47176&24.47&0.04&0.03&23.22&0.02&0.02&Subaru\\
3853&193.96909&34.19027&25.00&0.07&0.03&24.10&0.04&0.02&Subaru\\
3854&193.96916&34.38792&25.38&0.11&0.04&23.07&0.03&0.02&Subaru\\
3855&193.96916&34.45727&24.27&0.03&0.03&23.47&0.02&0.02&Subaru\\
3856&193.96916&34.23398&23.85&0.02&0.03&23.13&0.05&0.02&Subaru\\
3857&193.96918&34.47755&24.96&0.07&0.03&24.48&0.06&0.02&Subaru\\
3858&193.96919&34.43934&25.99&0.16&0.03&25.17&0.10&0.02&Subaru\\
3859&193.96919&34.55800&26.09&0.44&0.04&25.71&0.40&0.02&Subaru\\
3860&193.96920&34.51862&25.74&0.15&0.03&25.59&0.20&0.02&Subaru\\
3861&193.96921&34.50053&25.60&0.14&0.03&24.61&0.18&0.02&Subaru\\
3862&193.96923&34.17078&26.36&0.25&0.03&26.73&0.51&0.02&Subaru\\
3863&193.96926&34.16912&25.51&0.12&0.03&25.03&0.10&0.02&Subaru\\
3864&193.96928&34.20360&25.38&0.17&0.03&24.09&0.12&0.02&Subaru\\
3865&193.96931&34.52744&25.50&0.16&0.04&25.45&0.20&0.02&Subaru\\
3866&193.96932&34.52777&25.85&0.21&0.04&26.07&0.33&0.02&Subaru\\
3867&193.96932&34.47342&24.61&0.06&0.03&23.43&0.02&0.02&Subaru\\
3868&193.96932&34.36964&24.96&0.06&0.04&24.22&0.04&0.02&Subaru\\
3869&193.96932&34.25614&25.00&0.07&0.03&24.53&0.06&0.02&Subaru\\
3870&193.96935&34.36781&25.21&0.08&0.04&23.75&0.03&0.02&Subaru\\
3871&193.96942&34.44704&24.85&0.06&0.03&24.14&0.04&0.02&Subaru\\
3872&193.96943&34.37689&25.80&0.14&0.04&24.15&0.04&0.02&Subaru\\
3873&193.96944&34.22284&25.72&0.14&0.03&24.80&0.07&0.02&Subaru\\
3874&193.96945&34.10275&24.67&0.07&0.03&24.73&0.18&0.02&Subaru\\
3875&193.96953&34.54654&25.40&0.16&0.04&24.91&0.14&0.02&Subaru\\
3876&193.96955&34.09396&25.71&0.24&0.03&25.35&0.23&0.02&Subaru\\
3877&193.96955&34.35261&25.12&0.08&0.04&24.02&0.03&0.02&Subaru\\
3878&193.96955&34.31484&25.00&0.07&0.04&24.38&0.05&0.02&Subaru\\
3879&193.96956&34.49994&25.07&0.08&0.03&24.74&0.08&0.02&Subaru\\
3880&193.96956&34.54303&26.36&0.50&0.04&26.27&0.49&0.02&Subaru\\
3881&193.96961&34.49856&24.90&0.06&0.03&25.05&0.11&0.02&Subaru\\
3882&193.96961&34.54255&25.59&0.19&0.04&25.78&0.32&0.02&Subaru\\
3883&193.96961&34.41751&24.85&0.06&0.04&24.05&0.04&0.02&Subaru\\
3884&193.96962&34.16265&25.41&0.11&0.03&25.19&0.19&0.02&Subaru\\
3885&193.96962&34.52813&25.87&0.21&0.04&25.14&0.13&0.02&Subaru\\
3886&193.96963&34.51947&24.45&0.04&0.03&23.94&0.05&0.02&Subaru\\
3887&193.96965&34.54611&25.47&0.17&0.04&26.21&0.48&0.02&Subaru\\
3888&193.96967&34.54139&25.52&0.16&0.04&25.91&0.33&0.02&Subaru\\
3889&193.96970&34.47553&24.96&0.06&0.03&24.00&0.03&0.02&Subaru\\
3890&193.96971&34.19986&24.86&0.06&0.03&23.37&0.03&0.02&Subaru\\
3891&193.96973&34.54974&25.50&0.17&0.04&25.61&0.28&0.02&Subaru\\
3892&193.96974&34.38023&25.89&0.14&0.04&25.01&0.08&0.02&Subaru\\
3893&193.96976&34.21347&25.23&0.09&0.03&24.65&0.06&0.02&Subaru\\
3894&193.96977&34.55546&25.24&0.17&0.04&25.62&0.33&0.02&Subaru\\
3895&193.96978&34.12242&23.96&0.04&0.03&23.72&0.04&0.02&Subaru\\
3896&193.96979&34.55493&25.04&0.13&0.04&26.09&0.48&0.02&Subaru\\
3897&193.96980&34.55342&25.23&0.16&0.04&26.05&0.48&0.02&Subaru\\
3898&193.96981&34.46446&25.34&0.09&0.03&24.81&0.07&0.02&Subaru\\
3899&193.96983&34.55615&25.00&0.13&0.04&25.80&0.43&0.02&Subaru\\
3900&193.96983&34.10240&26.07&0.27&0.03&25.66&0.28&0.02&Subaru\\
3901&193.96983&34.55436&25.25&0.17&0.04&25.60&0.32&0.02&Subaru\\
3902&193.96983&34.55906&25.23&0.17&0.04&25.50&0.30&0.02&Subaru\\
3903&193.96983&34.12267&24.10&0.08&0.03&23.37&0.05&0.02&Subaru\\
3904&193.96984&34.15045&25.82&0.17&0.03&24.71&0.07&0.02&Subaru\\
3905&193.96985&34.23439&25.42&0.10&0.03&24.41&0.05&0.02&Subaru\\
3906&193.96987&34.55692&25.00&0.14&0.04&26.05&0.48&0.02&Subaru\\
3907&193.96988&34.18121&24.86&0.06&0.03&24.41&0.06&0.02&Subaru\\
3908&193.96988&34.55838&25.34&0.19&0.04&25.64&0.34&0.02&Subaru\\
3909&193.96988&34.21683&25.56&0.11&0.03&25.06&0.10&0.02&Subaru\\
3910&193.96989&34.15865&24.50&0.04&0.03&24.05&0.05&0.02&Subaru\\
3911&193.96991&34.55976&25.03&0.13&0.04&25.89&0.48&0.02&Subaru\\
3912&193.96993&34.32555&24.99&0.09&0.04&24.39&0.11&0.02&Subaru\\
3913&193.96993&34.55740&25.54&0.24&0.04&25.37&0.26&0.02&Subaru\\
3914&193.96994&34.09136&26.37&0.44&0.03&25.92&0.43&0.02&Subaru\\
3915&193.97001&34.55801&25.51&0.21&0.04&25.60&0.33&0.02&Subaru\\
3916&193.97002&34.11333&24.44&0.05&0.03&23.83&0.06&0.02&Subaru\\
3917&193.97006&34.16986&26.16&0.24&0.03&25.59&0.17&0.02&Subaru\\
3918&193.97006&34.49119&25.39&0.11&0.03&24.43&0.13&0.02&Subaru\\
3919&193.97008&34.24690&25.29&0.09&0.03&24.60&0.06&0.02&Subaru\\
3920&193.97009&34.16408&25.07&0.08&0.03&24.13&0.04&0.02&Subaru\\
3921&193.97010&34.32604&22.83&0.02&0.04&21.06&0.01&0.02&Subaru\\
3922&193.97011&34.12258&24.64&0.08&0.03&24.08&0.06&0.02&Subaru\\
3923&193.97012&34.09254&24.65&0.09&0.03&23.93&0.06&0.02&Subaru\\
3924&193.97015&34.13095&24.99&0.07&0.03&24.99&0.16&0.02&Subaru\\
3925&193.97016&34.50442&24.68&0.09&0.03&22.95&0.02&0.02&Subaru\\
3926&193.97019&34.09343&25.91&0.28&0.03&25.40&0.27&0.02&Subaru\\
3927&193.97020&34.16889&25.51&0.11&0.03&24.92&0.09&0.02&Subaru\\
3928&193.97022&34.50469&24.42&0.05&0.03&22.85&0.02&0.02&Subaru\\
3929&193.97026&34.38510&24.99&0.07&0.04&23.88&0.04&0.02&Subaru\\
3930&193.97026&34.55005&26.06&0.30&0.04&25.45&0.23&0.02&Subaru\\
3931&193.97029&34.29628&21.52&0.01&0.04&20.72&0.01&0.02&Subaru\\
3932&193.97030&34.31790&24.45&0.05&0.04&23.24&0.05&0.02&Subaru\\
3933&193.97032&34.12047&25.33&0.11&0.03&24.82&0.09&0.02&Subaru\\
3934&193.97033&34.31048&25.14&0.08&0.04&24.28&0.08&0.02&Subaru\\
3935&193.97036&34.50499&25.39&0.11&0.03&23.75&0.05&0.02&Subaru\\
3936&193.97036&34.56002&26.44&0.51&0.04&25.65&0.35&0.02&Subaru\\
3937&193.97036&34.55642&26.13&0.36&0.04&26.03&0.42&0.02&Subaru\\
3938&193.97037&34.11306&25.11&0.10&0.03&25.11&0.19&0.02&Subaru\\
3939&193.97037&34.47094&25.87&0.17&0.03&25.14&0.11&0.02&Subaru\\
3940&193.97037&34.33702&25.99&0.17&0.04&24.77&0.08&0.02&Subaru\\
3941&193.97040&34.48011&25.81&0.15&0.03&24.81&0.08&0.02&Subaru\\
3942&193.97044&34.46478&25.91&0.16&0.03&24.98&0.09&0.02&Subaru\\
3943&193.97044&34.13068&25.34&0.12&0.03&24.83&0.10&0.02&Subaru\\
3944&193.97045&34.52944&25.47&0.13&0.04&24.59&0.11&0.02&Subaru\\
3945&193.97047&34.47271&26.71&0.34&0.03&25.80&0.20&0.02&Subaru\\
3946&193.97047&34.24688&25.86&0.20&0.03&24.62&0.06&0.02&Subaru\\
3947&193.97047&34.32594&23.65&0.04&0.04&21.09&0.01&0.02&Subaru\\
3948&193.97048&34.27078&25.55&0.11&0.04&25.25&0.17&0.02&Subaru\\
3949&193.97048&34.40525&25.51&0.11&0.04&24.53&0.06&0.02&Subaru\\
3950&193.97052&34.27701&26.60&0.33&0.04&25.34&0.13&0.02&Subaru\\
3951&193.97052&34.08946&25.98&0.29&0.03&25.67&0.35&0.02&Subaru\\
3952&193.97052&34.31066&25.80&0.32&0.04&24.31&0.08&0.02&Subaru\\
3953&193.97055&34.11669&26.09&0.25&0.03&25.44&0.24&0.02&Subaru\\
3954&193.97055&34.52503&25.89&0.17&0.03&24.62&0.07&0.02&Subaru\\
3955&193.97055&34.35767&25.67&0.12&0.04&24.64&0.06&0.02&Subaru\\
3956&193.97056&34.28651&26.38&0.24&0.04&26.02&0.23&0.02&Subaru\\
3957&193.97060&34.53353&24.42&0.05&0.04&23.90&0.05&0.02&Subaru\\
3958&193.97061&34.28032&25.81&0.14&0.04&25.65&0.18&0.02&Subaru\\
3959&193.97064&34.28096&22.46&0.01&0.04&21.44&0.01&0.02&Subaru\\
3960&193.97064&34.22451&25.56&0.12&0.03&25.38&0.13&0.02&Subaru\\
3961&193.97066&34.34753&25.85&0.19&0.04&25.43&0.14&0.02&Subaru\\
3962&193.97066&34.18836&26.59&0.31&0.03&25.48&0.15&0.02&Subaru\\
3963&193.97067&34.54455&26.67&0.49&0.04&25.77&0.28&0.02&Subaru\\
3964&193.97072&34.53491&24.76&0.07&0.04&24.42&0.07&0.02&Subaru\\
3965&193.97074&34.54577&24.95&0.10&0.04&24.22&0.07&0.02&Subaru\\
3966&193.97075&34.48586&24.98&0.07&0.03&24.08&0.04&0.02&Subaru\\
3967&193.97079&34.38162&25.88&0.15&0.04&23.62&0.02&0.02&Subaru\\
3968&193.97080&34.52083&25.71&0.15&0.03&24.79&0.12&0.02&Subaru\\
3969&193.97081&34.49581&24.90&0.07&0.03&24.35&0.06&0.02&Subaru\\
3970&193.97083&34.17352&25.77&0.15&0.03&24.46&0.06&0.02&Subaru\\
3971&193.97086&34.39412&25.73&0.13&0.04&25.42&0.14&0.02&Subaru\\
3972&193.97087&34.31520&26.06&0.18&0.04&25.21&0.10&0.02&Subaru\\
3973&193.97087&34.36673&24.99&0.06&0.04&24.12&0.04&0.02&Subaru\\
3974&193.97088&34.11051&26.49&0.32&0.03&24.72&0.09&0.02&Subaru\\
3975&193.97088&34.37693&24.82&0.05&0.04&24.62&0.07&0.02&Subaru\\
3976&193.97089&34.11699&25.46&0.14&0.03&24.24&0.09&0.02&Subaru\\
3977&193.97091&34.55836&26.10&0.37&0.04&25.49&0.31&0.02&Subaru\\
3978&193.97095&34.52246&25.37&0.11&0.03&24.83&0.09&0.02&Subaru\\
3979&193.97095&34.24826&24.60&0.04&0.03&23.87&0.04&0.02&Subaru\\
3980&193.97095&34.09493&24.54&0.07&0.03&24.51&0.12&0.02&Subaru\\
3981&193.97095&34.08770&26.25&0.39&0.03&25.58&0.37&0.02&Subaru\\
3982&193.97098&34.18353&24.72&0.05&0.03&24.05&0.04&0.02&Subaru\\
3983&193.97100&34.19424&24.95&0.09&0.03&23.13&0.02&0.02&Subaru\\
3984&193.97102&34.20331&25.67&0.13&0.03&25.57&0.17&0.02&Subaru\\
3985&193.97103&34.33900&24.98&0.06&0.04&24.09&0.06&0.02&Subaru\\
3986&193.97104&34.48127&25.25&0.09&0.03&24.35&0.05&0.02&Subaru\\
3987&193.97105&34.10792&25.65&0.17&0.03&25.55&0.25&0.02&Subaru\\
3988&193.97106&34.17927&24.95&0.07&0.03&24.30&0.07&0.02&Subaru\\
3989&193.97106&34.28408&25.00&0.06&0.04&24.49&0.06&0.02&Subaru\\
3990&193.97107&34.19534&25.23&0.09&0.03&24.24&0.06&0.02&Subaru\\
3991&193.97109&34.32276&25.13&0.08&0.04&23.07&0.01&0.02&Subaru\\
3992&193.97109&34.24851&25.42&0.16&0.03&23.91&0.04&0.02&Subaru\\
3993&193.97114&34.17219&25.65&0.13&0.03&25.00&0.11&0.02&Subaru\\
3994&193.97115&34.45320&26.36&0.28&0.03&24.91&0.08&0.02&Subaru\\
3995&193.97118&34.18780&25.81&0.14&0.03&25.47&0.16&0.02&Subaru\\
3996&193.97119&34.13985&25.12&0.10&0.03&24.67&0.08&0.02&Subaru\\
3997&193.97120&34.29971&25.22&0.08&0.04&24.35&0.05&0.02&Subaru\\
3998&193.97121&34.27856&25.22&0.08&0.04&24.65&0.06&0.02&Subaru\\
3999&193.97122&34.30901&24.52&0.04&0.04&23.95&0.03&0.02&Subaru\\
4000&193.97129&34.34537&26.24&0.22&0.04&26.14&0.31&0.02&Subaru\\
4001&193.97131&34.26066&25.94&0.15&0.03&24.72&0.07&0.02&Subaru\\
4002&193.97131&34.12375&25.24&0.10&0.03&24.89&0.11&0.02&Subaru\\
4003&193.97135&34.55740&23.91&0.07&0.04&22.60&0.02&0.02&Subaru\\
4004&193.97136&34.49600&24.79&0.06&0.03&24.03&0.04&0.02&Subaru\\
4005&193.97137&34.32618&24.55&0.04&0.04&24.49&0.18&0.02&Subaru\\
4006&193.97138&34.55714&24.63&0.08&0.04&24.19&0.12&0.02&Subaru\\
4007&193.97139&34.17376&24.20&0.04&0.03&23.63&0.02&0.02&Subaru\\
4008&193.97148&34.50591&24.14&0.03&0.03&23.34&0.04&0.02&Subaru\\
4009&193.97149&34.36892&23.74&0.02&0.04&23.26&0.02&0.02&Subaru\\
4010&193.97149&34.40523&26.08&0.19&0.04&25.61&0.16&0.02&Subaru\\
4011&193.97151&34.55900&25.31&0.17&0.04&24.70&0.18&0.02&Subaru\\
4012&193.97157&34.11459&24.44&0.07&0.03&24.16&0.06&0.02&Subaru\\
4013&193.97158&34.14902&24.97&0.07&0.03&24.47&0.06&0.02&Subaru\\
4014&193.97160&34.41201&26.21&0.22&0.04&23.95&0.03&0.02&Subaru\\
4015&193.97160&34.30509&25.57&0.11&0.04&24.95&0.09&0.02&Subaru\\
4016&193.97163&34.14457&26.45&0.32&0.03&24.35&0.13&0.02&Subaru\\
4017&193.97164&34.48139&25.97&0.19&0.03&24.87&0.08&0.02&Subaru\\
4018&193.97167&34.17766&25.48&0.10&0.03&24.69&0.08&0.02&Subaru\\
4019&193.97168&34.40272&23.98&0.03&0.04&23.24&0.06&0.02&Subaru\\
4020&193.97168&34.15279&25.53&0.12&0.03&25.07&0.12&0.02&Subaru\\
4021&193.97169&34.21935&25.39&0.11&0.03&24.52&0.12&0.02&Subaru\\
4022&193.97173&34.37882&25.74&0.13&0.04&24.65&0.07&0.02&Subaru\\
4023&193.97173&34.13113&25.24&0.10&0.03&24.80&0.09&0.02&Subaru\\
4024&193.97179&34.13301&25.38&0.11&0.03&25.34&0.19&0.02&Subaru\\
4025&193.97180&34.27942&24.75&0.06&0.04&24.21&0.04&0.02&Subaru\\
4026&193.97180&34.18055&25.53&0.11&0.03&25.22&0.12&0.02&Subaru\\
4027&193.97182&34.10635&26.37&0.35&0.03&25.65&0.27&0.02&Subaru\\
4028&193.97185&34.14435&25.38&0.14&0.03&25.27&0.33&0.02&Subaru\\
4029&193.97185&34.54217&25.79&0.20&0.04&25.61&0.24&0.02&Subaru\\
4030&193.97189&34.34479&25.92&0.16&0.04&25.48&0.15&0.02&Subaru\\
4031&193.97189&34.15947&25.18&0.09&0.03&25.08&0.11&0.02&Subaru\\
4032&193.97190&34.38661&24.69&0.05&0.04&23.76&0.06&0.02&Subaru\\
4033&193.97191&34.11483&24.81&0.09&0.03&24.25&0.09&0.02&Subaru\\
4034&193.97193&34.54475&25.43&0.14&0.04&25.02&0.14&0.02&Subaru\\
4035&193.97194&34.31166&25.89&0.16&0.04&25.17&0.12&0.02&Subaru\\
4036&193.97195&34.17474&25.23&0.10&0.03&24.62&0.07&0.02&Subaru\\
4037&193.97198&34.19553&25.90&0.16&0.03&25.63&0.21&0.02&Subaru\\
4038&193.97205&34.15261&25.47&0.13&0.03&24.36&0.06&0.02&Subaru\\
4039&193.97205&34.39864&24.33&0.03&0.04&23.65&0.03&0.02&Subaru\\
4040&193.97205&34.28526&26.74&0.35&0.04&26.25&0.29&0.02&Subaru\\
4041&193.97206&34.43352&25.07&0.07&0.03&24.40&0.05&0.02&Subaru\\
4042&193.97213&34.56016&23.84&0.09&0.04&23.57&0.10&0.02&Subaru\\
4043&193.97213&34.49189&24.89&0.06&0.03&24.36&0.06&0.02&Subaru\\
4044&193.97215&34.09266&25.92&0.30&0.03&24.60&0.16&0.02&Subaru\\
4045&193.97216&34.11050&25.20&0.11&0.03&25.14&0.13&0.02&Subaru\\
4046&193.97217&34.25480&23.47&0.01&0.03&20.95&0.01&0.02&Subaru\\
4047&193.97218&34.10835&25.24&0.13&0.03&25.23&0.16&0.02&Subaru\\
4048&193.97219&34.46573&25.54&0.12&0.03&24.23&0.07&0.02&Subaru\\
4049&193.97221&34.35356&24.52&0.04&0.04&23.76&0.09&0.02&Subaru\\
4050&193.97222&34.09665&24.26&0.06&0.03&23.00&0.08&0.02&Subaru\\
4051&193.97222&34.09225&25.28&0.17&0.03&24.57&0.16&0.02&Subaru\\
4052&193.97224&34.09755&23.94&0.06&0.03&22.85&0.05&0.02&Subaru\\
4053&193.97225&34.36853&24.00&0.02&0.04&23.39&0.02&0.02&Subaru\\
4054&193.97229&34.31893&25.39&0.09&0.04&24.09&0.04&0.02&Subaru\\
4055&193.97229&34.41157&26.48&0.27&0.04&26.06&0.25&0.02&Subaru\\
4056&193.97231&34.34803&25.48&0.10&0.04&25.42&0.20&0.02&Subaru\\
4057&193.97232&34.29363&24.58&0.05&0.04&23.51&0.02&0.02&Subaru\\
4058&193.97234&34.42526&25.41&0.09&0.03&24.47&0.05&0.02&Subaru\\
4059&193.97234&34.09732&24.11&0.07&0.03&23.60&0.10&0.02&Subaru\\
4060&193.97234&34.10788&26.10&0.26&0.03&25.55&0.24&0.02&Subaru\\
4061&193.97235&34.16912&25.04&0.08&0.03&24.44&0.06&0.02&Subaru\\
4062&193.97235&34.50915&25.44&0.10&0.03&24.13&0.08&0.02&Subaru\\
4063&193.97235&34.21677&25.04&0.08&0.03&23.44&0.03&0.02&Subaru\\
4064&193.97236&34.43598&25.38&0.09&0.03&23.89&0.03&0.02&Subaru\\
4065&193.97239&34.24017&25.29&0.11&0.03&24.51&0.05&0.02&Subaru\\
4066&193.97241&34.14798&25.56&0.14&0.03&23.58&0.03&0.02&Subaru\\
4067&193.97241&34.15632&22.96&0.01&0.03&20.40&0.01&0.02&Subaru\\
4068&193.97242&34.31978&21.03&0.01&0.04&20.30&0.01&0.02&Subaru\\
4069&193.97243&34.50173&26.04&0.19&0.03&26.26&0.33&0.02&Subaru\\
4070&193.97245&34.16591&24.29&0.04&0.03&24.05&0.07&0.02&Subaru\\
4071&193.97247&34.32241&24.68&0.05&0.04&23.64&0.02&0.02&Subaru\\
4072&193.97248&34.10558&26.33&0.34&0.03&26.10&0.39&0.02&Subaru\\
4073&193.97250&34.50211&25.24&0.08&0.03&25.20&0.18&0.02&Subaru\\
4074&193.97251&34.16778&25.42&0.14&0.03&24.42&0.07&0.02&Subaru\\
4075&193.97251&34.16747&24.87&0.06&0.03&24.36&0.09&0.02&Subaru\\
4076&193.97252&34.32655&25.27&0.09&0.04&24.26&0.05&0.02&Subaru\\
4077&193.97254&34.54391&26.58&0.44&0.04&25.46&0.20&0.02&Subaru\\
4078&193.97258&34.42272&26.21&0.21&0.04&25.69&0.18&0.02&Subaru\\
4079&193.97259&34.38825&20.30&0.01&0.04&19.61&0.01&0.02&Subaru\\
4080&193.97261&34.48466&23.70&0.02&0.03&22.87&0.01&0.02&Subaru\\
4081&193.97261&34.21478&26.21&0.22&0.03&25.55&0.16&0.02&Subaru\\
4082&193.97264&34.18673&25.82&0.14&0.03&25.83&0.25&0.02&Subaru\\
4083&193.97264&34.23995&26.30&0.30&0.03&24.56&0.05&0.02&Subaru\\
4084&193.97274&34.23401&25.66&0.13&0.03&24.98&0.09&0.02&Subaru\\
4085&193.97276&34.47387&25.94&0.15&0.03&25.54&0.16&0.02&Subaru\\
4086&193.97279&34.43556&21.92&0.01&0.03&20.52&0.01&0.02&Subaru\\
4087&193.97279&34.18082&25.77&0.14&0.03&25.99&0.25&0.02&Subaru\\
4088&193.97281&34.37968&25.62&0.13&0.04&24.40&0.05&0.02&Subaru\\
4089&193.97281&34.32164&25.14&0.07&0.04&24.48&0.05&0.02&Subaru\\
4090&193.97284&34.31685&25.60&0.12&0.04&24.90&0.10&0.02&Subaru\\
4091&193.97288&34.08902&25.95&0.29&0.03&25.27&0.28&0.02&Subaru\\
4092&193.97288&34.43803&25.30&0.09&0.03&24.61&0.08&0.02&Subaru\\
4093&193.97294&34.19944&25.59&0.12&0.03&25.22&0.12&0.02&Subaru\\
4094&193.97296&34.47047&23.68&0.02&0.03&22.66&0.03&0.02&Subaru\\
4095&193.97296&34.27380&25.68&0.14&0.04&25.55&0.25&0.02&Subaru\\
4096&193.97297&34.52056&25.56&0.18&0.03&25.55&0.20&0.02&Subaru\\
4097&193.97299&34.09327&25.41&0.20&0.03&24.49&0.09&0.02&Subaru\\
4098&193.97309&34.47870&25.59&0.13&0.03&24.25&0.04&0.02&Subaru\\
4099&193.97312&34.10454&25.82&0.21&0.03&25.23&0.18&0.02&Subaru\\
4100&193.97313&34.55039&24.94&0.13&0.04&23.69&0.05&0.02&Subaru\\
4101&193.97317&34.45639&24.78&0.05&0.03&24.00&0.13&0.02&Subaru\\
4102&193.97320&34.28045&25.68&0.13&0.04&25.02&0.21&0.02&Subaru\\
4103&193.97324&34.13058&24.74&0.06&0.03&24.09&0.09&0.02&Subaru\\
4104&193.97332&34.52060&24.61&0.08&0.03&24.12&0.13&0.02&Subaru\\
4105&193.97333&34.40270&26.82&0.34&0.04&26.14&0.27&0.02&Subaru\\
4106&193.97335&34.18794&25.37&0.11&0.03&24.54&0.09&0.02&Subaru\\
4107&193.97336&34.47727&24.53&0.04&0.03&23.79&0.03&0.02&Subaru\\
4108&193.97337&34.54404&26.54&0.41&0.04&26.13&0.40&0.02&Subaru\\
4109&193.97340&34.30851&24.89&0.07&0.04&23.81&0.08&0.02&Subaru\\
4110&193.97340&34.32548&23.51&0.01&0.04&22.36&0.05&0.02&Subaru\\
4111&193.97342&34.11299&25.89&0.19&0.03&24.56&0.08&0.02&Subaru\\
4112&193.97343&34.18920&24.83&0.07&0.03&23.93&0.04&0.02&Subaru\\
4113&193.97344&34.37565&25.54&0.11&0.04&24.82&0.08&0.02&Subaru\\
4114&193.97346&34.20734&24.87&0.06&0.03&24.52&0.10&0.02&Subaru\\
4115&193.97346&34.17276&25.51&0.12&0.03&24.47&0.06&0.02&Subaru\\
4116&193.97349&34.31178&26.41&0.29&0.04&24.85&0.21&0.02&Subaru\\
4117&193.97349&34.09617&23.68&0.04&0.03&23.23&0.05&0.02&Subaru\\
4118&193.97352&34.53421&26.47&0.32&0.04&25.58&0.20&0.02&Subaru\\
4119&193.97352&34.25905&24.09&0.03&0.03&23.06&0.03&0.02&Subaru\\
4120&193.97353&34.31110&24.84&0.06&0.04&23.34&0.04&0.02&Subaru\\
4121&193.97353&34.18757&24.88&0.06&0.03&24.31&0.08&0.02&Subaru\\
4122&193.97353&34.45565&24.75&0.05&0.03&23.89&0.04&0.02&Subaru\\
4123&193.97354&34.24674&24.33&0.03&0.03&24.71&0.16&0.02&Subaru\\
4124&193.97355&34.55523&24.10&0.10&0.04&23.51&0.08&0.02&Subaru\\
4125&193.97357&34.10666&26.17&0.31&0.03&26.33&0.53&0.02&Subaru\\
4126&193.97362&34.42811&25.04&0.06&0.03&23.28&0.02&0.02&Subaru\\
4127&193.97363&34.10433&25.57&0.16&0.03&25.22&0.18&0.02&Subaru\\
4128&193.97363&34.24829&25.74&0.13&0.03&24.19&0.05&0.02&Subaru\\
4129&193.97366&34.31130&24.80&0.15&0.04&23.10&0.06&0.02&Subaru\\
4130&193.97367&34.45236&26.24&0.23&0.03&24.32&0.04&0.02&Subaru\\
4131&193.97367&34.55428&26.52&0.52&0.04&25.11&0.18&0.02&Subaru\\
4132&193.97367&34.12677&25.85&0.18&0.03&24.56&0.07&0.02&Subaru\\
4133&193.97370&34.15535&23.87&0.04&0.03&22.96&0.03&0.02&Subaru\\
4134&193.97371&34.08897&25.76&0.23&0.03&25.10&0.22&0.02&Subaru\\
4135&193.97373&34.33154&25.94&0.15&0.04&25.11&0.16&0.02&Subaru\\
4136&193.97375&34.55496&24.70&0.10&0.04&23.96&0.08&0.02&Subaru\\
4137&193.97377&34.22732&24.28&0.03&0.03&23.94&0.10&0.02&Subaru\\
4138&193.97378&34.53693&25.41&0.12&0.04&24.98&0.11&0.02&Subaru\\
4139&193.97379&34.50481&23.74&0.02&0.03&22.05&0.01&0.02&Subaru\\
4140&193.97381&34.15510&23.65&0.03&0.03&23.52&0.05&0.02&Subaru\\
4141&193.97386&34.10968&24.44&0.05&0.03&24.11&0.05&0.02&Subaru\\
4142&193.97388&34.55531&24.71&0.12&0.04&23.04&0.06&0.02&Subaru\\
4143&193.97389&34.12268&25.11&0.08&0.03&24.48&0.07&0.02&Subaru\\
4144&193.97391&34.09602&23.33&0.03&0.03&22.49&0.03&0.02&Subaru\\
4145&193.97392&34.54730&24.49&0.06&0.04&22.92&0.07&0.02&Subaru\\
4146&193.97398&34.13399&25.12&0.08&0.03&23.87&0.03&0.02&Subaru\\
4147&193.97399&34.12666&25.99&0.32&0.03&24.56&0.07&0.02&Subaru\\
4148&193.97400&34.42703&24.10&0.03&0.03&23.38&0.05&0.02&Subaru\\
4149&193.97402&34.10612&26.65&0.45&0.03&26.15&0.41&0.02&Subaru\\
4150&193.97402&34.51460&25.63&0.14&0.03&24.80&0.08&0.02&Subaru\\
4151&193.97402&34.24540&24.90&0.06&0.03&23.97&0.04&0.02&Subaru\\
4152&193.97406&34.12395&21.77&0.01&0.03&19.75&0.01&0.02&Subaru\\
4153&193.97407&34.51993&25.82&0.15&0.03&25.57&0.17&0.02&Subaru\\
4154&193.97409&34.31154&26.06&0.21&0.04&24.13&0.13&0.02&Subaru\\
4155&193.97409&34.23708&25.01&0.08&0.03&23.40&0.03&0.02&Subaru\\
4156&193.97410&34.25228&25.64&0.30&0.03&24.31&0.07&0.02&Subaru\\
4157&193.97416&34.46184&22.11&0.01&0.03&20.88&0.01&0.02&Subaru\\
4158&193.97416&34.53139&25.69&0.14&0.04&24.50&0.06&0.02&Subaru\\
4159&193.97418&34.14641&25.69&0.15&0.03&25.04&0.11&0.02&Subaru\\
4160&193.97421&34.12939&19.02&0.01&0.03&20.48&0.01&0.02&Subaru\\
4161&193.97422&34.42653&24.79&0.06&0.03&24.02&0.04&0.02&Subaru\\
4162&193.97423&34.21431&25.53&0.12&0.03&24.66&0.09&0.02&Subaru\\
4163&193.97424&34.27918&25.18&0.15&0.04&24.56&0.12&0.02&Subaru\\
4164&193.97425&34.10542&26.64&0.47&0.03&25.65&0.25&0.02&Subaru\\
4165&193.97428&34.09589&23.68&0.05&0.03&23.52&0.06&0.02&Subaru\\
4166&193.97428&34.52968&25.13&0.10&0.04&23.89&0.04&0.02&Subaru\\
4167&193.97429&34.25246&25.98&0.43&0.03&24.33&0.07&0.02&Subaru\\
4168&193.97431&34.15342&23.35&0.01&0.03&22.89&0.02&0.02&Subaru\\
4169&193.97432&34.46892&25.97&0.17&0.03&24.50&0.05&0.02&Subaru\\
4170&193.97432&34.10477&25.94&0.23&0.03&26.28&0.49&0.02&Subaru\\
4171&193.97432&34.39683&24.53&0.04&0.04&23.33&0.02&0.02&Subaru\\
4172&193.97435&34.47272&25.64&0.12&0.03&25.30&0.12&0.02&Subaru\\
4173&193.97439&34.49094&25.56&0.12&0.03&24.71&0.07&0.02&Subaru\\
4174&193.97443&34.48274&25.72&0.14&0.03&25.10&0.19&0.02&Subaru\\
4175&193.97444&34.29089&24.19&0.03&0.04&23.43&0.04&0.02&Subaru\\
4176&193.97447&34.34241&24.78&0.05&0.04&23.78&0.07&0.02&Subaru\\
4177&193.97447&34.45034&24.10&0.03&0.03&22.93&0.02&0.02&Subaru\\
4178&193.97448&34.22580&24.24&0.03&0.03&23.69&0.05&0.02&Subaru\\
4179&193.97448&34.27903&26.34&0.27&0.04&24.61&0.12&0.02&Subaru\\
4180&193.97449&34.46573&25.36&0.10&0.03&24.66&0.07&0.02&Subaru\\
4181&193.97449&34.22184&24.13&0.03&0.03&21.84&0.01&0.02&Subaru\\
4182&193.97449&34.53911&26.10&0.24&0.04&24.89&0.11&0.02&Subaru\\
4183&193.97450&34.09989&25.78&0.22&0.03&25.18&0.20&0.02&Subaru\\
4184&193.97453&34.40972&24.95&0.07&0.04&24.49&0.06&0.02&Subaru\\
4185&193.97453&34.15110&24.55&0.05&0.03&24.17&0.06&0.02&Subaru\\
4186&193.97453&34.15809&23.52&0.02&0.03&22.72&0.01&0.02&Subaru\\
4187&193.97457&34.18695&25.33&0.10&0.03&24.97&0.15&0.02&Subaru\\
4188&193.97459&34.11536&24.63&0.06&0.03&23.92&0.09&0.02&Subaru\\
4189&193.97462&34.29968&25.75&0.13&0.04&25.19&0.33&0.02&Subaru\\
4190&193.97464&34.46303&24.81&0.06&0.03&24.46&0.06&0.02&Subaru\\
4191&193.97465&34.18323&24.69&0.05&0.03&23.09&0.02&0.02&Subaru\\
4192&193.97466&34.54651&23.54&0.02&0.04&23.11&0.02&0.02&Subaru\\
4193&193.97467&34.15053&24.61&0.06&0.03&24.17&0.08&0.02&Subaru\\
4194&193.97468&34.48343&25.12&0.08&0.03&24.53&0.06&0.02&Subaru\\
4195&193.97468&34.45074&24.40&0.04&0.03&22.75&0.01&0.02&Subaru\\
4196&193.97469&34.40503&25.07&0.14&0.04&24.44&0.06&0.02&Subaru\\
4197&193.97469&34.11049&25.71&0.17&0.03&25.70&0.26&0.02&Subaru\\
4198&193.97470&34.39305&23.24&0.01&0.04&22.42&0.04&0.02&Subaru\\
4199&193.97472&34.29043&25.37&0.10&0.04&25.14&0.22&0.02&Subaru\\
4200&193.97473&34.40728&24.27&0.03&0.04&23.58&0.02&0.02&Subaru\\
4201&193.97474&34.37284&25.32&0.09&0.04&24.77&0.07&0.02&Subaru\\
4202&193.97476&34.19680&25.63&0.13&0.03&24.11&0.08&0.02&Subaru\\
4203&193.97478&34.15407&22.00&0.01&0.03&20.88&0.01&0.02&Subaru\\
4204&193.97479&34.22772&24.76&0.05&0.03&24.31&0.10&0.02&Subaru\\
4205&193.97480&34.22549&25.41&0.11&0.03&25.31&0.29&0.02&Subaru\\
4206&193.97481&34.40034&24.70&0.05&0.04&23.26&0.01&0.02&Subaru\\
4207&193.97482&34.15085&25.05&0.09&0.03&24.16&0.05&0.02&Subaru\\
4208&193.97482&34.33933&25.07&0.07&0.04&24.09&0.08&0.02&Subaru\\
4209&193.97482&34.43294&24.32&0.03&0.03&23.58&0.02&0.02&Subaru\\
4210&193.97484&34.41290&25.23&0.08&0.04&24.70&0.07&0.02&Subaru\\
4211&193.97488&34.29893&23.29&0.04&0.04&21.73&0.03&0.02&Subaru\\
4212&193.97488&34.48080&26.25&0.25&0.03&25.97&0.25&0.02&Subaru\\
4213&193.97492&34.51561&27.12&0.53&0.03&25.81&0.24&0.02&Subaru\\
4214&193.97492&34.47190&25.78&0.16&0.03&23.81&0.03&0.02&Subaru\\
4215&193.97494&34.40518&25.30&0.09&0.04&24.45&0.06&0.02&Subaru\\
4216&193.97496&34.52750&25.11&0.08&0.04&24.07&0.04&0.02&Subaru\\
4217&193.97498&34.17305&24.85&0.06&0.03&23.99&0.09&0.02&Subaru\\
4218&193.97500&34.17995&25.73&0.13&0.03&24.68&0.12&0.02&Subaru\\
4219&193.97506&34.15831&25.79&0.15&0.03&25.04&0.10&0.02&Subaru\\
4220&193.97512&34.44346&25.43&0.11&0.03&24.60&0.06&0.02&Subaru\\
4221&193.97512&34.55934&25.75&0.27&0.04&24.37&0.09&0.02&Subaru\\
4222&193.97512&34.29905&23.12&0.01&0.04&21.72&0.03&0.02&Subaru\\
4223&193.97516&34.32862&25.48&0.10&0.04&24.70&0.14&0.02&Subaru\\
4224&193.97516&34.50700&26.05&0.18&0.03&25.10&0.10&0.02&Subaru\\
4225&193.97517&34.49511&25.26&0.08&0.03&24.72&0.07&0.02&Subaru\\
4226&193.97525&34.47916&24.60&0.05&0.03&23.90&0.03&0.02&Subaru\\
4227&193.97526&34.22984&27.13&0.48&0.03&25.75&0.27&0.02&Subaru\\
4228&193.97528&34.28240&25.24&0.09&0.04&24.62&0.11&0.02&Subaru\\
4229&193.97529&34.09203&25.25&0.15&0.03&24.15&0.07&0.02&Subaru\\
4230&193.97529&34.16030&24.19&0.03&0.03&23.07&0.02&0.02&Subaru\\
4231&193.97530&34.29296&25.97&0.17&0.04&24.97&0.16&0.02&Subaru\\
4232&193.97530&34.15784&24.86&0.06&0.03&24.35&0.05&0.02&Subaru\\
4233&193.97532&34.41002&25.43&0.12&0.04&25.40&0.19&0.02&Subaru\\
4234&193.97532&34.32065&25.33&0.10&0.04&24.92&0.10&0.02&Subaru\\
4235&193.97533&34.29802&25.22&0.09&0.04&23.80&0.05&0.02&Subaru\\
4236&193.97533&34.15061&26.09&0.22&0.03&24.23&0.06&0.02&Subaru\\
4237&193.97534&34.26749&24.78&0.13&0.04&24.80&0.15&0.02&Subaru\\
4238&193.97534&34.29234&24.38&0.04&0.04&23.07&0.02&0.02&Subaru\\
4239&193.97537&34.30059&24.85&0.15&0.04&24.20&0.06&0.02&Subaru\\
4240&193.97537&34.40040&23.35&0.01&0.04&22.34&0.01&0.02&Subaru\\
4241&193.97538&34.22225&25.26&0.09&0.03&24.42&0.12&0.02&Subaru\\
4242&193.97539&34.36677&25.64&0.12&0.04&24.95&0.08&0.02&Subaru\\
4243&193.97542&34.08790&26.28&0.45&0.03&25.86&0.39&0.02&Subaru\\
4244&193.97542&34.30082&23.90&0.05&0.04&23.04&0.03&0.02&Subaru\\
4245&193.97544&34.55902&25.82&0.31&0.04&24.68&0.12&0.02&Subaru\\
4246&193.97546&34.41033&25.07&0.08&0.04&25.24&0.17&0.02&Subaru\\
4247&193.97547&34.31601&24.67&0.05&0.04&23.57&0.04&0.02&Subaru\\
4248&193.97548&34.09164&24.99&0.12&0.03&24.88&0.14&0.02&Subaru\\
4249&193.97550&34.32973&25.75&0.13&0.04&24.58&0.06&0.02&Subaru\\
4250&193.97550&34.41956&25.44&0.10&0.04&25.04&0.10&0.02&Subaru\\
4251&193.97553&34.30104&24.83&0.14&0.04&23.89&0.06&0.02&Subaru\\
4252&193.97554&34.11039&25.63&0.16&0.03&25.43&0.20&0.02&Subaru\\
4253&193.97555&34.51983&24.93&0.07&0.03&24.46&0.06&0.02&Subaru\\
4254&193.97558&34.40488&25.38&0.09&0.04&25.06&0.10&0.02&Subaru\\
4255&193.97560&34.36343&24.69&0.05&0.04&23.36&0.02&0.02&Subaru\\
4256&193.97561&34.09022&25.91&0.27&0.03&25.65&0.32&0.02&Subaru\\
4257&193.97561&34.19321&23.76&0.05&0.03&23.81&0.09&0.02&Subaru\\
4258&193.97564&34.32829&24.70&0.05&0.04&24.03&0.03&0.02&Subaru\\
4259&193.97566&34.24556&26.76&0.33&0.03&26.13&0.31&0.02&Subaru\\
4260&193.97571&34.47622&25.68&0.13&0.03&24.92&0.09&0.02&Subaru\\
4261&193.97573&34.51437&26.62&0.34&0.03&25.72&0.20&0.02&Subaru\\
4262&193.97574&34.18169&24.55&0.05&0.03&23.52&0.06&0.02&Subaru\\
4263&193.97576&34.16424&25.68&0.14&0.03&24.53&0.07&0.02&Subaru\\
4264&193.97576&34.11463&25.13&0.10&0.03&25.35&0.39&0.02&Subaru\\
4265&193.97578&34.15810&25.12&0.07&0.03&24.63&0.07&0.02&Subaru\\
4266&193.97579&34.12720&24.73&0.05&0.03&25.20&0.13&0.02&Subaru\\
4267&193.97581&34.39069&25.23&0.08&0.04&24.58&0.06&0.02&Subaru\\
4268&193.97581&34.29901&23.76&0.03&0.04&22.64&0.02&0.02&Subaru\\
4269&193.97583&34.38670&24.37&0.04&0.04&24.09&0.06&0.02&Subaru\\
4270&193.97589&34.13273&25.52&0.12&0.03&24.85&0.09&0.02&Subaru\\
4271&193.97591&34.55549&25.72&0.22&0.04&25.32&0.22&0.02&Subaru\\
4272&193.97599&34.42577&25.36&0.09&0.03&24.39&0.06&0.02&Subaru\\
4273&193.97599&34.34230&26.18&0.21&0.04&25.67&0.16&0.02&Subaru\\
4274&193.97600&34.11030&25.50&0.14&0.03&24.80&0.10&0.02&Subaru\\
4275&193.97601&34.51529&24.48&0.05&0.03&23.84&0.04&0.02&Subaru\\
4276&193.97603&34.16050&24.51&0.05&0.03&23.79&0.05&0.02&Subaru\\
4277&193.97603&34.29799&24.03&0.03&0.04&21.98&0.02&0.02&Subaru\\
4278&193.97606&34.25279&20.63&0.01&0.03&19.93&0.01&0.02&Subaru\\
4279&193.97607&34.46986&25.31&0.09&0.03&24.01&0.03&0.02&Subaru\\
4280&193.97608&34.53338&24.74&0.10&0.04&24.63&0.13&0.02&Subaru\\
4281&193.97609&34.37548&24.94&0.06&0.04&23.62&0.02&0.02&Subaru\\
4282&193.97612&34.19009&25.67&0.13&0.03&25.23&0.14&0.02&Subaru\\
4283&193.97612&34.23271&23.57&0.01&0.03&22.76&0.01&0.02&Subaru\\
4284&193.97612&34.53366&25.50&0.22&0.04&24.64&0.13&0.02&Subaru\\
4285&193.97616&34.23343&25.17&0.07&0.03&24.45&0.06&0.02&Subaru\\
4286&193.97616&34.09440&24.08&0.05&0.03&24.43&0.11&0.02&Subaru\\
4287&193.97616&34.26199&24.82&0.05&0.03&24.37&0.05&0.02&Subaru\\
4288&193.97620&34.52572&25.88&0.15&0.03&25.05&0.11&0.02&Subaru\\
4289&193.97620&34.10575&24.47&0.06&0.03&22.78&0.02&0.02&Subaru\\
4290&193.97622&34.51761&25.44&0.10&0.03&25.04&0.21&0.02&Subaru\\
4291&193.97623&34.47075&26.74&0.36&0.03&25.88&0.43&0.02&Subaru\\
4292&193.97623&34.18187&24.77&0.06&0.03&24.06&0.06&0.02&Subaru\\
4293&193.97624&34.45567&26.41&0.25&0.03&25.43&0.16&0.02&Subaru\\
4294&193.97624&34.40830&25.28&0.08&0.04&24.49&0.06&0.02&Subaru\\
4295&193.97625&34.15613&25.68&0.14&0.03&25.05&0.11&0.02&Subaru\\
4296&193.97625&34.15946&24.10&0.03&0.03&24.44&0.10&0.02&Subaru\\
4297&193.97631&34.19120&26.20&0.20&0.03&25.15&0.10&0.02&Subaru\\
4298&193.97632&34.55091&24.27&0.06&0.04&23.68&0.04&0.02&Subaru\\
4299&193.97636&34.36048&25.32&0.09&0.04&25.02&0.26&0.02&Subaru\\
4300&193.97636&34.33629&24.28&0.03&0.04&23.77&0.03&0.02&Subaru\\
4301&193.97642&34.44258&25.52&0.12&0.03&25.06&0.09&0.02&Subaru\\
4302&193.97643&34.16084&24.38&0.04&0.03&23.74&0.04&0.02&Subaru\\
4303&193.97645&34.49404&24.92&0.13&0.03&22.69&0.04&0.02&Subaru\\
4304&193.97650&34.40917&24.87&0.06&0.04&24.21&0.06&0.02&Subaru\\
4305&193.97651&34.08822&23.65&0.04&0.03&21.44&0.01&0.02&Subaru\\
4306&193.97652&34.51679&24.43&0.04&0.03&23.84&0.03&0.02&Subaru\\
4307&193.97662&34.43171&24.48&0.04&0.03&23.64&0.02&0.02&Subaru\\
4308&193.97663&34.55680&25.44&0.18&0.04&23.97&0.07&0.02&Subaru\\
4309&193.97663&34.11145&24.59&0.06&0.03&23.73&0.04&0.02&Subaru\\
4310&193.97663&34.41844&24.52&0.05&0.04&24.18&0.04&0.02&Subaru\\
4311&193.97664&34.23272&24.97&0.07&0.03&24.46&0.06&0.02&Subaru\\
4312&193.97665&34.22875&24.42&0.03&0.03&24.10&0.04&0.02&Subaru\\
4313&193.97666&34.15289&24.79&0.06&0.03&24.01&0.04&0.02&Subaru\\
4314&193.97671&34.39431&24.44&0.04&0.04&23.93&0.05&0.02&Subaru\\
4315&193.97671&34.46793&24.53&0.05&0.03&22.65&0.01&0.02&Subaru\\
4316&193.97671&34.30088&22.79&0.01&0.04&22.40&0.01&0.02&Subaru\\
4317&193.97671&34.40740&24.44&0.04&0.04&23.50&0.02&0.02&Subaru\\
4318&193.97673&34.40948&25.93&0.18&0.04&24.96&0.23&0.02&Subaru\\
4319&193.97674&34.37206&24.92&0.06&0.04&24.36&0.05&0.02&Subaru\\
4320&193.97675&34.30979&24.17&0.05&0.04&23.15&0.04&0.02&Subaru\\
4321&193.97675&34.49393&24.87&0.07&0.03&23.49&0.09&0.02&Subaru\\
4322&193.97679&34.21655&25.57&0.11&0.03&24.54&0.06&0.02&Subaru\\
4323&193.97680&34.36321&24.63&0.05&0.04&23.30&0.02&0.02&Subaru\\
4324&193.97680&34.35107&25.51&0.10&0.04&25.16&0.13&0.02&Subaru\\
4325&193.97686&34.51429&24.90&0.07&0.03&22.92&0.01&0.02&Subaru\\
4326&193.97687&34.17735&25.32&0.09&0.03&25.06&0.22&0.02&Subaru\\
4327&193.97689&34.18525&25.62&0.12&0.03&24.79&0.08&0.02&Subaru\\
4328&193.97690&34.46903&26.39&0.26&0.03&25.56&0.15&0.02&Subaru\\
4329&193.97695&34.09751&22.60&0.01&0.03&20.30&0.01&0.02&Subaru\\
4330&193.97696&34.30900&24.62&0.05&0.04&24.05&0.05&0.02&Subaru\\
4331&193.97696&34.12683&24.98&0.07&0.03&24.24&0.05&0.02&Subaru\\
4332&193.97699&34.32947&24.60&0.04&0.04&23.60&0.02&0.02&Subaru\\
4333&193.97699&34.33709&25.03&0.07&0.04&24.45&0.05&0.02&Subaru\\
4334&193.97701&34.42295&25.96&0.15&0.03&24.75&0.06&0.02&Subaru\\
4335&193.97702&34.15419&25.22&0.10&0.03&24.32&0.05&0.02&Subaru\\
4336&193.97702&34.32385&24.66&0.06&0.04&23.20&0.02&0.02&Subaru\\
4337&193.97702&34.24864&25.24&0.08&0.03&23.91&0.03&0.02&Subaru\\
4338&193.97707&34.20267&24.93&0.06&0.03&24.23&0.04&0.02&Subaru\\
4339&193.97707&34.11549&24.07&0.06&0.03&22.53&0.02&0.02&Subaru\\
4340&193.97709&34.38638&24.43&0.03&0.04&23.91&0.03&0.02&Subaru\\
4341&193.97717&34.15106&24.11&0.03&0.03&22.88&0.01&0.02&Subaru\\
4342&193.97721&34.39379&25.36&0.09&0.04&24.68&0.06&0.02&Subaru\\
4343&193.97725&34.48212&25.84&0.15&0.03&24.66&0.07&0.02&Subaru\\
4344&193.97727&34.23110&23.34&0.01&0.03&22.19&0.01&0.02&Subaru\\
4345&193.97729&34.26177&25.65&0.11&0.03&25.27&0.11&0.02&Subaru\\
4346&193.97731&34.14207&22.70&0.01&0.03&21.92&0.01&0.02&Subaru\\
4347&193.97737&34.35563&25.30&0.09&0.04&24.18&0.04&0.02&Subaru\\
4348&193.97740&34.19297&24.68&0.06&0.03&24.19&0.05&0.02&Subaru\\
4349&193.97743&34.17999&23.95&0.02&0.03&23.31&0.02&0.02&Subaru\\
4350&193.97744&34.21379&24.90&0.06&0.03&24.23&0.05&0.02&Subaru\\
4351&193.97747&34.16765&25.36&0.10&0.03&25.11&0.11&0.02&Subaru\\
4352&193.97752&34.38034&25.84&0.14&0.04&25.14&0.10&0.02&Subaru\\
4353&193.97752&34.19330&24.86&0.07&0.03&24.14&0.05&0.02&Subaru\\
4354&193.97756&34.08907&24.78&0.13&0.03&24.41&0.13&0.02&Subaru\\
4355&193.97756&34.36252&26.27&0.24&0.04&23.89&0.03&0.02&Subaru\\
4356&193.97756&34.11108&25.04&0.09&0.03&23.65&0.04&0.02&Subaru\\
4357&193.97756&34.33142&23.65&0.01&0.04&22.61&0.01&0.02&Subaru\\
4358&193.97758&34.14061&24.80&0.06&0.03&23.88&0.04&0.02&Subaru\\
4359&193.97761&34.37831&25.51&0.10&0.04&24.60&0.06&0.02&Subaru\\
4360&193.97765&34.31881&26.22&0.22&0.04&26.32&0.32&0.02&Subaru\\
4361&193.97766&34.17459&24.88&0.06&0.03&24.38&0.05&0.02&Subaru\\
4362&193.97766&34.33304&25.06&0.07&0.04&24.33&0.05&0.02&Subaru\\
4363&193.97766&34.35431&24.98&0.06&0.04&24.42&0.05&0.02&Subaru\\
4364&193.97767&34.09807&24.80&0.08&0.03&24.44&0.10&0.02&Subaru\\
4365&193.97768&34.19441&24.92&0.06&0.03&24.48&0.06&0.02&Subaru\\
4366&193.97768&34.25184&24.90&0.06&0.03&24.19&0.04&0.02&Subaru\\
4367&193.97770&34.35486&24.82&0.06&0.04&24.08&0.03&0.02&Subaru\\
4368&193.97773&34.08882&25.59&0.29&0.03&24.45&0.13&0.02&Subaru\\
4369&193.97775&34.39771&25.01&0.07&0.04&24.51&0.08&0.02&Subaru\\
4370&193.97778&34.44988&24.92&0.06&0.03&24.46&0.05&0.02&Subaru\\
4371&193.97779&34.39470&25.79&0.14&0.04&24.68&0.07&0.02&Subaru\\
4372&193.97782&34.14917&25.22&0.09&0.03&24.12&0.04&0.02&Subaru\\
4373&193.97784&34.51044&24.63&0.11&0.03&23.13&0.04&0.02&Subaru\\
4374&193.97785&34.48313&25.03&0.17&0.03&24.33&0.05&0.02&Subaru\\
4375&193.97786&34.46587&24.88&0.06&0.03&24.66&0.07&0.02&Subaru\\
4376&193.97789&34.14766&24.42&0.04&0.03&25.34&0.33&0.02&Subaru\\
4377&193.97790&34.38982&25.23&0.09&0.04&24.63&0.08&0.02&Subaru\\
4378&193.97800&34.22405&26.18&0.19&0.03&25.40&0.12&0.02&Subaru\\
4379&193.97801&34.52945&24.70&0.06&0.04&23.74&0.03&0.02&Subaru\\
4380&193.97802&34.10635&26.34&0.34&0.03&26.22&0.44&0.02&Subaru\\
4381&193.97805&34.28278&25.22&0.08&0.04&24.47&0.06&0.02&Subaru\\
4382&193.97810&34.51034&24.60&0.11&0.03&21.98&0.01&0.02&Subaru\\
4383&193.97812&34.30697&25.63&0.12&0.04&24.66&0.06&0.02&Subaru\\
4384&193.97812&34.41020&24.69&0.04&0.04&24.74&0.21&0.02&Subaru\\
4385&193.97814&34.45503&23.54&0.02&0.03&23.11&0.02&0.02&Subaru\\
4386&193.97818&34.41581&25.86&0.15&0.04&24.28&0.04&0.02&Subaru\\
4387&193.97819&34.30617&25.11&0.07&0.04&24.45&0.06&0.02&Subaru\\
4388&193.97820&34.42797&24.19&0.03&0.03&23.58&0.06&0.02&Subaru\\
4389&193.97822&34.42726&24.82&0.05&0.03&23.47&0.02&0.02&Subaru\\
4390&193.97824&34.35739&25.70&0.13&0.04&25.29&0.11&0.02&Subaru\\
4391&193.97826&34.13284&24.44&0.05&0.03&23.14&0.03&0.02&Subaru\\
4392&193.97830&34.13643&25.59&0.12&0.03&25.13&0.14&0.02&Subaru\\
4393&193.97830&34.30658&25.54&0.11&0.04&25.45&0.19&0.02&Subaru\\
4394&193.97832&34.19222&25.35&0.09&0.03&24.78&0.07&0.02&Subaru\\
4395&193.97832&34.38502&24.20&0.03&0.04&23.73&0.03&0.02&Subaru\\
4396&193.97833&34.51095&24.94&0.06&0.03&24.94&0.14&0.02&Subaru\\
4397&193.97836&34.28906&25.37&0.09&0.04&24.52&0.06&0.02&Subaru\\
4398&193.97837&34.12849&25.56&0.13&0.03&24.06&0.14&0.02&Subaru\\
4399&193.97838&34.55831&23.26&0.04&0.04&22.81&0.06&0.02&Subaru\\
4400&193.97838&34.46173&24.85&0.06&0.03&24.44&0.12&0.02&Subaru\\
4401&193.97840&34.49787&26.01&0.17&0.03&25.28&0.12&0.02&Subaru\\
4402&193.97841&34.44917&25.64&0.12&0.03&25.45&0.14&0.02&Subaru\\
4403&193.97841&34.28999&24.92&0.06&0.04&23.65&0.02&0.02&Subaru\\
4404&193.97844&34.39600&25.74&0.13&0.04&25.22&0.11&0.02&Subaru\\
4405&193.97845&34.30370&25.49&0.11&0.04&22.53&0.01&0.02&Subaru\\
4406&193.97846&34.45258&25.62&0.12&0.03&24.95&0.09&0.02&Subaru\\
4407&193.97846&34.55229&23.83&0.08&0.04&23.38&0.07&0.02&Subaru\\
4408&193.97847&34.40897&25.04&0.07&0.04&24.47&0.05&0.02&Subaru\\
4409&193.97848&34.35072&25.63&0.12&0.04&24.69&0.07&0.02&Subaru\\
4410&193.97850&34.43154&25.98&0.17&0.03&25.60&0.16&0.02&Subaru\\
4411&193.97859&34.28495&24.31&0.03&0.04&23.64&0.02&0.02&Subaru\\
4412&193.97867&34.42917&25.94&0.17&0.03&24.59&0.05&0.02&Subaru\\
4413&193.97868&34.30804&25.38&0.09&0.04&23.87&0.03&0.02&Subaru\\
4414&193.97868&34.19172&25.56&0.12&0.03&24.95&0.09&0.02&Subaru\\
4415&193.97868&34.46814&25.12&0.08&0.03&24.38&0.05&0.02&Subaru\\
4416&193.97869&34.41415&25.84&0.17&0.04&24.47&0.06&0.02&Subaru\\
4417&193.97870&34.55208&23.93&0.07&0.04&24.01&0.08&0.02&Subaru\\
4418&193.97871&34.10515&25.53&0.16&0.03&24.71&0.11&0.02&Subaru\\
4419&193.97874&34.12862&26.22&0.33&0.03&24.09&0.14&0.02&Subaru\\
4420&193.97874&34.29335&24.24&0.03&0.04&23.64&0.02&0.02&Subaru\\
4421&193.97875&34.31301&25.61&0.12&0.04&25.09&0.11&0.02&Subaru\\
4422&193.97876&34.30014&26.01&0.17&0.04&24.40&0.05&0.02&Subaru\\
4423&193.97883&34.41775&25.17&0.07&0.04&24.54&0.06&0.02&Subaru\\
4424&193.97885&34.12618&25.93&0.18&0.03&25.39&0.16&0.02&Subaru\\
4425&193.97888&34.54870&25.11&0.12&0.04&24.26&0.07&0.02&Subaru\\
4426&193.97891&34.31962&25.10&0.07&0.04&24.29&0.04&0.02&Subaru\\
4427&193.97893&34.08875&25.53&0.19&0.03&25.98&0.48&0.02&Subaru\\
4428&193.97894&34.26109&25.42&0.10&0.03&24.56&0.05&0.02&Subaru\\
4429&193.97898&34.10544&26.30&0.43&0.03&24.74&0.11&0.02&Subaru\\
4430&193.97899&34.24776&23.72&0.02&0.03&23.15&0.05&0.02&Subaru\\
4431&193.97901&34.47709&25.16&0.07&0.03&24.68&0.07&0.02&Subaru\\
4432&193.97902&34.55051&26.40&0.46&0.04&25.79&0.32&0.02&Subaru\\
4433&193.97908&34.19402&25.24&0.08&0.03&24.60&0.06&0.02&Subaru\\
4434&193.97911&34.38812&25.07&0.09&0.04&24.53&0.06&0.02&Subaru\\
4435&193.97915&34.28384&24.22&0.03&0.04&23.58&0.02&0.02&Subaru\\
4436&193.97916&34.31332&25.23&0.08&0.04&25.07&0.10&0.02&Subaru\\
4437&193.97918&34.39883&25.40&0.10&0.04&23.18&0.02&0.02&Subaru\\
4438&193.97920&34.41642&24.61&0.04&0.04&23.62&0.02&0.02&Subaru\\
4439&193.97920&34.53707&24.74&0.06&0.04&24.70&0.15&0.02&Subaru\\
4440&193.97921&34.09151&26.28&0.39&0.03&25.52&0.28&0.02&Subaru\\
4441&193.97926&34.30085&24.85&0.12&0.04&23.37&0.05&0.02&Subaru\\
4442&193.97928&34.42921&25.51&0.11&0.03&25.46&0.14&0.02&Subaru\\
4443&193.97933&34.09547&26.24&0.39&0.03&25.45&0.27&0.02&Subaru\\
4444&193.97937&34.39147&24.42&0.04&0.04&23.61&0.02&0.02&Subaru\\
4445&193.97937&34.20845&25.44&0.11&0.03&23.73&0.03&0.02&Subaru\\
4446&193.97940&34.12909&24.87&0.07&0.03&25.16&0.14&0.02&Subaru\\
4447&193.97942&34.47176&25.79&0.15&0.03&25.14&0.11&0.02&Subaru\\
4448&193.97942&34.09812&26.10&0.27&0.03&25.09&0.15&0.02&Subaru\\
4449&193.97944&34.46026&25.21&0.08&0.03&24.50&0.16&0.02&Subaru\\
4450&193.97945&34.54470&25.54&0.17&0.04&23.93&0.05&0.02&Subaru\\
4451&193.97949&34.30071&25.56&0.11&0.04&24.23&0.12&0.02&Subaru\\
4452&193.97949&34.32029&24.69&0.05&0.04&23.34&0.02&0.02&Subaru\\
4453&193.97951&34.15365&26.07&0.20&0.03&25.47&0.28&0.02&Subaru\\
4454&193.97952&34.48043&24.66&0.05&0.03&23.42&0.02&0.02&Subaru\\
4455&193.97952&34.10340&26.68&0.46&0.03&25.24&0.16&0.02&Subaru\\
4456&193.97953&34.42984&22.20&0.01&0.03&19.21&0.01&0.02&Subaru\\
4457&193.97953&34.31548&24.99&0.06&0.04&24.54&0.05&0.02&Subaru\\
4458&193.97955&34.14254&25.08&0.09&0.03&22.73&0.07&0.02&Subaru\\
4459&193.97955&34.49848&25.24&0.12&0.03&23.83&0.04&0.02&Subaru\\
4460&193.97956&34.26612&25.13&0.07&0.03&23.98&0.03&0.02&Subaru\\
4461&193.97957&34.32142&24.90&0.06&0.04&24.61&0.06&0.02&Subaru\\
4462&193.97958&34.27940&25.62&0.12&0.04&24.70&0.13&0.02&Subaru\\
4463&193.97961&34.10577&22.27&0.01&0.03&19.72&0.01&0.02&Subaru\\
4464&193.97962&34.17897&25.13&0.08&0.03&24.34&0.05&0.02&Subaru\\
4465&193.97962&34.13212&25.50&0.13&0.03&24.66&0.13&0.02&Subaru\\
4466&193.97964&34.34568&24.07&0.03&0.04&23.41&0.04&0.02&Subaru\\
4467&193.97966&34.52175&26.48&0.31&0.03&24.95&0.11&0.02&Subaru\\
4468&193.97966&34.22915&25.61&0.13&0.03&23.97&0.03&0.02&Subaru\\
4469&193.97968&34.38703&25.51&0.11&0.04&23.91&0.03&0.02&Subaru\\
4470&193.97970&34.39899&25.12&0.08&0.04&24.29&0.05&0.02&Subaru\\
4471&193.97971&34.51961&25.56&0.13&0.03&25.45&0.16&0.02&Subaru\\
4472&193.97974&34.34519&25.18&0.09&0.04&23.65&0.03&0.02&Subaru\\
4473&193.97978&34.55455&25.50&0.19&0.04&25.16&0.19&0.02&Subaru\\
4474&193.97978&34.16012&23.80&0.02&0.03&23.33&0.02&0.02&Subaru\\
4475&193.97978&34.51119&24.67&0.05&0.03&23.94&0.05&0.02&Subaru\\
4476&193.97978&34.27973&25.05&0.08&0.04&24.47&0.07&0.02&Subaru\\
4477&193.97985&34.13120&24.29&0.04&0.03&22.83&0.03&0.02&Subaru\\
4478&193.97986&34.55486&24.44&0.09&0.04&24.62&0.11&0.02&Subaru\\
4479&193.97987&34.19844&24.04&0.03&0.03&23.11&0.08&0.02&Subaru\\
4480&193.97987&34.41699&25.39&0.09&0.04&25.38&0.13&0.02&Subaru\\
4481&193.97989&34.14260&24.67&0.09&0.03&23.31&0.06&0.02&Subaru\\
4482&193.97990&34.13091&23.53&0.02&0.03&22.80&0.03&0.02&Subaru\\
4483&193.97992&34.29422&22.96&0.01&0.04&22.21&0.01&0.02&Subaru\\
4484&193.97996&34.46481&25.97&0.16&0.03&25.35&0.12&0.02&Subaru\\
4485&193.97997&34.30821&25.26&0.09&0.04&24.61&0.06&0.02&Subaru\\
4486&193.98002&34.16287&24.92&0.12&0.03&24.29&0.05&0.02&Subaru\\
4487&193.98002&34.52884&25.97&0.19&0.04&25.29&0.15&0.02&Subaru\\
4488&193.98003&34.52135&24.45&0.05&0.03&21.80&0.01&0.02&Subaru\\
4489&193.98009&34.48051&25.21&0.08&0.03&24.43&0.05&0.02&Subaru\\
4490&193.98009&34.18487&25.97&0.16&0.03&25.03&0.10&0.02&Subaru\\
4491&193.98010&34.26179&23.60&0.02&0.03&23.37&0.05&0.02&Subaru\\
4492&193.98015&34.30332&24.59&0.05&0.04&24.71&0.16&0.02&Subaru\\
4493&193.98017&34.35075&25.28&0.08&0.04&23.63&0.02&0.02&Subaru\\
4494&193.98017&34.33272&23.20&0.04&0.04&23.13&0.05&0.02&Subaru\\
4495&193.98022&34.38041&24.70&0.07&0.04&24.26&0.07&0.02&Subaru\\
4496&193.98024&34.16692&24.77&0.05&0.03&24.17&0.04&0.02&Subaru\\
4497&193.98024&34.13151&24.19&0.04&0.03&23.06&0.02&0.02&Subaru\\
4498&193.98027&34.46162&24.22&0.03&0.03&23.66&0.08&0.02&Subaru\\
4499&193.98031&34.49022&26.26&0.23&0.03&26.59&0.47&0.02&Subaru\\
4500&193.98039&34.09858&26.73&0.53&0.03&25.80&0.28&0.02&Subaru\\
4501&193.98039&34.33262&23.79&0.07&0.04&23.15&0.05&0.02&Subaru\\
4502&193.98042&34.45347&25.04&0.08&0.03&24.50&0.07&0.02&Subaru\\
4503&193.98042&34.32680&24.79&0.05&0.04&23.57&0.02&0.02&Subaru\\
4504&193.98045&34.11019&25.79&0.19&0.03&25.14&0.20&0.02&Subaru\\
4505&193.98052&34.41734&25.60&0.10&0.03&25.05&0.10&0.02&Subaru\\
4506&193.98053&34.36041&25.42&0.09&0.04&24.97&0.08&0.02&Subaru\\
4507&193.98053&34.35856&22.71&0.01&0.04&20.44&0.01&0.02&Subaru\\
4508&193.98054&34.45575&26.90&0.40&0.03&25.93&0.21&0.02&Subaru\\
4509&193.98056&34.16334&24.39&0.04&0.03&23.83&0.03&0.02&Subaru\\
4510&193.98058&34.40807&24.07&0.03&0.04&23.71&0.03&0.02&Subaru\\
4511&193.98058&34.55775&24.85&0.15&0.04&22.07&0.02&0.02&Subaru\\
4512&193.98059&34.32414&24.83&0.06&0.04&24.35&0.07&0.02&Subaru\\
4513&193.98061&34.11626&24.47&0.05&0.03&23.94&0.04&0.02&Subaru\\
4514&193.98061&34.44892&25.29&0.09&0.03&24.18&0.04&0.02&Subaru\\
4515&193.98061&34.52606&25.50&0.11&0.03&24.56&0.06&0.02&Subaru\\
4516&193.98062&34.23443&24.90&0.05&0.03&24.49&0.05&0.02&Subaru\\
4517&193.98075&34.54901&26.26&0.30&0.04&25.78&0.26&0.02&Subaru\\
4518&193.98079&34.50029&24.44&0.06&0.03&23.32&0.03&0.02&Subaru\\
4519&193.98081&34.24784&24.75&0.05&0.03&23.90&0.03&0.02&Subaru\\
4520&193.98082&34.35779&24.46&0.05&0.04&23.59&0.05&0.02&Subaru\\
4521&193.98086&34.43892&25.09&0.07&0.03&24.37&0.05&0.02&Subaru\\
4522&193.98090&34.55754&22.91&0.02&0.04&21.11&0.01&0.02&Subaru\\
4523&193.98090&34.45325&24.39&0.04&0.03&23.89&0.06&0.02&Subaru\\
4524&193.98091&34.23588&24.72&0.05&0.03&23.73&0.04&0.02&Subaru\\
4525&193.98093&34.24073&25.42&0.10&0.03&24.00&0.03&0.02&Subaru\\
4526&193.98093&34.15816&24.72&0.06&0.03&23.50&0.02&0.02&Subaru\\
4527&193.98094&34.55511&25.96&0.28&0.04&25.52&0.29&0.02&Subaru\\
4528&193.98097&34.46880&25.27&0.09&0.03&23.98&0.03&0.02&Subaru\\
4529&193.98097&34.55714&24.91&0.16&0.04&24.87&0.19&0.02&Subaru\\
4530&193.98098&34.39113&26.12&0.20&0.04&24.81&0.07&0.02&Subaru\\
4531&193.98099&34.22101&25.86&0.14&0.03&25.29&0.12&0.02&Subaru\\
4532&193.98101&34.49944&25.99&0.18&0.03&25.07&0.11&0.02&Subaru\\
4533&193.98102&34.44990&25.25&0.09&0.03&22.59&0.01&0.02&Subaru\\
4534&193.98103&34.24361&25.44&0.09&0.03&24.76&0.07&0.02&Subaru\\
4535&193.98105&34.22855&25.09&0.07&0.03&23.77&0.02&0.02&Subaru\\
4536&193.98105&34.17403&23.74&0.09&0.03&22.42&0.01&0.02&Subaru\\
4537&193.98106&34.27233&25.47&0.10&0.04&24.93&0.09&0.02&Subaru\\
4538&193.98111&34.50014&26.00&0.17&0.03&25.26&0.13&0.02&Subaru\\
4539&193.98112&34.27044&25.22&0.08&0.03&24.85&0.07&0.02&Subaru\\
4540&193.98113&34.38653&25.17&0.08&0.04&24.01&0.04&0.02&Subaru\\
4541&193.98115&34.36348&24.87&0.07&0.04&23.98&0.06&0.02&Subaru\\
4542&193.98116&34.55742&23.36&0.07&0.04&21.12&0.01&0.02&Subaru\\
4543&193.98116&34.10624&25.32&0.13&0.03&23.92&0.05&0.02&Subaru\\
4544&193.98118&34.42732&25.82&0.16&0.03&24.95&0.08&0.02&Subaru\\
4545&193.98119&34.49870&24.91&0.06&0.03&24.51&0.12&0.02&Subaru\\
4546&193.98129&34.17473&25.38&0.09&0.03&24.92&0.09&0.02&Subaru\\
4547&193.98130&34.42081&24.79&0.05&0.03&24.12&0.08&0.02&Subaru\\
4548&193.98131&34.41091&24.39&0.03&0.04&23.59&0.02&0.02&Subaru\\
4549&193.98131&34.30149&25.12&0.08&0.04&24.80&0.07&0.02&Subaru\\
4550&193.98132&34.48370&25.11&0.07&0.03&24.68&0.07&0.02&Subaru\\
4551&193.98132&34.35828&24.38&0.04&0.04&23.35&0.02&0.02&Subaru\\
4552&193.98134&34.15755&26.04&0.19&0.03&24.66&0.06&0.02&Subaru\\
4553&193.98137&34.22145&24.67&0.05&0.03&23.01&0.01&0.02&Subaru\\
4554&193.98138&34.12173&24.92&0.07&0.03&23.86&0.04&0.02&Subaru\\
4555&193.98139&34.09212&25.85&0.26&0.03&25.01&0.18&0.02&Subaru\\
4556&193.98140&34.18288&25.16&0.08&0.03&24.04&0.04&0.02&Subaru\\
4557&193.98140&34.13942&25.62&0.12&0.03&24.82&0.08&0.02&Subaru\\
4558&193.98144&34.16676&24.57&0.04&0.03&23.77&0.03&0.02&Subaru\\
4559&193.98148&34.23222&24.97&0.07&0.03&24.63&0.07&0.02&Subaru\\
4560&193.98148&34.55517&26.46&0.42&0.04&25.72&0.41&0.02&Subaru\\
4561&193.98152&34.40580&25.88&0.17&0.04&24.12&0.04&0.02&Subaru\\
4562&193.98155&34.37715&25.05&0.07&0.04&24.01&0.03&0.02&Subaru\\
4563&193.98156&34.36355&25.16&0.10&0.04&24.30&0.06&0.02&Subaru\\
4564&193.98161&34.44786&24.01&0.02&0.03&23.49&0.02&0.02&Subaru\\
4565&193.98162&34.22198&24.93&0.06&0.03&24.55&0.07&0.02&Subaru\\
4566&193.98162&34.19757&26.12&0.19&0.03&25.46&0.14&0.02&Subaru\\
4567&193.98163&34.52645&24.39&0.04&0.03&23.27&0.02&0.02&Subaru\\
4568&193.98168&34.36661&25.38&0.23&0.04&24.73&0.08&0.02&Subaru\\
4569&193.98170&34.44113&25.24&0.09&0.03&24.54&0.07&0.02&Subaru\\
4570&193.98173&34.44944&24.54&0.04&0.03&24.18&0.12&0.02&Subaru\\
4571&193.98173&34.51305&24.33&0.04&0.03&23.09&0.01&0.02&Subaru\\
4572&193.98177&34.45419&25.38&0.09&0.03&24.32&0.05&0.02&Subaru\\
4573&193.98179&34.15863&24.60&0.05&0.03&24.19&0.09&0.02&Subaru\\
4574&193.98180&34.41182&25.40&0.09&0.04&24.69&0.11&0.02&Subaru\\
4575&193.98183&34.39166&21.65&0.01&0.04&21.05&0.01&0.02&Subaru\\
4576&193.98186&34.10868&23.87&0.03&0.03&22.86&0.02&0.02&Subaru\\
4577&193.98189&34.11148&23.69&0.03&0.03&23.48&0.08&0.02&Subaru\\
4578&193.98190&34.53314&25.09&0.09&0.04&25.22&0.16&0.02&Subaru\\
4579&193.98192&34.42353&23.60&0.05&0.03&22.97&0.02&0.02&Subaru\\
4580&193.98192&34.19835&26.12&0.19&0.03&25.26&0.11&0.02&Subaru\\
4581&193.98196&34.51274&26.17&0.21&0.03&25.79&0.22&0.02&Subaru\\
4582&193.98198&34.40578&23.51&0.02&0.04&22.05&0.01&0.02&Subaru\\
4583&193.98198&34.49042&25.42&0.10&0.03&24.49&0.05&0.02&Subaru\\
4584&193.98199&34.36661&25.12&0.17&0.04&24.72&0.08&0.02&Subaru\\
4585&193.98203&34.19364&23.72&0.02&0.03&23.21&0.06&0.02&Subaru\\
4586&193.98205&34.50099&23.95&0.09&0.03&23.37&0.09&0.02&Subaru\\
4587&193.98206&34.27126&25.09&0.07&0.04&24.49&0.05&0.02&Subaru\\
4588&193.98208&34.36527&24.35&0.03&0.04&23.51&0.02&0.02&Subaru\\
4589&193.98209&34.17276&23.93&0.02&0.03&23.44&0.02&0.02&Subaru\\
4590&193.98210&34.21617&25.42&0.09&0.03&24.83&0.08&0.02&Subaru\\
4591&193.98211&34.15370&23.94&0.04&0.03&22.78&0.03&0.02&Subaru\\
4592&193.98211&34.22771&24.73&0.05&0.03&23.72&0.03&0.02&Subaru\\
4593&193.98212&34.44272&25.55&0.12&0.03&25.20&0.12&0.02&Subaru\\
4594&193.98214&34.21880&24.36&0.03&0.03&23.78&0.03&0.02&Subaru\\
4595&193.98215&34.33010&26.85&0.36&0.04&25.23&0.11&0.02&Subaru\\
4596&193.98215&34.24580&24.52&0.04&0.03&23.53&0.02&0.02&Subaru\\
4597&193.98217&34.19393&25.43&0.10&0.03&24.64&0.07&0.02&Subaru\\
4598&193.98217&34.18433&25.11&0.08&0.03&24.49&0.06&0.02&Subaru\\
4599&193.98218&34.42351&24.98&0.19&0.03&24.45&0.07&0.02&Subaru\\
4600&193.98218&34.50243&26.01&0.19&0.03&25.34&0.14&0.02&Subaru\\
4601&193.98219&34.26033&25.02&0.07&0.03&24.39&0.05&0.02&Subaru\\
4602&193.98220&34.41068&24.33&0.03&0.04&23.82&0.03&0.02&Subaru\\
4603&193.98221&34.10356&26.29&0.32&0.03&25.28&0.17&0.02&Subaru\\
4604&193.98225&34.31146&24.99&0.06&0.04&23.58&0.02&0.02&Subaru\\
4605&193.98225&34.30597&25.34&0.09&0.04&24.27&0.04&0.02&Subaru\\
4606&193.98227&34.22056&25.67&0.16&0.03&24.88&0.09&0.02&Subaru\\
4607&193.98228&34.19630&25.62&0.12&0.03&24.48&0.05&0.02&Subaru\\
4608&193.98229&34.45260&26.31&0.22&0.03&25.68&0.18&0.02&Subaru\\
4609&193.98229&34.09390&24.32&0.07&0.03&23.31&0.04&0.02&Subaru\\
4610&193.98231&34.36660&24.81&0.05&0.04&24.28&0.05&0.02&Subaru\\
4611&193.98235&34.48749&25.25&0.09&0.03&24.88&0.11&0.02&Subaru\\
4612&193.98237&34.09438&26.43&0.48&0.03&24.08&0.08&0.02&Subaru\\
4613&193.98237&34.18941&24.85&0.05&0.03&24.11&0.04&0.02&Subaru\\
4614&193.98237&34.11670&21.91&0.01&0.03&19.37&0.01&0.02&Subaru\\
4615&193.98244&34.15363&23.97&0.04&0.03&23.06&0.03&0.02&Subaru\\
4616&193.98244&34.13724&25.52&0.13&0.03&24.50&0.08&0.02&Subaru\\
4617&193.98245&34.51479&23.66&0.05&0.03&22.88&0.01&0.02&Subaru\\
4618&193.98247&34.55983&23.17&0.05&0.04&22.23&0.03&0.02&Subaru\\
4619&193.98248&34.31439&26.03&0.18&0.04&25.51&0.16&0.02&Subaru\\
4620&193.98249&34.32421&25.42&0.11&0.04&23.73&0.03&0.02&Subaru\\
4621&193.98250&34.55316&24.97&0.12&0.04&24.35&0.09&0.02&Subaru\\
4622&193.98252&34.33645&25.77&0.13&0.04&24.22&0.04&0.02&Subaru\\
4623&193.98254&34.28923&24.87&0.08&0.04&24.05&0.04&0.02&Subaru\\
4624&193.98254&34.11080&25.18&0.11&0.03&24.86&0.11&0.02&Subaru\\
4625&193.98260&34.27443&24.24&0.03&0.04&23.10&0.01&0.02&Subaru\\
4626&193.98261&34.09590&26.15&0.36&0.03&25.74&0.34&0.02&Subaru\\
4627&193.98262&34.50148&24.12&0.03&0.03&23.14&0.02&0.02&Subaru\\
4628&193.98262&34.52809&25.90&0.21&0.04&24.66&0.08&0.02&Subaru\\
4629&193.98265&34.19880&25.10&0.08&0.03&24.54&0.06&0.02&Subaru\\
4630&193.98265&34.10082&26.76&0.48&0.03&26.28&0.48&0.02&Subaru\\
4631&193.98266&34.15178&25.42&0.11&0.03&23.53&0.02&0.02&Subaru\\
4632&193.98266&34.44227&25.56&0.11&0.03&24.85&0.08&0.02&Subaru\\
4633&193.98267&34.23339&24.56&0.04&0.03&24.30&0.05&0.02&Subaru\\
4634&193.98270&34.29400&25.18&0.08&0.04&23.95&0.03&0.02&Subaru\\
4635&193.98273&34.41262&24.74&0.05&0.04&23.90&0.03&0.02&Subaru\\
4636&193.98273&34.41238&25.91&0.33&0.04&23.95&0.03&0.02&Subaru\\
4637&193.98283&34.19163&24.50&0.04&0.03&23.47&0.02&0.02&Subaru\\
4638&193.98287&34.25487&26.30&0.24&0.03&25.13&0.09&0.02&Subaru\\
4639&193.98289&34.10252&24.32&0.05&0.03&23.79&0.10&0.02&Subaru\\
4640&193.98290&34.43268&24.61&0.05&0.03&23.08&0.02&0.02&Subaru\\
4641&193.98290&34.10422&26.42&0.35&0.03&26.16&0.37&0.02&Subaru\\
4642&193.98290&34.47467&25.76&0.13&0.03&25.15&0.10&0.02&Subaru\\
4643&193.98290&34.42669&25.12&0.08&0.03&24.19&0.04&0.02&Subaru\\
4644&193.98291&34.53891&24.44&0.05&0.04&23.79&0.04&0.02&Subaru\\
4645&193.98293&34.30153&24.19&0.03&0.04&22.53&0.01&0.02&Subaru\\
4646&193.98294&34.22932&25.72&0.13&0.03&24.71&0.07&0.02&Subaru\\
4647&193.98295&34.50176&25.05&0.09&0.03&23.99&0.05&0.02&Subaru\\
4648&193.98297&34.36045&26.38&0.26&0.04&24.85&0.07&0.02&Subaru\\
4649&193.98298&34.47556&25.22&0.08&0.03&24.21&0.04&0.02&Subaru\\
4650&193.98298&34.32576&23.21&0.01&0.04&22.34&0.01&0.02&Subaru\\
4651&193.98299&34.18937&25.58&0.12&0.03&24.44&0.06&0.02&Subaru\\
4652&193.98299&34.52836&25.09&0.09&0.04&24.59&0.07&0.02&Subaru\\
4653&193.98307&34.19900&24.96&0.07&0.03&24.67&0.07&0.02&Subaru\\
4654&193.98307&34.16863&25.29&0.08&0.03&24.52&0.06&0.02&Subaru\\
4655&193.98315&34.55509&25.72&0.23&0.04&24.19&0.07&0.02&Subaru\\
4656&193.98316&34.24475&23.89&0.03&0.03&23.07&0.02&0.02&Subaru\\
4657&193.98320&34.53888&24.02&0.08&0.04&23.59&0.05&0.02&Subaru\\
4658&193.98320&34.33458&26.35&0.24&0.04&25.61&0.17&0.02&Subaru\\
4659&193.98321&34.21257&25.04&0.07&0.03&24.37&0.10&0.02&Subaru\\
4660&193.98322&34.50212&23.22&0.01&0.03&22.18&0.01&0.02&Subaru\\
4661&193.98323&34.09977&26.55&0.40&0.03&26.19&0.45&0.02&Subaru\\
4662&193.98326&34.30463&23.59&0.01&0.04&21.93&0.01&0.02&Subaru\\
4663&193.98330&34.09442&26.18&0.37&0.03&26.25&0.53&0.02&Subaru\\
4664&193.98331&34.17025&24.81&0.06&0.03&24.12&0.05&0.02&Subaru\\
4665&193.98331&34.19679&19.89&0.01&0.03&19.19&0.01&0.02&Subaru\\
4666&193.98332&34.51161&25.68&0.14&0.03&25.24&0.13&0.02&Subaru\\
4667&193.98333&34.49057&25.44&0.10&0.03&24.13&0.04&0.02&Subaru\\
4668&193.98333&34.23520&25.56&0.11&0.03&24.60&0.06&0.02&Subaru\\
4669&193.98335&34.42650&25.08&0.08&0.03&23.73&0.03&0.02&Subaru\\
4670&193.98335&34.19502&23.21&0.02&0.03&21.94&0.03&0.02&Subaru\\
4671&193.98335&34.28164&25.05&0.07&0.04&24.05&0.04&0.02&Subaru\\
4672&193.98336&34.10254&26.13&0.30&0.03&25.07&0.14&0.02&Subaru\\
4673&193.98338&34.32806&25.90&0.14&0.04&25.34&0.11&0.02&Subaru\\
4674&193.98340&34.28608&24.49&0.04&0.04&24.06&0.03&0.02&Subaru\\
4675&193.98343&34.21420&24.45&0.04&0.03&23.83&0.03&0.02&Subaru\\
4676&193.98343&34.19527&23.59&0.04&0.03&22.11&0.03&0.02&Subaru\\
4677&193.98343&34.10990&24.13&0.04&0.03&22.94&0.02&0.02&Subaru\\
4678&193.98344&34.21637&25.25&0.08&0.03&24.25&0.04&0.02&Subaru\\
4679&193.98345&34.42838&25.39&0.09&0.03&24.68&0.06&0.02&Subaru\\
4680&193.98346&34.29608&24.98&0.07&0.04&24.08&0.04&0.02&Subaru\\
4681&193.98348&34.52206&25.28&0.09&0.03&24.32&0.05&0.02&Subaru\\
4682&193.98348&34.16224&26.37&0.25&0.03&25.28&0.12&0.02&Subaru\\
4683&193.98348&34.15838&24.53&0.04&0.03&23.71&0.03&0.02&Subaru\\
4684&193.98349&34.28242&26.01&0.19&0.04&24.74&0.07&0.02&Subaru\\
4685&193.98350&34.28726&24.53&0.04&0.04&23.95&0.03&0.02&Subaru\\
4686&193.98350&34.36715&25.61&0.14&0.04&24.70&0.07&0.02&Subaru\\
4687&193.98352&34.13795&25.03&0.07&0.03&24.23&0.05&0.02&Subaru\\
4688&193.98353&34.25491&25.90&0.16&0.03&25.01&0.09&0.02&Subaru\\
4689&193.98353&34.35144&25.23&0.07&0.04&23.65&0.03&0.02&Subaru\\
4690&193.98357&34.32928&25.11&0.09&0.04&24.41&0.06&0.02&Subaru\\
4691&193.98357&34.15019&24.48&0.04&0.03&24.02&0.04&0.02&Subaru\\
4692&193.98357&34.09473&26.41&0.48&0.03&26.21&0.49&0.02&Subaru\\
4693&193.98358&34.08884&25.60&0.21&0.03&25.88&0.38&0.02&Subaru\\
4694&193.98358&34.25198&25.37&0.08&0.03&24.91&0.08&0.02&Subaru\\
4695&193.98361&34.54043&24.30&0.09&0.04&23.64&0.06&0.02&Subaru\\
4696&193.98361&34.49700&25.25&0.09&0.03&24.68&0.06&0.02&Subaru\\
4697&193.98361&34.30353&24.32&0.03&0.04&23.77&0.03&0.02&Subaru\\
4698&193.98363&34.18832&26.08&0.18&0.03&25.30&0.12&0.02&Subaru\\
4699&193.98364&34.22374&24.88&0.06&0.03&24.80&0.11&0.02&Subaru\\
4700&193.98364&34.10168&24.77&0.10&0.03&24.69&0.15&0.02&Subaru\\
4701&193.98369&34.49615&25.20&0.09&0.03&23.94&0.04&0.02&Subaru\\
4702&193.98370&34.17011&23.98&0.03&0.03&23.60&0.07&0.02&Subaru\\
4703&193.98374&34.30683&25.15&0.07&0.04&24.46&0.05&0.02&Subaru\\
4704&193.98378&34.37955&25.10&0.07&0.04&24.26&0.08&0.02&Subaru\\
4705&193.98378&34.11176&25.62&0.14&0.03&24.87&0.10&0.02&Subaru\\
4706&193.98378&34.36738&24.84&0.07&0.04&24.24&0.04&0.02&Subaru\\
4707&193.98380&34.28273&25.99&0.17&0.04&25.46&0.13&0.02&Subaru\\
4708&193.98382&34.18214&25.34&0.12&0.03&24.65&0.07&0.02&Subaru\\
4709&193.98384&34.44975&23.55&0.02&0.03&23.23&0.02&0.02&Subaru\\
4710&193.98384&34.15962&25.95&0.17&0.03&24.80&0.08&0.02&Subaru\\
4711&193.98386&34.39029&25.64&0.12&0.04&25.23&0.11&0.02&Subaru\\
4712&193.98386&34.09596&24.68&0.08&0.03&25.63&0.34&0.02&Subaru\\
4713&193.98387&34.54057&24.67&0.07&0.04&23.13&0.02&0.02&Subaru\\
4714&193.98388&34.19132&24.60&0.05&0.03&24.13&0.14&0.02&Subaru\\
4715&193.98390&34.33926&24.90&0.06&0.04&25.01&0.12&0.02&Subaru\\
4716&193.98390&34.42674&26.04&0.18&0.03&24.69&0.07&0.02&Subaru\\
4717&193.98391&34.32953&23.37&0.05&0.04&23.25&0.05&0.02&Subaru\\
4718&193.98391&34.17146&25.67&0.15&0.03&22.87&0.02&0.02&Subaru\\
4719&193.98392&34.19444&25.83&0.16&0.03&24.51&0.06&0.02&Subaru\\
4720&193.98399&34.54419&25.48&0.19&0.04&24.37&0.08&0.02&Subaru\\
4721&193.98400&34.54455&25.95&0.25&0.04&24.39&0.08&0.02&Subaru\\
4722&193.98400&34.47692&25.77&0.14&0.03&24.28&0.04&0.02&Subaru\\
4723&193.98400&34.10180&25.38&0.18&0.03&23.72&0.04&0.02&Subaru\\
4724&193.98401&34.08844&25.38&0.20&0.03&25.99&0.48&0.02&Subaru\\
4725&193.98405&34.41502&24.98&0.07&0.04&23.64&0.04&0.02&Subaru\\
4726&193.98408&34.52024&24.67&0.05&0.03&23.89&0.03&0.02&Subaru\\
4727&193.98409&34.40912&25.60&0.11&0.04&25.54&0.16&0.02&Subaru\\
4728&193.98410&34.51112&24.90&0.06&0.03&24.79&0.08&0.02&Subaru\\
4729&193.98410&34.13668&24.64&0.08&0.03&23.79&0.10&0.02&Subaru\\
4730&193.98411&34.09559&26.55&0.50&0.03&25.50&0.27&0.02&Subaru\\
4731&193.98411&34.23518&25.64&0.13&0.03&24.86&0.08&0.02&Subaru\\
4732&193.98411&34.45119&23.42&0.01&0.03&22.88&0.05&0.02&Subaru\\
4733&193.98412&34.37180&24.65&0.06&0.04&23.97&0.04&0.02&Subaru\\
4734&193.98413&34.32969&22.77&0.01&0.04&21.13&0.01&0.02&Subaru\\
4735&193.98413&34.24125&25.46&0.10&0.03&24.84&0.08&0.02&Subaru\\
4736&193.98416&34.39346&23.83&0.02&0.04&23.23&0.01&0.02&Subaru\\
4737&193.98416&34.10469&25.42&0.14&0.03&24.71&0.10&0.02&Subaru\\
4738&193.98417&34.35375&26.03&0.15&0.04&26.07&0.43&0.02&Subaru\\
4739&193.98418&34.46665&24.60&0.04&0.03&24.14&0.04&0.02&Subaru\\
4740&193.98420&34.38878&24.63&0.05&0.04&22.14&0.01&0.02&Subaru\\
4741&193.98420&34.14329&26.10&0.20&0.03&25.39&0.14&0.02&Subaru\\
4742&193.98420&34.18218&24.82&0.07&0.03&24.13&0.07&0.02&Subaru\\
4743&193.98420&34.31062&24.36&0.03&0.04&23.96&0.03&0.02&Subaru\\
4744&193.98422&34.48450&25.34&0.09&0.03&24.33&0.12&0.02&Subaru\\
4745&193.98423&34.08872&24.39&0.08&0.03&25.00&0.23&0.02&Subaru\\
4746&193.98426&34.22303&25.58&0.12&0.03&24.85&0.08&0.02&Subaru\\
4747&193.98428&34.41455&23.90&0.03&0.04&23.33&0.08&0.02&Subaru\\
4748&193.98428&34.23725&24.35&0.05&0.03&23.87&0.04&0.02&Subaru\\
4749&193.98429&34.29006&24.34&0.03&0.04&23.86&0.03&0.02&Subaru\\
4750&193.98435&34.46760&25.01&0.07&0.03&24.01&0.04&0.02&Subaru\\
4751&193.98435&34.34624&25.52&0.12&0.04&24.61&0.06&0.02&Subaru\\
4752&193.98437&34.55726&23.69&0.03&0.04&21.57&0.01&0.02&Subaru\\
4753&193.98437&34.42921&23.49&0.07&0.03&22.20&0.01&0.02&Subaru\\
4754&193.98438&34.31782&25.20&0.08&0.04&24.30&0.04&0.02&Subaru\\
4755&193.98439&34.17499&24.53&0.05&0.03&23.83&0.03&0.02&Subaru\\
4756&193.98440&34.54408&24.33&0.10&0.04&23.21&0.07&0.02&Subaru\\
4757&193.98442&34.54433&24.53&0.07&0.04&23.14&0.08&0.02&Subaru\\
4758&193.98442&34.15041&24.91&0.06&0.03&25.05&0.29&0.02&Subaru\\
4759&193.98444&34.37116&24.94&0.06&0.04&24.42&0.11&0.02&Subaru\\
4760&193.98450&34.36936&24.50&0.04&0.04&23.63&0.02&0.02&Subaru\\
4761&193.98450&34.24498&25.55&0.10&0.03&25.04&0.09&0.02&Subaru\\
4762&193.98451&34.11629&25.07&0.08&0.03&25.02&0.12&0.02&Subaru\\
4763&193.98452&34.37166&24.86&0.07&0.04&24.42&0.06&0.02&Subaru\\
4764&193.98453&34.41852&26.32&0.22&0.03&25.60&0.15&0.02&Subaru\\
4765&193.98456&34.29456&25.40&0.09&0.04&24.33&0.05&0.02&Subaru\\
4766&193.98457&34.12802&26.92&0.46&0.03&26.10&0.28&0.02&Subaru\\
4767&193.98457&34.19847&24.93&0.06&0.03&23.80&0.03&0.02&Subaru\\
4768&193.98458&34.45673&26.09&0.19&0.03&23.68&0.03&0.02&Subaru\\
4769&193.98458&34.53556&26.27&0.28&0.04&25.81&0.30&0.02&Subaru\\
4770&193.98460&34.34283&25.11&0.08&0.04&25.11&0.25&0.02&Subaru\\
4771&193.98461&34.21243&24.38&0.03&0.03&24.20&0.13&0.02&Subaru\\
4772&193.98462&34.24776&25.53&0.10&0.03&24.09&0.04&0.02&Subaru\\
4773&193.98464&34.19795&23.98&0.02&0.03&23.00&0.01&0.02&Subaru\\
4774&193.98466&34.22848&25.10&0.07&0.03&24.40&0.05&0.02&Subaru\\
4775&193.98469&34.48244&24.88&0.07&0.03&24.26&0.05&0.02&Subaru\\
4776&193.98469&34.41452&23.50&0.02&0.04&21.81&0.01&0.02&Subaru\\
4777&193.98471&34.12015&24.22&0.06&0.03&23.63&0.06&0.02&Subaru\\
4778&193.98472&34.14722&25.51&0.11&0.03&24.91&0.09&0.02&Subaru\\
4779&193.98473&34.09271&25.02&0.13&0.03&23.58&0.06&0.02&Subaru\\
4780&193.98473&34.08840&25.88&0.26&0.03&25.04&0.17&0.02&Subaru\\
4781&193.98474&34.11694&24.93&0.07&0.03&24.60&0.18&0.02&Subaru\\
4782&193.98474&34.38347&24.88&0.06&0.04&21.69&0.01&0.02&Subaru\\
4783&193.98476&34.46489&25.31&0.09&0.03&24.79&0.08&0.02&Subaru\\
4784&193.98478&34.08896&25.95&0.30&0.03&25.61&0.29&0.02&Subaru\\
4785&193.98478&34.44532&26.18&0.21&0.03&24.13&0.12&0.02&Subaru\\
4786&193.98480&34.33527&25.65&0.13&0.04&25.17&0.11&0.02&Subaru\\
4787&193.98482&34.50909&26.05&0.20&0.03&23.00&0.01&0.02&Subaru\\
4788&193.98483&34.12040&23.93&0.05&0.03&22.85&0.02&0.02&Subaru\\
4789&193.98486&34.50888&25.13&0.20&0.03&22.97&0.01&0.02&Subaru\\
4790&193.98488&34.15409&25.01&0.07&0.03&23.97&0.06&0.02&Subaru\\
4791&193.98490&34.25578&25.69&0.16&0.03&24.57&0.08&0.02&Subaru\\
4792&193.98490&34.18218&25.34&0.09&0.03&24.87&0.09&0.02&Subaru\\
4793&193.98493&34.42450&25.70&0.12&0.03&25.09&0.10&0.02&Subaru\\
4794&193.98494&34.53896&25.19&0.10&0.04&24.64&0.09&0.02&Subaru\\
4795&193.98497&34.45746&25.47&0.11&0.03&23.81&0.03&0.02&Subaru\\
4796&193.98497&34.12823&26.05&0.20&0.03&24.38&0.05&0.02&Subaru\\
4797&193.98499&34.25548&25.27&0.09&0.03&24.55&0.08&0.02&Subaru\\
4798&193.98501&34.49395&25.34&0.09&0.03&24.76&0.07&0.02&Subaru\\
4799&193.98501&34.37672&24.93&0.06&0.04&24.43&0.06&0.02&Subaru\\
4800&193.98503&34.40004&25.46&0.10&0.04&24.87&0.09&0.02&Subaru\\
4801&193.98507&34.27301&24.34&0.03&0.03&23.75&0.04&0.02&Subaru\\
4802&193.98511&34.36461&24.40&0.03&0.04&24.29&0.05&0.02&Subaru\\
4803&193.98514&34.36964&25.22&0.08&0.04&25.12&0.10&0.02&Subaru\\
4804&193.98514&34.39879&24.15&0.03&0.04&23.40&0.02&0.02&Subaru\\
4805&193.98515&34.34079&25.74&0.15&0.04&25.35&0.24&0.02&Subaru\\
4806&193.98516&34.10677&24.73&0.07&0.03&23.75&0.05&0.02&Subaru\\
4807&193.98516&34.52906&24.56&0.05&0.04&24.02&0.04&0.02&Subaru\\
4808&193.98519&34.11269&25.48&0.13&0.03&24.46&0.10&0.02&Subaru\\
4809&193.98527&34.10638&23.85&0.03&0.03&22.05&0.01&0.02&Subaru\\
4810&193.98528&34.23104&23.73&0.02&0.03&23.25&0.02&0.02&Subaru\\
4811&193.98532&34.47078&25.11&0.08&0.03&23.98&0.04&0.02&Subaru\\
4812&193.98533&34.27300&23.61&0.05&0.03&23.06&0.02&0.02&Subaru\\
4813&193.98539&34.12981&25.35&0.10&0.03&24.52&0.06&0.02&Subaru\\
4814&193.98540&34.19208&24.76&0.05&0.03&23.86&0.03&0.02&Subaru\\
4815&193.98542&34.49980&25.13&0.07&0.03&25.04&0.18&0.02&Subaru\\
4816&193.98543&34.19050&24.13&0.03&0.03&23.43&0.02&0.02&Subaru\\
4817&193.98543&34.36132&24.39&0.05&0.04&23.66&0.04&0.02&Subaru\\
4818&193.98546&34.27486&25.05&0.06&0.04&24.47&0.05&0.02&Subaru\\
4819&193.98547&34.30691&25.69&0.13&0.04&25.18&0.11&0.02&Subaru\\
4820&193.98549&34.53890&24.97&0.08&0.04&24.47&0.07&0.02&Subaru\\
4821&193.98550&34.46181&26.45&0.26&0.03&25.97&0.22&0.02&Subaru\\
4822&193.98553&34.15383&24.62&0.05&0.03&23.88&0.04&0.02&Subaru\\
4823&193.98553&34.27619&23.85&0.02&0.04&22.03&0.01&0.02&Subaru\\
4824&193.98554&34.52908&26.64&0.51&0.04&24.11&0.04&0.02&Subaru\\
4825&193.98554&34.13933&25.79&0.14&0.03&24.80&0.09&0.02&Subaru\\
4826&193.98556&34.37188&25.10&0.11&0.04&24.68&0.10&0.02&Subaru\\
4827&193.98560&34.52968&25.49&0.12&0.04&24.94&0.10&0.02&Subaru\\
4828&193.98561&34.18411&26.52&0.28&0.03&25.30&0.11&0.02&Subaru\\
4829&193.98563&34.28514&24.97&0.06&0.04&24.07&0.05&0.02&Subaru\\
4830&193.98564&34.16115&25.14&0.09&0.03&24.71&0.08&0.02&Subaru\\
4831&193.98564&34.39095&24.49&0.04&0.04&24.99&0.18&0.02&Subaru\\
4832&193.98566&34.09217&25.12&0.13&0.03&24.98&0.25&0.02&Subaru\\
4833&193.98568&34.09634&25.57&0.18&0.03&23.68&0.04&0.02&Subaru\\
4834&193.98570&34.37165&24.84&0.08&0.04&24.45&0.08&0.02&Subaru\\
4835&193.98570&34.09965&25.03&0.10&0.03&24.95&0.14&0.02&Subaru\\
4836&193.98572&34.08899&25.82&0.28&0.03&25.86&0.36&0.02&Subaru\\
4837&193.98574&34.21099&26.27&0.22&0.03&24.87&0.08&0.02&Subaru\\
4838&193.98575&34.53551&24.93&0.08&0.04&24.23&0.08&0.02&Subaru\\
4839&193.98577&34.36118&23.66&0.03&0.04&22.95&0.03&0.02&Subaru\\
4840&193.98578&34.34461&25.25&0.09&0.04&24.87&0.17&0.02&Subaru\\
4841&193.98579&34.18775&25.28&0.09&0.03&24.34&0.05&0.02&Subaru\\
4842&193.98581&34.23979&25.61&0.12&0.03&25.03&0.09&0.02&Subaru\\
4843&193.98581&34.50558&24.93&0.07&0.03&24.20&0.04&0.02&Subaru\\
4844&193.98582&34.50357&25.71&0.13&0.03&25.52&0.16&0.02&Subaru\\
4845&193.98584&34.30074&25.68&0.13&0.04&25.56&0.22&0.02&Subaru\\
4846&193.98585&34.28544&24.94&0.07&0.04&24.45&0.07&0.02&Subaru\\
4847&193.98588&34.53867&25.26&0.10&0.04&24.36&0.06&0.02&Subaru\\
4848&193.98588&34.34489&26.77&0.38&0.04&25.02&0.19&0.02&Subaru\\
4849&193.98592&34.35302&25.47&0.09&0.04&24.91&0.09&0.02&Subaru\\
4850&193.98593&34.33916&25.58&0.11&0.04&24.47&0.05&0.02&Subaru\\
4851&193.98593&34.41094&24.69&0.06&0.04&23.80&0.03&0.02&Subaru\\
4852&193.98594&34.09650&24.68&0.16&0.03&23.64&0.04&0.02&Subaru\\
4853&193.98595&34.15403&24.05&0.03&0.03&23.24&0.02&0.02&Subaru\\
4854&193.98596&34.27374&25.08&0.06&0.03&24.78&0.07&0.02&Subaru\\
4855&193.98599&34.16794&25.03&0.07&0.03&23.85&0.03&0.02&Subaru\\
4856&193.98600&34.36636&25.65&0.12&0.04&24.85&0.21&0.02&Subaru\\
4857&193.98603&34.38089&21.97&0.01&0.04&21.22&0.01&0.02&Subaru\\
4858&193.98603&34.50425&24.29&0.04&0.03&22.08&0.01&0.02&Subaru\\
4859&193.98606&34.23466&25.21&0.08&0.03&24.60&0.06&0.02&Subaru\\
4860&193.98606&34.37135&26.29&0.20&0.04&25.13&0.15&0.02&Subaru\\
4861&193.98609&34.22906&26.19&0.19&0.03&25.28&0.11&0.02&Subaru\\
4862&193.98610&34.36103&24.14&0.03&0.04&23.77&0.05&0.02&Subaru\\
4863&193.98611&34.23082&24.52&0.06&0.03&24.26&0.04&0.02&Subaru\\
4864&193.98611&34.48371&23.78&0.02&0.03&23.52&0.02&0.02&Subaru\\
4865&193.98611&34.49460&24.32&0.03&0.03&23.54&0.02&0.02&Subaru\\
4866&193.98614&34.44904&25.97&0.17&0.03&24.24&0.04&0.02&Subaru\\
4867&193.98614&34.36140&25.31&0.11&0.04&24.54&0.09&0.02&Subaru\\
4868&193.98615&34.23111&25.20&0.12&0.03&24.72&0.08&0.02&Subaru\\
4869&193.98616&34.24247&24.06&0.02&0.03&23.59&0.03&0.02&Subaru\\
4870&193.98621&34.09453&25.86&0.27&0.03&26.15&0.53&0.02&Subaru\\
4871&193.98626&34.51359&24.14&0.03&0.03&22.80&0.01&0.02&Subaru\\
4872&193.98627&34.33233&25.74&0.14&0.04&25.51&0.17&0.02&Subaru\\
4873&193.98627&34.42580&25.67&0.13&0.03&25.05&0.09&0.02&Subaru\\
4874&193.98630&34.45093&24.39&0.04&0.03&23.55&0.03&0.02&Subaru\\
4875&193.98631&34.24214&25.33&0.08&0.03&24.19&0.04&0.02&Subaru\\
4876&193.98635&34.23516&24.15&0.03&0.03&23.61&0.02&0.02&Subaru\\
4877&193.98643&34.52622&25.06&0.08&0.03&23.35&0.03&0.02&Subaru\\
4878&193.98646&34.18624&25.10&0.07&0.03&24.40&0.06&0.02&Subaru\\
4879&193.98648&34.48043&26.38&0.25&0.03&25.32&0.14&0.02&Subaru\\
4880&193.98649&34.48790&25.04&0.08&0.03&24.20&0.05&0.02&Subaru\\
4881&193.98649&34.50459&24.90&0.07&0.03&23.27&0.04&0.02&Subaru\\
4882&193.98650&34.16394&22.24&0.01&0.03&21.08&0.01&0.02&Subaru\\
4883&193.98651&34.39868&25.74&0.13&0.04&24.50&0.06&0.02&Subaru\\
4884&193.98651&34.24535&25.55&0.11&0.03&24.91&0.10&0.02&Subaru\\
4885&193.98652&34.32456&25.20&0.08&0.04&25.86&0.24&0.02&Subaru\\
4886&193.98653&34.16686&25.47&0.11&0.03&24.61&0.06&0.02&Subaru\\
4887&193.98658&34.18353&24.05&0.03&0.03&22.42&0.01&0.02&Subaru\\
4888&193.98660&34.44701&25.18&0.08&0.03&24.48&0.05&0.02&Subaru\\
4889&193.98660&34.17259&26.50&0.28&0.03&25.07&0.10&0.02&Subaru\\
4890&193.98663&34.46148&24.87&0.06&0.03&24.86&0.15&0.02&Subaru\\
4891&193.98665&34.14712&23.79&0.02&0.03&21.22&0.01&0.02&Subaru\\
4892&193.98668&34.09360&25.73&0.21&0.03&25.85&0.39&0.02&Subaru\\
4893&193.98669&34.25419&23.75&0.02&0.03&22.00&0.01&0.02&Subaru\\
4894&193.98669&34.21747&23.99&0.02&0.03&22.89&0.02&0.02&Subaru\\
4895&193.98672&34.19779&25.07&0.10&0.03&24.10&0.06&0.02&Subaru\\
4896&193.98673&34.19300&25.58&0.10&0.03&25.01&0.09&0.02&Subaru\\
4897&193.98675&34.16097&26.15&0.21&0.03&25.32&0.13&0.02&Subaru\\
4898&193.98678&34.13823&25.24&0.09&0.03&24.22&0.05&0.02&Subaru\\
4899&193.98680&34.16952&25.20&0.08&0.03&24.75&0.07&0.02&Subaru\\
4900&193.98686&34.10937&25.33&0.11&0.03&25.26&0.15&0.02&Subaru\\
4901&193.98689&34.10631&24.55&0.10&0.03&23.91&0.05&0.02&Subaru\\
4902&193.98689&34.53646&25.45&0.17&0.04&22.90&0.02&0.02&Subaru\\
4903&193.98692&34.29069&25.15&0.07&0.04&24.16&0.10&0.02&Subaru\\
4904&193.98694&34.48435&24.87&0.06&0.03&24.32&0.05&0.02&Subaru\\
4905&193.98698&34.44019&25.74&0.13&0.03&25.03&0.16&0.02&Subaru\\
4906&193.98699&34.39688&25.23&0.08&0.04&24.01&0.03&0.02&Subaru\\
4907&193.98701&34.10116&26.38&0.32&0.03&26.09&0.36&0.02&Subaru\\
4908&193.98702&34.17993&24.84&0.05&0.03&24.15&0.13&0.02&Subaru\\
4909&193.98703&34.15022&25.78&0.16&0.03&24.65&0.07&0.02&Subaru\\
4910&193.98703&34.53865&24.35&0.04&0.04&23.56&0.03&0.02&Subaru\\
4911&193.98704&34.54543&25.90&0.23&0.04&24.49&0.12&0.02&Subaru\\
4912&193.98705&34.19800&25.17&0.09&0.03&23.76&0.04&0.02&Subaru\\
4913&193.98706&34.39781&25.61&0.20&0.04&25.21&0.13&0.02&Subaru\\
4914&193.98706&34.39550&24.45&0.04&0.04&23.83&0.03&0.02&Subaru\\
4915&193.98707&34.34379&24.24&0.03&0.04&23.44&0.02&0.02&Subaru\\
4916&193.98709&34.21892&24.73&0.05&0.03&24.27&0.10&0.02&Subaru\\
4917&193.98710&34.23168&25.04&0.07&0.03&24.40&0.05&0.02&Subaru\\
4918&193.98711&34.53670&25.55&0.18&0.04&23.55&0.07&0.02&Subaru\\
4919&193.98714&34.52327&24.52&0.04&0.03&24.06&0.04&0.02&Subaru\\
4920&193.98715&34.15883&25.82&0.15&0.03&25.11&0.11&0.02&Subaru\\
4921&193.98720&34.34489&26.61&0.32&0.04&25.18&0.10&0.02&Subaru\\
4922&193.98726&34.32393&23.81&0.02&0.04&22.03&0.01&0.02&Subaru\\
4923&193.98727&34.52780&25.24&0.10&0.04&24.91&0.10&0.02&Subaru\\
4924&193.98729&34.32128&24.07&0.03&0.04&23.98&0.13&0.02&Subaru\\
4925&193.98734&34.36509&25.39&0.09&0.04&24.93&0.08&0.02&Subaru\\
4926&193.98735&34.12298&24.70&0.15&0.03&23.19&0.02&0.02&Subaru\\
4927&193.98735&34.48758&25.30&0.09&0.03&24.84&0.08&0.02&Subaru\\
4928&193.98737&34.30297&25.06&0.07&0.04&24.66&0.08&0.02&Subaru\\
4929&193.98738&34.39775&23.86&0.04&0.04&22.14&0.01&0.02&Subaru\\
4930&193.98738&34.49335&25.59&0.12&0.03&25.01&0.09&0.02&Subaru\\
4931&193.98741&34.18972&25.45&0.10&0.03&25.08&0.16&0.02&Subaru\\
4932&193.98742&34.22076&25.38&0.14&0.03&24.91&0.24&0.02&Subaru\\
4933&193.98744&34.54245&25.69&0.17&0.04&25.13&0.17&0.02&Subaru\\
4934&193.98747&34.09095&26.50&0.50&0.03&25.35&0.28&0.02&Subaru\\
4935&193.98747&34.09244&25.52&0.20&0.03&24.81&0.14&0.02&Subaru\\
4936&193.98748&34.13013&24.57&0.05&0.03&25.11&0.12&0.02&Subaru\\
4937&193.98748&34.24516&24.58&0.04&0.03&23.55&0.05&0.02&Subaru\\
4938&193.98749&34.46241&22.37&0.01&0.03&20.39&0.01&0.02&Subaru\\
4939&193.98750&34.12317&23.48&0.05&0.03&23.13&0.02&0.02&Subaru\\
4940&193.98751&34.35904&23.60&0.01&0.04&23.56&0.10&0.02&Subaru\\
4941&193.98752&34.26376&25.23&0.08&0.03&24.24&0.08&0.02&Subaru\\
4942&193.98753&34.32100&25.20&0.08&0.04&24.71&0.12&0.02&Subaru\\
4943&193.98754&34.22103&24.96&0.06&0.03&24.89&0.24&0.02&Subaru\\
4944&193.98756&34.39857&23.77&0.02&0.04&24.22&0.15&0.02&Subaru\\
4945&193.98760&34.36793&26.30&0.21&0.04&25.17&0.10&0.02&Subaru\\
4946&193.98760&34.08868&24.91&0.11&0.03&25.50&0.34&0.02&Subaru\\
4947&193.98766&34.48420&25.51&0.10&0.03&24.66&0.07&0.02&Subaru\\
4948&193.98766&34.11596&24.09&0.03&0.03&21.34&0.01&0.02&Subaru\\
4949&193.98767&34.26334&26.62&0.29&0.03&25.59&0.24&0.02&Subaru\\
4950&193.98769&34.26497&25.02&0.07&0.03&24.25&0.07&0.02&Subaru\\
4951&193.98769&34.14464&24.47&0.12&0.03&23.75&0.03&0.02&Subaru\\
4952&193.98770&34.53570&24.62&0.06&0.04&24.21&0.09&0.02&Subaru\\
4953&193.98772&34.50733&24.79&0.06&0.03&25.13&0.13&0.02&Subaru\\
4954&193.98772&34.30958&25.39&0.09&0.04&24.97&0.12&0.02&Subaru\\
4955&193.98777&34.09611&25.87&0.25&0.03&25.45&0.29&0.02&Subaru\\
4956&193.98778&34.20077&24.10&0.03&0.03&23.82&0.08&0.02&Subaru\\
4957&193.98778&34.31232&25.58&0.14&0.04&24.30&0.07&0.02&Subaru\\
4958&193.98781&34.23262&25.22&0.08&0.03&24.59&0.10&0.02&Subaru\\
4959&193.98783&34.51468&26.07&0.19&0.03&25.61&0.18&0.02&Subaru\\
4960&193.98785&34.12506&24.27&0.03&0.03&23.55&0.02&0.02&Subaru\\
4961&193.98789&34.51544&25.28&0.09&0.03&24.31&0.05&0.02&Subaru\\
4962&193.98792&34.14477&25.44&0.11&0.03&23.35&0.09&0.02&Subaru\\
4963&193.98795&34.53147&25.74&0.17&0.04&25.00&0.11&0.02&Subaru\\
4964&193.98796&34.27727&25.76&0.13&0.04&25.75&0.22&0.02&Subaru\\
4965&193.98796&34.36920&24.90&0.06&0.04&24.09&0.04&0.02&Subaru\\
4966&193.98797&34.50720&25.21&0.20&0.03&23.94&0.04&0.02&Subaru\\
4967&193.98797&34.43125&25.19&0.07&0.03&24.65&0.06&0.02&Subaru\\
4968&193.98799&34.22075&24.85&0.06&0.03&23.39&0.05&0.02&Subaru\\
4969&193.98800&34.50677&25.20&0.09&0.03&23.90&0.03&0.02&Subaru\\
4970&193.98802&34.08917&25.67&0.22&0.03&25.83&0.47&0.02&Subaru\\
4971&193.98806&34.41500&26.02&0.17&0.03&24.69&0.07&0.02&Subaru\\
4972&193.98807&34.45918&24.27&0.03&0.03&23.68&0.02&0.02&Subaru\\
4973&193.98815&34.24641&25.61&0.12&0.03&23.98&0.07&0.02&Subaru\\
4974&193.98817&34.28976&25.43&0.10&0.04&24.76&0.15&0.02&Subaru\\
4975&193.98818&34.45171&24.15&0.03&0.03&23.10&0.02&0.02&Subaru\\
4976&193.98820&34.15547&25.64&0.12&0.03&24.68&0.14&0.02&Subaru\\
4977&193.98821&34.14692&25.09&0.08&0.03&24.01&0.07&0.02&Subaru\\
4978&193.98825&34.35764&24.66&0.05&0.04&23.36&0.02&0.02&Subaru\\
4979&193.98829&34.17661&25.25&0.09&0.03&24.10&0.07&0.02&Subaru\\
4980&193.98830&34.34460&25.13&0.07&0.04&24.67&0.09&0.02&Subaru\\
4981&193.98832&34.37718&25.71&0.13&0.04&25.24&0.11&0.02&Subaru\\
4982&193.98835&34.19376&25.58&0.13&0.03&25.12&0.26&0.02&Subaru\\
4983&193.98835&34.51636&24.57&0.05&0.03&24.14&0.04&0.02&Subaru\\
4984&193.98837&34.53776&25.20&0.10&0.04&23.12&0.03&0.02&Subaru\\
4985&193.98839&34.44494&25.42&0.10&0.03&24.94&0.09&0.02&Subaru\\
4986&193.98842&34.26862&24.53&0.14&0.03&22.22&0.04&0.02&Subaru\\
4987&193.98850&34.53693&26.80&0.42&0.04&25.62&0.21&0.02&Subaru\\
4988&193.98851&34.19147&23.78&0.03&0.03&23.59&0.08&0.02&Subaru\\
4989&193.98854&34.20434&24.86&0.06&0.03&24.64&0.08&0.02&Subaru\\
4990&193.98854&34.33734&23.44&0.01&0.04&22.17&0.01&0.02&Subaru\\
4991&193.98855&34.29118&25.23&0.14&0.04&24.10&0.10&0.02&Subaru\\
4992&193.98857&34.40092&26.23&0.20&0.04&25.24&0.11&0.02&Subaru\\
4993&193.98857&34.34013&19.73&0.01&0.04&19.03&0.01&0.02&Subaru\\
4994&193.98861&34.52791&24.43&0.05&0.04&25.49&0.33&0.02&Subaru\\
4995&193.98862&34.34351&23.66&0.01&0.04&21.88&0.01&0.02&Subaru\\
4996&193.98869&34.11347&25.23&0.10&0.03&25.79&0.31&0.02&Subaru\\
4997&193.98869&34.39499&25.38&0.09&0.04&24.51&0.05&0.02&Subaru\\
4998&193.98872&34.40123&25.84&0.17&0.04&25.29&0.12&0.02&Subaru\\
4999&193.98872&34.26862&22.58&0.02&0.03&20.75&0.01&0.02&Subaru\\
5000&193.98873&34.11549&25.25&0.10&0.03&24.54&0.18&0.02&Subaru\\
5001&193.98874&34.44596&25.49&0.11&0.03&24.32&0.04&0.02&Subaru\\
5002&193.98879&34.46298&26.16&0.19&0.03&24.80&0.07&0.02&Subaru\\
5003&193.98881&34.28269&24.29&0.03&0.04&23.52&0.02&0.02&Subaru\\
5004&193.98883&34.54360&26.00&0.23&0.04&25.75&0.36&0.02&Subaru\\
5005&193.98883&34.43052&24.94&0.06&0.03&24.66&0.07&0.02&Subaru\\
5006&193.98887&34.43017&25.50&0.11&0.03&24.55&0.06&0.02&Subaru\\
5007&193.98889&34.29118&24.84&0.09&0.04&23.64&0.03&0.02&Subaru\\
5008&193.98893&34.12497&24.15&0.03&0.03&23.93&0.04&0.02&Subaru\\
5009&193.98894&34.19932&24.57&0.04&0.03&24.23&0.08&0.02&Subaru\\
5010&193.98894&34.28639&25.83&0.13&0.04&24.99&0.18&0.02&Subaru\\
5011&193.98894&34.39283&25.69&0.12&0.04&24.89&0.09&0.02&Subaru\\
5012&193.98898&34.26865&24.01&0.10&0.03&22.59&0.04&0.02&Subaru\\
5013&193.98898&34.42553&25.96&0.16&0.03&25.92&0.31&0.02&Subaru\\
5014&193.98903&34.26505&24.61&0.04&0.03&24.08&0.04&0.02&Subaru\\
5015&193.98905&34.46467&24.74&0.06&0.03&23.83&0.03&0.02&Subaru\\
5016&193.98907&34.26109&22.71&0.01&0.03&21.85&0.01&0.02&Subaru\\
5017&193.98909&34.32606&24.77&0.07&0.04&23.70&0.04&0.02&Subaru\\
5018&193.98910&34.52116&26.46&0.26&0.03&26.09&0.26&0.02&Subaru\\
5019&193.98912&34.38911&25.46&0.14&0.04&24.80&0.07&0.02&Subaru\\
5020&193.98912&34.20185&22.36&0.01&0.03&20.13&0.01&0.02&Subaru\\
5021&193.98915&34.09289&26.12&0.30&0.03&25.96&0.40&0.02&Subaru\\
5022&193.98915&34.32574&22.97&0.01&0.04&22.21&0.01&0.02&Subaru\\
5023&193.98917&34.09996&24.71&0.07&0.03&24.55&0.09&0.02&Subaru\\
5024&193.98923&34.09240&25.37&0.16&0.03&25.71&0.38&0.02&Subaru\\
5025&193.98927&34.10638&25.70&0.17&0.03&25.54&0.22&0.02&Subaru\\
5026&193.98930&34.30816&26.37&0.23&0.04&25.38&0.12&0.02&Subaru\\
5027&193.98937&34.27860&22.27&0.01&0.04&21.09&0.01&0.02&Subaru\\
5028&193.98937&34.09675&25.10&0.12&0.03&24.20&0.08&0.02&Subaru\\
5029&193.98945&34.37828&26.03&0.16&0.04&25.38&0.12&0.02&Subaru\\
5030&193.98946&34.24853&25.24&0.09&0.03&24.56&0.06&0.02&Subaru\\
5031&193.98948&34.10983&26.61&0.36&0.03&26.07&0.30&0.02&Subaru\\
5032&193.98948&34.53315&24.22&0.04&0.04&22.59&0.01&0.02&Subaru\\
5033&193.98950&34.53640&24.86&0.07&0.04&23.62&0.03&0.02&Subaru\\
5034&193.98950&34.25816&25.69&0.13&0.03&25.15&0.10&0.02&Subaru\\
5035&193.98951&34.28266&25.66&0.12&0.04&24.43&0.05&0.02&Subaru\\
5036&193.98952&34.53588&25.82&0.18&0.04&24.80&0.09&0.02&Subaru\\
5037&193.98954&34.51141&25.04&0.08&0.03&23.80&0.03&0.02&Subaru\\
5038&193.98958&34.55629&26.17&0.36&0.04&24.38&0.11&0.02&Subaru\\
5039&193.98960&34.44588&25.29&0.09&0.03&23.62&0.02&0.02&Subaru\\
5040&193.98961&34.09766&23.24&0.05&0.03&23.65&0.09&0.02&Subaru\\
5041&193.98965&34.23815&25.45&0.10&0.03&24.83&0.07&0.02&Subaru\\
5042&193.98967&34.32173&25.05&0.07&0.04&24.21&0.04&0.02&Subaru\\
5043&193.98969&34.55985&23.29&0.05&0.04&22.62&0.06&0.02&Subaru\\
5044&193.98969&34.37442&24.09&0.03&0.04&23.09&0.04&0.02&Subaru\\
5045&193.98971&34.09790&22.64&0.02&0.03&21.83&0.03&0.02&Subaru\\
5046&193.98972&34.49517&25.11&0.08&0.03&24.60&0.12&0.02&Subaru\\
5047&193.98972&34.27690&24.41&0.04&0.03&23.67&0.06&0.02&Subaru\\
5048&193.98974&34.20654&24.10&0.03&0.03&23.13&0.01&0.02&Subaru\\
5049&193.98976&34.36745&25.59&0.10&0.04&25.05&0.09&0.02&Subaru\\
5050&193.98979&34.09742&23.76&0.05&0.03&23.42&0.08&0.02&Subaru\\
5051&193.98980&34.27666&24.08&0.05&0.03&23.66&0.06&0.02&Subaru\\
5052&193.98981&34.38191&24.75&0.05&0.04&24.14&0.04&0.02&Subaru\\
5053&193.98985&34.11850&24.81&0.06&0.03&24.15&0.09&0.02&Subaru\\
5054&193.98985&34.56007&23.10&0.04&0.04&21.95&0.03&0.02&Subaru\\
5055&193.98988&34.48410&24.41&0.04&0.03&25.06&0.14&0.02&Subaru\\
5056&193.98989&34.49171&26.49&0.28&0.03&26.42&0.41&0.02&Subaru\\
5057&193.98992&34.12955&22.77&0.01&0.03&21.77&0.01&0.02&Subaru\\
5058&193.98993&34.27916&25.66&0.12&0.04&25.03&0.10&0.02&Subaru\\
5059&193.98993&34.09774&23.13&0.05&0.03&22.88&0.05&0.02&Subaru\\
5060&193.98999&34.35135&24.77&0.06&0.04&23.68&0.04&0.02&Subaru\\
5061&193.98999&34.43198&24.73&0.05&0.03&23.54&0.02&0.02&Subaru\\
5062&193.99001&34.48333&25.30&0.09&0.03&25.27&0.30&0.02&Subaru\\
5063&193.99002&34.50577&24.87&0.06&0.03&24.32&0.08&0.02&Subaru\\
5064&193.99002&34.29823&24.84&0.08&0.04&24.23&0.13&0.02&Subaru\\
5065&193.99003&34.41642&25.69&0.13&0.03&24.84&0.08&0.02&Subaru\\
5066&193.99004&34.28849&23.58&0.02&0.04&22.46&0.01&0.02&Subaru\\
5067&193.99006&34.30311&25.57&0.11&0.04&24.57&0.06&0.02&Subaru\\
5068&193.99008&34.51213&25.59&0.12&0.03&24.64&0.06&0.02&Subaru\\
5069&193.99010&34.10896&26.19&0.24&0.03&25.76&0.28&0.02&Subaru\\
5070&193.99012&34.10200&26.02&0.26&0.03&25.56&0.28&0.02&Subaru\\
5071&193.99014&34.22483&25.91&0.15&0.03&25.51&0.15&0.02&Subaru\\
5072&193.99016&34.39239&25.74&0.13&0.04&25.14&0.09&0.02&Subaru\\
5073&193.99020&34.29889&24.30&0.03&0.04&23.89&0.03&0.02&Subaru\\
5074&193.99021&34.41082&25.32&0.10&0.04&23.98&0.03&0.02&Subaru\\
5075&193.99021&34.31948&24.51&0.04&0.04&23.79&0.03&0.02&Subaru\\
5076&193.99021&34.41923&25.85&0.15&0.03&24.67&0.06&0.02&Subaru\\
5077&193.99021&34.27797&24.73&0.06&0.04&23.30&0.03&0.02&Subaru\\
5078&193.99023&34.33248&25.19&0.07&0.04&24.56&0.05&0.02&Subaru\\
5079&193.99026&34.25543&26.14&0.18&0.03&26.22&0.28&0.02&Subaru\\
5080&193.99027&34.41248&24.67&0.05&0.03&24.01&0.03&0.02&Subaru\\
5081&193.99034&34.34307&25.41&0.10&0.04&23.99&0.03&0.02&Subaru\\
5082&193.99035&34.30880&24.85&0.05&0.04&24.34&0.04&0.02&Subaru\\
5083&193.99035&34.50698&26.10&0.20&0.03&24.78&0.10&0.02&Subaru\\
5084&193.99036&34.46775&25.41&0.09&0.03&25.06&0.11&0.02&Subaru\\
5085&193.99040&34.36285&24.85&0.06&0.04&23.49&0.02&0.02&Subaru\\
5086&193.99040&34.11670&24.87&0.08&0.03&23.75&0.04&0.02&Subaru\\
5087&193.99042&34.38524&24.62&0.04&0.04&23.56&0.04&0.02&Subaru\\
5088&193.99042&34.42460&24.73&0.06&0.03&22.59&0.01&0.02&Subaru\\
5089&193.99042&34.38825&25.77&0.14&0.04&24.89&0.08&0.02&Subaru\\
5090&193.99048&34.24969&25.60&0.12&0.03&25.44&0.15&0.02&Subaru\\
5091&193.99049&34.21078&24.73&0.05&0.03&23.97&0.05&0.02&Subaru\\
5092&193.99049&34.28833&24.92&0.06&0.04&24.46&0.06&0.02&Subaru\\
5093&193.99053&34.20872&25.56&0.11&0.03&24.77&0.07&0.02&Subaru\\
5094&193.99054&34.27675&24.49&0.04&0.03&24.30&0.09&0.02&Subaru\\
5095&193.99055&34.20064&23.87&0.06&0.03&21.68&0.01&0.02&Subaru\\
5096&193.99057&34.35237&24.11&0.03&0.04&23.69&0.03&0.02&Subaru\\
5097&193.99061&34.37879&24.87&0.05&0.04&24.27&0.08&0.02&Subaru\\
5098&193.99061&34.34655&25.80&0.15&0.04&25.17&0.11&0.02&Subaru\\
5099&193.99062&34.41564&24.69&0.14&0.03&23.85&0.04&0.02&Subaru\\
5100&193.99066&34.20914&25.54&0.11&0.03&24.94&0.09&0.02&Subaru\\
5101&193.99066&34.25966&23.33&0.02&0.03&21.91&0.01&0.02&Subaru\\
5102&193.99070&34.55867&25.31&0.16&0.04&24.40&0.09&0.02&Subaru\\
5103&193.99071&34.09761&21.81&0.01&0.03&21.13&0.01&0.02&Subaru\\
5104&193.99073&34.19692&25.72&0.12&0.03&25.33&0.12&0.02&Subaru\\
5105&193.99074&34.49481&23.66&0.02&0.03&23.89&0.07&0.02&Subaru\\
5106&193.99075&34.17014&24.88&0.06&0.03&24.48&0.06&0.02&Subaru\\
5107&193.99076&34.36676&25.48&0.10&0.04&24.88&0.08&0.02&Subaru\\
5108&193.99076&34.36735&25.12&0.07&0.04&24.59&0.06&0.02&Subaru\\
5109&193.99077&34.53469&23.89&0.05&0.04&23.32&0.06&0.02&Subaru\\
5110&193.99077&34.20533&24.19&0.03&0.03&23.55&0.02&0.02&Subaru\\
5111&193.99077&34.53090&26.48&0.32&0.04&26.44&0.42&0.02&Subaru\\
5112&193.99078&34.19323&24.85&0.05&0.03&24.26&0.05&0.02&Subaru\\
5113&193.99078&34.32504&25.00&0.07&0.04&23.78&0.03&0.02&Subaru\\
5114&193.99080&34.41546&25.02&0.09&0.03&23.86&0.04&0.02&Subaru\\
5115&193.99083&34.47425&25.16&0.08&0.03&24.56&0.06&0.02&Subaru\\
5116&193.99083&34.23686&25.19&0.08&0.03&24.46&0.05&0.02&Subaru\\
5117&193.99085&34.20066&24.93&0.16&0.03&23.02&0.03&0.02&Subaru\\
5118&193.99089&34.51493&26.44&0.27&0.03&26.30&0.34&0.02&Subaru\\
5119&193.99090&34.21097&24.96&0.07&0.03&24.80&0.18&0.02&Subaru\\
5120&193.99091&34.11772&25.30&0.12&0.03&24.02&0.04&0.02&Subaru\\
5121&193.99091&34.12823&25.25&0.09&0.03&24.44&0.05&0.02&Subaru\\
5122&193.99093&34.11575&24.83&0.07&0.03&24.51&0.08&0.02&Subaru\\
5123&193.99095&34.39990&23.36&0.02&0.04&22.56&0.01&0.02&Subaru\\
5124&193.99095&34.18902&24.58&0.04&0.03&23.90&0.03&0.02&Subaru\\
5125&193.99098&34.31672&24.60&0.05&0.04&23.86&0.05&0.02&Subaru\\
5126&193.99100&34.41454&25.28&0.08&0.03&24.71&0.08&0.02&Subaru\\
5127&193.99102&34.25964&24.59&0.07&0.03&23.92&0.04&0.02&Subaru\\
5128&193.99105&34.13474&25.96&0.17&0.03&25.11&0.11&0.02&Subaru\\
5129&193.99108&34.24513&23.60&0.01&0.03&22.82&0.01&0.02&Subaru\\
5130&193.99108&34.32564&24.38&0.04&0.04&22.90&0.01&0.02&Subaru\\
5131&193.99111&34.55584&25.36&0.16&0.04&25.14&0.21&0.02&Subaru\\
5132&193.99112&34.41223&25.95&0.21&0.03&24.35&0.04&0.02&Subaru\\
5133&193.99115&34.40501&25.35&0.08&0.04&24.59&0.05&0.02&Subaru\\
5134&193.99115&34.28735&25.17&0.07&0.04&24.54&0.06&0.02&Subaru\\
5135&193.99115&34.41421&24.84&0.06&0.03&23.58&0.02&0.02&Subaru\\
5136&193.99116&34.15373&25.72&0.12&0.03&25.05&0.10&0.02&Subaru\\
5137&193.99117&34.09165&26.27&0.35&0.03&26.02&0.41&0.02&Subaru\\
5138&193.99118&34.10934&24.46&0.05&0.03&23.81&0.04&0.02&Subaru\\
5139&193.99118&34.12156&24.89&0.06&0.03&24.03&0.04&0.02&Subaru\\
5140&193.99121&34.47228&26.83&0.38&0.03&26.52&0.41&0.02&Subaru\\
5141&193.99128&34.30450&23.85&0.02&0.04&22.66&0.01&0.02&Subaru\\
5142&193.99134&34.40971&25.68&0.12&0.04&25.93&0.22&0.02&Subaru\\
5143&193.99135&34.25067&25.26&0.08&0.03&24.43&0.11&0.02&Subaru\\
5144&193.99136&34.44440&25.43&0.09&0.03&24.58&0.06&0.02&Subaru\\
5145&193.99138&34.30747&26.60&0.29&0.04&25.11&0.09&0.02&Subaru\\
5146&193.99141&34.32103&25.70&0.12&0.04&24.65&0.07&0.02&Subaru\\
5147&193.99141&34.53013&25.16&0.10&0.04&24.32&0.07&0.02&Subaru\\
5148&193.99144&34.42223&25.36&0.09&0.03&24.91&0.08&0.02&Subaru\\
5149&193.99146&34.32577&23.99&0.02&0.04&23.02&0.04&0.02&Subaru\\
5150&193.99147&34.32130&25.87&0.23&0.04&24.66&0.07&0.02&Subaru\\
5151&193.99147&34.41191&26.05&0.19&0.03&24.75&0.07&0.02&Subaru\\
5152&193.99147&34.53997&25.66&0.17&0.04&25.37&0.18&0.02&Subaru\\
5153&193.99149&34.29580&24.79&0.16&0.04&23.78&0.03&0.02&Subaru\\
5154&193.99150&34.36000&24.73&0.06&0.04&24.43&0.05&0.02&Subaru\\
5155&193.99156&34.54060&25.31&0.12&0.04&24.69&0.13&0.02&Subaru\\
5156&193.99164&34.35542&24.22&0.03&0.04&24.25&0.05&0.02&Subaru\\
5157&193.99164&34.11116&25.80&0.16&0.03&26.24&0.39&0.02&Subaru\\
5158&193.99169&34.21563&24.00&0.02&0.03&23.35&0.02&0.02&Subaru\\
5159&193.99169&34.34100&25.18&0.07&0.04&24.22&0.04&0.02&Subaru\\
5160&193.99170&34.37364&25.82&0.14&0.04&25.43&0.13&0.02&Subaru\\
5161&193.99171&34.31924&25.79&0.16&0.04&24.49&0.06&0.02&Subaru\\
5162&193.99171&34.46550&24.06&0.03&0.03&23.36&0.03&0.02&Subaru\\
5163&193.99174&34.25148&24.42&0.09&0.03&23.59&0.03&0.02&Subaru\\
5164&193.99175&34.37116&23.62&0.03&0.04&22.65&0.03&0.02&Subaru\\
5165&193.99175&34.26346&24.07&0.05&0.03&22.97&0.03&0.02&Subaru\\
5166&193.99178&34.50274&23.96&0.03&0.03&23.19&0.02&0.02&Subaru\\
5167&193.99179&34.40899&24.74&0.05&0.04&23.59&0.02&0.02&Subaru\\
5168&193.99180&34.39143&25.03&0.07&0.04&24.30&0.04&0.02&Subaru\\
5169&193.99181&34.21189&25.40&0.10&0.03&24.87&0.08&0.02&Subaru\\
5170&193.99181&34.13235&24.58&0.05&0.03&24.30&0.05&0.02&Subaru\\
5171&193.99181&34.55734&25.23&0.15&0.04&24.64&0.11&0.02&Subaru\\
5172&193.99183&34.52358&24.79&0.06&0.03&24.92&0.19&0.02&Subaru\\
5173&193.99186&34.53017&25.12&0.09&0.04&22.79&0.02&0.02&Subaru\\
5174&193.99188&34.21716&27.08&0.47&0.03&25.97&0.22&0.02&Subaru\\
5175&193.99191&34.23924&24.16&0.03&0.03&23.90&0.06&0.02&Subaru\\
5176&193.99193&34.11083&25.38&0.12&0.03&24.70&0.09&0.02&Subaru\\
5177&193.99193&34.44719&24.90&0.11&0.03&23.87&0.03&0.02&Subaru\\
5178&193.99193&34.49230&24.52&0.04&0.03&24.14&0.07&0.02&Subaru\\
5179&193.99194&34.10440&26.50&0.38&0.03&25.80&0.26&0.02&Subaru\\
5180&193.99196&34.39880&21.42&0.01&0.04&19.71&0.01&0.02&Subaru\\
5181&193.99198&34.43726&24.33&0.04&0.03&23.63&0.03&0.02&Subaru\\
5182&193.99199&34.41628&25.27&0.11&0.03&24.99&0.09&0.02&Subaru\\
5183&193.99199&34.25138&24.06&0.02&0.03&23.30&0.02&0.02&Subaru\\
5184&193.99200&34.50236&24.61&0.05&0.03&23.76&0.04&0.02&Subaru\\
5185&193.99201&34.44696&24.75&0.10&0.03&24.35&0.09&0.02&Subaru\\
5186&193.99205&34.14361&24.42&0.04&0.03&22.94&0.02&0.02&Subaru\\
5187&193.99206&34.33957&24.52&0.04&0.04&24.05&0.10&0.02&Subaru\\
5188&193.99208&34.50522&25.26&0.09&0.03&24.83&0.08&0.02&Subaru\\
5189&193.99212&34.09949&24.78&0.08&0.03&24.08&0.05&0.02&Subaru\\
5190&193.99213&34.43117&23.45&0.01&0.03&21.66&0.01&0.02&Subaru\\
5191&193.99214&34.16560&25.71&0.13&0.03&25.30&0.12&0.02&Subaru\\
5192&193.99214&34.33184&24.67&0.05&0.04&24.11&0.05&0.02&Subaru\\
5193&193.99217&34.36519&24.54&0.04&0.04&24.63&0.18&0.02&Subaru\\
5194&193.99218&34.41333&25.36&0.09&0.03&24.36&0.04&0.02&Subaru\\
5195&193.99221&34.32919&25.15&0.08&0.04&23.69&0.03&0.02&Subaru\\
5196&193.99222&34.51715&25.00&0.07&0.03&24.62&0.08&0.02&Subaru\\
5197&193.99224&34.10821&23.75&0.02&0.03&23.15&0.08&0.02&Subaru\\
5198&193.99224&34.12548&23.04&0.01&0.03&20.72&0.01&0.02&Subaru\\
5199&193.99226&34.28635&25.02&0.07&0.04&24.43&0.08&0.02&Subaru\\
5200&193.99229&34.15236&25.96&0.18&0.03&23.92&0.05&0.02&Subaru\\
5201&193.99230&34.53252&26.53&0.33&0.04&25.80&0.23&0.02&Subaru\\
5202&193.99231&34.33340&25.21&0.08&0.04&24.06&0.03&0.02&Subaru\\
5203&193.99235&34.38658&25.49&0.09&0.04&24.76&0.07&0.02&Subaru\\
5204&193.99238&34.15277&25.37&0.11&0.03&23.67&0.05&0.02&Subaru\\
5205&193.99238&34.18690&25.40&0.10&0.03&24.65&0.06&0.02&Subaru\\
5206&193.99243&34.09995&26.26&0.31&0.03&26.36&0.51&0.02&Subaru\\
5207&193.99244&34.33154&25.12&0.07&0.04&24.20&0.05&0.02&Subaru\\
5208&193.99244&34.09110&26.26&0.38&0.03&25.75&0.37&0.02&Subaru\\
5209&193.99245&34.44532&24.88&0.05&0.03&23.35&0.02&0.02&Subaru\\
5210&193.99246&34.38294&24.30&0.03&0.04&23.51&0.02&0.02&Subaru\\
5211&193.99246&34.47269&24.28&0.04&0.03&22.92&0.01&0.02&Subaru\\
5212&193.99247&34.20481&25.21&0.10&0.03&24.75&0.07&0.02&Subaru\\
5213&193.99247&34.32468&23.61&0.01&0.04&22.67&0.01&0.02&Subaru\\
5214&193.99251&34.29613&24.96&0.06&0.04&24.62&0.06&0.02&Subaru\\
5215&193.99252&34.34450&24.84&0.06&0.04&23.08&0.01&0.02&Subaru\\
5216&193.99254&34.47430&25.10&0.07&0.03&24.63&0.06&0.02&Subaru\\
5217&193.99255&34.15814&25.18&0.08&0.03&23.78&0.03&0.02&Subaru\\
5218&193.99256&34.21209&24.45&0.04&0.03&24.07&0.04&0.02&Subaru\\
5219&193.99259&34.15312&25.03&0.08&0.03&22.99&0.03&0.02&Subaru\\
5220&193.99260&34.51139&25.55&0.13&0.03&24.18&0.05&0.02&Subaru\\
5221&193.99261&34.18047&26.40&0.24&0.03&25.00&0.09&0.02&Subaru\\
5222&193.99262&34.36490&24.97&0.07&0.04&23.86&0.03&0.02&Subaru\\
5223&193.99263&34.26037&25.54&0.12&0.03&24.97&0.11&0.02&Subaru\\
5224&193.99263&34.40133&25.81&0.14&0.04&24.18&0.04&0.02&Subaru\\
5225&193.99264&34.54048&26.41&0.37&0.04&25.18&0.29&0.02&Subaru\\
5226&193.99264&34.52379&26.69&0.34&0.03&25.97&0.24&0.02&Subaru\\
5227&193.99268&34.21063&25.08&0.07&0.03&24.08&0.04&0.02&Subaru\\
5228&193.99269&34.17848&24.50&0.04&0.03&24.22&0.09&0.02&Subaru\\
5229&193.99271&34.44430&25.09&0.07&0.03&24.04&0.03&0.02&Subaru\\
5230&193.99274&34.23991&24.60&0.05&0.03&23.97&0.05&0.02&Subaru\\
5231&193.99276&34.23963&23.49&0.02&0.03&22.47&0.01&0.02&Subaru\\
5232&193.99276&34.31425&24.78&0.06&0.04&23.80&0.03&0.02&Subaru\\
5233&193.99279&34.14671&25.55&0.13&0.03&23.23&0.03&0.02&Subaru\\
5234&193.99280&34.25945&24.92&0.06&0.03&24.06&0.04&0.02&Subaru\\
5235&193.99281&34.48418&24.27&0.03&0.03&22.93&0.03&0.02&Subaru\\
5236&193.99285&34.35853&25.31&0.08&0.04&24.57&0.06&0.02&Subaru\\
5237&193.99286&34.42371&25.59&0.11&0.03&25.05&0.09&0.02&Subaru\\
5238&193.99287&34.19262&25.54&0.11&0.03&25.24&0.12&0.02&Subaru\\
5239&193.99288&34.41488&24.78&0.05&0.03&23.64&0.03&0.02&Subaru\\
5240&193.99288&34.20474&25.22&0.08&0.03&24.92&0.11&0.02&Subaru\\
5241&193.99288&34.41176&25.78&0.13&0.03&25.59&0.17&0.02&Subaru\\
5242&193.99290&34.13092&24.92&0.07&0.03&24.34&0.05&0.02&Subaru\\
5243&193.99291&34.17701&26.05&0.19&0.03&24.90&0.09&0.02&Subaru\\
5244&193.99294&34.37858&25.65&0.12&0.04&25.97&0.21&0.02&Subaru\\
5245&193.99297&34.51856&23.69&0.02&0.03&22.61&0.01&0.02&Subaru\\
5246&193.99304&34.43982&25.75&0.13&0.03&25.13&0.10&0.02&Subaru\\
5247&193.99306&34.17624&25.26&0.09&0.03&25.12&0.11&0.02&Subaru\\
5248&193.99309&34.41225&25.06&0.06&0.03&25.12&0.20&0.02&Subaru\\
5249&193.99309&34.14638&24.74&0.05&0.03&23.25&0.05&0.02&Subaru\\
5250&193.99313&34.46536&26.06&0.18&0.03&25.45&0.14&0.02&Subaru\\
5251&193.99317&34.34634&24.60&0.05&0.04&24.22&0.10&0.02&Subaru\\
5252&193.99318&34.41484&24.01&0.05&0.03&22.60&0.02&0.02&Subaru\\
5253&193.99324&34.43168&24.02&0.02&0.03&23.50&0.02&0.02&Subaru\\
5254&193.99326&34.26468&25.59&0.12&0.03&24.60&0.06&0.02&Subaru\\
5255&193.99328&34.09880&24.22&0.04&0.03&23.50&0.05&0.02&Subaru\\
5256&193.99328&34.42734&24.17&0.04&0.03&22.42&0.01&0.02&Subaru\\
5257&193.99329&34.54004&25.50&0.17&0.04&24.19&0.06&0.02&Subaru\\
5258&193.99331&34.13434&25.91&0.18&0.03&25.27&0.13&0.02&Subaru\\
5259&193.99331&34.18654&24.39&0.04&0.03&22.67&0.01&0.02&Subaru\\
5260&193.99333&34.34305&26.02&0.17&0.04&24.61&0.06&0.02&Subaru\\
5261&193.99334&34.26718&23.92&0.02&0.03&23.37&0.02&0.02&Subaru\\
5262&193.99335&34.34170&25.53&0.10&0.04&24.44&0.05&0.02&Subaru\\
5263&193.99335&34.37694&26.35&0.23&0.04&26.22&0.30&0.02&Subaru\\
5264&193.99335&34.10622&24.61&0.08&0.03&23.33&0.06&0.02&Subaru\\
5265&193.99337&34.14608&24.96&0.07&0.03&23.57&0.07&0.02&Subaru\\
5266&193.99344&34.09314&25.57&0.19&0.03&25.60&0.29&0.02&Subaru\\
5267&193.99345&34.41752&25.32&0.09&0.03&24.39&0.04&0.02&Subaru\\
5268&193.99346&34.10592&24.67&0.07&0.03&24.15&0.09&0.02&Subaru\\
5269&193.99349&34.17148&25.78&0.14&0.03&25.20&0.11&0.02&Subaru\\
5270&193.99350&34.09699&25.59&0.16&0.03&25.96&0.38&0.02&Subaru\\
5271&193.99350&34.17554&25.49&0.11&0.03&23.76&0.02&0.02&Subaru\\
5272&193.99351&34.41477&24.68&0.05&0.03&23.44&0.03&0.02&Subaru\\
5273&193.99352&34.19378&25.16&0.07&0.03&23.95&0.03&0.02&Subaru\\
5274&193.99353&34.53400&25.63&0.14&0.04&24.30&0.05&0.02&Subaru\\
5275&193.99354&34.12733&25.88&0.18&0.03&25.09&0.10&0.02&Subaru\\
5276&193.99355&34.31274&24.84&0.06&0.04&23.42&0.02&0.02&Subaru\\
5277&193.99360&34.16091&25.32&0.08&0.03&25.15&0.13&0.02&Subaru\\
5278&193.99360&34.43043&22.31&0.01&0.03&20.34&0.01&0.02&Subaru\\
5279&193.99361&34.33550&25.54&0.11&0.04&24.82&0.08&0.02&Subaru\\
5280&193.99363&34.12700&26.90&0.40&0.03&26.65&0.45&0.02&Subaru\\
5281&193.99367&34.41344&24.76&0.05&0.03&24.37&0.05&0.02&Subaru\\
5282&193.99367&34.42037&24.89&0.05&0.03&24.44&0.06&0.02&Subaru\\
5283&193.99369&34.30590&25.30&0.08&0.04&24.52&0.05&0.02&Subaru\\
5284&193.99370&34.52087&25.06&0.08&0.03&23.98&0.04&0.02&Subaru\\
5285&193.99371&34.48106&25.13&0.09&0.03&23.34&0.03&0.02&Subaru\\
5286&193.99371&34.46893&24.89&0.06&0.03&24.29&0.05&0.02&Subaru\\
5287&193.99372&34.18676&25.62&0.14&0.03&23.99&0.04&0.02&Subaru\\
5288&193.99376&34.20413&23.87&0.02&0.03&22.79&0.04&0.02&Subaru\\
5289&193.99379&34.34552&25.37&0.10&0.04&23.99&0.08&0.02&Subaru\\
5290&193.99381&34.48968&24.74&0.05&0.03&24.18&0.09&0.02&Subaru\\
5291&193.99388&34.42882&25.41&0.11&0.03&23.87&0.04&0.02&Subaru\\
5292&193.99388&34.53278&24.79&0.06&0.04&23.36&0.02&0.02&Subaru\\
5293&193.99389&34.53936&24.31&0.05&0.04&23.45&0.03&0.02&Subaru\\
5294&193.99390&34.21556&24.31&0.04&0.03&24.04&0.05&0.02&Subaru\\
5295&193.99391&34.41555&27.11&0.50&0.03&22.92&0.01&0.02&Subaru\\
5296&193.99393&34.43217&24.09&0.02&0.03&23.82&0.11&0.02&Subaru\\
5297&193.99393&34.53605&24.97&0.07&0.04&23.76&0.03&0.02&Subaru\\
5298&193.99393&34.54309&25.99&0.24&0.04&24.87&0.13&0.02&Subaru\\
5299&193.99393&34.19723&24.16&0.03&0.03&23.23&0.02&0.02&Subaru\\
5300&193.99393&34.41586&24.00&0.03&0.03&22.78&0.01&0.02&Subaru\\
5301&193.99393&34.31070&24.51&0.05&0.04&24.38&0.05&0.02&Subaru\\
5302&193.99395&34.20156&24.96&0.06&0.03&25.21&0.18&0.02&Subaru\\
5303&193.99396&34.50805&25.84&0.17&0.03&25.25&0.14&0.02&Subaru\\
5304&193.99396&34.54241&23.67&0.04&0.04&23.00&0.04&0.02&Subaru\\
5305&193.99396&34.50965&24.60&0.05&0.03&24.13&0.04&0.02&Subaru\\
5306&193.99400&34.52376&25.84&0.15&0.03&24.84&0.08&0.02&Subaru\\
5307&193.99400&34.13183&25.03&0.07&0.03&24.53&0.07&0.02&Subaru\\
5308&193.99401&34.40868&25.62&0.11&0.04&24.81&0.09&0.02&Subaru\\
5309&193.99401&34.20319&24.70&0.05&0.03&24.15&0.05&0.02&Subaru\\
5310&193.99402&34.32138&25.26&0.08&0.04&24.93&0.09&0.02&Subaru\\
5311&193.99403&34.22516&24.55&0.05&0.03&23.95&0.04&0.02&Subaru\\
5312&193.99407&34.53435&25.84&0.16&0.04&25.32&0.15&0.02&Subaru\\
5313&193.99408&34.50438&25.43&0.10&0.03&24.79&0.08&0.02&Subaru\\
5314&193.99408&34.43168&25.08&0.07&0.03&25.26&0.13&0.02&Subaru\\
5315&193.99409&34.49986&24.95&0.07&0.03&24.28&0.06&0.02&Subaru\\
5316&193.99411&34.21116&24.94&0.06&0.03&24.29&0.05&0.02&Subaru\\
5317&193.99414&34.19639&26.78&0.34&0.03&25.74&0.19&0.02&Subaru\\
5318&193.99416&34.22486&26.24&0.26&0.03&25.57&0.17&0.02&Subaru\\
5319&193.99418&34.34710&26.07&0.17&0.04&25.12&0.09&0.02&Subaru\\
5320&193.99424&34.46618&25.75&0.13&0.03&25.17&0.10&0.02&Subaru\\
5321&193.99424&34.26961&24.81&0.05&0.03&23.52&0.02&0.02&Subaru\\
5322&193.99424&34.30275&24.38&0.04&0.04&23.61&0.03&0.02&Subaru\\
5323&193.99425&34.49416&24.16&0.03&0.03&22.70&0.01&0.02&Subaru\\
5324&193.99427&34.47183&24.82&0.05&0.03&24.23&0.04&0.02&Subaru\\
5325&193.99433&34.25841&25.68&0.12&0.03&24.57&0.14&0.02&Subaru\\
5326&193.99434&34.21208&24.76&0.05&0.03&23.98&0.04&0.02&Subaru\\
5327&193.99435&34.53915&24.81&0.07&0.04&24.30&0.10&0.02&Subaru\\
5328&193.99436&34.42624&25.48&0.10&0.03&24.04&0.04&0.02&Subaru\\
5329&193.99436&34.20441&25.47&0.10&0.03&24.24&0.05&0.02&Subaru\\
5330&193.99437&34.50038&25.70&0.13&0.03&25.77&0.26&0.02&Subaru\\
5331&193.99438&34.44366&24.99&0.06&0.03&24.37&0.05&0.02&Subaru\\
5332&193.99439&34.45724&25.74&0.13&0.03&25.13&0.10&0.02&Subaru\\
5333&193.99439&34.28100&24.90&0.06&0.04&24.07&0.04&0.02&Subaru\\
5334&193.99440&34.15788&24.95&0.06&0.03&24.24&0.04&0.02&Subaru\\
5335&193.99441&34.37985&25.66&0.11&0.04&25.17&0.11&0.02&Subaru\\
5336&193.99445&34.37524&25.10&0.07&0.04&24.46&0.05&0.02&Subaru\\
5337&193.99446&34.51327&25.84&0.25&0.03&24.98&0.09&0.02&Subaru\\
5338&193.99448&34.43186&24.64&0.05&0.03&24.14&0.05&0.02&Subaru\\
5339&193.99448&34.54112&24.01&0.03&0.04&23.27&0.03&0.02&Subaru\\
5340&193.99452&34.30919&22.92&0.01&0.04&22.29&0.02&0.02&Subaru\\
5341&193.99456&34.44534&25.95&0.16&0.03&24.60&0.06&0.02&Subaru\\
5342&193.99457&34.41451&24.25&0.07&0.03&23.33&0.03&0.02&Subaru\\
5343&193.99460&34.49452&25.95&0.17&0.03&24.90&0.08&0.02&Subaru\\
5344&193.99461&34.11399&25.60&0.15&0.03&24.40&0.06&0.02&Subaru\\
5345&193.99464&34.53649&25.84&0.16&0.04&25.49&0.17&0.02&Subaru\\
5346&193.99464&34.11509&25.41&0.11&0.03&25.30&0.16&0.02&Subaru\\
5347&193.99466&34.29651&25.20&0.11&0.04&24.54&0.14&0.02&Subaru\\
5348&193.99466&34.16395&24.40&0.04&0.03&24.11&0.04&0.02&Subaru\\
5349&193.99467&34.09102&25.27&0.15&0.03&25.37&0.27&0.02&Subaru\\
5350&193.99468&34.55683&25.95&0.25&0.04&25.69&0.36&0.02&Subaru\\
5351&193.99470&34.10141&24.36&0.05&0.03&24.05&0.06&0.02&Subaru\\
5352&193.99475&34.36446&26.14&0.20&0.04&25.60&0.15&0.02&Subaru\\
5353&193.99477&34.48050&24.92&0.07&0.03&23.65&0.04&0.02&Subaru\\
5354&193.99477&34.53296&25.01&0.08&0.04&24.38&0.11&0.02&Subaru\\
5355&193.99477&34.41470&24.97&0.09&0.03&24.41&0.09&0.02&Subaru\\
5356&193.99478&34.29972&26.17&0.19&0.04&25.37&0.12&0.02&Subaru\\
5357&193.99478&34.15982&25.04&0.10&0.03&23.56&0.05&0.02&Subaru\\
5358&193.99478&34.48003&24.10&0.04&0.03&23.24&0.04&0.02&Subaru\\
5359&193.99479&34.39205&24.81&0.05&0.04&24.33&0.07&0.02&Subaru\\
5360&193.99479&34.23974&23.59&0.02&0.03&22.92&0.04&0.02&Subaru\\
5361&193.99479&34.42212&25.90&0.15&0.03&24.73&0.06&0.02&Subaru\\
5362&193.99479&34.54077&24.60&0.07&0.04&23.52&0.06&0.02&Subaru\\
5363&193.99480&34.47849&26.04&0.19&0.03&24.47&0.09&0.02&Subaru\\
5364&193.99480&34.51321&25.44&0.10&0.03&24.97&0.10&0.02&Subaru\\
5365&193.99481&34.35720&24.96&0.06&0.04&24.48&0.06&0.02&Subaru\\
5366&193.99485&34.54040&24.32&0.05&0.04&22.88&0.04&0.02&Subaru\\
5367&193.99486&34.55758&25.88&0.24&0.04&24.66&0.11&0.02&Subaru\\
5368&193.99487&34.52229&25.82&0.13&0.03&25.36&0.14&0.02&Subaru\\
5369&193.99487&34.50857&23.01&0.01&0.03&20.80&0.01&0.02&Subaru\\
5370&193.99489&34.10918&24.80&0.06&0.03&24.58&0.08&0.02&Subaru\\
5371&193.99489&34.14121&24.90&0.06&0.03&24.57&0.07&0.02&Subaru\\
5372&193.99490&34.41497&24.58&0.04&0.03&24.39&0.09&0.02&Subaru\\
5373&193.99491&34.23207&24.77&0.05&0.03&24.28&0.04&0.02&Subaru\\
5374&193.99494&34.50111&24.95&0.07&0.03&23.74&0.03&0.02&Subaru\\
5375&193.99502&34.14562&26.65&0.32&0.03&26.07&0.27&0.02&Subaru\\
5376&193.99505&34.24729&26.01&0.17&0.03&24.75&0.07&0.02&Subaru\\
5377&193.99510&34.51358&24.51&0.04&0.03&23.74&0.03&0.02&Subaru\\
5378&193.99510&34.41407&25.50&0.10&0.03&24.48&0.06&0.02&Subaru\\
5379&193.99513&34.23438&25.33&0.09&0.03&24.66&0.06&0.02&Subaru\\
5380&193.99518&34.47995&25.34&0.12&0.03&24.09&0.07&0.02&Subaru\\
5381&193.99520&34.50806&23.54&0.05&0.03&22.29&0.01&0.02&Subaru\\
5382&193.99525&34.42977&25.08&0.07&0.03&24.19&0.05&0.02&Subaru\\
5383&193.99528&34.19107&24.80&0.06&0.03&23.70&0.03&0.02&Subaru\\
5384&193.99530&34.18010&24.46&0.04&0.03&23.90&0.03&0.02&Subaru\\
5385&193.99535&34.43520&25.50&0.10&0.03&25.16&0.09&0.02&Subaru\\
5386&193.99538&34.43280&24.43&0.03&0.03&23.93&0.04&0.02&Subaru\\
5387&193.99540&34.55138&25.28&0.14&0.04&25.69&0.39&0.02&Subaru\\
5388&193.99540&34.50636&23.63&0.02&0.03&22.83&0.01&0.02&Subaru\\
5389&193.99541&34.27646&25.29&0.09&0.03&23.72&0.02&0.02&Subaru\\
5390&193.99544&34.50815&25.00&0.07&0.03&22.35&0.01&0.02&Subaru\\
5391&193.99547&34.40652&25.60&0.10&0.04&25.06&0.09&0.02&Subaru\\
5392&193.99548&34.28757&25.99&0.16&0.04&25.43&0.13&0.02&Subaru\\
5393&193.99549&34.12803&25.32&0.10&0.03&24.64&0.08&0.02&Subaru\\
5394&193.99550&34.16239&23.82&0.02&0.03&21.56&0.03&0.02&Subaru\\
5395&193.99551&34.21435&25.04&0.08&0.03&24.29&0.09&0.02&Subaru\\
5396&193.99551&34.13825&25.48&0.14&0.03&23.70&0.06&0.02&Subaru\\
5397&193.99551&34.23554&24.06&0.03&0.03&23.66&0.06&0.02&Subaru\\
5398&193.99553&34.36752&23.96&0.02&0.04&22.86&0.01&0.02&Subaru\\
5399&193.99556&34.21224&23.99&0.02&0.03&23.47&0.07&0.02&Subaru\\
5400&193.99566&34.20555&23.81&0.02&0.03&22.01&0.01&0.02&Subaru\\
5401&193.99566&34.13148&24.87&0.06&0.03&24.40&0.05&0.02&Subaru\\
5402&193.99567&34.23236&25.05&0.07&0.03&24.15&0.05&0.02&Subaru\\
5403&193.99567&34.48199&24.48&0.04&0.03&24.14&0.12&0.02&Subaru\\
5404&193.99568&34.09958&24.67&0.07&0.03&24.17&0.06&0.02&Subaru\\
5405&193.99574&34.33856&26.68&0.30&0.04&25.95&0.21&0.02&Subaru\\
5406&193.99575&34.54247&23.26&0.02&0.04&21.48&0.01&0.02&Subaru\\
5407&193.99576&34.38716&25.07&0.07&0.04&23.97&0.04&0.02&Subaru\\
5408&193.99578&34.41224&26.10&0.17&0.03&25.51&0.14&0.02&Subaru\\
5409&193.99580&34.44702&25.12&0.07&0.03&24.54&0.06&0.02&Subaru\\
5410&193.99582&34.21218&23.69&0.05&0.03&22.03&0.02&0.02&Subaru\\
5411&193.99582&34.53162&24.78&0.07&0.04&23.85&0.04&0.02&Subaru\\
5412&193.99585&34.55142&25.62&0.22&0.04&24.34&0.10&0.02&Subaru\\
5413&193.99586&34.44869&25.18&0.07&0.03&24.15&0.04&0.02&Subaru\\
5414&193.99590&34.16977&25.51&0.21&0.03&24.67&0.09&0.02&Subaru\\
5415&193.99590&34.51173&25.17&0.17&0.03&24.68&0.08&0.02&Subaru\\
5416&193.99594&34.34237&25.43&0.10&0.04&24.56&0.05&0.02&Subaru\\
5417&193.99596&34.25691&24.22&0.03&0.03&22.07&0.02&0.02&Subaru\\
5418&193.99596&34.52128&24.32&0.04&0.03&24.00&0.09&0.02&Subaru\\
5419&193.99598&34.24674&26.00&0.16&0.03&24.71&0.06&0.02&Subaru\\
5420&193.99599&34.44730&25.48&0.13&0.03&24.53&0.07&0.02&Subaru\\
5421&193.99599&34.52862&25.48&0.12&0.04&24.84&0.09&0.02&Subaru\\
5422&193.99600&34.44603&24.70&0.05&0.03&24.14&0.04&0.02&Subaru\\
5423&193.99601&34.41182&24.93&0.06&0.03&24.00&0.03&0.02&Subaru\\
5424&193.99602&34.17001&25.00&0.07&0.03&24.44&0.05&0.02&Subaru\\
5425&193.99605&34.09156&25.00&0.12&0.03&25.03&0.28&0.02&Subaru\\
5426&193.99608&34.09088&26.19&0.36&0.03&25.45&0.28&0.02&Subaru\\
5427&193.99612&34.54573&25.45&0.14&0.04&24.44&0.07&0.02&Subaru\\
5428&193.99613&34.48910&24.91&0.06&0.03&23.67&0.03&0.02&Subaru\\
5429&193.99615&34.51160&25.65&0.26&0.03&24.70&0.08&0.02&Subaru\\
5430&193.99618&34.54388&25.55&0.16&0.04&24.68&0.09&0.02&Subaru\\
5431&193.99619&34.46471&21.52&0.01&0.03&20.87&0.01&0.02&Subaru\\
5432&193.99619&34.14760&24.16&0.03&0.03&22.71&0.01&0.02&Subaru\\
5433&193.99620&34.10040&26.21&0.27&0.03&26.28&0.45&0.02&Subaru\\
5434&193.99620&34.40511&22.89&0.01&0.04&21.33&0.01&0.02&Subaru\\
5435&193.99622&34.11833&25.78&0.17&0.03&25.43&0.17&0.02&Subaru\\
5436&193.99627&34.26835&23.45&0.02&0.03&22.25&0.01&0.02&Subaru\\
5437&193.99628&34.41559&25.13&0.07&0.03&24.87&0.08&0.02&Subaru\\
5438&193.99631&34.49241&26.02&0.17&0.03&24.77&0.08&0.02&Subaru\\
5439&193.99632&34.42454&24.16&0.03&0.03&22.82&0.01&0.02&Subaru\\
5440&193.99636&34.21590&25.75&0.13&0.03&24.66&0.07&0.02&Subaru\\
5441&193.99636&34.38028&25.84&0.15&0.04&25.02&0.09&0.02&Subaru\\
5442&193.99637&34.18143&24.94&0.06&0.03&24.14&0.06&0.02&Subaru\\
5443&193.99639&34.19871&24.30&0.04&0.03&23.49&0.04&0.02&Subaru\\
5444&193.99640&34.11948&25.09&0.07&0.03&24.15&0.05&0.02&Subaru\\
5445&193.99649&34.55979&26.52&0.48&0.04&25.97&0.43&0.02&Subaru\\
5446&193.99650&34.47857&25.21&0.10&0.03&23.78&0.06&0.02&Subaru\\
5447&193.99650&34.48069&24.87&0.06&0.03&24.25&0.05&0.02&Subaru\\
5448&193.99651&34.40388&25.58&0.11&0.04&25.43&0.12&0.02&Subaru\\
5449&193.99651&34.34409&26.38&0.25&0.04&24.82&0.07&0.02&Subaru\\
5450&193.99652&34.19066&25.67&0.17&0.03&24.22&0.07&0.02&Subaru\\
5451&193.99652&34.51408&24.66&0.05&0.03&23.43&0.02&0.02&Subaru\\
5452&193.99654&34.24333&24.33&0.03&0.03&23.58&0.02&0.02&Subaru\\
5453&193.99654&34.08793&26.44&0.48&0.03&25.38&0.24&0.02&Subaru\\
5454&193.99658&34.14204&24.79&0.06&0.03&24.10&0.05&0.02&Subaru\\
5455&193.99664&34.27271&25.02&0.06&0.03&24.28&0.04&0.02&Subaru\\
5456&193.99664&34.43400&23.84&0.02&0.03&22.87&0.02&0.02&Subaru\\
5457&193.99666&34.27732&25.71&0.13&0.03&24.92&0.08&0.02&Subaru\\
5458&193.99666&34.54420&25.93&0.23&0.04&24.35&0.16&0.02&Subaru\\
5459&193.99667&34.35536&25.74&0.12&0.04&25.31&0.12&0.02&Subaru\\
5460&193.99668&34.31821&25.02&0.07&0.04&23.19&0.02&0.02&Subaru\\
5461&193.99668&34.13486&25.18&0.09&0.03&24.71&0.07&0.02&Subaru\\
5462&193.99669&34.19095&24.22&0.05&0.03&23.20&0.02&0.02&Subaru\\
5463&193.99669&34.48676&25.84&0.14&0.03&24.65&0.06&0.02&Subaru\\
5464&193.99669&34.24501&23.87&0.02&0.03&21.79&0.01&0.02&Subaru\\
5465&193.99674&34.15658&24.87&0.06&0.03&24.40&0.05&0.02&Subaru\\
5466&193.99676&34.54495&24.99&0.09&0.04&24.41&0.07&0.02&Subaru\\
5467&193.99676&34.19882&23.84&0.03&0.03&22.70&0.02&0.02&Subaru\\
5468&193.99677&34.30279&25.55&0.13&0.04&24.72&0.07&0.02&Subaru\\
5469&193.99678&34.55413&26.10&0.34&0.04&25.69&0.28&0.02&Subaru\\
5470&193.99678&34.33639&25.13&0.07&0.04&24.11&0.04&0.02&Subaru\\
5471&193.99679&34.29341&25.71&0.11&0.04&25.20&0.11&0.02&Subaru\\
5472&193.99681&34.26301&25.37&0.09&0.03&24.65&0.06&0.02&Subaru\\
5473&193.99681&34.43144&25.95&0.15&0.03&25.50&0.14&0.02&Subaru\\
5474&193.99681&34.35067&25.08&0.06&0.04&25.02&0.12&0.02&Subaru\\
5475&193.99685&34.41963&25.82&0.13&0.03&25.07&0.09&0.02&Subaru\\
5476&193.99686&34.19119&24.66&0.07&0.03&24.15&0.06&0.02&Subaru\\
5477&193.99688&34.09537&25.80&0.24&0.03&25.36&0.25&0.02&Subaru\\
5478&193.99688&34.13052&24.80&0.06&0.03&23.66&0.03&0.02&Subaru\\
5479&193.99694&34.11827&25.83&0.18&0.03&24.97&0.10&0.02&Subaru\\
5480&193.99696&34.14831&25.76&0.32&0.03&25.20&0.25&0.02&Subaru\\
5481&193.99698&34.24814&24.59&0.05&0.03&23.84&0.03&0.02&Subaru\\
5482&193.99698&34.32505&24.40&0.03&0.04&24.02&0.03&0.02&Subaru\\
5483&193.99700&34.55452&26.39&0.44&0.04&25.56&0.25&0.02&Subaru\\
5484&193.99702&34.20477&25.25&0.20&0.03&24.21&0.05&0.02&Subaru\\
5485&193.99702&34.37455&25.71&0.23&0.04&24.69&0.09&0.02&Subaru\\
5486&193.99703&34.47342&23.19&0.01&0.03&21.57&0.01&0.02&Subaru\\
5487&193.99705&34.14853&25.81&0.32&0.03&25.77&0.21&0.02&Subaru\\
5488&193.99706&34.39978&24.78&0.05&0.04&24.12&0.04&0.02&Subaru\\
5489&193.99708&34.12136&24.48&0.04&0.03&23.91&0.03&0.02&Subaru\\
5490&193.99710&34.10645&26.52&0.35&0.03&26.18&0.36&0.02&Subaru\\
5491&193.99711&34.38874&25.39&0.09&0.04&24.45&0.05&0.02&Subaru\\
5492&193.99713&34.20521&25.30&0.15&0.03&24.63&0.07&0.02&Subaru\\
5493&193.99713&34.44451&25.05&0.07&0.03&24.46&0.05&0.02&Subaru\\
5494&193.99715&34.09653&26.23&0.32&0.03&25.56&0.30&0.02&Subaru\\
5495&193.99715&34.19887&24.82&0.08&0.03&23.10&0.04&0.02&Subaru\\
5496&193.99716&34.23685&27.15&0.45&0.03&26.76&0.47&0.02&Subaru\\
5497&193.99721&34.20495&25.17&0.08&0.03&24.21&0.05&0.02&Subaru\\
5498&193.99723&34.48328&23.72&0.06&0.03&21.97&0.03&0.02&Subaru\\
5499&193.99723&34.22160&25.62&0.11&0.03&25.21&0.10&0.02&Subaru\\
5500&193.99732&34.37221&25.10&0.07&0.04&24.47&0.05&0.02&Subaru\\
5501&193.99738&34.09988&24.57&0.06&0.03&23.61&0.03&0.02&Subaru\\
5502&193.99739&34.54223&26.74&0.48&0.04&26.26&0.42&0.02&Subaru\\
5503&193.99739&34.40206&25.50&0.09&0.04&24.63&0.06&0.02&Subaru\\
5504&193.99741&34.27993&24.68&0.05&0.03&24.39&0.05&0.02&Subaru\\
5505&193.99741&34.53460&24.70&0.06&0.04&23.57&0.04&0.02&Subaru\\
5506&193.99742&34.55385&26.45&0.45&0.04&25.52&0.28&0.02&Subaru\\
5507&193.99744&34.51071&25.00&0.07&0.03&23.48&0.03&0.02&Subaru\\
5508&193.99744&34.20208&20.71&0.01&0.03&20.04&0.01&0.02&Subaru\\
5509&193.99746&34.14610&25.10&0.07&0.03&24.52&0.06&0.02&Subaru\\
5510&193.99748&34.40736&25.64&0.12&0.04&24.44&0.05&0.02&Subaru\\
5511&193.99749&34.29699&24.52&0.04&0.04&23.25&0.02&0.02&Subaru\\
5512&193.99749&34.44656&25.99&0.15&0.03&25.08&0.09&0.02&Subaru\\
5513&193.99751&34.43454&26.38&0.24&0.03&25.93&0.23&0.02&Subaru\\
5514&193.99753&34.13153&25.05&0.08&0.03&25.06&0.11&0.02&Subaru\\
5515&193.99756&34.38132&25.82&0.14&0.04&24.59&0.05&0.02&Subaru\\
5516&193.99756&34.15652&25.02&0.06&0.03&24.03&0.06&0.02&Subaru\\
5517&193.99757&34.15146&23.52&0.02&0.03&20.97&0.01&0.02&Subaru\\
5518&193.99758&34.15507&25.68&0.12&0.03&25.03&0.10&0.02&Subaru\\
5519&193.99761&34.50129&25.69&0.12&0.03&25.51&0.15&0.02&Subaru\\
5520&193.99762&34.50997&24.02&0.03&0.03&24.87&0.19&0.02&Subaru\\
5521&193.99764&34.23972&24.56&0.07&0.03&24.05&0.10&0.02&Subaru\\
5522&193.99765&34.30911&25.49&0.10&0.04&24.13&0.03&0.02&Subaru\\
5523&193.99766&34.36198&24.83&0.05&0.04&24.11&0.04&0.02&Subaru\\
5524&193.99767&34.42835&25.44&0.10&0.03&24.74&0.07&0.02&Subaru\\
5525&193.99768&34.09773&24.79&0.08&0.03&23.49&0.03&0.02&Subaru\\
5526&193.99768&34.16663&26.06&0.18&0.03&26.28&0.34&0.02&Subaru\\
5527&193.99770&34.55657&26.02&0.29&0.04&25.66&0.31&0.02&Subaru\\
5528&193.99771&34.43296&25.71&0.12&0.03&25.33&0.12&0.02&Subaru\\
5529&193.99772&34.25458&25.55&0.11&0.03&24.53&0.05&0.02&Subaru\\
5530&193.99779&34.31924&22.24&0.01&0.04&20.20&0.01&0.02&Subaru\\
5531&193.99782&34.53466&24.01&0.04&0.04&23.32&0.04&0.02&Subaru\\
5532&193.99783&34.19336&24.90&0.06&0.03&24.46&0.05&0.02&Subaru\\
5533&193.99788&34.50472&25.82&0.16&0.03&24.75&0.08&0.02&Subaru\\
5534&193.99789&34.33045&25.12&0.07&0.04&24.73&0.07&0.02&Subaru\\
5535&193.99792&34.09457&24.72&0.10&0.03&23.64&0.04&0.02&Subaru\\
5536&193.99793&34.09860&26.33&0.33&0.03&26.07&0.37&0.02&Subaru\\
5537&193.99796&34.40947&24.29&0.03&0.03&23.53&0.02&0.02&Subaru\\
5538&193.99797&34.24033&21.72&0.01&0.03&20.77&0.01&0.02&Subaru\\
5539&193.99798&34.38394&25.48&0.10&0.04&24.68&0.06&0.02&Subaru\\
5540&193.99799&34.34977&25.03&0.06&0.04&23.62&0.02&0.02&Subaru\\
5541&193.99803&34.10121&26.32&0.31&0.03&26.11&0.44&0.02&Subaru\\
5542&193.99803&34.29325&25.47&0.10&0.04&24.37&0.05&0.02&Subaru\\
5543&193.99803&34.18703&25.42&0.10&0.03&24.63&0.07&0.02&Subaru\\
5544&193.99807&34.33273&25.62&0.12&0.04&23.73&0.02&0.02&Subaru\\
5545&193.99810&34.22172&26.06&0.18&0.03&25.37&0.14&0.02&Subaru\\
5546&193.99811&34.19829&24.05&0.02&0.03&22.95&0.01&0.02&Subaru\\
5547&193.99812&34.47190&25.19&0.10&0.03&24.85&0.13&0.02&Subaru\\
5548&193.99814&34.52026&25.18&0.08&0.03&24.24&0.04&0.02&Subaru\\
5549&193.99816&34.55601&25.91&0.27&0.04&25.50&0.26&0.02&Subaru\\
5550&193.99816&34.09098&24.83&0.09&0.03&24.05&0.07&0.02&Subaru\\
5551&193.99818&34.39769&25.66&0.12&0.04&25.13&0.10&0.02&Subaru\\
5552&193.99821&34.28371&24.76&0.05&0.04&23.91&0.03&0.02&Subaru\\
5553&193.99821&34.55628&24.95&0.17&0.04&24.18&0.10&0.02&Subaru\\
5554&193.99822&34.43358&26.07&0.17&0.03&24.38&0.05&0.02&Subaru\\
5555&193.99824&34.47789&25.28&0.12&0.03&24.32&0.11&0.02&Subaru\\
5556&193.99829&34.48372&24.71&0.05&0.03&23.59&0.02&0.02&Subaru\\
5557&193.99832&34.41275&25.56&0.11&0.03&25.00&0.09&0.02&Subaru\\
5558&193.99834&34.39843&25.28&0.09&0.04&24.96&0.12&0.02&Subaru\\
5559&193.99836&34.09534&26.31&0.36&0.03&25.87&0.38&0.02&Subaru\\
5560&193.99843&34.17191&25.35&0.09&0.03&24.95&0.09&0.02&Subaru\\
5561&193.99843&34.30437&21.07&0.01&0.04&20.45&0.01&0.02&Subaru\\
5562&193.99844&34.29298&24.67&0.05&0.04&24.64&0.07&0.02&Subaru\\
5563&193.99845&34.31281&24.05&0.03&0.04&21.97&0.01&0.02&Subaru\\
5564&193.99848&34.09617&26.65&0.54&0.03&24.98&0.17&0.02&Subaru\\
5565&193.99855&34.39863&25.21&0.14&0.04&24.49&0.09&0.02&Subaru\\
5566&193.99858&34.12244&25.58&0.13&0.03&24.38&0.05&0.02&Subaru\\
5567&193.99859&34.55311&25.84&0.26&0.04&25.53&0.26&0.02&Subaru\\
5568&193.99862&34.39272&25.07&0.07&0.04&24.22&0.04&0.02&Subaru\\
5569&193.99864&34.51545&26.43&0.27&0.03&25.05&0.10&0.02&Subaru\\
5570&193.99865&34.54381&25.67&0.18&0.04&24.92&0.12&0.02&Subaru\\
5571&193.99866&34.50376&25.29&0.09&0.03&24.14&0.04&0.02&Subaru\\
5572&193.99867&34.27005&25.07&0.07&0.03&24.33&0.05&0.02&Subaru\\
5573&193.99868&34.54588&25.82&0.20&0.04&25.16&0.15&0.02&Subaru\\
5574&193.99869&34.12359&24.07&0.03&0.03&22.83&0.01&0.02&Subaru\\
5575&193.99871&34.09759&25.52&0.15&0.03&25.04&0.15&0.02&Subaru\\
5576&193.99871&34.10952&26.43&0.36&0.03&25.57&0.20&0.02&Subaru\\
5577&193.99872&34.15800&25.10&0.07&0.03&24.19&0.06&0.02&Subaru\\
5578&193.99872&34.11613&25.53&0.13&0.03&24.93&0.10&0.02&Subaru\\
5579&193.99874&34.45739&25.23&0.08&0.03&24.86&0.07&0.02&Subaru\\
5580&193.99880&34.24205&24.11&0.03&0.03&23.00&0.07&0.02&Subaru\\
5581&193.99887&34.55348&26.43&0.47&0.04&25.64&0.26&0.02&Subaru\\
5582&193.99888&34.08842&25.80&0.26&0.03&25.02&0.17&0.02&Subaru\\
5583&193.99890&34.14985&25.79&0.14&0.03&25.31&0.13&0.02&Subaru\\
5584&193.99891&34.19609&26.09&0.19&0.03&25.13&0.10&0.02&Subaru\\
5585&193.99891&34.48106&25.95&0.15&0.03&25.26&0.13&0.02&Subaru\\
5586&193.99895&34.47177&24.92&0.06&0.03&24.77&0.07&0.02&Subaru\\
5587&193.99896&34.10925&23.79&0.03&0.03&24.02&0.09&0.02&Subaru\\
5588&193.99898&34.36493&24.62&0.04&0.04&23.78&0.03&0.02&Subaru\\
5589&193.99900&34.50507&25.33&0.09&0.03&24.94&0.09&0.02&Subaru\\
5590&193.99905&34.09602&26.11&0.34&0.03&25.75&0.35&0.02&Subaru\\
5591&193.99905&34.49360&26.00&0.17&0.03&25.23&0.11&0.02&Subaru\\
5592&193.99907&34.26816&25.11&0.07&0.03&24.57&0.06&0.02&Subaru\\
5593&193.99913&34.14360&24.95&0.07&0.03&24.39&0.05&0.02&Subaru\\
5594&193.99916&34.39276&25.89&0.16&0.04&24.86&0.08&0.02&Subaru\\
5595&193.99916&34.35667&25.19&0.07&0.04&24.51&0.05&0.02&Subaru\\
5596&193.99921&34.25341&26.24&0.20&0.03&25.86&0.20&0.02&Subaru\\
5597&193.99926&34.44044&25.04&0.06&0.03&25.41&0.18&0.02&Subaru\\
5598&193.99928&34.21824&24.39&0.03&0.03&24.43&0.05&0.02&Subaru\\
5599&193.99929&34.37418&24.85&0.06&0.04&24.20&0.04&0.02&Subaru\\
5600&193.99934&34.18390&24.83&0.06&0.03&24.36&0.05&0.02&Subaru\\
5601&193.99934&34.53635&24.18&0.03&0.04&25.50&0.18&0.02&Subaru\\
5602&193.99937&34.41085&25.00&0.06&0.03&24.45&0.05&0.02&Subaru\\
5603&193.99948&34.29160&23.50&0.01&0.04&22.56&0.01&0.02&Subaru\\
5604&193.99950&34.25648&25.31&0.09&0.03&24.33&0.05&0.02&Subaru\\
5605&193.99950&34.12033&25.50&0.12&0.03&25.08&0.10&0.02&Subaru\\
5606&193.99950&34.14636&25.75&0.15&0.03&25.12&0.11&0.02&Subaru\\
5607&193.99951&34.46931&25.16&0.08&0.03&24.37&0.06&0.02&Subaru\\
5608&193.99953&34.39413&25.01&0.05&0.04&24.77&0.07&0.02&Subaru\\
5609&193.99954&34.45357&25.77&0.13&0.03&25.43&0.14&0.02&Subaru\\
5610&193.99958&34.24222&24.68&0.05&0.03&23.74&0.03&0.02&Subaru\\
5611&193.99959&34.19869&25.04&0.15&0.03&24.02&0.05&0.02&Subaru\\
5612&193.99960&34.14600&24.68&0.05&0.03&24.45&0.05&0.02&Subaru\\
5613&193.99962&34.32668&25.75&0.13&0.04&24.99&0.08&0.02&Subaru\\
5614&193.99962&34.08776&24.83&0.10&0.03&24.16&0.15&0.02&Subaru\\
5615&193.99963&34.11297&25.12&0.09&0.03&24.74&0.09&0.02&Subaru\\
5616&193.99963&34.09040&25.82&0.24&0.03&25.31&0.23&0.02&Subaru\\
5617&193.99964&34.23644&25.46&0.10&0.03&24.96&0.08&0.02&Subaru\\
5618&193.99964&34.40761&25.02&0.06&0.03&24.18&0.04&0.02&Subaru\\
5619&193.99965&34.19846&24.52&0.09&0.03&23.58&0.03&0.02&Subaru\\
5620&193.99966&34.28651&25.60&0.11&0.04&25.09&0.10&0.02&Subaru\\
5621&193.99967&34.52732&24.95&0.08&0.03&23.73&0.04&0.02&Subaru\\
5622&193.99968&34.47811&25.77&0.23&0.03&24.41&0.05&0.02&Subaru\\
5623&193.99970&34.48025&24.92&0.06&0.03&24.18&0.05&0.02&Subaru\\
5624&193.99973&34.49121&24.65&0.05&0.03&24.04&0.13&0.02&Subaru\\
5625&193.99973&34.11544&25.62&0.14&0.03&25.10&0.12&0.02&Subaru\\
5626&193.99973&34.45117&25.30&0.09&0.03&24.73&0.07&0.02&Subaru\\
5627&193.99975&34.52937&24.76&0.06&0.04&23.42&0.02&0.02&Subaru\\
5628&193.99977&34.33283&26.36&0.24&0.04&25.56&0.14&0.02&Subaru\\
5629&193.99977&34.36906&25.72&0.13&0.04&24.84&0.08&0.02&Subaru\\
5630&193.99977&34.24884&25.20&0.07&0.03&23.88&0.03&0.02&Subaru\\
5631&193.99981&34.53432&24.26&0.04&0.04&23.90&0.05&0.02&Subaru\\
5632&193.99985&34.30759&25.48&0.10&0.04&25.15&0.11&0.02&Subaru\\
5633&193.99986&34.25419&25.36&0.09&0.03&25.11&0.10&0.02&Subaru\\
5634&193.99986&34.09567&26.30&0.41&0.03&26.01&0.45&0.02&Subaru\\
5635&193.99988&34.47832&25.28&0.14&0.03&24.39&0.05&0.02&Subaru\\
5636&193.99989&34.48770&23.62&0.02&0.03&22.39&0.01&0.02&Subaru\\
5637&193.99990&34.16056&26.26&0.22&0.03&25.43&0.14&0.02&Subaru\\
5638&193.99995&34.48651&24.16&0.03&0.03&22.62&0.03&0.02&Subaru\\
5639&193.99998&34.22691&24.41&0.04&0.03&23.50&0.03&0.02&Subaru\\
5640&193.99999&34.50684&23.46&0.05&0.03&22.04&0.01&0.02&Subaru\\
5641&194.00000&34.49417&25.27&0.08&0.03&24.92&0.08&0.02&Subaru\\
5642&194.00001&34.20434&25.69&0.11&0.03&25.27&0.12&0.02&Subaru\\
5643&194.00002&34.33436&24.68&0.05&0.04&23.70&0.04&0.02&Subaru\\
5644&194.00003&34.42593&24.08&0.03&0.03&22.83&0.01&0.02&Subaru\\
5645&194.00005&34.31675&25.63&0.13&0.04&24.81&0.14&0.02&Subaru\\
5646&194.00005&34.19635&23.73&0.02&0.03&22.81&0.05&0.02&Subaru\\
5647&194.00010&34.12226&25.38&0.10&0.03&24.75&0.08&0.02&Subaru\\
5648&194.00012&34.36305&24.99&0.09&0.04&24.44&0.06&0.02&Subaru\\
5649&194.00012&34.55538&25.65&0.19&0.04&24.37&0.08&0.02&Subaru\\
5650&194.00016&34.35879&24.21&0.03&0.04&21.89&0.03&0.02&Subaru\\
5651&194.00016&34.08787&25.17&0.13&0.03&25.29&0.22&0.02&Subaru\\
5652&194.00017&34.39248&24.17&0.03&0.04&23.29&0.01&0.02&Subaru\\
5653&194.00019&34.53172&26.21&0.24&0.04&25.01&0.13&0.02&Subaru\\
5654&194.00020&34.43060&25.42&0.09&0.03&24.71&0.19&0.02&Subaru\\
5655&194.00020&34.18549&23.84&0.02&0.03&21.57&0.01&0.02&Subaru\\
5656&194.00023&34.19627&23.69&0.08&0.03&22.84&0.06&0.02&Subaru\\
5657&194.00024&34.51085&24.60&0.04&0.03&24.04&0.04&0.02&Subaru\\
5658&194.00027&34.11873&23.27&0.01&0.03&22.38&0.01&0.02&Subaru\\
5659&194.00030&34.30277&24.36&0.04&0.04&23.74&0.03&0.02&Subaru\\
5660&194.00030&34.32011&26.25&0.22&0.04&25.33&0.12&0.02&Subaru\\
5661&194.00032&34.52140&24.06&0.03&0.03&22.12&0.01&0.02&Subaru\\
5662&194.00032&34.36282&24.90&0.08&0.04&24.04&0.03&0.02&Subaru\\
5663&194.00037&34.23390&25.97&0.21&0.03&23.82&0.06&0.02&Subaru\\
5664&194.00039&34.39885&26.27&0.21&0.04&25.31&0.11&0.02&Subaru\\
5665&194.00041&34.34176&25.07&0.07&0.04&24.24&0.05&0.02&Subaru\\
5666&194.00041&34.23421&25.20&0.07&0.03&23.79&0.06&0.02&Subaru\\
5667&194.00043&34.53871&25.88&0.18&0.04&25.69&0.29&0.02&Subaru\\
5668&194.00045&34.19152&26.70&0.33&0.03&25.38&0.15&0.02&Subaru\\
5669&194.00047&34.13941&24.58&0.05&0.03&24.00&0.07&0.02&Subaru\\
5670&194.00047&34.36685&25.93&0.16&0.04&24.71&0.06&0.02&Subaru\\
5671&194.00050&34.14023&23.80&0.03&0.03&21.37&0.01&0.02&Subaru\\
5672&194.00050&34.36851&24.36&0.04&0.04&24.91&0.13&0.02&Subaru\\
5673&194.00055&34.48815&25.83&0.14&0.03&25.23&0.12&0.02&Subaru\\
5674&194.00056&34.12296&25.08&0.07&0.03&24.38&0.05&0.02&Subaru\\
5675&194.00057&34.41148&25.84&0.14&0.03&24.86&0.07&0.02&Subaru\\
5676&194.00058&34.21488&24.58&0.04&0.03&23.19&0.02&0.02&Subaru\\
5677&194.00059&34.53181&25.54&0.12&0.04&24.98&0.13&0.02&Subaru\\
5678&194.00060&34.24621&24.23&0.03&0.03&22.48&0.02&0.02&Subaru\\
5679&194.00065&34.55181&25.63&0.21&0.04&25.03&0.16&0.02&Subaru\\
5680&194.00069&34.09205&26.46&0.45&0.03&25.70&0.29&0.02&Subaru\\
5681&194.00073&34.48086&25.57&0.11&0.03&25.56&0.16&0.02&Subaru\\
5682&194.00074&34.36943&25.01&0.06&0.04&24.09&0.05&0.02&Subaru\\
5683&194.00076&34.14504&25.85&0.15&0.03&24.17&0.06&0.02&Subaru\\
5684&194.00077&34.47622&25.85&0.14&0.03&24.78&0.07&0.02&Subaru\\
5685&194.00077&34.17258&26.04&0.18&0.03&25.27&0.15&0.02&Subaru\\
5686&194.00078&34.41428&24.83&0.09&0.03&24.08&0.04&0.02&Subaru\\
5687&194.00078&34.14190&25.94&0.16&0.03&25.12&0.12&0.02&Subaru\\
5688&194.00079&34.40533&25.80&0.14&0.04&24.98&0.09&0.02&Subaru\\
5689&194.00081&34.09537&25.78&0.27&0.03&25.26&0.32&0.02&Subaru\\
5690&194.00081&34.43338&24.77&0.06&0.03&24.43&0.07&0.02&Subaru\\
5691&194.00093&34.48315&25.76&0.15&0.03&24.76&0.07&0.02&Subaru\\
5692&194.00094&34.41036&24.09&0.02&0.03&23.34&0.07&0.02&Subaru\\
5693&194.00096&34.36318&24.55&0.04&0.04&23.51&0.02&0.02&Subaru\\
5694&194.00099&34.41449&25.43&0.10&0.03&24.10&0.04&0.02&Subaru\\
5695&194.00101&34.22902&25.00&0.07&0.03&24.19&0.13&0.02&Subaru\\
5696&194.00107&34.10033&25.16&0.10&0.03&24.75&0.11&0.02&Subaru\\
5697&194.00111&34.12222&24.63&0.05&0.03&24.95&0.17&0.02&Subaru\\
5698&194.00111&34.36880&23.83&0.02&0.04&22.35&0.01&0.02&Subaru\\
5699&194.00112&34.09612&26.03&0.26&0.03&25.91&0.41&0.02&Subaru\\
5700&194.00115&34.51033&24.21&0.03&0.03&23.01&0.02&0.02&Subaru\\
5701&194.00115&34.30357&25.40&0.09&0.04&24.79&0.08&0.02&Subaru\\
5702&194.00115&34.55265&26.51&0.50&0.04&25.95&0.39&0.02&Subaru\\
5703&194.00120&34.51220&24.52&0.04&0.03&23.53&0.03&0.02&Subaru\\
5704&194.00120&34.13926&25.03&0.07&0.03&24.40&0.08&0.02&Subaru\\
5705&194.00121&34.24045&25.98&0.18&0.03&25.27&0.24&0.02&Subaru\\
5706&194.00127&34.21677&25.29&0.09&0.03&23.83&0.06&0.02&Subaru\\
5707&194.00129&34.32817&24.28&0.03&0.04&23.64&0.03&0.02&Subaru\\
5708&194.00132&34.43822&24.78&0.05&0.03&24.27&0.08&0.02&Subaru\\
5709&194.00133&34.41234&25.30&0.08&0.03&25.05&0.09&0.02&Subaru\\
5710&194.00134&34.55528&26.62&0.48&0.04&25.95&0.40&0.02&Subaru\\
5711&194.00134&34.54990&25.15&0.11&0.04&24.33&0.09&0.02&Subaru\\
5712&194.00139&34.27033&23.87&0.05&0.03&23.44&0.07&0.02&Subaru\\
5713&194.00140&34.19815&24.77&0.08&0.03&24.23&0.11&0.02&Subaru\\
5714&194.00140&34.51265&26.68&0.36&0.03&24.81&0.08&0.02&Subaru\\
5715&194.00145&34.32318&25.04&0.07&0.04&24.61&0.07&0.02&Subaru\\
5716&194.00145&34.54133&26.46&0.34&0.04&26.37&0.46&0.02&Subaru\\
5717&194.00146&34.15115&24.07&0.02&0.03&23.39&0.02&0.02&Subaru\\
5718&194.00146&34.32782&25.51&0.10&0.04&25.41&0.16&0.02&Subaru\\
5719&194.00153&34.43618&25.13&0.08&0.03&24.75&0.09&0.02&Subaru\\
5720&194.00158&34.45914&24.97&0.06&0.03&24.48&0.15&0.02&Subaru\\
5721&194.00159&34.27053&23.72&0.04&0.03&23.12&0.03&0.02&Subaru\\
5722&194.00165&34.15711&25.14&0.07&0.03&24.43&0.11&0.02&Subaru\\
5723&194.00167&34.17245&25.71&0.13&0.03&26.22&0.53&0.02&Subaru\\
5724&194.00168&34.19800&24.94&0.10&0.03&24.24&0.11&0.02&Subaru\\
5725&194.00168&34.15618&25.66&0.13&0.03&24.80&0.17&0.02&Subaru\\
5726&194.00168&34.25295&23.85&0.02&0.03&23.00&0.04&0.02&Subaru\\
5727&194.00169&34.48995&25.77&0.13&0.03&25.28&0.13&0.02&Subaru\\
5728&194.00169&34.48314&24.77&0.06&0.03&23.84&0.04&0.02&Subaru\\
5729&194.00173&34.37272&25.04&0.06&0.04&24.65&0.06&0.02&Subaru\\
5730&194.00174&34.45772&25.03&0.07&0.03&24.47&0.08&0.02&Subaru\\
5731&194.00174&34.41844&22.82&0.01&0.03&21.85&0.04&0.02&Subaru\\
5732&194.00175&34.50326&24.75&0.05&0.03&24.05&0.04&0.02&Subaru\\
5733&194.00176&34.43834&25.96&0.14&0.03&25.28&0.12&0.02&Subaru\\
5734&194.00176&34.53119&26.14&0.24&0.04&24.58&0.07&0.02&Subaru\\
5735&194.00177&34.47078&26.45&0.28&0.03&25.18&0.12&0.02&Subaru\\
5736&194.00179&34.27116&22.65&0.01&0.03&22.12&0.01&0.02&Subaru\\
5737&194.00179&34.39325&24.38&0.03&0.04&23.92&0.03&0.02&Subaru\\
5738&194.00183&34.41059&25.04&0.07&0.03&24.87&0.08&0.02&Subaru\\
5739&194.00196&34.43889&25.08&0.07&0.03&23.60&0.03&0.02&Subaru\\
5740&194.00197&34.54566&25.65&0.15&0.04&25.57&0.21&0.02&Subaru\\
5741&194.00197&34.24492&24.64&0.05&0.03&23.94&0.06&0.02&Subaru\\
5742&194.00206&34.14092&24.73&0.06&0.03&24.82&0.16&0.02&Subaru\\
5743&194.00210&34.35276&24.61&0.04&0.04&23.81&0.03&0.02&Subaru\\
5744&194.00216&34.08784&26.53&0.48&0.03&24.89&0.18&0.02&Subaru\\
5745&194.00216&34.35067&25.41&0.10&0.04&24.49&0.05&0.02&Subaru\\
5746&194.00216&34.41301&25.70&0.12&0.03&24.28&0.04&0.02&Subaru\\
5747&194.00218&34.44930&24.72&0.05&0.03&23.99&0.04&0.02&Subaru\\
5748&194.00218&34.27078&25.18&0.08&0.03&25.52&0.27&0.02&Subaru\\
5749&194.00220&34.52093&26.27&0.21&0.03&26.84&0.49&0.02&Subaru\\
5750&194.00220&34.28929&24.83&0.05&0.04&23.62&0.04&0.02&Subaru\\
5751&194.00220&34.45912&25.01&0.07&0.03&23.87&0.03&0.02&Subaru\\
5752&194.00220&34.34643&24.15&0.03&0.04&23.76&0.03&0.02&Subaru\\
5753&194.00223&34.23174&24.71&0.05&0.03&24.12&0.07&0.02&Subaru\\
5754&194.00223&34.30363&26.80&0.34&0.04&24.56&0.06&0.02&Subaru\\
5755&194.00224&34.53238&24.16&0.03&0.04&23.25&0.02&0.02&Subaru\\
5756&194.00232&34.29216&23.98&0.02&0.04&22.84&0.05&0.02&Subaru\\
5757&194.00236&34.22893&25.09&0.07&0.03&23.68&0.03&0.02&Subaru\\
5758&194.00237&34.50024&24.69&0.05&0.03&23.56&0.02&0.02&Subaru\\
5759&194.00237&34.26441&25.44&0.10&0.03&24.97&0.12&0.02&Subaru\\
5760&194.00241&34.42710&25.53&0.11&0.03&25.39&0.19&0.02&Subaru\\
5761&194.00242&34.46220&25.75&0.13&0.03&24.44&0.05&0.02&Subaru\\
5762&194.00243&34.39082&25.36&0.09&0.04&24.46&0.06&0.02&Subaru\\
5763&194.00244&34.46470&23.97&0.02&0.03&22.99&0.01&0.02&Subaru\\
5764&194.00245&34.48167&25.15&0.08&0.03&24.10&0.04&0.02&Subaru\\
5765&194.00246&34.37903&24.58&0.04&0.04&23.74&0.02&0.02&Subaru\\
5766&194.00247&34.09476&26.26&0.34&0.03&26.13&0.53&0.02&Subaru\\
5767&194.00247&34.48959&24.34&0.03&0.03&23.33&0.02&0.02&Subaru\\
5768&194.00247&34.56014&24.89&0.12&0.04&24.38&0.15&0.02&Subaru\\
5769&194.00249&34.48394&24.85&0.05&0.03&23.99&0.03&0.02&Subaru\\
5770&194.00251&34.50542&24.39&0.04&0.03&22.80&0.02&0.02&Subaru\\
5771&194.00257&34.47158&22.68&0.01&0.03&21.83&0.01&0.02&Subaru\\
5772&194.00260&34.15953&25.05&0.07&0.03&23.74&0.05&0.02&Subaru\\
5773&194.00260&34.42669&24.70&0.05&0.03&24.62&0.13&0.02&Subaru\\
5774&194.00261&34.55252&26.49&0.45&0.04&25.73&0.29&0.02&Subaru\\
5775&194.00261&34.21837&24.14&0.03&0.03&22.62&0.01&0.02&Subaru\\
5776&194.00262&34.43171&25.28&0.09&0.03&25.03&0.10&0.02&Subaru\\
5777&194.00263&34.37018&25.10&0.07&0.04&24.56&0.06&0.02&Subaru\\
5778&194.00265&34.41840&25.61&0.12&0.03&24.45&0.06&0.02&Subaru\\
5779&194.00265&34.37311&25.02&0.07&0.04&24.70&0.14&0.02&Subaru\\
5780&194.00266&34.49763&24.72&0.05&0.03&23.79&0.03&0.02&Subaru\\
5781&194.00267&34.11278&24.75&0.07&0.03&24.95&0.18&0.02&Subaru\\
5782&194.00268&34.22714&24.95&0.06&0.03&24.12&0.10&0.02&Subaru\\
5783&194.00275&34.44284&25.26&0.08&0.03&24.53&0.05&0.02&Subaru\\
5784&194.00277&34.17461&25.06&0.07&0.03&24.41&0.16&0.02&Subaru\\
5785&194.00279&34.34057&26.03&0.17&0.04&24.98&0.08&0.02&Subaru\\
5786&194.00288&34.32597&24.64&0.04&0.04&22.98&0.01&0.02&Subaru\\
5787&194.00290&34.30443&24.42&0.04&0.04&22.97&0.01&0.02&Subaru\\
5788&194.00291&34.27203&25.78&0.13&0.03&24.77&0.07&0.02&Subaru\\
5789&194.00291&34.50673&24.08&0.03&0.03&22.33&0.01&0.02&Subaru\\
5790&194.00292&34.52815&24.72&0.05&0.03&23.35&0.02&0.02&Subaru\\
5791&194.00293&34.18156&25.05&0.07&0.03&23.93&0.04&0.02&Subaru\\
5792&194.00294&34.19608&25.19&0.07&0.03&23.39&0.02&0.02&Subaru\\
5793&194.00298&34.53362&25.21&0.09&0.04&24.58&0.07&0.02&Subaru\\
5794&194.00303&34.47356&25.20&0.07&0.03&24.60&0.06&0.02&Subaru\\
5795&194.00307&34.55898&24.12&0.05&0.04&22.84&0.02&0.02&Subaru\\
5796&194.00308&34.22637&25.09&0.07&0.03&24.08&0.04&0.02&Subaru\\
5797&194.00311&34.40711&26.46&0.26&0.03&25.03&0.11&0.02&Subaru\\
5798&194.00314&34.54498&26.11&0.26&0.04&25.10&0.15&0.02&Subaru\\
5799&194.00315&34.09613&26.21&0.36&0.03&25.86&0.33&0.02&Subaru\\
5800&194.00322&34.38428&25.81&0.16&0.04&24.54&0.05&0.02&Subaru\\
5801&194.00323&34.11930&25.29&0.09&0.03&24.06&0.05&0.02&Subaru\\
5802&194.00327&34.52135&25.74&0.14&0.03&24.81&0.08&0.02&Subaru\\
5803&194.00327&34.20459&24.27&0.03&0.03&23.73&0.02&0.02&Subaru\\
5804&194.00328&34.32644&25.76&0.13&0.04&24.06&0.05&0.02&Subaru\\
5805&194.00331&34.31080&25.26&0.08&0.04&24.54&0.05&0.02&Subaru\\
5806&194.00332&34.17728&22.65&0.01&0.03&21.99&0.01&0.02&Subaru\\
5807&194.00335&34.31228&25.68&0.13&0.04&24.49&0.06&0.02&Subaru\\
5808&194.00337&34.46373&22.84&0.03&0.03&21.47&0.01&0.02&Subaru\\
5809&194.00339&34.21400&25.41&0.10&0.03&24.54&0.06&0.02&Subaru\\
5810&194.00343&34.17908&25.45&0.11&0.03&25.46&0.36&0.02&Subaru\\
5811&194.00345&34.40327&25.20&0.08&0.04&24.73&0.07&0.02&Subaru\\
5812&194.00347&34.36536&24.43&0.04&0.04&24.11&0.03&0.02&Subaru\\
5813&194.00347&34.38401&25.38&0.10&0.04&24.99&0.12&0.02&Subaru\\
5814&194.00347&34.24134&25.00&0.07&0.03&24.36&0.05&0.02&Subaru\\
5815&194.00349&34.40217&25.32&0.09&0.04&25.27&0.15&0.02&Subaru\\
5816&194.00350&34.39189&25.80&0.14&0.04&25.33&0.12&0.02&Subaru\\
5817&194.00353&34.27825&24.75&0.05&0.03&24.20&0.04&0.02&Subaru\\
5818&194.00355&34.10580&24.44&0.05&0.03&24.21&0.09&0.02&Subaru\\
5819&194.00356&34.38654&25.71&0.12&0.04&24.52&0.05&0.02&Subaru\\
5820&194.00361&34.47677&24.69&0.05&0.03&23.95&0.07&0.02&Subaru\\
5821&194.00362&34.20026&25.44&0.10&0.03&24.20&0.04&0.02&Subaru\\
5822&194.00365&34.32934&23.24&0.01&0.04&22.86&0.06&0.02&Subaru\\
5823&194.00365&34.26219&25.87&0.15&0.03&24.89&0.08&0.02&Subaru\\
5824&194.00366&34.34927&25.67&0.13&0.04&24.89&0.08&0.02&Subaru\\
5825&194.00368&34.41587&25.38&0.09&0.03&24.77&0.07&0.02&Subaru\\
5826&194.00369&34.17316&25.87&0.16&0.03&25.04&0.09&0.02&Subaru\\
5827&194.00369&34.50391&24.68&0.05&0.03&23.38&0.03&0.02&Subaru\\
5828&194.00369&34.30239&26.04&0.16&0.04&25.56&0.15&0.02&Subaru\\
5829&194.00374&34.40192&26.52&0.34&0.04&25.16&0.14&0.02&Subaru\\
5830&194.00376&34.10201&26.17&0.27&0.03&25.38&0.19&0.02&Subaru\\
5831&194.00376&34.22595&20.64&0.01&0.03&19.92&0.01&0.02&Subaru\\
5832&194.00376&34.46206&25.42&0.10&0.03&24.90&0.09&0.02&Subaru\\
5833&194.00378&34.16486&24.50&0.04&0.03&23.97&0.04&0.02&Subaru\\
5834&194.00380&34.32005&25.84&0.17&0.04&25.26&0.17&0.02&Subaru\\
5835&194.00383&34.21839&22.84&0.01&0.03&20.14&0.01&0.02&Subaru\\
5836&194.00383&34.46033&24.72&0.05&0.03&23.65&0.03&0.02&Subaru\\
5837&194.00384&34.21764&24.20&0.03&0.03&22.67&0.02&0.02&Subaru\\
5838&194.00388&34.09242&25.62&0.20&0.03&25.46&0.26&0.02&Subaru\\
5839&194.00393&34.09844&25.56&0.23&0.03&24.53&0.10&0.02&Subaru\\
5840&194.00394&34.18800&22.39&0.01&0.03&23.17&0.09&0.02&Subaru\\
5841&194.00395&34.18782&22.87&0.05&0.03&22.05&0.02&0.02&Subaru\\
5842&194.00395&34.54333&24.94&0.08&0.04&23.93&0.06&0.02&Subaru\\
5843&194.00402&34.47372&25.94&0.15&0.03&24.56&0.06&0.02&Subaru\\
5844&194.00405&34.29401&26.35&0.21&0.04&25.46&0.12&0.02&Subaru\\
5845&194.00406&34.55719&25.25&0.14&0.04&24.47&0.09&0.02&Subaru\\
5846&194.00406&34.46131&25.10&0.08&0.03&24.06&0.05&0.02&Subaru\\
5847&194.00406&34.54392&24.58&0.07&0.04&23.37&0.03&0.02&Subaru\\
5848&194.00409&34.50477&25.63&0.12&0.03&25.19&0.10&0.02&Subaru\\
5849&194.00412&34.54188&24.98&0.09&0.04&24.03&0.05&0.02&Subaru\\
5850&194.00415&34.54066&24.87&0.07&0.04&24.25&0.06&0.02&Subaru\\
5851&194.00416&34.54357&24.91&0.11&0.04&23.32&0.02&0.02&Subaru\\
5852&194.00419&34.28392&23.91&0.02&0.04&23.09&0.01&0.02&Subaru\\
5853&194.00420&34.13249&24.54&0.04&0.03&23.89&0.04&0.02&Subaru\\
5854&194.00420&34.37518&25.61&0.11&0.04&24.94&0.08&0.02&Subaru\\
5855&194.00421&34.14593&26.42&0.26&0.03&25.53&0.16&0.02&Subaru\\
5856&194.00421&34.46174&24.88&0.06&0.03&23.99&0.05&0.02&Subaru\\
5857&194.00425&34.39248&24.92&0.06&0.04&24.36&0.08&0.02&Subaru\\
5858&194.00427&34.33149&25.57&0.12&0.04&23.71&0.02&0.02&Subaru\\
5859&194.00429&34.36744&23.90&0.02&0.04&22.05&0.01&0.02&Subaru\\
5860&194.00430&34.38482&25.66&0.11&0.04&25.10&0.10&0.02&Subaru\\
5861&194.00434&34.23083&25.67&0.13&0.03&24.14&0.04&0.02&Subaru\\
5862&194.00435&34.32646&24.29&0.04&0.04&23.24&0.05&0.02&Subaru\\
5863&194.00435&34.46560&25.48&0.10&0.03&23.78&0.03&0.02&Subaru\\
5864&194.00438&34.23874&23.95&0.02&0.03&22.55&0.01&0.02&Subaru\\
5865&194.00441&34.08778&26.16&0.32&0.03&26.06&0.49&0.02&Subaru\\
5866&194.00442&34.41890&25.24&0.09&0.03&24.75&0.07&0.02&Subaru\\
5867&194.00442&34.09179&26.20&0.35&0.03&25.40&0.24&0.02&Subaru\\
5868&194.00446&34.14795&25.32&0.12&0.03&24.65&0.07&0.02&Subaru\\
5869&194.00447&34.17332&25.36&0.09&0.03&23.76&0.02&0.02&Subaru\\
5870&194.00449&34.38546&24.37&0.03&0.04&23.29&0.02&0.02&Subaru\\
5871&194.00453&34.44145&25.34&0.09&0.03&24.57&0.06&0.02&Subaru\\
5872&194.00455&34.10023&25.46&0.14&0.03&24.71&0.11&0.02&Subaru\\
5873&194.00455&34.53796&24.64&0.08&0.04&24.26&0.07&0.02&Subaru\\
5874&194.00457&34.14381&26.51&0.29&0.03&24.72&0.07&0.02&Subaru\\
5875&194.00458&34.47280&24.57&0.04&0.03&23.65&0.03&0.02&Subaru\\
5876&194.00459&34.35526&25.37&0.09&0.04&24.89&0.08&0.02&Subaru\\
5877&194.00460&34.53823&26.05&0.29&0.04&26.33&0.39&0.02&Subaru\\
5878&194.00460&34.15513&25.03&0.07&0.03&23.58&0.02&0.02&Subaru\\
5879&194.00461&34.50766&26.54&0.39&0.03&26.63&0.47&0.02&Subaru\\
5880&194.00462&34.52879&25.21&0.11&0.04&25.13&0.12&0.02&Subaru\\
5881&194.00465&34.47846&24.76&0.05&0.03&24.70&0.14&0.02&Subaru\\
5882&194.00465&34.51180&24.58&0.14&0.03&23.67&0.03&0.02&Subaru\\
5883&194.00471&34.44328&25.30&0.09&0.03&24.97&0.14&0.02&Subaru\\
5884&194.00471&34.55385&26.21&0.35&0.04&25.98&0.45&0.02&Subaru\\
5885&194.00475&34.43098&25.59&0.11&0.03&25.36&0.14&0.02&Subaru\\
5886&194.00478&34.21431&24.62&0.04&0.03&24.24&0.13&0.02&Subaru\\
5887&194.00479&34.21685&26.06&0.18&0.03&24.58&0.07&0.02&Subaru\\
5888&194.00480&34.13832&25.66&0.13&0.03&24.22&0.04&0.02&Subaru\\
5889&194.00484&34.15029&25.20&0.08&0.03&24.66&0.07&0.02&Subaru\\
5890&194.00486&34.31047&24.54&0.04&0.04&23.66&0.06&0.02&Subaru\\
5891&194.00487&34.26966&24.13&0.03&0.03&23.49&0.02&0.02&Subaru\\
5892&194.00487&34.09675&24.95&0.09&0.03&24.33&0.08&0.02&Subaru\\
5893&194.00487&34.24342&26.19&0.19&0.03&25.46&0.13&0.02&Subaru\\
5894&194.00488&34.13587&24.87&0.06&0.03&24.40&0.06&0.02&Subaru\\
5895&194.00492&34.15365&26.69&0.33&0.03&26.10&0.27&0.02&Subaru\\
5896&194.00492&34.50783&25.95&0.18&0.03&25.16&0.11&0.02&Subaru\\
5897&194.00493&34.48204&25.41&0.09&0.03&24.64&0.07&0.02&Subaru\\
5898&194.00494&34.12398&24.77&0.05&0.03&23.41&0.02&0.02&Subaru\\
5899&194.00495&34.16516&24.32&0.03&0.03&23.89&0.03&0.02&Subaru\\
5900&194.00500&34.25335&25.22&0.07&0.03&24.01&0.03&0.02&Subaru\\
5901&194.00502&34.24980&25.34&0.09&0.03&24.78&0.07&0.02&Subaru\\
5902&194.00503&34.29078&25.96&0.16&0.04&25.20&0.10&0.02&Subaru\\
5903&194.00505&34.50245&24.89&0.07&0.03&24.05&0.04&0.02&Subaru\\
5904&194.00508&34.16552&24.52&0.05&0.03&24.40&0.07&0.02&Subaru\\
5905&194.00509&34.20474&25.07&0.06&0.03&24.22&0.04&0.02&Subaru\\
5906&194.00510&34.09349&25.20&0.13&0.03&24.79&0.15&0.02&Subaru\\
5907&194.00510&34.30711&25.52&0.11&0.04&24.45&0.06&0.02&Subaru\\
5908&194.00512&34.37780&26.12&0.20&0.04&24.69&0.06&0.02&Subaru\\
5909&194.00512&34.42581&24.15&0.03&0.03&23.38&0.02&0.02&Subaru\\
5910&194.00512&34.44615&26.12&0.17&0.03&25.59&0.16&0.02&Subaru\\
5911&194.00514&34.27546&25.07&0.07&0.03&24.47&0.06&0.02&Subaru\\
5912&194.00516&34.48982&25.75&0.14&0.03&24.78&0.07&0.02&Subaru\\
5913&194.00517&34.27842&24.17&0.03&0.03&23.54&0.02&0.02&Subaru\\
5914&194.00517&34.19401&25.94&0.16&0.03&25.42&0.14&0.02&Subaru\\
5915&194.00518&34.50266&27.06&0.44&0.03&24.14&0.04&0.02&Subaru\\
5916&194.00518&34.15475&24.78&0.06&0.03&24.54&0.14&0.02&Subaru\\
5917&194.00520&34.54186&25.31&0.11&0.04&24.15&0.05&0.02&Subaru\\
5918&194.00523&34.30303&25.07&0.07&0.04&24.50&0.06&0.02&Subaru\\
5919&194.00525&34.55638&25.47&0.16&0.04&25.38&0.27&0.02&Subaru\\
5920&194.00530&34.39524&25.13&0.08&0.04&24.70&0.07&0.02&Subaru\\
5921&194.00538&34.50089&25.28&0.09&0.03&24.75&0.07&0.02&Subaru\\
5922&194.00543&34.37655&24.56&0.06&0.04&23.46&0.03&0.02&Subaru\\
5923&194.00549&34.55953&26.03&0.29&0.04&26.04&0.44&0.02&Subaru\\
5924&194.00553&34.38036&25.57&0.11&0.04&25.23&0.11&0.02&Subaru\\
5925&194.00553&34.10007&24.69&0.07&0.03&24.10&0.06&0.02&Subaru\\
5926&194.00559&34.10910&25.58&0.14&0.03&24.92&0.11&0.02&Subaru\\
5927&194.00565&34.42601&25.13&0.07&0.03&24.76&0.07&0.02&Subaru\\
5928&194.00569&34.25859&24.85&0.05&0.03&23.84&0.03&0.02&Subaru\\
5929&194.00572&34.52203&25.13&0.08&0.03&24.21&0.04&0.02&Subaru\\
5930&194.00573&34.29456&26.13&0.19&0.04&24.92&0.09&0.02&Subaru\\
5931&194.00574&34.27740&25.01&0.07&0.03&24.43&0.05&0.02&Subaru\\
5932&194.00576&34.37668&25.33&0.13&0.04&23.49&0.03&0.02&Subaru\\
5933&194.00579&34.49678&26.40&0.25&0.03&25.48&0.14&0.02&Subaru\\
5934&194.00583&34.35474&24.33&0.03&0.04&23.80&0.04&0.02&Subaru\\
5935&194.00584&34.21369&24.39&0.04&0.03&23.73&0.03&0.02&Subaru\\
5936&194.00584&34.52693&24.82&0.05&0.03&24.35&0.05&0.02&Subaru\\
5937&194.00588&34.12190&25.91&0.18&0.03&24.41&0.05&0.02&Subaru\\
5938&194.00591&34.10153&24.66&0.06&0.03&23.42&0.06&0.02&Subaru\\
5939&194.00593&34.46635&25.84&0.16&0.03&23.81&0.03&0.02&Subaru\\
5940&194.00593&34.52943&26.11&0.22&0.04&24.61&0.07&0.02&Subaru\\
5941&194.00595&34.44016&25.95&0.15&0.03&25.37&0.13&0.02&Subaru\\
5942&194.00595&34.32518&25.64&0.11&0.04&25.07&0.10&0.02&Subaru\\
5943&194.00597&34.18006&25.12&0.08&0.03&23.31&0.02&0.02&Subaru\\
5944&194.00597&34.55256&25.45&0.17&0.04&24.71&0.12&0.02&Subaru\\
5945&194.00598&34.51713&23.15&0.03&0.03&23.00&0.07&0.02&Subaru\\
5946&194.00601&34.33598&25.01&0.07&0.04&22.30&0.01&0.02&Subaru\\
5947&194.00603&34.11930&26.94&0.40&0.03&26.61&0.43&0.02&Subaru\\
5948&194.00604&34.39337&25.56&0.11&0.04&24.89&0.07&0.02&Subaru\\
5949&194.00605&34.38833&24.73&0.05&0.04&24.12&0.03&0.02&Subaru\\
5950&194.00606&34.17386&24.61&0.05&0.03&23.79&0.03&0.02&Subaru\\
5951&194.00609&34.18661&25.73&0.12&0.03&25.21&0.13&0.02&Subaru\\
5952&194.00610&34.18217&25.22&0.08&0.03&23.35&0.02&0.02&Subaru\\
5953&194.00611&34.44280&24.96&0.07&0.03&24.22&0.04&0.02&Subaru\\
5954&194.00611&34.55894&23.67&0.04&0.04&23.06&0.04&0.02&Subaru\\
5955&194.00613&34.21993&25.32&0.10&0.03&24.43&0.06&0.02&Subaru\\
5956&194.00614&34.50615&23.57&0.02&0.03&23.46&0.09&0.02&Subaru\\
5957&194.00614&34.44242&25.72&0.12&0.03&24.81&0.07&0.02&Subaru\\
5958&194.00616&34.25680&25.07&0.07&0.03&24.57&0.05&0.02&Subaru\\
5959&194.00616&34.40859&25.17&0.07&0.03&25.75&0.25&0.02&Subaru\\
5960&194.00619&34.48187&25.01&0.07&0.03&24.15&0.04&0.02&Subaru\\
5961&194.00619&34.54942&25.42&0.13&0.04&24.12&0.06&0.02&Subaru\\
5962&194.00619&34.10630&25.99&0.22&0.03&25.70&0.26&0.02&Subaru\\
5963&194.00622&34.30429&24.31&0.03&0.04&23.89&0.07&0.02&Subaru\\
5964&194.00622&34.53766&24.92&0.07&0.04&24.47&0.08&0.02&Subaru\\
5965&194.00623&34.17229&24.56&0.05&0.03&23.48&0.03&0.02&Subaru\\
5966&194.00626&34.09323&26.69&0.52&0.03&25.78&0.32&0.02&Subaru\\
5967&194.00627&34.51515&24.79&0.05&0.03&24.01&0.11&0.02&Subaru\\
5968&194.00629&34.21048&23.98&0.03&0.03&23.83&0.09&0.02&Subaru\\
5969&194.00630&34.39052&25.16&0.07&0.04&24.08&0.04&0.02&Subaru\\
5970&194.00633&34.28124&25.13&0.08&0.03&24.14&0.05&0.02&Subaru\\
5971&194.00640&34.33307&25.95&0.17&0.04&23.47&0.02&0.02&Subaru\\
5972&194.00640&34.13968&25.32&0.10&0.03&24.36&0.06&0.02&Subaru\\
5973&194.00641&34.24798&24.43&0.04&0.03&23.59&0.03&0.02&Subaru\\
5974&194.00642&34.55299&24.72&0.10&0.04&24.07&0.09&0.02&Subaru\\
5975&194.00643&34.55246&24.52&0.08&0.04&23.74&0.07&0.02&Subaru\\
5976&194.00646&34.50022&25.12&0.07&0.03&24.27&0.05&0.02&Subaru\\
5977&194.00647&34.19852&23.33&0.01&0.03&22.03&0.01&0.02&Subaru\\
5978&194.00649&34.16703&24.78&0.05&0.03&24.51&0.11&0.02&Subaru\\
5979&194.00650&34.15717&25.18&0.07&0.03&24.16&0.04&0.02&Subaru\\
5980&194.00651&34.26521&26.09&0.18&0.03&25.59&0.15&0.02&Subaru\\
5981&194.00652&34.53417&24.94&0.07&0.04&24.27&0.06&0.02&Subaru\\
5982&194.00654&34.29017&24.79&0.05&0.04&24.19&0.04&0.02&Subaru\\
5983&194.00657&34.24953&24.70&0.04&0.03&24.81&0.10&0.02&Subaru\\
5984&194.00657&34.55896&24.37&0.06&0.04&23.58&0.06&0.02&Subaru\\
5985&194.00663&34.35436&23.61&0.02&0.04&20.54&0.01&0.02&Subaru\\
5986&194.00664&34.50084&25.55&0.12&0.03&25.14&0.12&0.02&Subaru\\
5987&194.00664&34.54410&25.16&0.11&0.04&24.10&0.05&0.02&Subaru\\
5988&194.00666&34.36469&24.71&0.05&0.04&23.73&0.02&0.02&Subaru\\
5989&194.00667&34.55276&24.58&0.10&0.04&23.52&0.07&0.02&Subaru\\
5990&194.00670&34.13118&25.36&0.09&0.03&24.86&0.09&0.02&Subaru\\
5991&194.00671&34.53758&25.28&0.10&0.04&24.60&0.08&0.02&Subaru\\
5992&194.00671&34.51614&24.95&0.07&0.03&24.18&0.06&0.02&Subaru\\
5993&194.00672&34.30685&23.66&0.02&0.04&22.06&0.01&0.02&Subaru\\
5994&194.00674&34.44439&25.26&0.09&0.03&24.17&0.04&0.02&Subaru\\
5995&194.00675&34.27882&25.31&0.08&0.03&24.78&0.12&0.02&Subaru\\
5996&194.00677&34.43378&24.42&0.05&0.03&23.90&0.07&0.02&Subaru\\
5997&194.00677&34.32076&24.94&0.06&0.04&24.51&0.08&0.02&Subaru\\
5998&194.00677&34.35398&25.36&0.10&0.04&23.52&0.02&0.02&Subaru\\
5999&194.00679&34.40720&25.01&0.06&0.03&23.56&0.03&0.02&Subaru\\
6000&194.00681&34.35713&23.56&0.01&0.04&22.91&0.01&0.02&Subaru\\
6001&194.00681&34.39158&25.23&0.08&0.04&24.20&0.04&0.02&Subaru\\
6002&194.00682&34.21058&25.18&0.14&0.03&24.32&0.06&0.02&Subaru\\
6003&194.00687&34.36123&23.46&0.01&0.04&22.51&0.01&0.02&Subaru\\
6004&194.00688&34.34417&24.65&0.05&0.04&23.17&0.01&0.02&Subaru\\
6005&194.00690&34.48437&24.91&0.05&0.03&24.64&0.06&0.02&Subaru\\
6006&194.00690&34.45786&25.13&0.08&0.03&24.78&0.07&0.02&Subaru\\
6007&194.00691&34.31020&25.52&0.10&0.04&24.70&0.07&0.02&Subaru\\
6008&194.00692&34.54208&26.58&0.45&0.04&25.69&0.23&0.02&Subaru\\
6009&194.00693&34.21658&24.59&0.04&0.03&23.96&0.03&0.02&Subaru\\
6010&194.00693&34.33924&25.10&0.07&0.04&24.43&0.05&0.02&Subaru\\
6011&194.00693&34.44877&24.51&0.04&0.03&23.83&0.03&0.02&Subaru\\
6012&194.00694&34.42566&25.06&0.06&0.03&24.18&0.05&0.02&Subaru\\
6013&194.00697&34.29525&20.71&0.01&0.04&20.17&0.01&0.02&Subaru\\
6014&194.00699&34.20348&25.22&0.08&0.03&24.73&0.07&0.02&Subaru\\
6015&194.00699&34.21463&23.53&0.01&0.03&22.93&0.01&0.02&Subaru\\
6016&194.00711&34.21936&25.19&0.07&0.03&24.64&0.07&0.02&Subaru\\
6017&194.00715&34.55404&25.26&0.13&0.04&25.09&0.18&0.02&Subaru\\
6018&194.00716&34.53055&24.31&0.04&0.04&23.96&0.04&0.02&Subaru\\
6019&194.00717&34.18630&24.21&0.03&0.03&23.63&0.03&0.02&Subaru\\
6020&194.00718&34.10024&23.33&0.02&0.03&22.52&0.02&0.02&Subaru\\
6021&194.00719&34.08841&26.73&0.54&0.03&25.77&0.32&0.02&Subaru\\
6022&194.00720&34.39423&24.16&0.03&0.04&23.61&0.03&0.02&Subaru\\
6023&194.00720&34.37506&25.69&0.17&0.04&25.12&0.09&0.02&Subaru\\
6024&194.00720&34.33527&25.77&0.14&0.04&24.62&0.06&0.02&Subaru\\
6025&194.00727&34.55599&26.52&0.50&0.04&25.70&0.29&0.02&Subaru\\
6026&194.00728&34.09951&25.81&0.19&0.03&24.15&0.06&0.02&Subaru\\
6027&194.00729&34.51040&24.05&0.02&0.03&22.89&0.01&0.02&Subaru\\
6028&194.00732&34.09563&25.71&0.21&0.03&25.96&0.41&0.02&Subaru\\
6029&194.00732&34.32071&25.38&0.09&0.04&24.74&0.07&0.02&Subaru\\
6030&194.00734&34.52727&26.26&0.24&0.03&25.97&0.24&0.02&Subaru\\
6031&194.00736&34.27928&21.63&0.01&0.03&20.46&0.01&0.02&Subaru\\
6032&194.00738&34.33877&24.92&0.06&0.04&23.93&0.03&0.02&Subaru\\
6033&194.00738&34.34683&24.85&0.06&0.04&24.42&0.05&0.02&Subaru\\
6034&194.00742&34.47744&25.29&0.09&0.03&24.29&0.07&0.02&Subaru\\
6035&194.00747&34.36030&23.92&0.02&0.04&23.39&0.02&0.02&Subaru\\
6036&194.00748&34.10367&24.91&0.12&0.03&24.03&0.08&0.02&Subaru\\
6037&194.00750&34.39951&24.30&0.03&0.04&23.41&0.02&0.02&Subaru\\
6038&194.00753&34.33743&24.02&0.02&0.04&23.55&0.02&0.02&Subaru\\
6039&194.00756&34.26076&26.31&0.22&0.03&24.95&0.09&0.02&Subaru\\
6040&194.00757&34.37501&26.60&0.30&0.04&25.16&0.09&0.02&Subaru\\
6041&194.00757&34.22078&24.78&0.05&0.03&24.24&0.05&0.02&Subaru\\
6042&194.00759&34.11522&24.85&0.07&0.03&24.47&0.07&0.02&Subaru\\
6043&194.00759&34.36196&24.82&0.06&0.04&23.98&0.05&0.02&Subaru\\
6044&194.00762&34.52034&24.37&0.04&0.03&23.72&0.07&0.02&Subaru\\
6045&194.00762&34.55664&26.61&0.52&0.04&25.63&0.34&0.02&Subaru\\
6046&194.00762&34.39173&25.81&0.14&0.04&25.31&0.16&0.02&Subaru\\
6047&194.00762&34.55021&24.80&0.08&0.04&24.20&0.07&0.02&Subaru\\
6048&194.00762&34.46248&25.45&0.10&0.03&25.04&0.10&0.02&Subaru\\
6049&194.00766&34.42367&24.11&0.03&0.03&21.87&0.01&0.02&Subaru\\
6050&194.00767&34.14698&23.99&0.03&0.03&23.67&0.06&0.02&Subaru\\
6051&194.00767&34.17450&24.94&0.07&0.03&24.10&0.04&0.02&Subaru\\
6052&194.00768&34.23258&24.41&0.04&0.03&24.07&0.05&0.02&Subaru\\
6053&194.00771&34.52089&25.41&0.09&0.03&24.37&0.05&0.02&Subaru\\
6054&194.00773&34.10392&24.54&0.08&0.03&23.69&0.05&0.02&Subaru\\
6055&194.00773&34.39090&24.54&0.04&0.04&21.94&0.01&0.02&Subaru\\
6056&194.00774&34.16425&25.24&0.07&0.03&24.25&0.04&0.02&Subaru\\
6057&194.00779&34.35877&24.99&0.07&0.04&24.10&0.03&0.02&Subaru\\
6058&194.00779&34.47175&26.02&0.16&0.03&25.70&0.18&0.02&Subaru\\
6059&194.00783&34.55188&24.97&0.10&0.04&24.27&0.07&0.02&Subaru\\
6060&194.00783&34.54338&25.11&0.10&0.04&23.70&0.04&0.02&Subaru\\
6061&194.00788&34.21761&25.55&0.11&0.03&24.25&0.04&0.02&Subaru\\
6062&194.00789&34.27109&23.35&0.01&0.03&24.03&0.08&0.02&Subaru\\
6063&194.00792&34.19835&24.02&0.07&0.03&22.56&0.05&0.02&Subaru\\
6064&194.00792&34.54122&24.79&0.07&0.04&24.13&0.06&0.02&Subaru\\
6065&194.00793&34.40749&24.67&0.04&0.03&23.61&0.07&0.02&Subaru\\
6066&194.00793&34.09193&26.70&0.53&0.03&25.85&0.35&0.02&Subaru\\
6067&194.00794&34.27943&23.32&0.01&0.03&22.66&0.03&0.02&Subaru\\
6068&194.00802&34.52562&24.52&0.04&0.03&23.90&0.03&0.02&Subaru\\
6069&194.00802&34.14689&25.92&0.22&0.03&25.15&0.20&0.02&Subaru\\
6070&194.00803&34.41148&24.49&0.09&0.03&23.77&0.04&0.02&Subaru\\
6071&194.00806&34.22878&26.01&0.18&0.03&25.22&0.10&0.02&Subaru\\
6072&194.00807&34.44303&24.90&0.06&0.03&23.86&0.04&0.02&Subaru\\
6073&194.00808&34.19754&24.27&0.03&0.03&23.49&0.03&0.02&Subaru\\
6074&194.00810&34.30440&24.62&0.04&0.04&23.20&0.05&0.02&Subaru\\
6075&194.00810&34.39447&26.58&0.29&0.04&24.79&0.07&0.02&Subaru\\
6076&194.00812&34.21482&24.41&0.06&0.03&23.95&0.04&0.02&Subaru\\
6077&194.00814&34.13632&24.62&0.05&0.03&23.26&0.01&0.02&Subaru\\
6078&194.00816&34.14916&26.24&0.22&0.03&25.45&0.13&0.02&Subaru\\
6079&194.00818&34.09600&24.96&0.10&0.03&24.00&0.06&0.02&Subaru\\
6080&194.00818&34.45875&25.08&0.07&0.03&23.89&0.04&0.02&Subaru\\
6081&194.00824&34.34781&25.22&0.08&0.04&24.69&0.08&0.02&Subaru\\
6082&194.00828&34.19247&24.24&0.03&0.03&23.86&0.03&0.02&Subaru\\
6083&194.00828&34.41136&24.20&0.03&0.03&23.53&0.03&0.02&Subaru\\
6084&194.00832&34.21459&23.62&0.03&0.03&23.13&0.02&0.02&Subaru\\
6085&194.00835&34.30836&25.22&0.08&0.04&25.94&0.22&0.02&Subaru\\
6086&194.00835&34.22852&25.41&0.10&0.03&24.93&0.08&0.02&Subaru\\
6087&194.00839&34.34493&26.06&0.18&0.04&24.89&0.08&0.02&Subaru\\
6088&194.00839&34.52258&24.85&0.06&0.03&23.83&0.03&0.02&Subaru\\
6089&194.00840&34.50774&26.24&0.23&0.03&25.36&0.12&0.02&Subaru\\
6090&194.00841&34.21520&24.55&0.06&0.03&24.10&0.05&0.02&Subaru\\
6091&194.00841&34.53130&26.03&0.20&0.04&25.20&0.13&0.02&Subaru\\
6092&194.00846&34.32553&24.89&0.06&0.04&24.21&0.04&0.02&Subaru\\
6093&194.00852&34.11450&26.46&0.31&0.03&24.69&0.10&0.02&Subaru\\
6094&194.00852&34.48865&26.25&0.22&0.03&26.21&0.31&0.02&Subaru\\
6095&194.00853&34.39389&24.78&0.05&0.04&23.73&0.03&0.02&Subaru\\
6096&194.00854&34.38910&25.23&0.08&0.04&23.84&0.03&0.02&Subaru\\
6097&194.00854&34.28725&23.61&0.02&0.04&22.68&0.02&0.02&Subaru\\
6098&194.00856&34.18743&24.45&0.05&0.03&23.34&0.04&0.02&Subaru\\
6099&194.00858&34.09219&25.88&0.26&0.03&25.54&0.31&0.02&Subaru\\
6100&194.00861&34.55352&26.42&0.43&0.04&24.85&0.12&0.02&Subaru\\
6101&194.00862&34.50903&25.07&0.08&0.03&24.74&0.07&0.02&Subaru\\
6102&194.00865&34.55445&26.56&0.46&0.04&26.28&0.54&0.02&Subaru\\
6103&194.00868&34.43883&24.01&0.02&0.03&23.09&0.01&0.02&Subaru\\
6104&194.00871&34.28755&24.69&0.06&0.04&24.11&0.05&0.02&Subaru\\
6105&194.00872&34.50538&24.81&0.06&0.03&23.75&0.03&0.02&Subaru\\
6106&194.00874&34.38562&25.69&0.11&0.04&24.98&0.08&0.02&Subaru\\
6107&194.00874&34.43906&24.87&0.10&0.03&24.50&0.06&0.02&Subaru\\
6108&194.00876&34.14222&24.01&0.03&0.03&23.29&0.03&0.02&Subaru\\
6109&194.00876&34.34832&25.48&0.12&0.04&23.97&0.05&0.02&Subaru\\
6110&194.00878&34.20614&23.01&0.01&0.03&22.13&0.01&0.02&Subaru\\
6111&194.00878&34.23593&25.46&0.09&0.03&24.27&0.04&0.02&Subaru\\
6112&194.00878&34.54992&25.88&0.22&0.04&26.14&0.43&0.02&Subaru\\
6113&194.00878&34.20713&25.04&0.07&0.03&24.25&0.05&0.02&Subaru\\
6114&194.00879&34.38860&25.80&0.14&0.04&23.15&0.01&0.02&Subaru\\
6115&194.00879&34.11417&25.51&0.13&0.03&24.65&0.10&0.02&Subaru\\
6116&194.00884&34.30629&24.06&0.02&0.04&23.67&0.07&0.02&Subaru\\
6117&194.00884&34.52331&25.41&0.10&0.03&24.38&0.06&0.02&Subaru\\
6118&194.00884&34.40687&21.41&0.01&0.03&20.75&0.01&0.02&Subaru\\
6119&194.00887&34.53881&25.93&0.18&0.04&24.93&0.10&0.02&Subaru\\
6120&194.00889&34.49819&24.48&0.13&0.03&23.98&0.06&0.02&Subaru\\
6121&194.00893&34.17770&25.85&0.15&0.03&24.73&0.08&0.02&Subaru\\
6122&194.00894&34.15605&25.58&0.12&0.03&24.18&0.12&0.02&Subaru\\
6123&194.00894&34.21448&24.52&0.05&0.03&23.68&0.03&0.02&Subaru\\
6124&194.00895&34.41545&25.67&0.12&0.03&24.47&0.05&0.02&Subaru\\
6125&194.00900&34.20844&25.73&0.13&0.03&24.91&0.09&0.02&Subaru\\
6126&194.00905&34.16158&25.67&0.13&0.03&24.43&0.05&0.02&Subaru\\
6127&194.00906&34.11797&25.98&0.21&0.03&25.74&0.22&0.02&Subaru\\
6128&194.00906&34.55026&24.70&0.08&0.04&24.17&0.07&0.02&Subaru\\
6129&194.00909&34.44113&25.54&0.10&0.03&24.97&0.08&0.02&Subaru\\
6130&194.00909&34.47532&25.21&0.08&0.03&24.74&0.09&0.02&Subaru\\
6131&194.00910&34.43466&25.82&0.13&0.03&26.16&0.30&0.02&Subaru\\
6132&194.00911&34.53761&26.47&0.29&0.04&25.34&0.15&0.02&Subaru\\
6133&194.00912&34.49828&23.65&0.06&0.03&22.89&0.01&0.02&Subaru\\
6134&194.00913&34.20806&25.98&0.17&0.03&24.37&0.05&0.02&Subaru\\
6135&194.00916&34.12210&25.03&0.07&0.03&23.81&0.07&0.02&Subaru\\
6136&194.00916&34.30929&25.26&0.10&0.04&24.32&0.05&0.02&Subaru\\
6137&194.00918&34.13548&24.25&0.03&0.03&23.17&0.02&0.02&Subaru\\
6138&194.00921&34.19398&24.48&0.10&0.03&24.43&0.06&0.02&Subaru\\
6139&194.00922&34.31227&25.52&0.11&0.04&25.22&0.12&0.02&Subaru\\
6140&194.00922&34.17082&24.96&0.06&0.03&24.49&0.06&0.02&Subaru\\
6141&194.00922&34.24620&24.71&0.05&0.03&24.53&0.07&0.02&Subaru\\
6142&194.00927&34.10671&25.03&0.16&0.03&24.11&0.06&0.02&Subaru\\
6143&194.00928&34.18346&25.79&0.13&0.03&25.06&0.11&0.02&Subaru\\
6144&194.00930&34.20296&23.24&0.01&0.03&20.93&0.01&0.02&Subaru\\
6145&194.00930&34.27879&22.14&0.01&0.03&19.69&0.01&0.02&Subaru\\
6146&194.00933&34.38232&24.77&0.05&0.04&23.93&0.03&0.02&Subaru\\
6147&194.00934&34.30657&24.85&0.05&0.04&24.45&0.10&0.02&Subaru\\
6148&194.00935&34.45782&25.05&0.07&0.03&23.89&0.03&0.02&Subaru\\
6149&194.00935&34.45467&24.34&0.03&0.03&22.73&0.01&0.02&Subaru\\
6150&194.00936&34.55403&24.95&0.10&0.04&24.77&0.15&0.02&Subaru\\
6151&194.00937&34.19381&25.13&0.18&0.03&24.03&0.06&0.02&Subaru\\
6152&194.00942&34.15722&25.26&0.13&0.03&24.20&0.06&0.02&Subaru\\
6153&194.00944&34.41074&25.31&0.08&0.03&24.75&0.07&0.02&Subaru\\
6154&194.00944&34.40524&25.16&0.07&0.03&23.47&0.02&0.02&Subaru\\
6155&194.00948&34.52760&25.68&0.13&0.03&24.63&0.08&0.02&Subaru\\
6156&194.00949&34.55105&26.43&0.40&0.04&26.33&0.48&0.02&Subaru\\
6157&194.00950&34.55560&26.03&0.32&0.04&25.86&0.33&0.02&Subaru\\
6158&194.00952&34.10690&24.62&0.11&0.03&24.45&0.18&0.02&Subaru\\
6159&194.00952&34.39047&24.00&0.03&0.04&22.79&0.01&0.02&Subaru\\
6160&194.00953&34.33240&25.34&0.08&0.04&25.12&0.10&0.02&Subaru\\
6161&194.00954&34.52568&25.11&0.08&0.03&23.51&0.03&0.02&Subaru\\
6162&194.00954&34.38903&25.61&0.12&0.04&25.22&0.11&0.02&Subaru\\
6163&194.00955&34.46874&22.73&0.01&0.03&22.59&0.04&0.02&Subaru\\
6164&194.00956&34.21233&25.45&0.08&0.03&24.51&0.06&0.02&Subaru\\
6165&194.00958&34.32186&24.35&0.04&0.04&23.94&0.05&0.02&Subaru\\
6166&194.00961&34.46336&23.22&0.01&0.03&22.15&0.01&0.02&Subaru\\
6167&194.00961&34.39786&25.38&0.08&0.04&24.87&0.08&0.02&Subaru\\
6168&194.00962&34.43554&25.54&0.12&0.03&25.32&0.12&0.02&Subaru\\
6169&194.00966&34.50567&24.89&0.06&0.03&24.52&0.10&0.02&Subaru\\
6170&194.00968&34.12692&25.66&0.13&0.03&25.18&0.12&0.02&Subaru\\
6171&194.00970&34.15707&24.99&0.10&0.03&24.37&0.07&0.02&Subaru\\
6172&194.00970&34.45648&25.07&0.09&0.03&24.46&0.05&0.02&Subaru\\
6173&194.00971&34.52645&23.46&0.04&0.03&22.46&0.03&0.02&Subaru\\
6174&194.00972&34.22877&25.49&0.10&0.03&24.86&0.09&0.02&Subaru\\
6175&194.00972&34.44943&24.89&0.06&0.03&23.20&0.01&0.02&Subaru\\
6176&194.00974&34.40186&24.90&0.06&0.04&24.04&0.04&0.02&Subaru\\
6177&194.00975&34.55948&24.78&0.09&0.04&25.48&0.24&0.02&Subaru\\
6178&194.00975&34.28966&25.89&0.16&0.04&24.54&0.05&0.02&Subaru\\
6179&194.00976&34.29117&25.29&0.09&0.04&24.53&0.06&0.02&Subaru\\
6180&194.00978&34.15762&25.08&0.08&0.03&24.12&0.04&0.02&Subaru\\
6181&194.00978&34.52623&24.03&0.07&0.03&22.94&0.02&0.02&Subaru\\
6182&194.00980&34.43524&26.14&0.22&0.03&25.35&0.12&0.02&Subaru\\
6183&194.00983&34.53577&25.52&0.12&0.04&24.96&0.10&0.02&Subaru\\
6184&194.00983&34.08775&25.77&0.25&0.03&25.57&0.31&0.02&Subaru\\
6185&194.00984&34.09899&26.30&0.32&0.03&25.16&0.18&0.02&Subaru\\
6186&194.00985&34.54932&26.76&0.47&0.04&26.16&0.39&0.02&Subaru\\
6187&194.00988&34.55360&25.08&0.13&0.04&24.16&0.07&0.02&Subaru\\
6188&194.00989&34.26919&24.80&0.05&0.03&23.87&0.03&0.02&Subaru\\
6189&194.00991&34.23850&26.23&0.20&0.03&25.77&0.18&0.02&Subaru\\
6190&194.00993&34.16017&25.40&0.09&0.03&24.93&0.10&0.02&Subaru\\
6191&194.00995&34.22758&24.28&0.03&0.03&23.60&0.02&0.02&Subaru\\
6192&194.00995&34.44304&25.69&0.12&0.03&25.16&0.12&0.02&Subaru\\
6193&194.00996&34.22508&25.31&0.08&0.03&25.00&0.09&0.02&Subaru\\
6194&194.00997&34.49464&25.55&0.10&0.03&24.30&0.04&0.02&Subaru\\
6195&194.01001&34.39196&25.00&0.08&0.04&24.06&0.05&0.02&Subaru\\
6196&194.01001&34.48217&24.81&0.05&0.03&24.40&0.07&0.02&Subaru\\
6197&194.01003&34.15347&24.87&0.06&0.03&24.89&0.14&0.02&Subaru\\
6198&194.01004&34.32233&24.65&0.05&0.04&23.80&0.03&0.02&Subaru\\
6199&194.01004&34.31690&24.02&0.02&0.04&22.74&0.01&0.02&Subaru\\
6200&194.01009&34.31446&25.84&0.15&0.04&25.37&0.12&0.02&Subaru\\
6201&194.01011&34.22347&25.41&0.09&0.03&25.02&0.09&0.02&Subaru\\
6202&194.01012&34.35731&24.56&0.04&0.04&23.88&0.03&0.02&Subaru\\
6203&194.01014&34.45144&25.51&0.10&0.03&24.88&0.07&0.02&Subaru\\
6204&194.01023&34.09221&26.49&0.46&0.03&25.31&0.21&0.02&Subaru\\
6205&194.01024&34.55339&25.57&0.20&0.04&24.18&0.07&0.02&Subaru\\
6206&194.01025&34.16305&24.07&0.03&0.03&23.98&0.09&0.02&Subaru\\
6207&194.01027&34.51586&23.67&0.02&0.03&24.72&0.13&0.02&Subaru\\
6208&194.01027&34.32849&24.93&0.09&0.04&24.06&0.07&0.02&Subaru\\
6209&194.01027&34.45064&24.78&0.05&0.03&24.70&0.07&0.02&Subaru\\
6210&194.01028&34.45910&23.75&0.02&0.03&22.42&0.02&0.02&Subaru\\
6211&194.01030&34.53960&25.42&0.12&0.04&24.76&0.09&0.02&Subaru\\
6212&194.01031&34.41335&25.01&0.06&0.03&24.19&0.04&0.02&Subaru\\
6213&194.01032&34.46253&25.98&0.15&0.03&25.59&0.16&0.02&Subaru\\
6214&194.01032&34.18701&23.54&0.02&0.03&24.68&0.12&0.02&Subaru\\
6215&194.01034&34.46189&26.22&0.20&0.03&25.74&0.18&0.02&Subaru\\
6216&194.01042&34.55844&26.49&0.44&0.04&25.76&0.35&0.02&Subaru\\
6217&194.01044&34.28006&24.95&0.06&0.03&23.64&0.02&0.02&Subaru\\
6218&194.01044&34.13324&24.62&0.05&0.03&23.83&0.03&0.02&Subaru\\
6219&194.01046&34.55488&25.44&0.16&0.04&24.57&0.09&0.02&Subaru\\
6220&194.01047&34.54316&24.39&0.06&0.04&23.10&0.02&0.02&Subaru\\
6221&194.01049&34.38782&25.13&0.07&0.04&24.51&0.06&0.02&Subaru\\
6222&194.01051&34.38042&24.35&0.03&0.04&23.81&0.04&0.02&Subaru\\
6223&194.01052&34.24496&25.64&0.11&0.03&24.92&0.09&0.02&Subaru\\
6224&194.01055&34.15511&23.79&0.02&0.03&22.94&0.01&0.02&Subaru\\
6225&194.01058&34.28270&25.81&0.14&0.03&24.80&0.07&0.02&Subaru\\
6226&194.01060&34.17045&25.34&0.09&0.03&24.15&0.04&0.02&Subaru\\
6227&194.01062&34.45856&24.36&0.03&0.03&22.57&0.01&0.02&Subaru\\
6228&194.01062&34.42510&24.75&0.05&0.03&24.42&0.10&0.02&Subaru\\
6229&194.01064&34.10866&25.70&0.15&0.03&25.37&0.18&0.02&Subaru\\
6230&194.01066&34.40389&23.27&0.01&0.03&22.10&0.01&0.02&Subaru\\
6231&194.01067&34.23998&24.18&0.03&0.03&23.63&0.03&0.02&Subaru\\
6232&194.01074&34.12514&22.17&0.01&0.03&20.91&0.01&0.02&Subaru\\
6233&194.01081&34.26793&24.97&0.06&0.03&23.55&0.05&0.02&Subaru\\
6234&194.01083&34.47584&25.12&0.07&0.03&24.14&0.04&0.02&Subaru\\
6235&194.01084&34.10099&24.91&0.08&0.03&23.91&0.04&0.02&Subaru\\
6236&194.01087&34.39184&24.38&0.04&0.04&24.04&0.05&0.02&Subaru\\
6237&194.01088&34.52369&25.19&0.08&0.03&24.57&0.06&0.02&Subaru\\
6238&194.01090&34.34886&24.33&0.03&0.04&23.90&0.03&0.02&Subaru\\
6239&194.01091&34.09198&24.01&0.04&0.03&23.63&0.05&0.02&Subaru\\
6240&194.01093&34.43866&24.66&0.04&0.03&24.48&0.11&0.02&Subaru\\
6241&194.01093&34.26811&24.86&0.17&0.03&24.03&0.11&0.02&Subaru\\
6242&194.01095&34.52118&25.47&0.11&0.03&24.31&0.06&0.02&Subaru\\
6243&194.01099&34.27463&24.07&0.03&0.03&23.24&0.04&0.02&Subaru\\
6244&194.01104&34.55467&26.26&0.36&0.04&25.99&0.35&0.02&Subaru\\
6245&194.01106&34.46183&24.18&0.03&0.03&23.52&0.03&0.02&Subaru\\
6246&194.01107&34.48144&24.68&0.05&0.03&23.65&0.02&0.02&Subaru\\
6247&194.01107&34.10473&25.85&0.22&0.03&24.67&0.09&0.02&Subaru\\
6248&194.01110&34.42462&25.45&0.12&0.03&24.55&0.06&0.02&Subaru\\
6249&194.01110&34.27685&24.97&0.06&0.03&24.42&0.05&0.02&Subaru\\
6250&194.01113&34.35722&25.64&0.12&0.04&24.73&0.06&0.02&Subaru\\
6251&194.01114&34.45043&23.93&0.02&0.03&22.91&0.02&0.02&Subaru\\
6252&194.01117&34.50522&25.66&0.16&0.03&25.40&0.14&0.02&Subaru\\
6253&194.01120&34.30558&25.21&0.08&0.04&24.27&0.14&0.02&Subaru\\
6254&194.01124&34.50552&25.25&0.08&0.03&24.45&0.06&0.02&Subaru\\
6255&194.01124&34.21140&25.26&0.09&0.03&24.39&0.06&0.02&Subaru\\
6256&194.01125&34.46123&25.19&0.08&0.03&24.30&0.04&0.02&Subaru\\
6257&194.01127&34.32532&25.29&0.08&0.04&23.70&0.02&0.02&Subaru\\
6258&194.01128&34.42432&25.03&0.08&0.03&24.14&0.05&0.02&Subaru\\
6259&194.01128&34.53866&25.24&0.09&0.04&25.04&0.12&0.02&Subaru\\
6260&194.01129&34.48970&25.56&0.12&0.03&24.51&0.06&0.02&Subaru\\
6261&194.01130&34.27259&24.82&0.05&0.03&24.46&0.11&0.02&Subaru\\
6262&194.01131&34.33201&25.80&0.13&0.04&24.82&0.07&0.02&Subaru\\
6263&194.01132&34.22572&26.25&0.19&0.03&25.25&0.12&0.02&Subaru\\
6264&194.01133&34.16258&24.96&0.06&0.03&24.32&0.05&0.02&Subaru\\
6265&194.01133&34.46189&24.61&0.13&0.03&23.85&0.03&0.02&Subaru\\
6266&194.01137&34.39901&26.12&0.19&0.04&25.11&0.11&0.02&Subaru\\
6267&194.01138&34.37696&25.25&0.08&0.04&24.46&0.05&0.02&Subaru\\
6268&194.01138&34.34486&26.56&0.28&0.04&25.53&0.14&0.02&Subaru\\
6269&194.01142&34.34370&25.68&0.11&0.04&24.68&0.06&0.02&Subaru\\
6270&194.01145&34.32460&25.83&0.14&0.04&24.35&0.05&0.02&Subaru\\
6271&194.01147&34.34287&24.62&0.04&0.04&24.38&0.07&0.02&Subaru\\
6272&194.01147&34.28086&24.88&0.06&0.03&24.25&0.04&0.02&Subaru\\
6273&194.01150&34.25412&24.80&0.06&0.03&24.41&0.05&0.02&Subaru\\
6274&194.01157&34.12197&23.53&0.02&0.03&22.76&0.04&0.02&Subaru\\
6275&194.01158&34.09550&25.22&0.13&0.03&25.43&0.33&0.02&Subaru\\
6276&194.01160&34.42039&25.17&0.07&0.03&24.46&0.06&0.02&Subaru\\
6277&194.01162&34.42486&25.32&0.09&0.03&24.91&0.08&0.02&Subaru\\
6278&194.01165&34.37144&22.50&0.01&0.04&20.72&0.01&0.02&Subaru\\
6279&194.01166&34.12831&24.51&0.04&0.03&23.90&0.03&0.02&Subaru\\
6280&194.01166&34.36894&25.62&0.12&0.04&24.46&0.05&0.02&Subaru\\
6281&194.01169&34.55564&25.29&0.18&0.04&24.74&0.13&0.02&Subaru\\
6282&194.01170&34.31118&24.71&0.05&0.04&23.90&0.04&0.02&Subaru\\
6283&194.01171&34.32087&23.58&0.02&0.04&22.15&0.02&0.02&Subaru\\
6284&194.01173&34.33843&24.98&0.06&0.04&23.22&0.02&0.02&Subaru\\
6285&194.01178&34.12184&24.11&0.09&0.03&24.24&0.07&0.02&Subaru\\
6286&194.01179&34.33534&25.36&0.09&0.04&24.66&0.07&0.02&Subaru\\
6287&194.01184&34.27047&24.61&0.04&0.03&24.36&0.15&0.02&Subaru\\
6288&194.01185&34.49420&24.68&0.05&0.03&24.45&0.05&0.02&Subaru\\
6289&194.01185&34.32512&25.80&0.12&0.04&25.29&0.11&0.02&Subaru\\
6290&194.01185&34.11857&23.17&0.01&0.03&22.04&0.01&0.02&Subaru\\
6291&194.01187&34.45327&23.05&0.01&0.03&21.43&0.01&0.02&Subaru\\
6292&194.01187&34.15050&25.89&0.15&0.03&25.50&0.15&0.02&Subaru\\
6293&194.01191&34.45443&24.18&0.03&0.03&23.75&0.08&0.02&Subaru\\
6294&194.01192&34.26705&25.73&0.12&0.03&25.20&0.10&0.02&Subaru\\
6295&194.01194&34.46746&24.95&0.06&0.03&24.05&0.05&0.02&Subaru\\
6296&194.01196&34.37765&25.19&0.07&0.04&25.25&0.12&0.02&Subaru\\
6297&194.01199&34.54080&26.86&0.47&0.04&26.41&0.44&0.02&Subaru\\
6298&194.01201&34.46464&25.64&0.12&0.03&23.98&0.03&0.02&Subaru\\
6299&194.01201&34.55368&26.08&0.31&0.04&26.28&0.53&0.02&Subaru\\
6300&194.01204&34.13718&23.43&0.01&0.03&22.40&0.02&0.02&Subaru\\
6301&194.01205&34.32640&24.14&0.03&0.04&23.45&0.02&0.02&Subaru\\
6302&194.01207&34.10093&26.27&0.29&0.03&26.39&0.52&0.02&Subaru\\
6303&194.01212&34.45598&25.07&0.07&0.03&24.62&0.06&0.02&Subaru\\
6304&194.01214&34.44753&24.99&0.06&0.03&24.36&0.05&0.02&Subaru\\
6305&194.01216&34.19495&24.51&0.04&0.03&23.64&0.02&0.02&Subaru\\
6306&194.01216&34.33344&24.86&0.05&0.04&23.69&0.03&0.02&Subaru\\
6307&194.01216&34.12723&25.48&0.10&0.03&24.99&0.09&0.02&Subaru\\
6308&194.01216&34.55152&26.03&0.28&0.04&25.45&0.22&0.02&Subaru\\
6309&194.01217&34.33539&25.40&0.13&0.04&24.66&0.07&0.02&Subaru\\
6310&194.01219&34.11334&25.64&0.13&0.03&23.85&0.03&0.02&Subaru\\
6311&194.01219&34.47583&24.96&0.06&0.03&24.21&0.06&0.02&Subaru\\
6312&194.01222&34.49362&25.55&0.11&0.03&25.23&0.13&0.02&Subaru\\
6313&194.01223&34.15641&25.56&0.11&0.03&25.05&0.10&0.02&Subaru\\
6314&194.01228&34.08782&26.37&0.38&0.03&25.74&0.33&0.02&Subaru\\
6315&194.01229&34.25324&25.42&0.09&0.03&24.86&0.07&0.02&Subaru\\
6316&194.01229&34.39865&23.67&0.01&0.04&23.32&0.02&0.02&Subaru\\
6317&194.01231&34.19155&25.65&0.11&0.03&25.04&0.10&0.02&Subaru\\
6318&194.01232&34.10664&25.90&0.21&0.03&26.11&0.38&0.02&Subaru\\
6319&194.01234&34.34916&23.36&0.04&0.04&22.82&0.04&0.02&Subaru\\
6320&194.01235&34.09826&26.58&0.36&0.03&25.93&0.32&0.02&Subaru\\
6321&194.01237&34.20287&24.98&0.07&0.03&22.33&0.01&0.02&Subaru\\
6322&194.01241&34.31089&25.66&0.12&0.04&23.87&0.03&0.02&Subaru\\
6323&194.01247&34.19773&25.30&0.09&0.03&24.64&0.08&0.02&Subaru\\
6324&194.01248&34.49409&25.63&0.12&0.03&25.21&0.11&0.02&Subaru\\
6325&194.01251&34.51089&25.49&0.11&0.03&25.00&0.09&0.02&Subaru\\
6326&194.01253&34.26584&25.32&0.08&0.03&25.24&0.11&0.02&Subaru\\
6327&194.01254&34.25441&25.23&0.08&0.03&24.78&0.07&0.02&Subaru\\
6328&194.01255&34.51931&26.43&0.34&0.03&24.85&0.08&0.02&Subaru\\
6329&194.01256&34.23793&24.88&0.05&0.03&24.37&0.04&0.02&Subaru\\
6330&194.01257&34.52740&24.46&0.08&0.03&23.22&0.04&0.02&Subaru\\
6331&194.01259&34.54189&25.33&0.12&0.04&24.38&0.08&0.02&Subaru\\
6332&194.01259&34.40689&24.12&0.03&0.03&22.66&0.01&0.02&Subaru\\
6333&194.01260&34.25594&25.23&0.08&0.03&24.30&0.05&0.02&Subaru\\
6334&194.01260&34.25260&25.67&0.11&0.03&24.78&0.07&0.02&Subaru\\
6335&194.01261&34.41044&25.61&0.12&0.03&25.19&0.10&0.02&Subaru\\
6336&194.01262&34.19910&25.35&0.09&0.03&24.31&0.04&0.02&Subaru\\
6337&194.01264&34.34921&23.34&0.02&0.04&22.87&0.03&0.02&Subaru\\
6338&194.01268&34.52384&25.45&0.26&0.03&23.02&0.03&0.02&Subaru\\
6339&194.01268&34.51342&24.47&0.05&0.03&23.56&0.03&0.02&Subaru\\
6340&194.01272&34.54885&26.74&0.45&0.04&26.45&0.48&0.02&Subaru\\
6341&194.01273&34.52718&23.75&0.03&0.03&22.21&0.02&0.02&Subaru\\
6342&194.01274&34.40091&25.83&0.15&0.04&25.01&0.14&0.02&Subaru\\
6343&194.01274&34.17714&25.04&0.07&0.03&23.90&0.03&0.02&Subaru\\
6344&194.01275&34.44883&25.47&0.09&0.03&24.93&0.08&0.02&Subaru\\
6345&194.01277&34.30220&24.69&0.04&0.04&24.27&0.04&0.02&Subaru\\
6346&194.01278&34.32721&25.94&0.15&0.04&24.96&0.08&0.02&Subaru\\
6347&194.01279&34.42688&24.96&0.06&0.03&24.81&0.08&0.02&Subaru\\
6348&194.01280&34.49815&24.39&0.04&0.03&23.72&0.05&0.02&Subaru\\
6349&194.01281&34.52345&25.08&0.07&0.03&24.60&0.10&0.02&Subaru\\
6350&194.01282&34.46947&26.43&0.25&0.03&24.15&0.03&0.02&Subaru\\
6351&194.01282&34.18113&24.59&0.14&0.03&23.51&0.06&0.02&Subaru\\
6352&194.01283&34.33115&24.01&0.02&0.04&23.62&0.07&0.02&Subaru\\
6353&194.01286&34.42958&25.08&0.16&0.03&24.03&0.06&0.02&Subaru\\
6354&194.01290&34.54983&25.63&0.16&0.04&25.20&0.17&0.02&Subaru\\
6355&194.01290&34.55577&26.05&0.29&0.04&25.74&0.30&0.02&Subaru\\
6356&194.01291&34.52397&24.45&0.10&0.03&23.27&0.04&0.02&Subaru\\
6357&194.01291&34.42936&24.91&0.14&0.03&24.02&0.06&0.02&Subaru\\
6358&194.01295&34.51316&24.48&0.05&0.03&23.72&0.04&0.02&Subaru\\
6359&194.01298&34.13972&24.94&0.06&0.03&24.38&0.05&0.02&Subaru\\
6360&194.01300&34.09695&26.57&0.38&0.03&25.71&0.28&0.02&Subaru\\
6361&194.01301&34.19808&25.11&0.07&0.03&23.94&0.03&0.02&Subaru\\
6362&194.01304&34.12780&24.66&0.05&0.03&23.99&0.04&0.02&Subaru\\
6363&194.01305&34.52751&24.77&0.06&0.03&24.03&0.06&0.02&Subaru\\
6364&194.01305&34.18106&24.72&0.05&0.03&23.27&0.04&0.02&Subaru\\
6365&194.01307&34.12735&24.30&0.03&0.03&23.69&0.03&0.02&Subaru\\
6366&194.01311&34.24635&25.04&0.06&0.03&24.33&0.05&0.02&Subaru\\
6367&194.01311&34.17344&26.19&0.20&0.03&25.34&0.13&0.02&Subaru\\
6368&194.01311&34.12122&25.35&0.09&0.03&24.30&0.05&0.02&Subaru\\
6369&194.01312&34.54517&25.32&0.11&0.04&24.81&0.18&0.02&Subaru\\
6370&194.01316&34.18514&25.50&0.10&0.03&24.61&0.06&0.02&Subaru\\
6371&194.01317&34.52997&23.22&0.01&0.04&22.38&0.04&0.02&Subaru\\
6372&194.01318&34.55031&24.85&0.09&0.04&21.92&0.01&0.02&Subaru\\
6373&194.01321&34.09254&25.62&0.20&0.03&25.02&0.16&0.02&Subaru\\
6374&194.01322&34.40526&25.20&0.08&0.03&24.60&0.06&0.02&Subaru\\
6375&194.01325&34.23141&25.86&0.14&0.03&24.61&0.06&0.02&Subaru\\
6376&194.01327&34.16317&25.28&0.08&0.03&23.23&0.04&0.02&Subaru\\
6377&194.01329&34.18939&24.77&0.05&0.03&22.93&0.03&0.02&Subaru\\
6378&194.01330&34.41407&25.11&0.07&0.03&24.32&0.06&0.02&Subaru\\
6379&194.01332&34.38764&24.68&0.05&0.04&23.54&0.02&0.02&Subaru\\
6380&194.01332&34.17696&25.95&0.16&0.03&25.10&0.10&0.02&Subaru\\
6381&194.01332&34.21972&21.37&0.01&0.03&19.96&0.01&0.02&Subaru\\
6382&194.01335&34.30739&24.48&0.04&0.04&23.60&0.06&0.02&Subaru\\
6383&194.01339&34.53873&25.61&0.13&0.04&24.36&0.05&0.02&Subaru\\
6384&194.01340&34.17645&23.82&0.02&0.03&22.71&0.01&0.02&Subaru\\
6385&194.01340&34.31336&24.56&0.05&0.04&24.13&0.07&0.02&Subaru\\
6386&194.01340&34.12428&25.05&0.07&0.03&24.57&0.08&0.02&Subaru\\
6387&194.01340&34.10271&25.14&0.11&0.03&23.56&0.07&0.02&Subaru\\
6388&194.01341&34.26335&25.72&0.15&0.03&25.10&0.16&0.02&Subaru\\
6389&194.01342&34.44271&23.11&0.01&0.03&20.87&0.01&0.02&Subaru\\
6390&194.01343&34.51316&24.90&0.07&0.03&22.33&0.01&0.02&Subaru\\
6391&194.01348&34.37133&25.09&0.06&0.04&24.78&0.07&0.02&Subaru\\
6392&194.01349&34.37516&25.89&0.16&0.04&25.07&0.11&0.02&Subaru\\
6393&194.01349&34.52305&24.55&0.04&0.03&23.94&0.03&0.02&Subaru\\
6394&194.01351&34.10305&24.20&0.11&0.03&22.56&0.03&0.02&Subaru\\
6395&194.01351&34.36959&23.77&0.02&0.04&23.59&0.06&0.02&Subaru\\
6396&194.01352&34.51211&19.88&0.01&0.03&19.02&0.01&0.02&Subaru\\
6397&194.01353&34.54182&25.93&0.22&0.04&25.30&0.18&0.02&Subaru\\
6398&194.01356&34.18932&24.15&0.08&0.03&22.90&0.03&0.02&Subaru\\
6399&194.01356&34.52479&24.14&0.03&0.03&23.48&0.02&0.02&Subaru\\
6400&194.01364&34.42508&24.07&0.03&0.03&23.74&0.03&0.02&Subaru\\
6401&194.01364&34.18201&25.28&0.09&0.03&24.79&0.09&0.02&Subaru\\
6402&194.01365&34.48580&26.27&0.20&0.03&25.47&0.14&0.02&Subaru\\
6403&194.01365&34.34911&23.91&0.02&0.04&23.36&0.07&0.02&Subaru\\
6404&194.01366&34.14988&24.67&0.06&0.03&23.88&0.07&0.02&Subaru\\
6405&194.01366&34.10287&23.84&0.06&0.03&23.50&0.07&0.02&Subaru\\
6406&194.01371&34.32811&24.89&0.06&0.04&24.06&0.07&0.02&Subaru\\
6407&194.01371&34.28187&24.21&0.03&0.03&23.59&0.03&0.02&Subaru\\
6408&194.01373&34.17270&24.22&0.03&0.03&23.40&0.02&0.02&Subaru\\
6409&194.01375&34.25086&25.20&0.08&0.03&24.41&0.12&0.02&Subaru\\
6410&194.01378&34.26656&25.72&0.12&0.03&24.65&0.08&0.02&Subaru\\
6411&194.01382&34.18922&24.93&0.06&0.03&23.85&0.09&0.02&Subaru\\
6412&194.01383&34.10265&24.57&0.13&0.03&23.80&0.05&0.02&Subaru\\
6413&194.01388&34.26318&25.12&0.07&0.03&24.78&0.11&0.02&Subaru\\
6414&194.01393&34.30881&26.21&0.20&0.04&23.93&0.06&0.02&Subaru\\
6415&194.01394&34.10476&24.66&0.06&0.03&23.87&0.08&0.02&Subaru\\
6416&194.01394&34.49320&23.93&0.02&0.03&23.12&0.07&0.02&Subaru\\
6417&194.01395&34.47374&26.09&0.17&0.03&25.44&0.13&0.02&Subaru\\
6418&194.01396&34.36819&25.30&0.08&0.04&24.68&0.06&0.02&Subaru\\
6419&194.01396&34.42121&24.40&0.05&0.03&22.66&0.01&0.02&Subaru\\
6420&194.01398&34.30861&24.83&0.16&0.04&23.87&0.06&0.02&Subaru\\
6421&194.01398&34.29005&26.03&0.25&0.04&23.57&0.04&0.02&Subaru\\
6422&194.01401&34.09356&23.52&0.03&0.03&22.92&0.02&0.02&Subaru\\
6423&194.01405&34.49804&26.13&0.19&0.03&25.47&0.14&0.02&Subaru\\
6424&194.01407&34.34447&25.01&0.06&0.04&23.82&0.04&0.02&Subaru\\
6425&194.01408&34.34359&24.19&0.03&0.04&21.43&0.01&0.02&Subaru\\
6426&194.01409&34.33246&24.90&0.06&0.04&23.07&0.03&0.02&Subaru\\
6427&194.01409&34.34756&25.27&0.07&0.04&24.43&0.05&0.02&Subaru\\
6428&194.01410&34.21014&24.78&0.05&0.03&24.08&0.06&0.02&Subaru\\
6429&194.01416&34.18122&24.58&0.06&0.03&23.81&0.08&0.02&Subaru\\
6430&194.01417&34.11387&23.17&0.01&0.03&21.64&0.01&0.02&Subaru\\
6431&194.01418&34.37313&25.97&0.16&0.04&24.47&0.05&0.02&Subaru\\
6432&194.01418&34.15836&25.25&0.08&0.03&24.01&0.07&0.02&Subaru\\
6433&194.01420&34.29047&25.22&0.08&0.04&24.18&0.05&0.02&Subaru\\
6434&194.01424&34.55943&24.64&0.09&0.04&23.96&0.06&0.02&Subaru\\
6435&194.01424&34.54535&25.56&0.14&0.04&24.44&0.07&0.02&Subaru\\
6436&194.01425&34.21488&24.26&0.03&0.03&24.71&0.17&0.02&Subaru\\
6437&194.01426&34.49471&24.13&0.03&0.03&22.50&0.01&0.02&Subaru\\
6438&194.01430&34.31661&24.92&0.06&0.04&24.37&0.08&0.02&Subaru\\
6439&194.01430&34.39998&25.09&0.08&0.04&23.38&0.03&0.02&Subaru\\
6440&194.01431&34.17271&24.94&0.06&0.03&24.09&0.04&0.02&Subaru\\
6441&194.01432&34.19463&25.22&0.08&0.03&24.17&0.05&0.02&Subaru\\
6442&194.01432&34.28993&25.03&0.07&0.04&22.99&0.02&0.02&Subaru\\
6443&194.01433&34.11726&24.91&0.07&0.03&24.46&0.08&0.02&Subaru\\
6444&194.01436&34.53346&25.30&0.12&0.04&24.83&0.11&0.02&Subaru\\
6445&194.01436&34.53279&20.37&0.01&0.04&19.75&0.01&0.02&Subaru\\
6446&194.01437&34.10674&25.31&0.13&0.03&24.46&0.08&0.02&Subaru\\
6447&194.01440&34.54073&25.49&0.18&0.04&24.73&0.19&0.02&Subaru\\
6448&194.01442&34.55333&26.62&0.51&0.04&26.32&0.50&0.02&Subaru\\
6449&194.01447&34.35240&24.44&0.04&0.04&24.01&0.09&0.02&Subaru\\
6450&194.01447&34.44591&25.26&0.09&0.03&24.83&0.07&0.02&Subaru\\
6451&194.01448&34.34460&23.78&0.02&0.04&23.09&0.02&0.02&Subaru\\
6452&194.01450&34.28362&24.67&0.09&0.03&24.22&0.13&0.02&Subaru\\
6453&194.01450&34.55977&25.90&0.30&0.04&25.03&0.19&0.02&Subaru\\
6454&194.01455&34.13153&24.44&0.04&0.03&23.58&0.06&0.02&Subaru\\
6455&194.01460&34.09536&23.94&0.09&0.03&22.74&0.06&0.02&Subaru\\
6456&194.01464&34.16578&25.38&0.08&0.03&24.79&0.10&0.02&Subaru\\
6457&194.01465&34.19121&24.39&0.04&0.03&24.35&0.15&0.02&Subaru\\
6458&194.01466&34.32191&24.42&0.04&0.04&23.10&0.03&0.02&Subaru\\
6459&194.01469&34.50512&25.27&0.08&0.03&24.81&0.07&0.02&Subaru\\
6460&194.01469&34.45324&25.02&0.07&0.03&25.25&0.12&0.02&Subaru\\
6461&194.01469&34.40427&26.33&0.21&0.03&25.82&0.18&0.02&Subaru\\
6462&194.01470&34.38205&25.49&0.10&0.04&24.84&0.09&0.02&Subaru\\
6463&194.01473&34.54055&24.58&0.08&0.04&23.53&0.03&0.02&Subaru\\
6464&194.01473&34.52009&25.36&0.09&0.03&24.92&0.09&0.02&Subaru\\
6465&194.01479&34.39900&24.53&0.04&0.04&23.63&0.02&0.02&Subaru\\
6466&194.01481&34.28369&24.64&0.09&0.03&23.80&0.07&0.02&Subaru\\
6467&194.01481&34.24632&25.65&0.12&0.03&25.25&0.23&0.02&Subaru\\
6468&194.01482&34.11675&25.79&0.15&0.03&24.71&0.19&0.02&Subaru\\
6469&194.01484&34.50562&25.38&0.09&0.03&24.01&0.03&0.02&Subaru\\
6470&194.01485&34.18120&25.75&0.14&0.03&25.50&0.30&0.02&Subaru\\
6471&194.01486&34.22235&26.47&0.26&0.03&26.28&0.43&0.02&Subaru\\
6472&194.01487&34.52192&25.10&0.07&0.03&24.38&0.05&0.02&Subaru\\
6473&194.01487&34.42556&23.37&0.01&0.03&22.64&0.02&0.02&Subaru\\
6474&194.01487&34.53151&26.58&0.33&0.04&25.81&0.21&0.02&Subaru\\
6475&194.01488&34.09508&25.29&0.20&0.03&24.12&0.09&0.02&Subaru\\
6476&194.01488&34.50353&25.87&0.14&0.03&25.28&0.11&0.02&Subaru\\
6477&194.01488&34.51344&25.45&0.10&0.03&24.86&0.08&0.02&Subaru\\
6478&194.01489&34.15729&25.65&0.12&0.03&24.34&0.05&0.02&Subaru\\
6479&194.01491&34.09008&26.01&0.27&0.03&25.70&0.29&0.02&Subaru\\
6480&194.01493&34.14232&25.76&0.14&0.03&25.04&0.10&0.02&Subaru\\
6481&194.01496&34.09195&26.65&0.48&0.03&26.10&0.44&0.02&Subaru\\
6482&194.01496&34.17589&25.08&0.06&0.03&24.52&0.07&0.02&Subaru\\
6483&194.01497&34.46625&25.30&0.08&0.03&24.99&0.09&0.02&Subaru\\
6484&194.01499&34.19349&24.53&0.04&0.03&23.97&0.06&0.02&Subaru\\
6485&194.01503&34.12614&24.39&0.04&0.03&23.75&0.03&0.02&Subaru\\
6486&194.01503&34.39625&24.40&0.04&0.04&23.06&0.02&0.02&Subaru\\
6487&194.01506&34.35557&24.82&0.06&0.04&23.75&0.03&0.02&Subaru\\
6488&194.01507&34.52514&24.15&0.03&0.03&23.63&0.02&0.02&Subaru\\
6489&194.01508&34.12975&21.67&0.01&0.03&19.68&0.01&0.02&Subaru\\
6490&194.01510&34.34720&24.47&0.03&0.04&23.84&0.03&0.02&Subaru\\
6491&194.01515&34.45362&24.76&0.06&0.03&23.78&0.03&0.02&Subaru\\
6492&194.01519&34.55372&26.48&0.42&0.04&26.33&0.53&0.02&Subaru\\
6493&194.01520&34.54018&25.04&0.09&0.04&24.32&0.10&0.02&Subaru\\
6494&194.01521&34.41750&25.72&0.13&0.03&24.86&0.07&0.02&Subaru\\
6495&194.01524&34.18783&25.03&0.07&0.03&24.37&0.10&0.02&Subaru\\
6496&194.01525&34.18679&24.55&0.05&0.03&24.08&0.07&0.02&Subaru\\
6497&194.01525&34.09308&22.85&0.01&0.03&22.23&0.04&0.02&Subaru\\
6498&194.01525&34.51107&25.67&0.12&0.03&24.29&0.04&0.02&Subaru\\
6499&194.01525&34.09353&25.52&0.19&0.03&25.48&0.28&0.02&Subaru\\
6500&194.01526&34.09516&25.30&0.20&0.03&24.12&0.09&0.02&Subaru\\
6501&194.01531&34.13338&25.07&0.07&0.03&24.45&0.06&0.02&Subaru\\
6502&194.01535&34.49547&25.32&0.08&0.03&24.83&0.08&0.02&Subaru\\
6503&194.01543&34.43002&25.02&0.07&0.03&24.45&0.05&0.02&Subaru\\
6504&194.01544&34.29464&25.26&0.09&0.04&24.37&0.10&0.02&Subaru\\
6505&194.01546&34.30202&26.54&0.27&0.04&25.93&0.40&0.02&Subaru\\
6506&194.01546&34.08775&25.73&0.25&0.03&25.22&0.27&0.02&Subaru\\
6507&194.01547&34.11385&24.92&0.07&0.03&24.40&0.06&0.02&Subaru\\
6508&194.01547&34.52828&24.02&0.03&0.03&22.99&0.01&0.02&Subaru\\
6509&194.01547&34.10631&26.52&0.35&0.03&26.34&0.48&0.02&Subaru\\
6510&194.01547&34.53357&24.95&0.07&0.04&24.62&0.17&0.02&Subaru\\
6511&194.01549&34.28147&25.50&0.10&0.03&24.01&0.06&0.02&Subaru\\
6512&194.01551&34.39014&23.55&0.01&0.04&21.98&0.01&0.02&Subaru\\
6513&194.01551&34.24520&25.37&0.09&0.03&24.70&0.14&0.02&Subaru\\
6514&194.01552&34.10366&24.10&0.04&0.03&24.04&0.07&0.02&Subaru\\
6515&194.01553&34.16817&25.24&0.08&0.03&23.68&0.06&0.02&Subaru\\
6516&194.01554&34.10187&24.63&0.10&0.03&23.94&0.08&0.02&Subaru\\
6517&194.01556&34.34619&25.14&0.07&0.04&23.93&0.03&0.02&Subaru\\
6518&194.01558&34.55561&26.03&0.27&0.04&25.66&0.28&0.02&Subaru\\
6519&194.01561&34.37766&24.37&0.03&0.04&23.52&0.02&0.02&Subaru\\
6520&194.01562&34.39913&24.16&0.03&0.04&23.59&0.02&0.02&Subaru\\
6521&194.01564&34.08815&25.40&0.16&0.03&24.76&0.14&0.02&Subaru\\
6522&194.01566&34.24571&25.54&0.11&0.03&24.99&0.17&0.02&Subaru\\
6523&194.01567&34.36397&24.68&0.07&0.04&23.97&0.04&0.02&Subaru\\
6524&194.01568&34.23493&26.38&0.25&0.03&24.78&0.13&0.02&Subaru\\
6525&194.01570&34.26878&24.68&0.05&0.03&23.99&0.06&0.02&Subaru\\
6526&194.01572&34.26482&24.53&0.04&0.03&24.44&0.09&0.02&Subaru\\
6527&194.01573&34.29074&24.84&0.05&0.04&24.15&0.06&0.02&Subaru\\
6528&194.01573&34.24200&24.30&0.04&0.03&23.77&0.06&0.02&Subaru\\
6529&194.01574&34.33404&22.97&0.03&0.04&22.91&0.03&0.02&Subaru\\
6530&194.01574&34.10168&25.89&0.36&0.03&24.85&0.14&0.02&Subaru\\
6531&194.01577&34.29309&24.50&0.04&0.04&24.18&0.06&0.02&Subaru\\
6532&194.01579&34.34961&21.43&0.01&0.04&19.54&0.01&0.02&Subaru\\
6533&194.01580&34.41471&25.18&0.08&0.03&24.52&0.06&0.02&Subaru\\
6534&194.01580&34.27151&25.16&0.07&0.03&24.40&0.05&0.02&Subaru\\
6535&194.01581&34.20314&24.98&0.06&0.03&23.88&0.06&0.02&Subaru\\
6536&194.01587&34.47933&25.05&0.06&0.03&23.84&0.03&0.02&Subaru\\
6537&194.01587&34.45894&23.91&0.02&0.03&23.35&0.02&0.02&Subaru\\
6538&194.01590&34.10016&26.24&0.28&0.03&25.54&0.22&0.02&Subaru\\
6539&194.01591&34.52898&24.73&0.06&0.03&22.81&0.03&0.02&Subaru\\
6540&194.01592&34.09745&26.57&0.48&0.03&25.28&0.16&0.02&Subaru\\
6541&194.01593&34.11244&24.79&0.09&0.03&23.79&0.04&0.02&Subaru\\
6542&194.01593&34.09222&26.77&0.51&0.03&26.14&0.45&0.02&Subaru\\
6543&194.01594&34.37986&25.46&0.10&0.04&25.36&0.12&0.02&Subaru\\
6544&194.01595&34.47686&25.60&0.11&0.03&24.17&0.04&0.02&Subaru\\
6545&194.01595&34.44665&24.01&0.06&0.03&23.94&0.05&0.02&Subaru\\
6546&194.01597&34.41954&23.84&0.02&0.03&22.91&0.01&0.02&Subaru\\
6547&194.01597&34.39177&23.64&0.02&0.04&22.63&0.01&0.02&Subaru\\
6548&194.01597&34.25909&22.28&0.01&0.03&19.53&0.01&0.02&Subaru\\
6549&194.01598&34.33056&24.88&0.05&0.04&24.51&0.06&0.02&Subaru\\
6550&194.01599&34.10836&26.68&0.36&0.03&25.65&0.22&0.02&Subaru\\
6551&194.01599&34.09940&26.36&0.31&0.03&25.96&0.43&0.02&Subaru\\
6552&194.01601&34.49826&24.33&0.04&0.03&23.82&0.11&0.02&Subaru\\
6553&194.01602&34.21340&26.08&0.17&0.03&25.38&0.26&0.02&Subaru\\
6554&194.01607&34.26297&26.10&0.17&0.03&25.43&0.14&0.02&Subaru\\
6555&194.01607&34.35716&23.00&0.01&0.04&22.49&0.01&0.02&Subaru\\
6556&194.01610&34.18776&24.92&0.06&0.03&23.94&0.07&0.02&Subaru\\
6557&194.01612&34.34119&24.30&0.03&0.04&23.26&0.04&0.02&Subaru\\
6558&194.01612&34.55570&25.40&0.16&0.04&24.59&0.10&0.02&Subaru\\
6559&194.01613&34.09558&25.41&0.15&0.03&25.81&0.32&0.02&Subaru\\
6560&194.01613&34.48554&25.96&0.16&0.03&25.35&0.12&0.02&Subaru\\
6561&194.01614&34.12201&24.90&0.06&0.03&23.71&0.03&0.02&Subaru\\
6562&194.01615&34.12491&25.73&0.13&0.03&25.60&0.29&0.02&Subaru\\
6563&194.01618&34.15660&23.99&0.03&0.03&21.91&0.01&0.02&Subaru\\
6564&194.01618&34.44637&25.68&0.16&0.03&24.01&0.05&0.02&Subaru\\
6565&194.01618&34.49540&25.24&0.08&0.03&24.28&0.04&0.02&Subaru\\
6566&194.01618&34.24200&25.04&0.06&0.03&24.35&0.06&0.02&Subaru\\
6567&194.01618&34.55247&26.64&0.47&0.04&25.92&0.38&0.02&Subaru\\
6568&194.01627&34.19395&24.73&0.05&0.03&23.67&0.04&0.02&Subaru\\
6569&194.01628&34.17312&24.98&0.08&0.03&24.23&0.09&0.02&Subaru\\
6570&194.01630&34.45325&25.08&0.06&0.03&24.42&0.05&0.02&Subaru\\
6571&194.01631&34.48407&25.53&0.10&0.03&24.89&0.09&0.02&Subaru\\
6572&194.01632&34.13187&26.72&0.33&0.03&25.04&0.13&0.02&Subaru\\
6573&194.01634&34.09388&25.79&0.23&0.03&25.15&0.18&0.02&Subaru\\
6574&194.01634&34.55495&25.14&0.12&0.04&24.00&0.07&0.02&Subaru\\
6575&194.01637&34.50905&25.37&0.08&0.03&25.17&0.11&0.02&Subaru\\
6576&194.01638&34.52019&25.56&0.12&0.03&24.86&0.08&0.02&Subaru\\
6577&194.01638&34.30305&24.87&0.06&0.04&24.30&0.05&0.02&Subaru\\
6578&194.01640&34.50634&25.57&0.10&0.03&24.94&0.08&0.02&Subaru\\
6579&194.01643&34.20757&22.70&0.01&0.03&21.32&0.01&0.02&Subaru\\
6580&194.01645&34.19040&23.89&0.02&0.03&22.52&0.01&0.02&Subaru\\
6581&194.01647&34.10605&26.17&0.25&0.03&25.50&0.21&0.02&Subaru\\
6582&194.01648&34.49958&26.33&0.23&0.03&25.41&0.14&0.02&Subaru\\
6583&194.01651&34.30687&24.62&0.05&0.04&23.39&0.02&0.02&Subaru\\
6584&194.01652&34.47407&25.71&0.13&0.03&24.90&0.08&0.02&Subaru\\
6585&194.01656&34.09330&24.06&0.04&0.03&23.31&0.04&0.02&Subaru\\
6586&194.01662&34.26483&24.68&0.05&0.03&24.34&0.05&0.02&Subaru\\
6587&194.01667&34.32532&25.02&0.06&0.04&24.43&0.04&0.02&Subaru\\
6588&194.01674&34.16911&24.57&0.05&0.03&24.00&0.05&0.02&Subaru\\
6589&194.01675&34.53694&25.40&0.11&0.04&25.17&0.15&0.02&Subaru\\
6590&194.01676&34.48158&25.07&0.07&0.03&24.39&0.05&0.02&Subaru\\
6591&194.01676&34.47852&25.62&0.12&0.03&24.72&0.06&0.02&Subaru\\
6592&194.01679&34.15556&24.70&0.05&0.03&24.36&0.09&0.02&Subaru\\
6593&194.01681&34.17811&21.55&0.01&0.03&19.33&0.01&0.02&Subaru\\
6594&194.01685&34.12995&26.60&0.34&0.03&24.96&0.15&0.02&Subaru\\
6595&194.01686&34.14086&25.80&0.14&0.03&25.03&0.09&0.02&Subaru\\
6596&194.01687&34.09852&25.95&0.20&0.03&25.07&0.14&0.02&Subaru\\
6597&194.01691&34.30324&24.19&0.03&0.04&23.84&0.04&0.02&Subaru\\
6598&194.01694&34.37599&25.03&0.06&0.04&24.12&0.03&0.02&Subaru\\
6599&194.01695&34.55964&26.01&0.29&0.04&25.41&0.21&0.02&Subaru\\
6600&194.01695&34.54296&26.77&0.49&0.04&25.58&0.26&0.02&Subaru\\
6601&194.01696&34.41274&25.40&0.08&0.03&25.69&0.42&0.02&Subaru\\
6602&194.01696&34.19539&25.29&0.08&0.03&24.68&0.06&0.02&Subaru\\
6603&194.01698&34.47167&24.72&0.13&0.03&23.45&0.05&0.02&Subaru\\
6604&194.01699&34.25172&24.83&0.05&0.03&24.03&0.04&0.02&Subaru\\
6605&194.01700&34.19122&24.86&0.05&0.03&23.80&0.03&0.02&Subaru\\
6606&194.01702&34.24770&25.25&0.08&0.03&24.26&0.05&0.02&Subaru\\
6607&194.01709&34.41889&25.99&0.19&0.03&25.09&0.10&0.02&Subaru\\
6608&194.01709&34.16337&25.68&0.12&0.03&25.21&0.11&0.02&Subaru\\
6609&194.01712&34.35636&24.95&0.06&0.04&23.76&0.03&0.02&Subaru\\
6610&194.01714&34.21860&24.27&0.03&0.03&23.20&0.01&0.02&Subaru\\
6611&194.01717&34.20150&25.04&0.06&0.03&24.47&0.05&0.02&Subaru\\
6612&194.01717&34.09114&26.53&0.47&0.03&25.50&0.25&0.02&Subaru\\
6613&194.01718&34.12434&24.46&0.04&0.03&23.98&0.04&0.02&Subaru\\
6614&194.01718&34.25371&24.22&0.03&0.03&23.16&0.04&0.02&Subaru\\
6615&194.01719&34.39244&25.66&0.12&0.04&24.05&0.04&0.02&Subaru\\
6616&194.01720&34.35486&26.11&0.19&0.04&25.39&0.12&0.02&Subaru\\
6617&194.01721&34.55065&24.45&0.06&0.04&24.13&0.09&0.02&Subaru\\
6618&194.01723&34.23080&25.16&0.08&0.03&24.34&0.04&0.02&Subaru\\
6619&194.01724&34.41841&25.73&0.14&0.03&25.05&0.09&0.02&Subaru\\
6620&194.01729&34.47165&23.74&0.05&0.03&23.41&0.05&0.02&Subaru\\
6621&194.01729&34.18333&25.09&0.09&0.03&24.28&0.06&0.02&Subaru\\
6622&194.01730&34.11564&25.60&0.16&0.03&25.21&0.14&0.02&Subaru\\
6623&194.01730&34.54002&25.81&0.17&0.04&26.28&0.43&0.02&Subaru\\
6624&194.01734&34.32327&24.67&0.05&0.04&23.75&0.04&0.02&Subaru\\
6625&194.01735&34.09534&23.85&0.04&0.03&23.62&0.08&0.02&Subaru\\
6626&194.01740&34.28524&25.99&0.16&0.03&24.06&0.03&0.02&Subaru\\
6627&194.01743&34.18363&24.36&0.05&0.03&23.53&0.03&0.02&Subaru\\
6628&194.01745&34.52605&24.88&0.06&0.03&24.40&0.09&0.02&Subaru\\
6629&194.01745&34.13386&24.66&0.06&0.03&24.19&0.05&0.02&Subaru\\
6630&194.01747&34.54819&25.84&0.19&0.04&24.60&0.08&0.02&Subaru\\
6631&194.01747&34.11910&24.78&0.06&0.03&23.80&0.05&0.02&Subaru\\
6632&194.01749&34.48594&25.24&0.08&0.03&24.25&0.04&0.02&Subaru\\
6633&194.01750&34.46514&25.26&0.08&0.03&24.27&0.04&0.02&Subaru\\
6634&194.01751&34.18536&24.99&0.06&0.03&24.05&0.04&0.02&Subaru\\
6635&194.01751&34.16720&23.82&0.02&0.03&22.97&0.02&0.02&Subaru\\
6636&194.01753&34.11596&26.14&0.40&0.03&24.83&0.09&0.02&Subaru\\
6637&194.01754&34.18390&24.98&0.10&0.03&24.22&0.07&0.02&Subaru\\
6638&194.01755&34.47156&24.53&0.12&0.03&23.31&0.05&0.02&Subaru\\
6639&194.01755&34.19677&25.75&0.33&0.03&23.47&0.03&0.02&Subaru\\
6640&194.01756&34.42081&24.27&0.04&0.03&24.07&0.04&0.02&Subaru\\
6641&194.01758&34.55881&25.44&0.22&0.04&24.45&0.10&0.02&Subaru\\
6642&194.01758&34.50831&25.33&0.08&0.03&24.27&0.04&0.02&Subaru\\
6643&194.01759&34.55848&26.05&0.30&0.04&24.47&0.10&0.02&Subaru\\
6644&194.01760&34.15927&25.52&0.11&0.03&24.47&0.06&0.02&Subaru\\
6645&194.01760&34.54505&24.46&0.04&0.04&25.47&0.20&0.02&Subaru\\
6646&194.01761&34.30478&24.83&0.05&0.04&24.19&0.04&0.02&Subaru\\
6647&194.01765&34.51481&24.91&0.06&0.03&24.01&0.09&0.02&Subaru\\
6648&194.01766&34.39177&25.00&0.06&0.04&24.10&0.03&0.02&Subaru\\
6649&194.01766&34.32410&24.83&0.06&0.04&23.57&0.03&0.02&Subaru\\
6650&194.01767&34.42469&26.02&0.17&0.03&25.21&0.11&0.02&Subaru\\
6651&194.01768&34.49394&25.62&0.11&0.03&24.85&0.07&0.02&Subaru\\
6652&194.01769&34.09738&26.30&0.28&0.03&25.92&0.33&0.02&Subaru\\
6653&194.01775&34.53475&26.35&0.27&0.04&25.46&0.15&0.02&Subaru\\
6654&194.01775&34.11686&25.46&0.20&0.03&24.34&0.09&0.02&Subaru\\
6655&194.01778&34.50982&22.41&0.01&0.03&20.50&0.01&0.02&Subaru\\
6656&194.01779&34.46513&24.41&0.09&0.03&23.21&0.02&0.02&Subaru\\
6657&194.01780&34.19690&24.68&0.05&0.03&23.43&0.03&0.02&Subaru\\
6658&194.01780&34.46933&24.84&0.05&0.03&24.32&0.05&0.02&Subaru\\
6659&194.01782&34.55204&26.63&0.49&0.04&25.90&0.47&0.02&Subaru\\
6660&194.01785&34.11601&27.01&0.52&0.03&24.87&0.09&0.02&Subaru\\
6661&194.01789&34.51314&24.41&0.04&0.03&23.60&0.02&0.02&Subaru\\
6662&194.01790&34.33983&25.12&0.07&0.04&24.58&0.07&0.02&Subaru\\
6663&194.01793&34.34698&25.01&0.06&0.04&24.60&0.06&0.02&Subaru\\
6664&194.01794&34.33213&23.74&0.02&0.04&25.15&0.13&0.02&Subaru\\
6665&194.01794&34.11292&26.48&0.31&0.03&25.39&0.15&0.02&Subaru\\
6666&194.01796&34.11707&25.61&0.13&0.03&24.35&0.09&0.02&Subaru\\
6667&194.01796&34.20397&24.88&0.05&0.03&24.23&0.04&0.02&Subaru\\
6668&194.01797&34.16497&25.01&0.07&0.03&22.53&0.01&0.02&Subaru\\
6669&194.01799&34.46177&26.20&0.21&0.03&24.88&0.08&0.02&Subaru\\
6670&194.01799&34.20483&24.90&0.05&0.03&24.53&0.06&0.02&Subaru\\
6671&194.01800&34.54150&26.04&0.22&0.04&25.29&0.16&0.02&Subaru\\
6672&194.01801&34.45411&21.11&0.01&0.03&20.55&0.01&0.02&Subaru\\
6673&194.01802&34.24940&23.79&0.02&0.03&22.94&0.01&0.02&Subaru\\
6674&194.01805&34.33044&26.22&0.19&0.04&25.59&0.15&0.02&Subaru\\
6675&194.01806&34.16265&26.18&0.20&0.03&24.82&0.08&0.02&Subaru\\
6676&194.01807&34.20956&24.80&0.09&0.03&24.38&0.05&0.02&Subaru\\
6677&194.01809&34.27766&25.84&0.14&0.03&25.05&0.09&0.02&Subaru\\
6678&194.01810&34.09373&25.78&0.24&0.03&25.99&0.44&0.02&Subaru\\
6679&194.01810&34.33695&24.51&0.09&0.04&23.14&0.03&0.02&Subaru\\
6680&194.01812&34.49648&25.44&0.10&0.03&24.69&0.08&0.02&Subaru\\
6681&194.01816&34.23648&25.31&0.08&0.03&24.11&0.03&0.02&Subaru\\
6682&194.01818&34.38240&24.43&0.07&0.04&23.65&0.03&0.02&Subaru\\
6683&194.01820&34.55811&25.65&0.20&0.04&24.89&0.15&0.02&Subaru\\
6684&194.01820&34.46742&24.32&0.03&0.03&23.36&0.01&0.02&Subaru\\
6685&194.01823&34.49237&25.65&0.13&0.03&25.25&0.12&0.02&Subaru\\
6686&194.01827&34.08787&26.30&0.36&0.03&26.27&0.53&0.02&Subaru\\
6687&194.01827&34.17903&24.07&0.03&0.03&23.16&0.02&0.02&Subaru\\
6688&194.01829&34.33716&24.28&0.06&0.04&23.55&0.06&0.02&Subaru\\
6689&194.01829&34.30208&25.01&0.07&0.04&24.16&0.04&0.02&Subaru\\
6690&194.01831&34.38145&24.83&0.05&0.04&24.07&0.04&0.02&Subaru\\
6691&194.01833&34.53643&25.26&0.09&0.04&24.56&0.06&0.02&Subaru\\
6692&194.01834&34.54944&26.41&0.30&0.04&26.10&0.36&0.02&Subaru\\
6693&194.01838&34.18841&25.46&0.10&0.03&24.96&0.08&0.02&Subaru\\
6694&194.01838&34.38260&25.45&0.11&0.04&23.70&0.03&0.02&Subaru\\
6695&194.01838&34.20945&24.53&0.08&0.03&23.81&0.03&0.02&Subaru\\
6696&194.01840&34.36090&25.63&0.11&0.04&24.78&0.06&0.02&Subaru\\
6697&194.01841&34.53279&25.57&0.12&0.04&24.84&0.09&0.02&Subaru\\
6698&194.01842&34.26289&24.90&0.06&0.03&24.36&0.05&0.02&Subaru\\
6699&194.01843&34.55284&25.82&0.23&0.04&25.24&0.18&0.02&Subaru\\
6700&194.01843&34.52783&25.01&0.06&0.03&24.07&0.04&0.02&Subaru\\
6701&194.01846&34.46441&25.25&0.08&0.03&23.94&0.03&0.02&Subaru\\
6702&194.01847&34.21398&25.62&0.30&0.03&24.49&0.07&0.02&Subaru\\
6703&194.01849&34.11330&24.91&0.10&0.03&23.70&0.03&0.02&Subaru\\
6704&194.01849&34.39051&23.83&0.02&0.04&22.76&0.01&0.02&Subaru\\
6705&194.01850&34.09460&24.61&0.08&0.03&24.69&0.13&0.02&Subaru\\
6706&194.01852&34.33745&24.61&0.06&0.04&23.56&0.06&0.02&Subaru\\
6707&194.01853&34.50814&25.50&0.11&0.03&24.58&0.06&0.02&Subaru\\
6708&194.01855&34.47539&25.22&0.07&0.03&24.31&0.09&0.02&Subaru\\
6709&194.01857&34.43619&25.51&0.10&0.03&25.09&0.08&0.02&Subaru\\
6710&194.01858&34.13534&25.10&0.07&0.03&24.42&0.06&0.02&Subaru\\
6711&194.01859&34.28201&25.96&0.15&0.03&25.23&0.11&0.02&Subaru\\
6712&194.01860&34.36392&24.75&0.05&0.04&24.50&0.07&0.02&Subaru\\
6713&194.01860&34.48236&25.42&0.16&0.03&24.65&0.06&0.02&Subaru\\
6714&194.01861&34.45317&25.87&0.14&0.03&24.97&0.10&0.02&Subaru\\
6715&194.01863&34.55039&25.90&0.22&0.04&26.49&0.53&0.02&Subaru\\
6716&194.01865&34.21383&24.63&0.13&0.03&24.45&0.07&0.02&Subaru\\
6717&194.01867&34.13399&25.52&0.11&0.03&23.12&0.01&0.02&Subaru\\
6718&194.01868&34.33838&25.30&0.08&0.04&24.84&0.08&0.02&Subaru\\
6719&194.01868&34.20932&24.79&0.10&0.03&23.83&0.04&0.02&Subaru\\
6720&194.01869&34.47474&25.58&0.10&0.03&25.13&0.10&0.02&Subaru\\
6721&194.01869&34.47260&25.44&0.10&0.03&24.94&0.08&0.02&Subaru\\
6722&194.01871&34.54566&25.98&0.21&0.04&25.83&0.28&0.02&Subaru\\
6723&194.01872&34.24603&25.44&0.09&0.03&24.61&0.06&0.02&Subaru\\
6724&194.01873&34.26434&24.65&0.04&0.03&23.82&0.03&0.02&Subaru\\
6725&194.01876&34.27011&26.80&0.34&0.03&26.34&0.32&0.02&Subaru\\
6726&194.01878&34.55716&26.75&0.54&0.04&26.32&0.47&0.02&Subaru\\
6727&194.01878&34.51707&25.72&0.13&0.03&24.71&0.07&0.02&Subaru\\
6728&194.01880&34.36604&26.41&0.24&0.04&25.36&0.11&0.02&Subaru\\
6729&194.01880&34.12618&25.57&0.11&0.03&24.98&0.09&0.02&Subaru\\
6730&194.01884&34.53681&25.90&0.17&0.04&24.38&0.06&0.02&Subaru\\
6731&194.01885&34.33988&25.27&0.08&0.04&23.63&0.02&0.02&Subaru\\
6732&194.01890&34.09253&26.41&0.40&0.03&26.19&0.52&0.02&Subaru\\
6733&194.01892&34.23080&24.71&0.05&0.03&24.17&0.04&0.02&Subaru\\
6734&194.01892&34.24588&25.96&0.41&0.03&24.63&0.06&0.02&Subaru\\
6735&194.01894&34.21452&25.72&0.14&0.03&24.68&0.08&0.02&Subaru\\
6736&194.01906&34.55333&25.85&0.25&0.04&25.12&0.17&0.02&Subaru\\
6737&194.01908&34.21021&25.91&0.14&0.03&25.10&0.10&0.02&Subaru\\
6738&194.01909&34.29782&26.14&0.17&0.04&24.62&0.06&0.02&Subaru\\
6739&194.01918&34.44495&24.84&0.05&0.03&24.21&0.04&0.02&Subaru\\
6740&194.01919&34.48666&25.60&0.17&0.03&24.52&0.07&0.02&Subaru\\
6741&194.01921&34.39495&25.24&0.08&0.04&24.47&0.05&0.02&Subaru\\
6742&194.01922&34.20287&25.74&0.11&0.03&25.41&0.14&0.02&Subaru\\
6743&194.01923&34.30165&24.57&0.06&0.04&23.51&0.03&0.02&Subaru\\
6744&194.01924&34.08833&26.15&0.31&0.03&25.94&0.38&0.02&Subaru\\
6745&194.01925&34.20441&26.47&0.24&0.03&25.61&0.17&0.02&Subaru\\
6746&194.01926&34.37391&25.72&0.13&0.04&25.41&0.13&0.02&Subaru\\
6747&194.01926&34.55068&26.30&0.33&0.04&26.16&0.37&0.02&Subaru\\
6748&194.01927&34.34300&23.58&0.01&0.04&22.60&0.01&0.02&Subaru\\
6749&194.01927&34.12791&25.29&0.09&0.03&24.49&0.06&0.02&Subaru\\
6750&194.01929&34.46860&25.79&0.13&0.03&25.04&0.10&0.02&Subaru\\
6751&194.01931&34.22255&24.93&0.05&0.03&24.54&0.05&0.02&Subaru\\
6752&194.01935&34.55793&26.08&0.29&0.04&25.55&0.24&0.02&Subaru\\
6753&194.01938&34.42174&24.38&0.03&0.03&23.85&0.03&0.02&Subaru\\
6754&194.01944&34.27489&26.13&0.18&0.03&25.41&0.13&0.02&Subaru\\
6755&194.01944&34.43856&24.62&0.04&0.03&24.30&0.08&0.02&Subaru\\
6756&194.01945&34.52749&26.28&0.20&0.03&25.73&0.19&0.02&Subaru\\
6757&194.01946&34.46912&25.76&0.12&0.03&25.57&0.16&0.02&Subaru\\
6758&194.01946&34.41258&25.74&0.13&0.03&25.24&0.11&0.02&Subaru\\
6759&194.01948&34.22542&25.38&0.09&0.03&25.03&0.09&0.02&Subaru\\
6760&194.01949&34.43798&26.59&0.27&0.03&25.57&0.15&0.02&Subaru\\
6761&194.01949&34.22986&24.99&0.06&0.03&24.55&0.08&0.02&Subaru\\
6762&194.01950&34.49678&24.64&0.05&0.03&23.82&0.03&0.02&Subaru\\
6763&194.01953&34.32842&24.69&0.05&0.04&22.68&0.02&0.02&Subaru\\
6764&194.01955&34.29530&21.42&0.01&0.04&20.37&0.01&0.02&Subaru\\
6765&194.01956&34.48661&25.46&0.19&0.03&24.52&0.07&0.02&Subaru\\
6766&194.01959&34.38667&24.88&0.07&0.04&24.45&0.05&0.02&Subaru\\
6767&194.01964&34.32401&25.68&0.12&0.04&25.03&0.10&0.02&Subaru\\
6768&194.01965&34.15728&25.17&0.09&0.03&22.91&0.03&0.02&Subaru\\
6769&194.01965&34.49645&25.72&0.16&0.03&25.02&0.10&0.02&Subaru\\
6770&194.01967&34.25987&24.83&0.05&0.03&23.72&0.02&0.02&Subaru\\
6771&194.01969&34.10582&24.57&0.06&0.03&24.60&0.11&0.02&Subaru\\
6772&194.01970&34.14729&26.12&0.19&0.03&25.37&0.20&0.02&Subaru\\
6773&194.01974&34.25047&24.91&0.05&0.03&24.31&0.04&0.02&Subaru\\
6774&194.01975&34.24670&25.56&0.11&0.03&23.84&0.06&0.02&Subaru\\
6775&194.01977&34.13394&24.00&0.03&0.03&23.08&0.02&0.02&Subaru\\
6776&194.01980&34.41814&24.59&0.07&0.03&23.78&0.02&0.02&Subaru\\
6777&194.01981&34.55257&25.00&0.11&0.04&24.17&0.08&0.02&Subaru\\
6778&194.01985&34.27690&25.49&0.11&0.03&24.46&0.06&0.02&Subaru\\
6779&194.01985&34.48670&25.23&0.16&0.03&23.61&0.03&0.02&Subaru\\
6780&194.01990&34.41643&25.38&0.09&0.03&24.90&0.08&0.02&Subaru\\
6781&194.01991&34.38285&24.54&0.04&0.04&23.64&0.03&0.02&Subaru\\
6782&194.01994&34.39645&25.16&0.07&0.04&24.56&0.06&0.02&Subaru\\
6783&194.01996&34.35789&25.18&0.08&0.04&24.44&0.12&0.02&Subaru\\
6784&194.01998&34.16355&24.49&0.04&0.03&23.73&0.04&0.02&Subaru\\
6785&194.01999&34.20024&24.43&0.04&0.03&24.10&0.10&0.02&Subaru\\
6786&194.02000&34.54298&25.76&0.18&0.04&25.09&0.17&0.02&Subaru\\
6787&194.02001&34.30696&23.69&0.02&0.04&23.09&0.02&0.02&Subaru\\
6788&194.02002&34.13386&24.35&0.09&0.03&24.44&0.07&0.02&Subaru\\
6789&194.02004&34.41834&25.53&0.17&0.03&25.08&0.09&0.02&Subaru\\
6790&194.02004&34.54500&26.08&0.25&0.04&26.05&0.32&0.02&Subaru\\
6791&194.02005&34.18941&25.33&0.08&0.03&24.69&0.16&0.02&Subaru\\
6792&194.02005&34.44737&24.39&0.04&0.03&23.24&0.02&0.02&Subaru\\
6793&194.02007&34.16149&24.59&0.06&0.03&23.18&0.03&0.02&Subaru\\
6794&194.02008&34.42679&23.16&0.01&0.03&22.32&0.01&0.02&Subaru\\
6795&194.02009&34.48380&25.30&0.09&0.03&24.58&0.06&0.02&Subaru\\
6796&194.02012&34.41322&22.40&0.01&0.03&21.49&0.01&0.02&Subaru\\
6797&194.02012&34.45347&24.78&0.06&0.03&23.76&0.05&0.02&Subaru\\
6798&194.02014&34.34058&26.01&0.16&0.04&26.53&0.37&0.02&Subaru\\
6799&194.02016&34.32116&25.26&0.07&0.04&24.55&0.05&0.02&Subaru\\
6800&194.02019&34.23382&24.27&0.03&0.03&23.60&0.02&0.02&Subaru\\
6801&194.02025&34.17197&25.08&0.07&0.03&24.46&0.05&0.02&Subaru\\
6802&194.02027&34.24653&25.28&0.08&0.03&23.95&0.07&0.02&Subaru\\
6803&194.02028&34.28254&25.16&0.07&0.03&24.27&0.04&0.02&Subaru\\
6804&194.02028&34.55446&26.12&0.30&0.04&25.70&0.30&0.02&Subaru\\
6805&194.02029&34.22144&22.67&0.01&0.03&21.86&0.01&0.02&Subaru\\
6806&194.02031&34.53567&24.85&0.06&0.04&23.92&0.04&0.02&Subaru\\
6807&194.02037&34.32963&25.43&0.10&0.04&23.80&0.03&0.02&Subaru\\
6808&194.02037&34.24756&26.60&0.28&0.03&25.58&0.15&0.02&Subaru\\
6809&194.02037&34.34512&26.50&0.27&0.04&25.80&0.21&0.02&Subaru\\
6810&194.02039&34.42624&24.85&0.06&0.03&24.26&0.06&0.02&Subaru\\
6811&194.02044&34.54086&25.90&0.19&0.04&25.28&0.15&0.02&Subaru\\
6812&194.02045&34.16144&24.71&0.07&0.03&23.19&0.03&0.02&Subaru\\
6813&194.02048&34.54809&26.73&0.43&0.04&25.82&0.23&0.02&Subaru\\
6814&194.02051&34.23232&25.04&0.06&0.03&24.42&0.09&0.02&Subaru\\
6815&194.02052&34.49225&25.43&0.09&0.03&24.83&0.07&0.02&Subaru\\
6816&194.02052&34.17698&25.28&0.08&0.03&24.04&0.03&0.02&Subaru\\
6817&194.02054&34.55032&25.87&0.22&0.04&25.14&0.17&0.02&Subaru\\
6818&194.02055&34.29572&25.63&0.11&0.04&24.77&0.06&0.02&Subaru\\
6819&194.02055&34.32155&25.36&0.09&0.04&24.24&0.04&0.02&Subaru\\
6820&194.02058&34.11398&24.26&0.04&0.03&23.05&0.02&0.02&Subaru\\
6821&194.02060&34.42041&24.35&0.05&0.03&23.65&0.03&0.02&Subaru\\
6822&194.02065&34.09185&26.17&0.30&0.03&25.65&0.31&0.02&Subaru\\
6823&194.02067&34.09663&24.60&0.06&0.03&24.48&0.19&0.02&Subaru\\
6824&194.02068&34.15576&25.22&0.15&0.03&24.00&0.03&0.02&Subaru\\
6825&194.02069&34.22662&23.61&0.01&0.03&22.96&0.01&0.02&Subaru\\
6826&194.02069&34.50892&26.08&0.17&0.03&25.22&0.10&0.02&Subaru\\
6827&194.02072&34.09290&25.05&0.11&0.03&24.44&0.13&0.02&Subaru\\
6828&194.02076&34.13027&25.51&0.11&0.03&24.71&0.10&0.02&Subaru\\
6829&194.02076&34.54141&25.82&0.17&0.04&25.43&0.23&0.02&Subaru\\
6830&194.02077&34.54657&24.59&0.07&0.04&24.16&0.08&0.02&Subaru\\
6831&194.02081&34.32422&25.47&0.10&0.04&24.07&0.04&0.02&Subaru\\
6832&194.02081&34.50115&24.81&0.05&0.03&24.09&0.04&0.02&Subaru\\
6833&194.02082&34.42021&24.60&0.07&0.03&23.86&0.04&0.02&Subaru\\
6834&194.02082&34.15599&25.91&0.29&0.03&24.03&0.03&0.02&Subaru\\
6835&194.02085&34.22774&25.20&0.07&0.03&24.58&0.06&0.02&Subaru\\
6836&194.02085&34.54745&25.31&0.12&0.04&24.36&0.07&0.02&Subaru\\
6837&194.02087&34.26930&26.32&0.23&0.03&25.30&0.11&0.02&Subaru\\
6838&194.02089&34.22254&25.66&0.12&0.03&24.51&0.08&0.02&Subaru\\
6839&194.02089&34.39931&25.21&0.08&0.03&24.38&0.05&0.02&Subaru\\
6840&194.02090&34.28436&25.43&0.09&0.03&24.73&0.06&0.02&Subaru\\
6841&194.02090&34.21905&23.63&0.02&0.03&22.59&0.01&0.02&Subaru\\
6842&194.02093&34.08868&25.95&0.27&0.03&25.83&0.35&0.02&Subaru\\
6843&194.02093&34.13849&25.28&0.10&0.03&24.23&0.05&0.02&Subaru\\
6844&194.02093&34.52484&24.29&0.05&0.03&23.47&0.06&0.02&Subaru\\
6845&194.02094&34.54482&26.53&0.35&0.04&25.90&0.28&0.02&Subaru\\
6846&194.02094&34.54569&26.42&0.35&0.04&25.99&0.36&0.02&Subaru\\
6847&194.02096&34.18734&25.41&0.09&0.03&25.83&0.26&0.02&Subaru\\
6848&194.02097&34.31378&25.48&0.10&0.04&24.63&0.06&0.02&Subaru\\
6849&194.02097&34.13971&25.51&0.11&0.03&24.25&0.04&0.02&Subaru\\
6850&194.02099&34.20738&25.08&0.07&0.03&24.53&0.06&0.02&Subaru\\
6851&194.02103&34.20563&25.49&0.11&0.03&23.99&0.03&0.02&Subaru\\
6852&194.02110&34.39382&24.36&0.04&0.04&23.66&0.03&0.02&Subaru\\
6853&194.02111&34.49082&23.89&0.02&0.03&23.23&0.04&0.02&Subaru\\
6854&194.02112&34.54710&24.62&0.06&0.04&23.72&0.04&0.02&Subaru\\
6855&194.02116&34.42324&25.09&0.07&0.03&24.76&0.08&0.02&Subaru\\
6856&194.02122&34.52573&25.52&0.10&0.03&24.73&0.08&0.02&Subaru\\
6857&194.02122&34.34557&25.29&0.09&0.04&24.55&0.06&0.02&Subaru\\
6858&194.02127&34.12209&24.46&0.05&0.03&23.53&0.04&0.02&Subaru\\
6859&194.02128&34.35229&25.36&0.09&0.04&24.85&0.07&0.02&Subaru\\
6860&194.02132&34.53394&23.89&0.02&0.04&23.38&0.02&0.02&Subaru\\
6861&194.02133&34.50928&24.98&0.06&0.03&24.35&0.04&0.02&Subaru\\
6862&194.02133&34.41049&25.95&0.15&0.03&25.66&0.16&0.02&Subaru\\
6863&194.02134&34.23773&25.86&0.14&0.03&24.74&0.06&0.02&Subaru\\
6864&194.02134&34.21851&25.36&0.09&0.03&25.04&0.10&0.02&Subaru\\
6865&194.02135&34.13856&25.46&0.10&0.03&24.38&0.08&0.02&Subaru\\
6866&194.02135&34.36690&24.26&0.03&0.04&23.67&0.06&0.02&Subaru\\
6867&194.02137&34.45497&24.64&0.05&0.03&23.35&0.02&0.02&Subaru\\
6868&194.02139&34.25450&26.08&0.18&0.03&24.88&0.07&0.02&Subaru\\
6869&194.02140&34.09169&25.50&0.16&0.03&25.15&0.17&0.02&Subaru\\
6870&194.02146&34.18761&22.80&0.01&0.03&20.97&0.01&0.02&Subaru\\
6871&194.02147&34.13703&22.68&0.01&0.03&21.63&0.01&0.02&Subaru\\
6872&194.02148&34.39525&25.51&0.11&0.04&25.64&0.17&0.02&Subaru\\
6873&194.02149&34.12743&25.38&0.10&0.03&24.32&0.05&0.02&Subaru\\
6874&194.02152&34.53359&26.21&0.22&0.04&25.54&0.20&0.02&Subaru\\
6875&194.02154&34.08779&26.26&0.38&0.03&26.12&0.48&0.02&Subaru\\
6876&194.02156&34.08954&26.31&0.35&0.03&25.66&0.30&0.02&Subaru\\
6877&194.02157&34.33281&25.92&0.15&0.04&24.60&0.05&0.02&Subaru\\
6878&194.02158&34.24361&24.82&0.12&0.03&23.45&0.03&0.02&Subaru\\
6879&194.02159&34.50241&26.52&0.27&0.03&25.02&0.09&0.02&Subaru\\
6880&194.02159&34.45115&24.96&0.06&0.03&23.18&0.06&0.02&Subaru\\
6881&194.02159&34.24139&25.33&0.08&0.03&24.76&0.07&0.02&Subaru\\
6882&194.02161&34.16864&24.67&0.05&0.03&23.69&0.02&0.02&Subaru\\
6883&194.02164&34.45245&26.11&0.18&0.03&24.74&0.06&0.02&Subaru\\
6884&194.02166&34.47165&24.72&0.04&0.03&24.19&0.04&0.02&Subaru\\
6885&194.02170&34.24382&24.26&0.08&0.03&22.76&0.02&0.02&Subaru\\
6886&194.02170&34.23542&25.56&0.17&0.03&24.16&0.04&0.02&Subaru\\
6887&194.02173&34.55982&26.70&0.49&0.04&25.37&0.25&0.02&Subaru\\
6888&194.02173&34.34079&24.85&0.05&0.04&24.51&0.07&0.02&Subaru\\
6889&194.02177&34.23516&24.76&0.08&0.03&24.16&0.10&0.02&Subaru\\
6890&194.02177&34.12770&23.75&0.02&0.03&22.87&0.01&0.02&Subaru\\
6891&194.02179&34.14357&25.41&0.10&0.03&24.24&0.05&0.02&Subaru\\
6892&194.02181&34.23242&24.46&0.06&0.03&23.89&0.06&0.02&Subaru\\
6893&194.02182&34.09353&25.18&0.14&0.03&24.30&0.08&0.02&Subaru\\
6894&194.02182&34.15873&23.51&0.02&0.03&22.47&0.01&0.02&Subaru\\
6895&194.02186&34.55432&24.43&0.07&0.04&24.17&0.07&0.02&Subaru\\
6896&194.02186&34.15504&25.38&0.09&0.03&24.53&0.06&0.02&Subaru\\
6897&194.02196&34.22167&25.18&0.07&0.03&24.78&0.11&0.02&Subaru\\
6898&194.02196&34.37851&23.61&0.02&0.04&22.70&0.01&0.02&Subaru\\
6899&194.02198&34.24390&25.49&0.10&0.03&22.82&0.02&0.02&Subaru\\
6900&194.02200&34.19362&25.23&0.08&0.03&24.34&0.05&0.02&Subaru\\
6901&194.02201&34.16699&24.40&0.05&0.03&23.80&0.05&0.02&Subaru\\
6902&194.02202&34.16749&25.12&0.08&0.03&24.74&0.07&0.02&Subaru\\
6903&194.02204&34.50715&25.56&0.10&0.03&24.22&0.04&0.02&Subaru\\
6904&194.02204&34.17174&20.35&0.01&0.03&19.43&0.01&0.02&Subaru\\
6905&194.02207&34.24604&25.67&0.11&0.03&25.55&0.16&0.02&Subaru\\
6906&194.02208&34.45341&25.75&0.14&0.03&24.01&0.03&0.02&Subaru\\
6907&194.02208&34.14982&25.30&0.09&0.03&24.70&0.07&0.02&Subaru\\
6908&194.02209&34.54009&25.71&0.16&0.04&25.11&0.12&0.02&Subaru\\
6909&194.02209&34.13237&24.93&0.06&0.03&24.29&0.05&0.02&Subaru\\
6910&194.02210&34.55969&25.46&0.18&0.04&25.56&0.25&0.02&Subaru\\
6911&194.02216&34.09365&24.46&0.10&0.03&23.40&0.06&0.02&Subaru\\
6912&194.02218&34.40212&25.43&0.09&0.03&24.84&0.07&0.02&Subaru\\
6913&194.02218&34.29450&23.39&0.01&0.04&22.44&0.01&0.02&Subaru\\
6914&194.02218&34.26810&24.28&0.03&0.03&23.39&0.02&0.02&Subaru\\
6915&194.02219&34.46390&25.95&0.15&0.03&25.44&0.13&0.02&Subaru\\
6916&194.02220&34.32668&25.03&0.07&0.04&24.25&0.05&0.02&Subaru\\
6917&194.02227&34.53048&25.17&0.08&0.04&24.48&0.06&0.02&Subaru\\
6918&194.02229&34.45712&23.37&0.01&0.03&22.39&0.01&0.02&Subaru\\
6919&194.02229&34.25983&24.97&0.06&0.03&24.32&0.05&0.02&Subaru\\
6920&194.02229&34.18096&25.17&0.07&0.03&24.48&0.05&0.02&Subaru\\
6921&194.02229&34.15213&24.86&0.05&0.03&24.30&0.05&0.02&Subaru\\
6922&194.02230&34.37374&25.67&0.12&0.04&25.43&0.15&0.02&Subaru\\
6923&194.02232&34.34270&24.88&0.05&0.04&24.46&0.05&0.02&Subaru\\
6924&194.02233&34.55442&24.18&0.05&0.04&23.15&0.03&0.02&Subaru\\
6925&194.02234&34.39122&25.95&0.15&0.04&25.42&0.12&0.02&Subaru\\
6926&194.02234&34.09264&25.19&0.15&0.03&24.24&0.08&0.02&Subaru\\
6927&194.02240&34.40972&25.86&0.14&0.03&24.49&0.05&0.02&Subaru\\
6928&194.02243&34.14306&24.81&0.05&0.03&23.52&0.02&0.02&Subaru\\
6929&194.02244&34.43841&25.62&0.10&0.03&24.87&0.08&0.02&Subaru\\
6930&194.02245&34.15084&25.26&0.08&0.03&23.70&0.03&0.02&Subaru\\
6931&194.02246&34.21831&24.77&0.05&0.03&24.18&0.13&0.02&Subaru\\
6932&194.02246&34.47979&24.66&0.05&0.03&23.76&0.03&0.02&Subaru\\
6933&194.02247&34.49907&25.19&0.08&0.03&24.40&0.06&0.02&Subaru\\
6934&194.02247&34.36410&24.75&0.05&0.04&23.43&0.02&0.02&Subaru\\
6935&194.02249&34.09363&24.41&0.10&0.03&23.85&0.06&0.02&Subaru\\
6936&194.02251&34.55595&25.97&0.26&0.04&26.18&0.42&0.02&Subaru\\
6937&194.02255&34.16250&24.70&0.05&0.03&24.55&0.14&0.02&Subaru\\
6938&194.02256&34.30607&26.30&0.23&0.04&24.55&0.06&0.02&Subaru\\
6939&194.02258&34.09234&26.41&0.44&0.03&26.05&0.43&0.02&Subaru\\
6940&194.02262&34.20843&23.93&0.02&0.03&23.28&0.01&0.02&Subaru\\
6941&194.02265&34.55348&25.47&0.16&0.04&25.90&0.32&0.02&Subaru\\
6942&194.02266&34.29321&24.97&0.08&0.04&24.25&0.11&0.02&Subaru\\
6943&194.02268&34.13020&25.20&0.08&0.03&24.72&0.08&0.02&Subaru\\
6944&194.02269&34.15713&26.01&0.18&0.03&24.80&0.07&0.02&Subaru\\
6945&194.02271&34.16135&24.98&0.06&0.03&24.50&0.06&0.02&Subaru\\
6946&194.02277&34.29289&23.60&0.02&0.04&24.19&0.11&0.02&Subaru\\
6947&194.02278&34.21255&25.14&0.07&0.03&24.38&0.05&0.02&Subaru\\
6948&194.02283&34.50994&25.12&0.11&0.03&23.56&0.03&0.02&Subaru\\
6949&194.02283&34.33327&25.34&0.09&0.04&25.04&0.21&0.02&Subaru\\
6950&194.02285&34.39635&24.33&0.03&0.04&22.84&0.01&0.02&Subaru\\
6951&194.02286&34.51626&24.89&0.05&0.03&24.32&0.04&0.02&Subaru\\
6952&194.02287&34.38652&24.32&0.03&0.04&22.73&0.01&0.02&Subaru\\
6953&194.02288&34.51022&25.16&0.08&0.03&24.02&0.06&0.02&Subaru\\
6954&194.02290&34.44043&24.88&0.06&0.03&24.54&0.06&0.02&Subaru\\
6955&194.02291&34.43514&24.83&0.05&0.03&23.35&0.01&0.02&Subaru\\
6956&194.02300&34.45145&24.29&0.04&0.03&22.28&0.01&0.02&Subaru\\
6957&194.02304&34.36767&25.76&0.19&0.04&24.48&0.12&0.02&Subaru\\
6958&194.02305&34.36968&25.68&0.12&0.04&24.95&0.08&0.02&Subaru\\
6959&194.02307&34.25216&24.50&0.04&0.03&24.48&0.05&0.02&Subaru\\
6960&194.02311&34.38878&25.15&0.07&0.04&24.50&0.05&0.02&Subaru\\
6961&194.02312&34.52118&24.95&0.06&0.03&23.84&0.06&0.02&Subaru\\
6962&194.02313&34.10083&26.01&0.22&0.03&25.58&0.23&0.02&Subaru\\
6963&194.02315&34.53490&25.48&0.12&0.04&24.64&0.08&0.02&Subaru\\
6964&194.02316&34.37778&25.77&0.13&0.04&24.46&0.05&0.02&Subaru\\
6965&194.02317&34.18509&24.46&0.04&0.03&23.75&0.03&0.02&Subaru\\
6966&194.02318&34.31018&24.83&0.07&0.04&23.83&0.06&0.02&Subaru\\
6967&194.02320&34.55782&24.74&0.10&0.04&23.31&0.03&0.02&Subaru\\
6968&194.02320&34.54492&25.18&0.10&0.04&24.89&0.14&0.02&Subaru\\
6969&194.02321&34.12610&25.20&0.08&0.03&24.49&0.08&0.02&Subaru\\
6970&194.02324&34.47488&25.22&0.09&0.03&24.42&0.08&0.02&Subaru\\
6971&194.02325&34.55902&26.46&0.45&0.04&26.22&0.49&0.02&Subaru\\
6972&194.02326&34.17758&24.77&0.05&0.03&25.00&0.23&0.02&Subaru\\
6973&194.02326&34.25346&24.85&0.05&0.03&24.32&0.04&0.02&Subaru\\
6974&194.02327&34.45169&20.29&0.01&0.03&19.57&0.01&0.02&Subaru\\
6975&194.02327&34.49201&26.39&0.24&0.03&25.14&0.10&0.02&Subaru\\
6976&194.02329&34.20832&25.17&0.07&0.03&24.38&0.05&0.02&Subaru\\
6977&194.02331&34.10878&26.58&0.33&0.03&26.38&0.43&0.02&Subaru\\
6978&194.02333&34.43094&25.80&0.13&0.03&24.84&0.08&0.02&Subaru\\
6979&194.02333&34.53258&25.71&0.15&0.04&24.46&0.12&0.02&Subaru\\
6980&194.02335&34.25704&25.23&0.08&0.03&23.45&0.02&0.02&Subaru\\
6981&194.02336&34.29400&25.41&0.09&0.04&24.77&0.07&0.02&Subaru\\
6982&194.02337&34.36781&24.88&0.08&0.04&24.61&0.06&0.02&Subaru\\
6983&194.02340&34.50997&25.07&0.07&0.03&24.09&0.04&0.02&Subaru\\
6984&194.02342&34.11043&25.01&0.08&0.03&25.41&0.16&0.02&Subaru\\
6985&194.02344&34.52835&25.49&0.11&0.03&25.01&0.10&0.02&Subaru\\
6986&194.02344&34.33801&24.49&0.04&0.04&24.09&0.04&0.02&Subaru\\
6987&194.02344&34.53977&25.66&0.14&0.04&25.09&0.13&0.02&Subaru\\
6988&194.02347&34.11378&25.09&0.08&0.03&24.33&0.06&0.02&Subaru\\
6989&194.02347&34.27963&25.85&0.14&0.03&25.52&0.14&0.02&Subaru\\
6990&194.02347&34.34488&25.24&0.08&0.04&24.55&0.06&0.02&Subaru\\
6991&194.02348&34.44967&25.69&0.12&0.03&25.03&0.08&0.02&Subaru\\
6992&194.02350&34.16329&25.05&0.07&0.03&23.76&0.03&0.02&Subaru\\
6993&194.02351&34.33912&25.31&0.09&0.04&24.21&0.04&0.02&Subaru\\
6994&194.02351&34.10140&23.51&0.04&0.03&23.17&0.06&0.02&Subaru\\
6995&194.02352&34.41503&25.05&0.06&0.03&24.32&0.10&0.02&Subaru\\
6996&194.02353&34.51054&26.11&0.19&0.03&25.25&0.12&0.02&Subaru\\
6997&194.02355&34.30011&24.47&0.04&0.04&23.63&0.02&0.02&Subaru\\
6998&194.02357&34.53670&25.67&0.14&0.04&25.11&0.12&0.02&Subaru\\
6999&194.02357&34.44035&24.56&0.05&0.03&24.23&0.05&0.02&Subaru\\
7000&194.02361&34.36006&25.51&0.10&0.04&25.06&0.09&0.02&Subaru\\
7001&194.02364&34.46453&24.76&0.05&0.03&24.64&0.07&0.02&Subaru\\
7002&194.02365&34.09201&26.41&0.38&0.03&26.23&0.54&0.02&Subaru\\
7003&194.02366&34.30707&24.97&0.06&0.04&25.00&0.13&0.02&Subaru\\
7004&194.02369&34.10164&23.39&0.02&0.03&23.48&0.06&0.02&Subaru\\
7005&194.02370&34.12371&24.33&0.04&0.03&23.78&0.03&0.02&Subaru\\
7006&194.02371&34.47109&23.75&0.02&0.03&23.25&0.04&0.02&Subaru\\
7007&194.02373&34.29935&24.20&0.03&0.04&22.95&0.01&0.02&Subaru\\
7008&194.02373&34.16627&26.39&0.25&0.03&25.62&0.15&0.02&Subaru\\
7009&194.02375&34.48851&24.82&0.05&0.03&24.22&0.04&0.02&Subaru\\
7010&194.02376&34.43885&25.57&0.12&0.03&24.44&0.05&0.02&Subaru\\
7011&194.02377&34.47737&25.39&0.09&0.03&24.73&0.07&0.02&Subaru\\
7012&194.02379&34.23806&26.02&0.17&0.03&25.42&0.13&0.02&Subaru\\
7013&194.02380&34.48251&25.03&0.06&0.03&24.57&0.08&0.02&Subaru\\
7014&194.02383&34.32018&24.03&0.02&0.04&23.03&0.01&0.02&Subaru\\
7015&194.02387&34.29214&25.45&0.09&0.04&24.68&0.07&0.02&Subaru\\
7016&194.02389&34.09292&25.29&0.14&0.03&24.38&0.10&0.02&Subaru\\
7017&194.02391&34.14503&23.13&0.01&0.03&21.89&0.01&0.02&Subaru\\
7018&194.02399&34.20500&23.99&0.04&0.03&22.02&0.01&0.02&Subaru\\
7019&194.02400&34.21579&24.42&0.07&0.03&23.22&0.03&0.02&Subaru\\
7020&194.02402&34.32395&25.36&0.09&0.04&24.22&0.04&0.02&Subaru\\
7021&194.02402&34.12433&25.03&0.07&0.03&24.50&0.06&0.02&Subaru\\
7022&194.02407&34.25268&25.70&0.13&0.03&25.19&0.10&0.02&Subaru\\
7023&194.02407&34.50676&24.75&0.05&0.03&23.39&0.03&0.02&Subaru\\
7024&194.02408&34.34501&25.13&0.08&0.04&24.71&0.09&0.02&Subaru\\
7025&194.02409&34.34326&24.95&0.06&0.04&24.53&0.06&0.02&Subaru\\
7026&194.02409&34.55086&24.53&0.07&0.04&22.98&0.02&0.02&Subaru\\
7027&194.02410&34.26962&24.87&0.05&0.03&23.73&0.05&0.02&Subaru\\
7028&194.02412&34.53855&24.14&0.05&0.04&22.68&0.03&0.02&Subaru\\
7029&194.02415&34.51553&25.55&0.11&0.03&24.21&0.04&0.02&Subaru\\
7030&194.02415&34.27705&25.21&0.07&0.03&24.62&0.06&0.02&Subaru\\
7031&194.02417&34.47509&24.56&0.04&0.03&23.97&0.03&0.02&Subaru\\
7032&194.02418&34.43595&24.16&0.02&0.03&24.14&0.12&0.02&Subaru\\
7033&194.02421&34.27656&25.89&0.15&0.03&24.41&0.04&0.02&Subaru\\
7034&194.02423&34.31006&25.28&0.09&0.04&24.61&0.07&0.02&Subaru\\
7035&194.02427&34.33764&25.59&0.12&0.04&25.46&0.22&0.02&Subaru\\
7036&194.02429&34.49888&24.04&0.02&0.03&23.97&0.07&0.02&Subaru\\
7037&194.02429&34.42776&25.40&0.09&0.03&24.70&0.06&0.02&Subaru\\
7038&194.02431&34.21587&24.39&0.07&0.03&23.40&0.03&0.02&Subaru\\
7039&194.02431&34.53833&25.17&0.14&0.04&22.72&0.03&0.02&Subaru\\
7040&194.02432&34.50686&24.09&0.07&0.03&23.36&0.03&0.02&Subaru\\
7041&194.02433&34.39590&25.76&0.13&0.04&25.07&0.09&0.02&Subaru\\
7042&194.02433&34.43888&24.91&0.06&0.03&23.50&0.02&0.02&Subaru\\
7043&194.02433&34.29664&25.77&0.12&0.04&24.43&0.05&0.02&Subaru\\
7044&194.02434&34.47231&24.95&0.06&0.03&24.45&0.06&0.02&Subaru\\
7045&194.02435&34.40173&24.94&0.06&0.03&23.01&0.02&0.02&Subaru\\
7046&194.02435&34.24301&25.75&0.13&0.03&25.07&0.09&0.02&Subaru\\
7047&194.02437&34.21432&25.60&0.11&0.03&24.92&0.08&0.02&Subaru\\
7048&194.02438&34.34944&24.58&0.04&0.04&24.36&0.10&0.02&Subaru\\
7049&194.02440&34.33196&24.93&0.05&0.04&24.30&0.06&0.02&Subaru\\
7050&194.02440&34.25521&25.12&0.07&0.03&23.88&0.04&0.02&Subaru\\
7051&194.02440&34.33104&24.54&0.04&0.04&23.58&0.02&0.02&Subaru\\
7052&194.02442&34.29962&25.15&0.08&0.04&22.48&0.01&0.02&Subaru\\
7053&194.02446&34.25682&24.22&0.03&0.03&23.60&0.03&0.02&Subaru\\
7054&194.02447&34.40924&25.32&0.09&0.03&24.90&0.09&0.02&Subaru\\
7055&194.02450&34.50010&23.18&0.01&0.03&22.69&0.01&0.02&Subaru\\
7056&194.02453&34.45326&24.89&0.06&0.03&24.01&0.03&0.02&Subaru\\
7057&194.02453&34.34226&25.41&0.09&0.04&24.67&0.06&0.02&Subaru\\
7058&194.02453&34.31232&25.24&0.09&0.04&24.74&0.07&0.02&Subaru\\
7059&194.02454&34.12843&25.06&0.08&0.03&23.67&0.09&0.02&Subaru\\
7060&194.02455&34.37639&25.10&0.06&0.04&24.03&0.03&0.02&Subaru\\
7061&194.02459&34.18315&24.73&0.05&0.03&23.69&0.02&0.02&Subaru\\
7062&194.02460&34.49973&25.90&0.15&0.03&25.18&0.12&0.02&Subaru\\
7063&194.02460&34.34337&25.43&0.10&0.04&24.03&0.03&0.02&Subaru\\
7064&194.02461&34.14534&25.61&0.12&0.03&24.88&0.13&0.02&Subaru\\
7065&194.02461&34.15921&25.57&0.11&0.03&24.38&0.07&0.02&Subaru\\
7066&194.02462&34.27818&25.53&0.10&0.03&24.91&0.08&0.02&Subaru\\
7067&194.02462&34.39483&25.02&0.07&0.04&24.37&0.05&0.02&Subaru\\
7068&194.02463&34.36199&25.17&0.07&0.04&24.43&0.14&0.02&Subaru\\
7069&194.02464&34.54778&25.31&0.17&0.04&24.47&0.09&0.02&Subaru\\
7070&194.02467&34.54745&25.46&0.14&0.04&24.47&0.09&0.02&Subaru\\
7071&194.02469&34.46190&25.18&0.07&0.03&24.58&0.06&0.02&Subaru\\
7072&194.02472&34.38331&24.82&0.05&0.04&24.49&0.06&0.02&Subaru\\
7073&194.02473&34.48036&25.38&0.10&0.03&25.02&0.18&0.02&Subaru\\
7074&194.02475&34.40006&24.74&0.05&0.03&24.26&0.05&0.02&Subaru\\
7075&194.02475&34.51305&24.61&0.04&0.03&23.41&0.02&0.02&Subaru\\
7076&194.02476&34.54847&25.64&0.15&0.04&24.76&0.09&0.02&Subaru\\
7077&194.02481&34.41670&25.56&0.10&0.03&24.08&0.03&0.02&Subaru\\
7078&194.02482&34.47653&25.46&0.09&0.03&24.78&0.07&0.02&Subaru\\
7079&194.02482&34.42686&24.65&0.08&0.03&23.55&0.04&0.02&Subaru\\
7080&194.02485&34.40727&24.29&0.03&0.03&23.60&0.02&0.02&Subaru\\
7081&194.02486&34.48316&24.46&0.03&0.03&22.99&0.02&0.02&Subaru\\
7082&194.02489&34.49491&26.91&0.39&0.03&25.02&0.10&0.02&Subaru\\
7083&194.02491&34.23813&25.45&0.11&0.03&24.89&0.07&0.02&Subaru\\
7084&194.02492&34.27310&25.46&0.09&0.03&24.79&0.12&0.02&Subaru\\
7085&194.02495&34.43632&25.22&0.07&0.03&24.46&0.05&0.02&Subaru\\
7086&194.02497&34.36479&25.90&0.14&0.04&25.11&0.09&0.02&Subaru\\
7087&194.02500&34.11598&24.25&0.04&0.03&23.75&0.04&0.02&Subaru\\
7088&194.02500&34.42707&24.84&0.05&0.03&24.27&0.05&0.02&Subaru\\
7089&194.02502&34.39461&24.26&0.03&0.04&24.16&0.11&0.02&Subaru\\
7090&194.02502&34.14442&23.94&0.02&0.03&22.55&0.01&0.02&Subaru\\
7091&194.02503&34.47974&25.13&0.07&0.03&24.48&0.05&0.02&Subaru\\
7092&194.02503&34.40131&25.14&0.06&0.03&24.42&0.07&0.02&Subaru\\
7093&194.02504&34.09532&25.50&0.17&0.03&25.19&0.18&0.02&Subaru\\
7094&194.02506&34.34701&25.23&0.07&0.04&24.22&0.04&0.02&Subaru\\
7095&194.02506&34.43792&25.92&0.15&0.03&24.73&0.07&0.02&Subaru\\
7096&194.02509&34.11952&23.77&0.02&0.03&23.00&0.01&0.02&Subaru\\
7097&194.02510&34.48393&26.80&0.33&0.03&25.86&0.20&0.02&Subaru\\
7098&194.02510&34.25525&24.34&0.03&0.03&23.01&0.01&0.02&Subaru\\
7099&194.02513&34.31373&25.10&0.07&0.04&24.85&0.12&0.02&Subaru\\
7100&194.02516&34.29490&26.23&0.20&0.04&25.16&0.10&0.02&Subaru\\
7101&194.02516&34.55200&25.91&0.26&0.04&25.54&0.31&0.02&Subaru\\
7102&194.02516&34.51166&25.88&0.14&0.03&25.22&0.11&0.02&Subaru\\
7103&194.02519&34.27777&24.37&0.04&0.03&23.80&0.03&0.02&Subaru\\
7104&194.02519&34.17125&25.41&0.11&0.03&24.15&0.04&0.02&Subaru\\
7105&194.02520&34.26779&24.95&0.06&0.03&24.54&0.08&0.02&Subaru\\
7106&194.02522&34.40895&22.77&0.01&0.03&22.59&0.06&0.02&Subaru\\
7107&194.02525&34.52605&24.73&0.06&0.03&23.84&0.05&0.02&Subaru\\
7108&194.02526&34.48973&24.09&0.02&0.03&23.54&0.02&0.02&Subaru\\
7109&194.02528&34.50701&24.57&0.04&0.03&23.67&0.02&0.02&Subaru\\
7110&194.02529&34.39986&24.31&0.03&0.03&23.90&0.11&0.02&Subaru\\
7111&194.02530&34.14405&25.26&0.09&0.03&24.04&0.05&0.02&Subaru\\
7112&194.02531&34.34351&24.44&0.03&0.04&23.69&0.02&0.02&Subaru\\
7113&194.02533&34.19933&25.54&0.10&0.03&24.91&0.08&0.02&Subaru\\
7114&194.02536&34.25313&24.06&0.03&0.03&23.06&0.02&0.02&Subaru\\
7115&194.02536&34.23823&25.18&0.09&0.03&23.41&0.02&0.02&Subaru\\
7116&194.02537&34.32304&25.38&0.10&0.04&24.21&0.04&0.02&Subaru\\
7117&194.02542&34.28813&24.40&0.05&0.03&23.98&0.08&0.02&Subaru\\
7118&194.02545&34.15836&25.05&0.07&0.03&24.36&0.05&0.02&Subaru\\
7119&194.02547&34.52670&25.42&0.12&0.03&24.78&0.09&0.02&Subaru\\
7120&194.02547&34.34622&25.57&0.12&0.04&24.57&0.06&0.02&Subaru\\
7121&194.02547&34.43809&25.08&0.07&0.03&24.15&0.05&0.02&Subaru\\
7122&194.02547&34.18894&23.02&0.01&0.03&22.37&0.06&0.02&Subaru\\
7123&194.02550&34.33561&25.04&0.08&0.04&24.01&0.05&0.02&Subaru\\
7124&194.02551&34.32158&24.61&0.04&0.04&24.03&0.03&0.02&Subaru\\
7125&194.02551&34.29864&25.50&0.10&0.04&24.27&0.04&0.02&Subaru\\
7126&194.02552&34.45620&24.48&0.03&0.03&22.15&0.02&0.02&Subaru\\
7127&194.02557&34.55011&26.06&0.24&0.04&25.97&0.32&0.02&Subaru\\
7128&194.02557&34.26193&25.62&0.11&0.03&25.13&0.10&0.02&Subaru\\
7129&194.02558&34.13345&25.07&0.08&0.03&24.40&0.07&0.02&Subaru\\
7130&194.02559&34.21103&25.00&0.06&0.03&24.36&0.05&0.02&Subaru\\
7131&194.02564&34.20397&24.69&0.04&0.03&23.96&0.03&0.02&Subaru\\
7132&194.02566&34.20221&25.38&0.10&0.03&24.52&0.06&0.02&Subaru\\
7133&194.02566&34.14522&24.98&0.06&0.03&25.37&0.19&0.02&Subaru\\
7134&194.02568&34.40177&25.04&0.06&0.03&24.35&0.05&0.02&Subaru\\
7135&194.02570&34.42501&25.01&0.18&0.03&24.39&0.10&0.02&Subaru\\
7136&194.02572&34.17166&25.27&0.10&0.03&23.89&0.04&0.02&Subaru\\
7137&194.02573&34.43362&23.97&0.02&0.03&23.29&0.02&0.02&Subaru\\
7138&194.02574&34.45640&25.72&0.22&0.03&22.21&0.02&0.02&Subaru\\
7139&194.02575&34.38610&24.73&0.05&0.04&24.67&0.09&0.02&Subaru\\
7140&194.02577&34.10595&26.92&0.54&0.03&26.04&0.34&0.02&Subaru\\
7141&194.02578&34.44597&25.28&0.09&0.03&24.05&0.03&0.02&Subaru\\
7142&194.02580&34.52649&24.90&0.06&0.03&24.07&0.04&0.02&Subaru\\
7143&194.02582&34.21193&24.46&0.04&0.03&23.96&0.03&0.02&Subaru\\
7144&194.02584&34.22314&26.48&0.26&0.03&25.53&0.15&0.02&Subaru\\
7145&194.02586&34.21780&26.22&0.20&0.03&25.64&0.15&0.02&Subaru\\
7146&194.02590&34.11603&24.87&0.06&0.03&24.69&0.08&0.02&Subaru\\
7147&194.02591&34.33575&24.99&0.07&0.04&24.46&0.07&0.02&Subaru\\
7148&194.02592&34.52950&25.16&0.08&0.03&24.75&0.09&0.02&Subaru\\
7149&194.02595&34.14545&24.70&0.06&0.03&24.19&0.05&0.02&Subaru\\
7150&194.02595&34.43273&25.40&0.09&0.03&24.94&0.08&0.02&Subaru\\
7151&194.02595&34.19311&25.11&0.07&0.03&24.27&0.10&0.02&Subaru\\
7152&194.02599&34.34820&24.72&0.04&0.04&24.10&0.03&0.02&Subaru\\
7153&194.02599&34.34268&25.61&0.11&0.04&24.93&0.09&0.02&Subaru\\
7154&194.02600&34.43545&25.63&0.11&0.03&24.81&0.07&0.02&Subaru\\
7155&194.02602&34.16913&23.82&0.02&0.03&23.24&0.01&0.02&Subaru\\
7156&194.02605&34.55562&25.46&0.19&0.04&24.94&0.20&0.02&Subaru\\
7157&194.02605&34.23590&25.73&0.14&0.03&25.82&0.30&0.02&Subaru\\
7158&194.02606&34.29238&25.80&0.14&0.04&24.98&0.08&0.02&Subaru\\
7159&194.02607&34.55597&25.36&0.16&0.04&24.06&0.09&0.02&Subaru\\
7160&194.02607&34.45388&24.37&0.09&0.03&23.30&0.05&0.02&Subaru\\
7161&194.02610&34.45409&23.95&0.06&0.03&23.28&0.05&0.02&Subaru\\
7162&194.02611&34.49799&25.37&0.10&0.03&25.18&0.16&0.02&Subaru\\
7163&194.02613&34.39070&24.74&0.05&0.04&24.17&0.04&0.02&Subaru\\
7164&194.02617&34.23141&25.12&0.07&0.03&24.72&0.07&0.02&Subaru\\
7165&194.02619&34.23558&24.17&0.04&0.03&23.42&0.02&0.02&Subaru\\
7166&194.02620&34.46344&24.82&0.05&0.03&24.12&0.04&0.02&Subaru\\
7167&194.02621&34.12081&25.12&0.07&0.03&24.76&0.07&0.02&Subaru\\
7168&194.02624&34.37522&24.50&0.04&0.04&24.00&0.05&0.02&Subaru\\
7169&194.02624&34.15492&24.85&0.05&0.03&23.46&0.02&0.02&Subaru\\
7170&194.02625&34.26758&24.21&0.03&0.03&23.12&0.03&0.02&Subaru\\
7171&194.02625&34.19295&24.94&0.09&0.03&24.27&0.11&0.02&Subaru\\
7172&194.02628&34.51154&25.23&0.08&0.03&24.67&0.07&0.02&Subaru\\
7173&194.02631&34.29583&25.13&0.07&0.04&24.66&0.06&0.02&Subaru\\
7174&194.02633&34.32299&25.91&0.24&0.04&24.55&0.05&0.02&Subaru\\
7175&194.02634&34.54031&26.04&0.26&0.04&26.41&0.47&0.02&Subaru\\
7176&194.02636&34.11870&26.49&0.28&0.03&24.99&0.10&0.02&Subaru\\
7177&194.02637&34.51951&24.69&0.06&0.03&23.87&0.03&0.02&Subaru\\
7178&194.02638&34.19941&24.55&0.04&0.03&23.78&0.03&0.02&Subaru\\
7179&194.02638&34.38957&25.49&0.09&0.04&24.83&0.07&0.02&Subaru\\
7180&194.02645&34.09671&24.30&0.07&0.03&23.96&0.08&0.02&Subaru\\
7181&194.02648&34.25000&25.16&0.07&0.03&24.52&0.06&0.02&Subaru\\
7182&194.02652&34.54001&25.01&0.10&0.04&24.60&0.08&0.02&Subaru\\
7183&194.02652&34.09645&24.53&0.09&0.03&23.97&0.08&0.02&Subaru\\
7184&194.02654&34.46865&25.11&0.07&0.03&23.89&0.03&0.02&Subaru\\
7185&194.02656&34.33909&24.49&0.04&0.04&23.93&0.03&0.02&Subaru\\
7186&194.02658&34.42510&26.11&0.16&0.03&25.09&0.09&0.02&Subaru\\
7187&194.02658&34.29840&25.74&0.13&0.04&24.75&0.06&0.02&Subaru\\
7188&194.02660&34.35252&23.79&0.02&0.04&23.23&0.01&0.02&Subaru\\
7189&194.02664&34.41427&25.15&0.07&0.03&24.69&0.06&0.02&Subaru\\
7190&194.02667&34.15056&25.12&0.07&0.03&24.60&0.06&0.02&Subaru\\
7191&194.02667&34.32283&26.19&0.23&0.04&25.41&0.21&0.02&Subaru\\
7192&194.02667&34.09975&25.25&0.18&0.03&25.03&0.15&0.02&Subaru\\
7193&194.02669&34.38086&25.13&0.07&0.04&23.85&0.03&0.02&Subaru\\
7194&194.02673&34.49957&25.07&0.06&0.03&24.51&0.05&0.02&Subaru\\
7195&194.02675&34.51375&25.69&0.12&0.03&24.94&0.09&0.02&Subaru\\
7196&194.02675&34.47334&25.33&0.09&0.03&24.43&0.05&0.02&Subaru\\
7197&194.02676&34.21567&25.66&0.13&0.03&24.68&0.06&0.02&Subaru\\
7198&194.02676&34.36347&24.96&0.06&0.04&24.22&0.04&0.02&Subaru\\
7199&194.02678&34.26208&24.45&0.04&0.03&22.48&0.01&0.02&Subaru\\
7200&194.02683&34.16941&22.09&0.01&0.03&21.22&0.01&0.02&Subaru\\
7201&194.02684&34.43823&24.68&0.05&0.03&21.90&0.01&0.02&Subaru\\
7202&194.02684&34.09133&26.38&0.41&0.03&25.58&0.31&0.02&Subaru\\
7203&194.02685&34.30857&25.85&0.14&0.04&24.85&0.07&0.02&Subaru\\
7204&194.02686&34.32647&26.05&0.18&0.04&25.10&0.10&0.02&Subaru\\
7205&194.02688&34.52739&25.89&0.16&0.03&24.27&0.04&0.02&Subaru\\
7206&194.02689&34.26476&24.49&0.04&0.03&23.17&0.02&0.02&Subaru\\
7207&194.02690&34.38568&25.35&0.09&0.04&24.67&0.06&0.02&Subaru\\
7208&194.02691&34.10363&25.93&0.19&0.03&25.47&0.20&0.02&Subaru\\
7209&194.02695&34.09023&26.04&0.26&0.03&25.87&0.40&0.02&Subaru\\
7210&194.02695&34.13385&24.96&0.06&0.03&23.61&0.02&0.02&Subaru\\
7211&194.02696&34.51843&24.38&0.03&0.03&22.99&0.02&0.02&Subaru\\
7212&194.02698&34.37174&25.62&0.11&0.04&24.99&0.09&0.02&Subaru\\
7213&194.02699&34.51812&25.09&0.10&0.03&23.29&0.03&0.02&Subaru\\
7214&194.02701&34.35108&25.57&0.11&0.04&24.72&0.09&0.02&Subaru\\
7215&194.02702&34.45841&23.87&0.02&0.03&23.37&0.02&0.02&Subaru\\
7216&194.02702&34.09624&25.20&0.11&0.03&25.14&0.26&0.02&Subaru\\
7217&194.02703&34.41023&26.07&0.17&0.03&25.88&0.21&0.02&Subaru\\
7218&194.02706&34.47011&25.12&0.09&0.03&24.00&0.04&0.02&Subaru\\
7219&194.02710&34.15245&24.76&0.08&0.03&24.17&0.05&0.02&Subaru\\
7220&194.02711&34.45244&24.44&0.04&0.03&23.28&0.03&0.02&Subaru\\
7221&194.02711&34.49160&25.25&0.08&0.03&24.90&0.08&0.02&Subaru\\
7222&194.02715&34.33177&25.25&0.08&0.04&23.91&0.04&0.02&Subaru\\
7223&194.02716&34.47072&22.90&0.01&0.03&21.49&0.01&0.02&Subaru\\
7224&194.02718&34.36785&25.13&0.07&0.04&24.18&0.04&0.02&Subaru\\
7225&194.02719&34.31253&25.58&0.12&0.04&25.11&0.10&0.02&Subaru\\
7226&194.02719&34.26245&24.51&0.04&0.03&23.78&0.03&0.02&Subaru\\
7227&194.02719&34.42684&24.62&0.04&0.03&24.10&0.03&0.02&Subaru\\
7228&194.02720&34.36105&24.72&0.05&0.04&23.41&0.02&0.02&Subaru\\
7229&194.02720&34.51649&25.76&0.14&0.03&24.72&0.15&0.02&Subaru\\
7230&194.02721&34.55750&25.84&0.22&0.04&25.80&0.31&0.02&Subaru\\
7231&194.02723&34.49908&25.05&0.06&0.03&24.48&0.07&0.02&Subaru\\
7232&194.02723&34.37243&25.57&0.10&0.04&25.07&0.09&0.02&Subaru\\
7233&194.02724&34.32439&25.15&0.07&0.04&24.68&0.07&0.02&Subaru\\
7234&194.02724&34.22290&25.26&0.10&0.03&24.25&0.04&0.02&Subaru\\
7235&194.02725&34.13643&25.34&0.09&0.03&24.26&0.05&0.02&Subaru\\
7236&194.02725&34.45806&25.62&0.12&0.03&24.89&0.09&0.02&Subaru\\
7237&194.02726&34.55160&25.99&0.26&0.04&24.90&0.14&0.02&Subaru\\
7238&194.02727&34.50285&24.53&0.04&0.03&23.92&0.06&0.02&Subaru\\
7239&194.02727&34.27213&23.55&0.04&0.03&22.59&0.03&0.02&Subaru\\
7240&194.02729&34.27190&23.68&0.05&0.03&22.59&0.03&0.02&Subaru\\
7241&194.02732&34.19315&24.06&0.03&0.03&23.55&0.05&0.02&Subaru\\
7242&194.02733&34.36889&25.28&0.08&0.04&24.20&0.04&0.02&Subaru\\
7243&194.02734&34.34124&25.24&0.08&0.04&24.51&0.05&0.02&Subaru\\
7244&194.02737&34.43602&25.96&0.15&0.03&24.63&0.06&0.02&Subaru\\
7245&194.02737&34.15261&25.26&0.14&0.03&23.48&0.03&0.02&Subaru\\
7246&194.02738&34.30012&24.96&0.06&0.04&23.47&0.03&0.02&Subaru\\
7247&194.02738&34.35076&22.91&0.01&0.04&20.39&0.01&0.02&Subaru\\
7248&194.02738&34.45283&25.60&0.11&0.03&24.26&0.04&0.02&Subaru\\
7249&194.02741&34.42995&24.65&0.05&0.03&24.88&0.09&0.02&Subaru\\
7250&194.02741&34.26016&26.23&0.20&0.03&25.37&0.13&0.02&Subaru\\
7251&194.02742&34.49870&25.24&0.08&0.03&24.84&0.08&0.02&Subaru\\
7252&194.02743&34.52443&26.08&0.18&0.03&25.93&0.21&0.02&Subaru\\
7253&194.02744&34.35558&25.18&0.07&0.04&24.07&0.04&0.02&Subaru\\
7254&194.02746&34.52728&24.85&0.06&0.03&23.74&0.04&0.02&Subaru\\
7255&194.02747&34.49512&23.90&0.02&0.03&22.32&0.01&0.02&Subaru\\
7256&194.02748&34.12736&23.95&0.02&0.03&22.21&0.01&0.02&Subaru\\
7257&194.02755&34.33799&25.18&0.07&0.04&24.58&0.05&0.02&Subaru\\
7258&194.02756&34.09550&26.13&0.32&0.03&25.99&0.39&0.02&Subaru\\
7259&194.02757&34.23021&25.79&0.13&0.03&24.77&0.07&0.02&Subaru\\
7260&194.02758&34.31608&24.90&0.06&0.04&24.55&0.05&0.02&Subaru\\
7261&194.02764&34.33967&23.59&0.05&0.04&23.20&0.06&0.02&Subaru\\
7262&194.02765&34.50796&25.96&0.16&0.03&24.68&0.16&0.02&Subaru\\
7263&194.02766&34.43132&25.43&0.09&0.03&23.84&0.03&0.02&Subaru\\
7264&194.02766&34.23098&23.22&0.01&0.03&21.87&0.01&0.02&Subaru\\
7265&194.02771&34.52187&24.83&0.05&0.03&25.73&0.19&0.02&Subaru\\
7266&194.02772&34.42263&25.98&0.15&0.03&24.90&0.08&0.02&Subaru\\
7267&194.02773&34.22389&25.11&0.06&0.03&24.37&0.05&0.02&Subaru\\
7268&194.02773&34.35600&25.44&0.10&0.04&23.15&0.02&0.02&Subaru\\
7269&194.02774&34.44083&25.36&0.08&0.03&24.46&0.15&0.02&Subaru\\
7270&194.02775&34.45801&24.62&0.04&0.03&23.46&0.02&0.02&Subaru\\
7271&194.02775&34.09681&23.37&0.02&0.03&22.46&0.01&0.02&Subaru\\
7272&194.02776&34.31768&24.24&0.03&0.04&23.51&0.02&0.02&Subaru\\
7273&194.02777&34.41244&26.29&0.20&0.03&25.66&0.16&0.02&Subaru\\
7274&194.02779&34.11508&26.04&0.20&0.03&25.08&0.11&0.02&Subaru\\
7275&194.02779&34.28856&25.23&0.08&0.03&23.88&0.02&0.02&Subaru\\
7276&194.02779&34.33911&23.48&0.02&0.04&23.42&0.06&0.02&Subaru\\
7277&194.02780&34.10603&26.30&0.28&0.03&25.78&0.42&0.02&Subaru\\
7278&194.02780&34.09348&26.52&0.50&0.03&26.06&0.46&0.02&Subaru\\
7279&194.02784&34.26272&25.81&0.14&0.03&25.21&0.12&0.02&Subaru\\
7280&194.02785&34.11579&26.13&0.22&0.03&25.54&0.18&0.02&Subaru\\
7281&194.02786&34.44245&25.01&0.06&0.03&23.85&0.03&0.02&Subaru\\
7282&194.02786&34.23532&25.81&0.17&0.03&25.02&0.11&0.02&Subaru\\
7283&194.02786&34.24561&25.18&0.07&0.03&24.79&0.07&0.02&Subaru\\
7284&194.02786&34.19906&23.27&0.02&0.03&20.32&0.01&0.02&Subaru\\
7285&194.02788&34.38139&24.79&0.05&0.04&24.51&0.05&0.02&Subaru\\
7286&194.02788&34.21141&24.73&0.05&0.03&23.30&0.02&0.02&Subaru\\
7287&194.02788&34.35519&26.17&0.18&0.04&25.22&0.11&0.02&Subaru\\
7288&194.02793&34.17693&24.83&0.06&0.03&24.22&0.04&0.02&Subaru\\
7289&194.02793&34.17835&24.30&0.03&0.03&23.66&0.02&0.02&Subaru\\
7290&194.02795&34.56013&23.73&0.06&0.04&23.25&0.03&0.02&Subaru\\
7291&194.02795&34.20342&25.55&0.11&0.03&25.34&0.12&0.02&Subaru\\
7292&194.02799&34.24244&25.66&0.11&0.03&25.20&0.10&0.02&Subaru\\
7293&194.02803&34.09831&24.85&0.07&0.03&24.48&0.09&0.02&Subaru\\
7294&194.02803&34.30264&23.33&0.01&0.04&21.47&0.01&0.02&Subaru\\
7295&194.02804&34.19857&26.04&0.17&0.03&24.76&0.09&0.02&Subaru\\
7296&194.02809&34.50324&26.15&0.21&0.03&25.10&0.14&0.02&Subaru\\
7297&194.02810&34.33840&25.14&0.07&0.04&24.63&0.07&0.02&Subaru\\
7298&194.02811&34.55988&24.70&0.09&0.04&24.62&0.11&0.02&Subaru\\
7299&194.02813&34.09265&25.33&0.14&0.03&25.03&0.16&0.02&Subaru\\
7300&194.02813&34.14230&26.23&0.21&0.03&25.17&0.11&0.02&Subaru\\
7301&194.02814&34.15057&25.66&0.12&0.03&25.39&0.14&0.02&Subaru\\
7302&194.02820&34.39226&24.96&0.06&0.04&24.27&0.05&0.02&Subaru\\
7303&194.02824&34.35468&24.90&0.05&0.04&24.51&0.06&0.02&Subaru\\
7304&194.02829&34.49862&25.69&0.12&0.03&25.18&0.10&0.02&Subaru\\
7305&194.02831&34.13611&25.44&0.10&0.03&24.47&0.05&0.02&Subaru\\
7306&194.02831&34.42895&25.40&0.09&0.03&24.14&0.03&0.02&Subaru\\
7307&194.02833&34.14477&24.29&0.03&0.03&23.81&0.04&0.02&Subaru\\
7308&194.02835&34.55025&25.67&0.17&0.04&26.07&0.44&0.02&Subaru\\
7309&194.02838&34.18775&24.92&0.06&0.03&24.01&0.03&0.02&Subaru\\
7310&194.02838&34.11276&26.47&0.31&0.03&25.17&0.14&0.02&Subaru\\
7311&194.02839&34.08993&26.39&0.42&0.03&25.52&0.27&0.02&Subaru\\
7312&194.02840&34.50298&25.26&0.10&0.03&24.88&0.17&0.02&Subaru\\
7313&194.02841&34.36659&25.00&0.07&0.04&22.31&0.01&0.02&Subaru\\
7314&194.02841&34.31535&25.36&0.08&0.04&24.52&0.05&0.02&Subaru\\
7315&194.02843&34.49985&24.30&0.04&0.03&23.65&0.04&0.02&Subaru\\
7316&194.02844&34.41134&25.07&0.07&0.03&24.57&0.06&0.02&Subaru\\
7317&194.02845&34.34862&24.59&0.04&0.04&24.19&0.04&0.02&Subaru\\
7318&194.02846&34.11788&25.87&0.19&0.03&23.73&0.04&0.02&Subaru\\
7319&194.02847&34.30842&24.66&0.04&0.04&23.85&0.03&0.02&Subaru\\
7320&194.02847&34.11754&25.01&0.12&0.03&23.69&0.04&0.02&Subaru\\
7321&194.02851&34.43650&25.40&0.09&0.03&24.75&0.07&0.02&Subaru\\
7322&194.02857&34.19529&24.81&0.05&0.03&24.76&0.08&0.02&Subaru\\
7323&194.02858&34.55821&26.02&0.30&0.04&24.30&0.07&0.02&Subaru\\
7324&194.02858&34.29089&24.36&0.03&0.03&23.66&0.02&0.02&Subaru\\
7325&194.02860&34.46070&25.19&0.08&0.03&24.45&0.05&0.02&Subaru\\
7326&194.02862&34.38978&24.98&0.06&0.04&23.77&0.03&0.02&Subaru\\
7327&194.02869&34.47221&25.22&0.07&0.03&24.64&0.06&0.02&Subaru\\
7328&194.02871&34.52616&25.29&0.09&0.03&24.58&0.14&0.02&Subaru\\
7329&194.02874&34.25067&25.95&0.16&0.03&24.82&0.07&0.02&Subaru\\
7330&194.02874&34.32068&25.47&0.09&0.04&24.51&0.05&0.02&Subaru\\
7331&194.02874&34.13968&24.84&0.06&0.03&24.19&0.04&0.02&Subaru\\
7332&194.02874&34.39659&24.98&0.07&0.03&24.41&0.05&0.02&Subaru\\
7333&194.02874&34.10510&25.09&0.09&0.03&25.06&0.14&0.02&Subaru\\
7334&194.02877&34.40653&26.41&0.23&0.03&26.00&0.20&0.02&Subaru\\
7335&194.02878&34.31758&26.75&0.33&0.04&24.92&0.07&0.02&Subaru\\
7336&194.02878&34.11771&23.21&0.02&0.03&22.21&0.01&0.02&Subaru\\
7337&194.02881&34.24084&25.39&0.09&0.03&24.72&0.07&0.02&Subaru\\
7338&194.02881&34.09241&26.46&0.38&0.03&26.30&0.53&0.02&Subaru\\
7339&194.02881&34.36733&24.90&0.06&0.04&24.02&0.04&0.02&Subaru\\
7340&194.02882&34.18660&25.00&0.06&0.03&24.64&0.06&0.02&Subaru\\
7341&194.02882&34.43765&22.61&0.04&0.03&21.23&0.01&0.02&Subaru\\
7342&194.02882&34.27886&25.51&0.10&0.03&24.71&0.06&0.02&Subaru\\
7343&194.02883&34.43784&22.99&0.05&0.03&22.69&0.05&0.02&Subaru\\
7344&194.02884&34.53931&24.06&0.03&0.04&23.55&0.03&0.02&Subaru\\
7345&194.02884&34.26934&21.71&0.01&0.03&20.99&0.01&0.02&Subaru\\
7346&194.02885&34.10542&25.10&0.11&0.03&24.23&0.08&0.02&Subaru\\
7347&194.02890&34.51102&25.58&0.12&0.03&24.41&0.06&0.02&Subaru\\
7348&194.02892&34.37268&24.87&0.06&0.04&23.76&0.03&0.02&Subaru\\
7349&194.02892&34.28777&25.66&0.11&0.03&25.18&0.10&0.02&Subaru\\
7350&194.02895&34.26454&24.63&0.06&0.03&23.46&0.04&0.02&Subaru\\
7351&194.02895&34.55462&25.90&0.24&0.04&26.09&0.40&0.02&Subaru\\
7352&194.02896&34.40136&26.06&0.17&0.03&25.47&0.13&0.02&Subaru\\
7353&194.02898&34.39487&24.45&0.05&0.04&23.12&0.03&0.02&Subaru\\
7354&194.02898&34.16180&24.49&0.04&0.03&23.29&0.01&0.02&Subaru\\
7355&194.02899&34.53140&26.27&0.27&0.04&26.17&0.32&0.02&Subaru\\
7356&194.02899&34.52357&23.99&0.02&0.03&22.73&0.01&0.02&Subaru\\
7357&194.02902&34.20337&25.21&0.07&0.03&24.33&0.04&0.02&Subaru\\
7358&194.02904&34.47485&25.02&0.06&0.03&23.82&0.03&0.02&Subaru\\
7359&194.02905&34.18613&25.07&0.07&0.03&24.83&0.08&0.02&Subaru\\
7360&194.02906&34.50474&24.79&0.05&0.03&24.33&0.06&0.02&Subaru\\
7361&194.02907&34.08782&26.49&0.46&0.03&25.90&0.41&0.02&Subaru\\
7362&194.02908&34.27522&24.37&0.03&0.03&23.68&0.02&0.02&Subaru\\
7363&194.02916&34.22043&24.64&0.05&0.03&23.91&0.04&0.02&Subaru\\
7364&194.02921&34.45835&25.10&0.07&0.03&23.57&0.02&0.02&Subaru\\
7365&194.02921&34.36746&24.83&0.07&0.04&22.48&0.01&0.02&Subaru\\
7366&194.02921&34.48603&23.96&0.02&0.03&23.69&0.10&0.02&Subaru\\
7367&194.02923&34.10046&26.26&0.29&0.03&25.85&0.28&0.02&Subaru\\
7368&194.02924&34.11662&25.97&0.19&0.03&25.22&0.12&0.02&Subaru\\
7369&194.02929&34.10009&26.01&0.25&0.03&25.36&0.16&0.02&Subaru\\
7370&194.02929&34.51403&24.95&0.06&0.03&23.84&0.05&0.02&Subaru\\
7371&194.02930&34.31359&24.42&0.04&0.04&24.11&0.05&0.02&Subaru\\
7372&194.02930&34.12201&25.83&0.15&0.03&24.87&0.09&0.02&Subaru\\
7373&194.02931&34.35237&26.29&0.21&0.04&25.23&0.11&0.02&Subaru\\
7374&194.02931&34.12269&25.15&0.07&0.03&24.55&0.06&0.02&Subaru\\
7375&194.02932&34.12164&25.84&0.15&0.03&25.62&0.18&0.02&Subaru\\
7376&194.02932&34.45001&24.51&0.04&0.03&23.52&0.03&0.02&Subaru\\
7377&194.02934&34.25907&24.60&0.04&0.03&24.04&0.04&0.02&Subaru\\
7378&194.02935&34.15867&24.34&0.06&0.03&23.73&0.04&0.02&Subaru\\
7379&194.02936&34.30263&25.33&0.10&0.04&24.42&0.05&0.02&Subaru\\
7380&194.02937&34.09787&26.61&0.40&0.03&26.36&0.45&0.02&Subaru\\
7381&194.02939&34.28087&24.89&0.05&0.03&24.31&0.05&0.02&Subaru\\
7382&194.02941&34.32795&24.79&0.05&0.04&23.39&0.02&0.02&Subaru\\
7383&194.02943&34.52613&23.60&0.01&0.03&22.58&0.03&0.02&Subaru\\
7384&194.02943&34.17937&25.20&0.09&0.03&24.61&0.12&0.02&Subaru\\
7385&194.02944&34.22009&21.40&0.01&0.03&19.35&0.01&0.02&Subaru\\
7386&194.02945&34.55949&26.45&0.37&0.04&26.27&0.50&0.02&Subaru\\
7387&194.02945&34.29897&26.27&0.19&0.04&26.45&0.35&0.02&Subaru\\
7388&194.02946&34.15843&24.70&0.13&0.03&23.75&0.04&0.02&Subaru\\
7389&194.02948&34.47886&24.91&0.06&0.03&24.18&0.07&0.02&Subaru\\
7390&194.02949&34.53320&26.43&0.28&0.04&26.58&0.44&0.02&Subaru\\
7391&194.02951&34.55157&26.63&0.48&0.04&26.31&0.51&0.02&Subaru\\
7392&194.02952&34.52550&25.40&0.09&0.03&24.40&0.05&0.02&Subaru\\
7393&194.02952&34.21651&24.39&0.03&0.03&23.60&0.02&0.02&Subaru\\
7394&194.02952&34.55789&24.76&0.09&0.04&24.18&0.12&0.02&Subaru\\
7395&194.02957&34.24178&25.05&0.07&0.03&24.43&0.04&0.02&Subaru\\
7396&194.02957&34.31532&24.25&0.03&0.04&23.20&0.02&0.02&Subaru\\
7397&194.02959&34.19995&25.10&0.07&0.03&23.63&0.02&0.02&Subaru\\
7398&194.02961&34.31336&25.53&0.13&0.04&24.60&0.06&0.02&Subaru\\
7399&194.02963&34.46152&25.66&0.11&0.03&25.24&0.10&0.02&Subaru\\
7400&194.02964&34.54140&25.60&0.15&0.04&25.15&0.13&0.02&Subaru\\
7401&194.02967&34.36427&24.84&0.06&0.04&23.83&0.03&0.02&Subaru\\
7402&194.02967&34.46343&25.24&0.08&0.03&24.66&0.12&0.02&Subaru\\
7403&194.02968&34.30951&24.07&0.03&0.04&23.46&0.03&0.02&Subaru\\
7404&194.02970&34.44282&25.74&0.13&0.03&25.40&0.18&0.02&Subaru\\
7405&194.02971&34.26391&26.43&0.25&0.03&25.07&0.09&0.02&Subaru\\
7406&194.02971&34.11796&24.80&0.06&0.03&24.10&0.05&0.02&Subaru\\
7407&194.02976&34.43898&25.76&0.12&0.03&25.31&0.11&0.02&Subaru\\
7408&194.02981&34.47506&25.41&0.10&0.03&24.13&0.03&0.02&Subaru\\
7409&194.02981&34.30916&24.76&0.05&0.04&23.75&0.04&0.02&Subaru\\
7410&194.02982&34.49654&25.59&0.12&0.03&24.53&0.08&0.02&Subaru\\
7411&194.02984&34.32090&24.70&0.16&0.04&23.49&0.02&0.02&Subaru\\
7412&194.02985&34.28010&20.76&0.01&0.03&19.69&0.01&0.02&Subaru\\
7413&194.02986&34.27338&25.20&0.07&0.03&24.72&0.06&0.02&Subaru\\
7414&194.02988&34.11237&25.33&0.10&0.03&25.14&0.13&0.02&Subaru\\
7415&194.02990&34.43405&25.29&0.08&0.03&23.87&0.10&0.02&Subaru\\
7416&194.02993&34.24193&25.26&0.07&0.03&24.58&0.06&0.02&Subaru\\
7417&194.02993&34.14637&24.34&0.04&0.03&22.77&0.02&0.02&Subaru\\
7418&194.02995&34.42132&24.38&0.05&0.03&23.64&0.02&0.02&Subaru\\
7419&194.02996&34.51006&25.46&0.10&0.03&25.18&0.11&0.02&Subaru\\
7420&194.02998&34.40252&24.75&0.05&0.03&23.33&0.07&0.02&Subaru\\
7421&194.03003&34.20662&25.97&0.15&0.03&25.21&0.10&0.02&Subaru\\
7422&194.03005&34.45573&24.45&0.04&0.03&23.22&0.03&0.02&Subaru\\
7423&194.03007&34.23823&24.83&0.05&0.03&23.66&0.02&0.02&Subaru\\
7424&194.03007&34.40773&25.71&0.12&0.03&25.31&0.12&0.02&Subaru\\
7425&194.03010&34.47022&25.01&0.06&0.03&24.74&0.17&0.02&Subaru\\
7426&194.03010&34.20522&24.85&0.05&0.03&23.58&0.02&0.02&Subaru\\
7427&194.03010&34.20263&25.18&0.07&0.03&24.34&0.04&0.02&Subaru\\
7428&194.03014&34.12419&25.33&0.08&0.03&24.63&0.07&0.02&Subaru\\
7429&194.03015&34.52539&26.10&0.17&0.03&26.03&0.30&0.02&Subaru\\
7430&194.03017&34.39788&24.95&0.06&0.03&24.16&0.04&0.02&Subaru\\
7431&194.03017&34.52281&25.13&0.07&0.03&24.27&0.05&0.02&Subaru\\
7432&194.03019&34.23597&23.93&0.02&0.03&22.76&0.01&0.02&Subaru\\
7433&194.03020&34.20422&25.69&0.12&0.03&24.46&0.06&0.02&Subaru\\
7434&194.03020&34.10488&25.42&0.13&0.03&24.62&0.08&0.02&Subaru\\
7435&194.03022&34.50974&25.17&0.07&0.03&24.57&0.06&0.02&Subaru\\
7436&194.03022&34.55229&26.35&0.36&0.04&26.03&0.39&0.02&Subaru\\
7437&194.03026&34.08774&26.03&0.36&0.03&25.77&0.37&0.02&Subaru\\
7438&194.03027&34.50212&24.09&0.03&0.03&23.54&0.05&0.02&Subaru\\
7439&194.03038&34.26819&26.14&0.18&0.03&25.38&0.14&0.02&Subaru\\
7440&194.03042&34.51367&25.75&0.12&0.03&25.06&0.09&0.02&Subaru\\
7441&194.03043&34.53883&25.08&0.08&0.04&24.58&0.07&0.02&Subaru\\
7442&194.03052&34.40117&24.79&0.05&0.03&23.85&0.07&0.02&Subaru\\
7443&194.03054&34.20747&25.48&0.10&0.03&24.66&0.09&0.02&Subaru\\
7444&194.03054&34.32985&24.33&0.03&0.04&23.99&0.03&0.02&Subaru\\
7445&194.03055&34.25925&23.88&0.02&0.03&22.50&0.01&0.02&Subaru\\
7446&194.03060&34.26387&24.81&0.04&0.03&24.17&0.04&0.02&Subaru\\
7447&194.03060&34.35724&25.56&0.10&0.04&25.34&0.20&0.02&Subaru\\
7448&194.03062&34.55630&26.30&0.38&0.04&25.83&0.31&0.02&Subaru\\
7449&194.03063&34.46860&24.79&0.10&0.03&24.08&0.05&0.02&Subaru\\
7450&194.03063&34.19634&26.07&0.17&0.03&25.49&0.13&0.02&Subaru\\
7451&194.03064&34.54727&24.95&0.09&0.04&23.97&0.05&0.02&Subaru\\
7452&194.03064&34.32221&24.58&0.13&0.04&23.74&0.06&0.02&Subaru\\
7453&194.03065&34.47254&24.20&0.05&0.03&23.36&0.02&0.02&Subaru\\
7454&194.03067&34.23186&25.01&0.06&0.03&24.26&0.04&0.02&Subaru\\
7455&194.03068&34.37223&24.89&0.05&0.04&23.90&0.07&0.02&Subaru\\
7456&194.03071&34.54898&26.18&0.26&0.04&26.02&0.34&0.02&Subaru\\
7457&194.03073&34.46886&23.84&0.02&0.03&23.44&0.03&0.02&Subaru\\
7458&194.03073&34.42314&24.81&0.05&0.03&23.54&0.02&0.02&Subaru\\
7459&194.03077&34.50886&25.73&0.11&0.03&25.44&0.14&0.02&Subaru\\
7460&194.03082&34.39866&25.85&0.15&0.03&25.07&0.08&0.02&Subaru\\
7461&194.03082&34.46073&26.54&0.26&0.03&25.99&0.22&0.02&Subaru\\
7462&194.03085&34.21937&25.01&0.06&0.03&24.43&0.05&0.02&Subaru\\
7463&194.03086&34.32046&23.78&0.02&0.04&22.96&0.01&0.02&Subaru\\
7464&194.03086&34.48429&23.59&0.01&0.03&22.98&0.01&0.02&Subaru\\
7465&194.03087&34.30961&24.55&0.04&0.04&23.96&0.10&0.02&Subaru\\
7466&194.03087&34.28000&26.00&0.18&0.03&24.89&0.07&0.02&Subaru\\
7467&194.03090&34.22739&24.13&0.03&0.03&23.36&0.05&0.02&Subaru\\
7468&194.03091&34.13132&25.87&0.16&0.03&24.71&0.09&0.02&Subaru\\
7469&194.03092&34.54010&25.43&0.12&0.04&25.64&0.22&0.02&Subaru\\
7470&194.03093&34.25934&25.02&0.08&0.03&24.11&0.04&0.02&Subaru\\
7471&194.03097&34.21821&25.30&0.08&0.03&24.66&0.06&0.02&Subaru\\
7472&194.03098&34.48190&25.64&0.12&0.03&24.13&0.05&0.02&Subaru\\
7473&194.03099&34.54196&25.85&0.18&0.04&25.13&0.14&0.02&Subaru\\
7474&194.03100&34.47253&25.63&0.12&0.03&23.42&0.02&0.02&Subaru\\
7475&194.03101&34.16200&24.16&0.03&0.03&23.24&0.07&0.02&Subaru\\
7476&194.03102&34.37762&25.37&0.09&0.04&23.87&0.11&0.02&Subaru\\
7477&194.03103&34.25643&25.85&0.14&0.03&24.42&0.05&0.02&Subaru\\
7478&194.03104&34.24233&25.54&0.11&0.03&24.87&0.08&0.02&Subaru\\
7479&194.03105&34.21887&25.26&0.08&0.03&23.80&0.03&0.02&Subaru\\
7480&194.03106&34.42100&24.64&0.05&0.03&24.51&0.05&0.02&Subaru\\
7481&194.03113&34.16479&24.29&0.03&0.03&23.36&0.03&0.02&Subaru\\
7482&194.03115&34.27939&24.89&0.06&0.03&23.78&0.03&0.02&Subaru\\
7483&194.03118&34.40620&21.57&0.01&0.03&21.29&0.01&0.02&Subaru\\
7484&194.03120&34.21486&24.76&0.05&0.03&23.51&0.02&0.02&Subaru\\
7485&194.03120&34.54483&25.17&0.13&0.04&24.07&0.09&0.02&Subaru\\
7486&194.03123&34.08976&25.46&0.17&0.03&24.78&0.13&0.02&Subaru\\
7487&194.03125&34.52790&24.60&0.05&0.03&24.02&0.04&0.02&Subaru\\
7488&194.03125&34.10808&24.92&0.07&0.03&24.35&0.06&0.02&Subaru\\
7489&194.03126&34.26429&25.22&0.07&0.03&23.51&0.02&0.02&Subaru\\
7490&194.03126&34.55898&25.00&0.10&0.04&24.52&0.10&0.02&Subaru\\
7491&194.03127&34.15097&25.46&0.10&0.03&24.39&0.05&0.02&Subaru\\
7492&194.03130&34.18533&25.53&0.10&0.03&23.86&0.03&0.02&Subaru\\
7493&194.03133&34.17634&24.89&0.06&0.03&24.01&0.04&0.02&Subaru\\
7494&194.03138&34.29654&25.38&0.09&0.04&24.06&0.07&0.02&Subaru\\
7495&194.03139&34.22991&24.17&0.03&0.03&23.65&0.02&0.02&Subaru\\
7496&194.03144&34.45528&25.22&0.07&0.03&24.69&0.08&0.02&Subaru\\
7497&194.03146&34.28121&25.11&0.07&0.03&23.54&0.03&0.02&Subaru\\
7498&194.03150&34.50506&25.39&0.08&0.03&24.86&0.08&0.02&Subaru\\
7499&194.03150&34.54502&24.42&0.07&0.04&23.07&0.03&0.02&Subaru\\
7500&194.03153&34.52508&25.75&0.14&0.03&24.61&0.09&0.02&Subaru\\
7501&194.03156&34.36226&26.26&0.22&0.04&25.53&0.14&0.02&Subaru\\
7502&194.03162&34.35121&25.09&0.07&0.04&24.38&0.05&0.02&Subaru\\
7503&194.03164&34.34615&24.98&0.07&0.04&24.26&0.05&0.02&Subaru\\
7504&194.03164&34.10930&25.98&0.18&0.03&25.28&0.14&0.02&Subaru\\
7505&194.03168&34.10077&26.87&0.53&0.03&26.54&0.53&0.02&Subaru\\
7506&194.03168&34.24575&25.39&0.09&0.03&24.74&0.07&0.02&Subaru\\
7507&194.03172&34.08921&25.32&0.17&0.03&23.44&0.04&0.02&Subaru\\
7508&194.03173&34.24972&25.72&0.11&0.03&25.44&0.13&0.02&Subaru\\
7509&194.03174&34.43815&24.78&0.06&0.03&23.94&0.06&0.02&Subaru\\
7510&194.03174&34.48305&24.96&0.06&0.03&23.91&0.03&0.02&Subaru\\
7511&194.03177&34.24190&24.60&0.04&0.03&23.93&0.03&0.02&Subaru\\
7512&194.03180&34.38836&25.12&0.06&0.04&24.94&0.12&0.02&Subaru\\
7513&194.03182&34.30353&25.02&0.09&0.04&23.78&0.05&0.02&Subaru\\
7514&194.03182&34.49258&23.52&0.01&0.03&23.83&0.03&0.02&Subaru\\
7515&194.03183&34.42943&25.12&0.06&0.03&24.29&0.04&0.02&Subaru\\
7516&194.03187&34.27424&25.20&0.07&0.03&24.24&0.11&0.02&Subaru\\
7517&194.03188&34.51114&24.76&0.05&0.03&24.25&0.08&0.02&Subaru\\
7518&194.03190&34.16508&24.54&0.04&0.03&24.33&0.09&0.02&Subaru\\
7519&194.03191&34.50206&24.38&0.03&0.03&24.21&0.07&0.02&Subaru\\
7520&194.03197&34.09264&25.57&0.18&0.03&24.05&0.06&0.02&Subaru\\
7521&194.03205&34.45569&24.72&0.05&0.03&23.30&0.02&0.02&Subaru\\
7522&194.03205&34.22466&26.62&0.30&0.03&25.59&0.16&0.02&Subaru\\
7523&194.03206&34.55157&26.20&0.33&0.04&26.26&0.49&0.02&Subaru\\
7524&194.03207&34.12575&24.73&0.05&0.03&24.29&0.06&0.02&Subaru\\
7525&194.03208&34.09576&23.58&0.03&0.03&23.10&0.08&0.02&Subaru\\
7526&194.03210&34.38881&25.51&0.10&0.04&23.38&0.02&0.02&Subaru\\
7527&194.03218&34.33006&25.70&0.12&0.04&24.65&0.06&0.02&Subaru\\
7528&194.03220&34.45052&25.69&0.11&0.03&24.75&0.16&0.02&Subaru\\
7529&194.03220&34.55080&25.59&0.16&0.04&25.30&0.28&0.02&Subaru\\
7530&194.03222&34.47704&25.52&0.10&0.03&25.01&0.09&0.02&Subaru\\
7531&194.03229&34.10574&24.10&0.04&0.03&23.87&0.04&0.02&Subaru\\
7532&194.03229&34.36240&25.36&0.09&0.04&24.67&0.06&0.02&Subaru\\
7533&194.03233&34.34529&24.76&0.06&0.04&23.40&0.02&0.02&Subaru\\
7534&194.03236&34.18888&24.54&0.04&0.03&23.96&0.03&0.02&Subaru\\
7535&194.03237&34.19927&26.01&0.26&0.03&23.88&0.03&0.02&Subaru\\
7536&194.03238&34.47819&26.01&0.16&0.03&24.49&0.05&0.02&Subaru\\
7537&194.03239&34.19900&24.34&0.03&0.03&23.81&0.03&0.02&Subaru\\
7538&194.03240&34.17048&24.52&0.05&0.03&23.80&0.03&0.02&Subaru\\
7539&194.03243&34.10654&24.40&0.05&0.03&23.63&0.03&0.02&Subaru\\
7540&194.03246&34.22603&24.03&0.03&0.03&23.29&0.02&0.02&Subaru\\
7541&194.03247&34.30918&24.98&0.06&0.04&23.69&0.02&0.02&Subaru\\
7542&194.03249&34.15810&25.32&0.08&0.03&23.76&0.03&0.02&Subaru\\
7543&194.03254&34.40677&25.43&0.10&0.03&24.77&0.07&0.02&Subaru\\
7544&194.03255&34.39502&26.56&0.28&0.04&25.27&0.10&0.02&Subaru\\
7545&194.03255&34.15037&26.77&0.36&0.03&24.94&0.09&0.02&Subaru\\
7546&194.03258&34.31219&25.56&0.11&0.04&25.04&0.10&0.02&Subaru\\
7547&194.03260&34.55555&25.83&0.24&0.04&24.45&0.10&0.02&Subaru\\
7548&194.03260&34.34318&25.21&0.18&0.04&23.97&0.03&0.02&Subaru\\
7549&194.03261&34.09324&25.80&0.36&0.03&25.11&0.17&0.02&Subaru\\
7550&194.03262&34.09518&26.78&0.53&0.03&26.15&0.45&0.02&Subaru\\
7551&194.03262&34.55512&25.87&0.25&0.04&23.98&0.07&0.02&Subaru\\
7552&194.03262&34.45618&25.59&0.10&0.03&24.43&0.06&0.02&Subaru\\
7553&194.03265&34.12666&24.99&0.06&0.03&24.51&0.06&0.02&Subaru\\
7554&194.03272&34.42649&23.31&0.01&0.03&21.22&0.01&0.02&Subaru\\
7555&194.03280&34.38987&24.69&0.05&0.04&23.65&0.02&0.02&Subaru\\
7556&194.03280&34.51043&24.21&0.03&0.03&23.80&0.09&0.02&Subaru\\
7557&194.03283&34.34333&24.89&0.05&0.04&23.96&0.03&0.02&Subaru\\
7558&194.03288&34.41448&25.77&0.12&0.03&25.42&0.12&0.02&Subaru\\
7559&194.03291&34.54220&25.13&0.09&0.04&24.74&0.12&0.02&Subaru\\
7560&194.03292&34.44391&25.50&0.09&0.03&24.64&0.06&0.02&Subaru\\
7561&194.03293&34.14177&25.34&0.10&0.03&24.32&0.07&0.02&Subaru\\
7562&194.03293&34.09317&25.96&0.40&0.03&25.66&0.32&0.02&Subaru\\
7563&194.03297&34.26415&25.15&0.07&0.03&24.66&0.06&0.02&Subaru\\
7564&194.03297&34.54726&25.14&0.11&0.04&24.27&0.09&0.02&Subaru\\
7565&194.03300&34.24286&25.50&0.10&0.03&24.54&0.05&0.02&Subaru\\
7566&194.03301&34.13444&24.40&0.04&0.03&23.95&0.08&0.02&Subaru\\
7567&194.03301&34.53700&25.44&0.11&0.04&24.78&0.14&0.02&Subaru\\
7568&194.03303&34.52212&25.86&0.15&0.03&25.10&0.10&0.02&Subaru\\
7569&194.03305&34.55046&26.37&0.32&0.04&25.79&0.27&0.02&Subaru\\
7570&194.03307&34.27001&25.12&0.07&0.03&24.51&0.06&0.02&Subaru\\
7571&194.03307&34.12449&24.67&0.05&0.03&22.19&0.02&0.02&Subaru\\
7572&194.03309&34.47833&24.83&0.06&0.03&22.64&0.02&0.02&Subaru\\
7573&194.03310&34.20366&25.00&0.06&0.03&23.77&0.03&0.02&Subaru\\
7574&194.03312&34.12315&25.48&0.10&0.03&25.17&0.11&0.02&Subaru\\
7575&194.03313&34.43871&25.10&0.07&0.03&24.81&0.15&0.02&Subaru\\
7576&194.03314&34.40663&25.34&0.09&0.03&25.35&0.13&0.02&Subaru\\
7577&194.03315&34.54680&24.68&0.07&0.04&24.04&0.06&0.02&Subaru\\
7578&194.03315&34.37137&25.60&0.12&0.04&24.41&0.06&0.02&Subaru\\
7579&194.03315&34.20070&24.94&0.06&0.03&24.70&0.06&0.02&Subaru\\
7580&194.03320&34.09055&26.25&0.32&0.03&26.05&0.38&0.02&Subaru\\
7581&194.03320&34.08957&25.54&0.17&0.03&25.44&0.26&0.02&Subaru\\
7582&194.03321&34.33689&25.42&0.09&0.04&24.30&0.04&0.02&Subaru\\
7583&194.03322&34.47241&25.04&0.06&0.03&24.37&0.05&0.02&Subaru\\
7584&194.03324&34.54134&24.97&0.08&0.04&24.44&0.07&0.02&Subaru\\
7585&194.03325&34.50410&24.59&0.05&0.03&24.07&0.09&0.02&Subaru\\
7586&194.03325&34.16431&24.95&0.06&0.03&24.11&0.04&0.02&Subaru\\
7587&194.03327&34.24531&25.16&0.07&0.03&23.81&0.03&0.02&Subaru\\
7588&194.03328&34.32719&25.52&0.11&0.04&25.08&0.10&0.02&Subaru\\
7589&194.03329&34.42843&25.04&0.06&0.03&23.73&0.03&0.02&Subaru\\
7590&194.03330&34.35325&25.14&0.06&0.04&25.11&0.11&0.02&Subaru\\
7591&194.03331&34.40497&24.47&0.04&0.03&23.94&0.09&0.02&Subaru\\
7592&194.03332&34.46563&24.57&0.04&0.03&23.54&0.02&0.02&Subaru\\
7593&194.03333&34.22146&24.27&0.04&0.03&23.58&0.03&0.02&Subaru\\
7594&194.03339&34.21468&25.20&0.07&0.03&24.84&0.07&0.02&Subaru\\
7595&194.03340&34.22532&24.63&0.06&0.03&23.37&0.02&0.02&Subaru\\
7596&194.03342&34.12445&24.46&0.09&0.03&22.18&0.02&0.02&Subaru\\
7597&194.03344&34.13562&25.35&0.10&0.03&22.37&0.01&0.02&Subaru\\
7598&194.03345&34.11242&24.82&0.07&0.03&22.77&0.01&0.02&Subaru\\
7599&194.03346&34.38799&25.79&0.13&0.04&24.72&0.06&0.02&Subaru\\
7600&194.03349&34.20871&23.38&0.01&0.03&22.06&0.01&0.02&Subaru\\
7601&194.03349&34.33955&24.66&0.05&0.04&24.14&0.05&0.02&Subaru\\
7602&194.03351&34.31195&25.25&0.08&0.04&24.69&0.07&0.02&Subaru\\
7603&194.03353&34.53257&25.00&0.08&0.04&24.88&0.17&0.02&Subaru\\
7604&194.03354&34.23689&25.20&0.07&0.03&24.75&0.07&0.02&Subaru\\
7605&194.03358&34.15701&25.52&0.10&0.03&25.30&0.11&0.02&Subaru\\
7606&194.03358&34.10360&24.21&0.05&0.03&22.91&0.02&0.02&Subaru\\
7607&194.03359&34.41383&25.20&0.07&0.03&24.62&0.06&0.02&Subaru\\
7608&194.03360&34.52626&24.80&0.06&0.03&24.45&0.09&0.02&Subaru\\
7609&194.03361&34.29957&25.99&0.15&0.04&25.72&0.17&0.02&Subaru\\
7610&194.03363&34.24175&25.42&0.09&0.03&25.11&0.11&0.02&Subaru\\
7611&194.03364&34.21918&25.65&0.11&0.03&25.23&0.10&0.02&Subaru\\
7612&194.03365&34.27899&25.13&0.11&0.03&25.52&0.41&0.02&Subaru\\
7613&194.03367&34.31721&22.97&0.01&0.04&22.02&0.02&0.02&Subaru\\
7614&194.03368&34.10392&25.19&0.11&0.03&22.95&0.02&0.02&Subaru\\
7615&194.03373&34.54086&26.90&0.50&0.04&26.43&0.45&0.02&Subaru\\
7616&194.03374&34.48347&25.51&0.10&0.03&24.82&0.07&0.02&Subaru\\
7617&194.03381&34.09351&25.17&0.13&0.03&24.56&0.11&0.02&Subaru\\
7618&194.03382&34.24709&26.28&0.22&0.03&25.27&0.11&0.02&Subaru\\
7619&194.03383&34.12413&23.95&0.02&0.03&22.35&0.01&0.02&Subaru\\
7620&194.03383&34.33936&25.20&0.09&0.04&24.80&0.08&0.02&Subaru\\
7621&194.03385&34.33981&24.70&0.05&0.04&24.25&0.05&0.02&Subaru\\
7622&194.03385&34.35156&24.75&0.05&0.04&24.40&0.12&0.02&Subaru\\
7623&194.03389&34.10982&24.52&0.07&0.03&23.45&0.03&0.02&Subaru\\
7624&194.03393&34.53234&25.69&0.22&0.04&23.62&0.03&0.02&Subaru\\
7625&194.03397&34.31634&25.38&0.09&0.04&24.05&0.03&0.02&Subaru\\
7626&194.03402&34.17313&24.88&0.05&0.03&24.26&0.04&0.02&Subaru\\
7627&194.03402&34.14505&24.60&0.04&0.03&24.03&0.05&0.02&Subaru\\
7628&194.03409&34.29264&25.13&0.07&0.04&24.24&0.04&0.02&Subaru\\
7629&194.03412&34.43035&25.11&0.07&0.03&24.56&0.06&0.02&Subaru\\
7630&194.03417&34.22307&24.47&0.05&0.03&23.25&0.04&0.02&Subaru\\
7631&194.03420&34.14105&25.09&0.08&0.03&24.39&0.06&0.02&Subaru\\
7632&194.03420&34.18594&24.38&0.03&0.03&23.11&0.01&0.02&Subaru\\
7633&194.03421&34.51912&25.87&0.14&0.03&25.01&0.09&0.02&Subaru\\
7634&194.03422&34.53218&26.53&0.51&0.04&23.66&0.03&0.02&Subaru\\
7635&194.03422&34.13271&25.32&0.09&0.03&24.71&0.07&0.02&Subaru\\
7636&194.03424&34.20342&25.06&0.06&0.03&24.45&0.05&0.02&Subaru\\
7637&194.03424&34.13340&25.65&0.12&0.03&24.67&0.06&0.02&Subaru\\
7638&194.03429&34.47225&23.88&0.02&0.03&22.91&0.01&0.02&Subaru\\
7639&194.03431&34.11230&23.95&0.03&0.03&22.83&0.01&0.02&Subaru\\
7640&194.03433&34.52716&26.24&0.21&0.03&25.19&0.10&0.02&Subaru\\
7641&194.03438&34.19342&24.91&0.07&0.03&23.53&0.03&0.02&Subaru\\
7642&194.03441&34.20229&25.20&0.07&0.03&24.67&0.07&0.02&Subaru\\
7643&194.03442&34.28840&25.37&0.09&0.03&24.08&0.04&0.02&Subaru\\
7644&194.03449&34.17711&24.32&0.03&0.03&23.91&0.03&0.02&Subaru\\
7645&194.03449&34.46228&26.07&0.16&0.03&24.99&0.08&0.02&Subaru\\
7646&194.03453&34.15607&25.21&0.08&0.03&23.88&0.03&0.02&Subaru\\
7647&194.03456&34.55976&25.18&0.14&0.04&24.36&0.07&0.02&Subaru\\
7648&194.03459&34.39351&24.91&0.06&0.04&24.06&0.03&0.02&Subaru\\
7649&194.03459&34.47454&24.68&0.05&0.03&23.80&0.04&0.02&Subaru\\
7650&194.03464&34.20771&24.83&0.05&0.03&24.11&0.04&0.02&Subaru\\
7651&194.03465&34.38020&25.66&0.12&0.04&24.69&0.08&0.02&Subaru\\
7652&194.03466&34.31279&24.52&0.04&0.04&24.14&0.04&0.02&Subaru\\
7653&194.03467&34.53436&26.27&0.25&0.04&25.63&0.19&0.02&Subaru\\
7654&194.03474&34.12437&25.53&0.11&0.03&25.30&0.13&0.02&Subaru\\
7655&194.03475&34.25918&24.23&0.03&0.03&23.74&0.03&0.02&Subaru\\
7656&194.03475&34.50260&24.65&0.05&0.03&24.16&0.04&0.02&Subaru\\
7657&194.03477&34.33792&24.35&0.03&0.04&23.71&0.03&0.02&Subaru\\
7658&194.03478&34.52421&25.57&0.10&0.03&25.24&0.12&0.02&Subaru\\
7659&194.03478&34.49972&26.60&0.27&0.03&26.28&0.32&0.02&Subaru\\
7660&194.03480&34.15688&24.69&0.04&0.03&23.90&0.03&0.02&Subaru\\
7661&194.03481&34.17869&26.88&0.38&0.03&25.42&0.14&0.02&Subaru\\
7662&194.03483&34.09110&25.54&0.18&0.03&24.74&0.12&0.02&Subaru\\
7663&194.03484&34.09675&26.26&0.29&0.03&26.18&0.41&0.02&Subaru\\
7664&194.03484&34.30756&24.99&0.06&0.04&24.16&0.04&0.02&Subaru\\
7665&194.03486&34.24009&24.76&0.05&0.03&24.26&0.04&0.02&Subaru\\
7666&194.03486&34.09752&25.76&0.17&0.03&25.39&0.18&0.02&Subaru\\
7667&194.03491&34.23639&24.87&0.06&0.03&24.48&0.06&0.02&Subaru\\
7668&194.03491&34.10141&25.10&0.08&0.03&23.74&0.04&0.02&Subaru\\
7669&194.03492&34.12305&25.26&0.09&0.03&24.79&0.08&0.02&Subaru\\
7670&194.03493&34.52840&26.04&0.23&0.03&24.62&0.07&0.02&Subaru\\
7671&194.03493&34.26894&24.09&0.02&0.03&23.03&0.01&0.02&Subaru\\
7672&194.03493&34.40510&24.69&0.05&0.03&24.14&0.05&0.02&Subaru\\
7673&194.03494&34.38230&24.80&0.06&0.04&23.93&0.04&0.02&Subaru\\
7674&194.03504&34.41852&24.92&0.06&0.03&23.80&0.06&0.02&Subaru\\
7675&194.03509&34.35894&24.98&0.08&0.04&23.84&0.03&0.02&Subaru\\
7676&194.03510&34.33304&26.87&0.38&0.04&25.81&0.19&0.02&Subaru\\
7677&194.03510&34.55989&26.46&0.41&0.04&25.43&0.23&0.02&Subaru\\
7678&194.03511&34.37372&24.46&0.04&0.04&23.44&0.02&0.02&Subaru\\
7679&194.03511&34.55043&26.18&0.28&0.04&25.65&0.22&0.02&Subaru\\
7680&194.03511&34.52812&25.59&0.14&0.03&24.60&0.07&0.02&Subaru\\
7681&194.03513&34.34197&25.87&0.14&0.04&25.08&0.09&0.02&Subaru\\
7682&194.03514&34.11512&26.49&0.28&0.03&26.06&0.29&0.02&Subaru\\
7683&194.03519&34.45551&25.07&0.07&0.03&23.29&0.01&0.02&Subaru\\
7684&194.03519&34.26658&24.73&0.04&0.03&24.25&0.05&0.02&Subaru\\
7685&194.03520&34.15785&25.72&0.13&0.03&24.30&0.04&0.02&Subaru\\
7686&194.03523&34.48768&26.68&0.31&0.03&24.87&0.09&0.02&Subaru\\
7687&194.03523&34.23664&25.42&0.10&0.03&24.67&0.07&0.02&Subaru\\
7688&194.03523&34.28905&25.61&0.11&0.03&25.08&0.09&0.02&Subaru\\
7689&194.03529&34.25413&24.13&0.03&0.03&23.59&0.02&0.02&Subaru\\
7690&194.03530&34.11267&22.41&0.01&0.03&21.51&0.01&0.02&Subaru\\
7691&194.03532&34.38666&26.55&0.25&0.04&25.67&0.16&0.02&Subaru\\
7692&194.03532&34.33930&25.27&0.12&0.04&24.62&0.06&0.02&Subaru\\
7693&194.03534&34.22432&25.38&0.09&0.03&24.03&0.03&0.02&Subaru\\
7694&194.03535&34.21155&25.44&0.09&0.03&25.00&0.08&0.02&Subaru\\
7695&194.03536&34.18099&25.17&0.09&0.03&24.34&0.06&0.02&Subaru\\
7696&194.03537&34.24615&26.01&0.15&0.03&25.32&0.11&0.02&Subaru\\
7697&194.03537&34.17205&25.00&0.06&0.03&23.60&0.02&0.02&Subaru\\
7698&194.03542&34.40572&25.35&0.08&0.03&24.12&0.04&0.02&Subaru\\
7699&194.03543&34.23640&26.02&0.25&0.03&24.70&0.07&0.02&Subaru\\
7700&194.03544&34.28731&25.07&0.07&0.03&24.49&0.05&0.02&Subaru\\
7701&194.03550&34.38049&25.79&0.13&0.04&25.85&0.19&0.02&Subaru\\
7702&194.03551&34.50974&23.95&0.02&0.03&22.95&0.04&0.02&Subaru\\
7703&194.03554&34.47315&24.56&0.04&0.03&24.57&0.06&0.02&Subaru\\
7704&194.03554&34.35344&24.99&0.06&0.04&24.58&0.14&0.02&Subaru\\
7705&194.03555&34.09380&26.01&0.27&0.03&25.32&0.19&0.02&Subaru\\
7706&194.03557&34.17740&24.46&0.04&0.03&23.49&0.04&0.02&Subaru\\
7707&194.03558&34.33913&24.91&0.09&0.04&23.95&0.05&0.02&Subaru\\
7708&194.03563&34.29114&23.87&0.02&0.03&22.20&0.01&0.02&Subaru\\
7709&194.03564&34.29376&24.98&0.06&0.04&23.49&0.03&0.02&Subaru\\
7710&194.03568&34.55297&26.35&0.34&0.04&25.88&0.34&0.02&Subaru\\
7711&194.03568&34.45317&25.42&0.10&0.03&24.83&0.07&0.02&Subaru\\
7712&194.03571&34.18010&24.69&0.04&0.03&23.57&0.02&0.02&Subaru\\
7713&194.03574&34.54313&25.67&0.15&0.04&25.49&0.31&0.02&Subaru\\
7714&194.03576&34.30609&24.85&0.05&0.04&23.97&0.03&0.02&Subaru\\
7715&194.03577&34.56002&25.50&0.19&0.04&25.45&0.30&0.02&Subaru\\
7716&194.03578&34.12776&25.71&0.13&0.03&25.14&0.11&0.02&Subaru\\
7717&194.03578&34.22619&24.14&0.03&0.03&22.99&0.03&0.02&Subaru\\
7718&194.03579&34.49388&25.48&0.09&0.03&24.46&0.05&0.02&Subaru\\
7719&194.03579&34.24333&24.19&0.03&0.03&23.74&0.06&0.02&Subaru\\
7720&194.03580&34.55127&26.05&0.33&0.04&24.92&0.12&0.02&Subaru\\
7721&194.03583&34.34018&24.85&0.05&0.04&24.23&0.11&0.02&Subaru\\
7722&194.03588&34.55385&26.06&0.28&0.04&26.36&0.51&0.02&Subaru\\
7723&194.03593&34.54904&25.88&0.20&0.04&24.91&0.12&0.02&Subaru\\
7724&194.03594&34.09732&25.55&0.15&0.03&25.40&0.19&0.02&Subaru\\
7725&194.03595&34.21109&24.88&0.05&0.03&25.00&0.15&0.02&Subaru\\
7726&194.03595&34.37316&25.31&0.10&0.04&24.66&0.07&0.02&Subaru\\
7727&194.03596&34.55971&25.37&0.18&0.04&25.17&0.17&0.02&Subaru\\
7728&194.03596&34.09427&26.50&0.44&0.03&26.10&0.39&0.02&Subaru\\
7729&194.03597&34.16990&25.23&0.08&0.03&24.90&0.13&0.02&Subaru\\
7730&194.03603&34.17699&25.97&0.15&0.03&24.92&0.08&0.02&Subaru\\
7731&194.03604&34.44051&25.85&0.13&0.03&24.28&0.04&0.02&Subaru\\
7732&194.03605&34.45264&25.78&0.13&0.03&24.61&0.06&0.02&Subaru\\
7733&194.03607&34.36750&24.32&0.03&0.04&23.74&0.03&0.02&Subaru\\
7734&194.03607&34.51435&25.83&0.14&0.03&24.92&0.08&0.02&Subaru\\
7735&194.03609&34.38227&26.61&0.27&0.04&25.54&0.14&0.02&Subaru\\
7736&194.03617&34.22355&24.77&0.09&0.03&23.73&0.03&0.02&Subaru\\
7737&194.03621&34.28690&24.68&0.04&0.03&23.59&0.10&0.02&Subaru\\
7738&194.03622&34.11857&26.85&0.39&0.03&25.38&0.13&0.02&Subaru\\
7739&194.03623&34.09082&25.26&0.12&0.03&24.81&0.13&0.02&Subaru\\
7740&194.03623&34.40464&25.24&0.08&0.03&24.17&0.05&0.02&Subaru\\
7741&194.03626&34.53771&26.04&0.19&0.04&25.59&0.18&0.02&Subaru\\
7742&194.03628&34.18995&25.69&0.12&0.03&25.07&0.11&0.02&Subaru\\
7743&194.03631&34.39526&25.73&0.12&0.03&24.79&0.06&0.02&Subaru\\
7744&194.03633&34.27422&25.33&0.09&0.03&24.59&0.06&0.02&Subaru\\
7745&194.03634&34.27763&25.81&0.13&0.03&25.40&0.13&0.02&Subaru\\
7746&194.03638&34.46827&24.95&0.06&0.03&24.43&0.05&0.02&Subaru\\
7747&194.03639&34.52120&25.01&0.06&0.03&24.24&0.04&0.02&Subaru\\
7748&194.03644&34.42178&25.90&0.16&0.03&23.17&0.02&0.02&Subaru\\
7749&194.03644&34.20986&26.51&0.25&0.03&25.78&0.18&0.02&Subaru\\
7750&194.03645&34.12521&25.79&0.16&0.03&24.84&0.08&0.02&Subaru\\
7751&194.03646&34.22318&24.26&0.03&0.03&23.53&0.02&0.02&Subaru\\
7752&194.03649&34.54329&25.35&0.11&0.04&25.06&0.13&0.02&Subaru\\
7753&194.03649&34.26581&21.57&0.01&0.03&20.07&0.01&0.02&Subaru\\
7754&194.03652&34.13763&26.38&0.26&0.03&25.09&0.10&0.02&Subaru\\
7755&194.03655&34.39859&23.10&0.01&0.03&22.29&0.01&0.02&Subaru\\
7756&194.03655&34.25145&25.23&0.10&0.03&25.04&0.11&0.02&Subaru\\
7757&194.03658&34.28573&24.85&0.05&0.03&23.96&0.09&0.02&Subaru\\
7758&194.03660&34.47373&25.84&0.14&0.03&23.74&0.02&0.02&Subaru\\
7759&194.03662&34.24896&24.02&0.02&0.03&23.38&0.05&0.02&Subaru\\
7760&194.03663&34.26925&24.87&0.05&0.03&24.45&0.06&0.02&Subaru\\
7761&194.03663&34.24941&24.92&0.06&0.03&24.52&0.07&0.02&Subaru\\
7762&194.03664&34.54054&25.48&0.13&0.04&24.73&0.08&0.02&Subaru\\
7763&194.03666&34.35210&24.92&0.07&0.04&24.48&0.08&0.02&Subaru\\
7764&194.03666&34.55478&26.42&0.44&0.04&25.26&0.16&0.02&Subaru\\
7765&194.03669&34.40197&24.44&0.04&0.03&23.83&0.04&0.02&Subaru\\
7766&194.03671&34.26951&25.83&0.25&0.03&24.77&0.12&0.02&Subaru\\
7767&194.03671&34.43833&25.05&0.07&0.03&23.35&0.02&0.02&Subaru\\
7768&194.03674&34.52284&25.85&0.14&0.03&25.06&0.10&0.02&Subaru\\
7769&194.03680&34.20243&23.53&0.01&0.03&22.27&0.01&0.02&Subaru\\
7770&194.03683&34.28792&25.91&0.18&0.03&25.30&0.12&0.02&Subaru\\
7771&194.03683&34.27366&24.98&0.06&0.03&24.69&0.07&0.02&Subaru\\
7772&194.03685&34.26049&26.50&0.25&0.03&25.83&0.19&0.02&Subaru\\
7773&194.03689&34.41107&23.12&0.01&0.03&22.73&0.02&0.02&Subaru\\
7774&194.03699&34.26187&25.46&0.09&0.03&24.75&0.07&0.02&Subaru\\
7775&194.03699&34.41483&24.96&0.06&0.03&24.31&0.04&0.02&Subaru\\
7776&194.03699&34.32475&24.26&0.03&0.04&23.93&0.03&0.02&Subaru\\
7777&194.03700&34.10899&24.89&0.09&0.03&25.01&0.18&0.02&Subaru\\
7778&194.03701&34.45503&25.98&0.16&0.03&25.62&0.16&0.02&Subaru\\
7779&194.03702&34.15817&26.11&0.18&0.03&25.69&0.16&0.02&Subaru\\
7780&194.03704&34.15277&25.26&0.08&0.03&24.71&0.07&0.02&Subaru\\
7781&194.03706&34.33635&24.11&0.03&0.04&21.75&0.01&0.02&Subaru\\
7782&194.03706&34.36508&24.92&0.06&0.04&23.72&0.03&0.02&Subaru\\
7783&194.03708&34.55453&26.62&0.49&0.04&26.18&0.39&0.02&Subaru\\
7784&194.03712&34.35302&24.91&0.06&0.04&24.56&0.14&0.02&Subaru\\
7785&194.03712&34.19076&25.86&0.15&0.03&24.94&0.08&0.02&Subaru\\
7786&194.03714&34.31777&24.76&0.05&0.04&24.49&0.06&0.02&Subaru\\
7787&194.03718&34.13403&25.53&0.11&0.03&24.19&0.04&0.02&Subaru\\
7788&194.03718&34.28252&26.43&0.24&0.03&26.00&0.23&0.02&Subaru\\
7789&194.03719&34.42100&25.10&0.08&0.03&24.73&0.07&0.02&Subaru\\
7790&194.03719&34.54621&26.21&0.26&0.04&26.03&0.32&0.02&Subaru\\
7791&194.03725&34.55879&24.72&0.08&0.04&24.28&0.08&0.02&Subaru\\
7792&194.03725&34.22123&24.80&0.06&0.03&23.97&0.04&0.02&Subaru\\
7793&194.03730&34.33002&25.02&0.07&0.04&24.40&0.05&0.02&Subaru\\
7794&194.03730&34.21780&26.53&0.24&0.03&25.00&0.09&0.02&Subaru\\
7795&194.03731&34.28100&24.30&0.05&0.03&23.01&0.04&0.02&Subaru\\
7796&194.03733&34.11786&25.24&0.09&0.03&24.62&0.07&0.02&Subaru\\
7797&194.03734&34.32870&25.54&0.10&0.04&25.10&0.10&0.02&Subaru\\
7798&194.03738&34.32426&24.17&0.03&0.04&23.65&0.03&0.02&Subaru\\
7799&194.03739&34.19474&25.44&0.11&0.03&24.32&0.04&0.02&Subaru\\
7800&194.03740&34.34978&25.27&0.10&0.04&25.15&0.15&0.02&Subaru\\
7801&194.03741&34.18698&24.83&0.06&0.03&24.55&0.07&0.02&Subaru\\
7802&194.03745&34.30636&24.31&0.03&0.04&23.65&0.02&0.02&Subaru\\
7803&194.03749&34.28669&24.37&0.03&0.03&23.81&0.03&0.02&Subaru\\
7804&194.03750&34.26245&24.74&0.05&0.03&24.45&0.06&0.02&Subaru\\
7805&194.03752&34.08784&26.61&0.49&0.03&26.02&0.44&0.02&Subaru\\
7806&194.03753&34.15096&26.24&0.21&0.03&24.56&0.07&0.02&Subaru\\
7807&194.03756&34.22321&23.46&0.01&0.03&22.33&0.03&0.02&Subaru\\
7808&194.03760&34.09089&25.94&0.23&0.03&26.30&0.54&0.02&Subaru\\
7809&194.03762&34.42101&25.49&0.10&0.03&24.92&0.10&0.02&Subaru\\
7810&194.03763&34.54373&24.66&0.06&0.04&22.66&0.04&0.02&Subaru\\
7811&194.03764&34.24606&24.87&0.07&0.03&23.13&0.02&0.02&Subaru\\
7812&194.03765&34.27374&25.17&0.07&0.03&24.55&0.15&0.02&Subaru\\
7813&194.03766&34.08869&24.23&0.05&0.03&23.67&0.08&0.02&Subaru\\
7814&194.03767&34.35391&25.70&0.12&0.04&25.23&0.13&0.02&Subaru\\
7815&194.03770&34.32986&25.27&0.10&0.04&24.57&0.05&0.02&Subaru\\
7816&194.03775&34.13317&23.16&0.03&0.03&22.27&0.02&0.02&Subaru\\
7817&194.03775&34.55572&25.81&0.28&0.04&25.27&0.21&0.02&Subaru\\
7818&194.03776&34.33311&20.57&0.01&0.04&19.97&0.01&0.02&Subaru\\
7819&194.03778&34.18760&25.85&0.15&0.03&24.68&0.06&0.02&Subaru\\
7820&194.03779&34.19460&25.41&0.09&0.03&24.85&0.08&0.02&Subaru\\
7821&194.03779&34.54518&25.13&0.10&0.04&24.51&0.08&0.02&Subaru\\
7822&194.03780&34.50085&25.28&0.08&0.03&24.79&0.07&0.02&Subaru\\
7823&194.03784&34.20513&26.27&0.20&0.03&25.47&0.13&0.02&Subaru\\
7824&194.03784&34.10693&24.86&0.08&0.03&23.12&0.04&0.02&Subaru\\
7825&194.03785&34.54313&23.72&0.03&0.04&22.74&0.01&0.02&Subaru\\
7826&194.03785&34.09734&24.51&0.06&0.03&23.54&0.07&0.02&Subaru\\
7827&194.03786&34.23020&26.06&0.18&0.03&25.05&0.09&0.02&Subaru\\
7828&194.03786&34.14397&25.84&0.14&0.03&25.23&0.11&0.02&Subaru\\
7829&194.03787&34.37277&22.61&0.02&0.04&21.53&0.01&0.02&Subaru\\
7830&194.03788&34.37257&24.07&0.10&0.04&22.81&0.05&0.02&Subaru\\
7831&194.03788&34.36623&24.74&0.05&0.04&24.36&0.09&0.02&Subaru\\
7832&194.03791&34.54378&24.43&0.12&0.04&22.39&0.03&0.02&Subaru\\
7833&194.03795&34.26226&25.75&0.13&0.03&25.19&0.10&0.02&Subaru\\
7834&194.03799&34.13301&22.95&0.01&0.03&22.64&0.01&0.02&Subaru\\
7835&194.03799&34.27438&25.89&0.13&0.03&25.28&0.12&0.02&Subaru\\
7836&194.03800&34.35024&24.79&0.06&0.04&24.53&0.14&0.02&Subaru\\
7837&194.03801&34.54064&24.11&0.03&0.04&23.42&0.03&0.02&Subaru\\
7838&194.03803&34.09757&25.13&0.19&0.03&23.56&0.07&0.02&Subaru\\
7839&194.03803&34.22584&24.83&0.05&0.03&24.48&0.06&0.02&Subaru\\
7840&194.03804&34.16788&24.89&0.06&0.03&23.60&0.02&0.02&Subaru\\
7841&194.03804&34.27239&25.22&0.08&0.03&24.16&0.04&0.02&Subaru\\
7842&194.03805&34.40819&25.70&0.11&0.03&25.34&0.11&0.02&Subaru\\
7843&194.03805&34.37705&25.74&0.12&0.04&24.95&0.08&0.02&Subaru\\
7844&194.03806&34.13947&25.31&0.09&0.03&24.79&0.07&0.02&Subaru\\
7845&194.03807&34.40576&21.82&0.01&0.03&19.42&0.01&0.02&Subaru\\
7846&194.03808&34.14555&24.40&0.03&0.03&23.60&0.02&0.02&Subaru\\
7847&194.03808&34.43433&24.56&0.04&0.03&23.81&0.09&0.02&Subaru\\
7848&194.03813&34.32659&25.73&0.12&0.04&24.88&0.07&0.02&Subaru\\
7849&194.03815&34.09035&26.40&0.37&0.03&25.91&0.39&0.02&Subaru\\
7850&194.03817&34.13259&25.03&0.08&0.03&24.16&0.05&0.02&Subaru\\
7851&194.03817&34.39434&25.30&0.09&0.04&24.50&0.05&0.02&Subaru\\
7852&194.03818&34.37582&25.46&0.10&0.04&25.00&0.08&0.02&Subaru\\
7853&194.03822&34.15085&25.28&0.18&0.03&24.57&0.09&0.02&Subaru\\
7854&194.03823&34.27969&23.98&0.02&0.03&22.99&0.01&0.02&Subaru\\
7855&194.03824&34.44992&25.14&0.07&0.03&24.28&0.04&0.02&Subaru\\
7856&194.03827&34.54863&24.80&0.09&0.04&23.58&0.04&0.02&Subaru\\
7857&194.03828&34.18232&25.30&0.08&0.03&24.11&0.04&0.02&Subaru\\
7858&194.03833&34.49313&25.62&0.27&0.03&24.60&0.08&0.02&Subaru\\
7859&194.03834&34.40100&22.81&0.04&0.03&20.32&0.01&0.02&Subaru\\
7860&194.03840&34.34165&21.67&0.01&0.04&19.62&0.01&0.02&Subaru\\
7861&194.03841&34.24963&24.61&0.04&0.03&23.84&0.03&0.02&Subaru\\
7862&194.03843&34.44598&24.41&0.04&0.03&22.97&0.01&0.02&Subaru\\
7863&194.03844&34.21282&23.61&0.02&0.03&22.55&0.02&0.02&Subaru\\
7864&194.03845&34.44348&25.07&0.06&0.03&24.45&0.04&0.02&Subaru\\
7865&194.03847&34.20059&24.76&0.05&0.03&23.46&0.02&0.02&Subaru\\
7866&194.03851&34.40086&23.17&0.06&0.03&20.34&0.01&0.02&Subaru\\
7867&194.03853&34.51298&24.66&0.05&0.03&23.86&0.03&0.02&Subaru\\
7868&194.03854&34.19163&26.26&0.21&0.03&25.09&0.10&0.02&Subaru\\
7869&194.03854&34.49298&25.25&0.19&0.03&24.42&0.05&0.02&Subaru\\
7870&194.03857&34.20222&25.22&0.08&0.03&24.17&0.04&0.02&Subaru\\
7871&194.03857&34.40207&25.71&0.13&0.03&24.90&0.08&0.02&Subaru\\
7872&194.03858&34.32427&25.80&0.14&0.04&25.24&0.15&0.02&Subaru\\
7873&194.03859&34.14344&24.69&0.05&0.03&23.38&0.02&0.02&Subaru\\
7874&194.03860&34.39430&24.56&0.04&0.04&24.11&0.04&0.02&Subaru\\
7875&194.03861&34.39885&25.84&0.13&0.03&25.28&0.11&0.02&Subaru\\
7876&194.03867&34.55992&26.46&0.38&0.04&26.31&0.52&0.02&Subaru\\
7877&194.03867&34.54869&24.69&0.08&0.04&24.07&0.05&0.02&Subaru\\
7878&194.03870&34.16187&25.43&0.09&0.03&24.50&0.06&0.02&Subaru\\
7879&194.03875&34.43307&25.50&0.10&0.03&24.30&0.04&0.02&Subaru\\
7880&194.03875&34.54822&26.00&0.23&0.04&25.07&0.15&0.02&Subaru\\
7881&194.03875&34.09518&23.83&0.03&0.03&23.11&0.03&0.02&Subaru\\
7882&194.03877&34.18735&25.23&0.08&0.03&24.68&0.06&0.02&Subaru\\
7883&194.03883&34.09250&26.62&0.50&0.03&26.15&0.45&0.02&Subaru\\
7884&194.03885&34.40180&25.60&0.12&0.03&24.11&0.03&0.02&Subaru\\
7885&194.03886&34.43056&25.95&0.15&0.03&25.32&0.14&0.02&Subaru\\
7886&194.03887&34.31712&24.81&0.05&0.04&23.85&0.04&0.02&Subaru\\
7887&194.03888&34.43380&24.97&0.06&0.03&24.18&0.04&0.02&Subaru\\
7888&194.03889&34.40767&21.84&0.01&0.03&21.25&0.01&0.02&Subaru\\
7889&194.03891&34.39848&24.22&0.03&0.03&23.87&0.07&0.02&Subaru\\
7890&194.03892&34.21108&25.29&0.09&0.03&24.30&0.05&0.02&Subaru\\
7891&194.03893&34.32796&25.47&0.10&0.04&24.67&0.07&0.02&Subaru\\
7892&194.03896&34.21651&26.29&0.20&0.03&26.23&0.27&0.02&Subaru\\
7893&194.03899&34.44485&23.98&0.02&0.03&23.31&0.02&0.02&Subaru\\
7894&194.03899&34.30793&25.29&0.08&0.04&23.64&0.02&0.02&Subaru\\
7895&194.03900&34.29939&26.26&0.20&0.04&25.07&0.09&0.02&Subaru\\
7896&194.03901&34.50622&25.54&0.11&0.03&24.14&0.10&0.02&Subaru\\
7897&194.03902&34.54690&24.48&0.06&0.04&23.33&0.04&0.02&Subaru\\
7898&194.03903&34.54243&23.69&0.02&0.04&22.42&0.01&0.02&Subaru\\
7899&194.03905&34.22699&26.98&0.42&0.03&24.83&0.07&0.02&Subaru\\
7900&194.03908&34.54268&24.63&0.11&0.04&23.47&0.03&0.02&Subaru\\
7901&194.03909&34.45638&25.57&0.10&0.03&24.71&0.08&0.02&Subaru\\
7902&194.03910&34.09983&25.39&0.13&0.03&23.84&0.04&0.02&Subaru\\
7903&194.03910&34.08773&25.91&0.38&0.03&24.58&0.11&0.02&Subaru\\
7904&194.03913&34.30707&24.97&0.06&0.04&23.61&0.02&0.02&Subaru\\
7905&194.03914&34.51086&25.20&0.08&0.03&24.67&0.06&0.02&Subaru\\
7906&194.03915&34.55102&25.53&0.17&0.04&24.70&0.10&0.02&Subaru\\
7907&194.03916&34.54907&25.32&0.11&0.04&24.53&0.07&0.02&Subaru\\
7908&194.03918&34.20807&24.46&0.04&0.03&23.97&0.04&0.02&Subaru\\
7909&194.03920&34.52775&25.17&0.08&0.03&24.56&0.06&0.02&Subaru\\
7910&194.03921&34.31147&24.39&0.03&0.04&23.78&0.03&0.02&Subaru\\
7911&194.03922&34.53876&24.63&0.05&0.04&23.82&0.03&0.02&Subaru\\
7912&194.03924&34.20218&25.15&0.07&0.03&24.10&0.03&0.02&Subaru\\
7913&194.03924&34.37161&24.14&0.03&0.04&23.55&0.02&0.02&Subaru\\
7914&194.03934&34.55933&25.44&0.15&0.04&25.88&0.41&0.02&Subaru\\
7915&194.03935&34.42470&24.70&0.05&0.03&22.50&0.01&0.02&Subaru\\
7916&194.03937&34.48889&23.92&0.02&0.03&22.88&0.01&0.02&Subaru\\
7917&194.03941&34.11645&25.42&0.11&0.03&24.59&0.08&0.02&Subaru\\
7918&194.03944&34.45818&25.66&0.11&0.03&24.73&0.07&0.02&Subaru\\
7919&194.03945&34.23447&25.77&0.13&0.03&25.02&0.09&0.02&Subaru\\
7920&194.03951&34.27546&25.09&0.21&0.03&23.57&0.04&0.02&Subaru\\
7921&194.03953&34.36761&24.55&0.04&0.04&24.46&0.05&0.02&Subaru\\
7922&194.03954&34.13899&24.92&0.06&0.03&24.06&0.03&0.02&Subaru\\
7923&194.03956&34.54699&25.18&0.11&0.04&23.62&0.04&0.02&Subaru\\
7924&194.03958&34.21973&25.31&0.08&0.03&24.63&0.06&0.02&Subaru\\
7925&194.03960&34.17464&26.52&0.26&0.03&25.00&0.09&0.02&Subaru\\
7926&194.03962&34.54239&24.87&0.08&0.04&24.31&0.07&0.02&Subaru\\
7927&194.03966&34.27564&25.39&0.10&0.03&23.57&0.03&0.02&Subaru\\
7928&194.03968&34.26680&25.39&0.09&0.03&25.24&0.11&0.02&Subaru\\
7929&194.03971&34.19467&25.04&0.06&0.03&24.20&0.04&0.02&Subaru\\
7930&194.03972&34.25396&23.37&0.01&0.03&23.18&0.05&0.02&Subaru\\
7931&194.03977&34.25222&24.62&0.04&0.03&24.00&0.04&0.02&Subaru\\
7932&194.03978&34.53555&26.14&0.20&0.04&26.22&0.32&0.02&Subaru\\
7933&194.03980&34.34815&25.32&0.08&0.04&23.49&0.02&0.02&Subaru\\
7934&194.03980&34.26376&25.53&0.09&0.03&24.60&0.05&0.02&Subaru\\
7935&194.03980&34.16113&25.12&0.07&0.03&24.64&0.06&0.02&Subaru\\
7936&194.03982&34.37223&24.63&0.04&0.04&23.60&0.02&0.02&Subaru\\
7937&194.03986&34.53778&25.64&0.13&0.04&24.43&0.06&0.02&Subaru\\
7938&194.03988&34.32959&25.00&0.06&0.04&24.59&0.06&0.02&Subaru\\
7939&194.03988&34.21296&24.13&0.11&0.03&21.30&0.01&0.02&Subaru\\
7940&194.03988&34.54534&25.93&0.21&0.04&25.23&0.26&0.02&Subaru\\
7941&194.03989&34.38714&23.65&0.02&0.04&22.26&0.01&0.02&Subaru\\
7942&194.03992&34.08836&26.45&0.41&0.03&25.98&0.36&0.02&Subaru\\
7943&194.03994&34.09007&25.70&0.21&0.03&25.55&0.32&0.02&Subaru\\
7944&194.03994&34.26982&23.87&0.02&0.03&23.30&0.02&0.02&Subaru\\
7945&194.03994&34.53627&26.10&0.20&0.04&24.33&0.05&0.02&Subaru\\
7946&194.03995&34.43269&24.57&0.03&0.03&23.99&0.03&0.02&Subaru\\
7947&194.03996&34.39400&25.64&0.11&0.04&24.95&0.11&0.02&Subaru\\
7948&194.03996&34.42179&25.51&0.09&0.03&24.37&0.05&0.02&Subaru\\
7949&194.03997&34.25383&23.49&0.03&0.03&23.11&0.04&0.02&Subaru\\
7950&194.03998&34.14733&25.56&0.11&0.03&24.18&0.07&0.02&Subaru\\
7951&194.03999&34.33123&23.99&0.02&0.04&23.66&0.05&0.02&Subaru\\
7952&194.04001&34.54992&25.20&0.12&0.04&25.16&0.20&0.02&Subaru\\
7953&194.04002&34.55920&25.76&0.21&0.04&26.13&0.46&0.02&Subaru\\
7954&194.04004&34.25684&25.60&0.12&0.03&24.92&0.10&0.02&Subaru\\
7955&194.04005&34.25104&25.76&0.13&0.03&25.18&0.10&0.02&Subaru\\
7956&194.04006&34.48404&24.99&0.07&0.03&24.76&0.15&0.02&Subaru\\
7957&194.04011&34.14108&25.21&0.08&0.03&23.72&0.05&0.02&Subaru\\
7958&194.04011&34.21289&23.95&0.08&0.03&21.29&0.01&0.02&Subaru\\
7959&194.04012&34.26674&25.04&0.07&0.03&24.71&0.07&0.02&Subaru\\
7960&194.04012&34.09227&24.64&0.07&0.03&24.28&0.13&0.02&Subaru\\
7961&194.04012&34.54959&25.96&0.21&0.04&24.81&0.13&0.02&Subaru\\
7962&194.04012&34.33045&24.73&0.05&0.04&24.73&0.08&0.02&Subaru\\
7963&194.04018&34.34950&23.48&0.01&0.04&22.69&0.01&0.02&Subaru\\
7964&194.04018&34.49014&24.88&0.05&0.03&24.00&0.03&0.02&Subaru\\
7965&194.04018&34.09269&25.87&0.26&0.03&25.06&0.18&0.02&Subaru\\
7966&194.04020&34.43902&25.25&0.08&0.03&23.88&0.03&0.02&Subaru\\
7967&194.04021&34.23641&25.32&0.08&0.03&24.39&0.16&0.02&Subaru\\
7968&194.04022&34.48252&25.70&0.13&0.03&24.85&0.07&0.02&Subaru\\
7969&194.04022&34.38401&25.47&0.10&0.04&24.50&0.06&0.02&Subaru\\
7970&194.04027&34.42557&25.55&0.09&0.03&25.01&0.09&0.02&Subaru\\
7971&194.04028&34.32908&24.57&0.04&0.04&24.07&0.03&0.02&Subaru\\
7972&194.04029&34.43655&25.01&0.06&0.03&22.24&0.01&0.02&Subaru\\
7973&194.04030&34.47069&25.87&0.13&0.03&25.28&0.11&0.02&Subaru\\
7974&194.04034&34.52941&24.72&0.06&0.03&22.78&0.01&0.02&Subaru\\
7975&194.04035&34.23468&24.94&0.06&0.03&23.94&0.03&0.02&Subaru\\
7976&194.04036&34.45566&25.66&0.11&0.03&24.38&0.04&0.02&Subaru\\
7977&194.04036&34.40991&24.93&0.06&0.03&24.47&0.05&0.02&Subaru\\
7978&194.04040&34.17277&25.28&0.08&0.03&24.45&0.05&0.02&Subaru\\
7979&194.04040&34.14133&23.47&0.03&0.03&22.61&0.01&0.02&Subaru\\
7980&194.04041&34.55461&26.35&0.35&0.04&26.31&0.50&0.02&Subaru\\
7981&194.04043&34.09646&23.73&0.08&0.03&23.63&0.10&0.02&Subaru\\
7982&194.04047&34.26559&24.90&0.05&0.03&24.34&0.04&0.02&Subaru\\
7983&194.04048&34.17526&26.36&0.22&0.03&25.65&0.22&0.02&Subaru\\
7984&194.04051&34.09239&25.34&0.19&0.03&24.62&0.13&0.02&Subaru\\
7985&194.04051&34.25088&24.80&0.05&0.03&23.93&0.03&0.02&Subaru\\
7986&194.04051&34.09200&25.10&0.12&0.03&24.74&0.15&0.02&Subaru\\
7987&194.04053&34.37902&25.49&0.10&0.04&24.75&0.09&0.02&Subaru\\
7988&194.04054&34.27117&24.63&0.04&0.03&24.06&0.03&0.02&Subaru\\
7989&194.04057&34.54343&25.20&0.10&0.04&24.48&0.07&0.02&Subaru\\
7990&194.04059&34.14153&23.98&0.05&0.03&23.22&0.04&0.02&Subaru\\
7991&194.04061&34.14714&24.97&0.06&0.03&24.51&0.06&0.02&Subaru\\
7992&194.04061&34.47207&25.58&0.11&0.03&24.64&0.06&0.02&Subaru\\
7993&194.04063&34.47091&25.83&0.16&0.03&25.27&0.11&0.02&Subaru\\
7994&194.04063&34.23977&25.49&0.10&0.03&24.94&0.08&0.02&Subaru\\
7995&194.04069&34.45766&25.18&0.08&0.03&23.67&0.06&0.02&Subaru\\
7996&194.04071&34.23001&25.40&0.09&0.03&25.04&0.09&0.02&Subaru\\
7997&194.04074&34.47847&25.34&0.08&0.03&24.82&0.08&0.02&Subaru\\
7998&194.04075&34.29615&26.54&0.29&0.04&25.31&0.11&0.02&Subaru\\
7999&194.04076&34.14493&25.62&0.12&0.03&24.99&0.09&0.02&Subaru\\
8000&194.04076&34.53907&25.86&0.16&0.04&25.67&0.21&0.02&Subaru\\
8001&194.04079&34.09288&24.98&0.10&0.03&23.55&0.04&0.02&Subaru\\
8002&194.04082&34.26617&25.07&0.06&0.03&24.71&0.06&0.02&Subaru\\
8003&194.04084&34.17539&25.75&0.16&0.03&25.19&0.14&0.02&Subaru\\
8004&194.04084&34.14852&24.80&0.05&0.03&24.61&0.09&0.02&Subaru\\
8005&194.04084&34.09593&26.16&0.32&0.03&26.29&0.49&0.02&Subaru\\
8006&194.04085&34.50072&23.48&0.01&0.03&21.57&0.01&0.02&Subaru\\
8007&194.04087&34.38313&25.45&0.08&0.04&24.81&0.07&0.02&Subaru\\
8008&194.04088&34.27766&24.78&0.06&0.03&24.09&0.11&0.02&Subaru\\
8009&194.04093&34.13000&24.55&0.04&0.03&23.76&0.03&0.02&Subaru\\
8010&194.04095&34.41592&24.47&0.04&0.03&23.97&0.04&0.02&Subaru\\
8011&194.04098&34.16666&24.55&0.04&0.03&23.99&0.04&0.02&Subaru\\
8012&194.04099&34.26676&25.17&0.07&0.03&24.81&0.13&0.02&Subaru\\
8013&194.04104&34.23166&24.97&0.06&0.03&24.56&0.07&0.02&Subaru\\
8014&194.04110&34.21210&25.09&0.07&0.03&24.49&0.06&0.02&Subaru\\
8015&194.04110&34.49173&25.13&0.07&0.03&24.08&0.03&0.02&Subaru\\
8016&194.04110&34.09339&25.09&0.11&0.03&23.79&0.04&0.02&Subaru\\
8017&194.04111&34.26342&24.55&0.04&0.03&23.27&0.01&0.02&Subaru\\
8018&194.04113&34.21301&25.49&0.10&0.03&24.72&0.07&0.02&Subaru\\
8019&194.04113&34.42245&24.92&0.05&0.03&23.89&0.03&0.02&Subaru\\
8020&194.04121&34.49723&25.88&0.14&0.03&24.07&0.03&0.02&Subaru\\
8021&194.04123&34.51871&25.67&0.11&0.03&25.48&0.14&0.02&Subaru\\
8022&194.04125&34.39019&25.26&0.08&0.04&24.69&0.07&0.02&Subaru\\
8023&194.04128&34.17689&24.32&0.03&0.03&23.24&0.02&0.02&Subaru\\
8024&194.04130&34.52949&24.87&0.17&0.03&24.10&0.08&0.02&Subaru\\
8025&194.04137&34.12448&25.50&0.11&0.03&24.57&0.06&0.02&Subaru\\
8026&194.04138&34.22010&26.41&0.23&0.03&25.35&0.14&0.02&Subaru\\
8027&194.04138&34.46989&25.85&0.14&0.03&25.16&0.09&0.02&Subaru\\
8028&194.04140&34.51003&25.30&0.16&0.03&24.11&0.05&0.02&Subaru\\
8029&194.04142&34.24719&24.04&0.06&0.03&22.57&0.02&0.02&Subaru\\
8030&194.04142&34.47095&25.33&0.08&0.03&24.74&0.06&0.02&Subaru\\
8031&194.04144&34.29919&25.39&0.15&0.04&25.01&0.10&0.02&Subaru\\
8032&194.04144&34.26742&24.21&0.03&0.03&23.05&0.01&0.02&Subaru\\
8033&194.04144&34.25783&25.25&0.08&0.03&24.55&0.05&0.02&Subaru\\
8034&194.04144&34.24743&24.08&0.06&0.03&22.83&0.01&0.02&Subaru\\
8035&194.04144&34.17086&25.99&0.16&0.03&25.47&0.15&0.02&Subaru\\
8036&194.04148&34.39350&24.39&0.03&0.04&23.99&0.10&0.02&Subaru\\
8037&194.04151&34.41742&25.65&0.11&0.03&25.19&0.10&0.02&Subaru\\
8038&194.04152&34.51025&25.32&0.16&0.03&24.46&0.07&0.02&Subaru\\
8039&194.04153&34.36673&23.71&0.04&0.04&22.43&0.02&0.02&Subaru\\
8040&194.04155&34.44913&25.24&0.08&0.03&23.96&0.03&0.02&Subaru\\
8041&194.04156&34.22469&24.78&0.05&0.03&24.07&0.05&0.02&Subaru\\
8042&194.04157&34.11493&26.44&0.28&0.03&25.63&0.20&0.02&Subaru\\
8043&194.04157&34.21212&25.12&0.07&0.03&23.92&0.05&0.02&Subaru\\
8044&194.04162&34.44060&24.60&0.04&0.03&24.22&0.08&0.02&Subaru\\
8045&194.04166&34.36701&23.15&0.02&0.04&22.41&0.02&0.02&Subaru\\
8046&194.04167&34.40747&24.99&0.06&0.03&24.56&0.06&0.02&Subaru\\
8047&194.04171&34.26082&25.75&0.13&0.03&25.19&0.10&0.02&Subaru\\
8048&194.04173&34.20623&24.44&0.04&0.03&22.83&0.01&0.02&Subaru\\
8049&194.04177&34.44087&25.35&0.12&0.03&24.25&0.08&0.02&Subaru\\
8050&194.04178&34.29919&25.49&0.10&0.04&24.92&0.07&0.02&Subaru\\
8051&194.04178&34.25442&24.91&0.06&0.03&24.16&0.04&0.02&Subaru\\
8052&194.04182&34.53804&24.07&0.03&0.04&23.13&0.01&0.02&Subaru\\
8053&194.04183&34.51411&25.76&0.21&0.03&25.39&0.14&0.02&Subaru\\
8054&194.04185&34.37997&25.18&0.07&0.04&23.83&0.02&0.02&Subaru\\
8055&194.04190&34.55832&24.90&0.09&0.04&24.81&0.22&0.02&Subaru\\
8056&194.04190&34.32542&24.46&0.04&0.04&23.68&0.03&0.02&Subaru\\
8057&194.04190&34.34469&25.55&0.12&0.04&24.98&0.09&0.02&Subaru\\
8058&194.04191&34.12482&24.83&0.06&0.03&23.30&0.01&0.02&Subaru\\
8059&194.04192&34.23131&25.06&0.06&0.03&24.17&0.04&0.02&Subaru\\
8060&194.04192&34.33160&24.99&0.06&0.04&23.87&0.03&0.02&Subaru\\
8061&194.04193&34.48232&24.58&0.04&0.03&23.38&0.07&0.02&Subaru\\
8062&194.04195&34.29379&26.07&0.19&0.04&25.59&0.15&0.02&Subaru\\
8063&194.04195&34.52024&25.08&0.07&0.03&24.37&0.05&0.02&Subaru\\
8064&194.04199&34.28421&25.89&0.14&0.03&24.88&0.08&0.02&Subaru\\
8065&194.04200&34.12347&25.64&0.11&0.03&25.16&0.11&0.02&Subaru\\
8066&194.04201&34.21997&24.19&0.03&0.03&23.22&0.02&0.02&Subaru\\
8067&194.04203&34.21293&25.98&0.15&0.03&25.00&0.08&0.02&Subaru\\
8068&194.04203&34.12194&23.56&0.02&0.03&21.54&0.01&0.02&Subaru\\
8069&194.04209&34.17218&25.41&0.09&0.03&24.75&0.07&0.02&Subaru\\
8070&194.04209&34.54682&23.85&0.06&0.03&23.09&0.02&0.02&Subaru\\
8071&194.04210&34.42036&25.02&0.06&0.03&23.57&0.02&0.02&Subaru\\
8072&194.04210&34.31705&25.94&0.15&0.04&25.04&0.09&0.02&Subaru\\
8073&194.04211&34.20912&26.17&0.20&0.03&24.66&0.05&0.02&Subaru\\
8074&194.04212&34.55881&25.59&0.18&0.04&24.58&0.09&0.02&Subaru\\
8075&194.04213&34.51424&25.21&0.12&0.03&24.67&0.06&0.02&Subaru\\
8076&194.04214&34.22311&25.29&0.09&0.03&23.80&0.03&0.02&Subaru\\
8077&194.04215&34.30547&24.54&0.04&0.04&23.47&0.02&0.02&Subaru\\
8078&194.04216&34.18777&24.83&0.05&0.03&23.65&0.03&0.02&Subaru\\
8079&194.04219&34.29897&25.18&0.08&0.04&24.57&0.05&0.02&Subaru\\
8080&194.04220&34.53601&25.25&0.09&0.04&23.86&0.03&0.02&Subaru\\
8081&194.04223&34.43067&26.00&0.17&0.03&24.26&0.04&0.02&Subaru\\
8082&194.04224&34.38990&25.27&0.08&0.04&24.51&0.05&0.02&Subaru\\
8083&194.04227&34.47655&26.04&0.16&0.03&25.47&0.13&0.02&Subaru\\
8084&194.04227&34.55971&26.26&0.42&0.04&25.75&0.29&0.02&Subaru\\
8085&194.04228&34.37909&25.58&0.10&0.04&25.03&0.09&0.02&Subaru\\
8086&194.04231&34.32768&25.19&0.07&0.04&23.74&0.02&0.02&Subaru\\
8087&194.04234&34.54901&25.56&0.13&0.03&25.12&0.17&0.02&Subaru\\
8088&194.04235&34.27010&26.01&0.16&0.03&25.80&0.18&0.02&Subaru\\
8089&194.04238&34.47458&25.94&0.16&0.03&25.59&0.15&0.02&Subaru\\
8090&194.04241&34.50390&25.93&0.14&0.03&25.59&0.14&0.02&Subaru\\
8091&194.04245&34.55859&25.32&0.16&0.03&24.95&0.14&0.02&Subaru\\
8092&194.04247&34.11829&25.95&0.16&0.03&25.34&0.14&0.02&Subaru\\
8093&194.04247&34.55181&26.49&0.46&0.03&25.56&0.23&0.02&Subaru\\
8094&194.04247&34.44512&26.22&0.20&0.03&24.98&0.08&0.02&Subaru\\
8095&194.04248&34.25751&25.74&0.13&0.03&24.94&0.09&0.02&Subaru\\
8096&194.04251&34.45656&24.62&0.04&0.03&23.39&0.02&0.02&Subaru\\
8097&194.04251&34.12081&24.79&0.05&0.03&24.42&0.05&0.02&Subaru\\
8098&194.04254&34.23891&24.91&0.05&0.03&24.86&0.10&0.02&Subaru\\
8099&194.04260&34.41900&27.21&0.48&0.03&26.40&0.30&0.02&Subaru\\
8100&194.04264&34.55594&26.08&0.30&0.03&25.28&0.23&0.02&Subaru\\
8101&194.04267&34.14646&24.72&0.05&0.03&23.31&0.02&0.02&Subaru\\
8102&194.04267&34.41139&25.95&0.26&0.03&24.45&0.05&0.02&Subaru\\
8103&194.04270&34.55983&26.48&0.43&0.03&24.87&0.13&0.02&Subaru\\
8104&194.04273&34.22822&25.40&0.09&0.03&24.39&0.05&0.02&Subaru\\
8105&194.04273&34.16916&25.58&0.10&0.03&24.88&0.08&0.02&Subaru\\
8106&194.04276&34.28286&25.51&0.09&0.03&24.92&0.07&0.02&Subaru\\
8107&194.04276&34.51870&25.14&0.07&0.03&22.35&0.01&0.02&Subaru\\
8108&194.04277&34.55031&26.21&0.27&0.03&25.71&0.25&0.02&Subaru\\
8109&194.04278&34.15551&23.86&0.02&0.03&23.45&0.09&0.02&Subaru\\
8110&194.04279&34.51339&25.13&0.07&0.03&24.32&0.04&0.02&Subaru\\
8111&194.04279&34.43517&25.11&0.08&0.03&24.70&0.09&0.02&Subaru\\
8112&194.04283&34.19202&25.57&0.10&0.03&24.61&0.05&0.02&Subaru\\
8113&194.04289&34.54323&24.70&0.07&0.03&23.48&0.02&0.02&Subaru\\
8114&194.04289&34.12139&25.90&0.17&0.03&25.21&0.11&0.02&Subaru\\
8115&194.04293&34.42131&24.71&0.04&0.03&23.93&0.04&0.02&Subaru\\
8116&194.04293&34.19317&25.81&0.12&0.03&25.14&0.10&0.02&Subaru\\
8117&194.04294&34.15773&25.72&0.16&0.03&25.52&0.15&0.02&Subaru\\
8118&194.04294&34.53799&24.09&0.04&0.03&22.26&0.05&0.02&Subaru\\
8119&194.04298&34.39942&25.22&0.08&0.03&24.79&0.08&0.02&Subaru\\
8120&194.04299&34.32618&26.16&0.17&0.04&25.20&0.10&0.02&Subaru\\
8121&194.04299&34.13356&25.39&0.09&0.03&24.72&0.07&0.02&Subaru\\
8122&194.04300&34.41131&26.33&0.35&0.03&24.46&0.05&0.02&Subaru\\
8123&194.04302&34.43495&24.75&0.07&0.03&24.07&0.04&0.02&Subaru\\
8124&194.04303&34.51054&25.43&0.09&0.03&24.56&0.07&0.02&Subaru\\
8125&194.04304&34.53046&25.69&0.14&0.03&24.76&0.08&0.02&Subaru\\
8126&194.04306&34.50207&23.80&0.02&0.03&23.45&0.06&0.02&Subaru\\
8127&194.04307&34.23249&25.08&0.06&0.03&24.73&0.07&0.02&Subaru\\
8128&194.04308&34.53820&22.61&0.03&0.03&20.78&0.01&0.02&Subaru\\
8129&194.04308&34.46865&25.49&0.09&0.03&25.25&0.11&0.02&Subaru\\
8130&194.04309&34.33774&25.06&0.07&0.04&24.57&0.05&0.02&Subaru\\
8131&194.04310&34.29637&24.96&0.06&0.04&24.41&0.05&0.02&Subaru\\
8132&194.04310&34.54722&24.95&0.08&0.03&24.44&0.06&0.02&Subaru\\
8133&194.04310&34.55351&24.74&0.08&0.03&24.69&0.11&0.02&Subaru\\
8134&194.04314&34.33032&24.90&0.10&0.04&24.06&0.06&0.02&Subaru\\
8135&194.04315&34.29157&24.45&0.04&0.03&22.97&0.04&0.02&Subaru\\
8136&194.04318&34.50443&26.69&0.48&0.03&24.80&0.07&0.02&Subaru\\
8137&194.04319&34.23562&25.91&0.17&0.03&24.67&0.07&0.02&Subaru\\
8138&194.04319&34.09987&25.52&0.15&0.03&24.51&0.08&0.02&Subaru\\
8139&194.04319&34.43625&23.29&0.01&0.03&22.13&0.01&0.02&Subaru\\
8140&194.04320&34.37510&24.45&0.03&0.04&23.86&0.03&0.02&Subaru\\
8141&194.04321&34.55188&25.62&0.19&0.03&25.24&0.20&0.02&Subaru\\
8142&194.04330&34.37225&25.22&0.15&0.04&24.05&0.04&0.02&Subaru\\
8143&194.04332&34.16731&26.16&0.17&0.03&25.66&0.16&0.02&Subaru\\
8144&194.04333&34.33808&25.88&0.15&0.04&24.61&0.05&0.02&Subaru\\
8145&194.04337&34.54843&26.46&0.36&0.03&25.58&0.20&0.02&Subaru\\
8146&194.04338&34.33172&24.95&0.05&0.04&23.98&0.03&0.02&Subaru\\
8147&194.04340&34.50422&25.67&0.19&0.03&24.76&0.07&0.02&Subaru\\
8148&194.04341&34.55791&26.53&0.44&0.03&25.69&0.28&0.02&Subaru\\
8149&194.04342&34.39236&26.34&0.22&0.04&25.48&0.13&0.02&Subaru\\
8150&194.04342&34.08978&23.22&0.02&0.03&21.93&0.01&0.02&Subaru\\
8151&194.04344&34.29064&23.76&0.02&0.03&23.16&0.04&0.02&Subaru\\
8152&194.04347&34.51636&26.12&0.17&0.03&25.56&0.16&0.02&Subaru\\
8153&194.04347&34.33022&24.16&0.03&0.04&23.44&0.03&0.02&Subaru\\
8154&194.04348&34.15557&25.30&0.08&0.03&24.44&0.10&0.02&Subaru\\
8155&194.04348&34.53929&26.86&0.42&0.03&26.11&0.28&0.02&Subaru\\
8156&194.04350&34.46388&25.77&0.12&0.03&24.05&0.03&0.02&Subaru\\
8157&194.04352&34.23108&23.24&0.01&0.03&21.83&0.01&0.02&Subaru\\
8158&194.04354&34.09350&26.59&0.50&0.03&24.45&0.10&0.02&Subaru\\
8159&194.04356&34.27010&23.77&0.02&0.03&21.94&0.01&0.02&Subaru\\
8160&194.04358&34.37252&25.24&0.09&0.04&24.39&0.06&0.02&Subaru\\
8161&194.04358&34.37218&24.93&0.11&0.04&24.03&0.04&0.02&Subaru\\
8162&194.04362&34.36176&23.82&0.03&0.04&21.83&0.01&0.02&Subaru\\
8163&194.04362&34.15659&26.08&0.17&0.03&24.81&0.07&0.02&Subaru\\
8164&194.04362&34.36627&25.02&0.10&0.04&24.42&0.06&0.02&Subaru\\
8165&194.04364&34.39721&25.84&0.14&0.03&25.06&0.08&0.02&Subaru\\
8166&194.04364&34.33964&25.41&0.09&0.04&24.92&0.08&0.02&Subaru\\
8167&194.04365&34.46870&25.38&0.09&0.03&24.91&0.08&0.02&Subaru\\
8168&194.04365&34.13138&24.96&0.06&0.03&23.67&0.03&0.02&Subaru\\
8169&194.04365&34.32069&22.71&0.01&0.04&21.09&0.01&0.02&Subaru\\
8170&194.04366&34.17272&25.98&0.22&0.03&25.11&0.13&0.02&Subaru\\
8171&194.04366&34.17301&27.27&0.52&0.03&26.91&0.53&0.02&Subaru\\
8172&194.04366&34.14338&25.53&0.11&0.03&24.44&0.05&0.02&Subaru\\
8173&194.04371&34.46684&24.48&0.04&0.03&23.48&0.02&0.02&Subaru\\
8174&194.04372&34.18310&24.18&0.03&0.03&23.35&0.02&0.02&Subaru\\
8175&194.04375&34.39107&26.19&0.19&0.04&25.11&0.09&0.02&Subaru\\
8176&194.04378&34.33011&24.42&0.06&0.04&23.88&0.03&0.02&Subaru\\
8177&194.04378&34.27488&24.94&0.06&0.03&24.10&0.04&0.02&Subaru\\
8178&194.04382&34.50140&27.28&0.53&0.03&25.84&0.18&0.02&Subaru\\
8179&194.04382&34.32387&24.84&0.05&0.04&24.38&0.05&0.02&Subaru\\
8180&194.04382&34.47875&25.25&0.07&0.03&24.41&0.15&0.02&Subaru\\
8181&194.04383&34.36773&24.50&0.04&0.04&24.09&0.09&0.02&Subaru\\
8182&194.04384&34.46559&25.99&0.14&0.03&25.22&0.10&0.02&Subaru\\
8183&194.04384&34.31457&24.41&0.03&0.04&24.01&0.03&0.02&Subaru\\
8184&194.04386&34.09097&25.89&0.23&0.03&26.05&0.42&0.02&Subaru\\
8185&194.04386&34.22270&25.15&0.07&0.03&24.23&0.04&0.02&Subaru\\
8186&194.04390&34.48002&24.03&0.02&0.03&22.33&0.01&0.02&Subaru\\
8187&194.04391&34.31372&25.39&0.09&0.04&24.81&0.07&0.02&Subaru\\
8188&194.04393&34.29152&24.75&0.05&0.03&23.25&0.02&0.02&Subaru\\
8189&194.04393&34.39907&24.65&0.04&0.03&24.04&0.04&0.02&Subaru\\
8190&194.04393&34.09335&25.35&0.16&0.03&24.39&0.10&0.02&Subaru\\
8191&194.04398&34.52173&25.53&0.11&0.03&25.03&0.10&0.02&Subaru\\
8192&194.04401&34.43823&25.86&0.14&0.03&25.31&0.10&0.02&Subaru\\
8193&194.04404&34.27339&24.97&0.06&0.03&23.53&0.02&0.02&Subaru\\
8194&194.04404&34.10885&24.88&0.07&0.03&24.09&0.04&0.02&Subaru\\
8195&194.04405&34.52978&24.99&0.07&0.03&24.08&0.07&0.02&Subaru\\
8196&194.04407&34.14296&23.41&0.01&0.03&22.80&0.01&0.02&Subaru\\
8197&194.04410&34.41627&24.57&0.04&0.03&23.21&0.01&0.02&Subaru\\
8198&194.04411&34.41679&25.07&0.06&0.03&23.80&0.03&0.02&Subaru\\
8199&194.04414&34.15580&24.80&0.05&0.03&22.19&0.01&0.02&Subaru\\
8200&194.04419&34.55414&24.36&0.07&0.03&23.69&0.04&0.02&Subaru\\
8201&194.04421&34.45448&24.09&0.02&0.03&23.27&0.01&0.02&Subaru\\
8202&194.04421&34.50933&25.17&0.07&0.03&23.48&0.02&0.02&Subaru\\
8203&194.04421&34.47477&23.90&0.02&0.03&23.51&0.04&0.02&Subaru\\
8204&194.04421&34.53244&23.82&0.02&0.03&22.98&0.06&0.02&Subaru\\
8205&194.04421&34.21848&25.93&0.15&0.03&25.53&0.13&0.02&Subaru\\
8206&194.04421&34.47503&23.98&0.04&0.03&23.63&0.05&0.02&Subaru\\
8207&194.04423&34.08789&26.53&0.44&0.03&25.40&0.21&0.02&Subaru\\
8208&194.04424&34.48212&24.07&0.02&0.03&23.09&0.06&0.02&Subaru\\
8209&194.04427&34.12200&26.48&0.33&0.03&24.06&0.04&0.02&Subaru\\
8210&194.04429&34.31935&25.43&0.09&0.04&24.01&0.03&0.02&Subaru\\
8211&194.04431&34.31017&25.14&0.08&0.04&24.39&0.05&0.02&Subaru\\
8212&194.04432&34.22251&25.42&0.09&0.03&24.56&0.06&0.02&Subaru\\
8213&194.04432&34.47314&25.74&0.12&0.03&24.87&0.08&0.02&Subaru\\
8214&194.04433&34.48615&23.79&0.02&0.03&23.29&0.03&0.02&Subaru\\
8215&194.04433&34.48830&23.52&0.01&0.03&22.65&0.01&0.02&Subaru\\
8216&194.04435&34.12094&24.75&0.05&0.03&24.19&0.04&0.02&Subaru\\
8217&194.04440&34.51752&24.94&0.06&0.03&24.35&0.08&0.02&Subaru\\
8218&194.04440&34.13346&25.49&0.10&0.03&24.78&0.07&0.02&Subaru\\
8219&194.04441&34.22582&22.39&0.01&0.03&19.75&0.01&0.02&Subaru\\
8220&194.04442&34.51601&24.27&0.03&0.03&23.65&0.02&0.02&Subaru\\
8221&194.04443&34.23368&23.71&0.02&0.03&22.37&0.01&0.02&Subaru\\
8222&194.04445&34.55987&26.51&0.44&0.03&25.73&0.28&0.02&Subaru\\
8223&194.04445&34.32219&24.25&0.04&0.04&24.51&0.12&0.02&Subaru\\
8224&194.04446&34.30722&25.43&0.09&0.04&24.13&0.04&0.02&Subaru\\
8225&194.04449&34.20555&25.68&0.11&0.03&25.28&0.12&0.02&Subaru\\
8226&194.04454&34.12174&24.49&0.05&0.03&23.97&0.04&0.02&Subaru\\
8227&194.04456&34.52245&25.05&0.06&0.03&24.82&0.15&0.02&Subaru\\
8228&194.04456&34.19844&25.14&0.07&0.03&24.30&0.06&0.02&Subaru\\
8229&194.04457&34.55893&25.69&0.19&0.03&25.33&0.23&0.02&Subaru\\
8230&194.04458&34.40446&25.02&0.06&0.03&23.79&0.03&0.02&Subaru\\
8231&194.04460&34.50301&24.76&0.05&0.03&24.80&0.12&0.02&Subaru\\
8232&194.04460&34.16975&22.12&0.01&0.03&19.73&0.01&0.02&Subaru\\
8233&194.04461&34.49538&24.43&0.04&0.03&23.82&0.03&0.02&Subaru\\
8234&194.04464&34.15426&25.86&0.14&0.03&25.43&0.14&0.02&Subaru\\
8235&194.04465&34.55403&25.95&0.27&0.03&24.94&0.13&0.02&Subaru\\
8236&194.04465&34.50432&24.65&0.05&0.03&24.05&0.03&0.02&Subaru\\
8237&194.04466&34.50635&25.52&0.10&0.03&24.64&0.06&0.02&Subaru\\
8238&194.04468&34.35932&24.42&0.03&0.04&23.62&0.02&0.02&Subaru\\
8239&194.04469&34.28566&24.83&0.05&0.03&24.34&0.04&0.02&Subaru\\
8240&194.04469&34.36787&24.75&0.05&0.04&24.38&0.04&0.02&Subaru\\
8241&194.04470&34.53607&24.82&0.06&0.03&24.00&0.04&0.02&Subaru\\
8242&194.04473&34.09176&26.16&0.29&0.03&26.11&0.48&0.02&Subaru\\
8243&194.04475&34.16775&26.13&0.18&0.03&25.42&0.14&0.02&Subaru\\
8244&194.04475&34.33381&24.79&0.05&0.04&23.88&0.04&0.02&Subaru\\
8245&194.04478&34.32205&24.88&0.07&0.04&24.33&0.07&0.02&Subaru\\
8246&194.04478&34.35089&26.50&0.25&0.04&25.28&0.11&0.02&Subaru\\
8247&194.04479&34.33596&25.48&0.09&0.04&24.94&0.08&0.02&Subaru\\
8248&194.04479&34.09470&23.67&0.03&0.03&23.34&0.08&0.02&Subaru\\
8249&194.04480&34.19937&24.92&0.06&0.03&23.61&0.02&0.02&Subaru\\
8250&194.04483&34.54892&25.67&0.15&0.03&24.76&0.09&0.02&Subaru\\
8251&194.04484&34.28507&25.31&0.09&0.03&24.83&0.07&0.02&Subaru\\
8252&194.04485&34.20510&25.65&0.11&0.03&24.42&0.05&0.02&Subaru\\
8253&194.04485&34.22270&24.98&0.06&0.03&22.95&0.01&0.02&Subaru\\
8254&194.04488&34.46469&24.48&0.03&0.03&23.88&0.03&0.02&Subaru\\
8255&194.04489&34.55093&25.47&0.16&0.03&24.57&0.09&0.02&Subaru\\
8256&194.04491&34.39364&24.25&0.06&0.04&23.26&0.03&0.02&Subaru\\
8257&194.04493&34.35578&24.96&0.07&0.04&23.61&0.05&0.02&Subaru\\
8258&194.04493&34.23559&25.06&0.06&0.03&24.46&0.05&0.02&Subaru\\
8259&194.04493&34.40749&25.38&0.09&0.03&24.88&0.08&0.02&Subaru\\
8260&194.04496&34.33529&25.54&0.11&0.04&24.94&0.08&0.02&Subaru\\
8261&194.04497&34.39388&24.08&0.05&0.04&23.05&0.02&0.02&Subaru\\
8262&194.04497&34.55766&24.07&0.04&0.03&23.15&0.02&0.02&Subaru\\
8263&194.04501&34.12862&23.68&0.02&0.03&23.41&0.06&0.02&Subaru\\
8264&194.04501&34.30984&25.12&0.08&0.04&24.16&0.05&0.02&Subaru\\
8265&194.04503&34.49501&25.76&0.13&0.03&25.46&0.13&0.02&Subaru\\
8266&194.04506&34.46634&25.64&0.11&0.03&24.63&0.07&0.02&Subaru\\
8267&194.04508&34.50413&25.32&0.09&0.03&24.97&0.08&0.02&Subaru\\
8268&194.04513&34.14112&24.40&0.04&0.03&22.71&0.01&0.02&Subaru\\
8269&194.04514&34.37985&26.52&0.23&0.04&25.91&0.21&0.02&Subaru\\
8270&194.04514&34.55370&25.83&0.22&0.03&25.61&0.30&0.02&Subaru\\
8271&194.04515&34.55578&26.18&0.31&0.03&25.89&0.33&0.02&Subaru\\
8272&194.04517&34.23730&25.26&0.08&0.03&24.25&0.05&0.02&Subaru\\
8273&194.04521&34.36378&26.31&0.22&0.04&25.69&0.16&0.02&Subaru\\
8274&194.04522&34.36760&24.14&0.03&0.04&23.53&0.09&0.02&Subaru\\
8275&194.04525&34.53562&24.45&0.04&0.03&23.36&0.03&0.02&Subaru\\
8276&194.04526&34.09390&26.67&0.50&0.03&25.82&0.31&0.02&Subaru\\
8277&194.04527&34.20239&25.17&0.07&0.03&24.51&0.05&0.02&Subaru\\
8278&194.04530&34.32273&26.38&0.25&0.04&25.20&0.11&0.02&Subaru\\
8279&194.04531&34.09433&24.45&0.09&0.03&23.61&0.10&0.02&Subaru\\
8280&194.04533&34.48213&23.77&0.02&0.03&22.28&0.01&0.02&Subaru\\
8281&194.04537&34.54234&25.98&0.21&0.03&25.56&0.19&0.02&Subaru\\
8282&194.04538&34.09082&24.17&0.07&0.03&23.98&0.09&0.02&Subaru\\
8283&194.04538&34.41669&25.20&0.07&0.03&23.52&0.02&0.02&Subaru\\
8284&194.04540&34.14683&25.81&0.13&0.03&25.16&0.11&0.02&Subaru\\
8285&194.04540&34.53735&27.06&0.49&0.03&25.72&0.18&0.02&Subaru\\
8286&194.04542&34.39273&25.32&0.08&0.04&24.79&0.07&0.02&Subaru\\
8287&194.04543&34.12980&24.78&0.05&0.03&24.45&0.18&0.02&Subaru\\
8288&194.04550&34.10748&25.05&0.09&0.03&24.35&0.06&0.02&Subaru\\
8289&194.04552&34.23539&24.11&0.02&0.03&23.46&0.02&0.02&Subaru\\
8290&194.04552&34.29539&24.01&0.02&0.04&23.14&0.01&0.02&Subaru\\
8291&194.04557&34.09454&24.99&0.10&0.03&23.60&0.07&0.02&Subaru\\
8292&194.04560&34.30134&25.51&0.11&0.04&24.79&0.08&0.02&Subaru\\
8293&194.04561&34.32922&24.24&0.03&0.04&22.90&0.02&0.02&Subaru\\
8294&194.04562&34.24408&24.77&0.05&0.03&23.92&0.03&0.02&Subaru\\
8295&194.04563&34.48752&24.41&0.04&0.03&23.66&0.02&0.02&Subaru\\
8296&194.04564&34.14739&25.04&0.06&0.03&23.85&0.03&0.02&Subaru\\
8297&194.04565&34.30025&25.61&0.11&0.04&24.53&0.06&0.02&Subaru\\
8298&194.04568&34.34452&25.92&0.14&0.04&25.39&0.13&0.02&Subaru\\
8299&194.04570&34.20874&25.31&0.09&0.03&24.54&0.06&0.02&Subaru\\
8300&194.04572&34.55736&26.46&0.41&0.03&26.41&0.51&0.02&Subaru\\
8301&194.04573&34.38589&24.59&0.04&0.04&24.06&0.03&0.02&Subaru\\
8302&194.04576&34.37231&25.17&0.08&0.04&23.93&0.03&0.02&Subaru\\
8303&194.04577&34.41103&24.81&0.05&0.03&24.08&0.04&0.02&Subaru\\
8304&194.04578&34.40308&26.77&0.30&0.03&26.21&0.26&0.02&Subaru\\
8305&194.04582&34.38684&24.56&0.04&0.04&23.74&0.03&0.02&Subaru\\
8306&194.04583&34.22228&24.42&0.04&0.03&23.69&0.02&0.02&Subaru\\
8307&194.04583&34.32887&24.69&0.05&0.04&23.33&0.04&0.02&Subaru\\
8308&194.04584&34.53539&25.09&0.07&0.03&24.37&0.07&0.02&Subaru\\
8309&194.04584&34.42086&25.08&0.06&0.03&24.66&0.06&0.02&Subaru\\
8310&194.04584&34.26779&25.78&0.12&0.03&24.96&0.08&0.02&Subaru\\
8311&194.04584&34.09328&26.08&0.26&0.03&26.19&0.47&0.02&Subaru\\
8312&194.04585&34.17951&26.26&0.22&0.03&24.91&0.07&0.02&Subaru\\
8313&194.04586&34.19663&25.83&0.13&0.03&24.96&0.08&0.02&Subaru\\
8314&194.04586&34.48004&26.14&0.17&0.03&25.71&0.26&0.02&Subaru\\
8315&194.04586&34.46329&24.63&0.07&0.03&24.34&0.08&0.02&Subaru\\
8316&194.04587&34.14858&20.95&0.01&0.03&20.11&0.01&0.02&Subaru\\
8317&194.04588&34.20467&25.74&0.11&0.03&24.99&0.09&0.02&Subaru\\
8318&194.04589&34.47222&24.01&0.02&0.03&23.20&0.01&0.02&Subaru\\
8319&194.04589&34.22944&24.36&0.03&0.03&23.67&0.03&0.02&Subaru\\
8320&194.04590&34.29834&24.51&0.04&0.04&23.94&0.03&0.02&Subaru\\
8321&194.04590&34.38662&25.31&0.18&0.04&23.77&0.03&0.02&Subaru\\
8322&194.04591&34.32797&24.89&0.05&0.04&23.93&0.03&0.02&Subaru\\
8323&194.04592&34.51062&25.39&0.09&0.03&25.00&0.08&0.02&Subaru\\
8324&194.04594&34.31842&25.44&0.09&0.04&24.48&0.05&0.02&Subaru\\
8325&194.04595&34.09494&26.07&0.28&0.03&24.71&0.11&0.02&Subaru\\
8326&194.04599&34.51242&24.59&0.04&0.03&24.60&0.14&0.02&Subaru\\
8327&194.04601&34.44450&25.58&0.10&0.03&24.67&0.06&0.02&Subaru\\
8328&194.04602&34.24897&25.55&0.10&0.03&24.76&0.07&0.02&Subaru\\
8329&194.04605&34.38216&24.67&0.05&0.04&24.43&0.06&0.02&Subaru\\
8330&194.04608&34.30570&25.38&0.08&0.04&24.70&0.07&0.02&Subaru\\
8331&194.04611&34.46346&25.49&0.21&0.03&24.03&0.07&0.02&Subaru\\
8332&194.04613&34.21752&25.14&0.07&0.03&24.42&0.05&0.02&Subaru\\
8333&194.04613&34.26524&25.00&0.06&0.03&24.33&0.05&0.02&Subaru\\
8334&194.04618&34.15604&24.68&0.04&0.03&24.15&0.10&0.02&Subaru\\
8335&194.04618&34.46318&25.09&0.07&0.03&24.02&0.07&0.02&Subaru\\
8336&194.04622&34.53830&24.80&0.06&0.03&24.22&0.07&0.02&Subaru\\
8337&194.04623&34.15874&25.51&0.10&0.03&24.31&0.05&0.02&Subaru\\
8338&194.04623&34.52910&25.30&0.09&0.03&24.67&0.07&0.02&Subaru\\
8339&194.04624&34.44393&24.64&0.04&0.03&23.94&0.03&0.02&Subaru\\
8340&194.04630&34.26815&25.73&0.23&0.03&25.16&0.10&0.02&Subaru\\
8341&194.04635&34.27952&25.74&0.13&0.03&24.77&0.09&0.02&Subaru\\
8342&194.04637&34.47876&25.64&0.11&0.03&24.18&0.06&0.02&Subaru\\
8343&194.04638&34.20293&25.48&0.09&0.03&25.05&0.09&0.02&Subaru\\
8344&194.04641&34.28092&25.99&0.16&0.03&24.55&0.05&0.02&Subaru\\
8345&194.04641&34.54688&26.03&0.24&0.03&25.15&0.29&0.02&Subaru\\
8346&194.04644&34.39181&25.27&0.07&0.04&24.47&0.05&0.02&Subaru\\
8347&194.04646&34.55166&26.16&0.32&0.03&25.29&0.22&0.02&Subaru\\
8348&194.04646&34.20589&24.92&0.06&0.03&24.37&0.04&0.02&Subaru\\
8349&194.04646&34.31302&25.35&0.10&0.04&24.49&0.05&0.02&Subaru\\
8350&194.04649&34.20152&25.87&0.14&0.03&24.38&0.05&0.02&Subaru\\
8351&194.04649&34.29663&25.85&0.15&0.04&24.99&0.08&0.02&Subaru\\
8352&194.04650&34.55335&26.82&0.53&0.03&26.03&0.35&0.02&Subaru\\
8353&194.04654&34.50312&25.48&0.09&0.03&24.62&0.07&0.02&Subaru\\
8354&194.04655&34.31428&24.82&0.05&0.04&23.89&0.03&0.02&Subaru\\
8355&194.04655&34.40877&25.08&0.07&0.03&24.45&0.05&0.02&Subaru\\
8356&194.04657&34.36591&23.95&0.02&0.04&21.85&0.02&0.02&Subaru\\
8357&194.04658&34.38179&24.40&0.05&0.04&23.50&0.04&0.02&Subaru\\
8358&194.04660&34.51154&26.05&0.17&0.03&24.59&0.05&0.02&Subaru\\
8359&194.04661&34.26826&25.91&0.15&0.03&25.24&0.11&0.02&Subaru\\
8360&194.04665&34.15951&26.22&0.20&0.03&25.42&0.14&0.02&Subaru\\
8361&194.04671&34.19274&24.98&0.06&0.03&24.61&0.09&0.02&Subaru\\
8362&194.04672&34.44416&25.11&0.07&0.03&24.69&0.07&0.02&Subaru\\
8363&194.04674&34.09335&25.29&0.14&0.03&24.16&0.07&0.02&Subaru\\
8364&194.04674&34.53561&25.64&0.14&0.03&25.06&0.11&0.02&Subaru\\
8365&194.04682&34.20631&26.07&0.17&0.03&25.27&0.11&0.02&Subaru\\
8366&194.04685&34.50266&25.55&0.11&0.03&24.70&0.06&0.02&Subaru\\
8367&194.04687&34.28390&25.17&0.07&0.03&24.54&0.05&0.02&Subaru\\
8368&194.04690&34.54514&25.00&0.09&0.03&23.87&0.04&0.02&Subaru\\
8369&194.04692&34.50630&24.45&0.04&0.03&23.26&0.02&0.02&Subaru\\
8370&194.04699&34.43763&25.02&0.06&0.03&24.52&0.05&0.02&Subaru\\
8371&194.04702&34.55066&26.52&0.40&0.03&26.05&0.37&0.02&Subaru\\
8372&194.04706&34.53190&25.48&0.11&0.03&24.44&0.07&0.02&Subaru\\
8373&194.04706&34.31787&25.32&0.09&0.04&24.87&0.08&0.02&Subaru\\
8374&194.04711&34.55516&25.93&0.28&0.03&23.32&0.02&0.02&Subaru\\
8375&194.04712&34.22164&21.33&0.01&0.03&20.25&0.01&0.02&Subaru\\
8376&194.04718&34.19254&24.48&0.04&0.03&23.19&0.03&0.02&Subaru\\
8377&194.04723&34.14164&25.37&0.09&0.03&24.61&0.07&0.02&Subaru\\
8378&194.04724&34.32882&25.49&0.10&0.04&23.80&0.03&0.02&Subaru\\
8379&194.04724&34.53220&24.69&0.07&0.03&23.80&0.03&0.02&Subaru\\
8380&194.04725&34.51373&24.66&0.05&0.03&24.16&0.06&0.02&Subaru\\
8381&194.04725&34.17091&25.02&0.06&0.03&23.94&0.03&0.02&Subaru\\
8382&194.04728&34.47231&23.81&0.02&0.03&23.40&0.04&0.02&Subaru\\
8383&194.04729&34.23242&25.17&0.09&0.03&24.32&0.05&0.02&Subaru\\
8384&194.04734&34.35220&26.01&0.15&0.04&25.38&0.12&0.02&Subaru\\
8385&194.04735&34.44225&25.07&0.06&0.03&24.58&0.05&0.02&Subaru\\
8386&194.04739&34.50675&25.91&0.15&0.03&24.38&0.06&0.02&Subaru\\
8387&194.04741&34.36335&25.65&0.11&0.04&24.83&0.07&0.02&Subaru\\
8388&194.04744&34.40336&25.01&0.06&0.03&24.55&0.05&0.02&Subaru\\
8389&194.04744&34.22046&24.74&0.05&0.03&24.18&0.04&0.02&Subaru\\
8390&194.04745&34.51002&25.38&0.10&0.03&24.36&0.07&0.02&Subaru\\
8391&194.04746&34.50930&24.68&0.07&0.03&22.88&0.02&0.02&Subaru\\
8392&194.04750&34.50958&24.39&0.05&0.03&22.87&0.02&0.02&Subaru\\
8393&194.04752&34.53911&26.00&0.19&0.03&25.24&0.12&0.02&Subaru\\
8394&194.04756&34.54283&26.27&0.27&0.03&25.00&0.14&0.02&Subaru\\
8395&194.04759&34.31972&25.29&0.08&0.04&23.92&0.03&0.02&Subaru\\
8396&194.04759&34.15848&25.06&0.07&0.03&24.72&0.08&0.02&Subaru\\
8397&194.04761&34.14087&25.81&0.14&0.03&25.05&0.09&0.02&Subaru\\
8398&194.04763&34.42415&24.70&0.04&0.03&23.23&0.02&0.02&Subaru\\
8399&194.04764&34.34422&24.79&0.05&0.04&23.75&0.03&0.02&Subaru\\
8400&194.04767&34.53271&24.61&0.05&0.03&23.90&0.04&0.02&Subaru\\
8401&194.04767&34.24351&25.03&0.06&0.03&24.16&0.04&0.02&Subaru\\
8402&194.04769&34.20627&25.54&0.10&0.03&25.13&0.10&0.02&Subaru\\
8403&194.04775&34.32828&26.26&0.18&0.04&26.00&0.24&0.02&Subaru\\
8404&194.04777&34.53325&24.41&0.04&0.03&23.80&0.03&0.02&Subaru\\
8405&194.04778&34.30308&24.58&0.11&0.04&23.66&0.03&0.02&Subaru\\
8406&194.04778&34.43806&24.93&0.05&0.03&24.19&0.04&0.02&Subaru\\
8407&194.04779&34.53855&25.77&0.14&0.03&24.76&0.08&0.02&Subaru\\
8408&194.04781&34.33056&25.98&0.15&0.04&25.33&0.12&0.02&Subaru\\
8409&194.04794&34.27128&24.58&0.04&0.03&24.81&0.10&0.02&Subaru\\
8410&194.04796&34.27860&24.09&0.02&0.03&22.98&0.02&0.02&Subaru\\
8411&194.04798&34.21712&24.88&0.06&0.03&24.59&0.09&0.02&Subaru\\
8412&194.04799&34.47148&25.14&0.07&0.03&23.12&0.01&0.02&Subaru\\
8413&194.04800&34.26802&25.02&0.06&0.03&23.80&0.03&0.02&Subaru\\
8414&194.04801&34.40779&24.96&0.06&0.03&24.54&0.05&0.02&Subaru\\
8415&194.04803&34.40561&24.57&0.04&0.03&23.97&0.03&0.02&Subaru\\
8416&194.04803&34.51275&25.89&0.15&0.03&24.78&0.11&0.02&Subaru\\
8417&194.04803&34.27621&25.23&0.08&0.03&24.88&0.08&0.02&Subaru\\
8418&194.04805&34.22716&24.27&0.03&0.03&23.76&0.03&0.02&Subaru\\
8419&194.04805&34.32378&25.20&0.08&0.04&24.28&0.05&0.02&Subaru\\
8420&194.04805&34.34813&25.04&0.06&0.04&24.24&0.04&0.02&Subaru\\
8421&194.04808&34.29164&24.44&0.04&0.03&24.21&0.06&0.02&Subaru\\
8422&194.04810&34.43430&25.47&0.19&0.03&24.98&0.08&0.02&Subaru\\
8423&194.04811&34.34526&26.11&0.21&0.04&25.20&0.10&0.02&Subaru\\
8424&194.04811&34.10076&24.27&0.08&0.03&23.33&0.05&0.02&Subaru\\
8425&194.04814&34.12842&25.30&0.08&0.03&25.12&0.11&0.02&Subaru\\
8426&194.04820&34.37244&24.16&0.03&0.04&22.91&0.02&0.02&Subaru\\
8427&194.04821&34.43769&25.02&0.06&0.03&24.48&0.05&0.02&Subaru\\
8428&194.04822&34.44041&25.95&0.14&0.03&24.63&0.06&0.02&Subaru\\
8429&194.04823&34.51310&26.00&0.16&0.03&25.29&0.14&0.02&Subaru\\
8430&194.04825&34.22812&25.27&0.08&0.03&24.66&0.07&0.02&Subaru\\
8431&194.04826&34.16102&25.25&0.08&0.03&24.23&0.06&0.02&Subaru\\
8432&194.04827&34.15937&25.26&0.09&0.03&24.79&0.08&0.02&Subaru\\
8433&194.04828&34.54692&26.80&0.45&0.03&25.85&0.24&0.02&Subaru\\
8434&194.04831&34.34414&24.93&0.05&0.04&23.82&0.03&0.02&Subaru\\
8435&194.04835&34.11237&26.38&0.26&0.03&26.10&0.31&0.02&Subaru\\
8436&194.04835&34.54600&24.63&0.06&0.03&23.61&0.03&0.02&Subaru\\
8437&194.04836&34.10061&24.72&0.13&0.03&23.35&0.05&0.02&Subaru\\
8438&194.04837&34.43446&26.00&0.15&0.03&25.33&0.16&0.02&Subaru\\
8439&194.04837&34.40380&26.29&0.20&0.03&25.63&0.16&0.02&Subaru\\
8440&194.04837&34.24763&25.86&0.14&0.03&26.04&0.26&0.02&Subaru\\
8441&194.04840&34.22411&25.58&0.11&0.03&24.75&0.07&0.02&Subaru\\
8442&194.04841&34.20102&25.00&0.06&0.03&24.72&0.07&0.02&Subaru\\
8443&194.04842&34.40008&21.45&0.01&0.03&19.67&0.01&0.02&Subaru\\
8444&194.04843&34.22112&24.96&0.06&0.03&24.46&0.06&0.02&Subaru\\
8445&194.04846&34.51150&24.25&0.04&0.03&21.95&0.02&0.02&Subaru\\
8446&194.04846&34.55308&24.39&0.07&0.03&23.24&0.03&0.02&Subaru\\
8447&194.04846&34.38530&25.23&0.08&0.04&24.37&0.05&0.02&Subaru\\
8448&194.04848&34.43350&24.38&0.03&0.03&23.94&0.09&0.02&Subaru\\
8449&194.04853&34.53624&19.62&0.01&0.03&19.00&0.01&0.02&Subaru\\
8450&194.04857&34.55224&25.00&0.10&0.03&24.51&0.09&0.02&Subaru\\
8451&194.04859&34.51270&25.56&0.11&0.03&24.70&0.08&0.02&Subaru\\
8452&194.04859&34.20306&24.37&0.03&0.03&23.72&0.03&0.02&Subaru\\
8453&194.04860&34.20619&25.54&0.11&0.03&25.43&0.14&0.02&Subaru\\
8454&194.04862&34.52783&25.28&0.08&0.03&24.57&0.06&0.02&Subaru\\
8455&194.04863&34.19638&25.38&0.09&0.03&24.84&0.07&0.02&Subaru\\
8456&194.04863&34.34122&24.89&0.05&0.04&24.49&0.05&0.02&Subaru\\
8457&194.04863&34.21152&25.27&0.08&0.03&24.85&0.18&0.02&Subaru\\
8458&194.04866&34.51836&25.05&0.06&0.03&24.53&0.12&0.02&Subaru\\
8459&194.04866&34.48472&25.37&0.10&0.03&24.15&0.04&0.02&Subaru\\
8460&194.04868&34.38150&24.28&0.03&0.04&23.00&0.01&0.02&Subaru\\
8461&194.04872&34.47707&23.86&0.02&0.03&23.87&0.03&0.02&Subaru\\
8462&194.04873&34.29254&24.66&0.05&0.03&22.84&0.01&0.02&Subaru\\
8463&194.04887&34.09433&25.65&0.20&0.03&25.22&0.24&0.02&Subaru\\
8464&194.04888&34.24388&25.13&0.07&0.03&24.20&0.04&0.02&Subaru\\
8465&194.04889&34.14436&25.07&0.06&0.03&24.74&0.08&0.02&Subaru\\
8466&194.04891&34.14652&25.12&0.08&0.03&23.78&0.03&0.02&Subaru\\
8467&194.04892&34.15148&25.09&0.08&0.03&24.71&0.07&0.02&Subaru\\
8468&194.04892&34.37537&24.99&0.07&0.04&24.52&0.06&0.02&Subaru\\
8469&194.04893&34.55783&26.73&0.51&0.03&25.79&0.29&0.02&Subaru\\
8470&194.04894&34.38273&23.53&0.01&0.04&23.06&0.02&0.02&Subaru\\
8471&194.04895&34.35167&25.59&0.11&0.04&24.85&0.08&0.02&Subaru\\
8472&194.04898&34.08841&25.67&0.23&0.03&25.78&0.42&0.02&Subaru\\
8473&194.04900&34.20716&25.50&0.12&0.03&24.71&0.07&0.02&Subaru\\
8474&194.04901&34.09473&25.77&0.22&0.03&25.46&0.26&0.02&Subaru\\
8475&194.04902&34.51586&26.21&0.20&0.03&25.42&0.13&0.02&Subaru\\
8476&194.04905&34.26822&23.97&0.03&0.03&23.13&0.02&0.02&Subaru\\
8477&194.04905&34.55921&24.39&0.06&0.03&23.49&0.05&0.02&Subaru\\
8478&194.04910&34.30047&26.75&0.45&0.04&25.20&0.12&0.02&Subaru\\
8479&194.04910&34.10678&26.07&0.34&0.03&25.31&0.20&0.02&Subaru\\
8480&194.04913&34.09499&24.72&0.11&0.03&24.75&0.18&0.02&Subaru\\
8481&194.04913&34.10650&25.39&0.18&0.03&25.28&0.20&0.02&Subaru\\
8482&194.04915&34.45714&24.17&0.03&0.03&23.62&0.02&0.02&Subaru\\
8483&194.04918&34.41574&25.47&0.10&0.03&24.75&0.07&0.02&Subaru\\
8484&194.04918&34.18085&25.35&0.11&0.03&24.69&0.08&0.02&Subaru\\
8485&194.04921&34.09135&25.28&0.15&0.03&25.98&0.47&0.02&Subaru\\
8486&194.04921&34.10142&25.52&0.14&0.03&25.86&0.31&0.02&Subaru\\
8487&194.04922&34.27366&25.60&0.12&0.03&24.74&0.07&0.02&Subaru\\
8488&194.04923&34.55157&25.95&0.26&0.03&24.90&0.12&0.02&Subaru\\
8489&194.04924&34.10065&25.08&0.09&0.03&25.63&0.47&0.02&Subaru\\
8490&194.04925&34.30957&24.76&0.05&0.04&24.06&0.04&0.02&Subaru\\
8491&194.04929&34.43621&26.74&0.32&0.03&26.67&0.42&0.02&Subaru\\
8492&194.04930&34.09050&25.10&0.13&0.03&25.83&0.40&0.02&Subaru\\
8493&194.04931&34.24630&25.74&0.14&0.03&25.07&0.10&0.02&Subaru\\
8494&194.04931&34.19895&26.49&0.28&0.03&24.82&0.08&0.02&Subaru\\
8495&194.04931&34.08869&25.17&0.15&0.03&25.76&0.42&0.02&Subaru\\
8496&194.04931&34.22646&25.31&0.10&0.03&24.68&0.07&0.02&Subaru\\
8497&194.04933&34.47342&24.46&0.03&0.03&23.73&0.03&0.02&Subaru\\
8498&194.04933&34.09426&24.88&0.12&0.03&24.56&0.12&0.02&Subaru\\
8499&194.04936&34.39267&25.15&0.07&0.04&24.84&0.08&0.02&Subaru\\
8500&194.04937&34.09288&25.41&0.19&0.03&24.92&0.17&0.02&Subaru\\
8501&194.04941&34.53553&25.08&0.07&0.03&24.62&0.06&0.02&Subaru\\
8502&194.04942&34.08957&24.74&0.09&0.03&25.63&0.38&0.02&Subaru\\
8503&194.04942&34.53195&24.67&0.05&0.03&23.61&0.03&0.02&Subaru\\
8504&194.04943&34.31827&26.34&0.25&0.04&24.72&0.06&0.02&Subaru\\
8505&194.04944&34.29850&23.82&0.02&0.04&23.29&0.02&0.02&Subaru\\
8506&194.04946&34.32111&25.33&0.09&0.04&24.43&0.05&0.02&Subaru\\
8507&194.04947&34.19342&25.00&0.09&0.03&24.60&0.13&0.02&Subaru\\
8508&194.04947&34.33037&24.36&0.04&0.04&23.71&0.03&0.02&Subaru\\
8509&194.04949&34.24415&24.94&0.07&0.03&24.02&0.04&0.02&Subaru\\
8510&194.04954&34.26812&23.81&0.02&0.03&23.00&0.02&0.02&Subaru\\
8511&194.04954&34.20394&25.46&0.11&0.03&25.16&0.13&0.02&Subaru\\
8512&194.04956&34.22602&24.80&0.06&0.03&24.03&0.04&0.02&Subaru\\
8513&194.04959&34.18072&25.64&0.13&0.03&24.70&0.08&0.02&Subaru\\
8514&194.04962&34.28174&25.37&0.10&0.03&24.60&0.06&0.02&Subaru\\
8515&194.04962&34.15388&25.92&0.19&0.03&25.24&0.15&0.02&Subaru\\
8516&194.04966&34.44980&25.15&0.08&0.03&24.72&0.08&0.02&Subaru\\
8517&194.04968&34.38362&25.33&0.09&0.04&24.47&0.06&0.02&Subaru\\
8518&194.04969&34.55042&25.19&0.18&0.03&24.57&0.11&0.02&Subaru\\
8519&194.04976&34.47177&24.61&0.04&0.03&24.32&0.04&0.02&Subaru\\
8520&194.04978&34.23976&24.93&0.06&0.03&23.98&0.04&0.02&Subaru\\
8521&194.04979&34.19361&24.69&0.05&0.03&24.37&0.08&0.02&Subaru\\
8522&194.04979&34.55432&26.15&0.28&0.03&26.00&0.34&0.02&Subaru\\
8523&194.04980&34.38062&25.07&0.07&0.04&23.85&0.03&0.02&Subaru\\
8524&194.04980&34.18807&25.36&0.10&0.03&24.85&0.08&0.02&Subaru\\
8525&194.04982&34.14967&24.90&0.07&0.03&24.21&0.04&0.02&Subaru\\
8526&194.04986&34.50882&25.19&0.08&0.03&24.44&0.14&0.02&Subaru\\
8527&194.04987&34.23535&25.32&0.09&0.03&24.79&0.08&0.02&Subaru\\
8528&194.04988&34.28122&25.72&0.13&0.03&25.11&0.11&0.02&Subaru\\
8529&194.04992&34.53699&25.28&0.09&0.03&24.86&0.09&0.02&Subaru\\
8530&194.04993&34.38904&24.73&0.05&0.04&23.96&0.03&0.02&Subaru\\
8531&194.04993&34.18147&25.79&0.15&0.03&24.12&0.04&0.02&Subaru\\
8532&194.04994&34.42370&25.14&0.08&0.03&24.17&0.04&0.02&Subaru\\
8533&194.04995&34.09660&25.43&0.15&0.03&25.43&0.26&0.02&Subaru\\
8534&194.04995&34.29581&23.91&0.04&0.04&23.56&0.05&0.02&Subaru\\
8535&194.04996&34.55064&25.24&0.21&0.03&23.95&0.10&0.02&Subaru\\
8536&194.04998&34.37938&25.75&0.14&0.04&24.83&0.08&0.02&Subaru\\
8537&194.04999&34.39592&26.03&0.18&0.03&25.15&0.12&0.02&Subaru\\
8538&194.05001&34.32296&25.19&0.10&0.04&24.66&0.08&0.02&Subaru\\
8539&194.05001&34.48504&24.21&0.03&0.03&22.65&0.01&0.02&Subaru\\
8540&194.05003&34.55039&25.53&0.27&0.03&24.35&0.11&0.02&Subaru\\
8541&194.05004&34.14369&23.02&0.01&0.03&22.31&0.01&0.02&Subaru\\
8542&194.05005&34.08841&25.65&0.27&0.03&24.75&0.19&0.02&Subaru\\
8543&194.05005&34.29607&24.17&0.05&0.04&24.71&0.15&0.02&Subaru\\
8544&194.05014&34.18680&25.62&0.13&0.03&24.14&0.04&0.02&Subaru\\
8545&194.05015&34.50502&22.49&0.01&0.03&19.85&0.01&0.02&Subaru\\
8546&194.05019&34.23313&25.71&0.13&0.03&24.71&0.07&0.02&Subaru\\
8547&194.05021&34.28170&25.42&0.19&0.03&24.44&0.09&0.02&Subaru\\
8548&194.05022&34.55613&25.30&0.14&0.03&23.93&0.11&0.02&Subaru\\
8549&194.05022&34.16684&26.08&0.19&0.03&25.12&0.13&0.02&Subaru\\
8550&194.05025&34.39306&25.59&0.12&0.04&24.73&0.07&0.02&Subaru\\
8551&194.05026&34.32042&25.17&0.08&0.04&24.52&0.06&0.02&Subaru\\
8552&194.05033&34.22860&25.37&0.10&0.03&24.90&0.09&0.02&Subaru\\
8553&194.05033&34.50859&24.81&0.05&0.03&24.46&0.06&0.02&Subaru\\
8554&194.05035&34.46463&24.06&0.03&0.03&24.55&0.13&0.02&Subaru\\
8555&194.05036&34.35945&26.13&0.21&0.04&23.64&0.02&0.02&Subaru\\
8556&194.05037&34.43501&26.61&0.31&0.03&26.54&0.41&0.02&Subaru\\
8557&194.05038&34.38068&25.80&0.14&0.04&25.29&0.12&0.02&Subaru\\
8558&194.05041&34.18603&26.14&0.22&0.03&25.70&0.21&0.02&Subaru\\
8559&194.05042&34.44681&26.18&0.45&0.03&23.85&0.03&0.02&Subaru\\
8560&194.05043&34.28153&24.90&0.12&0.03&24.57&0.07&0.02&Subaru\\
8561&194.05043&34.19762&25.08&0.07&0.03&24.58&0.13&0.02&Subaru\\
8562&194.05046&34.36622&24.40&0.04&0.04&23.84&0.03&0.02&Subaru\\
8563&194.05049&34.45094&25.06&0.07&0.03&24.46&0.05&0.02&Subaru\\
8564&194.05052&34.55597&24.59&0.11&0.03&24.15&0.08&0.02&Subaru\\
8565&194.05063&34.44664&25.47&0.23&0.03&23.82&0.03&0.02&Subaru\\
8566&194.05063&34.14126&25.07&0.11&0.03&24.31&0.06&0.02&Subaru\\
8567&194.05065&34.17259&24.13&0.03&0.03&23.31&0.02&0.02&Subaru\\
8568&194.05068&34.47676&25.14&0.07&0.03&24.81&0.08&0.02&Subaru\\
8569&194.05068&34.11822&25.70&0.15&0.03&25.30&0.17&0.02&Subaru\\
8570&194.05070&34.52954&24.95&0.07&0.03&24.63&0.08&0.02&Subaru\\
8571&194.05072&34.48513&25.23&0.08&0.03&24.69&0.09&0.02&Subaru\\
8572&194.05073&34.52623&24.75&0.05&0.03&24.25&0.05&0.02&Subaru\\
8573&194.05076&34.45657&24.36&0.04&0.03&23.16&0.02&0.02&Subaru\\
8574&194.05078&34.15432&24.34&0.07&0.03&23.04&0.03&0.02&Subaru\\
8575&194.05078&34.40343&25.71&0.14&0.03&24.82&0.09&0.02&Subaru\\
8576&194.05084&34.51419&24.88&0.06&0.03&22.81&0.01&0.02&Subaru\\
8577&194.05086&34.12281&24.76&0.05&0.03&24.14&0.04&0.02&Subaru\\
8578&194.05088&34.18622&26.04&0.19&0.03&25.01&0.12&0.02&Subaru\\
8579&194.05089&34.20088&25.58&0.13&0.03&25.07&0.10&0.02&Subaru\\
8580&194.05089&34.51237&25.60&0.14&0.03&24.50&0.10&0.02&Subaru\\
8581&194.05091&34.15457&23.53&0.02&0.03&22.17&0.01&0.02&Subaru\\
8582&194.05094&34.44977&25.21&0.08&0.03&24.97&0.12&0.02&Subaru\\
8583&194.05097&34.28981&25.66&0.18&0.03&24.88&0.12&0.02&Subaru\\
8584&194.05097&34.14119&25.03&0.10&0.03&24.32&0.10&0.02&Subaru\\
8585&194.05099&34.56014&25.56&0.17&0.03&24.76&0.12&0.02&Subaru\\
8586&194.05099&34.09437&23.83&0.05&0.03&23.05&0.04&0.02&Subaru\\
8587&194.05100&34.15484&24.08&0.06&0.03&22.71&0.03&0.02&Subaru\\
8588&194.05102&34.50735&25.12&0.07&0.03&24.50&0.05&0.02&Subaru\\
8589&194.05108&34.48607&23.12&0.01&0.03&22.04&0.01&0.02&Subaru\\
8590&194.05108&34.40209&21.37&0.01&0.03&20.56&0.01&0.02&Subaru\\
8591&194.05108&34.47739&25.13&0.07&0.03&24.60&0.07&0.02&Subaru\\
8592&194.05112&34.31054&25.32&0.09&0.04&24.67&0.07&0.02&Subaru\\
8593&194.05115&34.53186&26.32&0.28&0.03&25.55&0.18&0.02&Subaru\\
8594&194.05115&34.24447&24.44&0.04&0.03&23.95&0.03&0.02&Subaru\\
8595&194.05118&34.53896&25.50&0.12&0.03&24.50&0.14&0.02&Subaru\\
8596&194.05119&34.18300&24.99&0.06&0.03&24.40&0.12&0.02&Subaru\\
8597&194.05124&34.53430&25.13&0.09&0.03&22.28&0.01&0.02&Subaru\\
8598&194.05124&34.27931&26.19&0.22&0.03&24.84&0.08&0.02&Subaru\\
8599&194.05124&34.24615&25.83&0.16&0.03&24.61&0.06&0.02&Subaru\\
8600&194.05124&34.43104&25.09&0.08&0.03&24.69&0.07&0.02&Subaru\\
8601&194.05125&34.34700&24.64&0.04&0.04&23.71&0.03&0.02&Subaru\\
8602&194.05125&34.09808&26.64&0.48&0.03&25.71&0.34&0.02&Subaru\\
8603&194.05127&34.52856&23.02&0.01&0.03&22.22&0.01&0.02&Subaru\\
8604&194.05128&34.14247&24.06&0.03&0.03&21.72&0.05&0.02&Subaru\\
8605&194.05130&34.23750&25.66&0.13&0.03&25.28&0.13&0.02&Subaru\\
8606&194.05131&34.50827&25.60&0.12&0.03&25.05&0.15&0.02&Subaru\\
8607&194.05135&34.40043&24.68&0.05&0.03&22.75&0.03&0.02&Subaru\\
8608&194.05135&34.14919&24.41&0.05&0.03&23.32&0.04&0.02&Subaru\\
8609&194.05136&34.18616&24.67&0.05&0.03&23.56&0.02&0.02&Subaru\\
8610&194.05136&34.54156&25.87&0.18&0.03&25.80&0.26&0.02&Subaru\\
8611&194.05138&34.09621&25.06&0.12&0.03&23.05&0.02&0.02&Subaru\\
8612&194.05139&34.54618&26.37&0.30&0.03&25.68&0.22&0.02&Subaru\\
8613&194.05145&34.33004&24.66&0.05&0.04&24.05&0.09&0.02&Subaru\\
8614&194.05153&34.36865&25.63&0.12&0.04&24.67&0.07&0.02&Subaru\\
8615&194.05154&34.36574&23.55&0.02&0.04&22.90&0.02&0.02&Subaru\\
8616&194.05154&34.15369&24.61&0.05&0.03&23.31&0.02&0.02&Subaru\\
8617&194.05154&34.47129&24.84&0.06&0.03&22.80&0.02&0.02&Subaru\\
8618&194.05156&34.42202&25.36&0.10&0.03&24.18&0.04&0.02&Subaru\\
8619&194.05158&34.54225&25.96&0.22&0.03&24.85&0.09&0.02&Subaru\\
8620&194.05161&34.14887&24.60&0.06&0.03&23.00&0.03&0.02&Subaru\\
8621&194.05166&34.42438&25.42&0.09&0.03&24.89&0.08&0.02&Subaru\\
8622&194.05167&34.13729&22.60&0.01&0.03&21.88&0.01&0.02&Subaru\\
8623&194.05169&34.44884&26.21&0.21&0.03&25.01&0.09&0.02&Subaru\\
8624&194.05171&34.11233&25.53&0.13&0.03&25.03&0.12&0.02&Subaru\\
8625&194.05173&34.11649&25.20&0.10&0.03&24.68&0.10&0.02&Subaru\\
8626&194.05175&34.23411&25.05&0.07&0.03&23.67&0.03&0.02&Subaru\\
8627&194.05178&34.12758&25.74&0.15&0.03&24.63&0.07&0.02&Subaru\\
8628&194.05179&34.29207&25.63&0.12&0.03&25.10&0.10&0.02&Subaru\\
8629&194.05181&34.43943&25.68&0.13&0.03&24.89&0.08&0.02&Subaru\\
8630&194.05182&34.47131&25.32&0.24&0.03&22.82&0.02&0.02&Subaru\\
8631&194.05185&34.30037&24.99&0.08&0.04&23.68&0.04&0.02&Subaru\\
8632&194.05185&34.20246&25.01&0.08&0.03&24.56&0.16&0.02&Subaru\\
8633&194.05187&34.54749&25.15&0.09&0.03&24.15&0.06&0.02&Subaru\\
8634&194.05187&34.10083&24.51&0.14&0.03&23.66&0.06&0.02&Subaru\\
8635&194.05188&34.54077&25.46&0.13&0.03&25.03&0.16&0.02&Subaru\\
8636&194.05193&34.55033&24.13&0.04&0.03&23.62&0.03&0.02&Subaru\\
8637&194.05196&34.47626&25.28&0.10&0.03&25.07&0.27&0.02&Subaru\\
8638&194.05197&34.16557&25.82&0.14&0.03&24.34&0.05&0.02&Subaru\\
8639&194.05197&34.26473&24.01&0.07&0.03&22.25&0.01&0.02&Subaru\\
8640&194.05199&34.09840&26.32&0.33&0.03&25.76&0.35&0.02&Subaru\\
8641&194.05200&34.56023&26.18&0.38&0.03&26.35&0.52&0.02&Subaru\\
8642&194.05203&34.53077&26.19&0.26&0.03&24.96&0.22&0.02&Subaru\\
8643&194.05203&34.13445&24.96&0.06&0.03&24.39&0.06&0.02&Subaru\\
8644&194.05204&34.54610&24.69&0.06&0.03&24.19&0.06&0.02&Subaru\\
8645&194.05206&34.50980&22.79&0.02&0.03&20.02&0.01&0.02&Subaru\\
8646&194.05207&34.25146&24.79&0.11&0.03&23.90&0.05&0.02&Subaru\\
8647&194.05209&34.33035&25.55&0.11&0.04&25.14&0.10&0.02&Subaru\\
8648&194.05209&34.20029&26.04&0.21&0.03&25.02&0.09&0.02&Subaru\\
8649&194.05212&34.38138&24.68&0.05&0.04&23.92&0.03&0.02&Subaru\\
8650&194.05212&34.47959&25.97&0.16&0.03&25.31&0.11&0.02&Subaru\\
8651&194.05212&34.21119&24.51&0.05&0.03&23.78&0.04&0.02&Subaru\\
8652&194.05213&34.24139&21.86&0.01&0.03&19.49&0.01&0.02&Subaru\\
8653&194.05213&34.48201&25.71&0.13&0.03&24.66&0.07&0.02&Subaru\\
8654&194.05216&34.50960&25.74&0.17&0.03&20.15&0.01&0.02&Subaru\\
8655&194.05218&34.19738&26.35&0.24&0.03&25.47&0.15&0.02&Subaru\\
8656&194.05219&34.29349&25.78&0.14&0.03&25.04&0.09&0.02&Subaru\\
8657&194.05221&34.26463&25.40&0.28&0.03&22.31&0.01&0.02&Subaru\\
8658&194.05224&34.38330&25.14&0.08&0.04&23.69&0.02&0.02&Subaru\\
8659&194.05225&34.19221&24.43&0.05&0.03&22.30&0.02&0.02&Subaru\\
8660&194.05226&34.55936&24.94&0.10&0.03&24.20&0.06&0.02&Subaru\\
8661&194.05227&34.55114&24.40&0.06&0.03&23.08&0.02&0.02&Subaru\\
8662&194.05227&34.14580&24.66&0.06&0.03&23.61&0.05&0.02&Subaru\\
8663&194.05229&34.37732&24.66&0.05&0.04&24.50&0.08&0.02&Subaru\\
8664&194.05231&34.40153&25.13&0.07&0.03&24.51&0.06&0.02&Subaru\\
8665&194.05232&34.33234&24.71&0.06&0.04&24.09&0.10&0.02&Subaru\\
8666&194.05234&34.48001&24.88&0.06&0.03&23.72&0.09&0.02&Subaru\\
8667&194.05239&34.25147&24.19&0.06&0.03&23.52&0.03&0.02&Subaru\\
8668&194.05239&34.35274&26.28&0.24&0.04&25.74&0.20&0.02&Subaru\\
8669&194.05239&34.08961&25.87&0.38&0.03&25.42&0.37&0.02&Subaru\\
8670&194.05241&34.26331&23.94&0.02&0.03&22.43&0.01&0.02&Subaru\\
8671&194.05242&34.54485&25.29&0.11&0.03&24.69&0.09&0.02&Subaru\\
8672&194.05246&34.16067&24.89&0.07&0.03&23.86&0.03&0.02&Subaru\\
8673&194.05249&34.10981&25.42&0.19&0.03&24.92&0.14&0.02&Subaru\\
8674&194.05249&34.49906&25.08&0.08&0.03&24.46&0.06&0.02&Subaru\\
8675&194.05249&34.11389&25.62&0.15&0.03&25.09&0.14&0.02&Subaru\\
8676&194.05252&34.51002&25.16&0.08&0.03&23.44&0.03&0.02&Subaru\\
8677&194.05253&34.21103&24.87&0.07&0.03&24.10&0.04&0.02&Subaru\\
8678&194.05254&34.51401&26.05&0.20&0.03&24.71&0.09&0.02&Subaru\\
8679&194.05257&34.52540&25.51&0.12&0.03&24.85&0.09&0.02&Subaru\\
8680&194.05259&34.50590&24.93&0.06&0.03&23.86&0.03&0.02&Subaru\\
8681&194.05260&34.13736&26.91&0.44&0.03&25.85&0.23&0.02&Subaru\\
8682&194.05263&34.15761&24.65&0.06&0.03&23.85&0.06&0.02&Subaru\\
8683&194.05271&34.20336&25.96&0.17&0.03&25.25&0.13&0.02&Subaru\\
8684&194.05273&34.26258&25.13&0.08&0.03&23.65&0.02&0.02&Subaru\\
8685&194.05274&34.42026&26.45&0.25&0.03&26.17&0.30&0.02&Subaru\\
8686&194.05275&34.16296&23.23&0.01&0.03&22.65&0.01&0.02&Subaru\\
8687&194.05279&34.31674&25.82&0.14&0.04&25.09&0.15&0.02&Subaru\\
8688&194.05279&34.37958&24.75&0.05&0.04&24.33&0.07&0.02&Subaru\\
8689&194.05280&34.26100&25.17&0.08&0.03&23.94&0.03&0.02&Subaru\\
8690&194.05280&34.10995&24.73&0.10&0.03&23.97&0.05&0.02&Subaru\\
8691&194.05280&34.20410&25.62&0.14&0.03&24.84&0.09&0.02&Subaru\\
8692&194.05280&34.39724&24.16&0.03&0.03&23.43&0.02&0.02&Subaru\\
8693&194.05281&34.41829&25.30&0.09&0.03&23.71&0.02&0.02&Subaru\\
8694&194.05281&34.55885&24.68&0.07&0.03&24.45&0.11&0.02&Subaru\\
8695&194.05285&34.29096&22.50&0.01&0.03&21.19&0.01&0.02&Subaru\\
8696&194.05286&34.32582&24.76&0.05&0.04&24.08&0.04&0.02&Subaru\\
8697&194.05289&34.33531&25.59&0.12&0.04&24.75&0.15&0.02&Subaru\\
8698&194.05289&34.11847&24.51&0.05&0.03&23.53&0.02&0.02&Subaru\\
8699&194.05291&34.51146&25.71&0.14&0.03&24.51&0.07&0.02&Subaru\\
8700&194.05297&34.12238&25.15&0.08&0.03&24.09&0.04&0.02&Subaru\\
8701&194.05298&34.39232&24.91&0.06&0.04&24.16&0.04&0.02&Subaru\\
8702&194.05298&34.55358&25.97&0.23&0.03&26.06&0.39&0.02&Subaru\\
8703&194.05304&34.31764&25.41&0.10&0.04&24.82&0.08&0.02&Subaru\\
8704&194.05304&34.25903&25.61&0.12&0.03&24.17&0.05&0.02&Subaru\\
8705&194.05305&34.41335&25.72&0.14&0.03&24.86&0.08&0.02&Subaru\\
8706&194.05306&34.24855&25.26&0.10&0.03&24.62&0.06&0.02&Subaru\\
8707&194.05309&34.49258&24.02&0.02&0.03&22.74&0.01&0.02&Subaru\\
8708&194.05311&34.23098&24.51&0.04&0.03&22.94&0.01&0.02&Subaru\\
8709&194.05312&34.34562&24.76&0.07&0.04&24.19&0.05&0.02&Subaru\\
8710&194.05315&34.48635&26.76&0.34&0.03&25.78&0.20&0.02&Subaru\\
8711&194.05316&34.52684&24.99&0.07&0.03&24.84&0.09&0.02&Subaru\\
8712&194.05318&34.51615&25.68&0.13&0.03&25.07&0.11&0.02&Subaru\\
8713&194.05320&34.40996&24.02&0.04&0.03&22.95&0.01&0.02&Subaru\\
8714&194.05322&34.29639&24.61&0.04&0.04&23.82&0.03&0.02&Subaru\\
8715&194.05327&34.48032&25.58&0.12&0.03&23.31&0.02&0.02&Subaru\\
8716&194.05330&34.20915&24.62&0.05&0.03&24.03&0.06&0.02&Subaru\\
8717&194.05331&34.29562&25.27&0.08&0.04&24.29&0.04&0.02&Subaru\\
8718&194.05336&34.21490&25.87&0.16&0.03&24.66&0.06&0.02&Subaru\\
8719&194.05338&34.40975&25.37&0.18&0.03&23.01&0.01&0.02&Subaru\\
8720&194.05342&34.22769&22.73&0.01&0.03&20.98&0.01&0.02&Subaru\\
8721&194.05342&34.38126&25.07&0.08&0.04&23.49&0.02&0.02&Subaru\\
8722&194.05343&34.54135&26.87&0.45&0.03&26.04&0.32&0.02&Subaru\\
8723&194.05343&34.48945&25.75&0.14&0.03&24.37&0.05&0.02&Subaru\\
8724&194.05345&34.31096&26.09&0.18&0.04&25.02&0.10&0.02&Subaru\\
8725&194.05347&34.55591&26.53&0.45&0.03&25.74&0.26&0.02&Subaru\\
8726&194.05347&34.42024&25.04&0.07&0.03&23.95&0.03&0.02&Subaru\\
8727&194.05351&34.45760&26.43&0.27&0.03&25.54&0.17&0.02&Subaru\\
8728&194.05356&34.21036&26.31&0.23&0.03&24.84&0.08&0.02&Subaru\\
8729&194.05363&34.36515&24.55&0.05&0.04&24.05&0.04&0.02&Subaru\\
8730&194.05364&34.42684&25.05&0.07&0.03&24.54&0.06&0.02&Subaru\\
8731&194.05365&34.28560&25.37&0.10&0.03&24.27&0.04&0.02&Subaru\\
8732&194.05373&34.33655&25.47&0.11&0.04&24.64&0.07&0.02&Subaru\\
8733&194.05373&34.44462&23.64&0.02&0.03&22.40&0.01&0.02&Subaru\\
8734&194.05374&34.36125&24.54&0.04&0.04&23.52&0.02&0.02&Subaru\\
8735&194.05376&34.55615&25.50&0.21&0.03&25.03&0.17&0.02&Subaru\\
8736&194.05377&34.38357&25.91&0.16&0.04&24.59&0.06&0.02&Subaru\\
8737&194.05379&34.35283&25.15&0.07&0.04&23.68&0.02&0.02&Subaru\\
8738&194.05380&34.45138&26.34&0.23&0.03&25.26&0.13&0.02&Subaru\\
8739&194.05389&34.28267&26.56&0.32&0.03&25.23&0.11&0.02&Subaru\\
8740&194.05390&34.18178&24.66&0.04&0.03&24.27&0.15&0.02&Subaru\\
8741&194.05390&34.45677&25.20&0.08&0.03&24.50&0.06&0.02&Subaru\\
8742&194.05390&34.25829&23.18&0.04&0.03&20.31&0.01&0.02&Subaru\\
8743&194.05392&34.15263&25.03&0.13&0.03&24.57&0.07&0.02&Subaru\\
8744&194.05393&34.45028&25.68&0.13&0.03&24.60&0.06&0.02&Subaru\\
8745&194.05398&34.08966&25.93&0.36&0.03&24.88&0.16&0.02&Subaru\\
8746&194.05402&34.21785&24.62&0.05&0.03&23.80&0.03&0.02&Subaru\\
8747&194.05404&34.42761&25.07&0.08&0.03&24.26&0.05&0.02&Subaru\\
8748&194.05404&34.36199&24.91&0.06&0.04&24.10&0.05&0.02&Subaru\\
8749&194.05406&34.49417&25.14&0.07&0.03&24.45&0.06&0.02&Subaru\\
8750&194.05406&34.15241&25.19&0.15&0.03&24.46&0.05&0.02&Subaru\\
8751&194.05406&34.12678&26.54&0.33&0.03&23.29&0.02&0.02&Subaru\\
8752&194.05409&34.48869&23.24&0.01&0.03&22.02&0.01&0.02&Subaru\\
8753&194.05410&34.22110&25.99&0.20&0.03&25.15&0.10&0.02&Subaru\\
8754&194.05412&34.40568&26.66&0.34&0.03&25.53&0.15&0.02&Subaru\\
8755&194.05414&34.54259&24.60&0.05&0.03&24.20&0.07&0.02&Subaru\\
8756&194.05414&34.14590&25.06&0.10&0.03&24.40&0.10&0.02&Subaru\\
8757&194.05414&34.24215&24.56&0.07&0.03&23.84&0.08&0.02&Subaru\\
8758&194.05415&34.34565&25.29&0.12&0.04&24.59&0.07&0.02&Subaru\\
8759&194.05418&34.25816&21.91&0.01&0.03&20.26&0.01&0.02&Subaru\\
8760&194.05419&34.10176&25.98&0.23&0.03&24.98&0.14&0.02&Subaru\\
8761&194.05419&34.21134&25.15&0.09&0.03&24.31&0.05&0.02&Subaru\\
8762&194.05421&34.15561&24.35&0.04&0.03&22.90&0.02&0.02&Subaru\\
8763&194.05423&34.12652&24.37&0.05&0.03&23.20&0.02&0.02&Subaru\\
8764&194.05428&34.25386&23.33&0.02&0.03&22.62&0.01&0.02&Subaru\\
8765&194.05428&34.16742&25.76&0.16&0.03&25.08&0.10&0.02&Subaru\\
8766&194.05429&34.46413&22.01&0.02&0.03&21.13&0.01&0.02&Subaru\\
8767&194.05431&34.21265&26.83&0.50&0.03&25.23&0.11&0.02&Subaru\\
8768&194.05439&34.49741&25.39&0.10&0.03&24.90&0.09&0.02&Subaru\\
8769&194.05440&34.48411&25.03&0.08&0.03&24.71&0.16&0.02&Subaru\\
8770&194.05444&34.53525&24.46&0.05&0.03&23.24&0.04&0.02&Subaru\\
8771&194.05444&34.21946&24.80&0.09&0.03&23.87&0.04&0.02&Subaru\\
8772&194.05445&34.24234&24.56&0.07&0.03&23.84&0.08&0.02&Subaru\\
8773&194.05449&34.23579&25.36&0.10&0.03&25.84&0.19&0.02&Subaru\\
8774&194.05449&34.10894&25.69&0.19&0.03&24.83&0.11&0.02&Subaru\\
8775&194.05450&34.40909&24.95&0.06&0.03&23.62&0.02&0.02&Subaru\\
8776&194.05451&34.34347&24.84&0.06&0.04&24.28&0.04&0.02&Subaru\\
8777&194.05452&34.09058&24.73&0.12&0.03&23.67&0.10&0.02&Subaru\\
8778&194.05453&34.47072&26.92&0.43&0.03&25.96&0.24&0.02&Subaru\\
8779&194.05454&34.55067&24.02&0.03&0.03&23.95&0.10&0.02&Subaru\\
8780&194.05454&34.41633&26.34&0.26&0.03&25.18&0.12&0.02&Subaru\\
8781&194.05458&34.51079&25.18&0.08&0.03&24.56&0.13&0.02&Subaru\\
8782&194.05458&34.48889&25.68&0.13&0.03&24.67&0.07&0.02&Subaru\\
8783&194.05459&34.46434&27.03&0.51&0.03&25.31&0.23&0.02&Subaru\\
8784&194.05460&34.52523&23.03&0.01&0.03&22.34&0.01&0.02&Subaru\\
8785&194.05463&34.16337&25.05&0.08&0.03&23.61&0.02&0.02&Subaru\\
8786&194.05463&34.20419&24.33&0.04&0.03&23.75&0.03&0.02&Subaru\\
8787&194.05464&34.19712&25.54&0.11&0.03&25.37&0.13&0.02&Subaru\\
8788&194.05465&34.22923&24.87&0.06&0.03&25.21&0.12&0.02&Subaru\\
8789&194.05466&34.32793&23.68&0.02&0.04&22.99&0.02&0.02&Subaru\\
8790&194.05469&34.36850&26.28&0.26&0.04&24.15&0.06&0.02&Subaru\\
8791&194.05470&34.22189&24.87&0.07&0.03&25.01&0.10&0.02&Subaru\\
8792&194.05471&34.22836&25.58&0.12&0.03&26.61&0.43&0.02&Subaru\\
8793&194.05471&34.22093&25.26&0.09&0.03&25.11&0.10&0.02&Subaru\\
8794&194.05474&34.28654&25.31&0.09&0.03&25.01&0.09&0.02&Subaru\\
8795&194.05475&34.18110&24.43&0.04&0.03&24.46&0.09&0.02&Subaru\\
8796&194.05477&34.30160&25.08&0.08&0.04&25.07&0.11&0.02&Subaru\\
8797&194.05478&34.24272&25.12&0.08&0.03&24.59&0.07&0.02&Subaru\\
8798&194.05481&34.30707&25.09&0.07&0.04&24.91&0.08&0.02&Subaru\\
8799&194.05483&34.48419&25.14&0.08&0.03&23.86&0.03&0.02&Subaru\\
8800&194.05486&34.16217&25.34&0.10&0.03&24.83&0.08&0.02&Subaru\\
8801&194.05487&34.16818&25.50&0.12&0.03&25.87&0.22&0.02&Subaru\\
8802&194.05488&34.11906&25.08&0.09&0.03&24.19&0.07&0.02&Subaru\\
8803&194.05492&34.38166&25.03&0.07&0.04&23.16&0.01&0.02&Subaru\\
8804&194.05494&34.52871&26.39&0.52&0.03&25.97&0.26&0.02&Subaru\\
8805&194.05495&34.47248&25.04&0.13&0.03&24.07&0.04&0.02&Subaru\\
8806&194.05496&34.44245&26.55&0.45&0.03&25.37&0.12&0.02&Subaru\\
8807&194.05498&34.22014&24.98&0.07&0.03&24.73&0.07&0.02&Subaru\\
8808&194.05500&34.10897&24.61&0.07&0.03&23.11&0.02&0.02&Subaru\\
8809&194.05500&34.47196&25.57&0.13&0.03&25.13&0.11&0.02&Subaru\\
8810&194.05503&34.31984&24.86&0.06&0.04&23.99&0.10&0.02&Subaru\\
8811&194.05503&34.52845&26.93&0.46&0.03&25.00&0.11&0.02&Subaru\\
8812&194.05505&34.21374&23.98&0.03&0.03&22.87&0.01&0.02&Subaru\\
8813&194.05506&34.47272&25.09&0.14&0.03&23.84&0.06&0.02&Subaru\\
8814&194.05511&34.26218&25.24&0.08&0.03&24.70&0.07&0.02&Subaru\\
8815&194.05512&34.21004&24.44&0.04&0.03&24.00&0.04&0.02&Subaru\\
8816&194.05516&34.17957&24.95&0.07&0.03&24.22&0.04&0.02&Subaru\\
8817&194.05516&34.20783&24.94&0.07&0.03&24.65&0.07&0.02&Subaru\\
8818&194.05517&34.11264&25.30&0.11&0.03&26.36&0.43&0.02&Subaru\\
8819&194.05518&34.32735&23.91&0.03&0.04&23.54&0.02&0.02&Subaru\\
8820&194.05518&34.56031&26.28&0.39&0.03&25.35&0.22&0.02&Subaru\\
8821&194.05519&34.36111&25.08&0.08&0.04&24.25&0.05&0.02&Subaru\\
8822&194.05520&34.35510&25.14&0.08&0.04&24.42&0.06&0.02&Subaru\\
8823&194.05523&34.51931&25.58&0.14&0.03&24.30&0.08&0.02&Subaru\\
8824&194.05523&34.34094&25.55&0.11&0.04&25.38&0.12&0.02&Subaru\\
8825&194.05523&34.08874&25.12&0.15&0.03&25.28&0.25&0.02&Subaru\\
8826&194.05524&34.20740&24.54&0.05&0.03&23.84&0.04&0.02&Subaru\\
8827&194.05525&34.33862&24.85&0.07&0.04&24.51&0.09&0.02&Subaru\\
8828&194.05526&34.11483&24.99&0.09&0.03&24.27&0.06&0.02&Subaru\\
8829&194.05527&34.22193&26.07&0.20&0.03&25.83&0.21&0.02&Subaru\\
8830&194.05529&34.08990&24.72&0.13&0.03&25.62&0.29&0.02&Subaru\\
8831&194.05530&34.09509&24.79&0.12&0.03&25.32&0.23&0.02&Subaru\\
8832&194.05530&34.25914&24.81&0.05&0.03&25.02&0.15&0.02&Subaru\\
8833&194.05530&34.10428&25.11&0.11&0.03&26.16&0.40&0.02&Subaru\\
8834&194.05530&34.09844&24.96&0.10&0.03&25.71&0.30&0.02&Subaru\\
8835&194.05531&34.10383&24.67&0.08&0.03&24.95&0.13&0.02&Subaru\\
8836&194.05532&34.08783&24.60&0.11&0.03&25.20&0.23&0.02&Subaru\\
8837&194.05532&34.09554&24.60&0.08&0.03&25.67&0.33&0.02&Subaru\\
8838&194.05533&34.25453&24.81&0.06&0.03&24.25&0.06&0.02&Subaru\\
8839&194.05533&34.32798&24.62&0.05&0.04&24.69&0.07&0.02&Subaru\\
8840&194.05533&34.44245&25.25&0.10&0.03&23.58&0.02&0.02&Subaru\\
8841&194.05534&34.08828&24.81&0.11&0.03&25.84&0.39&0.02&Subaru\\
8842&194.05535&34.35664&25.67&0.13&0.04&26.47&0.37&0.02&Subaru\\
8843&194.05535&34.34860&24.16&0.03&0.04&23.69&0.04&0.02&Subaru\\
8844&194.05537&34.13804&24.21&0.04&0.03&24.47&0.18&0.02&Subaru\\
8845&194.05539&34.14830&24.97&0.08&0.03&24.45&0.05&0.02&Subaru\\
8846&194.05541&34.15409&24.39&0.04&0.03&23.78&0.03&0.02&Subaru\\
8847&194.05541&34.44479&24.75&0.06&0.03&22.99&0.02&0.02&Subaru\\
8848&194.05542&34.35435&23.69&0.02&0.04&23.24&0.01&0.02&Subaru\\
8849&194.05543&34.08954&24.55&0.09&0.03&25.76&0.36&0.02&Subaru\\
8850&194.05543&34.08910&24.91&0.11&0.03&25.95&0.42&0.02&Subaru\\
8851&194.05544&34.53358&25.49&0.12&0.03&24.70&0.09&0.02&Subaru\\
8852&194.05545&34.22271&25.60&0.12&0.03&24.58&0.06&0.02&Subaru\\
8853&194.05545&34.36159&25.59&0.12&0.04&25.80&0.20&0.02&Subaru\\
8854&194.05545&34.39432&24.93&0.06&0.04&24.85&0.08&0.02&Subaru\\
8855&194.05548&34.53696&24.74&0.06&0.03&24.18&0.07&0.02&Subaru\\
8856&194.05549&34.37912&25.53&0.12&0.04&25.32&0.13&0.02&Subaru\\
8857&194.05549&34.11956&23.67&0.02&0.03&23.13&0.01&0.02&Subaru\\
8858&194.05550&34.22354&24.33&0.03&0.03&23.79&0.03&0.02&Subaru\\
8859&194.05553&34.29628&25.02&0.06&0.04&24.40&0.05&0.02&Subaru\\
8860&194.05553&34.31060&21.41&0.01&0.04&20.11&0.01&0.02&Subaru\\
8861&194.05556&34.24286&25.61&0.11&0.03&24.67&0.06&0.02&Subaru\\
8862&194.05557&34.21010&24.65&0.05&0.03&24.18&0.04&0.02&Subaru\\
8863&194.05560&34.49520&25.07&0.08&0.03&24.51&0.17&0.02&Subaru\\
8864&194.05562&34.41630&25.79&0.13&0.03&26.60&0.42&0.02&Subaru\\
8865&194.05562&34.55307&26.25&0.34&0.03&26.28&0.53&0.02&Subaru\\
8866&194.05563&34.42330&25.08&0.07&0.03&24.55&0.06&0.02&Subaru\\
8867&194.05563&34.53758&24.60&0.05&0.03&24.17&0.05&0.02&Subaru\\
8868&194.05564&34.41414&25.60&0.11&0.03&25.73&0.18&0.02&Subaru\\
8869&194.05564&34.39719&24.96&0.07&0.03&24.47&0.05&0.02&Subaru\\
8870&194.05565&34.41458&25.51&0.11&0.03&25.72&0.18&0.02&Subaru\\
8871&194.05565&34.39822&26.00&0.15&0.03&26.77&0.49&0.02&Subaru\\
8872&194.05566&34.08868&25.02&0.13&0.03&26.08&0.46&0.02&Subaru\\
8873&194.05567&34.34310&25.26&0.08&0.04&25.04&0.08&0.02&Subaru\\
8874&194.05568&34.54559&24.82&0.07&0.03&24.20&0.05&0.02&Subaru\\
8875&194.05569&34.15369&24.65&0.05&0.03&24.02&0.04&0.02&Subaru\\
8876&194.05569&34.41315&24.55&0.05&0.03&24.44&0.14&0.02&Subaru\\
8877&194.05571&34.28417&25.73&0.15&0.03&24.67&0.06&0.02&Subaru\\
8878&194.05573&34.25507&25.21&0.08&0.03&24.80&0.06&0.02&Subaru\\
8879&194.05573&34.14855&23.83&0.02&0.03&22.99&0.01&0.02&Subaru\\
8880&194.05575&34.37852&25.17&0.08&0.04&24.90&0.08&0.02&Subaru\\
8881&194.05575&34.08786&25.41&0.20&0.03&25.23&0.23&0.02&Subaru\\
8882&194.05576&34.15569&25.33&0.09&0.03&24.35&0.05&0.02&Subaru\\
8883&194.05577&34.47631&24.77&0.06&0.03&23.60&0.02&0.02&Subaru\\
8884&194.05579&34.09519&25.45&0.21&0.03&25.70&0.34&0.02&Subaru\\
8885&194.05580&34.18069&25.34&0.08&0.03&23.87&0.03&0.02&Subaru\\
8886&194.05580&34.41497&24.26&0.03&0.03&24.08&0.09&0.02&Subaru\\
8887&194.05581&34.17426&24.85&0.06&0.03&24.43&0.05&0.02&Subaru\\
8888&194.05582&34.24894&25.24&0.08&0.03&24.35&0.11&0.02&Subaru\\
8889&194.05582&34.55713&25.88&0.31&0.03&25.35&0.21&0.02&Subaru\\
8890&194.05585&34.41751&25.34&0.08&0.03&25.75&0.18&0.02&Subaru\\
8891&194.05587&34.49947&26.22&0.25&0.03&25.14&0.10&0.02&Subaru\\
8892&194.05588&34.51736&25.19&0.09&0.03&23.53&0.04&0.02&Subaru\\
8893&194.05596&34.40446&25.50&0.11&0.03&25.51&0.14&0.02&Subaru\\
8894&194.05596&34.32991&25.87&0.16&0.04&24.73&0.07&0.02&Subaru\\
8895&194.05600&34.10300&23.84&0.04&0.03&20.86&0.02&0.02&Subaru\\
8896&194.05601&34.46569&25.12&0.08&0.03&25.38&0.14&0.02&Subaru\\
8897&194.05603&34.08915&24.75&0.09&0.03&24.21&0.07&0.02&Subaru\\
8898&194.05604&34.14296&23.83&0.02&0.03&23.19&0.08&0.02&Subaru\\
8899&194.05606&34.12305&25.52&0.11&0.03&25.13&0.11&0.02&Subaru\\
8900&194.05609&34.42891&24.30&0.03&0.03&23.99&0.03&0.02&Subaru\\
8901&194.05610&34.46351&24.67&0.05&0.03&25.02&0.10&0.02&Subaru\\
8902&194.05611&34.37912&25.03&0.07&0.04&24.19&0.04&0.02&Subaru\\
8903&194.05613&34.11989&25.16&0.08&0.03&24.33&0.05&0.02&Subaru\\
8904&194.05614&34.08959&24.89&0.11&0.03&23.99&0.09&0.02&Subaru\\
8905&194.05616&34.10285&22.19&0.03&0.03&20.79&0.02&0.02&Subaru\\
8906&194.05616&34.49300&24.93&0.07&0.03&24.64&0.06&0.02&Subaru\\
8907&194.05618&34.10412&25.27&0.11&0.03&24.83&0.11&0.02&Subaru\\
8908&194.05618&34.20161&26.20&0.20&0.03&24.88&0.07&0.02&Subaru\\
8909&194.05618&34.33027&24.60&0.05&0.04&23.77&0.03&0.02&Subaru\\
8910&194.05619&34.36658&23.44&0.01&0.04&22.21&0.01&0.02&Subaru\\
8911&194.05623&34.55708&24.70&0.10&0.03&24.02&0.06&0.02&Subaru\\
8912&194.05624&34.33053&24.37&0.06&0.04&24.46&0.09&0.02&Subaru\\
8913&194.05626&34.46882&25.20&0.08&0.03&24.81&0.07&0.02&Subaru\\
8914&194.05628&34.22003&25.33&0.08&0.03&24.67&0.06&0.02&Subaru\\
8915&194.05629&34.09215&26.30&0.40&0.03&26.27&0.47&0.02&Subaru\\
8916&194.05630&34.43297&24.89&0.06&0.03&25.02&0.15&0.02&Subaru\\
8917&194.05632&34.10307&22.92&0.04&0.03&21.82&0.03&0.02&Subaru\\
8918&194.05633&34.34876&25.68&0.12&0.04&24.39&0.04&0.02&Subaru\\
8919&194.05633&34.14665&24.61&0.04&0.03&22.78&0.01&0.02&Subaru\\
8920&194.05635&34.49951&24.47&0.04&0.03&23.74&0.10&0.02&Subaru\\
8921&194.05635&34.41658&25.60&0.10&0.03&25.18&0.10&0.02&Subaru\\
8922&194.05636&34.09481&25.49&0.19&0.03&25.05&0.17&0.02&Subaru\\
8923&194.05636&34.25383&24.15&0.03&0.03&22.48&0.01&0.02&Subaru\\
8924&194.05637&34.48706&24.70&0.06&0.03&24.35&0.08&0.02&Subaru\\
8925&194.05637&34.29941&25.51&0.27&0.04&24.87&0.11&0.02&Subaru\\
8926&194.05639&34.30746&25.23&0.07&0.04&24.38&0.09&0.02&Subaru\\
8927&194.05640&34.17655&25.85&0.14&0.03&24.74&0.07&0.02&Subaru\\
8928&194.05640&34.32104&25.70&0.12&0.04&25.16&0.13&0.02&Subaru\\
8929&194.05641&34.08785&26.22&0.34&0.03&25.88&0.46&0.02&Subaru\\
8930&194.05641&34.29798&25.84&0.13&0.04&25.34&0.12&0.02&Subaru\\
8931&194.05644&34.53921&25.28&0.13&0.03&23.59&0.03&0.02&Subaru\\
8932&194.05645&34.47211&24.48&0.05&0.03&23.90&0.08&0.02&Subaru\\
8933&194.05649&34.29960&25.27&0.08&0.04&23.95&0.03&0.02&Subaru\\
8934&194.05650&34.15772&25.67&0.14&0.03&23.68&0.02&0.02&Subaru\\
8935&194.05651&34.39072&25.36&0.10&0.04&23.79&0.03&0.02&Subaru\\
8936&194.05651&34.39104&25.82&0.18&0.04&23.81&0.03&0.02&Subaru\\
8937&194.05652&34.47938&23.75&0.02&0.03&22.67&0.01&0.02&Subaru\\
8938&194.05653&34.50292&25.63&0.13&0.03&25.88&0.21&0.02&Subaru\\
8939&194.05653&34.20126&25.41&0.10&0.03&24.55&0.05&0.02&Subaru\\
8940&194.05653&34.12928&24.83&0.06&0.03&24.01&0.07&0.02&Subaru\\
8941&194.05654&34.14046&24.34&0.03&0.03&22.63&0.01&0.02&Subaru\\
8942&194.05655&34.09901&24.89&0.08&0.03&24.29&0.06&0.02&Subaru\\
8943&194.05659&34.23336&24.51&0.04&0.03&23.96&0.03&0.02&Subaru\\
8944&194.05663&34.33642&23.82&0.02&0.04&22.96&0.02&0.02&Subaru\\
8945&194.05663&34.52992&24.43&0.05&0.03&23.82&0.03&0.02&Subaru\\
8946&194.05666&34.40143&25.19&0.07&0.03&24.44&0.05&0.02&Subaru\\
8947&194.05669&34.41739&24.61&0.04&0.03&23.89&0.03&0.02&Subaru\\
8948&194.05670&34.50678&25.45&0.12&0.03&24.43&0.05&0.02&Subaru\\
8949&194.05670&34.51488&24.91&0.06&0.03&24.37&0.05&0.02&Subaru\\
8950&194.05671&34.43222&24.49&0.03&0.03&23.69&0.02&0.02&Subaru\\
8951&194.05673&34.53678&20.97&0.01&0.03&19.24&0.01&0.02&Subaru\\
8952&194.05674&34.54442&25.22&0.11&0.03&23.93&0.05&0.02&Subaru\\
8953&194.05678&34.41181&25.37&0.08&0.03&24.47&0.05&0.02&Subaru\\
8954&194.05678&34.28541&25.34&0.09&0.03&24.14&0.04&0.02&Subaru\\
8955&194.05680&34.52753&25.40&0.10&0.03&25.69&0.19&0.02&Subaru\\
8956&194.05680&34.18412&25.03&0.07&0.03&24.47&0.06&0.02&Subaru\\
8957&194.05683&34.52905&25.49&0.11&0.03&26.43&0.39&0.02&Subaru\\
8958&194.05684&34.37038&21.43&0.01&0.04&20.63&0.01&0.02&Subaru\\
8959&194.05685&34.31776&24.80&0.05&0.04&23.42&0.03&0.02&Subaru\\
8960&194.05688&34.12737&25.81&0.19&0.03&24.58&0.07&0.02&Subaru\\
8961&194.05690&34.48255&24.67&0.05&0.03&23.98&0.03&0.02&Subaru\\
8962&194.05690&34.46284&25.07&0.06&0.03&24.78&0.08&0.02&Subaru\\
8963&194.05694&34.29110&25.28&0.08&0.03&24.44&0.05&0.02&Subaru\\
8964&194.05695&34.47015&24.72&0.05&0.03&24.66&0.18&0.02&Subaru\\
8965&194.05696&34.23186&25.19&0.07&0.03&25.17&0.11&0.02&Subaru\\
8966&194.05696&34.28122&24.67&0.04&0.03&23.61&0.03&0.02&Subaru\\
8967&194.05696&34.55655&26.61&0.48&0.03&24.48&0.08&0.02&Subaru\\
8968&194.05699&34.54358&25.23&0.10&0.03&24.44&0.07&0.02&Subaru\\
8969&194.05702&34.15472&25.07&0.07&0.03&23.80&0.03&0.02&Subaru\\
8970&194.05702&34.20013&24.13&0.03&0.03&23.03&0.01&0.02&Subaru\\
8971&194.05703&34.50319&25.25&0.08&0.03&24.87&0.08&0.02&Subaru\\
8972&194.05703&34.28390&23.84&0.02&0.03&23.16&0.02&0.02&Subaru\\
8973&194.05708&34.13266&25.64&0.12&0.03&24.65&0.06&0.02&Subaru\\
8974&194.05712&34.49612&24.62&0.05&0.03&24.06&0.05&0.02&Subaru\\
8975&194.05714&34.18428&24.66&0.06&0.03&23.99&0.05&0.02&Subaru\\
8976&194.05716&34.08978&25.90&0.26&0.03&26.05&0.50&0.02&Subaru\\
8977&194.05717&34.35920&25.30&0.08&0.04&23.43&0.02&0.02&Subaru\\
8978&194.05725&34.39133&25.47&0.09&0.04&24.81&0.07&0.02&Subaru\\
8979&194.05725&34.12732&25.27&0.11&0.03&24.56&0.07&0.02&Subaru\\
8980&194.05726&34.55018&25.08&0.09&0.03&24.11&0.05&0.02&Subaru\\
8981&194.05727&34.27460&25.49&0.13&0.03&25.11&0.11&0.02&Subaru\\
8982&194.05730&34.28858&25.06&0.08&0.03&24.98&0.15&0.02&Subaru\\
8983&194.05730&34.30223&24.67&0.05&0.04&24.15&0.12&0.02&Subaru\\
8984&194.05730&34.30281&25.00&0.07&0.04&23.56&0.05&0.02&Subaru\\
8985&194.05733&34.46364&24.53&0.05&0.03&23.53&0.04&0.02&Subaru\\
8986&194.05738&34.15651&25.01&0.07&0.03&23.67&0.02&0.02&Subaru\\
8987&194.05739&34.32368&26.43&0.28&0.04&25.34&0.24&0.02&Subaru\\
8988&194.05745&34.43779&24.82&0.05&0.03&23.71&0.03&0.02&Subaru\\
8989&194.05745&34.37016&26.01&0.16&0.04&24.00&0.12&0.02&Subaru\\
8990&194.05746&34.15927&24.99&0.06&0.03&24.36&0.05&0.02&Subaru\\
8991&194.05746&34.54628&25.42&0.12&0.03&25.31&0.19&0.02&Subaru\\
8992&194.05748&34.08800&26.26&0.37&0.03&25.60&0.30&0.02&Subaru\\
8993&194.05749&34.27483&24.52&0.05&0.03&23.51&0.05&0.02&Subaru\\
8994&194.05751&34.08910&26.47&0.44&0.03&26.08&0.46&0.02&Subaru\\
8995&194.05760&34.31392&24.93&0.06&0.04&24.51&0.05&0.02&Subaru\\
8996&194.05760&34.14136&25.56&0.11&0.03&24.10&0.04&0.02&Subaru\\
8997&194.05762&34.51092&25.20&0.07&0.03&24.10&0.03&0.02&Subaru\\
8998&194.05764&34.24863&24.98&0.06&0.03&23.98&0.03&0.02&Subaru\\
8999&194.05765&34.44173&24.37&0.05&0.03&23.60&0.03&0.02&Subaru\\
9000&194.05765&34.24385&24.93&0.06&0.03&24.36&0.05&0.02&Subaru\\
9001&194.05766&34.37128&26.65&0.30&0.04&25.51&0.20&0.02&Subaru\\
9002&194.05771&34.23425&24.99&0.07&0.03&23.52&0.02&0.02&Subaru\\
9003&194.05771&34.32393&24.81&0.06&0.04&24.65&0.08&0.02&Subaru\\
9004&194.05776&34.55769&26.34&0.35&0.03&25.55&0.24&0.02&Subaru\\
9005&194.05776&34.47307&25.21&0.09&0.03&24.32&0.05&0.02&Subaru\\
9006&194.05777&34.53503&24.84&0.07&0.03&22.94&0.02&0.02&Subaru\\
9007&194.05777&34.17004&24.63&0.05&0.03&23.89&0.03&0.02&Subaru\\
9008&194.05778&34.19932&25.14&0.08&0.03&24.31&0.05&0.02&Subaru\\
9009&194.05778&34.15027&24.60&0.04&0.03&23.60&0.03&0.02&Subaru\\
9010&194.05782&34.23278&25.29&0.08&0.03&24.67&0.06&0.02&Subaru\\
9011&194.05783&34.14006&25.86&0.14&0.03&25.05&0.09&0.02&Subaru\\
9012&194.05785&34.43239&26.22&0.36&0.03&23.76&0.08&0.02&Subaru\\
9013&194.05787&34.08830&26.13&0.37&0.03&25.03&0.15&0.02&Subaru\\
9014&194.05790&34.22234&25.85&0.14&0.03&25.16&0.10&0.02&Subaru\\
9015&194.05791&34.44334&25.45&0.09&0.03&24.57&0.05&0.02&Subaru\\
9016&194.05792&34.48398&24.45&0.04&0.03&23.57&0.04&0.02&Subaru\\
9017&194.05793&34.29829&25.82&0.13&0.04&24.76&0.12&0.02&Subaru\\
9018&194.05796&34.15215&27.10&0.52&0.03&23.03&0.01&0.02&Subaru\\
9019&194.05797&34.18440&23.55&0.01&0.03&23.09&0.05&0.02&Subaru\\
9020&194.05801&34.15233&24.23&0.04&0.03&22.91&0.01&0.02&Subaru\\
9021&194.05807&34.46958&25.35&0.08&0.03&24.80&0.09&0.02&Subaru\\
9022&194.05808&34.15687&24.75&0.06&0.03&24.23&0.08&0.02&Subaru\\
9023&194.05810&34.44451&24.04&0.08&0.03&22.30&0.01&0.02&Subaru\\
9024&194.05811&34.26538&24.32&0.03&0.03&21.92&0.01&0.02&Subaru\\
9025&194.05812&34.44160&25.71&0.13&0.03&25.29&0.13&0.02&Subaru\\
9026&194.05814&34.29667&25.00&0.06&0.04&23.86&0.03&0.02&Subaru\\
9027&194.05814&34.12554&25.78&0.15&0.03&23.42&0.02&0.02&Subaru\\
9028&194.05814&34.44471&23.53&0.01&0.03&22.95&0.07&0.02&Subaru\\
9029&194.05815&34.13628&25.52&0.12&0.03&24.85&0.08&0.02&Subaru\\
9030&194.05815&34.32531&25.05&0.07&0.04&23.17&0.01&0.02&Subaru\\
9031&194.05817&34.32824&24.91&0.09&0.04&24.03&0.05&0.02&Subaru\\
9032&194.05817&34.43244&24.41&0.06&0.03&23.68&0.08&0.02&Subaru\\
9033&194.05821&34.54311&25.29&0.11&0.03&23.41&0.02&0.02&Subaru\\
9034&194.05823&34.14142&24.46&0.04&0.03&23.24&0.02&0.02&Subaru\\
9035&194.05823&34.32064&25.95&0.15&0.04&24.83&0.07&0.02&Subaru\\
9036&194.05825&34.39190&24.80&0.05&0.04&23.82&0.04&0.02&Subaru\\
9037&194.05826&34.53385&25.27&0.10&0.03&23.62&0.03&0.02&Subaru\\
9038&194.05827&34.21417&25.32&0.08&0.03&24.27&0.04&0.02&Subaru\\
9039&194.05828&34.32851&24.46&0.06&0.04&23.75&0.05&0.02&Subaru\\
9040&194.05829&34.13487&25.78&0.13&0.03&25.23&0.12&0.02&Subaru\\
9041&194.05832&34.21642&24.81&0.05&0.03&23.82&0.03&0.02&Subaru\\
9042&194.05834&34.19789&25.45&0.11&0.03&23.99&0.03&0.02&Subaru\\
9043&194.05834&34.25418&25.84&0.13&0.03&25.44&0.14&0.02&Subaru\\
9044&194.05844&34.51644&25.32&0.09&0.03&24.13&0.04&0.02&Subaru\\
9045&194.05846&34.29378&25.53&0.10&0.03&24.80&0.07&0.02&Subaru\\
9046&194.05850&34.43966&26.38&0.22&0.03&25.01&0.08&0.02&Subaru\\
9047&194.05850&34.19244&25.61&0.10&0.03&25.30&0.12&0.02&Subaru\\
9048&194.05851&34.24081&26.10&0.19&0.03&24.92&0.09&0.02&Subaru\\
9049&194.05853&34.54794&25.86&0.18&0.03&25.46&0.18&0.02&Subaru\\
9050&194.05856&34.43852&24.72&0.12&0.03&24.15&0.04&0.02&Subaru\\
9051&194.05857&34.36289&25.58&0.11&0.04&24.99&0.08&0.02&Subaru\\
9052&194.05858&34.39879&26.04&0.17&0.03&25.31&0.11&0.02&Subaru\\
9053&194.05859&34.28787&25.02&0.06&0.03&23.94&0.03&0.02&Subaru\\
9054&194.05862&34.47054&25.04&0.06&0.03&24.53&0.05&0.02&Subaru\\
9055&194.05862&34.25338&25.55&0.09&0.03&24.89&0.08&0.02&Subaru\\
9056&194.05862&34.41017&26.24&0.22&0.03&25.85&0.20&0.02&Subaru\\
9057&194.05866&34.27302&24.63&0.04&0.03&22.92&0.01&0.02&Subaru\\
9058&194.05867&34.28022&24.91&0.06&0.03&24.35&0.04&0.02&Subaru\\
9059&194.05870&34.43459&24.17&0.02&0.03&23.60&0.03&0.02&Subaru\\
9060&194.05875&34.19797&25.57&0.13&0.03&24.27&0.04&0.02&Subaru\\
9061&194.05875&34.25845&25.17&0.07&0.03&23.54&0.02&0.02&Subaru\\
9062&194.05876&34.27984&25.91&0.15&0.03&25.48&0.14&0.02&Subaru\\
9063&194.05877&34.49523&24.65&0.11&0.03&23.39&0.04&0.02&Subaru\\
9064&194.05878&34.20407&24.96&0.05&0.03&24.39&0.05&0.02&Subaru\\
9065&194.05878&34.34708&25.27&0.08&0.04&24.30&0.05&0.02&Subaru\\
9066&194.05883&34.43846&24.08&0.06&0.03&23.59&0.04&0.02&Subaru\\
9067&194.05884&34.55437&26.05&0.29&0.03&25.04&0.14&0.02&Subaru\\
9068&194.05885&34.43273&24.91&0.06&0.03&23.89&0.03&0.02&Subaru\\
9069&194.05887&34.15573&25.46&0.10&0.03&23.60&0.02&0.02&Subaru\\
9070&194.05887&34.39507&25.07&0.07&0.04&23.24&0.03&0.02&Subaru\\
9071&194.05891&34.15112&25.19&0.07&0.03&24.41&0.11&0.02&Subaru\\
9072&194.05891&34.29641&25.44&0.10&0.03&23.90&0.03&0.02&Subaru\\
9073&194.05892&34.34813&24.28&0.03&0.04&23.71&0.03&0.02&Subaru\\
9074&194.05893&34.23665&24.85&0.06&0.03&24.60&0.08&0.02&Subaru\\
9075&194.05893&34.45921&25.14&0.07&0.03&24.80&0.07&0.02&Subaru\\
9076&194.05898&34.14218&25.33&0.09&0.03&24.01&0.03&0.02&Subaru\\
9077&194.05899&34.21484&25.53&0.09&0.03&24.87&0.08&0.02&Subaru\\
9078&194.05900&34.13565&23.76&0.02&0.03&22.99&0.01&0.02&Subaru\\
9079&194.05901&34.09681&25.99&0.21&0.03&25.16&0.15&0.02&Subaru\\
9080&194.05903&34.12925&24.93&0.06&0.03&24.58&0.06&0.02&Subaru\\
9081&194.05905&34.52824&23.29&0.01&0.03&22.01&0.01&0.02&Subaru\\
9082&194.05905&34.49527&24.25&0.07&0.03&23.49&0.04&0.02&Subaru\\
9083&194.05906&34.16919&24.64&0.05&0.03&23.05&0.01&0.02&Subaru\\
9084&194.05909&34.13427&25.26&0.08&0.03&24.27&0.07&0.02&Subaru\\
9085&194.05909&34.26596&25.86&0.15&0.03&23.36&0.02&0.02&Subaru\\
9086&194.05917&34.20591&25.96&0.16&0.03&25.05&0.09&0.02&Subaru\\
9087&194.05918&34.37249&27.12&0.47&0.04&25.72&0.15&0.02&Subaru\\
9088&194.05919&34.27155&24.54&0.05&0.03&23.88&0.06&0.02&Subaru\\
9089&194.05920&34.50846&25.29&0.09&0.03&24.47&0.05&0.02&Subaru\\
9090&194.05921&34.12496&25.34&0.09&0.03&24.71&0.07&0.02&Subaru\\
9091&194.05921&34.34480&24.16&0.03&0.04&23.57&0.02&0.02&Subaru\\
9092&194.05922&34.54259&24.73&0.06&0.03&23.67&0.03&0.02&Subaru\\
9093&194.05922&34.12676&25.97&0.16&0.03&25.53&0.15&0.02&Subaru\\
9094&194.05924&34.45358&24.42&0.04&0.03&22.13&0.03&0.02&Subaru\\
9095&194.05924&34.30182&24.62&0.04&0.04&24.13&0.06&0.02&Subaru\\
9096&194.05925&34.29527&25.38&0.09&0.03&25.02&0.12&0.02&Subaru\\
9097&194.05925&34.08951&25.00&0.11&0.03&24.04&0.07&0.02&Subaru\\
9098&194.05925&34.28454&25.92&0.14&0.03&25.67&0.18&0.02&Subaru\\
9099&194.05929&34.30308&25.54&0.10&0.04&24.87&0.08&0.02&Subaru\\
9100&194.05932&34.08929&23.40&0.05&0.03&24.47&0.17&0.02&Subaru\\
9101&194.05933&34.53443&25.95&0.17&0.03&25.93&0.24&0.02&Subaru\\
9102&194.05934&34.24427&26.08&0.17&0.03&25.42&0.13&0.02&Subaru\\
9103&194.05935&34.42914&25.15&0.07&0.03&24.71&0.06&0.02&Subaru\\
9104&194.05935&34.09239&24.33&0.05&0.03&23.49&0.06&0.02&Subaru\\
9105&194.05938&34.24215&26.09&0.19&0.03&25.37&0.12&0.02&Subaru\\
9106&194.05938&34.28895&25.52&0.14&0.03&24.67&0.09&0.02&Subaru\\
9107&194.05939&34.41016&25.03&0.07&0.03&24.26&0.06&0.02&Subaru\\
9108&194.05944&34.21459&26.76&0.34&0.03&25.40&0.13&0.02&Subaru\\
9109&194.05944&34.53240&23.73&0.06&0.03&22.73&0.02&0.02&Subaru\\
9110&194.05945&34.16217&25.98&0.15&0.03&25.42&0.14&0.02&Subaru\\
9111&194.05946&34.13654&26.78&0.37&0.03&24.85&0.07&0.02&Subaru\\
9112&194.05947&34.28867&25.82&0.18&0.03&25.37&0.12&0.02&Subaru\\
9113&194.05948&34.09543&25.70&0.21&0.03&25.08&0.28&0.02&Subaru\\
9114&194.05953&34.52479&23.45&0.01&0.03&23.08&0.06&0.02&Subaru\\
9115&194.05953&34.27142&24.60&0.04&0.03&24.16&0.07&0.02&Subaru\\
9116&194.05956&34.53260&24.47&0.13&0.03&23.74&0.06&0.02&Subaru\\
9117&194.05957&34.33966&26.18&0.19&0.04&25.65&0.21&0.02&Subaru\\
9118&194.05957&34.14789&25.12&0.07&0.03&23.97&0.08&0.02&Subaru\\
9119&194.05957&34.09785&26.32&0.34&0.03&25.41&0.18&0.02&Subaru\\
9120&194.05964&34.46060&25.57&0.10&0.03&25.01&0.15&0.02&Subaru\\
9121&194.05965&34.48375&24.98&0.05&0.03&23.89&0.03&0.02&Subaru\\
9122&194.05965&34.31719&24.32&0.04&0.04&24.22&0.11&0.02&Subaru\\
9123&194.05970&34.55376&26.76&0.50&0.03&25.89&0.28&0.02&Subaru\\
9124&194.05974&34.53931&25.96&0.17&0.03&24.14&0.06&0.02&Subaru\\
9125&194.05974&34.19831&26.52&0.27&0.03&25.01&0.08&0.02&Subaru\\
9126&194.05975&34.22292&25.07&0.06&0.03&24.50&0.06&0.02&Subaru\\
9127&194.05977&34.40830&24.93&0.05&0.03&24.25&0.04&0.02&Subaru\\
9128&194.05979&34.10310&25.96&0.20&0.03&26.28&0.52&0.02&Subaru\\
9129&194.05979&34.31035&24.12&0.02&0.04&23.92&0.12&0.02&Subaru\\
9130&194.05980&34.30698&25.84&0.13&0.04&24.60&0.05&0.02&Subaru\\
9131&194.05980&34.48995&24.58&0.04&0.03&23.85&0.08&0.02&Subaru\\
9132&194.05980&34.23787&26.52&0.27&0.03&25.10&0.09&0.02&Subaru\\
9133&194.05980&34.46537&24.72&0.05&0.03&23.37&0.02&0.02&Subaru\\
9134&194.05982&34.35263&25.46&0.09&0.04&25.05&0.09&0.02&Subaru\\
9135&194.05983&34.40315&26.47&0.24&0.03&26.05&0.26&0.02&Subaru\\
9136&194.05984&34.17966&24.00&0.02&0.03&23.24&0.01&0.02&Subaru\\
9137&194.05986&34.45410&23.25&0.01&0.03&21.35&0.01&0.02&Subaru\\
9138&194.05989&34.54760&25.19&0.09&0.03&24.81&0.10&0.02&Subaru\\
9139&194.05993&34.32340&26.53&0.31&0.04&24.64&0.06&0.02&Subaru\\
9140&194.05994&34.22118&25.63&0.17&0.03&25.80&0.22&0.02&Subaru\\
9141&194.05994&34.55967&26.40&0.38&0.03&26.36&0.53&0.02&Subaru\\
9142&194.05995&34.32272&25.72&0.14&0.04&24.88&0.08&0.02&Subaru\\
9143&194.05995&34.42992&25.65&0.11&0.03&24.34&0.04&0.02&Subaru\\
9144&194.05996&34.19196&24.27&0.04&0.03&23.25&0.03&0.02&Subaru\\
9145&194.05996&34.53314&24.82&0.06&0.03&24.31&0.05&0.02&Subaru\\
9146&194.05996&34.40649&24.99&0.06&0.03&24.15&0.13&0.02&Subaru\\
9147&194.05998&34.17807&25.09&0.07&0.03&24.35&0.05&0.02&Subaru\\
9148&194.06000&34.39602&21.74&0.01&0.04&20.81&0.01&0.02&Subaru\\
9149&194.06001&34.22091&24.72&0.08&0.03&24.34&0.06&0.02&Subaru\\
9150&194.06001&34.25385&26.11&0.20&0.03&24.29&0.04&0.02&Subaru\\
9151&194.06002&34.26131&24.24&0.03&0.03&23.47&0.02&0.02&Subaru\\
9152&194.06004&34.14328&23.93&0.03&0.03&23.17&0.03&0.02&Subaru\\
9153&194.06007&34.44777&25.59&0.10&0.03&25.18&0.10&0.02&Subaru\\
9154&194.06008&34.41494&25.21&0.07&0.03&24.65&0.06&0.02&Subaru\\
9155&194.06009&34.30691&26.12&0.33&0.04&24.61&0.05&0.02&Subaru\\
9156&194.06012&34.22674&25.17&0.06&0.03&24.22&0.04&0.02&Subaru\\
9157&194.06012&34.41840&22.46&0.01&0.03&21.55&0.01&0.02&Subaru\\
9158&194.06013&34.33109&23.51&0.01&0.04&22.52&0.02&0.02&Subaru\\
9159&194.06013&34.20689&25.57&0.11&0.03&24.81&0.08&0.02&Subaru\\
9160&194.06014&34.35995&25.09&0.06&0.04&24.53&0.06&0.02&Subaru\\
9161&194.06015&34.33090&23.66&0.07&0.04&23.10&0.06&0.02&Subaru\\
9162&194.06018&34.26592&24.78&0.05&0.03&24.06&0.04&0.02&Subaru\\
9163&194.06019&34.54236&24.18&0.04&0.03&23.44&0.09&0.02&Subaru\\
9164&194.06022&34.16196&25.13&0.07&0.03&24.81&0.10&0.02&Subaru\\
9165&194.06022&34.08982&25.26&0.13&0.03&24.54&0.11&0.02&Subaru\\
9166&194.06023&34.13576&26.03&0.16&0.03&25.07&0.10&0.02&Subaru\\
9167&194.06025&34.34521&25.79&0.15&0.04&24.88&0.08&0.02&Subaru\\
9168&194.06026&34.09250&23.87&0.05&0.03&22.46&0.02&0.02&Subaru\\
9169&194.06027&34.31233&24.54&0.04&0.04&23.69&0.05&0.02&Subaru\\
9170&194.06027&34.26070&26.08&0.16&0.03&25.71&0.20&0.02&Subaru\\
9171&194.06030&34.51871&25.67&0.13&0.03&25.05&0.09&0.02&Subaru\\
9172&194.06032&34.54382&22.55&0.01&0.03&22.25&0.01&0.02&Subaru\\
9173&194.06033&34.42693&20.96&0.01&0.03&19.49&0.01&0.02&Subaru\\
9174&194.06041&34.48621&24.53&0.04&0.03&23.73&0.02&0.02&Subaru\\
9175&194.06042&34.11142&24.73&0.06&0.03&23.70&0.03&0.02&Subaru\\
9176&194.06044&34.23228&25.39&0.09&0.03&24.56&0.05&0.02&Subaru\\
9177&194.06045&34.38772&25.50&0.10&0.04&24.64&0.06&0.02&Subaru\\
9178&194.06047&34.27895&26.46&0.22&0.03&26.67&0.44&0.02&Subaru\\
9179&194.06048&34.11184&25.45&0.12&0.03&25.12&0.19&0.02&Subaru\\
9180&194.06048&34.39747&25.18&0.08&0.03&24.63&0.06&0.02&Subaru\\
9181&194.06050&34.14535&24.54&0.05&0.03&23.48&0.03&0.02&Subaru\\
9182&194.06051&34.55070&24.34&0.05&0.03&24.00&0.05&0.02&Subaru\\
9183&194.06051&34.09083&26.15&0.29&0.03&25.50&0.25&0.02&Subaru\\
9184&194.06054&34.52920&25.42&0.10&0.03&23.99&0.04&0.02&Subaru\\
9185&194.06058&34.55431&26.21&0.32&0.03&25.88&0.33&0.02&Subaru\\
9186&194.06058&34.24752&25.33&0.09&0.03&24.31&0.05&0.02&Subaru\\
9187&194.06059&34.53582&24.76&0.06&0.03&23.80&0.04&0.02&Subaru\\
9188&194.06060&34.50347&25.92&0.15&0.03&25.56&0.17&0.02&Subaru\\
9189&194.06062&34.20682&24.60&0.05&0.03&23.66&0.03&0.02&Subaru\\
9190&194.06063&34.53482&23.87&0.03&0.03&22.81&0.04&0.02&Subaru\\
9191&194.06063&34.55832&25.39&0.15&0.03&24.45&0.07&0.02&Subaru\\
9192&194.06064&34.35962&25.03&0.06&0.04&24.53&0.10&0.02&Subaru\\
9193&194.06070&34.26040&25.44&0.09&0.03&24.67&0.07&0.02&Subaru\\
9194&194.06073&34.33223&23.00&0.01&0.04&21.91&0.01&0.02&Subaru\\
9195&194.06074&34.55394&26.67&0.51&0.03&26.43&0.53&0.02&Subaru\\
9196&194.06074&34.11384&25.77&0.15&0.03&24.81&0.09&0.02&Subaru\\
9197&194.06083&34.18902&24.86&0.06&0.03&23.97&0.03&0.02&Subaru\\
9198&194.06084&34.51697&25.58&0.11&0.03&24.96&0.09&0.02&Subaru\\
9199&194.06089&34.30758&26.65&0.30&0.04&26.28&0.31&0.02&Subaru\\
9200&194.06090&34.27751&25.32&0.09&0.03&24.88&0.09&0.02&Subaru\\
9201&194.06094&34.30219&24.93&0.07&0.04&23.71&0.03&0.02&Subaru\\
9202&194.06095&34.33592&25.37&0.10&0.04&24.87&0.08&0.02&Subaru\\
9203&194.06096&34.37521&25.37&0.08&0.04&24.06&0.10&0.02&Subaru\\
9204&194.06098&34.11633&24.11&0.03&0.03&23.55&0.07&0.02&Subaru\\
9205&194.06098&34.18822&24.94&0.06&0.03&24.25&0.04&0.02&Subaru\\
9206&194.06099&34.11708&25.47&0.13&0.03&25.14&0.20&0.02&Subaru\\
9207&194.06100&34.54188&25.51&0.13&0.03&24.75&0.09&0.02&Subaru\\
9208&194.06101&34.50235&25.71&0.11&0.03&25.29&0.13&0.02&Subaru\\
9209&194.06107&34.33407&23.16&0.01&0.04&21.96&0.01&0.02&Subaru\\
9210&194.06110&34.27799&25.66&0.14&0.03&23.65&0.02&0.02&Subaru\\
9211&194.06111&34.20428&25.43&0.10&0.03&24.88&0.08&0.02&Subaru\\
9212&194.06114&34.54370&25.28&0.10&0.03&24.89&0.10&0.02&Subaru\\
9213&194.06115&34.18510&24.93&0.06&0.03&24.34&0.05&0.02&Subaru\\
9214&194.06116&34.09341&26.42&0.51&0.03&25.94&0.37&0.02&Subaru\\
9215&194.06119&34.34653&24.37&0.04&0.04&24.08&0.08&0.02&Subaru\\
9216&194.06122&34.10944&25.65&0.13&0.03&25.74&0.34&0.02&Subaru\\
9217&194.06123&34.15124&24.40&0.03&0.03&23.46&0.02&0.02&Subaru\\
9218&194.06124&34.33303&24.82&0.09&0.04&24.18&0.05&0.02&Subaru\\
9219&194.06127&34.31282&24.87&0.07&0.04&24.53&0.06&0.02&Subaru\\
9220&194.06129&34.55762&25.98&0.25&0.03&25.93&0.33&0.02&Subaru\\
9221&194.06130&34.45360&25.86&0.14&0.03&24.22&0.05&0.02&Subaru\\
9222&194.06132&34.33331&25.25&0.08&0.04&24.86&0.08&0.02&Subaru\\
9223&194.06135&34.45956&26.17&0.19&0.03&25.15&0.09&0.02&Subaru\\
9224&194.06137&34.38928&23.88&0.02&0.04&23.64&0.06&0.02&Subaru\\
9225&194.06138&34.27769&24.17&0.03&0.03&23.41&0.02&0.02&Subaru\\
9226&194.06140&34.32204&25.32&0.09&0.04&24.57&0.07&0.02&Subaru\\
9227&194.06142&34.29228&25.47&0.10&0.03&24.80&0.08&0.02&Subaru\\
9228&194.06142&34.48744&25.77&0.13&0.03&24.91&0.08&0.02&Subaru\\
9229&194.06143&34.55283&26.38&0.37&0.03&26.11&0.40&0.02&Subaru\\
9230&194.06143&34.19138&24.16&0.03&0.03&23.45&0.02&0.02&Subaru\\
9231&194.06144&34.51028&24.60&0.04&0.03&23.61&0.04&0.02&Subaru\\
9232&194.06147&34.31310&24.75&0.07&0.04&24.60&0.08&0.02&Subaru\\
9233&194.06147&34.53189&26.58&0.34&0.03&24.82&0.08&0.02&Subaru\\
9234&194.06149&34.30889&25.32&0.08&0.04&24.90&0.08&0.02&Subaru\\
9235&194.06150&34.38354&25.83&0.14&0.04&25.29&0.11&0.02&Subaru\\
9236&194.06152&34.34621&23.46&0.02&0.04&23.10&0.02&0.02&Subaru\\
9237&194.06155&34.30989&25.51&0.10&0.04&25.19&0.10&0.02&Subaru\\
9238&194.06156&34.55353&26.69&0.50&0.03&26.36&0.48&0.02&Subaru\\
9239&194.06156&34.42330&24.50&0.04&0.03&23.89&0.03&0.02&Subaru\\
9240&194.06158&34.52210&24.09&0.03&0.03&23.93&0.03&0.02&Subaru\\
9241&194.06159&34.51051&24.13&0.05&0.03&23.73&0.05&0.02&Subaru\\
9242&194.06161&34.11184&26.22&0.25&0.03&25.12&0.11&0.02&Subaru\\
9243&194.06162&34.20435&24.99&0.06&0.03&24.40&0.06&0.02&Subaru\\
9244&194.06162&34.14941&24.34&0.04&0.03&23.18&0.02&0.02&Subaru\\
9245&194.06162&34.43872&27.26&0.53&0.03&26.09&0.25&0.02&Subaru\\
9246&194.06164&34.22589&25.11&0.07&0.03&24.33&0.05&0.02&Subaru\\
9247&194.06167&34.34234&25.21&0.08&0.04&25.05&0.10&0.02&Subaru\\
9248&194.06171&34.42376&25.74&0.11&0.03&25.15&0.10&0.02&Subaru\\
9249&194.06173&34.23875&25.12&0.07&0.03&24.11&0.04&0.02&Subaru\\
9250&194.06176&34.29263&25.01&0.07&0.03&24.82&0.09&0.02&Subaru\\
9251&194.06180&34.38980&24.54&0.04&0.04&23.70&0.03&0.02&Subaru\\
9252&194.06180&34.14978&24.34&0.04&0.03&23.12&0.04&0.02&Subaru\\
9253&194.06181&34.27052&24.16&0.03&0.03&23.67&0.02&0.02&Subaru\\
9254&194.06182&34.53570&23.53&0.02&0.03&22.88&0.01&0.02&Subaru\\
9255&194.06183&34.55472&25.79&0.20&0.03&25.33&0.20&0.02&Subaru\\
9256&194.06185&34.29039&26.05&0.17&0.03&25.38&0.13&0.02&Subaru\\
9257&194.06186&34.31318&25.95&0.21&0.04&25.01&0.11&0.02&Subaru\\
9258&194.06186&34.41580&24.76&0.04&0.03&23.87&0.03&0.02&Subaru\\
9259&194.06188&34.31745&26.73&0.32&0.04&26.38&0.38&0.02&Subaru\\
9260&194.06188&34.13884&25.06&0.07&0.03&24.18&0.05&0.02&Subaru\\
9261&194.06188&34.19158&25.04&0.08&0.03&24.23&0.05&0.02&Subaru\\
9262&194.06189&34.08795&26.17&0.33&0.03&25.83&0.42&0.02&Subaru\\
9263&194.06190&34.28944&26.03&0.16&0.03&25.34&0.12&0.02&Subaru\\
9264&194.06190&34.29102&25.72&0.13&0.03&25.57&0.16&0.02&Subaru\\
9265&194.06193&34.23781&24.26&0.03&0.03&24.08&0.08&0.02&Subaru\\
9266&194.06193&34.19047&25.68&0.18&0.03&24.23&0.05&0.02&Subaru\\
9267&194.06197&34.23038&25.32&0.10&0.03&25.15&0.11&0.02&Subaru\\
9268&194.06198&34.51669&24.67&0.04&0.03&24.35&0.13&0.02&Subaru\\
9269&194.06200&34.55159&25.97&0.25&0.03&24.42&0.06&0.02&Subaru\\
9270&194.06201&34.54209&25.83&0.18&0.03&25.44&0.18&0.02&Subaru\\
9271&194.06204&34.52388&25.04&0.06&0.03&24.05&0.03&0.02&Subaru\\
9272&194.06206&34.45146&24.07&0.02&0.03&22.79&0.01&0.02&Subaru\\
9273&194.06207&34.33381&25.63&0.14&0.04&24.81&0.09&0.02&Subaru\\
9274&194.06207&34.08837&26.39&0.41&0.03&25.27&0.19&0.02&Subaru\\
9275&194.06209&34.14460&24.98&0.07&0.03&24.70&0.11&0.02&Subaru\\
9276&194.06213&34.39738&25.77&0.12&0.03&24.98&0.09&0.02&Subaru\\
9277&194.06215&34.20263&25.09&0.12&0.03&24.85&0.20&0.02&Subaru\\
9278&194.06217&34.43903&25.60&0.11&0.03&24.91&0.08&0.02&Subaru\\
9279&194.06217&34.20114&25.12&0.07&0.03&25.10&0.20&0.02&Subaru\\
9280&194.06219&34.19067&25.62&0.12&0.03&24.23&0.05&0.02&Subaru\\
9281&194.06221&34.46981&24.78&0.05&0.03&23.64&0.02&0.02&Subaru\\
9282&194.06222&34.49363&25.45&0.10&0.03&24.79&0.07&0.02&Subaru\\
9283&194.06224&34.13079&25.51&0.11&0.03&24.90&0.09&0.02&Subaru\\
9284&194.06226&34.18702&23.38&0.01&0.03&22.97&0.03&0.02&Subaru\\
9285&194.06229&34.54113&27.01&0.51&0.03&25.99&0.29&0.02&Subaru\\
9286&194.06232&34.40509&24.41&0.03&0.03&23.94&0.07&0.02&Subaru\\
9287&194.06232&34.14613&24.94&0.07&0.03&23.89&0.03&0.02&Subaru\\
9288&194.06232&34.18825&24.85&0.06&0.03&23.88&0.03&0.02&Subaru\\
9289&194.06234&34.18362&25.58&0.12&0.03&24.15&0.05&0.02&Subaru\\
9290&194.06238&34.17809&25.14&0.08&0.03&24.27&0.15&0.02&Subaru\\
9291&194.06239&34.19188&25.96&0.19&0.03&21.37&0.01&0.02&Subaru\\
9292&194.06239&34.42505&24.79&0.05&0.03&23.28&0.02&0.02&Subaru\\
9293&194.06239&34.49584&25.51&0.10&0.03&24.87&0.08&0.02&Subaru\\
9294&194.06240&34.16837&25.06&0.07&0.03&24.71&0.08&0.02&Subaru\\
9295&194.06241&34.38409&25.22&0.08&0.04&24.71&0.07&0.02&Subaru\\
9296&194.06243&34.37791&24.61&0.04&0.04&24.05&0.04&0.02&Subaru\\
9297&194.06244&34.44233&25.46&0.09&0.03&24.98&0.09&0.02&Subaru\\
9298&194.06246&34.16051&25.41&0.10&0.03&25.25&0.13&0.02&Subaru\\
9299&194.06248&34.40984&25.34&0.09&0.03&23.24&0.01&0.02&Subaru\\
9300&194.06248&34.43572&25.17&0.07&0.03&24.35&0.05&0.02&Subaru\\
9301&194.06249&34.31281&25.00&0.07&0.04&24.63&0.16&0.02&Subaru\\
9302&194.06249&34.16463&24.90&0.07&0.03&24.30&0.05&0.02&Subaru\\
9303&194.06251&34.41712&24.63&0.05&0.03&24.08&0.04&0.02&Subaru\\
9304&194.06258&34.54205&25.41&0.12&0.03&24.58&0.08&0.02&Subaru\\
9305&194.06259&34.24607&24.73&0.06&0.03&21.81&0.01&0.02&Subaru\\
9306&194.06260&34.37739&24.92&0.06&0.04&24.23&0.05&0.02&Subaru\\
9307&194.06261&34.12033&24.49&0.06&0.03&23.73&0.03&0.02&Subaru\\
9308&194.06262&34.17826&23.98&0.05&0.03&22.68&0.03&0.02&Subaru\\
9309&194.06262&34.36125&26.11&0.17&0.04&25.62&0.16&0.02&Subaru\\
9310&194.06263&34.12277&25.03&0.07&0.03&24.77&0.08&0.02&Subaru\\
9311&194.06264&34.18376&25.06&0.12&0.03&24.13&0.05&0.02&Subaru\\
9312&194.06271&34.26666&24.02&0.03&0.03&22.48&0.01&0.02&Subaru\\
9313&194.06274&34.19197&24.12&0.04&0.03&21.29&0.01&0.02&Subaru\\
9314&194.06275&34.11571&24.11&0.03&0.03&23.86&0.10&0.02&Subaru\\
9315&194.06277&34.13263&25.90&0.15&0.03&26.06&0.28&0.02&Subaru\\
9316&194.06278&34.39531&24.08&0.03&0.04&23.51&0.04&0.02&Subaru\\
9317&194.06282&34.11606&26.22&0.26&0.03&24.00&0.11&0.02&Subaru\\
9318&194.06283&34.08801&24.61&0.08&0.03&24.36&0.14&0.02&Subaru\\
9319&194.06284&34.31656&24.18&0.03&0.04&23.63&0.06&0.02&Subaru\\
9320&194.06285&34.14778&25.66&0.14&0.03&24.63&0.07&0.02&Subaru\\
9321&194.06287&34.28676&25.67&0.13&0.03&23.93&0.03&0.02&Subaru\\
9322&194.06288&34.16801&23.89&0.02&0.03&22.79&0.01&0.02&Subaru\\
9323&194.06289&34.52140&23.84&0.02&0.03&22.92&0.02&0.02&Subaru\\
9324&194.06291&34.40890&22.44&0.01&0.03&21.44&0.01&0.02&Subaru\\
9325&194.06293&34.09665&24.64&0.12&0.03&23.76&0.10&0.02&Subaru\\
9326&194.06293&34.20868&24.23&0.04&0.03&23.66&0.03&0.02&Subaru\\
9327&194.06293&34.23930&25.59&0.12&0.03&24.96&0.09&0.02&Subaru\\
9328&194.06295&34.54469&25.83&0.18&0.03&24.95&0.22&0.02&Subaru\\
9329&194.06298&34.34306&25.98&0.18&0.04&24.84&0.09&0.02&Subaru\\
9330&194.06301&34.22246&26.17&0.22&0.03&25.05&0.10&0.02&Subaru\\
9331&194.06301&34.34015&24.99&0.07&0.04&24.06&0.04&0.02&Subaru\\
9332&194.06301&34.29284&26.01&0.17&0.03&25.25&0.13&0.02&Subaru\\
9333&194.06302&34.34912&25.14&0.07&0.04&24.70&0.07&0.02&Subaru\\
9334&194.06303&34.39000&25.36&0.09&0.04&24.80&0.08&0.02&Subaru\\
9335&194.06304&34.22727&24.02&0.03&0.03&22.71&0.02&0.02&Subaru\\
9336&194.06304&34.09589&25.88&0.22&0.03&25.24&0.19&0.02&Subaru\\
9337&194.06306&34.15472&24.11&0.03&0.03&23.47&0.03&0.02&Subaru\\
9338&194.06308&34.53347&23.70&0.02&0.03&22.16&0.01&0.02&Subaru\\
9339&194.06308&34.20842&25.47&0.15&0.03&24.78&0.08&0.02&Subaru\\
9340&194.06308&34.32195&24.91&0.06&0.04&23.61&0.02&0.02&Subaru\\
9341&194.06309&34.47807&24.24&0.03&0.03&23.39&0.02&0.02&Subaru\\
9342&194.06315&34.28930&24.93&0.07&0.03&23.57&0.02&0.02&Subaru\\
9343&194.06315&34.43469&23.59&0.02&0.03&23.10&0.04&0.02&Subaru\\
9344&194.06318&34.52470&24.49&0.04&0.03&23.36&0.02&0.02&Subaru\\
9345&194.06318&34.33496&25.05&0.08&0.04&24.52&0.11&0.02&Subaru\\
9346&194.06319&34.51674&26.99&0.45&0.03&23.69&0.03&0.02&Subaru\\
9347&194.06320&34.34361&24.94&0.06&0.04&24.25&0.04&0.02&Subaru\\
9348&194.06321&34.18493&26.04&0.17&0.03&25.11&0.11&0.02&Subaru\\
9349&194.06324&34.56008&26.58&0.43&0.03&26.06&0.43&0.02&Subaru\\
9350&194.06325&34.51423&25.22&0.10&0.03&23.72&0.05&0.02&Subaru\\
9351&194.06325&34.29345&24.43&0.04&0.03&23.77&0.03&0.02&Subaru\\
9352&194.06326&34.22196&25.80&0.15&0.03&24.47&0.06&0.02&Subaru\\
9353&194.06328&34.44484&26.10&0.19&0.03&24.40&0.07&0.02&Subaru\\
9354&194.06329&34.54576&27.06&0.53&0.03&26.50&0.52&0.02&Subaru\\
9355&194.06330&34.51454&24.38&0.04&0.03&23.87&0.04&0.02&Subaru\\
9356&194.06331&34.09427&26.26&0.34&0.03&25.68&0.30&0.02&Subaru\\
9357&194.06334&34.37524&25.76&0.15&0.04&25.36&0.15&0.02&Subaru\\
9358&194.06334&34.35746&25.19&0.08&0.04&24.23&0.05&0.02&Subaru\\
9359&194.06335&34.49692&24.43&0.04&0.03&22.68&0.01&0.02&Subaru\\
9360&194.06336&34.24837&26.69&0.33&0.03&26.26&0.32&0.02&Subaru\\
9361&194.06336&34.21334&26.21&0.23&0.03&25.46&0.15&0.02&Subaru\\
9362&194.06336&34.41975&25.80&0.15&0.03&23.87&0.06&0.02&Subaru\\
9363&194.06337&34.10326&24.75&0.07&0.03&23.77&0.04&0.02&Subaru\\
9364&194.06337&34.43268&24.59&0.04&0.03&24.00&0.04&0.02&Subaru\\
9365&194.06338&34.55814&25.50&0.18&0.03&24.14&0.07&0.02&Subaru\\
9366&194.06338&34.49769&23.93&0.02&0.03&23.24&0.02&0.02&Subaru\\
9367&194.06339&34.31075&25.33&0.10&0.04&24.56&0.06&0.02&Subaru\\
9368&194.06340&34.12287&25.27&0.09&0.03&25.35&0.17&0.02&Subaru\\
9369&194.06342&34.48830&26.41&0.24&0.03&25.37&0.13&0.02&Subaru\\
9370&194.06349&34.18137&25.95&0.18&0.03&24.73&0.07&0.02&Subaru\\
9371&194.06350&34.34872&25.28&0.09&0.04&24.29&0.05&0.02&Subaru\\
9372&194.06351&34.43836&24.77&0.05&0.03&24.08&0.04&0.02&Subaru\\
9373&194.06352&34.55754&26.66&0.49&0.03&26.33&0.54&0.02&Subaru\\
9374&194.06352&34.40528&25.87&0.18&0.03&25.45&0.16&0.02&Subaru\\
9375&194.06355&34.54042&25.66&0.14&0.03&25.73&0.24&0.02&Subaru\\
9376&194.06359&34.45027&23.78&0.02&0.03&22.74&0.01&0.02&Subaru\\
9377&194.06360&34.44760&25.64&0.14&0.03&24.13&0.08&0.02&Subaru\\
9378&194.06360&34.22183&25.83&0.20&0.03&24.47&0.06&0.02&Subaru\\
9379&194.06360&34.23757&25.13&0.08&0.03&24.31&0.05&0.02&Subaru\\
9380&194.06360&34.23634&26.00&0.19&0.03&24.92&0.08&0.02&Subaru\\
9381&194.06361&34.21956&24.22&0.04&0.03&23.41&0.06&0.02&Subaru\\
9382&194.06361&34.17673&25.97&0.18&0.03&25.25&0.12&0.02&Subaru\\
9383&194.06364&34.23593&26.40&0.28&0.03&25.58&0.16&0.02&Subaru\\
9384&194.06364&34.10318&24.80&0.15&0.03&23.96&0.09&0.02&Subaru\\
9385&194.06367&34.33389&23.25&0.06&0.04&22.68&0.07&0.02&Subaru\\
9386&194.06374&34.25496&25.86&0.17&0.03&24.32&0.10&0.02&Subaru\\
9387&194.06377&34.30189&25.66&0.14&0.04&24.08&0.11&0.02&Subaru\\
9388&194.06378&34.13658&23.54&0.02&0.03&22.47&0.02&0.02&Subaru\\
9389&194.06381&34.34820&25.42&0.10&0.04&23.32&0.02&0.02&Subaru\\
9390&194.06382&34.49704&24.65&0.05&0.03&24.21&0.06&0.02&Subaru\\
9391&194.06383&34.37007&25.57&0.12&0.04&25.00&0.11&0.02&Subaru\\
9392&194.06386&34.22089&24.91&0.06&0.03&23.95&0.03&0.02&Subaru\\
9393&194.06386&34.51254&25.04&0.06&0.03&23.99&0.03&0.02&Subaru\\
9394&194.06389&34.12854&25.28&0.10&0.03&24.48&0.06&0.02&Subaru\\
9395&194.06390&34.33937&24.19&0.04&0.04&21.85&0.01&0.02&Subaru\\
9396&194.06391&34.33388&23.48&0.07&0.04&22.40&0.05&0.02&Subaru\\
9397&194.06393&34.30617&24.91&0.07&0.04&24.05&0.04&0.02&Subaru\\
9398&194.06393&34.09073&24.98&0.11&0.03&24.34&0.08&0.02&Subaru\\
9399&194.06394&34.27107&25.22&0.08&0.03&24.72&0.07&0.02&Subaru\\
9400&194.06396&34.21483&25.64&0.14&0.03&24.61&0.07&0.02&Subaru\\
9401&194.06397&34.21445&24.99&0.07&0.03&24.38&0.06&0.02&Subaru\\
9402&194.06399&34.22037&26.17&0.20&0.03&25.26&0.12&0.02&Subaru\\
9403&194.06402&34.40662&24.21&0.03&0.03&23.75&0.05&0.02&Subaru\\
9404&194.06406&34.55786&25.92&0.29&0.03&23.90&0.09&0.02&Subaru\\
9405&194.06406&34.28859&24.44&0.04&0.03&23.63&0.02&0.02&Subaru\\
9406&194.06408&34.22604&24.59&0.05&0.03&24.14&0.13&0.02&Subaru\\
9407&194.06411&34.16054&25.29&0.10&0.03&23.91&0.03&0.02&Subaru\\
9408&194.06412&34.43038&25.83&0.14&0.03&25.59&0.18&0.02&Subaru\\
9409&194.06413&34.37747&25.02&0.07&0.04&24.69&0.16&0.02&Subaru\\
9410&194.06414&34.15325&24.71&0.05&0.03&24.35&0.05&0.02&Subaru\\
9411&194.06415&34.28940&24.48&0.04&0.03&23.71&0.03&0.02&Subaru\\
9412&194.06416&34.50214&24.85&0.06&0.03&24.55&0.13&0.02&Subaru\\
9413&194.06416&34.27926&26.64&0.31&0.03&25.97&0.25&0.02&Subaru\\
9414&194.06418&34.36660&24.41&0.04&0.04&22.74&0.02&0.02&Subaru\\
9415&194.06419&34.12751&24.83&0.06&0.03&23.81&0.04&0.02&Subaru\\
9416&194.06421&34.53806&26.75&0.39&0.03&26.42&0.44&0.02&Subaru\\
9417&194.06422&34.12685&25.69&0.33&0.03&23.04&0.02&0.02&Subaru\\
9418&194.06424&34.50800&25.49&0.11&0.03&23.69&0.02&0.02&Subaru\\
9419&194.06424&34.16881&23.37&0.06&0.03&23.01&0.04&0.02&Subaru\\
9420&194.06426&34.48088&24.96&0.07&0.03&24.63&0.06&0.02&Subaru\\
9421&194.06427&34.36513&26.28&0.22&0.04&25.44&0.15&0.02&Subaru\\
9422&194.06429&34.32430&25.43&0.10&0.04&25.10&0.12&0.02&Subaru\\
9423&194.06434&34.41984&26.89&0.40&0.03&25.95&0.24&0.02&Subaru\\
9424&194.06435&34.31427&25.44&0.10&0.04&25.03&0.10&0.02&Subaru\\
9425&194.06435&34.11345&25.84&0.16&0.03&24.71&0.12&0.02&Subaru\\
9426&194.06436&34.12706&23.87&0.06&0.03&22.97&0.06&0.02&Subaru\\
9427&194.06438&34.46584&25.31&0.09&0.03&25.02&0.16&0.02&Subaru\\
9428&194.06439&34.41606&25.86&0.16&0.03&24.91&0.09&0.02&Subaru\\
9429&194.06441&34.15395&24.53&0.13&0.03&24.09&0.04&0.02&Subaru\\
9430&194.06441&34.38062&24.37&0.04&0.04&23.33&0.02&0.02&Subaru\\
9431&194.06441&34.19450&25.78&0.15&0.03&23.12&0.01&0.02&Subaru\\
9432&194.06442&34.40881&24.87&0.06&0.03&24.60&0.06&0.02&Subaru\\
9433&194.06442&34.16871&23.04&0.05&0.03&22.21&0.01&0.02&Subaru\\
9434&194.06443&34.36272&24.49&0.04&0.04&25.73&0.23&0.02&Subaru\\
9435&194.06443&34.21337&24.73&0.05&0.03&24.02&0.04&0.02&Subaru\\
9436&194.06443&34.15879&24.79&0.06&0.03&23.39&0.02&0.02&Subaru\\
9437&194.06450&34.20347&25.13&0.08&0.03&24.61&0.08&0.02&Subaru\\
9438&194.06451&34.26741&25.25&0.09&0.03&23.80&0.03&0.02&Subaru\\
9439&194.06451&34.19562&24.44&0.12&0.03&22.88&0.03&0.02&Subaru\\
9440&194.06453&34.24170&24.12&0.03&0.03&22.96&0.01&0.02&Subaru\\
9441&194.06454&34.55812&25.24&0.17&0.03&24.34&0.11&0.02&Subaru\\
9442&194.06455&34.37783&24.64&0.05&0.04&23.49&0.03&0.02&Subaru\\
9443&194.06455&34.53149&24.45&0.05&0.03&23.93&0.08&0.02&Subaru\\
9444&194.06455&34.34978&24.50&0.04&0.04&23.88&0.07&0.02&Subaru\\
9445&194.06456&34.55345&25.79&0.28&0.03&25.93&0.47&0.02&Subaru\\
9446&194.06465&34.11958&24.35&0.04&0.03&23.79&0.03&0.02&Subaru\\
9447&194.06465&34.55403&25.51&0.27&0.03&23.80&0.06&0.02&Subaru\\
9448&194.06465&34.44957&24.79&0.06&0.03&24.67&0.21&0.02&Subaru\\
9449&194.06467&34.22173&24.67&0.05&0.03&23.91&0.04&0.02&Subaru\\
9450&194.06468&34.11784&25.50&0.13&0.03&25.03&0.11&0.02&Subaru\\
9451&194.06470&34.45064&25.19&0.08&0.03&24.13&0.04&0.02&Subaru\\
9452&194.06475&34.45937&26.09&0.20&0.03&25.33&0.13&0.02&Subaru\\
9453&194.06478&34.38631&26.10&0.19&0.04&25.12&0.18&0.02&Subaru\\
9454&194.06478&34.19555&23.94&0.06&0.03&22.86&0.03&0.02&Subaru\\
9455&194.06479&34.20845&24.47&0.04&0.03&23.98&0.04&0.02&Subaru\\
9456&194.06485&34.17024&25.66&0.13&0.03&25.18&0.11&0.02&Subaru\\
9457&194.06486&34.33172&26.13&0.20&0.04&25.39&0.14&0.02&Subaru\\
9458&194.06487&34.55056&26.69&0.52&0.03&25.92&0.35&0.02&Subaru\\
9459&194.06487&34.27046&23.37&0.01&0.03&20.64&0.01&0.02&Subaru\\
9460&194.06490&34.43316&25.07&0.07&0.03&24.29&0.05&0.02&Subaru\\
9461&194.06492&34.38148&24.15&0.04&0.04&22.95&0.04&0.02&Subaru\\
9462&194.06493&34.29549&26.27&0.41&0.03&25.57&0.16&0.02&Subaru\\
9463&194.06494&34.09118&24.41&0.06&0.03&23.99&0.09&0.02&Subaru\\
9464&194.06495&34.13723&25.99&0.17&0.03&25.75&0.20&0.02&Subaru\\
9465&194.06497&34.18783&25.23&0.08&0.03&24.84&0.17&0.02&Subaru\\
9466&194.06502&34.51296&26.17&0.20&0.03&26.33&0.34&0.02&Subaru\\
9467&194.06505&34.52277&25.94&0.16&0.03&25.16&0.12&0.02&Subaru\\
9468&194.06505&34.22489&24.77&0.05&0.03&23.32&0.02&0.02&Subaru\\
9469&194.06507&34.10445&26.44&0.33&0.03&25.12&0.13&0.02&Subaru\\
9470&194.06508&34.29572&25.15&0.14&0.03&24.73&0.13&0.02&Subaru\\
9471&194.06511&34.22358&26.18&0.22&0.03&25.03&0.11&0.02&Subaru\\
9472&194.06512&34.28725&25.98&0.17&0.03&25.68&0.18&0.02&Subaru\\
9473&194.06512&34.31148&24.58&0.05&0.04&23.64&0.07&0.02&Subaru\\
9474&194.06512&34.42230&25.43&0.11&0.03&24.74&0.08&0.02&Subaru\\
9475&194.06512&34.19548&24.86&0.12&0.03&23.26&0.03&0.02&Subaru\\
9476&194.06515&34.37667&26.18&0.20&0.04&24.79&0.07&0.02&Subaru\\
9477&194.06515&34.39930&26.31&0.23&0.03&25.92&0.24&0.02&Subaru\\
9478&194.06517&34.53470&24.59&0.06&0.03&23.15&0.02&0.02&Subaru\\
9479&194.06517&34.34897&24.32&0.03&0.04&23.90&0.03&0.02&Subaru\\
9480&194.06519&34.21994&27.02&0.45&0.03&26.13&0.28&0.02&Subaru\\
9481&194.06520&34.48953&26.03&0.19&0.03&24.54&0.17&0.02&Subaru\\
9482&194.06521&34.38163&23.19&0.03&0.04&21.77&0.03&0.02&Subaru\\
9483&194.06525&34.24073&24.18&0.03&0.03&23.63&0.03&0.02&Subaru\\
9484&194.06529&34.48599&26.07&0.18&0.03&25.49&0.16&0.02&Subaru\\
9485&194.06530&34.37749&25.90&0.16&0.04&24.51&0.06&0.02&Subaru\\
9486&194.06530&34.24945&24.77&0.06&0.03&23.07&0.04&0.02&Subaru\\
9487&194.06531&34.53761&25.49&0.13&0.03&24.76&0.09&0.02&Subaru\\
9488&194.06531&34.36330&25.13&0.07&0.04&24.37&0.05&0.02&Subaru\\
9489&194.06533&34.39476&25.90&0.15&0.04&25.32&0.13&0.02&Subaru\\
9490&194.06535&34.55067&24.81&0.10&0.03&24.11&0.07&0.02&Subaru\\
9491&194.06537&34.41435&23.76&0.02&0.03&23.32&0.05&0.02&Subaru\\
9492&194.06537&34.46272&23.77&0.02&0.03&22.68&0.03&0.02&Subaru\\
9493&194.06540&34.30806&25.10&0.08&0.04&24.47&0.06&0.02&Subaru\\
9494&194.06541&34.28587&24.17&0.04&0.03&22.85&0.02&0.02&Subaru\\
9495&194.06542&34.12151&25.81&0.16&0.03&25.21&0.12&0.02&Subaru\\
9496&194.06542&34.34160&26.82&0.40&0.04&26.08&0.27&0.02&Subaru\\
9497&194.06543&34.54612&26.36&0.37&0.03&26.12&0.42&0.02&Subaru\\
9498&194.06548&34.38182&23.40&0.03&0.04&22.44&0.02&0.02&Subaru\\
9499&194.06550&34.09303&25.08&0.11&0.03&24.58&0.11&0.02&Subaru\\
9500&194.06554&34.40404&25.79&0.14&0.03&25.66&0.19&0.02&Subaru\\
9501&194.06557&34.29026&25.71&0.14&0.03&24.95&0.09&0.02&Subaru\\
9502&194.06561&34.23343&25.38&0.10&0.03&24.49&0.06&0.02&Subaru\\
9503&194.06566&34.55539&24.61&0.10&0.03&24.85&0.18&0.02&Subaru\\
9504&194.06568&34.43393&25.79&0.13&0.03&25.44&0.14&0.02&Subaru\\
9505&194.06569&34.48861&25.95&0.17&0.03&26.05&0.46&0.02&Subaru\\
9506&194.06571&34.36948&25.92&0.16&0.04&24.81&0.08&0.02&Subaru\\
9507&194.06572&34.47985&25.82&0.15&0.03&25.14&0.11&0.02&Subaru\\
9508&194.06572&34.46067&25.18&0.08&0.03&24.78&0.14&0.02&Subaru\\
9509&194.06574&34.21848&24.83&0.06&0.03&23.33&0.02&0.02&Subaru\\
9510&194.06578&34.13461&25.39&0.11&0.03&24.06&0.05&0.02&Subaru\\
9511&194.06581&34.49978&24.14&0.03&0.03&23.08&0.02&0.02&Subaru\\
9512&194.06582&34.13512&24.52&0.05&0.03&22.89&0.01&0.02&Subaru\\
9513&194.06583&34.10818&25.39&0.11&0.03&24.60&0.07&0.02&Subaru\\
9514&194.06583&34.14560&25.24&0.09&0.03&23.77&0.03&0.02&Subaru\\
9515&194.06586&34.51255&25.22&0.08&0.03&24.34&0.05&0.02&Subaru\\
9516&194.06587&34.10437&26.16&0.24&0.03&25.25&0.15&0.02&Subaru\\
9517&194.06589&34.47516&25.27&0.09&0.03&24.53&0.06&0.02&Subaru\\
9518&194.06593&34.55710&25.60&0.26&0.03&25.66&0.37&0.02&Subaru\\
9519&194.06593&34.28997&26.89&0.42&0.03&25.18&0.11&0.02&Subaru\\
9520&194.06596&34.37443&25.20&0.09&0.04&24.80&0.08&0.02&Subaru\\
9521&194.06597&34.41276&26.65&0.32&0.03&25.91&0.23&0.02&Subaru\\
9522&194.06597&34.28753&25.59&0.12&0.03&24.76&0.07&0.02&Subaru\\
9523&194.06598&34.21303&25.38&0.11&0.03&23.53&0.02&0.02&Subaru\\
9524&194.06599&34.31410&26.14&0.21&0.04&24.78&0.08&0.02&Subaru\\
9525&194.06599&34.11134&25.54&0.12&0.03&24.80&0.09&0.02&Subaru\\
9526&194.06600&34.27946&25.95&0.16&0.03&25.26&0.13&0.02&Subaru\\
9527&194.06600&34.53547&25.57&0.13&0.03&25.78&0.24&0.02&Subaru\\
9528&194.06602&34.52192&25.34&0.10&0.03&24.89&0.09&0.02&Subaru\\
9529&194.06602&34.30021&26.41&0.31&0.04&24.37&0.05&0.02&Subaru\\
9530&194.06608&34.54562&26.70&0.49&0.03&26.23&0.40&0.02&Subaru\\
9531&194.06609&34.37492&25.30&0.10&0.04&24.22&0.04&0.02&Subaru\\
9532&194.06610&34.33572&23.48&0.01&0.04&22.44&0.01&0.02&Subaru\\
9533&194.06612&34.09146&26.12&0.28&0.03&26.03&0.39&0.02&Subaru\\
9534&194.06615&34.54840&25.58&0.17&0.03&25.88&0.48&0.02&Subaru\\
9535&194.06616&34.14680&24.43&0.04&0.03&23.45&0.03&0.02&Subaru\\
9536&194.06620&34.29845&24.74&0.06&0.03&24.08&0.04&0.02&Subaru\\
9537&194.06624&34.29266&26.23&0.19&0.03&26.09&0.38&0.02&Subaru\\
9538&194.06624&34.38493&25.53&0.13&0.04&25.38&0.14&0.02&Subaru\\
9539&194.06625&34.39477&24.81&0.05&0.04&24.32&0.06&0.02&Subaru\\
9540&194.06626&34.18999&22.24&0.01&0.03&21.52&0.01&0.02&Subaru\\
9541&194.06626&34.37294&25.69&0.12&0.04&24.87&0.08&0.02&Subaru\\
9542&194.06629&34.34718&25.42&0.10&0.04&25.11&0.11&0.02&Subaru\\
9543&194.06635&34.35869&23.32&0.01&0.04&23.72&0.03&0.02&Subaru\\
9544&194.06636&34.29532&24.63&0.05&0.03&23.51&0.02&0.02&Subaru\\
9545&194.06636&34.21048&25.57&0.12&0.03&24.55&0.06&0.02&Subaru\\
9546&194.06636&34.19706&26.25&0.22&0.03&25.57&0.17&0.02&Subaru\\
9547&194.06637&34.46740&25.62&0.12&0.03&25.33&0.19&0.02&Subaru\\
9548&194.06637&34.43007&25.19&0.08&0.03&24.24&0.10&0.02&Subaru\\
9549&194.06640&34.13605&25.33&0.09&0.03&23.76&0.03&0.02&Subaru\\
9550&194.06643&34.52971&25.32&0.13&0.03&24.91&0.11&0.02&Subaru\\
9551&194.06643&34.40947&25.00&0.07&0.03&24.27&0.05&0.02&Subaru\\
9552&194.06645&34.22889&25.70&0.13&0.03&24.87&0.09&0.02&Subaru\\
9553&194.06646&34.08907&26.50&0.43&0.03&25.79&0.35&0.02&Subaru\\
9554&194.06647&34.24603&23.42&0.02&0.03&21.39&0.01&0.02&Subaru\\
9555&194.06648&34.26709&25.03&0.08&0.03&23.29&0.05&0.02&Subaru\\
9556&194.06650&34.28558&25.21&0.08&0.03&24.74&0.08&0.02&Subaru\\
9557&194.06650&34.25469&25.40&0.10&0.03&24.81&0.11&0.02&Subaru\\
9558&194.06650&34.51522&24.59&0.04&0.03&23.77&0.03&0.02&Subaru\\
9559&194.06650&34.26359&25.34&0.10&0.03&24.56&0.06&0.02&Subaru\\
9560&194.06651&34.35997&25.70&0.13&0.04&25.15&0.11&0.02&Subaru\\
9561&194.06651&34.54580&24.95&0.10&0.03&24.64&0.09&0.02&Subaru\\
9562&194.06657&34.11919&24.42&0.08&0.03&23.46&0.03&0.02&Subaru\\
9563&194.06659&34.56024&24.50&0.11&0.03&23.55&0.06&0.02&Subaru\\
9564&194.06659&34.10643&23.99&0.04&0.03&22.75&0.02&0.02&Subaru\\
9565&194.06662&34.15512&25.61&0.12&0.03&24.99&0.11&0.02&Subaru\\
9566&194.06662&34.32725&26.05&0.20&0.04&25.28&0.13&0.02&Subaru\\
9567&194.06663&34.29764&25.75&0.24&0.03&24.14&0.05&0.02&Subaru\\
9568&194.06664&34.17938&24.62&0.05&0.03&23.61&0.08&0.02&Subaru\\
9569&194.06671&34.25229&22.88&0.04&0.03&20.66&0.01&0.02&Subaru\\
9570&194.06671&34.09010&26.32&0.36&0.03&26.12&0.52&0.02&Subaru\\
9571&194.06673&34.22528&25.28&0.08&0.03&24.80&0.14&0.02&Subaru\\
9572&194.06674&34.34734&24.24&0.03&0.04&23.66&0.03&0.02&Subaru\\
9573&194.06676&34.23994&25.64&0.13&0.03&24.66&0.07&0.02&Subaru\\
9574&194.06677&34.18837&24.85&0.06&0.03&24.18&0.05&0.02&Subaru\\
9575&194.06679&34.52370&26.57&0.32&0.03&25.40&0.14&0.02&Subaru\\
9576&194.06680&34.55583&23.77&0.05&0.03&21.79&0.01&0.02&Subaru\\
9577&194.06681&34.39826&25.40&0.12&0.03&24.57&0.06&0.02&Subaru\\
9578&194.06682&34.39914&25.61&0.18&0.03&23.97&0.04&0.02&Subaru\\
9579&194.06682&34.40007&25.34&0.09&0.03&24.71&0.07&0.02&Subaru\\
9580&194.06682&34.37698&27.05&0.50&0.04&25.21&0.11&0.02&Subaru\\
9581&194.06682&34.09438&26.52&0.48&0.03&26.44&0.53&0.02&Subaru\\
9582&194.06684&34.34529&24.30&0.04&0.04&23.36&0.02&0.02&Subaru\\
9583&194.06684&34.39884&24.92&0.16&0.03&23.55&0.03&0.02&Subaru\\
9584&194.06686&34.11907&23.46&0.03&0.03&22.51&0.02&0.02&Subaru\\
9585&194.06687&34.45281&24.66&0.05&0.03&23.62&0.02&0.02&Subaru\\
9586&194.06688&34.31103&25.17&0.08&0.04&23.50&0.02&0.02&Subaru\\
9587&194.06692&34.49117&25.12&0.07&0.03&24.63&0.07&0.02&Subaru\\
9588&194.06692&34.43437&24.80&0.06&0.03&23.47&0.02&0.02&Subaru\\
9589&194.06692&34.32753&24.84&0.06&0.04&24.23&0.05&0.02&Subaru\\
9590&194.06695&34.47613&25.35&0.09&0.03&23.83&0.04&0.02&Subaru\\
9591&194.06696&34.55422&26.22&0.46&0.03&25.36&0.33&0.02&Subaru\\
9592&194.06697&34.54886&26.45&0.39&0.03&25.59&0.33&0.02&Subaru\\
9593&194.06699&34.29766&24.34&0.08&0.03&23.59&0.08&0.02&Subaru\\
9594&194.06700&34.46875&24.42&0.04&0.03&23.76&0.03&0.02&Subaru\\
9595&194.06703&34.17053&24.92&0.06&0.03&23.53&0.03&0.02&Subaru\\
9596&194.06705&34.29310&26.73&0.35&0.03&24.96&0.08&0.02&Subaru\\
9597&194.06706&34.55072&23.98&0.05&0.03&22.95&0.05&0.02&Subaru\\
9598&194.06706&34.48532&26.47&0.24&0.03&26.09&0.25&0.02&Subaru\\
9599&194.06708&34.10371&24.11&0.07&0.03&23.65&0.05&0.02&Subaru\\
9600&194.06708&34.50024&25.19&0.08&0.03&24.68&0.09&0.02&Subaru\\
9601&194.06708&34.18810&24.38&0.10&0.03&23.60&0.05&0.02&Subaru\\
9602&194.06709&34.48664&26.15&0.20&0.03&25.50&0.16&0.02&Subaru\\
9603&194.06710&34.22238&25.53&0.12&0.03&24.23&0.04&0.02&Subaru\\
9604&194.06711&34.10689&23.68&0.03&0.03&23.60&0.06&0.02&Subaru\\
9605&194.06712&34.44598&25.03&0.07&0.03&24.50&0.06&0.02&Subaru\\
9606&194.06712&34.11896&24.15&0.06&0.03&23.18&0.02&0.02&Subaru\\
9607&194.06713&34.51851&24.89&0.06&0.03&23.57&0.02&0.02&Subaru\\
9608&194.06715&34.12188&24.77&0.06&0.03&24.02&0.04&0.02&Subaru\\
9609&194.06717&34.41486&23.46&0.01&0.03&22.91&0.01&0.02&Subaru\\
9610&194.06719&34.24950&25.36&0.10&0.03&24.51&0.06&0.02&Subaru\\
9611&194.06719&34.36228&24.85&0.06&0.04&25.83&0.22&0.02&Subaru\\
9612&194.06722&34.29752&24.33&0.09&0.03&23.68&0.05&0.02&Subaru\\
9613&194.06723&34.55556&26.09&0.45&0.03&25.73&0.47&0.02&Subaru\\
9614&194.06726&34.55284&26.16&0.44&0.03&25.53&0.33&0.02&Subaru\\
9615&194.06729&34.12509&26.13&0.22&0.03&24.78&0.08&0.02&Subaru\\
9616&194.06733&34.23603&24.27&0.03&0.03&23.39&0.02&0.02&Subaru\\
9617&194.06734&34.19693&23.80&0.02&0.03&22.73&0.01&0.02&Subaru\\
9618&194.06735&34.51421&26.91&0.41&0.03&26.57&0.44&0.02&Subaru\\
9619&194.06737&34.18813&24.18&0.08&0.03&22.81&0.02&0.02&Subaru\\
9620&194.06738&34.15542&22.42&0.01&0.03&21.34&0.01&0.02&Subaru\\
9621&194.06739&34.10366&23.38&0.04&0.03&22.81&0.02&0.02&Subaru\\
9622&194.06739&34.10663&23.88&0.03&0.03&23.61&0.06&0.02&Subaru\\
9623&194.06742&34.21251&26.17&0.33&0.03&24.61&0.06&0.02&Subaru\\
9624&194.06743&34.29110&25.58&0.13&0.03&23.90&0.04&0.02&Subaru\\
9625&194.06744&34.18768&23.46&0.02&0.03&23.57&0.06&0.02&Subaru\\
9626&194.06744&34.27664&25.14&0.08&0.03&24.42&0.05&0.02&Subaru\\
9627&194.06745&34.36484&25.31&0.09&0.04&24.10&0.04&0.02&Subaru\\
9628&194.06746&34.52442&25.42&0.10&0.03&24.54&0.06&0.02&Subaru\\
9629&194.06748&34.20124&26.04&0.18&0.03&25.27&0.13&0.02&Subaru\\
9630&194.06748&34.33663&24.86&0.07&0.04&23.75&0.04&0.02&Subaru\\
9631&194.06749&34.12203&25.00&0.10&0.03&23.36&0.02&0.02&Subaru\\
9632&194.06750&34.12970&25.17&0.08&0.03&24.17&0.04&0.02&Subaru\\
9633&194.06751&34.24652&26.57&0.33&0.03&25.37&0.13&0.02&Subaru\\
9634&194.06752&34.27584&24.62&0.05&0.03&23.63&0.06&0.02&Subaru\\
9635&194.06754&34.26706&24.31&0.04&0.03&23.49&0.02&0.02&Subaru\\
9636&194.06760&34.17331&25.38&0.10&0.03&24.62&0.06&0.02&Subaru\\
9637&194.06761&34.49684&26.31&0.22&0.03&25.77&0.20&0.02&Subaru\\
9638&194.06761&34.09275&26.62&0.45&0.03&25.98&0.37&0.02&Subaru\\
9639&194.06762&34.16049&24.18&0.03&0.03&23.68&0.03&0.02&Subaru\\
9640&194.06768&34.10355&24.53&0.12&0.03&23.56&0.05&0.02&Subaru\\
9641&194.06768&34.08871&25.34&0.15&0.03&25.29&0.26&0.02&Subaru\\
9642&194.06768&34.53823&25.04&0.08&0.03&23.72&0.03&0.02&Subaru\\
9643&194.06773&34.12632&25.13&0.08&0.03&24.62&0.07&0.02&Subaru\\
9644&194.06777&34.20788&21.85&0.01&0.03&21.10&0.01&0.02&Subaru\\
9645&194.06779&34.53982&25.93&0.23&0.03&24.30&0.08&0.02&Subaru\\
9646&194.06780&34.46277&25.14&0.08&0.03&23.77&0.03&0.02&Subaru\\
9647&194.06780&34.44973&25.41&0.11&0.03&23.57&0.03&0.02&Subaru\\
9648&194.06784&34.44020&25.31&0.09&0.03&23.01&0.02&0.02&Subaru\\
9649&194.06785&34.43994&22.99&0.04&0.03&21.32&0.01&0.02&Subaru\\
9650&194.06787&34.41229&26.37&0.25&0.03&24.89&0.08&0.02&Subaru\\
9651&194.06793&34.44949&24.93&0.12&0.03&23.55&0.03&0.02&Subaru\\
9652&194.06796&34.54748&25.53&0.17&0.03&24.94&0.15&0.02&Subaru\\
9653&194.06799&34.31567&23.67&0.04&0.04&22.83&0.02&0.02&Subaru\\
9654&194.06800&34.52014&27.13&0.50&0.03&24.79&0.07&0.02&Subaru\\
9655&194.06807&34.53375&25.77&0.17&0.03&25.01&0.12&0.02&Subaru\\
9656&194.06808&34.46436&25.24&0.09&0.03&24.46&0.05&0.02&Subaru\\
9657&194.06811&34.52238&25.72&0.14&0.03&24.67&0.07&0.02&Subaru\\
9658&194.06811&34.27634&24.43&0.04&0.03&24.08&0.04&0.02&Subaru\\
9659&194.06811&34.31591&23.94&0.06&0.04&23.59&0.10&0.02&Subaru\\
9660&194.06818&34.35125&25.76&0.15&0.04&25.02&0.09&0.02&Subaru\\
9661&194.06818&34.30738&25.32&0.09&0.04&25.31&0.11&0.02&Subaru\\
9662&194.06820&34.14882&25.71&0.15&0.03&23.74&0.03&0.02&Subaru\\
9663&194.06820&34.54619&25.63&0.21&0.03&24.95&0.13&0.02&Subaru\\
9664&194.06820&34.12620&26.16&0.24&0.03&25.60&0.24&0.02&Subaru\\
9665&194.06821&34.30939&25.14&0.07&0.04&24.75&0.08&0.02&Subaru\\
9666&194.06822&34.28791&24.95&0.07&0.03&24.91&0.09&0.02&Subaru\\
9667&194.06824&34.54192&23.77&0.03&0.03&23.48&0.03&0.02&Subaru\\
9668&194.06826&34.37156&25.03&0.08&0.04&24.52&0.06&0.02&Subaru\\
9669&194.06826&34.52535&24.79&0.07&0.03&24.20&0.07&0.02&Subaru\\
9670&194.06826&34.54320&24.59&0.06&0.03&22.43&0.02&0.02&Subaru\\
9671&194.06827&34.15169&26.09&0.24&0.03&24.51&0.05&0.02&Subaru\\
9672&194.06827&34.27777&25.82&0.17&0.03&25.55&0.16&0.02&Subaru\\
9673&194.06829&34.52681&25.01&0.08&0.03&24.28&0.05&0.02&Subaru\\
9674&194.06829&34.30019&25.24&0.11&0.04&25.28&0.14&0.02&Subaru\\
9675&194.06829&34.35543&25.59&0.14&0.04&24.14&0.04&0.02&Subaru\\
9676&194.06829&34.45975&26.04&0.19&0.03&24.58&0.13&0.02&Subaru\\
9677&194.06831&34.26472&25.36&0.10&0.03&25.15&0.11&0.02&Subaru\\
9678&194.06833&34.33094&24.76&0.06&0.04&24.44&0.05&0.02&Subaru\\
9679&194.06833&34.19093&25.17&0.09&0.03&24.72&0.07&0.02&Subaru\\
9680&194.06834&34.23446&24.94&0.11&0.03&24.32&0.08&0.02&Subaru\\
9681&194.06834&34.19820&24.73&0.05&0.03&23.32&0.01&0.02&Subaru\\
9682&194.06838&34.32712&24.86&0.06&0.04&24.71&0.07&0.02&Subaru\\
9683&194.06838&34.21283&25.10&0.08&0.03&25.01&0.09&0.02&Subaru\\
9684&194.06839&34.19846&24.97&0.11&0.03&23.33&0.01&0.02&Subaru\\
9685&194.06839&34.20194&25.24&0.09&0.03&25.11&0.10&0.02&Subaru\\
9686&194.06839&34.54588&25.99&0.31&0.03&24.79&0.10&0.02&Subaru\\
9687&194.06840&34.23475&24.43&0.07&0.03&23.68&0.06&0.02&Subaru\\
9688&194.06840&34.43194&25.68&0.14&0.03&24.63&0.06&0.02&Subaru\\
9689&194.06840&34.19355&24.62&0.05&0.03&23.71&0.04&0.02&Subaru\\
9690&194.06840&34.39635&24.84&0.07&0.04&23.73&0.03&0.02&Subaru\\
9691&194.06840&34.34271&25.54&0.12&0.04&25.96&0.22&0.02&Subaru\\
9692&194.06842&34.45537&25.69&0.14&0.03&24.91&0.08&0.02&Subaru\\
9693&194.06843&34.19596&25.28&0.10&0.03&25.28&0.13&0.02&Subaru\\
9694&194.06843&34.54990&26.46&0.42&0.03&25.16&0.15&0.02&Subaru\\
9695&194.06843&34.09824&26.18&0.26&0.03&24.99&0.13&0.02&Subaru\\
9696&194.06844&34.19318&25.55&0.12&0.03&25.10&0.17&0.02&Subaru\\
9697&194.06846&34.09684&25.62&0.14&0.03&24.22&0.07&0.02&Subaru\\
9698&194.06847&34.28522&24.96&0.07&0.03&24.59&0.05&0.02&Subaru\\
9699&194.06849&34.36499&25.13&0.08&0.04&24.10&0.05&0.02&Subaru\\
9700&194.06854&34.26591&25.28&0.09&0.03&24.75&0.07&0.02&Subaru\\
9701&194.06855&34.52555&25.77&0.19&0.03&24.75&0.11&0.02&Subaru\\
9702&194.06855&34.43043&25.16&0.09&0.03&23.89&0.03&0.02&Subaru\\
9703&194.06862&34.27971&25.03&0.07&0.03&24.30&0.05&0.02&Subaru\\
9704&194.06863&34.13333&24.91&0.08&0.03&23.88&0.03&0.02&Subaru\\
9705&194.06868&34.42245&24.19&0.05&0.03&23.50&0.03&0.02&Subaru\\
9706&194.06871&34.17393&25.14&0.08&0.03&25.25&0.12&0.02&Subaru\\
9707&194.06872&34.36464&25.25&0.10&0.04&24.19&0.04&0.02&Subaru\\
9708&194.06876&34.26478&25.25&0.09&0.03&25.26&0.12&0.02&Subaru\\
9709&194.06876&34.20865&24.60&0.05&0.03&24.41&0.05&0.02&Subaru\\
9710&194.06876&34.28773&24.34&0.04&0.03&22.96&0.02&0.02&Subaru\\
9711&194.06877&34.36348&25.05&0.07&0.04&25.22&0.11&0.02&Subaru\\
9712&194.06880&34.15185&24.80&0.07&0.03&24.39&0.05&0.02&Subaru\\
9713&194.06884&34.15263&25.07&0.08&0.03&24.49&0.06&0.02&Subaru\\
9714&194.06887&34.13168&24.41&0.05&0.03&23.93&0.03&0.02&Subaru\\
9715&194.06889&34.37782&24.35&0.04&0.04&23.42&0.02&0.02&Subaru\\
9716&194.06889&34.33068&25.61&0.12&0.04&25.39&0.13&0.02&Subaru\\
9717&194.06890&34.32894&25.05&0.08&0.04&24.71&0.07&0.02&Subaru\\
9718&194.06892&34.19228&25.09&0.08&0.03&24.33&0.06&0.02&Subaru\\
9719&194.06892&34.13203&25.70&0.15&0.03&23.99&0.03&0.02&Subaru\\
9720&194.06892&34.41931&25.13&0.09&0.03&23.59&0.04&0.02&Subaru\\
9721&194.06893&34.48900&25.91&0.18&0.03&25.00&0.08&0.02&Subaru\\
9722&194.06895&34.40910&25.50&0.11&0.03&26.03&0.27&0.02&Subaru\\
9723&194.06896&34.38421&25.58&0.11&0.04&25.96&0.22&0.02&Subaru\\
9724&194.06898&34.42699&25.05&0.09&0.03&24.98&0.11&0.02&Subaru\\
9725&194.06900&34.42265&24.56&0.05&0.03&24.06&0.06&0.02&Subaru\\
9726&194.06905&34.32862&25.14&0.09&0.04&24.55&0.07&0.02&Subaru\\
9727&194.06905&34.28263&24.86&0.06&0.03&23.98&0.04&0.02&Subaru\\
9728&194.06909&34.43369&25.64&0.13&0.03&26.72&0.48&0.02&Subaru\\
9729&194.06909&34.41607&24.48&0.04&0.03&24.21&0.09&0.02&Subaru\\
9730&194.06909&34.29317&25.60&0.12&0.03&24.91&0.11&0.02&Subaru\\
9731&194.06910&34.26772&24.80&0.06&0.03&23.41&0.02&0.02&Subaru\\
9732&194.06913&34.30384&24.17&0.03&0.04&23.43&0.02&0.02&Subaru\\
9733&194.06914&34.44710&24.33&0.04&0.03&23.48&0.02&0.02&Subaru\\
9734&194.06916&34.19184&24.03&0.03&0.03&22.76&0.01&0.02&Subaru\\
9735&194.06917&34.24243&25.83&0.13&0.03&25.39&0.13&0.02&Subaru\\
9736&194.06917&34.10325&25.22&0.11&0.03&24.76&0.10&0.02&Subaru\\
9737&194.06917&34.46100&25.89&0.17&0.03&25.75&0.18&0.02&Subaru\\
9738&194.06921&34.42667&25.41&0.12&0.03&26.01&0.33&0.02&Subaru\\
9739&194.06922&34.46413&25.28&0.09&0.03&24.96&0.09&0.02&Subaru\\
9740&194.06922&34.44148&25.16&0.09&0.03&25.56&0.14&0.02&Subaru\\
9741&194.06923&34.45274&25.21&0.08&0.03&25.17&0.10&0.02&Subaru\\
9742&194.06924&34.17701&24.16&0.03&0.03&23.54&0.02&0.02&Subaru\\
9743&194.06926&34.45420&25.63&0.12&0.03&26.48&0.39&0.02&Subaru\\
9744&194.06929&34.29691&24.82&0.07&0.03&24.01&0.05&0.02&Subaru\\
9745&194.06931&34.26125&24.92&0.06&0.03&23.74&0.04&0.02&Subaru\\
9746&194.06933&34.54323&25.08&0.11&0.03&24.73&0.19&0.02&Subaru\\
9747&194.06935&34.32017&25.25&0.08&0.04&24.44&0.05&0.02&Subaru\\
9748&194.06937&34.40439&24.47&0.04&0.03&24.20&0.14&0.02&Subaru\\
9749&194.06938&34.54199&25.21&0.12&0.03&24.20&0.06&0.02&Subaru\\
9750&194.06940&34.10045&24.75&0.07&0.03&23.87&0.04&0.02&Subaru\\
9751&194.06943&34.52474&24.47&0.05&0.03&24.01&0.06&0.02&Subaru\\
9752&194.06946&34.14327&25.31&0.09&0.03&24.73&0.15&0.02&Subaru\\
9753&194.06947&34.29358&25.66&0.11&0.03&24.76&0.07&0.02&Subaru\\
9754&194.06947&34.15217&23.80&0.03&0.03&23.10&0.02&0.02&Subaru\\
9755&194.06947&34.48897&25.71&0.14&0.03&26.46&0.37&0.02&Subaru\\
9756&194.06948&34.36136&25.42&0.09&0.04&24.77&0.07&0.02&Subaru\\
9757&194.06952&34.10000&25.49&0.13&0.03&25.09&0.13&0.02&Subaru\\
9758&194.06953&34.47367&24.71&0.05&0.03&24.59&0.06&0.02&Subaru\\
9759&194.06955&34.17698&24.24&0.06&0.03&23.42&0.04&0.02&Subaru\\
9760&194.06957&34.45773&25.18&0.08&0.03&24.84&0.11&0.02&Subaru\\
9761&194.06966&34.50724&25.05&0.08&0.03&24.36&0.05&0.02&Subaru\\
9762&194.06967&34.10879&23.43&0.05&0.03&22.84&0.07&0.02&Subaru\\
9763&194.06968&34.51316&25.17&0.09&0.03&24.92&0.09&0.02&Subaru\\
9764&194.06968&34.15418&25.06&0.11&0.03&24.55&0.08&0.02&Subaru\\
9765&194.06969&34.27839&24.79&0.05&0.03&23.56&0.04&0.02&Subaru\\
9766&194.06969&34.19293&25.44&0.10&0.03&24.45&0.06&0.02&Subaru\\
9767&194.06969&34.11380&25.69&0.14&0.03&25.30&0.15&0.02&Subaru\\
9768&194.06971&34.48003&25.41&0.10&0.03&25.04&0.09&0.02&Subaru\\
9769&194.06973&34.19879&25.41&0.09&0.03&24.87&0.07&0.02&Subaru\\
9770&194.06975&34.25135&26.27&0.22&0.03&25.54&0.13&0.02&Subaru\\
9771&194.06975&34.12575&24.81&0.05&0.03&24.29&0.04&0.02&Subaru\\
9772&194.06975&34.42599&24.48&0.04&0.03&23.86&0.03&0.02&Subaru\\
9773&194.06975&34.16271&23.91&0.03&0.03&23.71&0.06&0.02&Subaru\\
9774&194.06976&34.26357&24.89&0.05&0.03&24.11&0.04&0.02&Subaru\\
9775&194.06977&34.21507&25.14&0.12&0.03&23.98&0.04&0.02&Subaru\\
9776&194.06978&34.52201&24.67&0.05&0.03&24.58&0.06&0.02&Subaru\\
9777&194.06983&34.10900&22.54&0.01&0.03&22.80&0.07&0.02&Subaru\\
9778&194.06984&34.45823&25.27&0.09&0.03&25.04&0.12&0.02&Subaru\\
9779&194.06985&34.36817&26.61&0.30&0.04&24.74&0.06&0.02&Subaru\\
9780&194.06986&34.31325&24.07&0.03&0.04&23.41&0.02&0.02&Subaru\\
9781&194.06989&34.23544&24.94&0.06&0.03&23.59&0.03&0.02&Subaru\\
9782&194.06990&34.40421&25.64&0.12&0.03&24.71&0.07&0.02&Subaru\\
9783&194.06990&34.52245&25.88&0.14&0.03&26.62&0.43&0.02&Subaru\\
9784&194.06993&34.15401&24.52&0.06&0.03&23.97&0.03&0.02&Subaru\\
9785&194.06994&34.21530&24.66&0.08&0.03&23.73&0.05&0.02&Subaru\\
9786&194.06994&34.12029&25.58&0.11&0.03&24.68&0.07&0.02&Subaru\\
9787&194.06995&34.46722&25.82&0.13&0.03&25.64&0.17&0.02&Subaru\\
9788&194.06998&34.53242&25.31&0.10&0.03&26.75&0.53&0.02&Subaru\\
9789&194.06998&34.10924&23.46&0.04&0.03&23.08&0.04&0.02&Subaru\\
9790&194.06999&34.26431&26.78&0.35&0.03&25.45&0.13&0.02&Subaru\\
9791&194.07000&34.12256&25.49&0.11&0.03&24.72&0.07&0.02&Subaru\\
9792&194.07000&34.19982&24.83&0.05&0.03&24.36&0.13&0.02&Subaru\\
9793&194.07000&34.26951&25.52&0.11&0.03&24.43&0.09&0.02&Subaru\\
9794&194.07001&34.18526&25.84&0.14&0.03&24.37&0.04&0.02&Subaru\\
9795&194.07001&34.53978&25.33&0.11&0.03&25.59&0.21&0.02&Subaru\\
9796&194.07002&34.53937&25.14&0.10&0.03&25.25&0.15&0.02&Subaru\\
9797&194.07003&34.37950&25.42&0.09&0.04&24.84&0.08&0.02&Subaru\\
9798&194.07003&34.27236&24.55&0.04&0.03&23.89&0.03&0.02&Subaru\\
9799&194.07003&34.21035&24.97&0.06&0.03&23.90&0.04&0.02&Subaru\\
9800&194.07007&34.08994&25.39&0.16&0.03&24.60&0.12&0.02&Subaru\\
9801&194.07013&34.54652&24.98&0.10&0.03&26.11&0.36&0.02&Subaru\\
9802&194.07014&34.21367&24.09&0.03&0.03&23.40&0.03&0.02&Subaru\\
9803&194.07017&34.25608&26.12&0.17&0.03&25.54&0.27&0.02&Subaru\\
9804&194.07017&34.54955&25.25&0.14&0.03&25.99&0.32&0.02&Subaru\\
9805&194.07020&34.34613&26.79&0.36&0.04&25.33&0.12&0.02&Subaru\\
9806&194.07021&34.36598&24.00&0.03&0.04&23.33&0.03&0.02&Subaru\\
9807&194.07022&34.10420&25.59&0.14&0.03&24.99&0.14&0.02&Subaru\\
9808&194.07023&34.28198&24.92&0.06&0.03&24.19&0.04&0.02&Subaru\\
9809&194.07023&34.09384&26.42&0.45&0.03&26.21&0.51&0.02&Subaru\\
9810&194.07024&34.55933&24.46&0.07&0.03&25.27&0.20&0.02&Subaru\\
9811&194.07024&34.55279&24.83&0.10&0.03&25.81&0.36&0.02&Subaru\\
9812&194.07025&34.56032&25.04&0.16&0.03&25.62&0.31&0.02&Subaru\\
9813&194.07026&34.49466&25.15&0.07&0.03&24.07&0.03&0.02&Subaru\\
9814&194.07026&34.55338&24.80&0.11&0.03&25.46&0.21&0.02&Subaru\\
9815&194.07028&34.09027&25.74&0.24&0.03&25.34&0.25&0.02&Subaru\\
9816&194.07029&34.55627&24.62&0.10&0.03&25.96&0.40&0.02&Subaru\\
9817&194.07030&34.12266&25.99&0.32&0.03&24.75&0.07&0.02&Subaru\\
9818&194.07030&34.55886&24.59&0.09&0.03&24.97&0.14&0.02&Subaru\\
9819&194.07031&34.41690&23.52&0.01&0.03&21.97&0.01&0.02&Subaru\\
9820&194.07032&34.34809&25.73&0.13&0.04&24.99&0.10&0.02&Subaru\\
9821&194.07036&34.40645&25.30&0.08&0.03&24.26&0.05&0.02&Subaru\\
9822&194.07037&34.14960&24.14&0.03&0.03&23.41&0.02&0.02&Subaru\\
9823&194.07037&34.45822&24.61&0.05&0.03&23.74&0.04&0.02&Subaru\\
9824&194.07039&34.55996&24.64&0.09&0.03&24.95&0.15&0.02&Subaru\\
9825&194.07042&34.15440&25.64&0.12&0.03&24.65&0.06&0.02&Subaru\\
9826&194.07042&34.21024&25.41&0.12&0.03&24.43&0.07&0.02&Subaru\\
9827&194.07044&34.49154&22.48&0.01&0.03&21.72&0.01&0.02&Subaru\\
9828&194.07044&34.38047&24.78&0.05&0.04&24.03&0.03&0.02&Subaru\\
9829&194.07045&34.37316&25.24&0.07&0.04&24.49&0.05&0.02&Subaru\\
9830&194.07051&34.10234&24.58&0.12&0.03&24.59&0.14&0.02&Subaru\\
9831&194.07052&34.11852&24.53&0.07&0.03&23.86&0.04&0.02&Subaru\\
9832&194.07054&34.40207&25.09&0.07&0.03&24.42&0.05&0.02&Subaru\\
9833&194.07055&34.54688&24.84&0.09&0.03&24.61&0.09&0.02&Subaru\\
9834&194.07057&34.45626&26.37&0.25&0.03&24.64&0.06&0.02&Subaru\\
9835&194.07058&34.48973&23.64&0.05&0.03&23.45&0.07&0.02&Subaru\\
9836&194.07058&34.16276&25.00&0.07&0.03&24.14&0.04&0.02&Subaru\\
9837&194.07060&34.18374&23.93&0.02&0.03&23.20&0.01&0.02&Subaru\\
9838&194.07061&34.54084&24.73&0.08&0.03&23.23&0.02&0.02&Subaru\\
9839&194.07061&34.32881&24.31&0.03&0.04&23.56&0.02&0.02&Subaru\\
9840&194.07062&34.29941&24.93&0.06&0.03&24.18&0.04&0.02&Subaru\\
9841&194.07062&34.36667&24.33&0.04&0.04&23.03&0.03&0.02&Subaru\\
9842&194.07065&34.18738&25.99&0.16&0.03&24.82&0.08&0.02&Subaru\\
9843&194.07065&34.08900&24.48&0.10&0.03&25.20&0.30&0.02&Subaru\\
9844&194.07070&34.10253&26.18&0.27&0.03&23.55&0.03&0.02&Subaru\\
9845&194.07072&34.55959&25.02&0.11&0.03&25.44&0.21&0.02&Subaru\\
9846&194.07072&34.20086&24.54&0.05&0.03&24.86&0.15&0.02&Subaru\\
9847&194.07072&34.55369&25.45&0.17&0.03&25.48&0.21&0.02&Subaru\\
9848&194.07073&34.28307&26.49&0.27&0.03&25.53&0.14&0.02&Subaru\\
9849&194.07074&34.36696&23.77&0.03&0.04&23.32&0.07&0.02&Subaru\\
9850&194.07075&34.09168&25.34&0.15&0.03&24.47&0.11&0.02&Subaru\\
9851&194.07075&34.34724&25.64&0.12&0.04&24.63&0.07&0.02&Subaru\\
9852&194.07077&34.13849&24.49&0.04&0.03&23.81&0.03&0.02&Subaru\\
9853&194.07078&34.41239&24.54&0.04&0.03&22.31&0.01&0.02&Subaru\\
9854&194.07079&34.31189&23.75&0.02&0.04&22.74&0.01&0.02&Subaru\\
9855&194.07082&34.26130&25.41&0.10&0.03&24.03&0.04&0.02&Subaru\\
9856&194.07084&34.35835&24.06&0.03&0.04&23.62&0.02&0.02&Subaru\\
9857&194.07084&34.08879&25.63&0.30&0.03&24.97&0.15&0.02&Subaru\\
9858&194.07085&34.11850&25.25&0.15&0.03&24.72&0.10&0.02&Subaru\\
9859&194.07085&34.37669&25.40&0.09&0.04&22.97&0.02&0.02&Subaru\\
9860&194.07088&34.20978&25.15&0.11&0.03&23.71&0.04&0.02&Subaru\\
9861&194.07092&34.15446&25.21&0.08&0.03&24.47&0.06&0.02&Subaru\\
9862&194.07092&34.32409&24.96&0.06&0.04&24.24&0.04&0.02&Subaru\\
9863&194.07092&34.09001&26.33&0.37&0.03&26.21&0.50&0.02&Subaru\\
9864&194.07094&34.20853&25.93&0.16&0.03&25.33&0.31&0.02&Subaru\\
9865&194.07101&34.56019&25.18&0.13&0.03&25.75&0.35&0.02&Subaru\\
9866&194.07104&34.34763&23.80&0.02&0.04&22.94&0.03&0.02&Subaru\\
9867&194.07106&34.38416&26.81&0.33&0.04&25.58&0.15&0.02&Subaru\\
9868&194.07106&34.11695&25.08&0.08&0.03&23.66&0.06&0.02&Subaru\\
9869&194.07107&34.36762&24.95&0.06&0.04&24.60&0.07&0.02&Subaru\\
9870&194.07111&34.33400&24.53&0.04&0.04&23.73&0.03&0.02&Subaru\\
9871&194.07111&34.32364&25.40&0.10&0.04&24.69&0.07&0.02&Subaru\\
9872&194.07111&34.51157&25.38&0.09&0.03&23.93&0.03&0.02&Subaru\\
9873&194.07112&34.36380&25.30&0.08&0.04&24.38&0.08&0.02&Subaru\\
9874&194.07113&34.34792&23.13&0.01&0.04&22.75&0.03&0.02&Subaru\\
9875&194.07116&34.43403&24.63&0.04&0.03&23.95&0.03&0.02&Subaru\\
9876&194.07117&34.53101&26.07&0.18&0.03&25.21&0.12&0.02&Subaru\\
9877&194.07122&34.15763&24.72&0.05&0.03&24.10&0.04&0.02&Subaru\\
9878&194.07125&34.20978&24.99&0.09&0.03&24.22&0.06&0.02&Subaru\\
9879&194.07125&34.42519&25.10&0.07&0.03&24.38&0.08&0.02&Subaru\\
9880&194.07125&34.34820&23.94&0.04&0.04&22.79&0.03&0.02&Subaru\\
9881&194.07127&34.32210&26.81&0.35&0.04&26.07&0.26&0.02&Subaru\\
9882&194.07128&34.22603&25.03&0.06&0.03&24.63&0.06&0.02&Subaru\\
9883&194.07129&34.29201&24.67&0.05&0.03&24.86&0.13&0.02&Subaru\\
9884&194.07142&34.23806&25.51&0.11&0.03&25.57&0.18&0.02&Subaru\\
9885&194.07144&34.28683&25.59&0.11&0.03&24.33&0.09&0.02&Subaru\\
9886&194.07146&34.19207&24.87&0.07&0.03&23.87&0.03&0.02&Subaru\\
9887&194.07148&34.11056&25.84&0.16&0.03&25.15&0.11&0.02&Subaru\\
9888&194.07149&34.53682&23.90&0.03&0.03&23.57&0.06&0.02&Subaru\\
9889&194.07152&34.36643&24.85&0.06&0.04&22.82&0.02&0.02&Subaru\\
9890&194.07153&34.20087&23.66&0.02&0.03&22.97&0.04&0.02&Subaru\\
9891&194.07154&34.20726&24.70&0.04&0.03&24.10&0.04&0.02&Subaru\\
9892&194.07156&34.55245&24.70&0.09&0.03&22.94&0.06&0.02&Subaru\\
9893&194.07157&34.27713&19.48&0.01&0.03&19.16&0.01&0.02&Subaru\\
9894&194.07163&34.23724&24.14&0.03&0.03&23.58&0.04&0.02&Subaru\\
9895&194.07163&34.28724&25.40&0.12&0.03&23.87&0.03&0.02&Subaru\\
9896&194.07164&34.21860&25.24&0.09&0.03&24.82&0.07&0.02&Subaru\\
9897&194.07165&34.35667&26.51&0.28&0.04&24.65&0.07&0.02&Subaru\\
9898&194.07167&34.23485&25.46&0.10&0.03&23.85&0.03&0.02&Subaru\\
9899&194.07171&34.30131&25.22&0.09&0.04&24.79&0.09&0.02&Subaru\\
9900&194.07172&34.29239&24.70&0.05&0.03&24.09&0.04&0.02&Subaru\\
9901&194.07172&34.35084&25.85&0.14&0.04&24.71&0.13&0.02&Subaru\\
9902&194.07182&34.23576&25.64&0.12&0.03&24.44&0.05&0.02&Subaru\\
9903&194.07183&34.17729&24.54&0.04&0.03&23.55&0.02&0.02&Subaru\\
9904&194.07183&34.54759&23.44&0.02&0.03&22.21&0.02&0.02&Subaru\\
9905&194.07186&34.32166&24.51&0.06&0.04&24.24&0.08&0.02&Subaru\\
9906&194.07188&34.46889&25.63&0.11&0.03&24.69&0.06&0.02&Subaru\\
9907&194.07189&34.12085&25.32&0.09&0.03&24.35&0.05&0.02&Subaru\\
9908&194.07189&34.50045&24.81&0.05&0.03&24.41&0.05&0.02&Subaru\\
9909&194.07190&34.18508&25.30&0.09&0.03&24.49&0.06&0.02&Subaru\\
9910&194.07191&34.29682&25.63&0.11&0.03&24.76&0.07&0.02&Subaru\\
9911&194.07193&34.44921&25.48&0.09&0.03&24.75&0.07&0.02&Subaru\\
9912&194.07194&34.27007&23.47&0.01&0.03&21.46&0.02&0.02&Subaru\\
9913&194.07194&34.17274&24.68&0.04&0.03&23.69&0.02&0.02&Subaru\\
9914&194.07194&34.10400&24.56&0.05&0.03&24.08&0.05&0.02&Subaru\\
9915&194.07195&34.32141&24.78&0.08&0.04&24.36&0.09&0.02&Subaru\\
9916&194.07195&34.32271&24.90&0.06&0.04&23.76&0.11&0.02&Subaru\\
9917&194.07196&34.28742&25.25&0.11&0.03&23.50&0.02&0.02&Subaru\\
9918&194.07198&34.33936&24.78&0.05&0.04&23.74&0.03&0.02&Subaru\\
9919&194.07199&34.09505&26.14&0.31&0.03&25.97&0.38&0.02&Subaru\\
9920&194.07199&34.14963&22.76&0.01&0.03&21.90&0.01&0.02&Subaru\\
9921&194.07200&34.50414&25.38&0.08&0.03&24.39&0.05&0.02&Subaru\\
9922&194.07205&34.45792&24.41&0.03&0.03&23.88&0.03&0.02&Subaru\\
9923&194.07213&34.53722&26.39&0.29&0.03&24.86&0.09&0.02&Subaru\\
9924&194.07214&34.40725&25.95&0.14&0.03&25.19&0.09&0.02&Subaru\\
9925&194.07214&34.21441&24.18&0.03&0.03&23.58&0.02&0.02&Subaru\\
9926&194.07215&34.13492&24.48&0.04&0.03&22.28&0.03&0.02&Subaru\\
9927&194.07218&34.10735&25.80&0.16&0.03&24.93&0.10&0.02&Subaru\\
9928&194.07218&34.38327&25.07&0.06&0.04&23.75&0.03&0.02&Subaru\\
9929&194.07220&34.46863&27.05&0.45&0.03&24.76&0.06&0.02&Subaru\\
9930&194.07223&34.24026&26.32&0.24&0.03&25.18&0.09&0.02&Subaru\\
9931&194.07224&34.25082&22.02&0.01&0.03&20.45&0.01&0.02&Subaru\\
9932&194.07227&34.09322&25.26&0.13&0.03&24.33&0.08&0.02&Subaru\\
9933&194.07233&34.20880&26.29&0.23&0.03&24.66&0.06&0.02&Subaru\\
9934&194.07233&34.29736&24.58&0.04&0.03&23.98&0.09&0.02&Subaru\\
9935&194.07235&34.53438&25.56&0.12&0.03&24.85&0.17&0.02&Subaru\\
9936&194.07236&34.14526&26.45&0.26&0.03&25.43&0.14&0.02&Subaru\\
9937&194.07237&34.37833&23.06&0.01&0.04&21.43&0.01&0.02&Subaru\\
9938&194.07238&34.27717&26.11&0.19&0.03&24.80&0.07&0.02&Subaru\\
9939&194.07239&34.27903&24.98&0.06&0.03&24.36&0.05&0.02&Subaru\\
9940&194.07239&34.45302&25.54&0.10&0.03&24.31&0.04&0.02&Subaru\\
9941&194.07239&34.23741&25.14&0.09&0.03&24.47&0.07&0.02&Subaru\\
9942&194.07242&34.16593&24.69&0.05&0.03&23.47&0.02&0.02&Subaru\\
9943&194.07243&34.20608&25.48&0.10&0.03&25.10&0.16&0.02&Subaru\\
9944&194.07245&34.43773&24.49&0.03&0.03&23.78&0.03&0.02&Subaru\\
9945&194.07246&34.09353&24.28&0.06&0.03&23.82&0.05&0.02&Subaru\\
9946&194.07246&34.44248&24.54&0.04&0.03&23.08&0.01&0.02&Subaru\\
9947&194.07249&34.45415&25.52&0.11&0.03&23.92&0.03&0.02&Subaru\\
9948&194.07249&34.27638&25.31&0.09&0.03&24.84&0.08&0.02&Subaru\\
9949&194.07252&34.52547&25.23&0.09&0.03&23.32&0.04&0.02&Subaru\\
9950&194.07254&34.51833&26.36&0.22&0.03&25.89&0.21&0.02&Subaru\\
9951&194.07255&34.43867&24.72&0.05&0.03&24.47&0.14&0.02&Subaru\\
9952&194.07255&34.17821&24.79&0.06&0.03&23.88&0.04&0.02&Subaru\\
9953&194.07257&34.53872&24.97&0.06&0.03&24.42&0.14&0.02&Subaru\\
9954&194.07257&34.35719&25.37&0.09&0.04&24.01&0.05&0.02&Subaru\\
9955&194.07262&34.34657&24.72&0.05&0.04&24.39&0.05&0.02&Subaru\\
9956&194.07264&34.16461&26.11&0.18&0.03&25.69&0.18&0.02&Subaru\\
9957&194.07265&34.52259&24.92&0.06&0.03&24.06&0.04&0.02&Subaru\\
9958&194.07266&34.48353&25.03&0.08&0.03&24.52&0.12&0.02&Subaru\\
9959&194.07267&34.48318&24.00&0.03&0.03&22.69&0.02&0.02&Subaru\\
9960&194.07267&34.53992&25.34&0.13&0.03&23.87&0.05&0.02&Subaru\\
9961&194.07268&34.09865&26.77&0.40&0.03&25.49&0.33&0.02&Subaru\\
9962&194.07270&34.51765&25.27&0.15&0.03&24.55&0.09&0.02&Subaru\\
9963&194.07271&34.29284&24.30&0.03&0.03&23.96&0.03&0.02&Subaru\\
9964&194.07271&34.27270&25.60&0.12&0.03&24.92&0.11&0.02&Subaru\\
9965&194.07274&34.33187&25.10&0.07&0.04&25.03&0.10&0.02&Subaru\\
9966&194.07275&34.09526&25.87&0.24&0.03&25.15&0.17&0.02&Subaru\\
9967&194.07275&34.11207&25.15&0.08&0.03&24.55&0.06&0.02&Subaru\\
9968&194.07276&34.19000&24.93&0.06&0.03&24.35&0.05&0.02&Subaru\\
9969&194.07276&34.17701&26.32&0.22&0.03&25.10&0.10&0.02&Subaru\\
9970&194.07278&34.16647&25.23&0.08&0.03&24.17&0.04&0.02&Subaru\\
9971&194.07278&34.31659&24.56&0.04&0.04&23.82&0.05&0.02&Subaru\\
9972&194.07280&34.55792&26.07&0.30&0.03&24.89&0.12&0.02&Subaru\\
9973&194.07281&34.16415&24.93&0.06&0.03&24.30&0.05&0.02&Subaru\\
9974&194.07283&34.09889&24.77&0.13&0.03&25.40&0.33&0.02&Subaru\\
9975&194.07285&34.55360&24.00&0.04&0.03&23.27&0.03&0.02&Subaru\\
9976&194.07286&34.13431&24.40&0.06&0.03&23.26&0.08&0.02&Subaru\\
9977&194.07287&34.25817&24.86&0.05&0.03&23.65&0.02&0.02&Subaru\\
9978&194.07288&34.33469&24.84&0.06&0.04&24.33&0.06&0.02&Subaru\\
9979&194.07288&34.35720&25.26&0.17&0.04&24.00&0.05&0.02&Subaru\\
9980&194.07289&34.22983&23.99&0.02&0.03&22.13&0.01&0.02&Subaru\\
9981&194.07291&34.11321&25.37&0.10&0.03&25.25&0.14&0.02&Subaru\\
9982&194.07293&34.31703&23.99&0.03&0.04&22.55&0.01&0.02&Subaru\\
9983&194.07295&34.38401&25.76&0.12&0.04&25.28&0.12&0.02&Subaru\\
9984&194.07295&34.16080&25.24&0.08&0.03&24.11&0.04&0.02&Subaru\\
9985&194.07296&34.22090&25.13&0.07&0.03&24.73&0.09&0.02&Subaru\\
9986&194.07296&34.45455&23.86&0.07&0.03&24.14&0.08&0.02&Subaru\\
9987&194.07297&34.18026&24.98&0.06&0.03&23.74&0.03&0.02&Subaru\\
9988&194.07297&34.54388&25.15&0.10&0.03&23.48&0.03&0.02&Subaru\\
9989&194.07297&34.51034&25.27&0.08&0.03&24.87&0.07&0.02&Subaru\\
9990&194.07297&34.36471&25.54&0.10&0.04&24.11&0.05&0.02&Subaru\\
9991&194.07299&34.23592&25.50&0.10&0.03&24.34&0.04&0.02&Subaru\\
9992&194.07301&34.51758&25.15&0.13&0.03&24.26&0.07&0.02&Subaru\\
9993&194.07302&34.52046&25.13&0.07&0.03&24.73&0.07&0.02&Subaru\\
9994&194.07304&34.30698&22.34&0.01&0.04&20.72&0.02&0.02&Subaru\\
9995&194.07306&34.14821&24.97&0.06&0.03&23.81&0.03&0.02&Subaru\\
9996&194.07309&34.41203&25.67&0.12&0.03&25.90&0.24&0.02&Subaru\\
9997&194.07311&34.54016&25.69&0.15&0.03&25.66&0.27&0.02&Subaru\\
9998&194.07321&34.45449&24.34&0.11&0.03&22.94&0.01&0.02&Subaru\\
9999&194.07321&34.13438&25.24&0.08&0.03&24.10&0.05&0.02&Subaru\\
10000&194.07322&34.14808&23.22&0.04&0.03&22.03&0.01&0.02&Subaru\\
10001&194.07323&34.19365&23.42&0.06&0.03&22.74&0.03&0.02&Subaru\\
10002&194.07325&34.34046&25.21&0.07&0.04&24.51&0.06&0.02&Subaru\\
10003&194.07326&34.36894&24.78&0.05&0.04&23.82&0.03&0.02&Subaru\\
10004&194.07326&34.16588&24.54&0.04&0.03&24.00&0.05&0.02&Subaru\\
10005&194.07329&34.18902&25.80&0.14&0.03&24.85&0.08&0.02&Subaru\\
10006&194.07330&34.54685&25.51&0.13&0.03&24.91&0.11&0.02&Subaru\\
10007&194.07330&34.48046&24.47&0.04&0.03&24.00&0.03&0.02&Subaru\\
10008&194.07332&34.32303&23.89&0.02&0.04&23.54&0.05&0.02&Subaru\\
10009&194.07334&34.55673&25.90&0.25&0.03&24.74&0.14&0.02&Subaru\\
10010&194.07334&34.19383&23.60&0.02&0.03&21.39&0.01&0.02&Subaru\\
10011&194.07335&34.18860&25.30&0.09&0.03&24.54&0.06&0.02&Subaru\\
10012&194.07335&34.38382&25.36&0.10&0.04&24.63&0.07&0.02&Subaru\\
10013&194.07335&34.52276&24.42&0.04&0.03&23.99&0.09&0.02&Subaru\\
10014&194.07338&34.10633&24.93&0.07&0.03&24.20&0.07&0.02&Subaru\\
10015&194.07340&34.36671&24.47&0.04&0.04&23.53&0.02&0.02&Subaru\\
10016&194.07341&34.55097&24.89&0.08&0.03&24.50&0.11&0.02&Subaru\\
10017&194.07343&34.50401&25.82&0.14&0.03&24.77&0.08&0.02&Subaru\\
10018&194.07344&34.36223&24.15&0.03&0.04&24.17&0.13&0.02&Subaru\\
10019&194.07346&34.49224&25.11&0.07&0.03&24.38&0.05&0.02&Subaru\\
10020&194.07346&34.37403&25.32&0.08&0.04&24.11&0.03&0.02&Subaru\\
10021&194.07348&34.27261&23.14&0.01&0.03&20.75&0.01&0.02&Subaru\\
10022&194.07350&34.52246&24.92&0.07&0.03&24.53&0.06&0.02&Subaru\\
10023&194.07356&34.39320&25.41&0.09&0.04&24.63&0.06&0.02&Subaru\\
10024&194.07359&34.29418&26.26&0.21&0.03&25.11&0.10&0.02&Subaru\\
10025&194.07360&34.12092&23.98&0.03&0.03&22.79&0.02&0.02&Subaru\\
10026&194.07361&34.55719&25.14&0.12&0.03&24.71&0.14&0.02&Subaru\\
10027&194.07363&34.16621&24.62&0.05&0.03&23.95&0.03&0.02&Subaru\\
10028&194.07364&34.15481&25.20&0.08&0.03&24.70&0.12&0.02&Subaru\\
10029&194.07371&34.15438&23.90&0.02&0.03&23.48&0.02&0.02&Subaru\\
10030&194.07374&34.21104&26.59&0.28&0.03&26.31&0.33&0.02&Subaru\\
10031&194.07375&34.22277&24.26&0.03&0.03&23.58&0.02&0.02&Subaru\\
10032&194.07377&34.45762&24.38&0.03&0.03&23.75&0.02&0.02&Subaru\\
10033&194.07381&34.29184&26.12&0.18&0.03&25.26&0.11&0.02&Subaru\\
10034&194.07383&34.55685&25.37&0.14&0.03&24.51&0.11&0.02&Subaru\\
10035&194.07384&34.28980&25.74&0.12&0.03&24.34&0.05&0.02&Subaru\\
10036&194.07385&34.49502&26.23&0.20&0.03&25.26&0.11&0.02&Subaru\\
10037&194.07385&34.18245&25.35&0.09&0.03&24.66&0.07&0.02&Subaru\\
10038&194.07389&34.31869&25.08&0.07&0.04&23.94&0.04&0.02&Subaru\\
10039&194.07390&34.18151&25.70&0.13&0.03&24.29&0.04&0.02&Subaru\\
10040&194.07391&34.12462&25.61&0.11&0.03&24.22&0.04&0.02&Subaru\\
10041&194.07393&34.32235&25.06&0.07&0.04&25.30&0.29&0.02&Subaru\\
10042&194.07394&34.52590&24.32&0.11&0.03&23.38&0.07&0.02&Subaru\\
10043&194.07395&34.50604&26.23&0.19&0.03&25.71&0.16&0.02&Subaru\\
10044&194.07397&34.55784&25.45&0.16&0.03&24.29&0.07&0.02&Subaru\\
10045&194.07397&34.51125&26.05&0.18&0.03&25.12&0.09&0.02&Subaru\\
10046&194.07398&34.50484&23.93&0.02&0.03&22.35&0.01&0.02&Subaru\\
10047&194.07399&34.19744&25.34&0.09&0.03&24.63&0.13&0.02&Subaru\\
10048&194.07404&34.20970&23.30&0.01&0.03&22.71&0.05&0.02&Subaru\\
10049&194.07407&34.33298&27.07&0.44&0.04&26.86&0.51&0.02&Subaru\\
10050&194.07408&34.52540&23.53&0.06&0.03&21.75&0.01&0.02&Subaru\\
10051&194.07408&34.19465&24.52&0.06&0.03&23.85&0.07&0.02&Subaru\\
10052&194.07409&34.52213&26.10&0.17&0.03&25.35&0.12&0.02&Subaru\\
10053&194.07409&34.50847&24.41&0.03&0.03&23.72&0.03&0.02&Subaru\\
10054&194.07410&34.34898&25.43&0.10&0.04&24.63&0.06&0.02&Subaru\\
10055&194.07411&34.51084&24.39&0.03&0.03&24.41&0.17&0.02&Subaru\\
10056&194.07415&34.43074&25.47&0.10&0.03&24.82&0.07&0.02&Subaru\\
10057&194.07416&34.08856&25.01&0.10&0.03&24.46&0.14&0.02&Subaru\\
10058&194.07416&34.54509&25.37&0.12&0.03&23.90&0.08&0.02&Subaru\\
10059&194.07418&34.20890&26.61&0.29&0.03&25.28&0.11&0.02&Subaru\\
10060&194.07420&34.52587&24.46&0.04&0.03&23.44&0.07&0.02&Subaru\\
10061&194.07421&34.25455&22.98&0.04&0.03&22.49&0.04&0.02&Subaru\\
10062&194.07423&34.42477&24.91&0.05&0.03&23.56&0.03&0.02&Subaru\\
10063&194.07424&34.42672&26.52&0.27&0.03&25.65&0.20&0.02&Subaru\\
10064&194.07425&34.48614&24.55&0.04&0.03&23.36&0.01&0.02&Subaru\\
10065&194.07428&34.45219&25.93&0.14&0.03&24.95&0.08&0.02&Subaru\\
10066&194.07430&34.19974&23.06&0.03&0.03&22.44&0.05&0.02&Subaru\\
10067&194.07431&34.54640&25.28&0.10&0.03&24.40&0.07&0.02&Subaru\\
10068&194.07431&34.45021&25.05&0.06&0.03&24.31&0.05&0.02&Subaru\\
10069&194.07431&34.13946&24.42&0.04&0.03&23.36&0.02&0.02&Subaru\\
10070&194.07434&34.13112&25.85&0.14&0.03&24.84&0.08&0.02&Subaru\\
10071&194.07434&34.36719&25.95&0.17&0.04&26.20&0.29&0.02&Subaru\\
10072&194.07434&34.31404&22.87&0.01&0.04&21.85&0.01&0.02&Subaru\\
10073&194.07438&34.55460&25.13&0.13&0.03&23.79&0.04&0.02&Subaru\\
10074&194.07443&34.55334&24.27&0.05&0.03&23.66&0.10&0.02&Subaru\\
10075&194.07443&34.09933&26.66&0.39&0.03&26.24&0.39&0.02&Subaru\\
10076&194.07444&34.52081&25.12&0.07&0.03&24.38&0.05&0.02&Subaru\\
10077&194.07448&34.18753&24.89&0.05&0.03&23.85&0.03&0.02&Subaru\\
10078&194.07448&34.24692&25.18&0.07&0.03&24.56&0.06&0.02&Subaru\\
10079&194.07449&34.25465&22.37&0.02&0.03&22.46&0.04&0.02&Subaru\\
10080&194.07449&34.33871&25.23&0.08&0.04&24.63&0.06&0.02&Subaru\\
10081&194.07451&34.32770&26.86&0.38&0.04&26.14&0.25&0.02&Subaru\\
10082&194.07452&34.45152&26.55&0.26&0.03&25.68&0.16&0.02&Subaru\\
10083&194.07455&34.47956&24.41&0.04&0.03&23.70&0.05&0.02&Subaru\\
10084&194.07455&34.10122&26.90&0.49&0.03&26.45&0.51&0.02&Subaru\\
10085&194.07456&34.43769&23.98&0.02&0.03&22.61&0.01&0.02&Subaru\\
10086&194.07456&34.36083&25.77&0.14&0.04&24.96&0.09&0.02&Subaru\\
10087&194.07457&34.15789&25.51&0.09&0.03&24.99&0.09&0.02&Subaru\\
10088&194.07458&34.42978&24.11&0.03&0.03&21.68&0.01&0.02&Subaru\\
10089&194.07462&34.18263&24.64&0.05&0.03&23.41&0.08&0.02&Subaru\\
10090&194.07464&34.45298&25.41&0.10&0.03&24.23&0.04&0.02&Subaru\\
10091&194.07466&34.51097&24.83&0.06&0.03&23.16&0.01&0.02&Subaru\\
10092&194.07467&34.37374&25.78&0.16&0.04&23.90&0.02&0.02&Subaru\\
10093&194.07467&34.51970&24.98&0.06&0.03&23.77&0.03&0.02&Subaru\\
10094&194.07467&34.55676&25.86&0.22&0.03&24.96&0.14&0.02&Subaru\\
10095&194.07468&34.44845&24.93&0.06&0.03&24.37&0.05&0.02&Subaru\\
10096&194.07470&34.13930&26.81&0.44&0.03&25.86&0.27&0.02&Subaru\\
10097&194.07471&34.32995&24.73&0.04&0.04&23.96&0.03&0.02&Subaru\\
10098&194.07472&34.18599&25.66&0.11&0.03&25.19&0.12&0.02&Subaru\\
10099&194.07473&34.18667&25.34&0.08&0.03&24.25&0.06&0.02&Subaru\\
10100&194.07473&34.46185&24.88&0.06&0.03&24.34&0.06&0.02&Subaru\\
10101&194.07474&34.52351&24.69&0.04&0.03&23.73&0.03&0.02&Subaru\\
10102&194.07476&34.16466&25.64&0.12&0.03&24.36&0.05&0.02&Subaru\\
10103&194.07477&34.53357&24.20&0.03&0.03&23.22&0.02&0.02&Subaru\\
10104&194.07478&34.19851&24.73&0.05&0.03&23.57&0.05&0.02&Subaru\\
10105&194.07481&34.20442&25.15&0.08&0.03&24.51&0.06&0.02&Subaru\\
10106&194.07486&34.14974&24.72&0.05&0.03&24.13&0.06&0.02&Subaru\\
10107&194.07488&34.29804&25.51&0.10&0.03&24.90&0.08&0.02&Subaru\\
10108&194.07489&34.55936&24.44&0.08&0.03&23.96&0.07&0.02&Subaru\\
10109&194.07489&34.47326&25.85&0.14&0.03&25.28&0.11&0.02&Subaru\\
10110&194.07490&34.25851&25.59&0.11&0.03&24.56&0.07&0.02&Subaru\\
10111&194.07491&34.41259&22.50&0.01&0.03&21.61&0.01&0.02&Subaru\\
10112&194.07493&34.19279&25.94&0.22&0.03&24.84&0.08&0.02&Subaru\\
10113&194.07493&34.15579&24.47&0.12&0.03&22.93&0.01&0.02&Subaru\\
10114&194.07494&34.36200&24.60&0.04&0.04&23.86&0.03&0.02&Subaru\\
10115&194.07496&34.27195&23.81&0.06&0.03&23.15&0.03&0.02&Subaru\\
10116&194.07496&34.08866&26.24&0.31&0.03&26.32&0.53&0.02&Subaru\\
10117&194.07497&34.30530&23.97&0.02&0.04&23.64&0.08&0.02&Subaru\\
10118&194.07499&34.36237&24.97&0.07&0.04&24.38&0.05&0.02&Subaru\\
10119&194.07500&34.48600&24.50&0.04&0.03&24.03&0.04&0.02&Subaru\\
10120&194.07502&34.18081&24.78&0.05&0.03&25.77&0.20&0.02&Subaru\\
10121&194.07502&34.27218&23.45&0.03&0.03&22.11&0.02&0.02&Subaru\\
10122&194.07503&34.53461&25.98&0.27&0.03&22.61&0.01&0.02&Subaru\\
10123&194.07505&34.45718&25.29&0.07&0.03&24.70&0.06&0.02&Subaru\\
10124&194.07506&34.45276&26.11&0.19&0.03&24.56&0.06&0.02&Subaru\\
10125&194.07507&34.40393&24.22&0.03&0.03&22.84&0.01&0.02&Subaru\\
10126&194.07508&34.26886&24.84&0.06&0.03&24.17&0.04&0.02&Subaru\\
10127&194.07511&34.46282&24.33&0.03&0.03&23.95&0.03&0.02&Subaru\\
10128&194.07511&34.55964&26.24&0.34&0.03&25.50&0.32&0.02&Subaru\\
10129&194.07512&34.27243&23.84&0.05&0.03&23.59&0.05&0.02&Subaru\\
10130&194.07514&34.29432&24.81&0.06&0.03&24.01&0.04&0.02&Subaru\\
10131&194.07515&34.19305&26.14&0.25&0.03&24.85&0.08&0.02&Subaru\\
10132&194.07517&34.34323&24.93&0.05&0.04&24.79&0.08&0.02&Subaru\\
10133&194.07518&34.53434&24.14&0.04&0.03&22.53&0.01&0.02&Subaru\\
10134&194.07525&34.43751&24.91&0.06&0.03&24.04&0.04&0.02&Subaru\\
10135&194.07526&34.26722&24.31&0.04&0.03&23.52&0.06&0.02&Subaru\\
10136&194.07526&34.36896&25.90&0.16&0.04&26.06&0.27&0.02&Subaru\\
10137&194.07527&34.10897&25.41&0.11&0.03&24.57&0.07&0.02&Subaru\\
10138&194.07528&34.27810&25.55&0.10&0.03&24.96&0.13&0.02&Subaru\\
10139&194.07530&34.37429&23.28&0.01&0.04&22.61&0.01&0.02&Subaru\\
10140&194.07532&34.25781&25.37&0.10&0.03&24.95&0.10&0.02&Subaru\\
10141&194.07533&34.11364&26.12&0.21&0.03&26.10&0.31&0.02&Subaru\\
10142&194.07536&34.25254&25.66&0.12&0.03&25.82&0.21&0.02&Subaru\\
10143&194.07537&34.32931&25.39&0.09&0.04&25.12&0.10&0.02&Subaru\\
10144&194.07538&34.10789&23.81&0.07&0.03&23.43&0.07&0.02&Subaru\\
10145&194.07538&34.09424&25.58&0.25&0.03&25.61&0.39&0.02&Subaru\\
10146&194.07542&34.39365&25.76&0.11&0.04&25.50&0.14&0.02&Subaru\\
10147&194.07544&34.42900&25.96&0.16&0.03&25.27&0.11&0.02&Subaru\\
10148&194.07547&34.23636&25.60&0.12&0.03&25.49&0.15&0.02&Subaru\\
10149&194.07548&34.27577&24.90&0.07&0.03&23.62&0.03&0.02&Subaru\\
10150&194.07550&34.32250&24.90&0.06&0.04&24.46&0.06&0.02&Subaru\\
10151&194.07550&34.23681&26.01&0.16&0.03&26.61&0.45&0.02&Subaru\\
10152&194.07552&34.09528&24.87&0.10&0.03&24.38&0.14&0.02&Subaru\\
10153&194.07552&34.48569&24.99&0.06&0.03&24.93&0.09&0.02&Subaru\\
10154&194.07557&34.17554&25.46&0.15&0.03&25.31&0.13&0.02&Subaru\\
10155&194.07557&34.15357&24.83&0.05&0.03&24.49&0.06&0.02&Subaru\\
10156&194.07558&34.34406&24.48&0.04&0.04&24.01&0.05&0.02&Subaru\\
10157&194.07559&34.50594&25.18&0.07&0.03&23.65&0.02&0.02&Subaru\\
10158&194.07561&34.09402&25.90&0.34&0.03&25.40&0.24&0.02&Subaru\\
10159&194.07561&34.09140&26.68&0.51&0.03&26.27&0.54&0.02&Subaru\\
10160&194.07563&34.36925&25.37&0.10&0.04&23.96&0.04&0.02&Subaru\\
10161&194.07567&34.10782&23.03&0.01&0.03&22.52&0.02&0.02&Subaru\\
10162&194.07567&34.08889&25.57&0.17&0.03&25.47&0.27&0.02&Subaru\\
10163&194.07568&34.22312&24.47&0.04&0.03&24.34&0.05&0.02&Subaru\\
10164&194.07568&34.52593&25.87&0.15&0.03&24.96&0.08&0.02&Subaru\\
10165&194.07568&34.50422&23.36&0.01&0.03&22.59&0.04&0.02&Subaru\\
10166&194.07570&34.30633&26.32&0.42&0.04&23.95&0.03&0.02&Subaru\\
10167&194.07576&34.15235&24.77&0.06&0.03&24.19&0.11&0.02&Subaru\\
10168&194.07578&34.45048&25.96&0.15&0.03&24.84&0.08&0.02&Subaru\\
10169&194.07579&34.35304&25.10&0.07&0.04&24.52&0.06&0.02&Subaru\\
10170&194.07580&34.13414&25.02&0.07&0.03&24.27&0.05&0.02&Subaru\\
10171&194.07580&34.37124&26.65&0.30&0.04&26.11&0.27&0.02&Subaru\\
10172&194.07580&34.26843&24.37&0.04&0.03&23.65&0.03&0.02&Subaru\\
10173&194.07582&34.13830&26.23&0.21&0.03&25.49&0.16&0.02&Subaru\\
10174&194.07584&34.16202&24.73&0.05&0.03&24.25&0.04&0.02&Subaru\\
10175&194.07585&34.41163&24.87&0.05&0.03&24.95&0.09&0.02&Subaru\\
10176&194.07586&34.11846&25.36&0.09&0.03&24.89&0.09&0.02&Subaru\\
10177&194.07592&34.44922&25.06&0.07&0.03&24.45&0.06&0.02&Subaru\\
10178&194.07592&34.27582&24.60&0.06&0.03&22.81&0.02&0.02&Subaru\\
10179&194.07593&34.32704&24.96&0.06&0.04&24.08&0.05&0.02&Subaru\\
10180&194.07594&34.10270&24.77&0.09&0.03&24.13&0.05&0.02&Subaru\\
10181&194.07596&34.14567&25.40&0.09&0.03&24.53&0.06&0.02&Subaru\\
10182&194.07596&34.21620&25.16&0.08&0.03&24.40&0.06&0.02&Subaru\\
10183&194.07597&34.14826&26.08&0.20&0.03&25.72&0.21&0.02&Subaru\\
10184&194.07598&34.10775&24.04&0.07&0.03&23.74&0.06&0.02&Subaru\\
10185&194.07598&34.10191&24.92&0.08&0.03&24.83&0.11&0.02&Subaru\\
10186&194.07601&34.12865&25.81&0.17&0.03&25.17&0.12&0.02&Subaru\\
10187&194.07602&34.42916&25.69&0.12&0.03&25.37&0.13&0.02&Subaru\\
10188&194.07604&34.25325&24.64&0.05&0.03&24.14&0.06&0.02&Subaru\\
10189&194.07605&34.42537&25.97&0.15&0.03&24.69&0.07&0.02&Subaru\\
10190&194.07609&34.09952&25.59&0.16&0.03&25.14&0.14&0.02&Subaru\\
10191&194.07609&34.51839&25.17&0.08&0.03&24.05&0.03&0.02&Subaru\\
10192&194.07612&34.44975&25.10&0.07&0.03&24.29&0.05&0.02&Subaru\\
10193&194.07612&34.40425&25.55&0.10&0.03&24.78&0.08&0.02&Subaru\\
10194&194.07613&34.11221&25.91&0.19&0.03&26.06&0.30&0.02&Subaru\\
10195&194.07615&34.48730&26.05&0.17&0.03&24.60&0.06&0.02&Subaru\\
10196&194.07616&34.44331&25.79&0.15&0.03&24.12&0.06&0.02&Subaru\\
10197&194.07618&34.54943&26.21&0.24&0.03&26.55&0.51&0.02&Subaru\\
10198&194.07623&34.49963&24.47&0.04&0.03&22.96&0.01&0.02&Subaru\\
10199&194.07625&34.34132&24.33&0.03&0.04&22.93&0.02&0.02&Subaru\\
10200&194.07625&34.44283&25.50&0.11&0.03&24.06&0.05&0.02&Subaru\\
10201&194.07625&34.53463&26.13&0.20&0.03&24.09&0.04&0.02&Subaru\\
10202&194.07627&34.14937&23.85&0.02&0.03&22.29&0.01&0.02&Subaru\\
10203&194.07629&34.09899&24.66&0.07&0.03&24.42&0.08&0.02&Subaru\\
10204&194.07629&34.10296&26.22&0.31&0.03&26.36&0.46&0.02&Subaru\\
10205&194.07633&34.09679&25.54&0.15&0.03&26.05&0.40&0.02&Subaru\\
10206&194.07635&34.17679&25.36&0.09&0.03&24.59&0.08&0.02&Subaru\\
10207&194.07636&34.25646&26.50&0.30&0.03&25.69&0.19&0.02&Subaru\\
10208&194.07638&34.17278&25.32&0.16&0.03&24.71&0.08&0.02&Subaru\\
10209&194.07640&34.08998&25.85&0.23&0.03&25.38&0.23&0.02&Subaru\\
10210&194.07640&34.44509&24.42&0.04&0.03&23.92&0.03&0.02&Subaru\\
10211&194.07648&34.40060&26.18&0.20&0.03&25.60&0.16&0.02&Subaru\\
10212&194.07648&34.49181&25.60&0.10&0.03&25.10&0.10&0.02&Subaru\\
10213&194.07648&34.24824&25.76&0.15&0.03&24.27&0.05&0.02&Subaru\\
10214&194.07650&34.27091&25.17&0.09&0.03&24.28&0.06&0.02&Subaru\\
10215&194.07653&34.50818&25.35&0.09&0.03&24.14&0.03&0.02&Subaru\\
10216&194.07654&34.45939&25.09&0.07&0.03&24.49&0.06&0.02&Subaru\\
10217&194.07656&34.21862&25.11&0.07&0.03&24.63&0.06&0.02&Subaru\\
10218&194.07656&34.18305&25.65&0.13&0.03&24.98&0.09&0.02&Subaru\\
10219&194.07657&34.45297&24.43&0.04&0.03&24.61&0.07&0.02&Subaru\\
10220&194.07659&34.17210&24.25&0.04&0.03&23.41&0.03&0.02&Subaru\\
10221&194.07660&34.12443&25.76&0.15&0.03&24.97&0.10&0.02&Subaru\\
10222&194.07664&34.28104&25.12&0.08&0.03&24.58&0.08&0.02&Subaru\\
10223&194.07666&34.17071&24.84&0.06&0.03&23.68&0.03&0.02&Subaru\\
10224&194.07667&34.18370&25.42&0.10&0.03&24.67&0.07&0.02&Subaru\\
10225&194.07669&34.54281&25.03&0.08&0.03&24.33&0.06&0.02&Subaru\\
10226&194.07670&34.17291&25.35&0.10&0.03&25.25&0.21&0.02&Subaru\\
10227&194.07671&34.12597&24.46&0.04&0.03&23.21&0.02&0.02&Subaru\\
10228&194.07671&34.34095&25.84&0.15&0.04&25.50&0.15&0.02&Subaru\\
10229&194.07677&34.20123&24.64&0.05&0.03&24.30&0.06&0.02&Subaru\\
10230&194.07678&34.44260&25.60&0.12&0.03&24.83&0.08&0.02&Subaru\\
10231&194.07678&34.34525&26.02&0.22&0.04&25.83&0.24&0.02&Subaru\\
10232&194.07678&34.30318&26.45&0.28&0.04&26.06&0.25&0.02&Subaru\\
10233&194.07679&34.09134&25.33&0.16&0.03&24.14&0.12&0.02&Subaru\\
10234&194.07680&34.37368&25.57&0.12&0.04&24.15&0.04&0.02&Subaru\\
10235&194.07682&34.53771&23.94&0.03&0.03&23.41&0.02&0.02&Subaru\\
10236&194.07682&34.54696&23.46&0.02&0.03&21.28&0.01&0.02&Subaru\\
10237&194.07682&34.20689&25.93&0.17&0.03&24.61&0.06&0.02&Subaru\\
10238&194.07684&34.20371&23.47&0.02&0.03&22.01&0.03&0.02&Subaru\\
10239&194.07690&34.27275&24.36&0.04&0.03&23.87&0.09&0.02&Subaru\\
10240&194.07691&34.37246&26.28&0.24&0.04&25.33&0.13&0.02&Subaru\\
10241&194.07692&34.15731&24.93&0.07&0.03&23.64&0.03&0.02&Subaru\\
10242&194.07696&34.21461&24.45&0.04&0.03&23.51&0.02&0.02&Subaru\\
10243&194.07704&34.41067&21.15&0.01&0.03&19.71&0.01&0.02&Subaru\\
10244&194.07705&34.09121&24.44&0.12&0.03&23.73&0.08&0.02&Subaru\\
10245&194.07708&34.20337&25.67&0.14&0.03&24.99&0.11&0.02&Subaru\\
10246&194.07710&34.30036&24.98&0.08&0.03&24.71&0.10&0.02&Subaru\\
10247&194.07717&34.53835&25.92&0.17&0.03&25.11&0.12&0.02&Subaru\\
10248&194.07720&34.52404&25.23&0.08&0.03&24.12&0.04&0.02&Subaru\\
10249&194.07724&34.19929&24.54&0.04&0.03&23.77&0.05&0.02&Subaru\\
10250&194.07725&34.09217&26.45&0.43&0.03&26.27&0.53&0.02&Subaru\\
10251&194.07728&34.32847&26.14&0.21&0.04&25.33&0.30&0.02&Subaru\\
10252&194.07731&34.23878&26.65&0.32&0.03&26.00&0.26&0.02&Subaru\\
10253&194.07733&34.29794&26.05&0.31&0.03&23.21&0.02&0.02&Subaru\\
10254&194.07734&34.35647&23.86&0.03&0.04&23.09&0.01&0.02&Subaru\\
10255&194.07735&34.23686&25.86&0.17&0.03&25.37&0.13&0.02&Subaru\\
10256&194.07741&34.24877&25.26&0.10&0.03&24.91&0.18&0.02&Subaru\\
10257&194.07742&34.20924&25.32&0.10&0.03&24.55&0.08&0.02&Subaru\\
10258&194.07744&34.34035&25.05&0.08&0.04&24.04&0.04&0.02&Subaru\\
10259&194.07745&34.48477&26.14&0.25&0.03&25.08&0.10&0.02&Subaru\\
10260&194.07745&34.27647&26.22&0.22&0.03&24.68&0.07&0.02&Subaru\\
10261&194.07747&34.46808&25.85&0.16&0.03&24.40&0.05&0.02&Subaru\\
10262&194.07748&34.21802&21.59&0.01&0.03&20.94&0.01&0.02&Subaru\\
10263&194.07751&34.52209&24.41&0.04&0.03&23.98&0.03&0.02&Subaru\\
10264&194.07752&34.24857&26.69&0.37&0.03&24.68&0.13&0.02&Subaru\\
10265&194.07755&34.54707&24.84&0.08&0.03&23.92&0.09&0.02&Subaru\\
10266&194.07756&34.45593&25.30&0.22&0.03&25.44&0.18&0.02&Subaru\\
10267&194.07757&34.14898&25.84&0.16&0.03&24.66&0.07&0.02&Subaru\\
10268&194.07758&34.27920&24.14&0.05&0.03&23.65&0.05&0.02&Subaru\\
10269&194.07763&34.17352&23.55&0.04&0.03&23.04&0.05&0.02&Subaru\\
10270&194.07764&34.36460&24.54&0.04&0.04&23.50&0.02&0.02&Subaru\\
10271&194.07765&34.28359&25.69&0.14&0.03&23.02&0.07&0.02&Subaru\\
10272&194.07766&34.34872&25.43&0.10&0.04&24.70&0.08&0.02&Subaru\\
10273&194.07767&34.51296&22.95&0.01&0.03&22.08&0.01&0.02&Subaru\\
10274&194.07769&34.29794&25.57&0.19&0.03&23.19&0.02&0.02&Subaru\\
10275&194.07770&34.36278&25.27&0.08&0.04&24.52&0.06&0.02&Subaru\\
10276&194.07770&34.36555&24.97&0.06&0.04&24.67&0.09&0.02&Subaru\\
10277&194.07774&34.22195&25.81&0.14&0.03&25.36&0.14&0.02&Subaru\\
10278&194.07774&34.14453&24.23&0.05&0.03&23.48&0.03&0.02&Subaru\\
10279&194.07778&34.53898&25.08&0.08&0.03&24.50&0.08&0.02&Subaru\\
10280&194.07779&34.34709&25.55&0.12&0.04&24.83&0.09&0.02&Subaru\\
10281&194.07780&34.15927&25.70&0.13&0.03&24.46&0.07&0.02&Subaru\\
10282&194.07781&34.38343&25.17&0.08&0.04&24.30&0.04&0.02&Subaru\\
10283&194.07781&34.43674&23.67&0.02&0.03&22.63&0.04&0.02&Subaru\\
10284&194.07785&34.38389&25.28&0.10&0.04&24.85&0.17&0.02&Subaru\\
10285&194.07786&34.52721&25.75&0.25&0.03&24.82&0.07&0.02&Subaru\\
10286&194.07789&34.42467&25.62&0.14&0.03&24.97&0.09&0.02&Subaru\\
10287&194.07791&34.11745&26.11&0.24&0.03&23.51&0.02&0.02&Subaru\\
10288&194.07792&34.47004&25.06&0.07&0.03&24.38&0.11&0.02&Subaru\\
10289&194.07795&34.27516&23.91&0.03&0.03&23.47&0.05&0.02&Subaru\\
10290&194.07796&34.15785&25.22&0.10&0.03&24.38&0.06&0.02&Subaru\\
10291&194.07797&34.27405&23.94&0.02&0.03&22.74&0.01&0.02&Subaru\\
10292&194.07800&34.52742&26.44&0.27&0.03&24.85&0.07&0.02&Subaru\\
10293&194.07801&34.37669&26.50&0.29&0.04&24.98&0.09&0.02&Subaru\\
10294&194.07802&34.31059&23.74&0.02&0.04&22.34&0.01&0.02&Subaru\\
10295&194.07803&34.55246&26.48&0.43&0.03&26.32&0.51&0.02&Subaru\\
10296&194.07806&34.09175&24.28&0.06&0.03&23.16&0.04&0.02&Subaru\\
10297&194.07807&34.48039&27.05&0.49&0.03&26.66&0.45&0.02&Subaru\\
10298&194.07809&34.11723&24.36&0.07&0.03&23.43&0.02&0.02&Subaru\\
10299&194.07810&34.25566&23.88&0.02&0.03&23.36&0.02&0.02&Subaru\\
10300&194.07815&34.47958&24.05&0.03&0.03&23.67&0.08&0.02&Subaru\\
10301&194.07820&34.50661&25.35&0.14&0.03&24.84&0.08&0.02&Subaru\\
10302&194.07822&34.44176&25.64&0.12&0.03&25.31&0.14&0.02&Subaru\\
10303&194.07824&34.42251&26.09&0.20&0.03&24.77&0.08&0.02&Subaru\\
10304&194.07824&34.36883&24.93&0.06&0.04&24.52&0.11&0.02&Subaru\\
10305&194.07824&34.39074&24.22&0.03&0.04&22.83&0.01&0.02&Subaru\\
10306&194.07825&34.40273&26.11&0.22&0.03&25.26&0.12&0.02&Subaru\\
10307&194.07828&34.34103&25.11&0.08&0.04&24.80&0.08&0.02&Subaru\\
10308&194.07829&34.55777&25.80&0.27&0.03&25.24&0.21&0.02&Subaru\\
10309&194.07829&34.43690&25.25&0.09&0.03&24.43&0.06&0.02&Subaru\\
10310&194.07830&34.34558&24.99&0.09&0.04&24.34&0.06&0.02&Subaru\\
10311&194.07832&34.15130&24.21&0.06&0.03&23.19&0.04&0.02&Subaru\\
10312&194.07834&34.50635&24.49&0.06&0.03&23.87&0.04&0.02&Subaru\\
10313&194.07836&34.54547&26.68&0.46&0.03&25.74&0.29&0.02&Subaru\\
10314&194.07836&34.52924&24.26&0.04&0.03&23.52&0.03&0.02&Subaru\\
10315&194.07837&34.30951&25.98&0.20&0.04&24.73&0.08&0.02&Subaru\\
10316&194.07839&34.51264&23.56&0.03&0.03&23.11&0.05&0.02&Subaru\\
10317&194.07840&34.53900&24.33&0.04&0.03&22.81&0.03&0.02&Subaru\\
10318&194.07841&34.48230&24.64&0.05&0.03&23.71&0.03&0.02&Subaru\\
10319&194.07841&34.35071&24.59&0.06&0.04&24.06&0.05&0.02&Subaru\\
10320&194.07846&34.42467&26.07&0.20&0.03&25.12&0.12&0.02&Subaru\\
10321&194.07849&34.10267&26.60&0.49&0.03&24.68&0.13&0.02&Subaru\\
10322&194.07850&34.49076&24.38&0.04&0.03&23.09&0.02&0.02&Subaru\\
10323&194.07851&34.09385&24.88&0.09&0.03&24.18&0.07&0.02&Subaru\\
10324&194.07852&34.55511&24.84&0.09&0.03&24.37&0.10&0.02&Subaru\\
10325&194.07852&34.40024&24.62&0.05&0.03&22.77&0.05&0.02&Subaru\\
10326&194.07854&34.14671&24.79&0.06&0.03&23.82&0.03&0.02&Subaru\\
10327&194.07865&34.29009&25.16&0.08&0.03&24.26&0.05&0.02&Subaru\\
10328&194.07865&34.15119&23.37&0.03&0.03&22.24&0.03&0.02&Subaru\\
10329&194.07867&34.10226&25.22&0.13&0.03&25.11&0.17&0.02&Subaru\\
10330&194.07869&34.18583&24.77&0.06&0.03&24.38&0.05&0.02&Subaru\\
10331&194.07873&34.24233&25.28&0.09&0.03&24.74&0.08&0.02&Subaru\\
10332&194.07874&34.35058&24.32&0.05&0.04&23.54&0.04&0.02&Subaru\\
10333&194.07876&34.11969&25.16&0.09&0.03&24.44&0.07&0.02&Subaru\\
10334&194.07876&34.16886&24.08&0.03&0.03&23.66&0.06&0.02&Subaru\\
10335&194.07876&34.49039&25.49&0.12&0.03&24.62&0.07&0.02&Subaru\\
10336&194.07876&34.50123&24.72&0.06&0.03&23.74&0.03&0.02&Subaru\\
10337&194.07879&34.13228&25.93&0.18&0.03&24.81&0.08&0.02&Subaru\\
10338&194.07880&34.24942&25.75&0.14&0.03&24.03&0.04&0.02&Subaru\\
10339&194.07882&34.10266&24.97&0.11&0.03&24.61&0.13&0.02&Subaru\\
10340&194.07883&34.48555&24.60&0.05&0.03&23.66&0.02&0.02&Subaru\\
10341&194.07891&34.53361&25.80&0.30&0.03&24.14&0.05&0.02&Subaru\\
10342&194.07896&34.25169&26.35&0.24&0.03&25.82&0.22&0.02&Subaru\\
10343&194.07901&34.19439&26.13&0.22&0.03&25.46&0.17&0.02&Subaru\\
10344&194.07902&34.46728&26.64&0.33&0.03&25.14&0.11&0.02&Subaru\\
10345&194.07903&34.53385&26.43&0.32&0.03&24.17&0.05&0.02&Subaru\\
10346&194.07905&34.37310&25.41&0.10&0.04&25.01&0.14&0.02&Subaru\\
10347&194.07906&34.41635&25.60&0.13&0.03&25.26&0.13&0.02&Subaru\\
10348&194.07909&34.33597&25.74&0.13&0.04&24.76&0.10&0.02&Subaru\\
10349&194.07911&34.35048&24.21&0.05&0.04&23.58&0.04&0.02&Subaru\\
10350&194.07911&34.25447&24.64&0.05&0.03&24.05&0.05&0.02&Subaru\\
10351&194.07913&34.51286&24.03&0.04&0.03&23.12&0.03&0.02&Subaru\\
10352&194.07914&34.42484&24.81&0.10&0.03&23.60&0.05&0.02&Subaru\\
10353&194.07916&34.44308&25.95&0.18&0.03&24.79&0.08&0.02&Subaru\\
10354&194.07917&34.41266&26.27&0.23&0.03&25.75&0.19&0.02&Subaru\\
10355&194.07918&34.23572&25.27&0.09&0.03&25.02&0.11&0.02&Subaru\\
10356&194.07923&34.33706&25.88&0.16&0.04&25.40&0.15&0.02&Subaru\\
10357&194.07925&34.10380&25.19&0.14&0.03&23.94&0.05&0.02&Subaru\\
10358&194.07926&34.35281&24.32&0.03&0.04&23.96&0.05&0.02&Subaru\\
10359&194.07927&34.42508&24.81&0.11&0.03&23.60&0.05&0.02&Subaru\\
10360&194.07928&34.55856&25.55&0.17&0.03&25.25&0.23&0.02&Subaru\\
10361&194.07932&34.45311&24.42&0.04&0.03&23.68&0.02&0.02&Subaru\\
10362&194.07935&34.32068&25.70&0.13&0.04&25.15&0.12&0.02&Subaru\\
10363&194.07938&34.36922&22.92&0.01&0.04&22.17&0.01&0.02&Subaru\\
10364&194.07939&34.12003&25.82&0.17&0.03&24.84&0.10&0.02&Subaru\\
10365&194.07939&34.53178&25.57&0.14&0.03&25.41&0.21&0.02&Subaru\\
10366&194.07940&34.26727&25.46&0.11&0.03&25.05&0.10&0.02&Subaru\\
10367&194.07942&34.40878&24.66&0.06&0.03&24.03&0.04&0.02&Subaru\\
10368&194.07949&34.27543&23.92&0.02&0.03&23.43&0.04&0.02&Subaru\\
10369&194.07949&34.14369&26.49&0.29&0.03&25.07&0.11&0.02&Subaru\\
10370&194.07953&34.16476&26.57&0.30&0.03&26.27&0.34&0.02&Subaru\\
10371&194.07954&34.50023&26.38&0.26&0.03&25.22&0.16&0.02&Subaru\\
10372&194.07958&34.51461&24.32&0.04&0.03&23.11&0.02&0.02&Subaru\\
10373&194.07959&34.23538&25.29&0.10&0.03&23.88&0.03&0.02&Subaru\\
10374&194.07960&34.41657&23.80&0.02&0.03&22.60&0.01&0.02&Subaru\\
10375&194.07960&34.46271&24.94&0.06&0.03&24.14&0.04&0.02&Subaru\\
10376&194.07960&34.25268&25.61&0.14&0.03&24.63&0.07&0.02&Subaru\\
10377&194.07963&34.18882&25.03&0.07&0.03&24.60&0.07&0.02&Subaru\\
10378&194.07964&34.30295&25.12&0.07&0.04&24.52&0.07&0.02&Subaru\\
10379&194.07965&34.29917&26.54&0.33&0.03&24.74&0.07&0.02&Subaru\\
10380&194.07965&34.55094&25.98&0.24&0.03&24.89&0.13&0.02&Subaru\\
10381&194.07966&34.29457&25.51&0.11&0.03&25.13&0.15&0.02&Subaru\\
10382&194.07968&34.15712&25.69&0.14&0.03&24.30&0.05&0.02&Subaru\\
10383&194.07969&34.09156&26.64&0.46&0.03&26.02&0.36&0.02&Subaru\\
10384&194.07969&34.48560&24.48&0.04&0.03&23.85&0.03&0.02&Subaru\\
10385&194.07971&34.17640&24.66&0.05&0.03&24.52&0.11&0.02&Subaru\\
10386&194.07982&34.28850&25.20&0.08&0.03&24.11&0.04&0.02&Subaru\\
10387&194.07986&34.42404&26.28&0.21&0.03&25.03&0.10&0.02&Subaru\\
10388&194.07986&34.09641&26.47&0.39&0.03&26.34&0.53&0.02&Subaru\\
10389&194.07987&34.18216&24.39&0.04&0.03&24.31&0.05&0.02&Subaru\\
10390&194.07987&34.26832&26.00&0.17&0.03&25.50&0.16&0.02&Subaru\\
10391&194.07987&34.21898&25.54&0.13&0.03&24.54&0.07&0.02&Subaru\\
10392&194.07992&34.54203&26.23&0.31&0.03&25.32&0.18&0.02&Subaru\\
10393&194.07996&34.09718&26.47&0.37&0.03&26.26&0.51&0.02&Subaru\\
10394&194.07996&34.28253&25.21&0.09&0.03&24.63&0.07&0.02&Subaru\\
10395&194.07999&34.09528&26.01&0.26&0.03&24.91&0.14&0.02&Subaru\\
10396&194.08000&34.52546&25.27&0.09&0.03&24.57&0.06&0.02&Subaru\\
10397&194.08004&34.33030&25.44&0.11&0.04&23.81&0.04&0.02&Subaru\\
10398&194.08004&34.54093&25.65&0.19&0.03&24.54&0.10&0.02&Subaru\\
10399&194.08004&34.19184&24.97&0.07&0.03&24.08&0.04&0.02&Subaru\\
10400&194.08007&34.18082&25.91&0.19&0.03&25.25&0.13&0.02&Subaru\\
10401&194.08008&34.34292&24.79&0.05&0.04&24.47&0.15&0.02&Subaru\\
10402&194.08008&34.55988&26.50&0.40&0.03&24.98&0.13&0.02&Subaru\\
10403&194.08009&34.49537&26.06&0.19&0.03&25.07&0.12&0.02&Subaru\\
10404&194.08010&34.22966&26.40&0.28&0.03&26.41&0.37&0.02&Subaru\\
10405&194.08011&34.10263&25.91&0.29&0.03&26.03&0.40&0.02&Subaru\\
10406&194.08014&34.50978&25.28&0.09&0.03&24.45&0.06&0.02&Subaru\\
10407&194.08015&34.55686&25.84&0.23&0.03&25.18&0.18&0.02&Subaru\\
10408&194.08015&34.53423&25.57&0.27&0.03&23.75&0.04&0.02&Subaru\\
10409&194.08016&34.43132&23.69&0.02&0.03&22.44&0.04&0.02&Subaru\\
10410&194.08017&34.53448&26.31&0.30&0.03&23.78&0.04&0.02&Subaru\\
10411&194.08017&34.33415&26.03&0.21&0.04&24.72&0.10&0.02&Subaru\\
10412&194.08020&34.55795&24.77&0.08&0.03&25.10&0.19&0.02&Subaru\\
10413&194.08021&34.19065&24.99&0.07&0.03&24.12&0.04&0.02&Subaru\\
10414&194.08027&34.35851&25.11&0.13&0.04&24.64&0.08&0.02&Subaru\\
10415&194.08035&34.39278&25.91&0.17&0.04&25.73&0.44&0.02&Subaru\\
10416&194.08035&34.26097&24.99&0.08&0.03&23.50&0.02&0.02&Subaru\\
10417&194.08035&34.09425&24.52&0.07&0.03&23.94&0.05&0.02&Subaru\\
10418&194.08038&34.46670&22.91&0.04&0.03&20.68&0.01&0.02&Subaru\\
10419&194.08040&34.54604&26.29&0.31&0.03&26.33&0.50&0.02&Subaru\\
10420&194.08041&34.54379&26.38&0.37&0.03&25.86&0.29&0.02&Subaru\\
10421&194.08043&34.41998&25.65&0.12&0.03&24.96&0.09&0.02&Subaru\\
10422&194.08045&34.28803&24.68&0.05&0.03&23.26&0.02&0.02&Subaru\\
10423&194.08046&34.27799&24.38&0.07&0.03&23.87&0.06&0.02&Subaru\\
10424&194.08051&34.35872&25.30&0.10&0.04&24.61&0.10&0.02&Subaru\\
10425&194.08056&34.18090&26.80&0.41&0.03&23.26&0.01&0.02&Subaru\\
10426&194.08057&34.43128&26.33&0.31&0.03&25.60&0.18&0.02&Subaru\\
10427&194.08059&34.34013&25.97&0.17&0.04&24.89&0.10&0.02&Subaru\\
10428&194.08067&34.39945&23.17&0.02&0.04&22.12&0.01&0.02&Subaru\\
10429&194.08068&34.28508&23.03&0.01&0.03&21.62&0.01&0.02&Subaru\\
10430&194.08069&34.46760&22.60&0.01&0.03&20.32&0.01&0.02&Subaru\\
10431&194.08069&34.15842&24.91&0.06&0.03&23.81&0.03&0.02&Subaru\\
10432&194.08070&34.48232&23.93&0.03&0.03&23.59&0.04&0.02&Subaru\\
10433&194.08072&34.40200&26.23&0.23&0.03&25.14&0.10&0.02&Subaru\\
10434&194.08078&34.21500&24.16&0.03&0.03&23.39&0.02&0.02&Subaru\\
10435&194.08080&34.39970&25.09&0.08&0.04&23.71&0.05&0.02&Subaru\\
10436&194.08081&34.22558&26.46&0.31&0.03&24.96&0.18&0.02&Subaru\\
10437&194.08084&34.22615&24.45&0.05&0.03&23.84&0.06&0.02&Subaru\\
10438&194.08085&34.43533&24.74&0.05&0.03&24.18&0.04&0.02&Subaru\\
10439&194.08090&34.13860&21.69&0.01&0.03&19.15&0.01&0.02&Subaru\\
10440&194.08091&34.10332&26.24&0.36&0.03&24.30&0.07&0.02&Subaru\\
10441&194.08091&34.18090&24.18&0.05&0.03&23.14&0.01&0.02&Subaru\\
10442&194.08092&34.35511&25.14&0.08&0.04&23.57&0.04&0.02&Subaru\\
10443&194.08095&34.38992&25.50&0.11&0.04&24.24&0.04&0.02&Subaru\\
10444&194.08096&34.44404&26.35&0.27&0.03&25.58&0.17&0.02&Subaru\\
10445&194.08097&34.55657&24.02&0.04&0.03&23.16&0.03&0.02&Subaru\\
10446&194.08111&34.42136&24.16&0.09&0.03&22.87&0.01&0.02&Subaru\\
10447&194.08113&34.50235&25.56&0.12&0.03&24.46&0.06&0.02&Subaru\\
10448&194.08114&34.48326&22.94&0.01&0.03&22.34&0.01&0.02&Subaru\\
10449&194.08116&34.55270&25.51&0.16&0.03&25.11&0.19&0.02&Subaru\\
10450&194.08122&34.09197&26.74&0.49&0.03&25.49&0.24&0.02&Subaru\\
10451&194.08123&34.17783&25.89&0.19&0.03&24.77&0.08&0.02&Subaru\\
10452&194.08123&34.26516&22.53&0.01&0.03&21.60&0.01&0.02&Subaru\\
10453&194.08124&34.46715&25.38&0.10&0.03&24.68&0.11&0.02&Subaru\\
10454&194.08129&34.21317&23.99&0.03&0.03&23.49&0.04&0.02&Subaru\\
10455&194.08131&34.54019&25.00&0.13&0.03&23.76&0.07&0.02&Subaru\\
10456&194.08131&34.48504&26.12&0.18&0.03&25.10&0.11&0.02&Subaru\\
10457&194.08134&34.45269&24.96&0.07&0.03&24.16&0.04&0.02&Subaru\\
10458&194.08135&34.49837&26.72&0.37&0.03&25.80&0.20&0.02&Subaru\\
10459&194.08136&34.14304&26.08&0.24&0.03&24.20&0.05&0.02&Subaru\\
10460&194.08138&34.39815&25.50&0.11&0.04&24.23&0.04&0.02&Subaru\\
10461&194.08139&34.39280&24.90&0.06&0.04&23.24&0.02&0.02&Subaru\\
10462&194.08143&34.09529&25.48&0.16&0.03&24.65&0.11&0.02&Subaru\\
10463&194.08148&34.22891&25.08&0.08&0.03&24.44&0.06&0.02&Subaru\\
10464&194.08149&34.36342&24.62&0.06&0.04&23.85&0.04&0.02&Subaru\\
10465&194.08150&34.53326&26.96&0.48&0.03&25.42&0.17&0.02&Subaru\\
10466&194.08151&34.31472&25.01&0.08&0.04&22.74&0.04&0.02&Subaru\\
10467&194.08153&34.19980&25.09&0.08&0.03&24.99&0.09&0.02&Subaru\\
10468&194.08154&34.28083&23.88&0.02&0.03&22.81&0.01&0.02&Subaru\\
10469&194.08154&34.53795&25.26&0.10&0.03&24.87&0.10&0.02&Subaru\\
10470&194.08155&34.40003&25.25&0.09&0.03&24.17&0.06&0.02&Subaru\\
10471&194.08159&34.29351&25.09&0.08&0.03&24.84&0.08&0.02&Subaru\\
10472&194.08159&34.55012&24.93&0.11&0.03&24.38&0.08&0.02&Subaru\\
10473&194.08161&34.30977&24.87&0.06&0.04&24.64&0.07&0.02&Subaru\\
10474&194.08161&34.25066&25.24&0.09&0.03&25.20&0.11&0.02&Subaru\\
10475&194.08164&34.18589&24.69&0.06&0.03&23.72&0.10&0.02&Subaru\\
10476&194.08165&34.29273&25.41&0.11&0.03&25.31&0.12&0.02&Subaru\\
10477&194.08165&34.20808&24.30&0.04&0.03&24.16&0.04&0.02&Subaru\\
10478&194.08167&34.37246&24.14&0.06&0.04&23.40&0.06&0.02&Subaru\\
10479&194.08170&34.30786&25.64&0.14&0.04&26.52&0.42&0.02&Subaru\\
10480&194.08170&34.37913&25.54&0.15&0.04&24.58&0.06&0.02&Subaru\\
10481&194.08173&34.28862&23.85&0.02&0.03&22.06&0.01&0.02&Subaru\\
10482&194.08173&34.18920&24.77&0.05&0.03&24.72&0.07&0.02&Subaru\\
10483&194.08175&34.18215&25.21&0.09&0.03&24.75&0.10&0.02&Subaru\\
10484&194.08175&34.11438&24.09&0.04&0.03&23.74&0.09&0.02&Subaru\\
10485&194.08175&34.53882&25.30&0.13&0.03&25.50&0.30&0.02&Subaru\\
10486&194.08176&34.18530&25.69&0.13&0.03&25.59&0.20&0.02&Subaru\\
10487&194.08176&34.50890&25.91&0.17&0.03&24.63&0.07&0.02&Subaru\\
10488&194.08176&34.23084&25.44&0.10&0.03&26.35&0.31&0.02&Subaru\\
10489&194.08177&34.23253&25.37&0.10&0.03&25.66&0.18&0.02&Subaru\\
10490&194.08177&34.36945&26.05&0.22&0.04&24.86&0.08&0.02&Subaru\\
10491&194.08178&34.23003&25.42&0.11&0.03&24.37&0.05&0.02&Subaru\\
10492&194.08182&34.19239&25.31&0.10&0.03&25.02&0.09&0.02&Subaru\\
10493&194.08184&34.55856&23.21&0.05&0.03&22.68&0.05&0.02&Subaru\\
10494&194.08185&34.17561&25.13&0.09&0.03&25.39&0.14&0.02&Subaru\\
10495&194.08186&34.56026&26.23&0.31&0.03&26.15&0.49&0.02&Subaru\\
10496&194.08189&34.53341&24.96&0.08&0.03&24.17&0.14&0.02&Subaru\\
10497&194.08191&34.25676&25.46&0.11&0.03&25.15&0.11&0.02&Subaru\\
10498&194.08193&34.20508&25.75&0.14&0.03&26.80&0.52&0.02&Subaru\\
10499&194.08202&34.17322&25.38&0.10&0.03&25.30&0.13&0.02&Subaru\\
10500&194.08202&34.20655&25.44&0.10&0.03&25.44&0.14&0.02&Subaru\\
10501&194.08205&34.55742&26.16&0.28&0.03&26.16&0.47&0.02&Subaru\\
10502&194.08208&34.11766&25.30&0.10&0.03&24.85&0.08&0.02&Subaru\\
10503&194.08209&34.12585&25.49&0.12&0.03&26.07&0.30&0.02&Subaru\\
10504&194.08212&34.36532&24.70&0.06&0.04&23.91&0.03&0.02&Subaru\\
10505&194.08214&34.35259&25.34&0.10&0.04&24.87&0.08&0.02&Subaru\\
10506&194.08215&34.51794&25.39&0.11&0.03&24.19&0.06&0.02&Subaru\\
10507&194.08215&34.29688&22.98&0.02&0.03&22.09&0.01&0.02&Subaru\\
10508&194.08215&34.44042&25.40&0.11&0.03&24.23&0.04&0.02&Subaru\\
10509&194.08218&34.55867&24.29&0.06&0.03&22.50&0.03&0.02&Subaru\\
10510&194.08218&34.35727&25.23&0.09&0.04&24.94&0.08&0.02&Subaru\\
10511&194.08219&34.51042&25.25&0.09&0.03&24.29&0.05&0.02&Subaru\\
10512&194.08220&34.30007&25.03&0.07&0.03&25.05&0.10&0.02&Subaru\\
10513&194.08221&34.09827&25.49&0.20&0.03&25.77&0.29&0.02&Subaru\\
10514&194.08221&34.12299&25.19&0.09&0.03&24.61&0.07&0.02&Subaru\\
10515&194.08223&34.32940&25.54&0.13&0.04&25.68&0.18&0.02&Subaru\\
10516&194.08224&34.33229&25.45&0.12&0.04&24.73&0.07&0.02&Subaru\\
10517&194.08224&34.30167&25.37&0.11&0.03&25.28&0.14&0.02&Subaru\\
10518&194.08225&34.28545&24.41&0.04&0.03&24.10&0.08&0.02&Subaru\\
10519&194.08225&34.10001&25.02&0.11&0.03&24.94&0.13&0.02&Subaru\\
10520&194.08227&34.21353&23.78&0.02&0.03&22.06&0.01&0.02&Subaru\\
10521&194.08228&34.09872&24.99&0.10&0.03&25.52&0.21&0.02&Subaru\\
10522&194.08228&34.48808&25.28&0.10&0.03&24.37&0.05&0.02&Subaru\\
10523&194.08229&34.10666&25.10&0.10&0.03&25.65&0.31&0.02&Subaru\\
10524&194.08230&34.38769&25.85&0.14&0.04&26.78&0.52&0.02&Subaru\\
10525&194.08238&34.28029&25.52&0.10&0.03&24.63&0.06&0.02&Subaru\\
10526&194.08240&34.53307&25.58&0.13&0.03&24.92&0.10&0.02&Subaru\\
10527&194.08241&34.09737&24.97&0.10&0.03&25.60&0.24&0.02&Subaru\\
10528&194.08242&34.16975&25.09&0.08&0.03&24.39&0.05&0.02&Subaru\\
10529&194.08243&34.37835&25.20&0.08&0.04&25.39&0.13&0.02&Subaru\\
10530&194.08244&34.09786&24.86&0.09&0.03&26.02&0.35&0.02&Subaru\\
10531&194.08244&34.24059&24.80&0.05&0.03&24.30&0.05&0.02&Subaru\\
10532&194.08244&34.38869&24.82&0.06&0.04&24.94&0.09&0.02&Subaru\\
10533&194.08247&34.13117&25.45&0.12&0.03&25.07&0.09&0.02&Subaru\\
10534&194.08248&34.39661&25.13&0.09&0.04&25.15&0.11&0.02&Subaru\\
10535&194.08251&34.47459&25.35&0.11&0.03&24.79&0.07&0.02&Subaru\\
10536&194.08255&34.15351&24.40&0.03&0.03&24.76&0.07&0.02&Subaru\\
10537&194.08255&34.31648&25.27&0.08&0.04&24.55&0.05&0.02&Subaru\\
10538&194.08256&34.09838&25.35&0.17&0.03&25.77&0.29&0.02&Subaru\\
10539&194.08257&34.48911&23.58&0.02&0.03&23.06&0.03&0.02&Subaru\\
10540&194.08260&34.41189&24.76&0.07&0.03&23.90&0.08&0.02&Subaru\\
10541&194.08262&34.32297&26.20&0.20&0.04&25.24&0.12&0.02&Subaru\\
10542&194.08265&34.31299&24.60&0.07&0.04&24.11&0.07&0.02&Subaru\\
10543&194.08272&34.30179&25.36&0.10&0.03&24.28&0.06&0.02&Subaru\\
10544&194.08272&34.25688&24.84&0.08&0.03&24.62&0.10&0.02&Subaru\\
10545&194.08273&34.35188&25.84&0.14&0.04&25.42&0.13&0.02&Subaru\\
10546&194.08276&34.10628&24.13&0.04&0.03&23.37&0.05&0.02&Subaru\\
10547&194.08282&34.09483&24.36&0.05&0.03&23.77&0.05&0.02&Subaru\\
10548&194.08283&34.25714&24.65&0.04&0.03&23.69&0.04&0.02&Subaru\\
10549&194.08283&34.35665&25.31&0.09&0.04&24.33&0.04&0.02&Subaru\\
10550&194.08283&34.09999&25.33&0.14&0.03&26.40&0.52&0.02&Subaru\\
10551&194.08286&34.48349&24.16&0.03&0.03&23.44&0.04&0.02&Subaru\\
10552&194.08287&34.18456&25.43&0.10&0.03&24.00&0.03&0.02&Subaru\\
10553&194.08288&34.40102&24.82&0.06&0.03&24.29&0.08&0.02&Subaru\\
10554&194.08291&34.20311&25.41&0.10&0.03&24.67&0.07&0.02&Subaru\\
10555&194.08292&34.54142&25.92&0.28&0.03&25.11&0.15&0.02&Subaru\\
10556&194.08293&34.31848&26.23&0.24&0.04&24.90&0.07&0.02&Subaru\\
10557&194.08296&34.47779&25.54&0.12&0.03&25.88&0.20&0.02&Subaru\\
10558&194.08297&34.23046&24.57&0.04&0.03&24.02&0.04&0.02&Subaru\\
10559&194.08297&34.46691&23.74&0.02&0.03&22.66&0.01&0.02&Subaru\\
10560&194.08299&34.24503&24.84&0.06&0.03&24.17&0.04&0.02&Subaru\\
10561&194.08301&34.46490&24.76&0.05&0.03&24.43&0.05&0.02&Subaru\\
10562&194.08301&34.38742&25.21&0.08&0.04&24.02&0.03&0.02&Subaru\\
10563&194.08303&34.46231&24.75&0.06&0.03&24.71&0.07&0.02&Subaru\\
10564&194.08305&34.55347&24.70&0.07&0.03&23.98&0.05&0.02&Subaru\\
10565&194.08306&34.18291&25.30&0.09&0.03&24.57&0.06&0.02&Subaru\\
10566&194.08307&34.30570&24.85&0.05&0.04&23.70&0.03&0.02&Subaru\\
10567&194.08308&34.55670&26.10&0.28&0.03&26.38&0.54&0.02&Subaru\\
10568&194.08309&34.12983&20.81&0.01&0.03&20.04&0.01&0.02&Subaru\\
10569&194.08316&34.44624&25.20&0.08&0.03&25.12&0.10&0.02&Subaru\\
10570&194.08317&34.15551&23.71&0.02&0.03&22.98&0.02&0.02&Subaru\\
10571&194.08318&34.51718&25.21&0.10&0.03&24.00&0.03&0.02&Subaru\\
10572&194.08320&34.50361&23.54&0.03&0.03&23.99&0.12&0.02&Subaru\\
10573&194.08323&34.43310&22.42&0.01&0.03&19.81&0.01&0.02&Subaru\\
10574&194.08323&34.31875&25.62&0.13&0.04&24.74&0.07&0.02&Subaru\\
10575&194.08323&34.49438&23.04&0.01&0.03&21.58&0.01&0.02&Subaru\\
10576&194.08324&34.47631&25.23&0.08&0.03&24.66&0.06&0.02&Subaru\\
10577&194.08325&34.46819&24.95&0.07&0.03&24.36&0.04&0.02&Subaru\\
10578&194.08325&34.41778&25.24&0.08&0.03&24.80&0.07&0.02&Subaru\\
10579&194.08325&34.39614&25.67&0.12&0.04&25.55&0.15&0.02&Subaru\\
10580&194.08326&34.50992&25.06&0.08&0.03&24.79&0.08&0.02&Subaru\\
10581&194.08327&34.23230&26.26&0.21&0.03&24.61&0.06&0.02&Subaru\\
10582&194.08327&34.33999&24.16&0.03&0.04&23.77&0.08&0.02&Subaru\\
10583&194.08329&34.30925&23.57&0.03&0.04&21.85&0.02&0.02&Subaru\\
10584&194.08331&34.36631&26.88&0.36&0.04&25.98&0.23&0.02&Subaru\\
10585&194.08333&34.55977&25.05&0.15&0.03&23.80&0.05&0.02&Subaru\\
10586&194.08338&34.27342&25.70&0.12&0.03&24.36&0.05&0.02&Subaru\\
10587&194.08339&34.11872&25.04&0.07&0.03&24.37&0.05&0.02&Subaru\\
10588&194.08339&34.51558&24.84&0.06&0.03&23.59&0.02&0.02&Subaru\\
10589&194.08343&34.55619&24.96&0.10&0.03&23.44&0.03&0.02&Subaru\\
10590&194.08344&34.34338&24.97&0.07&0.04&24.28&0.07&0.02&Subaru\\
10591&194.08345&34.30900&23.18&0.02&0.04&21.83&0.02&0.02&Subaru\\
10592&194.08346&34.45474&25.76&0.14&0.03&24.45&0.05&0.02&Subaru\\
10593&194.08349&34.56004&24.65&0.10&0.03&23.78&0.05&0.02&Subaru\\
10594&194.08350&34.09013&26.51&0.42&0.03&25.26&0.18&0.02&Subaru\\
10595&194.08352&34.32947&23.86&0.02&0.04&22.91&0.02&0.02&Subaru\\
10596&194.08359&34.53476&25.34&0.12&0.03&24.28&0.05&0.02&Subaru\\
10597&194.08359&34.24534&25.15&0.08&0.03&24.49&0.06&0.02&Subaru\\
10598&194.08360&34.28647&26.51&0.28&0.03&24.61&0.06&0.02&Subaru\\
10599&194.08360&34.22874&25.09&0.07&0.03&24.41&0.10&0.02&Subaru\\
10600&194.08362&34.45936&25.37&0.09&0.03&25.32&0.17&0.02&Subaru\\
10601&194.08363&34.53509&24.85&0.07&0.03&24.26&0.05&0.02&Subaru\\
10602&194.08365&34.53378&25.39&0.11&0.03&26.28&0.37&0.02&Subaru\\
10603&194.08366&34.47178&24.69&0.04&0.03&24.07&0.04&0.02&Subaru\\
10604&194.08367&34.54554&24.96&0.11&0.03&24.67&0.10&0.02&Subaru\\
10605&194.08370&34.32759&24.23&0.03&0.04&23.23&0.01&0.02&Subaru\\
10606&194.08370&34.12561&26.16&0.21&0.03&25.42&0.14&0.02&Subaru\\
10607&194.08373&34.51503&23.85&0.02&0.03&22.57&0.01&0.02&Subaru\\
10608&194.08375&34.53590&25.28&0.11&0.03&25.24&0.12&0.02&Subaru\\
10609&194.08375&34.18579&25.50&0.10&0.03&24.91&0.08&0.02&Subaru\\
10610&194.08378&34.48812&25.10&0.07&0.03&25.41&0.14&0.02&Subaru\\
10611&194.08379&34.34328&24.66&0.07&0.04&24.27&0.07&0.02&Subaru\\
10612&194.08389&34.15137&25.01&0.08&0.03&23.75&0.05&0.02&Subaru\\
10613&194.08392&34.19681&25.11&0.07&0.03&23.78&0.03&0.02&Subaru\\
10614&194.08394&34.22660&25.29&0.08&0.03&24.18&0.04&0.02&Subaru\\
10615&194.08395&34.16057&23.04&0.01&0.03&22.62&0.01&0.02&Subaru\\
10616&194.08395&34.54997&25.56&0.15&0.03&26.43&0.51&0.02&Subaru\\
10617&194.08396&34.30986&24.94&0.06&0.04&24.44&0.06&0.02&Subaru\\
10618&194.08396&34.52769&24.81&0.07&0.03&23.98&0.05&0.02&Subaru\\
10619&194.08396&34.36610&24.90&0.06&0.04&24.20&0.06&0.02&Subaru\\
10620&194.08397&34.17493&24.98&0.06&0.03&24.10&0.04&0.02&Subaru\\
10621&194.08398&34.55265&24.54&0.07&0.03&23.60&0.04&0.02&Subaru\\
10622&194.08400&34.47775&24.85&0.05&0.03&24.48&0.06&0.02&Subaru\\
10623&194.08400&34.42199&25.52&0.10&0.03&24.51&0.05&0.02&Subaru\\
10624&194.08404&34.38525&21.67&0.01&0.04&20.95&0.01&0.02&Subaru\\
10625&194.08410&34.25789&24.57&0.04&0.03&22.94&0.01&0.02&Subaru\\
10626&194.08412&34.48099&24.99&0.06&0.03&24.85&0.09&0.02&Subaru\\
10627&194.08415&34.48808&24.70&0.07&0.03&24.67&0.08&0.02&Subaru\\
10628&194.08416&34.15423&24.84&0.06&0.03&24.12&0.04&0.02&Subaru\\
10629&194.08418&34.24213&26.31&0.21&0.03&25.37&0.12&0.02&Subaru\\
10630&194.08420&34.33507&25.39&0.10&0.04&24.87&0.14&0.02&Subaru\\
10631&194.08428&34.15457&25.40&0.14&0.03&24.14&0.04&0.02&Subaru\\
10632&194.08431&34.25662&26.10&0.17&0.03&25.39&0.14&0.02&Subaru\\
10633&194.08433&34.38692&25.18&0.07&0.04&24.39&0.05&0.02&Subaru\\
10634&194.08434&34.33351&24.40&0.04&0.04&23.57&0.02&0.02&Subaru\\
10635&194.08435&34.19741&24.85&0.06&0.03&24.32&0.06&0.02&Subaru\\
10636&194.08435&34.15651&25.19&0.08&0.03&23.75&0.05&0.02&Subaru\\
10637&194.08437&34.10935&26.88&0.43&0.03&26.23&0.32&0.02&Subaru\\
10638&194.08438&34.17588&24.72&0.06&0.03&23.10&0.02&0.02&Subaru\\
10639&194.08441&34.35002&24.58&0.04&0.04&24.01&0.03&0.02&Subaru\\
10640&194.08442&34.24675&24.04&0.03&0.03&23.13&0.01&0.02&Subaru\\
10641&194.08442&34.32211&25.52&0.11&0.04&24.77&0.07&0.02&Subaru\\
10642&194.08443&34.12964&25.28&0.09&0.03&24.59&0.06&0.02&Subaru\\
10643&194.08444&34.27892&23.26&0.01&0.03&23.02&0.02&0.02&Subaru\\
10644&194.08444&34.29285&24.91&0.06&0.03&23.97&0.05&0.02&Subaru\\
10645&194.08444&34.30854&24.62&0.04&0.04&23.35&0.03&0.02&Subaru\\
10646&194.08446&34.36655&22.90&0.05&0.04&20.30&0.01&0.02&Subaru\\
10647&194.08451&34.34687&24.58&0.04&0.04&24.02&0.03&0.02&Subaru\\
10648&194.08454&34.38474&25.17&0.08&0.04&24.45&0.06&0.02&Subaru\\
10649&194.08454&34.10131&25.60&0.14&0.03&25.36&0.21&0.02&Subaru\\
10650&194.08455&34.36671&23.12&0.06&0.04&20.31&0.01&0.02&Subaru\\
10651&194.08457&34.10060&25.08&0.10&0.03&23.40&0.02&0.02&Subaru\\
10652&194.08458&34.18348&25.55&0.11&0.03&24.93&0.08&0.02&Subaru\\
10653&194.08459&34.51305&26.00&0.15&0.03&24.74&0.08&0.02&Subaru\\
10654&194.08464&34.34555&24.85&0.10&0.04&24.57&0.11&0.02&Subaru\\
10655&194.08464&34.41709&25.70&0.12&0.03&25.15&0.10&0.02&Subaru\\
10656&194.08466&34.23930&24.84&0.06&0.03&24.02&0.03&0.02&Subaru\\
10657&194.08467&34.42539&25.27&0.08&0.03&24.59&0.05&0.02&Subaru\\
10658&194.08467&34.19563&24.75&0.05&0.03&24.54&0.06&0.02&Subaru\\
10659&194.08469&34.17610&23.91&0.02&0.03&22.32&0.01&0.02&Subaru\\
10660&194.08470&34.22391&25.98&0.16&0.03&25.04&0.10&0.02&Subaru\\
10661&194.08470&34.10777&26.21&0.24&0.03&24.57&0.07&0.02&Subaru\\
10662&194.08471&34.29774&25.03&0.06&0.03&23.92&0.03&0.02&Subaru\\
10663&194.08471&34.24550&24.12&0.02&0.03&23.35&0.02&0.02&Subaru\\
10664&194.08472&34.15934&26.79&0.33&0.03&26.26&0.32&0.02&Subaru\\
10665&194.08472&34.37893&23.82&0.02&0.04&22.64&0.01&0.02&Subaru\\
10666&194.08477&34.24633&25.41&0.10&0.03&24.31&0.07&0.02&Subaru\\
10667&194.08478&34.38658&24.87&0.05&0.04&24.12&0.05&0.02&Subaru\\
10668&194.08478&34.36154&25.62&0.12&0.04&25.01&0.09&0.02&Subaru\\
10669&194.08479&34.45727&24.50&0.04&0.03&23.80&0.03&0.02&Subaru\\
10670&194.08479&34.31436&23.82&0.02&0.04&22.79&0.01&0.02&Subaru\\
10671&194.08479&34.51238&25.73&0.12&0.03&24.38&0.04&0.02&Subaru\\
10672&194.08484&34.46373&25.26&0.08&0.03&23.92&0.03&0.02&Subaru\\
10673&194.08485&34.22495&24.82&0.05&0.03&24.12&0.04&0.02&Subaru\\
10674&194.08489&34.15042&23.65&0.03&0.03&23.05&0.04&0.02&Subaru\\
10675&194.08492&34.28337&25.11&0.06&0.03&24.89&0.08&0.02&Subaru\\
10676&194.08492&34.21667&24.62&0.04&0.03&24.01&0.03&0.02&Subaru\\
10677&194.08492&34.22827&25.42&0.10&0.03&24.60&0.06&0.02&Subaru\\
10678&194.08494&34.29544&25.73&0.12&0.03&25.22&0.10&0.02&Subaru\\
10679&194.08496&34.10941&24.95&0.07&0.03&24.19&0.05&0.02&Subaru\\
10680&194.08496&34.44954&22.22&0.01&0.03&21.53&0.01&0.02&Subaru\\
10681&194.08498&34.53824&25.70&0.14&0.03&24.39&0.05&0.02&Subaru\\
10682&194.08507&34.35512&25.39&0.09&0.04&25.00&0.09&0.02&Subaru\\
10683&194.08512&34.51028&24.74&0.06&0.03&24.35&0.07&0.02&Subaru\\
10684&194.08513&34.31507&21.86&0.01&0.04&20.81&0.01&0.02&Subaru\\
10685&194.08517&34.54767&25.11&0.09&0.03&22.54&0.01&0.02&Subaru\\
10686&194.08519&34.53309&24.63&0.05&0.03&23.82&0.03&0.02&Subaru\\
10687&194.08520&34.22243&25.26&0.08&0.03&24.17&0.04&0.02&Subaru\\
10688&194.08521&34.39500&25.10&0.06&0.04&24.47&0.05&0.02&Subaru\\
10689&194.08523&34.25002&25.95&0.15&0.03&24.71&0.06&0.02&Subaru\\
10690&194.08531&34.14658&24.05&0.03&0.03&23.42&0.02&0.02&Subaru\\
10691&194.08533&34.20435&26.15&0.20&0.03&25.14&0.10&0.02&Subaru\\
10692&194.08534&34.43011&24.94&0.06&0.03&24.18&0.04&0.02&Subaru\\
10693&194.08537&34.55748&25.55&0.27&0.03&24.41&0.08&0.02&Subaru\\
10694&194.08540&34.11601&26.36&0.29&0.03&25.36&0.15&0.02&Subaru\\
10695&194.08542&34.29778&25.70&0.13&0.03&24.81&0.07&0.02&Subaru\\
10696&194.08542&34.24730&26.09&0.18&0.03&24.77&0.06&0.02&Subaru\\
10697&194.08542&34.21719&25.68&0.12&0.03&25.48&0.14&0.02&Subaru\\
10698&194.08542&34.54853&24.49&0.05&0.03&23.89&0.04&0.02&Subaru\\
10699&194.08544&34.35151&24.48&0.12&0.04&23.07&0.03&0.02&Subaru\\
10700&194.08544&34.43485&23.41&0.01&0.03&21.65&0.01&0.02&Subaru\\
10701&194.08546&34.40266&24.09&0.03&0.03&23.62&0.03&0.02&Subaru\\
10702&194.08547&34.26109&25.39&0.08&0.03&24.85&0.08&0.02&Subaru\\
10703&194.08551&34.33952&25.63&0.12&0.04&25.23&0.11&0.02&Subaru\\
10704&194.08552&34.17590&24.51&0.04&0.03&22.87&0.02&0.02&Subaru\\
10705&194.08560&34.24288&26.45&0.25&0.03&25.62&0.16&0.02&Subaru\\
10706&194.08564&34.35138&24.60&0.14&0.04&22.76&0.03&0.02&Subaru\\
10707&194.08570&34.19283&25.30&0.09&0.03&24.69&0.07&0.02&Subaru\\
10708&194.08577&34.36213&25.32&0.09&0.04&23.12&0.01&0.02&Subaru\\
10709&194.08578&34.45883&25.50&0.10&0.03&23.87&0.03&0.02&Subaru\\
10710&194.08580&34.42256&25.26&0.08&0.03&24.65&0.06&0.02&Subaru\\
10711&194.08580&34.55741&25.94&0.35&0.03&25.07&0.15&0.02&Subaru\\
10712&194.08582&34.55711&26.06&0.28&0.03&25.08&0.15&0.02&Subaru\\
10713&194.08584&34.24226&25.33&0.08&0.03&24.54&0.06&0.02&Subaru\\
10714&194.08586&34.52341&25.36&0.08&0.03&24.70&0.08&0.02&Subaru\\
10715&194.08588&34.20495&26.02&0.17&0.03&24.57&0.06&0.02&Subaru\\
10716&194.08592&34.12584&25.86&0.14&0.03&24.95&0.09&0.02&Subaru\\
10717&194.08592&34.24833&26.39&0.24&0.03&24.71&0.07&0.02&Subaru\\
10718&194.08596&34.11887&23.96&0.02&0.03&22.50&0.01&0.02&Subaru\\
10719&194.08597&34.19915&24.70&0.05&0.03&23.94&0.03&0.02&Subaru\\
10720&194.08599&34.44600&26.32&0.21&0.03&25.56&0.15&0.02&Subaru\\
10721&194.08600&34.18250&23.42&0.05&0.03&21.98&0.01&0.02&Subaru\\
10722&194.08600&34.38449&25.60&0.10&0.04&25.31&0.13&0.02&Subaru\\
10723&194.08608&34.55263&26.73&0.51&0.03&26.15&0.39&0.02&Subaru\\
10724&194.08609&34.19093&25.84&0.14&0.03&25.02&0.09&0.02&Subaru\\
10725&194.08610&34.29383&26.62&0.29&0.03&25.50&0.14&0.02&Subaru\\
10726&194.08614&34.31745&26.08&0.16&0.04&26.34&0.31&0.02&Subaru\\
10727&194.08615&34.29863&24.40&0.04&0.03&23.89&0.03&0.02&Subaru\\
10728&194.08617&34.56029&26.19&0.29&0.03&26.27&0.47&0.02&Subaru\\
10729&194.08617&34.44153&25.32&0.09&0.03&24.40&0.05&0.02&Subaru\\
10730&194.08619&34.55930&21.83&0.01&0.03&20.13&0.01&0.02&Subaru\\
10731&194.08624&34.33254&24.00&0.02&0.04&23.48&0.05&0.02&Subaru\\
10732&194.08626&34.37047&25.27&0.07&0.04&24.01&0.04&0.02&Subaru\\
10733&194.08628&34.33488&25.86&0.15&0.04&25.58&0.17&0.02&Subaru\\
10734&194.08629&34.48323&25.13&0.07&0.03&24.53&0.06&0.02&Subaru\\
10735&194.08630&34.31653&25.88&0.14&0.04&24.73&0.21&0.02&Subaru\\
10736&194.08633&34.32298&25.27&0.17&0.04&24.16&0.06&0.02&Subaru\\
10737&194.08635&34.55975&25.92&0.26&0.03&25.63&0.43&0.02&Subaru\\
10738&194.08638&34.53623&25.27&0.09&0.03&24.70&0.07&0.02&Subaru\\
10739&194.08638&34.38686&25.67&0.13&0.04&25.19&0.10&0.02&Subaru\\
10740&194.08643&34.11226&25.26&0.10&0.03&25.05&0.15&0.02&Subaru\\
10741&194.08644&34.48223&26.07&0.16&0.03&25.48&0.13&0.02&Subaru\\
10742&194.08647&34.50894&26.57&0.29&0.03&24.73&0.07&0.02&Subaru\\
10743&194.08648&34.36321&24.86&0.06&0.04&23.84&0.03&0.02&Subaru\\
10744&194.08648&34.28982&24.44&0.04&0.03&23.85&0.05&0.02&Subaru\\
10745&194.08648&34.53406&25.11&0.08&0.03&23.54&0.02&0.02&Subaru\\
10746&194.08649&34.27325&24.62&0.04&0.03&23.93&0.03&0.02&Subaru\\
10747&194.08649&34.08908&26.00&0.26&0.03&26.04&0.48&0.02&Subaru\\
10748&194.08650&34.48583&25.26&0.08&0.03&24.24&0.04&0.02&Subaru\\
10749&194.08653&34.33217&25.42&0.09&0.04&24.66&0.06&0.02&Subaru\\
10750&194.08653&34.18289&23.49&0.04&0.03&23.06&0.04&0.02&Subaru\\
10751&194.08657&34.46975&25.76&0.12&0.03&24.47&0.05&0.02&Subaru\\
10752&194.08658&34.27509&25.52&0.10&0.03&24.46&0.05&0.02&Subaru\\
10753&194.08659&34.43027&24.64&0.04&0.03&23.83&0.03&0.02&Subaru\\
10754&194.08659&34.45854&25.41&0.10&0.03&24.01&0.03&0.02&Subaru\\
10755&194.08662&34.38658&25.23&0.09&0.04&24.70&0.08&0.02&Subaru\\
10756&194.08662&34.17258&23.39&0.01&0.03&21.17&0.01&0.02&Subaru\\
10757&194.08667&34.49195&25.38&0.09&0.03&25.14&0.11&0.02&Subaru\\
10758&194.08671&34.36905&26.16&0.28&0.04&24.29&0.05&0.02&Subaru\\
10759&194.08673&34.33562&25.57&0.12&0.04&24.57&0.06&0.02&Subaru\\
10760&194.08674&34.23382&23.47&0.01&0.03&22.88&0.01&0.02&Subaru\\
10761&194.08675&34.54906&24.60&0.07&0.03&23.91&0.04&0.02&Subaru\\
10762&194.08680&34.25480&24.77&0.05&0.03&24.03&0.04&0.02&Subaru\\
10763&194.08683&34.28428&25.13&0.07&0.03&24.18&0.04&0.02&Subaru\\
10764&194.08684&34.36931&25.16&0.10&0.04&24.25&0.05&0.02&Subaru\\
10765&194.08688&34.40722&25.47&0.09&0.03&24.88&0.08&0.02&Subaru\\
10766&194.08688&34.53839&25.60&0.20&0.03&24.77&0.16&0.02&Subaru\\
10767&194.08695&34.36323&25.78&0.16&0.04&24.67&0.07&0.02&Subaru\\
10768&194.08697&34.15507&25.39&0.10&0.03&24.51&0.07&0.02&Subaru\\
10769&194.08699&34.37508&25.46&0.09&0.04&24.67&0.06&0.02&Subaru\\
10770&194.08700&34.30952&24.09&0.03&0.04&23.38&0.02&0.02&Subaru\\
10771&194.08701&34.53947&26.21&0.22&0.03&25.33&0.15&0.02&Subaru\\
10772&194.08703&34.12922&23.73&0.02&0.03&22.39&0.01&0.02&Subaru\\
10773&194.08704&34.28025&26.37&0.23&0.03&24.36&0.05&0.02&Subaru\\
10774&194.08708&34.09654&24.20&0.04&0.03&22.26&0.01&0.02&Subaru\\
10775&194.08710&34.26837&26.48&0.27&0.03&24.81&0.07&0.02&Subaru\\
10776&194.08711&34.22517&24.24&0.03&0.03&23.68&0.03&0.02&Subaru\\
10777&194.08713&34.53375&25.92&0.19&0.03&24.28&0.05&0.02&Subaru\\
10778&194.08713&34.17578&23.25&0.01&0.03&21.63&0.01&0.02&Subaru\\
10779&194.08717&34.53853&25.11&0.08&0.03&24.44&0.12&0.02&Subaru\\
10780&194.08717&34.55890&26.12&0.30&0.03&25.40&0.23&0.02&Subaru\\
10781&194.08718&34.55929&25.88&0.25&0.03&25.39&0.23&0.02&Subaru\\
10782&194.08721&34.31626&23.76&0.02&0.04&23.31&0.02&0.02&Subaru\\
10783&194.08725&34.37157&25.96&0.15&0.04&25.76&0.18&0.02&Subaru\\
10784&194.08725&34.09103&26.26&0.35&0.03&24.89&0.14&0.02&Subaru\\
10785&194.08728&34.41885&25.12&0.07&0.03&24.33&0.04&0.02&Subaru\\
10786&194.08729&34.21447&26.43&0.26&0.03&25.19&0.10&0.02&Subaru\\
10787&194.08731&34.12405&23.88&0.02&0.03&22.81&0.06&0.02&Subaru\\
10788&194.08731&34.28295&24.72&0.05&0.03&24.07&0.06&0.02&Subaru\\
10789&194.08735&34.35439&26.68&0.32&0.04&24.87&0.07&0.02&Subaru\\
10790&194.08737&34.55473&26.81&0.51&0.03&25.91&0.36&0.02&Subaru\\
10791&194.08741&34.12820&25.49&0.10&0.03&24.44&0.05&0.02&Subaru\\
10792&194.08743&34.32924&25.84&0.15&0.04&23.97&0.03&0.02&Subaru\\
10793&194.08745&34.50390&26.32&0.24&0.03&24.95&0.09&0.02&Subaru\\
10794&194.08746&34.10985&25.41&0.10&0.03&23.84&0.04&0.02&Subaru\\
10795&194.08747&34.23525&24.42&0.04&0.03&24.00&0.05&0.02&Subaru\\
10796&194.08749&34.40062&25.17&0.08&0.03&23.76&0.02&0.02&Subaru\\
10797&194.08749&34.11140&23.85&0.02&0.03&22.70&0.01&0.02&Subaru\\
10798&194.08750&34.37057&25.16&0.07&0.04&24.57&0.06&0.02&Subaru\\
10799&194.08751&34.10185&26.71&0.43&0.03&25.71&0.24&0.02&Subaru\\
10800&194.08752&34.28745&24.63&0.05&0.03&23.50&0.02&0.02&Subaru\\
10801&194.08752&34.55715&24.96&0.10&0.03&24.50&0.09&0.02&Subaru\\
10802&194.08752&34.34388&24.95&0.06&0.04&24.53&0.06&0.02&Subaru\\
10803&194.08753&34.55671&24.28&0.05&0.03&24.15&0.07&0.02&Subaru\\
10804&194.08756&34.55155&25.90&0.23&0.03&26.30&0.45&0.02&Subaru\\
10805&194.08764&34.17248&24.94&0.07&0.03&23.67&0.05&0.02&Subaru\\
10806&194.08764&34.17204&25.70&0.14&0.03&25.09&0.10&0.02&Subaru\\
10807&194.08765&34.49765&23.97&0.05&0.03&22.74&0.01&0.02&Subaru\\
10808&194.08768&34.42738&25.48&0.09&0.03&25.00&0.08&0.02&Subaru\\
10809&194.08770&34.31869&24.14&0.03&0.04&23.16&0.01&0.02&Subaru\\
10810&194.08772&34.23511&24.01&0.05&0.03&23.15&0.04&0.02&Subaru\\
10811&194.08772&34.25477&25.22&0.07&0.03&24.58&0.09&0.02&Subaru\\
10812&194.08774&34.22014&26.74&0.30&0.03&25.95&0.22&0.02&Subaru\\
10813&194.08780&34.55695&24.19&0.08&0.03&23.65&0.05&0.02&Subaru\\
10814&194.08781&34.19138&25.64&0.11&0.03&24.77&0.07&0.02&Subaru\\
10815&194.08783&34.44292&25.17&0.11&0.03&24.07&0.09&0.02&Subaru\\
10816&194.08783&34.55669&24.14&0.10&0.03&23.88&0.08&0.02&Subaru\\
10817&194.08784&34.25455&25.36&0.19&0.03&23.99&0.05&0.02&Subaru\\
10818&194.08784&34.34427&25.60&0.11&0.04&25.21&0.15&0.02&Subaru\\
10819&194.08785&34.52904&25.58&0.13&0.03&23.74&0.04&0.02&Subaru\\
10820&194.08791&34.27434&24.69&0.05&0.03&24.24&0.05&0.02&Subaru\\
10821&194.08792&34.20088&24.23&0.03&0.03&23.85&0.05&0.02&Subaru\\
10822&194.08795&34.49759&24.87&0.06&0.03&23.86&0.03&0.02&Subaru\\
10823&194.08796&34.10382&26.19&0.28&0.03&25.22&0.16&0.02&Subaru\\
10824&194.08796&34.14213&25.43&0.09&0.03&24.46&0.05&0.02&Subaru\\
10825&194.08798&34.33371&25.46&0.10&0.04&25.36&0.15&0.02&Subaru\\
10826&194.08802&34.30888&24.15&0.03&0.04&23.60&0.02&0.02&Subaru\\
10827&194.08802&34.38641&26.22&0.19&0.04&24.40&0.05&0.02&Subaru\\
10828&194.08803&34.41226&25.15&0.07&0.03&24.32&0.04&0.02&Subaru\\
10829&194.08804&34.55541&25.92&0.23&0.03&25.29&0.20&0.02&Subaru\\
10830&194.08804&34.25390&26.44&0.26&0.03&25.58&0.21&0.02&Subaru\\
10831&194.08806&34.34026&24.71&0.05&0.04&23.70&0.02&0.02&Subaru\\
10832&194.08807&34.55949&26.47&0.43&0.03&25.46&0.21&0.02&Subaru\\
10833&194.08807&34.12803&24.95&0.06&0.03&24.20&0.04&0.02&Subaru\\
10834&194.08812&34.28584&24.17&0.03&0.03&23.98&0.04&0.02&Subaru\\
10835&194.08812&34.55755&26.74&0.52&0.03&25.69&0.27&0.02&Subaru\\
10836&194.08812&34.55268&26.42&0.42&0.03&26.28&0.50&0.02&Subaru\\
10837&194.08812&34.09600&24.99&0.09&0.03&24.83&0.12&0.02&Subaru\\
10838&194.08813&34.39974&25.39&0.09&0.04&24.20&0.04&0.02&Subaru\\
10839&194.08813&34.10880&25.45&0.11&0.03&24.18&0.05&0.02&Subaru\\
10840&194.08814&34.30020&25.33&0.09&0.03&24.45&0.05&0.02&Subaru\\
10841&194.08816&34.33938&25.65&0.11&0.04&24.87&0.08&0.02&Subaru\\
10842&194.08817&34.42889&27.03&0.43&0.03&26.98&0.52&0.02&Subaru\\
10843&194.08819&34.13361&25.02&0.07&0.03&23.18&0.02&0.02&Subaru\\
10844&194.08822&34.35322&25.22&0.08&0.04&23.64&0.02&0.02&Subaru\\
10845&194.08824&34.30914&24.98&0.08&0.04&23.70&0.03&0.02&Subaru\\
10846&194.08825&34.55588&25.61&0.18&0.03&25.05&0.15&0.02&Subaru\\
10847&194.08827&34.46837&26.72&0.31&0.03&25.18&0.09&0.02&Subaru\\
10848&194.08828&34.46679&25.08&0.06&0.03&24.00&0.03&0.02&Subaru\\
10849&194.08829&34.49224&24.21&0.03&0.03&23.26&0.01&0.02&Subaru\\
10850&194.08832&34.14484&25.63&0.14&0.03&25.34&0.13&0.02&Subaru\\
10851&194.08833&34.33803&24.23&0.03&0.04&23.43&0.02&0.02&Subaru\\
10852&194.08835&34.26943&25.35&0.09&0.03&24.46&0.06&0.02&Subaru\\
10853&194.08837&34.27440&24.84&0.06&0.03&24.51&0.06&0.02&Subaru\\
10854&194.08838&34.19325&24.38&0.03&0.03&23.71&0.03&0.02&Subaru\\
10855&194.08845&34.09755&24.62&0.05&0.03&23.71&0.03&0.02&Subaru\\
10856&194.08846&34.15378&23.56&0.01&0.03&22.76&0.01&0.02&Subaru\\
10857&194.08847&34.12454&24.65&0.05&0.03&23.80&0.03&0.02&Subaru\\
10858&194.08849&34.13958&25.91&0.21&0.03&24.65&0.07&0.02&Subaru\\
10859&194.08856&34.38894&23.42&0.02&0.04&22.73&0.02&0.02&Subaru\\
10860&194.08859&34.19217&24.24&0.03&0.03&23.12&0.02&0.02&Subaru\\
10861&194.08859&34.13930&25.37&0.12&0.03&24.62&0.07&0.02&Subaru\\
10862&194.08860&34.36676&24.82&0.05&0.04&24.33&0.05&0.02&Subaru\\
10863&194.08862&34.53126&25.22&0.08&0.03&24.14&0.04&0.02&Subaru\\
10864&194.08864&34.28368&24.67&0.05&0.03&23.87&0.04&0.02&Subaru\\
10865&194.08865&34.21084&23.91&0.04&0.03&23.41&0.02&0.02&Subaru\\
10866&194.08872&34.52377&25.34&0.11&0.03&24.96&0.10&0.02&Subaru\\
10867&194.08876&34.34214&25.14&0.07&0.04&24.62&0.11&0.02&Subaru\\
10868&194.08879&34.23252&24.98&0.06&0.03&24.88&0.10&0.02&Subaru\\
10869&194.08882&34.29555&24.52&0.04&0.03&24.56&0.19&0.02&Subaru\\
10870&194.08883&34.26798&25.19&0.08&0.03&24.03&0.04&0.02&Subaru\\
10871&194.08883&34.41657&24.67&0.04&0.03&23.92&0.06&0.02&Subaru\\
10872&194.08884&34.21786&25.64&0.13&0.03&24.85&0.08&0.02&Subaru\\
10873&194.08885&34.08959&26.08&0.27&0.03&25.85&0.35&0.02&Subaru\\
10874&194.08885&34.39420&25.81&0.12&0.04&26.14&0.26&0.02&Subaru\\
10875&194.08885&34.37904&25.10&0.07&0.04&24.33&0.05&0.02&Subaru\\
10876&194.08886&34.54908&25.47&0.14&0.03&25.16&0.14&0.02&Subaru\\
10877&194.08887&34.55668&26.19&0.34&0.03&24.54&0.09&0.02&Subaru\\
10878&194.08887&34.52438&25.82&0.19&0.03&25.37&0.18&0.02&Subaru\\
10879&194.08889&34.25453&25.58&0.11&0.03&25.75&0.24&0.02&Subaru\\
10880&194.08891&34.25241&25.12&0.08&0.03&24.42&0.05&0.02&Subaru\\
10881&194.08892&34.28461&23.49&0.03&0.03&22.73&0.02&0.02&Subaru\\
10882&194.08892&34.23386&24.48&0.05&0.03&23.99&0.04&0.02&Subaru\\
10883&194.08894&34.21098&25.90&0.28&0.03&23.50&0.02&0.02&Subaru\\
10884&194.08901&34.23712&22.95&0.01&0.03&20.79&0.01&0.02&Subaru\\
10885&194.08903&34.17636&25.35&0.13&0.03&25.14&0.25&0.02&Subaru\\
10886&194.08904&34.09658&24.81&0.08&0.03&24.27&0.07&0.02&Subaru\\
10887&194.08904&34.33444&27.03&0.49&0.04&26.61&0.48&0.02&Subaru\\
10888&194.08905&34.40530&25.94&0.15&0.03&25.92&0.22&0.02&Subaru\\
10889&194.08906&34.52914&24.90&0.06&0.03&24.48&0.06&0.02&Subaru\\
10890&194.08907&34.55560&25.91&0.23&0.03&25.66&0.28&0.02&Subaru\\
10891&194.08907&34.50712&25.31&0.09&0.03&23.76&0.02&0.02&Subaru\\
10892&194.08910&34.38615&25.63&0.11&0.04&24.43&0.06&0.02&Subaru\\
10893&194.08911&34.35052&25.71&0.13&0.04&25.27&0.31&0.02&Subaru\\
10894&194.08917&34.28649&25.74&0.15&0.03&25.29&0.13&0.02&Subaru\\
10895&194.08919&34.48027&25.50&0.10&0.03&24.80&0.07&0.02&Subaru\\
10896&194.08920&34.28476&23.57&0.04&0.03&23.06&0.03&0.02&Subaru\\
10897&194.08920&34.15139&22.58&0.04&0.03&23.37&0.05&0.02&Subaru\\
10898&194.08923&34.44615&24.49&0.04&0.03&23.72&0.04&0.02&Subaru\\
10899&194.08924&34.16398&25.33&0.09&0.03&24.46&0.06&0.02&Subaru\\
10900&194.08924&34.51248&25.01&0.06&0.03&23.12&0.01&0.02&Subaru\\
10901&194.08925&34.15542&25.63&0.13&0.03&24.07&0.04&0.02&Subaru\\
10902&194.08926&34.16623&25.26&0.08&0.03&25.11&0.11&0.02&Subaru\\
10903&194.08931&34.21224&25.28&0.10&0.03&24.46&0.06&0.02&Subaru\\
10904&194.08932&34.34767&25.49&0.11&0.04&24.92&0.08&0.02&Subaru\\
10905&194.08933&34.31597&26.33&0.27&0.04&24.79&0.20&0.02&Subaru\\
10906&194.08933&34.27091&25.35&0.10&0.03&24.16&0.04&0.02&Subaru\\
10907&194.08933&34.48095&25.70&0.12&0.03&24.08&0.04&0.02&Subaru\\
10908&194.08935&34.51040&25.39&0.09&0.03&24.66&0.06&0.02&Subaru\\
10909&194.08936&34.51164&25.56&0.10&0.03&24.71&0.07&0.02&Subaru\\
10910&194.08941&34.13301&25.73&0.14&0.03&25.82&0.31&0.02&Subaru\\
10911&194.08941&34.12580&23.77&0.02&0.03&23.21&0.03&0.02&Subaru\\
10912&194.08946&34.40217&26.43&0.25&0.03&25.66&0.17&0.02&Subaru\\
10913&194.08949&34.37281&24.45&0.04&0.04&23.27&0.04&0.02&Subaru\\
10914&194.08950&34.55764&25.53&0.20&0.03&24.53&0.10&0.02&Subaru\\
10915&194.08950&34.31563&25.08&0.08&0.04&24.08&0.04&0.02&Subaru\\
10916&194.08950&34.43477&25.23&0.08&0.03&24.56&0.06&0.02&Subaru\\
10917&194.08951&34.48417&25.72&0.14&0.03&24.58&0.06&0.02&Subaru\\
10918&194.08953&34.10150&25.42&0.13&0.03&25.45&0.21&0.02&Subaru\\
10919&194.08955&34.37477&24.46&0.05&0.04&22.79&0.03&0.02&Subaru\\
10920&194.08956&34.46879&24.90&0.06&0.03&23.90&0.05&0.02&Subaru\\
10921&194.08957&34.32308&24.30&0.04&0.04&23.47&0.04&0.02&Subaru\\
10922&194.08957&34.18860&24.49&0.04&0.03&23.82&0.03&0.02&Subaru\\
10923&194.08958&34.10102&25.57&0.15&0.03&25.61&0.25&0.02&Subaru\\
10924&194.08958&34.46156&25.17&0.07&0.03&24.10&0.04&0.02&Subaru\\
10925&194.08959&34.27859&26.10&0.20&0.03&25.16&0.11&0.02&Subaru\\
10926&194.08959&34.32075&25.58&0.11&0.04&25.10&0.11&0.02&Subaru\\
10927&194.08960&34.09838&25.49&0.14&0.03&26.13&0.43&0.02&Subaru\\
10928&194.08960&34.53893&24.65&0.05&0.03&23.77&0.09&0.02&Subaru\\
10929&194.08966&34.09397&25.27&0.17&0.03&25.53&0.32&0.02&Subaru\\
10930&194.08967&34.10583&25.73&0.18&0.03&26.16&0.48&0.02&Subaru\\
10931&194.08967&34.40122&24.56&0.04&0.03&23.70&0.03&0.02&Subaru\\
10932&194.08968&34.11055&21.93&0.01&0.03&19.38&0.01&0.02&Subaru\\
10933&194.08968&34.09142&25.01&0.12&0.03&24.43&0.11&0.02&Subaru\\
10934&194.08970&34.09606&25.61&0.16&0.03&26.23&0.52&0.02&Subaru\\
10935&194.08970&34.09077&25.35&0.20&0.03&25.00&0.27&0.02&Subaru\\
10936&194.08970&34.08876&25.20&0.15&0.03&25.25&0.23&0.02&Subaru\\
10937&194.08971&34.09181&25.17&0.14&0.03&24.44&0.11&0.02&Subaru\\
10938&194.08972&34.32114&25.83&0.15&0.04&25.99&0.26&0.02&Subaru\\
10939&194.08976&34.08818&25.01&0.12&0.03&25.48&0.30&0.02&Subaru\\
10940&194.08978&34.55789&25.38&0.18&0.03&24.53&0.10&0.02&Subaru\\
10941&194.08980&34.48047&23.88&0.08&0.03&22.93&0.04&0.02&Subaru\\
10942&194.08980&34.55825&24.67&0.09&0.03&24.27&0.10&0.02&Subaru\\
10943&194.08981&34.33108&24.99&0.06&0.04&24.38&0.05&0.02&Subaru\\
10944&194.08983&34.40176&25.41&0.09&0.03&24.89&0.09&0.02&Subaru\\
10945&194.08984&34.27641&25.48&0.11&0.03&24.65&0.07&0.02&Subaru\\
10946&194.08985&34.09047&24.82&0.13&0.03&24.98&0.27&0.02&Subaru\\
10947&194.08985&34.18633&26.06&0.19&0.03&25.27&0.14&0.02&Subaru\\
10948&194.08986&34.46122&25.00&0.06&0.03&23.95&0.04&0.02&Subaru\\
10949&194.08987&34.30560&26.18&0.20&0.04&24.87&0.09&0.02&Subaru\\
10950&194.08988&34.49618&26.34&0.21&0.03&25.71&0.18&0.02&Subaru\\
10951&194.08989&34.37769&25.40&0.14&0.04&24.70&0.07&0.02&Subaru\\
10952&194.08990&34.54815&25.06&0.08&0.03&23.42&0.02&0.02&Subaru\\
10953&194.08992&34.20551&25.02&0.07&0.03&24.43&0.06&0.02&Subaru\\
10954&194.08993&34.52708&24.04&0.03&0.03&22.73&0.02&0.02&Subaru\\
10955&194.08993&34.17908&26.85&0.42&0.03&25.67&0.18&0.02&Subaru\\
10956&194.08993&34.30259&25.51&0.18&0.03&24.73&0.08&0.02&Subaru\\
10957&194.08995&34.25897&27.05&0.53&0.03&25.94&0.25&0.02&Subaru\\
10958&194.08996&34.37490&24.38&0.04&0.04&23.44&0.05&0.02&Subaru\\
10959&194.08999&34.15346&25.94&0.20&0.03&24.36&0.05&0.02&Subaru\\
10960&194.08999&34.17781&25.49&0.12&0.03&24.89&0.08&0.02&Subaru\\
10961&194.09001&34.53266&24.42&0.04&0.03&23.43&0.02&0.02&Subaru\\
10962&194.09002&34.37716&25.53&0.11&0.04&24.60&0.07&0.02&Subaru\\
10963&194.09002&34.53984&25.86&0.18&0.03&25.10&0.15&0.02&Subaru\\
10964&194.09004&34.33266&26.73&0.36&0.04&26.02&0.28&0.02&Subaru\\
10965&194.09007&34.35392&25.52&0.11&0.04&24.63&0.07&0.02&Subaru\\
10966&194.09012&34.55428&26.54&0.46&0.03&26.24&0.48&0.02&Subaru\\
10967&194.09013&34.46053&24.96&0.05&0.03&24.47&0.06&0.02&Subaru\\
10968&194.09013&34.23974&25.21&0.09&0.03&23.68&0.03&0.02&Subaru\\
10969&194.09018&34.45984&25.42&0.08&0.03&25.10&0.11&0.02&Subaru\\
10970&194.09018&34.40798&25.17&0.08&0.03&24.24&0.06&0.02&Subaru\\
10971&194.09020&34.26087&25.51&0.13&0.03&25.24&0.14&0.02&Subaru\\
10972&194.09022&34.48516&25.77&0.13&0.03&25.29&0.14&0.02&Subaru\\
10973&194.09022&34.09417&24.68&0.12&0.03&24.14&0.10&0.02&Subaru\\
10974&194.09024&34.41692&25.24&0.08&0.03&23.84&0.05&0.02&Subaru\\
10975&194.09028&34.30264&25.22&0.14&0.03&24.04&0.04&0.02&Subaru\\
10976&194.09030&34.46487&26.87&0.39&0.03&25.37&0.13&0.02&Subaru\\
10977&194.09032&34.31384&25.01&0.08&0.04&24.54&0.06&0.02&Subaru\\
10978&194.09033&34.41714&25.78&0.28&0.03&23.36&0.02&0.02&Subaru\\
10979&194.09033&34.56037&25.63&0.23&0.03&24.86&0.11&0.02&Subaru\\
10980&194.09034&34.32651&23.85&0.05&0.04&23.42&0.05&0.02&Subaru\\
10981&194.09036&34.18545&24.73&0.05&0.03&24.26&0.05&0.02&Subaru\\
10982&194.09038&34.53359&25.04&0.07&0.03&23.98&0.03&0.02&Subaru\\
10983&194.09039&34.28369&24.34&0.04&0.03&24.29&0.12&0.02&Subaru\\
10984&194.09043&34.23217&24.76&0.06&0.03&24.18&0.05&0.02&Subaru\\
10985&194.09043&34.52511&24.74&0.06&0.03&24.18&0.07&0.02&Subaru\\
10986&194.09045&34.34312&24.41&0.04&0.04&23.15&0.02&0.02&Subaru\\
10987&194.09050&34.34913&24.58&0.04&0.04&24.17&0.04&0.02&Subaru\\
10988&194.09052&34.47031&25.57&0.11&0.03&24.45&0.05&0.02&Subaru\\
10989&194.09053&34.31509&24.84&0.06&0.04&23.24&0.02&0.02&Subaru\\
10990&194.09053&34.26909&24.90&0.06&0.03&24.98&0.26&0.02&Subaru\\
10991&194.09056&34.22590&24.64&0.05&0.03&24.09&0.05&0.02&Subaru\\
10992&194.09061&34.24305&24.22&0.03&0.03&24.17&0.09&0.02&Subaru\\
10993&194.09063&34.54280&25.41&0.25&0.03&24.55&0.13&0.02&Subaru\\
10994&194.09064&34.33301&27.02&0.51&0.04&24.68&0.18&0.02&Subaru\\
10995&194.09064&34.54304&25.25&0.10&0.03&24.68&0.15&0.02&Subaru\\
10996&194.09064&34.13841&24.92&0.07&0.03&23.70&0.03&0.02&Subaru\\
10997&194.09065&34.53567&24.00&0.03&0.03&23.36&0.08&0.02&Subaru\\
10998&194.09065&34.16540&26.53&0.32&0.03&25.49&0.17&0.02&Subaru\\
10999&194.09065&34.46712&24.87&0.06&0.03&24.12&0.05&0.02&Subaru\\
11000&194.09067&34.51809&21.67&0.01&0.03&19.63&0.01&0.02&Subaru\\
11001&194.09067&34.10153&24.82&0.09&0.03&24.08&0.07&0.02&Subaru\\
11002&194.09068&34.53318&26.38&0.27&0.03&25.22&0.12&0.02&Subaru\\
11003&194.09068&34.56027&25.82&0.32&0.03&24.87&0.11&0.02&Subaru\\
11004&194.09070&34.47203&25.77&0.15&0.03&24.70&0.07&0.02&Subaru\\
11005&194.09077&34.10680&25.23&0.12&0.03&24.68&0.12&0.02&Subaru\\
11006&194.09078&34.43572&24.68&0.05&0.03&24.32&0.10&0.02&Subaru\\
11007&194.09079&34.55469&26.45&0.38&0.03&26.35&0.48&0.02&Subaru\\
11008&194.09086&34.17079&26.52&0.27&0.03&25.91&0.25&0.02&Subaru\\
11009&194.09087&34.11361&24.77&0.08&0.03&23.85&0.04&0.02&Subaru\\
11010&194.09089&34.33323&23.87&0.03&0.04&24.55&0.18&0.02&Subaru\\
11011&194.09090&34.33357&24.85&0.08&0.04&24.31&0.12&0.02&Subaru\\
11012&194.09091&34.24292&24.30&0.06&0.03&24.10&0.07&0.02&Subaru\\
11013&194.09092&34.46194&24.53&0.05&0.03&24.12&0.04&0.02&Subaru\\
11014&194.09092&34.47562&26.25&0.24&0.03&24.65&0.13&0.02&Subaru\\
11015&194.09093&34.18699&24.97&0.09&0.03&24.48&0.08&0.02&Subaru\\
11016&194.09093&34.18730&23.99&0.03&0.03&23.57&0.05&0.02&Subaru\\
11017&194.09096&34.54874&24.65&0.06&0.03&22.43&0.03&0.02&Subaru\\
11018&194.09099&34.20441&25.51&0.12&0.03&25.49&0.20&0.02&Subaru\\
11019&194.09101&34.53837&25.18&0.08&0.03&24.75&0.08&0.02&Subaru\\
11020&194.09101&34.29323&24.90&0.07&0.03&24.74&0.08&0.02&Subaru\\
11021&194.09101&34.37304&24.82&0.07&0.04&23.33&0.04&0.02&Subaru\\
11022&194.09101&34.50978&26.02&0.17&0.03&25.51&0.15&0.02&Subaru\\
11023&194.09102&34.36394&25.40&0.11&0.04&25.14&0.12&0.02&Subaru\\
11024&194.09102&34.26289&25.84&0.17&0.03&24.66&0.08&0.02&Subaru\\
11025&194.09103&34.29060&26.39&0.40&0.03&26.02&0.25&0.02&Subaru\\
11026&194.09104&34.50245&26.05&0.19&0.03&24.56&0.06&0.02&Subaru\\
11027&194.09106&34.20942&25.25&0.09&0.03&24.71&0.08&0.02&Subaru\\
11028&194.09107&34.48975&25.50&0.11&0.03&25.23&0.12&0.02&Subaru\\
11029&194.09109&34.20403&23.55&0.02&0.03&22.63&0.01&0.02&Subaru\\
11030&194.09111&34.55144&25.42&0.15&0.03&25.25&0.18&0.02&Subaru\\
11031&194.09111&34.43571&25.84&0.30&0.03&23.96&0.04&0.02&Subaru\\
11032&194.09112&34.11214&25.55&0.16&0.03&24.39&0.09&0.02&Subaru\\
11033&194.09113&34.53275&24.68&0.06&0.03&24.01&0.04&0.02&Subaru\\
11034&194.09118&34.23629&24.86&0.06&0.03&24.08&0.04&0.02&Subaru\\
11035&194.09125&34.29040&24.97&0.11&0.03&24.26&0.05&0.02&Subaru\\
11036&194.09129&34.22876&24.53&0.05&0.03&23.89&0.04&0.02&Subaru\\
11037&194.09131&34.55773&24.34&0.05&0.03&23.56&0.09&0.02&Subaru\\
11038&194.09131&34.09062&25.33&0.22&0.03&25.02&0.24&0.02&Subaru\\
11039&194.09132&34.49393&24.96&0.07&0.03&24.48&0.11&0.02&Subaru\\
11040&194.09132&34.26963&24.43&0.06&0.03&24.08&0.10&0.02&Subaru\\
11041&194.09132&34.42061&25.17&0.08&0.03&24.16&0.10&0.02&Subaru\\
11042&194.09133&34.21272&24.82&0.06&0.03&22.64&0.01&0.02&Subaru\\
11043&194.09134&34.22393&24.54&0.13&0.03&24.38&0.10&0.02&Subaru\\
11044&194.09135&34.27927&25.54&0.12&0.03&24.96&0.16&0.02&Subaru\\
11045&194.09137&34.47914&25.79&0.15&0.03&25.48&0.20&0.02&Subaru\\
11046&194.09139&34.38690&23.91&0.03&0.04&23.55&0.06&0.02&Subaru\\
11047&194.09142&34.13749&26.61&0.33&0.03&25.64&0.22&0.02&Subaru\\
11048&194.09144&34.10960&25.99&0.21&0.03&25.83&0.27&0.02&Subaru\\
11049&194.09149&34.54313&26.75&0.42&0.03&25.82&0.25&0.02&Subaru\\
11050&194.09150&34.25550&25.93&0.17&0.03&25.48&0.16&0.02&Subaru\\
11051&194.09154&34.27232&25.81&0.16&0.03&25.32&0.14&0.02&Subaru\\
11052&194.09154&34.21143&26.39&0.25&0.03&24.83&0.08&0.02&Subaru\\
11053&194.09155&34.11632&25.16&0.10&0.03&24.61&0.18&0.02&Subaru\\
11054&194.09155&34.34317&26.33&0.27&0.04&24.72&0.07&0.02&Subaru\\
11055&194.09156&34.36263&25.31&0.10&0.04&24.69&0.07&0.02&Subaru\\
11056&194.09156&34.21638&24.18&0.03&0.03&23.59&0.03&0.02&Subaru\\
11057&194.09156&34.55465&25.73&0.19&0.03&24.98&0.13&0.02&Subaru\\
11058&194.09158&34.13419&25.14&0.09&0.03&24.09&0.05&0.02&Subaru\\
11059&194.09160&34.12029&25.26&0.10&0.03&22.61&0.01&0.02&Subaru\\
11060&194.09162&34.51705&24.53&0.04&0.03&23.93&0.04&0.02&Subaru\\
11061&194.09165&34.33594&24.65&0.05&0.04&24.23&0.04&0.02&Subaru\\
11062&194.09165&34.30182&26.08&0.20&0.03&24.96&0.14&0.02&Subaru\\
11063&194.09166&34.51072&24.63&0.05&0.03&23.64&0.04&0.02&Subaru\\
11064&194.09169&34.09308&24.28&0.08&0.03&24.45&0.15&0.02&Subaru\\
11065&194.09174&34.46696&24.62&0.05&0.03&23.82&0.03&0.02&Subaru\\
11066&194.09175&34.14355&24.57&0.05&0.03&24.05&0.04&0.02&Subaru\\
11067&194.09176&34.28954&24.98&0.07&0.03&24.48&0.06&0.02&Subaru\\
11068&194.09176&34.20288&25.05&0.08&0.03&24.33&0.10&0.02&Subaru\\
11069&194.09177&34.29177&26.17&0.21&0.03&24.99&0.10&0.02&Subaru\\
11070&194.09179&34.53462&23.77&0.08&0.03&22.81&0.01&0.02&Subaru\\
11071&194.09180&34.09134&26.16&0.43&0.03&25.85&0.48&0.02&Subaru\\
11072&194.09181&34.49194&23.76&0.02&0.03&22.71&0.01&0.02&Subaru\\
11073&194.09183&34.25299&25.31&0.13&0.03&25.28&0.22&0.02&Subaru\\
11074&194.09189&34.29576&24.83&0.05&0.03&24.02&0.04&0.02&Subaru\\
11075&194.09192&34.11011&24.94&0.08&0.03&24.40&0.13&0.02&Subaru\\
11076&194.09193&34.29008&25.11&0.07&0.03&24.71&0.09&0.02&Subaru\\
11077&194.09195&34.26493&24.98&0.08&0.03&24.30&0.05&0.02&Subaru\\
11078&194.09196&34.10526&25.88&0.24&0.03&25.57&0.45&0.02&Subaru\\
11079&194.09201&34.47958&21.80&0.01&0.03&19.73&0.01&0.02&Subaru\\
11080&194.09202&34.50427&23.65&0.03&0.03&23.10&0.01&0.02&Subaru\\
11081&194.09202&34.15988&23.91&0.02&0.03&23.09&0.04&0.02&Subaru\\
11082&194.09203&34.34080&24.41&0.04&0.04&23.52&0.02&0.02&Subaru\\
11083&194.09203&34.39336&25.45&0.12&0.04&22.79&0.01&0.02&Subaru\\
11084&194.09203&34.16386&23.06&0.01&0.03&22.24&0.03&0.02&Subaru\\
11085&194.09206&34.47677&24.93&0.07&0.03&23.99&0.04&0.02&Subaru\\
11086&194.09206&34.47999&25.60&0.13&0.03&24.65&0.10&0.02&Subaru\\
11087&194.09208&34.55564&25.19&0.14&0.03&24.27&0.07&0.02&Subaru\\
11088&194.09209&34.19572&25.15&0.08&0.03&24.80&0.10&0.02&Subaru\\
11089&194.09209&34.34573&25.04&0.08&0.04&23.27&0.04&0.02&Subaru\\
11090&194.09210&34.25317&26.44&0.39&0.03&24.99&0.15&0.02&Subaru\\
11091&194.09211&34.10040&24.56&0.12&0.03&23.69&0.06&0.02&Subaru\\
11092&194.09214&34.52060&25.14&0.08&0.03&24.63&0.10&0.02&Subaru\\
11093&194.09215&34.50397&25.37&0.11&0.03&23.29&0.02&0.02&Subaru\\
11094&194.09215&34.23651&26.31&0.24&0.03&26.50&0.41&0.02&Subaru\\
11095&194.09216&34.42984&26.83&0.41&0.03&26.79&0.52&0.02&Subaru\\
11096&194.09217&34.53469&24.17&0.05&0.03&23.20&0.02&0.02&Subaru\\
11097&194.09218&34.09380&25.40&0.25&0.03&24.83&0.24&0.02&Subaru\\
11098&194.09218&34.50002&24.29&0.03&0.03&22.83&0.01&0.02&Subaru\\
11099&194.09219&34.31811&25.80&0.19&0.04&25.54&0.19&0.02&Subaru\\
11100&194.09219&34.29092&25.57&0.13&0.03&24.59&0.09&0.02&Subaru\\
11101&194.09226&34.35591&25.48&0.10&0.04&24.89&0.09&0.02&Subaru\\
11102&194.09226&34.55825&26.17&0.31&0.03&25.79&0.31&0.02&Subaru\\
11103&194.09227&34.13747&25.68&0.13&0.03&23.73&0.03&0.02&Subaru\\
11104&194.09229&34.16732&24.55&0.05&0.03&23.78&0.03&0.02&Subaru\\
11105&194.09229&34.49892&25.88&0.17&0.03&25.06&0.10&0.02&Subaru\\
11106&194.09230&34.23492&23.19&0.03&0.03&23.09&0.07&0.02&Subaru\\
11107&194.09232&34.20605&25.03&0.07&0.03&24.38&0.06&0.02&Subaru\\
11108&194.09233&34.09907&26.41&0.39&0.03&25.43&0.23&0.02&Subaru\\
11109&194.09233&34.10090&24.58&0.10&0.03&23.67&0.05&0.02&Subaru\\
11110&194.09234&34.47691&25.69&0.23&0.03&24.03&0.04&0.02&Subaru\\
11111&194.09235&34.15233&22.61&0.01&0.03&20.55&0.02&0.02&Subaru\\
11112&194.09236&34.29450&23.36&0.01&0.03&22.38&0.01&0.02&Subaru\\
11113&194.09238&34.29970&23.93&0.03&0.03&23.16&0.04&0.02&Subaru\\
11114&194.09238&34.10560&25.27&0.14&0.03&24.28&0.09&0.02&Subaru\\
11115&194.09238&34.45954&19.91&0.01&0.03&19.26&0.01&0.02&Subaru\\
11116&194.09239&34.46675&24.56&0.04&0.03&24.03&0.11&0.02&Subaru\\
11117&194.09240&34.39393&25.64&0.13&0.04&24.95&0.09&0.02&Subaru\\
11118&194.09241&34.10056&24.14&0.08&0.03&23.67&0.06&0.02&Subaru\\
11119&194.09242&34.40170&25.42&0.18&0.03&24.98&0.10&0.02&Subaru\\
11120&194.09244&34.43275&24.88&0.07&0.03&24.52&0.07&0.02&Subaru\\
11121&194.09244&34.40196&26.43&0.28&0.03&25.02&0.10&0.02&Subaru\\
11122&194.09245&34.53740&23.71&0.02&0.03&22.57&0.01&0.02&Subaru\\
11123&194.09245&34.34832&25.81&0.16&0.04&25.10&0.09&0.02&Subaru\\
11124&194.09247&34.29767&25.54&0.12&0.03&24.94&0.09&0.02&Subaru\\
11125&194.09247&34.31336&25.31&0.09&0.04&24.64&0.07&0.02&Subaru\\
11126&194.09248&34.36282&25.77&0.15&0.04&24.99&0.09&0.02&Subaru\\
11127&194.09250&34.22277&25.90&0.17&0.03&25.31&0.14&0.02&Subaru\\
11128&194.09251&34.54204&26.34&0.30&0.03&22.74&0.01&0.02&Subaru\\
11129&194.09251&34.13648&24.61&0.05&0.03&23.34&0.05&0.02&Subaru\\
11130&194.09253&34.10026&24.86&0.13&0.03&24.56&0.11&0.02&Subaru\\
11131&194.09253&34.24528&24.48&0.04&0.03&23.89&0.04&0.02&Subaru\\
11132&194.09255&34.23477&22.96&0.02&0.03&22.77&0.05&0.02&Subaru\\
11133&194.09255&34.54925&25.01&0.08&0.03&24.09&0.05&0.02&Subaru\\
11134&194.09256&34.14696&24.85&0.06&0.03&24.15&0.05&0.02&Subaru\\
11135&194.09256&34.54262&25.85&0.19&0.03&22.94&0.01&0.02&Subaru\\
11136&194.09256&34.52928&24.17&0.03&0.03&23.62&0.02&0.02&Subaru\\
11137&194.09256&34.09482&24.55&0.09&0.03&24.38&0.13&0.02&Subaru\\
11138&194.09259&34.54378&26.61&0.42&0.03&25.98&0.28&0.02&Subaru\\
11139&194.09261&34.24809&26.45&0.29&0.03&24.73&0.08&0.02&Subaru\\
11140&194.09261&34.45092&21.42&0.01&0.03&19.57&0.01&0.02&Subaru\\
11141&194.09264&34.15883&25.91&0.17&0.03&25.16&0.13&0.02&Subaru\\
11142&194.09265&34.14268&25.72&0.26&0.03&25.12&0.11&0.02&Subaru\\
11143&194.09266&34.44671&24.67&0.06&0.03&23.61&0.02&0.02&Subaru\\
11144&194.09270&34.09133&26.17&0.45&0.03&25.83&0.47&0.02&Subaru\\
11145&194.09270&34.29435&24.60&0.06&0.03&24.16&0.06&0.02&Subaru\\
11146&194.09270&34.52835&25.96&0.18&0.03&25.08&0.10&0.02&Subaru\\
11147&194.09270&34.54452&25.90&0.25&0.03&25.23&0.14&0.02&Subaru\\
11148&194.09270&34.28841&25.33&0.10&0.03&23.04&0.02&0.02&Subaru\\
11149&194.09274&34.09651&26.38&0.40&0.03&25.03&0.17&0.02&Subaru\\
11150&194.09276&34.24011&25.90&0.16&0.03&25.63&0.18&0.02&Subaru\\
11151&194.09277&34.34282&26.28&0.25&0.04&25.63&0.22&0.02&Subaru\\
11152&194.09279&34.17193&25.64&0.14&0.03&24.22&0.05&0.02&Subaru\\
11153&194.09280&34.27880&24.36&0.04&0.03&23.57&0.03&0.02&Subaru\\
11154&194.09280&34.44952&25.60&0.13&0.03&24.43&0.05&0.02&Subaru\\
11155&194.09281&34.47481&24.78&0.05&0.03&23.87&0.08&0.02&Subaru\\
11156&194.09284&34.43757&24.74&0.06&0.03&22.19&0.01&0.02&Subaru\\
11157&194.09284&34.53343&24.11&0.03&0.03&23.78&0.05&0.02&Subaru\\
11158&194.09289&34.20931&24.80&0.06&0.03&24.46&0.06&0.02&Subaru\\
11159&194.09289&34.28283&24.05&0.03&0.03&23.29&0.05&0.02&Subaru\\
11160&194.09292&34.41837&24.34&0.04&0.03&23.69&0.03&0.02&Subaru\\
11161&194.09294&34.42097&25.27&0.10&0.03&22.67&0.01&0.02&Subaru\\
11162&194.09295&34.55039&24.91&0.07&0.03&24.61&0.11&0.02&Subaru\\
11163&194.09295&34.16299&26.45&0.28&0.03&24.09&0.05&0.02&Subaru\\
11164&194.09295&34.47012&25.62&0.12&0.03&24.77&0.08&0.02&Subaru\\
11165&194.09296&34.17997&25.51&0.12&0.03&25.05&0.11&0.02&Subaru\\
11166&194.09296&34.30574&26.30&0.23&0.03&25.76&0.21&0.02&Subaru\\
11167&194.09298&34.30107&23.41&0.02&0.03&20.75&0.01&0.02&Subaru\\
11168&194.09298&34.39402&25.56&0.12&0.04&24.72&0.08&0.02&Subaru\\
11169&194.09298&34.14276&25.83&0.19&0.03&24.64&0.07&0.02&Subaru\\
11170&194.09299&34.55870&25.25&0.14&0.03&24.51&0.09&0.02&Subaru\\
11171&194.09300&34.22532&25.91&0.21&0.03&25.91&0.24&0.02&Subaru\\
11172&194.09302&34.24520&25.54&0.13&0.03&24.83&0.09&0.02&Subaru\\
11173&194.09302&34.43298&25.43&0.11&0.03&23.96&0.04&0.02&Subaru\\
11174&194.09303&34.16548&23.74&0.06&0.03&23.32&0.05&0.02&Subaru\\
11175&194.09304&34.34029&23.69&0.02&0.04&23.19&0.02&0.02&Subaru\\
11176&194.09308&34.50905&24.26&0.03&0.03&23.35&0.02&0.02&Subaru\\
11177&194.09309&34.54661&25.66&0.29&0.03&24.59&0.08&0.02&Subaru\\
11178&194.09309&34.10537&24.34&0.06&0.03&23.47&0.05&0.02&Subaru\\
11179&194.09311&34.42222&24.46&0.05&0.03&23.42&0.06&0.02&Subaru\\
11180&194.09313&34.31876&24.38&0.04&0.04&23.87&0.03&0.02&Subaru\\
11181&194.09313&34.28625&25.46&0.11&0.03&24.81&0.09&0.02&Subaru\\
11182&194.09315&34.50208&25.40&0.10&0.03&24.59&0.06&0.02&Subaru\\
11183&194.09315&34.52434&23.39&0.03&0.03&22.93&0.04&0.02&Subaru\\
11184&194.09316&34.15298&25.52&0.14&0.03&24.66&0.16&0.02&Subaru\\
11185&194.09317&34.13651&24.83&0.06&0.03&23.75&0.08&0.02&Subaru\\
11186&194.09318&34.15040&24.61&0.06&0.03&22.64&0.02&0.02&Subaru\\
11187&194.09318&34.12133&25.68&0.13&0.03&24.81&0.09&0.02&Subaru\\
11188&194.09321&34.10675&24.84&0.08&0.03&24.00&0.05&0.02&Subaru\\
11189&194.09321&34.45352&24.82&0.06&0.03&23.66&0.03&0.02&Subaru\\
11190&194.09321&34.25504&25.65&0.15&0.03&23.55&0.07&0.02&Subaru\\
11191&194.09322&34.49956&24.31&0.03&0.03&23.16&0.02&0.02&Subaru\\
11192&194.09324&34.53613&26.38&0.26&0.03&24.88&0.08&0.02&Subaru\\
11193&194.09324&34.38278&24.07&0.03&0.04&23.89&0.04&0.02&Subaru\\
11194&194.09325&34.09099&26.16&0.45&0.03&25.42&0.33&0.02&Subaru\\
11195&194.09325&34.11089&24.90&0.12&0.03&23.90&0.05&0.02&Subaru\\
11196&194.09328&34.16136&25.51&0.12&0.03&24.85&0.09&0.02&Subaru\\
11197&194.09331&34.55523&26.57&0.48&0.03&25.90&0.34&0.02&Subaru\\
11198&194.09332&34.23341&25.54&0.12&0.03&24.71&0.08&0.02&Subaru\\
11199&194.09332&34.54645&25.52&0.25&0.03&24.39&0.09&0.02&Subaru\\
11200&194.09334&34.39521&25.33&0.10&0.04&25.07&0.13&0.02&Subaru\\
11201&194.09335&34.24487&25.06&0.08&0.03&24.16&0.05&0.02&Subaru\\
11202&194.09336&34.33865&24.12&0.03&0.04&23.31&0.02&0.02&Subaru\\
11203&194.09339&34.36146&26.09&0.19&0.04&24.58&0.06&0.02&Subaru\\
11204&194.09339&34.37332&23.00&0.06&0.04&21.90&0.02&0.02&Subaru\\
11205&194.09345&34.32356&25.60&0.14&0.04&25.56&0.23&0.02&Subaru\\
11206&194.09345&34.55276&25.05&0.12&0.03&23.81&0.04&0.02&Subaru\\
11207&194.09346&34.52444&23.86&0.03&0.03&22.99&0.03&0.02&Subaru\\
11208&194.09347&34.13766&25.22&0.16&0.03&23.87&0.09&0.02&Subaru\\
11209&194.09347&34.48095&25.91&0.17&0.03&24.68&0.07&0.02&Subaru\\
11210&194.09348&34.19355&25.08&0.08&0.03&24.61&0.08&0.02&Subaru\\
11211&194.09349&34.36033&25.46&0.11&0.04&24.99&0.15&0.02&Subaru\\
11212&194.09350&34.21651&26.31&0.29&0.03&23.42&0.02&0.02&Subaru\\
11213&194.09352&34.28868&26.35&0.26&0.03&25.69&0.22&0.02&Subaru\\
11214&194.09353&34.09381&25.85&0.33&0.03&25.33&0.32&0.02&Subaru\\
11215&194.09353&34.55344&26.28&0.34&0.03&25.55&0.23&0.02&Subaru\\
11216&194.09354&34.34813&26.82&0.40&0.04&26.39&0.34&0.02&Subaru\\
11217&194.09356&34.27255&24.66&0.05&0.03&23.74&0.03&0.02&Subaru\\
11218&194.09359&34.24757&25.30&0.11&0.03&24.63&0.07&0.02&Subaru\\
11219&194.09359&34.11765&24.39&0.04&0.03&24.30&0.06&0.02&Subaru\\
11220&194.09359&34.13600&25.90&0.18&0.03&25.64&0.19&0.02&Subaru\\
11221&194.09360&34.13797&25.49&0.19&0.03&23.83&0.05&0.02&Subaru\\
11222&194.09364&34.37327&23.22&0.07&0.04&22.09&0.03&0.02&Subaru\\
11223&194.09364&34.33459&24.74&0.07&0.04&24.08&0.06&0.02&Subaru\\
11224&194.09364&34.55887&25.80&0.21&0.03&24.37&0.07&0.02&Subaru\\
11225&194.09364&34.27021&24.56&0.05&0.03&23.40&0.02&0.02&Subaru\\
11226&194.09365&34.39819&25.08&0.08&0.04&24.54&0.14&0.02&Subaru\\
11227&194.09366&34.39870&24.13&0.03&0.04&23.20&0.04&0.02&Subaru\\
11228&194.09368&34.27355&24.81&0.06&0.03&23.49&0.03&0.02&Subaru\\
11229&194.09369&34.32954&25.45&0.11&0.04&25.10&0.11&0.02&Subaru\\
11230&194.09371&34.50847&25.27&0.09&0.03&24.91&0.10&0.02&Subaru\\
11231&194.09371&34.28097&24.87&0.06&0.03&24.40&0.06&0.02&Subaru\\
11232&194.09378&34.33922&25.31&0.10&0.04&24.46&0.06&0.02&Subaru\\
11233&194.09378&34.33877&25.77&0.20&0.04&25.40&0.16&0.02&Subaru\\
11234&194.09381&34.33993&24.37&0.04&0.04&23.73&0.03&0.02&Subaru\\
11235&194.09382&34.09933&25.41&0.19&0.03&21.94&0.01&0.02&Subaru\\
11236&194.09388&34.13776&24.23&0.04&0.03&23.35&0.04&0.02&Subaru\\
11237&194.09388&34.34995&24.22&0.03&0.04&22.99&0.01&0.02&Subaru\\
11238&194.09389&34.34460&26.78&0.40&0.04&25.77&0.23&0.02&Subaru\\
11239&194.09390&34.33711&26.13&0.22&0.04&24.38&0.10&0.02&Subaru\\
11240&194.09392&34.23399&25.33&0.10&0.03&24.37&0.05&0.02&Subaru\\
11241&194.09392&34.10524&26.35&0.39&0.03&23.39&0.03&0.02&Subaru\\
11242&194.09396&34.53993&27.04&0.53&0.03&26.58&0.45&0.02&Subaru\\
11243&194.09397&34.41632&22.48&0.01&0.03&21.69&0.01&0.02&Subaru\\
11244&194.09398&34.31129&25.15&0.09&0.04&23.95&0.08&0.02&Subaru\\
11245&194.09399&34.13085&24.49&0.04&0.03&24.05&0.13&0.02&Subaru\\
11246&194.09400&34.13750&25.24&0.19&0.03&23.39&0.04&0.02&Subaru\\
11247&194.09400&34.55877&25.39&0.22&0.03&24.35&0.07&0.02&Subaru\\
11248&194.09404&34.14057&24.72&0.08&0.03&23.14&0.02&0.02&Subaru\\
11249&194.09405&34.33856&25.65&0.17&0.04&24.46&0.06&0.02&Subaru\\
11250&194.09405&34.10497&24.32&0.06&0.03&23.30&0.03&0.02&Subaru\\
11251&194.09408&34.37925&26.06&0.19&0.04&25.56&0.16&0.02&Subaru\\
11252&194.09410&34.52599&23.81&0.02&0.03&22.70&0.02&0.02&Subaru\\
11253&194.09413&34.39871&24.92&0.08&0.04&24.42&0.08&0.02&Subaru\\
11254&194.09413&34.47366&26.31&0.25&0.03&25.52&0.21&0.02&Subaru\\
11255&194.09414&34.30563&25.41&0.10&0.03&24.96&0.09&0.02&Subaru\\
11256&194.09424&34.47141&25.93&0.17&0.03&24.66&0.10&0.02&Subaru\\
11257&194.09426&34.33168&26.47&0.27&0.04&25.48&0.15&0.02&Subaru\\
11258&194.09426&34.53818&25.39&0.10&0.03&24.33&0.06&0.02&Subaru\\
11259&194.09426&34.14086&25.17&0.10&0.03&24.53&0.10&0.02&Subaru\\
11260&194.09430&34.27146&25.82&0.15&0.03&24.95&0.09&0.02&Subaru\\
11261&194.09430&34.23540&24.97&0.08&0.03&24.06&0.03&0.02&Subaru\\
11262&194.09430&34.52909&24.97&0.06&0.03&23.75&0.03&0.02&Subaru\\
11263&194.09430&34.36655&23.50&0.02&0.04&21.75&0.01&0.02&Subaru\\
11264&194.09432&34.13236&26.06&0.21&0.03&24.32&0.05&0.02&Subaru\\
11265&194.09438&34.26222&23.64&0.02&0.03&23.09&0.01&0.02&Subaru\\
11266&194.09438&34.32478&24.80&0.05&0.04&25.06&0.22&0.02&Subaru\\
11267&194.09440&34.51406&24.20&0.03&0.03&23.15&0.03&0.02&Subaru\\
11268&194.09445&34.51189&24.84&0.06&0.03&24.12&0.05&0.02&Subaru\\
11269&194.09445&34.27799&24.33&0.04&0.03&23.52&0.03&0.02&Subaru\\
11270&194.09446&34.44289&24.64&0.07&0.03&24.04&0.12&0.02&Subaru\\
11271&194.09447&34.39180&25.80&0.13&0.04&25.23&0.14&0.02&Subaru\\
11272&194.09447&34.54372&26.33&0.32&0.03&25.13&0.12&0.02&Subaru\\
11273&194.09450&34.14055&25.70&0.15&0.03&24.48&0.06&0.02&Subaru\\
11274&194.09450&34.19777&24.70&0.06&0.03&23.88&0.07&0.02&Subaru\\
11275&194.09451&34.10521&24.36&0.06&0.03&21.86&0.04&0.02&Subaru\\
11276&194.09453&34.55392&26.47&0.41&0.03&25.18&0.22&0.02&Subaru\\
11277&194.09453&34.49555&25.45&0.12&0.03&23.59&0.03&0.02&Subaru\\
11278&194.09455&34.21112&25.79&0.17&0.03&24.63&0.06&0.02&Subaru\\
11279&194.09457&34.47919&24.76&0.05&0.03&23.97&0.08&0.02&Subaru\\
11280&194.09457&34.42312&25.61&0.13&0.03&24.67&0.07&0.02&Subaru\\
11281&194.09462&34.18467&24.92&0.07&0.03&24.45&0.14&0.02&Subaru\\
11282&194.09462&34.43627&26.23&0.23&0.03&25.59&0.18&0.02&Subaru\\
11283&194.09463&34.35618&26.03&0.19&0.04&24.47&0.06&0.02&Subaru\\
11284&194.09464&34.24726&26.34&0.28&0.03&25.40&0.13&0.02&Subaru\\
11285&194.09467&34.44313&25.01&0.11&0.03&24.08&0.10&0.02&Subaru\\
11286&194.09468&34.44984&23.25&0.07&0.03&22.29&0.02&0.02&Subaru\\
11287&194.09469&34.14650&25.20&0.10&0.03&23.79&0.05&0.02&Subaru\\
11288&194.09471&34.09028&23.74&0.07&0.03&23.48&0.05&0.02&Subaru\\
11289&194.09474&34.38425&21.41&0.01&0.04&20.61&0.01&0.02&Subaru\\
11290&194.09476&34.55196&26.51&0.40&0.03&25.89&0.29&0.02&Subaru\\
11291&194.09479&34.45001&23.22&0.02&0.03&22.29&0.02&0.02&Subaru\\
11292&194.09488&34.34045&24.80&0.06&0.04&24.20&0.05&0.02&Subaru\\
11293&194.09489&34.40902&25.55&0.12&0.03&24.79&0.07&0.02&Subaru\\
11294&194.09490&34.52351&24.53&0.04&0.03&24.07&0.04&0.02&Subaru\\
11295&194.09493&34.42087&24.81&0.06&0.03&23.53&0.02&0.02&Subaru\\
11296&194.09493&34.24341&24.00&0.03&0.03&21.80&0.03&0.02&Subaru\\
11297&194.09494&34.52169&24.12&0.03&0.03&23.62&0.03&0.02&Subaru\\
11298&194.09495&34.22665&24.50&0.05&0.03&24.42&0.07&0.02&Subaru\\
11299&194.09496&34.32358&25.80&0.18&0.04&24.82&0.13&0.02&Subaru\\
11300&194.09496&34.26662&24.73&0.06&0.03&24.38&0.05&0.02&Subaru\\
11301&194.09498&34.55063&26.80&0.45&0.03&25.82&0.24&0.02&Subaru\\
11302&194.09501&34.28714&24.87&0.07&0.03&24.46&0.07&0.02&Subaru\\
11303&194.09501&34.42252&25.56&0.12&0.03&24.05&0.04&0.02&Subaru\\
11304&194.09504&34.11811&25.02&0.07&0.03&24.64&0.08&0.02&Subaru\\
11305&194.09505&34.40989&25.13&0.08&0.03&24.09&0.04&0.02&Subaru\\
11306&194.09506&34.36200&24.77&0.06&0.04&23.59&0.02&0.02&Subaru\\
11307&194.09507&34.33133&24.18&0.03&0.04&23.61&0.02&0.02&Subaru\\
11308&194.09507&34.24297&25.27&0.10&0.03&24.14&0.07&0.02&Subaru\\
11309&194.09511&34.20526&23.87&0.03&0.03&23.14&0.03&0.02&Subaru\\
11310&194.09512&34.26950&25.40&0.10&0.03&25.37&0.14&0.02&Subaru\\
11311&194.09514&34.21056&25.35&0.10&0.03&26.13&0.29&0.02&Subaru\\
11312&194.09514&34.23957&25.54&0.13&0.03&26.12&0.28&0.02&Subaru\\
11313&194.09515&34.21015&24.96&0.08&0.03&24.63&0.07&0.02&Subaru\\
11314&194.09516&34.49957&25.47&0.11&0.03&25.69&0.30&0.02&Subaru\\
11315&194.09516&34.26248&25.61&0.12&0.03&26.16&0.28&0.02&Subaru\\
11316&194.09517&34.41654&25.84&0.16&0.03&24.71&0.07&0.02&Subaru\\
11317&194.09517&34.25384&25.17&0.09&0.03&25.35&0.12&0.02&Subaru\\
11318&194.09517&34.54714&26.59&0.35&0.03&25.67&0.23&0.02&Subaru\\
11319&194.09517&34.22117&25.27&0.10&0.03&25.87&0.21&0.02&Subaru\\
11320&194.09519&34.19381&25.49&0.12&0.03&25.87&0.23&0.02&Subaru\\
11321&194.09521&34.17984&24.83&0.06&0.03&24.90&0.09&0.02&Subaru\\
11322&194.09522&34.23155&24.92&0.07&0.03&24.87&0.08&0.02&Subaru\\
11323&194.09526&34.49843&25.64&0.13&0.03&24.61&0.06&0.02&Subaru\\
11324&194.09527&34.21369&25.47&0.11&0.03&25.74&0.20&0.02&Subaru\\
11325&194.09527&34.18664&25.12&0.08&0.03&24.79&0.17&0.02&Subaru\\
11326&194.09528&34.44598&25.01&0.07&0.03&24.55&0.09&0.02&Subaru\\
11327&194.09529&34.43311&25.31&0.10&0.03&24.46&0.06&0.02&Subaru\\
11328&194.09530&34.14371&24.23&0.06&0.03&23.18&0.04&0.02&Subaru\\
11329&194.09531&34.16746&25.27&0.09&0.03&25.13&0.11&0.02&Subaru\\
11330&194.09532&34.14860&24.67&0.06&0.03&24.84&0.22&0.02&Subaru\\
11331&194.09532&34.28102&25.81&0.15&0.03&26.47&0.41&0.02&Subaru\\
11332&194.09535&34.41122&26.39&0.25&0.03&25.33&0.12&0.02&Subaru\\
11333&194.09538&34.54963&25.86&0.25&0.03&24.64&0.08&0.02&Subaru\\
11334&194.09539&34.17357&24.93&0.07&0.03&25.18&0.11&0.02&Subaru\\
11335&194.09540&34.17607&24.72&0.06&0.03&24.50&0.06&0.02&Subaru\\
11336&194.09540&34.14646&25.44&0.12&0.03&25.82&0.31&0.02&Subaru\\
11337&194.09543&34.43391&24.30&0.03&0.03&23.51&0.02&0.02&Subaru\\
11338&194.09544&34.14396&24.08&0.05&0.03&23.75&0.05&0.02&Subaru\\
11339&194.09545&34.39562&25.21&0.09&0.04&24.35&0.05&0.02&Subaru\\
11340&194.09546&34.55309&24.97&0.10&0.03&23.27&0.03&0.02&Subaru\\
11341&194.09547&34.18253&24.94&0.07&0.03&24.73&0.08&0.02&Subaru\\
11342&194.09547&34.12936&23.61&0.02&0.03&22.27&0.01&0.02&Subaru\\
11343&194.09548&34.52510&24.61&0.05&0.03&24.14&0.06&0.02&Subaru\\
11344&194.09550&34.13945&25.59&0.13&0.03&26.25&0.30&0.02&Subaru\\
11345&194.09550&34.14691&25.64&0.13&0.03&25.74&0.22&0.02&Subaru\\
11346&194.09554&34.11787&25.44&0.11&0.03&26.54&0.44&0.02&Subaru\\
11347&194.09555&34.12130&24.86&0.07&0.03&24.84&0.09&0.02&Subaru\\
11348&194.09556&34.16981&25.22&0.09&0.03&24.35&0.05&0.02&Subaru\\
11349&194.09559&34.11659&25.46&0.13&0.03&25.95&0.29&0.02&Subaru\\
11350&194.09560&34.47646&26.44&0.31&0.03&24.18&0.04&0.02&Subaru\\
11351&194.09561&34.32615&25.23&0.12&0.04&24.15&0.04&0.02&Subaru\\
11352&194.09561&34.26023&25.28&0.09&0.03&24.18&0.04&0.02&Subaru\\
11353&194.09562&34.28446&24.96&0.07&0.03&24.35&0.10&0.02&Subaru\\
11354&194.09563&34.55220&23.81&0.03&0.03&22.62&0.06&0.02&Subaru\\
11355&194.09563&34.10957&25.14&0.10&0.03&26.21&0.39&0.02&Subaru\\
11356&194.09563&34.16818&25.27&0.10&0.03&25.20&0.12&0.02&Subaru\\
11357&194.09565&34.10625&25.02&0.10&0.03&25.94&0.33&0.02&Subaru\\
11358&194.09566&34.44802&25.37&0.10&0.03&24.12&0.04&0.02&Subaru\\
11359&194.09566&34.23209&25.33&0.09&0.03&25.09&0.10&0.02&Subaru\\
11360&194.09567&34.09416&24.78&0.12&0.03&25.60&0.31&0.02&Subaru\\
11361&194.09567&34.32279&25.27&0.10&0.04&25.15&0.12&0.02&Subaru\\
11362&194.09567&34.52003&26.45&0.28&0.03&25.72&0.18&0.02&Subaru\\
11363&194.09569&34.55388&25.03&0.10&0.03&24.48&0.11&0.02&Subaru\\
11364&194.09569&34.24468&23.86&0.02&0.03&22.48&0.01&0.02&Subaru\\
11365&194.09569&34.18317&24.23&0.04&0.03&23.02&0.02&0.02&Subaru\\
11366&194.09569&34.15213&23.20&0.01&0.03&21.89&0.01&0.02&Subaru\\
11367&194.09570&34.43264&24.84&0.08&0.03&24.48&0.07&0.02&Subaru\\
11368&194.09571&34.18726&25.32&0.09&0.03&24.78&0.07&0.02&Subaru\\
11369&194.09571&34.10091&25.08&0.11&0.03&26.42&0.47&0.02&Subaru\\
11370&194.09571&34.30319&24.73&0.05&0.03&24.26&0.04&0.02&Subaru\\
11371&194.09573&34.51315&26.18&0.21&0.03&24.70&0.07&0.02&Subaru\\
11372&194.09574&34.42491&25.65&0.13&0.03&24.84&0.08&0.02&Subaru\\
11373&194.09574&34.52345&24.96&0.07&0.03&24.17&0.05&0.02&Subaru\\
11374&194.09575&34.30503&24.93&0.07&0.03&24.54&0.05&0.02&Subaru\\
11375&194.09576&34.08796&24.87&0.13&0.03&25.55&0.28&0.02&Subaru\\
11376&194.09576&34.09221&24.28&0.07&0.03&24.51&0.12&0.02&Subaru\\
11377&194.09577&34.33969&25.48&0.13&0.04&26.47&0.40&0.02&Subaru\\
11378&194.09580&34.42316&24.94&0.07&0.03&23.70&0.03&0.02&Subaru\\
11379&194.09582&34.33627&24.90&0.07&0.04&25.01&0.09&0.02&Subaru\\
11380&194.09582&34.18014&25.18&0.09&0.03&25.04&0.11&0.02&Subaru\\
11381&194.09583&34.13384&25.38&0.12&0.03&24.13&0.07&0.02&Subaru\\
11382&194.09584&34.36004&25.68&0.14&0.04&26.46&0.38&0.02&Subaru\\
11383&194.09586&34.37013&24.93&0.07&0.04&24.43&0.06&0.02&Subaru\\
11384&194.09587&34.35625&25.93&0.17&0.04&26.65&0.42&0.02&Subaru\\
11385&194.09587&34.34422&24.66&0.06&0.04&24.35&0.05&0.02&Subaru\\
11386&194.09590&34.34779&25.58&0.27&0.04&24.32&0.04&0.02&Subaru\\
11387&194.09590&34.34579&25.28&0.11&0.04&25.73&0.21&0.02&Subaru\\
11388&194.09592&34.16733&24.75&0.05&0.03&24.14&0.04&0.02&Subaru\\
11389&194.09592&34.45865&23.77&0.03&0.03&23.28&0.07&0.02&Subaru\\
11390&194.09594&34.55014&26.36&0.32&0.03&26.11&0.33&0.02&Subaru\\
11391&194.09597&34.54948&26.73&0.48&0.03&26.40&0.45&0.02&Subaru\\
11392&194.09599&34.13675&24.95&0.07&0.03&24.62&0.07&0.02&Subaru\\
11393&194.09600&34.49883&25.36&0.11&0.03&24.59&0.06&0.02&Subaru\\
11394&194.09601&34.55078&24.63&0.06&0.03&23.54&0.03&0.02&Subaru\\
11395&194.09601&34.30580&25.35&0.10&0.03&25.22&0.11&0.02&Subaru\\
11396&194.09602&34.53738&26.51&0.27&0.03&26.03&0.27&0.02&Subaru\\
11397&194.09602&34.38544&24.83&0.06&0.04&24.47&0.07&0.02&Subaru\\
11398&194.09603&34.17031&24.11&0.03&0.03&23.41&0.02&0.02&Subaru\\
11399&194.09606&34.18758&24.15&0.03&0.03&23.49&0.02&0.02&Subaru\\
11400&194.09607&34.39320&24.93&0.07&0.04&24.44&0.07&0.02&Subaru\\
11401&194.09607&34.19134&24.97&0.07&0.03&24.22&0.04&0.02&Subaru\\
11402&194.09609&34.12152&24.37&0.06&0.03&24.26&0.06&0.02&Subaru\\
11403&194.09610&34.45886&23.47&0.04&0.03&22.86&0.05&0.02&Subaru\\
11404&194.09613&34.32200&23.99&0.02&0.04&23.58&0.02&0.02&Subaru\\
11405&194.09614&34.09426&25.38&0.18&0.03&25.75&0.33&0.02&Subaru\\
11406&194.09614&34.31628&24.49&0.04&0.04&23.50&0.02&0.02&Subaru\\
11407&194.09615&34.34768&24.89&0.05&0.04&24.29&0.04&0.02&Subaru\\
11408&194.09616&34.21631&26.42&0.24&0.03&26.73&0.49&0.02&Subaru\\
11409&194.09616&34.39786&25.04&0.08&0.04&24.69&0.07&0.02&Subaru\\
11410&194.09617&34.41398&25.89&0.19&0.03&26.01&0.24&0.02&Subaru\\
11411&194.09618&34.42389&24.81&0.06&0.03&24.69&0.07&0.02&Subaru\\
11412&194.09620&34.25689&26.31&0.22&0.03&25.17&0.10&0.02&Subaru\\
11413&194.09622&34.49916&26.07&0.23&0.03&25.36&0.12&0.02&Subaru\\
11414&194.09623&34.15467&24.96&0.07&0.03&24.53&0.06&0.02&Subaru\\
11415&194.09625&34.41431&26.08&0.23&0.03&26.02&0.24&0.02&Subaru\\
11416&194.09625&34.49111&25.46&0.11&0.03&24.57&0.06&0.02&Subaru\\
11417&194.09626&34.15430&24.67&0.05&0.03&24.00&0.04&0.02&Subaru\\
11418&194.09628&34.51010&25.66&0.13&0.03&24.32&0.04&0.02&Subaru\\
11419&194.09628&34.54251&24.33&0.09&0.03&24.75&0.15&0.02&Subaru\\
11420&194.09632&34.13020&25.65&0.13&0.03&24.01&0.06&0.02&Subaru\\
11421&194.09634&34.55322&24.02&0.04&0.03&22.89&0.02&0.02&Subaru\\
11422&194.09636&34.43722&25.22&0.09&0.03&25.24&0.11&0.02&Subaru\\
11423&194.09637&34.18253&25.72&0.13&0.03&24.56&0.07&0.02&Subaru\\
11424&194.09637&34.16314&25.30&0.09&0.03&24.23&0.05&0.02&Subaru\\
11425&194.09638&34.15361&24.93&0.07&0.03&24.46&0.06&0.02&Subaru\\
11426&194.09638&34.20119&24.60&0.06&0.03&23.18&0.05&0.02&Subaru\\
11427&194.09640&34.33557&25.10&0.08&0.04&24.94&0.09&0.02&Subaru\\
11428&194.09641&34.28199&24.71&0.05&0.03&23.99&0.04&0.02&Subaru\\
11429&194.09642&34.34524&25.67&0.14&0.04&25.17&0.12&0.02&Subaru\\
11430&194.09642&34.31313&25.39&0.10&0.04&25.27&0.13&0.02&Subaru\\
11431&194.09642&34.37677&24.04&0.03&0.04&24.31&0.11&0.02&Subaru\\
11432&194.09644&34.21254&25.36&0.09&0.03&24.92&0.10&0.02&Subaru\\
11433&194.09644&34.51183&25.59&0.12&0.03&24.92&0.20&0.02&Subaru\\
11434&194.09644&34.37083&24.31&0.09&0.04&23.02&0.06&0.02&Subaru\\
11435&194.09645&34.45867&23.28&0.04&0.03&22.85&0.05&0.02&Subaru\\
11436&194.09646&34.16216&26.29&0.23&0.03&25.30&0.11&0.02&Subaru\\
11437&194.09648&34.11101&25.04&0.13&0.03&22.65&0.02&0.02&Subaru\\
11438&194.09649&34.38926&24.71&0.05&0.04&23.84&0.05&0.02&Subaru\\
11439&194.09649&34.41290&25.79&0.13&0.03&25.16&0.11&0.02&Subaru\\
11440&194.09651&34.27702&19.90&0.01&0.03&19.27&0.01&0.02&Subaru\\
11441&194.09654&34.45411&25.39&0.12&0.03&25.76&0.20&0.02&Subaru\\
11442&194.09656&34.25594&25.54&0.12&0.03&24.34&0.04&0.02&Subaru\\
11443&194.09660&34.14266&24.54&0.05&0.03&23.60&0.03&0.02&Subaru\\
11444&194.09662&34.50472&24.33&0.12&0.03&23.39&0.05&0.02&Subaru\\
11445&194.09663&34.50861&26.22&0.26&0.03&25.11&0.11&0.02&Subaru\\
11446&194.09666&34.27070&25.92&0.15&0.03&24.89&0.12&0.02&Subaru\\
11447&194.09670&34.23740&25.67&0.11&0.03&24.59&0.12&0.02&Subaru\\
11448&194.09670&34.47699&24.65&0.05&0.03&24.21&0.04&0.02&Subaru\\
11449&194.09671&34.11077&24.29&0.07&0.03&22.85&0.04&0.02&Subaru\\
11450&194.09672&34.39302&23.91&0.02&0.04&22.57&0.01&0.02&Subaru\\
11451&194.09679&34.51897&24.67&0.09&0.03&24.20&0.07&0.02&Subaru\\
11452&194.09679&34.13024&24.43&0.04&0.03&23.39&0.03&0.02&Subaru\\
11453&194.09679&34.48098&26.03&0.17&0.03&26.22&0.30&0.02&Subaru\\
11454&194.09683&34.42498&24.90&0.06&0.03&24.22&0.04&0.02&Subaru\\
11455&194.09683&34.48046&25.97&0.17&0.03&25.59&0.23&0.02&Subaru\\
11456&194.09683&34.39939&24.48&0.04&0.04&24.17&0.06&0.02&Subaru\\
11457&194.09686&34.17119&25.78&0.16&0.03&24.95&0.09&0.02&Subaru\\
11458&194.09686&34.17086&25.63&0.11&0.03&25.20&0.13&0.02&Subaru\\
11459&194.09687&34.18503&26.03&0.17&0.03&24.19&0.04&0.02&Subaru\\
11460&194.09689&34.37661&25.16&0.08&0.04&24.40&0.07&0.02&Subaru\\
11461&194.09690&34.48291&25.22&0.10&0.03&24.11&0.06&0.02&Subaru\\
11462&194.09691&34.11055&24.63&0.09&0.03&22.86&0.04&0.02&Subaru\\
11463&194.09695&34.26524&26.03&0.16&0.03&25.68&0.17&0.02&Subaru\\
11464&194.09697&34.54352&24.55&0.06&0.03&24.15&0.06&0.02&Subaru\\
11465&194.09698&34.48675&25.18&0.09&0.03&24.49&0.05&0.02&Subaru\\
11466&194.09703&34.32363&24.39&0.04&0.04&23.58&0.05&0.02&Subaru\\
11467&194.09703&34.39004&24.60&0.05&0.04&22.77&0.01&0.02&Subaru\\
11468&194.09706&34.31334&24.54&0.04&0.04&24.25&0.05&0.02&Subaru\\
11469&194.09706&34.26586&25.18&0.08&0.03&24.28&0.05&0.02&Subaru\\
11470&194.09707&34.15822&24.73&0.05&0.03&23.76&0.03&0.02&Subaru\\
11471&194.09711&34.18127&26.13&0.19&0.03&24.79&0.07&0.02&Subaru\\
11472&194.09712&34.48204&21.94&0.01&0.03&20.91&0.01&0.02&Subaru\\
11473&194.09716&34.31303&24.76&0.06&0.04&24.59&0.07&0.02&Subaru\\
11474&194.09716&34.54318&24.31&0.05&0.03&23.59&0.05&0.02&Subaru\\
11475&194.09717&34.47913&25.03&0.07&0.03&24.21&0.05&0.02&Subaru\\
11476&194.09718&34.27956&25.29&0.08&0.03&24.53&0.07&0.02&Subaru\\
11477&194.09719&34.17066&25.18&0.09&0.03&24.62&0.15&0.02&Subaru\\
11478&194.09719&34.51665&25.51&0.11&0.03&25.51&0.16&0.02&Subaru\\
11479&194.09719&34.11629&25.70&0.14&0.03&25.16&0.12&0.02&Subaru\\
11480&194.09720&34.48319&24.89&0.06&0.03&24.10&0.06&0.02&Subaru\\
11481&194.09722&34.45223&25.15&0.08&0.03&25.27&0.16&0.02&Subaru\\
11482&194.09722&34.34766&26.12&0.17&0.04&25.58&0.14&0.02&Subaru\\
11483&194.09723&34.51099&24.50&0.05&0.03&23.95&0.03&0.02&Subaru\\
11484&194.09724&34.19284&25.53&0.11&0.03&24.48&0.05&0.02&Subaru\\
11485&194.09725&34.20734&24.42&0.04&0.03&24.88&0.10&0.02&Subaru\\
11486&194.09725&34.48183&25.97&0.18&0.03&21.09&0.01&0.02&Subaru\\
11487&194.09725&34.27068&26.75&0.41&0.03&21.96&0.01&0.02&Subaru\\
11488&194.09725&34.34338&25.65&0.12&0.04&24.46&0.11&0.02&Subaru\\
11489&194.09729&34.33124&24.21&0.03&0.04&22.82&0.01&0.02&Subaru\\
11490&194.09732&34.27930&25.18&0.11&0.03&24.71&0.07&0.02&Subaru\\
11491&194.09733&34.38034&24.97&0.06&0.04&24.28&0.04&0.02&Subaru\\
11492&194.09736&34.55558&25.91&0.24&0.03&24.98&0.13&0.02&Subaru\\
11493&194.09737&34.48353&25.19&0.09&0.03&23.82&0.04&0.02&Subaru\\
11494&194.09737&34.31208&25.95&0.19&0.04&24.96&0.11&0.02&Subaru\\
11495&194.09737&34.50074&25.12&0.08&0.03&25.54&0.15&0.02&Subaru\\
11496&194.09738&34.52640&25.14&0.08&0.03&24.84&0.09&0.02&Subaru\\
11497&194.09740&34.27046&23.59&0.03&0.03&21.82&0.01&0.02&Subaru\\
11498&194.09743&34.30479&24.78&0.06&0.03&24.17&0.05&0.02&Subaru\\
11499&194.09743&34.55658&25.36&0.14&0.03&23.96&0.05&0.02&Subaru\\
11500&194.09746&34.53601&24.68&0.05&0.03&25.26&0.13&0.02&Subaru\\
11501&194.09748&34.41770&23.84&0.02&0.03&22.71&0.01&0.02&Subaru\\
11502&194.09752&34.10411&26.64&0.43&0.03&26.32&0.44&0.02&Subaru\\
11503&194.09753&34.21199&26.17&0.20&0.03&25.43&0.17&0.02&Subaru\\
11504&194.09755&34.27304&25.36&0.09&0.03&24.33&0.04&0.02&Subaru\\
11505&194.09757&34.32291&24.89&0.06&0.04&23.81&0.04&0.02&Subaru\\
11506&194.09758&34.44167&24.51&0.04&0.03&24.00&0.03&0.02&Subaru\\
11507&194.09759&34.41161&25.48&0.10&0.03&24.95&0.08&0.02&Subaru\\
11508&194.09759&34.26746&26.46&0.25&0.03&26.03&0.24&0.02&Subaru\\
11509&194.09761&34.24305&24.72&0.05&0.03&24.17&0.04&0.02&Subaru\\
11510&194.09764&34.27830&25.71&0.14&0.03&24.86&0.09&0.02&Subaru\\
11511&194.09767&34.33043&24.96&0.06&0.04&24.43&0.06&0.02&Subaru\\
11512&194.09772&34.48870&25.38&0.13&0.03&24.21&0.14&0.02&Subaru\\
11513&194.09774&34.14356&25.34&0.10&0.03&24.21&0.07&0.02&Subaru\\
11514&194.09774&34.52403&25.24&0.08&0.03&24.71&0.07&0.02&Subaru\\
11515&194.09775&34.11493&26.36&0.25&0.03&25.66&0.20&0.02&Subaru\\
11516&194.09775&34.48901&24.66&0.06&0.03&23.53&0.05&0.02&Subaru\\
11517&194.09778&34.48931&25.44&0.15&0.03&23.63&0.06&0.02&Subaru\\
11518&194.09779&34.20256&23.77&0.02&0.03&22.36&0.03&0.02&Subaru\\
11519&194.09779&34.40551&24.93&0.06&0.03&23.44&0.02&0.02&Subaru\\
11520&194.09782&34.42767&24.61&0.04&0.03&23.83&0.02&0.02&Subaru\\
11521&194.09782&34.37460&25.91&0.15&0.04&24.97&0.08&0.02&Subaru\\
11522&194.09784&34.43366&25.36&0.08&0.03&24.73&0.07&0.02&Subaru\\
11523&194.09785&34.17722&25.31&0.08&0.03&24.37&0.06&0.02&Subaru\\
11524&194.09789&34.21358&25.10&0.08&0.03&24.73&0.07&0.02&Subaru\\
11525&194.09796&34.51166&24.84&0.06&0.03&24.09&0.04&0.02&Subaru\\
11526&194.09800&34.51088&24.55&0.04&0.03&24.04&0.07&0.02&Subaru\\
11527&194.09802&34.11993&25.13&0.07&0.03&24.04&0.04&0.02&Subaru\\
11528&194.09804&34.55227&26.71&0.49&0.03&24.88&0.19&0.02&Subaru\\
11529&194.09804&34.27812&25.12&0.08&0.03&23.68&0.07&0.02&Subaru\\
11530&194.09805&34.19434&25.59&0.12&0.03&24.10&0.04&0.02&Subaru\\
11531&194.09805&34.11784&25.79&0.14&0.03&24.65&0.07&0.02&Subaru\\
11532&194.09805&34.20349&25.34&0.08&0.03&24.77&0.07&0.02&Subaru\\
11533&194.09806&34.39787&25.51&0.10&0.04&23.58&0.02&0.02&Subaru\\
11534&194.09806&34.55882&26.22&0.32&0.03&25.77&0.30&0.02&Subaru\\
11535&194.09808&34.39044&24.71&0.05&0.04&23.76&0.03&0.02&Subaru\\
11536&194.09808&34.12540&25.33&0.09&0.03&24.28&0.05&0.02&Subaru\\
11537&194.09813&34.33896&26.00&0.18&0.04&25.01&0.08&0.02&Subaru\\
11538&194.09814&34.49863&25.22&0.08&0.03&24.79&0.07&0.02&Subaru\\
11539&194.09816&34.09537&24.62&0.07&0.03&24.17&0.08&0.02&Subaru\\
11540&194.09819&34.40184&25.06&0.07&0.04&24.35&0.05&0.02&Subaru\\
11541&194.09819&34.49908&25.72&0.13&0.03&24.77&0.07&0.02&Subaru\\
11542&194.09823&34.12033&25.00&0.07&0.03&23.76&0.03&0.02&Subaru\\
11543&194.09825&34.47340&24.59&0.04&0.03&24.00&0.06&0.02&Subaru\\
11544&194.09830&34.27823&25.05&0.16&0.03&24.40&0.15&0.02&Subaru\\
11545&194.09831&34.53890&24.65&0.06&0.03&24.10&0.07&0.02&Subaru\\
11546&194.09839&34.36482&25.16&0.08&0.04&24.49&0.08&0.02&Subaru\\
11547&194.09840&34.51540&25.28&0.08&0.03&24.60&0.06&0.02&Subaru\\
11548&194.09840&34.55739&25.52&0.17&0.03&23.60&0.04&0.02&Subaru\\
11549&194.09842&34.08949&24.95&0.10&0.03&24.19&0.08&0.02&Subaru\\
11550&194.09842&34.41540&24.49&0.04&0.03&23.39&0.03&0.02&Subaru\\
11551&194.09845&34.34849&24.38&0.04&0.04&23.16&0.03&0.02&Subaru\\
11552&194.09850&34.48644&26.00&0.15&0.03&25.05&0.09&0.02&Subaru\\
11553&194.09862&34.33523&25.61&0.11&0.04&24.85&0.08&0.02&Subaru\\
11554&194.09862&34.32319&25.62&0.13&0.04&25.04&0.10&0.02&Subaru\\
11555&194.09862&34.41765&24.71&0.05&0.03&23.30&0.02&0.02&Subaru\\
11556&194.09866&34.54607&25.24&0.11&0.03&23.27&0.02&0.02&Subaru\\
11557&194.09867&34.46715&25.08&0.06&0.03&23.88&0.03&0.02&Subaru\\
11558&194.09868&34.08981&25.21&0.12&0.03&24.29&0.08&0.02&Subaru\\
11559&194.09868&34.17670&25.74&0.13&0.03&24.63&0.07&0.02&Subaru\\
11560&194.09868&34.55665&25.52&0.18&0.03&23.93&0.08&0.02&Subaru\\
11561&194.09870&34.23288&26.27&0.21&0.03&25.64&0.17&0.02&Subaru\\
11562&194.09871&34.12573&26.70&0.32&0.03&25.60&0.17&0.02&Subaru\\
11563&194.09873&34.47646&24.88&0.05&0.03&23.24&0.01&0.02&Subaru\\
11564&194.09873&34.52460&25.04&0.06&0.03&24.43&0.05&0.02&Subaru\\
11565&194.09874&34.27333&25.02&0.06&0.03&24.16&0.04&0.02&Subaru\\
11566&194.09878&34.47571&26.08&0.17&0.03&26.22&0.32&0.02&Subaru\\
11567&194.09878&34.56035&26.10&0.35&0.03&26.16&0.43&0.02&Subaru\\
11568&194.09882&34.37154&25.23&0.08&0.04&23.40&0.02&0.02&Subaru\\
11569&194.09885&34.51041&25.81&0.24&0.03&24.54&0.12&0.02&Subaru\\
11570&194.09887&34.13744&24.11&0.03&0.03&22.93&0.01&0.02&Subaru\\
11571&194.09892&34.10194&26.31&0.33&0.03&25.62&0.22&0.02&Subaru\\
11572&194.09893&34.41674&25.67&0.12&0.03&24.85&0.08&0.02&Subaru\\
11573&194.09894&34.10838&24.76&0.07&0.03&23.91&0.10&0.02&Subaru\\
11574&194.09896&34.10650&26.78&0.42&0.03&25.83&0.26&0.02&Subaru\\
11575&194.09900&34.26251&25.64&0.12&0.03&25.14&0.12&0.02&Subaru\\
11576&194.09900&34.16500&24.98&0.06&0.03&24.26&0.04&0.02&Subaru\\
11577&194.09902&34.13006&26.91&0.42&0.03&25.16&0.10&0.02&Subaru\\
11578&194.09904&34.27407&25.58&0.12&0.03&24.73&0.07&0.02&Subaru\\
11579&194.09904&34.47365&26.42&0.25&0.03&25.99&0.45&0.02&Subaru\\
11580&194.09910&34.33793&25.78&0.13&0.04&25.00&0.09&0.02&Subaru\\
11581&194.09910&34.21217&24.10&0.03&0.03&23.15&0.01&0.02&Subaru\\
11582&194.09910&34.46857&25.33&0.09&0.03&24.44&0.05&0.02&Subaru\\
11583&194.09911&34.24972&25.20&0.09&0.03&24.47&0.06&0.02&Subaru\\
11584&194.09911&34.22607&24.93&0.06&0.03&24.11&0.04&0.02&Subaru\\
11585&194.09913&34.21618&24.94&0.06&0.03&23.75&0.03&0.02&Subaru\\
11586&194.09914&34.10390&26.74&0.46&0.03&26.02&0.38&0.02&Subaru\\
11587&194.09916&34.14834&25.04&0.07&0.03&24.47&0.05&0.02&Subaru\\
11588&194.09917&34.51039&26.89&0.38&0.03&24.59&0.12&0.02&Subaru\\
11589&194.09917&34.38166&25.79&0.13&0.04&24.88&0.07&0.02&Subaru\\
11590&194.09918&34.41960&23.90&0.02&0.03&23.15&0.01&0.02&Subaru\\
11591&194.09918&34.21407&25.39&0.09&0.03&24.60&0.06&0.02&Subaru\\
11592&194.09921&34.11160&26.06&0.21&0.03&25.45&0.16&0.02&Subaru\\
11593&194.09922&34.27375&25.80&0.15&0.03&24.70&0.07&0.02&Subaru\\
11594&194.09926&34.14399&25.09&0.07&0.03&24.02&0.08&0.02&Subaru\\
11595&194.09927&34.19430&26.53&0.37&0.03&25.41&0.12&0.02&Subaru\\
11596&194.09928&34.24891&24.84&0.06&0.03&23.50&0.02&0.02&Subaru\\
11597&194.09928&34.39901&24.77&0.05&0.04&23.45&0.03&0.02&Subaru\\
11598&194.09931&34.36030&25.82&0.15&0.04&24.73&0.08&0.02&Subaru\\
11599&194.09932&34.36447&25.80&0.13&0.04&25.32&0.11&0.02&Subaru\\
11600&194.09932&34.20902&24.48&0.04&0.03&24.14&0.05&0.02&Subaru\\
11601&194.09935&34.30461&24.97&0.06&0.03&24.29&0.05&0.02&Subaru\\
11602&194.09935&34.35615&25.91&0.19&0.04&25.37&0.17&0.02&Subaru\\
11603&194.09936&34.25003&24.51&0.04&0.03&23.74&0.07&0.02&Subaru\\
11604&194.09938&34.24277&26.13&0.18&0.03&25.43&0.13&0.02&Subaru\\
11605&194.09938&34.11942&24.48&0.05&0.03&24.15&0.05&0.02&Subaru\\
11606&194.09940&34.10843&24.70&0.07&0.03&23.48&0.07&0.02&Subaru\\
11607&194.09940&34.50988&25.11&0.07&0.03&23.83&0.03&0.02&Subaru\\
11608&194.09941&34.47063&26.00&0.17&0.03&25.06&0.12&0.02&Subaru\\
11609&194.09944&34.48878&24.81&0.05&0.03&24.70&0.09&0.02&Subaru\\
11610&194.09949&34.35644&25.94&0.19&0.04&25.10&0.09&0.02&Subaru\\
11611&194.09957&34.39637&25.69&0.12&0.04&24.51&0.12&0.02&Subaru\\
11612&194.09959&34.38099&24.92&0.06&0.04&24.37&0.06&0.02&Subaru\\
11613&194.09959&34.19414&26.13&0.25&0.03&25.39&0.12&0.02&Subaru\\
11614&194.09960&34.47826&24.97&0.06&0.03&23.66&0.02&0.02&Subaru\\
11615&194.09960&34.21498&25.45&0.09&0.03&24.74&0.07&0.02&Subaru\\
11616&194.09961&34.51128&24.66&0.04&0.03&24.12&0.06&0.02&Subaru\\
11617&194.09963&34.53510&21.72&0.01&0.03&20.81&0.01&0.02&Subaru\\
11618&194.09964&34.54530&24.18&0.04&0.03&22.92&0.01&0.02&Subaru\\
11619&194.09965&34.55816&23.41&0.02&0.03&22.42&0.01&0.02&Subaru\\
11620&194.09967&34.27799&25.08&0.07&0.03&23.90&0.03&0.02&Subaru\\
11621&194.09977&34.52906&24.86&0.07&0.03&23.84&0.06&0.02&Subaru\\
11622&194.09978&34.52426&25.09&0.06&0.03&25.29&0.15&0.02&Subaru\\
11623&194.09981&34.35511&24.97&0.06&0.04&24.56&0.06&0.02&Subaru\\
11624&194.09985&34.43275&24.90&0.06&0.03&23.73&0.03&0.02&Subaru\\
11625&194.09989&34.53688&24.26&0.05&0.03&23.44&0.05&0.02&Subaru\\
11626&194.09990&34.32233&24.44&0.06&0.04&23.79&0.05&0.02&Subaru\\
11627&194.09994&34.20414&26.37&0.24&0.03&25.41&0.12&0.02&Subaru\\
11628&194.09996&34.52356&25.13&0.06&0.03&24.54&0.05&0.02&Subaru\\
11629&194.09996&34.10786&24.47&0.05&0.03&23.28&0.03&0.02&Subaru\\
11630&194.09998&34.53658&24.05&0.04&0.03&23.01&0.03&0.02&Subaru\\
11631&194.10000&34.09523&26.41&0.37&0.03&26.00&0.41&0.02&Subaru\\
11632&194.10004&34.42522&24.70&0.05&0.03&22.59&0.01&0.02&Subaru\\
11633&194.10005&34.34860&25.12&0.08&0.04&24.09&0.05&0.02&Subaru\\
11634&194.10005&34.32207&24.50&0.06&0.04&23.78&0.04&0.02&Subaru\\
11635&194.10009&34.19728&24.36&0.08&0.03&23.79&0.03&0.02&Subaru\\
11636&194.10012&34.38412&25.93&0.14&0.04&24.93&0.10&0.02&Subaru\\
11637&194.10012&34.19070&24.75&0.04&0.03&24.74&0.22&0.02&Subaru\\
11638&194.10014&34.40777&25.49&0.12&0.03&24.60&0.08&0.02&Subaru\\
11639&194.10015&34.51390&25.21&0.08&0.03&24.18&0.04&0.02&Subaru\\
11640&194.10016&34.39839&26.01&0.16&0.04&25.11&0.10&0.02&Subaru\\
11641&194.10019&34.47771&25.64&0.12&0.03&24.77&0.08&0.02&Subaru\\
11642&194.10019&34.41702&23.01&0.01&0.03&21.90&0.01&0.02&Subaru\\
11643&194.10021&34.28365&23.88&0.02&0.03&23.28&0.02&0.02&Subaru\\
11644&194.10023&34.17721&25.62&0.11&0.03&24.81&0.07&0.02&Subaru\\
11645&194.10025&34.33044&25.52&0.10&0.04&25.08&0.09&0.02&Subaru\\
11646&194.10026&34.19746&25.18&0.07&0.03&24.51&0.09&0.02&Subaru\\
11647&194.10027&34.12079&25.16&0.09&0.03&24.57&0.07&0.02&Subaru\\
11648&194.10028&34.37009&25.59&0.11&0.04&25.65&0.16&0.02&Subaru\\
11649&194.10030&34.36212&23.52&0.02&0.04&22.10&0.01&0.02&Subaru\\
11650&194.10032&34.18511&25.23&0.08&0.03&24.99&0.09&0.02&Subaru\\
11651&194.10040&34.25695&25.35&0.09&0.03&24.71&0.07&0.02&Subaru\\
11652&194.10043&34.18479&25.29&0.10&0.03&24.74&0.08&0.02&Subaru\\
11653&194.10043&34.34672&24.94&0.06&0.04&24.41&0.05&0.02&Subaru\\
11654&194.10048&34.24999&24.63&0.05&0.03&24.14&0.11&0.02&Subaru\\
11655&194.10050&34.36562&25.46&0.09&0.04&24.52&0.05&0.02&Subaru\\
11656&194.10052&34.23216&25.19&0.07&0.03&24.65&0.06&0.02&Subaru\\
11657&194.10053&34.26896&25.27&0.08&0.03&25.41&0.27&0.02&Subaru\\
11658&194.10053&34.17939&25.55&0.11&0.03&25.75&0.19&0.02&Subaru\\
11659&194.10058&34.23671&24.51&0.04&0.03&23.67&0.02&0.02&Subaru\\
11660&194.10060&34.50743&24.95&0.05&0.03&24.32&0.04&0.02&Subaru\\
11661&194.10064&34.12847&23.56&0.01&0.03&23.11&0.02&0.02&Subaru\\
11662&194.10066&34.48678&25.05&0.08&0.03&24.49&0.09&0.02&Subaru\\
11663&194.10068&34.31028&25.37&0.09&0.04&23.93&0.03&0.02&Subaru\\
11664&194.10070&34.36671&25.42&0.09&0.04&24.69&0.07&0.02&Subaru\\
11665&194.10073&34.13198&24.56&0.05&0.03&23.15&0.02&0.02&Subaru\\
11666&194.10073&34.14148&25.35&0.09&0.03&24.25&0.04&0.02&Subaru\\
11667&194.10074&34.51917&25.37&0.10&0.03&24.91&0.09&0.02&Subaru\\
11668&194.10080&34.42202&25.30&0.08&0.03&24.51&0.15&0.02&Subaru\\
11669&194.10080&34.24270&25.40&0.09&0.03&24.69&0.06&0.02&Subaru\\
11670&194.10081&34.18424&23.64&0.05&0.03&22.76&0.01&0.02&Subaru\\
11671&194.10082&34.20463&25.71&0.13&0.03&25.00&0.10&0.02&Subaru\\
11672&194.10083&34.54848&25.31&0.12&0.03&24.17&0.05&0.02&Subaru\\
11673&194.10085&34.15253&25.03&0.06&0.03&23.53&0.04&0.02&Subaru\\
11674&194.10085&34.25536&24.32&0.03&0.03&22.81&0.01&0.02&Subaru\\
11675&194.10086&34.22605&26.21&0.21&0.03&25.53&0.14&0.02&Subaru\\
11676&194.10088&34.15137&26.51&0.27&0.03&26.24&0.36&0.02&Subaru\\
11677&194.10089&34.51967&24.33&0.03&0.03&23.50&0.02&0.02&Subaru\\
11678&194.10089&34.12006&25.06&0.07&0.03&24.35&0.05&0.02&Subaru\\
11679&194.10092&34.52289&24.40&0.03&0.03&23.80&0.03&0.02&Subaru\\
11680&194.10093&34.48635&23.58&0.05&0.03&21.87&0.03&0.02&Subaru\\
11681&194.10094&34.49045&24.26&0.03&0.03&23.51&0.02&0.02&Subaru\\
11682&194.10097&34.55147&26.56&0.45&0.03&25.89&0.28&0.02&Subaru\\
11683&194.10101&34.25376&24.78&0.05&0.03&24.13&0.04&0.02&Subaru\\
11684&194.10101&34.34759&25.21&0.07&0.04&24.63&0.07&0.02&Subaru\\
11685&194.10104&34.43927&24.74&0.05&0.03&24.49&0.08&0.02&Subaru\\
11686&194.10105&34.54301&24.89&0.07&0.03&24.46&0.09&0.02&Subaru\\
11687&194.10106&34.48656&23.03&0.03&0.03&22.29&0.04&0.02&Subaru\\
11688&194.10109&34.45952&24.68&0.05&0.03&23.46&0.03&0.02&Subaru\\
11689&194.10109&34.17695&24.75&0.05&0.03&24.16&0.04&0.02&Subaru\\
11690&194.10109&34.52416&24.48&0.04&0.03&23.50&0.05&0.02&Subaru\\
11691&194.10111&34.35904&24.54&0.06&0.04&24.00&0.04&0.02&Subaru\\
11692&194.10111&34.48248&23.98&0.02&0.03&23.63&0.10&0.02&Subaru\\
11693&194.10111&34.09308&24.61&0.08&0.03&24.43&0.09&0.02&Subaru\\
11694&194.10122&34.55196&26.70&0.51&0.03&25.87&0.31&0.02&Subaru\\
11695&194.10126&34.21928&24.67&0.05&0.03&24.00&0.05&0.02&Subaru\\
11696&194.10127&34.09345&25.62&0.20&0.03&25.27&0.20&0.02&Subaru\\
11697&194.10130&34.11862&25.82&0.14&0.03&24.31&0.05&0.02&Subaru\\
11698&194.10130&34.19961&25.03&0.07&0.03&24.13&0.06&0.02&Subaru\\
11699&194.10131&34.10458&25.64&0.15&0.03&24.41&0.07&0.02&Subaru\\
11700&194.10131&34.26259&25.00&0.08&0.03&24.46&0.06&0.02&Subaru\\
11701&194.10136&34.31257&26.83&0.40&0.04&26.55&0.43&0.02&Subaru\\
11702&194.10136&34.40377&25.18&0.08&0.03&24.44&0.05&0.02&Subaru\\
11703&194.10138&34.24357&24.99&0.06&0.03&24.47&0.05&0.02&Subaru\\
11704&194.10138&34.13305&22.70&0.01&0.03&21.72&0.01&0.02&Subaru\\
11705&194.10139&34.09930&25.10&0.09&0.03&24.76&0.14&0.02&Subaru\\
11706&194.10141&34.27593&25.95&0.15&0.03&25.17&0.11&0.02&Subaru\\
11707&194.10141&34.26102&24.99&0.06&0.03&24.53&0.06&0.02&Subaru\\
11708&194.10143&34.09242&26.69&0.52&0.03&26.32&0.53&0.02&Subaru\\
11709&194.10143&34.18704&25.30&0.09&0.03&24.05&0.04&0.02&Subaru\\
11710&194.10145&34.34051&25.60&0.12&0.04&23.96&0.04&0.02&Subaru\\
11711&194.10146&34.32362&23.94&0.06&0.04&22.94&0.03&0.02&Subaru\\
11712&194.10146&34.31107&24.81&0.06&0.04&23.12&0.02&0.02&Subaru\\
11713&194.10146&34.32553&25.40&0.09&0.04&25.24&0.12&0.02&Subaru\\
11714&194.10151&34.44488&25.82&0.14&0.03&25.43&0.14&0.02&Subaru\\
11715&194.10154&34.36266&25.19&0.08&0.04&24.90&0.09&0.02&Subaru\\
11716&194.10154&34.51501&23.80&0.02&0.03&22.43&0.03&0.02&Subaru\\
11717&194.10155&34.32796&25.38&0.09&0.04&25.18&0.11&0.02&Subaru\\
11718&194.10157&34.55668&26.55&0.46&0.03&25.50&0.23&0.02&Subaru\\
11719&194.10158&34.18187&24.78&0.05&0.03&24.82&0.12&0.02&Subaru\\
11720&194.10158&34.51613&25.64&0.12&0.03&24.93&0.08&0.02&Subaru\\
11721&194.10160&34.29687&25.63&0.12&0.03&24.91&0.10&0.02&Subaru\\
11722&194.10160&34.55624&26.37&0.38&0.03&25.49&0.23&0.02&Subaru\\
11723&194.10160&34.30760&25.49&0.10&0.03&25.01&0.14&0.02&Subaru\\
11724&194.10166&34.11733&23.75&0.02&0.03&25.44&0.28&0.02&Subaru\\
11725&194.10166&34.30206&24.25&0.03&0.03&22.91&0.02&0.02&Subaru\\
11726&194.10170&34.32350&24.21&0.03&0.04&22.69&0.02&0.02&Subaru\\
11727&194.10171&34.13753&22.99&0.01&0.03&20.05&0.01&0.02&Subaru\\
11728&194.10173&34.24971&25.00&0.07&0.03&24.61&0.07&0.02&Subaru\\
11729&194.10174&34.27394&24.75&0.05&0.03&23.76&0.08&0.02&Subaru\\
11730&194.10176&34.16713&26.21&0.20&0.03&25.83&0.20&0.02&Subaru\\
11731&194.10176&34.31119&24.37&0.07&0.04&23.10&0.02&0.02&Subaru\\
11732&194.10177&34.14815&25.34&0.09&0.03&24.67&0.07&0.02&Subaru\\
11733&194.10179&34.51986&24.69&0.05&0.03&24.12&0.06&0.02&Subaru\\
11734&194.10179&34.26680&24.51&0.04&0.03&23.36&0.02&0.02&Subaru\\
11735&194.10184&34.55882&26.72&0.47&0.03&25.72&0.27&0.02&Subaru\\
11736&194.10187&34.29930&23.94&0.02&0.03&23.03&0.02&0.02&Subaru\\
11737&194.10189&34.24890&24.08&0.08&0.03&23.68&0.05&0.02&Subaru\\
11738&194.10189&34.35733&26.35&0.21&0.04&25.47&0.14&0.02&Subaru\\
11739&194.10190&34.54862&25.09&0.09&0.03&24.20&0.05&0.02&Subaru\\
11740&194.10190&34.44710&25.29&0.08&0.03&25.02&0.09&0.02&Subaru\\
11741&194.10192&34.18796&24.12&0.03&0.03&23.75&0.10&0.02&Subaru\\
11742&194.10192&34.44534&25.81&0.14&0.03&24.32&0.05&0.02&Subaru\\
11743&194.10193&34.50596&26.01&0.16&0.03&25.14&0.09&0.02&Subaru\\
11744&194.10195&34.20728&25.01&0.07&0.03&24.58&0.07&0.02&Subaru\\
11745&194.10196&34.46122&25.62&0.11&0.03&24.50&0.05&0.02&Subaru\\
11746&194.10198&34.54684&25.25&0.10&0.03&24.34&0.06&0.02&Subaru\\
11747&194.10199&34.11474&25.79&0.17&0.03&23.35&0.02&0.02&Subaru\\
11748&194.10199&34.27347&26.32&0.22&0.03&25.75&0.21&0.02&Subaru\\
11749&194.10200&34.41179&25.68&0.11&0.03&25.10&0.12&0.02&Subaru\\
11750&194.10200&34.50338&25.03&0.07&0.03&24.40&0.05&0.02&Subaru\\
11751&194.10200&34.10009&25.32&0.11&0.03&24.66&0.10&0.02&Subaru\\
11752&194.10202&34.34606&24.95&0.07&0.04&24.60&0.07&0.02&Subaru\\
11753&194.10203&34.20576&26.16&0.20&0.03&25.61&0.16&0.02&Subaru\\
11754&194.10206&34.44477&25.58&0.11&0.03&24.72&0.09&0.02&Subaru\\
11755&194.10212&34.55183&26.60&0.47&0.03&26.16&0.40&0.02&Subaru\\
11756&194.10214&34.14890&22.50&0.01&0.03&21.20&0.01&0.02&Subaru\\
11757&194.10215&34.15757&24.38&0.04&0.03&23.34&0.03&0.02&Subaru\\
11758&194.10216&34.25205&26.17&0.20&0.03&26.15&0.27&0.02&Subaru\\
11759&194.10217&34.20937&24.69&0.05&0.03&24.91&0.09&0.02&Subaru\\
11760&194.10218&34.25351&24.74&0.05&0.03&24.51&0.08&0.02&Subaru\\
11761&194.10218&34.29318&26.36&0.25&0.03&26.71&0.50&0.02&Subaru\\
11762&194.10219&34.11455&24.82&0.12&0.03&23.31&0.02&0.02&Subaru\\
11763&194.10219&34.30345&25.82&0.14&0.03&26.28&0.32&0.02&Subaru\\
11764&194.10221&34.33088&26.34&0.24&0.04&25.86&0.21&0.02&Subaru\\
11765&194.10221&34.32672&24.89&0.06&0.04&24.17&0.04&0.02&Subaru\\
11766&194.10223&34.36072&26.00&0.16&0.04&24.91&0.08&0.02&Subaru\\
11767&194.10225&34.23874&25.16&0.07&0.03&24.59&0.06&0.02&Subaru\\
11768&194.10231&34.31612&25.55&0.11&0.04&24.98&0.10&0.02&Subaru\\
11769&194.10234&34.13846&24.87&0.07&0.03&23.66&0.08&0.02&Subaru\\
11770&194.10235&34.10541&24.17&0.04&0.03&23.10&0.03&0.02&Subaru\\
11771&194.10239&34.15614&24.42&0.04&0.03&23.92&0.03&0.02&Subaru\\
11772&194.10240&34.55226&24.66&0.07&0.03&23.97&0.05&0.02&Subaru\\
11773&194.10242&34.56001&25.43&0.15&0.03&25.65&0.27&0.02&Subaru\\
11774&194.10244&34.49630&26.00&0.16&0.03&24.94&0.08&0.02&Subaru\\
11775&194.10245&34.48091&24.73&0.05&0.03&22.87&0.04&0.02&Subaru\\
11776&194.10247&34.43735&26.75&0.33&0.03&25.28&0.10&0.02&Subaru\\
11777&194.10248&34.22702&24.59&0.06&0.03&23.47&0.07&0.02&Subaru\\
11778&194.10248&34.24294&25.01&0.07&0.03&24.22&0.04&0.02&Subaru\\
11779&194.10249&34.46857&25.18&0.07&0.03&24.41&0.05&0.02&Subaru\\
11780&194.10249&34.55709&25.54&0.17&0.03&25.32&0.19&0.02&Subaru\\
11781&194.10249&34.19890&25.88&0.16&0.03&26.59&0.48&0.02&Subaru\\
11782&194.10249&34.22872&24.16&0.03&0.03&23.49&0.02&0.02&Subaru\\
11783&194.10249&34.54975&26.03&0.21&0.03&25.47&0.18&0.02&Subaru\\
11784&194.10251&34.11995&25.37&0.10&0.03&24.11&0.04&0.02&Subaru\\
11785&194.10254&34.17372&25.75&0.14&0.03&25.63&0.18&0.02&Subaru\\
11786&194.10256&34.11843&25.56&0.12&0.03&25.03&0.10&0.02&Subaru\\
11787&194.10259&34.26430&25.32&0.10&0.03&24.50&0.06&0.02&Subaru\\
11788&194.10261&34.28424&24.71&0.05&0.03&24.02&0.04&0.02&Subaru\\
11789&194.10261&34.54712&26.52&0.34&0.03&25.65&0.21&0.02&Subaru\\
11790&194.10263&34.49932&24.52&0.04&0.03&23.10&0.01&0.02&Subaru\\
11791&194.10265&34.09630&25.84&0.19&0.03&25.47&0.22&0.02&Subaru\\
11792&194.10268&34.40431&24.70&0.05&0.03&24.15&0.05&0.02&Subaru\\
11793&194.10268&34.48095&24.20&0.11&0.03&23.26&0.06&0.02&Subaru\\
11794&194.10271&34.54063&25.84&0.18&0.03&24.49&0.10&0.02&Subaru\\
11795&194.10275&34.15136&25.32&0.09&0.03&24.18&0.04&0.02&Subaru\\
11796&194.10275&34.18190&23.69&0.02&0.03&23.13&0.04&0.02&Subaru\\
11797&194.10275&34.44661&25.19&0.07&0.03&24.90&0.08&0.02&Subaru\\
11798&194.10275&34.37682&26.41&0.24&0.04&25.48&0.14&0.02&Subaru\\
11799&194.10276&34.22716&23.37&0.06&0.03&23.41&0.07&0.02&Subaru\\
11800&194.10277&34.50027&24.92&0.05&0.03&24.16&0.04&0.02&Subaru\\
11801&194.10282&34.44087&24.63&0.05&0.03&24.05&0.05&0.02&Subaru\\
11802&194.10282&34.37357&26.93&0.39&0.04&26.18&0.34&0.02&Subaru\\
11803&194.10284&34.48191&25.71&0.12&0.03&24.11&0.03&0.02&Subaru\\
11804&194.10285&34.36181&25.58&0.11&0.04&25.01&0.10&0.02&Subaru\\
11805&194.10286&34.51776&24.26&0.03&0.03&23.07&0.01&0.02&Subaru\\
11806&194.10288&34.48888&25.97&0.15&0.03&25.42&0.13&0.02&Subaru\\
11807&194.10288&34.11482&25.34&0.15&0.03&23.82&0.04&0.02&Subaru\\
11808&194.10289&34.24471&25.29&0.10&0.03&24.58&0.07&0.02&Subaru\\
11809&194.10290&34.10239&23.38&0.02&0.03&21.46&0.01&0.02&Subaru\\
11810&194.10290&34.39124&25.76&0.14&0.04&24.94&0.09&0.02&Subaru\\
11811&194.10290&34.12880&25.30&0.09&0.03&25.13&0.12&0.02&Subaru\\
11812&194.10291&34.53392&24.97&0.10&0.03&23.55&0.04&0.02&Subaru\\
11813&194.10293&34.19660&25.77&0.15&0.03&24.92&0.10&0.02&Subaru\\
11814&194.10297&34.15699&24.25&0.04&0.03&23.33&0.02&0.02&Subaru\\
11815&194.10298&34.53421&24.84&0.06&0.03&23.55&0.04&0.02&Subaru\\
11816&194.10300&34.30471&25.69&0.13&0.03&24.95&0.09&0.02&Subaru\\
11817&194.10302&34.11510&25.13&0.13&0.03&23.81&0.04&0.02&Subaru\\
11818&194.10302&34.39325&24.63&0.05&0.04&23.85&0.03&0.02&Subaru\\
11819&194.10303&34.34513&25.39&0.12&0.04&23.96&0.11&0.02&Subaru\\
11820&194.10304&34.12290&24.59&0.05&0.03&24.39&0.06&0.02&Subaru\\
11821&194.10304&34.52123&25.51&0.11&0.03&24.16&0.04&0.02&Subaru\\
11822&194.10305&34.39275&24.79&0.06&0.04&24.06&0.06&0.02&Subaru\\
11823&194.10305&34.09353&26.23&0.44&0.03&24.27&0.07&0.02&Subaru\\
11824&194.10306&34.18188&24.08&0.06&0.03&23.66&0.04&0.02&Subaru\\
11825&194.10307&34.09321&25.23&0.14&0.03&24.22&0.07&0.02&Subaru\\
11826&194.10307&34.18701&25.27&0.10&0.03&24.43&0.11&0.02&Subaru\\
11827&194.10309&34.08786&26.24&0.47&0.03&24.23&0.09&0.02&Subaru\\
11828&194.10310&34.20694&25.45&0.12&0.03&24.96&0.10&0.02&Subaru\\
11829&194.10310&34.23090&26.00&0.18&0.03&24.86&0.09&0.02&Subaru\\
11830&194.10312&34.38602&25.41&0.10&0.04&24.60&0.07&0.02&Subaru\\
11831&194.10314&34.27116&24.57&0.05&0.03&23.91&0.04&0.02&Subaru\\
11832&194.10315&34.34728&25.03&0.07&0.04&24.63&0.07&0.02&Subaru\\
11833&194.10319&34.11187&25.55&0.12&0.03&26.11&0.36&0.02&Subaru\\
11834&194.10319&34.10930&25.79&0.18&0.03&26.51&0.50&0.02&Subaru\\
11835&194.10320&34.39238&25.33&0.10&0.04&24.46&0.08&0.02&Subaru\\
11836&194.10321&34.52928&24.42&0.04&0.03&23.42&0.04&0.02&Subaru\\
11837&194.10323&34.24101&23.76&0.02&0.03&22.93&0.01&0.02&Subaru\\
11838&194.10325&34.33036&26.10&0.22&0.04&25.30&0.13&0.02&Subaru\\
11839&194.10325&34.55174&25.45&0.17&0.03&24.13&0.07&0.02&Subaru\\
11840&194.10326&34.23330&25.89&0.19&0.03&23.42&0.02&0.02&Subaru\\
11841&194.10326&34.33396&26.90&0.43&0.04&25.21&0.13&0.02&Subaru\\
11842&194.10326&34.28277&25.52&0.13&0.03&24.13&0.04&0.02&Subaru\\
11843&194.10326&34.22857&25.05&0.08&0.03&24.28&0.05&0.02&Subaru\\
11844&194.10326&34.15768&24.48&0.05&0.03&23.11&0.02&0.02&Subaru\\
11845&194.10328&34.44269&25.23&0.08&0.03&24.78&0.08&0.02&Subaru\\
11846&194.10328&34.10208&24.83&0.07&0.03&23.51&0.04&0.02&Subaru\\
11847&194.10330&34.51548&25.72&0.13&0.03&25.10&0.09&0.02&Subaru\\
11848&194.10332&34.10769&24.53&0.05&0.03&22.98&0.04&0.02&Subaru\\
11849&194.10332&34.52324&19.55&0.01&0.03&19.30&0.01&0.02&Subaru\\
11850&194.10333&34.23259&22.21&0.01&0.03&19.79&0.01&0.02&Subaru\\
11851&194.10341&34.15653&25.07&0.09&0.03&24.70&0.09&0.02&Subaru\\
11852&194.10342&34.15571&26.22&0.24&0.03&25.23&0.12&0.02&Subaru\\
11853&194.10343&34.26552&25.47&0.11&0.03&23.66&0.03&0.02&Subaru\\
11854&194.10343&34.54333&26.09&0.23&0.03&25.78&0.43&0.02&Subaru\\
11855&194.10345&34.52767&23.86&0.02&0.03&23.24&0.02&0.02&Subaru\\
11856&194.10346&34.41705&25.66&0.13&0.03&24.55&0.06&0.02&Subaru\\
11857&194.10348&34.21128&26.32&0.24&0.03&26.02&0.29&0.02&Subaru\\
11858&194.10349&34.53037&25.81&0.15&0.03&25.27&0.13&0.02&Subaru\\
11859&194.10350&34.55618&26.77&0.53&0.03&26.13&0.40&0.02&Subaru\\
11860&194.10350&34.51409&25.52&0.09&0.03&25.29&0.13&0.02&Subaru\\
11861&194.10352&34.31022&24.28&0.05&0.04&23.44&0.02&0.02&Subaru\\
11862&194.10353&34.33436&24.74&0.05&0.04&23.93&0.04&0.02&Subaru\\
11863&194.10354&34.31055&23.92&0.02&0.04&23.18&0.04&0.02&Subaru\\
11864&194.10354&34.29367&24.52&0.05&0.03&23.09&0.02&0.02&Subaru\\
11865&194.10354&34.48256&23.30&0.01&0.03&22.43&0.01&0.02&Subaru\\
11866&194.10354&34.19147&25.68&0.15&0.03&24.76&0.08&0.02&Subaru\\
11867&194.10356&34.36946&24.46&0.04&0.04&24.21&0.12&0.02&Subaru\\
11868&194.10357&34.15442&25.70&0.15&0.03&24.80&0.09&0.02&Subaru\\
11869&194.10358&34.47300&24.19&0.03&0.03&23.75&0.07&0.02&Subaru\\
11870&194.10358&34.15822&24.36&0.04&0.03&23.88&0.04&0.02&Subaru\\
11871&194.10358&34.28378&26.16&0.21&0.03&25.48&0.16&0.02&Subaru\\
11872&194.10361&34.09799&26.28&0.29&0.03&25.47&0.20&0.02&Subaru\\
11873&194.10362&34.41621&23.94&0.06&0.03&23.19&0.04&0.02&Subaru\\
11874&194.10362&34.14482&23.47&0.04&0.03&22.21&0.02&0.02&Subaru\\
11875&194.10372&34.14766&24.87&0.11&0.03&24.34&0.07&0.02&Subaru\\
11876&194.10373&34.26027&25.66&0.13&0.03&24.54&0.08&0.02&Subaru\\
11877&194.10375&34.17232&25.40&0.12&0.03&24.05&0.04&0.02&Subaru\\
11878&194.10375&34.35643&26.85&0.40&0.04&26.19&0.30&0.02&Subaru\\
11879&194.10377&34.55733&26.34&0.35&0.03&25.42&0.22&0.02&Subaru\\
11880&194.10378&34.41643&23.59&0.02&0.03&23.10&0.05&0.02&Subaru\\
11881&194.10384&34.31308&26.09&0.21&0.04&25.63&0.24&0.02&Subaru\\
11882&194.10384&34.50877&25.83&0.13&0.03&24.62&0.07&0.02&Subaru\\
11883&194.10385&34.50429&25.53&0.11&0.03&24.88&0.11&0.02&Subaru\\
11884&194.10385&34.55334&25.70&0.19&0.03&25.27&0.20&0.02&Subaru\\
11885&194.10388&34.15291&23.82&0.04&0.03&23.08&0.04&0.02&Subaru\\
11886&194.10390&34.54734&26.02&0.22&0.03&24.78&0.18&0.02&Subaru\\
11887&194.10390&34.41399&26.98&0.46&0.03&26.50&0.44&0.02&Subaru\\
11888&194.10393&34.41662&24.81&0.15&0.03&24.81&0.10&0.02&Subaru\\
11889&194.10393&34.55075&23.86&0.03&0.03&23.33&0.06&0.02&Subaru\\
11890&194.10394&34.42207&25.61&0.12&0.03&25.35&0.14&0.02&Subaru\\
11891&194.10396&34.28439&26.20&0.24&0.03&25.08&0.11&0.02&Subaru\\
11892&194.10397&34.11918&23.21&0.01&0.03&22.57&0.05&0.02&Subaru\\
11893&194.10399&34.52226&23.93&0.03&0.03&22.40&0.01&0.02&Subaru\\
11894&194.10399&34.45639&25.96&0.16&0.03&25.61&0.17&0.02&Subaru\\
11895&194.10402&34.14756&25.17&0.09&0.03&24.28&0.09&0.02&Subaru\\
11896&194.10402&34.31236&24.54&0.06&0.04&24.05&0.05&0.02&Subaru\\
11897&194.10403&34.38029&25.99&0.17&0.04&25.36&0.13&0.02&Subaru\\
11898&194.10404&34.52455&24.06&0.03&0.03&22.87&0.03&0.02&Subaru\\
11899&194.10406&34.50088&25.09&0.07&0.03&23.17&0.02&0.02&Subaru\\
11900&194.10406&34.34021&27.02&0.53&0.04&25.81&0.20&0.02&Subaru\\
11901&194.10406&34.09526&24.37&0.05&0.03&23.13&0.02&0.02&Subaru\\
11902&194.10409&34.19112&24.50&0.05&0.03&23.95&0.04&0.02&Subaru\\
11903&194.10409&34.24715&24.78&0.07&0.03&24.28&0.05&0.02&Subaru\\
11904&194.10410&34.51644&26.18&0.20&0.03&25.56&0.17&0.02&Subaru\\
11905&194.10411&34.37840&24.89&0.06&0.04&24.39&0.06&0.02&Subaru\\
11906&194.10412&34.19065&24.41&0.04&0.03&23.86&0.04&0.02&Subaru\\
11907&194.10414&34.46565&25.49&0.12&0.03&23.44&0.05&0.02&Subaru\\
11908&194.10414&34.52426&25.41&0.13&0.03&23.68&0.06&0.02&Subaru\\
11909&194.10414&34.52763&25.45&0.10&0.03&24.42&0.06&0.02&Subaru\\
11910&194.10415&34.35713&26.35&0.24&0.04&26.48&0.39&0.02&Subaru\\
11911&194.10415&34.52197&25.23&0.11&0.03&23.64&0.04&0.02&Subaru\\
11912&194.10419&34.48920&24.04&0.03&0.03&22.44&0.01&0.02&Subaru\\
11913&194.10419&34.20208&23.65&0.02&0.03&21.40&0.03&0.02&Subaru\\
11914&194.10420&34.43150&24.72&0.07&0.03&23.58&0.02&0.02&Subaru\\
11915&194.10420&34.52708&24.88&0.06&0.03&23.58&0.02&0.02&Subaru\\
11916&194.10422&34.16627&25.43&0.12&0.03&25.07&0.11&0.02&Subaru\\
11917&194.10423&34.22245&24.03&0.03&0.03&23.44&0.03&0.02&Subaru\\
11918&194.10423&34.47304&23.40&0.01&0.03&22.80&0.01&0.02&Subaru\\
11919&194.10429&34.42677&25.89&0.17&0.03&25.49&0.17&0.02&Subaru\\
11920&194.10429&34.24741&25.84&0.20&0.03&24.57&0.08&0.02&Subaru\\
11921&194.10432&34.13853&25.36&0.09&0.03&24.66&0.08&0.02&Subaru\\
11922&194.10433&34.16401&25.98&0.19&0.03&24.30&0.05&0.02&Subaru\\
11923&194.10433&34.55991&25.35&0.14&0.03&25.21&0.22&0.02&Subaru\\
11924&194.10434&34.51677&26.52&0.32&0.03&25.58&0.17&0.02&Subaru\\
11925&194.10437&34.09635&24.85&0.07&0.03&24.31&0.11&0.02&Subaru\\
11926&194.10439&34.28987&25.33&0.10&0.03&24.19&0.05&0.02&Subaru\\
11927&194.10440&34.19788&26.60&0.32&0.03&25.40&0.16&0.02&Subaru\\
11928&194.10441&34.24308&25.96&0.18&0.03&24.53&0.08&0.02&Subaru\\
11929&194.10443&34.34577&25.30&0.11&0.04&23.80&0.04&0.02&Subaru\\
11930&194.10447&34.10836&25.56&0.16&0.03&24.33&0.06&0.02&Subaru\\
11931&194.10448&34.15466&25.38&0.10&0.03&24.71&0.09&0.02&Subaru\\
11932&194.10449&34.31229&24.49&0.06&0.04&23.70&0.05&0.02&Subaru\\
11933&194.10453&34.55450&26.67&0.50&0.03&25.39&0.26&0.02&Subaru\\
11934&194.10453&34.49084&25.57&0.12&0.03&25.29&0.14&0.02&Subaru\\
11935&194.10455&34.24519&24.77&0.05&0.03&24.10&0.05&0.02&Subaru\\
11936&194.10456&34.54321&24.09&0.04&0.03&23.47&0.07&0.02&Subaru\\
11937&194.10457&34.25215&23.49&0.06&0.03&22.60&0.05&0.02&Subaru\\
11938&194.10458&34.31088&26.51&0.32&0.04&25.38&0.14&0.02&Subaru\\
11939&194.10458&34.14601&24.79&0.06&0.03&23.74&0.03&0.02&Subaru\\
11940&194.10459&34.51191&26.28&0.22&0.03&25.88&0.22&0.02&Subaru\\
11941&194.10460&34.23805&25.74&0.14&0.03&25.07&0.11&0.02&Subaru\\
11942&194.10462&34.33579&25.09&0.09&0.04&23.30&0.02&0.02&Subaru\\
11943&194.10464&34.48652&27.08&0.49&0.03&26.66&0.49&0.02&Subaru\\
11944&194.10464&34.25196&23.62&0.07&0.03&22.60&0.05&0.02&Subaru\\
11945&194.10467&34.16640&25.97&0.19&0.03&24.31&0.05&0.02&Subaru\\
11946&194.10468&34.24566&24.51&0.04&0.03&24.48&0.16&0.02&Subaru\\
11947&194.10468&34.42118&26.33&0.22&0.03&26.35&0.37&0.02&Subaru\\
11948&194.10468&34.47778&25.62&0.12&0.03&24.75&0.09&0.02&Subaru\\
11949&194.10469&34.36969&25.51&0.11&0.04&24.78&0.10&0.02&Subaru\\
11950&194.10471&34.12383&26.62&0.37&0.03&25.29&0.14&0.02&Subaru\\
11951&194.10472&34.36458&26.66&0.32&0.04&25.96&0.24&0.02&Subaru\\
11952&194.10474&34.36026&25.45&0.13&0.04&24.83&0.09&0.02&Subaru\\
11953&194.10475&34.14467&26.27&0.23&0.03&25.47&0.16&0.02&Subaru\\
11954&194.10478&34.40183&25.11&0.10&0.04&24.54&0.07&0.02&Subaru\\
11955&194.10479&34.55354&25.97&0.32&0.03&25.55&0.28&0.02&Subaru\\
11956&194.10481&34.29352&24.66&0.06&0.03&23.72&0.04&0.02&Subaru\\
11957&194.10484&34.15475&24.68&0.07&0.03&24.10&0.04&0.02&Subaru\\
11958&194.10485&34.48230&25.53&0.22&0.03&23.37&0.07&0.02&Subaru\\
11959&194.10485&34.52517&24.62&0.05&0.03&23.44&0.02&0.02&Subaru\\
11960&194.10486&34.53065&26.73&0.38&0.03&26.06&0.34&0.02&Subaru\\
11961&194.10488&34.31979&25.74&0.14&0.04&24.28&0.08&0.02&Subaru\\
11962&194.10489&34.45362&25.24&0.09&0.03&23.85&0.04&0.02&Subaru\\
11963&194.10491&34.40098&25.24&0.09&0.04&25.29&0.14&0.02&Subaru\\
11964&194.10494&34.37903&24.75&0.05&0.04&23.94&0.04&0.02&Subaru\\
11965&194.10497&34.51190&25.77&0.19&0.03&24.87&0.08&0.02&Subaru\\
11966&194.10498&34.16643&25.26&0.19&0.03&24.45&0.07&0.02&Subaru\\
11967&194.10500&34.49431&23.54&0.01&0.03&22.09&0.01&0.02&Subaru\\
11968&194.10501&34.20587&24.83&0.06&0.03&23.46&0.02&0.02&Subaru\\
11969&194.10504&34.11450&25.88&0.20&0.03&25.44&0.19&0.02&Subaru\\
11970&194.10505&34.37126&25.22&0.08&0.04&24.18&0.05&0.02&Subaru\\
11971&194.10506&34.48248&23.65&0.04&0.03&21.43&0.01&0.02&Subaru\\
11972&194.10508&34.43272&24.38&0.05&0.03&23.55&0.07&0.02&Subaru\\
11973&194.10510&34.53107&24.55&0.10&0.03&23.82&0.06&0.02&Subaru\\
11974&194.10510&34.31238&25.49&0.15&0.04&24.58&0.07&0.02&Subaru\\
11975&194.10511&34.52922&25.07&0.08&0.03&25.37&0.16&0.02&Subaru\\
11976&194.10513&34.54627&25.87&0.24&0.03&25.50&0.22&0.02&Subaru\\
11977&194.10515&34.22880&26.11&0.38&0.03&24.69&0.10&0.02&Subaru\\
11978&194.10519&34.22854&25.50&0.12&0.03&23.93&0.04&0.02&Subaru\\
11979&194.10522&34.47932&25.66&0.14&0.03&24.79&0.11&0.02&Subaru\\
11980&194.10523&34.17282&23.82&0.02&0.03&22.93&0.06&0.02&Subaru\\
11981&194.10525&34.28436&26.04&0.20&0.03&24.96&0.10&0.02&Subaru\\
11982&194.10527&34.17246&24.50&0.05&0.03&23.46&0.03&0.02&Subaru\\
11983&194.10529&34.31583&24.68&0.05&0.04&23.43&0.02&0.02&Subaru\\
11984&194.10530&34.20729&24.44&0.04&0.03&23.75&0.04&0.02&Subaru\\
11985&194.10533&34.32580&24.45&0.04&0.04&23.72&0.03&0.02&Subaru\\
11986&194.10537&34.53094&24.90&0.14&0.03&23.92&0.06&0.02&Subaru\\
11987&194.10538&34.38928&26.03&0.18&0.04&24.95&0.10&0.02&Subaru\\
11988&194.10538&34.22078&26.19&0.23&0.03&25.55&0.19&0.02&Subaru\\
11989&194.10538&34.24634&24.47&0.04&0.03&23.79&0.04&0.02&Subaru\\
11990&194.10540&34.54792&25.07&0.10&0.03&24.68&0.12&0.02&Subaru\\
11991&194.10541&34.26186&25.51&0.12&0.03&25.08&0.11&0.02&Subaru\\
11992&194.10541&34.14762&26.17&0.23&0.03&25.64&0.20&0.02&Subaru\\
11993&194.10542&34.41883&25.45&0.11&0.03&24.46&0.06&0.02&Subaru\\
11994&194.10542&34.35275&24.53&0.04&0.04&23.22&0.02&0.02&Subaru\\
11995&194.10544&34.52306&25.82&0.20&0.03&25.19&0.12&0.02&Subaru\\
11996&194.10548&34.18755&25.19&0.09&0.03&24.61&0.08&0.02&Subaru\\
11997&194.10550&34.12425&26.32&0.27&0.03&25.53&0.19&0.02&Subaru\\
11998&194.10551&34.38555&26.73&0.35&0.04&25.18&0.13&0.02&Subaru\\
11999&194.10556&34.38781&24.24&0.03&0.04&23.91&0.03&0.02&Subaru\\
12000&194.10559&34.31241&26.29&0.31&0.04&26.10&0.31&0.02&Subaru\\
12001&194.10563&34.47119&24.64&0.05&0.03&23.92&0.03&0.02&Subaru\\
12002&194.10564&34.50509&24.84&0.06&0.03&23.92&0.06&0.02&Subaru\\
12003&194.10565&34.20332&24.98&0.07&0.03&24.64&0.08&0.02&Subaru\\
12004&194.10568&34.32352&26.88&0.48&0.04&26.36&0.39&0.02&Subaru\\
12005&194.10568&34.11404&26.65&0.40&0.03&26.17&0.38&0.02&Subaru\\
12006&194.10568&34.16441&25.58&0.11&0.03&24.52&0.07&0.02&Subaru\\
12007&194.10576&34.45329&24.86&0.06&0.03&23.98&0.04&0.02&Subaru\\
12008&194.10578&34.50819&25.68&0.13&0.03&24.87&0.09&0.02&Subaru\\
12009&194.10582&34.41438&25.37&0.10&0.03&24.12&0.04&0.02&Subaru\\
12010&194.10584&34.29167&25.84&0.17&0.03&25.07&0.10&0.02&Subaru\\
12011&194.10584&34.45499&24.20&0.03&0.03&23.67&0.03&0.02&Subaru\\
12012&194.10584&34.49716&24.75&0.05&0.03&24.47&0.06&0.02&Subaru\\
12013&194.10585&34.38108&24.35&0.04&0.04&23.61&0.02&0.02&Subaru\\
12014&194.10586&34.50485&24.65&0.09&0.03&23.91&0.06&0.02&Subaru\\
12015&194.10587&34.19553&25.43&0.11&0.03&24.89&0.09&0.02&Subaru\\
12016&194.10587&34.29001&24.30&0.04&0.03&22.78&0.01&0.02&Subaru\\
12017&194.10588&34.50584&25.35&0.10&0.03&24.66&0.07&0.02&Subaru\\
12018&194.10588&34.47364&25.37&0.11&0.03&24.64&0.09&0.02&Subaru\\
12019&194.10589&34.10038&24.88&0.08&0.03&22.98&0.06&0.02&Subaru\\
12020&194.10590&34.44584&25.82&0.15&0.03&23.74&0.03&0.02&Subaru\\
12021&194.10593&34.17262&24.88&0.09&0.03&23.98&0.05&0.02&Subaru\\
12022&194.10595&34.37165&26.06&0.18&0.04&25.30&0.13&0.02&Subaru\\
12023&194.10596&34.17884&23.77&0.02&0.03&22.67&0.01&0.02&Subaru\\
12024&194.10597&34.45637&25.66&0.12&0.03&25.53&0.17&0.02&Subaru\\
12025&194.10599&34.48922&23.51&0.03&0.03&22.68&0.02&0.02&Subaru\\
12026&194.10605&34.35762&26.08&0.18&0.04&25.81&0.22&0.02&Subaru\\
12027&194.10606&34.46780&25.02&0.08&0.03&24.29&0.05&0.02&Subaru\\
12028&194.10607&34.55274&26.14&0.42&0.03&25.62&0.36&0.02&Subaru\\
12029&194.10607&34.12696&25.49&0.12&0.03&24.35&0.05&0.02&Subaru\\
12030&194.10608&34.39064&24.74&0.05&0.04&24.39&0.07&0.02&Subaru\\
12031&194.10610&34.16384&24.12&0.03&0.03&23.16&0.04&0.02&Subaru\\
12032&194.10612&34.36937&25.72&0.14&0.04&24.91&0.09&0.02&Subaru\\
12033&194.10613&34.33256&24.99&0.07&0.04&24.53&0.07&0.02&Subaru\\
12034&194.10615&34.10594&25.98&0.23&0.03&25.31&0.18&0.02&Subaru\\
12035&194.10615&34.27696&24.35&0.04&0.03&23.60&0.03&0.02&Subaru\\
12036&194.10618&34.53885&24.56&0.07&0.03&24.41&0.08&0.02&Subaru\\
12037&194.10620&34.34943&25.69&0.13&0.04&24.84&0.08&0.02&Subaru\\
12038&194.10621&34.32561&25.56&0.12&0.04&24.72&0.07&0.02&Subaru\\
12039&194.10622&34.46238&25.80&0.16&0.03&24.93&0.14&0.02&Subaru\\
12040&194.10624&34.44970&26.64&0.32&0.03&25.61&0.17&0.02&Subaru\\
12041&194.10625&34.48768&26.02&0.18&0.03&25.38&0.14&0.02&Subaru\\
12042&194.10628&34.26757&26.44&0.31&0.03&26.76&0.53&0.02&Subaru\\
12043&194.10629&34.33739&25.76&0.14&0.04&24.63&0.07&0.02&Subaru\\
12044&194.10631&34.17267&25.88&0.18&0.03&24.55&0.07&0.02&Subaru\\
12045&194.10631&34.46601&25.29&0.09&0.03&25.11&0.14&0.02&Subaru\\
12046&194.10635&34.53398&23.21&0.01&0.03&21.56&0.03&0.02&Subaru\\
12047&194.10636&34.10694&24.28&0.07&0.03&24.16&0.12&0.02&Subaru\\
12048&194.10638&34.30619&25.09&0.08&0.03&23.68&0.03&0.02&Subaru\\
12049&194.10644&34.24403&26.13&0.20&0.03&25.45&0.15&0.02&Subaru\\
12050&194.10646&34.23776&25.67&0.14&0.03&24.80&0.09&0.02&Subaru\\
12051&194.10647&34.46940&26.17&0.22&0.03&25.54&0.17&0.02&Subaru\\
12052&194.10647&34.46026&26.11&0.20&0.03&24.96&0.10&0.02&Subaru\\
12053&194.10648&34.45165&24.42&0.04&0.03&23.54&0.04&0.02&Subaru\\
12054&194.10648&34.40369&25.43&0.11&0.03&24.87&0.09&0.02&Subaru\\
12055&194.10649&34.15085&25.44&0.11&0.03&24.62&0.07&0.02&Subaru\\
12056&194.10649&34.45190&24.97&0.12&0.03&24.31&0.05&0.02&Subaru\\
12057&194.10653&34.53909&24.22&0.05&0.03&24.01&0.07&0.02&Subaru\\
12058&194.10653&34.28039&25.86&0.16&0.03&24.87&0.09&0.02&Subaru\\
12059&194.10653&34.11034&26.48&0.37&0.03&25.45&0.18&0.02&Subaru\\
12060&194.10653&34.46973&24.50&0.05&0.03&23.75&0.03&0.02&Subaru\\
12061&194.10654&34.30783&24.93&0.07&0.03&21.55&0.01&0.02&Subaru\\
12062&194.10655&34.53130&25.32&0.11&0.03&23.85&0.04&0.02&Subaru\\
12063&194.10656&34.09327&26.54&0.42&0.03&26.06&0.41&0.02&Subaru\\
12064&194.10656&34.53942&23.71&0.03&0.03&23.37&0.03&0.02&Subaru\\
12065&194.10658&34.36169&23.91&0.02&0.04&23.04&0.01&0.02&Subaru\\
12066&194.10661&34.27338&25.23&0.09&0.03&25.89&0.26&0.02&Subaru\\
12067&194.10662&34.47029&25.41&0.15&0.03&24.01&0.05&0.02&Subaru\\
12068&194.10668&34.31930&25.37&0.09&0.04&25.25&0.15&0.02&Subaru\\
12069&194.10675&34.39692&26.64&0.35&0.04&25.52&0.17&0.02&Subaru\\
12070&194.10680&34.55675&25.43&0.19&0.03&25.48&0.33&0.02&Subaru\\
12071&194.10683&34.28894&24.29&0.03&0.03&23.28&0.02&0.02&Subaru\\
12072&194.10683&34.52536&25.78&0.13&0.03&25.64&0.19&0.02&Subaru\\
12073&194.10684&34.32092&25.54&0.12&0.04&24.65&0.06&0.02&Subaru\\
12074&194.10688&34.12454&23.66&0.04&0.03&21.81&0.01&0.02&Subaru\\
12075&194.10689&34.55722&26.04&0.37&0.03&25.71&0.41&0.02&Subaru\\
12076&194.10692&34.19820&25.44&0.12&0.03&24.62&0.07&0.02&Subaru\\
12077&194.10694&34.48558&24.64&0.04&0.03&24.09&0.04&0.02&Subaru\\
12078&194.10696&34.47039&24.94&0.10&0.03&23.62&0.03&0.02&Subaru\\
12079&194.10698&34.37419&25.99&0.18&0.04&25.27&0.13&0.02&Subaru\\
12080&194.10698&34.41372&25.47&0.11&0.03&23.46&0.02&0.02&Subaru\\
12081&194.10699&34.10085&23.92&0.03&0.03&23.05&0.03&0.02&Subaru\\
12082&194.10704&34.12520&26.20&0.23&0.03&24.98&0.12&0.02&Subaru\\
12083&194.10704&34.18982&25.70&0.14&0.03&25.49&0.17&0.02&Subaru\\
12084&194.10706&34.25595&26.39&0.26&0.03&25.23&0.13&0.02&Subaru\\
12085&194.10708&34.29050&26.00&0.17&0.03&25.30&0.13&0.02&Subaru\\
12086&194.10709&34.15158&26.38&0.28&0.03&23.55&0.02&0.02&Subaru\\
12087&194.10710&34.17233&25.90&0.18&0.03&25.00&0.10&0.02&Subaru\\
12088&194.10713&34.43466&24.12&0.04&0.03&23.26&0.03&0.02&Subaru\\
12089&194.10715&34.25948&24.99&0.08&0.03&24.74&0.11&0.02&Subaru\\
12090&194.10716&34.17866&24.60&0.05&0.03&24.05&0.07&0.02&Subaru\\
12091&194.10719&34.28832&21.74&0.01&0.03&19.85&0.01&0.02&Subaru\\
12092&194.10719&34.12447&24.86&0.12&0.03&23.62&0.07&0.02&Subaru\\
12093&194.10719&34.36400&25.65&0.13&0.04&24.65&0.07&0.02&Subaru\\
12094&194.10721&34.44298&25.42&0.10&0.03&24.14&0.04&0.02&Subaru\\
12095&194.10721&34.51180&24.12&0.03&0.03&23.37&0.03&0.02&Subaru\\
12096&194.10722&34.48253&25.39&0.12&0.03&24.01&0.04&0.02&Subaru\\
12097&194.10724&34.32957&24.52&0.06&0.04&23.38&0.02&0.02&Subaru\\
12098&194.10725&34.15374&25.15&0.09&0.03&24.54&0.06&0.02&Subaru\\
12099&194.10725&34.10787&25.55&0.16&0.03&24.35&0.10&0.02&Subaru\\
12100&194.10726&34.50499&24.42&0.04&0.03&23.77&0.03&0.02&Subaru\\
12101&194.10726&34.18770&24.83&0.06&0.03&23.91&0.04&0.02&Subaru\\
12102&194.10728&34.16548&25.60&0.13&0.03&24.38&0.10&0.02&Subaru\\
12103&194.10728&34.53317&25.13&0.09&0.03&24.90&0.11&0.02&Subaru\\
12104&194.10729&34.13357&25.77&0.17&0.03&25.00&0.12&0.02&Subaru\\
12105&194.10729&34.11961&25.54&0.12&0.03&24.90&0.14&0.02&Subaru\\
12106&194.10732&34.25303&24.61&0.05&0.03&23.89&0.04&0.02&Subaru\\
12107&194.10733&34.29802&26.22&0.24&0.03&25.41&0.14&0.02&Subaru\\
12108&194.10735&34.48227&26.08&0.32&0.03&24.04&0.04&0.02&Subaru\\
12109&194.10736&34.17329&26.22&0.26&0.03&25.38&0.15&0.02&Subaru\\
12110&194.10737&34.52521&24.86&0.06&0.03&24.32&0.05&0.02&Subaru\\
12111&194.10737&34.43493&24.80&0.07&0.03&23.91&0.04&0.02&Subaru\\
12112&194.10738&34.21623&26.94&0.44&0.03&24.76&0.08&0.02&Subaru\\
12113&194.10738&34.52129&24.19&0.03&0.03&23.57&0.02&0.02&Subaru\\
12114&194.10739&34.11346&25.36&0.12&0.03&24.47&0.07&0.02&Subaru\\
12115&194.10740&34.45285&25.54&0.10&0.03&24.99&0.09&0.02&Subaru\\
12116&194.10741&34.54319&24.42&0.10&0.03&23.80&0.05&0.02&Subaru\\
12117&194.10741&34.23862&25.21&0.09&0.03&24.63&0.07&0.02&Subaru\\
12118&194.10745&34.14413&24.87&0.10&0.03&23.81&0.04&0.02&Subaru\\
12119&194.10748&34.53550&25.44&0.12&0.03&24.23&0.06&0.02&Subaru\\
12120&194.10749&34.47216&25.36&0.10&0.03&24.63&0.07&0.02&Subaru\\
12121&194.10752&34.09786&26.48&0.33&0.03&25.72&0.26&0.02&Subaru\\
12122&194.10754&34.14442&24.37&0.08&0.03&23.27&0.04&0.02&Subaru\\
12123&194.10756&34.29837&25.92&0.20&0.03&24.43&0.06&0.02&Subaru\\
12124&194.10757&34.28264&25.56&0.13&0.03&24.41&0.05&0.02&Subaru\\
12125&194.10758&34.35806&25.56&0.12&0.04&24.69&0.08&0.02&Subaru\\
12126&194.10759&34.22614&24.62&0.05&0.03&23.91&0.03&0.02&Subaru\\
12127&194.10760&34.46642&25.36&0.10&0.03&24.50&0.13&0.02&Subaru\\
12128&194.10760&34.29747&26.38&0.27&0.03&25.20&0.12&0.02&Subaru\\
12129&194.10760&34.33833&24.12&0.03&0.04&23.75&0.10&0.02&Subaru\\
12130&194.10761&34.32963&25.27&0.12&0.04&24.28&0.06&0.02&Subaru\\
12131&194.10763&34.19510&25.86&0.17&0.03&24.23&0.05&0.02&Subaru\\
12132&194.10763&34.43313&25.11&0.08&0.03&24.20&0.10&0.02&Subaru\\
12133&194.10764&34.14465&24.59&0.11&0.03&24.04&0.09&0.02&Subaru\\
12134&194.10764&34.49151&25.27&0.10&0.03&24.94&0.14&0.02&Subaru\\
12135&194.10768&34.22275&25.61&0.14&0.03&24.31&0.05&0.02&Subaru\\
12136&194.10768&34.28574&24.53&0.06&0.03&22.99&0.01&0.02&Subaru\\
12137&194.10769&34.54513&26.62&0.45&0.03&26.15&0.45&0.02&Subaru\\
12138&194.10772&34.51815&23.90&0.03&0.03&22.58&0.02&0.02&Subaru\\
12139&194.10775&34.33978&26.41&0.27&0.04&25.31&0.12&0.02&Subaru\\
12140&194.10775&34.45787&24.66&0.05&0.03&24.23&0.05&0.02&Subaru\\
12141&194.10776&34.48056&26.85&0.40&0.03&25.47&0.15&0.02&Subaru\\
12142&194.10776&34.26356&25.08&0.09&0.03&24.16&0.05&0.02&Subaru\\
12143&194.10781&34.43554&27.14&0.53&0.03&25.84&0.22&0.02&Subaru\\
12144&194.10782&34.52052&25.00&0.07&0.03&24.56&0.07&0.02&Subaru\\
12145&194.10784&34.18633&22.74&0.01&0.03&21.55&0.01&0.02&Subaru\\
12146&194.10784&34.16312&26.81&0.42&0.03&25.51&0.15&0.02&Subaru\\
12147&194.10786&34.20834&24.33&0.04&0.03&23.79&0.04&0.02&Subaru\\
12148&194.10786&34.09024&25.10&0.11&0.03&25.26&0.22&0.02&Subaru\\
12149&194.10787&34.36598&25.43&0.10&0.04&24.65&0.07&0.02&Subaru\\
12150&194.10788&34.46991&26.49&0.30&0.03&25.43&0.16&0.02&Subaru\\
12151&194.10790&34.54733&26.50&0.44&0.03&25.09&0.26&0.02&Subaru\\
12152&194.10791&34.15168&25.90&0.18&0.03&24.77&0.08&0.02&Subaru\\
12153&194.10793&34.40368&23.68&0.02&0.03&23.23&0.06&0.02&Subaru\\
12154&194.10798&34.33418&26.37&0.28&0.04&25.61&0.17&0.02&Subaru\\
12155&194.10799&34.33562&25.14&0.08&0.04&24.43&0.09&0.02&Subaru\\
12156&194.10799&34.52536&24.88&0.06&0.03&24.36&0.06&0.02&Subaru\\
12157&194.10799&34.33227&24.18&0.04&0.04&23.19&0.02&0.02&Subaru\\
12158&194.10801&34.40277&25.70&0.15&0.04&24.16&0.04&0.02&Subaru\\
12159&194.10802&34.54560&24.96&0.09&0.03&24.59&0.10&0.02&Subaru\\
12160&194.10802&34.24170&25.36&0.12&0.03&24.60&0.08&0.02&Subaru\\
12161&194.10803&34.36197&25.55&0.13&0.04&24.18&0.04&0.02&Subaru\\
12162&194.10803&34.55790&26.34&0.52&0.03&25.20&0.29&0.02&Subaru\\
12163&194.10803&34.44336&24.32&0.03&0.03&23.78&0.04&0.02&Subaru\\
12164&194.10807&34.47219&24.57&0.04&0.03&24.11&0.04&0.02&Subaru\\
12165&194.10808&34.13977&25.01&0.07&0.03&24.48&0.09&0.02&Subaru\\
12166&194.10811&34.53062&26.62&0.35&0.03&26.41&0.48&0.02&Subaru\\
12167&194.10815&34.20151&25.47&0.13&0.03&24.36&0.05&0.02&Subaru\\
12168&194.10815&34.51379&25.69&0.14&0.03&24.69&0.08&0.02&Subaru\\
12169&194.10817&34.54493&25.06&0.13&0.03&25.26&0.19&0.02&Subaru\\
12170&194.10818&34.08847&26.19&0.44&0.03&24.90&0.19&0.02&Subaru\\
12171&194.10818&34.20849&24.80&0.09&0.03&24.27&0.06&0.02&Subaru\\
12172&194.10820&34.45986&26.71&0.34&0.03&25.44&0.16&0.02&Subaru\\
12173&194.10821&34.14031&25.70&0.15&0.03&24.01&0.04&0.02&Subaru\\
12174&194.10824&34.44267&26.74&0.37&0.03&25.68&0.18&0.02&Subaru\\
12175&194.10826&34.46688&24.96&0.07&0.03&24.47&0.10&0.02&Subaru\\
12176&194.10826&34.25206&25.05&0.08&0.03&24.50&0.06&0.02&Subaru\\
12177&194.10827&34.27434&25.32&0.13&0.03&24.77&0.09&0.02&Subaru\\
12178&194.10829&34.54704&25.45&0.20&0.03&24.79&0.17&0.02&Subaru\\
12179&194.10831&34.46921&24.88&0.06&0.03&23.49&0.03&0.02&Subaru\\
12180&194.10844&34.31509&25.49&0.12&0.04&26.18&0.31&0.02&Subaru\\
12181&194.10846&34.25507&25.29&0.10&0.03&26.49&0.38&0.02&Subaru\\
12182&194.10849&34.24863&25.58&0.12&0.03&26.44&0.41&0.02&Subaru\\
12183&194.10849&34.26608&25.14&0.08&0.03&25.55&0.17&0.02&Subaru\\
12184&194.10850&34.23408&25.88&0.17&0.03&25.07&0.10&0.02&Subaru\\
12185&194.10851&34.16795&23.33&0.02&0.03&21.09&0.01&0.02&Subaru\\
12186&194.10851&34.12609&24.23&0.04&0.03&23.61&0.03&0.02&Subaru\\
12187&194.10852&34.28926&25.80&0.15&0.03&26.80&0.52&0.02&Subaru\\
12188&194.10852&34.54728&25.69&0.25&0.03&24.35&0.11&0.02&Subaru\\
12189&194.10853&34.29306&25.49&0.11&0.03&26.72&0.49&0.02&Subaru\\
12190&194.10853&34.54495&26.67&0.48&0.03&25.42&0.26&0.02&Subaru\\
12191&194.10854&34.11895&24.79&0.06&0.03&23.39&0.02&0.02&Subaru\\
12192&194.10854&34.08855&25.57&0.23&0.03&25.16&0.19&0.02&Subaru\\
12193&194.10857&34.33314&25.81&0.15&0.04&26.64&0.44&0.02&Subaru\\
12194&194.10858&34.22132&25.61&0.12&0.03&26.74&0.51&0.02&Subaru\\
12195&194.10858&34.30258&25.11&0.09&0.03&25.32&0.20&0.02&Subaru\\
12196&194.10859&34.31979&25.69&0.12&0.04&26.67&0.46&0.02&Subaru\\
12197&194.10861&34.28881&25.79&0.14&0.03&26.80&0.52&0.02&Subaru\\
12198&194.10861&34.32747&25.57&0.11&0.04&26.67&0.47&0.02&Subaru\\
12199&194.10861&34.55736&25.88&0.32&0.03&25.48&0.30&0.02&Subaru\\
12200&194.10862&34.48412&26.95&0.43&0.03&26.31&0.30&0.02&Subaru\\
12201&194.10862&34.53078&25.35&0.11&0.03&23.45&0.02&0.02&Subaru\\
12202&194.10863&34.33026&24.74&0.06&0.04&23.69&0.02&0.02&Subaru\\
12203&194.10866&34.29269&25.26&0.10&0.03&24.96&0.09&0.02&Subaru\\
12204&194.10866&34.27421&25.06&0.09&0.03&25.11&0.11&0.02&Subaru\\
12205&194.10866&34.32935&25.22&0.09&0.04&24.90&0.09&0.02&Subaru\\
12206&194.10867&34.32493&25.58&0.12&0.04&26.54&0.49&0.02&Subaru\\
12207&194.10869&34.18488&24.21&0.05&0.03&23.53&0.04&0.02&Subaru\\
12208&194.10870&34.21064&25.63&0.13&0.03&26.22&0.34&0.02&Subaru\\
12209&194.10872&34.48794&25.05&0.08&0.03&24.10&0.04&0.02&Subaru\\
12210&194.10874&34.40358&26.28&0.30&0.03&24.82&0.08&0.02&Subaru\\
12211&194.10876&34.44902&24.89&0.06&0.03&24.29&0.08&0.02&Subaru\\
12212&194.10877&34.26152&24.23&0.03&0.03&23.59&0.02&0.02&Subaru\\
12213&194.10880&34.09760&26.61&0.38&0.03&26.01&0.37&0.02&Subaru\\
12214&194.10881&34.25115&25.01&0.08&0.03&24.96&0.09&0.02&Subaru\\
12215&194.10885&34.49204&24.55&0.06&0.03&22.92&0.02&0.02&Subaru\\
12216&194.10885&34.46486&23.79&0.02&0.03&23.11&0.04&0.02&Subaru\\
12217&194.10886&34.18515&24.19&0.04&0.03&23.26&0.02&0.02&Subaru\\
12218&194.10886&34.54881&25.67&0.19&0.03&24.75&0.12&0.02&Subaru\\
12219&194.10889&34.18948&25.37&0.11&0.03&25.87&0.23&0.02&Subaru\\
12220&194.10890&34.26026&24.94&0.08&0.03&24.65&0.07&0.02&Subaru\\
12221&194.10891&34.34930&24.61&0.05&0.04&24.73&0.22&0.02&Subaru\\
12222&194.10891&34.20834&25.21&0.09&0.03&24.97&0.09&0.02&Subaru\\
12223&194.10892&34.18820&23.70&0.02&0.03&22.25&0.01&0.02&Subaru\\
12224&194.10895&34.54691&25.90&0.21&0.03&24.94&0.15&0.02&Subaru\\
12225&194.10898&34.51885&26.20&0.51&0.03&21.86&0.01&0.02&Subaru\\
12226&194.10898&34.09456&24.98&0.10&0.03&23.38&0.03&0.02&Subaru\\
12227&194.10899&34.13055&25.38&0.11&0.03&25.69&0.21&0.02&Subaru\\
12228&194.10902&34.15000&23.94&0.03&0.03&23.15&0.02&0.02&Subaru\\
12229&194.10903&34.51909&23.07&0.02&0.03&21.72&0.01&0.02&Subaru\\
12230&194.10903&34.14211&25.71&0.13&0.03&26.57&0.52&0.02&Subaru\\
12231&194.10904&34.35181&24.85&0.07&0.04&24.60&0.07&0.02&Subaru\\
12232&194.10904&34.33793&25.70&0.14&0.04&26.36&0.37&0.02&Subaru\\
12233&194.10906&34.13956&25.12&0.10&0.03&25.39&0.17&0.02&Subaru\\
12234&194.10907&34.12731&24.97&0.07&0.03&24.70&0.08&0.02&Subaru\\
12235&194.10907&34.35330&24.35&0.07&0.04&23.68&0.03&0.02&Subaru\\
12236&194.10907&34.35358&25.18&0.14&0.04&25.38&0.14&0.02&Subaru\\
12237&194.10908&34.35966&25.61&0.13&0.04&25.34&0.13&0.02&Subaru\\
12238&194.10908&34.12027&24.99&0.08&0.03&24.34&0.05&0.02&Subaru\\
12239&194.10911&34.35146&25.16&0.09&0.04&24.81&0.08&0.02&Subaru\\
12240&194.10911&34.12432&24.36&0.06&0.03&23.52&0.04&0.02&Subaru\\
12241&194.10911&34.36906&24.69&0.06&0.04&24.38&0.06&0.02&Subaru\\
12242&194.10911&34.16661&24.66&0.06&0.03&23.64&0.03&0.02&Subaru\\
12243&194.10912&34.24338&25.95&0.17&0.03&25.83&0.23&0.02&Subaru\\
12244&194.10912&34.11137&24.91&0.09&0.03&24.63&0.09&0.02&Subaru\\
12245&194.10912&34.12394&24.63&0.06&0.03&24.04&0.06&0.02&Subaru\\
12246&194.10913&34.11924&25.67&0.12&0.03&25.68&0.22&0.02&Subaru\\
12247&194.10913&34.29092&24.95&0.07&0.03&24.07&0.03&0.02&Subaru\\
12248&194.10913&34.37541&25.55&0.11&0.04&25.73&0.20&0.02&Subaru\\
12249&194.10915&34.35501&25.83&0.16&0.04&26.19&0.29&0.02&Subaru\\
12250&194.10917&34.41055&24.83&0.07&0.03&24.36&0.05&0.02&Subaru\\
12251&194.10918&34.54379&26.67&0.47&0.03&26.22&0.47&0.02&Subaru\\
12252&194.10918&34.40353&25.64&0.14&0.03&24.79&0.08&0.02&Subaru\\
12253&194.10918&34.11518&25.31&0.12&0.03&26.21&0.39&0.02&Subaru\\
12254&194.10920&34.10894&25.60&0.16&0.03&26.08&0.32&0.02&Subaru\\
12255&194.10921&34.30435&24.65&0.06&0.03&24.45&0.06&0.02&Subaru\\
12256&194.10922&34.35550&25.46&0.11&0.04&26.15&0.29&0.02&Subaru\\
12257&194.10922&34.40087&25.64&0.21&0.04&24.06&0.03&0.02&Subaru\\
12258&194.10923&34.11271&25.78&0.19&0.03&25.82&0.24&0.02&Subaru\\
12259&194.10923&34.39979&25.44&0.12&0.04&26.03&0.23&0.02&Subaru\\
12260&194.10924&34.11229&25.56&0.14&0.03&25.81&0.24&0.02&Subaru\\
12261&194.10926&34.39273&24.69&0.05&0.04&23.90&0.03&0.02&Subaru\\
12262&194.10928&34.19280&25.66&0.24&0.03&23.07&0.07&0.02&Subaru\\
12263&194.10929&34.43293&24.76&0.06&0.03&24.52&0.06&0.02&Subaru\\
12264&194.10929&34.53528&23.83&0.03&0.03&22.49&0.01&0.02&Subaru\\
12265&194.10929&34.15534&24.66&0.06&0.03&24.11&0.05&0.02&Subaru\\
12266&194.10930&34.10841&25.21&0.11&0.03&26.31&0.39&0.02&Subaru\\
12267&194.10932&34.15032&24.27&0.04&0.03&23.78&0.03&0.02&Subaru\\
12268&194.10933&34.55658&25.32&0.20&0.03&23.89&0.06&0.02&Subaru\\
12269&194.10933&34.21661&25.21&0.09&0.03&24.48&0.06&0.02&Subaru\\
12270&194.10934&34.40857&26.27&0.23&0.03&26.16&0.28&0.02&Subaru\\
12271&194.10935&34.09405&24.92&0.10&0.03&24.39&0.09&0.02&Subaru\\
12272&194.10936&34.14141&24.51&0.04&0.03&24.35&0.05&0.02&Subaru\\
12273&194.10937&34.19646&24.80&0.09&0.03&23.55&0.04&0.02&Subaru\\
12274&194.10939&34.26478&24.06&0.08&0.03&22.68&0.01&0.02&Subaru\\
12275&194.10940&34.42351&25.43&0.15&0.03&23.64&0.02&0.02&Subaru\\
12276&194.10941&34.10297&25.09&0.10&0.03&24.41&0.07&0.02&Subaru\\
12277&194.10942&34.26500&24.11&0.08&0.03&23.66&0.10&0.02&Subaru\\
12278&194.10942&34.12455&24.18&0.05&0.03&23.11&0.05&0.02&Subaru\\
12279&194.10943&34.19305&24.07&0.05&0.03&23.00&0.07&0.02&Subaru\\
12280&194.10943&34.44708&24.62&0.05&0.03&24.11&0.04&0.02&Subaru\\
12281&194.10944&34.44893&25.50&0.12&0.03&24.88&0.09&0.02&Subaru\\
12282&194.10944&34.43919&24.54&0.06&0.03&24.38&0.05&0.02&Subaru\\
12283&194.10946&34.38757&24.24&0.04&0.04&23.69&0.02&0.02&Subaru\\
12284&194.10948&34.42089&25.39&0.10&0.03&25.90&0.22&0.02&Subaru\\
12285&194.10948&34.40066&24.85&0.07&0.04&24.02&0.03&0.02&Subaru\\
12286&194.10948&34.34119&25.43&0.11&0.04&25.02&0.10&0.02&Subaru\\
12287&194.10948&34.42322&24.46&0.06&0.03&23.60&0.02&0.02&Subaru\\
12288&194.10950&34.19065&25.50&0.11&0.03&24.94&0.09&0.02&Subaru\\
12289&194.10951&34.50136&25.77&0.16&0.03&25.21&0.15&0.02&Subaru\\
12290&194.10952&34.18129&25.44&0.10&0.03&24.65&0.07&0.02&Subaru\\
12291&194.10953&34.36115&25.03&0.09&0.04&24.26&0.04&0.02&Subaru\\
12292&194.10953&34.29516&25.59&0.11&0.03&25.09&0.10&0.02&Subaru\\
12293&194.10954&34.43888&25.45&0.14&0.03&24.42&0.05&0.02&Subaru\\
12294&194.10955&34.21764&24.75&0.06&0.03&24.30&0.05&0.02&Subaru\\
12295&194.10958&34.16097&25.33&0.10&0.03&25.20&0.12&0.02&Subaru\\
12296&194.10958&34.30417&25.04&0.08&0.03&24.34&0.05&0.02&Subaru\\
12297&194.10964&34.11949&25.11&0.08&0.03&24.00&0.03&0.02&Subaru\\
12298&194.10966&34.44752&25.49&0.12&0.03&25.52&0.15&0.02&Subaru\\
12299&194.10968&34.28877&25.53&0.11&0.03&25.12&0.11&0.02&Subaru\\
12300&194.10968&34.12430&23.83&0.04&0.03&22.63&0.04&0.02&Subaru\\
12301&194.10970&34.19635&23.88&0.05&0.03&23.51&0.04&0.02&Subaru\\
12302&194.10970&34.43938&25.40&0.12&0.03&24.82&0.11&0.02&Subaru\\
12303&194.10970&34.48816&24.77&0.06&0.03&24.24&0.05&0.02&Subaru\\
12304&194.10973&34.52073&24.25&0.04&0.03&22.78&0.03&0.02&Subaru\\
12305&194.10974&34.34838&25.21&0.08&0.04&24.49&0.06&0.02&Subaru\\
12306&194.10979&34.21249&26.26&0.23&0.03&25.10&0.10&0.02&Subaru\\
12307&194.10980&34.21338&25.61&0.13&0.03&24.19&0.04&0.02&Subaru\\
12308&194.10980&34.39111&25.74&0.15&0.04&25.07&0.10&0.02&Subaru\\
12309&194.10981&34.32338&24.62&0.05&0.04&23.77&0.03&0.02&Subaru\\
12310&194.10984&34.09645&24.17&0.06&0.03&24.00&0.08&0.02&Subaru\\
12311&194.10988&34.47273&25.23&0.10&0.03&25.23&0.12&0.02&Subaru\\
12312&194.10989&34.35785&24.59&0.05&0.04&23.13&0.01&0.02&Subaru\\
12313&194.10990&34.47646&25.23&0.09&0.03&25.70&0.18&0.02&Subaru\\
12314&194.10991&34.46670&25.23&0.08&0.03&25.37&0.12&0.02&Subaru\\
12315&194.10991&34.29653&25.83&0.14&0.03&25.37&0.13&0.02&Subaru\\
12316&194.10992&34.29573&24.46&0.04&0.03&23.35&0.02&0.02&Subaru\\
12317&194.10992&34.17711&26.94&0.42&0.03&26.41&0.36&0.02&Subaru\\
12318&194.10996&34.12700&25.49&0.11&0.03&24.25&0.04&0.02&Subaru\\
12319&194.10997&34.22458&26.12&0.20&0.03&23.78&0.03&0.02&Subaru\\
12320&194.10997&34.17783&25.26&0.08&0.03&24.89&0.10&0.02&Subaru\\
12321&194.10998&34.44406&24.99&0.07&0.03&24.32&0.04&0.02&Subaru\\
12322&194.10999&34.42032&24.48&0.04&0.03&23.87&0.08&0.02&Subaru\\
12323&194.11000&34.27436&25.34&0.09&0.03&24.43&0.09&0.02&Subaru\\
12324&194.11001&34.49710&25.79&0.15&0.03&25.98&0.24&0.02&Subaru\\
12325&194.11002&34.20156&24.97&0.06&0.03&24.32&0.05&0.02&Subaru\\
12326&194.11003&34.21760&25.91&0.18&0.03&24.93&0.09&0.02&Subaru\\
12327&194.11004&34.50240&23.97&0.03&0.03&23.87&0.08&0.02&Subaru\\
12328&194.11006&34.19648&24.84&0.09&0.03&24.43&0.08&0.02&Subaru\\
12329&194.11006&34.13002&25.65&0.13&0.03&25.17&0.11&0.02&Subaru\\
12330&194.11007&34.49751&26.04&0.19&0.03&25.81&0.20&0.02&Subaru\\
12331&194.11008&34.37048&25.34&0.09&0.04&24.58&0.06&0.02&Subaru\\
12332&194.11008&34.37377&25.66&0.14&0.04&25.17&0.10&0.02&Subaru\\
12333&194.11008&34.17493&25.15&0.07&0.03&24.82&0.08&0.02&Subaru\\
12334&194.11009&34.09664&24.12&0.06&0.03&23.36&0.04&0.02&Subaru\\
12335&194.11010&34.20528&24.90&0.06&0.03&23.87&0.04&0.02&Subaru\\
12336&194.11010&34.51236&25.12&0.08&0.03&25.63&0.17&0.02&Subaru\\
12337&194.11013&34.45109&25.42&0.11&0.03&24.58&0.06&0.02&Subaru\\
12338&194.11013&34.39169&24.55&0.04&0.04&23.27&0.01&0.02&Subaru\\
12339&194.11015&34.32234&24.65&0.05&0.04&24.07&0.04&0.02&Subaru\\
12340&194.11016&34.50939&24.96&0.07&0.03&24.29&0.04&0.02&Subaru\\
12341&194.11018&34.48828&24.79&0.06&0.03&24.64&0.16&0.02&Subaru\\
12342&194.11018&34.09040&25.75&0.30&0.03&24.26&0.08&0.02&Subaru\\
12343&194.11023&34.09584&24.60&0.06&0.03&24.30&0.07&0.02&Subaru\\
12344&194.11025&34.51934&25.30&0.10&0.03&25.67&0.18&0.02&Subaru\\
12345&194.11027&34.15598&25.17&0.08&0.03&24.39&0.05&0.02&Subaru\\
12346&194.11028&34.18580&24.22&0.03&0.03&23.13&0.02&0.02&Subaru\\
12347&194.11030&34.14971&25.40&0.11&0.03&25.07&0.10&0.02&Subaru\\
12348&194.11032&34.09011&26.37&0.41&0.03&24.29&0.08&0.02&Subaru\\
12349&194.11033&34.32376&24.70&0.05&0.04&24.05&0.05&0.02&Subaru\\
12350&194.11033&34.36155&25.86&0.15&0.04&24.94&0.08&0.02&Subaru\\
12351&194.11033&34.26282&25.35&0.10&0.03&24.25&0.04&0.02&Subaru\\
12352&194.11035&34.41118&25.33&0.09&0.03&24.99&0.10&0.02&Subaru\\
12353&194.11035&34.22460&24.58&0.06&0.03&23.71&0.03&0.02&Subaru\\
12354&194.11036&34.17996&25.00&0.06&0.03&24.18&0.11&0.02&Subaru\\
12355&194.11036&34.53170&25.16&0.10&0.03&24.42&0.06&0.02&Subaru\\
12356&194.11038&34.17162&26.08&0.18&0.03&25.41&0.15&0.02&Subaru\\
12357&194.11044&34.50002&25.28&0.10&0.03&24.52&0.05&0.02&Subaru\\
12358&194.11045&34.53617&25.36&0.11&0.03&26.36&0.41&0.02&Subaru\\
12359&194.11046&34.38268&25.53&0.10&0.04&25.05&0.09&0.02&Subaru\\
12360&194.11047&34.54302&25.31&0.13&0.03&26.44&0.50&0.02&Subaru\\
12361&194.11047&34.37385&25.81&0.16&0.04&25.30&0.19&0.02&Subaru\\
12362&194.11049&34.19617&25.76&0.15&0.03&24.72&0.09&0.02&Subaru\\
12363&194.11050&34.54351&25.10&0.12&0.03&26.10&0.34&0.02&Subaru\\
12364&194.11050&34.18456&24.35&0.04&0.03&22.52&0.01&0.02&Subaru\\
12365&194.11051&34.36203&25.01&0.06&0.04&24.11&0.04&0.02&Subaru\\
12366&194.11051&34.25459&26.12&0.20&0.03&25.81&0.23&0.02&Subaru\\
12367&194.11052&34.54246&25.02&0.09&0.03&26.01&0.33&0.02&Subaru\\
12368&194.11052&34.37051&24.80&0.06&0.04&24.11&0.04&0.02&Subaru\\
12369&194.11053&34.19838&25.87&0.20&0.03&24.98&0.12&0.02&Subaru\\
12370&194.11054&34.11080&26.08&0.22&0.03&25.33&0.15&0.02&Subaru\\
12371&194.11056&34.54402&25.21&0.13&0.03&25.89&0.29&0.02&Subaru\\
12372&194.11056&34.16368&25.44&0.11&0.03&24.63&0.13&0.02&Subaru\\
12373&194.11060&34.24016&25.24&0.08&0.03&23.83&0.03&0.02&Subaru\\
12374&194.11060&34.20736&24.13&0.03&0.03&22.33&0.01&0.02&Subaru\\
12375&194.11061&34.11208&25.51&0.12&0.03&24.97&0.09&0.02&Subaru\\
12376&194.11061&34.55383&25.04&0.13&0.03&25.95&0.38&0.02&Subaru\\
12377&194.11062&34.33797&24.24&0.03&0.04&22.66&0.01&0.02&Subaru\\
12378&194.11066&34.54918&24.94&0.10&0.03&26.05&0.33&0.02&Subaru\\
12379&194.11067&34.20846&24.54&0.05&0.03&23.21&0.05&0.02&Subaru\\
12380&194.11072&34.18680&24.92&0.06&0.03&24.43&0.05&0.02&Subaru\\
12381&194.11073&34.22259&26.08&0.17&0.03&26.02&0.24&0.02&Subaru\\
12382&194.11074&34.46845&24.36&0.04&0.03&24.16&0.08&0.02&Subaru\\
12383&194.11075&34.09381&26.37&0.41&0.03&26.26&0.51&0.02&Subaru\\
12384&194.11076&34.32826&23.93&0.03&0.04&23.11&0.04&0.02&Subaru\\
12385&194.11077&34.55979&24.87&0.11&0.03&25.58&0.27&0.02&Subaru\\
12386&194.11077&34.52571&24.77&0.06&0.03&23.94&0.03&0.02&Subaru\\
12387&194.11079&34.12867&23.29&0.01&0.03&22.34&0.01&0.02&Subaru\\
12388&194.11079&34.16237&25.40&0.14&0.03&24.62&0.06&0.02&Subaru\\
12389&194.11081&34.26312&25.28&0.09&0.03&24.71&0.09&0.02&Subaru\\
12390&194.11084&34.42012&25.08&0.07&0.03&24.48&0.11&0.02&Subaru\\
12391&194.11084&34.24157&23.94&0.05&0.03&22.62&0.02&0.02&Subaru\\
12392&194.11086&34.52069&24.57&0.05&0.03&23.87&0.03&0.02&Subaru\\
12393&194.11088&34.53138&25.03&0.08&0.03&24.14&0.04&0.02&Subaru\\
12394&194.11088&34.47399&24.55&0.04&0.03&23.40&0.02&0.02&Subaru\\
12395&194.11091&34.22083&24.90&0.07&0.03&24.20&0.04&0.02&Subaru\\
12396&194.11091&34.19843&24.91&0.08&0.03&24.28&0.05&0.02&Subaru\\
12397&194.11093&34.13152&24.63&0.05&0.03&24.63&0.07&0.02&Subaru\\
12398&194.11094&34.32051&24.77&0.05&0.04&24.23&0.14&0.02&Subaru\\
12399&194.11094&34.46755&23.79&0.02&0.03&23.04&0.01&0.02&Subaru\\
12400&194.11095&34.24179&24.09&0.06&0.03&22.80&0.03&0.02&Subaru\\
12401&194.11095&34.29648&24.98&0.06&0.03&24.63&0.07&0.02&Subaru\\
12402&194.11098&34.43154&25.31&0.08&0.03&24.81&0.08&0.02&Subaru\\
12403&194.11098&34.45602&25.13&0.07&0.03&23.85&0.03&0.02&Subaru\\
12404&194.11102&34.09604&25.38&0.13&0.03&24.62&0.19&0.02&Subaru\\
12405&194.11105&34.09464&26.52&0.42&0.03&25.53&0.22&0.02&Subaru\\
12406&194.11106&34.55261&25.40&0.16&0.03&25.49&0.23&0.02&Subaru\\
12407&194.11106&34.48671&25.41&0.10&0.03&24.98&0.08&0.02&Subaru\\
12408&194.11107&34.51852&25.77&0.13&0.03&23.78&0.05&0.02&Subaru\\
12409&194.11108&34.29380&24.34&0.05&0.03&23.74&0.05&0.02&Subaru\\
12410&194.11112&34.15720&25.72&0.14&0.03&24.02&0.03&0.02&Subaru\\
12411&194.11113&34.41724&25.00&0.06&0.03&23.71&0.03&0.02&Subaru\\
12412&194.11115&34.18126&25.56&0.12&0.03&24.94&0.09&0.02&Subaru\\
12413&194.11117&34.24940&24.35&0.04&0.03&23.00&0.01&0.02&Subaru\\
12414&194.11118&34.51829&24.74&0.10&0.03&24.09&0.07&0.02&Subaru\\
12415&194.11122&34.27832&25.30&0.09&0.03&24.39&0.05&0.02&Subaru\\
12416&194.11125&34.43901&26.44&0.25&0.03&25.57&0.17&0.02&Subaru\\
12417&194.11128&34.22103&25.82&0.15&0.03&24.43&0.05&0.02&Subaru\\
12418&194.11129&34.25583&25.63&0.12&0.03&24.51&0.06&0.02&Subaru\\
12419&194.11132&34.13089&24.96&0.06&0.03&24.28&0.05&0.02&Subaru\\
12420&194.11133&34.10134&26.68&0.42&0.03&26.48&0.52&0.02&Subaru\\
12421&194.11133&34.09575&26.18&0.27&0.03&26.12&0.38&0.02&Subaru\\
12422&194.11135&34.35363&25.48&0.09&0.04&24.62&0.06&0.02&Subaru\\
12423&194.11136&34.24687&25.45&0.10&0.03&24.61&0.07&0.02&Subaru\\
12424&194.11139&34.09413&26.63&0.51&0.03&25.40&0.23&0.02&Subaru\\
12425&194.11140&34.42982&25.97&0.37&0.03&24.80&0.17&0.02&Subaru\\
12426&194.11141&34.26163&24.83&0.05&0.03&25.06&0.10&0.02&Subaru\\
12427&194.11144&34.14610&25.72&0.13&0.03&24.79&0.12&0.02&Subaru\\
12428&194.11144&34.23133&25.87&0.14&0.03&25.07&0.09&0.02&Subaru\\
12429&194.11145&34.29371&23.91&0.03&0.03&22.80&0.02&0.02&Subaru\\
12430&194.11147&34.21618&25.54&0.11&0.03&24.99&0.10&0.02&Subaru\\
12431&194.11147&34.37540&24.06&0.03&0.04&22.52&0.02&0.02&Subaru\\
12432&194.11148&34.15343&26.02&0.18&0.03&25.02&0.09&0.02&Subaru\\
12433&194.11149&34.10737&24.79&0.07&0.03&23.90&0.04&0.02&Subaru\\
12434&194.11150&34.36763&24.47&0.03&0.04&23.26&0.01&0.02&Subaru\\
12435&194.11150&34.37451&24.99&0.06&0.04&23.67&0.03&0.02&Subaru\\
12436&194.11153&34.29112&25.78&0.14&0.03&25.21&0.11&0.02&Subaru\\
12437&194.11156&34.34713&26.45&0.24&0.04&25.33&0.12&0.02&Subaru\\
12438&194.11156&34.55017&26.07&0.24&0.03&25.97&0.30&0.02&Subaru\\
12439&194.11160&34.44892&25.94&0.17&0.03&24.44&0.06&0.02&Subaru\\
12440&194.11163&34.37090&25.28&0.09&0.04&24.96&0.08&0.02&Subaru\\
12441&194.11164&34.23351&23.00&0.03&0.03&22.10&0.03&0.02&Subaru\\
12442&194.11166&34.42993&24.72&0.11&0.03&24.30&0.05&0.02&Subaru\\
12443&194.11166&34.37507&23.96&0.03&0.04&22.87&0.03&0.02&Subaru\\
12444&194.11169&34.34841&24.83&0.05&0.04&24.05&0.03&0.02&Subaru\\
12445&194.11169&34.10569&25.41&0.13&0.03&24.70&0.10&0.02&Subaru\\
12446&194.11170&34.49872&23.69&0.02&0.03&23.31&0.02&0.02&Subaru\\
12447&194.11172&34.27012&25.34&0.09&0.03&24.69&0.07&0.02&Subaru\\
12448&194.11172&34.26907&25.25&0.08&0.03&23.96&0.03&0.02&Subaru\\
12449&194.11172&34.52852&25.17&0.08&0.03&22.27&0.01&0.02&Subaru\\
12450&194.11173&34.09054&22.58&0.01&0.03&20.50&0.01&0.02&Subaru\\
12451&194.11174&34.27160&24.62&0.05&0.03&24.32&0.07&0.02&Subaru\\
12452&194.11174&34.16504&24.72&0.05&0.03&24.12&0.04&0.02&Subaru\\
12453&194.11174&34.35807&24.24&0.08&0.04&23.36&0.03&0.02&Subaru\\
12454&194.11176&34.14106&26.98&0.44&0.03&25.88&0.21&0.02&Subaru\\
12455&194.11179&34.09429&24.47&0.07&0.03&23.37&0.03&0.02&Subaru\\
12456&194.11179&34.17794&25.21&0.08&0.03&24.69&0.07&0.02&Subaru\\
12457&194.11180&34.25285&25.41&0.10&0.03&22.49&0.01&0.02&Subaru\\
12458&194.11181&34.09877&24.88&0.15&0.03&22.12&0.01&0.02&Subaru\\
12459&194.11181&34.09812&24.84&0.08&0.03&24.23&0.10&0.02&Subaru\\
12460&194.11181&34.26810&23.94&0.02&0.03&23.30&0.02&0.02&Subaru\\
12461&194.11188&34.19095&24.95&0.06&0.03&24.04&0.03&0.02&Subaru\\
12462&194.11188&34.09852&23.04&0.02&0.03&22.04&0.01&0.02&Subaru\\
12463&194.11189&34.25738&25.65&0.12&0.03&25.33&0.16&0.02&Subaru\\
12464&194.11189&34.50037&26.63&0.29&0.03&25.90&0.20&0.02&Subaru\\
12465&194.11192&34.31776&24.92&0.09&0.04&23.99&0.05&0.02&Subaru\\
12466&194.11195&34.19954&25.22&0.07&0.03&24.91&0.09&0.02&Subaru\\
12467&194.11196&34.26076&25.57&0.12&0.03&24.98&0.09&0.02&Subaru\\
12468&194.11197&34.11578&26.66&0.37&0.03&26.01&0.29&0.02&Subaru\\
12469&194.11198&34.35820&25.80&0.32&0.04&25.75&0.33&0.02&Subaru\\
12470&194.11201&34.46713&25.68&0.16&0.03&24.67&0.13&0.02&Subaru\\
12471&194.11204&34.55762&26.49&0.42&0.03&26.22&0.45&0.02&Subaru\\
12472&194.11205&34.50410&25.20&0.07&0.03&23.88&0.03&0.02&Subaru\\
12473&194.11210&34.41306&24.35&0.03&0.03&23.59&0.02&0.02&Subaru\\
12474&194.11210&34.13706&23.46&0.02&0.03&22.08&0.03&0.02&Subaru\\
12475&194.11214&34.50343&24.99&0.06&0.03&24.32&0.04&0.02&Subaru\\
12476&194.11215&34.25904&25.38&0.09&0.03&24.61&0.06&0.02&Subaru\\
12477&194.11215&34.27157&24.46&0.05&0.03&24.36&0.13&0.02&Subaru\\
12478&194.11219&34.41732&25.46&0.10&0.03&24.19&0.04&0.02&Subaru\\
12479&194.11221&34.47263&22.51&0.01&0.03&20.47&0.01&0.02&Subaru\\
12480&194.11226&34.33464&23.51&0.01&0.04&22.59&0.01&0.02&Subaru\\
12481&194.11227&34.47321&25.84&0.13&0.03&25.21&0.15&0.02&Subaru\\
12482&194.11229&34.22058&25.59&0.12&0.03&24.92&0.09&0.02&Subaru\\
12483&194.11229&34.55967&25.19&0.12&0.03&24.07&0.08&0.02&Subaru\\
12484&194.11232&34.45666&24.60&0.04&0.03&23.96&0.04&0.02&Subaru\\
12485&194.11235&34.42064&25.23&0.08&0.03&24.52&0.07&0.02&Subaru\\
12486&194.11235&34.42147&24.00&0.02&0.03&23.83&0.03&0.02&Subaru\\
12487&194.11236&34.44009&25.39&0.23&0.03&25.31&0.11&0.02&Subaru\\
12488&194.11237&34.09096&24.89&0.10&0.03&24.11&0.08&0.02&Subaru\\
12489&194.11238&34.12501&25.07&0.08&0.03&23.96&0.04&0.02&Subaru\\
12490&194.11242&34.21385&21.94&0.01&0.03&21.06&0.01&0.02&Subaru\\
12491&194.11245&34.09845&24.00&0.03&0.03&23.53&0.04&0.02&Subaru\\
12492&194.11246&34.44027&26.87&0.36&0.03&24.72&0.12&0.02&Subaru\\
12493&194.11246&34.33809&24.76&0.05&0.04&23.88&0.03&0.02&Subaru\\
12494&194.11247&34.34930&25.23&0.07&0.04&24.76&0.07&0.02&Subaru\\
12495&194.11247&34.28361&25.35&0.09&0.03&24.78&0.07&0.02&Subaru\\
12496&194.11248&34.18246&24.68&0.05&0.03&23.81&0.03&0.02&Subaru\\
12497&194.11248&34.27691&25.35&0.09&0.03&24.71&0.08&0.02&Subaru\\
12498&194.11253&34.26926&25.52&0.10&0.03&23.18&0.02&0.02&Subaru\\
12499&194.11255&34.19183&24.70&0.05&0.03&24.05&0.03&0.02&Subaru\\
12500&194.11256&34.45963&25.60&0.10&0.03&24.85&0.08&0.02&Subaru\\
12501&194.11259&34.23339&23.14&0.01&0.03&22.83&0.03&0.02&Subaru\\
12502&194.11264&34.53647&25.83&0.15&0.03&25.86&0.25&0.02&Subaru\\
12503&194.11265&34.15221&23.73&0.02&0.03&22.39&0.01&0.02&Subaru\\
12504&194.11265&34.39026&25.04&0.06&0.04&24.55&0.06&0.02&Subaru\\
12505&194.11268&34.20718&24.19&0.03&0.03&21.95&0.01&0.02&Subaru\\
12506&194.11269&34.21175&25.00&0.06&0.03&24.24&0.04&0.02&Subaru\\
12507&194.11269&34.33494&25.40&0.09&0.04&24.31&0.06&0.02&Subaru\\
12508&194.11270&34.09725&24.63&0.06&0.03&24.05&0.05&0.02&Subaru\\
12509&194.11270&34.26784&24.91&0.06&0.03&24.49&0.05&0.02&Subaru\\
12510&194.11270&34.33614&24.96&0.06&0.04&24.46&0.05&0.02&Subaru\\
12511&194.11271&34.52917&25.90&0.17&0.03&24.82&0.08&0.02&Subaru\\
12512&194.11272&34.16598&25.98&0.18&0.03&25.04&0.19&0.02&Subaru\\
12513&194.11274&34.27179&25.27&0.09&0.03&24.64&0.10&0.02&Subaru\\
12514&194.11274&34.55136&26.52&0.43&0.03&25.25&0.17&0.02&Subaru\\
12515&194.11278&34.53443&26.33&0.22&0.03&26.30&0.35&0.02&Subaru\\
12516&194.11284&34.09067&25.09&0.13&0.03&24.17&0.08&0.02&Subaru\\
12517&194.11287&34.37413&26.17&0.20&0.04&25.50&0.15&0.02&Subaru\\
12518&194.11289&34.43439&25.24&0.08&0.03&24.46&0.06&0.02&Subaru\\
12519&194.11299&34.28810&24.57&0.05&0.03&22.77&0.01&0.02&Subaru\\
12520&194.11300&34.12828&24.73&0.05&0.03&24.25&0.04&0.02&Subaru\\
12521&194.11301&34.18088&25.07&0.07&0.03&24.03&0.04&0.02&Subaru\\
12522&194.11302&34.25977&24.85&0.06&0.03&23.56&0.02&0.02&Subaru\\
12523&194.11302&34.15184&24.01&0.03&0.03&23.14&0.02&0.02&Subaru\\
12524&194.11306&34.18663&25.43&0.09&0.03&24.78&0.17&0.02&Subaru\\
12525&194.11306&34.26583&24.92&0.06&0.03&23.60&0.05&0.02&Subaru\\
12526&194.11307&34.42036&25.34&0.09&0.03&23.91&0.03&0.02&Subaru\\
12527&194.11309&34.29497&25.38&0.09&0.03&23.91&0.03&0.02&Subaru\\
12528&194.11313&34.12507&25.69&0.14&0.03&24.66&0.07&0.02&Subaru\\
12529&194.11313&34.18180&24.86&0.05&0.03&24.34&0.05&0.02&Subaru\\
12530&194.11313&34.36211&22.43&0.01&0.04&21.19&0.01&0.02&Subaru\\
12531&194.11315&34.43981&25.62&0.12&0.03&24.94&0.08&0.02&Subaru\\
12532&194.11319&34.10561&25.91&0.21&0.03&25.31&0.16&0.02&Subaru\\
12533&194.11319&34.13017&24.72&0.05&0.03&24.63&0.07&0.02&Subaru\\
12534&194.11320&34.43251&24.48&0.08&0.03&23.82&0.03&0.02&Subaru\\
12535&194.11325&34.46947&20.60&0.01&0.03&19.43&0.01&0.02&Subaru\\
12536&194.11326&34.55314&24.82&0.09&0.03&23.92&0.06&0.02&Subaru\\
12537&194.11326&34.19074&25.51&0.10&0.03&24.89&0.08&0.02&Subaru\\
12538&194.11327&34.10761&25.95&0.16&0.03&25.64&0.21&0.02&Subaru\\
12539&194.11332&34.55370&24.74&0.08&0.03&23.72&0.06&0.02&Subaru\\
12540&194.11332&34.36228&25.06&0.08&0.04&21.30&0.01&0.02&Subaru\\
12541&194.11333&34.25950&25.23&0.09&0.03&24.48&0.14&0.02&Subaru\\
12542&194.11334&34.24823&24.94&0.06&0.03&24.48&0.05&0.02&Subaru\\
12543&194.11335&34.34599&25.44&0.10&0.04&25.05&0.10&0.02&Subaru\\
12544&194.11340&34.36344&25.40&0.09&0.04&25.07&0.15&0.02&Subaru\\
12545&194.11341&34.42832&24.18&0.03&0.03&23.19&0.02&0.02&Subaru\\
12546&194.11343&34.29051&24.16&0.03&0.03&23.04&0.05&0.02&Subaru\\
12547&194.11344&34.23049&26.00&0.16&0.03&25.15&0.11&0.02&Subaru\\
12548&194.11344&34.37072&26.32&0.22&0.04&24.68&0.06&0.02&Subaru\\
12549&194.11347&34.53615&25.41&0.11&0.03&23.80&0.04&0.02&Subaru\\
12550&194.11348&34.27579&24.99&0.07&0.03&24.29&0.06&0.02&Subaru\\
12551&194.11349&34.43242&23.69&0.04&0.03&22.88&0.01&0.02&Subaru\\
12552&194.11350&34.44572&24.67&0.05&0.03&24.07&0.11&0.02&Subaru\\
12553&194.11350&34.23989&25.69&0.13&0.03&24.84&0.08&0.02&Subaru\\
12554&194.11351&34.29974&24.54&0.04&0.03&23.65&0.03&0.02&Subaru\\
12555&194.11353&34.52710&24.43&0.05&0.03&23.71&0.05&0.02&Subaru\\
12556&194.11354&34.27888&24.68&0.05&0.03&24.43&0.06&0.02&Subaru\\
12557&194.11356&34.25035&25.24&0.09&0.03&23.88&0.03&0.02&Subaru\\
12558&194.11364&34.52478&25.52&0.12&0.03&25.56&0.16&0.02&Subaru\\
12559&194.11368&34.41405&25.95&0.16&0.03&25.02&0.10&0.02&Subaru\\
12560&194.11368&34.11935&23.23&0.05&0.03&20.95&0.01&0.02&Subaru\\
12561&194.11371&34.09073&24.66&0.08&0.03&23.58&0.04&0.02&Subaru\\
12562&194.11374&34.37711&24.12&0.03&0.04&23.08&0.02&0.02&Subaru\\
12563&194.11376&34.18731&24.39&0.03&0.03&24.04&0.12&0.02&Subaru\\
12564&194.11379&34.09424&26.41&0.43&0.03&25.66&0.38&0.02&Subaru\\
12565&194.11379&34.16400&25.50&0.11&0.03&24.17&0.05&0.02&Subaru\\
12566&194.11379&34.33267&24.96&0.06&0.04&24.89&0.08&0.02&Subaru\\
12567&194.11379&34.38405&24.49&0.04&0.04&23.51&0.02&0.02&Subaru\\
12568&194.11381&34.53028&25.14&0.08&0.03&24.48&0.06&0.02&Subaru\\
12569&194.11381&34.51628&25.16&0.07&0.03&24.02&0.03&0.02&Subaru\\
12570&194.11383&34.16771&25.77&0.16&0.03&25.27&0.11&0.02&Subaru\\
12571&194.11384&34.24457&25.10&0.08&0.03&24.08&0.05&0.02&Subaru\\
12572&194.11385&34.27873&25.70&0.18&0.03&24.47&0.06&0.02&Subaru\\
12573&194.11386&34.29125&25.32&0.09&0.03&24.69&0.07&0.02&Subaru\\
12574&194.11386&34.12199&25.87&0.16&0.03&25.24&0.18&0.02&Subaru\\
12575&194.11387&34.23601&26.29&0.22&0.03&25.53&0.14&0.02&Subaru\\
12576&194.11389&34.37339&25.72&0.12&0.04&24.55&0.05&0.02&Subaru\\
12577&194.11390&34.09725&26.32&0.47&0.03&24.48&0.10&0.02&Subaru\\
12578&194.11391&34.20833&25.29&0.08&0.03&24.76&0.06&0.02&Subaru\\
12579&194.11395&34.55307&24.43&0.06&0.03&22.58&0.01&0.02&Subaru\\
12580&194.11395&34.09642&26.32&0.33&0.03&24.78&0.10&0.02&Subaru\\
12581&194.11396&34.11830&24.00&0.02&0.03&22.34&0.01&0.02&Subaru\\
12582&194.11397&34.46578&24.07&0.03&0.03&21.48&0.01&0.02&Subaru\\
12583&194.11399&34.42016&24.95&0.06&0.03&24.82&0.08&0.02&Subaru\\
12584&194.11399&34.27566&25.43&0.10&0.03&24.79&0.10&0.02&Subaru\\
12585&194.11400&34.19919&20.63&0.01&0.03&19.25&0.01&0.02&Subaru\\
12586&194.11400&34.36706&25.27&0.08&0.04&24.29&0.05&0.02&Subaru\\
12587&194.11402&34.32506&26.42&0.24&0.04&25.60&0.17&0.02&Subaru\\
12588&194.11402&34.54537&26.41&0.32&0.03&24.72&0.08&0.02&Subaru\\
12589&194.11412&34.32710&25.14&0.07&0.04&24.31&0.04&0.02&Subaru\\
12590&194.11416&34.13297&25.37&0.09&0.03&24.59&0.09&0.02&Subaru\\
12591&194.11418&34.43179&25.88&0.18&0.03&24.47&0.05&0.02&Subaru\\
12592&194.11421&34.13561&23.53&0.02&0.03&20.65&0.01&0.02&Subaru\\
12593&194.11422&34.09722&25.61&0.15&0.03&24.45&0.10&0.02&Subaru\\
12594&194.11422&34.09514&25.99&0.26&0.03&26.02&0.39&0.02&Subaru\\
12595&194.11424&34.53945&24.25&0.06&0.03&23.25&0.03&0.02&Subaru\\
12596&194.11427&34.16397&25.42&0.12&0.03&23.06&0.01&0.02&Subaru\\
12597&194.11433&34.12186&25.42&0.10&0.03&25.07&0.10&0.02&Subaru\\
12598&194.11434&34.12844&26.23&0.22&0.03&25.53&0.19&0.02&Subaru\\
12599&194.11434&34.20953&25.82&0.14&0.03&25.20&0.14&0.02&Subaru\\
12600&194.11436&34.13107&26.12&0.20&0.03&25.15&0.12&0.02&Subaru\\
12601&194.11438&34.30636&25.82&0.14&0.03&24.81&0.07&0.02&Subaru\\
12602&194.11440&34.20461&25.77&0.13&0.03&24.85&0.08&0.02&Subaru\\
12603&194.11441&34.36997&23.75&0.02&0.04&23.01&0.01&0.02&Subaru\\
12604&194.11442&34.15986&24.48&0.04&0.03&23.97&0.05&0.02&Subaru\\
12605&194.11442&34.21862&26.02&0.17&0.03&25.13&0.10&0.02&Subaru\\
12606&194.11449&34.24064&24.44&0.04&0.03&23.24&0.01&0.02&Subaru\\
12607&194.11451&34.48038&25.80&0.14&0.03&25.01&0.08&0.02&Subaru\\
12608&194.11455&34.09788&27.01&0.54&0.03&26.11&0.35&0.02&Subaru\\
12609&194.11455&34.42071&25.12&0.07&0.03&23.45&0.02&0.02&Subaru\\
12610&194.11455&34.13552&21.63&0.01&0.03&19.15&0.01&0.02&Subaru\\
12611&194.11456&34.18385&25.98&0.17&0.03&25.27&0.12&0.02&Subaru\\
12612&194.11456&34.38497&24.84&0.05&0.04&24.32&0.04&0.02&Subaru\\
12613&194.11456&34.45916&24.23&0.03&0.03&23.20&0.01&0.02&Subaru\\
12614&194.11457&34.24989&26.13&0.19&0.03&24.84&0.07&0.02&Subaru\\
12615&194.11457&34.09919&26.90&0.51&0.03&26.48&0.53&0.02&Subaru\\
12616&194.11463&34.50066&24.50&0.04&0.03&23.95&0.03&0.02&Subaru\\
12617&194.11466&34.41836&25.63&0.11&0.03&24.95&0.08&0.02&Subaru\\
12618&194.11473&34.09571&25.12&0.19&0.03&24.21&0.07&0.02&Subaru\\
12619&194.11474&34.19031&25.77&0.19&0.03&25.50&0.14&0.02&Subaru\\
12620&194.11475&34.31647&25.55&0.11&0.03&24.58&0.06&0.02&Subaru\\
12621&194.11476&34.23671&25.06&0.15&0.03&21.73&0.02&0.02&Subaru\\
12622&194.11477&34.31340&25.75&0.13&0.03&25.74&0.19&0.02&Subaru\\
12623&194.11478&34.12247&26.10&0.18&0.03&24.73&0.07&0.02&Subaru\\
12624&194.11480&34.10658&26.00&0.20&0.03&24.77&0.10&0.02&Subaru\\
12625&194.11484&34.17327&26.07&0.19&0.03&24.59&0.06&0.02&Subaru\\
12626&194.11484&34.25793&26.40&0.23&0.03&26.14&0.31&0.02&Subaru\\
12627&194.11485&34.52395&25.75&0.13&0.03&25.23&0.11&0.02&Subaru\\
12628&194.11485&34.15965&24.71&0.06&0.03&23.65&0.04&0.02&Subaru\\
12629&194.11487&34.34743&27.26&0.52&0.04&26.56&0.38&0.02&Subaru\\
12630&194.11487&34.40841&24.86&0.06&0.03&24.35&0.05&0.02&Subaru\\
12631&194.11489&34.35986&23.91&0.02&0.04&23.15&0.01&0.02&Subaru\\
12632&194.11489&34.17133&24.81&0.05&0.03&24.31&0.05&0.02&Subaru\\
12633&194.11490&34.15993&25.18&0.14&0.03&24.54&0.06&0.02&Subaru\\
12634&194.11495&34.38934&25.33&0.09&0.04&24.76&0.07&0.02&Subaru\\
12635&194.11497&34.11083&25.93&0.18&0.03&25.97&0.27&0.02&Subaru\\
12636&194.11500&34.15933&25.62&0.12&0.03&24.64&0.07&0.02&Subaru\\
12637&194.11501&34.45483&24.86&0.06&0.03&23.67&0.04&0.02&Subaru\\
12638&194.11502&34.23694&23.59&0.02&0.03&21.66&0.02&0.02&Subaru\\
12639&194.11503&34.09484&26.03&0.28&0.03&26.22&0.49&0.02&Subaru\\
12640&194.11504&34.30764&24.97&0.07&0.03&23.96&0.05&0.02&Subaru\\
12641&194.11505&34.44035&26.02&0.16&0.03&24.64&0.06&0.02&Subaru\\
12642&194.11514&34.38228&23.66&0.02&0.04&23.26&0.02&0.02&Subaru\\
12643&194.11515&34.17658&25.37&0.09&0.03&24.88&0.08&0.02&Subaru\\
12644&194.11515&34.33434&26.66&0.38&0.04&26.25&0.34&0.02&Subaru\\
12645&194.11517&34.55989&26.67&0.50&0.03&25.96&0.43&0.02&Subaru\\
12646&194.11517&34.30669&25.35&0.09&0.03&24.28&0.12&0.02&Subaru\\
12647&194.11519&34.37605&24.52&0.11&0.04&23.25&0.04&0.02&Subaru\\
12648&194.11520&34.54499&25.00&0.08&0.03&24.18&0.05&0.02&Subaru\\
12649&194.11520&34.30300&24.43&0.04&0.03&23.77&0.03&0.02&Subaru\\
12650&194.11520&34.55058&25.55&0.14&0.03&23.61&0.03&0.02&Subaru\\
12651&194.11520&34.38029&25.24&0.08&0.04&25.08&0.10&0.02&Subaru\\
12652&194.11524&34.17182&25.34&0.09&0.03&24.65&0.07&0.02&Subaru\\
12653&194.11524&34.18313&23.70&0.02&0.03&22.89&0.01&0.02&Subaru\\
12654&194.11524&34.41170&25.56&0.11&0.03&24.23&0.04&0.02&Subaru\\
12655&194.11525&34.52022&23.95&0.03&0.03&21.98&0.01&0.02&Subaru\\
12656&194.11526&34.52847&25.70&0.13&0.03&25.06&0.10&0.02&Subaru\\
12657&194.11527&34.30162&25.09&0.08&0.03&24.65&0.07&0.02&Subaru\\
12658&194.11535&34.37868&25.38&0.09&0.04&24.64&0.15&0.02&Subaru\\
12659&194.11536&34.24218&24.96&0.06&0.03&24.28&0.08&0.02&Subaru\\
12660&194.11537&34.27679&24.15&0.03&0.03&23.96&0.08&0.02&Subaru\\
12661&194.11544&34.55000&26.03&0.20&0.03&24.78&0.09&0.02&Subaru\\
12662&194.11545&34.37596&24.02&0.07&0.04&22.66&0.01&0.02&Subaru\\
12663&194.11545&34.26304&25.59&0.11&0.03&24.93&0.09&0.02&Subaru\\
12664&194.11546&34.12434&26.77&0.35&0.03&25.41&0.12&0.02&Subaru\\
12665&194.11550&34.18551&25.31&0.09&0.03&24.24&0.04&0.02&Subaru\\
12666&194.11552&34.19605&25.75&0.13&0.03&24.09&0.03&0.02&Subaru\\
12667&194.11555&34.51534&25.49&0.10&0.03&25.15&0.10&0.02&Subaru\\
12668&194.11560&34.50977&25.95&0.15&0.03&25.19&0.11&0.02&Subaru\\
12669&194.11562&34.52872&26.52&0.31&0.03&25.48&0.15&0.02&Subaru\\
12670&194.11566&34.24950&24.74&0.08&0.03&23.82&0.05&0.02&Subaru\\
12671&194.11567&34.31734&24.68&0.07&0.03&24.06&0.04&0.02&Subaru\\
12672&194.11567&34.55084&26.81&0.53&0.03&25.98&0.27&0.02&Subaru\\
12673&194.11570&34.37837&24.80&0.06&0.04&23.27&0.07&0.02&Subaru\\
12674&194.11570&34.38476&24.85&0.05&0.04&23.83&0.03&0.02&Subaru\\
12675&194.11573&34.54433&25.47&0.13&0.03&24.65&0.09&0.02&Subaru\\
12676&194.11573&34.23409&25.47&0.11&0.03&24.81&0.08&0.02&Subaru\\
12677&194.11575&34.25720&25.46&0.10&0.03&23.72&0.03&0.02&Subaru\\
12678&194.11577&34.10520&24.53&0.05&0.03&23.81&0.05&0.02&Subaru\\
12679&194.11577&34.23720&24.65&0.05&0.03&23.70&0.04&0.02&Subaru\\
12680&194.11577&34.26641&24.00&0.03&0.03&22.73&0.02&0.02&Subaru\\
12681&194.11579&34.09242&26.47&0.38&0.03&25.59&0.28&0.02&Subaru\\
12682&194.11580&34.43958&25.33&0.09&0.03&23.23&0.02&0.02&Subaru\\
12683&194.11581&34.14849&24.55&0.04&0.03&23.83&0.03&0.02&Subaru\\
12684&194.11584&34.37855&24.67&0.15&0.04&23.27&0.07&0.02&Subaru\\
12685&194.11585&34.56014&26.05&0.33&0.03&25.12&0.17&0.02&Subaru\\
12686&194.11586&34.32774&25.57&0.12&0.04&24.90&0.08&0.02&Subaru\\
12687&194.11587&34.55413&25.03&0.10&0.03&24.62&0.13&0.02&Subaru\\
12688&194.11587&34.09377&26.65&0.52&0.03&26.29&0.50&0.02&Subaru\\
12689&194.11590&34.26300&25.13&0.09&0.03&23.93&0.05&0.02&Subaru\\
12690&194.11596&34.52348&25.85&0.15&0.03&25.14&0.09&0.02&Subaru\\
12691&194.11599&34.37558&25.63&0.12&0.04&25.01&0.10&0.02&Subaru\\
12692&194.11603&34.30671&25.84&0.15&0.03&23.81&0.04&0.02&Subaru\\
12693&194.11603&34.24951&24.26&0.05&0.03&23.46&0.03&0.02&Subaru\\
12694&194.11604&34.50974&25.90&0.18&0.03&24.69&0.07&0.02&Subaru\\
12695&194.11608&34.13803&26.25&0.20&0.03&25.50&0.16&0.02&Subaru\\
12696&194.11609&34.19554&25.73&0.13&0.03&24.49&0.05&0.02&Subaru\\
12697&194.11610&34.52311&26.83&0.39&0.03&26.91&0.49&0.02&Subaru\\
12698&194.11610&34.55887&25.32&0.14&0.03&24.30&0.11&0.02&Subaru\\
12699&194.11611&34.50889&26.81&0.33&0.03&26.20&0.28&0.02&Subaru\\
12700&194.11613&34.55577&25.80&0.22&0.03&25.42&0.22&0.02&Subaru\\
12701&194.11613&34.17091&25.46&0.11&0.03&24.91&0.09&0.02&Subaru\\
12702&194.11620&34.37075&25.78&0.13&0.04&25.21&0.11&0.02&Subaru\\
12703&194.11621&34.55995&25.39&0.19&0.03&23.46&0.05&0.02&Subaru\\
12704&194.11621&34.29258&24.83&0.05&0.03&24.26&0.05&0.02&Subaru\\
12705&194.11625&34.18733&25.14&0.08&0.03&24.22&0.05&0.02&Subaru\\
12706&194.11625&34.26436&24.78&0.05&0.03&24.01&0.09&0.02&Subaru\\
12707&194.11626&34.55857&25.75&0.27&0.03&24.87&0.13&0.02&Subaru\\
12708&194.11629&34.42065&24.25&0.03&0.03&21.85&0.01&0.02&Subaru\\
12709&194.11629&34.19505&24.19&0.03&0.03&23.26&0.06&0.02&Subaru\\
12710&194.11630&34.32154&24.95&0.06&0.04&24.16&0.11&0.02&Subaru\\
12711&194.11631&34.16471&25.15&0.07&0.03&24.39&0.05&0.02&Subaru\\
12712&194.11633&34.24918&23.85&0.02&0.03&22.83&0.05&0.02&Subaru\\
12713&194.11635&34.36602&24.61&0.06&0.04&23.58&0.06&0.02&Subaru\\
12714&194.11636&34.36448&24.27&0.03&0.04&23.94&0.08&0.02&Subaru\\
12715&194.11636&34.41997&26.15&0.18&0.03&25.47&0.16&0.02&Subaru\\
12716&194.11638&34.44230&23.73&0.03&0.03&23.01&0.01&0.02&Subaru\\
12717&194.11639&34.34821&25.50&0.10&0.04&24.33&0.05&0.02&Subaru\\
12718&194.11639&34.54952&25.17&0.09&0.03&24.31&0.07&0.02&Subaru\\
12719&194.11639&34.36569&24.63&0.07&0.04&22.20&0.03&0.02&Subaru\\
12720&194.11642&34.21329&26.01&0.16&0.03&26.12&0.32&0.02&Subaru\\
12721&194.11645&34.46345&25.92&0.14&0.03&25.69&0.16&0.02&Subaru\\
12722&194.11646&34.33276&25.68&0.18&0.04&25.03&0.10&0.02&Subaru\\
12723&194.11646&34.37869&25.46&0.11&0.04&23.28&0.02&0.02&Subaru\\
12724&194.11649&34.45073&25.06&0.08&0.03&24.59&0.07&0.02&Subaru\\
12725&194.11649&34.09318&26.14&0.46&0.03&25.83&0.33&0.02&Subaru\\
12726&194.11649&34.34515&24.30&0.04&0.04&23.44&0.03&0.02&Subaru\\
12727&194.11650&34.10750&25.69&0.29&0.03&25.64&0.23&0.02&Subaru\\
12728&194.11651&34.16451&25.74&0.24&0.03&23.84&0.03&0.02&Subaru\\
12729&194.11653&34.22474&24.98&0.06&0.03&23.29&0.01&0.02&Subaru\\
12730&194.11655&34.13646&24.55&0.04&0.03&23.63&0.02&0.02&Subaru\\
12731&194.11655&34.29314&24.79&0.07&0.03&24.28&0.11&0.02&Subaru\\
12732&194.11655&34.44255&24.04&0.04&0.03&23.40&0.05&0.02&Subaru\\
12733&194.11656&34.19415&25.51&0.11&0.03&24.36&0.05&0.02&Subaru\\
12734&194.11657&34.29904&24.59&0.05&0.03&23.29&0.07&0.02&Subaru\\
12735&194.11659&34.50917&24.32&0.03&0.03&23.35&0.02&0.02&Subaru\\
12736&194.11660&34.25026&22.88&0.01&0.03&22.07&0.01&0.02&Subaru\\
12737&194.11660&34.18771&23.52&0.02&0.03&22.18&0.01&0.02&Subaru\\
12738&194.11662&34.55997&26.46&0.37&0.03&25.83&0.31&0.02&Subaru\\
12739&194.11663&34.54458&23.00&0.01&0.03&22.56&0.01&0.02&Subaru\\
12740&194.11663&34.33302&26.10&0.27&0.04&25.05&0.10&0.02&Subaru\\
12741&194.11665&34.17230&25.07&0.07&0.03&24.34&0.05&0.02&Subaru\\
12742&194.11665&34.12285&24.89&0.06&0.03&23.96&0.03&0.02&Subaru\\
12743&194.11667&34.09342&23.07&0.01&0.03&22.13&0.01&0.02&Subaru\\
12744&194.11668&34.25782&25.12&0.07&0.03&24.66&0.07&0.02&Subaru\\
12745&194.11669&34.11954&26.11&0.18&0.03&25.96&0.25&0.02&Subaru\\
12746&194.11671&34.54260&25.47&0.13&0.03&24.45&0.06&0.02&Subaru\\
12747&194.11671&34.34158&25.48&0.10&0.04&24.93&0.08&0.02&Subaru\\
12748&194.11672&34.54974&24.75&0.08&0.03&23.73&0.04&0.02&Subaru\\
12749&194.11674&34.54068&24.02&0.04&0.03&23.09&0.03&0.02&Subaru\\
12750&194.11675&34.42034&25.62&0.11&0.03&24.91&0.10&0.02&Subaru\\
12751&194.11677&34.45896&23.73&0.03&0.03&22.53&0.01&0.02&Subaru\\
12752&194.11679&34.15125&25.69&0.14&0.03&22.63&0.01&0.02&Subaru\\
12753&194.11680&34.24429&24.80&0.05&0.03&23.46&0.02&0.02&Subaru\\
12754&194.11687&34.48440&25.73&0.13&0.03&24.83&0.07&0.02&Subaru\\
12755&194.11688&34.31343&26.04&0.18&0.03&24.81&0.07&0.02&Subaru\\
12756&194.11689&34.14329&25.52&0.11&0.03&25.21&0.11&0.02&Subaru\\
12757&194.11689&34.40265&26.06&0.18&0.03&25.08&0.10&0.02&Subaru\\
12758&194.11690&34.55194&26.12&0.32&0.03&24.82&0.11&0.02&Subaru\\
12759&194.11690&34.30891&25.49&0.19&0.03&24.66&0.10&0.02&Subaru\\
12760&194.11691&34.10765&26.22&0.23&0.03&24.29&0.06&0.02&Subaru\\
12761&194.11692&34.23354&24.88&0.06&0.03&23.64&0.02&0.02&Subaru\\
12762&194.11692&34.29329&25.41&0.12&0.03&24.63&0.08&0.02&Subaru\\
12763&194.11692&34.51643&25.54&0.10&0.03&23.71&0.02&0.02&Subaru\\
12764&194.11693&34.20883&26.35&0.24&0.03&25.65&0.17&0.02&Subaru\\
12765&194.11694&34.53292&25.61&0.12&0.03&25.34&0.19&0.02&Subaru\\
12766&194.11696&34.45875&26.15&0.20&0.03&22.63&0.01&0.02&Subaru\\
12767&194.11697&34.17329&24.53&0.04&0.03&23.43&0.02&0.02&Subaru\\
12768&194.11702&34.45097&25.54&0.12&0.03&24.95&0.09&0.02&Subaru\\
12769&194.11703&34.41070&25.03&0.06&0.03&24.50&0.06&0.02&Subaru\\
12770&194.11703&34.37307&23.19&0.01&0.04&22.53&0.01&0.02&Subaru\\
12771&194.11706&34.45035&24.71&0.05&0.03&24.09&0.07&0.02&Subaru\\
12772&194.11712&34.11310&24.26&0.04&0.03&22.50&0.01&0.02&Subaru\\
12773&194.11714&34.09012&24.20&0.05&0.03&24.07&0.14&0.02&Subaru\\
12774&194.11715&34.39356&25.65&0.11&0.04&24.07&0.04&0.02&Subaru\\
12775&194.11715&34.19192&24.51&0.06&0.03&23.58&0.07&0.02&Subaru\\
12776&194.11718&34.25156&24.62&0.04&0.03&24.00&0.03&0.02&Subaru\\
12777&194.11718&34.30507&24.04&0.02&0.03&23.23&0.06&0.02&Subaru\\
12778&194.11718&34.54444&24.05&0.04&0.03&23.34&0.02&0.02&Subaru\\
12779&194.11720&34.24560&26.26&0.21&0.03&24.78&0.07&0.02&Subaru\\
12780&194.11721&34.14423&25.81&0.16&0.03&24.93&0.09&0.02&Subaru\\
12781&194.11721&34.55073&24.98&0.09&0.03&24.57&0.08&0.02&Subaru\\
12782&194.11721&34.34968&25.33&0.08&0.04&24.00&0.04&0.02&Subaru\\
12783&194.11723&34.42387&24.50&0.04&0.03&23.99&0.03&0.02&Subaru\\
12784&194.11731&34.42760&26.40&0.22&0.03&25.63&0.14&0.02&Subaru\\
12785&194.11736&34.41177&24.39&0.07&0.03&23.74&0.04&0.02&Subaru\\
12786&194.11738&34.54912&24.73&0.14&0.03&23.84&0.04&0.02&Subaru\\
12787&194.11739&34.12870&25.80&0.14&0.03&24.83&0.09&0.02&Subaru\\
12788&194.11741&34.49779&25.01&0.06&0.03&24.49&0.05&0.02&Subaru\\
12789&194.11741&34.15790&24.52&0.09&0.03&23.88&0.04&0.02&Subaru\\
12790&194.11742&34.51032&24.41&0.04&0.03&23.80&0.03&0.02&Subaru\\
12791&194.11744&34.48444&25.53&0.10&0.03&24.93&0.08&0.02&Subaru\\
12792&194.11746&34.19214&24.53&0.06&0.03&23.50&0.03&0.02&Subaru\\
12793&194.11747&34.20876&24.88&0.06&0.03&24.14&0.04&0.02&Subaru\\
12794&194.11748&34.49990&25.09&0.07&0.03&23.63&0.02&0.02&Subaru\\
12795&194.11748&34.09959&25.84&0.19&0.03&24.67&0.10&0.02&Subaru\\
12796&194.11754&34.33020&24.27&0.03&0.04&22.18&0.01&0.02&Subaru\\
12797&194.11756&34.21926&23.62&0.08&0.03&20.18&0.01&0.02&Subaru\\
12798&194.11757&34.28883&24.19&0.11&0.03&23.35&0.07&0.02&Subaru\\
12799&194.11757&34.38958&25.43&0.10&0.04&24.49&0.06&0.02&Subaru\\
12800&194.11760&34.16145&26.67&0.32&0.03&26.51&0.41&0.02&Subaru\\
12801&194.11761&34.27161&25.48&0.11&0.03&24.12&0.04&0.02&Subaru\\
12802&194.11761&34.43583&26.33&0.21&0.03&26.10&0.24&0.02&Subaru\\
12803&194.11761&34.18819&24.91&0.06&0.03&24.26&0.06&0.02&Subaru\\
12804&194.11762&34.50818&24.68&0.04&0.03&25.64&0.20&0.02&Subaru\\
12805&194.11762&34.19973&25.15&0.07&0.03&24.66&0.07&0.02&Subaru\\
12806&194.11763&34.21947&22.18&0.01&0.03&20.12&0.01&0.02&Subaru\\
12807&194.11763&34.54924&25.69&0.16&0.03&23.88&0.04&0.02&Subaru\\
12808&194.11763&34.15809&24.06&0.06&0.03&22.77&0.02&0.02&Subaru\\
12809&194.11765&34.20699&25.98&0.17&0.03&24.90&0.07&0.02&Subaru\\
12810&194.11766&34.11362&25.95&0.17&0.03&25.20&0.14&0.02&Subaru\\
12811&194.11770&34.26602&22.28&0.01&0.03&19.63&0.01&0.02&Subaru\\
12812&194.11771&34.49021&25.58&0.10&0.03&24.65&0.07&0.02&Subaru\\
12813&194.11772&34.32385&23.38&0.01&0.04&22.81&0.01&0.02&Subaru\\
12814&194.11772&34.14493&25.75&0.14&0.03&24.62&0.08&0.02&Subaru\\
12815&194.11772&34.55999&26.11&0.25&0.03&26.21&0.46&0.02&Subaru\\
12816&194.11773&34.21969&23.95&0.08&0.03&20.19&0.01&0.02&Subaru\\
12817&194.11777&34.38083&25.35&0.09&0.04&24.81&0.09&0.02&Subaru\\
12818&194.11779&34.50187&24.99&0.06&0.03&24.03&0.04&0.02&Subaru\\
12819&194.11780&34.47063&25.02&0.06&0.03&24.44&0.05&0.02&Subaru\\
12820&194.11780&34.25848&24.80&0.06&0.03&24.43&0.05&0.02&Subaru\\
12821&194.11781&34.44830&25.62&0.12&0.03&24.86&0.08&0.02&Subaru\\
12822&194.11785&34.19837&24.46&0.09&0.03&23.26&0.03&0.02&Subaru\\
12823&194.11785&34.28886&23.51&0.05&0.03&22.57&0.03&0.02&Subaru\\
12824&194.11787&34.24201&24.65&0.05&0.03&22.89&0.01&0.02&Subaru\\
12825&194.11787&34.38897&25.18&0.08&0.04&23.90&0.03&0.02&Subaru\\
12826&194.11792&34.16093&26.75&0.36&0.03&25.69&0.18&0.02&Subaru\\
12827&194.11794&34.38955&25.13&0.10&0.04&23.71&0.06&0.02&Subaru\\
12828&194.11796&34.42694&24.84&0.05&0.03&24.72&0.10&0.02&Subaru\\
12829&194.11798&34.45610&24.25&0.03&0.03&24.14&0.07&0.02&Subaru\\
12830&194.11802&34.52818&25.18&0.08&0.03&24.37&0.07&0.02&Subaru\\
12831&194.11802&34.37176&24.44&0.04&0.04&24.12&0.04&0.02&Subaru\\
12832&194.11802&34.55539&26.38&0.40&0.03&26.30&0.50&0.02&Subaru\\
12833&194.11803&34.32479&24.98&0.06&0.04&24.08&0.04&0.02&Subaru\\
12834&194.11804&34.55179&23.03&0.05&0.03&22.35&0.06&0.02&Subaru\\
12835&194.11808&34.14469&23.62&0.02&0.03&22.26&0.01&0.02&Subaru\\
12836&194.11809&34.40249&25.01&0.19&0.03&24.21&0.04&0.02&Subaru\\
12837&194.11811&34.26986&24.69&0.05&0.03&24.19&0.04&0.02&Subaru\\
12838&194.11812&34.47695&25.72&0.11&0.03&24.84&0.10&0.02&Subaru\\
12839&194.11813&34.19842&24.55&0.10&0.03&22.87&0.02&0.02&Subaru\\
12840&194.11814&34.14178&25.49&0.11&0.03&24.20&0.04&0.02&Subaru\\
12841&194.11816&34.49678&24.89&0.06&0.03&23.01&0.01&0.02&Subaru\\
12842&194.11817&34.10777&24.99&0.07&0.03&24.21&0.05&0.02&Subaru\\
12843&194.11818&34.40270&26.13&0.20&0.03&24.26&0.04&0.02&Subaru\\
12844&194.11818&34.55753&25.81&0.22&0.03&25.14&0.19&0.02&Subaru\\
12845&194.11818&34.30612&23.22&0.01&0.03&20.88&0.01&0.02&Subaru\\
12846&194.11818&34.11389&25.87&0.19&0.03&24.84&0.09&0.02&Subaru\\
12847&194.11822&34.39497&25.36&0.08&0.04&24.36&0.04&0.02&Subaru\\
12848&194.11823&34.47322&26.16&0.19&0.03&23.83&0.05&0.02&Subaru\\
12849&194.11828&34.52794&23.89&0.03&0.03&23.29&0.03&0.02&Subaru\\
12850&194.11829&34.55167&22.87&0.04&0.03&21.51&0.01&0.02&Subaru\\
12851&194.11830&34.41904&25.59&0.13&0.03&24.45&0.05&0.02&Subaru\\
12852&194.11833&34.11549&24.69&0.06&0.03&24.07&0.08&0.02&Subaru\\
12853&194.11836&34.33832&25.23&0.08&0.04&24.06&0.04&0.02&Subaru\\
12854&194.11837&34.47232&24.68&0.04&0.03&23.20&0.01&0.02&Subaru\\
12855&194.11837&34.20998&25.27&0.13&0.03&25.56&0.41&0.02&Subaru\\
12856&194.11837&34.18395&24.47&0.04&0.03&23.27&0.02&0.02&Subaru\\
12857&194.11837&34.10398&25.30&0.11&0.03&24.72&0.11&0.02&Subaru\\
12858&194.11837&34.10359&25.21&0.11&0.03&24.26&0.11&0.02&Subaru\\
12859&194.11839&34.37646&26.10&0.18&0.04&24.45&0.15&0.02&Subaru\\
12860&194.11845&34.49578&24.94&0.06&0.03&23.56&0.02&0.02&Subaru\\
12861&194.11847&34.35937&24.85&0.05&0.04&24.48&0.15&0.02&Subaru\\
12862&194.11848&34.34228&25.48&0.09&0.04&25.41&0.36&0.02&Subaru\\
12863&194.11849&34.53837&26.22&0.21&0.03&25.03&0.10&0.02&Subaru\\
12864&194.11851&34.10449&24.72&0.07&0.03&25.20&0.23&0.02&Subaru\\
12865&194.11851&34.37197&25.06&0.07&0.04&23.86&0.04&0.02&Subaru\\
12866&194.11851&34.11218&26.84&0.41&0.03&26.65&0.49&0.02&Subaru\\
12867&194.11853&34.46076&24.87&0.05&0.03&24.25&0.04&0.02&Subaru\\
12868&194.11855&34.12916&23.27&0.01&0.03&22.41&0.01&0.02&Subaru\\
12869&194.11862&34.41282&25.57&0.11&0.03&25.45&0.14&0.02&Subaru\\
12870&194.11862&34.17097&24.51&0.04&0.03&23.75&0.07&0.02&Subaru\\
12871&194.11864&34.14879&24.02&0.03&0.03&23.76&0.03&0.02&Subaru\\
12872&194.11865&34.09913&26.04&0.26&0.03&24.65&0.09&0.02&Subaru\\
12873&194.11866&34.18453&24.37&0.04&0.03&22.95&0.01&0.02&Subaru\\
12874&194.11867&34.28434&25.31&0.10&0.03&24.59&0.08&0.02&Subaru\\
12875&194.11867&34.31839&25.74&0.14&0.03&23.51&0.08&0.02&Subaru\\
12876&194.11870&34.55754&23.86&0.04&0.03&22.90&0.03&0.02&Subaru\\
12877&194.11870&34.41889&25.41&0.11&0.03&24.63&0.06&0.02&Subaru\\
12878&194.11871&34.35274&25.73&0.12&0.04&24.81&0.07&0.02&Subaru\\
12879&194.11875&34.26210&25.33&0.09&0.03&24.00&0.03&0.02&Subaru\\
12880&194.11876&34.22167&26.48&0.26&0.03&25.61&0.16&0.02&Subaru\\
12881&194.11876&34.13670&25.73&0.16&0.03&25.27&0.14&0.02&Subaru\\
12882&194.11877&34.36645&24.89&0.06&0.04&23.87&0.04&0.02&Subaru\\
12883&194.11877&34.14976&25.13&0.06&0.03&24.78&0.08&0.02&Subaru\\
12884&194.11878&34.23672&25.66&0.12&0.03&25.07&0.10&0.02&Subaru\\
12885&194.11882&34.11695&25.09&0.08&0.03&22.74&0.06&0.02&Subaru\\
12886&194.11886&34.54772&26.25&0.27&0.03&24.96&0.16&0.02&Subaru\\
12887&194.11886&34.54735&25.09&0.09&0.03&24.03&0.06&0.02&Subaru\\
12888&194.11887&34.51485&25.41&0.10&0.03&24.63&0.06&0.02&Subaru\\
12889&194.11889&34.15974&25.86&0.15&0.03&25.44&0.15&0.02&Subaru\\
12890&194.11889&34.08989&26.07&0.28&0.03&25.84&0.37&0.02&Subaru\\
12891&194.11890&34.14281&24.30&0.03&0.03&23.13&0.02&0.02&Subaru\\
12892&194.11892&34.19598&24.77&0.05&0.03&23.99&0.07&0.02&Subaru\\
12893&194.11892&34.24565&25.35&0.09&0.03&23.95&0.03&0.02&Subaru\\
12894&194.11893&34.17100&25.39&0.22&0.03&24.54&0.07&0.02&Subaru\\
12895&194.11893&34.26975&25.26&0.09&0.03&24.38&0.05&0.02&Subaru\\
12896&194.11896&34.37725&25.20&0.07&0.04&23.86&0.03&0.02&Subaru\\
12897&194.11897&34.26328&25.72&0.13&0.03&24.13&0.04&0.02&Subaru\\
12898&194.11897&34.33019&25.62&0.10&0.04&25.76&0.20&0.02&Subaru\\
12899&194.11900&34.47589&26.81&0.37&0.03&25.32&0.12&0.02&Subaru\\
12900&194.11900&34.10726&25.34&0.10&0.03&23.54&0.06&0.02&Subaru\\
12901&194.11902&34.53167&24.63&0.05&0.03&23.91&0.04&0.02&Subaru\\
12902&194.11906&34.19946&24.57&0.06&0.03&24.21&0.15&0.02&Subaru\\
12903&194.11909&34.13695&25.25&0.09&0.03&24.41&0.06&0.02&Subaru\\
12904&194.11910&34.40113&24.69&0.05&0.04&23.72&0.03&0.02&Subaru\\
12905&194.11910&34.36955&26.06&0.20&0.04&25.17&0.10&0.02&Subaru\\
12906&194.11912&34.16359&24.95&0.06&0.03&24.11&0.04&0.02&Subaru\\
12907&194.11913&34.55780&23.95&0.04&0.03&23.15&0.05&0.02&Subaru\\
12908&194.11913&34.40795&25.01&0.07&0.03&24.70&0.07&0.02&Subaru\\
12909&194.11913&34.52104&25.48&0.10&0.03&24.38&0.05&0.02&Subaru\\
12910&194.11913&34.46133&24.43&0.04&0.03&22.55&0.01&0.02&Subaru\\
12911&194.11914&34.28611&24.05&0.03&0.03&23.83&0.06&0.02&Subaru\\
12912&194.11914&34.28523&23.80&0.03&0.03&23.24&0.02&0.02&Subaru\\
12913&194.11915&34.16408&24.94&0.06&0.03&24.10&0.05&0.02&Subaru\\
12914&194.11915&34.40939&25.58&0.12&0.03&24.16&0.04&0.02&Subaru\\
12915&194.11916&34.23666&25.93&0.20&0.03&25.08&0.10&0.02&Subaru\\
12916&194.11916&34.20350&26.84&0.35&0.03&26.18&0.27&0.02&Subaru\\
12917&194.11917&34.25957&24.47&0.04&0.03&24.49&0.08&0.02&Subaru\\
12918&194.11918&34.42243&23.76&0.02&0.03&23.19&0.08&0.02&Subaru\\
12919&194.11920&34.29197&25.54&0.10&0.03&25.19&0.11&0.02&Subaru\\
12920&194.11920&34.50943&24.69&0.05&0.03&23.66&0.02&0.02&Subaru\\
12921&194.11920&34.38920&25.97&0.16&0.04&24.95&0.08&0.02&Subaru\\
12922&194.11921&34.51508&25.61&0.13&0.03&25.42&0.14&0.02&Subaru\\
12923&194.11921&34.24756&25.47&0.10&0.03&25.63&0.18&0.02&Subaru\\
12924&194.11923&34.48896&26.17&0.19&0.03&25.10&0.10&0.02&Subaru\\
12925&194.11925&34.55143&26.23&0.31&0.03&25.40&0.21&0.02&Subaru\\
12926&194.11926&34.44170&24.96&0.07&0.03&24.78&0.08&0.02&Subaru\\
12927&194.11928&34.48230&26.41&0.24&0.03&25.45&0.13&0.02&Subaru\\
12928&194.11928&34.16968&24.30&0.03&0.03&23.19&0.05&0.02&Subaru\\
12929&194.11932&34.10362&25.34&0.12&0.03&24.98&0.17&0.02&Subaru\\
12930&194.11936&34.19963&26.24&0.37&0.03&24.74&0.07&0.02&Subaru\\
12931&194.11937&34.22664&24.51&0.04&0.03&24.15&0.04&0.02&Subaru\\
12932&194.11939&34.48083&25.24&0.09&0.03&24.79&0.14&0.02&Subaru\\
12933&194.11942&34.30441&24.67&0.04&0.03&24.11&0.04&0.02&Subaru\\
12934&194.11943&34.41792&26.44&0.24&0.03&26.40&0.36&0.02&Subaru\\
12935&194.11943&34.48738&26.75&0.33&0.03&25.78&0.17&0.02&Subaru\\
12936&194.11944&34.30652&25.75&0.13&0.03&25.32&0.13&0.02&Subaru\\
12937&194.11944&34.52386&24.68&0.06&0.03&24.04&0.05&0.02&Subaru\\
12938&194.11945&34.46369&25.79&0.13&0.03&25.07&0.10&0.02&Subaru\\
12939&194.11947&34.40765&25.18&0.08&0.03&24.95&0.09&0.02&Subaru\\
12940&194.11950&34.50469&24.78&0.05&0.03&23.68&0.02&0.02&Subaru\\
12941&194.11951&34.52355&24.88&0.07&0.03&24.16&0.07&0.02&Subaru\\
12942&194.11953&34.12133&26.44&0.28&0.03&24.96&0.09&0.02&Subaru\\
12943&194.11953&34.36972&25.20&0.08&0.04&24.56&0.06&0.02&Subaru\\
12944&194.11955&34.39321&25.32&0.08&0.04&24.85&0.08&0.02&Subaru\\
12945&194.11960&34.09978&24.71&0.07&0.03&25.22&0.21&0.02&Subaru\\
12946&194.11961&34.38481&23.15&0.01&0.04&22.16&0.01&0.02&Subaru\\
12947&194.11961&34.43038&25.97&0.15&0.03&25.32&0.12&0.02&Subaru\\
12948&194.11961&34.08979&26.10&0.29&0.03&25.45&0.25&0.02&Subaru\\
12949&194.11965&34.22741&26.06&0.17&0.03&25.40&0.14&0.02&Subaru\\
12950&194.11966&34.19700&24.14&0.03&0.03&22.30&0.01&0.02&Subaru\\
12951&194.11966&34.53121&24.99&0.07&0.03&23.78&0.03&0.02&Subaru\\
12952&194.11966&34.53457&24.59&0.05&0.03&23.97&0.04&0.02&Subaru\\
12953&194.11967&34.42554&25.43&0.12&0.03&24.75&0.07&0.02&Subaru\\
12954&194.11969&34.30728&25.20&0.07&0.03&24.72&0.07&0.02&Subaru\\
12955&194.11971&34.42387&26.20&0.19&0.03&25.23&0.11&0.02&Subaru\\
12956&194.11972&34.48185&24.25&0.03&0.03&23.72&0.02&0.02&Subaru\\
12957&194.11973&34.09875&25.15&0.10&0.03&24.54&0.09&0.02&Subaru\\
12958&194.11974&34.55214&24.56&0.06&0.03&23.51&0.04&0.02&Subaru\\
12959&194.11975&34.16154&25.00&0.07&0.03&23.76&0.05&0.02&Subaru\\
12960&194.11978&34.13126&24.56&0.05&0.03&23.49&0.04&0.02&Subaru\\
12961&194.11980&34.09703&26.92&0.51&0.03&26.04&0.32&0.02&Subaru\\
12962&194.11982&34.39014&25.41&0.10&0.04&24.00&0.04&0.02&Subaru\\
12963&194.11982&34.25122&25.04&0.07&0.03&24.53&0.06&0.02&Subaru\\
12964&194.11982&34.27558&24.78&0.06&0.03&23.94&0.03&0.02&Subaru\\
12965&194.11987&34.14274&25.68&0.12&0.03&25.07&0.10&0.02&Subaru\\
12966&194.11991&34.43799&25.09&0.07&0.03&24.60&0.06&0.02&Subaru\\
12967&194.11996&34.49509&25.51&0.09&0.03&24.66&0.06&0.02&Subaru\\
12968&194.11998&34.45986&25.53&0.10&0.03&24.31&0.04&0.02&Subaru\\
12969&194.11998&34.27160&23.86&0.02&0.03&22.50&0.01&0.02&Subaru\\
12970&194.11998&34.48245&25.37&0.09&0.03&24.68&0.06&0.02&Subaru\\
12971&194.11998&34.09153&23.73&0.03&0.03&22.78&0.02&0.02&Subaru\\
12972&194.11999&34.40780&25.55&0.12&0.03&24.87&0.08&0.02&Subaru\\
12973&194.12008&34.52103&25.62&0.11&0.03&25.23&0.11&0.02&Subaru\\
12974&194.12009&34.51163&25.56&0.17&0.03&24.70&0.10&0.02&Subaru\\
12975&194.12010&34.10935&26.29&0.25&0.03&24.90&0.09&0.02&Subaru\\
12976&194.12013&34.43266&25.14&0.07&0.03&24.48&0.14&0.02&Subaru\\
12977&194.12020&34.48563&25.27&0.08&0.03&24.72&0.07&0.02&Subaru\\
12978&194.12023&34.36329&25.76&0.13&0.04&25.18&0.10&0.02&Subaru\\
12979&194.12025&34.18031&26.17&0.20&0.03&25.61&0.19&0.02&Subaru\\
12980&194.12025&34.49209&25.14&0.07&0.03&24.55&0.08&0.02&Subaru\\
12981&194.12026&34.17373&24.57&0.04&0.03&24.52&0.18&0.02&Subaru\\
12982&194.12027&34.23522&25.24&0.09&0.03&24.93&0.09&0.02&Subaru\\
12983&194.12028&34.51186&24.36&0.05&0.03&23.86&0.05&0.02&Subaru\\
12984&194.12028&34.45326&24.46&0.03&0.03&23.05&0.02&0.02&Subaru\\
12985&194.12029&34.21076&24.27&0.04&0.03&23.75&0.07&0.02&Subaru\\
12986&194.12030&34.27802&24.40&0.04&0.03&23.60&0.02&0.02&Subaru\\
12987&194.12031&34.13271&25.69&0.13&0.03&24.97&0.09&0.02&Subaru\\
12988&194.12033&34.29062&26.24&0.18&0.03&26.11&0.27&0.02&Subaru\\
12989&194.12034&34.08823&26.63&0.44&0.03&25.90&0.35&0.02&Subaru\\
12990&194.12035&34.11540&25.84&0.18&0.03&24.63&0.09&0.02&Subaru\\
12991&194.12037&34.50459&25.63&0.11&0.03&24.27&0.04&0.02&Subaru\\
12992&194.12037&34.39836&25.55&0.11&0.04&24.67&0.06&0.02&Subaru\\
12993&194.12039&34.38249&25.12&0.06&0.04&24.46&0.05&0.02&Subaru\\
12994&194.12039&34.41388&25.68&0.13&0.03&24.52&0.08&0.02&Subaru\\
12995&194.12040&34.25107&24.00&0.02&0.03&22.91&0.01&0.02&Subaru\\
12996&194.12041&34.55624&23.90&0.06&0.03&23.90&0.08&0.02&Subaru\\
12997&194.12041&34.22596&24.59&0.04&0.03&24.21&0.14&0.02&Subaru\\
12998&194.12041&34.50764&24.04&0.03&0.03&22.55&0.05&0.02&Subaru\\
12999&194.12041&34.16409&23.57&0.02&0.03&21.44&0.01&0.02&Subaru\\
13000&194.12044&34.48089&24.35&0.03&0.03&22.96&0.01&0.02&Subaru\\
13001&194.12044&34.55923&26.08&0.28&0.03&25.88&0.46&0.02&Subaru\\
13002&194.12045&34.09753&26.59&0.41&0.03&24.70&0.09&0.02&Subaru\\
13003&194.12048&34.36681&24.93&0.06&0.04&24.45&0.06&0.02&Subaru\\
13004&194.12050&34.18738&25.82&0.13&0.03&25.90&0.25&0.02&Subaru\\
13005&194.12051&34.39770&25.80&0.14&0.04&24.36&0.04&0.02&Subaru\\
13006&194.12051&34.11069&26.90&0.40&0.03&26.64&0.49&0.02&Subaru\\
13007&194.12053&34.18818&25.30&0.09&0.03&24.08&0.04&0.02&Subaru\\
13008&194.12054&34.21489&25.17&0.08&0.03&24.25&0.05&0.02&Subaru\\
13009&194.12057&34.22699&24.80&0.06&0.03&24.62&0.08&0.02&Subaru\\
13010&194.12059&34.47505&24.11&0.02&0.03&23.61&0.02&0.02&Subaru\\
13011&194.12060&34.28764&25.92&0.16&0.03&25.75&0.22&0.02&Subaru\\
13012&194.12062&34.55597&23.94&0.08&0.03&23.70&0.10&0.02&Subaru\\
13013&194.12062&34.55650&23.89&0.07&0.03&23.55&0.06&0.02&Subaru\\
13014&194.12063&34.31298&24.76&0.06&0.03&23.76&0.03&0.02&Subaru\\
13015&194.12067&34.43285&25.61&0.11&0.03&25.04&0.10&0.02&Subaru\\
13016&194.12069&34.14563&24.48&0.05&0.03&23.72&0.02&0.02&Subaru\\
13017&194.12070&34.39050&25.92&0.16&0.04&24.99&0.10&0.02&Subaru\\
13018&194.12072&34.23622&25.52&0.10&0.03&24.91&0.09&0.02&Subaru\\
13019&194.12072&34.32116&25.08&0.07&0.04&24.07&0.03&0.02&Subaru\\
13020&194.12073&34.35512&25.39&0.09&0.04&24.40&0.05&0.02&Subaru\\
13021&194.12074&34.41867&25.96&0.14&0.03&25.52&0.14&0.02&Subaru\\
13022&194.12076&34.30006&24.73&0.05&0.03&23.71&0.05&0.02&Subaru\\
13023&194.12076&34.55894&26.43&0.41&0.03&24.74&0.17&0.02&Subaru\\
13024&194.12083&34.42214&24.75&0.05&0.03&24.18&0.04&0.02&Subaru\\
13025&194.12084&34.54839&24.15&0.04&0.03&23.47&0.03&0.02&Subaru\\
13026&194.12088&34.34008&25.31&0.09&0.04&22.76&0.01&0.02&Subaru\\
13027&194.12088&34.23384&25.93&0.16&0.03&24.42&0.05&0.02&Subaru\\
13028&194.12092&34.32697&25.45&0.10&0.04&25.42&0.13&0.02&Subaru\\
13029&194.12093&34.27725&25.73&0.14&0.03&24.66&0.07&0.02&Subaru\\
13030&194.12094&34.25025&25.49&0.11&0.03&24.65&0.08&0.02&Subaru\\
13031&194.12096&34.26031&23.68&0.02&0.03&22.30&0.01&0.02&Subaru\\
13032&194.12096&34.31917&25.49&0.11&0.03&24.69&0.07&0.02&Subaru\\
13033&194.12097&34.15322&25.84&0.15&0.03&24.05&0.12&0.02&Subaru\\
13034&194.12098&34.44359&25.28&0.08&0.03&24.57&0.07&0.02&Subaru\\
13035&194.12101&34.37558&25.49&0.10&0.04&24.94&0.22&0.02&Subaru\\
13036&194.12102&34.30146&25.63&0.12&0.03&25.97&0.25&0.02&Subaru\\
13037&194.12105&34.31231&24.70&0.05&0.03&23.74&0.03&0.02&Subaru\\
13038&194.12105&34.13455&24.31&0.03&0.03&23.53&0.02&0.02&Subaru\\
13039&194.12106&34.10888&25.74&0.15&0.03&25.58&0.20&0.02&Subaru\\
13040&194.12107&34.30561&24.18&0.03&0.03&23.11&0.01&0.02&Subaru\\
13041&194.12108&34.36357&25.49&0.10&0.04&23.68&0.02&0.02&Subaru\\
13042&194.12109&34.44031&25.93&0.16&0.03&23.54&0.02&0.02&Subaru\\
13043&194.12110&34.55650&24.43&0.09&0.03&24.18&0.11&0.02&Subaru\\
13044&194.12111&34.22473&26.29&0.25&0.03&25.32&0.11&0.02&Subaru\\
13045&194.12112&34.37357&24.71&0.07&0.04&24.11&0.04&0.02&Subaru\\
13046&194.12112&34.32754&25.39&0.10&0.04&24.61&0.06&0.02&Subaru\\
13047&194.12115&34.49399&25.73&0.12&0.03&25.22&0.12&0.02&Subaru\\
13048&194.12117&34.38694&25.01&0.06&0.04&24.00&0.03&0.02&Subaru\\
13049&194.12118&34.55408&25.03&0.10&0.03&24.35&0.13&0.02&Subaru\\
13050&194.12119&34.54726&26.84&0.43&0.03&25.65&0.21&0.02&Subaru\\
13051&194.12121&34.37788&25.59&0.11&0.04&25.11&0.11&0.02&Subaru\\
13052&194.12123&34.35052&25.31&0.09&0.04&24.23&0.04&0.02&Subaru\\
13053&194.12128&34.54210&25.06&0.09&0.03&24.24&0.08&0.02&Subaru\\
13054&194.12128&34.09214&26.24&0.32&0.03&26.22&0.50&0.02&Subaru\\
13055&194.12128&34.50169&24.51&0.04&0.03&23.84&0.03&0.02&Subaru\\
13056&194.12129&34.08886&25.72&0.21&0.03&24.62&0.12&0.02&Subaru\\
13057&194.12133&34.41517&24.25&0.03&0.03&23.97&0.09&0.02&Subaru\\
13058&194.12135&34.50973&22.76&0.01&0.03&22.15&0.01&0.02&Subaru\\
13059&194.12137&34.45905&25.60&0.10&0.03&24.68&0.06&0.02&Subaru\\
13060&194.12138&34.12885&25.01&0.07&0.03&24.51&0.06&0.02&Subaru\\
13061&194.12140&34.35221&26.01&0.16&0.04&25.94&0.21&0.02&Subaru\\
13062&194.12142&34.16975&25.23&0.08&0.03&24.56&0.08&0.02&Subaru\\
13063&194.12143&34.14760&25.68&0.13&0.03&23.89&0.04&0.02&Subaru\\
13064&194.12144&34.10074&26.51&0.32&0.03&26.31&0.44&0.02&Subaru\\
13065&194.12145&34.30096&25.00&0.07&0.03&24.55&0.06&0.02&Subaru\\
13066&194.12145&34.47058&25.02&0.07&0.03&24.00&0.03&0.02&Subaru\\
13067&194.12147&34.37362&25.15&0.10&0.04&24.42&0.06&0.02&Subaru\\
13068&194.12150&34.43303&23.39&0.03&0.03&22.70&0.03&0.02&Subaru\\
13069&194.12153&34.42189&25.90&0.15&0.03&25.14&0.10&0.02&Subaru\\
13070&194.12159&34.54238&25.33&0.13&0.03&24.58&0.09&0.02&Subaru\\
13071&194.12159&34.55946&25.61&0.19&0.03&24.42&0.08&0.02&Subaru\\
13072&194.12160&34.26059&25.85&0.14&0.03&24.70&0.08&0.02&Subaru\\
13073&194.12160&34.28590&24.64&0.06&0.03&24.06&0.08&0.02&Subaru\\
13074&194.12161&34.39540&25.04&0.08&0.04&23.95&0.03&0.02&Subaru\\
13075&194.12164&34.17379&25.56&0.11&0.03&25.41&0.16&0.02&Subaru\\
13076&194.12165&34.11934&23.83&0.02&0.03&22.90&0.05&0.02&Subaru\\
13077&194.12165&34.20475&26.49&0.28&0.03&25.65&0.19&0.02&Subaru\\
13078&194.12165&34.08998&26.51&0.45&0.03&25.06&0.17&0.02&Subaru\\
13079&194.12165&34.10621&25.20&0.10&0.03&24.24&0.09&0.02&Subaru\\
13080&194.12165&34.17551&24.71&0.05&0.03&23.72&0.03&0.02&Subaru\\
13081&194.12166&34.39507&25.85&0.17&0.04&25.14&0.10&0.02&Subaru\\
13082&194.12166&34.54848&24.00&0.04&0.03&23.39&0.05&0.02&Subaru\\
13083&194.12167&34.40910&26.27&0.19&0.03&25.45&0.16&0.02&Subaru\\
13084&194.12167&34.48358&24.96&0.06&0.03&24.32&0.05&0.02&Subaru\\
13085&194.12168&34.54068&26.25&0.26&0.03&25.71&0.24&0.02&Subaru\\
13086&194.12170&34.32880&25.33&0.09&0.04&24.98&0.09&0.02&Subaru\\
13087&194.12170&34.14769&25.56&0.27&0.03&23.88&0.04&0.02&Subaru\\
13088&194.12170&34.52752&24.63&0.05&0.03&23.87&0.03&0.02&Subaru\\
13089&194.12172&34.10143&26.65&0.39&0.03&25.99&0.31&0.02&Subaru\\
13090&194.12173&34.43318&25.26&0.20&0.03&22.78&0.03&0.02&Subaru\\
13091&194.12173&34.23189&25.81&0.15&0.03&25.40&0.14&0.02&Subaru\\
13092&194.12174&34.42018&25.83&0.13&0.03&25.27&0.12&0.02&Subaru\\
13093&194.12176&34.37963&25.14&0.07&0.04&24.95&0.18&0.02&Subaru\\
13094&194.12177&34.29328&24.66&0.04&0.03&23.77&0.03&0.02&Subaru\\
13095&194.12182&34.41192&25.03&0.07&0.03&24.44&0.05&0.02&Subaru\\
13096&194.12182&34.26039&25.78&0.22&0.03&24.69&0.08&0.02&Subaru\\
13097&194.12183&34.35319&25.01&0.06&0.04&24.26&0.04&0.02&Subaru\\
13098&194.12184&34.32202&26.10&0.19&0.04&25.06&0.10&0.02&Subaru\\
13099&194.12185&34.30833&25.48&0.11&0.03&24.71&0.09&0.02&Subaru\\
13100&194.12187&34.36932&25.68&0.12&0.04&24.40&0.05&0.02&Subaru\\
13101&194.12187&34.14632&25.35&0.09&0.03&24.56&0.06&0.02&Subaru\\
13102&194.12188&34.37178&27.00&0.41&0.04&24.98&0.08&0.02&Subaru\\
13103&194.12191&34.27968&24.57&0.04&0.03&23.62&0.02&0.02&Subaru\\
13104&194.12194&34.14480&26.75&0.34&0.03&26.06&0.26&0.02&Subaru\\
13105&194.12194&34.47492&25.49&0.10&0.03&24.33&0.04&0.02&Subaru\\
13106&194.12197&34.55800&26.20&0.30&0.03&26.04&0.37&0.02&Subaru\\
13107&194.12201&34.24627&24.07&0.03&0.03&23.50&0.03&0.02&Subaru\\
13108&194.12202&34.44997&24.62&0.05&0.03&23.72&0.04&0.02&Subaru\\
13109&194.12203&34.11506&23.81&0.02&0.03&22.94&0.02&0.02&Subaru\\
13110&194.12205&34.52175&25.22&0.08&0.03&24.69&0.07&0.02&Subaru\\
13111&194.12209&34.24001&24.05&0.03&0.03&22.44&0.01&0.02&Subaru\\
13112&194.12209&34.15953&25.00&0.07&0.03&24.49&0.07&0.02&Subaru\\
13113&194.12209&34.50287&23.49&0.01&0.03&22.20&0.01&0.02&Subaru\\
13114&194.12210&34.12665&24.62&0.05&0.03&24.73&0.10&0.02&Subaru\\
13115&194.12211&34.39859&25.75&0.13&0.04&24.59&0.06&0.02&Subaru\\
13116&194.12211&34.09763&25.30&0.11&0.03&24.58&0.09&0.02&Subaru\\
13117&194.12214&34.35752&24.73&0.05&0.04&23.96&0.04&0.02&Subaru\\
13118&194.12220&34.19656&25.73&0.14&0.03&24.84&0.07&0.02&Subaru\\
13119&194.12220&34.09059&26.51&0.44&0.03&26.15&0.49&0.02&Subaru\\
13120&194.12220&34.38304&25.16&0.07&0.04&24.55&0.07&0.02&Subaru\\
13121&194.12220&34.26133&25.39&0.09&0.03&24.18&0.04&0.02&Subaru\\
13122&194.12222&34.28948&25.35&0.11&0.03&24.60&0.06&0.02&Subaru\\
13123&194.12224&34.40635&24.18&0.04&0.03&23.08&0.03&0.02&Subaru\\
13124&194.12224&34.26302&25.91&0.16&0.03&25.16&0.11&0.02&Subaru\\
13125&194.12225&34.25123&24.82&0.05&0.03&24.12&0.04&0.02&Subaru\\
13126&194.12227&34.53191&24.87&0.06&0.03&23.87&0.04&0.02&Subaru\\
13127&194.12227&34.51001&26.06&0.17&0.03&25.14&0.11&0.02&Subaru\\
13128&194.12229&34.09321&26.48&0.42&0.03&25.32&0.20&0.02&Subaru\\
13129&194.12230&34.41096&24.67&0.05&0.03&23.30&0.02&0.02&Subaru\\
13130&194.12230&34.47862&24.37&0.04&0.03&23.79&0.03&0.02&Subaru\\
13131&194.12231&34.17042&25.83&0.16&0.03&24.54&0.06&0.02&Subaru\\
13132&194.12233&34.37997&25.24&0.08&0.04&25.25&0.21&0.02&Subaru\\
13133&194.12238&34.50049&25.99&0.16&0.03&24.85&0.08&0.02&Subaru\\
13134&194.12238&34.41719&24.70&0.05&0.03&23.70&0.03&0.02&Subaru\\
13135&194.12239&34.55596&25.26&0.13&0.03&24.15&0.06&0.02&Subaru\\
13136&194.12239&34.27829&24.64&0.11&0.03&24.00&0.03&0.02&Subaru\\
13137&194.12240&34.16414&25.98&0.16&0.03&26.09&0.29&0.02&Subaru\\
13138&194.12240&34.19265&24.25&0.03&0.03&23.53&0.03&0.02&Subaru\\
13139&194.12245&34.23608&24.73&0.06&0.03&23.28&0.04&0.02&Subaru\\
13140&194.12249&34.53229&26.28&0.25&0.03&25.16&0.15&0.02&Subaru\\
13141&194.12251&34.51323&25.06&0.06&0.03&24.44&0.08&0.02&Subaru\\
13142&194.12251&34.32141&23.19&0.02&0.03&21.98&0.05&0.02&Subaru\\
13143&194.12251&34.27849&25.38&0.09&0.03&24.58&0.14&0.02&Subaru\\
13144&194.12252&34.32202&24.63&0.05&0.03&24.44&0.12&0.02&Subaru\\
13145&194.12254&34.28966&26.84&0.38&0.03&24.67&0.06&0.02&Subaru\\
13146&194.12255&34.13000&25.15&0.08&0.03&24.47&0.06&0.02&Subaru\\
13147&194.12255&34.20047&25.55&0.11&0.03&24.33&0.04&0.02&Subaru\\
13148&194.12255&34.18824&27.08&0.47&0.03&26.50&0.39&0.02&Subaru\\
13149&194.12256&34.52073&26.11&0.16&0.03&25.42&0.15&0.02&Subaru\\
13150&194.12256&34.53782&24.37&0.04&0.03&23.67&0.03&0.02&Subaru\\
13151&194.12259&34.37693&25.60&0.11&0.04&25.42&0.16&0.02&Subaru\\
13152&194.12263&34.13907&25.56&0.11&0.03&25.20&0.11&0.02&Subaru\\
13153&194.12263&34.34986&25.43&0.25&0.04&24.03&0.03&0.02&Subaru\\
13154&194.12264&34.16161&23.36&0.01&0.03&21.14&0.01&0.02&Subaru\\
13155&194.12265&34.43677&25.20&0.09&0.03&24.48&0.06&0.02&Subaru\\
13156&194.12267&34.41059&25.70&0.12&0.03&24.90&0.09&0.02&Subaru\\
13157&194.12268&34.55165&23.96&0.03&0.03&23.08&0.02&0.02&Subaru\\
13158&194.12269&34.55409&26.46&0.36&0.03&26.42&0.53&0.02&Subaru\\
13159&194.12269&34.47102&24.40&0.03&0.03&23.83&0.04&0.02&Subaru\\
13160&194.12272&34.53021&25.58&0.12&0.03&25.14&0.12&0.02&Subaru\\
13161&194.12272&34.47905&25.27&0.09&0.03&24.06&0.10&0.02&Subaru\\
13162&194.12272&34.28762&25.60&0.11&0.03&24.16&0.05&0.02&Subaru\\
13163&194.12273&34.10786&24.50&0.11&0.03&24.04&0.08&0.02&Subaru\\
13164&194.12274&34.49507&25.68&0.12&0.03&24.99&0.09&0.02&Subaru\\
13165&194.12278&34.32124&23.80&0.04&0.03&22.59&0.04&0.02&Subaru\\
13166&194.12279&34.53709&24.50&0.04&0.03&24.37&0.11&0.02&Subaru\\
13167&194.12280&34.23590&24.73&0.05&0.03&23.29&0.02&0.02&Subaru\\
13168&194.12282&34.35003&25.67&0.32&0.04&24.04&0.03&0.02&Subaru\\
13169&194.12287&34.09066&25.95&0.28&0.03&24.37&0.09&0.02&Subaru\\
13170&194.12288&34.31363&25.17&0.07&0.03&24.21&0.04&0.02&Subaru\\
13171&194.12293&34.25264&24.68&0.05&0.03&23.58&0.03&0.02&Subaru\\
13172&194.12294&34.41575&26.48&0.24&0.03&25.36&0.13&0.02&Subaru\\
13173&194.12294&34.53878&25.75&0.13&0.03&25.59&0.26&0.02&Subaru\\
13174&194.12296&34.10801&23.20&0.01&0.03&22.39&0.03&0.02&Subaru\\
13175&194.12298&34.27526&26.00&0.17&0.03&24.79&0.07&0.02&Subaru\\
13176&194.12300&34.09994&25.56&0.15&0.03&25.09&0.14&0.02&Subaru\\
13177&194.12303&34.54621&24.67&0.06&0.03&24.90&0.11&0.02&Subaru\\
13178&194.12304&34.15753&26.58&0.28&0.03&25.73&0.19&0.02&Subaru\\
13179&194.12306&34.21935&25.53&0.11&0.03&24.61&0.06&0.02&Subaru\\
13180&194.12306&34.43664&26.15&0.23&0.03&24.88&0.09&0.02&Subaru\\
13181&194.12309&34.49823&24.76&0.05&0.03&23.74&0.03&0.02&Subaru\\
13182&194.12310&34.12339&24.76&0.05&0.03&23.93&0.04&0.02&Subaru\\
13183&194.12310&34.19455&24.98&0.06&0.03&23.98&0.03&0.02&Subaru\\
13184&194.12318&34.48147&24.79&0.05&0.03&24.08&0.04&0.02&Subaru\\
13185&194.12319&34.10179&25.56&0.15&0.03&25.15&0.18&0.02&Subaru\\
13186&194.12320&34.27257&27.17&0.49&0.03&26.43&0.33&0.02&Subaru\\
13187&194.12321&34.34558&26.35&0.25&0.04&24.91&0.09&0.02&Subaru\\
13188&194.12322&34.10311&23.86&0.04&0.03&23.19&0.08&0.02&Subaru\\
13189&194.12327&34.26201&23.18&0.01&0.03&22.12&0.02&0.02&Subaru\\
13190&194.12328&34.31308&24.96&0.06&0.03&24.63&0.06&0.02&Subaru\\
13191&194.12330&34.34247&24.03&0.03&0.04&23.36&0.02&0.02&Subaru\\
13192&194.12331&34.15014&24.93&0.06&0.03&23.82&0.04&0.02&Subaru\\
13193&194.12331&34.55698&24.13&0.06&0.03&22.70&0.02&0.02&Subaru\\
13194&194.12333&34.47139&25.74&0.16&0.03&23.62&0.04&0.02&Subaru\\
13195&194.12338&34.32814&24.96&0.06&0.04&24.22&0.04&0.02&Subaru\\
13196&194.12339&34.24648&25.13&0.07&0.03&24.77&0.08&0.02&Subaru\\
13197&194.12341&34.50740&25.57&0.11&0.03&24.60&0.05&0.02&Subaru\\
13198&194.12343&34.47557&26.15&0.18&0.03&26.29&0.29&0.02&Subaru\\
13199&194.12345&34.56013&26.73&0.52&0.03&25.77&0.29&0.02&Subaru\\
13200&194.12346&34.54480&24.56&0.05&0.03&24.06&0.10&0.02&Subaru\\
13201&194.12350&34.53796&24.74&0.06&0.03&23.28&0.03&0.02&Subaru\\
13202&194.12351&34.43825&25.55&0.12&0.03&24.20&0.11&0.02&Subaru\\
13203&194.12352&34.14568&25.45&0.11&0.03&24.53&0.06&0.02&Subaru\\
13204&194.12352&34.26333&25.08&0.09&0.03&22.85&0.03&0.02&Subaru\\
13205&194.12353&34.34836&23.73&0.02&0.04&23.62&0.06&0.02&Subaru\\
13206&194.12355&34.12015&26.15&0.20&0.03&24.27&0.04&0.02&Subaru\\
13207&194.12356&34.22060&25.10&0.08&0.03&24.29&0.06&0.02&Subaru\\
13208&194.12357&34.18071&25.54&0.11&0.03&25.50&0.16&0.02&Subaru\\
13209&194.12359&34.10319&25.69&0.18&0.03&24.80&0.14&0.02&Subaru\\
13210&194.12360&34.55062&25.32&0.11&0.03&25.86&0.41&0.02&Subaru\\
13211&194.12364&34.13625&26.44&0.25&0.03&25.95&0.23&0.02&Subaru\\
13212&194.12365&34.17207&24.44&0.07&0.03&23.48&0.04&0.02&Subaru\\
13213&194.12368&34.49317&24.25&0.03&0.03&23.03&0.01&0.02&Subaru\\
13214&194.12369&34.27429&25.36&0.09&0.03&24.81&0.07&0.02&Subaru\\
13215&194.12372&34.47865&22.85&0.01&0.03&21.70&0.01&0.02&Subaru\\
13216&194.12373&34.55006&25.42&0.13&0.03&24.66&0.08&0.02&Subaru\\
13217&194.12373&34.55702&24.84&0.10&0.03&23.90&0.07&0.02&Subaru\\
13218&194.12376&34.27987&24.57&0.04&0.03&23.31&0.07&0.02&Subaru\\
13219&194.12378&34.40141&25.33&0.09&0.04&24.29&0.05&0.02&Subaru\\
13220&194.12380&34.53906&25.75&0.15&0.03&25.03&0.10&0.02&Subaru\\
13221&194.12382&34.24236&24.92&0.06&0.03&24.37&0.15&0.02&Subaru\\
13222&194.12383&34.26506&25.27&0.08&0.03&23.87&0.03&0.02&Subaru\\
13223&194.12384&34.54705&23.94&0.03&0.03&23.18&0.02&0.02&Subaru\\
13224&194.12386&34.46031&25.84&0.13&0.03&25.96&0.21&0.02&Subaru\\
13225&194.12386&34.21557&25.83&0.15&0.03&24.85&0.08&0.02&Subaru\\
13226&194.12390&34.53228&25.01&0.07&0.03&23.87&0.03&0.02&Subaru\\
13227&194.12392&34.17193&24.67&0.09&0.03&23.49&0.04&0.02&Subaru\\
13228&194.12392&34.40932&24.50&0.05&0.03&23.77&0.03&0.02&Subaru\\
13229&194.12392&34.28247&24.72&0.05&0.03&23.33&0.02&0.02&Subaru\\
13230&194.12392&34.19117&26.20&0.20&0.03&25.73&0.19&0.02&Subaru\\
13231&194.12392&34.40965&25.41&0.09&0.03&24.83&0.08&0.02&Subaru\\
13232&194.12393&34.09493&24.27&0.04&0.03&24.92&0.15&0.02&Subaru\\
13233&194.12396&34.47832&25.76&0.14&0.03&25.42&0.14&0.02&Subaru\\
13234&194.12397&34.09613&25.57&0.15&0.03&24.44&0.07&0.02&Subaru\\
13235&194.12399&34.09819&20.85&0.01&0.03&19.28&0.01&0.02&Subaru\\
13236&194.12400&34.12811&25.48&0.11&0.03&24.16&0.04&0.02&Subaru\\
13237&194.12401&34.13558&25.53&0.11&0.03&25.00&0.10&0.02&Subaru\\
13238&194.12404&34.39278&25.59&0.11&0.04&25.25&0.12&0.02&Subaru\\
13239&194.12405&34.51286&25.33&0.09&0.03&23.68&0.03&0.02&Subaru\\
13240&194.12405&34.38615&25.79&0.13&0.04&25.17&0.11&0.02&Subaru\\
13241&194.12406&34.40688&27.15&0.47&0.03&25.91&0.22&0.02&Subaru\\
13242&194.12409&34.27922&23.69&0.02&0.03&22.80&0.01&0.02&Subaru\\
13243&194.12411&34.28142&24.72&0.05&0.03&24.24&0.06&0.02&Subaru\\
13244&194.12413&34.28685&24.64&0.05&0.03&23.95&0.03&0.02&Subaru\\
13245&194.12413&34.31355&25.40&0.09&0.03&24.96&0.08&0.02&Subaru\\
13246&194.12413&34.18450&25.30&0.08&0.03&24.59&0.06&0.02&Subaru\\
13247&194.12415&34.23524&24.16&0.04&0.03&23.43&0.02&0.02&Subaru\\
13248&194.12418&34.21945&24.64&0.05&0.03&23.37&0.02&0.02&Subaru\\
13249&194.12424&34.35297&25.08&0.09&0.04&24.19&0.04&0.02&Subaru\\
13250&194.12424&34.47193&25.17&0.07&0.03&24.59&0.06&0.02&Subaru\\
13251&194.12427&34.45855&25.04&0.06&0.03&24.23&0.04&0.02&Subaru\\
13252&194.12427&34.09690&23.99&0.03&0.03&22.76&0.01&0.02&Subaru\\
13253&194.12429&34.26210&23.47&0.02&0.03&22.66&0.01&0.02&Subaru\\
13254&194.12431&34.51831&24.78&0.05&0.03&24.30&0.05&0.02&Subaru\\
13255&194.12431&34.22506&25.23&0.09&0.03&24.60&0.08&0.02&Subaru\\
13256&194.12431&34.54787&26.06&0.24&0.03&25.64&0.22&0.02&Subaru\\
13257&194.12432&34.35211&25.05&0.07&0.04&23.91&0.04&0.02&Subaru\\
13258&194.12432&34.10370&24.78&0.07&0.03&23.65&0.03&0.02&Subaru\\
13259&194.12434&34.51293&24.83&0.12&0.03&23.66&0.03&0.02&Subaru\\
13260&194.12436&34.44724&25.03&0.08&0.03&24.05&0.04&0.02&Subaru\\
13261&194.12437&34.36973&25.59&0.11&0.04&24.41&0.05&0.02&Subaru\\
13262&194.12438&34.11859&25.11&0.07&0.03&25.09&0.11&0.02&Subaru\\
13263&194.12438&34.53044&25.21&0.10&0.03&24.46&0.06&0.02&Subaru\\
13264&194.12439&34.15260&25.29&0.09&0.03&24.55&0.07&0.02&Subaru\\
13265&194.12439&34.54828&25.34&0.12&0.03&24.52&0.07&0.02&Subaru\\
13266&194.12440&34.35271&24.73&0.07&0.04&24.16&0.04&0.02&Subaru\\
13267&194.12443&34.23536&24.47&0.08&0.03&23.78&0.04&0.02&Subaru\\
13268&194.12445&34.46579&25.80&0.15&0.03&23.88&0.03&0.02&Subaru\\
13269&194.12450&34.56018&25.12&0.11&0.03&23.71&0.04&0.02&Subaru\\
13270&194.12452&34.54861&26.02&0.31&0.03&24.88&0.14&0.02&Subaru\\
13271&194.12456&34.17333&25.48&0.10&0.03&24.60&0.06&0.02&Subaru\\
13272&194.12457&34.09096&23.33&0.06&0.03&23.02&0.07&0.02&Subaru\\
13273&194.12462&34.31626&24.80&0.05&0.03&24.57&0.06&0.02&Subaru\\
13274&194.12462&34.37678&26.17&0.19&0.04&25.13&0.10&0.02&Subaru\\
13275&194.12464&34.42319&25.66&0.11&0.03&24.67&0.06&0.02&Subaru\\
13276&194.12465&34.27941&24.65&0.04&0.03&24.16&0.07&0.02&Subaru\\
13277&194.12465&34.41518&25.82&0.14&0.03&25.34&0.11&0.02&Subaru\\
13278&194.12467&34.35056&24.81&0.05&0.04&23.07&0.01&0.02&Subaru\\
13279&194.12468&34.14021&25.04&0.07&0.03&24.33&0.05&0.02&Subaru\\
13280&194.12468&34.47384&26.07&0.16&0.03&25.73&0.17&0.02&Subaru\\
13281&194.12468&34.22529&26.03&0.21&0.03&25.78&0.21&0.02&Subaru\\
13282&194.12470&34.49153&25.68&0.13&0.03&22.98&0.01&0.02&Subaru\\
13283&194.12472&34.09062&23.79&0.04&0.03&23.77&0.12&0.02&Subaru\\
13284&194.12472&34.43581&26.01&0.17&0.03&24.21&0.04&0.02&Subaru\\
13285&194.12472&34.55478&26.76&0.51&0.03&25.54&0.24&0.02&Subaru\\
13286&194.12474&34.48031&26.19&0.19&0.03&25.63&0.17&0.02&Subaru\\
13287&194.12475&34.49179&24.32&0.06&0.03&22.92&0.01&0.02&Subaru\\
13288&194.12479&34.54839&25.58&0.20&0.03&24.86&0.14&0.02&Subaru\\
13289&194.12480&34.28856&24.01&0.02&0.03&22.36&0.01&0.02&Subaru\\
13290&194.12481&34.36571&25.78&0.14&0.04&23.39&0.02&0.02&Subaru\\
13291&194.12481&34.20784&26.31&0.23&0.03&24.64&0.07&0.02&Subaru\\
13292&194.12481&34.27663&25.44&0.09&0.03&24.13&0.04&0.02&Subaru\\
13293&194.12482&34.09028&24.39&0.07&0.03&24.43&0.10&0.02&Subaru\\
13294&194.12484&34.10521&26.60&0.38&0.03&26.30&0.41&0.02&Subaru\\
13295&194.12485&34.35229&24.58&0.04&0.04&23.67&0.08&0.02&Subaru\\
13296&194.12487&34.51933&24.30&0.03&0.03&23.16&0.01&0.02&Subaru\\
13297&194.12488&34.35965&25.46&0.09&0.04&24.49&0.06&0.02&Subaru\\
13298&194.12490&34.52606&25.44&0.10&0.03&23.91&0.03&0.02&Subaru\\
13299&194.12491&34.36049&25.72&0.21&0.04&24.41&0.05&0.02&Subaru\\
13300&194.12496&34.20150&24.89&0.06&0.03&24.24&0.06&0.02&Subaru\\
13301&194.12497&34.14174&24.81&0.06&0.03&24.65&0.07&0.02&Subaru\\
13302&194.12498&34.55013&24.95&0.08&0.03&23.64&0.03&0.02&Subaru\\
13303&194.12500&34.48202&26.20&0.17&0.03&26.12&0.36&0.02&Subaru\\
13304&194.12501&34.35212&24.63&0.13&0.04&23.67&0.08&0.02&Subaru\\
13305&194.12503&34.30161&23.55&0.02&0.03&22.48&0.01&0.02&Subaru\\
13306&194.12505&34.41487&24.96&0.06&0.03&23.32&0.01&0.02&Subaru\\
13307&194.12508&34.55393&25.47&0.16&0.03&24.43&0.08&0.02&Subaru\\
13308&194.12509&34.48631&25.52&0.11&0.03&24.13&0.04&0.02&Subaru\\
13309&194.12510&34.45844&26.09&0.18&0.03&25.18&0.14&0.02&Subaru\\
13310&194.12510&34.10751&26.11&0.20&0.03&25.23&0.13&0.02&Subaru\\
13311&194.12511&34.38321&25.10&0.07&0.04&23.63&0.02&0.02&Subaru\\
13312&194.12512&34.11044&24.90&0.09&0.03&24.09&0.08&0.02&Subaru\\
13313&194.12512&34.33744&24.18&0.03&0.04&23.46&0.02&0.02&Subaru\\
13314&194.12512&34.21344&24.74&0.05&0.03&24.03&0.04&0.02&Subaru\\
13315&194.12514&34.55362&26.17&0.39&0.03&25.40&0.20&0.02&Subaru\\
13316&194.12514&34.12942&25.93&0.16&0.03&25.29&0.13&0.02&Subaru\\
13317&194.12515&34.43713&24.20&0.08&0.03&22.85&0.02&0.02&Subaru\\
13318&194.12515&34.20892&26.13&0.19&0.03&25.46&0.14&0.02&Subaru\\
13319&194.12518&34.11373&25.37&0.12&0.03&24.94&0.10&0.02&Subaru\\
13320&194.12520&34.53409&24.19&0.03&0.03&23.07&0.04&0.02&Subaru\\
13321&194.12521&34.18878&24.00&0.05&0.03&22.83&0.05&0.02&Subaru\\
13322&194.12522&34.20815&25.25&0.08&0.03&24.41&0.05&0.02&Subaru\\
13323&194.12527&34.51722&26.88&0.37&0.03&26.28&0.32&0.02&Subaru\\
13324&194.12528&34.34823&25.25&0.08&0.04&25.26&0.32&0.02&Subaru\\
13325&194.12528&34.18046&24.48&0.06&0.03&23.71&0.05&0.02&Subaru\\
13326&194.12528&34.39497&26.05&0.16&0.04&25.31&0.11&0.02&Subaru\\
13327&194.12529&34.43734&24.66&0.12&0.03&22.87&0.02&0.02&Subaru\\
13328&194.12530&34.18902&24.04&0.05&0.03&22.83&0.05&0.02&Subaru\\
13329&194.12534&34.34670&26.61&0.29&0.04&25.76&0.20&0.02&Subaru\\
13330&194.12537&34.10065&26.52&0.36&0.03&25.52&0.20&0.02&Subaru\\
13331&194.12538&34.55316&25.75&0.21&0.03&24.57&0.09&0.02&Subaru\\
13332&194.12539&34.30943&24.37&0.04&0.03&22.59&0.01&0.02&Subaru\\
13333&194.12540&34.33460&25.28&0.09&0.04&24.70&0.07&0.02&Subaru\\
13334&194.12543&34.54852&24.66&0.06&0.03&23.85&0.04&0.02&Subaru\\
13335&194.12544&34.35162&23.69&0.04&0.04&21.87&0.01&0.02&Subaru\\
13336&194.12545&34.50987&24.95&0.06&0.03&24.34&0.05&0.02&Subaru\\
13337&194.12546&34.53260&24.91&0.07&0.03&23.20&0.02&0.02&Subaru\\
13338&194.12547&34.48603&25.71&0.12&0.03&24.66&0.06&0.02&Subaru\\
13339&194.12549&34.37722&25.61&0.11&0.04&25.31&0.11&0.02&Subaru\\
13340&194.12554&34.22066&25.77&0.14&0.03&24.18&0.04&0.02&Subaru\\
13341&194.12559&34.34594&26.02&0.19&0.04&26.70&0.51&0.02&Subaru\\
13342&194.12560&34.26079&23.94&0.02&0.03&22.80&0.01&0.02&Subaru\\
13343&194.12561&34.19763&25.04&0.06&0.03&24.53&0.07&0.02&Subaru\\
13344&194.12561&34.54900&25.85&0.17&0.03&24.92&0.11&0.02&Subaru\\
13345&194.12561&34.55772&26.40&0.38&0.03&26.36&0.52&0.02&Subaru\\
13346&194.12564&34.33284&24.99&0.09&0.04&24.36&0.05&0.02&Subaru\\
13347&194.12565&34.29966&24.93&0.08&0.03&24.40&0.06&0.02&Subaru\\
13348&194.12566&34.21228&25.62&0.11&0.03&24.98&0.08&0.02&Subaru\\
13349&194.12568&34.39074&25.33&0.09&0.04&24.74&0.07&0.02&Subaru\\
13350&194.12569&34.24142&26.22&0.20&0.03&24.92&0.09&0.02&Subaru\\
13351&194.12569&34.35175&25.26&0.18&0.04&21.94&0.01&0.02&Subaru\\
13352&194.12571&34.33427&26.02&0.20&0.04&25.42&0.14&0.02&Subaru\\
13353&194.12572&34.17730&24.57&0.05&0.03&24.47&0.12&0.02&Subaru\\
13354&194.12572&34.17231&25.12&0.07&0.03&24.64&0.06&0.02&Subaru\\
13355&194.12572&34.29434&26.11&0.17&0.03&25.53&0.16&0.02&Subaru\\
13356&194.12576&34.15609&24.42&0.05&0.03&23.61&0.02&0.02&Subaru\\
13357&194.12584&34.35995&24.54&0.04&0.04&23.79&0.03&0.02&Subaru\\
13358&194.12585&34.55394&26.22&0.31&0.03&25.71&0.28&0.02&Subaru\\
13359&194.12588&34.17102&24.79&0.06&0.03&24.37&0.15&0.02&Subaru\\
13360&194.12590&34.20993&24.38&0.04&0.03&22.77&0.01&0.02&Subaru\\
13361&194.12592&34.18429&26.18&0.18&0.03&25.42&0.14&0.02&Subaru\\
13362&194.12594&34.33298&25.54&0.16&0.04&24.97&0.09&0.02&Subaru\\
13363&194.12595&34.54920&25.94&0.33&0.03&24.42&0.10&0.02&Subaru\\
13364&194.12597&34.17251&25.99&0.26&0.03&24.98&0.10&0.02&Subaru\\
13365&194.12599&34.44196&25.06&0.06&0.03&24.48&0.05&0.02&Subaru\\
13366&194.12599&34.48328&24.11&0.03&0.03&23.48&0.02&0.02&Subaru\\
13367&194.12604&34.14475&25.11&0.08&0.03&24.08&0.04&0.02&Subaru\\
13368&194.12607&34.37721&25.41&0.09&0.04&24.56&0.06&0.02&Subaru\\
13369&194.12609&34.36954&24.07&0.02&0.04&23.38&0.02&0.02&Subaru\\
13370&194.12609&34.34516&26.51&0.32&0.04&25.27&0.14&0.02&Subaru\\
13371&194.12609&34.36607&25.25&0.08&0.04&24.49&0.06&0.02&Subaru\\
13372&194.12610&34.55440&24.69&0.07&0.03&23.85&0.05&0.02&Subaru\\
13373&194.12611&34.31370&25.73&0.13&0.03&24.71&0.07&0.02&Subaru\\
13374&194.12611&34.33182&25.84&0.15&0.04&24.48&0.05&0.02&Subaru\\
13375&194.12612&34.20335&24.75&0.05&0.03&24.12&0.04&0.02&Subaru\\
13376&194.12614&34.39511&25.49&0.09&0.04&24.70&0.06&0.02&Subaru\\
13377&194.12615&34.17884&25.48&0.10&0.03&24.42&0.05&0.02&Subaru\\
13378&194.12616&34.39878&25.75&0.13&0.04&25.36&0.13&0.02&Subaru\\
13379&194.12619&34.41467&25.09&0.06&0.03&24.69&0.07&0.02&Subaru\\
13380&194.12619&34.48070&24.88&0.06&0.03&24.28&0.04&0.02&Subaru\\
13381&194.12620&34.17161&25.96&0.16&0.03&25.47&0.17&0.02&Subaru\\
13382&194.12624&34.31790&22.66&0.01&0.03&21.19&0.01&0.02&Subaru\\
13383&194.12626&34.30047&25.19&0.09&0.03&24.90&0.11&0.02&Subaru\\
13384&194.12627&34.54906&26.96&0.47&0.03&24.94&0.15&0.02&Subaru\\
13385&194.12630&34.18608&25.69&0.13&0.03&23.53&0.02&0.02&Subaru\\
13386&194.12630&34.41356&25.53&0.11&0.03&25.11&0.10&0.02&Subaru\\
13387&194.12635&34.24044&24.66&0.05&0.03&25.14&0.12&0.02&Subaru\\
13388&194.12637&34.11032&24.58&0.09&0.03&23.65&0.06&0.02&Subaru\\
13389&194.12637&34.50852&25.06&0.10&0.03&23.80&0.03&0.02&Subaru\\
13390&194.12638&34.52348&26.82&0.33&0.03&26.09&0.27&0.02&Subaru\\
13391&194.12639&34.53069&24.93&0.07&0.03&24.44&0.07&0.02&Subaru\\
13392&194.12639&34.32998&24.79&0.05&0.04&23.94&0.03&0.02&Subaru\\
13393&194.12641&34.21620&25.40&0.10&0.03&23.73&0.03&0.02&Subaru\\
13394&194.12642&34.33290&25.12&0.07&0.04&24.87&0.08&0.02&Subaru\\
13395&194.12644&34.20996&26.06&0.18&0.03&24.20&0.04&0.02&Subaru\\
13396&194.12645&34.51734&26.21&0.33&0.03&24.35&0.06&0.02&Subaru\\
13397&194.12647&34.30808&24.26&0.03&0.03&22.41&0.01&0.02&Subaru\\
13398&194.12650&34.51684&25.78&0.20&0.03&24.52&0.07&0.02&Subaru\\
13399&194.12650&34.55774&25.36&0.15&0.03&24.99&0.15&0.02&Subaru\\
13400&194.12651&34.13014&24.47&0.04&0.03&23.18&0.02&0.02&Subaru\\
13401&194.12652&34.41027&25.45&0.10&0.03&24.39&0.05&0.02&Subaru\\
13402&194.12652&34.47224&25.30&0.08&0.03&24.62&0.06&0.02&Subaru\\
13403&194.12658&34.48300&25.58&0.12&0.03&25.00&0.10&0.02&Subaru\\
13404&194.12658&34.15508&25.30&0.08&0.03&24.46&0.06&0.02&Subaru\\
13405&194.12660&34.26338&25.05&0.07&0.03&24.05&0.03&0.02&Subaru\\
13406&194.12660&34.10591&25.50&0.16&0.03&25.03&0.13&0.02&Subaru\\
13407&194.12661&34.51301&25.39&0.09&0.03&25.04&0.09&0.02&Subaru\\
13408&194.12661&34.35235&25.03&0.07&0.04&24.20&0.05&0.02&Subaru\\
13409&194.12662&34.51711&24.51&0.07&0.03&23.11&0.02&0.02&Subaru\\
13410&194.12663&34.52998&23.53&0.07&0.03&22.55&0.03&0.02&Subaru\\
13411&194.12664&34.13091&25.26&0.09&0.03&24.71&0.07&0.02&Subaru\\
13412&194.12665&34.26700&25.55&0.13&0.03&24.33&0.07&0.02&Subaru\\
13413&194.12665&34.15700&23.82&0.02&0.03&23.18&0.04&0.02&Subaru\\
13414&194.12667&34.25894&25.46&0.20&0.03&23.92&0.03&0.02&Subaru\\
13415&194.12668&34.11039&24.66&0.10&0.03&24.33&0.08&0.02&Subaru\\
13416&194.12668&34.17419&23.27&0.03&0.03&22.72&0.06&0.02&Subaru\\
13417&194.12669&34.50841&25.27&0.12&0.03&23.81&0.03&0.02&Subaru\\
13418&194.12673&34.55044&26.27&0.28&0.03&24.74&0.08&0.02&Subaru\\
13419&194.12673&34.53580&24.17&0.03&0.03&23.17&0.02&0.02&Subaru\\
13420&194.12676&34.20428&24.76&0.05&0.03&24.27&0.04&0.02&Subaru\\
13421&194.12677&34.44864&25.45&0.09&0.03&24.21&0.04&0.02&Subaru\\
13422&194.12678&34.25914&26.07&0.20&0.03&23.94&0.03&0.02&Subaru\\
13423&194.12678&34.34878&24.41&0.04&0.04&24.11&0.05&0.02&Subaru\\
13424&194.12678&34.13517&25.32&0.08&0.03&24.91&0.09&0.02&Subaru\\
13425&194.12683&34.55642&26.64&0.46&0.03&26.41&0.51&0.02&Subaru\\
13426&194.12685&34.13452&25.33&0.09&0.03&24.92&0.09&0.02&Subaru\\
13427&194.12686&34.35413&24.54&0.04&0.04&24.05&0.04&0.02&Subaru\\
13428&194.12687&34.52357&24.69&0.04&0.03&24.05&0.04&0.02&Subaru\\
13429&194.12687&34.55270&25.16&0.11&0.03&24.70&0.11&0.02&Subaru\\
13430&194.12688&34.55747&25.79&0.21&0.03&25.02&0.15&0.02&Subaru\\
13431&194.12689&34.33093&26.33&0.45&0.04&23.20&0.02&0.02&Subaru\\
13432&194.12689&34.50314&25.99&0.15&0.03&25.71&0.17&0.02&Subaru\\
13433&194.12696&34.38177&26.09&0.17&0.04&25.18&0.10&0.02&Subaru\\
13434&194.12696&34.14661&24.54&0.05&0.03&23.82&0.05&0.02&Subaru\\
13435&194.12696&34.43502&25.79&0.13&0.03&25.39&0.12&0.02&Subaru\\
13436&194.12697&34.17424&23.09&0.01&0.03&22.49&0.04&0.02&Subaru\\
13437&194.12698&34.49259&24.35&0.03&0.03&23.76&0.03&0.02&Subaru\\
13438&194.12699&34.33117&24.38&0.04&0.04&23.12&0.02&0.02&Subaru\\
13439&194.12700&34.50783&25.59&0.11&0.03&24.67&0.07&0.02&Subaru\\
13440&194.12702&34.49737&25.52&0.10&0.03&24.13&0.04&0.02&Subaru\\
13441&194.12704&34.37566&26.25&0.23&0.04&25.92&0.21&0.02&Subaru\\
13442&194.12708&34.10869&25.28&0.13&0.03&24.59&0.10&0.02&Subaru\\
13443&194.12709&34.27859&25.55&0.10&0.03&25.46&0.18&0.02&Subaru\\
13444&194.12710&34.37510&26.00&0.18&0.04&25.49&0.13&0.02&Subaru\\
13445&194.12711&34.11531&25.69&0.14&0.03&25.36&0.16&0.02&Subaru\\
13446&194.12712&34.38492&25.69&0.12&0.04&24.92&0.07&0.02&Subaru\\
13447&194.12712&34.19356&25.46&0.10&0.03&23.76&0.03&0.02&Subaru\\
13448&194.12715&34.19548&24.83&0.05&0.03&23.98&0.04&0.02&Subaru\\
13449&194.12715&34.55015&25.78&0.17&0.03&25.27&0.17&0.02&Subaru\\
13450&194.12719&34.38336&25.80&0.14&0.04&24.23&0.05&0.02&Subaru\\
13451&194.12721&34.55113&26.61&0.44&0.03&25.42&0.21&0.02&Subaru\\
13452&194.12723&34.55890&24.68&0.08&0.03&23.63&0.07&0.02&Subaru\\
13453&194.12723&34.55556&26.61&0.46&0.03&25.84&0.30&0.02&Subaru\\
13454&194.12725&34.54112&25.62&0.15&0.03&24.83&0.09&0.02&Subaru\\
13455&194.12727&34.43420&24.31&0.03&0.03&23.35&0.02&0.02&Subaru\\
13456&194.12727&34.24124&24.09&0.03&0.03&23.88&0.08&0.02&Subaru\\
13457&194.12728&34.41384&24.12&0.04&0.03&23.62&0.02&0.02&Subaru\\
13458&194.12728&34.55289&24.95&0.10&0.03&23.96&0.05&0.02&Subaru\\
13459&194.12729&34.55461&24.98&0.10&0.03&25.04&0.21&0.02&Subaru\\
13460&194.12735&34.37542&26.16&0.22&0.04&25.91&0.21&0.02&Subaru\\
13461&194.12737&34.19898&25.96&0.23&0.03&24.46&0.05&0.02&Subaru\\
13462&194.12739&34.41669&26.63&0.30&0.03&25.49&0.14&0.02&Subaru\\
13463&194.12740&34.34909&24.74&0.06&0.04&24.13&0.05&0.02&Subaru\\
13464&194.12742&34.29724&25.42&0.09&0.03&24.71&0.07&0.02&Subaru\\
13465&194.12743&34.22032&24.97&0.06&0.03&24.34&0.05&0.02&Subaru\\
13466&194.12743&34.20119&25.07&0.07&0.03&23.84&0.03&0.02&Subaru\\
13467&194.12743&34.41358&23.87&0.03&0.03&23.32&0.02&0.02&Subaru\\
13468&194.12744&34.46326&26.24&0.21&0.03&25.82&0.21&0.02&Subaru\\
13469&194.12746&34.54147&25.90&0.20&0.03&25.78&0.24&0.02&Subaru\\
13470&194.12746&34.51634&24.83&0.05&0.03&24.46&0.05&0.02&Subaru\\
13471&194.12747&34.15098&24.62&0.05&0.03&23.61&0.02&0.02&Subaru\\
13472&194.12751&34.49058&25.05&0.06&0.03&23.65&0.02&0.02&Subaru\\
13473&194.12751&34.16202&25.39&0.10&0.03&24.77&0.08&0.02&Subaru\\
13474&194.12752&34.11283&25.00&0.07&0.03&24.71&0.17&0.02&Subaru\\
13475&194.12757&34.50421&22.41&0.01&0.03&20.70&0.01&0.02&Subaru\\
13476&194.12757&34.36384&25.27&0.08&0.04&24.26&0.06&0.02&Subaru\\
13477&194.12758&34.33197&24.07&0.04&0.04&22.78&0.02&0.02&Subaru\\
13478&194.12760&34.10846&24.09&0.03&0.03&22.79&0.01&0.02&Subaru\\
13479&194.12760&34.10129&25.02&0.09&0.03&24.01&0.05&0.02&Subaru\\
13480&194.12761&34.46854&25.36&0.09&0.03&24.38&0.05&0.02&Subaru\\
13481&194.12762&34.50730&24.57&0.05&0.03&23.94&0.05&0.02&Subaru\\
13482&194.12764&34.15237&24.37&0.04&0.03&23.37&0.02&0.02&Subaru\\
13483&194.12765&34.20636&22.08&0.01&0.03&20.96&0.01&0.02&Subaru\\
13484&194.12765&34.19874&25.44&0.15&0.03&24.70&0.07&0.02&Subaru\\
13485&194.12765&34.27017&24.51&0.05&0.03&23.45&0.09&0.02&Subaru\\
13486&194.12766&34.50390&24.20&0.04&0.03&23.42&0.03&0.02&Subaru\\
13487&194.12766&34.44166&25.18&0.07&0.03&25.00&0.09&0.02&Subaru\\
13488&194.12769&34.42992&25.44&0.10&0.03&24.48&0.05&0.02&Subaru\\
13489&194.12773&34.14636&23.49&0.01&0.03&20.97&0.01&0.02&Subaru\\
13490&194.12773&34.53548&24.93&0.07&0.03&24.11&0.06&0.02&Subaru\\
13491&194.12774&34.53167&25.33&0.10&0.03&24.23&0.05&0.02&Subaru\\
13492&194.12774&34.19903&26.37&0.33&0.03&24.48&0.05&0.02&Subaru\\
13493&194.12779&34.52009&25.77&0.13&0.03&25.09&0.09&0.02&Subaru\\
13494&194.12781&34.25674&24.12&0.04&0.03&23.59&0.05&0.02&Subaru\\
13495&194.12782&34.48798&24.97&0.06&0.03&24.23&0.06&0.02&Subaru\\
13496&194.12782&34.35663&25.33&0.08&0.04&24.93&0.08&0.02&Subaru\\
13497&194.12783&34.25716&25.52&0.11&0.03&24.57&0.09&0.02&Subaru\\
13498&194.12785&34.14227&25.45&0.10&0.03&24.35&0.05&0.02&Subaru\\
13499&194.12785&34.10261&25.05&0.10&0.03&24.51&0.11&0.02&Subaru\\
13500&194.12785&34.16823&26.58&0.31&0.03&24.93&0.08&0.02&Subaru\\
13501&194.12786&34.50761&24.51&0.05&0.03&23.38&0.04&0.02&Subaru\\
13502&194.12787&34.47067&25.94&0.17&0.03&25.13&0.10&0.02&Subaru\\
13503&194.12788&34.51792&25.79&0.14&0.03&24.94&0.10&0.02&Subaru\\
13504&194.12792&34.53292&26.69&0.36&0.03&25.43&0.15&0.02&Subaru\\
13505&194.12792&34.25757&25.59&0.11&0.03&24.58&0.06&0.02&Subaru\\
13506&194.12793&34.39189&25.60&0.11&0.04&24.42&0.05&0.02&Subaru\\
13507&194.12798&34.33195&23.10&0.01&0.04&20.38&0.01&0.02&Subaru\\
13508&194.12799&34.15631&25.55&0.11&0.03&24.55&0.06&0.02&Subaru\\
13509&194.12801&34.33700&20.85&0.01&0.04&20.05&0.01&0.02&Subaru\\
13510&194.12804&34.16749&25.37&0.09&0.03&24.45&0.06&0.02&Subaru\\
13511&194.12805&34.51681&24.68&0.05&0.03&23.63&0.06&0.02&Subaru\\
13512&194.12806&34.12239&24.36&0.03&0.03&23.74&0.03&0.02&Subaru\\
13513&194.12807&34.27015&24.20&0.06&0.03&22.82&0.02&0.02&Subaru\\
13514&194.12811&34.13384&25.44&0.10&0.03&24.84&0.08&0.02&Subaru\\
13515&194.12811&34.32315&24.70&0.05&0.03&24.07&0.06&0.02&Subaru\\
13516&194.12818&34.48401&24.67&0.05&0.03&24.11&0.07&0.02&Subaru\\
13517&194.12820&34.23186&25.44&0.10&0.03&25.09&0.10&0.02&Subaru\\
13518&194.12821&34.13648&25.95&0.17&0.03&24.59&0.06&0.02&Subaru\\
13519&194.12824&34.49128&25.36&0.09&0.03&24.24&0.10&0.02&Subaru\\
13520&194.12824&34.15433&25.46&0.10&0.03&24.90&0.09&0.02&Subaru\\
13521&194.12825&34.40292&25.40&0.09&0.03&24.74&0.08&0.02&Subaru\\
13522&194.12827&34.48519&25.81&0.13&0.03&24.81&0.07&0.02&Subaru\\
13523&194.12828&34.10158&25.38&0.12&0.03&24.06&0.06&0.02&Subaru\\
13524&194.12828&34.33494&25.06&0.08&0.04&22.94&0.02&0.02&Subaru\\
13525&194.12829&34.48357&24.76&0.06&0.03&24.28&0.11&0.02&Subaru\\
13526&194.12831&34.40479&24.46&0.10&0.03&23.59&0.04&0.02&Subaru\\
13527&194.12831&34.10712&24.79&0.11&0.03&24.06&0.05&0.02&Subaru\\
13528&194.12831&34.09871&24.60&0.06&0.03&24.29&0.06&0.02&Subaru\\
13529&194.12831&34.54393&23.83&0.03&0.03&22.62&0.01&0.02&Subaru\\
13530&194.12833&34.46590&24.62&0.04&0.03&23.96&0.03&0.02&Subaru\\
13531&194.12838&34.17176&25.23&0.13&0.03&24.13&0.04&0.02&Subaru\\
13532&194.12838&34.50356&25.39&0.10&0.03&24.87&0.08&0.02&Subaru\\
13533&194.12849&34.51799&26.58&0.29&0.03&25.06&0.11&0.02&Subaru\\
13534&194.12851&34.35124&25.40&0.09&0.04&24.80&0.07&0.02&Subaru\\
13535&194.12853&34.14574&26.46&0.26&0.03&25.23&0.12&0.02&Subaru\\
13536&194.12853&34.14364&26.06&0.18&0.03&24.61&0.06&0.02&Subaru\\
13537&194.12854&34.50240&21.98&0.01&0.03&21.19&0.01&0.02&Subaru\\
13538&194.12855&34.36428&26.35&0.24&0.04&25.66&0.17&0.02&Subaru\\
13539&194.12856&34.17153&25.17&0.08&0.03&24.13&0.04&0.02&Subaru\\
13540&194.12857&34.24776&25.68&0.11&0.03&24.96&0.09&0.02&Subaru\\
13541&194.12857&34.16089&22.73&0.01&0.03&20.59&0.01&0.02&Subaru\\
13542&194.12857&34.11510&22.72&0.01&0.03&20.50&0.01&0.02&Subaru\\
13543&194.12859&34.46207&25.21&0.07&0.03&24.25&0.04&0.02&Subaru\\
13544&194.12862&34.51498&25.51&0.10&0.03&24.13&0.04&0.02&Subaru\\
13545&194.12864&34.19993&25.67&0.15&0.03&24.67&0.07&0.02&Subaru\\
13546&194.12865&34.10713&24.41&0.08&0.03&23.81&0.05&0.02&Subaru\\
13547&194.12866&34.49149&25.39&0.10&0.03&24.66&0.06&0.02&Subaru\\
13548&194.12867&34.10380&26.30&0.27&0.03&25.20&0.16&0.02&Subaru\\
13549&194.12867&34.43410&26.13&0.19&0.03&25.23&0.10&0.02&Subaru\\
13550&194.12867&34.17665&24.47&0.04&0.03&23.88&0.03&0.02&Subaru\\
13551&194.12869&34.27568&23.99&0.03&0.03&23.29&0.03&0.02&Subaru\\
13552&194.12869&34.46695&24.08&0.02&0.03&23.65&0.08&0.02&Subaru\\
13553&194.12870&34.24505&25.05&0.07&0.03&23.83&0.03&0.02&Subaru\\
13554&194.12871&34.47912&24.83&0.05&0.03&24.25&0.04&0.02&Subaru\\
13555&194.12872&34.54260&24.36&0.04&0.03&24.70&0.19&0.02&Subaru\\
13556&194.12872&34.53664&23.63&0.02&0.03&21.73&0.02&0.02&Subaru\\
13557&194.12877&34.44839&25.36&0.08&0.03&24.30&0.04&0.02&Subaru\\
13558&194.12878&34.37492&25.84&0.14&0.04&25.18&0.10&0.02&Subaru\\
13559&194.12880&34.55110&24.60&0.08&0.03&24.28&0.12&0.02&Subaru\\
13560&194.12881&34.11097&25.50&0.13&0.03&23.94&0.04&0.02&Subaru\\
13561&194.12881&34.10744&24.42&0.06&0.03&24.36&0.08&0.02&Subaru\\
13562&194.12881&34.21668&24.37&0.04&0.03&23.74&0.03&0.02&Subaru\\
13563&194.12882&34.09053&24.17&0.05&0.03&23.55&0.04&0.02&Subaru\\
13564&194.12886&34.40891&24.93&0.06&0.03&24.76&0.09&0.02&Subaru\\
13565&194.12886&34.09852&26.46&0.34&0.03&25.69&0.24&0.02&Subaru\\
13566&194.12888&34.16173&25.96&0.16&0.03&25.66&0.18&0.02&Subaru\\
13567&194.12890&34.52219&25.99&0.16&0.03&24.90&0.07&0.02&Subaru\\
13568&194.12890&34.19971&26.11&0.24&0.03&24.69&0.07&0.02&Subaru\\
13569&194.12891&34.38028&24.40&0.04&0.04&23.88&0.04&0.02&Subaru\\
13570&194.12893&34.29462&25.58&0.11&0.03&24.99&0.09&0.02&Subaru\\
13571&194.12900&34.31019&24.47&0.11&0.03&23.76&0.08&0.02&Subaru\\
13572&194.12901&34.51152&25.29&0.09&0.03&23.69&0.05&0.02&Subaru\\
13573&194.12907&34.54027&25.38&0.11&0.03&24.40&0.07&0.02&Subaru\\
13574&194.12908&34.20137&24.99&0.07&0.03&24.21&0.06&0.02&Subaru\\
13575&194.12908&34.41185&25.86&0.14&0.03&24.57&0.07&0.02&Subaru\\
13576&194.12909&34.30206&26.37&0.23&0.03&25.30&0.14&0.02&Subaru\\
13577&194.12911&34.08827&25.98&0.25&0.03&26.13&0.45&0.02&Subaru\\
13578&194.12912&34.32076&25.98&0.16&0.03&24.64&0.07&0.02&Subaru\\
13579&194.12913&34.24725&24.45&0.04&0.03&23.77&0.04&0.02&Subaru\\
13580&194.12921&34.11971&24.02&0.02&0.03&23.56&0.02&0.02&Subaru\\
13581&194.12928&34.39772&25.15&0.07&0.04&24.63&0.06&0.02&Subaru\\
13582&194.12928&34.54419&24.90&0.07&0.03&24.20&0.05&0.02&Subaru\\
13583&194.12928&34.56032&25.88&0.25&0.03&25.51&0.23&0.02&Subaru\\
13584&194.12930&34.20066&25.56&0.11&0.03&25.35&0.20&0.02&Subaru\\
13585&194.12931&34.10181&25.07&0.08&0.03&24.09&0.05&0.02&Subaru\\
13586&194.12940&34.20164&25.20&0.09&0.03&24.38&0.07&0.02&Subaru\\
13587&194.12940&34.24731&24.42&0.09&0.03&23.05&0.02&0.02&Subaru\\
13588&194.12941&34.48891&25.71&0.12&0.03&25.16&0.10&0.02&Subaru\\
13589&194.12944&34.42428&25.07&0.06&0.03&24.52&0.05&0.02&Subaru\\
13590&194.12949&34.15247&25.92&0.16&0.03&25.46&0.15&0.02&Subaru\\
13591&194.12950&34.19809&25.74&0.14&0.03&25.31&0.18&0.02&Subaru\\
13592&194.12951&34.13795&26.42&0.26&0.03&25.98&0.26&0.02&Subaru\\
13593&194.12952&34.45858&24.98&0.05&0.03&23.89&0.03&0.02&Subaru\\
13594&194.12952&34.41270&23.04&0.01&0.03&22.08&0.01&0.02&Subaru\\
13595&194.12952&34.47440&27.17&0.53&0.03&26.73&0.44&0.02&Subaru\\
13596&194.12953&34.54046&24.77&0.07&0.03&23.43&0.03&0.02&Subaru\\
13597&194.12954&34.33878&26.20&0.19&0.04&25.50&0.14&0.02&Subaru\\
13598&194.12955&34.44616&25.39&0.09&0.03&24.75&0.12&0.02&Subaru\\
13599&194.12956&34.32889&24.09&0.03&0.04&23.14&0.02&0.02&Subaru\\
13600&194.12959&34.42915&24.82&0.05&0.03&24.09&0.04&0.02&Subaru\\
13601&194.12963&34.40600&24.54&0.06&0.03&23.44&0.04&0.02&Subaru\\
13602&194.12963&34.24592&25.62&0.11&0.03&24.67&0.06&0.02&Subaru\\
13603&194.12964&34.42584&25.88&0.16&0.03&24.64&0.06&0.02&Subaru\\
13604&194.12965&34.46140&25.42&0.10&0.03&24.50&0.05&0.02&Subaru\\
13605&194.12966&34.41459&25.58&0.10&0.03&25.12&0.10&0.02&Subaru\\
13606&194.12966&34.27916&24.78&0.05&0.03&24.11&0.04&0.02&Subaru\\
13607&194.12969&34.53216&25.14&0.09&0.03&24.59&0.08&0.02&Subaru\\
13608&194.12969&34.41655&25.61&0.11&0.03&25.80&0.23&0.02&Subaru\\
13609&194.12969&34.24133&21.37&0.01&0.03&20.58&0.01&0.02&Subaru\\
13610&194.12972&34.09083&24.83&0.09&0.03&25.52&0.28&0.02&Subaru\\
13611&194.12973&34.27557&20.89&0.01&0.03&20.22&0.01&0.02&Subaru\\
13612&194.12973&34.19483&25.59&0.13&0.03&24.68&0.07&0.02&Subaru\\
13613&194.12976&34.10831&24.57&0.05&0.03&24.04&0.09&0.02&Subaru\\
13614&194.12978&34.32100&23.35&0.01&0.03&22.60&0.01&0.02&Subaru\\
13615&194.12978&34.10293&26.01&0.22&0.03&25.67&0.23&0.02&Subaru\\
13616&194.12980&34.49905&25.92&0.15&0.03&24.63&0.06&0.02&Subaru\\
13617&194.12981&34.54172&26.19&0.24&0.03&25.61&0.20&0.02&Subaru\\
13618&194.12982&34.17572&25.68&0.12&0.03&25.12&0.10&0.02&Subaru\\
13619&194.12985&34.44229&25.54&0.10&0.03&24.60&0.06&0.02&Subaru\\
13620&194.12988&34.20781&25.72&0.14&0.03&24.42&0.05&0.02&Subaru\\
13621&194.12993&34.53244&25.21&0.10&0.03&24.95&0.15&0.02&Subaru\\
13622&194.12994&34.11496&25.45&0.11&0.03&24.77&0.09&0.02&Subaru\\
13623&194.12996&34.20551&25.23&0.08&0.03&24.71&0.07&0.02&Subaru\\
13624&194.12998&34.46162&25.29&0.08&0.03&25.06&0.09&0.02&Subaru\\
13625&194.12999&34.45346&24.33&0.03&0.03&23.69&0.03&0.02&Subaru\\
13626&194.13002&34.36582&26.30&0.21&0.04&25.60&0.16&0.02&Subaru\\
13627&194.13003&34.10211&26.77&0.45&0.03&25.78&0.24&0.02&Subaru\\
13628&194.13003&34.42792&24.23&0.03&0.03&22.69&0.02&0.02&Subaru\\
13629&194.13006&34.24649&23.49&0.01&0.03&22.58&0.01&0.02&Subaru\\
13630&194.13007&34.39283&25.14&0.07&0.04&24.45&0.05&0.02&Subaru\\
13631&194.13010&34.49675&24.19&0.03&0.03&23.19&0.02&0.02&Subaru\\
13632&194.13012&34.10877&26.26&0.29&0.03&25.34&0.14&0.02&Subaru\\
13633&194.13014&34.20320&25.13&0.07&0.03&24.56&0.06&0.02&Subaru\\
13634&194.13019&34.09739&25.73&0.19&0.03&23.58&0.03&0.02&Subaru\\
13635&194.13019&34.35751&25.23&0.08&0.04&23.46&0.02&0.02&Subaru\\
13636&194.13019&34.39706&26.08&0.18&0.04&25.59&0.19&0.02&Subaru\\
13637&194.13020&34.43236&24.91&0.06&0.03&24.26&0.04&0.02&Subaru\\
13638&194.13027&34.18214&25.00&0.07&0.03&24.18&0.04&0.02&Subaru\\
13639&194.13029&34.38379&24.23&0.03&0.04&22.08&0.01&0.02&Subaru\\
13640&194.13033&34.09760&24.68&0.15&0.03&23.54&0.03&0.02&Subaru\\
13641&194.13033&34.54687&22.74&0.01&0.03&21.77&0.01&0.02&Subaru\\
13642&194.13035&34.37541&24.55&0.04&0.04&23.27&0.01&0.02&Subaru\\
13643&194.13035&34.38818&23.96&0.02&0.04&23.66&0.09&0.02&Subaru\\
13644&194.13036&34.51112&25.60&0.10&0.03&25.04&0.09&0.02&Subaru\\
13645&194.13036&34.37693&25.51&0.09&0.04&25.70&0.30&0.02&Subaru\\
13646&194.13038&34.55256&26.22&0.35&0.03&26.12&0.40&0.02&Subaru\\
13647&194.13044&34.49162&24.81&0.06&0.03&23.12&0.02&0.02&Subaru\\
13648&194.13047&34.14075&25.52&0.11&0.03&23.96&0.03&0.02&Subaru\\
13649&194.13047&34.19802&25.76&0.14&0.03&24.27&0.05&0.02&Subaru\\
13650&194.13048&34.47744&25.10&0.09&0.03&23.86&0.03&0.02&Subaru\\
13651&194.13054&34.31025&24.55&0.05&0.03&24.14&0.08&0.02&Subaru\\
13652&194.13056&34.19996&25.19&0.07&0.03&24.69&0.07&0.02&Subaru\\
13653&194.13059&34.23455&24.62&0.04&0.03&23.57&0.02&0.02&Subaru\\
13654&194.13060&34.32587&26.10&0.19&0.03&24.84&0.07&0.02&Subaru\\
13655&194.13061&34.47716&25.32&0.12&0.03&23.87&0.03&0.02&Subaru\\
13656&194.13061&34.23753&25.25&0.08&0.03&24.59&0.06&0.02&Subaru\\
13657&194.13063&34.39725&26.23&0.22&0.04&25.01&0.11&0.02&Subaru\\
13658&194.13065&34.23870&25.51&0.10&0.03&25.38&0.13&0.02&Subaru\\
13659&194.13066&34.32928&22.95&0.01&0.04&21.08&0.01&0.02&Subaru\\
13660&194.13066&34.13388&24.39&0.06&0.03&23.40&0.04&0.02&Subaru\\
13661&194.13066&34.44617&24.85&0.05&0.03&24.60&0.06&0.02&Subaru\\
13662&194.13067&34.50812&25.20&0.07&0.03&24.58&0.07&0.02&Subaru\\
13663&194.13072&34.13807&24.21&0.03&0.03&22.58&0.01&0.02&Subaru\\
13664&194.13072&34.32705&22.70&0.01&0.03&21.62&0.01&0.02&Subaru\\
13665&194.13080&34.30794&23.85&0.02&0.03&21.75&0.01&0.02&Subaru\\
13666&194.13081&34.38567&22.91&0.01&0.04&21.75&0.01&0.02&Subaru\\
13667&194.13083&34.30126&25.50&0.12&0.03&24.02&0.05&0.02&Subaru\\
13668&194.13084&34.52951&25.26&0.08&0.03&26.61&0.52&0.02&Subaru\\
13669&194.13084&34.16363&25.93&0.15&0.03&25.05&0.10&0.02&Subaru\\
13670&194.13085&34.55138&25.56&0.18&0.03&25.41&0.22&0.02&Subaru\\
13671&194.13086&34.09617&26.34&0.32&0.03&25.11&0.14&0.02&Subaru\\
13672&194.13087&34.55263&26.02&0.25&0.03&26.11&0.40&0.02&Subaru\\
13673&194.13091&34.29975&24.56&0.04&0.03&23.75&0.05&0.02&Subaru\\
13674&194.13092&34.24096&25.43&0.22&0.03&24.58&0.06&0.02&Subaru\\
13675&194.13092&34.27948&24.99&0.06&0.03&23.55&0.02&0.02&Subaru\\
13676&194.13093&34.22665&26.31&0.25&0.03&26.36&0.33&0.02&Subaru\\
13677&194.13094&34.27317&25.65&0.12&0.03&24.77&0.08&0.02&Subaru\\
13678&194.13095&34.55711&26.17&0.30&0.03&25.90&0.36&0.02&Subaru\\
13679&194.13097&34.49839&25.22&0.08&0.03&24.67&0.09&0.02&Subaru\\
13680&194.13097&34.25421&24.94&0.06&0.03&25.01&0.17&0.02&Subaru\\
13681&194.13097&34.14571&25.83&0.15&0.03&24.54&0.05&0.02&Subaru\\
13682&194.13098&34.38226&25.08&0.07&0.04&24.42&0.05&0.02&Subaru\\
13683&194.13098&34.30608&26.21&0.21&0.03&25.28&0.11&0.02&Subaru\\
13684&194.13099&34.23619&25.16&0.07&0.03&23.81&0.03&0.02&Subaru\\
13685&194.13103&34.23115&25.52&0.12&0.03&24.37&0.05&0.02&Subaru\\
13686&194.13104&34.20475&25.74&0.14&0.03&24.07&0.03&0.02&Subaru\\
13687&194.13109&34.52984&24.64&0.05&0.03&24.24&0.07&0.02&Subaru\\
13688&194.13110&34.52655&25.12&0.08&0.03&24.43&0.05&0.02&Subaru\\
13689&194.13110&34.20240&25.09&0.08&0.03&24.48&0.09&0.02&Subaru\\
13690&194.13112&34.55997&25.93&0.26&0.03&25.62&0.32&0.02&Subaru\\
13691&194.13115&34.51018&25.44&0.09&0.03&24.53&0.05&0.02&Subaru\\
13692&194.13118&34.21605&26.34&0.21&0.03&25.18&0.12&0.02&Subaru\\
13693&194.13118&34.37679&26.14&0.20&0.04&24.75&0.07&0.02&Subaru\\
13694&194.13120&34.22118&25.22&0.08&0.03&24.40&0.06&0.02&Subaru\\
13695&194.13122&34.24093&26.49&0.28&0.03&24.63&0.06&0.02&Subaru\\
13696&194.13122&34.12825&24.36&0.03&0.03&23.03&0.06&0.02&Subaru\\
13697&194.13122&34.22176&25.37&0.09&0.03&24.67&0.07&0.02&Subaru\\
13698&194.13129&34.34930&24.94&0.06&0.04&24.58&0.06&0.02&Subaru\\
13699&194.13131&34.23977&24.76&0.05&0.03&23.88&0.03&0.02&Subaru\\
13700&194.13131&34.17848&25.95&0.16&0.03&25.25&0.13&0.02&Subaru\\
13701&194.13133&34.19579&25.99&0.17&0.03&24.56&0.05&0.02&Subaru\\
13702&194.13134&34.29613&24.71&0.05&0.03&24.07&0.03&0.02&Subaru\\
13703&194.13135&34.22665&24.29&0.03&0.03&23.69&0.03&0.02&Subaru\\
13704&194.13138&34.51547&25.83&0.25&0.03&23.95&0.08&0.02&Subaru\\
13705&194.13145&34.15474&25.28&0.10&0.03&24.81&0.10&0.02&Subaru\\
13706&194.13146&34.20712&24.67&0.05&0.03&23.00&0.01&0.02&Subaru\\
13707&194.13148&34.17720&24.68&0.05&0.03&24.48&0.11&0.02&Subaru\\
13708&194.13149&34.30822&24.21&0.03&0.03&23.82&0.04&0.02&Subaru\\
13709&194.13151&34.51572&24.69&0.08&0.03&24.01&0.08&0.02&Subaru\\
13710&194.13152&34.22039&25.15&0.08&0.03&23.55&0.02&0.02&Subaru\\
13711&194.13154&34.33446&23.79&0.02&0.04&22.85&0.03&0.02&Subaru\\
13712&194.13155&34.10878&24.46&0.07&0.03&23.59&0.06&0.02&Subaru\\
13713&194.13157&34.48342&25.54&0.11&0.03&25.09&0.09&0.02&Subaru\\
13714&194.13158&34.22096&25.54&0.11&0.03&24.95&0.11&0.02&Subaru\\
13715&194.13163&34.22515&25.80&0.13&0.03&25.05&0.09&0.02&Subaru\\
13716&194.13164&34.10851&24.02&0.04&0.03&23.95&0.10&0.02&Subaru\\
13717&194.13167&34.23813&25.25&0.09&0.03&24.64&0.06&0.02&Subaru\\
13718&194.13169&34.22151&25.40&0.10&0.03&24.62&0.07&0.02&Subaru\\
13719&194.13176&34.31393&25.81&0.15&0.03&24.67&0.07&0.02&Subaru\\
13720&194.13177&34.22703&26.84&0.35&0.03&26.09&0.26&0.02&Subaru\\
13721&194.13178&34.53359&26.66&0.34&0.03&25.35&0.13&0.02&Subaru\\
13722&194.13178&34.53325&25.34&0.12&0.03&24.66&0.07&0.02&Subaru\\
13723&194.13179&34.17622&24.36&0.03&0.03&23.91&0.03&0.02&Subaru\\
13724&194.13180&34.36590&24.03&0.02&0.04&22.89&0.01&0.02&Subaru\\
13725&194.13181&34.14814&26.10&0.18&0.03&25.07&0.10&0.02&Subaru\\
13726&194.13182&34.52966&25.29&0.11&0.03&24.05&0.04&0.02&Subaru\\
13727&194.13185&34.31701&24.29&0.03&0.03&23.48&0.02&0.02&Subaru\\
13728&194.13185&34.09239&25.04&0.10&0.03&23.85&0.05&0.02&Subaru\\
13729&194.13186&34.43452&24.80&0.05&0.03&24.33&0.05&0.02&Subaru\\
13730&194.13188&34.08922&25.91&0.25&0.03&25.82&0.33&0.02&Subaru\\
13731&194.13189&34.10352&23.75&0.03&0.03&23.37&0.08&0.02&Subaru\\
13732&194.13191&34.55159&26.50&0.41&0.03&25.97&0.31&0.02&Subaru\\
13733&194.13195&34.25730&25.57&0.11&0.03&24.30&0.04&0.02&Subaru\\
13734&194.13195&34.52731&25.94&0.15&0.03&24.35&0.06&0.02&Subaru\\
13735&194.13196&34.09507&26.14&0.33&0.03&24.51&0.11&0.02&Subaru\\
13736&194.13196&34.29187&25.26&0.08&0.03&24.53&0.06&0.02&Subaru\\
13737&194.13200&34.49407&24.87&0.05&0.03&23.90&0.04&0.02&Subaru\\
13738&194.13202&34.29061&25.91&0.17&0.03&25.10&0.10&0.02&Subaru\\
13739&194.13203&34.53849&24.10&0.03&0.03&23.82&0.09&0.02&Subaru\\
13740&194.13204&34.55631&25.99&0.26&0.03&25.79&0.30&0.02&Subaru\\
13741&194.13204&34.10562&25.00&0.08&0.03&25.21&0.25&0.02&Subaru\\
13742&194.13205&34.54933&23.81&0.03&0.03&22.71&0.01&0.02&Subaru\\
13743&194.13209&34.41848&25.07&0.07&0.03&24.85&0.12&0.02&Subaru\\
13744&194.13210&34.35354&23.31&0.01&0.04&22.01&0.01&0.02&Subaru\\
13745&194.13212&34.21009&25.35&0.09&0.03&24.75&0.07&0.02&Subaru\\
13746&194.13212&34.28013&25.87&0.21&0.03&25.94&0.23&0.02&Subaru\\
13747&194.13214&34.14696&25.01&0.06&0.03&24.55&0.06&0.02&Subaru\\
13748&194.13214&34.49134&24.70&0.05&0.03&23.64&0.04&0.02&Subaru\\
13749&194.13215&34.19600&26.05&0.17&0.03&25.47&0.16&0.02&Subaru\\
13750&194.13216&34.44807&24.47&0.06&0.03&23.28&0.02&0.02&Subaru\\
13751&194.13216&34.09476&25.21&0.14&0.03&24.47&0.11&0.02&Subaru\\
13752&194.13217&34.49073&25.01&0.06&0.03&24.46&0.07&0.02&Subaru\\
13753&194.13217&34.47680&25.32&0.08&0.03&24.03&0.03&0.02&Subaru\\
13754&194.13220&34.31633&25.19&0.07&0.03&24.74&0.07&0.02&Subaru\\
13755&194.13222&34.29437&26.05&0.17&0.03&25.25&0.12&0.02&Subaru\\
13756&194.13223&34.19958&25.71&0.15&0.03&24.13&0.04&0.02&Subaru\\
13757&194.13225&34.17703&24.53&0.04&0.03&23.95&0.03&0.02&Subaru\\
13758&194.13227&34.10481&24.86&0.07&0.03&23.40&0.03&0.02&Subaru\\
13759&194.13231&34.42985&25.76&0.13&0.03&23.93&0.03&0.02&Subaru\\
13760&194.13234&34.52313&26.67&0.29&0.03&26.87&0.50&0.02&Subaru\\
13761&194.13234&34.49315&24.21&0.03&0.03&23.67&0.02&0.02&Subaru\\
13762&194.13236&34.31535&25.05&0.06&0.03&24.70&0.10&0.02&Subaru\\
13763&194.13237&34.53855&23.54&0.04&0.03&23.13&0.05&0.02&Subaru\\
13764&194.13237&34.49388&24.89&0.07&0.03&23.73&0.04&0.02&Subaru\\
13765&194.13237&34.37255&24.94&0.06&0.04&25.18&0.15&0.02&Subaru\\
13766&194.13242&34.34656&25.63&0.11&0.04&25.02&0.11&0.02&Subaru\\
13767&194.13244&34.37810&24.88&0.15&0.04&23.98&0.04&0.02&Subaru\\
13768&194.13244&34.42747&25.40&0.09&0.03&25.20&0.11&0.02&Subaru\\
13769&194.13245&34.37218&26.02&0.17&0.04&25.23&0.15&0.02&Subaru\\
13770&194.13248&34.28013&23.64&0.02&0.03&22.87&0.01&0.02&Subaru\\
13771&194.13249&34.33516&23.66&0.02&0.04&22.94&0.02&0.02&Subaru\\
13772&194.13254&34.45963&25.54&0.23&0.03&24.22&0.04&0.02&Subaru\\
13773&194.13255&34.23018&24.82&0.06&0.03&23.76&0.02&0.02&Subaru\\
13774&194.13255&34.21513&24.39&0.04&0.03&24.61&0.07&0.02&Subaru\\
13775&194.13264&34.20809&25.17&0.08&0.03&24.15&0.04&0.02&Subaru\\
13776&194.13267&34.48997&25.93&0.15&0.03&25.04&0.15&0.02&Subaru\\
13777&194.13269&34.51338&25.79&0.13&0.03&25.28&0.11&0.02&Subaru\\
13778&194.13270&34.37961&25.35&0.10&0.04&25.51&0.17&0.02&Subaru\\
13779&194.13270&34.54039&25.71&0.15&0.03&24.48&0.07&0.02&Subaru\\
13780&194.13274&34.45744&25.25&0.08&0.03&24.61&0.06&0.02&Subaru\\
13781&194.13279&34.42307&24.89&0.05&0.03&24.10&0.08&0.02&Subaru\\
13782&194.13279&34.45951&25.23&0.17&0.03&24.21&0.04&0.02&Subaru\\
13783&194.13282&34.32960&23.01&0.01&0.04&24.25&0.14&0.02&Subaru\\
13784&194.13282&34.29879&25.21&0.07&0.03&24.56&0.06&0.02&Subaru\\
13785&194.13282&34.34683&25.83&0.14&0.04&23.76&0.03&0.02&Subaru\\
13786&194.13283&34.14303&25.35&0.09&0.03&24.33&0.05&0.02&Subaru\\
13787&194.13285&34.29790&24.44&0.07&0.03&24.35&0.12&0.02&Subaru\\
13788&194.13287&34.35101&23.85&0.02&0.04&22.97&0.02&0.02&Subaru\\
13789&194.13287&34.30417&26.17&0.21&0.03&24.95&0.08&0.02&Subaru\\
13790&194.13287&34.55185&26.16&0.30&0.03&25.50&0.21&0.02&Subaru\\
13791&194.13289&34.25817&25.48&0.10&0.03&24.93&0.08&0.02&Subaru\\
13792&194.13289&34.38680&25.14&0.07&0.04&24.52&0.05&0.02&Subaru\\
13793&194.13290&34.35566&26.88&0.36&0.04&26.17&0.29&0.02&Subaru\\
13794&194.13292&34.11248&24.54&0.04&0.03&23.79&0.04&0.02&Subaru\\
13795&194.13292&34.23900&25.60&0.11&0.03&25.05&0.09&0.02&Subaru\\
13796&194.13293&34.23250&25.36&0.09&0.03&24.57&0.08&0.02&Subaru\\
13797&194.13295&34.34499&25.38&0.11&0.04&23.85&0.03&0.02&Subaru\\
13798&194.13297&34.46776&24.56&0.04&0.03&23.61&0.06&0.02&Subaru\\
13799&194.13302&34.38499&24.15&0.03&0.04&23.71&0.08&0.02&Subaru\\
13800&194.13306&34.40119&24.26&0.03&0.04&23.97&0.08&0.02&Subaru\\
13801&194.13309&34.46809&25.14&0.08&0.03&25.08&0.23&0.02&Subaru\\
13802&194.13310&34.53834&24.46&0.05&0.03&23.59&0.05&0.02&Subaru\\
13803&194.13310&34.27421&24.49&0.04&0.03&24.47&0.17&0.02&Subaru\\
13804&194.13315&34.29776&24.21&0.05&0.03&23.61&0.10&0.02&Subaru\\
13805&194.13315&34.23192&24.32&0.03&0.03&22.85&0.01&0.02&Subaru\\
13806&194.13315&34.19186&24.23&0.03&0.03&23.69&0.04&0.02&Subaru\\
13807&194.13317&34.18318&24.88&0.05&0.03&24.24&0.04&0.02&Subaru\\
13808&194.13321&34.47088&25.66&0.12&0.03&25.13&0.10&0.02&Subaru\\
13809&194.13324&34.41765&25.49&0.10&0.03&25.13&0.12&0.02&Subaru\\
13810&194.13333&34.20544&24.77&0.05&0.03&24.09&0.04&0.02&Subaru\\
13811&194.13336&34.46187&25.39&0.09&0.03&24.28&0.05&0.02&Subaru\\
13812&194.13339&34.18094&26.08&0.18&0.03&25.36&0.12&0.02&Subaru\\
13813&194.13342&34.25181&24.79&0.06&0.03&24.53&0.07&0.02&Subaru\\
13814&194.13344&34.21531&25.02&0.07&0.03&23.82&0.03&0.02&Subaru\\
13815&194.13346&34.19355&24.94&0.06&0.03&24.08&0.04&0.02&Subaru\\
13816&194.13350&34.21294&24.69&0.05&0.03&23.86&0.06&0.02&Subaru\\
13817&194.13353&34.19181&25.44&0.13&0.03&24.50&0.07&0.02&Subaru\\
13818&194.13359&34.10533&23.07&0.01&0.03&22.07&0.01&0.02&Subaru\\
13819&194.13360&34.42121&24.98&0.06&0.03&24.22&0.04&0.02&Subaru\\
13820&194.13362&34.51104&26.66&0.30&0.03&25.92&0.21&0.02&Subaru\\
13821&194.13363&34.08969&25.87&0.24&0.03&25.17&0.19&0.02&Subaru\\
13822&194.13365&34.28806&24.80&0.07&0.03&24.20&0.12&0.02&Subaru\\
13823&194.13366&34.14550&24.74&0.05&0.03&23.63&0.03&0.02&Subaru\\
13824&194.13370&34.35155&25.48&0.11&0.04&24.68&0.06&0.02&Subaru\\
13825&194.13370&34.40538&25.66&0.12&0.03&23.95&0.03&0.02&Subaru\\
13826&194.13372&34.19662&24.84&0.05&0.03&24.10&0.04&0.02&Subaru\\
13827&194.13374&34.21009&24.76&0.05&0.03&23.63&0.03&0.02&Subaru\\
13828&194.13375&34.34363&24.78&0.05&0.04&23.94&0.03&0.02&Subaru\\
13829&194.13383&34.41422&24.90&0.10&0.03&23.74&0.03&0.02&Subaru\\
13830&194.13384&34.51267&25.40&0.14&0.03&24.46&0.07&0.02&Subaru\\
13831&194.13386&34.20641&23.29&0.01&0.03&22.27&0.02&0.02&Subaru\\
13832&194.13387&34.52322&25.68&0.12&0.03&25.05&0.08&0.02&Subaru\\
13833&194.13387&34.35011&24.92&0.06&0.04&24.36&0.06&0.02&Subaru\\
13834&194.13389&34.39414&25.57&0.09&0.04&25.07&0.10&0.02&Subaru\\
13835&194.13390&34.25161&24.73&0.08&0.03&24.34&0.07&0.02&Subaru\\
13836&194.13392&34.42433&24.57&0.04&0.03&24.06&0.05&0.02&Subaru\\
13837&194.13394&34.18823&26.07&0.19&0.03&24.54&0.05&0.02&Subaru\\
13838&194.13395&34.25190&24.70&0.05&0.03&24.16&0.06&0.02&Subaru\\
13839&194.13395&34.08923&25.06&0.15&0.03&23.58&0.07&0.02&Subaru\\
13840&194.13395&34.51300&23.76&0.02&0.03&22.74&0.02&0.02&Subaru\\
13841&194.13397&34.22248&23.28&0.01&0.03&22.18&0.01&0.02&Subaru\\
13842&194.13398&34.11780&25.14&0.08&0.03&24.29&0.05&0.02&Subaru\\
13843&194.13401&34.08856&26.35&0.38&0.03&25.58&0.27&0.02&Subaru\\
13844&194.13401&34.40008&24.92&0.06&0.04&24.40&0.05&0.02&Subaru\\
13845&194.13403&34.15564&25.93&0.16&0.03&24.51&0.06&0.02&Subaru\\
13846&194.13407&34.45643&24.56&0.04&0.03&24.30&0.06&0.02&Subaru\\
13847&194.13410&34.24936&25.81&0.14&0.03&24.97&0.08&0.02&Subaru\\
13848&194.13411&34.23249&24.78&0.06&0.03&23.86&0.03&0.02&Subaru\\
13849&194.13411&34.41404&24.45&0.05&0.03&23.47&0.03&0.02&Subaru\\
13850&194.13411&34.36732&24.99&0.08&0.04&24.32&0.15&0.02&Subaru\\
13851&194.13411&34.54825&25.30&0.10&0.03&24.67&0.09&0.02&Subaru\\
13852&194.13413&34.16781&25.15&0.09&0.03&24.09&0.04&0.02&Subaru\\
13853&194.13417&34.51068&25.96&0.16&0.03&24.95&0.09&0.02&Subaru\\
13854&194.13418&34.13997&25.91&0.18&0.03&24.87&0.10&0.02&Subaru\\
13855&194.13429&34.08907&23.89&0.04&0.03&23.07&0.05&0.02&Subaru\\
13856&194.13430&34.24420&25.49&0.10&0.03&25.12&0.10&0.02&Subaru\\
13857&194.13431&34.36705&26.01&0.22&0.04&24.36&0.15&0.02&Subaru\\
13858&194.13433&34.46445&24.83&0.06&0.03&24.18&0.04&0.02&Subaru\\
13859&194.13433&34.45922&25.69&0.11&0.03&25.84&0.21&0.02&Subaru\\
13860&194.13435&34.54159&26.81&0.40&0.03&26.13&0.33&0.02&Subaru\\
13861&194.13435&34.48829&23.51&0.02&0.03&22.00&0.01&0.02&Subaru\\
13862&194.13435&34.13962&25.61&0.12&0.03&24.94&0.11&0.02&Subaru\\
13863&194.13435&34.18721&25.33&0.09&0.03&24.39&0.05&0.02&Subaru\\
13864&194.13438&34.20048&24.86&0.06&0.03&24.51&0.06&0.02&Subaru\\
13865&194.13439&34.20523&25.33&0.09&0.03&24.71&0.07&0.02&Subaru\\
13866&194.13441&34.53441&25.74&0.13&0.03&24.58&0.09&0.02&Subaru\\
13867&194.13442&34.51825&25.24&0.08&0.03&24.49&0.05&0.02&Subaru\\
13868&194.13445&34.16442&26.51&0.31&0.03&22.93&0.01&0.02&Subaru\\
13869&194.13446&34.09588&24.55&0.06&0.03&24.39&0.10&0.02&Subaru\\
13870&194.13448&34.43969&23.86&0.02&0.03&22.72&0.05&0.02&Subaru\\
13871&194.13451&34.09989&26.05&0.22&0.03&25.93&0.31&0.02&Subaru\\
13872&194.13451&34.43413&25.69&0.13&0.03&25.02&0.11&0.02&Subaru\\
13873&194.13455&34.18589&26.20&0.21&0.03&24.47&0.05&0.02&Subaru\\
13874&194.13455&34.40413&25.99&0.16&0.03&24.74&0.07&0.02&Subaru\\
13875&194.13463&34.28471&25.89&0.14&0.03&25.76&0.21&0.02&Subaru\\
13876&194.13467&34.11283&26.48&0.30&0.03&24.24&0.04&0.02&Subaru\\
13877&194.13467&34.16447&23.73&0.05&0.03&22.81&0.01&0.02&Subaru\\
13878&194.13470&34.24585&23.96&0.04&0.03&22.71&0.01&0.02&Subaru\\
13879&194.13473&34.24560&26.16&0.22&0.03&22.81&0.01&0.02&Subaru\\
13880&194.13473&34.34742&25.01&0.06&0.04&24.40&0.06&0.02&Subaru\\
13881&194.13474&34.50544&25.60&0.10&0.03&24.96&0.08&0.02&Subaru\\
13882&194.13474&34.18973&25.14&0.08&0.03&24.69&0.07&0.02&Subaru\\
13883&194.13475&34.09446&24.45&0.09&0.03&23.64&0.08&0.02&Subaru\\
13884&194.13477&34.42856&25.19&0.08&0.03&24.22&0.04&0.02&Subaru\\
13885&194.13478&34.37106&25.41&0.09&0.04&25.27&0.11&0.02&Subaru\\
13886&194.13481&34.14401&25.39&0.09&0.03&24.49&0.06&0.02&Subaru\\
13887&194.13484&34.22318&25.56&0.11&0.03&24.38&0.05&0.02&Subaru\\
13888&194.13485&34.55003&24.82&0.07&0.03&24.25&0.06&0.02&Subaru\\
13889&194.13486&34.52163&25.07&0.06&0.03&24.47&0.06&0.02&Subaru\\
13890&194.13487&34.51240&25.80&0.13&0.03&24.64&0.06&0.02&Subaru\\
13891&194.13489&34.11256&24.82&0.07&0.03&24.17&0.04&0.02&Subaru\\
13892&194.13491&34.47257&25.06&0.16&0.03&24.84&0.17&0.02&Subaru\\
13893&194.13492&34.09834&26.02&0.22&0.03&26.16&0.37&0.02&Subaru\\
13894&194.13494&34.08913&24.57&0.08&0.03&23.34&0.04&0.02&Subaru\\
13895&194.13494&34.46304&25.81&0.13&0.03&25.24&0.12&0.02&Subaru\\
13896&194.13501&34.23941&24.67&0.05&0.03&23.20&0.02&0.02&Subaru\\
13897&194.13504&34.55442&25.80&0.21&0.03&25.35&0.25&0.02&Subaru\\
13898&194.13508&34.31456&25.49&0.11&0.03&24.33&0.04&0.02&Subaru\\
13899&194.13509&34.11368&23.91&0.03&0.03&22.91&0.02&0.02&Subaru\\
13900&194.13510&34.46640&24.97&0.11&0.03&24.14&0.09&0.02&Subaru\\
13901&194.13510&34.14440&25.46&0.09&0.03&24.95&0.14&0.02&Subaru\\
13902&194.13515&34.22912&24.93&0.06&0.03&24.35&0.05&0.02&Subaru\\
13903&194.13517&34.33416&24.76&0.05&0.04&23.16&0.01&0.02&Subaru\\
13904&194.13518&34.47250&24.55&0.10&0.03&24.16&0.10&0.02&Subaru\\
13905&194.13521&34.19098&25.66&0.12&0.03&24.67&0.06&0.02&Subaru\\
13906&194.13521&34.18337&24.88&0.06&0.03&24.02&0.04&0.02&Subaru\\
13907&194.13523&34.37725&24.64&0.05&0.04&23.62&0.04&0.02&Subaru\\
13908&194.13523&34.09071&26.29&0.37&0.03&25.30&0.19&0.02&Subaru\\
13909&194.13524&34.09493&24.30&0.09&0.03&23.20&0.06&0.02&Subaru\\
13910&194.13524&34.37119&25.36&0.09&0.04&24.70&0.06&0.02&Subaru\\
13911&194.13526&34.16990&25.30&0.09&0.03&23.04&0.01&0.02&Subaru\\
13912&194.13533&34.17586&24.81&0.05&0.03&23.60&0.02&0.02&Subaru\\
13913&194.13536&34.44280&25.59&0.11&0.03&24.40&0.05&0.02&Subaru\\
13914&194.13536&34.42867&25.58&0.12&0.03&22.96&0.03&0.02&Subaru\\
13915&194.13537&34.13361&25.03&0.06&0.03&23.73&0.03&0.02&Subaru\\
13916&194.13539&34.56010&26.68&0.47&0.03&26.35&0.49&0.02&Subaru\\
13917&194.13541&34.11942&25.98&0.16&0.03&25.44&0.15&0.02&Subaru\\
13918&194.13541&34.46640&24.83&0.10&0.03&24.14&0.06&0.02&Subaru\\
13919&194.13543&34.16320&24.98&0.07&0.03&24.48&0.06&0.02&Subaru\\
13920&194.13544&34.21067&25.96&0.16&0.03&24.49&0.06&0.02&Subaru\\
13921&194.13547&34.55062&25.39&0.12&0.03&24.76&0.09&0.02&Subaru\\
13922&194.13548&34.41538&23.92&0.02&0.03&23.33&0.08&0.02&Subaru\\
13923&194.13550&34.17024&25.01&0.07&0.03&23.89&0.03&0.02&Subaru\\
13924&194.13555&34.50447&25.10&0.10&0.03&24.24&0.04&0.02&Subaru\\
13925&194.13556&34.30427&25.47&0.10&0.03&24.55&0.05&0.02&Subaru\\
13926&194.13558&34.09817&25.75&0.17&0.03&25.31&0.29&0.02&Subaru\\
13927&194.13558&34.17649&24.82&0.05&0.03&24.19&0.04&0.02&Subaru\\
13928&194.13559&34.44682&24.74&0.04&0.03&24.22&0.04&0.02&Subaru\\
13929&194.13561&34.40672&25.05&0.10&0.03&22.95&0.02&0.02&Subaru\\
13930&194.13561&34.37474&25.27&0.07&0.04&24.21&0.04&0.02&Subaru\\
13931&194.13562&34.50474&25.62&0.16&0.03&24.46&0.05&0.02&Subaru\\
13932&194.13563&34.23765&25.26&0.08&0.03&23.73&0.02&0.02&Subaru\\
13933&194.13567&34.10619&25.90&0.18&0.03&24.63&0.08&0.02&Subaru\\
13934&194.13567&34.25802&24.27&0.03&0.03&22.95&0.01&0.02&Subaru\\
13935&194.13567&34.40536&25.19&0.08&0.03&22.68&0.01&0.02&Subaru\\
13936&194.13571&34.30931&24.45&0.04&0.03&22.72&0.01&0.02&Subaru\\
13937&194.13573&34.20416&24.36&0.06&0.03&23.62&0.06&0.02&Subaru\\
13938&194.13573&34.10187&25.35&0.11&0.03&24.42&0.08&0.02&Subaru\\
13939&194.13574&34.55373&23.14&0.03&0.03&22.27&0.01&0.02&Subaru\\
13940&194.13577&34.55472&25.63&0.19&0.03&24.72&0.17&0.02&Subaru\\
13941&194.13578&34.40412&25.43&0.09&0.03&24.86&0.08&0.02&Subaru\\
13942&194.13579&34.37617&24.68&0.05&0.04&23.45&0.02&0.02&Subaru\\
13943&194.13580&34.23360&25.33&0.09&0.03&24.57&0.06&0.02&Subaru\\
13944&194.13581&34.39216&23.02&0.01&0.04&21.89&0.02&0.02&Subaru\\
13945&194.13582&34.26245&25.32&0.09&0.03&24.60&0.06&0.02&Subaru\\
13946&194.13584&34.22611&24.85&0.05&0.03&22.93&0.01&0.02&Subaru\\
13947&194.13585&34.12715&24.56&0.05&0.03&23.31&0.02&0.02&Subaru\\
13948&194.13585&34.50506&24.04&0.03&0.03&23.55&0.02&0.02&Subaru\\
13949&194.13589&34.40690&23.95&0.03&0.03&22.90&0.02&0.02&Subaru\\
13950&194.13592&34.47166&24.79&0.05&0.03&24.01&0.03&0.02&Subaru\\
13951&194.13593&34.35006&24.73&0.04&0.04&24.24&0.04&0.02&Subaru\\
13952&194.13594&34.28612&24.23&0.04&0.03&22.64&0.04&0.02&Subaru\\
13953&194.13594&34.28358&24.81&0.05&0.03&23.96&0.03&0.02&Subaru\\
13954&194.13602&34.55770&25.81&0.21&0.03&26.41&0.52&0.02&Subaru\\
13955&194.13602&34.23592&24.52&0.04&0.03&23.92&0.04&0.02&Subaru\\
13956&194.13605&34.55381&24.46&0.07&0.03&22.33&0.01&0.02&Subaru\\
13957&194.13610&34.31812&26.00&0.18&0.03&25.26&0.14&0.02&Subaru\\
13958&194.13610&34.27189&25.53&0.11&0.03&24.74&0.07&0.02&Subaru\\
13959&194.13613&34.22133&24.23&0.03&0.03&23.57&0.03&0.02&Subaru\\
13960&194.13615&34.45536&25.57&0.10&0.03&24.38&0.05&0.02&Subaru\\
13961&194.13615&34.30263&24.19&0.03&0.03&23.03&0.02&0.02&Subaru\\
13962&194.13616&34.43303&25.93&0.14&0.03&25.52&0.13&0.02&Subaru\\
13963&194.13619&34.40708&24.70&0.07&0.03&23.15&0.04&0.02&Subaru\\
13964&194.13623&34.19291&23.67&0.02&0.03&23.37&0.06&0.02&Subaru\\
13965&194.13624&34.53705&25.54&0.11&0.03&24.88&0.09&0.02&Subaru\\
13966&194.13624&34.23874&24.61&0.05&0.03&23.32&0.02&0.02&Subaru\\
13967&194.13627&34.38691&26.06&0.18&0.04&24.24&0.04&0.02&Subaru\\
13968&194.13627&34.50160&26.28&0.20&0.03&25.35&0.11&0.02&Subaru\\
13969&194.13627&34.28586&24.64&0.06&0.03&22.66&0.04&0.02&Subaru\\
13970&194.13629&34.43894&22.23&0.01&0.03&21.51&0.01&0.02&Subaru\\
13971&194.13632&34.32935&26.48&0.25&0.03&24.73&0.07&0.02&Subaru\\
13972&194.13633&34.30865&24.24&0.03&0.03&23.83&0.03&0.02&Subaru\\
13973&194.13633&34.08930&22.53&0.01&0.03&20.89&0.01&0.02&Subaru\\
13974&194.13634&34.22525&24.00&0.02&0.03&22.65&0.01&0.02&Subaru\\
13975&194.13634&34.35047&24.86&0.11&0.04&24.03&0.03&0.02&Subaru\\
13976&194.13638&34.21593&25.34&0.09&0.03&24.74&0.08&0.02&Subaru\\
13977&194.13650&34.41385&25.58&0.11&0.03&24.84&0.08&0.02&Subaru\\
13978&194.13652&34.33523&25.32&0.09&0.04&25.09&0.10&0.02&Subaru\\
13979&194.13653&34.38841&26.78&0.36&0.04&25.31&0.13&0.02&Subaru\\
13980&194.13654&34.19370&24.97&0.07&0.03&24.14&0.05&0.02&Subaru\\
13981&194.13654&34.54226&24.73&0.06&0.03&23.64&0.08&0.02&Subaru\\
13982&194.13655&34.35063&25.38&0.19&0.04&24.05&0.03&0.02&Subaru\\
13983&194.13655&34.28080&22.82&0.01&0.03&21.66&0.01&0.02&Subaru\\
13984&194.13656&34.27798&23.32&0.04&0.03&23.35&0.03&0.02&Subaru\\
13985&194.13656&34.52184&26.12&0.18&0.03&25.55&0.14&0.02&Subaru\\
13986&194.13659&34.38968&25.43&0.10&0.04&24.88&0.09&0.02&Subaru\\
13987&194.13660&34.30965&25.26&0.08&0.03&25.80&0.20&0.02&Subaru\\
13988&194.13662&34.53632&25.11&0.07&0.03&24.73&0.11&0.02&Subaru\\
13989&194.13662&34.53660&24.77&0.08&0.03&23.61&0.03&0.02&Subaru\\
13990&194.13664&34.43409&25.19&0.08&0.03&24.77&0.07&0.02&Subaru\\
13991&194.13664&34.10507&26.52&0.34&0.03&26.12&0.40&0.02&Subaru\\
13992&194.13664&34.17065&25.24&0.09&0.03&24.98&0.09&0.02&Subaru\\
13993&194.13666&34.26619&24.85&0.06&0.03&23.25&0.02&0.02&Subaru\\
13994&194.13667&34.53785&25.58&0.14&0.03&24.68&0.07&0.02&Subaru\\
13995&194.13668&34.44411&26.49&0.25&0.03&25.68&0.17&0.02&Subaru\\
13996&194.13672&34.11483&25.71&0.17&0.03&22.50&0.02&0.02&Subaru\\
13997&194.13676&34.13888&23.05&0.01&0.03&21.95&0.01&0.02&Subaru\\
13998&194.13680&34.24370&26.03&0.18&0.03&24.68&0.07&0.02&Subaru\\
13999&194.13683&34.33680&25.58&0.11&0.04&25.13&0.10&0.02&Subaru\\
14000&194.13684&34.52266&25.40&0.09&0.03&25.04&0.09&0.02&Subaru\\
14001&194.13686&34.22521&24.55&0.04&0.03&24.04&0.03&0.02&Subaru\\
14002&194.13689&34.14717&25.09&0.07&0.03&24.48&0.05&0.02&Subaru\\
14003&194.13690&34.54226&25.32&0.18&0.03&23.67&0.08&0.02&Subaru\\
14004&194.13691&34.14070&25.94&0.16&0.03&25.36&0.12&0.02&Subaru\\
14005&194.13691&34.25139&24.62&0.04&0.03&23.92&0.03&0.02&Subaru\\
14006&194.13691&34.29735&26.29&0.22&0.03&25.31&0.14&0.02&Subaru\\
14007&194.13694&34.27018&25.16&0.07&0.03&23.19&0.01&0.02&Subaru\\
14008&194.13700&34.50560&23.28&0.07&0.03&21.43&0.03&0.02&Subaru\\
14009&194.13701&34.47410&25.46&0.09&0.03&24.56&0.06&0.02&Subaru\\
14010&194.13701&34.23835&24.91&0.06&0.03&24.25&0.04&0.02&Subaru\\
14011&194.13702&34.11500&25.97&0.30&0.03&22.51&0.02&0.02&Subaru\\
14012&194.13703&34.39959&25.69&0.12&0.04&25.59&0.16&0.02&Subaru\\
14013&194.13705&34.11662&24.63&0.05&0.03&23.72&0.03&0.02&Subaru\\
14014&194.13709&34.48884&23.56&0.01&0.03&22.33&0.01&0.02&Subaru\\
14015&194.13709&34.19877&25.32&0.09&0.03&24.98&0.09&0.02&Subaru\\
14016&194.13712&34.50545&23.83&0.02&0.03&22.81&0.05&0.02&Subaru\\
14017&194.13712&34.28394&22.36&0.01&0.03&21.60&0.01&0.02&Subaru\\
14018&194.13713&34.18299&25.19&0.09&0.03&23.09&0.01&0.02&Subaru\\
14019&194.13716&34.37987&23.59&0.02&0.04&23.51&0.09&0.02&Subaru\\
14020&194.13718&34.11119&24.79&0.06&0.03&23.69&0.03&0.02&Subaru\\
14021&194.13719&34.09132&26.27&0.33&0.03&26.25&0.51&0.02&Subaru\\
14022&194.13719&34.30841&25.00&0.06&0.03&24.49&0.06&0.02&Subaru\\
14023&194.13720&34.20918&24.88&0.06&0.03&24.03&0.03&0.02&Subaru\\
14024&194.13720&34.23284&27.15&0.50&0.03&25.94&0.21&0.02&Subaru\\
14025&194.13724&34.42851&24.75&0.05&0.03&24.07&0.04&0.02&Subaru\\
14026&194.13726&34.14275&26.27&0.24&0.03&25.36&0.14&0.02&Subaru\\
14027&194.13727&34.47015&24.34&0.03&0.03&23.25&0.01&0.02&Subaru\\
14028&194.13728&34.09540&25.06&0.09&0.03&24.74&0.11&0.02&Subaru\\
14029&194.13728&34.49063&24.89&0.06&0.03&25.27&0.18&0.02&Subaru\\
14030&194.13728&34.24333&24.89&0.08&0.03&23.79&0.04&0.02&Subaru\\
14031&194.13728&34.13142&25.59&0.11&0.03&24.79&0.08&0.02&Subaru\\
14032&194.13729&34.28659&24.56&0.04&0.03&22.56&0.01&0.02&Subaru\\
14033&194.13730&34.40465&23.27&0.01&0.03&22.44&0.01&0.02&Subaru\\
14034&194.13731&34.12070&24.70&0.05&0.03&24.28&0.07&0.02&Subaru\\
14035&194.13731&34.24150&25.25&0.09&0.03&24.48&0.05&0.02&Subaru\\
14036&194.13733&34.11055&24.23&0.03&0.03&23.57&0.02&0.02&Subaru\\
14037&194.13734&34.28814&25.35&0.08&0.03&23.92&0.03&0.02&Subaru\\
14038&194.13736&34.19485&23.32&0.01&0.03&22.23&0.01&0.02&Subaru\\
14039&194.13738&34.46052&25.05&0.07&0.03&24.36&0.05&0.02&Subaru\\
14040&194.13738&34.35365&25.19&0.08&0.04&24.66&0.06&0.02&Subaru\\
14041&194.13739&34.10561&25.73&0.19&0.03&24.57&0.08&0.02&Subaru\\
14042&194.13741&34.40792&25.44&0.09&0.03&24.16&0.04&0.02&Subaru\\
14043&194.13743&34.53578&24.76&0.06&0.03&23.70&0.03&0.02&Subaru\\
14044&194.13744&34.55390&26.31&0.32&0.03&26.36&0.48&0.02&Subaru\\
14045&194.13746&34.17870&26.84&0.37&0.03&25.38&0.13&0.02&Subaru\\
14046&194.13747&34.46084&24.78&0.06&0.03&23.69&0.03&0.02&Subaru\\
14047&194.13753&34.12779&25.12&0.08&0.03&23.92&0.04&0.02&Subaru\\
14048&194.13754&34.53317&25.66&0.13&0.03&24.85&0.10&0.02&Subaru\\
14049&194.13755&34.37976&24.30&0.04&0.04&24.11&0.09&0.02&Subaru\\
14050&194.13755&34.19109&25.04&0.07&0.03&24.67&0.07&0.02&Subaru\\
14051&194.13756&34.55987&25.38&0.13&0.03&25.06&0.14&0.02&Subaru\\
14052&194.13758&34.24317&24.77&0.08&0.03&23.63&0.03&0.02&Subaru\\
14053&194.13759&34.36028&25.63&0.11&0.04&25.09&0.10&0.02&Subaru\\
14054&194.13759&34.37835&25.48&0.10&0.04&24.13&0.08&0.02&Subaru\\
14055&194.13760&34.42377&26.41&0.21&0.03&26.40&0.37&0.02&Subaru\\
14056&194.13760&34.23622&25.06&0.07&0.03&24.20&0.05&0.02&Subaru\\
14057&194.13761&34.33425&25.05&0.10&0.04&23.49&0.02&0.02&Subaru\\
14058&194.13762&34.25560&24.60&0.04&0.03&23.69&0.03&0.02&Subaru\\
14059&194.13763&34.51934&25.81&0.14&0.03&24.41&0.05&0.02&Subaru\\
14060&194.13763&34.14729&25.31&0.08&0.03&24.58&0.06&0.02&Subaru\\
14061&194.13764&34.38729&24.41&0.04&0.04&23.28&0.07&0.02&Subaru\\
14062&194.13765&34.13906&25.05&0.07&0.03&24.50&0.06&0.02&Subaru\\
14063&194.13766&34.40580&24.70&0.05&0.03&24.02&0.03&0.02&Subaru\\
14064&194.13767&34.41386&24.34&0.03&0.03&23.98&0.04&0.02&Subaru\\
14065&194.13768&34.18416&24.92&0.06&0.03&23.42&0.02&0.02&Subaru\\
14066&194.13768&34.32940&24.84&0.05&0.03&24.31&0.05&0.02&Subaru\\
14067&194.13768&34.49355&25.62&0.11&0.03&24.08&0.04&0.02&Subaru\\
14068&194.13774&34.55437&26.11&0.30&0.03&25.85&0.32&0.02&Subaru\\
14069&194.13775&34.11737&24.95&0.06&0.03&24.25&0.05&0.02&Subaru\\
14070&194.13776&34.28283&24.21&0.03&0.03&22.95&0.01&0.02&Subaru\\
14071&194.13777&34.15237&25.04&0.07&0.03&23.56&0.02&0.02&Subaru\\
14072&194.13779&34.38322&26.28&0.22&0.04&25.24&0.11&0.02&Subaru\\
14073&194.13782&34.20367&25.97&0.17&0.03&25.31&0.13&0.02&Subaru\\
14074&194.13786&34.37849&25.83&0.26&0.04&24.71&0.13&0.02&Subaru\\
14075&194.13786&34.46176&22.70&0.01&0.03&21.77&0.01&0.02&Subaru\\
14076&194.13792&34.29739&24.56&0.04&0.03&24.18&0.07&0.02&Subaru\\
14077&194.13797&34.51865&25.12&0.07&0.03&24.32&0.05&0.02&Subaru\\
14078&194.13798&34.21038&23.85&0.02&0.03&22.60&0.01&0.02&Subaru\\
14079&194.13799&34.30923&25.38&0.09&0.03&24.73&0.16&0.02&Subaru\\
14080&194.13800&34.12154&24.40&0.04&0.03&21.74&0.01&0.02&Subaru\\
14081&194.13801&34.22616&25.58&0.12&0.03&24.58&0.06&0.02&Subaru\\
14082&194.13802&34.24132&24.63&0.05&0.03&24.52&0.11&0.02&Subaru\\
14083&194.13804&34.51459&24.99&0.07&0.03&24.45&0.16&0.02&Subaru\\
14084&194.13807&34.25109&24.90&0.06&0.03&24.41&0.05&0.02&Subaru\\
14085&194.13810&34.25429&25.13&0.07&0.03&24.29&0.04&0.02&Subaru\\
14086&194.13812&34.54282&25.38&0.12&0.03&25.03&0.16&0.02&Subaru\\
14087&194.13815&34.36365&25.36&0.10&0.04&24.55&0.06&0.02&Subaru\\
14088&194.13816&34.30968&25.62&0.11&0.03&24.93&0.08&0.02&Subaru\\
14089&194.13816&34.48745&25.59&0.11&0.03&25.28&0.12&0.02&Subaru\\
14090&194.13817&34.38782&24.94&0.06&0.04&24.60&0.08&0.02&Subaru\\
14091&194.13818&34.09611&24.45&0.05&0.03&23.57&0.09&0.02&Subaru\\
14092&194.13822&34.14033&25.52&0.11&0.03&24.93&0.09&0.02&Subaru\\
14093&194.13823&34.17728&24.28&0.03&0.03&23.96&0.09&0.02&Subaru\\
14094&194.13829&34.54958&26.93&0.48&0.03&26.28&0.39&0.02&Subaru\\
14095&194.13830&34.44094&24.80&0.05&0.03&23.65&0.03&0.02&Subaru\\
14096&194.13832&34.08964&25.33&0.16&0.03&24.58&0.10&0.02&Subaru\\
14097&194.13832&34.18582&24.52&0.04&0.03&23.95&0.03&0.02&Subaru\\
14098&194.13833&34.26912&24.96&0.06&0.03&23.38&0.02&0.02&Subaru\\
14099&194.13834&34.10878&22.42&0.01&0.03&21.28&0.01&0.02&Subaru\\
14100&194.13835&34.30754&24.83&0.05&0.03&23.99&0.04&0.02&Subaru\\
14101&194.13835&34.44067&23.73&0.03&0.03&22.70&0.02&0.02&Subaru\\
14102&194.13836&34.44040&24.80&0.09&0.03&23.49&0.02&0.02&Subaru\\
14103&194.13837&34.22790&24.96&0.07&0.03&23.33&0.02&0.02&Subaru\\
14104&194.13839&34.09213&25.11&0.11&0.03&24.43&0.08&0.02&Subaru\\
14105&194.13839&34.40747&25.54&0.10&0.03&24.62&0.06&0.02&Subaru\\
14106&194.13840&34.18658&25.49&0.10&0.03&24.99&0.09&0.02&Subaru\\
14107&194.13840&34.28935&23.31&0.01&0.03&21.60&0.01&0.02&Subaru\\
14108&194.13844&34.38183&24.95&0.06&0.04&24.29&0.04&0.02&Subaru\\
14109&194.13847&34.11812&24.78&0.11&0.03&23.55&0.05&0.02&Subaru\\
14110&194.13847&34.45316&24.52&0.03&0.03&23.91&0.03&0.02&Subaru\\
14111&194.13847&34.39555&22.25&0.01&0.04&20.99&0.01&0.02&Subaru\\
14112&194.13849&34.17004&25.59&0.12&0.03&24.21&0.04&0.02&Subaru\\
14113&194.13851&34.52336&25.82&0.24&0.03&24.14&0.04&0.02&Subaru\\
14114&194.13852&34.25325&24.68&0.05&0.03&24.11&0.04&0.02&Subaru\\
14115&194.13854&34.24962&23.65&0.02&0.03&22.06&0.01&0.02&Subaru\\
14116&194.13856&34.35909&24.82&0.05&0.04&23.96&0.03&0.02&Subaru\\
14117&194.13858&34.28564&25.69&0.12&0.03&25.31&0.13&0.02&Subaru\\
14118&194.13858&34.40471&24.92&0.05&0.03&24.13&0.04&0.02&Subaru\\
14119&194.13858&34.36095&26.25&0.20&0.04&25.11&0.10&0.02&Subaru\\
14120&194.13861&34.27915&24.37&0.03&0.03&23.74&0.03&0.02&Subaru\\
14121&194.13863&34.55448&25.50&0.16&0.03&25.07&0.22&0.02&Subaru\\
14122&194.13864&34.23910&24.83&0.05&0.03&24.20&0.14&0.02&Subaru\\
14123&194.13864&34.55478&24.33&0.07&0.03&25.02&0.22&0.02&Subaru\\
14124&194.13865&34.20342&25.88&0.16&0.03&25.33&0.14&0.02&Subaru\\
14125&194.13867&34.25413&26.05&0.17&0.03&25.42&0.14&0.02&Subaru\\
14126&194.13867&34.18060&24.42&0.04&0.03&23.26&0.07&0.02&Subaru\\
14127&194.13871&34.20269&23.39&0.01&0.03&20.46&0.01&0.02&Subaru\\
14128&194.13872&34.34142&22.82&0.01&0.04&21.70&0.01&0.02&Subaru\\
14129&194.13872&34.48625&25.51&0.10&0.03&24.17&0.04&0.02&Subaru\\
14130&194.13873&34.55075&23.65&0.03&0.03&22.75&0.02&0.02&Subaru\\
14131&194.13875&34.52355&25.67&0.21&0.03&24.14&0.04&0.02&Subaru\\
14132&194.13877&34.11808&23.76&0.04&0.03&22.33&0.01&0.02&Subaru\\
14133&194.13879&34.55022&24.76&0.12&0.03&24.24&0.09&0.02&Subaru\\
14134&194.13879&34.53305&25.23&0.08&0.03&25.30&0.14&0.02&Subaru\\
14135&194.13881&34.53743&24.87&0.06&0.03&23.78&0.06&0.02&Subaru\\
14136&194.13882&34.26448&24.95&0.06&0.03&23.53&0.03&0.02&Subaru\\
14137&194.13882&34.23080&25.51&0.10&0.03&25.03&0.10&0.02&Subaru\\
14138&194.13882&34.29201&23.90&0.03&0.03&23.43&0.07&0.02&Subaru\\
14139&194.13883&34.17729&25.17&0.08&0.03&24.16&0.04&0.02&Subaru\\
14140&194.13883&34.53135&24.37&0.05&0.03&22.03&0.01&0.02&Subaru\\
14141&194.13885&34.33066&26.00&0.23&0.03&23.60&0.06&0.02&Subaru\\
14142&194.13885&34.22291&25.47&0.10&0.03&25.14&0.12&0.02&Subaru\\
14143&194.13885&34.45382&24.55&0.04&0.03&24.21&0.07&0.02&Subaru\\
14144&194.13890&34.55045&25.28&0.21&0.03&24.40&0.11&0.02&Subaru\\
14145&194.13891&34.10204&26.47&0.36&0.03&26.06&0.37&0.02&Subaru\\
14146&194.13896&34.53682&24.07&0.03&0.03&23.34&0.03&0.02&Subaru\\
14147&194.13897&34.33599&25.53&0.10&0.04&25.06&0.09&0.02&Subaru\\
14148&194.13899&34.54242&26.97&0.49&0.03&26.68&0.54&0.02&Subaru\\
14149&194.13901&34.31025&25.36&0.12&0.03&24.68&0.06&0.02&Subaru\\
14150&194.13901&34.42476&26.11&0.18&0.03&24.23&0.04&0.02&Subaru\\
14151&194.13902&34.09513&24.53&0.06&0.03&25.48&0.44&0.02&Subaru\\
14152&194.13903&34.26130&25.35&0.09&0.03&24.54&0.06&0.02&Subaru\\
14153&194.13903&34.14890&25.19&0.08&0.03&24.12&0.04&0.02&Subaru\\
14154&194.13906&34.11552&27.09&0.51&0.03&26.18&0.32&0.02&Subaru\\
14155&194.13908&34.11798&25.16&0.15&0.03&23.52&0.06&0.02&Subaru\\
14156&194.13910&34.19669&26.66&0.31&0.03&26.00&0.22&0.02&Subaru\\
14157&194.13911&34.26965&25.51&0.09&0.03&24.93&0.09&0.02&Subaru\\
14158&194.13912&34.16047&24.22&0.03&0.03&24.15&0.10&0.02&Subaru\\
14159&194.13913&34.11950&25.47&0.10&0.03&24.38&0.05&0.02&Subaru\\
14160&194.13914&34.11514&26.98&0.48&0.03&26.09&0.29&0.02&Subaru\\
14161&194.13915&34.49147&25.47&0.11&0.03&24.38&0.05&0.02&Subaru\\
14162&194.13915&34.10952&25.52&0.13&0.03&24.18&0.05&0.02&Subaru\\
14163&194.13916&34.14038&25.03&0.07&0.03&23.63&0.02&0.02&Subaru\\
14164&194.13916&34.30093&26.36&0.25&0.03&25.82&0.21&0.02&Subaru\\
14165&194.13916&34.36015&24.80&0.10&0.04&23.76&0.04&0.02&Subaru\\
14166&194.13917&34.36368&24.80&0.05&0.04&23.36&0.02&0.02&Subaru\\
14167&194.13918&34.53649&24.52&0.05&0.03&23.47&0.05&0.02&Subaru\\
14168&194.13919&34.55633&25.09&0.15&0.03&24.29&0.14&0.02&Subaru\\
14169&194.13919&34.28684&25.70&0.13&0.03&25.08&0.11&0.02&Subaru\\
14170&194.13919&34.38586&25.59&0.11&0.04&24.35&0.05&0.02&Subaru\\
14171&194.13920&34.26774&25.91&0.16&0.03&24.92&0.08&0.02&Subaru\\
14172&194.13920&34.33059&24.41&0.05&0.03&22.38&0.04&0.02&Subaru\\
14173&194.13920&34.23179&25.07&0.07&0.03&24.82&0.14&0.02&Subaru\\
14174&194.13923&34.16071&24.41&0.07&0.03&22.92&0.04&0.02&Subaru\\
14175&194.13923&34.39402&25.50&0.09&0.04&25.27&0.11&0.02&Subaru\\
14176&194.13925&34.11647&24.99&0.08&0.03&24.11&0.04&0.02&Subaru\\
14177&194.13925&34.24586&23.62&0.02&0.03&22.79&0.01&0.02&Subaru\\
14178&194.13928&34.29800&25.07&0.07&0.03&24.49&0.06&0.02&Subaru\\
14179&194.13929&34.18222&24.14&0.03&0.03&22.77&0.01&0.02&Subaru\\
14180&194.13931&34.41100&25.15&0.07&0.03&24.55&0.06&0.02&Subaru\\
14181&194.13932&34.31037&26.93&0.42&0.03&24.75&0.06&0.02&Subaru\\
14182&194.13932&34.49108&24.48&0.05&0.03&23.15&0.01&0.02&Subaru\\
14183&194.13932&34.21224&25.24&0.08&0.03&24.54&0.06&0.02&Subaru\\
14184&194.13933&34.26200&25.99&0.16&0.03&25.51&0.15&0.02&Subaru\\
14185&194.13935&34.36036&25.09&0.13&0.04&23.89&0.05&0.02&Subaru\\
14186&194.13935&34.20859&24.73&0.07&0.03&21.95&0.01&0.02&Subaru\\
14187&194.13935&34.49565&24.88&0.05&0.03&23.70&0.02&0.02&Subaru\\
14188&194.13935&34.27792&24.90&0.05&0.03&24.13&0.04&0.02&Subaru\\
14189&194.13940&34.12746&24.88&0.05&0.03&24.19&0.04&0.02&Subaru\\
14190&194.13940&34.27148&24.83&0.05&0.03&23.60&0.02&0.02&Subaru\\
14191&194.13949&34.39712&24.74&0.05&0.04&23.48&0.02&0.02&Subaru\\
14192&194.13950&34.33051&25.66&0.23&0.03&23.89&0.08&0.02&Subaru\\
14193&194.13952&34.27734&25.83&0.13&0.03&24.93&0.08&0.02&Subaru\\
14194&194.13953&34.47256&24.69&0.05&0.03&23.31&0.02&0.02&Subaru\\
14195&194.13957&34.23024&24.73&0.05&0.03&24.14&0.04&0.02&Subaru\\
14196&194.13957&34.19245&24.93&0.06&0.03&24.23&0.04&0.02&Subaru\\
14197&194.13958&34.11132&25.15&0.09&0.03&24.12&0.05&0.02&Subaru\\
14198&194.13958&34.25946&26.25&0.23&0.03&25.40&0.12&0.02&Subaru\\
14199&194.13959&34.39314&24.47&0.03&0.04&23.92&0.03&0.02&Subaru\\
14200&194.13959&34.26901&24.10&0.02&0.03&21.51&0.01&0.02&Subaru\\
14201&194.13961&34.28683&25.56&0.13&0.03&25.08&0.11&0.02&Subaru\\
14202&194.13961&34.10569&25.39&0.12&0.03&23.89&0.04&0.02&Subaru\\
14203&194.13961&34.13449&25.68&0.12&0.03&25.36&0.14&0.02&Subaru\\
14204&194.13962&34.49128&25.42&0.10&0.03&24.45&0.06&0.02&Subaru\\
14205&194.13964&34.11077&24.56&0.05&0.03&23.75&0.04&0.02&Subaru\\
14206&194.13964&34.30114&24.57&0.05&0.03&24.06&0.04&0.02&Subaru\\
14207&194.13968&34.14755&24.75&0.10&0.03&23.94&0.04&0.02&Subaru\\
14208&194.13968&34.29235&23.72&0.03&0.03&22.57&0.04&0.02&Subaru\\
14209&194.13968&34.33950&26.42&0.23&0.04&25.79&0.21&0.02&Subaru\\
14210&194.13969&34.42746&25.85&0.14&0.03&25.84&0.20&0.02&Subaru\\
14211&194.13969&34.26594&25.64&0.14&0.03&24.81&0.10&0.02&Subaru\\
14212&194.13971&34.47822&24.37&0.05&0.03&23.44&0.05&0.02&Subaru\\
14213&194.13973&34.49632&25.25&0.07&0.03&24.69&0.06&0.02&Subaru\\
14214&194.13975&34.27868&22.91&0.01&0.03&21.78&0.01&0.02&Subaru\\
14215&194.13975&34.34662&25.99&0.17&0.04&25.16&0.09&0.02&Subaru\\
14216&194.13976&34.25309&25.17&0.07&0.03&25.95&0.48&0.02&Subaru\\
14217&194.13978&34.44739&25.03&0.06&0.03&24.55&0.07&0.02&Subaru\\
14218&194.13980&34.23368&24.10&0.03&0.03&21.80&0.01&0.02&Subaru\\
14219&194.13983&34.29833&25.15&0.08&0.03&24.36&0.05&0.02&Subaru\\
14220&194.13984&34.19331&25.73&0.14&0.03&25.05&0.10&0.02&Subaru\\
14221&194.13985&34.52928&26.21&0.22&0.03&26.05&0.25&0.02&Subaru\\
14222&194.13988&34.52880&24.98&0.06&0.03&24.68&0.07&0.02&Subaru\\
14223&194.13990&34.46518&25.36&0.09&0.03&24.63&0.06&0.02&Subaru\\
14224&194.13991&34.15417&25.43&0.09&0.03&24.86&0.08&0.02&Subaru\\
14225&194.13992&34.26564&23.63&0.02&0.03&22.39&0.01&0.02&Subaru\\
14226&194.13993&34.09656&25.19&0.10&0.03&24.41&0.07&0.02&Subaru\\
14227&194.13993&34.16362&25.41&0.10&0.03&24.82&0.15&0.02&Subaru\\
14228&194.13994&34.42778&24.99&0.06&0.03&24.44&0.05&0.02&Subaru\\
14229&194.13994&34.12410&25.03&0.07&0.03&24.84&0.08&0.02&Subaru\\
14230&194.13995&34.14742&25.56&0.11&0.03&23.98&0.04&0.02&Subaru\\
14231&194.13996&34.40178&25.95&0.15&0.03&25.59&0.17&0.02&Subaru\\
14232&194.13999&34.47602&24.59&0.04&0.03&24.00&0.10&0.02&Subaru\\
14233&194.13999&34.09494&26.67&0.44&0.03&26.13&0.37&0.02&Subaru\\
14234&194.14000&34.53836&24.24&0.03&0.03&23.29&0.02&0.02&Subaru\\
14235&194.14003&34.32905&26.00&0.17&0.03&24.98&0.08&0.02&Subaru\\
14236&194.14003&34.50328&24.64&0.13&0.03&23.91&0.07&0.02&Subaru\\
14237&194.14006&34.26305&26.22&0.20&0.03&25.66&0.17&0.02&Subaru\\
14238&194.14006&34.35802&25.81&0.12&0.04&24.63&0.06&0.02&Subaru\\
14239&194.14006&34.54960&25.45&0.12&0.03&24.55&0.08&0.02&Subaru\\
14240&194.14007&34.40103&22.07&0.03&0.03&20.04&0.01&0.02&Subaru\\
14241&194.14007&34.25952&24.83&0.05&0.03&24.00&0.03&0.02&Subaru\\
14242&194.14007&34.32643&23.95&0.02&0.03&22.15&0.01&0.02&Subaru\\
14243&194.14009&34.50308&24.69&0.14&0.03&24.25&0.11&0.02&Subaru\\
14244&194.14010&34.45446&24.21&0.03&0.03&23.00&0.01&0.02&Subaru\\
14245&194.14011&34.54487&26.47&0.33&0.03&26.21&0.36&0.02&Subaru\\
14246&194.14011&34.51436&25.09&0.06&0.03&25.10&0.27&0.02&Subaru\\
14247&194.14012&34.20466&24.87&0.06&0.03&24.49&0.06&0.02&Subaru\\
14248&194.14014&34.18508&25.74&0.14&0.03&24.14&0.04&0.02&Subaru\\
14249&194.14015&34.19355&25.35&0.10&0.03&24.31&0.05&0.02&Subaru\\
14250&194.14018&34.28983&24.37&0.03&0.03&23.13&0.01&0.02&Subaru\\
14251&194.14019&34.43218&25.13&0.07&0.03&24.30&0.04&0.02&Subaru\\
14252&194.14021&34.43733&24.34&0.03&0.03&24.24&0.08&0.02&Subaru\\
14253&194.14022&34.09789&25.46&0.13&0.03&24.91&0.11&0.02&Subaru\\
14254&194.14023&34.35194&25.09&0.12&0.04&24.11&0.03&0.02&Subaru\\
14255&194.14024&34.31748&24.51&0.04&0.03&23.34&0.02&0.02&Subaru\\
14256&194.14026&34.09181&26.01&0.26&0.03&25.50&0.25&0.02&Subaru\\
14257&194.14029&34.49226&25.69&0.11&0.03&25.38&0.12&0.02&Subaru\\
14258&194.14032&34.28179&26.44&0.26&0.03&25.56&0.16&0.02&Subaru\\
14259&194.14033&34.28762&25.61&0.12&0.03&23.90&0.03&0.02&Subaru\\
14260&194.14035&34.36878&26.29&0.23&0.04&25.00&0.09&0.02&Subaru\\
14261&194.14035&34.35528&26.53&0.26&0.04&25.89&0.24&0.02&Subaru\\
14262&194.14038&34.13924&24.28&0.08&0.03&23.34&0.04&0.02&Subaru\\
14263&194.14039&34.55512&26.20&0.30&0.03&23.80&0.04&0.02&Subaru\\
14264&194.14039&34.11496&25.46&0.12&0.03&24.41&0.07&0.02&Subaru\\
14265&194.14039&34.41969&26.67&0.30&0.03&25.12&0.10&0.02&Subaru\\
14266&194.14040&34.22242&26.95&0.42&0.03&26.71&0.48&0.02&Subaru\\
14267&194.14040&34.20531&25.04&0.07&0.03&24.69&0.07&0.02&Subaru\\
14268&194.14041&34.32956&25.12&0.07&0.03&23.81&0.02&0.02&Subaru\\
14269&194.14041&34.35177&27.04&0.46&0.04&24.19&0.03&0.02&Subaru\\
14270&194.14042&34.41145&23.35&0.01&0.03&21.90&0.01&0.02&Subaru\\
14271&194.14042&34.30427&25.99&0.16&0.03&25.26&0.11&0.02&Subaru\\
14272&194.14044&34.27108&24.72&0.05&0.03&23.77&0.03&0.02&Subaru\\
14273&194.14045&34.51380&25.08&0.07&0.03&24.33&0.04&0.02&Subaru\\
14274&194.14047&34.36985&25.70&0.12&0.04&24.71&0.06&0.02&Subaru\\
14275&194.14048&34.16913&25.79&0.15&0.03&25.18&0.13&0.02&Subaru\\
14276&194.14051&34.30658&22.03&0.01&0.03&19.65&0.01&0.02&Subaru\\
14277&194.14052&34.18661&25.92&0.16&0.03&25.04&0.10&0.02&Subaru\\
14278&194.14053&34.32044&26.36&0.32&0.03&25.23&0.10&0.02&Subaru\\
14279&194.14056&34.19363&25.82&0.15&0.03&25.32&0.12&0.02&Subaru\\
14280&194.14060&34.43685&23.56&0.01&0.03&22.85&0.06&0.02&Subaru\\
14281&194.14061&34.15496&24.75&0.05&0.03&23.69&0.02&0.02&Subaru\\
14282&194.14062&34.29169&25.17&0.07&0.03&24.35&0.05&0.02&Subaru\\
14283&194.14063&34.12498&24.09&0.03&0.03&22.88&0.01&0.02&Subaru\\
14284&194.14063&34.22421&25.89&0.14&0.03&24.66&0.06&0.02&Subaru\\
14285&194.14064&34.18041&24.37&0.03&0.03&24.11&0.10&0.02&Subaru\\
14286&194.14065&34.08914&25.04&0.11&0.03&24.24&0.08&0.02&Subaru\\
14287&194.14067&34.13918&24.49&0.09&0.03&23.78&0.07&0.02&Subaru\\
14288&194.14067&34.24332&24.90&0.05&0.03&24.30&0.12&0.02&Subaru\\
14289&194.14067&34.09378&26.32&0.35&0.03&26.35&0.48&0.02&Subaru\\
14290&194.14068&34.43655&24.11&0.04&0.03&23.15&0.03&0.02&Subaru\\
14291&194.14074&34.36817&25.05&0.07&0.04&24.38&0.07&0.02&Subaru\\
14292&194.14074&34.16413&25.86&0.14&0.03&25.37&0.14&0.02&Subaru\\
14293&194.14077&34.40891&26.03&0.16&0.03&24.38&0.07&0.02&Subaru\\
14294&194.14077&34.45699&25.56&0.11&0.03&23.80&0.03&0.02&Subaru\\
14295&194.14078&34.21273&25.58&0.11&0.03&24.65&0.07&0.02&Subaru\\
14296&194.14078&34.18222&25.88&0.16&0.03&24.32&0.05&0.02&Subaru\\
14297&194.14079&34.43577&25.23&0.08&0.03&24.52&0.05&0.02&Subaru\\
14298&194.14080&34.40488&24.94&0.06&0.03&23.97&0.03&0.02&Subaru\\
14299&194.14083&34.14735&24.58&0.04&0.03&23.79&0.03&0.02&Subaru\\
14300&194.14086&34.40033&24.99&0.07&0.03&23.90&0.04&0.02&Subaru\\
14301&194.14087&34.16380&26.79&0.43&0.03&25.28&0.12&0.02&Subaru\\
14302&194.14088&34.14122&25.48&0.10&0.03&24.42&0.05&0.02&Subaru\\
14303&194.14089&34.32055&25.92&0.21&0.03&25.21&0.10&0.02&Subaru\\
14304&194.14090&34.53735&24.77&0.08&0.03&24.16&0.07&0.02&Subaru\\
14305&194.14090&34.09237&24.41&0.06&0.03&23.76&0.05&0.02&Subaru\\
14306&194.14091&34.53704&24.81&0.05&0.03&24.30&0.09&0.02&Subaru\\
14307&194.14092&34.49000&24.90&0.05&0.03&23.80&0.03&0.02&Subaru\\
14308&194.14092&34.31343&21.60&0.01&0.03&21.12&0.02&0.02&Subaru\\
14309&194.14093&34.55308&25.41&0.15&0.03&25.54&0.23&0.02&Subaru\\
14310&194.14097&34.19465&25.67&0.13&0.03&25.04&0.11&0.02&Subaru\\
14311&194.14108&34.29463&26.81&0.36&0.03&26.00&0.22&0.02&Subaru\\
14312&194.14109&34.45613&24.37&0.04&0.03&24.16&0.09&0.02&Subaru\\
14313&194.14110&34.39193&25.79&0.15&0.04&25.12&0.11&0.02&Subaru\\
14314&194.14111&34.54513&25.84&0.19&0.03&24.60&0.08&0.02&Subaru\\
14315&194.14112&34.35230&25.13&0.08&0.04&24.75&0.08&0.02&Subaru\\
14316&194.14116&34.15406&25.00&0.06&0.03&24.18&0.04&0.02&Subaru\\
14317&194.14117&34.45647&26.05&0.17&0.03&24.23&0.09&0.02&Subaru\\
14318&194.14119&34.55189&25.39&0.15&0.03&24.53&0.12&0.02&Subaru\\
14319&194.14120&34.12160&25.34&0.08&0.03&24.37&0.05&0.02&Subaru\\
14320&194.14121&34.31786&26.77&0.34&0.03&26.74&0.47&0.02&Subaru\\
14321&194.14121&34.39910&25.35&0.08&0.04&24.62&0.07&0.02&Subaru\\
14322&194.14124&34.18429&25.47&0.10&0.03&25.11&0.11&0.02&Subaru\\
14323&194.14125&34.41953&25.74&0.12&0.03&24.86&0.07&0.02&Subaru\\
14324&194.14127&34.53727&24.99&0.10&0.03&24.00&0.05&0.02&Subaru\\
14325&194.14133&34.53761&25.24&0.08&0.03&24.41&0.07&0.02&Subaru\\
14326&194.14134&34.17578&24.88&0.06&0.03&24.15&0.04&0.02&Subaru\\
14327&194.14135&34.46000&25.17&0.07&0.03&24.64&0.07&0.02&Subaru\\
14328&194.14138&34.31822&24.33&0.03&0.03&23.61&0.02&0.02&Subaru\\
14329&194.14138&34.16738&25.02&0.06&0.03&24.43&0.06&0.02&Subaru\\
14330&194.14139&34.31508&25.79&0.13&0.03&25.38&0.13&0.02&Subaru\\
14331&194.14140&34.32650&25.10&0.07&0.03&24.01&0.04&0.02&Subaru\\
14332&194.14141&34.24536&25.51&0.10&0.03&24.63&0.06&0.02&Subaru\\
14333&194.14141&34.54115&24.04&0.06&0.03&22.92&0.01&0.02&Subaru\\
14334&194.14143&34.24137&26.02&0.19&0.03&25.92&0.24&0.02&Subaru\\
14335&194.14143&34.23748&25.91&0.16&0.03&25.51&0.16&0.02&Subaru\\
14336&194.14146&34.55934&26.40&0.36&0.03&25.63&0.26&0.02&Subaru\\
14337&194.14149&34.12118&24.91&0.06&0.03&24.46&0.06&0.02&Subaru\\
14338&194.14149&34.39212&24.12&0.02&0.04&22.85&0.01&0.02&Subaru\\
14339&194.14150&34.20161&24.85&0.05&0.03&24.15&0.04&0.02&Subaru\\
14340&194.14151&34.33742&25.90&0.15&0.04&25.16&0.10&0.02&Subaru\\
14341&194.14152&34.27209&25.03&0.07&0.03&24.57&0.06&0.02&Subaru\\
14342&194.14154&34.34383&23.27&0.01&0.04&22.55&0.01&0.02&Subaru\\
14343&194.14155&34.38918&23.72&0.04&0.04&23.03&0.07&0.02&Subaru\\
14344&194.14155&34.42259&25.94&0.15&0.03&24.86&0.07&0.02&Subaru\\
14345&194.14156&34.51026&25.92&0.15&0.03&24.41&0.05&0.02&Subaru\\
14346&194.14157&34.54094&25.42&0.23&0.03&24.54&0.08&0.02&Subaru\\
14347&194.14157&34.19962&24.82&0.06&0.03&24.51&0.09&0.02&Subaru\\
14348&194.14158&34.26952&24.67&0.06&0.03&24.19&0.10&0.02&Subaru\\
14349&194.14160&34.52911&25.49&0.12&0.03&25.01&0.10&0.02&Subaru\\
14350&194.14161&34.49963&24.78&0.05&0.03&24.35&0.05&0.02&Subaru\\
14351&194.14161&34.23533&24.86&0.06&0.03&24.07&0.03&0.02&Subaru\\
14352&194.14162&34.49780&25.10&0.07&0.03&23.70&0.02&0.02&Subaru\\
14353&194.14162&34.39098&25.63&0.19&0.04&24.08&0.04&0.02&Subaru\\
14354&194.14166&34.27951&25.29&0.08&0.03&24.26&0.04&0.02&Subaru\\
14355&194.14167&34.56025&26.24&0.29&0.03&25.93&0.35&0.02&Subaru\\
14356&194.14167&34.16976&26.36&0.24&0.03&25.80&0.20&0.02&Subaru\\
14357&194.14171&34.32018&24.79&0.05&0.03&24.45&0.08&0.02&Subaru\\
14358&194.14179&34.55665&25.06&0.12&0.03&24.46&0.09&0.02&Subaru\\
14359&194.14179&34.10373&25.80&0.17&0.03&25.68&0.39&0.02&Subaru\\
14360&194.14182&34.32563&25.21&0.08&0.03&24.95&0.22&0.02&Subaru\\
14361&194.14183&34.20156&25.12&0.12&0.03&24.29&0.05&0.02&Subaru\\
14362&194.14184&34.52756&23.96&0.02&0.03&22.65&0.02&0.02&Subaru\\
14363&194.14185&34.53521&24.53&0.04&0.03&24.04&0.04&0.02&Subaru\\
14364&194.14187&34.09213&26.06&0.28&0.03&25.79&0.32&0.02&Subaru\\
14365&194.14187&34.26936&24.96&0.09&0.03&24.69&0.06&0.02&Subaru\\
14366&194.14189&34.47149&25.99&0.16&0.03&25.13&0.09&0.02&Subaru\\
14367&194.14193&34.23044&24.26&0.03&0.03&23.65&0.04&0.02&Subaru\\
14368&194.14197&34.34323&24.71&0.05&0.04&23.87&0.04&0.02&Subaru\\
14369&194.14197&34.53014&21.47&0.01&0.03&20.59&0.01&0.02&Subaru\\
14370&194.14198&34.42148&25.39&0.09&0.03&24.91&0.08&0.02&Subaru\\
14371&194.14202&34.41395&24.62&0.04&0.03&23.95&0.04&0.02&Subaru\\
14372&194.14206&34.17396&25.49&0.10&0.03&25.06&0.09&0.02&Subaru\\
14373&194.14210&34.53800&23.84&0.02&0.03&23.01&0.02&0.02&Subaru\\
14374&194.14213&34.28588&26.01&0.17&0.03&25.43&0.15&0.02&Subaru\\
14375&194.14213&34.36255&26.01&0.16&0.04&25.41&0.13&0.02&Subaru\\
14376&194.14214&34.22104&25.54&0.11&0.03&24.35&0.05&0.02&Subaru\\
14377&194.14216&34.11564&25.13&0.08&0.03&24.54&0.07&0.02&Subaru\\
14378&194.14218&34.21458&25.09&0.08&0.03&24.31&0.05&0.02&Subaru\\
14379&194.14219&34.54559&26.58&0.33&0.03&26.40&0.43&0.02&Subaru\\
14380&194.14222&34.16585&24.47&0.04&0.03&23.96&0.03&0.02&Subaru\\
14381&194.14222&34.09018&24.17&0.05&0.03&22.82&0.03&0.02&Subaru\\
14382&194.14223&34.29027&25.36&0.09&0.03&24.11&0.10&0.02&Subaru\\
14383&194.14224&34.13831&25.32&0.08&0.03&24.49&0.06&0.02&Subaru\\
14384&194.14226&34.25687&24.29&0.04&0.03&22.24&0.01&0.02&Subaru\\
14385&194.14226&34.14100&27.10&0.46&0.03&26.05&0.26&0.02&Subaru\\
14386&194.14226&34.55069&23.39&0.02&0.03&22.20&0.01&0.02&Subaru\\
14387&194.14228&34.55239&24.73&0.08&0.03&23.93&0.09&0.02&Subaru\\
14388&194.14228&34.52560&24.34&0.03&0.03&23.56&0.03&0.02&Subaru\\
14389&194.14229&34.33758&26.46&0.28&0.04&25.02&0.09&0.02&Subaru\\
14390&194.14231&34.52526&24.84&0.07&0.03&24.30&0.07&0.02&Subaru\\
14391&194.14232&34.15163&25.20&0.08&0.03&24.11&0.04&0.02&Subaru\\
14392&194.14232&34.10663&22.63&0.01&0.03&19.90&0.01&0.02&Subaru\\
14393&194.14232&34.52836&25.43&0.10&0.03&24.29&0.04&0.02&Subaru\\
14394&194.14233&34.31065&25.02&0.07&0.03&24.58&0.07&0.02&Subaru\\
14395&194.14234&34.51045&24.37&0.03&0.03&23.23&0.02&0.02&Subaru\\
14396&194.14234&34.42001&24.91&0.06&0.03&24.33&0.10&0.02&Subaru\\
14397&194.14236&34.25459&24.51&0.04&0.03&23.72&0.03&0.02&Subaru\\
14398&194.14239&34.10443&25.67&0.15&0.03&25.54&0.22&0.02&Subaru\\
14399&194.14241&34.21210&25.27&0.08&0.03&24.78&0.07&0.02&Subaru\\
14400&194.14242&34.38078&23.63&0.02&0.04&22.96&0.01&0.02&Subaru\\
14401&194.14244&34.22689&24.37&0.03&0.03&23.26&0.02&0.02&Subaru\\
14402&194.14247&34.35795&25.14&0.07&0.04&24.95&0.18&0.02&Subaru\\
14403&194.14247&34.47893&24.92&0.06&0.03&24.18&0.04&0.02&Subaru\\
14404&194.14250&34.50876&25.15&0.07&0.03&24.41&0.05&0.02&Subaru\\
14405&194.14251&34.40253&22.29&0.01&0.03&21.41&0.01&0.02&Subaru\\
14406&194.14253&34.19951&24.30&0.04&0.03&23.54&0.02&0.02&Subaru\\
14407&194.14255&34.11551&24.60&0.06&0.03&23.77&0.04&0.02&Subaru\\
14408&194.14257&34.19834&25.45&0.10&0.03&24.52&0.05&0.02&Subaru\\
14409&194.14257&34.15292&24.38&0.03&0.03&23.66&0.03&0.02&Subaru\\
14410&194.14258&34.43665&25.81&0.24&0.03&23.85&0.03&0.02&Subaru\\
14411&194.14259&34.08929&24.76&0.08&0.03&24.42&0.12&0.02&Subaru\\
14412&194.14262&34.49870&21.75&0.01&0.03&20.88&0.01&0.02&Subaru\\
14413&194.14264&34.42954&25.70&0.13&0.03&23.69&0.03&0.02&Subaru\\
14414&194.14266&34.24423&25.12&0.06&0.03&24.76&0.08&0.02&Subaru\\
14415&194.14267&34.40929&25.67&0.11&0.03&24.40&0.05&0.02&Subaru\\
14416&194.14268&34.11083&25.18&0.09&0.03&25.82&0.36&0.02&Subaru\\
14417&194.14269&34.29217&26.12&0.17&0.03&25.73&0.17&0.02&Subaru\\
14418&194.14271&34.27403&24.84&0.05&0.03&24.17&0.04&0.02&Subaru\\
14419&194.14271&34.20858&25.24&0.08&0.03&24.39&0.11&0.02&Subaru\\
14420&194.14275&34.37480&24.96&0.06&0.04&24.29&0.04&0.02&Subaru\\
14421&194.14279&34.35156&25.00&0.06&0.04&24.21&0.04&0.02&Subaru\\
14422&194.14279&34.14992&26.37&0.22&0.03&26.57&0.45&0.02&Subaru\\
14423&194.14283&34.25857&25.31&0.08&0.03&23.88&0.06&0.02&Subaru\\
14424&194.14283&34.44405&25.41&0.10&0.03&24.27&0.05&0.02&Subaru\\
14425&194.14284&34.36852&24.92&0.05&0.04&24.25&0.04&0.02&Subaru\\
14426&194.14286&34.17644&25.10&0.08&0.03&23.97&0.03&0.02&Subaru\\
14427&194.14287&34.08818&26.24&0.32&0.03&25.57&0.24&0.02&Subaru\\
14428&194.14287&34.14722&24.83&0.06&0.03&23.63&0.03&0.02&Subaru\\
14429&194.14288&34.18461&25.09&0.08&0.03&23.93&0.09&0.02&Subaru\\
14430&194.14289&34.28199&24.75&0.05&0.03&24.09&0.04&0.02&Subaru\\
14431&194.14291&34.22259&25.12&0.07&0.03&24.56&0.06&0.02&Subaru\\
14432&194.14291&34.43671&24.72&0.08&0.03&23.80&0.03&0.02&Subaru\\
14433&194.14294&34.43925&26.48&0.30&0.03&24.66&0.06&0.02&Subaru\\
14434&194.14296&34.21329&25.43&0.10&0.03&24.79&0.07&0.02&Subaru\\
14435&194.14297&34.16375&26.06&0.19&0.03&24.94&0.09&0.02&Subaru\\
14436&194.14298&34.11547&25.65&0.17&0.03&24.79&0.09&0.02&Subaru\\
14437&194.14299&34.15610&25.39&0.11&0.03&25.22&0.14&0.02&Subaru\\
14438&194.14303&34.25416&26.89&0.40&0.03&25.39&0.15&0.02&Subaru\\
14439&194.14306&34.09292&26.19&0.40&0.03&25.25&0.27&0.02&Subaru\\
14440&194.14307&34.35524&24.80&0.09&0.04&23.74&0.04&0.02&Subaru\\
14441&194.14307&34.15906&24.82&0.05&0.03&24.03&0.04&0.02&Subaru\\
14442&194.14308&34.20690&23.75&0.02&0.03&22.57&0.01&0.02&Subaru\\
14443&194.14310&34.46709&27.00&0.44&0.03&25.01&0.08&0.02&Subaru\\
14444&194.14310&34.54563&26.64&0.35&0.03&25.10&0.12&0.02&Subaru\\
14445&194.14310&34.09028&26.46&0.42&0.03&26.14&0.45&0.02&Subaru\\
14446&194.14312&34.48200&24.43&0.04&0.03&23.95&0.05&0.02&Subaru\\
14447&194.14313&34.20053&25.18&0.07&0.03&24.19&0.04&0.02&Subaru\\
14448&194.14314&34.36256&26.36&0.24&0.04&25.14&0.11&0.02&Subaru\\
14449&194.14314&34.09622&26.40&0.30&0.03&26.31&0.43&0.02&Subaru\\
14450&194.14315&34.15646&25.62&0.14&0.03&24.96&0.09&0.02&Subaru\\
14451&194.14316&34.13302&25.13&0.07&0.03&22.92&0.01&0.02&Subaru\\
14452&194.14316&34.54664&25.41&0.11&0.03&24.67&0.09&0.02&Subaru\\
14453&194.14317&34.11767&25.26&0.08&0.03&24.30&0.05&0.02&Subaru\\
14454&194.14317&34.39251&24.70&0.05&0.04&22.58&0.04&0.02&Subaru\\
14455&194.14318&34.35550&24.55&0.07&0.04&23.63&0.04&0.02&Subaru\\
14456&194.14319&34.27874&25.00&0.10&0.03&23.72&0.02&0.02&Subaru\\
14457&194.14320&34.16413&25.14&0.08&0.03&23.49&0.02&0.02&Subaru\\
14458&194.14320&34.10035&26.32&0.29&0.03&25.41&0.18&0.02&Subaru\\
14459&194.14321&34.46655&24.66&0.04&0.03&23.84&0.07&0.02&Subaru\\
14460&194.14323&34.42774&24.29&0.11&0.03&23.11&0.01&0.02&Subaru\\
14461&194.14323&34.43673&25.03&0.14&0.03&23.57&0.03&0.02&Subaru\\
14462&194.14323&34.37843&24.94&0.06&0.04&24.34&0.05&0.02&Subaru\\
14463&194.14325&34.44045&26.23&0.20&0.03&24.66&0.06&0.02&Subaru\\
14464&194.14326&34.44393&24.14&0.03&0.03&23.62&0.02&0.02&Subaru\\
14465&194.14337&34.18972&26.28&0.23&0.03&24.40&0.06&0.02&Subaru\\
14466&194.14339&34.34863&25.64&0.13&0.04&25.08&0.09&0.02&Subaru\\
14467&194.14340&34.27167&26.15&0.17&0.03&25.60&0.16&0.02&Subaru\\
14468&194.14342&34.36768&23.82&0.02&0.04&22.86&0.01&0.02&Subaru\\
14469&194.14342&34.18944&24.70&0.05&0.03&23.92&0.05&0.02&Subaru\\
14470&194.14342&34.27894&25.59&0.11&0.03&24.14&0.03&0.02&Subaru\\
14471&194.14345&34.48253&25.12&0.07&0.03&24.21&0.04&0.02&Subaru\\
14472&194.14345&34.37418&23.99&0.04&0.04&23.50&0.04&0.02&Subaru\\
14473&194.14348&34.18233&25.46&0.10&0.03&24.67&0.07&0.02&Subaru\\
14474&194.14350&34.29491&20.99&0.03&0.03&20.06&0.01&0.02&Subaru\\
14475&194.14351&34.26267&25.65&0.12&0.03&24.67&0.07&0.02&Subaru\\
14476&194.14352&34.23674&25.47&0.10&0.03&24.47&0.05&0.02&Subaru\\
14477&194.14357&34.29154&25.51&0.11&0.03&24.35&0.06&0.02&Subaru\\
14478&194.14357&34.42095&24.98&0.06&0.03&24.42&0.06&0.02&Subaru\\
14479&194.14358&34.36258&26.54&0.32&0.04&25.15&0.11&0.02&Subaru\\
14480&194.14359&34.12246&25.21&0.08&0.03&24.93&0.10&0.02&Subaru\\
14481&194.14360&34.37443&24.07&0.05&0.04&23.11&0.03&0.02&Subaru\\
14482&194.14361&34.35332&24.98&0.07&0.04&24.45&0.07&0.02&Subaru\\
14483&194.14363&34.18670&25.32&0.09&0.03&24.80&0.08&0.02&Subaru\\
14484&194.14367&34.16725&25.83&0.14&0.03&25.27&0.12&0.02&Subaru\\
14485&194.14367&34.44047&24.94&0.07&0.03&24.40&0.05&0.02&Subaru\\
14486&194.14368&34.16896&26.60&0.30&0.03&25.87&0.21&0.02&Subaru\\
14487&194.14370&34.37975&25.59&0.11&0.04&24.54&0.06&0.02&Subaru\\
14488&194.14376&34.33891&24.32&0.05&0.04&24.32&0.07&0.02&Subaru\\
14489&194.14376&34.30673&25.33&0.09&0.03&25.00&0.10&0.02&Subaru\\
14490&194.14378&34.55734&26.51&0.40&0.03&25.11&0.15&0.02&Subaru\\
14491&194.14379&34.14431&24.68&0.05&0.03&23.84&0.03&0.02&Subaru\\
14492&194.14379&34.41747&24.68&0.11&0.03&23.36&0.02&0.02&Subaru\\
14493&194.14379&34.33938&25.61&0.12&0.04&24.53&0.08&0.02&Subaru\\
14494&194.14381&34.38244&25.71&0.12&0.04&25.25&0.12&0.02&Subaru\\
14495&194.14383&34.13744&24.75&0.05&0.03&24.00&0.06&0.02&Subaru\\
14496&194.14383&34.42072&25.21&0.16&0.03&24.30&0.05&0.02&Subaru\\
14497&194.14385&34.14272&24.76&0.05&0.03&23.54&0.02&0.02&Subaru\\
14498&194.14387&34.25367&24.46&0.04&0.03&24.19&0.04&0.02&Subaru\\
14499&194.14390&34.42027&25.16&0.07&0.03&24.52&0.07&0.02&Subaru\\
14500&194.14391&34.41770&25.77&0.27&0.03&25.18&0.11&0.02&Subaru\\
14501&194.14391&34.09004&26.11&0.42&0.03&25.77&0.32&0.02&Subaru\\
14502&194.14392&34.34742&26.84&0.35&0.04&25.91&0.20&0.02&Subaru\\
14503&194.14393&34.09033&24.76&0.12&0.03&24.18&0.07&0.02&Subaru\\
14504&194.14393&34.20190&24.88&0.07&0.03&25.11&0.15&0.02&Subaru\\
14505&194.14398&34.09445&23.59&0.03&0.03&22.84&0.03&0.02&Subaru\\
14506&194.14403&34.23564&26.00&0.18&0.03&25.25&0.11&0.02&Subaru\\
14507&194.14407&34.32231&25.36&0.09&0.03&24.94&0.14&0.02&Subaru\\
14508&194.14408&34.35674&24.62&0.04&0.04&24.14&0.09&0.02&Subaru\\
14509&194.14408&34.46649&26.00&0.18&0.03&25.11&0.11&0.02&Subaru\\
14510&194.14409&34.30463&25.34&0.09&0.03&24.74&0.07&0.02&Subaru\\
14511&194.14412&34.10590&26.28&0.26&0.03&26.15&0.34&0.02&Subaru\\
14512&194.14415&34.53242&24.96&0.06&0.03&24.10&0.10&0.02&Subaru\\
14513&194.14418&34.35840&24.66&0.04&0.04&23.72&0.02&0.02&Subaru\\
14514&194.14423&34.55427&26.70&0.44&0.03&26.37&0.54&0.02&Subaru\\
14515&194.14424&34.10285&24.61&0.08&0.03&23.87&0.06&0.02&Subaru\\
14516&194.14426&34.32536&25.08&0.07&0.03&24.36&0.05&0.02&Subaru\\
14517&194.14427&34.09888&24.76&0.07&0.03&23.83&0.05&0.02&Subaru\\
14518&194.14427&34.26504&23.66&0.02&0.03&20.75&0.01&0.02&Subaru\\
14519&194.14428&34.46682&25.61&0.15&0.03&25.09&0.11&0.02&Subaru\\
14520&194.14430&34.31641&25.10&0.08&0.03&24.06&0.03&0.02&Subaru\\
14521&194.14431&34.14856&25.14&0.07&0.03&24.40&0.05&0.02&Subaru\\
14522&194.14434&34.29728&24.97&0.07&0.03&24.05&0.04&0.02&Subaru\\
14523&194.14434&34.51709&24.96&0.06&0.03&23.88&0.03&0.02&Subaru\\
14524&194.14434&34.43497&25.23&0.07&0.03&24.88&0.08&0.02&Subaru\\
14525&194.14435&34.49757&22.95&0.01&0.03&21.35&0.01&0.02&Subaru\\
14526&194.14436&34.28141&23.57&0.02&0.03&22.47&0.01&0.02&Subaru\\
14527&194.14440&34.27010&25.49&0.10&0.03&26.00&0.25&0.02&Subaru\\
14528&194.14441&34.33821&25.28&0.08&0.03&24.08&0.10&0.02&Subaru\\
14529&194.14443&34.20566&25.22&0.08&0.03&23.90&0.03&0.02&Subaru\\
14530&194.14444&34.18763&24.53&0.06&0.03&23.79&0.03&0.02&Subaru\\
14531&194.14444&34.50085&25.80&0.13&0.03&25.29&0.12&0.02&Subaru\\
14532&194.14444&34.13460&25.93&0.16&0.03&24.13&0.03&0.02&Subaru\\
14533&194.14444&34.14982&20.95&0.01&0.03&19.91&0.01&0.02&Subaru\\
14534&194.14445&34.33528&25.09&0.09&0.03&24.82&0.08&0.02&Subaru\\
14535&194.14445&34.09760&23.64&0.03&0.03&23.44&0.07&0.02&Subaru\\
14536&194.14447&34.31169&23.92&0.02&0.03&23.36&0.02&0.02&Subaru\\
14537&194.14448&34.11270&24.02&0.03&0.03&22.84&0.07&0.02&Subaru\\
14538&194.14451&34.22356&25.43&0.09&0.03&24.51&0.06&0.02&Subaru\\
14539&194.14452&34.32046&24.84&0.05&0.03&24.20&0.04&0.02&Subaru\\
14540&194.14453&34.38437&24.94&0.06&0.04&24.07&0.03&0.02&Subaru\\
14541&194.14453&34.35198&25.52&0.10&0.04&24.79&0.08&0.02&Subaru\\
14542&194.14454&34.09048&24.66&0.08&0.03&23.66&0.04&0.02&Subaru\\
14543&194.14454&34.55823&26.60&0.44&0.03&26.22&0.46&0.02&Subaru\\
14544&194.14465&34.48629&23.75&0.02&0.03&22.39&0.02&0.02&Subaru\\
14545&194.14465&34.23569&24.32&0.04&0.03&23.74&0.02&0.02&Subaru\\
14546&194.14466&34.32326&25.70&0.14&0.03&24.60&0.13&0.02&Subaru\\
14547&194.14467&34.53235&27.00&0.45&0.03&25.18&0.11&0.02&Subaru\\
14548&194.14468&34.39900&24.96&0.06&0.03&23.36&0.02&0.02&Subaru\\
14549&194.14468&34.46852&25.12&0.07&0.03&23.56&0.03&0.02&Subaru\\
14550&194.14469&34.27974&25.03&0.07&0.03&23.88&0.03&0.02&Subaru\\
14551&194.14470&34.20339&24.69&0.06&0.03&23.41&0.04&0.02&Subaru\\
14552&194.14471&34.16831&25.35&0.09&0.03&24.88&0.11&0.02&Subaru\\
14553&194.14472&34.40647&24.76&0.05&0.03&24.25&0.04&0.02&Subaru\\
14554&194.14472&34.21624&25.79&0.21&0.03&25.02&0.09&0.02&Subaru\\
14555&194.14473&34.42105&25.04&0.06&0.03&23.82&0.04&0.02&Subaru\\
14556&194.14474&34.54454&25.28&0.11&0.03&23.14&0.02&0.02&Subaru\\
14557&194.14474&34.18781&24.80&0.07&0.03&24.17&0.06&0.02&Subaru\\
14558&194.14477&34.10218&24.62&0.06&0.03&24.05&0.05&0.02&Subaru\\
14559&194.14480&34.51522&24.99&0.06&0.03&23.86&0.04&0.02&Subaru\\
14560&194.14482&34.15938&22.02&0.01&0.03&19.45&0.01&0.02&Subaru\\
14561&194.14482&34.37914&25.57&0.10&0.04&24.75&0.07&0.02&Subaru\\
14562&194.14482&34.11223&25.48&0.12&0.03&24.56&0.06&0.02&Subaru\\
14563&194.14487&34.36791&24.55&0.04&0.04&24.31&0.08&0.02&Subaru\\
14564&194.14487&34.20735&24.98&0.06&0.03&24.43&0.05&0.02&Subaru\\
14565&194.14490&34.29143&25.65&0.12&0.03&24.62&0.06&0.02&Subaru\\
14566&194.14493&34.18693&23.94&0.03&0.03&21.68&0.01&0.02&Subaru\\
14567&194.14494&34.14220&25.97&0.17&0.03&24.64&0.07&0.02&Subaru\\
14568&194.14496&34.36166&26.15&0.19&0.04&25.30&0.11&0.02&Subaru\\
14569&194.14496&34.20818&24.94&0.06&0.03&24.25&0.04&0.02&Subaru\\
14570&194.14497&34.19357&24.85&0.06&0.03&24.33&0.05&0.02&Subaru\\
14571&194.14501&34.36568&25.65&0.12&0.04&24.99&0.09&0.02&Subaru\\
14572&194.14502&34.41265&24.99&0.07&0.03&24.35&0.06&0.02&Subaru\\
14573&194.14502&34.31539&25.22&0.08&0.03&24.96&0.12&0.02&Subaru\\
14574&194.14504&34.27475&25.36&0.10&0.03&24.82&0.11&0.02&Subaru\\
14575&194.14509&34.47403&24.70&0.04&0.03&24.22&0.04&0.02&Subaru\\
14576&194.14513&34.38652&25.18&0.07&0.04&24.10&0.04&0.02&Subaru\\
14577&194.14513&34.25343&25.18&0.07&0.03&24.25&0.04&0.02&Subaru\\
14578&194.14515&34.55091&26.59&0.36&0.03&26.08&0.42&0.02&Subaru\\
14579&194.14518&34.31679&26.16&0.19&0.03&25.22&0.11&0.02&Subaru\\
14580&194.14518&34.17333&24.97&0.07&0.03&23.96&0.06&0.02&Subaru\\
14581&194.14518&34.38919&25.78&0.14&0.04&24.92&0.10&0.02&Subaru\\
14582&194.14519&34.51271&23.88&0.02&0.03&21.69&0.01&0.02&Subaru\\
14583&194.14523&34.45667&25.22&0.08&0.03&24.23&0.04&0.02&Subaru\\
14584&194.14524&34.49508&26.30&0.20&0.03&24.95&0.08&0.02&Subaru\\
14585&194.14525&34.44034&25.94&0.15&0.03&25.34&0.12&0.02&Subaru\\
14586&194.14528&34.23761&26.05&0.15&0.03&25.67&0.16&0.02&Subaru\\
14587&194.14529&34.32443&25.13&0.07&0.03&23.86&0.03&0.02&Subaru\\
14588&194.14529&34.20628&24.65&0.05&0.03&23.62&0.02&0.02&Subaru\\
14589&194.14532&34.53138&24.86&0.06&0.03&23.62&0.02&0.02&Subaru\\
14590&194.14534&34.30407&25.47&0.09&0.03&25.09&0.10&0.02&Subaru\\
14591&194.14534&34.27802&24.82&0.06&0.03&23.78&0.04&0.02&Subaru\\
14592&194.14537&34.43262&24.80&0.06&0.03&23.50&0.05&0.02&Subaru\\
14593&194.14537&34.36669&24.37&0.04&0.04&24.24&0.06&0.02&Subaru\\
14594&194.14540&34.33957&24.44&0.04&0.03&23.91&0.03&0.02&Subaru\\
14595&194.14541&34.18389&25.07&0.07&0.03&24.77&0.08&0.02&Subaru\\
14596&194.14542&34.30540&24.61&0.04&0.03&23.72&0.03&0.02&Subaru\\
14597&194.14543&34.31734&25.23&0.08&0.03&23.92&0.03&0.02&Subaru\\
14598&194.14543&34.10875&24.90&0.07&0.03&24.29&0.06&0.02&Subaru\\
14599&194.14544&34.47587&24.57&0.04&0.03&23.98&0.03&0.02&Subaru\\
14600&194.14552&34.17474&24.90&0.06&0.03&23.66&0.03&0.02&Subaru\\
14601&194.14553&34.41292&25.51&0.11&0.03&24.95&0.17&0.02&Subaru\\
14602&194.14554&34.54099&27.01&0.53&0.03&26.37&0.42&0.02&Subaru\\
14603&194.14556&34.18839&25.70&0.12&0.03&25.43&0.15&0.02&Subaru\\
14604&194.14557&34.41697&25.86&0.14&0.03&23.99&0.03&0.02&Subaru\\
14605&194.14557&34.12289&24.88&0.07&0.03&24.65&0.07&0.02&Subaru\\
14606&194.14561&34.17118&24.58&0.04&0.03&23.85&0.04&0.02&Subaru\\
14607&194.14561&34.23895&25.46&0.10&0.03&25.07&0.10&0.02&Subaru\\
14608&194.14561&34.50004&24.95&0.06&0.03&24.33&0.05&0.02&Subaru\\
14609&194.14565&34.13181&25.71&0.14&0.03&24.79&0.08&0.02&Subaru\\
14610&194.14566&34.28682&25.44&0.09&0.03&24.61&0.07&0.02&Subaru\\
14611&194.14568&34.29060&24.28&0.03&0.03&23.33&0.02&0.02&Subaru\\
14612&194.14570&34.55158&24.29&0.05&0.03&23.14&0.04&0.02&Subaru\\
14613&194.14573&34.27456&24.83&0.07&0.03&23.66&0.03&0.02&Subaru\\
14614&194.14574&34.29639&25.79&0.13&0.03&24.67&0.07&0.02&Subaru\\
14615&194.14578&34.12494&25.97&0.16&0.03&24.75&0.08&0.02&Subaru\\
14616&194.14579&34.09017&26.41&0.40&0.03&25.91&0.34&0.02&Subaru\\
14617&194.14579&34.09277&25.95&0.26&0.03&25.87&0.37&0.02&Subaru\\
14618&194.14582&34.21531&25.45&0.10&0.03&24.92&0.09&0.02&Subaru\\
14619&194.14584&34.10443&25.66&0.18&0.03&25.02&0.13&0.02&Subaru\\
14620&194.14586&34.09769&26.66&0.40&0.03&26.04&0.30&0.02&Subaru\\
14621&194.14587&34.12540&25.85&0.17&0.03&25.50&0.15&0.02&Subaru\\
14622&194.14588&34.55646&24.16&0.05&0.03&23.14&0.02&0.02&Subaru\\
14623&194.14589&34.39944&24.86&0.05&0.03&24.02&0.03&0.02&Subaru\\
14624&194.14591&34.43403&24.16&0.03&0.03&23.21&0.02&0.02&Subaru\\
14625&194.14591&34.55773&26.29&0.34&0.03&25.85&0.30&0.02&Subaru\\
14626&194.14591&34.50330&24.19&0.03&0.03&23.40&0.05&0.02&Subaru\\
14627&194.14593&34.26553&23.47&0.01&0.03&21.86&0.01&0.02&Subaru\\
14628&194.14594&34.09901&25.22&0.10&0.03&24.60&0.08&0.02&Subaru\\
14629&194.14595&34.49695&22.30&0.01&0.03&21.35&0.01&0.02&Subaru\\
14630&194.14595&34.26737&24.35&0.03&0.03&23.64&0.10&0.02&Subaru\\
14631&194.14600&34.55945&25.14&0.12&0.03&23.67&0.04&0.02&Subaru\\
14632&194.14600&34.23515&26.88&0.36&0.03&26.48&0.37&0.02&Subaru\\
14633&194.14600&34.32449&24.71&0.05&0.03&24.05&0.04&0.02&Subaru\\
14634&194.14604&34.34703&25.03&0.07&0.04&23.80&0.05&0.02&Subaru\\
14635&194.14605&34.35216&25.89&0.15&0.04&25.02&0.08&0.02&Subaru\\
14636&194.14605&34.15295&25.07&0.07&0.03&23.44&0.02&0.02&Subaru\\
14637&194.14607&34.18545&24.99&0.06&0.03&23.53&0.02&0.02&Subaru\\
14638&194.14608&34.45534&26.33&0.21&0.03&25.52&0.15&0.02&Subaru\\
14639&194.14611&34.55596&26.43&0.35&0.03&25.82&0.30&0.02&Subaru\\
14640&194.14613&34.11885&23.90&0.02&0.03&22.60&0.01&0.02&Subaru\\
14641&194.14614&34.34466&25.69&0.12&0.04&25.56&0.16&0.02&Subaru\\
14642&194.14616&34.19387&25.54&0.11&0.03&25.06&0.11&0.02&Subaru\\
14643&194.14619&34.18109&25.73&0.13&0.03&24.86&0.08&0.02&Subaru\\
14644&194.14619&34.30782&23.49&0.02&0.03&21.82&0.01&0.02&Subaru\\
14645&194.14621&34.15556&24.05&0.04&0.03&23.33&0.03&0.02&Subaru\\
14646&194.14621&34.23574&25.72&0.13&0.03&24.93&0.08&0.02&Subaru\\
14647&194.14622&34.37813&25.07&0.06&0.04&24.65&0.06&0.02&Subaru\\
14648&194.14622&34.54652&25.23&0.11&0.03&24.07&0.05&0.02&Subaru\\
14649&194.14627&34.36991&25.88&0.24&0.04&24.97&0.10&0.02&Subaru\\
14650&194.14627&34.49664&24.92&0.06&0.03&24.15&0.04&0.02&Subaru\\
14651&194.14629&34.18689&24.40&0.05&0.03&23.52&0.03&0.02&Subaru\\
14652&194.14634&34.51168&25.86&0.14&0.03&24.49&0.05&0.02&Subaru\\
14653&194.14637&34.16111&24.63&0.05&0.03&24.31&0.05&0.02&Subaru\\
14654&194.14638&34.23064&25.30&0.09&0.03&24.99&0.10&0.02&Subaru\\
14655&194.14639&34.32769&24.55&0.04&0.03&23.29&0.02&0.02&Subaru\\
14656&194.14639&34.24031&23.36&0.01&0.03&21.48&0.01&0.02&Subaru\\
14657&194.14640&34.25476&24.35&0.04&0.03&21.73&0.01&0.02&Subaru\\
14658&194.14640&34.50114&24.33&0.04&0.03&23.93&0.09&0.02&Subaru\\
14659&194.14640&34.21275&25.33&0.09&0.03&25.00&0.09&0.02&Subaru\\
14660&194.14643&34.45428&23.89&0.02&0.03&23.23&0.02&0.02&Subaru\\
14661&194.14645&34.13600&24.90&0.06&0.03&24.10&0.04&0.02&Subaru\\
14662&194.14645&34.36967&24.71&0.05&0.04&24.13&0.09&0.02&Subaru\\
14663&194.14649&34.52317&25.11&0.07&0.03&24.39&0.05&0.02&Subaru\\
14664&194.14654&34.22089&25.80&0.14&0.03&25.80&0.21&0.02&Subaru\\
14665&194.14658&34.26791&24.25&0.06&0.03&23.40&0.05&0.02&Subaru\\
14666&194.14659&34.42378&24.19&0.03&0.03&23.44&0.02&0.02&Subaru\\
14667&194.14664&34.18683&24.18&0.04&0.03&22.92&0.02&0.02&Subaru\\
14668&194.14669&34.27417&25.16&0.08&0.03&24.09&0.05&0.02&Subaru\\
14669&194.14670&34.51910&24.65&0.04&0.03&24.00&0.03&0.02&Subaru\\
14670&194.14673&34.21587&23.49&0.01&0.03&23.05&0.02&0.02&Subaru\\
14671&194.14673&34.30353&25.92&0.14&0.03&25.28&0.12&0.02&Subaru\\
14672&194.14673&34.47577&24.46&0.04&0.03&23.47&0.02&0.02&Subaru\\
14673&194.14680&34.39905&25.27&0.07&0.03&24.72&0.08&0.02&Subaru\\
14674&194.14682&34.12061&25.18&0.08&0.03&24.06&0.04&0.02&Subaru\\
14675&194.14683&34.28383&25.23&0.08&0.03&25.94&0.37&0.02&Subaru\\
14676&194.14683&34.29917&25.97&0.17&0.03&25.25&0.11&0.02&Subaru\\
14677&194.14686&34.30276&26.63&0.28&0.03&26.22&0.27&0.02&Subaru\\
14678&194.14686&34.33299&23.42&0.02&0.03&22.90&0.04&0.02&Subaru\\
14679&194.14687&34.52150&24.18&0.03&0.03&24.00&0.07&0.02&Subaru\\
14680&194.14690&34.40364&25.89&0.15&0.03&25.47&0.13&0.02&Subaru\\
14681&194.14690&34.16567&25.17&0.08&0.03&24.12&0.04&0.02&Subaru\\
14682&194.14690&34.22113&25.80&0.14&0.03&25.51&0.15&0.02&Subaru\\
14683&194.14691&34.26783&22.78&0.01&0.03&21.43&0.01&0.02&Subaru\\
14684&194.14691&34.10905&24.14&0.06&0.03&21.28&0.01&0.02&Subaru\\
14685&194.14692&34.14318&24.75&0.05&0.03&23.54&0.02&0.02&Subaru\\
14686&194.14694&34.54820&24.56&0.05&0.03&24.33&0.13&0.02&Subaru\\
14687&194.14701&34.21215&24.56&0.04&0.03&23.92&0.04&0.02&Subaru\\
14688&194.14701&34.21307&24.40&0.04&0.03&22.93&0.02&0.02&Subaru\\
14689&194.14701&34.21148&25.05&0.10&0.03&24.36&0.06&0.02&Subaru\\
14690&194.14705&34.17927&24.65&0.05&0.03&23.90&0.07&0.02&Subaru\\
14691&194.14706&34.28182&25.01&0.07&0.03&24.49&0.11&0.02&Subaru\\
14692&194.14709&34.54223&24.53&0.05&0.03&24.05&0.05&0.02&Subaru\\
14693&194.14709&34.24682&24.47&0.04&0.03&23.93&0.04&0.02&Subaru\\
14694&194.14710&34.37876&25.56&0.10&0.04&24.49&0.05&0.02&Subaru\\
14695&194.14712&34.11891&25.72&0.13&0.03&24.72&0.07&0.02&Subaru\\
14696&194.14712&34.12325&24.47&0.12&0.03&23.59&0.05&0.02&Subaru\\
14697&194.14712&34.15876&25.56&0.11&0.03&25.07&0.11&0.02&Subaru\\
14698&194.14712&34.25736&25.66&0.19&0.03&25.46&0.21&0.02&Subaru\\
14699&194.14713&34.13047&26.20&0.18&0.03&25.58&0.19&0.02&Subaru\\
14700&194.14713&34.34527&24.68&0.05&0.04&23.91&0.03&0.02&Subaru\\
14701&194.14714&34.46801&25.83&0.15&0.03&24.73&0.07&0.02&Subaru\\
14702&194.14714&34.32638&25.62&0.11&0.03&24.76&0.08&0.02&Subaru\\
14703&194.14717&34.50092&25.58&0.12&0.03&25.02&0.11&0.02&Subaru\\
14704&194.14719&34.32402&25.76&0.14&0.03&24.60&0.06&0.02&Subaru\\
14705&194.14721&34.18191&25.88&0.14&0.03&25.85&0.20&0.02&Subaru\\
14706&194.14722&34.52733&25.15&0.07&0.03&24.34&0.08&0.02&Subaru\\
14707&194.14723&34.44256&26.11&0.18&0.03&26.02&0.33&0.02&Subaru\\
14708&194.14724&34.22705&25.31&0.08&0.03&24.58&0.06&0.02&Subaru\\
14709&194.14724&34.16918&25.07&0.07&0.03&23.81&0.03&0.02&Subaru\\
14710&194.14728&34.21167&25.68&0.19&0.03&24.39&0.06&0.02&Subaru\\
14711&194.14729&34.25554&25.53&0.10&0.03&25.86&0.21&0.02&Subaru\\
14712&194.14730&34.24772&24.97&0.06&0.03&23.97&0.04&0.02&Subaru\\
14713&194.14731&34.28200&24.48&0.07&0.03&24.04&0.13&0.02&Subaru\\
14714&194.14737&34.16515&25.26&0.09&0.03&23.87&0.03&0.02&Subaru\\
14715&194.14737&34.44120&25.29&0.08&0.03&24.48&0.05&0.02&Subaru\\
14716&194.14740&34.28359&22.77&0.01&0.03&22.05&0.01&0.02&Subaru\\
14717&194.14742&34.10251&24.95&0.09&0.03&23.85&0.04&0.02&Subaru\\
14718&194.14742&34.33298&25.07&0.08&0.03&24.24&0.05&0.02&Subaru\\
14719&194.14747&34.55544&26.37&0.38&0.03&25.21&0.17&0.02&Subaru\\
14720&194.14748&34.18438&23.45&0.01&0.03&22.81&0.01&0.02&Subaru\\
14721&194.14750&34.54968&25.57&0.13&0.03&24.86&0.10&0.02&Subaru\\
14722&194.14750&34.11570&26.17&0.22&0.03&25.41&0.15&0.02&Subaru\\
14723&194.14750&34.34185&25.47&0.10&0.03&24.70&0.06&0.02&Subaru\\
14724&194.14751&34.19890&26.43&0.25&0.03&25.26&0.10&0.02&Subaru\\
14725&194.14753&34.09057&25.12&0.13&0.03&25.18&0.26&0.02&Subaru\\
14726&194.14753&34.09220&24.01&0.06&0.03&23.18&0.06&0.02&Subaru\\
14727&194.14753&34.09345&26.38&0.37&0.03&26.17&0.48&0.02&Subaru\\
14728&194.14754&34.37034&26.40&0.22&0.04&25.14&0.09&0.02&Subaru\\
14729&194.14755&34.44021&27.26&0.50&0.03&26.67&0.44&0.02&Subaru\\
14730&194.14757&34.17022&24.73&0.06&0.03&24.56&0.06&0.02&Subaru\\
14731&194.14757&34.48481&24.95&0.07&0.03&24.48&0.14&0.02&Subaru\\
14732&194.14757&34.23647&23.15&0.01&0.03&22.09&0.02&0.02&Subaru\\
14733&194.14759&34.49159&25.72&0.11&0.03&25.02&0.09&0.02&Subaru\\
14734&194.14761&34.09096&25.60&0.18&0.03&25.83&0.41&0.02&Subaru\\
14735&194.14761&34.09190&25.91&0.24&0.03&25.54&0.28&0.02&Subaru\\
14736&194.14762&34.24291&24.76&0.05&0.03&23.23&0.02&0.02&Subaru\\
14737&194.14762&34.52823&25.34&0.09&0.03&24.27&0.04&0.02&Subaru\\
14738&194.14765&34.21455&24.82&0.05&0.03&24.15&0.04&0.02&Subaru\\
14739&194.14765&34.53657&25.35&0.10&0.03&24.65&0.08&0.02&Subaru\\
14740&194.14768&34.29786&25.19&0.07&0.03&24.50&0.06&0.02&Subaru\\
14741&194.14768&34.48811&25.70&0.11&0.03&25.15&0.10&0.02&Subaru\\
14742&194.14769&34.29304&25.97&0.17&0.03&24.85&0.08&0.02&Subaru\\
14743&194.14770&34.52348&25.43&0.09&0.03&24.77&0.07&0.02&Subaru\\
14744&194.14770&34.28417&24.76&0.05&0.03&22.88&0.02&0.02&Subaru\\
14745&194.14770&34.48437&23.87&0.04&0.03&23.96&0.10&0.02&Subaru\\
14746&194.14773&34.35422&24.11&0.03&0.04&23.69&0.03&0.02&Subaru\\
14747&194.14775&34.51595&27.34&0.49&0.03&26.59&0.41&0.02&Subaru\\
14748&194.14776&34.20118&24.69&0.10&0.03&24.20&0.07&0.02&Subaru\\
14749&194.14777&34.16843&24.64&0.05&0.03&24.02&0.05&0.02&Subaru\\
14750&194.14778&34.26718&25.36&0.16&0.03&23.92&0.04&0.02&Subaru\\
14751&194.14780&34.20094&26.09&0.19&0.03&25.18&0.10&0.02&Subaru\\
14752&194.14782&34.08822&25.31&0.22&0.03&25.16&0.18&0.02&Subaru\\
14753&194.14783&34.41189&24.90&0.06&0.03&24.36&0.05&0.02&Subaru\\
14754&194.14786&34.46348&25.51&0.12&0.03&24.76&0.06&0.02&Subaru\\
14755&194.14786&34.23633&23.20&0.02&0.03&22.65&0.03&0.02&Subaru\\
14756&194.14789&34.16869&24.16&0.04&0.03&23.64&0.03&0.02&Subaru\\
14757&194.14791&34.50033&25.62&0.11&0.03&24.92&0.09&0.02&Subaru\\
14758&194.14792&34.17922&24.45&0.04&0.03&23.57&0.02&0.02&Subaru\\
14759&194.14793&34.26694&25.18&0.08&0.03&23.91&0.04&0.02&Subaru\\
14760&194.14793&34.21990&25.64&0.11&0.03&24.87&0.09&0.02&Subaru\\
14761&194.14794&34.23094&26.08&0.20&0.03&25.08&0.10&0.02&Subaru\\
14762&194.14795&34.12438&26.03&0.17&0.03&25.70&0.19&0.02&Subaru\\
14763&194.14795&34.09826&26.78&0.48&0.03&25.13&0.14&0.02&Subaru\\
14764&194.14798&34.09914&24.74&0.07&0.03&24.31&0.07&0.02&Subaru\\
14765&194.14802&34.24066&24.47&0.03&0.03&24.18&0.04&0.02&Subaru\\
14766&194.14802&34.09443&25.46&0.16&0.03&24.81&0.13&0.02&Subaru\\
14767&194.14802&34.08801&25.49&0.25&0.03&25.17&0.18&0.02&Subaru\\
14768&194.14803&34.20142&26.17&0.19&0.03&25.44&0.16&0.02&Subaru\\
14769&194.14803&34.53966&24.69&0.06&0.03&24.42&0.07&0.02&Subaru\\
14770&194.14805&34.15390&25.52&0.11&0.03&24.43&0.06&0.02&Subaru\\
14771&194.14806&34.19707&25.92&0.15&0.03&25.50&0.14&0.02&Subaru\\
14772&194.14810&34.25431&24.87&0.08&0.03&23.60&0.02&0.02&Subaru\\
14773&194.14811&34.48083&24.38&0.06&0.03&24.07&0.07&0.02&Subaru\\
14774&194.14817&34.15508&26.00&0.16&0.03&25.06&0.10&0.02&Subaru\\
14775&194.14818&34.41851&27.29&0.53&0.03&26.61&0.39&0.02&Subaru\\
14776&194.14819&34.13331&23.97&0.03&0.03&23.12&0.04&0.02&Subaru\\
14777&194.14820&34.53298&24.99&0.07&0.03&23.58&0.02&0.02&Subaru\\
14778&194.14821&34.30001&25.52&0.11&0.03&25.32&0.12&0.02&Subaru\\
14779&194.14822&34.23917&25.46&0.10&0.03&25.31&0.15&0.02&Subaru\\
14780&194.14825&34.15248&26.43&0.24&0.03&25.16&0.11&0.02&Subaru\\
14781&194.14830&34.50292&24.98&0.08&0.03&23.66&0.03&0.02&Subaru\\
14782&194.14832&34.16740&25.38&0.10&0.03&23.73&0.02&0.02&Subaru\\
14783&194.14833&34.51304&24.70&0.05&0.03&23.94&0.04&0.02&Subaru\\
14784&194.14834&34.25453&26.05&0.23&0.03&25.73&0.17&0.02&Subaru\\
14785&194.14834&34.47052&23.93&0.02&0.03&22.79&0.01&0.02&Subaru\\
14786&194.14836&34.26649&25.68&0.16&0.03&24.54&0.06&0.02&Subaru\\
14787&194.14837&34.22984&22.65&0.01&0.03&21.44&0.01&0.02&Subaru\\
14788&194.14840&34.37705&24.78&0.05&0.04&24.46&0.10&0.02&Subaru\\
14789&194.14840&34.30080&23.77&0.02&0.03&23.35&0.02&0.02&Subaru\\
14790&194.14842&34.22907&22.98&0.01&0.03&21.96&0.01&0.02&Subaru\\
14791&194.14842&34.26141&25.30&0.12&0.03&24.47&0.09&0.02&Subaru\\
14792&194.14844&34.23669&25.76&0.16&0.03&22.48&0.01&0.02&Subaru\\
14793&194.14844&34.52698&25.33&0.08&0.03&24.67&0.07&0.02&Subaru\\
14794&194.14846&34.51333&24.80&0.05&0.03&24.12&0.05&0.02&Subaru\\
14795&194.14849&34.18907&26.72&0.32&0.03&26.17&0.28&0.02&Subaru\\
14796&194.14854&34.11126&25.70&0.14&0.03&25.38&0.16&0.02&Subaru\\
14797&194.14855&34.15178&24.70&0.05&0.03&24.68&0.08&0.02&Subaru\\
14798&194.14856&34.08813&25.92&0.23&0.03&25.71&0.32&0.02&Subaru\\
14799&194.14856&34.53095&23.76&0.02&0.03&22.11&0.01&0.02&Subaru\\
14800&194.14857&34.13319&24.33&0.05&0.03&22.97&0.04&0.02&Subaru\\
14801&194.14861&34.34866&25.10&0.07&0.04&24.40&0.05&0.02&Subaru\\
14802&194.14864&34.24421&25.42&0.10&0.03&25.04&0.11&0.02&Subaru\\
14803&194.14868&34.28202&25.07&0.07&0.03&24.38&0.05&0.02&Subaru\\
14804&194.14870&34.24876&24.82&0.05&0.03&23.67&0.03&0.02&Subaru\\
14805&194.14870&34.26636&25.09&0.09&0.03&24.04&0.03&0.02&Subaru\\
14806&194.14871&34.34926&25.14&0.08&0.04&24.15&0.04&0.02&Subaru\\
14807&194.14871&34.47369&25.48&0.12&0.03&24.49&0.06&0.02&Subaru\\
14808&194.14874&34.18244&25.27&0.14&0.03&24.68&0.07&0.02&Subaru\\
14809&194.14874&34.23347&25.71&0.12&0.03&25.42&0.14&0.02&Subaru\\
14810&194.14874&34.36195&25.33&0.09&0.04&24.88&0.16&0.02&Subaru\\
14811&194.14875&34.09950&26.81&0.48&0.03&25.75&0.24&0.02&Subaru\\
14812&194.14875&34.09202&26.34&0.35&0.03&25.91&0.35&0.02&Subaru\\
14813&194.14876&34.54416&25.54&0.13&0.03&25.13&0.23&0.02&Subaru\\
14814&194.14876&34.36020&25.59&0.10&0.04&24.67&0.18&0.02&Subaru\\
14815&194.14877&34.11661&25.39&0.11&0.03&24.12&0.04&0.02&Subaru\\
14816&194.14877&34.17858&23.76&0.02&0.03&22.51&0.01&0.02&Subaru\\
14817&194.14877&34.48305&25.87&0.15&0.03&25.71&0.20&0.02&Subaru\\
14818&194.14881&34.18999&24.85&0.06&0.03&23.11&0.01&0.02&Subaru\\
14819&194.14882&34.38007&24.64&0.07&0.04&24.23&0.06&0.02&Subaru\\
14820&194.14882&34.25271&25.87&0.16&0.03&24.96&0.08&0.02&Subaru\\
14821&194.14886&34.16268&24.26&0.06&0.03&23.30&0.04&0.02&Subaru\\
14822&194.14888&34.39074&25.38&0.09&0.03&24.81&0.08&0.02&Subaru\\
14823&194.14889&34.20047&24.20&0.03&0.03&23.37&0.02&0.02&Subaru\\
14824&194.14892&34.55311&26.55&0.44&0.03&25.90&0.33&0.02&Subaru\\
14825&194.14893&34.38034&25.08&0.10&0.04&24.49&0.06&0.02&Subaru\\
14826&194.14893&34.43701&25.31&0.11&0.03&23.95&0.03&0.02&Subaru\\
14827&194.14895&34.22935&25.09&0.08&0.03&23.90&0.04&0.02&Subaru\\
14828&194.14895&34.50530&25.68&0.11&0.03&24.58&0.05&0.02&Subaru\\
14829&194.14895&34.44847&25.03&0.07&0.03&24.60&0.06&0.02&Subaru\\
14830&194.14898&34.47403&25.49&0.10&0.03&25.04&0.10&0.02&Subaru\\
14831&194.14901&34.20374&24.75&0.06&0.03&24.03&0.04&0.02&Subaru\\
14832&194.14902&34.10335&25.73&0.18&0.03&24.21&0.06&0.02&Subaru\\
14833&194.14903&34.35431&25.25&0.11&0.04&25.23&0.18&0.02&Subaru\\
14834&194.14903&34.27330&25.06&0.07&0.03&24.34&0.04&0.02&Subaru\\
14835&194.14906&34.30917&25.39&0.09&0.03&25.13&0.10&0.02&Subaru\\
14836&194.14908&34.42401&24.95&0.05&0.03&24.59&0.06&0.02&Subaru\\
14837&194.14908&34.14994&24.24&0.03&0.03&23.42&0.02&0.02&Subaru\\
14838&194.14908&34.47348&24.82&0.05&0.03&23.99&0.03&0.02&Subaru\\
14839&194.14908&34.09671&25.97&0.31&0.03&24.77&0.10&0.02&Subaru\\
14840&194.14911&34.26966&25.97&0.17&0.03&24.71&0.06&0.02&Subaru\\
14841&194.14911&34.38936&25.26&0.08&0.03&24.29&0.05&0.02&Subaru\\
14842&194.14912&34.34872&25.02&0.07&0.03&23.92&0.03&0.02&Subaru\\
14843&194.14914&34.26908&24.80&0.05&0.03&23.40&0.02&0.02&Subaru\\
14844&194.14918&34.26557&25.33&0.09&0.03&24.53&0.08&0.02&Subaru\\
14845&194.14918&34.55954&26.64&0.45&0.03&26.16&0.40&0.02&Subaru\\
14846&194.14919&34.30038&25.16&0.07&0.03&24.38&0.05&0.02&Subaru\\
14847&194.14920&34.43724&24.97&0.08&0.03&24.07&0.04&0.02&Subaru\\
14848&194.14921&34.35334&24.79&0.06&0.04&23.70&0.04&0.02&Subaru\\
14849&194.14925&34.46563&24.95&0.06&0.03&24.42&0.05&0.02&Subaru\\
14850&194.14930&34.45301&24.50&0.04&0.03&23.54&0.05&0.02&Subaru\\
14851&194.14931&34.27786&25.65&0.11&0.03&24.86&0.15&0.02&Subaru\\
14852&194.14935&34.26851&25.33&0.09&0.03&23.23&0.03&0.02&Subaru\\
14853&194.14938&34.22260&24.08&0.05&0.03&23.32&0.04&0.02&Subaru\\
14854&194.14941&34.09659&25.05&0.13&0.03&24.22&0.08&0.02&Subaru\\
14855&194.14942&34.45353&25.92&0.15&0.03&24.47&0.05&0.02&Subaru\\
14856&194.14944&34.22285&24.33&0.07&0.03&23.60&0.02&0.02&Subaru\\
14857&194.14945&34.19757&25.93&0.14&0.03&25.26&0.11&0.02&Subaru\\
14858&194.14947&34.37830&23.91&0.02&0.04&22.88&0.01&0.02&Subaru\\
14859&194.14949&34.46139&24.81&0.06&0.03&24.34&0.07&0.02&Subaru\\
14860&194.14958&34.48911&26.22&0.18&0.03&26.18&0.28&0.02&Subaru\\
14861&194.14960&34.33881&25.06&0.07&0.03&24.38&0.05&0.02&Subaru\\
14862&194.14962&34.55389&24.56&0.09&0.03&23.18&0.02&0.02&Subaru\\
14863&194.14963&34.54546&25.36&0.10&0.03&24.90&0.12&0.02&Subaru\\
14864&194.14965&34.09296&25.40&0.16&0.03&24.44&0.10&0.02&Subaru\\
14865&194.14965&34.37896&23.95&0.02&0.04&22.92&0.01&0.02&Subaru\\
14866&194.14966&34.38340&24.78&0.06&0.04&22.57&0.01&0.02&Subaru\\
14867&194.14966&34.34333&26.11&0.19&0.03&23.45&0.02&0.02&Subaru\\
14868&194.14967&34.23255&25.39&0.09&0.03&24.81&0.08&0.02&Subaru\\
14869&194.14968&34.39161&24.74&0.07&0.03&24.05&0.05&0.02&Subaru\\
14870&194.14968&34.45954&25.82&0.13&0.03&24.66&0.07&0.02&Subaru\\
14871&194.14968&34.09026&26.54&0.50&0.03&26.27&0.53&0.02&Subaru\\
14872&194.14970&34.18840&24.79&0.06&0.03&24.10&0.04&0.02&Subaru\\
14873&194.14972&34.09442&25.64&0.19&0.03&26.00&0.41&0.02&Subaru\\
14874&194.14973&34.31945&25.07&0.10&0.03&24.48&0.05&0.02&Subaru\\
14875&194.14975&34.32940&24.97&0.06&0.03&24.26&0.04&0.02&Subaru\\
14876&194.14976&34.13575&25.02&0.07&0.03&24.35&0.05&0.02&Subaru\\
14877&194.14978&34.18518&25.27&0.09&0.03&24.73&0.11&0.02&Subaru\\
14878&194.14981&34.08958&26.61&0.52&0.03&25.60&0.27&0.02&Subaru\\
14879&194.14981&34.45984&25.37&0.10&0.03&24.77&0.09&0.02&Subaru\\
14880&194.14986&34.26836&25.36&0.09&0.03&24.71&0.08&0.02&Subaru\\
14881&194.14987&34.35355&24.68&0.05&0.04&24.54&0.07&0.02&Subaru\\
14882&194.14987&34.45415&24.42&0.03&0.03&23.67&0.02&0.02&Subaru\\
14883&194.14987&34.35846&26.22&0.20&0.04&25.91&0.25&0.02&Subaru\\
14884&194.14988&34.23724&24.81&0.05&0.03&23.38&0.04&0.02&Subaru\\
14885&194.14991&34.13606&26.88&0.48&0.03&24.43&0.05&0.02&Subaru\\
14886&194.14993&34.56045&25.24&0.14&0.03&25.14&0.27&0.02&Subaru\\
14887&194.14995&34.36114&23.39&0.01&0.04&22.68&0.03&0.02&Subaru\\
14888&194.14995&34.48648&25.03&0.06&0.03&23.79&0.03&0.02&Subaru\\
14889&194.14998&34.39311&24.74&0.05&0.03&24.25&0.04&0.02&Subaru\\
14890&194.14998&34.19178&25.71&0.12&0.03&25.23&0.12&0.02&Subaru\\
14891&194.14999&34.45140&25.23&0.07&0.03&24.57&0.05&0.02&Subaru\\
14892&194.14999&34.16700&25.35&0.08&0.03&25.02&0.11&0.02&Subaru\\
14893&194.15001&34.54729&25.52&0.17&0.03&24.04&0.06&0.02&Subaru\\
14894&194.15002&34.09259&26.73&0.53&0.03&26.04&0.42&0.02&Subaru\\
14895&194.15002&34.27664&25.12&0.10&0.03&24.79&0.08&0.02&Subaru\\
14896&194.15004&34.49028&24.93&0.07&0.03&24.21&0.07&0.02&Subaru\\
14897&194.15005&34.39553&26.45&0.26&0.03&25.65&0.15&0.02&Subaru\\
14898&194.15006&34.30229&25.88&0.15&0.03&25.52&0.15&0.02&Subaru\\
14899&194.15008&34.39159&24.42&0.05&0.03&23.91&0.06&0.02&Subaru\\
14900&194.15009&34.10515&25.00&0.12&0.03&24.17&0.12&0.02&Subaru\\
14901&194.15014&34.10485&24.66&0.09&0.03&24.57&0.11&0.02&Subaru\\
14902&194.15014&34.54761&25.78&0.23&0.03&24.20&0.07&0.02&Subaru\\
14903&194.15015&34.26809&25.20&0.07&0.03&24.22&0.05&0.02&Subaru\\
14904&194.15015&34.14712&23.67&0.02&0.03&22.95&0.01&0.02&Subaru\\
14905&194.15016&34.35416&24.71&0.05&0.04&23.84&0.03&0.02&Subaru\\
14906&194.15016&34.28330&25.47&0.10&0.03&24.53&0.15&0.02&Subaru\\
14907&194.15017&34.45346&24.83&0.05&0.03&24.83&0.23&0.02&Subaru\\
14908&194.15017&34.09153&21.92&0.01&0.03&19.66&0.01&0.02&Subaru\\
14909&194.15021&34.11525&24.63&0.05&0.03&23.01&0.01&0.02&Subaru\\
14910&194.15022&34.11643&23.87&0.03&0.03&22.54&0.01&0.02&Subaru\\
14911&194.15023&34.09073&25.93&0.25&0.03&25.18&0.19&0.02&Subaru\\
14912&194.15025&34.29310&25.35&0.09&0.03&24.93&0.09&0.02&Subaru\\
14913&194.15027&34.23755&26.05&0.18&0.03&25.93&0.21&0.02&Subaru\\
14914&194.15027&34.52171&26.86&0.35&0.03&26.31&0.30&0.02&Subaru\\
14915&194.15027&34.49190&25.93&0.14&0.03&25.04&0.09&0.02&Subaru\\
14916&194.15027&34.26839&25.12&0.10&0.03&24.26&0.05&0.02&Subaru\\
14917&194.15027&34.32815&25.52&0.10&0.03&24.71&0.06&0.02&Subaru\\
14918&194.15027&34.37533&24.73&0.05&0.04&24.40&0.06&0.02&Subaru\\
14919&194.15028&34.39250&24.80&0.05&0.03&24.34&0.05&0.02&Subaru\\
14920&194.15031&34.29694&25.77&0.14&0.03&25.43&0.13&0.02&Subaru\\
14921&194.15031&34.48998&25.47&0.11&0.03&23.80&0.04&0.02&Subaru\\
14922&194.15031&34.11238&24.57&0.04&0.03&24.58&0.07&0.02&Subaru\\
14923&194.15033&34.18514&24.21&0.11&0.03&22.87&0.02&0.02&Subaru\\
14924&194.15033&34.38234&25.08&0.07&0.04&23.24&0.02&0.02&Subaru\\
14925&194.15033&34.09005&26.18&0.33&0.03&25.34&0.22&0.02&Subaru\\
14926&194.15033&34.38335&25.11&0.07&0.04&23.88&0.04&0.02&Subaru\\
14927&194.15034&34.28875&24.92&0.06&0.03&23.14&0.01&0.02&Subaru\\
14928&194.15035&34.13052&24.30&0.03&0.03&23.84&0.08&0.02&Subaru\\
14929&194.15038&34.54565&24.89&0.08&0.03&23.85&0.04&0.02&Subaru\\
14930&194.15043&34.08970&25.77&0.26&0.03&25.33&0.22&0.02&Subaru\\
14931&194.15044&34.31624&25.84&0.14&0.03&24.57&0.14&0.02&Subaru\\
14932&194.15045&34.24250&25.29&0.08&0.03&24.64&0.06&0.02&Subaru\\
14933&194.15045&34.53059&25.47&0.11&0.03&23.93&0.04&0.02&Subaru\\
14934&194.15046&34.09119&25.55&0.19&0.03&23.93&0.08&0.02&Subaru\\
14935&194.15048&34.31826&26.12&0.18&0.03&25.90&0.22&0.02&Subaru\\
14936&194.15049&34.43421&25.65&0.12&0.03&24.24&0.04&0.02&Subaru\\
14937&194.15049&34.44411&25.51&0.10&0.03&24.19&0.05&0.02&Subaru\\
14938&194.15054&34.51211&25.98&0.15&0.03&25.42&0.12&0.02&Subaru\\
14939&194.15058&34.23507&25.42&0.10&0.03&24.29&0.05&0.02&Subaru\\
14940&194.15058&34.18514&24.11&0.10&0.03&23.23&0.06&0.02&Subaru\\
14941&194.15059&34.36783&26.83&0.36&0.04&25.88&0.18&0.02&Subaru\\
14942&194.15059&34.21443&25.06&0.08&0.03&24.41&0.05&0.02&Subaru\\
14943&194.15060&34.48393&22.57&0.01&0.03&21.53&0.01&0.02&Subaru\\
14944&194.15061&34.12919&25.36&0.10&0.03&24.70&0.07&0.02&Subaru\\
14945&194.15061&34.34336&25.58&0.11&0.03&24.57&0.12&0.02&Subaru\\
14946&194.15068&34.15019&23.17&0.01&0.03&22.26&0.01&0.02&Subaru\\
14947&194.15072&34.55426&26.85&0.52&0.03&26.50&0.54&0.02&Subaru\\
14948&194.15077&34.43980&26.68&0.29&0.03&26.12&0.25&0.02&Subaru\\
14949&194.15077&34.10566&26.20&0.36&0.03&24.67&0.13&0.02&Subaru\\
14950&194.15080&34.40456&24.47&0.04&0.03&24.17&0.06&0.02&Subaru\\
14951&194.15082&34.54722&25.04&0.09&0.03&24.44&0.07&0.02&Subaru\\
14952&194.15082&34.27474&23.95&0.02&0.03&22.73&0.01&0.02&Subaru\\
14953&194.15085&34.44700&26.41&0.24&0.03&25.26&0.28&0.02&Subaru\\
14954&194.15085&34.33977&24.65&0.05&0.03&24.81&0.07&0.02&Subaru\\
14955&194.15088&34.49649&25.63&0.11&0.03&24.93&0.08&0.02&Subaru\\
14956&194.15089&34.48078&24.40&0.04&0.03&23.57&0.02&0.02&Subaru\\
14957&194.15090&34.15366&25.85&0.16&0.03&23.69&0.02&0.02&Subaru\\
14958&194.15090&34.09471&26.08&0.28&0.03&26.07&0.38&0.02&Subaru\\
14959&194.15091&34.35930&25.38&0.09&0.04&24.52&0.13&0.02&Subaru\\
14960&194.15091&34.52647&24.92&0.06&0.03&24.27&0.04&0.02&Subaru\\
14961&194.15093&34.38385&22.24&0.01&0.04&20.66&0.01&0.02&Subaru\\
14962&194.15096&34.26804&25.17&0.07&0.03&24.83&0.08&0.02&Subaru\\
14963&194.15099&34.51678&22.63&0.01&0.03&21.65&0.01&0.02&Subaru\\
14964&194.15100&34.24659&25.17&0.09&0.03&24.70&0.08&0.02&Subaru\\
14965&194.15100&34.10539&24.35&0.06&0.03&23.49&0.04&0.02&Subaru\\
14966&194.15103&34.43375&25.95&0.17&0.03&24.97&0.08&0.02&Subaru\\
14967&194.15105&34.17424&26.06&0.18&0.03&24.96&0.09&0.02&Subaru\\
14968&194.15105&34.23552&24.54&0.04&0.03&24.01&0.09&0.02&Subaru\\
14969&194.15107&34.19433&25.15&0.08&0.03&23.67&0.03&0.02&Subaru\\
14970&194.15111&34.10238&23.87&0.03&0.03&23.70&0.07&0.02&Subaru\\
14971&194.15111&34.29987&24.46&0.04&0.03&23.63&0.02&0.02&Subaru\\
14972&194.15117&34.50783&26.49&0.26&0.03&26.38&0.35&0.02&Subaru\\
14973&194.15118&34.45739&26.23&0.18&0.03&26.48&0.36&0.02&Subaru\\
14974&194.15120&34.36227&24.51&0.04&0.04&24.30&0.06&0.02&Subaru\\
14975&194.15121&34.23195&23.84&0.02&0.03&22.63&0.01&0.02&Subaru\\
14976&194.15122&34.24133&25.20&0.08&0.03&24.50&0.06&0.02&Subaru\\
14977&194.15122&34.28191&25.34&0.09&0.03&24.93&0.09&0.02&Subaru\\
14978&194.15125&34.32768&25.04&0.07&0.03&24.44&0.05&0.02&Subaru\\
14979&194.15126&34.38390&24.95&0.11&0.04&22.45&0.01&0.02&Subaru\\
14980&194.15126&34.51940&25.13&0.07&0.03&24.38&0.05&0.02&Subaru\\
14981&194.15126&34.10655&26.40&0.27&0.03&25.12&0.13&0.02&Subaru\\
14982&194.15126&34.09684&25.42&0.12&0.03&26.18&0.47&0.02&Subaru\\
14983&194.15128&34.33345&25.77&0.13&0.03&24.75&0.07&0.02&Subaru\\
14984&194.15131&34.54849&25.91&0.20&0.03&25.00&0.11&0.02&Subaru\\
14985&194.15135&34.10209&25.72&0.17&0.03&25.34&0.24&0.02&Subaru\\
14986&194.15135&34.23377&25.00&0.07&0.03&24.25&0.04&0.02&Subaru\\
14987&194.15135&34.25024&25.56&0.11&0.03&24.91&0.09&0.02&Subaru\\
14988&194.15137&34.55728&25.51&0.16&0.03&24.67&0.12&0.02&Subaru\\
14989&194.15139&34.48229&24.92&0.06&0.03&24.58&0.07&0.02&Subaru\\
14990&194.15142&34.24722&24.95&0.06&0.03&24.40&0.05&0.02&Subaru\\
14991&194.15142&34.16137&24.38&0.04&0.03&23.04&0.02&0.02&Subaru\\
14992&194.15143&34.29447&24.13&0.03&0.03&23.56&0.02&0.02&Subaru\\
14993&194.15146&34.38078&25.13&0.07&0.04&24.62&0.06&0.02&Subaru\\
14994&194.15148&34.45266&25.54&0.11&0.03&25.06&0.09&0.02&Subaru\\
14995&194.15148&34.09594&26.59&0.41&0.03&26.12&0.43&0.02&Subaru\\
14996&194.15150&34.43390&24.61&0.04&0.03&23.61&0.02&0.02&Subaru\\
14997&194.15150&34.33762&25.23&0.08&0.03&23.81&0.03&0.02&Subaru\\
14998&194.15152&34.52117&24.63&0.05&0.03&23.90&0.07&0.02&Subaru\\
14999&194.15159&34.14707&25.68&0.12&0.03&24.51&0.05&0.02&Subaru\\
15000&194.15164&34.46137&25.48&0.10&0.03&24.37&0.05&0.02&Subaru\\
15001&194.15165&34.26643&25.86&0.13&0.03&24.96&0.10&0.02&Subaru\\
15002&194.15165&34.32212&25.76&0.14&0.03&24.88&0.08&0.02&Subaru\\
15003&194.15168&34.20430&24.76&0.06&0.03&24.09&0.06&0.02&Subaru\\
15004&194.15170&34.38114&24.66&0.05&0.04&23.83&0.03&0.02&Subaru\\
15005&194.15171&34.45379&26.16&0.19&0.03&25.53&0.16&0.02&Subaru\\
15006&194.15175&34.33636&25.88&0.15&0.03&25.12&0.11&0.02&Subaru\\
15007&194.15176&34.31678&27.15&0.48&0.03&26.30&0.29&0.02&Subaru\\
15008&194.15178&34.29860&24.54&0.05&0.03&23.16&0.02&0.02&Subaru\\
15009&194.15179&34.29386&24.66&0.05&0.03&24.31&0.07&0.02&Subaru\\
15010&194.15180&34.14986&25.57&0.11&0.03&24.93&0.13&0.02&Subaru\\
15011&194.15180&34.39864&25.63&0.10&0.03&24.81&0.07&0.02&Subaru\\
15012&194.15180&34.52923&24.49&0.04&0.03&23.33&0.02&0.02&Subaru\\
15013&194.15181&34.23963&23.31&0.01&0.03&21.16&0.01&0.02&Subaru\\
15014&194.15184&34.34921&24.91&0.05&0.03&24.13&0.04&0.02&Subaru\\
15015&194.15186&34.48811&23.76&0.02&0.03&23.37&0.07&0.02&Subaru\\
15016&194.15189&34.20620&25.64&0.11&0.03&25.14&0.11&0.02&Subaru\\
15017&194.15190&34.24652&24.77&0.05&0.03&23.45&0.02&0.02&Subaru\\
15018&194.15194&34.40757&24.56&0.04&0.03&24.05&0.03&0.02&Subaru\\
15019&194.15194&34.22742&25.92&0.15&0.03&25.04&0.09&0.02&Subaru\\
15020&194.15194&34.29831&23.53&0.01&0.03&22.98&0.02&0.02&Subaru\\
15021&194.15195&34.55266&22.13&0.01&0.03&21.31&0.01&0.02&Subaru\\
15022&194.15195&34.24051&21.56&0.01&0.03&21.38&0.01&0.02&Subaru\\
15023&194.15196&34.18245&25.20&0.08&0.03&24.41&0.05&0.02&Subaru\\
15024&194.15199&34.11691&23.19&0.01&0.03&23.36&0.06&0.02&Subaru\\
15025&194.15201&34.21799&24.14&0.03&0.03&23.03&0.01&0.02&Subaru\\
15026&194.15202&34.12062&24.12&0.03&0.03&23.40&0.02&0.02&Subaru\\
15027&194.15203&34.28314&24.24&0.03&0.03&23.36&0.02&0.02&Subaru\\
15028&194.15203&34.55457&26.54&0.39&0.03&25.97&0.34&0.02&Subaru\\
15029&194.15208&34.54954&26.08&0.26&0.03&25.23&0.14&0.02&Subaru\\
15030&194.15208&34.32271&25.27&0.10&0.03&24.71&0.08&0.02&Subaru\\
15031&194.15208&34.12578&25.02&0.07&0.03&24.55&0.06&0.02&Subaru\\
15032&194.15209&34.12137&25.71&0.12&0.03&25.32&0.14&0.02&Subaru\\
15033&194.15209&34.33117&25.56&0.14&0.03&25.09&0.13&0.02&Subaru\\
15034&194.15210&34.12291&26.14&0.20&0.03&25.26&0.12&0.02&Subaru\\
15035&194.15212&34.19532&24.97&0.07&0.03&24.26&0.06&0.02&Subaru\\
15036&194.15212&34.20418&25.79&0.14&0.03&24.49&0.07&0.02&Subaru\\
15037&194.15213&34.13292&26.02&0.17&0.03&25.49&0.15&0.02&Subaru\\
15038&194.15213&34.29714&25.28&0.08&0.03&24.40&0.05&0.02&Subaru\\
15039&194.15213&34.36440&23.84&0.06&0.04&23.10&0.04&0.02&Subaru\\
15040&194.15216&34.28426&23.56&0.02&0.03&22.23&0.05&0.02&Subaru\\
15041&194.15216&34.24553&25.82&0.14&0.03&25.21&0.11&0.02&Subaru\\
15042&194.15223&34.10733&24.97&0.07&0.03&24.17&0.05&0.02&Subaru\\
15043&194.15223&34.36460&24.61&0.05&0.04&23.03&0.04&0.02&Subaru\\
15044&194.15225&34.26489&24.99&0.07&0.03&24.49&0.06&0.02&Subaru\\
15045&194.15226&34.32224&26.02&0.19&0.03&25.22&0.13&0.02&Subaru\\
15046&194.15228&34.50133&25.86&0.13&0.03&25.71&0.18&0.02&Subaru\\
15047&194.15231&34.29517&25.59&0.10&0.03&24.90&0.10&0.02&Subaru\\
15048&194.15236&34.55944&25.75&0.22&0.03&24.71&0.11&0.02&Subaru\\
15049&194.15237&34.50612&25.17&0.07&0.03&22.44&0.01&0.02&Subaru\\
15050&194.15243&34.29801&25.35&0.10&0.03&24.61&0.09&0.02&Subaru\\
15051&194.15247&34.40035&24.70&0.06&0.03&24.11&0.07&0.02&Subaru\\
15052&194.15251&34.24640&24.60&0.04&0.03&23.99&0.09&0.02&Subaru\\
15053&194.15251&34.08988&23.55&0.08&0.03&23.56&0.05&0.02&Subaru\\
15054&194.15252&34.19562&25.10&0.09&0.03&24.47&0.08&0.02&Subaru\\
15055&194.15253&34.40819&25.31&0.09&0.03&24.27&0.04&0.02&Subaru\\
15056&194.15254&34.14857&26.77&0.35&0.03&25.33&0.12&0.02&Subaru\\
15057&194.15255&34.10227&26.56&0.33&0.03&26.62&0.51&0.02&Subaru\\
15058&194.15257&34.26825&25.12&0.20&0.03&24.58&0.17&0.02&Subaru\\
15059&194.15257&34.31121&25.13&0.18&0.03&23.69&0.04&0.02&Subaru\\
15060&194.15260&34.45680&24.96&0.06&0.03&23.65&0.02&0.02&Subaru\\
15061&194.15260&34.31147&24.85&0.10&0.03&24.01&0.06&0.02&Subaru\\
15062&194.15266&34.23520&25.66&0.11&0.03&25.09&0.11&0.02&Subaru\\
15063&194.15268&34.12051&25.23&0.08&0.03&24.04&0.08&0.02&Subaru\\
15064&194.15268&34.36548&25.48&0.10&0.04&25.12&0.11&0.02&Subaru\\
15065&194.15269&34.32207&24.41&0.04&0.03&23.62&0.04&0.02&Subaru\\
15066&194.15270&34.20157&25.08&0.08&0.03&24.60&0.08&0.02&Subaru\\
15067&194.15273&34.44303&25.38&0.09&0.03&23.24&0.02&0.02&Subaru\\
15068&194.15273&34.24501&25.63&0.12&0.03&24.37&0.05&0.02&Subaru\\
15069&194.15276&34.24763&24.07&0.02&0.03&23.94&0.06&0.02&Subaru\\
15070&194.15278&34.26812&24.63&0.12&0.03&24.28&0.13&0.02&Subaru\\
15071&194.15279&34.12119&25.29&0.08&0.03&24.03&0.04&0.02&Subaru\\
15072&194.15280&34.53003&26.14&0.20&0.03&25.34&0.13&0.02&Subaru\\
15073&194.15281&34.37368&25.22&0.07&0.04&24.22&0.04&0.02&Subaru\\
15074&194.15282&34.24002&24.32&0.10&0.03&23.69&0.05&0.02&Subaru\\
15075&194.15282&34.31171&24.58&0.07&0.03&23.66&0.05&0.02&Subaru\\
15076&194.15283&34.41760&25.51&0.09&0.03&24.74&0.07&0.02&Subaru\\
15077&194.15284&34.09256&26.13&0.35&0.03&25.68&0.31&0.02&Subaru\\
15078&194.15287&34.20187&24.17&0.04&0.03&23.60&0.05&0.02&Subaru\\
15079&194.15289&34.31131&25.01&0.07&0.03&24.12&0.05&0.02&Subaru\\
15080&194.15291&34.46642&26.39&0.25&0.03&25.05&0.09&0.02&Subaru\\
15081&194.15294&34.35525&23.53&0.01&0.03&21.61&0.01&0.02&Subaru\\
15082&194.15294&34.37741&25.13&0.07&0.04&24.46&0.05&0.02&Subaru\\
15083&194.15296&34.29826&24.81&0.06&0.03&23.93&0.05&0.02&Subaru\\
15084&194.15297&34.48903&24.82&0.05&0.03&24.49&0.07&0.02&Subaru\\
15085&194.15298&34.13050&26.25&0.20&0.03&25.93&0.22&0.02&Subaru\\
15086&194.15300&34.23451&25.83&0.13&0.03&25.63&0.21&0.02&Subaru\\
15087&194.15300&34.19817&25.71&0.12&0.03&25.05&0.11&0.02&Subaru\\
15088&194.15300&34.46330&26.69&0.31&0.03&25.38&0.13&0.02&Subaru\\
15089&194.15300&34.46915&24.96&0.06&0.03&24.12&0.04&0.02&Subaru\\
15090&194.15302&34.41838&25.64&0.12&0.03&24.12&0.04&0.02&Subaru\\
15091&194.15303&34.51263&24.12&0.03&0.03&23.07&0.02&0.02&Subaru\\
15092&194.15304&34.22673&24.69&0.05&0.03&24.08&0.03&0.02&Subaru\\
15093&194.15307&34.45214&25.98&0.14&0.03&25.23&0.11&0.02&Subaru\\
15094&194.15309&34.42634&26.41&0.23&0.03&25.47&0.14&0.02&Subaru\\
15095&194.15310&34.43722&24.98&0.06&0.03&23.87&0.03&0.02&Subaru\\
15096&194.15312&34.13304&24.37&0.04&0.03&23.56&0.04&0.02&Subaru\\
15097&194.15312&34.18193&25.96&0.21&0.03&25.22&0.15&0.02&Subaru\\
15098&194.15314&34.37833&24.94&0.14&0.04&23.62&0.03&0.02&Subaru\\
15099&194.15319&34.10168&25.95&0.21&0.03&24.93&0.19&0.02&Subaru\\
15100&194.15324&34.09013&26.32&0.40&0.03&25.61&0.30&0.02&Subaru\\
15101&194.15324&34.17708&24.68&0.05&0.03&23.85&0.03&0.02&Subaru\\
15102&194.15326&34.37856&24.79&0.06&0.04&23.57&0.04&0.02&Subaru\\
15103&194.15329&34.20424&24.87&0.07&0.03&24.34&0.05&0.02&Subaru\\
15104&194.15332&34.09881&24.41&0.08&0.03&23.69&0.04&0.02&Subaru\\
15105&194.15334&34.20051&24.87&0.06&0.03&22.31&0.01&0.02&Subaru\\
15106&194.15334&34.20959&25.65&0.14&0.03&23.98&0.04&0.02&Subaru\\
15107&194.15335&34.35358&24.68&0.06&0.03&23.60&0.04&0.02&Subaru\\
15108&194.15337&34.20487&25.14&0.09&0.03&24.54&0.08&0.02&Subaru\\
15109&194.15339&34.53222&25.42&0.14&0.03&23.67&0.03&0.02&Subaru\\
15110&194.15339&34.46168&25.73&0.13&0.03&25.33&0.13&0.02&Subaru\\
15111&194.15341&34.54136&24.44&0.06&0.03&23.65&0.03&0.02&Subaru\\
15112&194.15342&34.37671&26.46&0.33&0.04&25.73&0.17&0.02&Subaru\\
15113&194.15345&34.54867&26.78&0.41&0.03&25.91&0.26&0.02&Subaru\\
15114&194.15347&34.53192&25.24&0.12&0.03&23.60&0.03&0.02&Subaru\\
15115&194.15347&34.27131&24.72&0.06&0.03&23.64&0.03&0.02&Subaru\\
15116&194.15347&34.36179&24.78&0.04&0.04&24.24&0.05&0.02&Subaru\\
15117&194.15349&34.37701&26.36&0.29&0.04&25.73&0.17&0.02&Subaru\\
15118&194.15349&34.24925&23.44&0.01&0.03&22.28&0.01&0.02&Subaru\\
15119&194.15352&34.53242&24.43&0.10&0.03&23.62&0.03&0.02&Subaru\\
15120&194.15354&34.41851&25.96&0.15&0.03&25.45&0.12&0.02&Subaru\\
15121&194.15355&34.55238&25.23&0.13&0.03&24.80&0.12&0.02&Subaru\\
15122&194.15357&34.38505&24.95&0.06&0.03&24.19&0.04&0.02&Subaru\\
15123&194.15357&34.20519&25.21&0.08&0.03&25.29&0.14&0.02&Subaru\\
15124&194.15364&34.41405&24.66&0.04&0.03&24.21&0.06&0.02&Subaru\\
15125&194.15365&34.54477&24.92&0.15&0.03&22.66&0.06&0.02&Subaru\\
15126&194.15368&34.08875&25.26&0.13&0.03&25.13&0.17&0.02&Subaru\\
15127&194.15370&34.09043&26.69&0.54&0.03&26.32&0.50&0.02&Subaru\\
15128&194.15371&34.34042&25.59&0.11&0.03&25.44&0.13&0.02&Subaru\\
15129&194.15374&34.19798&25.86&0.15&0.03&24.49&0.06&0.02&Subaru\\
15130&194.15375&34.52028&23.77&0.02&0.03&23.66&0.06&0.02&Subaru\\
15131&194.15375&34.11804&26.35&0.25&0.03&25.45&0.15&0.02&Subaru\\
15132&194.15376&34.23704&24.36&0.04&0.03&23.39&0.03&0.02&Subaru\\
15133&194.15380&34.10463&25.45&0.19&0.03&24.55&0.08&0.02&Subaru\\
15134&194.15385&34.47848&24.03&0.05&0.03&23.06&0.04&0.02&Subaru\\
15135&194.15387&34.43022&25.03&0.07&0.03&24.34&0.04&0.02&Subaru\\
15136&194.15388&34.12387&24.37&0.04&0.03&21.21&0.01&0.02&Subaru\\
15137&194.15391&34.46875&25.23&0.08&0.03&24.47&0.05&0.02&Subaru\\
15138&194.15394&34.46732&25.09&0.06&0.03&24.39&0.05&0.02&Subaru\\
15139&194.15395&34.49888&25.31&0.09&0.03&24.96&0.08&0.02&Subaru\\
15140&194.15396&34.48987&25.11&0.07&0.03&24.04&0.04&0.02&Subaru\\
15141&194.15398&34.49639&24.96&0.07&0.03&24.20&0.04&0.02&Subaru\\
15142&194.15404&34.30347&26.10&0.17&0.03&25.45&0.15&0.02&Subaru\\
15143&194.15408&34.12584&25.07&0.07&0.03&25.08&0.19&0.02&Subaru\\
15144&194.15408&34.37745&26.38&0.34&0.04&25.00&0.08&0.02&Subaru\\
15145&194.15409&34.24989&25.39&0.10&0.03&24.51&0.06&0.02&Subaru\\
15146&194.15411&34.28580&25.48&0.10&0.03&24.42&0.04&0.02&Subaru\\
15147&194.15411&34.20467&25.08&0.08&0.03&24.73&0.08&0.02&Subaru\\
15148&194.15412&34.12097&24.85&0.05&0.03&23.78&0.03&0.02&Subaru\\
15149&194.15413&34.55414&25.93&0.28&0.03&25.27&0.18&0.02&Subaru\\
15150&194.15414&34.42963&24.03&0.02&0.03&23.80&0.04&0.02&Subaru\\
15151&194.15415&34.15435&26.73&0.32&0.03&25.45&0.13&0.02&Subaru\\
15152&194.15422&34.36825&25.75&0.14&0.04&24.66&0.07&0.02&Subaru\\
15153&194.15423&34.24640&25.23&0.08&0.03&24.00&0.03&0.02&Subaru\\
15154&194.15424&34.14234&25.92&0.14&0.03&25.58&0.16&0.02&Subaru\\
15155&194.15425&34.17475&24.75&0.05&0.03&23.88&0.03&0.02&Subaru\\
15156&194.15433&34.42387&25.52&0.11&0.03&24.71&0.06&0.02&Subaru\\
15157&194.15436&34.54368&26.74&0.41&0.03&26.06&0.33&0.02&Subaru\\
15158&194.15437&34.37762&25.89&0.14&0.04&24.97&0.08&0.02&Subaru\\
15159&194.15437&34.56037&25.52&0.16&0.03&25.61&0.34&0.02&Subaru\\
15160&194.15437&34.13188&24.84&0.06&0.03&23.63&0.02&0.02&Subaru\\
15161&194.15439&34.17999&25.27&0.09&0.03&24.26&0.05&0.02&Subaru\\
15162&194.15440&34.23413&24.51&0.04&0.03&23.24&0.03&0.02&Subaru\\
15163&194.15440&34.31584&24.87&0.06&0.03&24.15&0.04&0.02&Subaru\\
15164&194.15441&34.34225&24.91&0.06&0.03&24.50&0.05&0.02&Subaru\\
15165&194.15443&34.13368&25.86&0.17&0.03&24.28&0.05&0.02&Subaru\\
15166&194.15449&34.51004&25.33&0.09&0.03&24.31&0.05&0.02&Subaru\\
15167&194.15452&34.11109&24.81&0.06&0.03&24.33&0.06&0.02&Subaru\\
15168&194.15455&34.15320&26.10&0.17&0.03&25.43&0.15&0.02&Subaru\\
15169&194.15455&34.21002&24.83&0.05&0.03&24.55&0.17&0.02&Subaru\\
15170&194.15457&34.42421&25.33&0.08&0.03&24.65&0.08&0.02&Subaru\\
15171&194.15457&34.22254&25.67&0.14&0.03&24.42&0.06&0.02&Subaru\\
15172&194.15458&34.53065&25.33&0.09&0.03&24.15&0.05&0.02&Subaru\\
15173&194.15458&34.09055&26.26&0.37&0.03&25.85&0.34&0.02&Subaru\\
15174&194.15460&34.17734&25.43&0.14&0.03&24.42&0.12&0.02&Subaru\\
15175&194.15461&34.54295&23.57&0.02&0.03&21.61&0.01&0.02&Subaru\\
15176&194.15463&34.51073&23.66&0.02&0.03&22.25&0.01&0.02&Subaru\\
15177&194.15465&34.23405&24.12&0.07&0.03&23.46&0.03&0.02&Subaru\\
15178&194.15467&34.46571&25.49&0.10&0.03&24.96&0.08&0.02&Subaru\\
15179&194.15467&34.43640&25.50&0.09&0.03&24.68&0.06&0.02&Subaru\\
15180&194.15469&34.22932&25.38&0.10&0.03&24.65&0.08&0.02&Subaru\\
15181&194.15472&34.18699&25.63&0.12&0.03&25.28&0.12&0.02&Subaru\\
15182&194.15473&34.15008&25.93&0.16&0.03&25.78&0.20&0.02&Subaru\\
15183&194.15473&34.10843&24.28&0.04&0.03&23.58&0.03&0.02&Subaru\\
15184&194.15475&34.26280&24.39&0.04&0.03&23.66&0.02&0.02&Subaru\\
15185&194.15478&34.18750&25.76&0.13&0.03&25.02&0.12&0.02&Subaru\\
15186&194.15479&34.39239&25.42&0.10&0.03&24.41&0.05&0.02&Subaru\\
15187&194.15480&34.13352&25.29&0.11&0.03&24.25&0.05&0.02&Subaru\\
15188&194.15480&34.46208&25.77&0.15&0.03&24.75&0.16&0.02&Subaru\\
15189&194.15481&34.46044&25.75&0.12&0.03&25.14&0.11&0.02&Subaru\\
15190&194.15483&34.50659&25.00&0.06&0.03&23.94&0.03&0.02&Subaru\\
15191&194.15485&34.08969&26.24&0.34&0.03&25.85&0.39&0.02&Subaru\\
15192&194.15485&34.49711&25.64&0.11&0.03&25.50&0.15&0.02&Subaru\\
15193&194.15488&34.15289&24.20&0.03&0.03&22.98&0.01&0.02&Subaru\\
15194&194.15488&34.13384&26.22&0.26&0.03&24.29&0.05&0.02&Subaru\\
15195&194.15490&34.14431&25.61&0.12&0.03&24.11&0.04&0.02&Subaru\\
15196&194.15492&34.12107&24.97&0.07&0.03&23.71&0.04&0.02&Subaru\\
15197&194.15492&34.22394&24.52&0.04&0.03&23.86&0.06&0.02&Subaru\\
15198&194.15499&34.36163&26.04&0.16&0.03&25.31&0.11&0.02&Subaru\\
15199&194.15501&34.23458&25.39&0.09&0.03&24.76&0.08&0.02&Subaru\\
15200&194.15501&34.46239&25.53&0.13&0.03&24.43&0.06&0.02&Subaru\\
15201&194.15501&34.32753&25.43&0.09&0.03&24.85&0.08&0.02&Subaru\\
15202&194.15506&34.41310&25.07&0.07&0.03&24.88&0.16&0.02&Subaru\\
15203&194.15506&34.39814&24.59&0.04&0.03&23.76&0.04&0.02&Subaru\\
15204&194.15516&34.22930&25.43&0.11&0.03&24.65&0.08&0.02&Subaru\\
15205&194.15516&34.44000&24.96&0.13&0.03&23.56&0.04&0.02&Subaru\\
15206&194.15516&34.09777&25.25&0.11&0.03&24.17&0.06&0.02&Subaru\\
15207&194.15518&34.27276&23.36&0.01&0.03&22.07&0.01&0.02&Subaru\\
15208&194.15519&34.50902&25.88&0.14&0.03&25.10&0.09&0.02&Subaru\\
15209&194.15520&34.35898&25.97&0.15&0.03&24.96&0.11&0.02&Subaru\\
15210&194.15523&34.51369&24.13&0.03&0.03&21.70&0.01&0.02&Subaru\\
15211&194.15524&34.55978&26.74&0.53&0.03&26.07&0.46&0.02&Subaru\\
15212&194.15525&34.36992&26.02&0.17&0.04&23.92&0.03&0.02&Subaru\\
15213&194.15527&34.09002&25.59&0.19&0.03&25.22&0.20&0.02&Subaru\\
15214&194.15532&34.24752&24.14&0.03&0.03&23.81&0.07&0.02&Subaru\\
15215&194.15536&34.26085&26.05&0.16&0.03&25.94&0.24&0.02&Subaru\\
15216&194.15537&34.52864&25.26&0.08&0.03&24.68&0.07&0.02&Subaru\\
15217&194.15537&34.18825&25.21&0.07&0.03&24.42&0.07&0.02&Subaru\\
15218&194.15537&34.16842&25.24&0.08&0.03&24.67&0.06&0.02&Subaru\\
15219&194.15538&34.17986&24.97&0.18&0.03&23.48&0.03&0.02&Subaru\\
15220&194.15538&34.50132&24.93&0.06&0.03&23.95&0.05&0.02&Subaru\\
15221&194.15539&34.43983&24.85&0.06&0.03&23.68&0.05&0.02&Subaru\\
15222&194.15540&34.18354&25.55&0.11&0.03&25.18&0.12&0.02&Subaru\\
15223&194.15542&34.12086&26.67&0.36&0.03&26.26&0.30&0.02&Subaru\\
15224&194.15544&34.11414&26.31&0.25&0.03&25.47&0.22&0.02&Subaru\\
15225&194.15544&34.17963&24.03&0.05&0.03&23.44&0.03&0.02&Subaru\\
15226&194.15544&34.16953&25.63&0.12&0.03&24.69&0.07&0.02&Subaru\\
15227&194.15544&34.15936&25.39&0.09&0.03&24.84&0.07&0.02&Subaru\\
15228&194.15545&34.10465&26.60&0.44&0.03&25.96&0.30&0.02&Subaru\\
15229&194.15546&34.50733&24.81&0.05&0.03&23.76&0.02&0.02&Subaru\\
15230&194.15547&34.55358&25.22&0.13&0.03&24.55&0.10&0.02&Subaru\\
15231&194.15549&34.25483&24.95&0.10&0.03&23.82&0.03&0.02&Subaru\\
15232&194.15550&34.48189&26.07&0.17&0.03&25.80&0.24&0.02&Subaru\\
15233&194.15551&34.46906&25.26&0.08&0.03&24.92&0.08&0.02&Subaru\\
15234&194.15551&34.13244&24.02&0.02&0.03&22.29&0.01&0.02&Subaru\\
15235&194.15552&34.27569&24.67&0.05&0.03&23.33&0.05&0.02&Subaru\\
15236&194.15553&34.24852&25.55&0.10&0.03&24.97&0.08&0.02&Subaru\\
15237&194.15553&34.41577&25.98&0.16&0.03&25.23&0.11&0.02&Subaru\\
15238&194.15554&34.47815&24.01&0.04&0.03&22.77&0.02&0.02&Subaru\\
15239&194.15555&34.54840&26.43&0.33&0.03&25.34&0.16&0.02&Subaru\\
15240&194.15555&34.17940&24.60&0.09&0.03&23.82&0.04&0.02&Subaru\\
15241&194.15555&34.39240&25.59&0.11&0.03&25.24&0.12&0.02&Subaru\\
15242&194.15556&34.12011&24.52&0.05&0.03&23.98&0.04&0.02&Subaru\\
15243&194.15557&34.43735&24.38&0.05&0.03&23.73&0.03&0.02&Subaru\\
15244&194.15557&34.31810&25.77&0.13&0.03&25.38&0.13&0.02&Subaru\\
15245&194.15558&34.08951&25.86&0.25&0.03&24.77&0.14&0.02&Subaru\\
15246&194.15559&34.25458&25.10&0.07&0.03&23.89&0.04&0.02&Subaru\\
15247&194.15559&34.44720&25.75&0.12&0.03&24.90&0.09&0.02&Subaru\\
15248&194.15560&34.21234&25.42&0.22&0.03&24.11&0.05&0.02&Subaru\\
15249&194.15560&34.15788&24.50&0.04&0.03&24.15&0.08&0.02&Subaru\\
15250&194.15563&34.49790&25.78&0.13&0.03&25.13&0.09&0.02&Subaru\\
15251&194.15566&34.27162&23.08&0.02&0.03&22.54&0.03&0.02&Subaru\\
15252&194.15567&34.43764&25.46&0.13&0.03&24.46&0.06&0.02&Subaru\\
15253&194.15572&34.31176&25.13&0.08&0.03&23.96&0.09&0.02&Subaru\\
15254&194.15573&34.32269&24.70&0.05&0.03&23.61&0.03&0.02&Subaru\\
15255&194.15574&34.38363&25.42&0.10&0.03&24.69&0.08&0.02&Subaru\\
15256&194.15575&34.45424&25.08&0.08&0.03&24.71&0.07&0.02&Subaru\\
15257&194.15576&34.32536&23.86&0.02&0.03&23.13&0.01&0.02&Subaru\\
15258&194.15578&34.32637&24.64&0.04&0.03&23.87&0.03&0.02&Subaru\\
15259&194.15580&34.41323&24.73&0.05&0.03&24.21&0.10&0.02&Subaru\\
15260&194.15582&34.36058&26.31&0.23&0.03&25.63&0.17&0.02&Subaru\\
15261&194.15583&34.55191&24.73&0.07&0.03&24.57&0.14&0.02&Subaru\\
15262&194.15585&34.21024&25.13&0.07&0.03&24.58&0.06&0.02&Subaru\\
15263&194.15586&34.25543&25.72&0.12&0.03&24.45&0.05&0.02&Subaru\\
15264&194.15586&34.20173&25.85&0.14&0.03&24.67&0.07&0.02&Subaru\\
15265&194.15589&34.50141&25.98&0.16&0.03&26.58&0.42&0.02&Subaru\\
15266&194.15590&34.21232&24.92&0.13&0.03&24.00&0.04&0.02&Subaru\\
15267&194.15590&34.19899&24.27&0.04&0.03&23.58&0.10&0.02&Subaru\\
15268&194.15590&34.20461&24.74&0.05&0.03&23.94&0.03&0.02&Subaru\\
15269&194.15591&34.54591&24.87&0.07&0.03&23.70&0.04&0.02&Subaru\\
15270&194.15591&34.11830&24.93&0.06&0.03&24.21&0.05&0.02&Subaru\\
15271&194.15592&34.30376&25.20&0.08&0.03&24.80&0.09&0.02&Subaru\\
15272&194.15592&34.37703&25.49&0.11&0.04&24.06&0.03&0.02&Subaru\\
15273&194.15593&34.50907&24.35&0.03&0.03&23.75&0.07&0.02&Subaru\\
15274&194.15596&34.37154&24.96&0.05&0.04&24.72&0.12&0.02&Subaru\\
15275&194.15597&34.12387&23.95&0.02&0.03&23.20&0.02&0.02&Subaru\\
15276&194.15601&34.31172&24.89&0.15&0.03&23.56&0.06&0.02&Subaru\\
15277&194.15603&34.08978&25.91&0.24&0.03&25.94&0.41&0.02&Subaru\\
15278&194.15603&34.11060&25.99&0.22&0.03&25.94&0.39&0.02&Subaru\\
15279&194.15604&34.54676&24.80&0.06&0.03&23.53&0.03&0.02&Subaru\\
15280&194.15605&34.17974&24.81&0.06&0.03&24.09&0.05&0.02&Subaru\\
15281&194.15608&34.17336&24.99&0.06&0.03&24.14&0.04&0.02&Subaru\\
15282&194.15612&34.37434&25.75&0.12&0.04&24.80&0.07&0.02&Subaru\\
15283&194.15614&34.15035&25.34&0.09&0.03&23.93&0.03&0.02&Subaru\\
15284&194.15614&34.10228&26.40&0.32&0.03&25.72&0.27&0.02&Subaru\\
15285&194.15616&34.53126&25.84&0.15&0.03&25.30&0.13&0.02&Subaru\\
15286&194.15616&34.45819&25.72&0.13&0.03&24.24&0.04&0.02&Subaru\\
15287&194.15618&34.24041&24.68&0.05&0.03&24.28&0.05&0.02&Subaru\\
15288&194.15622&34.52912&25.37&0.09&0.03&24.99&0.09&0.02&Subaru\\
15289&194.15623&34.33818&25.65&0.12&0.03&24.54&0.06&0.02&Subaru\\
15290&194.15629&34.22295&25.49&0.11&0.03&24.93&0.09&0.02&Subaru\\
15291&194.15630&34.26621&24.36&0.03&0.03&23.47&0.08&0.02&Subaru\\
15292&194.15631&34.08817&26.03&0.27&0.03&25.83&0.41&0.02&Subaru\\
15293&194.15631&34.26076&26.47&0.25&0.03&26.24&0.29&0.02&Subaru\\
15294&194.15632&34.09142&25.65&0.19&0.03&24.78&0.13&0.02&Subaru\\
15295&194.15636&34.33042&24.57&0.05&0.03&23.62&0.02&0.02&Subaru\\
15296&194.15637&34.28760&24.52&0.04&0.03&23.19&0.02&0.02&Subaru\\
15297&194.15638&34.30587&25.90&0.14&0.03&25.37&0.12&0.02&Subaru\\
15298&194.15639&34.55967&26.77&0.52&0.03&26.45&0.51&0.02&Subaru\\
15299&194.15639&34.44362&27.16&0.46&0.03&26.79&0.46&0.02&Subaru\\
15300&194.15639&34.39789&24.78&0.05&0.03&24.57&0.08&0.02&Subaru\\
15301&194.15640&34.55333&25.72&0.19&0.03&25.39&0.20&0.02&Subaru\\
15302&194.15642&34.26362&24.83&0.06&0.03&24.19&0.04&0.02&Subaru\\
15303&194.15644&34.13582&25.52&0.10&0.03&25.12&0.11&0.02&Subaru\\
15304&194.15649&34.42590&25.13&0.07&0.03&24.94&0.15&0.02&Subaru\\
15305&194.15651&34.29951&25.30&0.08&0.03&24.94&0.10&0.02&Subaru\\
15306&194.15651&34.22329&25.76&0.15&0.03&24.57&0.06&0.02&Subaru\\
15307&194.15654&34.16858&24.51&0.04&0.03&23.68&0.03&0.02&Subaru\\
15308&194.15657&34.15441&25.63&0.22&0.03&23.77&0.04&0.02&Subaru\\
15309&194.15658&34.48733&25.63&0.11&0.03&24.20&0.04&0.02&Subaru\\
15310&194.15658&34.26917&24.23&0.03&0.03&23.49&0.03&0.02&Subaru\\
15311&194.15660&34.11979&25.16&0.07&0.03&25.11&0.11&0.02&Subaru\\
15312&194.15660&34.55469&24.05&0.08&0.03&24.24&0.12&0.02&Subaru\\
15313&194.15661&34.13058&25.38&0.10&0.03&25.24&0.12&0.02&Subaru\\
15314&194.15661&34.09095&26.02&0.28&0.03&24.80&0.13&0.02&Subaru\\
15315&194.15661&34.19321&25.06&0.07&0.03&24.26&0.05&0.02&Subaru\\
15316&194.15668&34.18745&25.41&0.10&0.03&24.07&0.04&0.02&Subaru\\
15317&194.15669&34.24481&25.78&0.13&0.03&25.24&0.11&0.02&Subaru\\
15318&194.15669&34.55930&26.10&0.27&0.03&25.58&0.27&0.02&Subaru\\
15319&194.15670&34.23507&25.30&0.09&0.03&24.78&0.09&0.02&Subaru\\
15320&194.15670&34.53582&25.19&0.08&0.03&24.67&0.07&0.02&Subaru\\
15321&194.15671&34.23019&23.61&0.02&0.03&22.74&0.01&0.02&Subaru\\
15322&194.15671&34.13287&26.74&0.33&0.03&26.84&0.46&0.02&Subaru\\
15323&194.15675&34.25864&26.09&0.20&0.03&24.75&0.07&0.02&Subaru\\
15324&194.15675&34.20507&26.13&0.18&0.03&25.58&0.17&0.02&Subaru\\
15325&194.15676&34.54423&25.09&0.08&0.03&24.11&0.05&0.02&Subaru\\
15326&194.15677&34.26234&24.98&0.06&0.03&24.29&0.07&0.02&Subaru\\
15327&194.15680&34.36085&25.39&0.09&0.03&23.99&0.03&0.02&Subaru\\
15328&194.15681&34.29048&24.33&0.04&0.03&21.15&0.01&0.02&Subaru\\
15329&194.15683&34.18843&24.69&0.05&0.03&24.23&0.04&0.02&Subaru\\
15330&194.15685&34.41483&25.95&0.15&0.03&25.08&0.09&0.02&Subaru\\
15331&194.15685&34.23128&25.25&0.19&0.03&24.23&0.05&0.02&Subaru\\
15332&194.15690&34.18573&25.59&0.11&0.03&24.85&0.08&0.02&Subaru\\
15333&194.15690&34.39448&25.11&0.07&0.03&24.50&0.05&0.02&Subaru\\
15334&194.15690&34.15434&24.81&0.06&0.03&23.92&0.04&0.02&Subaru\\
15335&194.15692&34.54027&25.19&0.09&0.03&24.59&0.07&0.02&Subaru\\
15336&194.15692&34.38441&25.46&0.09&0.03&24.68&0.08&0.02&Subaru\\
15337&194.15693&34.30812&25.26&0.08&0.03&24.24&0.06&0.02&Subaru\\
15338&194.15694&34.22876&25.33&0.09&0.03&24.50&0.05&0.02&Subaru\\
15339&194.15694&34.40133&24.31&0.03&0.03&23.30&0.02&0.02&Subaru\\
15340&194.15695&34.46913&24.67&0.04&0.03&23.60&0.03&0.02&Subaru\\
15341&194.15695&34.47576&23.85&0.02&0.03&22.60&0.01&0.02&Subaru\\
15342&194.15696&34.13387&25.06&0.07&0.03&24.13&0.05&0.02&Subaru\\
15343&194.15698&34.45388&25.85&0.12&0.03&25.09&0.11&0.02&Subaru\\
15344&194.15703&34.30968&24.88&0.07&0.03&24.43&0.12&0.02&Subaru\\
15345&194.15704&34.44324&25.86&0.15&0.03&24.26&0.04&0.02&Subaru\\
15346&194.15706&34.53869&26.01&0.18&0.03&25.25&0.12&0.02&Subaru\\
15347&194.15707&34.20292&24.65&0.04&0.03&23.91&0.03&0.02&Subaru\\
15348&194.15708&34.25724&25.86&0.15&0.03&25.26&0.12&0.02&Subaru\\
15349&194.15711&34.31921&26.49&0.25&0.03&24.86&0.08&0.02&Subaru\\
15350&194.15713&34.17399&25.35&0.09&0.03&24.83&0.08&0.02&Subaru\\
15351&194.15713&34.23124&26.27&0.22&0.03&24.27&0.05&0.02&Subaru\\
15352&194.15717&34.25848&26.15&0.22&0.03&25.42&0.13&0.02&Subaru\\
15353&194.15717&34.30720&24.43&0.04&0.03&23.76&0.10&0.02&Subaru\\
15354&194.15719&34.21656&26.26&0.20&0.03&26.03&0.27&0.02&Subaru\\
15355&194.15719&34.55829&26.62&0.51&0.03&24.25&0.06&0.02&Subaru\\
15356&194.15719&34.36843&25.56&0.11&0.03&25.10&0.10&0.02&Subaru\\
15357&194.15722&34.38430&24.83&0.09&0.03&24.28&0.06&0.02&Subaru\\
15358&194.15724&34.21515&25.06&0.07&0.03&25.06&0.11&0.02&Subaru\\
15359&194.15727&34.28417&24.93&0.06&0.03&24.42&0.05&0.02&Subaru\\
15360&194.15729&34.53682&24.92&0.06&0.03&24.44&0.05&0.02&Subaru\\
15361&194.15734&34.30589&24.62&0.04&0.03&23.71&0.02&0.02&Subaru\\
15362&194.15736&34.14115&24.87&0.06&0.03&24.14&0.04&0.02&Subaru\\
15363&194.15737&34.43872&25.90&0.14&0.03&25.20&0.10&0.02&Subaru\\
15364&194.15739&34.21384&24.53&0.04&0.03&24.57&0.10&0.02&Subaru\\
15365&194.15740&34.40866&24.75&0.05&0.03&23.81&0.02&0.02&Subaru\\
15366&194.15741&34.12581&25.62&0.11&0.03&24.98&0.08&0.02&Subaru\\
15367&194.15742&34.19330&25.70&0.13&0.03&24.98&0.09&0.02&Subaru\\
15368&194.15743&34.18004&24.75&0.06&0.03&24.16&0.05&0.02&Subaru\\
15369&194.15746&34.31648&24.21&0.03&0.03&23.48&0.02&0.02&Subaru\\
15370&194.15747&34.10471&25.76&0.17&0.03&26.36&0.45&0.02&Subaru\\
15371&194.15750&34.45805&25.51&0.10&0.03&24.40&0.05&0.02&Subaru\\
15372&194.15754&34.55778&26.82&0.51&0.03&25.82&0.31&0.02&Subaru\\
15373&194.15755&34.23648&24.89&0.05&0.03&24.51&0.05&0.02&Subaru\\
15374&194.15758&34.23372&24.41&0.04&0.03&23.68&0.07&0.02&Subaru\\
15375&194.15759&34.09336&26.64&0.48&0.03&25.89&0.36&0.02&Subaru\\
15376&194.15761&34.48377&25.61&0.10&0.03&25.47&0.13&0.02&Subaru\\
15377&194.15761&34.45876&25.67&0.11&0.03&25.27&0.12&0.02&Subaru\\
15378&194.15762&34.17498&24.36&0.04&0.03&23.97&0.05&0.02&Subaru\\
15379&194.15762&34.29086&25.44&0.09&0.03&25.23&0.12&0.02&Subaru\\
15380&194.15765&34.32421&25.45&0.11&0.03&24.10&0.08&0.02&Subaru\\
15381&194.15765&34.20340&25.46&0.09&0.03&24.47&0.06&0.02&Subaru\\
15382&194.15768&34.55732&26.36&0.51&0.03&25.04&0.14&0.02&Subaru\\
15383&194.15769&34.15541&25.73&0.12&0.03&24.81&0.08&0.02&Subaru\\
15384&194.15770&34.42818&24.07&0.03&0.03&23.13&0.02&0.02&Subaru\\
15385&194.15771&34.29520&25.34&0.10&0.03&24.64&0.10&0.02&Subaru\\
15386&194.15772&34.14150&24.36&0.04&0.03&23.49&0.02&0.02&Subaru\\
15387&194.15772&34.32966&23.90&0.02&0.03&22.52&0.01&0.02&Subaru\\
15388&194.15772&34.49220&22.85&0.01&0.03&20.40&0.01&0.02&Subaru\\
15389&194.15773&34.26126&25.50&0.10&0.03&24.86&0.08&0.02&Subaru\\
15390&194.15774&34.20904&25.54&0.11&0.03&24.69&0.07&0.02&Subaru\\
15391&194.15776&34.25163&25.35&0.09&0.03&24.82&0.08&0.02&Subaru\\
15392&194.15776&34.11467&25.19&0.10&0.03&24.09&0.07&0.02&Subaru\\
15393&194.15781&34.42984&25.92&0.14&0.03&25.38&0.13&0.02&Subaru\\
15394&194.15781&34.22407&24.76&0.05&0.03&24.28&0.05&0.02&Subaru\\
15395&194.15787&34.55607&26.11&0.27&0.03&26.36&0.53&0.02&Subaru\\
15396&194.15790&34.20268&25.10&0.07&0.03&23.77&0.03&0.02&Subaru\\
15397&194.15791&34.11430&25.31&0.12&0.03&24.30&0.08&0.02&Subaru\\
15398&194.15792&34.55815&26.52&0.38&0.03&26.04&0.34&0.02&Subaru\\
15399&194.15794&34.13494&22.36&0.01&0.03&21.76&0.01&0.02&Subaru\\
15400&194.15798&34.43126&25.45&0.10&0.03&24.54&0.05&0.02&Subaru\\
15401&194.15799&34.51549&25.44&0.09&0.03&24.68&0.06&0.02&Subaru\\
15402&194.15804&34.46784&25.44&0.08&0.03&25.03&0.09&0.02&Subaru\\
15403&194.15805&34.27713&24.93&0.09&0.03&24.17&0.04&0.02&Subaru\\
15404&194.15808&34.31654&25.54&0.11&0.03&24.80&0.08&0.02&Subaru\\
15405&194.15810&34.44735&23.99&0.02&0.03&23.28&0.02&0.02&Subaru\\
15406&194.15811&34.37452&24.23&0.03&0.03&23.41&0.02&0.02&Subaru\\
15407&194.15812&34.09371&25.49&0.16&0.03&25.43&0.26&0.02&Subaru\\
15408&194.15813&34.35888&24.50&0.04&0.03&23.68&0.03&0.02&Subaru\\
15409&194.15814&34.26348&24.48&0.06&0.03&23.75&0.04&0.02&Subaru\\
15410&194.15817&34.35971&25.40&0.09&0.03&24.63&0.08&0.02&Subaru\\
15411&194.15818&34.34327&24.96&0.06&0.03&23.82&0.04&0.02&Subaru\\
15412&194.15820&34.52620&26.06&0.16&0.03&25.55&0.14&0.02&Subaru\\
15413&194.15823&34.25348&24.62&0.04&0.03&24.00&0.03&0.02&Subaru\\
15414&194.15823&34.12422&25.36&0.09&0.03&23.43&0.02&0.02&Subaru\\
15415&194.15825&34.31065&24.82&0.05&0.03&24.06&0.04&0.02&Subaru\\
15416&194.15825&34.27736&26.89&0.40&0.03&24.26&0.04&0.02&Subaru\\
15417&194.15831&34.19688&24.97&0.07&0.03&23.69&0.03&0.02&Subaru\\
15418&194.15832&34.27013&24.95&0.06&0.03&24.62&0.06&0.02&Subaru\\
15419&194.15832&34.15227&25.31&0.09&0.03&24.18&0.04&0.02&Subaru\\
15420&194.15834&34.21615&25.19&0.07&0.03&24.78&0.09&0.02&Subaru\\
15421&194.15836&34.26457&24.83&0.09&0.03&24.25&0.13&0.02&Subaru\\
15422&194.15838&34.25899&24.37&0.04&0.03&23.55&0.04&0.02&Subaru\\
15423&194.15840&34.49707&25.15&0.07&0.03&24.80&0.07&0.02&Subaru\\
15424&194.15844&34.51179&24.74&0.05&0.03&24.18&0.04&0.02&Subaru\\
15425&194.15844&34.34257&25.60&0.12&0.03&24.24&0.04&0.02&Subaru\\
15426&194.15845&34.10813&26.96&0.49&0.03&26.38&0.39&0.02&Subaru\\
15427&194.15848&34.43350&25.04&0.06&0.03&24.52&0.06&0.02&Subaru\\
15428&194.15851&34.50096&25.50&0.10&0.03&24.70&0.07&0.02&Subaru\\
15429&194.15852&34.40236&24.60&0.04&0.03&23.38&0.02&0.02&Subaru\\
15430&194.15855&34.25631&25.61&0.11&0.03&24.94&0.08&0.02&Subaru\\
15431&194.15856&34.41744&25.38&0.08&0.03&24.68&0.06&0.02&Subaru\\
15432&194.15857&34.26328&25.34&0.09&0.03&24.78&0.09&0.02&Subaru\\
15433&194.15861&34.12269&25.08&0.10&0.03&24.09&0.07&0.02&Subaru\\
15434&194.15863&34.40879&24.15&0.03&0.03&23.44&0.08&0.02&Subaru\\
15435&194.15864&34.12508&25.98&0.18&0.03&24.86&0.08&0.02&Subaru\\
15436&194.15870&34.41142&25.52&0.11&0.03&24.01&0.04&0.02&Subaru\\
15437&194.15874&34.12711&26.06&0.16&0.03&24.87&0.08&0.02&Subaru\\
15438&194.15875&34.52266&25.10&0.07&0.03&24.78&0.17&0.02&Subaru\\
15439&194.15876&34.19913&24.00&0.03&0.03&22.93&0.04&0.02&Subaru\\
15440&194.15877&34.28885&23.61&0.01&0.03&23.14&0.04&0.02&Subaru\\
15441&194.15877&34.09788&25.94&0.20&0.03&25.59&0.20&0.02&Subaru\\
15442&194.15877&34.40396&24.78&0.05&0.03&24.29&0.04&0.02&Subaru\\
15443&194.15880&34.49674&24.64&0.04&0.03&23.48&0.07&0.02&Subaru\\
15444&194.15882&34.42573&26.57&0.26&0.03&25.82&0.18&0.02&Subaru\\
15445&194.15884&34.27161&23.67&0.02&0.03&22.80&0.04&0.02&Subaru\\
15446&194.15884&34.22166&24.59&0.05&0.03&24.28&0.05&0.02&Subaru\\
15447&194.15886&34.48756&24.72&0.04&0.03&23.46&0.02&0.02&Subaru\\
15448&194.15887&34.52292&26.29&0.32&0.03&24.47&0.13&0.02&Subaru\\
15449&194.15888&34.38713&24.56&0.04&0.03&24.03&0.07&0.02&Subaru\\
15450&194.15888&34.18868&25.73&0.15&0.03&24.70&0.06&0.02&Subaru\\
15451&194.15889&34.28715&24.95&0.09&0.03&24.03&0.11&0.02&Subaru\\
15452&194.15889&34.36057&24.85&0.06&0.03&24.19&0.04&0.02&Subaru\\
15453&194.15900&34.54215&24.62&0.06&0.03&22.88&0.01&0.02&Subaru\\
15454&194.15900&34.13206&25.37&0.09&0.03&25.13&0.11&0.02&Subaru\\
15455&194.15901&34.29129&24.41&0.04&0.03&23.25&0.01&0.02&Subaru\\
15456&194.15901&34.43142&25.23&0.07&0.03&25.17&0.12&0.02&Subaru\\
15457&194.15901&34.09111&24.06&0.07&0.03&23.30&0.04&0.02&Subaru\\
15458&194.15902&34.16164&24.54&0.04&0.03&23.14&0.01&0.02&Subaru\\
15459&194.15905&34.52997&25.15&0.08&0.03&24.93&0.09&0.02&Subaru\\
15460&194.15906&34.44538&24.94&0.11&0.03&23.46&0.02&0.02&Subaru\\
15461&194.15909&34.09626&26.59&0.40&0.03&24.84&0.10&0.02&Subaru\\
15462&194.15909&34.30361&24.82&0.05&0.03&24.18&0.10&0.02&Subaru\\
15463&194.15912&34.54510&26.00&0.21&0.03&24.80&0.09&0.02&Subaru\\
15464&194.15913&34.34060&25.67&0.12&0.03&24.80&0.07&0.02&Subaru\\
15465&194.15913&34.53804&24.81&0.06&0.03&23.81&0.03&0.02&Subaru\\
15466&194.15913&34.08820&25.65&0.26&0.03&24.46&0.11&0.02&Subaru\\
15467&194.15915&34.48436&25.34&0.08&0.03&24.75&0.07&0.02&Subaru\\
15468&194.15916&34.44514&26.00&0.32&0.03&23.51&0.02&0.02&Subaru\\
15469&194.15918&34.43036&25.41&0.09&0.03&24.80&0.07&0.02&Subaru\\
15470&194.15918&34.49943&25.04&0.06&0.03&24.00&0.03&0.02&Subaru\\
15471&194.15919&34.21590&24.93&0.05&0.03&24.31&0.05&0.02&Subaru\\
15472&194.15923&34.38454&25.39&0.09&0.03&24.60&0.09&0.02&Subaru\\
15473&194.15925&34.10437&24.92&0.08&0.03&24.37&0.09&0.02&Subaru\\
15474&194.15925&34.22016&25.67&0.14&0.03&25.07&0.25&0.02&Subaru\\
15475&194.15929&34.19613&24.78&0.05&0.03&24.48&0.06&0.02&Subaru\\
15476&194.15930&34.33835&25.36&0.09&0.03&24.26&0.06&0.02&Subaru\\
15477&194.15931&34.36575&26.04&0.16&0.03&25.75&0.18&0.02&Subaru\\
15478&194.15935&34.09291&25.32&0.13&0.03&25.56&0.26&0.02&Subaru\\
15479&194.15936&34.44739&24.56&0.04&0.03&23.79&0.06&0.02&Subaru\\
15480&194.15936&34.20615&25.76&0.14&0.03&25.31&0.12&0.02&Subaru\\
15481&194.15938&34.42026&26.60&0.26&0.03&26.48&0.36&0.02&Subaru\\
15482&194.15940&34.21084&24.21&0.03&0.03&23.76&0.03&0.02&Subaru\\
15483&194.15941&34.41042&24.53&0.04&0.03&24.06&0.09&0.02&Subaru\\
15484&194.15943&34.22309&25.57&0.11&0.03&24.74&0.07&0.02&Subaru\\
15485&194.15949&34.50829&24.97&0.06&0.03&24.10&0.03&0.02&Subaru\\
15486&194.15950&34.21985&24.29&0.03&0.03&23.55&0.08&0.02&Subaru\\
15487&194.15951&34.38400&25.21&0.07&0.03&24.12&0.03&0.02&Subaru\\
15488&194.15956&34.54762&26.00&0.20&0.03&25.12&0.12&0.02&Subaru\\
15489&194.15958&34.09054&23.69&0.06&0.03&22.67&0.06&0.02&Subaru\\
15490&194.15962&34.24897&24.63&0.05&0.03&22.85&0.01&0.02&Subaru\\
15491&194.15962&34.32874&25.77&0.15&0.03&24.52&0.05&0.02&Subaru\\
15492&194.15962&34.23407&24.47&0.04&0.03&23.02&0.01&0.02&Subaru\\
15493&194.15964&34.49077&25.43&0.09&0.03&24.47&0.05&0.02&Subaru\\
15494&194.15966&34.18636&25.66&0.13&0.03&25.26&0.12&0.02&Subaru\\
15495&194.15967&34.50429&25.56&0.11&0.03&24.21&0.04&0.02&Subaru\\
15496&194.15968&34.10665&26.11&0.22&0.03&25.76&0.24&0.02&Subaru\\
15497&194.15970&34.10762&26.58&0.33&0.03&25.67&0.21&0.02&Subaru\\
15498&194.15970&34.29180&26.17&0.39&0.03&23.61&0.02&0.02&Subaru\\
15499&194.15970&34.14179&26.02&0.18&0.03&25.02&0.10&0.02&Subaru\\
15500&194.15971&34.45028&25.26&0.15&0.03&24.46&0.09&0.02&Subaru\\
15501&194.15972&34.55882&26.02&0.26&0.03&25.83&0.30&0.02&Subaru\\
15502&194.15974&34.09212&24.30&0.05&0.03&23.07&0.03&0.02&Subaru\\
15503&194.15975&34.47798&26.01&0.17&0.03&24.04&0.03&0.02&Subaru\\
15504&194.15976&34.09936&23.70&0.02&0.03&23.38&0.05&0.02&Subaru\\
15505&194.15977&34.20441&25.08&0.08&0.03&23.88&0.03&0.02&Subaru\\
15506&194.15978&34.48683&25.83&0.13&0.03&25.40&0.12&0.02&Subaru\\
15507&194.15979&34.29157&24.28&0.06&0.03&23.53&0.02&0.02&Subaru\\
15508&194.15980&34.10843&26.31&0.26&0.03&25.52&0.17&0.02&Subaru\\
15509&194.15981&34.26870&25.93&0.16&0.03&26.43&0.34&0.02&Subaru\\
15510&194.15985&34.25075&25.28&0.09&0.03&24.57&0.06&0.02&Subaru\\
15511&194.15987&34.34891&25.01&0.09&0.03&24.27&0.11&0.02&Subaru\\
15512&194.15988&34.42505&25.24&0.08&0.03&24.35&0.05&0.02&Subaru\\
15513&194.15988&34.09393&24.35&0.11&0.03&23.52&0.06&0.02&Subaru\\
15514&194.15989&34.54741&26.33&0.34&0.03&25.13&0.12&0.02&Subaru\\
15515&194.15992&34.39081&25.14&0.08&0.03&24.27&0.05&0.02&Subaru\\
15516&194.15992&34.53848&24.33&0.04&0.03&23.25&0.03&0.02&Subaru\\
15517&194.15993&34.29667&25.34&0.09&0.03&24.48&0.05&0.02&Subaru\\
15518&194.15993&34.23988&24.95&0.06&0.03&24.15&0.04&0.02&Subaru\\
15519&194.15995&34.10000&26.96&0.53&0.03&26.09&0.37&0.02&Subaru\\
15520&194.15996&34.53520&25.61&0.13&0.03&25.46&0.26&0.02&Subaru\\
15521&194.15998&34.45040&25.40&0.18&0.03&24.47&0.09&0.02&Subaru\\
15522&194.16000&34.50910&25.04&0.07&0.03&23.83&0.03&0.02&Subaru\\
15523&194.16001&34.40448&26.58&0.27&0.03&25.50&0.13&0.02&Subaru\\
15524&194.16006&34.28744&23.63&0.02&0.03&21.31&0.01&0.02&Subaru\\
15525&194.16007&34.34866&24.94&0.05&0.03&24.28&0.06&0.02&Subaru\\
15526&194.16007&34.27055&23.14&0.06&0.03&21.07&0.01&0.02&Subaru\\
15527&194.16010&34.41537&25.64&0.12&0.03&23.83&0.03&0.02&Subaru\\
15528&194.16011&34.09410&24.04&0.08&0.03&23.63&0.06&0.02&Subaru\\
15529&194.16011&34.55967&26.31&0.34&0.03&26.12&0.41&0.02&Subaru\\
15530&194.16013&34.37091&26.05&0.18&0.03&24.62&0.06&0.02&Subaru\\
15531&194.16013&34.51641&25.59&0.11&0.03&25.26&0.11&0.02&Subaru\\
15532&194.16014&34.48959&24.76&0.05&0.03&24.36&0.05&0.02&Subaru\\
15533&194.16016&34.10356&23.57&0.02&0.03&22.53&0.01&0.02&Subaru\\
15534&194.16016&34.48227&25.52&0.09&0.03&24.57&0.05&0.02&Subaru\\
15535&194.16016&34.45809&25.51&0.09&0.03&25.16&0.10&0.02&Subaru\\
15536&194.16018&34.50132&25.21&0.08&0.03&24.70&0.07&0.02&Subaru\\
15537&194.16021&34.38303&25.32&0.08&0.03&23.67&0.02&0.02&Subaru\\
15538&194.16021&34.55189&24.30&0.06&0.03&23.58&0.07&0.02&Subaru\\
15539&194.16025&34.55017&25.43&0.13&0.03&22.88&0.01&0.02&Subaru\\
15540&194.16025&34.27045&23.40&0.07&0.03&22.43&0.01&0.02&Subaru\\
15541&194.16028&34.46432&25.22&0.07&0.03&24.55&0.06&0.02&Subaru\\
15542&194.16028&34.08791&23.87&0.06&0.03&23.49&0.06&0.02&Subaru\\
15543&194.16029&34.10821&25.74&0.16&0.03&25.12&0.12&0.02&Subaru\\
15544&194.16031&34.30006&25.93&0.16&0.03&25.13&0.11&0.02&Subaru\\
15545&194.16033&34.50335&24.74&0.05&0.03&21.86&0.01&0.02&Subaru\\
15546&194.16033&34.28236&25.46&0.11&0.03&25.27&0.12&0.02&Subaru\\
15547&194.16034&34.23564&24.20&0.03&0.03&23.23&0.03&0.02&Subaru\\
15548&194.16037&34.47745&26.16&0.19&0.03&25.11&0.09&0.02&Subaru\\
15549&194.16039&34.31116&25.25&0.10&0.03&23.81&0.03&0.02&Subaru\\
15550&194.16040&34.37854&25.46&0.09&0.03&24.74&0.06&0.02&Subaru\\
15551&194.16046&34.43820&24.50&0.07&0.03&22.64&0.02&0.02&Subaru\\
15552&194.16047&34.27635&26.14&0.18&0.03&25.33&0.12&0.02&Subaru\\
15553&194.16048&34.30754&25.49&0.10&0.03&23.79&0.02&0.02&Subaru\\
15554&194.16049&34.43766&24.57&0.05&0.03&21.85&0.02&0.02&Subaru\\
15555&194.16051&34.23520&25.12&0.11&0.03&24.86&0.09&0.02&Subaru\\
15556&194.16052&34.43793&24.03&0.05&0.03&21.83&0.02&0.02&Subaru\\
15557&194.16053&34.39426&25.75&0.18&0.03&24.20&0.04&0.02&Subaru\\
15558&194.16054&34.42842&25.33&0.08&0.03&24.99&0.09&0.02&Subaru\\
15559&194.16054&34.51213&24.55&0.04&0.03&23.73&0.02&0.02&Subaru\\
15560&194.16054&34.14956&25.28&0.09&0.03&24.26&0.05&0.02&Subaru\\
15561&194.16055&34.47621&23.99&0.06&0.03&24.78&0.11&0.02&Subaru\\
15562&194.16055&34.22080&23.32&0.01&0.03&21.21&0.01&0.02&Subaru\\
15563&194.16056&34.29598&24.40&0.12&0.03&23.41&0.05&0.02&Subaru\\
15564&194.16056&34.48646&25.55&0.11&0.03&24.92&0.07&0.02&Subaru\\
15565&194.16056&34.22321&25.24&0.09&0.03&24.32&0.06&0.02&Subaru\\
15566&194.16057&34.35928&26.06&0.16&0.03&25.71&0.17&0.02&Subaru\\
15567&194.16058&34.55462&24.92&0.09&0.03&23.77&0.09&0.02&Subaru\\
15568&194.16059&34.11605&25.30&0.09&0.03&24.40&0.06&0.02&Subaru\\
15569&194.16060&34.24061&24.83&0.05&0.03&24.14&0.04&0.02&Subaru\\
15570&194.16061&34.39875&24.11&0.02&0.03&22.71&0.01&0.02&Subaru\\
15571&194.16061&34.08907&25.87&0.27&0.03&24.64&0.11&0.02&Subaru\\
15572&194.16062&34.27229&23.91&0.02&0.03&22.38&0.01&0.02&Subaru\\
15573&194.16062&34.54111&26.97&0.48&0.03&26.24&0.35&0.02&Subaru\\
15574&194.16063&34.35026&25.27&0.08&0.03&24.28&0.05&0.02&Subaru\\
15575&194.16065&34.55221&26.40&0.37&0.03&25.94&0.33&0.02&Subaru\\
15576&194.16068&34.22663&25.11&0.07&0.03&24.07&0.03&0.02&Subaru\\
15577&194.16071&34.54983&26.77&0.42&0.03&25.95&0.30&0.02&Subaru\\
15578&194.16072&34.10655&25.46&0.12&0.03&24.10&0.05&0.02&Subaru\\
15579&194.16072&34.09146&25.05&0.13&0.03&24.03&0.11&0.02&Subaru\\
15580&194.16073&34.47596&22.98&0.02&0.03&23.06&0.03&0.02&Subaru\\
15581&194.16075&34.29585&24.29&0.11&0.03&23.07&0.02&0.02&Subaru\\
15582&194.16077&34.08939&25.91&0.28&0.03&24.64&0.11&0.02&Subaru\\
15583&194.16078&34.55384&26.73&0.50&0.03&26.18&0.45&0.02&Subaru\\
15584&194.16080&34.41417&25.53&0.10&0.03&24.95&0.08&0.02&Subaru\\
15585&194.16081&34.17133&26.56&0.28&0.03&26.02&0.25&0.02&Subaru\\
15586&194.16082&34.39403&24.54&0.04&0.03&23.94&0.04&0.02&Subaru\\
15587&194.16090&34.44823&25.51&0.10&0.03&24.31&0.04&0.02&Subaru\\
15588&194.16090&34.23559&26.81&0.37&0.03&26.25&0.28&0.02&Subaru\\
15589&194.16092&34.35847&26.24&0.18&0.03&25.57&0.15&0.02&Subaru\\
15590&194.16093&34.20513&25.89&0.16&0.03&25.20&0.11&0.02&Subaru\\
15591&194.16093&34.15940&26.35&0.52&0.03&24.34&0.04&0.02&Subaru\\
15592&194.16095&34.47569&23.73&0.03&0.03&23.43&0.04&0.02&Subaru\\
15593&194.16096&34.26345&25.44&0.09&0.03&25.15&0.10&0.02&Subaru\\
15594&194.16096&34.09369&26.28&0.48&0.03&24.90&0.14&0.02&Subaru\\
15595&194.16097&34.32375&24.95&0.17&0.03&24.38&0.10&0.02&Subaru\\
15596&194.16098&34.10837&25.57&0.13&0.03&24.64&0.08&0.02&Subaru\\
15597&194.16100&34.50939&27.01&0.41&0.03&25.86&0.19&0.02&Subaru\\
15598&194.16100&34.54620&26.58&0.38&0.03&23.16&0.02&0.02&Subaru\\
15599&194.16105&34.52996&26.04&0.19&0.03&25.61&0.21&0.02&Subaru\\
15600&194.16107&34.47895&24.87&0.06&0.03&24.18&0.04&0.02&Subaru\\
15601&194.16108&34.10140&26.73&0.43&0.03&26.08&0.38&0.02&Subaru\\
15602&194.16109&34.26300&27.23&0.51&0.03&26.48&0.32&0.02&Subaru\\
15603&194.16116&34.19079&26.68&0.31&0.03&25.43&0.15&0.02&Subaru\\
15604&194.16117&34.15796&25.90&0.14&0.03&25.71&0.18&0.02&Subaru\\
15605&194.16117&34.51149&25.02&0.07&0.03&24.61&0.07&0.02&Subaru\\
15606&194.16119&34.32395&24.57&0.05&0.03&23.44&0.05&0.02&Subaru\\
15607&194.16121&34.46692&26.59&0.28&0.03&25.91&0.20&0.02&Subaru\\
15608&194.16122&34.43138&25.16&0.07&0.03&24.26&0.04&0.02&Subaru\\
15609&194.16122&34.15938&25.44&0.22&0.03&24.30&0.04&0.02&Subaru\\
15610&194.16123&34.42687&27.11&0.43&0.03&26.44&0.34&0.02&Subaru\\
15611&194.16128&34.10608&24.15&0.05&0.03&22.62&0.01&0.02&Subaru\\
15612&194.16128&34.27047&25.37&0.09&0.03&24.26&0.04&0.02&Subaru\\
15613&194.16129&34.28672&23.29&0.01&0.03&21.36&0.01&0.02&Subaru\\
15614&194.16133&34.47934&24.58&0.04&0.03&23.89&0.03&0.02&Subaru\\
15615&194.16134&34.41199&26.03&0.16&0.03&25.47&0.13&0.02&Subaru\\
15616&194.16135&34.43318&26.26&0.40&0.03&23.92&0.03&0.02&Subaru\\
15617&194.16138&34.21383&25.95&0.16&0.03&25.09&0.13&0.02&Subaru\\
15618&194.16139&34.27451&23.96&0.03&0.03&23.13&0.02&0.02&Subaru\\
15619&194.16140&34.54240&24.68&0.07&0.03&23.90&0.04&0.02&Subaru\\
15620&194.16141&34.43798&25.36&0.09&0.03&24.46&0.06&0.02&Subaru\\
15621&194.16147&34.38666&25.07&0.06&0.03&24.09&0.10&0.02&Subaru\\
15622&194.16149&34.40135&25.56&0.11&0.03&24.26&0.08&0.02&Subaru\\
15623&194.16149&34.10700&25.02&0.08&0.03&23.25&0.03&0.02&Subaru\\
15624&194.16151&34.54275&24.78&0.07&0.03&24.35&0.11&0.02&Subaru\\
15625&194.16151&34.46232&24.73&0.05&0.03&23.54&0.02&0.02&Subaru\\
15626&194.16151&34.17004&25.61&0.11&0.03&24.62&0.06&0.02&Subaru\\
15627&194.16154&34.32359&24.89&0.07&0.03&23.74&0.03&0.02&Subaru\\
15628&194.16156&34.18560&24.97&0.07&0.03&23.54&0.02&0.02&Subaru\\
15629&194.16157&34.29589&24.34&0.03&0.03&23.49&0.03&0.02&Subaru\\
15630&194.16165&34.52297&25.47&0.10&0.03&23.80&0.03&0.02&Subaru\\
15631&194.16167&34.45094&25.52&0.10&0.03&23.93&0.04&0.02&Subaru\\
15632&194.16167&34.35071&25.28&0.08&0.03&24.44&0.05&0.02&Subaru\\
15633&194.16168&34.43318&25.25&0.15&0.03&23.87&0.03&0.02&Subaru\\
15634&194.16168&34.40325&23.79&0.06&0.03&22.79&0.01&0.02&Subaru\\
15635&194.16170&34.22711&25.33&0.10&0.03&23.84&0.03&0.02&Subaru\\
15636&194.16170&34.44457&25.20&0.08&0.03&23.27&0.01&0.02&Subaru\\
15637&194.16171&34.09648&26.62&0.42&0.03&26.09&0.37&0.02&Subaru\\
15638&194.16171&34.21597&25.11&0.08&0.03&24.23&0.04&0.02&Subaru\\
15639&194.16173&34.20982&25.46&0.10&0.03&25.01&0.09&0.02&Subaru\\
15640&194.16175&34.28018&25.10&0.07&0.03&24.17&0.04&0.02&Subaru\\
15641&194.16175&34.14740&26.50&0.26&0.03&25.04&0.09&0.02&Subaru\\
15642&194.16176&34.11664&25.01&0.07&0.03&24.47&0.08&0.02&Subaru\\
15643&194.16176&34.48787&24.01&0.02&0.03&23.43&0.02&0.02&Subaru\\
15644&194.16177&34.31800&25.38&0.11&0.03&24.07&0.12&0.02&Subaru\\
15645&194.16177&34.40345&23.91&0.02&0.03&23.04&0.04&0.02&Subaru\\
15646&194.16178&34.52893&25.98&0.16&0.03&26.15&0.37&0.02&Subaru\\
15647&194.16184&34.34399&23.36&0.01&0.03&20.91&0.01&0.02&Subaru\\
15648&194.16184&34.38489&25.84&0.14&0.03&24.80&0.07&0.02&Subaru\\
15649&194.16185&34.12675&25.88&0.15&0.03&24.94&0.09&0.02&Subaru\\
15650&194.16185&34.09832&23.94&0.03&0.03&23.69&0.07&0.02&Subaru\\
15651&194.16186&34.54475&25.45&0.23&0.03&24.63&0.09&0.02&Subaru\\
15652&194.16191&34.14391&25.57&0.11&0.03&24.26&0.05&0.02&Subaru\\
15653&194.16197&34.54496&26.07&0.21&0.03&24.65&0.09&0.02&Subaru\\
15654&194.16198&34.17406&23.58&0.07&0.03&20.82&0.01&0.02&Subaru\\
15655&194.16198&34.32811&26.62&0.33&0.03&25.13&0.15&0.02&Subaru\\
15656&194.16206&34.54133&26.45&0.31&0.03&25.62&0.27&0.02&Subaru\\
15657&194.16207&34.51915&24.47&0.04&0.03&23.72&0.10&0.02&Subaru\\
15658&194.16207&34.53995&25.20&0.08&0.03&23.75&0.04&0.02&Subaru\\
15659&194.16208&34.53804&25.06&0.07&0.03&24.48&0.06&0.02&Subaru\\
15660&194.16212&34.35302&25.29&0.08&0.03&24.65&0.07&0.02&Subaru\\
15661&194.16212&34.55756&25.82&0.23&0.03&25.64&0.27&0.02&Subaru\\
15662&194.16215&34.52912&25.06&0.08&0.03&24.75&0.10&0.02&Subaru\\
15663&194.16215&34.25187&24.83&0.05&0.03&24.95&0.23&0.02&Subaru\\
15664&194.16219&34.19218&24.19&0.03&0.03&23.05&0.01&0.02&Subaru\\
15665&194.16220&34.53844&26.36&0.24&0.03&25.09&0.19&0.02&Subaru\\
15666&194.16227&34.41973&25.70&0.12&0.03&24.82&0.07&0.02&Subaru\\
15667&194.16232&34.51844&25.27&0.08&0.03&24.37&0.06&0.02&Subaru\\
15668&194.16237&34.16164&24.86&0.07&0.03&24.42&0.06&0.02&Subaru\\
15669&194.16240&34.15335&25.04&0.07&0.03&24.31&0.06&0.02&Subaru\\
15670&194.16245&34.11823&26.56&0.30&0.03&25.06&0.09&0.02&Subaru\\
15671&194.16246&34.09214&25.56&0.17&0.03&24.58&0.11&0.02&Subaru\\
15672&194.16247&34.47236&24.80&0.05&0.03&23.82&0.03&0.02&Subaru\\
15673&194.16252&34.55129&24.20&0.04&0.03&22.58&0.01&0.02&Subaru\\
15674&194.16252&34.30122&26.88&0.44&0.03&25.59&0.17&0.02&Subaru\\
15675&194.16256&34.21535&25.85&0.14&0.03&25.29&0.12&0.02&Subaru\\
15676&194.16257&34.54686&25.79&0.17&0.03&24.67&0.08&0.02&Subaru\\
15677&194.16257&34.32477&24.07&0.02&0.03&22.57&0.01&0.02&Subaru\\
15678&194.16258&34.22342&24.35&0.03&0.03&23.85&0.03&0.02&Subaru\\
15679&194.16261&34.48168&26.51&0.27&0.03&25.12&0.09&0.02&Subaru\\
15680&194.16261&34.10666&25.00&0.07&0.03&23.69&0.09&0.02&Subaru\\
15681&194.16264&34.53269&25.99&0.17&0.03&25.22&0.13&0.02&Subaru\\
15682&194.16265&34.50544&26.51&0.24&0.03&26.14&0.25&0.02&Subaru\\
15683&194.16265&34.13000&25.53&0.11&0.03&24.58&0.06&0.02&Subaru\\
15684&194.16267&34.28504&24.85&0.05&0.03&24.52&0.10&0.02&Subaru\\
15685&194.16267&34.15322&25.19&0.14&0.03&24.32&0.06&0.02&Subaru\\
15686&194.16269&34.24833&25.38&0.09&0.03&24.96&0.08&0.02&Subaru\\
15687&194.16269&34.16141&25.39&0.20&0.03&24.61&0.09&0.02&Subaru\\
15688&194.16270&34.16117&25.21&0.16&0.03&24.28&0.07&0.02&Subaru\\
15689&194.16271&34.32889&24.57&0.04&0.03&23.70&0.11&0.02&Subaru\\
15690&194.16272&34.15986&25.28&0.08&0.03&24.99&0.09&0.02&Subaru\\
15691&194.16273&34.38612&25.77&0.12&0.03&24.71&0.06&0.02&Subaru\\
15692&194.16276&34.55948&26.12&0.28&0.03&24.99&0.13&0.02&Subaru\\
15693&194.16278&34.21105&24.89&0.05&0.03&24.13&0.04&0.02&Subaru\\
15694&194.16279&34.48543&26.08&0.17&0.03&25.23&0.12&0.02&Subaru\\
15695&194.16279&34.40147&25.73&0.28&0.03&24.25&0.07&0.02&Subaru\\
15696&194.16279&34.35771&24.53&0.04&0.03&23.75&0.03&0.02&Subaru\\
15697&194.16280&34.11745&24.08&0.03&0.03&23.98&0.08&0.02&Subaru\\
15698&194.16280&34.32405&25.86&0.15&0.03&23.48&0.02&0.02&Subaru\\
15699&194.16281&34.25153&26.75&0.32&0.03&26.50&0.35&0.02&Subaru\\
15700&194.16281&34.51509&25.14&0.07&0.03&24.50&0.05&0.02&Subaru\\
15701&194.16281&34.26797&24.72&0.05&0.03&22.84&0.01&0.02&Subaru\\
15702&194.16282&34.33946&25.78&0.13&0.03&24.81&0.07&0.02&Subaru\\
15703&194.16287&34.52973&24.33&0.04&0.03&23.95&0.03&0.02&Subaru\\
15704&194.16291&34.30216&23.46&0.03&0.03&23.07&0.04&0.02&Subaru\\
15705&194.16292&34.29223&24.62&0.04&0.03&23.75&0.05&0.02&Subaru\\
15706&194.16292&34.26225&24.50&0.09&0.03&23.92&0.10&0.02&Subaru\\
15707&194.16292&34.41966&25.23&0.08&0.03&24.18&0.04&0.02&Subaru\\
15708&194.16293&34.16484&25.71&0.14&0.03&24.98&0.09&0.02&Subaru\\
15709&194.16294&34.33689&25.48&0.11&0.03&24.61&0.06&0.02&Subaru\\
15710&194.16294&34.28444&24.81&0.05&0.03&24.14&0.09&0.02&Subaru\\
15711&194.16297&34.11997&24.68&0.05&0.03&23.69&0.02&0.02&Subaru\\
15712&194.16300&34.42216&26.12&0.19&0.03&25.44&0.12&0.02&Subaru\\
15713&194.16301&34.45128&26.47&0.25&0.03&25.82&0.19&0.02&Subaru\\
15714&194.16302&34.30805&24.77&0.05&0.03&24.53&0.11&0.02&Subaru\\
15715&194.16303&34.54439&26.67&0.34&0.03&26.55&0.45&0.02&Subaru\\
15716&194.16304&34.52658&25.86&0.16&0.03&22.52&0.01&0.02&Subaru\\
15717&194.16307&34.40138&25.02&0.13&0.03&25.00&0.14&0.02&Subaru\\
15718&194.16307&34.50815&23.58&0.01&0.03&22.31&0.01&0.02&Subaru\\
15719&194.16307&34.26246&24.51&0.10&0.03&23.92&0.10&0.02&Subaru\\
15720&194.16309&34.39465&24.29&0.03&0.03&23.57&0.03&0.02&Subaru\\
15721&194.16310&34.16930&26.07&0.17&0.03&24.83&0.07&0.02&Subaru\\
15722&194.16314&34.42886&24.36&0.03&0.03&23.98&0.06&0.02&Subaru\\
15723&194.16315&34.23825&25.68&0.12&0.03&24.57&0.06&0.02&Subaru\\
15724&194.16315&34.25022&25.97&0.16&0.03&24.72&0.07&0.02&Subaru\\
15725&194.16316&34.41163&26.61&0.27&0.03&26.00&0.23&0.02&Subaru\\
15726&194.16318&34.13575&24.34&0.04&0.03&23.65&0.05&0.02&Subaru\\
15727&194.16319&34.10924&25.34&0.11&0.03&24.66&0.08&0.02&Subaru\\
15728&194.16319&34.30203&23.15&0.02&0.03&23.06&0.04&0.02&Subaru\\
15729&194.16326&34.18994&24.81&0.05&0.03&24.23&0.04&0.02&Subaru\\
15730&194.16327&34.18553&26.00&0.15&0.03&25.86&0.22&0.02&Subaru\\
15731&194.16329&34.46943&25.66&0.13&0.03&24.12&0.03&0.02&Subaru\\
15732&194.16331&34.54471&25.89&0.17&0.03&25.11&0.26&0.02&Subaru\\
15733&194.16331&34.52667&23.45&0.03&0.03&22.41&0.01&0.02&Subaru\\
15734&194.16331&34.21924&24.76&0.05&0.03&23.95&0.03&0.02&Subaru\\
15735&194.16332&34.17640&23.94&0.02&0.03&23.36&0.02&0.02&Subaru\\
15736&194.16335&34.26911&25.36&0.09&0.03&24.02&0.03&0.02&Subaru\\
15737&194.16335&34.42733&25.35&0.09&0.03&25.01&0.10&0.02&Subaru\\
15738&194.16336&34.42696&25.64&0.12&0.03&24.60&0.07&0.02&Subaru\\
15739&194.16336&34.30081&25.15&0.09&0.03&24.72&0.08&0.02&Subaru\\
15740&194.16337&34.26034&25.27&0.10&0.03&24.73&0.07&0.02&Subaru\\
15741&194.16340&34.26067&23.63&0.02&0.03&22.96&0.01&0.02&Subaru\\
15742&194.16343&34.44754&25.52&0.09&0.03&24.59&0.06&0.02&Subaru\\
15743&194.16347&34.31690&24.88&0.05&0.03&23.69&0.03&0.02&Subaru\\
15744&194.16347&34.30865&26.20&0.19&0.03&24.96&0.09&0.02&Subaru\\
15745&194.16348&34.31238&24.44&0.04&0.03&24.03&0.08&0.02&Subaru\\
15746&194.16349&34.28593&24.94&0.06&0.03&24.09&0.05&0.02&Subaru\\
15747&194.16350&34.23241&26.30&0.22&0.03&25.13&0.10&0.02&Subaru\\
15748&194.16356&34.19337&24.75&0.04&0.03&25.61&0.17&0.02&Subaru\\
15749&194.16358&34.28906&25.54&0.11&0.03&24.74&0.07&0.02&Subaru\\
15750&194.16360&34.09638&26.87&0.53&0.03&26.14&0.36&0.02&Subaru\\
15751&194.16362&34.33627&24.60&0.04&0.03&23.84&0.03&0.02&Subaru\\
15752&194.16362&34.54579&25.30&0.11&0.03&23.82&0.04&0.02&Subaru\\
15753&194.16364&34.23431&25.90&0.14&0.03&25.34&0.14&0.02&Subaru\\
15754&194.16365&34.19176&24.72&0.06&0.03&22.83&0.03&0.02&Subaru\\
15755&194.16366&34.21255&24.77&0.06&0.03&24.25&0.05&0.02&Subaru\\
15756&194.16367&34.21681&25.51&0.11&0.03&24.16&0.04&0.02&Subaru\\
15757&194.16369&34.42383&24.96&0.06&0.03&24.31&0.08&0.02&Subaru\\
15758&194.16369&34.28815&24.89&0.06&0.03&23.22&0.01&0.02&Subaru\\
15759&194.16369&34.51306&23.72&0.03&0.03&22.79&0.04&0.02&Subaru\\
15760&194.16369&34.17690&25.35&0.09&0.03&24.34&0.05&0.02&Subaru\\
15761&194.16372&34.50510&26.27&0.20&0.03&26.74&0.49&0.02&Subaru\\
15762&194.16373&34.29342&25.67&0.12&0.03&24.22&0.04&0.02&Subaru\\
15763&194.16374&34.28120&25.92&0.15&0.03&25.40&0.12&0.02&Subaru\\
15764&194.16376&34.19866&25.53&0.10&0.03&25.10&0.10&0.02&Subaru\\
15765&194.16377&34.52470&26.17&0.18&0.03&25.65&0.17&0.02&Subaru\\
15766&194.16380&34.17925&25.85&0.17&0.03&24.15&0.04&0.02&Subaru\\
15767&194.16384&34.29548&26.18&0.20&0.03&25.74&0.17&0.02&Subaru\\
15768&194.16384&34.14741&24.72&0.05&0.03&24.00&0.03&0.02&Subaru\\
15769&194.16390&34.25369&25.14&0.08&0.03&24.43&0.05&0.02&Subaru\\
15770&194.16391&34.12907&25.73&0.14&0.03&24.97&0.09&0.02&Subaru\\
15771&194.16394&34.22070&21.34&0.01&0.03&20.66&0.01&0.02&Subaru\\
15772&194.16394&34.16072&27.10&0.49&0.03&26.90&0.54&0.02&Subaru\\
15773&194.16394&34.11184&26.33&0.26&0.03&24.97&0.09&0.02&Subaru\\
15774&194.16395&34.17388&25.35&0.09&0.03&24.02&0.04&0.02&Subaru\\
15775&194.16396&34.10443&25.04&0.08&0.03&24.32&0.06&0.02&Subaru\\
15776&194.16396&34.56039&26.08&0.27&0.03&24.84&0.11&0.02&Subaru\\
15777&194.16396&34.54022&23.04&0.01&0.03&21.61&0.01&0.02&Subaru\\
15778&194.16397&34.38106&25.28&0.08&0.03&24.19&0.10&0.02&Subaru\\
15779&194.16400&34.50357&25.57&0.11&0.03&24.91&0.10&0.02&Subaru\\
15780&194.16400&34.36176&24.59&0.04&0.03&23.92&0.03&0.02&Subaru\\
15781&194.16402&34.47054&25.10&0.06&0.03&24.67&0.06&0.02&Subaru\\
15782&194.16402&34.36575&25.16&0.07&0.03&24.62&0.05&0.02&Subaru\\
15783&194.16407&34.13221&25.46&0.11&0.03&24.89&0.08&0.02&Subaru\\
15784&194.16408&34.29297&26.13&0.18&0.03&24.90&0.08&0.02&Subaru\\
15785&194.16409&34.28420&25.69&0.13&0.03&24.67&0.07&0.02&Subaru\\
15786&194.16417&34.33715&24.98&0.06&0.03&23.83&0.03&0.02&Subaru\\
15787&194.16418&34.10757&24.72&0.06&0.03&23.27&0.02&0.02&Subaru\\
15788&194.16421&34.52159&23.76&0.02&0.03&22.76&0.02&0.02&Subaru\\
15789&194.16425&34.20346&25.63&0.12&0.03&24.42&0.06&0.02&Subaru\\
15790&194.16428&34.22594&25.91&0.16&0.03&24.72&0.07&0.02&Subaru\\
15791&194.16428&34.15562&25.81&0.15&0.03&24.97&0.11&0.02&Subaru\\
15792&194.16429&34.54372&26.88&0.48&0.03&26.54&0.50&0.02&Subaru\\
15793&194.16429&34.21531&24.31&0.04&0.03&23.53&0.05&0.02&Subaru\\
15794&194.16432&34.11557&26.94&0.47&0.03&24.88&0.09&0.02&Subaru\\
15795&194.16434&34.13364&23.78&0.02&0.03&22.59&0.01&0.02&Subaru\\
15796&194.16434&34.47100&25.33&0.08&0.03&25.01&0.13&0.02&Subaru\\
15797&194.16436&34.38657&22.29&0.01&0.03&20.74&0.01&0.02&Subaru\\
15798&194.16436&34.45215&25.01&0.07&0.03&22.68&0.01&0.02&Subaru\\
15799&194.16437&34.38222&25.31&0.09&0.03&24.68&0.11&0.02&Subaru\\
15800&194.16444&34.22451&22.99&0.01&0.03&22.40&0.01&0.02&Subaru\\
15801&194.16444&34.28329&25.18&0.08&0.03&24.17&0.06&0.02&Subaru\\
15802&194.16446&34.23858&24.10&0.03&0.03&22.54&0.01&0.02&Subaru\\
15803&194.16447&34.08948&24.66&0.07&0.03&26.07&0.48&0.02&Subaru\\
15804&194.16449&34.42176&24.70&0.05&0.03&23.87&0.04&0.02&Subaru\\
15805&194.16450&34.26909&23.70&0.02&0.03&23.02&0.04&0.02&Subaru\\
15806&194.16451&34.17791&24.26&0.03&0.03&23.21&0.06&0.02&Subaru\\
15807&194.16454&34.23077&26.14&0.19&0.03&25.46&0.14&0.02&Subaru\\
15808&194.16457&34.50716&24.69&0.04&0.03&23.56&0.02&0.02&Subaru\\
15809&194.16458&34.41215&25.15&0.08&0.03&24.66&0.07&0.02&Subaru\\
15810&194.16460&34.52983&25.41&0.18&0.03&23.18&0.02&0.02&Subaru\\
15811&194.16460&34.15173&25.54&0.11&0.03&24.19&0.04&0.02&Subaru\\
15812&194.16461&34.48977&25.37&0.12&0.03&23.49&0.02&0.02&Subaru\\
15813&194.16462&34.40281&23.94&0.02&0.03&23.40&0.02&0.02&Subaru\\
15814&194.16465&34.10377&26.53&0.34&0.03&25.19&0.15&0.02&Subaru\\
15815&194.16468&34.52957&24.25&0.06&0.03&23.13&0.02&0.02&Subaru\\
15816&194.16473&34.10819&25.82&0.17&0.03&25.01&0.12&0.02&Subaru\\
15817&194.16474&34.28104&26.05&0.19&0.03&24.86&0.08&0.02&Subaru\\
15818&194.16477&34.32333&25.50&0.10&0.03&25.02&0.11&0.02&Subaru\\
15819&194.16478&34.53935&24.69&0.05&0.03&23.75&0.03&0.02&Subaru\\
15820&194.16480&34.24876&25.47&0.10&0.03&24.58&0.06&0.02&Subaru\\
15821&194.16480&34.53824&24.47&0.04&0.03&22.60&0.01&0.02&Subaru\\
15822&194.16482&34.09498&26.28&0.30&0.03&25.06&0.14&0.02&Subaru\\
15823&194.16487&34.38700&24.84&0.05&0.03&24.36&0.05&0.02&Subaru\\
15824&194.16489&34.11257&24.41&0.04&0.03&23.68&0.04&0.02&Subaru\\
15825&194.16490&34.14028&24.85&0.05&0.03&24.24&0.09&0.02&Subaru\\
15826&194.16492&34.30796&24.78&0.05&0.03&24.21&0.05&0.02&Subaru\\
15827&194.16494&34.48990&25.58&0.14&0.03&25.18&0.11&0.02&Subaru\\
15828&194.16494&34.40705&26.12&0.19&0.03&24.95&0.09&0.02&Subaru\\
15829&194.16496&34.13480&25.22&0.09&0.03&24.89&0.10&0.02&Subaru\\
15830&194.16496&34.49835&25.30&0.08&0.03&24.43&0.10&0.02&Subaru\\
15831&194.16499&34.13523&25.10&0.07&0.03&24.40&0.06&0.02&Subaru\\
15832&194.16503&34.17761&25.29&0.09&0.03&24.17&0.05&0.02&Subaru\\
15833&194.16508&34.42024&24.11&0.03&0.03&22.90&0.04&0.02&Subaru\\
15834&194.16509&34.50433&24.38&0.03&0.03&23.25&0.02&0.02&Subaru\\
15835&194.16511&34.27142&25.46&0.10&0.03&24.97&0.09&0.02&Subaru\\
15836&194.16517&34.25151&24.40&0.03&0.03&24.67&0.17&0.02&Subaru\\
15837&194.16518&34.39407&26.32&0.22&0.03&26.30&0.29&0.02&Subaru\\
15838&194.16519&34.49546&24.25&0.02&0.03&23.85&0.03&0.02&Subaru\\
15839&194.16519&34.41810&24.09&0.03&0.03&22.12&0.01&0.02&Subaru\\
15840&194.16521&34.16567&24.09&0.03&0.03&23.34&0.05&0.02&Subaru\\
15841&194.16522&34.21641&25.42&0.11&0.03&24.94&0.11&0.02&Subaru\\
15842&194.16524&34.29544&25.55&0.12&0.03&24.94&0.08&0.02&Subaru\\
15843&194.16528&34.35912&25.41&0.09&0.03&24.66&0.06&0.02&Subaru\\
15844&194.16536&34.13528&25.25&0.11&0.03&24.41&0.06&0.02&Subaru\\
15845&194.16538&34.15922&25.48&0.10&0.03&24.53&0.06&0.02&Subaru\\
15846&194.16540&34.09983&26.84&0.45&0.03&26.08&0.33&0.02&Subaru\\
15847&194.16542&34.36241&25.19&0.07&0.03&24.18&0.04&0.02&Subaru\\
15848&194.16543&34.37495&24.41&0.04&0.03&23.77&0.07&0.02&Subaru\\
15849&194.16546&34.41538&24.81&0.06&0.03&24.22&0.08&0.02&Subaru\\
15850&194.16548&34.16525&24.83&0.06&0.03&24.36&0.05&0.02&Subaru\\
15851&194.16551&34.30476&25.24&0.08&0.03&24.83&0.08&0.02&Subaru\\
15852&194.16552&34.36622&25.73&0.12&0.03&25.91&0.27&0.02&Subaru\\
15853&194.16559&34.11097&24.16&0.08&0.03&23.36&0.02&0.02&Subaru\\
15854&194.16568&34.44300&24.54&0.04&0.03&24.01&0.04&0.02&Subaru\\
15855&194.16570&34.47975&25.15&0.07&0.03&24.39&0.05&0.02&Subaru\\
15856&194.16570&34.26790&25.92&0.15&0.03&24.39&0.08&0.02&Subaru\\
15857&194.16571&34.37478&24.62&0.07&0.03&23.44&0.04&0.02&Subaru\\
15858&194.16572&34.11724&25.64&0.12&0.03&25.12&0.11&0.02&Subaru\\
15859&194.16573&34.11179&25.25&0.09&0.03&24.18&0.05&0.02&Subaru\\
15860&194.16573&34.15831&26.42&0.26&0.03&25.04&0.09&0.02&Subaru\\
15861&194.16573&34.41512&25.42&0.10&0.03&24.32&0.05&0.02&Subaru\\
15862&194.16576&34.40339&23.69&0.02&0.03&23.03&0.01&0.02&Subaru\\
15863&194.16577&34.41681&25.62&0.11&0.03&25.26&0.12&0.02&Subaru\\
15864&194.16577&34.18970&25.94&0.15&0.03&25.17&0.10&0.02&Subaru\\
15865&194.16578&34.38445&24.52&0.04&0.03&23.66&0.05&0.02&Subaru\\
15866&194.16580&34.50274&25.43&0.09&0.03&24.82&0.07&0.02&Subaru\\
15867&194.16581&34.28798&25.56&0.10&0.03&25.37&0.13&0.02&Subaru\\
15868&194.16581&34.54519&24.18&0.03&0.03&23.04&0.01&0.02&Subaru\\
15869&194.16585&34.56038&25.74&0.20&0.03&25.17&0.17&0.02&Subaru\\
15870&194.16588&34.54909&25.37&0.12&0.03&24.70&0.08&0.02&Subaru\\
15871&194.16594&34.46318&25.90&0.14&0.03&25.30&0.12&0.02&Subaru\\
15872&194.16597&34.43613&25.37&0.09&0.03&24.10&0.03&0.02&Subaru\\
15873&194.16597&34.34016&25.24&0.08&0.03&24.35&0.05&0.02&Subaru\\
15874&194.16597&34.37154&25.12&0.07&0.03&24.49&0.06&0.02&Subaru\\
15875&194.16599&34.18726&25.87&0.16&0.03&25.40&0.14&0.02&Subaru\\
15876&194.16599&34.16435&24.86&0.06&0.03&23.56&0.02&0.02&Subaru\\
15877&194.16599&34.24104&26.26&0.19&0.03&26.14&0.29&0.02&Subaru\\
15878&194.16603&34.29409&25.26&0.08&0.03&24.50&0.05&0.02&Subaru\\
15879&194.16603&34.10464&24.77&0.07&0.03&24.01&0.10&0.02&Subaru\\
15880&194.16605&34.20287&25.19&0.07&0.03&24.59&0.10&0.02&Subaru\\
15881&194.16606&34.55662&26.26&0.32&0.03&24.86&0.12&0.02&Subaru\\
15882&194.16608&34.21241&25.34&0.08&0.03&23.91&0.03&0.02&Subaru\\
15883&194.16610&34.47266&24.60&0.04&0.03&23.30&0.03&0.02&Subaru\\
15884&194.16611&34.17315&24.39&0.04&0.03&23.82&0.03&0.02&Subaru\\
15885&194.16611&34.28239&25.87&0.16&0.03&25.31&0.12&0.02&Subaru\\
15886&194.16613&34.47338&20.03&0.01&0.03&19.37&0.01&0.02&Subaru\\
15887&194.16614&34.16523&25.74&0.13&0.03&25.06&0.09&0.02&Subaru\\
15888&194.16616&34.24498&24.70&0.05&0.03&24.23&0.06&0.02&Subaru\\
15889&194.16619&34.10648&24.55&0.05&0.03&23.72&0.03&0.02&Subaru\\
15890&194.16623&34.26972&25.09&0.07&0.03&24.43&0.05&0.02&Subaru\\
15891&194.16628&34.55110&26.52&0.36&0.03&26.14&0.37&0.02&Subaru\\
15892&194.16635&34.55940&26.36&0.34&0.03&25.91&0.33&0.02&Subaru\\
15893&194.16637&34.10404&25.48&0.21&0.03&22.54&0.02&0.02&Subaru\\
15894&194.16637&34.48100&25.23&0.08&0.03&24.73&0.07&0.02&Subaru\\
15895&194.16639&34.16351&26.20&0.20&0.03&25.60&0.16&0.02&Subaru\\
15896&194.16641&34.26432&25.02&0.06&0.03&24.37&0.05&0.02&Subaru\\
15897&194.16645&34.28173&25.23&0.08&0.03&24.39&0.08&0.02&Subaru\\
15898&194.16648&34.10058&22.47&0.01&0.03&21.01&0.01&0.02&Subaru\\
15899&194.16649&34.40614&26.09&0.17&0.03&26.69&0.46&0.02&Subaru\\
15900&194.16652&34.48642&24.11&0.02&0.03&22.70&0.01&0.02&Subaru\\
15901&194.16658&34.44028&25.49&0.09&0.03&25.09&0.09&0.02&Subaru\\
15902&194.16659&34.47489&23.48&0.01&0.03&22.99&0.01&0.02&Subaru\\
15903&194.16664&34.15329&24.51&0.04&0.03&23.86&0.03&0.02&Subaru\\
15904&194.16666&34.10250&24.99&0.08&0.03&24.36&0.07&0.02&Subaru\\
15905&194.16666&34.35548&25.73&0.15&0.03&23.57&0.06&0.02&Subaru\\
15906&194.16671&34.44079&25.22&0.07&0.03&24.27&0.04&0.02&Subaru\\
15907&194.16675&34.26351&24.74&0.06&0.03&24.11&0.05&0.02&Subaru\\
15908&194.16679&34.11345&27.04&0.50&0.03&26.18&0.32&0.02&Subaru\\
15909&194.16680&34.18256&24.22&0.03&0.03&23.02&0.04&0.02&Subaru\\
15910&194.16680&34.52316&25.23&0.09&0.03&22.86&0.03&0.02&Subaru\\
15911&194.16682&34.30804&24.67&0.04&0.03&23.53&0.02&0.02&Subaru\\
15912&194.16685&34.22137&26.34&0.23&0.03&25.40&0.12&0.02&Subaru\\
15913&194.16687&34.23636&25.89&0.16&0.03&24.79&0.07&0.02&Subaru\\
15914&194.16687&34.30677&25.16&0.07&0.03&24.62&0.06&0.02&Subaru\\
15915&194.16690&34.35565&25.02&0.14&0.03&23.54&0.06&0.02&Subaru\\
15916&194.16690&34.25116&25.85&0.14&0.03&25.13&0.10&0.02&Subaru\\
15917&194.16691&34.15554&24.39&0.04&0.03&23.20&0.05&0.02&Subaru\\
15918&194.16692&34.22877&25.77&0.13&0.03&24.77&0.07&0.02&Subaru\\
15919&194.16697&34.09754&25.63&0.15&0.03&25.23&0.16&0.02&Subaru\\
15920&194.16700&34.39157&26.59&0.31&0.03&25.45&0.15&0.02&Subaru\\
15921&194.16700&34.51635&25.99&0.15&0.03&25.25&0.11&0.02&Subaru\\
15922&194.16704&34.50934&26.23&0.43&0.03&24.63&0.08&0.02&Subaru\\
15923&194.16709&34.25880&25.24&0.09&0.03&24.58&0.07&0.02&Subaru\\
15924&194.16710&34.17586&25.88&0.15&0.03&25.84&0.25&0.02&Subaru\\
15925&194.16714&34.16232&25.62&0.12&0.03&24.48&0.05&0.02&Subaru\\
15926&194.16717&34.10220&25.17&0.12&0.03&24.37&0.14&0.02&Subaru\\
15927&194.16720&34.22954&24.03&0.03&0.03&22.58&0.01&0.02&Subaru\\
15928&194.16724&34.40409&25.76&0.13&0.03&24.58&0.05&0.02&Subaru\\
15929&194.16727&34.46911&23.85&0.02&0.03&23.27&0.01&0.02&Subaru\\
15930&194.16731&34.26647&25.83&0.14&0.03&25.20&0.20&0.02&Subaru\\
15931&194.16731&34.50942&26.13&0.38&0.03&25.15&0.13&0.02&Subaru\\
15932&194.16735&34.13501&24.33&0.03&0.03&23.73&0.03&0.02&Subaru\\
15933&194.16736&34.51067&24.50&0.04&0.03&23.94&0.03&0.02&Subaru\\
15934&194.16737&34.18279&24.77&0.06&0.03&23.36&0.08&0.02&Subaru\\
15935&194.16737&34.27231&23.11&0.02&0.03&22.37&0.01&0.02&Subaru\\
15936&194.16739&34.27197&23.96&0.03&0.03&23.41&0.03&0.02&Subaru\\
15937&194.16739&34.55701&26.35&0.34&0.03&25.65&0.25&0.02&Subaru\\
15938&194.16740&34.27257&24.19&0.05&0.03&23.62&0.04&0.02&Subaru\\
15939&194.16740&34.10194&25.61&0.19&0.03&24.39&0.14&0.02&Subaru\\
15940&194.16742&34.12086&24.22&0.03&0.03&23.34&0.02&0.02&Subaru\\
15941&194.16743&34.27584&26.69&0.31&0.03&26.15&0.29&0.02&Subaru\\
15942&194.16745&34.16720&25.47&0.12&0.03&24.35&0.05&0.02&Subaru\\
15943&194.16748&34.30784&26.56&0.28&0.03&26.50&0.44&0.02&Subaru\\
15944&194.16748&34.10227&24.69&0.11&0.03&24.35&0.14&0.02&Subaru\\
15945&194.16750&34.37373&25.72&0.16&0.03&23.96&0.03&0.02&Subaru\\
15946&194.16750&34.46348&24.91&0.05&0.03&24.17&0.04&0.02&Subaru\\
15947&194.16750&34.42798&24.66&0.04&0.03&24.41&0.09&0.02&Subaru\\
15948&194.16750&34.55856&25.90&0.23&0.03&25.30&0.17&0.02&Subaru\\
15949&194.16755&34.17603&23.91&0.02&0.03&21.60&0.01&0.02&Subaru\\
15950&194.16755&34.46037&25.41&0.09&0.03&24.16&0.04&0.02&Subaru\\
15951&194.16756&34.19208&26.19&0.20&0.03&25.53&0.17&0.02&Subaru\\
15952&194.16758&34.16544&24.60&0.04&0.03&23.85&0.03&0.02&Subaru\\
15953&194.16760&34.55933&25.74&0.20&0.03&25.41&0.21&0.02&Subaru\\
15954&194.16762&34.28782&25.46&0.10&0.03&25.05&0.09&0.02&Subaru\\
15955&194.16763&34.09614&26.53&0.35&0.03&25.95&0.33&0.02&Subaru\\
15956&194.16764&34.21642&23.36&0.01&0.03&22.93&0.03&0.02&Subaru\\
15957&194.16765&34.37400&25.58&0.10&0.03&24.36&0.05&0.02&Subaru\\
15958&194.16765&34.36128&25.28&0.08&0.03&24.11&0.03&0.02&Subaru\\
15959&194.16766&34.55716&25.17&0.18&0.03&24.28&0.06&0.02&Subaru\\
15960&194.16769&34.21025&24.58&0.08&0.03&23.66&0.07&0.02&Subaru\\
15961&194.16772&34.37043&24.44&0.04&0.03&22.03&0.02&0.02&Subaru\\
15962&194.16772&34.35666&25.36&0.10&0.03&23.74&0.05&0.02&Subaru\\
15963&194.16775&34.21730&25.41&0.11&0.03&24.29&0.05&0.02&Subaru\\
15964&194.16778&34.37647&24.45&0.04&0.03&23.08&0.01&0.02&Subaru\\
15965&194.16780&34.54868&26.74&0.39&0.03&26.19&0.35&0.02&Subaru\\
15966&194.16782&34.30298&25.34&0.09&0.03&24.64&0.16&0.02&Subaru\\
15967&194.16784&34.30852&25.59&0.11&0.03&24.59&0.06&0.02&Subaru\\
15968&194.16786&34.49851&25.40&0.10&0.03&23.85&0.03&0.02&Subaru\\
15969&194.16787&34.21849&25.89&0.15&0.03&24.74&0.07&0.02&Subaru\\
15970&194.16788&34.51546&25.59&0.11&0.03&24.66&0.06&0.02&Subaru\\
15971&194.16789&34.31357&25.94&0.16&0.03&24.52&0.05&0.02&Subaru\\
15972&194.16790&34.29977&26.36&0.23&0.03&24.32&0.05&0.02&Subaru\\
15973&194.16791&34.16708&25.66&0.14&0.03&24.63&0.06&0.02&Subaru\\
15974&194.16792&34.17963&26.81&0.38&0.03&26.02&0.23&0.02&Subaru\\
15975&194.16793&34.54233&26.58&0.34&0.03&26.66&0.52&0.02&Subaru\\
15976&194.16793&34.37887&24.84&0.06&0.03&22.25&0.01&0.02&Subaru\\
15977&194.16794&34.22356&25.18&0.08&0.03&24.55&0.06&0.02&Subaru\\
15978&194.16797&34.20965&24.11&0.06&0.03&24.10&0.09&0.02&Subaru\\
15979&194.16797&34.49473&25.08&0.07&0.03&24.55&0.13&0.02&Subaru\\
15980&194.16798&34.19311&25.47&0.10&0.03&24.87&0.08&0.02&Subaru\\
15981&194.16802&34.33758&25.39&0.09&0.03&25.15&0.10&0.02&Subaru\\
15982&194.16803&34.21680&24.48&0.04&0.03&23.71&0.07&0.02&Subaru\\
15983&194.16806&34.54800&25.27&0.10&0.03&23.87&0.09&0.02&Subaru\\
15984&194.16807&34.31784&26.18&0.18&0.03&25.58&0.15&0.02&Subaru\\
15985&194.16808&34.26340&25.46&0.14&0.03&24.47&0.05&0.02&Subaru\\
15986&194.16808&34.37728&23.08&0.01&0.03&22.19&0.03&0.02&Subaru\\
15987&194.16808&34.09153&25.05&0.11&0.03&23.78&0.08&0.02&Subaru\\
15988&194.16813&34.23603&23.99&0.02&0.03&23.60&0.02&0.02&Subaru\\
15989&194.16816&34.31008&24.92&0.07&0.03&24.03&0.06&0.02&Subaru\\
15990&194.16817&34.21661&24.30&0.09&0.03&24.12&0.06&0.02&Subaru\\
15991&194.16818&34.27295&25.31&0.08&0.03&24.40&0.05&0.02&Subaru\\
15992&194.16819&34.37744&22.96&0.04&0.03&22.24&0.05&0.02&Subaru\\
15993&194.16820&34.24540&25.14&0.09&0.03&24.23&0.07&0.02&Subaru\\
15994&194.16820&34.52154&23.83&0.02&0.03&22.93&0.02&0.02&Subaru\\
15995&194.16824&34.43326&25.37&0.08&0.03&24.06&0.04&0.02&Subaru\\
15996&194.16825&34.35895&26.00&0.15&0.03&25.75&0.18&0.02&Subaru\\
15997&194.16825&34.40252&26.28&0.20&0.03&26.06&0.24&0.02&Subaru\\
15998&194.16827&34.34006&26.28&0.20&0.03&26.07&0.23&0.02&Subaru\\
15999&194.16828&34.47426&24.44&0.09&0.03&25.35&0.16&0.02&Subaru\\
16000&194.16829&34.22541&25.40&0.10&0.03&24.86&0.09&0.02&Subaru\\
16001&194.16830&34.46549&23.97&0.02&0.03&22.98&0.05&0.02&Subaru\\
16002&194.16831&34.54115&25.87&0.17&0.03&25.54&0.18&0.02&Subaru\\
16003&194.16831&34.36008&25.78&0.13&0.03&25.41&0.16&0.02&Subaru\\
16004&194.16832&34.36230&25.92&0.16&0.03&24.74&0.07&0.02&Subaru\\
16005&194.16833&34.40334&25.49&0.09&0.03&24.98&0.08&0.02&Subaru\\
16006&194.16834&34.37383&25.58&0.11&0.03&23.50&0.02&0.02&Subaru\\
16007&194.16835&34.44855&25.62&0.11&0.03&24.64&0.06&0.02&Subaru\\
16008&194.16836&34.26360&25.50&0.14&0.03&24.47&0.05&0.02&Subaru\\
16009&194.16838&34.09026&26.44&0.37&0.03&25.59&0.27&0.02&Subaru\\
16010&194.16838&34.36359&24.47&0.04&0.03&23.67&0.02&0.02&Subaru\\
16011&194.16838&34.54517&24.72&0.10&0.03&24.08&0.05&0.02&Subaru\\
16012&194.16841&34.55716&26.58&0.43&0.03&25.79&0.28&0.02&Subaru\\
16013&194.16842&34.50806&24.31&0.03&0.03&23.62&0.02&0.02&Subaru\\
16014&194.16843&34.24410&25.43&0.10&0.03&24.44&0.06&0.02&Subaru\\
16015&194.16843&34.22908&26.56&0.28&0.03&26.11&0.26&0.02&Subaru\\
16016&194.16843&34.26127&25.36&0.09&0.03&24.49&0.06&0.02&Subaru\\
16017&194.16843&34.21656&23.75&0.07&0.03&22.88&0.04&0.02&Subaru\\
16018&194.16844&34.15447&25.01&0.06&0.03&24.82&0.22&0.02&Subaru\\
16019&194.16845&34.25006&23.93&0.02&0.03&23.25&0.02&0.02&Subaru\\
16020&194.16845&34.31675&22.75&0.01&0.03&21.99&0.01&0.02&Subaru\\
16021&194.16845&34.25444&24.18&0.03&0.03&23.16&0.01&0.02&Subaru\\
16022&194.16846&34.47114&24.19&0.02&0.03&23.09&0.01&0.02&Subaru\\
16023&194.16846&34.11198&26.74&0.37&0.03&26.38&0.37&0.02&Subaru\\
16024&194.16849&34.25987&25.46&0.11&0.03&24.17&0.03&0.02&Subaru\\
16025&194.16851&34.12100&26.38&0.23&0.03&25.90&0.21&0.02&Subaru\\
16026&194.16852&34.11911&25.75&0.13&0.03&24.30&0.05&0.02&Subaru\\
16027&194.16853&34.25858&22.28&0.01&0.03&20.64&0.01&0.02&Subaru\\
16028&194.16861&34.41591&23.76&0.02&0.03&22.90&0.01&0.02&Subaru\\
16029&194.16862&34.10873&24.63&0.05&0.03&23.78&0.03&0.02&Subaru\\
16030&194.16862&34.31400&24.44&0.04&0.03&23.47&0.02&0.02&Subaru\\
16031&194.16862&34.54498&24.29&0.07&0.03&24.06&0.05&0.02&Subaru\\
16032&194.16864&34.38133&24.39&0.03&0.03&23.17&0.02&0.02&Subaru\\
16033&194.16866&34.50062&25.07&0.07&0.03&24.15&0.04&0.02&Subaru\\
16034&194.16867&34.34768&25.43&0.10&0.03&24.16&0.03&0.02&Subaru\\
16035&194.16869&34.55011&24.53&0.05&0.03&23.39&0.02&0.02&Subaru\\
16036&194.16870&34.52704&25.31&0.10&0.03&24.73&0.16&0.02&Subaru\\
16037&194.16872&34.37926&26.38&0.24&0.03&24.60&0.07&0.02&Subaru\\
16038&194.16873&34.47786&25.60&0.11&0.03&25.37&0.12&0.02&Subaru\\
16039&194.16875&34.43510&25.80&0.13&0.03&25.26&0.11&0.02&Subaru\\
16040&194.16876&34.36054&25.46&0.10&0.03&25.20&0.11&0.02&Subaru\\
16041&194.16877&34.39017&24.80&0.07&0.03&23.35&0.05&0.02&Subaru\\
16042&194.16877&34.40542&25.17&0.07&0.03&24.53&0.05&0.02&Subaru\\
16043&194.16878&34.10215&25.55&0.15&0.03&24.60&0.09&0.02&Subaru\\
16044&194.16880&34.54097&24.19&0.03&0.03&24.13&0.05&0.02&Subaru\\
16045&194.16882&34.55530&26.33&0.34&0.03&26.04&0.35&0.02&Subaru\\
16046&194.16884&34.35213&25.50&0.10&0.03&24.55&0.08&0.02&Subaru\\
16047&194.16885&34.08847&25.13&0.12&0.03&24.13&0.06&0.02&Subaru\\
16048&194.16887&34.43211&24.38&0.03&0.03&23.87&0.03&0.02&Subaru\\
16049&194.16887&34.22799&25.16&0.07&0.03&24.71&0.07&0.02&Subaru\\
16050&194.16888&34.38068&25.37&0.09&0.03&24.49&0.05&0.02&Subaru\\
16051&194.16892&34.14183&27.01&0.43&0.03&25.66&0.17&0.02&Subaru\\
16052&194.16894&34.37481&25.42&0.09&0.03&24.38&0.05&0.02&Subaru\\
16053&194.16896&34.12700&24.30&0.03&0.03&23.66&0.11&0.02&Subaru\\
16054&194.16897&34.38781&25.51&0.10&0.03&25.24&0.20&0.02&Subaru\\
16055&194.16901&34.41904&25.84&0.14&0.03&25.14&0.10&0.02&Subaru\\
16056&194.16901&34.55359&26.50&0.41&0.03&26.08&0.37&0.02&Subaru\\
16057&194.16902&34.20231&24.43&0.04&0.03&23.39&0.02&0.02&Subaru\\
16058&194.16904&34.20571&20.94&0.01&0.03&20.31&0.01&0.02&Subaru\\
16059&194.16910&34.08824&26.12&0.41&0.03&24.17&0.06&0.02&Subaru\\
16060&194.16911&34.14424&25.34&0.09&0.03&24.71&0.07&0.02&Subaru\\
16061&194.16912&34.39233&25.34&0.09&0.03&24.46&0.10&0.02&Subaru\\
16062&194.16912&34.30465&23.87&0.02&0.03&23.54&0.06&0.02&Subaru\\
16063&194.16913&34.35753&25.94&0.15&0.03&25.80&0.22&0.02&Subaru\\
16064&194.16913&34.44669&24.40&0.05&0.03&24.64&0.16&0.02&Subaru\\
16065&194.16915&34.38998&23.76&0.03&0.03&23.31&0.05&0.02&Subaru\\
16066&194.16915&34.10673&25.14&0.14&0.03&23.97&0.05&0.02&Subaru\\
16067&194.16915&34.47982&23.89&0.02&0.03&22.45&0.01&0.02&Subaru\\
16068&194.16916&34.50466&25.63&0.11&0.03&24.92&0.08&0.02&Subaru\\
16069&194.16918&34.49707&25.13&0.07&0.03&24.59&0.06&0.02&Subaru\\
16070&194.16919&34.45843&25.49&0.10&0.03&24.85&0.07&0.02&Subaru\\
16071&194.16921&34.20699&25.46&0.10&0.03&24.73&0.07&0.02&Subaru\\
16072&194.16923&34.35975&24.63&0.10&0.03&23.89&0.10&0.02&Subaru\\
16073&194.16927&34.15788&24.97&0.06&0.03&23.61&0.03&0.02&Subaru\\
16074&194.16927&34.09154&25.63&0.19&0.03&25.52&0.28&0.02&Subaru\\
16075&194.16927&34.50882&24.83&0.05&0.03&24.17&0.04&0.02&Subaru\\
16076&194.16929&34.18156&24.66&0.05&0.03&23.52&0.04&0.02&Subaru\\
16077&194.16933&34.35436&24.21&0.03&0.03&23.73&0.05&0.02&Subaru\\
16078&194.16934&34.34789&24.66&0.05&0.03&23.67&0.02&0.02&Subaru\\
16079&194.16936&34.39086&25.22&0.07&0.03&24.16&0.04&0.02&Subaru\\
16080&194.16938&34.47577&25.51&0.10&0.03&25.03&0.10&0.02&Subaru\\
16081&194.16939&34.35574&24.53&0.04&0.03&23.49&0.03&0.02&Subaru\\
16082&194.16941&34.10343&25.54&0.15&0.03&23.05&0.06&0.02&Subaru\\
16083&194.16942&34.22646&25.50&0.11&0.03&24.74&0.07&0.02&Subaru\\
16084&194.16942&34.40107&22.44&0.01&0.03&19.80&0.01&0.02&Subaru\\
16085&194.16942&34.35183&25.20&0.14&0.03&24.67&0.13&0.02&Subaru\\
16086&194.16944&34.24991&24.89&0.06&0.03&24.23&0.05&0.02&Subaru\\
16087&194.16945&34.10663&25.70&0.14&0.03&23.99&0.05&0.02&Subaru\\
16088&194.16946&34.46471&25.81&0.14&0.03&24.08&0.03&0.02&Subaru\\
16089&194.16950&34.13796&25.26&0.08&0.03&23.62&0.02&0.02&Subaru\\
16090&194.16951&34.29053&25.70&0.12&0.03&23.97&0.03&0.02&Subaru\\
16091&194.16951&34.44664&24.07&0.04&0.03&23.55&0.05&0.02&Subaru\\
16092&194.16951&34.38980&24.80&0.06&0.03&23.67&0.08&0.02&Subaru\\
16093&194.16952&34.35973&24.31&0.08&0.03&23.58&0.05&0.02&Subaru\\
16094&194.16953&34.35206&25.22&0.07&0.03&24.47&0.05&0.02&Subaru\\
16095&194.16953&34.43935&24.65&0.05&0.03&24.14&0.03&0.02&Subaru\\
16096&194.16961&34.44852&25.56&0.11&0.03&24.85&0.08&0.02&Subaru\\
16097&194.16962&34.25452&24.28&0.03&0.03&23.30&0.07&0.02&Subaru\\
16098&194.16962&34.22952&23.60&0.02&0.03&23.19&0.08&0.02&Subaru\\
16099&194.16966&34.49504&25.18&0.07&0.03&24.60&0.06&0.02&Subaru\\
16100&194.16968&34.54145&24.78&0.06&0.03&24.09&0.04&0.02&Subaru\\
16101&194.16968&34.53321&24.00&0.02&0.03&23.01&0.01&0.02&Subaru\\
16102&194.16969&34.39744&25.85&0.13&0.03&24.97&0.08&0.02&Subaru\\
16103&194.16974&34.40446&25.68&0.12&0.03&24.68&0.06&0.02&Subaru\\
16104&194.16974&34.42615&25.16&0.07&0.03&24.60&0.06&0.02&Subaru\\
16105&194.16976&34.47201&26.93&0.37&0.03&26.48&0.37&0.02&Subaru\\
16106&194.16977&34.13056&25.22&0.14&0.03&24.00&0.06&0.02&Subaru\\
16107&194.16978&34.53245&24.58&0.05&0.03&21.94&0.01&0.02&Subaru\\
16108&194.16979&34.26874&21.16&0.01&0.03&20.23&0.01&0.02&Subaru\\
16109&194.16980&34.53413&25.67&0.13&0.03&24.78&0.09&0.02&Subaru\\
16110&194.16980&34.27909&23.18&0.03&0.03&22.46&0.04&0.02&Subaru\\
16111&194.16981&34.49184&25.33&0.08&0.03&25.01&0.09&0.02&Subaru\\
16112&194.16983&34.47972&25.22&0.07&0.03&24.74&0.07&0.02&Subaru\\
16113&194.16984&34.55963&24.75&0.08&0.03&24.16&0.13&0.02&Subaru\\
16114&194.16985&34.39313&24.76&0.05&0.03&24.23&0.05&0.02&Subaru\\
16115&194.16986&34.48131&25.92&0.15&0.03&24.86&0.08&0.02&Subaru\\
16116&194.16986&34.22260&24.58&0.05&0.03&24.15&0.04&0.02&Subaru\\
16117&194.16987&34.43785&24.11&0.09&0.03&22.72&0.02&0.02&Subaru\\
16118&194.16988&34.31865&24.73&0.05&0.03&23.19&0.01&0.02&Subaru\\
16119&194.16988&34.24057&22.31&0.01&0.03&20.39&0.01&0.02&Subaru\\
16120&194.16990&34.40314&25.86&0.14&0.03&25.16&0.10&0.02&Subaru\\
16121&194.16991&34.13079&25.33&0.09&0.03&24.26&0.08&0.02&Subaru\\
16122&194.16994&34.19798&24.73&0.05&0.03&24.27&0.04&0.02&Subaru\\
16123&194.16995&34.50585&24.21&0.03&0.03&23.44&0.02&0.02&Subaru\\
16124&194.16995&34.42281&24.80&0.09&0.03&24.07&0.06&0.02&Subaru\\
16125&194.16998&34.10229&25.47&0.12&0.03&24.76&0.10&0.02&Subaru\\
16126&194.16999&34.55795&26.18&0.29&0.03&25.89&0.35&0.02&Subaru\\
16127&194.17000&34.32854&24.30&0.03&0.03&22.75&0.01&0.02&Subaru\\
16128&194.17000&34.44609&23.74&0.02&0.03&23.20&0.02&0.02&Subaru\\
16129&194.17001&34.34760&25.48&0.11&0.03&24.64&0.05&0.02&Subaru\\
16130&194.17002&34.19014&25.91&0.15&0.03&25.25&0.12&0.02&Subaru\\
16131&194.17003&34.11603&25.73&0.14&0.03&24.75&0.08&0.02&Subaru\\
16132&194.17003&34.35177&24.72&0.05&0.03&24.12&0.04&0.02&Subaru\\
16133&194.17006&34.33628&25.25&0.08&0.03&24.08&0.06&0.02&Subaru\\
16134&194.17007&34.11890&25.79&0.15&0.03&25.53&0.16&0.02&Subaru\\
16135&194.17007&34.22937&24.02&0.03&0.03&21.85&0.01&0.02&Subaru\\
16136&194.17010&34.54535&26.73&0.40&0.03&26.30&0.40&0.02&Subaru\\
16137&194.17011&34.22472&25.27&0.08&0.03&24.59&0.06&0.02&Subaru\\
16138&194.17013&34.45936&25.12&0.07&0.03&24.79&0.07&0.02&Subaru\\
16139&194.17015&34.22538&25.70&0.12&0.03&25.02&0.10&0.02&Subaru\\
16140&194.17015&34.13931&25.78&0.13&0.03&25.37&0.14&0.02&Subaru\\
16141&194.17018&34.38056&25.14&0.08&0.03&23.74&0.05&0.02&Subaru\\
16142&194.17020&34.34553&24.99&0.07&0.03&23.47&0.03&0.02&Subaru\\
16143&194.17023&34.37256&26.48&0.26&0.03&25.19&0.10&0.02&Subaru\\
16144&194.17023&34.55960&24.18&0.06&0.03&23.36&0.06&0.02&Subaru\\
16145&194.17023&34.12890&25.61&0.11&0.03&24.64&0.07&0.02&Subaru\\
16146&194.17026&34.48442&25.83&0.14&0.03&25.37&0.12&0.02&Subaru\\
16147&194.17026&34.21243&24.66&0.05&0.03&24.07&0.06&0.02&Subaru\\
16148&194.17031&34.13058&25.56&0.12&0.03&24.56&0.08&0.02&Subaru\\
16149&194.17035&34.08963&26.54&0.43&0.03&26.16&0.46&0.02&Subaru\\
16150&194.17038&34.36189&25.51&0.10&0.03&24.40&0.06&0.02&Subaru\\
16151&194.17039&34.15211&25.32&0.08&0.03&24.60&0.07&0.02&Subaru\\
16152&194.17048&34.37333&24.88&0.05&0.03&23.87&0.03&0.02&Subaru\\
16153&194.17048&34.21816&26.15&0.18&0.03&25.50&0.14&0.02&Subaru\\
16154&194.17048&34.48481&25.50&0.10&0.03&24.99&0.08&0.02&Subaru\\
16155&194.17056&34.17055&25.45&0.21&0.03&23.12&0.03&0.02&Subaru\\
16156&194.17057&34.31911&25.05&0.06&0.03&24.53&0.06&0.02&Subaru\\
16157&194.17058&34.49771&26.31&0.23&0.03&24.69&0.07&0.02&Subaru\\
16158&194.17060&34.54575&25.44&0.12&0.03&24.98&0.24&0.02&Subaru\\
16159&194.17062&34.42879&25.13&0.07&0.03&24.33&0.05&0.02&Subaru\\
16160&194.17063&34.53364&25.64&0.12&0.03&25.23&0.13&0.02&Subaru\\
16161&194.17065&34.26122&25.42&0.10&0.03&24.58&0.05&0.02&Subaru\\
16162&194.17066&34.17644&25.49&0.10&0.03&25.00&0.09&0.02&Subaru\\
16163&194.17066&34.29703&25.72&0.13&0.03&25.06&0.09&0.02&Subaru\\
16164&194.17071&34.13601&25.32&0.08&0.03&24.50&0.06&0.02&Subaru\\
16165&194.17073&34.37881&25.11&0.07&0.03&24.39&0.05&0.02&Subaru\\
16166&194.17075&34.45272&25.69&0.11&0.03&24.39&0.08&0.02&Subaru\\
16167&194.17078&34.14340&22.98&0.01&0.03&21.77&0.01&0.02&Subaru\\
16168&194.17080&34.49471&26.03&0.15&0.03&26.07&0.24&0.02&Subaru\\
16169&194.17082&34.44520&23.79&0.02&0.03&22.91&0.06&0.02&Subaru\\
16170&194.17082&34.21982&23.13&0.01&0.03&21.93&0.01&0.02&Subaru\\
16171&194.17082&34.17040&24.67&0.04&0.03&23.22&0.03&0.02&Subaru\\
16172&194.17084&34.30077&22.11&0.01&0.03&21.46&0.01&0.02&Subaru\\
16173&194.17086&34.41809&24.84&0.05&0.03&23.57&0.02&0.02&Subaru\\
16174&194.17091&34.55595&26.25&0.29&0.03&25.42&0.20&0.02&Subaru\\
16175&194.17092&34.20349&25.31&0.09&0.03&23.97&0.03&0.02&Subaru\\
16176&194.17096&34.32785&24.53&0.07&0.03&23.89&0.05&0.02&Subaru\\
16177&194.17096&34.20759&25.28&0.08&0.03&24.44&0.05&0.02&Subaru\\
16178&194.17097&34.10943&25.41&0.11&0.03&23.94&0.04&0.02&Subaru\\
16179&194.17098&34.54975&26.41&0.37&0.03&24.78&0.09&0.02&Subaru\\
16180&194.17099&34.38125&24.74&0.05&0.03&23.90&0.03&0.02&Subaru\\
16181&194.17100&34.16207&24.62&0.05&0.03&23.59&0.02&0.02&Subaru\\
16182&194.17101&34.50673&24.43&0.04&0.03&24.06&0.05&0.02&Subaru\\
16183&194.17105&34.37820&25.37&0.09&0.03&23.95&0.03&0.02&Subaru\\
16184&194.17105&34.33412&25.37&0.09&0.03&24.75&0.08&0.02&Subaru\\
16185&194.17105&34.51800&24.47&0.03&0.03&24.02&0.06&0.02&Subaru\\
16186&194.17106&34.26259&25.39&0.10&0.03&23.63&0.02&0.02&Subaru\\
16187&194.17106&34.40884&25.43&0.15&0.03&25.04&0.22&0.02&Subaru\\
16188&194.17107&34.54940&25.50&0.15&0.03&24.74&0.09&0.02&Subaru\\
16189&194.17108&34.25904&26.74&0.49&0.03&24.15&0.04&0.02&Subaru\\
16190&194.17108&34.51333&24.73&0.04&0.03&23.95&0.03&0.02&Subaru\\
16191&194.17110&34.55644&26.21&0.29&0.03&25.57&0.22&0.02&Subaru\\
16192&194.17111&34.36794&24.83&0.05&0.03&23.72&0.05&0.02&Subaru\\
16193&194.17112&34.41016&25.27&0.08&0.03&24.84&0.08&0.02&Subaru\\
16194&194.17113&34.32807&24.20&0.05&0.03&23.88&0.05&0.02&Subaru\\
16195&194.17116&34.55885&26.27&0.33&0.03&26.15&0.41&0.02&Subaru\\
16196&194.17118&34.25286&24.68&0.05&0.03&24.04&0.03&0.02&Subaru\\
16197&194.17118&34.25877&25.16&0.11&0.03&24.08&0.04&0.02&Subaru\\
16198&194.17120&34.28155&25.31&0.08&0.03&24.89&0.09&0.02&Subaru\\
16199&194.17122&34.37467&24.72&0.05&0.03&24.03&0.03&0.02&Subaru\\
16200&194.17122&34.18419&24.32&0.11&0.03&22.99&0.02&0.02&Subaru\\
16201&194.17122&34.43315&24.83&0.05&0.03&24.33&0.04&0.02&Subaru\\
16202&194.17122&34.10455&26.63&0.39&0.03&25.66&0.24&0.02&Subaru\\
16203&194.17126&34.22199&25.07&0.07&0.03&24.27&0.05&0.02&Subaru\\
16204&194.17128&34.20020&25.27&0.08&0.03&24.64&0.06&0.02&Subaru\\
16205&194.17128&34.50603&24.51&0.04&0.03&24.17&0.04&0.02&Subaru\\
16206&194.17128&34.46942&24.48&0.05&0.03&23.96&0.04&0.02&Subaru\\
16207&194.17129&34.40870&26.19&0.19&0.03&25.71&0.36&0.02&Subaru\\
16208&194.17130&34.30358&22.99&0.01&0.03&22.33&0.01&0.02&Subaru\\
16209&194.17133&34.29013&25.63&0.13&0.03&24.95&0.08&0.02&Subaru\\
16210&194.17133&34.36276&25.42&0.09&0.03&24.81&0.07&0.02&Subaru\\
16211&194.17136&34.14347&25.37&0.09&0.03&24.71&0.09&0.02&Subaru\\
16212&194.17140&34.24244&25.36&0.10&0.03&24.29&0.05&0.02&Subaru\\
16213&194.17141&34.19646&26.09&0.17&0.03&25.38&0.14&0.02&Subaru\\
16214&194.17143&34.41190&25.74&0.13&0.03&25.40&0.13&0.02&Subaru\\
16215&194.17143&34.29240&24.42&0.03&0.03&23.85&0.04&0.02&Subaru\\
16216&194.17143&34.55500&25.12&0.12&0.03&24.26&0.09&0.02&Subaru\\
16217&194.17145&34.54913&25.56&0.14&0.03&25.25&0.15&0.02&Subaru\\
16218&194.17149&34.09739&25.94&0.19&0.03&24.90&0.15&0.02&Subaru\\
16219&194.17149&34.17329&26.05&0.18&0.03&25.62&0.17&0.02&Subaru\\
16220&194.17150&34.18411&23.01&0.03&0.03&21.95&0.02&0.02&Subaru\\
16221&194.17151&34.15657&25.58&0.10&0.03&25.34&0.13&0.02&Subaru\\
16222&194.17151&34.38147&26.03&0.16&0.03&25.36&0.13&0.02&Subaru\\
16223&194.17152&34.41876&24.59&0.04&0.03&23.85&0.03&0.02&Subaru\\
16224&194.17153&34.39773&24.94&0.06&0.03&24.33&0.04&0.02&Subaru\\
16225&194.17153&34.23200&23.75&0.02&0.03&22.15&0.01&0.02&Subaru\\
16226&194.17153&34.36097&25.79&0.15&0.03&24.69&0.07&0.02&Subaru\\
16227&194.17154&34.13757&24.45&0.04&0.03&24.10&0.13&0.02&Subaru\\
16228&194.17156&34.22419&26.59&0.29&0.03&25.44&0.14&0.02&Subaru\\
16229&194.17156&34.35971&25.39&0.09&0.03&24.83&0.07&0.02&Subaru\\
16230&194.17158&34.16200&24.11&0.03&0.03&24.23&0.12&0.02&Subaru\\
16231&194.17162&34.16968&26.08&0.18&0.03&25.07&0.12&0.02&Subaru\\
16232&194.17162&34.10386&25.84&0.17&0.03&26.08&0.39&0.02&Subaru\\
16233&194.17164&34.38738&24.78&0.05&0.03&24.55&0.05&0.02&Subaru\\
16234&194.17166&34.35709&25.77&0.13&0.03&24.81&0.08&0.02&Subaru\\
16235&194.17167&34.50436&24.95&0.06&0.03&24.30&0.05&0.02&Subaru\\
16236&194.17169&34.40494&25.87&0.14&0.03&25.58&0.14&0.02&Subaru\\
16237&194.17170&34.44640&25.41&0.09&0.03&24.87&0.07&0.02&Subaru\\
16238&194.17171&34.36061&23.14&0.01&0.03&22.09&0.01&0.02&Subaru\\
16239&194.17172&34.12426&24.43&0.03&0.03&23.27&0.02&0.02&Subaru\\
16240&194.17173&34.27708&24.72&0.06&0.03&23.92&0.03&0.02&Subaru\\
16241&194.17173&34.54762&25.88&0.28&0.03&25.70&0.21&0.02&Subaru\\
16242&194.17174&34.18402&23.86&0.08&0.03&22.42&0.04&0.02&Subaru\\
16243&194.17175&34.12126&25.31&0.08&0.03&24.11&0.06&0.02&Subaru\\
16244&194.17175&34.19883&26.23&0.19&0.03&25.15&0.10&0.02&Subaru\\
16245&194.17177&34.55570&25.61&0.16&0.03&24.94&0.13&0.02&Subaru\\
16246&194.17177&34.37518&25.43&0.09&0.03&24.80&0.07&0.02&Subaru\\
16247&194.17177&34.47642&25.15&0.08&0.03&23.65&0.05&0.02&Subaru\\
16248&194.17179&34.24078&23.27&0.01&0.03&22.11&0.01&0.02&Subaru\\
16249&194.17180&34.50250&25.53&0.22&0.03&24.38&0.07&0.02&Subaru\\
16250&194.17185&34.50226&24.66&0.10&0.03&24.25&0.04&0.02&Subaru\\
16251&194.17185&34.38882&25.44&0.09&0.03&24.92&0.08&0.02&Subaru\\
16252&194.17187&34.49704&24.49&0.04&0.03&23.80&0.03&0.02&Subaru\\
16253&194.17188&34.42902&24.72&0.05&0.03&23.57&0.09&0.02&Subaru\\
16254&194.17190&34.43600&24.01&0.02&0.03&23.07&0.01&0.02&Subaru\\
16255&194.17191&34.22597&24.36&0.04&0.03&22.34&0.01&0.02&Subaru\\
16256&194.17192&34.45016&25.91&0.15&0.03&25.08&0.09&0.02&Subaru\\
16257&194.17192&34.53177&24.87&0.06&0.03&24.40&0.06&0.02&Subaru\\
16258&194.17194&34.46150&24.48&0.06&0.03&23.48&0.04&0.02&Subaru\\
16259&194.17194&34.39975&24.73&0.05&0.03&24.23&0.12&0.02&Subaru\\
16260&194.17198&34.54781&25.22&0.15&0.03&24.99&0.12&0.02&Subaru\\
16261&194.17199&34.54732&26.35&0.30&0.03&25.73&0.21&0.02&Subaru\\
16262&194.17201&34.35215&24.63&0.05&0.03&24.37&0.06&0.02&Subaru\\
16263&194.17201&34.21328&25.58&0.11&0.03&25.10&0.11&0.02&Subaru\\
16264&194.17202&34.44240&23.69&0.02&0.03&22.26&0.01&0.02&Subaru\\
16265&194.17204&34.20699&26.11&0.17&0.03&25.72&0.17&0.02&Subaru\\
16266&194.17206&34.16466&25.15&0.07&0.03&24.57&0.06&0.02&Subaru\\
16267&194.17216&34.09328&26.15&0.27&0.03&25.68&0.28&0.02&Subaru\\
16268&194.17217&34.46176&24.89&0.06&0.03&24.13&0.06&0.02&Subaru\\
16269&194.17219&34.41557&24.63&0.07&0.03&24.27&0.12&0.02&Subaru\\
16270&194.17219&34.28641&25.59&0.12&0.03&24.92&0.10&0.02&Subaru\\
16271&194.17222&34.31918&26.55&0.30&0.03&25.65&0.16&0.02&Subaru\\
16272&194.17225&34.38586&25.11&0.07&0.03&23.97&0.04&0.02&Subaru\\
16273&194.17227&34.54973&26.02&0.21&0.03&25.04&0.13&0.02&Subaru\\
16274&194.17228&34.26869&25.63&0.11&0.03&24.77&0.07&0.02&Subaru\\
16275&194.17228&34.30912&25.21&0.08&0.03&24.19&0.04&0.02&Subaru\\
16276&194.17231&34.43824&26.39&0.22&0.03&25.67&0.16&0.02&Subaru\\
16277&194.17233&34.29078&25.22&0.16&0.03&24.54&0.09&0.02&Subaru\\
16278&194.17236&34.39295&25.66&0.12&0.03&24.50&0.05&0.02&Subaru\\
16279&194.17237&34.35239&24.46&0.04&0.03&23.90&0.06&0.02&Subaru\\
16280&194.17238&34.39796&24.48&0.04&0.03&23.70&0.03&0.02&Subaru\\
16281&194.17238&34.52518&25.86&0.13&0.03&25.16&0.08&0.02&Subaru\\
16282&194.17241&34.41670&25.86&0.13&0.03&24.63&0.07&0.02&Subaru\\
16283&194.17242&34.15813&25.33&0.10&0.03&24.95&0.09&0.02&Subaru\\
16284&194.17242&34.42613&23.81&0.02&0.03&22.46&0.02&0.02&Subaru\\
16285&194.17247&34.14772&24.23&0.04&0.03&23.43&0.02&0.02&Subaru\\
16286&194.17248&34.22525&25.65&0.12&0.03&25.33&0.13&0.02&Subaru\\
16287&194.17249&34.32042&24.42&0.03&0.03&23.51&0.02&0.02&Subaru\\
16288&194.17250&34.45418&25.59&0.11&0.03&23.91&0.03&0.02&Subaru\\
16289&194.17252&34.55582&26.20&0.28&0.03&25.42&0.23&0.02&Subaru\\
16290&194.17253&34.43900&24.65&0.04&0.03&23.87&0.03&0.02&Subaru\\
16291&194.17254&34.22240&24.51&0.04&0.03&24.01&0.03&0.02&Subaru\\
16292&194.17255&34.55133&26.82&0.53&0.03&24.13&0.06&0.02&Subaru\\
16293&194.17255&34.45516&20.46&0.01&0.03&19.99&0.01&0.02&Subaru\\
16294&194.17258&34.29095&24.26&0.04&0.03&23.46&0.03&0.02&Subaru\\
16295&194.17258&34.41214&27.10&0.48&0.03&26.40&0.33&0.02&Subaru\\
16296&194.17260&34.43086&24.99&0.06&0.03&24.12&0.04&0.02&Subaru\\
16297&194.17261&34.51804&27.11&0.46&0.03&26.83&0.51&0.02&Subaru\\
16298&194.17261&34.09880&24.80&0.10&0.03&24.88&0.16&0.02&Subaru\\
16299&194.17262&34.08856&23.94&0.04&0.03&23.25&0.02&0.02&Subaru\\
16300&194.17263&34.55033&24.92&0.07&0.03&24.29&0.07&0.02&Subaru\\
16301&194.17264&34.09921&25.30&0.12&0.03&24.95&0.12&0.02&Subaru\\
16302&194.17266&34.51628&23.62&0.04&0.03&22.95&0.06&0.02&Subaru\\
16303&194.17266&34.21530&24.64&0.06&0.03&22.75&0.01&0.02&Subaru\\
16304&194.17267&34.31935&25.89&0.15&0.03&24.94&0.09&0.02&Subaru\\
16305&194.17269&34.48700&22.86&0.01&0.03&20.83&0.01&0.02&Subaru\\
16306&194.17275&34.10647&25.84&0.15&0.03&26.03&0.29&0.02&Subaru\\
16307&194.17275&34.08957&25.60&0.16&0.03&25.44&0.23&0.02&Subaru\\
16308&194.17276&34.28985&24.56&0.04&0.03&23.08&0.01&0.02&Subaru\\
16309&194.17277&34.12667&26.12&0.19&0.03&24.92&0.08&0.02&Subaru\\
16310&194.17278&34.09350&26.70&0.48&0.03&25.91&0.36&0.02&Subaru\\
16311&194.17280&34.48855&23.86&0.02&0.03&23.43&0.06&0.02&Subaru\\
16312&194.17281&34.38522&26.20&0.19&0.03&25.05&0.08&0.02&Subaru\\
16313&194.17282&34.22122&26.67&0.33&0.03&25.10&0.10&0.02&Subaru\\
16314&194.17282&34.55180&26.69&0.51&0.03&26.01&0.38&0.02&Subaru\\
16315&194.17286&34.17672&23.64&0.04&0.03&22.25&0.05&0.02&Subaru\\
16316&194.17286&34.51184&25.46&0.17&0.03&23.59&0.02&0.02&Subaru\\
16317&194.17287&34.27698&24.99&0.06&0.03&24.28&0.11&0.02&Subaru\\
16318&194.17288&34.43627&26.95&0.42&0.03&25.86&0.20&0.02&Subaru\\
16319&194.17290&34.27929&25.18&0.08&0.03&24.63&0.07&0.02&Subaru\\
16320&194.17291&34.36078&21.27&0.01&0.03&20.34&0.01&0.02&Subaru\\
16321&194.17293&34.40149&26.17&0.19&0.03&26.06&0.24&0.02&Subaru\\
16322&194.17293&34.30063&25.97&0.18&0.03&25.39&0.12&0.02&Subaru\\
16323&194.17295&34.09889&25.13&0.09&0.03&25.12&0.25&0.02&Subaru\\
16324&194.17296&34.33728&25.42&0.09&0.03&25.23&0.11&0.02&Subaru\\
16325&194.17297&34.36941&25.45&0.08&0.03&24.51&0.05&0.02&Subaru\\
16326&194.17298&34.19753&24.78&0.06&0.03&23.83&0.06&0.02&Subaru\\
16327&194.17299&34.17375&25.52&0.10&0.03&24.86&0.07&0.02&Subaru\\
16328&194.17299&34.19727&24.07&0.04&0.03&23.80&0.06&0.02&Subaru\\
16329&194.17301&34.10416&25.26&0.11&0.03&25.05&0.13&0.02&Subaru\\
16330&194.17302&34.31939&25.53&0.16&0.03&24.43&0.05&0.02&Subaru\\
16331&194.17304&34.19704&24.78&0.13&0.03&24.00&0.08&0.02&Subaru\\
16332&194.17304&34.29200&23.96&0.02&0.03&23.09&0.01&0.02&Subaru\\
16333&194.17304&34.10923&25.85&0.32&0.03&25.02&0.11&0.02&Subaru\\
16334&194.17304&34.55892&26.62&0.49&0.03&25.53&0.23&0.02&Subaru\\
16335&194.17308&34.53563&26.19&0.21&0.03&25.78&0.20&0.02&Subaru\\
16336&194.17309&34.39203&25.56&0.11&0.03&24.51&0.05&0.02&Subaru\\
16337&194.17311&34.43153&24.92&0.06&0.03&24.17&0.04&0.02&Subaru\\
16338&194.17312&34.27991&24.61&0.07&0.03&23.87&0.03&0.02&Subaru\\
16339&194.17313&34.44485&25.43&0.09&0.03&25.43&0.25&0.02&Subaru\\
16340&194.17317&34.35736&24.38&0.04&0.03&23.62&0.02&0.02&Subaru\\
16341&194.17317&34.23250&26.84&0.37&0.03&25.99&0.24&0.02&Subaru\\
16342&194.17318&34.28018&25.06&0.07&0.03&23.41&0.02&0.02&Subaru\\
16343&194.17318&34.10948&26.98&0.46&0.03&25.07&0.11&0.02&Subaru\\
16344&194.17320&34.19810&24.88&0.07&0.03&24.23&0.05&0.02&Subaru\\
16345&194.17321&34.17679&23.90&0.04&0.03&22.27&0.05&0.02&Subaru\\
16346&194.17324&34.40491&24.71&0.04&0.03&23.77&0.06&0.02&Subaru\\
16347&194.17324&34.34153&23.83&0.08&0.03&23.24&0.07&0.02&Subaru\\
16348&194.17324&34.49530&25.78&0.14&0.03&25.06&0.09&0.02&Subaru\\
16349&194.17327&34.23950&26.06&0.17&0.03&25.19&0.12&0.02&Subaru\\
16350&194.17328&34.11262&25.58&0.12&0.03&25.12&0.15&0.02&Subaru\\
16351&194.17329&34.14642&24.47&0.04&0.03&24.15&0.05&0.02&Subaru\\
16352&194.17331&34.19775&25.63&0.12&0.03&24.45&0.07&0.02&Subaru\\
16353&194.17332&34.33239&25.49&0.09&0.03&24.26&0.04&0.02&Subaru\\
16354&194.17332&34.44869&26.11&0.17&0.03&26.14&0.26&0.02&Subaru\\
16355&194.17335&34.34173&23.38&0.05&0.03&23.51&0.09&0.02&Subaru\\
16356&194.17336&34.32562&24.98&0.06&0.03&24.27&0.04&0.02&Subaru\\
16357&194.17337&34.33421&26.09&0.19&0.03&24.50&0.06&0.02&Subaru\\
16358&194.17338&34.25290&24.75&0.05&0.03&24.21&0.04&0.02&Subaru\\
16359&194.17340&34.54869&26.98&0.49&0.03&26.17&0.32&0.02&Subaru\\
16360&194.17341&34.46224&25.72&0.13&0.03&24.97&0.16&0.02&Subaru\\
16361&194.17347&34.40767&24.97&0.06&0.03&25.20&0.17&0.02&Subaru\\
16362&194.17347&34.53290&25.39&0.11&0.03&23.98&0.04&0.02&Subaru\\
16363&194.17348&34.26020&26.25&0.21&0.03&24.89&0.08&0.02&Subaru\\
16364&194.17349&34.18397&24.80&0.06&0.03&24.01&0.04&0.02&Subaru\\
16365&194.17349&34.39161&26.01&0.18&0.03&25.09&0.09&0.02&Subaru\\
16366&194.17351&34.55211&24.90&0.09&0.03&24.40&0.07&0.02&Subaru\\
16367&194.17351&34.31426&25.33&0.09&0.03&24.08&0.04&0.02&Subaru\\
16368&194.17352&34.49002&24.78&0.05&0.03&23.94&0.03&0.02&Subaru\\
16369&194.17353&34.14583&25.66&0.12&0.03&25.34&0.13&0.02&Subaru\\
16370&194.17355&34.22176&23.56&0.01&0.03&23.07&0.01&0.02&Subaru\\
16371&194.17358&34.52345&24.51&0.04&0.03&23.67&0.03&0.02&Subaru\\
16372&194.17360&34.29983&25.45&0.10&0.03&24.69&0.07&0.02&Subaru\\
16373&194.17366&34.18128&24.42&0.04&0.03&24.25&0.05&0.02&Subaru\\
16374&194.17367&34.50124&25.64&0.11&0.03&24.75&0.06&0.02&Subaru\\
16375&194.17371&34.29035&24.17&0.03&0.03&23.86&0.10&0.02&Subaru\\
16376&194.17375&34.32958&24.36&0.03&0.03&24.08&0.09&0.02&Subaru\\
16377&194.17377&34.32706&24.27&0.03&0.03&23.33&0.04&0.02&Subaru\\
16378&194.17377&34.34340&23.24&0.01&0.03&22.38&0.01&0.02&Subaru\\
16379&194.17381&34.49782&25.87&0.14&0.03&25.52&0.14&0.02&Subaru\\
16380&194.17382&34.21615&24.64&0.04&0.03&23.98&0.03&0.02&Subaru\\
16381&194.17383&34.40950&25.61&0.10&0.03&24.38&0.05&0.02&Subaru\\
16382&194.17385&34.54421&26.44&0.32&0.03&25.50&0.18&0.02&Subaru\\
16383&194.17386&34.43603&24.71&0.05&0.03&24.09&0.03&0.02&Subaru\\
16384&194.17387&34.26154&24.57&0.12&0.03&24.22&0.12&0.02&Subaru\\
16385&194.17390&34.09387&26.50&0.51&0.03&25.92&0.33&0.02&Subaru\\
16386&194.17390&34.54964&24.29&0.05&0.03&23.58&0.03&0.02&Subaru\\
16387&194.17392&34.46754&24.17&0.04&0.03&24.51&0.11&0.02&Subaru\\
16388&194.17392&34.51402&24.76&0.05&0.03&24.27&0.07&0.02&Subaru\\
16389&194.17392&34.21020&25.07&0.07&0.03&24.07&0.04&0.02&Subaru\\
16390&194.17399&34.53896&25.80&0.19&0.03&25.23&0.13&0.02&Subaru\\
16391&194.17400&34.34207&25.13&0.08&0.03&24.50&0.09&0.02&Subaru\\
16392&194.17401&34.54649&25.97&0.40&0.03&23.68&0.04&0.02&Subaru\\
16393&194.17402&34.38788&24.83&0.05&0.03&24.43&0.05&0.02&Subaru\\
16394&194.17403&34.22462&26.28&0.20&0.03&25.31&0.12&0.02&Subaru\\
16395&194.17406&34.45488&24.98&0.06&0.03&24.46&0.05&0.02&Subaru\\
16396&194.17408&34.39899&25.14&0.08&0.03&24.59&0.07&0.02&Subaru\\
16397&194.17411&34.49677&25.06&0.07&0.03&24.11&0.04&0.02&Subaru\\
16398&194.17415&34.33689&25.99&0.16&0.03&25.53&0.15&0.02&Subaru\\
16399&194.17415&34.55798&26.63&0.49&0.03&25.29&0.17&0.02&Subaru\\
16400&194.17416&34.42326&23.96&0.02&0.03&23.58&0.02&0.02&Subaru\\
16401&194.17416&34.15539&23.80&0.02&0.03&22.57&0.01&0.02&Subaru\\
16402&194.17418&34.45250&24.85&0.05&0.03&24.19&0.03&0.02&Subaru\\
16403&194.17419&34.28724&25.45&0.09&0.03&24.81&0.07&0.02&Subaru\\
16404&194.17424&34.38188&24.82&0.06&0.03&22.13&0.01&0.02&Subaru\\
16405&194.17426&34.46733&24.27&0.05&0.03&23.76&0.04&0.02&Subaru\\
16406&194.17428&34.15120&24.25&0.03&0.03&23.38&0.04&0.02&Subaru\\
16407&194.17428&34.55247&26.03&0.28&0.03&25.23&0.17&0.02&Subaru\\
16408&194.17429&34.54659&24.43&0.09&0.03&23.61&0.04&0.02&Subaru\\
16409&194.17430&34.26209&23.76&0.02&0.03&22.88&0.01&0.02&Subaru\\
16410&194.17434&34.53876&26.08&0.20&0.03&25.18&0.11&0.02&Subaru\\
16411&194.17437&34.44762&25.17&0.07&0.03&24.69&0.06&0.02&Subaru\\
16412&194.17438&34.08799&25.17&0.16&0.03&24.79&0.17&0.02&Subaru\\
16413&194.17441&34.17858&25.07&0.06&0.03&24.46&0.05&0.02&Subaru\\
16414&194.17444&34.55649&26.59&0.49&0.03&26.18&0.47&0.02&Subaru\\
16415&194.17448&34.38668&24.63&0.04&0.03&23.87&0.04&0.02&Subaru\\
16416&194.17448&34.27992&24.78&0.06&0.03&24.18&0.05&0.02&Subaru\\
16417&194.17451&34.54704&26.68&0.43&0.03&25.26&0.18&0.02&Subaru\\
16418&194.17454&34.50061&25.51&0.10&0.03&24.26&0.05&0.02&Subaru\\
16419&194.17454&34.12928&24.77&0.05&0.03&23.91&0.04&0.02&Subaru\\
16420&194.17455&34.11415&23.95&0.05&0.03&22.12&0.01&0.02&Subaru\\
16421&194.17456&34.25591&25.05&0.07&0.03&24.08&0.04&0.02&Subaru\\
16422&194.17458&34.51409&24.17&0.03&0.03&23.74&0.07&0.02&Subaru\\
16423&194.17460&34.20096&23.77&0.02&0.03&22.86&0.05&0.02&Subaru\\
16424&194.17460&34.12268&25.54&0.11&0.03&24.87&0.08&0.02&Subaru\\
16425&194.17461&34.36557&24.39&0.04&0.03&23.88&0.04&0.02&Subaru\\
16426&194.17467&34.51285&25.49&0.10&0.03&24.91&0.07&0.02&Subaru\\
16427&194.17468&34.11393&24.12&0.06&0.03&22.98&0.03&0.02&Subaru\\
16428&194.17468&34.14028&25.36&0.11&0.03&24.05&0.04&0.02&Subaru\\
16429&194.17469&34.21103&24.76&0.05&0.03&23.13&0.01&0.02&Subaru\\
16430&194.17470&34.38327&25.07&0.06&0.03&24.38&0.05&0.02&Subaru\\
16431&194.17473&34.42706&23.56&0.01&0.03&22.84&0.01&0.02&Subaru\\
16432&194.17475&34.29864&25.75&0.14&0.03&24.94&0.08&0.02&Subaru\\
16433&194.17476&34.30266&26.81&0.36&0.03&25.98&0.21&0.02&Subaru\\
16434&194.17477&34.20641&25.62&0.11&0.03&24.62&0.06&0.02&Subaru\\
16435&194.17477&34.33109&24.50&0.04&0.03&23.35&0.02&0.02&Subaru\\
16436&194.17481&34.21831&24.19&0.03&0.03&23.10&0.02&0.02&Subaru\\
16437&194.17482&34.26155&24.93&0.05&0.03&24.18&0.04&0.02&Subaru\\
16438&194.17484&34.55190&25.64&0.23&0.03&23.84&0.04&0.02&Subaru\\
16439&194.17486&34.38427&25.04&0.07&0.03&24.82&0.08&0.02&Subaru\\
16440&194.17486&34.49738&24.96&0.06&0.03&23.95&0.03&0.02&Subaru\\
16441&194.17487&34.46237&24.23&0.03&0.03&23.71&0.05&0.02&Subaru\\
16442&194.17489&34.19725&24.35&0.03&0.03&23.75&0.02&0.02&Subaru\\
16443&194.17490&34.36973&24.65&0.07&0.03&24.02&0.08&0.02&Subaru\\
16444&194.17490&34.47159&26.45&0.22&0.03&26.38&0.35&0.02&Subaru\\
16445&194.17494&34.42825&23.93&0.02&0.03&22.72&0.01&0.02&Subaru\\
16446&194.17494&34.49481&24.88&0.06&0.03&24.42&0.05&0.02&Subaru\\
16447&194.17496&34.37989&25.45&0.10&0.03&23.54&0.03&0.02&Subaru\\
16448&194.17496&34.37214&25.46&0.09&0.03&25.28&0.12&0.02&Subaru\\
16449&194.17497&34.45051&25.06&0.06&0.03&23.78&0.04&0.02&Subaru\\
16450&194.17498&34.31587&25.25&0.12&0.03&24.58&0.13&0.02&Subaru\\
16451&194.17498&34.40204&21.91&0.01&0.03&19.29&0.01&0.02&Subaru\\
16452&194.17498&34.37000&24.94&0.06&0.03&23.63&0.05&0.02&Subaru\\
16453&194.17500&34.39561&27.23&0.53&0.03&26.48&0.34&0.02&Subaru\\
16454&194.17500&34.19628&25.08&0.07&0.03&24.88&0.14&0.02&Subaru\\
16455&194.17501&34.34517&26.81&0.40&0.03&25.94&0.24&0.02&Subaru\\
16456&194.17503&34.12280&25.30&0.08&0.03&24.57&0.07&0.02&Subaru\\
16457&194.17503&34.49415&25.49&0.11&0.03&24.97&0.13&0.02&Subaru\\
16458&194.17505&34.14046&25.49&0.10&0.03&24.55&0.07&0.02&Subaru\\
16459&194.17505&34.26370&24.62&0.11&0.03&23.71&0.03&0.02&Subaru\\
16460&194.17505&34.16570&26.11&0.20&0.03&24.26&0.04&0.02&Subaru\\
16461&194.17509&34.49153&26.00&0.17&0.03&26.07&0.40&0.02&Subaru\\
16462&194.17509&34.26392&24.99&0.16&0.03&23.73&0.03&0.02&Subaru\\
16463&194.17510&34.35767&24.69&0.05&0.03&24.55&0.06&0.02&Subaru\\
16464&194.17511&34.27314&25.86&0.15&0.03&25.50&0.14&0.02&Subaru\\
16465&194.17512&34.16657&24.46&0.04&0.03&23.22&0.05&0.02&Subaru\\
16466&194.17519&34.52330&24.94&0.05&0.03&24.03&0.03&0.02&Subaru\\
16467&194.17519&34.28294&25.12&0.07&0.03&24.82&0.08&0.02&Subaru\\
16468&194.17520&34.17382&24.83&0.05&0.03&25.28&0.26&0.02&Subaru\\
16469&194.17522&34.24112&24.21&0.03&0.03&23.17&0.01&0.02&Subaru\\
16470&194.17523&34.09823&24.38&0.05&0.03&23.66&0.03&0.02&Subaru\\
16471&194.17525&34.27136&24.42&0.08&0.03&22.80&0.01&0.02&Subaru\\
16472&194.17525&34.26873&26.19&0.20&0.03&24.88&0.08&0.02&Subaru\\
16473&194.17528&34.13844&24.90&0.05&0.03&24.23&0.05&0.02&Subaru\\
16474&194.17530&34.33345&24.98&0.07&0.03&24.55&0.07&0.02&Subaru\\
16475&194.17535&34.26374&25.41&0.22&0.03&23.90&0.10&0.02&Subaru\\
16476&194.17535&34.10647&25.02&0.08&0.03&24.22&0.05&0.02&Subaru\\
16477&194.17536&34.44891&24.46&0.06&0.03&23.54&0.04&0.02&Subaru\\
16478&194.17536&34.09484&26.62&0.37&0.03&25.96&0.32&0.02&Subaru\\
16479&194.17537&34.39822&26.41&0.24&0.03&25.65&0.15&0.02&Subaru\\
16480&194.17538&34.09172&25.14&0.12&0.03&24.62&0.11&0.02&Subaru\\
16481&194.17540&34.45416&25.11&0.08&0.03&24.86&0.10&0.02&Subaru\\
16482&194.17540&34.35399&24.87&0.06&0.03&24.32&0.05&0.02&Subaru\\
16483&194.17541&34.35660&25.27&0.09&0.03&24.67&0.07&0.02&Subaru\\
16484&194.17543&34.17151&25.63&0.13&0.03&22.88&0.01&0.02&Subaru\\
16485&194.17544&34.44916&24.60&0.07&0.03&23.93&0.05&0.02&Subaru\\
16486&194.17545&34.40155&25.03&0.07&0.03&23.40&0.02&0.02&Subaru\\
16487&194.17547&34.42257&25.55&0.10&0.03&24.91&0.09&0.02&Subaru\\
16488&194.17549&34.38018&25.63&0.11&0.03&24.58&0.10&0.02&Subaru\\
16489&194.17549&34.42026&25.50&0.09&0.03&24.50&0.05&0.02&Subaru\\
16490&194.17551&34.35606&25.67&0.16&0.03&24.74&0.17&0.02&Subaru\\
16491&194.17552&34.36778&26.00&0.15&0.03&25.85&0.22&0.02&Subaru\\
16492&194.17553&34.12435&24.96&0.06&0.03&24.16&0.04&0.02&Subaru\\
16493&194.17555&34.35921&26.06&0.17&0.03&24.47&0.05&0.02&Subaru\\
16494&194.17555&34.32440&26.16&0.19&0.03&25.37&0.16&0.02&Subaru\\
16495&194.17556&34.27137&24.63&0.09&0.03&23.93&0.05&0.02&Subaru\\
16496&194.17559&34.16995&25.87&0.15&0.03&24.16&0.04&0.02&Subaru\\
16497&194.17562&34.35724&24.71&0.05&0.03&23.93&0.07&0.02&Subaru\\
16498&194.17562&34.09257&26.01&0.28&0.03&25.64&0.26&0.02&Subaru\\
16499&194.17563&34.43064&25.80&0.14&0.03&24.94&0.08&0.02&Subaru\\
16500&194.17564&34.41672&25.50&0.10&0.03&24.71&0.11&0.02&Subaru\\
16501&194.17565&34.55042&26.48&0.30&0.03&25.56&0.19&0.02&Subaru\\
16502&194.17569&34.17859&24.36&0.03&0.03&23.53&0.02&0.02&Subaru\\
16503&194.17569&34.26043&25.38&0.10&0.03&24.07&0.04&0.02&Subaru\\
16504&194.17569&34.43736&25.20&0.10&0.03&24.18&0.07&0.02&Subaru\\
16505&194.17577&34.44894&24.22&0.03&0.03&23.57&0.04&0.02&Subaru\\
16506&194.17581&34.45287&25.37&0.09&0.03&24.71&0.07&0.02&Subaru\\
16507&194.17583&34.44464&24.69&0.05&0.03&24.31&0.06&0.02&Subaru\\
16508&194.17587&34.37128&24.02&0.02&0.03&23.34&0.02&0.02&Subaru\\
16509&194.17587&34.45426&25.18&0.07&0.03&25.23&0.14&0.02&Subaru\\
16510&194.17587&34.42062&26.01&0.16&0.03&25.45&0.15&0.02&Subaru\\
16511&194.17591&34.35021&25.34&0.10&0.03&25.16&0.10&0.02&Subaru\\
16512&194.17591&34.10324&26.90&0.51&0.03&26.02&0.36&0.02&Subaru\\
16513&194.17592&34.36614&25.46&0.10&0.03&24.62&0.07&0.02&Subaru\\
16514&194.17596&34.26664&25.27&0.08&0.03&25.38&0.33&0.02&Subaru\\
16515&194.17597&34.32406&26.60&0.29&0.03&24.81&0.10&0.02&Subaru\\
16516&194.17599&34.51769&25.69&0.17&0.03&24.80&0.07&0.02&Subaru\\
16517&194.17600&34.24680&25.74&0.13&0.03&25.04&0.09&0.02&Subaru\\
16518&194.17601&34.40271&25.10&0.08&0.03&24.57&0.06&0.02&Subaru\\
16519&194.17604&34.23710&24.72&0.05&0.03&24.36&0.08&0.02&Subaru\\
16520&194.17608&34.51719&25.88&0.14&0.03&24.21&0.04&0.02&Subaru\\
16521&194.17612&34.51741&25.30&0.19&0.03&24.18&0.04&0.02&Subaru\\
16522&194.17613&34.21642&25.10&0.10&0.03&24.32&0.05&0.02&Subaru\\
16523&194.17615&34.50702&24.61&0.04&0.03&23.58&0.02&0.02&Subaru\\
16524&194.17617&34.32267&25.45&0.11&0.03&24.58&0.07&0.02&Subaru\\
16525&194.17619&34.15455&24.35&0.03&0.03&23.75&0.03&0.02&Subaru\\
16526&194.17620&34.51069&25.23&0.07&0.03&25.40&0.14&0.02&Subaru\\
16527&194.17621&34.32454&25.26&0.10&0.03&24.22&0.05&0.02&Subaru\\
16528&194.17622&34.23725&23.88&0.09&0.03&23.11&0.02&0.02&Subaru\\
16529&194.17624&34.22304&24.86&0.06&0.03&24.55&0.17&0.02&Subaru\\
16530&194.17625&34.26232&25.17&0.08&0.03&24.22&0.07&0.02&Subaru\\
16531&194.17626&34.21457&25.41&0.09&0.03&23.92&0.03&0.02&Subaru\\
16532&194.17627&34.26095&25.08&0.19&0.03&24.62&0.11&0.02&Subaru\\
16533&194.17627&34.21668&25.50&0.15&0.03&24.34&0.05&0.02&Subaru\\
16534&194.17628&34.44686&26.59&0.27&0.03&25.51&0.14&0.02&Subaru\\
16535&194.17629&34.42664&25.34&0.08&0.03&25.06&0.12&0.02&Subaru\\
16536&194.17631&34.29711&24.91&0.06&0.03&24.02&0.04&0.02&Subaru\\
16537&194.17634&34.37809&24.79&0.06&0.03&23.43&0.03&0.02&Subaru\\
16538&194.17635&34.53197&24.45&0.04&0.03&23.78&0.04&0.02&Subaru\\
16539&194.17635&34.20752&25.95&0.15&0.03&25.40&0.13&0.02&Subaru\\
16540&194.17636&34.17554&25.78&0.14&0.03&25.36&0.14&0.02&Subaru\\
16541&194.17637&34.46127&25.77&0.13&0.03&24.76&0.07&0.02&Subaru\\
16542&194.17639&34.43892&24.18&0.03&0.03&21.27&0.01&0.02&Subaru\\
16543&194.17640&34.49068&25.95&0.17&0.03&24.79&0.08&0.02&Subaru\\
16544&194.17644&34.22909&25.76&0.13&0.03&25.19&0.11&0.02&Subaru\\
16545&194.17644&34.39027&23.91&0.03&0.03&23.36&0.03&0.02&Subaru\\
16546&194.17645&34.30945&24.83&0.12&0.03&24.73&0.09&0.02&Subaru\\
16547&194.17646&34.15530&24.14&0.03&0.03&23.33&0.01&0.02&Subaru\\
16548&194.17649&34.41013&23.64&0.02&0.03&22.66&0.01&0.02&Subaru\\
16549&194.17650&34.26107&24.95&0.16&0.03&24.18&0.04&0.02&Subaru\\
16550&194.17653&34.32011&24.87&0.13&0.03&24.20&0.08&0.02&Subaru\\
16551&194.17654&34.53296&25.92&0.16&0.03&25.55&0.17&0.02&Subaru\\
16552&194.17655&34.45984&24.58&0.04&0.03&24.29&0.13&0.02&Subaru\\
16553&194.17657&34.30924&24.64&0.10&0.03&23.74&0.03&0.02&Subaru\\
16554&194.17661&34.33019&23.66&0.05&0.03&22.74&0.02&0.02&Subaru\\
16555&194.17664&34.23824&24.01&0.02&0.03&23.45&0.02&0.02&Subaru\\
16556&194.17664&34.10033&23.85&0.07&0.03&24.55&0.16&0.01&Subaru\\
16557&194.17665&34.41830&25.46&0.22&0.03&24.31&0.08&0.02&Subaru\\
16558&194.17672&34.24422&25.51&0.10&0.03&24.78&0.07&0.02&Subaru\\
16559&194.17672&34.23585&25.92&0.16&0.03&25.17&0.10&0.02&Subaru\\
16560&194.17673&34.41095&25.10&0.14&0.03&23.69&0.03&0.02&Subaru\\
16561&194.17674&34.08901&26.46&0.39&0.03&25.91&0.35&0.01&Subaru\\
16562&194.17675&34.39018&23.68&0.08&0.03&22.26&0.02&0.02&Subaru\\
16563&194.17675&34.36658&23.89&0.06&0.03&22.39&0.01&0.02&Subaru\\
16564&194.17676&34.23149&25.33&0.09&0.03&24.01&0.04&0.02&Subaru\\
16565&194.17677&34.55117&26.22&0.27&0.03&26.37&0.43&0.02&Subaru\\
16566&194.17677&34.42021&25.69&0.30&0.03&24.97&0.08&0.02&Subaru\\
16567&194.17677&34.54867&23.67&0.08&0.03&23.09&0.02&0.02&Subaru\\
16568&194.17679&34.17538&24.63&0.04&0.03&23.65&0.03&0.02&Subaru\\
16569&194.17681&34.36742&24.61&0.12&0.03&23.22&0.02&0.02&Subaru\\
16570&194.17681&34.31193&24.84&0.08&0.03&23.84&0.03&0.02&Subaru\\
16571&194.17682&34.09116&25.96&0.25&0.03&25.66&0.27&0.01&Subaru\\
16572&194.17683&34.10016&24.32&0.10&0.03&25.12&0.19&0.01&Subaru\\
16573&194.17684&34.26434&25.42&0.10&0.03&24.55&0.05&0.02&Subaru\\
16574&194.17686&34.09456&25.74&0.18&0.03&25.36&0.20&0.01&Subaru\\
16575&194.17687&34.20137&24.05&0.02&0.03&22.57&0.01&0.02&Subaru\\
16576&194.17687&34.18258&23.04&0.01&0.03&22.07&0.01&0.02&Subaru\\
16577&194.17688&34.17142&25.19&0.08&0.03&24.72&0.06&0.02&Subaru\\
16578&194.17691&34.28771&25.36&0.09&0.03&24.60&0.06&0.02&Subaru\\
16579&194.17695&34.12805&26.04&0.16&0.03&26.10&0.27&0.01&Subaru\\
16580&194.17697&34.48316&25.39&0.11&0.03&25.30&0.13&0.02&Subaru\\
16581&194.17698&34.11583&25.82&0.17&0.03&24.60&0.10&0.01&Subaru\\
16582&194.17704&34.25072&22.96&0.01&0.03&21.62&0.01&0.02&Subaru\\
16583&194.17706&34.16609&25.35&0.09&0.03&24.67&0.13&0.02&Subaru\\
16584&194.17708&34.55267&26.23&0.31&0.03&25.65&0.26&0.02&Subaru\\
16585&194.17709&34.54757&25.47&0.12&0.03&25.02&0.11&0.02&Subaru\\
16586&194.17711&34.09237&26.08&0.30&0.03&25.73&0.29&0.01&Subaru\\
16587&194.17713&34.55075&25.90&0.19&0.03&25.36&0.20&0.02&Subaru\\
16588&194.17719&34.09862&25.29&0.11&0.03&23.96&0.04&0.01&Subaru\\
16589&194.17721&34.50980&25.08&0.10&0.03&24.58&0.05&0.02&Subaru\\
16590&194.17728&34.26273&24.65&0.05&0.03&23.96&0.03&0.02&Subaru\\
16591&194.17730&34.33420&26.32&0.39&0.03&25.26&0.13&0.02&Subaru\\
16592&194.17731&34.51738&25.37&0.19&0.03&24.57&0.06&0.02&Subaru\\
16593&194.17733&34.09590&25.34&0.12&0.03&24.62&0.09&0.01&Subaru\\
16594&194.17733&34.25385&24.29&0.03&0.03&23.76&0.03&0.02&Subaru\\
16595&194.17735&34.13991&25.50&0.10&0.03&24.25&0.04&0.02&Subaru\\
16596&194.17741&34.10287&25.14&0.10&0.03&24.13&0.06&0.01&Subaru\\
16597&194.17741&34.30690&26.09&0.19&0.03&25.31&0.12&0.02&Subaru\\
16598&194.17744&34.41095&23.97&0.06&0.03&21.01&0.01&0.02&Subaru\\
16599&194.17744&34.41974&24.26&0.10&0.03&23.49&0.04&0.02&Subaru\\
16600&194.17750&34.37944&24.43&0.08&0.03&23.49&0.02&0.02&Subaru\\
16601&194.17751&34.09351&25.79&0.22&0.03&24.44&0.13&0.01&Subaru\\
16602&194.17752&34.25898&25.81&0.14&0.03&24.96&0.08&0.02&Subaru\\
16603&194.17755&34.18997&24.34&0.03&0.03&24.01&0.05&0.02&Subaru\\
16604&194.17756&34.42804&25.08&0.16&0.03&23.91&0.03&0.02&Subaru\\
16605&194.17758&34.54918&24.84&0.07&0.03&24.64&0.09&0.02&Subaru\\
16606&194.17759&34.28856&24.55&0.07&0.03&23.55&0.02&0.02&Subaru\\
16607&194.17763&34.41825&23.98&0.08&0.03&23.17&0.05&0.02&Subaru\\
16608&194.17768&34.51752&26.58&0.44&0.03&24.63&0.06&0.02&Subaru\\
16609&194.17770&34.43944&24.90&0.14&0.03&23.51&0.03&0.02&Subaru\\
16610&194.17770&34.09016&26.42&0.39&0.03&25.94&0.35&0.01&Subaru\\
16611&194.17774&34.29169&26.57&0.28&0.03&26.42&0.37&0.02&Subaru\\
16612&194.17779&34.14170&24.23&0.03&0.03&23.58&0.03&0.02&Subaru\\
16613&194.17780&34.38065&25.99&0.25&0.03&25.06&0.08&0.02&Subaru\\
16614&194.17782&34.28837&25.74&0.13&0.03&24.63&0.07&0.02&Subaru\\
16615&194.17783&34.21814&25.36&0.09&0.03&24.59&0.06&0.02&Subaru\\
16616&194.17783&34.23723&25.46&0.10&0.03&24.51&0.05&0.02&Subaru\\
16617&194.17787&34.24773&24.62&0.04&0.03&23.13&0.01&0.02&Subaru\\
16618&194.17791&34.37251&25.61&0.11&0.03&24.27&0.04&0.02&Subaru\\
16619&194.17793&34.15860&25.52&0.11&0.03&24.57&0.07&0.02&Subaru\\
16620&194.17796&34.09369&24.27&0.05&0.03&23.74&0.07&0.01&Subaru\\
16621&194.17798&34.32359&26.09&0.18&0.03&25.10&0.10&0.02&Subaru\\
16622&194.17802&34.43919&26.08&0.23&0.03&23.98&0.05&0.02&Subaru\\
16623&194.17804&34.35761&25.19&0.08&0.03&24.39&0.06&0.02&Subaru\\
16624&194.17804&34.38126&24.97&0.06&0.03&24.18&0.11&0.02&Subaru\\
16625&194.17805&34.55374&25.65&0.20&0.03&25.23&0.17&0.02&Subaru\\
16626&194.17806&34.41487&25.75&0.15&0.03&24.50&0.05&0.02&Subaru\\
16627&194.17806&34.24493&24.01&0.09&0.03&22.76&0.04&0.02&Subaru\\
16628&194.17811&34.16838&25.24&0.08&0.03&23.87&0.03&0.02&Subaru\\
16629&194.17812&34.16531&25.01&0.06&0.03&24.17&0.05&0.02&Subaru\\
16630&194.17812&34.28149&26.30&0.21&0.03&25.02&0.09&0.02&Subaru\\
16631&194.17812&34.34519&24.86&0.07&0.03&23.92&0.10&0.02&Subaru\\
16632&194.17813&34.55140&24.87&0.09&0.03&23.16&0.02&0.02&Subaru\\
16633&194.17814&34.35100&24.33&0.03&0.03&23.49&0.04&0.02&Subaru\\
16634&194.17816&34.16166&25.20&0.08&0.03&24.67&0.07&0.02&Subaru\\
16635&194.17818&34.46290&24.99&0.16&0.03&22.94&0.03&0.02&Subaru\\
16636&194.17818&34.13513&26.25&0.22&0.03&26.11&0.34&0.02&Subaru\\
16637&194.17820&34.20422&22.77&0.01&0.03&21.62&0.01&0.02&Subaru\\
16638&194.17821&34.32086&25.61&0.11&0.03&24.76&0.07&0.02&Subaru\\
16639&194.17822&34.25473&24.69&0.05&0.03&24.43&0.07&0.02&Subaru\\
16640&194.17825&34.09572&26.35&0.31&0.03&24.88&0.20&0.01&Subaru\\
16641&194.17826&34.27560&25.52&0.10&0.03&24.92&0.08&0.02&Subaru\\
16642&194.17827&34.08928&23.30&0.02&0.03&21.95&0.01&0.01&Subaru\\
16643&194.17828&34.23629&25.16&0.09&0.03&24.21&0.07&0.02&Subaru\\
16644&194.17829&34.30627&24.34&0.03&0.03&23.22&0.01&0.02&Subaru\\
16645&194.17831&34.32715&24.86&0.05&0.03&24.01&0.04&0.02&Subaru\\
16646&194.17832&34.21925&24.43&0.04&0.03&23.54&0.02&0.02&Subaru\\
16647&194.17833&34.32001&24.80&0.05&0.03&24.43&0.09&0.02&Subaru\\
16648&194.17833&34.33851&25.77&0.12&0.03&25.11&0.10&0.02&Subaru\\
16649&194.17833&34.33435&25.20&0.08&0.03&25.07&0.12&0.02&Subaru\\
16650&194.17834&34.10827&26.04&0.21&0.03&25.38&0.14&0.01&Subaru\\
16651&194.17836&34.12919&23.49&0.01&0.03&22.17&0.02&0.01&Subaru\\
16652&194.17838&34.43167&25.22&0.08&0.03&23.80&0.03&0.02&Subaru\\
16653&194.17839&34.28020&25.57&0.11&0.03&25.03&0.09&0.02&Subaru\\
16654&194.17839&34.30767&25.59&0.10&0.03&25.01&0.09&0.02&Subaru\\
16655&194.17840&34.46271&24.52&0.04&0.03&22.92&0.03&0.02&Subaru\\
16656&194.17841&34.16433&23.91&0.02&0.03&22.26&0.01&0.02&Subaru\\
16657&194.17841&34.25153&26.19&0.18&0.03&25.35&0.12&0.02&Subaru\\
16658&194.17842&34.29664&26.30&0.22&0.03&25.69&0.15&0.02&Subaru\\
16659&194.17843&34.30293&25.07&0.08&0.03&24.82&0.07&0.02&Subaru\\
16660&194.17844&34.35693&23.87&0.02&0.03&23.41&0.03&0.02&Subaru\\
16661&194.17845&34.54661&25.61&0.14&0.03&25.37&0.16&0.02&Subaru\\
16662&194.17845&34.09004&25.83&0.22&0.03&25.81&0.30&0.01&Subaru\\
16663&194.17847&34.39100&24.36&0.03&0.03&23.54&0.02&0.02&Subaru\\
16664&194.17847&34.44276&26.94&0.41&0.03&26.30&0.32&0.02&Subaru\\
16665&194.17848&34.30147&26.07&0.24&0.03&25.03&0.11&0.02&Subaru\\
16666&194.17850&34.29564&25.83&0.14&0.03&24.62&0.06&0.02&Subaru\\
16667&194.17852&34.31982&24.37&0.08&0.03&23.91&0.07&0.02&Subaru\\
16668&194.17852&34.41077&24.57&0.04&0.03&23.96&0.03&0.02&Subaru\\
16669&194.17853&34.48661&25.36&0.09&0.03&24.46&0.09&0.02&Subaru\\
16670&194.17854&34.34960&25.58&0.11&0.03&24.59&0.06&0.02&Subaru\\
16671&194.17856&34.24378&24.36&0.03&0.03&22.88&0.01&0.02&Subaru\\
16672&194.17858&34.30116&26.14&0.25&0.03&25.26&0.14&0.02&Subaru\\
16673&194.17859&34.34181&24.84&0.05&0.03&23.75&0.03&0.02&Subaru\\
16674&194.17860&34.43056&25.27&0.09&0.03&24.55&0.06&0.02&Subaru\\
16675&194.17862&34.26032&25.76&0.12&0.03&25.23&0.12&0.02&Subaru\\
16676&194.17862&34.24907&25.31&0.08&0.03&24.73&0.06&0.02&Subaru\\
16677&194.17863&34.08960&26.37&0.38&0.03&26.33&0.51&0.01&Subaru\\
16678&194.17863&34.38654&26.07&0.16&0.03&24.82&0.07&0.02&Subaru\\
16679&194.17864&34.38910&24.94&0.05&0.03&24.47&0.07&0.02&Subaru\\
16680&194.17864&34.32394&25.28&0.09&0.03&23.76&0.03&0.02&Subaru\\
16681&194.17865&34.43974&25.32&0.08&0.03&24.74&0.07&0.02&Subaru\\
16682&194.17867&34.42160&25.63&0.12&0.03&24.43&0.05&0.02&Subaru\\
16683&194.17870&34.13538&23.33&0.01&0.03&20.88&0.01&0.02&Subaru\\
16684&194.17871&34.23126&25.17&0.07&0.03&24.50&0.06&0.02&Subaru\\
16685&194.17873&34.32225&23.77&0.02&0.03&22.88&0.01&0.02&Subaru\\
16686&194.17874&34.30315&24.82&0.05&0.03&23.10&0.01&0.02&Subaru\\
16687&194.17876&34.09588&26.31&0.30&0.03&25.20&0.20&0.01&Subaru\\
16688&194.17878&34.31456&25.22&0.08&0.03&24.60&0.05&0.02&Subaru\\
16689&194.17878&34.46904&24.40&0.04&0.03&23.46&0.02&0.02&Subaru\\
16690&194.17879&34.40466&24.64&0.04&0.03&23.98&0.03&0.02&Subaru\\
16691&194.17884&34.26189&25.34&0.08&0.03&24.45&0.05&0.02&Subaru\\
16692&194.17884&34.20913&25.08&0.06&0.03&24.34&0.04&0.02&Subaru\\
16693&194.17887&34.40960&25.68&0.11&0.03&25.28&0.11&0.02&Subaru\\
16694&194.17888&34.09295&26.45&0.40&0.03&25.88&0.40&0.01&Subaru\\
16695&194.17893&34.11382&23.75&0.02&0.03&22.50&0.01&0.01&Subaru\\
16696&194.17894&34.52148&25.35&0.09&0.03&24.06&0.04&0.02&Subaru\\
16697&194.17896&34.10858&25.12&0.09&0.03&24.18&0.07&0.01&Subaru\\
16698&194.17897&34.09729&26.00&0.23&0.03&26.21&0.41&0.01&Subaru\\
16699&194.17899&34.23541&25.38&0.11&0.03&24.73&0.11&0.02&Subaru\\
16700&194.17904&34.39493&26.66&0.30&0.03&25.52&0.14&0.02&Subaru\\
16701&194.17906&34.29714&24.50&0.04&0.03&23.47&0.02&0.02&Subaru\\
16702&194.17908&34.33956&26.12&0.17&0.03&25.18&0.13&0.02&Subaru\\
16703&194.17910&34.48107&25.50&0.09&0.03&24.96&0.08&0.02&Subaru\\
16704&194.17910&34.40554&24.85&0.05&0.03&24.28&0.04&0.02&Subaru\\
16705&194.17912&34.12518&24.69&0.05&0.03&24.27&0.05&0.01&Subaru\\
16706&194.17914&34.45365&26.60&0.26&0.03&25.74&0.17&0.02&Subaru\\
16707&194.17918&34.10142&26.41&0.34&0.03&24.81&0.09&0.01&Subaru\\
16708&194.17918&34.14601&25.19&0.08&0.03&24.22&0.04&0.02&Subaru\\
16709&194.17920&34.55369&26.50&0.39&0.03&26.10&0.36&0.02&Subaru\\
16710&194.17921&34.41160&25.94&0.14&0.03&25.43&0.13&0.02&Subaru\\
16711&194.17927&34.28243&25.09&0.07&0.03&23.52&0.02&0.02&Subaru\\
16712&194.17928&34.47727&25.71&0.11&0.03&25.32&0.17&0.02&Subaru\\
16713&194.17930&34.14331&25.92&0.16&0.03&25.15&0.13&0.02&Subaru\\
16714&194.17934&34.09707&26.21&0.28&0.03&26.22&0.41&0.01&Subaru\\
16715&194.17937&34.43054&24.64&0.05&0.03&24.16&0.06&0.02&Subaru\\
16716&194.17937&34.30622&23.37&0.01&0.03&22.03&0.01&0.02&Subaru\\
16717&194.17939&34.38276&25.75&0.14&0.03&24.41&0.05&0.02&Subaru\\
16718&194.17941&34.50508&25.63&0.11&0.03&24.78&0.07&0.02&Subaru\\
16719&194.17943&34.31588&25.89&0.14&0.03&25.03&0.09&0.02&Subaru\\
16720&194.17945&34.09301&26.57&0.49&0.03&25.88&0.40&0.01&Subaru\\
16721&194.17945&34.54333&26.21&0.23&0.03&25.33&0.21&0.02&Subaru\\
16722&194.17945&34.48298&24.88&0.06&0.03&22.25&0.01&0.02&Subaru\\
16723&194.17946&34.11716&25.54&0.11&0.03&24.49&0.08&0.01&Subaru\\
16724&194.17947&34.44077&24.58&0.04&0.03&24.25&0.05&0.02&Subaru\\
16725&194.17947&34.42926&25.12&0.07&0.03&23.78&0.03&0.02&Subaru\\
16726&194.17948&34.24137&25.05&0.07&0.03&24.48&0.05&0.02&Subaru\\
16727&194.17948&34.52914&25.32&0.09&0.03&24.72&0.07&0.02&Subaru\\
16728&194.17951&34.18452&24.71&0.05&0.03&23.99&0.08&0.02&Subaru\\
16729&194.17951&34.16962&25.77&0.13&0.03&24.50&0.06&0.02&Subaru\\
16730&194.17951&34.15355&24.62&0.04&0.03&23.89&0.03&0.02&Subaru\\
16731&194.17953&34.09554&25.77&0.18&0.03&25.09&0.23&0.01&Subaru\\
16732&194.17955&34.38215&23.75&0.02&0.03&23.17&0.01&0.02&Subaru\\
16733&194.17956&34.46784&25.18&0.07&0.03&24.09&0.07&0.02&Subaru\\
16734&194.17957&34.23005&25.43&0.10&0.03&25.13&0.10&0.02&Subaru\\
16735&194.17960&34.53827&26.05&0.20&0.03&24.99&0.09&0.02&Subaru\\
16736&194.17960&34.50236&25.02&0.06&0.03&24.68&0.08&0.02&Subaru\\
16737&194.17963&34.47787&24.69&0.05&0.03&23.89&0.03&0.02&Subaru\\
16738&194.17963&34.18578&25.23&0.11&0.03&24.71&0.19&0.02&Subaru\\
16739&194.17969&34.49768&25.89&0.15&0.03&24.76&0.08&0.02&Subaru\\
16740&194.17971&34.49835&24.04&0.02&0.03&22.95&0.01&0.02&Subaru\\
16741&194.17972&34.36555&23.33&0.01&0.03&22.56&0.01&0.02&Subaru\\
16742&194.17973&34.39413&24.02&0.02&0.03&23.33&0.02&0.02&Subaru\\
16743&194.17975&34.25464&24.84&0.05&0.03&24.02&0.05&0.02&Subaru\\
16744&194.17977&34.54309&24.74&0.06&0.03&24.27&0.06&0.02&Subaru\\
16745&194.17981&34.09330&26.27&0.33&0.03&25.04&0.21&0.01&Subaru\\
16746&194.17983&34.55254&24.34&0.06&0.03&23.77&0.04&0.02&Subaru\\
16747&194.17983&34.40242&24.63&0.05&0.03&23.89&0.03&0.02&Subaru\\
16748&194.17983&34.44994&26.03&0.17&0.03&24.77&0.07&0.02&Subaru\\
16749&194.17985&34.15749&25.64&0.12&0.03&24.65&0.07&0.02&Subaru\\
16750&194.17987&34.47215&25.90&0.15&0.03&25.13&0.10&0.02&Subaru\\
16751&194.17987&34.10511&26.27&0.29&0.03&25.86&0.29&0.01&Subaru\\
16752&194.17990&34.35337&24.93&0.05&0.03&24.15&0.04&0.02&Subaru\\
16753&194.17991&34.09366&25.62&0.23&0.03&25.02&0.21&0.01&Subaru\\
16754&194.17994&34.48448&25.03&0.06&0.03&24.34&0.08&0.02&Subaru\\
16755&194.17995&34.52875&24.99&0.06&0.03&23.72&0.02&0.02&Subaru\\
16756&194.17999&34.31169&24.49&0.11&0.03&24.32&0.12&0.02&Subaru\\
16757&194.18005&34.36389&26.42&0.23&0.03&25.80&0.18&0.02&Subaru\\
16758&194.18006&34.53082&25.52&0.11&0.03&24.57&0.06&0.02&Subaru\\
16759&194.18006&34.52794&25.83&0.13&0.03&24.35&0.05&0.02&Subaru\\
16760&194.18006&34.55479&26.59&0.43&0.03&25.63&0.25&0.02&Subaru\\
16761&194.18008&34.33175&25.20&0.08&0.03&24.28&0.05&0.02&Subaru\\
16762&194.18009&34.54595&26.69&0.41&0.03&25.87&0.26&0.02&Subaru\\
16763&194.18010&34.09429&26.08&0.28&0.03&25.64&0.43&0.01&Subaru\\
16764&194.18010&34.52574&25.23&0.07&0.03&24.63&0.06&0.02&Subaru\\
16765&194.18011&34.32466&24.19&0.08&0.03&24.28&0.06&0.02&Subaru\\
16766&194.18012&34.34286&25.71&0.12&0.03&24.61&0.11&0.02&Subaru\\
16767&194.18014&34.21641&26.13&0.19&0.03&25.05&0.09&0.02&Subaru\\
16768&194.18014&34.37466&26.38&0.41&0.03&23.97&0.03&0.02&Subaru\\
16769&194.18018&34.28887&24.93&0.05&0.03&24.15&0.04&0.02&Subaru\\
16770&194.18023&34.09763&25.88&0.19&0.03&24.79&0.12&0.01&Subaru\\
16771&194.18024&34.37491&24.53&0.04&0.03&23.89&0.03&0.02&Subaru\\
16772&194.18029&34.34892&24.57&0.04&0.03&23.29&0.02&0.02&Subaru\\
16773&194.18030&34.31538&24.26&0.03&0.03&23.40&0.02&0.02&Subaru\\
16774&194.18031&34.19189&25.35&0.10&0.03&24.91&0.09&0.02&Subaru\\
16775&194.18031&34.53548&25.63&0.13&0.03&24.88&0.11&0.02&Subaru\\
16776&194.18033&34.20464&25.74&0.13&0.03&24.60&0.06&0.02&Subaru\\
16777&194.18033&34.42123&25.37&0.09&0.03&24.75&0.08&0.02&Subaru\\
16778&194.18034&34.38163&26.08&0.17&0.03&25.38&0.12&0.02&Subaru\\
16779&194.18034&34.43796&24.94&0.06&0.03&23.72&0.02&0.02&Subaru\\
16780&194.18035&34.37662&25.79&0.14&0.03&24.63&0.05&0.02&Subaru\\
16781&194.18035&34.32455&23.94&0.06&0.03&24.52&0.12&0.02&Subaru\\
16782&194.18037&34.15520&24.30&0.10&0.03&24.04&0.10&0.02&Subaru\\
16783&194.18039&34.34213&25.25&0.07&0.03&24.59&0.05&0.02&Subaru\\
16784&194.18039&34.48868&24.81&0.05&0.03&24.10&0.03&0.02&Subaru\\
16785&194.18039&34.12795&24.96&0.06&0.03&24.12&0.06&0.01&Subaru\\
16786&194.18044&34.43049&25.12&0.07&0.03&25.30&0.19&0.02&Subaru\\
16787&194.18044&34.27989&25.23&0.08&0.03&24.41&0.05&0.02&Subaru\\
16788&194.18044&34.15721&24.98&0.06&0.03&24.24&0.04&0.02&Subaru\\
16789&194.18045&34.35685&24.34&0.04&0.03&23.98&0.04&0.02&Subaru\\
16790&194.18048&34.22179&25.48&0.10&0.03&24.87&0.08&0.02&Subaru\\
16791&194.18048&34.53902&25.48&0.12&0.03&24.03&0.04&0.02&Subaru\\
16792&194.18049&34.43923&25.27&0.08&0.03&25.00&0.15&0.02&Subaru\\
16793&194.18050&34.25806&24.68&0.05&0.03&24.16&0.05&0.02&Subaru\\
16794&194.18052&34.34856&25.10&0.07&0.03&24.50&0.07&0.02&Subaru\\
16795&194.18053&34.33770&24.84&0.06&0.03&23.55&0.03&0.02&Subaru\\
16796&194.18053&34.53969&24.69&0.05&0.03&24.20&0.05&0.02&Subaru\\
16797&194.18055&34.45605&24.70&0.07&0.03&24.33&0.08&0.02&Subaru\\
16798&194.18057&34.31604&25.02&0.07&0.03&24.41&0.07&0.02&Subaru\\
16799&194.18062&34.19772&25.21&0.08&0.03&23.84&0.06&0.02&Subaru\\
16800&194.18062&34.49370&24.52&0.03&0.03&24.00&0.03&0.02&Subaru\\
16801&194.18064&34.29575&25.39&0.09&0.03&24.70&0.06&0.02&Subaru\\
16802&194.18065&34.36526&23.50&0.02&0.03&20.64&0.01&0.02&Subaru\\
16803&194.18067&34.44918&24.66&0.04&0.03&24.14&0.04&0.02&Subaru\\
16804&194.18075&34.31229&25.65&0.13&0.03&24.87&0.08&0.02&Subaru\\
16805&194.18076&34.41298&23.93&0.02&0.03&22.91&0.01&0.02&Subaru\\
16806&194.18077&34.08962&26.57&0.43&0.03&26.41&0.54&0.01&Subaru\\
16807&194.18077&34.32272&25.47&0.11&0.03&24.26&0.05&0.02&Subaru\\
16808&194.18080&34.45039&25.37&0.09&0.03&24.93&0.08&0.02&Subaru\\
16809&194.18086&34.48335&24.41&0.04&0.03&23.21&0.02&0.02&Subaru\\
16810&194.18086&34.13420&25.15&0.07&0.03&25.27&0.14&0.01&Subaru\\
16811&194.18087&34.35671&23.68&0.02&0.03&23.07&0.01&0.02&Subaru\\
16812&194.18089&34.45611&25.65&0.11&0.03&24.46&0.09&0.02&Subaru\\
16813&194.18089&34.10745&26.23&0.23&0.03&25.91&0.43&0.01&Subaru\\
16814&194.18093&34.24936&26.05&0.17&0.03&23.89&0.03&0.02&Subaru\\
16815&194.18093&34.43314&25.44&0.09&0.03&25.62&0.39&0.02&Subaru\\
16816&194.18093&34.15852&25.64&0.11&0.03&25.55&0.15&0.02&Subaru\\
16817&194.18100&34.09451&26.57&0.42&0.03&26.01&0.35&0.01&Subaru\\
16818&194.18102&34.41401&25.33&0.09&0.03&24.63&0.07&0.02&Subaru\\
16819&194.18103&34.55532&26.34&0.33&0.03&26.14&0.42&0.02&Subaru\\
16820&194.18104&34.13027&25.13&0.08&0.03&24.34&0.05&0.01&Subaru\\
16821&194.18106&34.42179&25.87&0.15&0.03&24.39&0.04&0.02&Subaru\\
16822&194.18106&34.43744&25.41&0.10&0.03&24.32&0.04&0.02&Subaru\\
16823&194.18107&34.40457&26.03&0.16&0.03&24.93&0.09&0.02&Subaru\\
16824&194.18108&34.48460&25.13&0.07&0.03&24.38&0.04&0.02&Subaru\\
16825&194.18110&34.55923&21.99&0.01&0.03&21.10&0.01&0.02&Subaru\\
16826&194.18111&34.38003&24.68&0.04&0.03&23.82&0.02&0.02&Subaru\\
16827&194.18112&34.44893&24.70&0.04&0.03&24.49&0.11&0.02&Subaru\\
16828&194.18112&34.25258&23.85&0.02&0.03&22.95&0.01&0.02&Subaru\\
16829&194.18113&34.50551&26.17&0.19&0.03&25.56&0.15&0.02&Subaru\\
16830&194.18116&34.55790&26.28&0.29&0.03&25.30&0.17&0.02&Subaru\\
16831&194.18117&34.55282&26.10&0.29&0.03&24.82&0.12&0.02&Subaru\\
16832&194.18118&34.50421&25.26&0.08&0.03&23.78&0.02&0.02&Subaru\\
16833&194.18119&34.48805&24.93&0.07&0.03&24.41&0.06&0.02&Subaru\\
16834&194.18121&34.24926&25.12&0.14&0.03&23.85&0.03&0.02&Subaru\\
16835&194.18121&34.46050&25.70&0.13&0.03&25.09&0.09&0.02&Subaru\\
16836&194.18123&34.32952&25.67&0.12&0.03&25.20&0.10&0.02&Subaru\\
16837&194.18123&34.31337&23.23&0.01&0.03&22.36&0.01&0.02&Subaru\\
16838&194.18124&34.19153&23.61&0.02&0.03&22.82&0.03&0.02&Subaru\\
16839&194.18124&34.10043&24.17&0.04&0.03&23.22&0.02&0.01&Subaru\\
16840&194.18125&34.42015&24.32&0.04&0.03&23.56&0.05&0.02&Subaru\\
16841&194.18125&34.09364&25.94&0.26&0.03&26.42&0.53&0.01&Subaru\\
16842&194.18125&34.47374&24.94&0.07&0.03&23.67&0.02&0.02&Subaru\\
16843&194.18132&34.45040&24.85&0.05&0.03&24.30&0.04&0.02&Subaru\\
16844&194.18138&34.55601&26.48&0.41&0.03&25.97&0.35&0.02&Subaru\\
16845&194.18138&34.55355&26.77&0.52&0.03&26.40&0.50&0.02&Subaru\\
16846&194.18139&34.34073&25.42&0.09&0.03&24.83&0.07&0.02&Subaru\\
16847&194.18147&34.17593&24.77&0.06&0.03&24.02&0.04&0.02&Subaru\\
16848&194.18151&34.12954&24.21&0.03&0.03&23.32&0.02&0.01&Subaru\\
16849&194.18152&34.17088&24.58&0.05&0.03&23.51&0.02&0.02&Subaru\\
16850&194.18156&34.51725&25.08&0.07&0.03&24.55&0.06&0.02&Subaru\\
16851&194.18156&34.28991&26.47&0.24&0.03&25.44&0.12&0.02&Subaru\\
16852&194.18158&34.19379&26.01&0.17&0.03&24.95&0.09&0.02&Subaru\\
16853&194.18159&34.43455&26.92&0.38&0.03&26.62&0.40&0.02&Subaru\\
16854&194.18160&34.10285&24.68&0.06&0.03&24.22&0.11&0.01&Subaru\\
16855&194.18160&34.10018&25.81&0.17&0.03&24.92&0.11&0.01&Subaru\\
16856&194.18161&34.26426&24.76&0.05&0.03&24.25&0.05&0.02&Subaru\\
16857&194.18164&34.28652&23.50&0.01&0.03&23.25&0.05&0.02&Subaru\\
16858&194.18164&34.39342&25.66&0.13&0.03&24.95&0.08&0.02&Subaru\\
16859&194.18164&34.12350&24.44&0.04&0.03&24.78&0.08&0.01&Subaru\\
16860&194.18165&34.40480&25.23&0.07&0.03&24.03&0.04&0.02&Subaru\\
16861&194.18167&34.40068&24.95&0.06&0.03&26.30&0.31&0.02&Subaru\\
16862&194.18171&34.22765&24.73&0.05&0.03&23.68&0.04&0.02&Subaru\\
16863&194.18174&34.33546&25.08&0.07&0.03&24.20&0.04&0.02&Subaru\\
16864&194.18176&34.35784&24.62&0.05&0.03&23.92&0.05&0.02&Subaru\\
16865&194.18178&34.41385&24.76&0.05&0.03&23.76&0.03&0.02&Subaru\\
16866&194.18179&34.28401&26.25&0.21&0.03&24.41&0.05&0.02&Subaru\\
16867&194.18179&34.43570&23.43&0.01&0.03&23.17&0.01&0.02&Subaru\\
16868&194.18183&34.44138&25.10&0.13&0.03&24.33&0.06&0.02&Subaru\\
16869&194.18184&34.36004&24.72&0.05&0.03&24.25&0.04&0.02&Subaru\\
16870&194.18185&34.15265&26.10&0.17&0.03&25.39&0.13&0.02&Subaru\\
16871&194.18186&34.44163&25.45&0.17&0.03&25.48&0.17&0.02&Subaru\\
16872&194.18187&34.33865&25.29&0.08&0.03&25.03&0.10&0.02&Subaru\\
16873&194.18188&34.38211&24.88&0.05&0.03&24.13&0.08&0.02&Subaru\\
16874&194.18188&34.39010&23.51&0.02&0.03&22.78&0.01&0.02&Subaru\\
16875&194.18192&34.41085&24.58&0.04&0.03&23.19&0.01&0.02&Subaru\\
16876&194.18192&34.44612&25.82&0.13&0.03&25.23&0.10&0.02&Subaru\\
16877&194.18194&34.09088&26.61&0.48&0.03&25.62&0.26&0.01&Subaru\\
16878&194.18196&34.35696&24.29&0.04&0.03&23.41&0.02&0.02&Subaru\\
16879&194.18198&34.51878&24.81&0.07&0.03&24.31&0.05&0.02&Subaru\\
16880&194.18201&34.52084&26.83&0.36&0.03&25.34&0.22&0.02&Subaru\\
16881&194.18202&34.24794&25.75&0.13&0.03&24.49&0.05&0.02&Subaru\\
16882&194.18203&34.24561&26.21&0.20&0.03&26.45&0.40&0.02&Subaru\\
16883&194.18205&34.51909&26.11&0.24&0.03&24.86&0.08&0.02&Subaru\\
16884&194.18207&34.24145&26.30&0.21&0.03&26.69&0.47&0.02&Subaru\\
16885&194.18209&34.44101&26.44&0.23&0.03&26.35&0.32&0.02&Subaru\\
16886&194.18213&34.34969&24.18&0.10&0.03&23.35&0.04&0.02&Subaru\\
16887&194.18213&34.17580&23.33&0.01&0.03&22.48&0.01&0.02&Subaru\\
16888&194.18214&34.24965&24.84&0.06&0.03&24.05&0.04&0.02&Subaru\\
16889&194.18215&34.09449&25.58&0.15&0.03&24.58&0.10&0.01&Subaru\\
16890&194.18220&34.15086&23.54&0.02&0.03&22.41&0.01&0.02&Subaru\\
16891&194.18220&34.20590&24.35&0.03&0.03&23.91&0.03&0.02&Subaru\\
16892&194.18220&34.42877&24.78&0.05&0.03&23.18&0.03&0.02&Subaru\\
16893&194.18220&34.52166&25.84&0.14&0.03&25.83&0.19&0.02&Subaru\\
16894&194.18220&34.37638&24.79&0.05&0.03&23.20&0.02&0.02&Subaru\\
16895&194.18221&34.34991&23.32&0.03&0.03&23.32&0.04&0.02&Subaru\\
16896&194.18222&34.22657&23.08&0.01&0.03&21.76&0.01&0.02&Subaru\\
16897&194.18225&34.35013&24.05&0.08&0.03&23.60&0.10&0.02&Subaru\\
16898&194.18226&34.21219&27.07&0.47&0.03&25.60&0.15&0.02&Subaru\\
16899&194.18227&34.48241&25.64&0.11&0.03&25.31&0.11&0.02&Subaru\\
16900&194.18227&34.36579&25.32&0.08&0.03&24.82&0.09&0.02&Subaru\\
16901&194.18228&34.35777&24.58&0.05&0.03&23.50&0.02&0.02&Subaru\\
16902&194.18232&34.12044&24.92&0.06&0.03&23.47&0.02&0.01&Subaru\\
16903&194.18235&34.46587&25.06&0.07&0.03&23.44&0.02&0.02&Subaru\\
16904&194.18236&34.26140&25.12&0.07&0.03&23.84&0.03&0.02&Subaru\\
16905&194.18237&34.13815&24.61&0.06&0.03&24.19&0.05&0.01&Subaru\\
16906&194.18244&34.39679&24.00&0.02&0.03&23.36&0.02&0.02&Subaru\\
16907&194.18247&34.27511&24.55&0.04&0.03&24.18&0.13&0.02&Subaru\\
16908&194.18252&34.13744&26.08&0.17&0.03&25.28&0.12&0.01&Subaru\\
16909&194.18254&34.41247&26.89&0.36&0.03&26.38&0.37&0.02&Subaru\\
16910&194.18255&34.26331&25.29&0.08&0.03&24.13&0.04&0.02&Subaru\\
16911&194.18259&34.37320&24.79&0.05&0.03&23.85&0.03&0.02&Subaru\\
16912&194.18260&34.25607&25.45&0.10&0.03&24.89&0.10&0.02&Subaru\\
16913&194.18261&34.33691&25.10&0.06&0.03&23.73&0.04&0.02&Subaru\\
16914&194.18262&34.09216&26.72&0.50&0.03&26.20&0.49&0.01&Subaru\\
16915&194.18263&34.47137&25.24&0.08&0.03&24.82&0.07&0.02&Subaru\\
16916&194.18268&34.13833&24.57&0.05&0.03&24.15&0.04&0.01&Subaru\\
16917&194.18269&34.50187&26.28&0.21&0.03&25.10&0.13&0.02&Subaru\\
16918&194.18271&34.33053&25.35&0.10&0.03&24.53&0.07&0.02&Subaru\\
16919&194.18271&34.16411&25.40&0.11&0.03&23.71&0.09&0.02&Subaru\\
16920&194.18272&34.55844&26.63&0.45&0.03&25.85&0.29&0.02&Subaru\\
16921&194.18273&34.42645&24.31&0.03&0.03&23.78&0.02&0.02&Subaru\\
16922&194.18273&34.31374&25.03&0.06&0.03&24.17&0.05&0.02&Subaru\\
16923&194.18274&34.42127&26.31&0.20&0.03&25.73&0.18&0.02&Subaru\\
16924&194.18276&34.38444&24.75&0.13&0.03&23.57&0.08&0.02&Subaru\\
16925&194.18280&34.53079&24.55&0.05&0.03&23.55&0.06&0.02&Subaru\\
16926&194.18282&34.15473&23.43&0.01&0.03&22.39&0.01&0.02&Subaru\\
16927&194.18283&34.54462&26.13&0.24&0.03&25.53&0.19&0.02&Subaru\\
16928&194.18284&34.18635&24.06&0.02&0.03&23.30&0.02&0.02&Subaru\\
16929&194.18288&34.46446&21.67&0.01&0.03&20.17&0.01&0.02&Subaru\\
16930&194.18296&34.52234&24.10&0.03&0.03&24.14&0.11&0.02&Subaru\\
16931&194.18297&34.40012&26.05&0.17&0.03&25.04&0.09&0.02&Subaru\\
16932&194.18298&34.20489&25.79&0.14&0.03&24.28&0.04&0.02&Subaru\\
16933&194.18300&34.53254&26.24&0.23&0.03&24.66&0.13&0.02&Subaru\\
16934&194.18301&34.25336&25.83&0.14&0.03&25.10&0.11&0.02&Subaru\\
16935&194.18305&34.23158&26.35&0.24&0.03&24.21&0.04&0.02&Subaru\\
16936&194.18305&34.19894&24.14&0.06&0.03&23.23&0.02&0.02&Subaru\\
16937&194.18305&34.37012&24.68&0.05&0.03&24.73&0.09&0.02&Subaru\\
16938&194.18308&34.38329&25.20&0.07&0.03&24.71&0.07&0.02&Subaru\\
16939&194.18308&34.30445&24.37&0.03&0.03&23.27&0.02&0.02&Subaru\\
16940&194.18308&34.25021&23.80&0.02&0.03&23.00&0.01&0.02&Subaru\\
16941&194.18310&34.25577&24.93&0.06&0.03&24.46&0.06&0.02&Subaru\\
16942&194.18311&34.12618&26.33&0.24&0.03&25.04&0.09&0.01&Subaru\\
16943&194.18311&34.33056&25.83&0.14&0.03&24.11&0.04&0.02&Subaru\\
16944&194.18312&34.51947&24.35&0.03&0.03&23.32&0.02&0.02&Subaru\\
16945&194.18312&34.32865&24.98&0.06&0.03&24.04&0.03&0.02&Subaru\\
16946&194.18312&34.24468&25.40&0.09&0.03&24.72&0.07&0.02&Subaru\\
16947&194.18312&34.46508&21.14&0.01&0.03&20.17&0.01&0.02&Subaru\\
16948&194.18317&34.19918&23.97&0.05&0.03&23.34&0.03&0.02&Subaru\\
16949&194.18317&34.54028&25.60&0.13&0.03&25.01&0.10&0.02&Subaru\\
16950&194.18319&34.11308&23.80&0.03&0.03&22.30&0.01&0.01&Subaru\\
16951&194.18320&34.37997&25.93&0.16&0.03&25.43&0.16&0.02&Subaru\\
16952&194.18321&34.47130&24.42&0.04&0.03&24.19&0.13&0.02&Subaru\\
16953&194.18324&34.28678&24.52&0.04&0.03&23.65&0.03&0.02&Subaru\\
16954&194.18325&34.15135&25.47&0.10&0.03&24.92&0.09&0.02&Subaru\\
16955&194.18326&34.12531&24.90&0.06&0.03&24.23&0.06&0.01&Subaru\\
16956&194.18327&34.55822&25.74&0.17&0.03&25.00&0.13&0.02&Subaru\\
16957&194.18329&34.37674&24.51&0.04&0.03&22.86&0.02&0.02&Subaru\\
16958&194.18329&34.09011&26.63&0.53&0.03&25.85&0.39&0.01&Subaru\\
16959&194.18329&34.21071&25.65&0.12&0.03&24.28&0.06&0.02&Subaru\\
16960&194.18332&34.53387&24.96&0.07&0.03&22.16&0.01&0.02&Subaru\\
16961&194.18333&34.15493&25.10&0.07&0.03&23.94&0.04&0.02&Subaru\\
16962&194.18335&34.20214&24.81&0.06&0.03&24.27&0.04&0.02&Subaru\\
16963&194.18335&34.09964&26.11&0.23&0.03&25.78&0.26&0.01&Subaru\\
16964&194.18335&34.33156&25.65&0.11&0.03&25.51&0.14&0.02&Subaru\\
16965&194.18339&34.17671&23.88&0.02&0.03&22.81&0.01&0.02&Subaru\\
16966&194.18340&34.14995&25.14&0.08&0.03&25.23&0.14&0.02&Subaru\\
16967&194.18340&34.18602&26.64&0.30&0.03&26.29&0.31&0.02&Subaru\\
16968&194.18340&34.08812&26.62&0.53&0.03&25.32&0.27&0.01&Subaru\\
16969&194.18341&34.17028&25.62&0.12&0.03&23.49&0.02&0.02&Subaru\\
16970&194.18342&34.10447&25.89&0.19&0.03&24.84&0.10&0.01&Subaru\\
16971&194.18343&34.09451&26.52&0.41&0.03&26.25&0.44&0.01&Subaru\\
16972&194.18343&34.46974&24.03&0.04&0.03&23.48&0.05&0.02&Subaru\\
16973&194.18344&34.42369&25.42&0.09&0.03&24.77&0.07&0.02&Subaru\\
16974&194.18344&34.38629&25.87&0.14&0.03&25.05&0.10&0.02&Subaru\\
16975&194.18344&34.34971&26.32&0.22&0.03&25.17&0.11&0.02&Subaru\\
16976&194.18347&34.08921&26.47&0.44&0.03&25.85&0.33&0.01&Subaru\\
16977&194.18347&34.37046&25.82&0.14&0.03&24.32&0.05&0.02&Subaru\\
16978&194.18349&34.31424&25.77&0.12&0.03&25.25&0.18&0.02&Subaru\\
16979&194.18350&34.38045&24.74&0.06&0.03&23.37&0.05&0.02&Subaru\\
16980&194.18352&34.35055&24.25&0.04&0.03&23.45&0.03&0.02&Subaru\\
16981&194.18354&34.26878&25.50&0.11&0.03&24.08&0.03&0.02&Subaru\\
16982&194.18355&34.43134&25.59&0.10&0.03&24.58&0.05&0.02&Subaru\\
16983&194.18355&34.53634&24.94&0.06&0.03&23.62&0.02&0.02&Subaru\\
16984&194.18356&34.43053&25.96&0.15&0.03&25.29&0.11&0.02&Subaru\\
16985&194.18362&34.38015&24.99&0.08&0.03&23.81&0.03&0.02&Subaru\\
16986&194.18367&34.34056&24.41&0.03&0.03&23.78&0.03&0.02&Subaru\\
16987&194.18370&34.16353&26.36&0.24&0.03&24.99&0.09&0.02&Subaru\\
16988&194.18373&34.13537&23.55&0.02&0.03&22.42&0.03&0.01&Subaru\\
16989&194.18373&34.48930&24.90&0.10&0.03&24.02&0.07&0.02&Subaru\\
16990&194.18374&34.28495&24.34&0.03&0.03&22.62&0.01&0.02&Subaru\\
16991&194.18376&34.09374&26.55&0.47&0.03&26.01&0.37&0.01&Subaru\\
16992&194.18377&34.39187&26.63&0.29&0.03&26.08&0.23&0.02&Subaru\\
16993&194.18380&34.43955&26.84&0.34&0.03&26.85&0.53&0.02&Subaru\\
16994&194.18381&34.16077&24.77&0.05&0.03&24.29&0.09&0.02&Subaru\\
16995&194.18384&34.20715&25.92&0.14&0.03&25.23&0.11&0.02&Subaru\\
16996&194.18384&34.44685&25.77&0.12&0.03&24.94&0.08&0.02&Subaru\\
16997&194.18386&34.54645&24.44&0.05&0.03&23.73&0.03&0.02&Subaru\\
16998&194.18386&34.48547&25.25&0.08&0.03&23.37&0.02&0.02&Subaru\\
16999&194.18387&34.51465&25.88&0.14&0.03&25.94&0.29&0.02&Subaru\\
17000&194.18389&34.35062&24.84&0.07&0.03&24.13&0.06&0.02&Subaru\\
17001&194.18391&34.29147&25.13&0.07&0.03&24.51&0.05&0.02&Subaru\\
17002&194.18393&34.36953&25.07&0.06&0.03&24.32&0.04&0.02&Subaru\\
17003&194.18393&34.17769&24.31&0.03&0.03&22.82&0.01&0.02&Subaru\\
17004&194.18394&34.22211&24.90&0.06&0.03&24.32&0.08&0.02&Subaru\\
17005&194.18394&34.28965&25.27&0.08&0.03&25.00&0.11&0.02&Subaru\\
17006&194.18394&34.36374&25.11&0.07&0.03&24.38&0.14&0.02&Subaru\\
17007&194.18397&34.25669&26.17&0.27&0.03&23.75&0.02&0.02&Subaru\\
17008&194.18398&34.40849&22.77&0.01&0.03&20.52&0.01&0.02&Subaru\\
17009&194.18399&34.48947&25.33&0.10&0.03&23.90&0.08&0.02&Subaru\\
17010&194.18399&34.09255&25.36&0.15&0.03&25.17&0.21&0.01&Subaru\\
17011&194.18401&34.50981&25.46&0.09&0.03&23.74&0.02&0.02&Subaru\\
17012&194.18406&34.40927&25.63&0.11&0.03&25.35&0.14&0.02&Subaru\\
17013&194.18410&34.10441&24.55&0.06&0.03&23.93&0.05&0.01&Subaru\\
17014&194.18411&34.28446&25.83&0.14&0.03&24.12&0.04&0.02&Subaru\\
17015&194.18413&34.53794&25.11&0.08&0.03&24.53&0.06&0.02&Subaru\\
17016&194.18417&34.23036&25.91&0.14&0.03&25.44&0.14&0.02&Subaru\\
17017&194.18417&34.36408&25.84&0.15&0.03&24.41&0.14&0.02&Subaru\\
17018&194.18421&34.52270&24.75&0.04&0.03&23.15&0.01&0.02&Subaru\\
17019&194.18423&34.25647&24.51&0.05&0.03&23.67&0.02&0.02&Subaru\\
17020&194.18424&34.11280&25.17&0.09&0.03&24.20&0.05&0.01&Subaru\\
17021&194.18425&34.38366&25.46&0.10&0.03&24.02&0.03&0.02&Subaru\\
17022&194.18426&34.37911&25.93&0.15&0.03&24.47&0.05&0.02&Subaru\\
17023&194.18428&34.09460&24.53&0.06&0.03&23.51&0.06&0.01&Subaru\\
17024&194.18430&34.22435&25.48&0.09&0.03&25.46&0.16&0.02&Subaru\\
17025&194.18436&34.44868&25.86&0.13&0.03&25.31&0.11&0.02&Subaru\\
17026&194.18437&34.52424&24.98&0.06&0.03&24.49&0.05&0.02&Subaru\\
17027&194.18438&34.43590&25.67&0.11&0.03&24.71&0.06&0.02&Subaru\\
17028&194.18438&34.13328&22.38&0.01&0.03&21.52&0.01&0.01&Subaru\\
17029&194.18439&34.26231&25.47&0.10&0.03&24.43&0.11&0.02&Subaru\\
17030&194.18445&34.09167&23.53&0.02&0.03&21.84&0.01&0.01&Subaru\\
17031&194.18446&34.18754&26.05&0.16&0.03&25.64&0.17&0.02&Subaru\\
17032&194.18447&34.27212&24.76&0.06&0.03&24.01&0.05&0.02&Subaru\\
17033&194.18449&34.52761&25.04&0.06&0.03&24.44&0.05&0.02&Subaru\\
17034&194.18452&34.26739&25.47&0.09&0.03&24.91&0.08&0.02&Subaru\\
17035&194.18455&34.41677&25.36&0.09&0.03&24.50&0.05&0.02&Subaru\\
17036&194.18457&34.40402&25.11&0.11&0.03&24.31&0.09&0.02&Subaru\\
17037&194.18458&34.32823&25.31&0.09&0.03&24.66&0.06&0.02&Subaru\\
17038&194.18461&34.11543&23.50&0.01&0.03&22.10&0.01&0.01&Subaru\\
17039&194.18461&34.27241&24.72&0.05&0.03&24.02&0.04&0.02&Subaru\\
17040&194.18462&34.49272&24.32&0.03&0.03&23.73&0.02&0.02&Subaru\\
17041&194.18463&34.27918&24.43&0.04&0.03&23.63&0.02&0.02&Subaru\\
17042&194.18471&34.26350&24.34&0.03&0.03&23.99&0.04&0.02&Subaru\\
17043&194.18473&34.41511&24.53&0.04&0.03&23.97&0.05&0.02&Subaru\\
17044&194.18476&34.41185&24.98&0.06&0.03&24.61&0.15&0.02&Subaru\\
17045&194.18476&34.24075&26.01&0.16&0.03&25.53&0.19&0.02&Subaru\\
17046&194.18477&34.40423&26.41&0.36&0.03&25.71&0.17&0.02&Subaru\\
17047&194.18479&34.48487&24.32&0.03&0.03&23.59&0.02&0.02&Subaru\\
17048&194.18482&34.12197&25.85&0.19&0.03&24.85&0.09&0.01&Subaru\\
17049&194.18484&34.37613&25.52&0.10&0.03&24.89&0.08&0.02&Subaru\\
17050&194.18485&34.46827&25.29&0.09&0.03&24.35&0.05&0.02&Subaru\\
17051&194.18486&34.17089&25.74&0.13&0.03&25.06&0.09&0.02&Subaru\\
17052&194.18487&34.36960&24.85&0.09&0.03&24.15&0.05&0.02&Subaru\\
17053&194.18490&34.38545&25.33&0.09&0.03&24.37&0.05&0.02&Subaru\\
17054&194.18492&34.40268&26.79&0.33&0.03&26.24&0.28&0.02&Subaru\\
17055&194.18492&34.45032&26.27&0.20&0.03&25.56&0.14&0.02&Subaru\\
17056&194.18493&34.43682&21.18&0.01&0.03&19.82&0.01&0.02&Subaru\\
17057&194.18493&34.28121&25.83&0.14&0.03&25.03&0.09&0.02&Subaru\\
17058&194.18494&34.16862&25.78&0.13&0.03&24.48&0.05&0.02&Subaru\\
17059&194.18496&34.43169&24.58&0.04&0.03&22.93&0.02&0.02&Subaru\\
17060&194.18499&34.54151&26.90&0.47&0.03&25.97&0.28&0.02&Subaru\\
17061&194.18502&34.51443&24.65&0.04&0.03&24.23&0.04&0.02&Subaru\\
17062&194.18502&34.51678&25.83&0.14&0.03&24.39&0.04&0.02&Subaru\\
17063&194.18502&34.47319&24.85&0.05&0.03&24.18&0.04&0.02&Subaru\\
17064&194.18503&34.32166&23.40&0.01&0.03&22.38&0.01&0.02&Subaru\\
17065&194.18505&34.10715&24.65&0.08&0.03&23.96&0.06&0.01&Subaru\\
17066&194.18505&34.41736&25.69&0.12&0.03&24.86&0.08&0.02&Subaru\\
17067&194.18509&34.19193&26.95&0.41&0.03&24.64&0.17&0.02&Subaru\\
17068&194.18510&34.42899&24.72&0.05&0.03&23.53&0.03&0.02&Subaru\\
17069&194.18511&34.34011&25.25&0.08&0.03&23.87&0.03&0.02&Subaru\\
17070&194.18511&34.35122&25.81&0.13&0.03&25.29&0.15&0.02&Subaru\\
17071&194.18513&34.14817&25.24&0.08&0.03&24.50&0.06&0.01&Subaru\\
17072&194.18517&34.17515&23.89&0.02&0.03&20.71&0.01&0.02&Subaru\\
17073&194.18518&34.23990&27.07&0.45&0.03&26.11&0.29&0.02&Subaru\\
17074&194.18521&34.36952&23.96&0.07&0.03&23.35&0.03&0.02&Subaru\\
17075&194.18521&34.11766&24.88&0.06&0.03&24.28&0.08&0.01&Subaru\\
17076&194.18523&34.42021&26.43&0.24&0.03&24.95&0.08&0.02&Subaru\\
17077&194.18523&34.29473&25.58&0.11&0.03&24.81&0.09&0.02&Subaru\\
17078&194.18524&34.40523&25.20&0.08&0.03&23.63&0.02&0.02&Subaru\\
17079&194.18525&34.20234&25.51&0.10&0.03&25.04&0.09&0.02&Subaru\\
17080&194.18525&34.19219&25.25&0.11&0.03&24.56&0.17&0.02&Subaru\\
17081&194.18527&34.53982&23.25&0.01&0.03&22.46&0.01&0.02&Subaru\\
17082&194.18529&34.53483&25.93&0.19&0.03&24.93&0.10&0.02&Subaru\\
17083&194.18529&34.14510&23.70&0.02&0.03&22.89&0.01&0.01&Subaru\\
17084&194.18530&34.42377&25.75&0.15&0.03&24.84&0.08&0.02&Subaru\\
17085&194.18533&34.54742&24.61&0.06&0.03&24.01&0.09&0.02&Subaru\\
17086&194.18535&34.10068&25.77&0.18&0.03&24.72&0.09&0.01&Subaru\\
17087&194.18535&34.44035&25.98&0.14&0.03&25.56&0.15&0.02&Subaru\\
17088&194.18539&34.10731&24.48&0.07&0.03&23.67&0.06&0.01&Subaru\\
17089&194.18540&34.53386&25.75&0.14&0.03&24.50&0.06&0.02&Subaru\\
17090&194.18540&34.14743&25.90&0.15&0.03&24.38&0.05&0.01&Subaru\\
17091&194.18541&34.49003&25.70&0.12&0.03&24.85&0.07&0.02&Subaru\\
17092&194.18542&34.41450&25.23&0.08&0.03&24.65&0.06&0.02&Subaru\\
17093&194.18544&34.36941&24.94&0.17&0.03&23.59&0.04&0.02&Subaru\\
17094&194.18545&34.47405&25.92&0.14&0.03&25.16&0.11&0.02&Subaru\\
17095&194.18550&34.10772&24.16&0.03&0.03&23.70&0.05&0.01&Subaru\\
17096&194.18551&34.41674&25.78&0.13&0.03&25.08&0.10&0.02&Subaru\\
17097&194.18553&34.43123&24.83&0.05&0.03&23.89&0.04&0.02&Subaru\\
17098&194.18554&34.10254&26.63&0.36&0.03&26.50&0.51&0.01&Subaru\\
17099&194.18556&34.24845&25.20&0.08&0.03&24.01&0.04&0.02&Subaru\\
17100&194.18558&34.09170&25.85&0.23&0.03&25.64&0.29&0.01&Subaru\\
17101&194.18558&34.44571&25.06&0.06&0.03&24.27&0.04&0.02&Subaru\\
17102&194.18559&34.32163&21.60&0.01&0.03&20.65&0.01&0.02&Subaru\\
17103&194.18563&34.18312&25.68&0.12&0.03&24.25&0.09&0.02&Subaru\\
17104&194.18563&34.35177&23.34&0.03&0.03&22.48&0.03&0.02&Subaru\\
17105&194.18565&34.29374&25.88&0.14&0.03&25.03&0.09&0.02&Subaru\\
17106&194.18565&34.43375&25.02&0.06&0.03&24.86&0.08&0.02&Subaru\\
17107&194.18566&34.54052&24.38&0.04&0.03&23.43&0.02&0.02&Subaru\\
17108&194.18568&34.37913&25.00&0.06&0.03&24.09&0.03&0.02&Subaru\\
17109&194.18568&34.18812&25.76&0.14&0.03&24.96&0.11&0.02&Subaru\\
17110&194.18570&34.53485&26.11&0.23&0.03&24.93&0.10&0.02&Subaru\\
17111&194.18571&34.30949&24.55&0.04&0.03&23.72&0.03&0.02&Subaru\\
17112&194.18576&34.35235&25.53&0.12&0.03&25.13&0.15&0.02&Subaru\\
17113&194.18576&34.18338&24.86&0.08&0.03&24.20&0.08&0.02&Subaru\\
17114&194.18578&34.54925&25.70&0.16&0.03&24.45&0.08&0.02&Subaru\\
17115&194.18581&34.32145&25.05&0.08&0.03&23.22&0.03&0.02&Subaru\\
17116&194.18582&34.45891&25.42&0.09&0.03&24.69&0.06&0.02&Subaru\\
17117&194.18585&34.27720&25.66&0.12&0.03&24.68&0.06&0.02&Subaru\\
17118&194.18585&34.33577&25.42&0.16&0.03&24.74&0.10&0.02&Subaru\\
17119&194.18589&34.23779&23.72&0.02&0.03&24.60&0.18&0.02&Subaru\\
17120&194.18589&34.36999&24.39&0.03&0.03&23.66&0.02&0.02&Subaru\\
17121&194.18591&34.32417&24.89&0.06&0.03&23.70&0.03&0.02&Subaru\\
17122&194.18591&34.49170&25.25&0.07&0.03&24.78&0.10&0.02&Subaru\\
17123&194.18597&34.51115&25.50&0.10&0.03&24.45&0.05&0.02&Subaru\\
17124&194.18597&34.51747&25.03&0.07&0.03&24.81&0.10&0.02&Subaru\\
17125&194.18599&34.44307&24.67&0.04&0.03&25.05&0.25&0.02&Subaru\\
17126&194.18600&34.53976&25.79&0.16&0.03&24.08&0.04&0.02&Subaru\\
17127&194.18602&34.32227&24.75&0.06&0.03&24.27&0.06&0.02&Subaru\\
17128&194.18604&34.41300&25.44&0.10&0.03&24.46&0.05&0.02&Subaru\\
17129&194.18607&34.23592&25.47&0.10&0.03&25.05&0.10&0.02&Subaru\\
17130&194.18610&34.17628&23.19&0.01&0.03&21.93&0.01&0.02&Subaru\\
17131&194.18612&34.18822&25.85&0.17&0.03&24.69&0.08&0.02&Subaru\\
17132&194.18616&34.27505&24.89&0.15&0.03&24.35&0.07&0.02&Subaru\\
17133&194.18617&34.20397&24.82&0.06&0.03&23.58&0.02&0.02&Subaru\\
17134&194.18620&34.55578&26.33&0.34&0.03&25.94&0.32&0.02&Subaru\\
17135&194.18624&34.32655&25.27&0.08&0.03&24.14&0.04&0.02&Subaru\\
17136&194.18624&34.24343&24.01&0.06&0.03&24.39&0.16&0.02&Subaru\\
17137&194.18626&34.46910&25.83&0.15&0.03&24.00&0.03&0.02&Subaru\\
17138&194.18626&34.22776&26.12&0.19&0.03&24.44&0.05&0.02&Subaru\\
17139&194.18628&34.30838&26.37&0.22&0.03&25.78&0.18&0.02&Subaru\\
17140&194.18634&34.38207&24.82&0.05&0.03&24.36&0.05&0.02&Subaru\\
17141&194.18638&34.27685&24.69&0.05&0.03&24.21&0.04&0.02&Subaru\\
17142&194.18638&34.32467&23.94&0.02&0.03&23.20&0.02&0.02&Subaru\\
17143&194.18638&34.15689&21.58&0.01&0.03&20.30&0.01&0.02&Subaru\\
17144&194.18639&34.21725&24.99&0.06&0.03&24.39&0.05&0.02&Subaru\\
17145&194.18639&34.19745&21.06&0.01&0.03&19.20&0.01&0.02&Subaru\\
17146&194.18640&34.27494&25.20&0.20&0.03&24.41&0.06&0.02&Subaru\\
17147&194.18640&34.23407&26.21&0.20&0.03&25.33&0.12&0.02&Subaru\\
17148&194.18641&34.49480&25.27&0.07&0.03&24.80&0.07&0.02&Subaru\\
17149&194.18641&34.48101&24.84&0.06&0.03&23.84&0.07&0.02&Subaru\\
17150&194.18641&34.53967&25.17&0.11&0.03&24.05&0.04&0.02&Subaru\\
17151&194.18643&34.30387&25.52&0.10&0.03&23.94&0.03&0.02&Subaru\\
17152&194.18643&34.53172&25.44&0.12&0.03&24.54&0.11&0.02&Subaru\\
17153&194.18647&34.27259&26.32&0.35&0.03&24.56&0.05&0.02&Subaru\\
17154&194.18647&34.26888&25.66&0.11&0.03&24.98&0.09&0.02&Subaru\\
17155&194.18649&34.08922&24.69&0.08&0.03&24.23&0.09&0.01&Subaru\\
17156&194.18650&34.14914&23.83&0.02&0.03&22.78&0.01&0.01&Subaru\\
17157&194.18652&34.52560&26.20&0.20&0.03&24.81&0.08&0.02&Subaru\\
17158&194.18652&34.47222&25.25&0.08&0.03&24.68&0.06&0.02&Subaru\\
17159&194.18654&34.40531&25.37&0.08&0.03&24.58&0.06&0.02&Subaru\\
17160&194.18656&34.25287&25.26&0.08&0.03&23.73&0.02&0.02&Subaru\\
17161&194.18658&34.33643&24.78&0.06&0.03&24.24&0.05&0.02&Subaru\\
17162&194.18662&34.10870&25.92&0.16&0.03&25.15&0.12&0.01&Subaru\\
17163&194.18663&34.11830&24.44&0.04&0.03&24.99&0.23&0.01&Subaru\\
17164&194.18664&34.22066&24.04&0.03&0.03&23.49&0.03&0.02&Subaru\\
17165&194.18665&34.53650&25.61&0.12&0.03&25.48&0.16&0.02&Subaru\\
17166&194.18666&34.46821&24.38&0.03&0.03&23.12&0.04&0.02&Subaru\\
17167&194.18667&34.27633&25.01&0.06&0.03&24.45&0.17&0.02&Subaru\\
17168&194.18669&34.16754&24.30&0.04&0.03&23.82&0.03&0.02&Subaru\\
17169&194.18674&34.40844&24.35&0.03&0.03&23.38&0.02&0.02&Subaru\\
17170&194.18675&34.27207&25.82&0.14&0.03&25.28&0.13&0.02&Subaru\\
17171&194.18677&34.27275&25.14&0.07&0.03&24.51&0.05&0.02&Subaru\\
17172&194.18680&34.22529&25.60&0.10&0.03&25.41&0.14&0.02&Subaru\\
17173&194.18681&34.31666&24.87&0.06&0.03&23.89&0.07&0.02&Subaru\\
17174&194.18682&34.10116&27.04&0.54&0.03&26.26&0.40&0.01&Subaru\\
17175&194.18683&34.32862&25.64&0.11&0.03&24.22&0.04&0.02&Subaru\\
17176&194.18688&34.54244&25.08&0.08&0.03&24.27&0.07&0.02&Subaru\\
17177&194.18690&34.50918&24.87&0.05&0.03&24.39&0.05&0.02&Subaru\\
17178&194.18690&34.09163&25.83&0.22&0.03&25.56&0.27&0.01&Subaru\\
17179&194.18691&34.26624&25.62&0.12&0.03&23.94&0.03&0.02&Subaru\\
17180&194.18691&34.19780&24.37&0.04&0.03&24.01&0.08&0.02&Subaru\\
17181&194.18691&34.18838&25.90&0.15&0.03&24.58&0.06&0.02&Subaru\\
17182&194.18692&34.52501&25.19&0.08&0.03&24.13&0.06&0.02&Subaru\\
17183&194.18692&34.39847&25.59&0.09&0.03&25.35&0.12&0.02&Subaru\\
17184&194.18693&34.21434&24.57&0.04&0.03&23.90&0.03&0.02&Subaru\\
17185&194.18694&34.29811&25.52&0.11&0.03&24.94&0.16&0.02&Subaru\\
17186&194.18700&34.50049&24.62&0.04&0.03&23.94&0.03&0.02&Subaru\\
17187&194.18700&34.16738&24.30&0.04&0.03&23.73&0.03&0.02&Subaru\\
17188&194.18704&34.54941&26.46&0.52&0.03&24.30&0.13&0.02&Subaru\\
17189&194.18705&34.19274&25.20&0.09&0.03&24.67&0.14&0.02&Subaru\\
17190&194.18705&34.39782&25.35&0.09&0.03&24.84&0.08&0.02&Subaru\\
17191&194.18705&34.44438&25.12&0.07&0.03&24.12&0.04&0.02&Subaru\\
17192&194.18706&34.17281&25.98&0.16&0.03&25.50&0.17&0.02&Subaru\\
17193&194.18709&34.15342&25.56&0.11&0.03&24.77&0.08&0.01&Subaru\\
17194&194.18710&34.25119&25.18&0.08&0.03&24.41&0.06&0.02&Subaru\\
17195&194.18717&34.51711&24.66&0.05&0.03&23.99&0.04&0.02&Subaru\\
17196&194.18718&34.43382&24.42&0.03&0.03&23.97&0.04&0.02&Subaru\\
17197&194.18721&34.09125&26.57&0.46&0.03&25.95&0.38&0.01&Subaru\\
17198&194.18723&34.55985&26.39&0.36&0.03&26.17&0.37&0.02&Subaru\\
17199&194.18723&34.38058&25.97&0.29&0.03&24.49&0.05&0.02&Subaru\\
17200&194.18726&34.51679&25.11&0.08&0.03&23.72&0.02&0.02&Subaru\\
17201&194.18729&34.41494&24.34&0.04&0.03&23.14&0.02&0.02&Subaru\\
17202&194.18730&34.29571&25.62&0.11&0.03&25.04&0.10&0.02&Subaru\\
17203&194.18733&34.15817&25.04&0.07&0.03&24.56&0.07&0.02&Subaru\\
17204&194.18733&34.08909&24.53&0.09&0.03&23.46&0.04&0.01&Subaru\\
17205&194.18733&34.48358&23.44&0.01&0.03&22.06&0.01&0.02&Subaru\\
17206&194.18734&34.23108&24.90&0.06&0.03&24.35&0.05&0.02&Subaru\\
17207&194.18734&34.10104&26.57&0.37&0.03&25.73&0.31&0.01&Subaru\\
17208&194.18734&34.19902&25.83&0.13&0.03&25.21&0.12&0.02&Subaru\\
17209&194.18737&34.54929&24.48&0.06&0.03&24.21&0.13&0.02&Subaru\\
17210&194.18737&34.37605&25.80&0.13&0.03&24.95&0.08&0.02&Subaru\\
17211&194.18738&34.38079&25.40&0.09&0.03&24.46&0.05&0.02&Subaru\\
17212&194.18739&34.43594&25.10&0.07&0.03&24.17&0.04&0.02&Subaru\\
17213&194.18740&34.50034&24.79&0.06&0.03&23.93&0.03&0.02&Subaru\\
17214&194.18740&34.50438&24.30&0.05&0.03&23.52&0.02&0.02&Subaru\\
17215&194.18742&34.29007&25.88&0.15&0.03&25.42&0.13&0.02&Subaru\\
17216&194.18746&34.51023&25.15&0.07&0.03&24.38&0.05&0.02&Subaru\\
17217&194.18746&34.39760&26.66&0.30&0.03&25.37&0.13&0.02&Subaru\\
17218&194.18752&34.10276&25.00&0.08&0.03&24.56&0.08&0.01&Subaru\\
17219&194.18753&34.14248&24.82&0.05&0.03&23.70&0.03&0.01&Subaru\\
17220&194.18754&34.36102&25.72&0.14&0.03&24.51&0.05&0.02&Subaru\\
17221&194.18754&34.35295&25.39&0.09&0.03&23.81&0.02&0.02&Subaru\\
17222&194.18759&34.40662&24.92&0.06&0.03&23.85&0.03&0.02&Subaru\\
17223&194.18759&34.42313&25.64&0.12&0.03&24.69&0.08&0.02&Subaru\\
17224&194.18760&34.53845&26.71&0.33&0.03&24.86&0.18&0.02&Subaru\\
17225&194.18761&34.22929&25.54&0.10&0.03&24.78&0.07&0.02&Subaru\\
17226&194.18761&34.53815&25.34&0.13&0.03&24.31&0.11&0.02&Subaru\\
17227&194.18762&34.55176&26.65&0.44&0.03&26.32&0.43&0.02&Subaru\\
17228&194.18764&34.27842&25.60&0.11&0.03&24.89&0.07&0.02&Subaru\\
17229&194.18764&34.50456&25.57&0.18&0.03&23.57&0.02&0.02&Subaru\\
17230&194.18768&34.28525&26.02&0.28&0.03&23.84&0.03&0.02&Subaru\\
17231&194.18768&34.42460&24.74&0.06&0.03&23.67&0.02&0.02&Subaru\\
17232&194.18769&34.54854&25.33&0.10&0.03&24.56&0.12&0.02&Subaru\\
17233&194.18770&34.08911&24.11&0.06&0.03&23.27&0.05&0.01&Subaru\\
17234&194.18771&34.10125&24.90&0.09&0.03&24.00&0.05&0.01&Subaru\\
17235&194.18772&34.41280&26.30&0.24&0.03&25.29&0.11&0.02&Subaru\\
17236&194.18772&34.54945&26.39&0.30&0.03&25.05&0.16&0.02&Subaru\\
17237&194.18776&34.45168&24.65&0.04&0.03&23.88&0.07&0.02&Subaru\\
17238&194.18779&34.49760&25.24&0.08&0.03&24.60&0.07&0.02&Subaru\\
17239&194.18782&34.22795&25.91&0.14&0.03&25.85&0.20&0.02&Subaru\\
17240&194.18782&34.28550&24.19&0.03&0.03&23.76&0.03&0.02&Subaru\\
17241&194.18784&34.25378&25.18&0.07&0.03&24.36&0.05&0.02&Subaru\\
17242&194.18785&34.33861&25.61&0.14&0.03&24.27&0.07&0.02&Subaru\\
17243&194.18785&34.48333&24.68&0.14&0.03&23.46&0.03&0.02&Subaru\\
17244&194.18787&34.17841&25.89&0.17&0.03&25.05&0.09&0.02&Subaru\\
17245&194.18788&34.20119&25.63&0.11&0.03&24.75&0.07&0.02&Subaru\\
17246&194.18790&34.23539&25.37&0.08&0.03&24.80&0.08&0.02&Subaru\\
17247&194.18792&34.48675&25.89&0.15&0.03&25.42&0.13&0.02&Subaru\\
17248&194.18795&34.16836&24.81&0.07&0.03&23.56&0.03&0.02&Subaru\\
17249&194.18796&34.51480&25.34&0.11&0.03&24.28&0.05&0.02&Subaru\\
17250&194.18797&34.46025&24.12&0.03&0.03&23.03&0.02&0.02&Subaru\\
17251&194.18798&34.51437&23.99&0.03&0.03&23.30&0.02&0.02&Subaru\\
17252&194.18799&34.51054&24.66&0.04&0.03&23.59&0.06&0.02&Subaru\\
17253&194.18799&34.22006&25.53&0.10&0.03&24.91&0.07&0.02&Subaru\\
17254&194.18800&34.51849&25.91&0.15&0.03&24.85&0.07&0.02&Subaru\\
17255&194.18801&34.55783&25.12&0.12&0.03&23.74&0.04&0.02&Subaru\\
17256&194.18802&34.28373&26.01&0.16&0.03&25.04&0.09&0.02&Subaru\\
17257&194.18808&34.48478&25.27&0.08&0.03&24.15&0.04&0.02&Subaru\\
17258&194.18809&34.48375&24.51&0.03&0.03&23.66&0.04&0.02&Subaru\\
17259&194.18810&34.26616&25.97&0.16&0.03&25.29&0.11&0.02&Subaru\\
17260&194.18812&34.28012&25.37&0.08&0.03&24.06&0.07&0.02&Subaru\\
17261&194.18812&34.49765&23.78&0.03&0.03&21.91&0.01&0.02&Subaru\\
17262&194.18813&34.42464&24.99&0.07&0.03&24.47&0.07&0.02&Subaru\\
17263&194.18816&34.50106&25.75&0.12&0.03&25.15&0.10&0.02&Subaru\\
17264&194.18819&34.55581&24.32&0.11&0.03&23.23&0.04&0.02&Subaru\\
17265&194.18823&34.33867&25.12&0.09&0.03&24.25&0.07&0.02&Subaru\\
17266&194.18824&34.19057&25.40&0.09&0.03&23.99&0.03&0.02&Subaru\\
17267&194.18824&34.48968&25.04&0.06&0.03&24.28&0.05&0.02&Subaru\\
17268&194.18825&34.09002&25.75&0.21&0.03&25.42&0.21&0.01&Subaru\\
17269&194.18829&34.36212&25.77&0.13&0.03&23.64&0.02&0.02&Subaru\\
17270&194.18833&34.40240&26.25&0.20&0.03&25.78&0.17&0.02&Subaru\\
17271&194.18834&34.16833&24.93&0.08&0.03&23.45&0.02&0.02&Subaru\\
17272&194.18835&34.09852&22.53&0.01&0.03&20.40&0.01&0.01&Subaru\\
17273&194.18837&34.28511&23.16&0.01&0.03&21.04&0.01&0.02&Subaru\\
17274&194.18838&34.45670&25.05&0.06&0.03&23.70&0.02&0.02&Subaru\\
17275&194.18839&34.40293&25.62&0.11&0.03&24.61&0.06&0.02&Subaru\\
17276&194.18840&34.18934&25.40&0.09&0.03&24.69&0.07&0.02&Subaru\\
17277&194.18840&34.33639&24.99&0.07&0.03&23.53&0.05&0.02&Subaru\\
17278&194.18840&34.37544&25.07&0.07&0.03&23.72&0.09&0.02&Subaru\\
17279&194.18840&34.49039&25.93&0.18&0.03&25.19&0.11&0.02&Subaru\\
17280&194.18842&34.39590&25.04&0.06&0.03&24.26&0.04&0.02&Subaru\\
17281&194.18844&34.38593&25.02&0.06&0.03&23.94&0.03&0.02&Subaru\\
17282&194.18844&34.18179&24.71&0.05&0.03&24.19&0.12&0.02&Subaru\\
17283&194.18845&34.23946&24.70&0.05&0.03&23.95&0.03&0.02&Subaru\\
17284&194.18845&34.55705&26.17&0.28&0.03&25.65&0.34&0.02&Subaru\\
17285&194.18850&34.47557&25.12&0.06&0.03&24.93&0.11&0.02&Subaru\\
17286&194.18850&34.55593&25.00&0.16&0.03&24.21&0.11&0.02&Subaru\\
17287&194.18852&34.30326&25.65&0.12&0.03&24.65&0.06&0.02&Subaru\\
17288&194.18853&34.40648&24.36&0.04&0.03&23.43&0.02&0.02&Subaru\\
17289&194.18853&34.23656&24.30&0.05&0.03&23.50&0.03&0.02&Subaru\\
17290&194.18854&34.40832&24.55&0.04&0.03&23.76&0.04&0.02&Subaru\\
17291&194.18855&34.26578&26.16&0.19&0.03&25.08&0.09&0.02&Subaru\\
17292&194.18858&34.42341&26.08&0.19&0.03&24.81&0.07&0.02&Subaru\\
17293&194.18860&34.14290&25.99&0.16&0.03&24.95&0.08&0.01&Subaru\\
17294&194.18863&34.33828&24.45&0.03&0.03&23.63&0.08&0.02&Subaru\\
17295&194.18865&34.51642&24.42&0.03&0.03&23.24&0.02&0.02&Subaru\\
17296&194.18865&34.50485&24.74&0.05&0.03&24.23&0.04&0.02&Subaru\\
17297&194.18866&34.37869&25.65&0.11&0.03&25.09&0.10&0.02&Subaru\\
17298&194.18869&34.45952&26.69&0.32&0.03&25.84&0.19&0.02&Subaru\\
17299&194.18874&34.51194&25.31&0.10&0.03&22.90&0.02&0.02&Subaru\\
17300&194.18874&34.19465&25.71&0.12&0.03&24.79&0.08&0.02&Subaru\\
17301&194.18876&34.47481&25.65&0.11&0.03&24.70&0.07&0.02&Subaru\\
17302&194.18876&34.45916&24.90&0.06&0.03&24.29&0.06&0.02&Subaru\\
17303&194.18877&34.16767&25.51&0.10&0.03&24.88&0.12&0.02&Subaru\\
17304&194.18877&34.41509&25.58&0.11&0.03&24.90&0.09&0.02&Subaru\\
17305&194.18879&34.42594&25.53&0.10&0.03&24.50&0.12&0.02&Subaru\\
17306&194.18880&34.23252&25.96&0.16&0.03&24.85&0.08&0.02&Subaru\\
17307&194.18882&34.10323&25.07&0.16&0.03&24.54&0.09&0.01&Subaru\\
17308&194.18882&34.35142&25.39&0.08&0.03&24.78&0.07&0.02&Subaru\\
17309&194.18884&34.09060&26.25&0.32&0.03&25.64&0.25&0.01&Subaru\\
17310&194.18885&34.33659&24.72&0.06&0.03&23.04&0.05&0.02&Subaru\\
17311&194.18886&34.51575&24.38&0.03&0.03&25.39&0.18&0.02&Subaru\\
17312&194.18889&34.42642&24.68&0.05&0.03&23.77&0.05&0.02&Subaru\\
17313&194.18889&34.44792&23.75&0.02&0.03&23.15&0.02&0.02&Subaru\\
17314&194.18889&34.25406&25.43&0.09&0.03&24.78&0.07&0.02&Subaru\\
17315&194.18890&34.40163&25.20&0.10&0.03&25.00&0.11&0.02&Subaru\\
17316&194.18892&34.10872&24.26&0.04&0.03&23.08&0.04&0.01&Subaru\\
17317&194.18893&34.43573&26.15&0.17&0.03&25.50&0.14&0.02&Subaru\\
17318&194.18894&34.48340&24.03&0.02&0.03&22.34&0.01&0.02&Subaru\\
17319&194.18895&34.46813&25.67&0.17&0.03&24.37&0.09&0.02&Subaru\\
17320&194.18896&34.53024&25.24&0.09&0.03&24.59&0.07&0.02&Subaru\\
17321&194.18898&34.40132&25.35&0.11&0.03&24.91&0.10&0.02&Subaru\\
17322&194.18902&34.41877&26.46&0.25&0.03&25.69&0.17&0.02&Subaru\\
17323&194.18905&34.41020&25.27&0.08&0.03&24.80&0.08&0.02&Subaru\\
17324&194.18906&34.10340&25.61&0.15&0.03&24.68&0.16&0.01&Subaru\\
17325&194.18907&34.33617&25.45&0.11&0.03&23.88&0.07&0.02&Subaru\\
17326&194.18907&34.25930&24.93&0.06&0.03&23.95&0.03&0.02&Subaru\\
17327&194.18910&34.51951&26.52&0.24&0.03&26.43&0.38&0.02&Subaru\\
17328&194.18910&34.50782&24.31&0.09&0.03&23.16&0.06&0.02&Subaru\\
17329&194.18913&34.10213&22.02&0.01&0.03&21.25&0.02&0.01&Subaru\\
17330&194.18913&34.50760&24.15&0.08&0.03&23.08&0.07&0.02&Subaru\\
17331&194.18913&34.23203&25.94&0.15&0.03&24.80&0.07&0.02&Subaru\\
17332&194.18917&34.45567&23.22&0.01&0.03&21.86&0.01&0.02&Subaru\\
17333&194.18918&34.17434&24.41&0.04&0.03&23.26&0.05&0.02&Subaru\\
17334&194.18919&34.18966&25.67&0.13&0.03&24.65&0.07&0.02&Subaru\\
17335&194.18920&34.38277&25.34&0.08&0.03&24.60&0.07&0.02&Subaru\\
17336&194.18921&34.13555&24.64&0.05&0.03&23.60&0.02&0.01&Subaru\\
17337&194.18922&34.34371&24.44&0.05&0.03&23.82&0.05&0.02&Subaru\\
17338&194.18925&34.42981&25.67&0.12&0.03&25.52&0.24&0.02&Subaru\\
17339&194.18925&34.12877&25.66&0.13&0.03&24.69&0.08&0.01&Subaru\\
17340&194.18925&34.33671&24.11&0.04&0.03&22.58&0.02&0.02&Subaru\\
17341&194.18928&34.35923&25.68&0.13&0.03&24.45&0.06&0.02&Subaru\\
17342&194.18943&34.09169&25.18&0.12&0.03&23.85&0.05&0.01&Subaru\\
17343&194.18943&34.48873&25.01&0.06&0.03&24.15&0.04&0.02&Subaru\\
17344&194.18944&34.34207&26.02&0.16&0.03&25.62&0.20&0.02&Subaru\\
17345&194.18947&34.36246&24.76&0.11&0.03&23.26&0.05&0.02&Subaru\\
17346&194.18951&34.54102&24.74&0.07&0.03&23.54&0.03&0.02&Subaru\\
17347&194.18952&34.09086&25.31&0.13&0.03&24.58&0.10&0.01&Subaru\\
17348&194.18953&34.09627&26.09&0.24&0.03&25.05&0.14&0.01&Subaru\\
17349&194.18953&34.28646&25.72&0.13&0.03&25.63&0.17&0.02&Subaru\\
17350&194.18955&34.17016&23.67&0.02&0.03&22.81&0.01&0.02&Subaru\\
17351&194.18956&34.21016&26.68&0.32&0.03&25.49&0.14&0.02&Subaru\\
17352&194.18958&34.22243&25.87&0.16&0.03&24.98&0.08&0.02&Subaru\\
17353&194.18967&34.30502&25.77&0.14&0.03&25.22&0.11&0.02&Subaru\\
17354&194.18968&34.11415&25.61&0.14&0.03&24.52&0.07&0.01&Subaru\\
17355&194.18968&34.11283&26.25&0.22&0.03&26.58&0.52&0.01&Subaru\\
17356&194.18968&34.20333&25.04&0.11&0.03&24.66&0.12&0.02&Subaru\\
17357&194.18969&34.22391&25.21&0.07&0.03&24.94&0.08&0.02&Subaru\\
17358&194.18970&34.33745&24.84&0.06&0.03&24.05&0.09&0.02&Subaru\\
17359&194.18975&34.36238&24.01&0.03&0.03&22.48&0.02&0.02&Subaru\\
17360&194.18977&34.37387&26.08&0.18&0.03&25.47&0.13&0.02&Subaru\\
17361&194.18978&34.10449&24.84&0.07&0.03&22.90&0.06&0.01&Subaru\\
17362&194.18978&34.26764&24.80&0.06&0.03&23.66&0.02&0.02&Subaru\\
17363&194.18978&34.11576&25.98&0.19&0.03&24.76&0.08&0.01&Subaru\\
17364&194.18981&34.49281&25.37&0.09&0.03&25.11&0.10&0.02&Subaru\\
17365&194.18982&34.30044&25.66&0.12&0.03&25.09&0.10&0.02&Subaru\\
17366&194.18983&34.49423&25.69&0.11&0.03&25.15&0.10&0.02&Subaru\\
17367&194.18985&34.26328&24.45&0.04&0.03&24.08&0.04&0.02&Subaru\\
17368&194.18985&34.47469&25.49&0.09&0.03&25.84&0.27&0.02&Subaru\\
17369&194.18986&34.13932&26.02&0.16&0.03&25.84&0.22&0.01&Subaru\\
17370&194.18988&34.11163&25.67&0.13&0.03&25.50&0.16&0.01&Subaru\\
17371&194.18989&34.39550&23.77&0.02&0.03&22.77&0.01&0.02&Subaru\\
17372&194.18993&34.14399&24.17&0.03&0.03&23.64&0.03&0.01&Subaru\\
17373&194.18994&34.29814&23.74&0.06&0.03&24.32&0.08&0.02&Subaru\\
17374&194.18995&34.42356&24.39&0.04&0.03&23.04&0.03&0.02&Subaru\\
17375&194.18997&34.33560&25.67&0.14&0.03&23.31&0.02&0.02&Subaru\\
17376&194.18997&34.13062&23.19&0.01&0.03&21.48&0.01&0.01&Subaru\\
17377&194.18998&34.10373&26.27&0.26&0.03&26.11&0.38&0.01&Subaru\\
17378&194.18999&34.41126&25.19&0.09&0.03&23.97&0.03&0.02&Subaru\\
17379&194.19000&34.55620&26.50&0.37&0.03&26.33&0.53&0.02&Subaru\\
17380&194.19005&34.44563&24.59&0.04&0.03&23.72&0.04&0.02&Subaru\\
17381&194.19008&34.29796&24.60&0.04&0.03&24.35&0.08&0.02&Subaru\\
17382&194.19012&34.36379&22.83&0.02&0.03&21.87&0.03&0.02&Subaru\\
17383&194.19013&34.49199&25.02&0.06&0.03&25.39&0.17&0.02&Subaru\\
17384&194.19014&34.18149&25.63&0.12&0.03&25.19&0.11&0.02&Subaru\\
17385&194.19014&34.44448&26.16&0.23&0.03&24.87&0.12&0.02&Subaru\\
17386&194.19017&34.51730&24.44&0.04&0.03&23.60&0.03&0.02&Subaru\\
17387&194.19021&34.24100&23.90&0.02&0.03&22.60&0.01&0.02&Subaru\\
17388&194.19021&34.36406&24.25&0.05&0.03&22.53&0.02&0.02&Subaru\\
17389&194.19024&34.53954&26.10&0.20&0.03&24.75&0.08&0.02&Subaru\\
17390&194.19026&34.16946&24.58&0.05&0.03&24.00&0.03&0.02&Subaru\\
17391&194.19029&34.33537&25.04&0.08&0.03&24.00&0.04&0.02&Subaru\\
17392&194.19031&34.37402&26.82&0.42&0.03&24.72&0.06&0.02&Subaru\\
17393&194.19031&34.16237&25.58&0.11&0.03&24.73&0.12&0.02&Subaru\\
17394&194.19031&34.19175&27.18&0.48&0.03&26.56&0.41&0.02&Subaru\\
17395&194.19037&34.15488&25.45&0.10&0.03&24.95&0.09&0.01&Subaru\\
17396&194.19037&34.39284&23.60&0.06&0.03&22.18&0.02&0.02&Subaru\\
17397&194.19037&34.22666&24.95&0.08&0.03&23.87&0.05&0.02&Subaru\\
17398&194.19039&34.26317&23.72&0.02&0.03&23.18&0.02&0.02&Subaru\\
17399&194.19040&34.55882&26.73&0.51&0.03&26.35&0.47&0.02&Subaru\\
17400&194.19042&34.33887&25.44&0.10&0.03&24.61&0.06&0.02&Subaru\\
17401&194.19047&34.45646&25.15&0.11&0.03&24.60&0.11&0.02&Subaru\\
17402&194.19048&34.22752&25.26&0.08&0.03&24.54&0.15&0.02&Subaru\\
17403&194.19050&34.43453&25.30&0.13&0.03&24.71&0.07&0.02&Subaru\\
17404&194.19053&34.09855&24.46&0.08&0.03&23.25&0.04&0.01&Subaru\\
17405&194.19055&34.33105&26.00&0.23&0.03&24.02&0.06&0.02&Subaru\\
17406&194.19059&34.46019&25.53&0.17&0.03&25.04&0.10&0.02&Subaru\\
17407&194.19060&34.53677&25.47&0.11&0.03&25.40&0.15&0.02&Subaru\\
17408&194.19063&34.53179&27.01&0.45&0.03&26.12&0.28&0.02&Subaru\\
17409&194.19064&34.43885&25.90&0.21&0.03&25.28&0.12&0.02&Subaru\\
17410&194.19065&34.55108&26.15&0.25&0.03&24.53&0.10&0.02&Subaru\\
17411&194.19065&34.21254&24.16&0.03&0.03&24.29&0.09&0.02&Subaru\\
17412&194.19066&34.09391&26.31&0.39&0.03&25.05&0.18&0.01&Subaru\\
17413&194.19066&34.49302&25.49&0.16&0.03&24.77&0.07&0.02&Subaru\\
17414&194.19067&34.36425&25.27&0.14&0.03&25.17&0.16&0.02&Subaru\\
17415&194.19068&34.29003&26.16&0.19&0.03&24.89&0.08&0.02&Subaru\\
17416&194.19069&34.54388&25.78&0.17&0.03&25.22&0.15&0.02&Subaru\\
17417&194.19069&34.20450&25.56&0.10&0.03&25.27&0.12&0.02&Subaru\\
17418&194.19069&34.10138&24.08&0.03&0.03&24.57&0.15&0.01&Subaru\\
17419&194.19070&34.32962&25.32&0.08&0.03&25.05&0.11&0.02&Subaru\\
17420&194.19072&34.48289&24.73&0.08&0.03&23.65&0.03&0.02&Subaru\\
17421&194.19074&34.33475&25.44&0.10&0.03&23.90&0.07&0.02&Subaru\\
17422&194.19074&34.55813&25.91&0.22&0.03&25.43&0.21&0.02&Subaru\\
17423&194.19077&34.14466&25.14&0.15&0.03&25.17&0.18&0.01&Subaru\\
17424&194.19078&34.13835&26.13&0.19&0.03&24.99&0.09&0.01&Subaru\\
17425&194.19080&34.12510&25.99&0.16&0.03&25.87&0.25&0.01&Subaru\\
17426&194.19082&34.09838&24.87&0.12&0.03&24.25&0.09&0.01&Subaru\\
17427&194.19083&34.14443&25.19&0.08&0.03&24.25&0.05&0.01&Subaru\\
17428&194.19084&34.09567&25.16&0.10&0.03&24.56&0.11&0.01&Subaru\\
17429&194.19084&34.44730&26.37&0.37&0.03&26.34&0.35&0.02&Subaru\\
17430&194.19087&34.32499&24.32&0.03&0.03&23.32&0.02&0.02&Subaru\\
17431&194.19088&34.09870&24.70&0.11&0.03&23.78&0.06&0.01&Subaru\\
17432&194.19088&34.54666&24.68&0.07&0.03&23.35&0.02&0.02&Subaru\\
17433&194.19089&34.26027&25.21&0.08&0.03&24.49&0.07&0.02&Subaru\\
17434&194.19089&34.29072&24.79&0.05&0.03&24.10&0.04&0.02&Subaru\\
17435&194.19091&34.27486&25.42&0.09&0.03&25.20&0.12&0.02&Subaru\\
17436&194.19093&34.33108&24.93&0.08&0.03&24.69&0.12&0.02&Subaru\\
17437&194.19093&34.50617&24.66&0.08&0.03&23.27&0.02&0.02&Subaru\\
17438&194.19095&34.36688&25.86&0.19&0.03&24.75&0.07&0.02&Subaru\\
17439&194.19099&34.50646&26.30&0.42&0.03&23.34&0.02&0.02&Subaru\\
17440&194.19100&34.42968&23.95&0.04&0.03&22.76&0.03&0.02&Subaru\\
17441&194.19101&34.18247&25.27&0.08&0.03&24.47&0.07&0.02&Subaru\\
17442&194.19104&34.16700&26.25&0.20&0.03&26.67&0.50&0.02&Subaru\\
17443&194.19104&34.40105&23.90&0.03&0.03&24.49&0.13&0.02&Subaru\\
17444&194.19105&34.45935&26.12&0.23&0.03&24.85&0.07&0.02&Subaru\\
17445&194.19107&34.24536&24.70&0.05&0.03&24.57&0.09&0.02&Subaru\\
17446&194.19110&34.37459&24.33&0.04&0.03&23.58&0.08&0.02&Subaru\\
17447&194.19112&34.17070&25.96&0.17&0.03&25.21&0.12&0.02&Subaru\\
17448&194.19116&34.43678&25.64&0.14&0.03&24.49&0.06&0.02&Subaru\\
17449&194.19117&34.32241&26.06&0.19&0.03&25.34&0.13&0.02&Subaru\\
17450&194.19117&34.20241&26.35&0.22&0.03&25.52&0.16&0.02&Subaru\\
17451&194.19118&34.55867&25.94&0.25&0.03&25.27&0.18&0.02&Subaru\\
17452&194.19121&34.29576&25.24&0.11&0.03&24.21&0.10&0.02&Subaru\\
17453&194.19121&34.41668&24.27&0.05&0.03&22.79&0.01&0.02&Subaru\\
17454&194.19122&34.25268&25.24&0.09&0.03&24.08&0.04&0.02&Subaru\\
17455&194.19127&34.19523&26.99&0.48&0.03&23.84&0.03&0.02&Subaru\\
17456&194.19129&34.16948&25.98&0.19&0.03&25.29&0.14&0.02&Subaru\\
17457&194.19130&34.43466&24.33&0.05&0.03&23.19&0.02&0.02&Subaru\\
17458&194.19131&34.08853&25.82&0.29&0.03&25.63&0.35&0.01&Subaru\\
17459&194.19134&34.34839&25.45&0.14&0.03&24.29&0.04&0.02&Subaru\\
17460&194.19136&34.55289&25.32&0.18&0.03&25.45&0.26&0.02&Subaru\\
17461&194.19136&34.16909&25.91&0.17&0.03&25.64&0.23&0.02&Subaru\\
17462&194.19139&34.11763&24.95&0.12&0.03&23.32&0.02&0.01&Subaru\\
17463&194.19141&34.48357&25.92&0.24&0.03&24.68&0.08&0.02&Subaru\\
17464&194.19143&34.37217&23.78&0.02&0.03&22.16&0.01&0.02&Subaru\\
17465&194.19144&34.18466&25.75&0.13&0.03&24.81&0.08&0.02&Subaru\\
17466&194.19145&34.45937&26.38&0.36&0.03&24.86&0.07&0.02&Subaru\\
17467&194.19147&34.24186&25.86&0.14&0.03&25.63&0.18&0.02&Subaru\\
17468&194.19147&34.52240&25.76&0.15&0.03&25.04&0.10&0.02&Subaru\\
17469&194.19148&34.34579&24.91&0.06&0.03&24.20&0.04&0.02&Subaru\\
17470&194.19149&34.41636&24.51&0.04&0.03&23.10&0.02&0.02&Subaru\\
17471&194.19150&34.42257&25.08&0.12&0.03&23.77&0.03&0.02&Subaru\\
17472&194.19153&34.29841&25.23&0.08&0.03&24.56&0.05&0.02&Subaru\\
17473&194.19153&34.24052&25.44&0.10&0.03&24.86&0.09&0.02&Subaru\\
17474&194.19156&34.11376&24.38&0.04&0.03&23.84&0.04&0.01&Subaru\\
17475&194.19157&34.55514&26.18&0.28&0.03&26.25&0.52&0.02&Subaru\\
17476&194.19157&34.17052&25.31&0.10&0.03&23.68&0.03&0.02&Subaru\\
17477&194.19157&34.26171&24.71&0.04&0.03&24.25&0.05&0.02&Subaru\\
17478&194.19160&34.29580&27.06&0.50&0.03&25.06&0.21&0.02&Subaru\\
17479&194.19165&34.55949&26.37&0.34&0.03&26.36&0.49&0.02&Subaru\\
17480&194.19166&34.08982&25.26&0.16&0.03&24.92&0.17&0.01&Subaru\\
17481&194.19168&34.31604&25.74&0.13&0.03&25.07&0.10&0.02&Subaru\\
17482&194.19169&34.11755&25.53&0.21&0.03&25.16&0.13&0.01&Subaru\\
17483&194.19172&34.11162&24.29&0.05&0.03&21.90&0.01&0.01&Subaru\\
17484&194.19173&34.38698&26.25&0.20&0.03&25.92&0.22&0.02&Subaru\\
17485&194.19173&34.09021&25.78&0.29&0.03&25.48&0.38&0.01&Subaru\\
17486&194.19178&34.21285&25.68&0.13&0.03&25.42&0.15&0.02&Subaru\\
17487&194.19184&34.11935&25.11&0.08&0.03&23.94&0.04&0.01&Subaru\\
17488&194.19184&34.50087&25.41&0.10&0.03&24.84&0.07&0.02&Subaru\\
17489&194.19189&34.52941&24.23&0.03&0.03&23.57&0.02&0.02&Subaru\\
17490&194.19189&34.13647&25.47&0.12&0.03&24.67&0.13&0.01&Subaru\\
17491&194.19190&34.45393&25.75&0.12&0.03&23.89&0.03&0.02&Subaru\\
17492&194.19193&34.10475&26.67&0.49&0.03&25.70&0.28&0.01&Subaru\\
17493&194.19193&34.37988&24.86&0.05&0.03&24.14&0.04&0.02&Subaru\\
17494&194.19193&34.33498&25.65&0.12&0.03&25.04&0.10&0.02&Subaru\\
17495&194.19197&34.53509&24.76&0.10&0.03&23.34&0.05&0.02&Subaru\\
17496&194.19198&34.39108&24.85&0.05&0.03&24.17&0.05&0.02&Subaru\\
17497&194.19199&34.42772&24.37&0.04&0.03&24.22&0.08&0.02&Subaru\\
17498&194.19200&34.09313&25.62&0.26&0.03&25.20&0.25&0.01&Subaru\\
17499&194.19201&34.29466&24.97&0.06&0.03&23.85&0.03&0.02&Subaru\\
17500&194.19203&34.53478&25.66&0.16&0.03&24.10&0.10&0.02&Subaru\\
17501&194.19207&34.30449&26.59&0.28&0.03&25.86&0.21&0.02&Subaru\\
17502&194.19211&34.45108&24.49&0.04&0.03&23.65&0.08&0.02&Subaru\\
17503&194.19212&34.42028&24.70&0.05&0.03&23.35&0.02&0.02&Subaru\\
17504&194.19213&34.51339&24.37&0.03&0.03&23.17&0.02&0.02&Subaru\\
17505&194.19216&34.52520&23.69&0.02&0.03&23.00&0.04&0.02&Subaru\\
17506&194.19217&34.54500&25.84&0.17&0.03&25.40&0.18&0.02&Subaru\\
17507&194.19217&34.40458&25.58&0.11&0.03&24.85&0.09&0.02&Subaru\\
17508&194.19219&34.46332&25.63&0.12&0.03&24.22&0.08&0.02&Subaru\\
17509&194.19221&34.51494&25.18&0.07&0.03&24.65&0.07&0.02&Subaru\\
17510&194.19225&34.22279&26.76&0.36&0.03&26.50&0.41&0.02&Subaru\\
17511&194.19227&34.41537&26.66&0.31&0.03&25.49&0.15&0.02&Subaru\\
17512&194.19229&34.52726&25.91&0.15&0.03&24.59&0.06&0.02&Subaru\\
17513&194.19230&34.45641&24.05&0.05&0.03&23.44&0.06&0.02&Subaru\\
17514&194.19230&34.28610&25.32&0.20&0.03&23.48&0.08&0.02&Subaru\\
17515&194.19232&34.40981&23.90&0.02&0.03&22.52&0.01&0.02&Subaru\\
17516&194.19235&34.45827&25.87&0.16&0.03&24.40&0.05&0.02&Subaru\\
17517&194.19235&34.16048&25.11&0.08&0.03&24.32&0.05&0.01&Subaru\\
17518&194.19237&34.54338&25.62&0.15&0.03&24.25&0.06&0.02&Subaru\\
17519&194.19242&34.54190&24.98&0.09&0.03&23.87&0.04&0.02&Subaru\\
17520&194.19242&34.19473&25.28&0.09&0.03&24.28&0.05&0.02&Subaru\\
17521&194.19242&34.47178&25.64&0.11&0.03&25.08&0.10&0.02&Subaru\\
17522&194.19244&34.50390&25.28&0.09&0.03&24.02&0.04&0.02&Subaru\\
17523&194.19244&34.45664&24.53&0.08&0.03&23.46&0.06&0.02&Subaru\\
17524&194.19247&34.55491&25.43&0.15&0.03&24.98&0.13&0.02&Subaru\\
17525&194.19248&34.36174&23.64&0.04&0.03&22.86&0.03&0.02&Subaru\\
17526&194.19249&34.28866&24.29&0.04&0.03&23.38&0.02&0.02&Subaru\\
17527&194.19249&34.35512&24.91&0.06&0.03&24.04&0.04&0.02&Subaru\\
17528&194.19250&34.17234&26.27&0.23&0.03&25.14&0.11&0.02&Subaru\\
17529&194.19251&34.37723&25.18&0.07&0.03&24.62&0.07&0.02&Subaru\\
17530&194.19253&34.29093&25.82&0.16&0.03&25.25&0.12&0.02&Subaru\\
17531&194.19253&34.30088&26.12&0.22&0.03&25.58&0.19&0.02&Subaru\\
17532&194.19253&34.28591&23.77&0.04&0.03&23.41&0.08&0.02&Subaru\\
17533&194.19254&34.36198&23.79&0.02&0.03&22.75&0.02&0.02&Subaru\\
17534&194.19257&34.50444&24.76&0.05&0.03&24.25&0.05&0.02&Subaru\\
17535&194.19257&34.46351&24.19&0.07&0.03&23.29&0.08&0.02&Subaru\\
17536&194.19259&34.34431&24.60&0.05&0.03&24.34&0.06&0.02&Subaru\\
17537&194.19260&34.24886&25.00&0.12&0.03&24.58&0.10&0.02&Subaru\\
17538&194.19262&34.12164&25.34&0.10&0.03&24.57&0.07&0.01&Subaru\\
17539&194.19265&34.23915&26.11&0.19&0.03&25.58&0.18&0.02&Subaru\\
17540&194.19266&34.19769&26.93&0.44&0.03&26.06&0.30&0.02&Subaru\\
17541&194.19266&34.17153&26.44&0.27&0.03&25.22&0.11&0.02&Subaru\\
17542&194.19267&34.45477&25.36&0.08&0.03&24.66&0.06&0.02&Subaru\\
17543&194.19269&34.46372&24.17&0.07&0.03&23.29&0.08&0.02&Subaru\\
17544&194.19271&34.09246&24.85&0.13&0.03&24.89&0.18&0.01&Subaru\\
17545&194.19281&34.27129&24.22&0.04&0.03&23.01&0.04&0.02&Subaru\\
17546&194.19282&34.19334&25.77&0.14&0.03&25.12&0.11&0.02&Subaru\\
17547&194.19284&34.16792&25.34&0.09&0.03&25.17&0.12&0.02&Subaru\\
17548&194.19284&34.27888&24.18&0.03&0.03&22.98&0.01&0.02&Subaru\\
17549&194.19285&34.43982&25.98&0.17&0.03&25.28&0.13&0.02&Subaru\\
17550&194.19286&34.13436&23.83&0.03&0.03&22.10&0.01&0.01&Subaru\\
17551&194.19287&34.09625&26.71&0.51&0.03&26.07&0.41&0.01&Subaru\\
17552&194.19288&34.24871&25.06&0.12&0.03&25.11&0.16&0.02&Subaru\\
17553&194.19288&34.29744&26.10&0.18&0.03&26.19&0.29&0.02&Subaru\\
17554&194.19289&34.54812&26.83&0.44&0.03&26.08&0.31&0.02&Subaru\\
17555&194.19293&34.54187&25.59&0.27&0.03&23.94&0.12&0.02&Subaru\\
17556&194.19297&34.52010&25.16&0.07&0.03&24.72&0.08&0.02&Subaru\\
17557&194.19302&34.27156&24.29&0.04&0.03&23.59&0.05&0.02&Subaru\\
17558&194.19310&34.54164&24.92&0.07&0.03&23.89&0.11&0.02&Subaru\\
17559&194.19311&34.42360&25.99&0.16&0.03&25.39&0.13&0.02&Subaru\\
17560&194.19314&34.21844&23.68&0.02&0.03&23.57&0.05&0.02&Subaru\\
17561&194.19314&34.52197&26.53&0.26&0.03&25.27&0.12&0.02&Subaru\\
17562&194.19315&34.55164&26.65&0.45&0.03&25.86&0.29&0.02&Subaru\\
17563&194.19317&34.50208&25.82&0.13&0.03&25.01&0.09&0.02&Subaru\\
17564&194.19321&34.41150&25.57&0.11&0.03&24.43&0.05&0.02&Subaru\\
17565&194.19323&34.28258&25.39&0.10&0.03&23.08&0.01&0.02&Subaru\\
17566&194.19326&34.13629&24.63&0.05&0.03&23.35&0.02&0.01&Subaru\\
17567&194.19327&34.40803&24.63&0.05&0.03&22.93&0.01&0.02&Subaru\\
17568&194.19328&34.38186&23.48&0.01&0.03&22.67&0.01&0.02&Subaru\\
17569&194.19331&34.40897&24.40&0.04&0.03&23.04&0.02&0.02&Subaru\\
17570&194.19331&34.11729&26.73&0.39&0.03&25.96&0.26&0.01&Subaru\\
17571&194.19332&34.45269&23.79&0.02&0.03&22.58&0.04&0.02&Subaru\\
17572&194.19332&34.42633&25.75&0.15&0.03&23.96&0.04&0.02&Subaru\\
17573&194.19335&34.44399&23.82&0.02&0.03&23.16&0.02&0.02&Subaru\\
17574&194.19338&34.30527&25.27&0.10&0.03&24.71&0.08&0.02&Subaru\\
17575&194.19341&34.39036&25.45&0.10&0.03&24.30&0.05&0.02&Subaru\\
17576&194.19341&34.20692&25.56&0.12&0.03&24.16&0.05&0.02&Subaru\\
17577&194.19349&34.37420&26.45&0.31&0.03&25.64&0.16&0.02&Subaru\\
17578&194.19349&34.11959&26.18&0.22&0.03&25.19&0.12&0.01&Subaru\\
17579&194.19350&34.39892&20.34&0.01&0.03&19.70&0.01&0.02&Subaru\\
17580&194.19352&34.37643&25.09&0.07&0.03&23.75&0.06&0.02&Subaru\\
17581&194.19356&34.29377&25.77&0.15&0.03&25.06&0.10&0.02&Subaru\\
17582&194.19356&34.17328&24.93&0.07&0.03&25.03&0.22&0.02&Subaru\\
17583&194.19356&34.15956&25.27&0.09&0.03&24.99&0.09&0.01&Subaru\\
17584&194.19362&34.32894&25.47&0.10&0.03&24.95&0.10&0.02&Subaru\\
17585&194.19363&34.32777&25.84&0.14&0.03&25.16&0.11&0.02&Subaru\\
17586&194.19364&34.09741&24.60&0.08&0.03&24.10&0.06&0.01&Subaru\\
17587&194.19364&34.11254&25.23&0.11&0.03&24.30&0.07&0.01&Subaru\\
17588&194.19365&34.39618&23.49&0.01&0.03&22.07&0.01&0.02&Subaru\\
17589&194.19366&34.39481&26.22&0.22&0.03&25.15&0.11&0.02&Subaru\\
17590&194.19368&34.09918&25.15&0.13&0.03&24.32&0.08&0.01&Subaru\\
17591&194.19369&34.16956&25.78&0.16&0.03&25.04&0.11&0.01&Subaru\\
17592&194.19372&34.28631&24.67&0.09&0.03&23.58&0.05&0.02&Subaru\\
17593&194.19374&34.26324&24.34&0.04&0.03&23.64&0.03&0.02&Subaru\\
17594&194.19374&34.50437&24.73&0.05&0.03&24.06&0.04&0.02&Subaru\\
17595&194.19379&34.53063&25.96&0.19&0.03&24.91&0.19&0.02&Subaru\\
17596&194.19382&34.13602&24.31&0.04&0.03&23.35&0.02&0.01&Subaru\\
17597&194.19384&34.55923&26.43&0.37&0.03&25.64&0.22&0.02&Subaru\\
17598&194.19385&34.16687&24.68&0.05&0.03&24.17&0.05&0.01&Subaru\\
17599&194.19386&34.09190&23.90&0.06&0.03&23.39&0.05&0.01&Subaru\\
17600&194.19386&34.30033&25.58&0.15&0.03&24.88&0.10&0.02&Subaru\\
17601&194.19388&34.42928&24.97&0.06&0.03&23.89&0.04&0.02&Subaru\\
17602&194.19398&34.24459&25.23&0.09&0.03&24.55&0.06&0.02&Subaru\\
17603&194.19398&34.28615&24.19&0.05&0.03&23.56&0.05&0.02&Subaru\\
17604&194.19399&34.43892&26.41&0.27&0.03&25.45&0.15&0.02&Subaru\\
17605&194.19403&34.34525&25.79&0.17&0.03&25.09&0.12&0.02&Subaru\\
17606&194.19406&34.18788&25.16&0.08&0.03&24.60&0.07&0.02&Subaru\\
17607&194.19406&34.51981&25.21&0.09&0.03&24.36&0.10&0.02&Subaru\\
17608&194.19412&34.45205&24.86&0.06&0.03&23.52&0.02&0.02&Subaru\\
17609&194.19414&34.20540&25.27&0.08&0.03&24.53&0.07&0.02&Subaru\\
17610&194.19415&34.52654&26.70&0.35&0.03&25.35&0.12&0.02&Subaru\\
17611&194.19418&34.46929&25.30&0.10&0.03&24.61&0.06&0.02&Subaru\\
17612&194.19419&34.16908&24.18&0.03&0.03&23.54&0.08&0.01&Subaru\\
17613&194.19420&34.44738&26.71&0.36&0.03&26.31&0.36&0.02&Subaru\\
17614&194.19421&34.14763&22.24&0.01&0.03&19.84&0.01&0.01&Subaru\\
17615&194.19423&34.18526&27.17&0.53&0.03&26.70&0.52&0.02&Subaru\\
17616&194.19425&34.32685&24.23&0.03&0.03&23.67&0.03&0.02&Subaru\\
17617&194.19428&34.34747&25.08&0.08&0.03&24.56&0.06&0.02&Subaru\\
17618&194.19429&34.44678&26.49&0.28&0.03&26.62&0.49&0.02&Subaru\\
17619&194.19430&34.18816&25.29&0.11&0.03&24.73&0.11&0.02&Subaru\\
17620&194.19435&34.52016&24.69&0.05&0.03&23.90&0.08&0.02&Subaru\\
17621&194.19435&34.55321&25.24&0.12&0.03&25.55&0.26&0.02&Subaru\\
17622&194.19436&34.47928&25.25&0.09&0.03&24.86&0.08&0.02&Subaru\\
17623&194.19438&34.54394&24.57&0.06&0.03&22.09&0.03&0.02&Subaru\\
17624&194.19440&34.23696&24.80&0.06&0.03&23.77&0.03&0.02&Subaru\\
17625&194.19441&34.55913&26.65&0.47&0.03&25.09&0.14&0.02&Subaru\\
17626&194.19442&34.49256&25.45&0.10&0.03&24.88&0.08&0.02&Subaru\\
17627&194.19444&34.33600&24.63&0.08&0.03&23.77&0.06&0.02&Subaru\\
17628&194.19444&34.20765&25.29&0.09&0.03&24.82&0.09&0.02&Subaru\\
17629&194.19445&34.28911&25.18&0.08&0.03&23.73&0.04&0.02&Subaru\\
17630&194.19447&34.33266&25.52&0.12&0.03&25.11&0.13&0.02&Subaru\\
17631&194.19447&34.09817&26.58&0.44&0.03&26.31&0.51&0.01&Subaru\\
17632&194.19449&34.55442&25.32&0.14&0.03&24.25&0.06&0.02&Subaru\\
17633&194.19454&34.37325&25.55&0.12&0.03&24.53&0.06&0.02&Subaru\\
17634&194.19454&34.35891&25.38&0.11&0.03&24.49&0.06&0.02&Subaru\\
17635&194.19455&34.30085&25.21&0.11&0.03&25.16&0.17&0.02&Subaru\\
17636&194.19458&34.55631&25.20&0.12&0.03&25.12&0.15&0.02&Subaru\\
17637&194.19459&34.46581&26.33&0.24&0.03&25.89&0.22&0.02&Subaru\\
17638&194.19462&34.43394&27.07&0.51&0.03&25.94&0.23&0.02&Subaru\\
17639&194.19463&34.08956&26.13&0.45&0.03&24.95&0.21&0.01&Subaru\\
17640&194.19463&34.39968&26.15&0.20&0.03&25.93&0.23&0.02&Subaru\\
17641&194.19464&34.20896&25.97&0.17&0.03&25.97&0.42&0.02&Subaru\\
17642&194.19464&34.54156&26.44&0.29&0.03&26.51&0.45&0.02&Subaru\\
17643&194.19467&34.30045&25.40&0.14&0.03&24.09&0.08&0.02&Subaru\\
17644&194.19470&34.32786&25.13&0.08&0.03&23.91&0.04&0.02&Subaru\\
17645&194.19470&34.28901&24.21&0.08&0.03&22.95&0.01&0.02&Subaru\\
17646&194.19472&34.35766&24.14&0.03&0.03&23.50&0.02&0.02&Subaru\\
17647&194.19472&34.33614&25.54&0.11&0.03&24.98&0.21&0.02&Subaru\\
17648&194.19483&34.43324&25.04&0.07&0.03&24.38&0.08&0.02&Subaru\\
17649&194.19483&34.35829&24.87&0.11&0.03&24.27&0.07&0.02&Subaru\\
17650&194.19484&34.47701&25.68&0.13&0.03&25.05&0.10&0.02&Subaru\\
17651&194.19487&34.15405&25.35&0.10&0.03&24.39&0.06&0.01&Subaru\\
17652&194.19488&34.32316&25.20&0.10&0.03&24.57&0.14&0.02&Subaru\\
17653&194.19494&34.24351&25.14&0.08&0.03&24.78&0.08&0.02&Subaru\\
17654&194.19495&34.31179&25.27&0.09&0.03&24.75&0.08&0.02&Subaru\\
17655&194.19496&34.35802&26.15&0.20&0.03&25.12&0.16&0.02&Subaru\\
17656&194.19496&34.42340&26.90&0.38&0.03&26.39&0.35&0.02&Subaru\\
17657&194.19497&34.30412&24.64&0.06&0.03&23.69&0.03&0.02&Subaru\\
17658&194.19498&34.30444&24.32&0.04&0.03&23.48&0.03&0.02&Subaru\\
17659&194.19498&34.45592&25.05&0.07&0.03&24.60&0.07&0.02&Subaru\\
17660&194.19500&34.13617&25.72&0.14&0.03&24.34&0.05&0.01&Subaru\\
17661&194.19501&34.37697&24.93&0.14&0.03&23.29&0.02&0.02&Subaru\\
17662&194.19503&34.21476&26.86&0.42&0.03&26.09&0.27&0.02&Subaru\\
17663&194.19505&34.12591&24.95&0.09&0.03&23.55&0.02&0.01&Subaru\\
17664&194.19507&34.41560&26.18&0.21&0.03&24.76&0.09&0.02&Subaru\\
17665&194.19510&34.35298&25.58&0.12&0.03&25.32&0.13&0.02&Subaru\\
17666&194.19510&34.46145&25.63&0.13&0.03&24.90&0.09&0.02&Subaru\\
17667&194.19512&34.53344&24.42&0.05&0.03&23.28&0.04&0.02&Subaru\\
17668&194.19514&34.55571&25.68&0.19&0.03&25.56&0.28&0.02&Subaru\\
17669&194.19514&34.29410&26.46&0.30&0.03&24.51&0.06&0.02&Subaru\\
17670&194.19515&34.17353&26.06&0.20&0.03&25.63&0.19&0.01&Subaru\\
17671&194.19516&34.41129&24.05&0.07&0.03&23.62&0.04&0.02&Subaru\\
17672&194.19516&34.29907&26.04&0.21&0.03&24.57&0.06&0.02&Subaru\\
17673&194.19523&34.12051&24.27&0.06&0.03&22.86&0.03&0.01&Subaru\\
17674&194.19526&34.51344&25.55&0.11&0.03&24.86&0.08&0.02&Subaru\\
17675&194.19526&34.29435&25.53&0.19&0.03&24.47&0.06&0.02&Subaru\\
17676&194.19528&34.35060&25.17&0.08&0.03&24.18&0.04&0.02&Subaru\\
17677&194.19530&34.12025&24.10&0.03&0.03&22.82&0.02&0.01&Subaru\\
17678&194.19532&34.15878&24.55&0.05&0.03&22.91&0.01&0.01&Subaru\\
17679&194.19535&34.10150&25.20&0.15&0.03&25.71&0.31&0.01&Subaru\\
17680&194.19536&34.47614&25.45&0.10&0.03&24.80&0.09&0.02&Subaru\\
17681&194.19537&34.40816&24.67&0.05&0.03&24.26&0.14&0.02&Subaru\\
17682&194.19537&34.16363&25.96&0.23&0.03&25.23&0.12&0.01&Subaru\\
17683&194.19539&34.39801&26.89&0.44&0.03&25.84&0.22&0.02&Subaru\\
17684&194.19539&34.15054&25.33&0.10&0.03&24.71&0.08&0.01&Subaru\\
17685&194.19541&34.42100&25.08&0.08&0.03&23.74&0.04&0.02&Subaru\\
17686&194.19543&34.54613&26.59&0.35&0.03&25.09&0.11&0.02&Subaru\\
17687&194.19543&34.41137&24.76&0.13&0.03&24.65&0.12&0.02&Subaru\\
17688&194.19544&34.41031&25.22&0.09&0.03&24.38&0.05&0.02&Subaru\\
17689&194.19545&34.12598&25.72&0.14&0.03&25.31&0.15&0.01&Subaru\\
17690&194.19548&34.13536&25.97&0.18&0.03&23.47&0.02&0.01&Subaru\\
17691&194.19551&34.46439&25.32&0.09&0.03&24.92&0.24&0.02&Subaru\\
17692&194.19554&34.13372&25.18&0.10&0.03&24.10&0.08&0.01&Subaru\\
17693&194.19554&34.22822&26.25&0.21&0.03&26.37&0.41&0.02&Subaru\\
17694&194.19555&34.13558&25.10&0.18&0.03&23.43&0.02&0.01&Subaru\\
17695&194.19557&34.31560&24.46&0.05&0.03&24.41&0.12&0.02&Subaru\\
17696&194.19559&34.20487&24.83&0.06&0.03&22.21&0.01&0.02&Subaru\\
17697&194.19560&34.30037&20.80&0.01&0.03&19.91&0.01&0.02&Subaru\\
17698&194.19560&34.36938&24.47&0.04&0.03&22.89&0.01&0.02&Subaru\\
17699&194.19561&34.21844&25.23&0.09&0.03&24.30&0.05&0.02&Subaru\\
17700&194.19564&34.25989&24.06&0.03&0.03&23.44&0.02&0.02&Subaru\\
17701&194.19565&34.09693&24.02&0.04&0.03&24.67&0.12&0.01&Subaru\\
17702&194.19566&34.38888&24.68&0.05&0.03&23.98&0.04&0.02&Subaru\\
17703&194.19569&34.23877&25.16&0.08&0.03&24.84&0.08&0.02&Subaru\\
17704&194.19570&34.14615&25.19&0.09&0.03&24.87&0.09&0.01&Subaru\\
17705&194.19572&34.56002&26.72&0.53&0.03&26.12&0.49&0.02&Subaru\\
17706&194.19573&34.51137&25.45&0.11&0.03&24.28&0.08&0.02&Subaru\\
17707&194.19574&34.22043&25.01&0.07&0.03&24.30&0.05&0.02&Subaru\\
17708&194.19575&34.23491&25.89&0.16&0.03&25.40&0.14&0.02&Subaru\\
17709&194.19577&34.32620&24.97&0.06&0.03&24.45&0.06&0.02&Subaru\\
17710&194.19580&34.49079&25.40&0.10&0.03&24.76&0.09&0.02&Subaru\\
17711&194.19581&34.19533&24.88&0.07&0.03&23.78&0.03&0.02&Subaru\\
17712&194.19583&34.53085&24.48&0.07&0.03&23.17&0.02&0.02&Subaru\\
17713&194.19585&34.30975&24.25&0.06&0.03&23.45&0.05&0.02&Subaru\\
17714&194.19588&34.37528&25.78&0.15&0.03&24.54&0.06&0.02&Subaru\\
17715&194.19588&34.25409&25.24&0.09&0.03&24.84&0.10&0.02&Subaru\\
17716&194.19592&34.34220&25.47&0.12&0.03&24.75&0.08&0.02&Subaru\\
17717&194.19593&34.44344&24.84&0.07&0.03&23.89&0.05&0.02&Subaru\\
17718&194.19597&34.11029&25.87&0.22&0.03&25.88&0.31&0.01&Subaru\\
17719&194.19597&34.42531&25.61&0.12&0.03&24.77&0.08&0.02&Subaru\\
17720&194.19598&34.44038&24.78&0.08&0.03&23.64&0.07&0.02&Subaru\\
17721&194.19603&34.16543&25.71&0.14&0.03&25.64&0.25&0.01&Subaru\\
17722&194.19607&34.51167&25.94&0.17&0.03&24.89&0.13&0.02&Subaru\\
17723&194.19609&34.13153&24.18&0.03&0.03&23.19&0.07&0.01&Subaru\\
17724&194.19610&34.48745&24.45&0.04&0.03&21.94&0.01&0.02&Subaru\\
17725&194.19612&34.22841&24.80&0.06&0.03&24.36&0.10&0.02&Subaru\\
17726&194.19613&34.11088&24.81&0.08&0.03&23.59&0.03&0.01&Subaru\\
17727&194.19613&34.30957&24.12&0.05&0.03&23.45&0.05&0.02&Subaru\\
17728&194.19614&34.12747&24.80&0.14&0.03&22.75&0.03&0.01&Subaru\\
17729&194.19615&34.12252&25.29&0.09&0.03&22.73&0.04&0.01&Subaru\\
17730&194.19615&34.09185&25.88&0.31&0.03&24.91&0.17&0.01&Subaru\\
17731&194.19620&34.37851&24.59&0.04&0.03&25.44&0.19&0.02&Subaru\\
17732&194.19620&34.21516&25.72&0.14&0.03&25.29&0.13&0.02&Subaru\\
17733&194.19621&34.46289&24.33&0.04&0.03&23.89&0.03&0.02&Subaru\\
17734&194.19622&34.28276&25.46&0.10&0.03&25.17&0.13&0.02&Subaru\\
17735&194.19623&34.29371&24.20&0.03&0.03&22.87&0.01&0.02&Subaru\\
17736&194.19623&34.12724&25.14&0.09&0.03&22.77&0.03&0.01&Subaru\\
17737&194.19624&34.55796&26.49&0.35&0.03&26.12&0.41&0.02&Subaru\\
17738&194.19624&34.34006&24.49&0.04&0.03&23.96&0.03&0.02&Subaru\\
17739&194.19629&34.19545&25.27&0.09&0.03&24.61&0.08&0.02&Subaru\\
17740&194.19631&34.44066&24.50&0.06&0.03&24.01&0.08&0.02&Subaru\\
17741&194.19632&34.12232&23.88&0.05&0.03&22.67&0.04&0.01&Subaru\\
17742&194.19633&34.48358&25.50&0.11&0.03&24.87&0.08&0.02&Subaru\\
17743&194.19635&34.44022&24.81&0.07&0.03&24.02&0.09&0.02&Subaru\\
17744&194.19636&34.26123&25.33&0.11&0.03&24.34&0.05&0.02&Subaru\\
17745&194.19636&34.27848&25.98&0.17&0.03&25.29&0.12&0.02&Subaru\\
17746&194.19640&34.42029&25.13&0.08&0.03&24.13&0.04&0.02&Subaru\\
17747&194.19642&34.44521&26.51&0.29&0.03&25.19&0.13&0.02&Subaru\\
17748&194.19644&34.22040&26.16&0.22&0.03&24.35&0.05&0.02&Subaru\\
17749&194.19651&34.20381&26.38&0.25&0.03&26.30&0.36&0.02&Subaru\\
17750&194.19656&34.19575&25.49&0.12&0.03&23.91&0.04&0.01&Subaru\\
17751&194.19657&34.34458&25.19&0.09&0.03&24.43&0.07&0.02&Subaru\\
17752&194.19658&34.09744&25.55&0.18&0.03&25.04&0.13&0.01&Subaru\\
17753&194.19659&34.45028&26.05&0.19&0.03&25.26&0.11&0.02&Subaru\\
17754&194.19659&34.48395&25.06&0.07&0.03&24.73&0.09&0.02&Subaru\\
17755&194.19659&34.25378&24.95&0.07&0.03&24.26&0.04&0.02&Subaru\\
17756&194.19660&34.22222&24.54&0.05&0.03&23.73&0.03&0.02&Subaru\\
17757&194.19661&34.42936&25.27&0.09&0.03&24.53&0.06&0.02&Subaru\\
17758&194.19663&34.32762&24.92&0.07&0.03&24.04&0.04&0.02&Subaru\\
17759&194.19663&34.49327&26.65&0.33&0.03&26.33&0.34&0.02&Subaru\\
17760&194.19664&34.55741&25.97&0.24&0.03&24.24&0.06&0.02&Subaru\\
17761&194.19664&34.27501&25.73&0.14&0.03&25.31&0.12&0.02&Subaru\\
17762&194.19666&34.42677&24.88&0.08&0.03&23.65&0.04&0.02&Subaru\\
17763&194.19667&34.12460&25.78&0.17&0.03&25.02&0.10&0.01&Subaru\\
17764&194.19670&34.09004&24.83&0.13&0.03&23.81&0.05&0.01&Subaru\\
17765&194.19670&34.37833&24.90&0.06&0.03&23.87&0.04&0.02&Subaru\\
17766&194.19671&34.17848&25.74&0.14&0.03&24.93&0.10&0.01&Subaru\\
17767&194.19672&34.35467&25.50&0.11&0.03&25.03&0.10&0.02&Subaru\\
17768&194.19672&34.36402&26.16&0.21&0.03&25.63&0.18&0.02&Subaru\\
17769&194.19675&34.38658&25.66&0.15&0.03&25.64&0.18&0.02&Subaru\\
17770&194.19675&34.27061&25.79&0.16&0.03&24.76&0.07&0.02&Subaru\\
17771&194.19678&34.52237&25.73&0.14&0.03&25.12&0.27&0.02&Subaru\\
17772&194.19678&34.35562&25.56&0.12&0.03&24.35&0.05&0.02&Subaru\\
17773&194.19679&34.39875&25.41&0.10&0.03&24.82&0.07&0.02&Subaru\\
17774&194.19679&34.43036&26.21&0.22&0.03&24.74&0.07&0.02&Subaru\\
17775&194.19681&34.30415&26.11&0.21&0.03&25.45&0.13&0.02&Subaru\\
17776&194.19681&34.46356&23.84&0.02&0.03&21.14&0.01&0.02&Subaru\\
17777&194.19683&34.49902&24.92&0.06&0.03&24.29&0.06&0.02&Subaru\\
17778&194.19685&34.46479&24.79&0.06&0.03&24.32&0.05&0.02&Subaru\\
17779&194.19686&34.43484&26.26&0.29&0.03&24.84&0.09&0.02&Subaru\\
17780&194.19688&34.47401&24.02&0.03&0.03&23.43&0.03&0.02&Subaru\\
17781&194.19692&34.30312&26.21&0.22&0.03&25.12&0.12&0.02&Subaru\\
17782&194.19693&34.38405&24.91&0.06&0.03&23.48&0.03&0.02&Subaru\\
17783&194.19695&34.47864&26.67&0.37&0.03&26.17&0.36&0.02&Subaru\\
17784&194.19696&34.51393&27.18&0.53&0.03&25.88&0.22&0.02&Subaru\\
17785&194.19697&34.25327&24.41&0.04&0.03&23.05&0.01&0.02&Subaru\\
17786&194.19704&34.51317&23.80&0.07&0.03&22.92&0.01&0.02&Subaru\\
17787&194.19707&34.46140&23.70&0.02&0.03&21.49&0.01&0.02&Subaru\\
17788&194.19711&34.37235&25.92&0.18&0.03&25.05&0.10&0.02&Subaru\\
17789&194.19712&34.52806&26.61&0.32&0.03&25.51&0.15&0.02&Subaru\\
17790&194.19716&34.50283&26.44&0.27&0.03&26.15&0.29&0.02&Subaru\\
17791&194.19721&34.27102&25.41&0.13&0.03&23.82&0.03&0.02&Subaru\\
17792&194.19724&34.43479&26.56&0.39&0.03&24.85&0.09&0.02&Subaru\\
17793&194.19726&34.23720&25.04&0.08&0.03&23.54&0.02&0.02&Subaru\\
17794&194.19728&34.12583&25.74&0.14&0.03&24.92&0.09&0.01&Subaru\\
17795&194.19728&34.16181&26.44&0.31&0.03&24.89&0.08&0.01&Subaru\\
17796&194.19728&34.30685&25.81&0.15&0.03&24.72&0.07&0.02&Subaru\\
17797&194.19729&34.28882&23.77&0.03&0.03&20.33&0.01&0.02&Subaru\\
17798&194.19730&34.14659&26.10&0.21&0.03&24.62&0.07&0.01&Subaru\\
17799&194.19732&34.25341&25.16&0.11&0.03&24.17&0.04&0.02&Subaru\\
17800&194.19733&34.55540&25.33&0.13&0.03&24.95&0.15&0.02&Subaru\\
17801&194.19735&34.51120&24.12&0.03&0.03&23.80&0.05&0.02&Subaru\\
17802&194.19736&34.53128&25.86&0.17&0.03&24.74&0.09&0.02&Subaru\\
17803&194.19738&34.37258&26.13&0.28&0.03&25.61&0.17&0.02&Subaru\\
17804&194.19738&34.15502&26.53&0.30&0.03&26.29&0.33&0.01&Subaru\\
17805&194.19739&34.34673&25.07&0.08&0.03&24.41&0.06&0.02&Subaru\\
17806&194.19741&34.09061&25.26&0.17&0.03&25.51&0.27&0.01&Subaru\\
17807&194.19742&34.49678&24.66&0.05&0.03&23.38&0.04&0.02&Subaru\\
17808&194.19743&34.27131&24.95&0.08&0.03&23.21&0.02&0.02&Subaru\\
17809&194.19744&34.27750&25.68&0.28&0.03&25.17&0.14&0.02&Subaru\\
17810&194.19744&34.39866&24.49&0.04&0.03&23.52&0.02&0.02&Subaru\\
17811&194.19746&34.51949&25.21&0.09&0.03&24.49&0.05&0.02&Subaru\\
17812&194.19746&34.13617&25.51&0.13&0.03&24.27&0.05&0.01&Subaru\\
17813&194.19747&34.08902&24.65&0.13&0.03&23.49&0.08&0.01&Subaru\\
17814&194.19747&34.08930&24.73&0.15&0.03&23.49&0.08&0.01&Subaru\\
17815&194.19747&34.10049&25.12&0.10&0.03&24.96&0.13&0.01&Subaru\\
17816&194.19748&34.39315&25.95&0.17&0.03&23.98&0.03&0.02&Subaru\\
17817&194.19748&34.41459&24.97&0.06&0.03&24.45&0.06&0.02&Subaru\\
17818&194.19750&34.34633&26.21&0.23&0.03&25.48&0.15&0.02&Subaru\\
17819&194.19751&34.22515&25.51&0.11&0.03&24.91&0.08&0.02&Subaru\\
17820&194.19756&34.55935&25.65&0.28&0.03&23.59&0.06&0.02&Subaru\\
17821&194.19757&34.50831&26.24&0.26&0.03&25.13&0.10&0.02&Subaru\\
17822&194.19757&34.11043&24.61&0.05&0.03&24.50&0.07&0.01&Subaru\\
17823&194.19757&34.38944&25.26&0.09&0.03&24.49&0.06&0.02&Subaru\\
17824&194.19758&34.40535&25.15&0.09&0.03&23.94&0.05&0.02&Subaru\\
17825&194.19758&34.09020&25.26&0.16&0.03&25.89&0.39&0.01&Subaru\\
17826&194.19758&34.11710&26.78&0.36&0.03&26.31&0.34&0.01&Subaru\\
17827&194.19759&34.42282&20.11&0.01&0.03&19.07&0.01&0.02&Subaru\\
17828&194.19761&34.09864&26.03&0.23&0.03&26.29&0.42&0.01&Subaru\\
17829&194.19761&34.09630&25.77&0.17&0.03&25.92&0.34&0.01&Subaru\\
17830&194.19765&34.17144&25.86&0.20&0.03&25.48&0.22&0.01&Subaru\\
17831&194.19765&34.42720&24.80&0.06&0.03&24.42&0.16&0.02&Subaru\\
17832&194.19765&34.17176&24.22&0.04&0.03&23.83&0.05&0.01&Subaru\\
17833&194.19766&34.09499&25.52&0.15&0.03&26.35&0.49&0.01&Subaru\\
17834&194.19766&34.09426&25.45&0.16&0.03&26.05&0.39&0.01&Subaru\\
17835&194.19770&34.17565&24.04&0.03&0.03&23.31&0.02&0.01&Subaru\\
17836&194.19771&34.27017&24.61&0.05&0.03&24.01&0.03&0.02&Subaru\\
17837&194.19771&34.44358&26.94&0.45&0.03&25.44&0.15&0.02&Subaru\\
17838&194.19772&34.22685&24.37&0.04&0.03&23.25&0.02&0.02&Subaru\\
17839&194.19773&34.27760&25.06&0.15&0.03&24.47&0.06&0.02&Subaru\\
17840&194.19775&34.18981&26.25&0.24&0.03&26.34&0.35&0.01&Subaru\\
17841&194.19776&34.35241&25.25&0.09&0.03&24.33&0.05&0.02&Subaru\\
17842&194.19781&34.51436&26.49&0.29&0.03&26.15&0.29&0.02&Subaru\\
17843&194.19781&34.40616&25.44&0.11&0.03&23.48&0.02&0.02&Subaru\\
17844&194.19782&34.16446&25.59&0.11&0.03&25.48&0.16&0.01&Subaru\\
17845&194.19783&34.46991&27.21&0.54&0.03&26.10&0.26&0.02&Subaru\\
17846&194.19785&34.11182&25.41&0.12&0.03&24.87&0.10&0.01&Subaru\\
17847&194.19786&34.25394&23.95&0.03&0.03&22.85&0.02&0.02&Subaru\\
17848&194.19788&34.27234&25.43&0.11&0.03&24.71&0.07&0.02&Subaru\\
17849&194.19788&34.55951&24.95&0.10&0.03&23.56&0.06&0.02&Subaru\\
17850&194.19795&34.14767&24.52&0.04&0.03&23.87&0.08&0.01&Subaru\\
17851&194.19795&34.38394&25.03&0.07&0.03&23.44&0.07&0.02&Subaru\\
17852&194.19795&34.16097&24.30&0.04&0.03&22.15&0.01&0.01&Subaru\\
17853&194.19797&34.13200&25.06&0.06&0.03&24.61&0.08&0.01&Subaru\\
17854&194.19798&34.27775&26.34&0.25&0.03&24.52&0.06&0.02&Subaru\\
17855&194.19799&34.29610&24.62&0.05&0.03&24.25&0.13&0.02&Subaru\\
17856&194.19800&34.18705&24.82&0.06&0.03&23.63&0.03&0.01&Subaru\\
17857&194.19800&34.55924&24.33&0.09&0.03&23.50&0.03&0.02&Subaru\\
17858&194.19801&34.49902&24.87&0.06&0.03&23.72&0.03&0.02&Subaru\\
17859&194.19801&34.27276&25.99&0.24&0.03&24.33&0.04&0.02&Subaru\\
17860&194.19801&34.48365&24.26&0.04&0.03&23.17&0.05&0.02&Subaru\\
17861&194.19802&34.28265&26.46&0.28&0.03&26.34&0.32&0.02&Subaru\\
17862&194.19802&34.43486&25.74&0.14&0.03&24.83&0.07&0.02&Subaru\\
17863&194.19802&34.30608&25.59&0.29&0.03&24.95&0.18&0.02&Subaru\\
17864&194.19805&34.43154&25.58&0.13&0.03&24.31&0.05&0.02&Subaru\\
17865&194.19806&34.38365&24.87&0.10&0.03&23.44&0.07&0.02&Subaru\\
17866&194.19811&34.11674&23.43&0.01&0.03&22.17&0.01&0.01&Subaru\\
17867&194.19814&34.42002&25.26&0.09&0.03&24.26&0.06&0.02&Subaru\\
17868&194.19815&34.12499&26.42&0.24&0.03&26.11&0.26&0.01&Subaru\\
17869&194.19815&34.28116&25.06&0.07&0.03&24.27&0.04&0.02&Subaru\\
17870&194.19816&34.47183&24.20&0.03&0.03&23.34&0.02&0.02&Subaru\\
17871&194.19817&34.30344&25.37&0.09&0.03&25.12&0.11&0.02&Subaru\\
17872&194.19819&34.55055&26.80&0.40&0.03&26.44&0.45&0.02&Subaru\\
17873&194.19820&34.55745&24.79&0.07&0.03&25.54&0.24&0.02&Subaru\\
17874&194.19821&34.37674&25.37&0.10&0.03&24.57&0.06&0.02&Subaru\\
17875&194.19823&34.41828&24.91&0.07&0.03&24.18&0.08&0.02&Subaru\\
17876&194.19823&34.12232&24.90&0.06&0.03&23.69&0.02&0.01&Subaru\\
17877&194.19824&34.27691&26.01&0.16&0.03&26.74&0.47&0.02&Subaru\\
17878&194.19824&34.10931&25.14&0.08&0.03&24.60&0.07&0.01&Subaru\\
17879&194.19825&34.27299&25.23&0.11&0.03&24.30&0.04&0.02&Subaru\\
17880&194.19825&34.30622&24.17&0.03&0.03&23.44&0.04&0.02&Subaru\\
17881&194.19827&34.48344&23.66&0.03&0.03&22.84&0.04&0.02&Subaru\\
17882&194.19827&34.43305&25.69&0.13&0.03&25.76&0.25&0.02&Subaru\\
17883&194.19829&34.22622&24.62&0.04&0.03&23.50&0.03&0.02&Subaru\\
17884&194.19829&34.41034&25.97&0.31&0.03&24.37&0.14&0.02&Subaru\\
17885&194.19833&34.36642&25.79&0.14&0.03&24.81&0.07&0.02&Subaru\\
17886&194.19833&34.49362&25.79&0.14&0.03&25.06&0.10&0.02&Subaru\\
17887&194.19833&34.52209&25.02&0.07&0.03&23.70&0.06&0.02&Subaru\\
17888&194.19833&34.21316&21.38&0.01&0.03&20.57&0.01&0.01&Subaru\\
17889&194.19834&34.17716&24.79&0.05&0.03&23.37&0.02&0.01&Subaru\\
17890&194.19835&34.41060&25.13&0.14&0.03&24.33&0.14&0.02&Subaru\\
17891&194.19835&34.14176&24.40&0.04&0.03&23.09&0.03&0.01&Subaru\\
17892&194.19838&34.16551&24.31&0.03&0.03&22.15&0.01&0.01&Subaru\\
17893&194.19839&34.52655&24.75&0.05&0.03&24.58&0.11&0.02&Subaru\\
17894&194.19841&34.30578&25.60&0.12&0.03&24.84&0.08&0.02&Subaru\\
17895&194.19845&34.43843&25.20&0.08&0.03&24.48&0.06&0.02&Subaru\\
17896&194.19852&34.15478&25.74&0.13&0.03&25.12&0.10&0.01&Subaru\\
17897&194.19852&34.46580&24.77&0.05&0.03&23.78&0.03&0.02&Subaru\\
17898&194.19861&34.34954&26.59&0.30&0.03&26.03&0.21&0.02&Subaru\\
17899&194.19862&34.32563&24.84&0.05&0.03&24.18&0.04&0.02&Subaru\\
17900&194.19862&34.42292&25.07&0.08&0.03&24.45&0.06&0.02&Subaru\\
17901&194.19864&34.49747&25.20&0.08&0.03&23.69&0.03&0.02&Subaru\\
17902&194.19867&34.17521&27.02&0.41&0.03&26.11&0.26&0.01&Subaru\\
17903&194.19869&34.15934&25.94&0.16&0.03&24.95&0.09&0.01&Subaru\\
17904&194.19870&34.10478&26.13&0.22&0.03&24.70&0.09&0.01&Subaru\\
17905&194.19873&34.47206&25.52&0.14&0.03&24.59&0.07&0.02&Subaru\\
17906&194.19876&34.38105&26.08&0.17&0.03&25.01&0.08&0.02&Subaru\\
17907&194.19883&34.42270&24.87&0.09&0.03&24.17&0.11&0.02&Subaru\\
17908&194.19884&34.44240&24.04&0.06&0.03&24.33&0.16&0.02&Subaru\\
17909&194.19885&34.52298&23.82&0.02&0.03&22.69&0.01&0.02&Subaru\\
17910&194.19886&34.28423&25.34&0.09&0.03&24.58&0.06&0.02&Subaru\\
17911&194.19887&34.12930&25.19&0.07&0.03&24.33&0.05&0.01&Subaru\\
17912&194.19888&34.41847&24.56&0.06&0.03&24.10&0.08&0.02&Subaru\\
17913&194.19890&34.10582&24.20&0.03&0.03&23.21&0.02&0.01&Subaru\\
17914&194.19891&34.54014&24.35&0.04&0.03&24.32&0.11&0.02&Subaru\\
17915&194.19893&34.31382&24.58&0.05&0.03&24.04&0.07&0.02&Subaru\\
17916&194.19893&34.53572&23.78&0.05&0.03&23.23&0.05&0.02&Subaru\\
17917&194.19894&34.44638&24.74&0.05&0.03&24.05&0.04&0.02&Subaru\\
17918&194.19895&34.23141&25.01&0.06&0.03&24.31&0.04&0.02&Subaru\\
17919&194.19897&34.13005&25.32&0.08&0.03&24.59&0.06&0.01&Subaru\\
17920&194.19899&34.55490&26.32&0.31&0.03&26.04&0.40&0.02&Subaru\\
17921&194.19901&34.09413&25.75&0.19&0.03&26.33&0.52&0.01&Subaru\\
17922&194.19901&34.22252&19.69&0.01&0.03&19.01&0.01&0.01&Subaru\\
17923&194.19902&34.55302&25.21&0.12&0.03&23.91&0.05&0.02&Subaru\\
17924&194.19904&34.31120&24.32&0.05&0.03&23.30&0.02&0.02&Subaru\\
17925&194.19906&34.19913&22.65&0.01&0.03&22.36&0.01&0.01&Subaru\\
17926&194.19909&34.54270&24.33&0.04&0.03&23.84&0.03&0.02&Subaru\\
17927&194.19909&34.18267&25.05&0.06&0.03&24.99&0.19&0.01&Subaru\\
17928&194.19909&34.54891&25.54&0.13&0.03&24.52&0.13&0.02&Subaru\\
17929&194.19910&34.15369&24.56&0.04&0.03&23.22&0.02&0.01&Subaru\\
17930&194.19912&34.41482&24.06&0.08&0.03&23.15&0.04&0.02&Subaru\\
17931&194.19913&34.55398&26.73&0.52&0.03&25.91&0.33&0.02&Subaru\\
17932&194.19913&34.37411&25.54&0.10&0.03&23.86&0.07&0.02&Subaru\\
17933&194.19914&34.47200&25.50&0.13&0.03&24.91&0.09&0.02&Subaru\\
17934&194.19918&34.36277&26.30&0.19&0.03&26.28&0.51&0.02&Subaru\\
17935&194.19918&34.15663&24.63&0.05&0.03&23.94&0.03&0.01&Subaru\\
17936&194.19918&34.52886&25.24&0.10&0.03&24.90&0.10&0.02&Subaru\\
17937&194.19919&34.51923&26.11&0.20&0.03&25.78&0.36&0.02&Subaru\\
17938&194.19919&34.38703&25.82&0.14&0.03&24.64&0.06&0.02&Subaru\\
17939&194.19920&34.36252&26.00&0.27&0.03&25.49&0.14&0.02&Subaru\\
17940&194.19922&34.32533&25.17&0.08&0.03&24.89&0.09&0.02&Subaru\\
17941&194.19923&34.15999&26.68&0.31&0.03&26.52&0.42&0.01&Subaru\\
17942&194.19926&34.55619&26.71&0.51&0.03&26.21&0.46&0.02&Subaru\\
17943&194.19927&34.30047&25.64&0.12&0.03&25.96&0.24&0.02&Subaru\\
17944&194.19927&34.15703&24.03&0.03&0.03&23.31&0.06&0.01&Subaru\\
17945&194.19929&34.23275&25.10&0.07&0.03&24.52&0.06&0.02&Subaru\\
17946&194.19930&34.09466&25.45&0.13&0.03&25.43&0.33&0.01&Subaru\\
17947&194.19934&34.21619&24.61&0.08&0.03&22.98&0.07&0.01&Subaru\\
17948&194.19938&34.39491&23.03&0.01&0.03&22.16&0.01&0.02&Subaru\\
17949&194.19939&34.37237&24.90&0.07&0.03&23.74&0.03&0.02&Subaru\\
17950&194.19940&34.22389&25.76&0.12&0.03&25.24&0.11&0.01&Subaru\\
17951&194.19940&34.21647&23.68&0.02&0.03&22.94&0.07&0.01&Subaru\\
17952&194.19941&34.41483&23.15&0.02&0.03&22.20&0.02&0.02&Subaru\\
17953&194.19942&34.30462&25.26&0.09&0.03&24.57&0.06&0.02&Subaru\\
17954&194.19945&34.36959&26.16&0.19&0.03&25.80&0.18&0.02&Subaru\\
17955&194.19946&34.46725&24.27&0.04&0.03&23.88&0.03&0.02&Subaru\\
17956&194.19946&34.39821&25.63&0.17&0.03&23.72&0.03&0.02&Subaru\\
17957&194.19950&34.37538&25.60&0.11&0.03&25.44&0.16&0.02&Subaru\\
17958&194.19951&34.55430&26.58&0.42&0.03&26.12&0.38&0.02&Subaru\\
17959&194.19956&34.11224&24.55&0.04&0.03&23.06&0.02&0.01&Subaru\\
17960&194.19957&34.41639&24.85&0.07&0.03&24.17&0.04&0.02&Subaru\\
17961&194.19958&34.31343&25.31&0.09&0.03&24.96&0.08&0.02&Subaru\\
17962&194.19958&34.55555&25.02&0.10&0.03&24.36&0.11&0.02&Subaru\\
17963&194.19959&34.40266&26.37&0.22&0.03&26.39&0.35&0.02&Subaru\\
17964&194.19960&34.24870&25.88&0.14&0.03&25.24&0.11&0.02&Subaru\\
17965&194.19961&34.24948&25.57&0.11&0.03&24.91&0.09&0.02&Subaru\\
17966&194.19961&34.09328&24.23&0.11&0.03&23.81&0.06&0.01&Subaru\\
17967&194.19962&34.13788&26.02&0.16&0.03&25.79&0.20&0.01&Subaru\\
17968&194.19968&34.15597&25.60&0.13&0.03&24.60&0.17&0.01&Subaru\\
17969&194.19969&34.15780&25.23&0.08&0.03&24.92&0.09&0.01&Subaru\\
17970&194.19974&34.25207&25.36&0.09&0.03&24.77&0.07&0.02&Subaru\\
17971&194.19974&34.41486&23.78&0.04&0.03&23.08&0.04&0.02&Subaru\\
17972&194.19978&34.41155&25.26&0.08&0.03&24.86&0.08&0.02&Subaru\\
17973&194.19978&34.53145&24.69&0.10&0.03&23.78&0.09&0.02&Subaru\\
17974&194.19981&34.43576&25.48&0.11&0.03&24.17&0.04&0.02&Subaru\\
17975&194.19984&34.33945&25.11&0.09&0.03&24.67&0.07&0.02&Subaru\\
17976&194.19985&34.49551&24.44&0.04&0.03&24.08&0.07&0.02&Subaru\\
17977&194.19987&34.28874&23.60&0.02&0.03&22.55&0.03&0.02&Subaru\\
17978&194.19990&34.09003&26.51&0.43&0.03&25.67&0.29&0.01&Subaru\\
17979&194.19991&34.29596&24.43&0.03&0.03&23.64&0.02&0.02&Subaru\\
17980&194.19991&34.27997&26.75&0.33&0.03&26.13&0.25&0.02&Subaru\\
17981&194.19992&34.40836&25.29&0.08&0.03&24.88&0.08&0.02&Subaru\\
17982&194.19993&34.12552&25.97&0.16&0.03&25.54&0.16&0.01&Subaru\\
17983&194.19993&34.32392&25.04&0.07&0.03&24.51&0.07&0.02&Subaru\\
17984&194.19996&34.41644&24.89&0.07&0.03&24.12&0.04&0.02&Subaru\\
17985&194.19997&34.16542&25.52&0.11&0.03&24.97&0.25&0.01&Subaru\\
17986&194.19997&34.09824&24.75&0.07&0.03&23.98&0.05&0.01&Subaru\\
17987&194.19998&34.13956&26.27&0.21&0.03&25.83&0.20&0.01&Subaru\\
17988&194.19998&34.35472&26.14&0.17&0.03&25.48&0.14&0.02&Subaru\\
17989&194.20002&34.26919&25.72&0.12&0.03&24.73&0.06&0.02&Subaru\\
17990&194.20003&34.11427&26.17&0.22&0.03&24.73&0.08&0.01&Subaru\\
17991&194.20003&34.11929&23.87&0.02&0.03&21.77&0.01&0.01&Subaru\\
17992&194.20007&34.32175&25.07&0.07&0.03&24.32&0.05&0.02&Subaru\\
17993&194.20010&34.53146&24.58&0.05&0.03&23.78&0.09&0.02&Subaru\\
17994&194.20011&34.47059&24.78&0.05&0.03&24.78&0.08&0.02&Subaru\\
17995&194.20012&34.33924&24.82&0.07&0.03&24.76&0.08&0.02&Subaru\\
17996&194.20012&34.37086&24.98&0.18&0.03&24.15&0.09&0.02&Subaru\\
17997&194.20013&34.43022&25.37&0.09&0.03&23.47&0.02&0.02&Subaru\\
17998&194.20013&34.53870&25.47&0.10&0.03&25.01&0.10&0.02&Subaru\\
17999&194.20014&34.15572&24.57&0.05&0.03&23.68&0.09&0.01&Subaru\\
18000&194.20014&34.29903&24.83&0.05&0.03&24.09&0.04&0.02&Subaru\\
18001&194.20015&34.11194&26.86&0.44&0.03&24.89&0.09&0.01&Subaru\\
18002&194.20016&34.48189&25.98&0.16&0.03&24.40&0.04&0.02&Subaru\\
18003&194.20018&34.25661&25.59&0.10&0.03&24.85&0.08&0.02&Subaru\\
18004&194.20020&34.17814&25.43&0.10&0.03&24.99&0.09&0.01&Subaru\\
18005&194.20021&34.36138&25.34&0.09&0.03&24.88&0.08&0.02&Subaru\\
18006&194.20022&34.09135&24.16&0.04&0.03&24.08&0.08&0.01&Subaru\\
18007&194.20023&34.48995&23.63&0.04&0.03&22.70&0.03&0.02&Subaru\\
18008&194.20024&34.41878&26.12&0.19&0.03&24.84&0.07&0.02&Subaru\\
18009&194.20024&34.37568&25.49&0.09&0.03&24.40&0.05&0.02&Subaru\\
18010&194.20026&34.28790&24.47&0.04&0.03&23.64&0.02&0.02&Subaru\\
18011&194.20031&34.36426&25.08&0.07&0.03&23.98&0.04&0.02&Subaru\\
18012&194.20033&34.48972&23.21&0.03&0.03&22.27&0.02&0.02&Subaru\\
18013&194.20035&34.11909&24.07&0.04&0.03&22.81&0.04&0.01&Subaru\\
18014&194.20036&34.41186&25.19&0.07&0.03&24.47&0.07&0.02&Subaru\\
18015&194.20037&34.39915&25.59&0.12&0.03&25.54&0.16&0.02&Subaru\\
18016&194.20038&34.09659&26.70&0.40&0.03&26.05&0.33&0.01&Subaru\\
18017&194.20038&34.42701&24.94&0.06&0.03&23.85&0.03&0.02&Subaru\\
18018&194.20038&34.29776&25.63&0.11&0.03&24.95&0.08&0.02&Subaru\\
18019&194.20039&34.14846&25.46&0.11&0.03&24.77&0.12&0.01&Subaru\\
18020&194.20043&34.28543&24.45&0.04&0.03&23.71&0.03&0.02&Subaru\\
18021&194.20045&34.53068&23.55&0.01&0.03&22.80&0.01&0.02&Subaru\\
18022&194.20046&34.44484&26.12&0.18&0.03&24.95&0.08&0.02&Subaru\\
18023&194.20047&34.48951&25.05&0.07&0.03&23.72&0.08&0.02&Subaru\\
18024&194.20048&34.46316&26.02&0.16&0.03&25.62&0.15&0.02&Subaru\\
18025&194.20049&34.49290&25.58&0.10&0.03&24.75&0.06&0.02&Subaru\\
18026&194.20049&34.32281&23.40&0.05&0.03&22.87&0.01&0.02&Subaru\\
18027&194.20049&34.11098&25.54&0.12&0.03&25.04&0.11&0.01&Subaru\\
18028&194.20049&34.49054&23.39&0.01&0.03&22.81&0.01&0.02&Subaru\\
18029&194.20049&34.12344&26.13&0.20&0.03&24.99&0.10&0.01&Subaru\\
18030&194.20049&34.42070&24.66&0.04&0.03&23.97&0.03&0.02&Subaru\\
18031&194.20050&34.50645&25.08&0.07&0.03&24.98&0.09&0.02&Subaru\\
18032&194.20052&34.34147&26.33&0.22&0.03&25.41&0.13&0.02&Subaru\\
18033&194.20052&34.28479&25.31&0.09&0.03&24.68&0.07&0.02&Subaru\\
18034&194.20055&34.09487&25.32&0.11&0.03&24.15&0.07&0.01&Subaru\\
18035&194.20056&34.12370&25.56&0.19&0.03&24.91&0.09&0.01&Subaru\\
18036&194.20057&34.26585&24.52&0.04&0.03&23.91&0.03&0.02&Subaru\\
18037&194.20059&34.31970&25.80&0.27&0.03&25.12&0.09&0.02&Subaru\\
18038&194.20060&34.13863&25.13&0.07&0.03&24.44&0.05&0.01&Subaru\\
18039&194.20062&34.23888&27.18&0.46&0.03&26.78&0.44&0.02&Subaru\\
18040&194.20064&34.30743&25.41&0.08&0.03&24.90&0.08&0.02&Subaru\\
18041&194.20065&34.37790&25.04&0.06&0.03&24.50&0.05&0.02&Subaru\\
18042&194.20065&34.27071&26.30&0.21&0.03&25.75&0.19&0.02&Subaru\\
18043&194.20067&34.29841&24.61&0.04&0.03&24.24&0.10&0.02&Subaru\\
18044&194.20068&34.41117&25.05&0.06&0.03&24.00&0.03&0.02&Subaru\\
18045&194.20069&34.45381&25.04&0.06&0.03&24.24&0.05&0.02&Subaru\\
18046&194.20070&34.31533&25.91&0.15&0.03&25.46&0.13&0.02&Subaru\\
18047&194.20074&34.13284&24.51&0.04&0.03&24.08&0.04&0.01&Subaru\\
18048&194.20075&34.16771&25.48&0.10&0.03&25.08&0.09&0.01&Subaru\\
18049&194.20076&34.21238&25.24&0.08&0.03&24.57&0.06&0.01&Subaru\\
18050&194.20077&34.49985&25.13&0.07&0.03&23.56&0.02&0.02&Subaru\\
18051&194.20078&34.32158&25.63&0.12&0.03&24.75&0.07&0.02&Subaru\\
18052&194.20081&34.42282&25.34&0.08&0.03&25.42&0.15&0.02&Subaru\\
18053&194.20082&34.23305&26.29&0.22&0.03&25.19&0.11&0.02&Subaru\\
18054&194.20082&34.36573&25.41&0.09&0.03&24.69&0.06&0.02&Subaru\\
18055&194.20085&34.48153&24.53&0.04&0.03&24.23&0.04&0.02&Subaru\\
18056&194.20088&34.40623&24.35&0.05&0.03&23.44&0.04&0.02&Subaru\\
18057&194.20089&34.48731&25.11&0.07&0.03&24.18&0.04&0.02&Subaru\\
18058&194.20092&34.23280&26.30&0.35&0.03&25.19&0.11&0.01&Subaru\\
18059&194.20093&34.31794&25.35&0.09&0.03&24.20&0.04&0.02&Subaru\\
18060&194.20093&34.14829&22.17&0.01&0.03&21.45&0.02&0.01&Subaru\\
18061&194.20095&34.19087&25.98&0.15&0.03&26.27&0.33&0.01&Subaru\\
18062&194.20096&34.14976&26.42&0.25&0.03&26.02&0.25&0.01&Subaru\\
18063&194.20096&34.09573&26.25&0.26&0.03&25.72&0.24&0.01&Subaru\\
18064&194.20101&34.37347&24.59&0.05&0.03&24.08&0.06&0.02&Subaru\\
18065&194.20103&34.11379&25.22&0.09&0.03&24.44&0.06&0.01&Subaru\\
18066&194.20103&34.31362&25.09&0.07&0.03&24.32&0.04&0.02&Subaru\\
18067&194.20105&34.53503&24.41&0.04&0.03&24.32&0.11&0.02&Subaru\\
18068&194.20106&34.26669&25.51&0.10&0.03&25.45&0.21&0.02&Subaru\\
18069&194.20107&34.40591&25.04&0.08&0.03&23.47&0.04&0.02&Subaru\\
18070&194.20108&34.45538&24.84&0.05&0.03&23.94&0.03&0.02&Subaru\\
18071&194.20110&34.52568&27.30&0.53&0.03&26.31&0.29&0.02&Subaru\\
18072&194.20111&34.55531&26.05&0.27&0.03&25.48&0.22&0.02&Subaru\\
18073&194.20112&34.37380&25.10&0.08&0.03&24.11&0.06&0.02&Subaru\\
18074&194.20113&34.24858&26.17&0.19&0.03&25.97&0.22&0.02&Subaru\\
18075&194.20113&34.52884&25.06&0.07&0.03&24.32&0.05&0.02&Subaru\\
18076&194.20114&34.19657&26.69&0.32&0.03&26.27&0.39&0.01&Subaru\\
18077&194.20116&34.09499&26.38&0.31&0.03&23.24&0.02&0.01&Subaru\\
18078&194.20116&34.42676&25.12&0.07&0.03&24.33&0.07&0.02&Subaru\\
18079&194.20117&34.42322&23.37&0.01&0.03&23.36&0.09&0.02&Subaru\\
18080&194.20117&34.53534&24.49&0.05&0.03&24.09&0.05&0.02&Subaru\\
18081&194.20118&34.30975&24.70&0.05&0.03&24.13&0.04&0.02&Subaru\\
18082&194.20118&34.31638&25.39&0.09&0.03&24.60&0.07&0.02&Subaru\\
18083&194.20120&34.34090&24.71&0.05&0.03&23.55&0.02&0.02&Subaru\\
18084&194.20125&34.29877&24.58&0.04&0.03&24.14&0.06&0.02&Subaru\\
18085&194.20125&34.37080&25.60&0.11&0.03&25.34&0.14&0.02&Subaru\\
18086&194.20127&34.47072&25.43&0.08&0.03&25.02&0.09&0.02&Subaru\\
18087&194.20127&34.37484&25.82&0.13&0.03&24.43&0.05&0.02&Subaru\\
18088&194.20129&34.41591&25.73&0.13&0.03&24.97&0.08&0.02&Subaru\\
18089&194.20129&34.49451&25.12&0.10&0.03&24.33&0.08&0.02&Subaru\\
18090&194.20130&34.30406&25.48&0.11&0.03&24.49&0.06&0.02&Subaru\\
18091&194.20133&34.38417&26.76&0.33&0.03&25.30&0.11&0.02&Subaru\\
18092&194.20135&34.53304&24.00&0.02&0.03&23.54&0.08&0.02&Subaru\\
18093&194.20135&34.26545&25.55&0.11&0.03&24.82&0.08&0.02&Subaru\\
18094&194.20137&34.47463&26.44&0.26&0.03&25.18&0.10&0.02&Subaru\\
18095&194.20138&34.32368&24.44&0.05&0.03&23.47&0.07&0.02&Subaru\\
18096&194.20139&34.15585&23.98&0.02&0.03&22.26&0.01&0.01&Subaru\\
18097&194.20140&34.31661&25.67&0.17&0.03&24.61&0.07&0.02&Subaru\\
18098&194.20141&34.29820&25.06&0.06&0.03&24.42&0.05&0.02&Subaru\\
18099&194.20141&34.20799&25.14&0.07&0.03&25.02&0.14&0.01&Subaru\\
18100&194.20141&34.17891&25.16&0.08&0.03&23.99&0.03&0.01&Subaru\\
18101&194.20143&34.43556&24.05&0.06&0.03&23.21&0.03&0.02&Subaru\\
18102&194.20146&34.28695&25.30&0.09&0.03&23.99&0.05&0.02&Subaru\\
18103&194.20147&34.54475&25.17&0.09&0.03&24.60&0.08&0.02&Subaru\\
18104&194.20148&34.53786&25.28&0.10&0.03&24.29&0.07&0.02&Subaru\\
18105&194.20148&34.55751&26.47&0.40&0.03&25.73&0.27&0.02&Subaru\\
18106&194.20150&34.45597&25.78&0.12&0.03&25.36&0.13&0.02&Subaru\\
18107&194.20151&34.39165&25.92&0.14&0.03&25.40&0.12&0.02&Subaru\\
18108&194.20152&34.44877&25.26&0.10&0.03&24.74&0.07&0.02&Subaru\\
18109&194.20152&34.12768&24.52&0.05&0.03&24.27&0.05&0.01&Subaru\\
18110&194.20152&34.41812&25.62&0.11&0.03&24.58&0.05&0.02&Subaru\\
18111&194.20153&34.08889&23.63&0.03&0.03&21.89&0.01&0.01&Subaru\\
18112&194.20153&34.48212&25.54&0.10&0.03&24.99&0.08&0.02&Subaru\\
18113&194.20155&34.38710&26.16&0.19&0.03&24.67&0.06&0.02&Subaru\\
18114&194.20157&34.14308&26.02&0.16&0.03&25.81&0.30&0.01&Subaru\\
18115&194.20158&34.23757&25.85&0.14&0.03&24.94&0.08&0.02&Subaru\\
18116&194.20158&34.09952&25.07&0.09&0.03&23.07&0.02&0.01&Subaru\\
18117&194.20161&34.28441&27.25&0.54&0.03&25.63&0.16&0.02&Subaru\\
18118&194.20164&34.12839&24.96&0.06&0.03&23.51&0.02&0.01&Subaru\\
18119&194.20165&34.24045&25.23&0.11&0.03&24.83&0.15&0.02&Subaru\\
18120&194.20165&34.11924&24.34&0.04&0.03&23.56&0.02&0.01&Subaru\\
18121&194.20167&34.21981&25.35&0.09&0.03&24.37&0.09&0.01&Subaru\\
18122&194.20168&34.33766&24.24&0.03&0.03&23.75&0.06&0.02&Subaru\\
18123&194.20171&34.52936&25.74&0.15&0.03&23.13&0.01&0.02&Subaru\\
18124&194.20171&34.46660&25.36&0.08&0.03&24.94&0.08&0.02&Subaru\\
18125&194.20172&34.15535&25.31&0.08&0.03&24.66&0.07&0.01&Subaru\\
18126&194.20172&34.43555&24.37&0.08&0.03&23.23&0.03&0.02&Subaru\\
18127&194.20172&34.16237&24.62&0.04&0.03&24.07&0.13&0.01&Subaru\\
18128&194.20172&34.31050&26.52&0.30&0.03&22.96&0.01&0.02&Subaru\\
18129&194.20176&34.17126&24.41&0.03&0.03&23.69&0.02&0.01&Subaru\\
18130&194.20178&34.24072&25.80&0.19&0.03&25.41&0.26&0.02&Subaru\\
18131&194.20179&34.45074&25.70&0.12&0.03&25.21&0.11&0.02&Subaru\\
18132&194.20180&34.51896&25.75&0.12&0.03&25.17&0.11&0.02&Subaru\\
18133&194.20181&34.20412&25.69&0.15&0.03&24.68&0.09&0.01&Subaru\\
18134&194.20182&34.47373&25.14&0.07&0.03&23.89&0.03&0.02&Subaru\\
18135&194.20183&34.32461&25.55&0.11&0.03&25.09&0.10&0.02&Subaru\\
18136&194.20183&34.40407&25.72&0.12&0.03&25.45&0.13&0.02&Subaru\\
18137&194.20184&34.42436&24.97&0.06&0.03&24.45&0.05&0.02&Subaru\\
18138&194.20185&34.20378&25.52&0.11&0.03&24.44&0.07&0.01&Subaru\\
18139&194.20186&34.30365&24.98&0.07&0.03&24.10&0.04&0.02&Subaru\\
18140&194.20187&34.19788&24.98&0.06&0.03&24.41&0.06&0.01&Subaru\\
18141&194.20192&34.24496&24.97&0.06&0.03&24.34&0.08&0.02&Subaru\\
18142&194.20192&34.19916&24.77&0.05&0.03&22.91&0.02&0.01&Subaru\\
18143&194.20193&34.20142&25.36&0.08&0.03&23.80&0.03&0.01&Subaru\\
18144&194.20194&34.35996&26.15&0.18&0.03&25.33&0.11&0.02&Subaru\\
18145&194.20194&34.41717&25.48&0.10&0.03&24.84&0.09&0.02&Subaru\\
18146&194.20194&34.49276&24.66&0.08&0.03&23.34&0.03&0.02&Subaru\\
18147&194.20195&34.31513&24.26&0.03&0.03&23.29&0.01&0.02&Subaru\\
18148&194.20195&34.23600&25.71&0.12&0.03&24.34&0.05&0.01&Subaru\\
18149&194.20199&34.49566&23.98&0.02&0.03&22.53&0.01&0.02&Subaru\\
18150&194.20199&34.31069&24.13&0.04&0.03&22.85&0.01&0.02&Subaru\\
18151&194.20201&34.43657&25.25&0.08&0.03&23.87&0.03&0.02&Subaru\\
18152&194.20202&34.49922&25.69&0.12&0.03&24.61&0.05&0.02&Subaru\\
18153&194.20206&34.49300&25.22&0.07&0.03&24.16&0.06&0.02&Subaru\\
18154&194.20206&34.49250&26.23&0.34&0.03&24.23&0.04&0.02&Subaru\\
18155&194.20209&34.19537&25.09&0.06&0.03&24.34&0.05&0.01&Subaru\\
18156&194.20211&34.30088&25.73&0.14&0.03&24.74&0.07&0.02&Subaru\\
18157&194.20213&34.32487&25.56&0.13&0.03&24.88&0.08&0.02&Subaru\\
18158&194.20214&34.42763&25.24&0.08&0.03&24.37&0.05&0.02&Subaru\\
18159&194.20216&34.55144&26.35&0.33&0.03&26.54&0.50&0.02&Subaru\\
18160&194.20218&34.45941&23.77&0.02&0.03&23.08&0.06&0.02&Subaru\\
18161&194.20219&34.11375&25.01&0.07&0.03&23.58&0.03&0.01&Subaru\\
18162&194.20222&34.10177&23.95&0.03&0.03&23.64&0.04&0.01&Subaru\\
18163&194.20223&34.46294&25.06&0.07&0.03&24.37&0.05&0.02&Subaru\\
18164&194.20225&34.53322&25.83&0.14&0.03&24.53&0.06&0.02&Subaru\\
18165&194.20226&34.54486&24.81&0.07&0.03&23.40&0.02&0.02&Subaru\\
18166&194.20228&34.46524&25.84&0.14&0.03&24.01&0.03&0.02&Subaru\\
18167&194.20229&34.30575&25.15&0.07&0.03&23.43&0.02&0.02&Subaru\\
18168&194.20231&34.48642&25.39&0.19&0.03&23.82&0.03&0.02&Subaru\\
18169&194.20233&34.10936&24.31&0.06&0.03&23.75&0.10&0.01&Subaru\\
18170&194.20235&34.26589&25.93&0.16&0.03&25.88&0.20&0.02&Subaru\\
18171&194.20235&34.10964&23.89&0.04&0.03&23.28&0.06&0.01&Subaru\\
18172&194.20235&34.55316&26.42&0.35&0.03&26.49&0.53&0.02&Subaru\\
18173&194.20238&34.43263&26.79&0.33&0.03&26.45&0.33&0.02&Subaru\\
18174&194.20242&34.27177&22.12&0.01&0.03&21.85&0.01&0.02&Subaru\\
18175&194.20243&34.26796&24.35&0.03&0.03&24.35&0.08&0.02&Subaru\\
18176&194.20246&34.21449&25.13&0.06&0.03&23.84&0.06&0.01&Subaru\\
18177&194.20249&34.28912&25.22&0.08&0.03&24.33&0.05&0.02&Subaru\\
18178&194.20249&34.21785&25.21&0.07&0.03&24.72&0.07&0.01&Subaru\\
18179&194.20252&34.10791&25.86&0.17&0.03&24.56&0.07&0.01&Subaru\\
18180&194.20252&34.50460&25.13&0.07&0.03&23.17&0.03&0.02&Subaru\\
18181&194.20254&34.47631&26.13&0.18&0.03&24.89&0.08&0.02&Subaru\\
18182&194.20255&34.11578&23.87&0.02&0.03&23.16&0.03&0.01&Subaru\\
18183&194.20256&34.35699&25.81&0.13&0.03&24.63&0.06&0.02&Subaru\\
18184&194.20258&34.23248&24.46&0.04&0.03&22.81&0.01&0.01&Subaru\\
18185&194.20259&34.48633&24.94&0.06&0.03&23.80&0.03&0.02&Subaru\\
18186&194.20263&34.47210&25.31&0.08&0.03&23.55&0.02&0.02&Subaru\\
18187&194.20267&34.25423&25.69&0.11&0.03&25.00&0.09&0.02&Subaru\\
18188&194.20268&34.17150&25.55&0.12&0.03&24.41&0.06&0.01&Subaru\\
18189&194.20269&34.28314&25.80&0.14&0.03&25.26&0.12&0.02&Subaru\\
18190&194.20271&34.36758&23.39&0.01&0.03&22.61&0.01&0.02&Subaru\\
18191&194.20272&34.49571&25.60&0.12&0.03&24.61&0.06&0.02&Subaru\\
18192&194.20273&34.14058&25.40&0.10&0.03&24.32&0.05&0.01&Subaru\\
18193&194.20276&34.24710&26.05&0.17&0.03&24.77&0.07&0.02&Subaru\\
18194&194.20278&34.43674&24.32&0.03&0.03&23.50&0.02&0.02&Subaru\\
18195&194.20278&34.23075&25.40&0.09&0.03&24.25&0.04&0.01&Subaru\\
18196&194.20279&34.54393&25.27&0.11&0.03&24.74&0.08&0.02&Subaru\\
18197&194.20279&34.52217&25.08&0.07&0.03&24.39&0.10&0.02&Subaru\\
18198&194.20286&34.18759&25.20&0.07&0.03&24.60&0.06&0.01&Subaru\\
18199&194.20288&34.36389&25.27&0.08&0.03&23.57&0.04&0.02&Subaru\\
18200&194.20289&34.26458&24.85&0.05&0.03&24.19&0.11&0.02&Subaru\\
18201&194.20294&34.22430&25.06&0.10&0.03&24.75&0.09&0.01&Subaru\\
18202&194.20294&34.55589&25.29&0.14&0.03&24.45&0.08&0.02&Subaru\\
18203&194.20294&34.54360&26.08&0.26&0.03&25.82&0.25&0.02&Subaru\\
18204&194.20295&34.50732&25.88&0.16&0.03&25.44&0.16&0.02&Subaru\\
18205&194.20296&34.09552&26.25&0.26&0.03&24.95&0.12&0.01&Subaru\\
18206&194.20296&34.41666&23.99&0.02&0.03&22.38&0.01&0.02&Subaru\\
18207&194.20298&34.20386&25.22&0.07&0.03&25.03&0.14&0.01&Subaru\\
18208&194.20299&34.46821&25.57&0.11&0.03&25.15&0.11&0.02&Subaru\\
18209&194.20299&34.34875&25.44&0.09&0.03&24.24&0.04&0.02&Subaru\\
18210&194.20300&34.55718&26.62&0.45&0.03&26.31&0.46&0.02&Subaru\\
18211&194.20303&34.21793&24.63&0.04&0.03&23.92&0.03&0.01&Subaru\\
18212&194.20305&34.10760&25.98&0.18&0.03&25.58&0.19&0.01&Subaru\\
18213&194.20310&34.17558&23.34&0.01&0.03&23.14&0.02&0.01&Subaru\\
18214&194.20310&34.54962&25.83&0.18&0.03&23.86&0.04&0.02&Subaru\\
18215&194.20318&34.19945&26.01&0.28&0.03&23.88&0.07&0.01&Subaru\\
18216&194.20318&34.13418&24.04&0.03&0.03&22.70&0.02&0.01&Subaru\\
18217&194.20319&34.34372&25.15&0.13&0.03&24.73&0.07&0.02&Subaru\\
18218&194.20319&34.52631&24.92&0.06&0.03&24.43&0.05&0.02&Subaru\\
18219&194.20320&34.22449&24.88&0.05&0.03&24.22&0.05&0.01&Subaru\\
18220&194.20321&34.14580&25.65&0.13&0.03&24.83&0.08&0.01&Subaru\\
18221&194.20322&34.27474&24.69&0.04&0.03&23.96&0.03&0.02&Subaru\\
18222&194.20322&34.39341&25.87&0.12&0.03&25.47&0.14&0.02&Subaru\\
18223&194.20324&34.10846&25.01&0.07&0.03&24.10&0.11&0.01&Subaru\\
18224&194.20325&34.24920&24.79&0.05&0.03&24.03&0.04&0.02&Subaru\\
18225&194.20325&34.29435&25.98&0.16&0.03&25.04&0.08&0.02&Subaru\\
18226&194.20327&34.09721&24.48&0.05&0.03&24.63&0.09&0.01&Subaru\\
18227&194.20327&34.14011&25.85&0.14&0.03&25.21&0.10&0.01&Subaru\\
18228&194.20327&34.16232&24.50&0.05&0.03&23.68&0.04&0.01&Subaru\\
18229&194.20329&34.09917&26.53&0.35&0.03&25.68&0.25&0.01&Subaru\\
18230&194.20330&34.33168&23.64&0.03&0.03&22.51&0.02&0.02&Subaru\\
18231&194.20331&34.09756&24.26&0.04&0.03&24.28&0.14&0.01&Subaru\\
18232&194.20334&34.48639&24.90&0.05&0.03&23.06&0.01&0.02&Subaru\\
18233&194.20335&34.49621&25.10&0.07&0.03&23.75&0.03&0.02&Subaru\\
18234&194.20336&34.18982&25.01&0.06&0.03&24.35&0.04&0.01&Subaru\\
18235&194.20336&34.44571&23.80&0.02&0.03&23.41&0.02&0.02&Subaru\\
18236&194.20337&34.47257&23.54&0.01&0.03&22.22&0.02&0.02&Subaru\\
18237&194.20338&34.19968&24.64&0.07&0.03&23.38&0.05&0.01&Subaru\\
18238&194.20339&34.44514&24.84&0.06&0.03&23.05&0.01&0.02&Subaru\\
18239&194.20342&34.43031&25.48&0.13&0.03&24.85&0.08&0.02&Subaru\\
18240&194.20343&34.49352&25.52&0.10&0.03&24.96&0.09&0.02&Subaru\\
18241&194.20343&34.15643&24.41&0.04&0.03&23.48&0.02&0.01&Subaru\\
18242&194.20345&34.17846&24.35&0.05&0.03&23.69&0.04&0.01&Subaru\\
18243&194.20345&34.42968&25.72&0.13&0.03&24.94&0.08&0.02&Subaru\\
18244&194.20347&34.21111&25.87&0.14&0.03&25.32&0.12&0.01&Subaru\\
18245&194.20351&34.28831&25.57&0.10&0.03&24.54&0.08&0.02&Subaru\\
18246&194.20351&34.13138&25.87&0.15&0.03&24.63&0.07&0.01&Subaru\\
18247&194.20352&34.51396&26.41&0.37&0.03&25.44&0.14&0.02&Subaru\\
18248&194.20353&34.23267&25.74&0.13&0.03&24.88&0.07&0.01&Subaru\\
18249&194.20355&34.08821&25.90&0.25&0.03&24.12&0.06&0.01&Subaru\\
18250&194.20355&34.15993&23.47&0.01&0.03&22.74&0.04&0.01&Subaru\\
18251&194.20355&34.54830&26.54&0.37&0.03&25.20&0.14&0.02&Subaru\\
18252&194.20356&34.43759&26.11&0.23&0.03&25.08&0.10&0.02&Subaru\\
18253&194.20357&34.10707&26.86&0.43&0.03&25.46&0.16&0.01&Subaru\\
18254&194.20368&34.31213&23.32&0.03&0.03&22.56&0.03&0.02&Subaru\\
18255&194.20368&34.44347&22.94&0.02&0.03&22.02&0.01&0.02&Subaru\\
18256&194.20369&34.20062&24.93&0.06&0.03&24.34&0.07&0.01&Subaru\\
18257&194.20369&34.16244&24.97&0.15&0.03&22.21&0.03&0.01&Subaru\\
18258&194.20370&34.55368&24.71&0.07&0.03&24.89&0.19&0.02&Subaru\\
18259&194.20371&34.27195&25.71&0.13&0.03&24.54&0.06&0.02&Subaru\\
18260&194.20372&34.46330&25.72&0.23&0.03&23.11&0.01&0.02&Subaru\\
18261&194.20372&34.49398&24.70&0.05&0.03&24.25&0.04&0.02&Subaru\\
18262&194.20372&34.31237&23.61&0.04&0.03&22.58&0.03&0.02&Subaru\\
18263&194.20377&34.38589&24.93&0.16&0.03&23.96&0.03&0.02&Subaru\\
18264&194.20377&34.55463&25.65&0.17&0.03&25.47&0.24&0.02&Subaru\\
18265&194.20381&34.21905&24.76&0.05&0.03&23.81&0.03&0.01&Subaru\\
18266&194.20382&34.13727&25.61&0.12&0.03&24.40&0.05&0.01&Subaru\\
18267&194.20385&34.16264&23.33&0.03&0.03&22.14&0.03&0.01&Subaru\\
18268&194.20386&34.51404&26.26&0.34&0.03&25.57&0.16&0.02&Subaru\\
18269&194.20388&34.53806&25.03&0.08&0.03&24.44&0.06&0.02&Subaru\\
18270&194.20389&34.26669&25.87&0.14&0.03&24.80&0.07&0.02&Subaru\\
18271&194.20390&34.23510&26.05&0.16&0.03&25.52&0.15&0.01&Subaru\\
18272&194.20390&34.12528&24.53&0.04&0.03&23.76&0.04&0.01&Subaru\\
18273&194.20395&34.30566&25.14&0.07&0.03&23.91&0.07&0.02&Subaru\\
18274&194.20396&34.48132&24.54&0.09&0.03&23.47&0.06&0.02&Subaru\\
18275&194.20398&34.10974&25.28&0.10&0.03&24.68&0.08&0.01&Subaru\\
18276&194.20399&34.53003&24.63&0.05&0.03&23.73&0.03&0.02&Subaru\\
18277&194.20401&34.33491&22.59&0.02&0.03&22.26&0.04&0.02&Subaru\\
18278&194.20402&34.18989&25.46&0.09&0.03&24.93&0.10&0.01&Subaru\\
18279&194.20407&34.20000&24.98&0.06&0.03&24.20&0.06&0.01&Subaru\\
18280&194.20409&34.27841&24.95&0.06&0.03&24.19&0.04&0.02&Subaru\\
18281&194.20412&34.55520&25.81&0.19&0.03&25.61&0.23&0.02&Subaru\\
18282&194.20416&34.55552&25.54&0.19&0.03&25.60&0.23&0.02&Subaru\\
18283&194.20418&34.53186&26.00&0.17&0.03&25.27&0.22&0.02&Subaru\\
18284&194.20418&34.53058&25.60&0.13&0.03&24.48&0.10&0.02&Subaru\\
18285&194.20419&34.09859&24.91&0.09&0.03&24.53&0.08&0.01&Subaru\\
18286&194.20422&34.51901&25.96&0.28&0.03&25.30&0.13&0.02&Subaru\\
18287&194.20424&34.23417&24.72&0.05&0.03&24.26&0.08&0.01&Subaru\\
18288&194.20426&34.31282&25.92&0.16&0.03&24.98&0.12&0.02&Subaru\\
18289&194.20427&34.13012&24.38&0.03&0.03&23.26&0.02&0.01&Subaru\\
18290&194.20432&34.48538&24.56&0.12&0.03&23.21&0.02&0.02&Subaru\\
18291&194.20439&34.19545&25.54&0.10&0.03&24.71&0.09&0.01&Subaru\\
18292&194.20439&34.53085&24.94&0.08&0.03&24.14&0.06&0.02&Subaru\\
18293&194.20440&34.09506&26.93&0.50&0.03&25.96&0.33&0.01&Subaru\\
18294&194.20441&34.24962&26.02&0.16&0.03&24.70&0.07&0.02&Subaru\\
18295&194.20443&34.09889&25.62&0.16&0.03&24.72&0.10&0.01&Subaru\\
18296&194.20445&34.35921&25.42&0.18&0.03&24.71&0.07&0.02&Subaru\\
18297&194.20445&34.15844&26.14&0.20&0.03&25.56&0.17&0.01&Subaru\\
18298&194.20451&34.29730&25.38&0.10&0.03&24.93&0.09&0.02&Subaru\\
18299&194.20455&34.23525&25.45&0.10&0.03&24.56&0.06&0.01&Subaru\\
18300&194.20459&34.37139&26.38&0.27&0.03&25.30&0.12&0.02&Subaru\\
18301&194.20461&34.16627&25.94&0.16&0.03&25.45&0.15&0.01&Subaru\\
18302&194.20461&34.41007&24.83&0.08&0.03&23.66&0.03&0.02&Subaru\\
18303&194.20461&34.14481&24.81&0.06&0.03&24.44&0.07&0.01&Subaru\\
18304&194.20462&34.28326&25.29&0.09&0.03&24.32&0.06&0.02&Subaru\\
18305&194.20462&34.35584&25.46&0.10&0.03&24.58&0.06&0.02&Subaru\\
18306&194.20463&34.22903&26.67&0.30&0.03&26.28&0.32&0.01&Subaru\\
18307&194.20464&34.33687&26.77&0.36&0.03&26.45&0.34&0.02&Subaru\\
18308&194.20464&34.26200&23.56&0.01&0.03&22.00&0.01&0.02&Subaru\\
18309&194.20465&34.43027&26.13&0.32&0.03&23.82&0.04&0.02&Subaru\\
18310&194.20467&34.44303&25.50&0.20&0.03&24.20&0.05&0.02&Subaru\\
18311&194.20469&34.44100&26.02&0.28&0.03&25.47&0.16&0.02&Subaru\\
18312&194.20472&34.36081&24.46&0.05&0.03&23.94&0.06&0.02&Subaru\\
18313&194.20472&34.32559&25.59&0.11&0.03&24.19&0.04&0.02&Subaru\\
18314&194.20474&34.15897&25.68&0.13&0.03&24.90&0.09&0.01&Subaru\\
18315&194.20477&34.14725&25.19&0.08&0.03&24.37&0.05&0.01&Subaru\\
18316&194.20479&34.22269&23.49&0.01&0.03&21.68&0.01&0.01&Subaru\\
18317&194.20479&34.44261&24.98&0.11&0.03&23.54&0.03&0.02&Subaru\\
18318&194.20481&34.38233&25.18&0.09&0.03&24.11&0.04&0.02&Subaru\\
18319&194.20486&34.44371&25.68&0.18&0.03&25.01&0.09&0.02&Subaru\\
18320&194.20491&34.40862&25.83&0.14&0.03&24.63&0.07&0.02&Subaru\\
18321&194.20491&34.45365&26.30&0.37&0.03&25.16&0.12&0.02&Subaru\\
18322&194.20492&34.43057&26.45&0.33&0.03&24.18&0.05&0.02&Subaru\\
18323&194.20494&34.25266&24.26&0.05&0.03&23.78&0.03&0.02&Subaru\\
18324&194.20495&34.44781&24.75&0.11&0.03&23.52&0.04&0.02&Subaru\\
18325&194.20502&34.31235&25.80&0.16&0.03&25.34&0.13&0.02&Subaru\\
18326&194.20503&34.15490&24.82&0.06&0.03&24.14&0.05&0.01&Subaru\\
18327&194.20503&34.43948&26.15&0.22&0.03&26.09&0.31&0.02&Subaru\\
18328&194.20503&34.23779&25.62&0.12&0.03&24.72&0.07&0.01&Subaru\\
18329&194.20504&34.25293&24.75&0.08&0.03&24.21&0.05&0.02&Subaru\\
18330&194.20506&34.52227&24.93&0.15&0.03&22.58&0.04&0.02&Subaru\\
18331&194.20506&34.36277&25.20&0.07&0.03&24.62&0.08&0.02&Subaru\\
18332&194.20511&34.47320&25.70&0.17&0.03&24.57&0.06&0.02&Subaru\\
18333&194.20511&34.36390&25.86&0.13&0.03&24.29&0.06&0.02&Subaru\\
18334&194.20512&34.50534&25.46&0.15&0.03&23.85&0.03&0.02&Subaru\\
18335&194.20513&34.38271&26.63&0.29&0.03&26.20&0.27&0.02&Subaru\\
18336&194.20513&34.21924&26.04&0.18&0.03&23.96&0.03&0.01&Subaru\\
18337&194.20513&34.32111&25.38&0.09&0.03&24.54&0.05&0.02&Subaru\\
18338&194.20514&34.30649&24.85&0.06&0.03&23.87&0.03&0.02&Subaru\\
18339&194.20514&34.55309&26.65&0.48&0.03&26.03&0.34&0.02&Subaru\\
18340&194.20515&34.24847&25.31&0.10&0.03&21.98&0.01&0.02&Subaru\\
18341&194.20517&34.12480&26.69&0.38&0.03&24.81&0.09&0.01&Subaru\\
18342&194.20517&34.25125&25.82&0.14&0.03&25.25&0.11&0.02&Subaru\\
18343&194.20518&34.16723&26.58&0.31&0.03&24.85&0.08&0.01&Subaru\\
18344&194.20519&34.19266&25.72&0.14&0.03&24.30&0.04&0.01&Subaru\\
18345&194.20525&34.17790&22.68&0.02&0.03&22.09&0.03&0.01&Subaru\\
18346&194.20525&34.27125&26.10&0.18&0.03&25.27&0.12&0.02&Subaru\\
18347&194.20526&34.50493&26.67&0.41&0.03&24.94&0.09&0.02&Subaru\\
18348&194.20528&34.25636&25.04&0.07&0.03&24.10&0.04&0.02&Subaru\\
18349&194.20530&34.42891&24.71&0.05&0.03&23.52&0.02&0.02&Subaru\\
18350&194.20534&34.18480&26.53&0.29&0.03&25.64&0.29&0.01&Subaru\\
18351&194.20534&34.21515&22.92&0.01&0.03&21.64&0.01&0.01&Subaru\\
18352&194.20535&34.33688&25.24&0.08&0.03&24.30&0.04&0.02&Subaru\\
18353&194.20538&34.45555&25.42&0.09&0.03&24.68&0.10&0.02&Subaru\\
18354&194.20539&34.47946&25.49&0.09&0.03&24.58&0.06&0.02&Subaru\\
18355&194.20540&34.46915&24.44&0.04&0.03&23.86&0.03&0.02&Subaru\\
18356&194.20540&34.34454&25.47&0.12&0.03&24.43&0.10&0.02&Subaru\\
18357&194.20541&34.55471&26.63&0.46&0.03&25.86&0.32&0.02&Subaru\\
18358&194.20542&34.40927&27.08&0.44&0.03&26.32&0.31&0.02&Subaru\\
18359&194.20544&34.23596&25.11&0.08&0.03&24.72&0.13&0.01&Subaru\\
18360&194.20544&34.24145&26.06&0.20&0.03&25.29&0.12&0.01&Subaru\\
18361&194.20549&34.26465&24.63&0.05&0.03&23.94&0.04&0.02&Subaru\\
18362&194.20551&34.54610&24.47&0.05&0.03&23.93&0.04&0.02&Subaru\\
18363&194.20552&34.50351&25.67&0.12&0.03&24.92&0.09&0.02&Subaru\\
18364&194.20553&34.17796&22.97&0.03&0.03&22.10&0.03&0.01&Subaru\\
18365&194.20554&34.32691&24.96&0.07&0.03&24.14&0.05&0.02&Subaru\\
18366&194.20555&34.31659&25.85&0.15&0.03&24.94&0.09&0.02&Subaru\\
18367&194.20555&34.34837&24.60&0.04&0.03&23.67&0.03&0.02&Subaru\\
18368&194.20558&34.21135&24.32&0.10&0.03&23.46&0.05&0.01&Subaru\\
18369&194.20560&34.42216&25.16&0.07&0.03&24.54&0.06&0.02&Subaru\\
18370&194.20560&34.32727&24.49&0.05&0.03&23.87&0.04&0.02&Subaru\\
18371&194.20563&34.09882&24.96&0.08&0.03&24.47&0.07&0.01&Subaru\\
18372&194.20563&34.55669&26.28&0.34&0.03&26.15&0.43&0.02&Subaru\\
18373&194.20563&34.34413&26.28&0.25&0.03&26.28&0.33&0.02&Subaru\\
18374&194.20566&34.32400&25.37&0.10&0.03&24.62&0.18&0.02&Subaru\\
18375&194.20567&34.29586&26.03&0.19&0.03&24.94&0.09&0.02&Subaru\\
18376&194.20567&34.34742&25.38&0.08&0.03&25.43&0.15&0.02&Subaru\\
18377&194.20567&34.44332&27.20&0.48&0.03&26.31&0.31&0.02&Subaru\\
18378&194.20567&34.49880&24.92&0.05&0.03&24.20&0.04&0.02&Subaru\\
18379&194.20568&34.20317&24.71&0.06&0.03&23.45&0.02&0.01&Subaru\\
18380&194.20570&34.41555&25.75&0.13&0.03&24.74&0.07&0.02&Subaru\\
18381&194.20570&34.23879&26.30&0.25&0.03&25.64&0.18&0.01&Subaru\\
18382&194.20570&34.44530&25.73&0.12&0.03&24.48&0.06&0.02&Subaru\\
18383&194.20574&34.14122&24.44&0.04&0.03&23.77&0.03&0.01&Subaru\\
18384&194.20576&34.34072&24.81&0.05&0.03&24.10&0.03&0.02&Subaru\\
18385&194.20577&34.44077&25.71&0.12&0.03&24.85&0.08&0.02&Subaru\\
18386&194.20578&34.21151&24.64&0.06&0.03&23.47&0.05&0.01&Subaru\\
18387&194.20578&34.44442&26.49&0.25&0.03&25.69&0.17&0.02&Subaru\\
18388&194.20582&34.37374&24.27&0.03&0.03&23.83&0.03&0.02&Subaru\\
18389&194.20586&34.42375&24.81&0.05&0.03&24.36&0.14&0.02&Subaru\\
18390&194.20586&34.19106&25.55&0.12&0.03&24.84&0.10&0.01&Subaru\\
18391&194.20588&34.27089&26.78&0.38&0.03&25.93&0.22&0.02&Subaru\\
18392&194.20588&34.17504&25.31&0.09&0.03&23.95&0.04&0.01&Subaru\\
18393&194.20593&34.22386&25.10&0.07&0.03&24.65&0.08&0.01&Subaru\\
18394&194.20594&34.09550&24.85&0.07&0.03&23.92&0.05&0.01&Subaru\\
18395&194.20595&34.43825&24.90&0.06&0.03&24.26&0.05&0.02&Subaru\\
18396&194.20597&34.53450&26.37&0.25&0.03&25.74&0.22&0.02&Subaru\\
18397&194.20597&34.20643&22.28&0.01&0.03&19.80&0.01&0.01&Subaru\\
18398&194.20602&34.44876&23.41&0.01&0.03&21.34&0.01&0.02&Subaru\\
18399&194.20602&34.37110&25.62&0.11&0.03&24.93&0.08&0.02&Subaru\\
18400&194.20602&34.34667&24.75&0.15&0.03&24.01&0.04&0.02&Subaru\\
18401&194.20602&34.45723&25.66&0.12&0.03&25.13&0.10&0.02&Subaru\\
18402&194.20603&34.49213&21.12&0.01&0.03&20.49&0.01&0.02&Subaru\\
18403&194.20605&34.41885&24.93&0.05&0.03&24.54&0.07&0.02&Subaru\\
18404&194.20605&34.41732&25.23&0.08&0.03&24.69&0.07&0.02&Subaru\\
18405&194.20607&34.54393&26.16&0.25&0.03&25.37&0.17&0.02&Subaru\\
18406&194.20610&34.14315&24.55&0.05&0.03&23.86&0.04&0.01&Subaru\\
18407&194.20611&34.49363&24.59&0.04&0.03&23.80&0.03&0.02&Subaru\\
18408&194.20611&34.09057&25.82&0.22&0.03&25.58&0.26&0.01&Subaru\\
18409&194.20614&34.30797&24.65&0.05&0.03&24.20&0.05&0.02&Subaru\\
18410&194.20616&34.20691&25.84&0.16&0.03&25.10&0.15&0.01&Subaru\\
18411&194.20616&34.35224&25.85&0.16&0.03&24.73&0.07&0.02&Subaru\\
18412&194.20616&34.34014&25.34&0.14&0.03&24.60&0.06&0.02&Subaru\\
18413&194.20617&34.37734&26.44&0.28&0.03&26.06&0.26&0.02&Subaru\\
18414&194.20619&34.09025&26.78&0.50&0.03&26.21&0.51&0.01&Subaru\\
18415&194.20620&34.51963&24.65&0.04&0.03&23.84&0.03&0.02&Subaru\\
18416&194.20621&34.47827&24.22&0.03&0.03&24.13&0.12&0.02&Subaru\\
18417&194.20622&34.44989&24.68&0.05&0.03&23.47&0.02&0.02&Subaru\\
18418&194.20622&34.52054&25.40&0.09&0.03&24.38&0.05&0.02&Subaru\\
18419&194.20624&34.17737&24.29&0.03&0.03&23.70&0.03&0.01&Subaru\\
18420&194.20625&34.29248&26.74&0.34&0.03&26.00&0.45&0.02&Subaru\\
18421&194.20626&34.10436&26.39&0.29&0.03&26.56&0.52&0.01&Subaru\\
18422&194.20628&34.10882&24.75&0.06&0.03&24.09&0.04&0.01&Subaru\\
18423&194.20630&34.52409&25.33&0.09&0.03&25.08&0.09&0.02&Subaru\\
18424&194.20631&34.34039&25.95&0.16&0.03&25.48&0.16&0.02&Subaru\\
18425&194.20631&34.54867&24.78&0.10&0.03&24.45&0.15&0.02&Subaru\\
18426&194.20634&34.52906&26.47&0.27&0.03&25.11&0.10&0.02&Subaru\\
18427&194.20635&34.41496&25.29&0.09&0.03&23.96&0.03&0.02&Subaru\\
18428&194.20636&34.53270&24.19&0.03&0.03&23.06&0.02&0.02&Subaru\\
18429&194.20637&34.26310&26.59&0.32&0.03&25.72&0.19&0.02&Subaru\\
18430&194.20638&34.09293&24.95&0.10&0.03&23.77&0.04&0.01&Subaru\\
18431&194.20639&34.27603&24.93&0.06&0.03&24.20&0.05&0.02&Subaru\\
18432&194.20640&34.44176&24.40&0.04&0.03&24.64&0.10&0.02&Subaru\\
18433&194.20642&34.44030&24.73&0.05&0.03&25.05&0.21&0.02&Subaru\\
18434&194.20643&34.40843&25.18&0.09&0.03&23.23&0.01&0.02&Subaru\\
18435&194.20645&34.41826&25.14&0.08&0.03&24.32&0.06&0.02&Subaru\\
18436&194.20645&34.39682&24.44&0.04&0.03&23.26&0.02&0.02&Subaru\\
18437&194.20645&34.51641&25.47&0.10&0.03&24.80&0.08&0.02&Subaru\\
18438&194.20646&34.25536&25.47&0.11&0.03&24.24&0.07&0.02&Subaru\\
18439&194.20649&34.10775&26.08&0.19&0.03&25.91&0.26&0.01&Subaru\\
18440&194.20655&34.21673&25.44&0.10&0.03&24.87&0.09&0.01&Subaru\\
18441&194.20657&34.17536&25.73&0.13&0.03&24.76&0.07&0.01&Subaru\\
18442&194.20658&34.54886&25.05&0.13&0.03&24.95&0.12&0.02&Subaru\\
18443&194.20659&34.46955&25.69&0.12&0.03&24.72&0.07&0.02&Subaru\\
18444&194.20660&34.54003&25.58&0.13&0.03&24.70&0.09&0.02&Subaru\\
18445&194.20660&34.17874&25.06&0.07&0.03&23.88&0.04&0.01&Subaru\\
18446&194.20661&34.43069&23.98&0.02&0.03&23.15&0.02&0.02&Subaru\\
18447&194.20662&34.41860&24.74&0.06&0.03&24.31&0.08&0.02&Subaru\\
18448&194.20662&34.28405&25.68&0.13&0.03&24.67&0.08&0.02&Subaru\\
18449&194.20669&34.48065&24.26&0.03&0.03&23.07&0.03&0.02&Subaru\\
18450&194.20670&34.28838&25.38&0.10&0.03&24.96&0.10&0.02&Subaru\\
18451&194.20674&34.50008&24.66&0.04&0.03&24.37&0.05&0.02&Subaru\\
18452&194.20676&34.38154&24.59&0.04&0.03&23.87&0.04&0.02&Subaru\\
18453&194.20680&34.28725&22.94&0.01&0.03&21.30&0.01&0.02&Subaru\\
18454&194.20683&34.53877&26.36&0.25&0.03&25.23&0.14&0.02&Subaru\\
18455&194.20684&34.12674&25.31&0.10&0.03&24.78&0.10&0.01&Subaru\\
18456&194.20686&34.13896&24.31&0.04&0.03&22.97&0.01&0.01&Subaru\\
18457&194.20686&34.51168&26.38&0.22&0.03&26.47&0.38&0.02&Subaru\\
18458&194.20686&34.34840&26.34&0.24&0.03&24.64&0.07&0.02&Subaru\\
18459&194.20687&34.19234&24.60&0.05&0.03&23.97&0.04&0.01&Subaru\\
18460&194.20688&34.43006&24.36&0.04&0.03&23.87&0.03&0.02&Subaru\\
18461&194.20689&34.42946&25.10&0.12&0.03&25.15&0.16&0.02&Subaru\\
18462&194.20690&34.51594&25.13&0.07&0.03&24.55&0.06&0.02&Subaru\\
18463&194.20692&34.18278&26.13&0.22&0.03&24.93&0.11&0.01&Subaru\\
18464&194.20694&34.49244&25.69&0.12&0.03&25.58&0.16&0.02&Subaru\\
18465&194.20694&34.50201&23.37&0.01&0.03&22.87&0.01&0.02&Subaru\\
18466&194.20699&34.18233&26.38&0.28&0.03&24.43&0.06&0.01&Subaru\\
18467&194.20699&34.09606&26.20&0.25&0.03&25.75&0.24&0.01&Subaru\\
18468&194.20700&34.42923&26.78&0.38&0.03&24.78&0.10&0.02&Subaru\\
18469&194.20701&34.09088&26.65&0.45&0.03&25.43&0.21&0.01&Subaru\\
18470&194.20704&34.10720&25.47&0.11&0.03&24.65&0.08&0.01&Subaru\\
18471&194.20706&34.54131&25.46&0.15&0.03&24.96&0.11&0.02&Subaru\\
18472&194.20707&34.54226&25.49&0.14&0.03&24.78&0.10&0.02&Subaru\\
18473&194.20709&34.54595&24.65&0.07&0.03&24.08&0.06&0.02&Subaru\\
18474&194.20709&34.42535&25.13&0.08&0.03&24.00&0.03&0.02&Subaru\\
18475&194.20710&34.41524&24.39&0.04&0.03&23.86&0.03&0.02&Subaru\\
18476&194.20710&34.39037&25.05&0.07&0.03&24.42&0.06&0.02&Subaru\\
18477&194.20711&34.27772&24.72&0.06&0.03&24.21&0.05&0.02&Subaru\\
18478&194.20711&34.47011&25.46&0.10&0.03&24.58&0.06&0.02&Subaru\\
18479&194.20712&34.36472&24.56&0.05&0.03&23.47&0.02&0.02&Subaru\\
18480&194.20713&34.45730&25.60&0.26&0.03&23.25&0.05&0.02&Subaru\\
18481&194.20715&34.38031&24.92&0.06&0.03&24.05&0.07&0.02&Subaru\\
18482&194.20717&34.28455&24.56&0.05&0.03&23.96&0.03&0.02&Subaru\\
18483&194.20718&34.22565&26.84&0.38&0.03&26.72&0.50&0.01&Subaru\\
18484&194.20719&34.31224&24.81&0.06&0.03&24.44&0.16&0.02&Subaru\\
18485&194.20719&34.45950&25.30&0.09&0.03&24.89&0.23&0.02&Subaru\\
18486&194.20719&34.54827&26.32&0.28&0.03&26.37&0.50&0.02&Subaru\\
18487&194.20721&34.44979&25.96&0.18&0.03&25.66&0.18&0.02&Subaru\\
18488&194.20721&34.35113&25.65&0.12&0.03&24.89&0.08&0.02&Subaru\\
18489&194.20725&34.18248&25.53&0.23&0.03&24.40&0.06&0.01&Subaru\\
18490&194.20728&34.45448&25.99&0.16&0.03&25.65&0.19&0.02&Subaru\\
18491&194.20730&34.48388&24.70&0.05&0.03&24.16&0.13&0.02&Subaru\\
18492&194.20730&34.54998&25.93&0.23&0.03&24.43&0.13&0.02&Subaru\\
18493&194.20731&34.50182&24.65&0.06&0.03&24.15&0.04&0.02&Subaru\\
18494&194.20733&34.19852&25.47&0.10&0.03&25.14&0.10&0.01&Subaru\\
18495&194.20735&34.34533&24.81&0.06&0.03&23.58&0.04&0.02&Subaru\\
18496&194.20736&34.22194&26.32&0.23&0.03&24.79&0.08&0.01&Subaru\\
18497&194.20736&34.33700&24.05&0.03&0.03&22.84&0.03&0.02&Subaru\\
18498&194.20740&34.48797&24.00&0.03&0.03&23.40&0.06&0.02&Subaru\\
18499&194.20740&34.16992&25.95&0.18&0.03&25.32&0.14&0.01&Subaru\\
18500&194.20741&34.36597&24.69&0.05&0.03&23.47&0.02&0.02&Subaru\\
18501&194.20741&34.50988&25.25&0.08&0.03&24.64&0.07&0.02&Subaru\\
18502&194.20742&34.45720&24.03&0.06&0.03&21.88&0.01&0.02&Subaru\\
18503&194.20745&34.46711&24.71&0.06&0.03&24.37&0.09&0.02&Subaru\\
18504&194.20745&34.45654&25.35&0.12&0.03&23.64&0.03&0.02&Subaru\\
18505&194.20746&34.31174&26.41&0.30&0.03&26.60&0.53&0.02&Subaru\\
18506&194.20747&34.55033&24.49&0.07&0.03&22.95&0.06&0.02&Subaru\\
18507&194.20747&34.16607&27.01&0.51&0.03&23.35&0.02&0.01&Subaru\\
18508&194.20747&34.44734&25.21&0.09&0.03&24.69&0.08&0.02&Subaru\\
18509&194.20749&34.53861&25.51&0.13&0.03&24.66&0.08&0.02&Subaru\\
18510&194.20749&34.14633&26.93&0.42&0.03&25.19&0.11&0.01&Subaru\\
18511&194.20750&34.22958&24.48&0.04&0.03&23.25&0.02&0.01&Subaru\\
18512&194.20752&34.28289&25.46&0.17&0.03&24.97&0.08&0.02&Subaru\\
18513&194.20754&34.45587&26.63&0.31&0.03&26.25&0.30&0.02&Subaru\\
18514&194.20756&34.53158&27.00&0.47&0.03&26.45&0.45&0.02&Subaru\\
18515&194.20756&34.27962&24.65&0.05&0.03&24.54&0.12&0.02&Subaru\\
18516&194.20757&34.28329&24.66&0.05&0.03&23.62&0.02&0.02&Subaru\\
18517&194.20762&34.51819&25.61&0.13&0.03&24.94&0.09&0.02&Subaru\\
18518&194.20762&34.38534&24.23&0.03&0.03&23.17&0.04&0.02&Subaru\\
18519&194.20762&34.09411&24.22&0.04&0.03&23.03&0.02&0.01&Subaru\\
18520&194.20763&34.39390&25.42&0.10&0.03&25.11&0.10&0.02&Subaru\\
18521&194.20763&34.46318&24.69&0.05&0.03&24.08&0.04&0.02&Subaru\\
18522&194.20764&34.17350&24.67&0.05&0.03&23.85&0.09&0.01&Subaru\\
18523&194.20764&34.38502&23.49&0.02&0.03&22.73&0.01&0.02&Subaru\\
18524&194.20764&34.38472&24.54&0.06&0.03&23.66&0.04&0.02&Subaru\\
18525&194.20766&34.09303&26.37&0.41&0.03&25.69&0.29&0.01&Subaru\\
18526&194.20766&34.15964&24.86&0.06&0.03&23.75&0.05&0.01&Subaru\\
18527&194.20766&34.51072&26.22&0.29&0.03&23.75&0.08&0.02&Subaru\\
18528&194.20767&34.21656&25.43&0.10&0.03&24.36&0.07&0.01&Subaru\\
18529&194.20768&34.37321&24.61&0.08&0.03&23.47&0.03&0.02&Subaru\\
18530&194.20770&34.18162&25.42&0.10&0.03&25.34&0.16&0.01&Subaru\\
18531&194.20771&34.34116&25.62&0.13&0.03&25.06&0.10&0.02&Subaru\\
18532&194.20772&34.45997&24.98&0.07&0.03&23.28&0.01&0.02&Subaru\\
18533&194.20773&34.51305&25.93&0.16&0.03&25.13&0.11&0.02&Subaru\\
18534&194.20773&34.41220&24.91&0.07&0.03&24.06&0.04&0.02&Subaru\\
18535&194.20775&34.23032&24.96&0.07&0.03&24.01&0.04&0.01&Subaru\\
18536&194.20776&34.16579&24.45&0.05&0.03&23.43&0.05&0.01&Subaru\\
18537&194.20777&34.51436&25.31&0.10&0.03&25.14&0.11&0.02&Subaru\\
18538&194.20778&34.43100&25.39&0.10&0.03&24.95&0.16&0.02&Subaru\\
18539&194.20779&34.13014&26.99&0.52&0.03&26.10&0.33&0.01&Subaru\\
18540&194.20783&34.54335&25.81&0.21&0.03&25.33&0.20&0.02&Subaru\\
18541&194.20784&34.51279&24.10&0.04&0.03&23.57&0.02&0.02&Subaru\\
18542&194.20786&34.31741&24.43&0.05&0.03&24.01&0.09&0.02&Subaru\\
18543&194.20786&34.53888&25.87&0.19&0.03&24.97&0.11&0.02&Subaru\\
18544&194.20787&34.12972&26.09&0.24&0.03&25.42&0.27&0.01&Subaru\\
18545&194.20788&34.31498&26.89&0.41&0.03&26.61&0.43&0.02&Subaru\\
18546&194.20789&34.27102&25.53&0.12&0.03&24.95&0.10&0.02&Subaru\\
18547&194.20790&34.53001&25.19&0.10&0.03&23.84&0.04&0.02&Subaru\\
18548&194.20790&34.45211&25.36&0.11&0.03&24.33&0.05&0.02&Subaru\\
18549&194.20797&34.20160&24.21&0.04&0.03&23.81&0.07&0.01&Subaru\\
18550&194.20802&34.51059&23.72&0.04&0.03&23.20&0.05&0.02&Subaru\\
18551&194.20802&34.09867&26.37&0.30&0.03&24.92&0.12&0.01&Subaru\\
18552&194.20802&34.29847&26.08&0.21&0.03&24.97&0.09&0.02&Subaru\\
18553&194.20802&34.37316&25.62&0.12&0.03&24.53&0.08&0.02&Subaru\\
18554&194.20804&34.23338&26.29&0.26&0.03&25.37&0.14&0.01&Subaru\\
18555&194.20805&34.31767&26.28&0.32&0.03&24.44&0.13&0.02&Subaru\\
18556&194.20809&34.40942&25.11&0.08&0.03&24.57&0.06&0.02&Subaru\\
18557&194.20812&34.27455&24.98&0.13&0.03&23.74&0.04&0.02&Subaru\\
18558&194.20812&34.15965&25.06&0.08&0.03&23.91&0.07&0.01&Subaru\\
18559&194.20814&34.29321&26.28&0.24&0.03&25.60&0.17&0.02&Subaru\\
18560&194.20815&34.27233&25.69&0.14&0.03&24.94&0.08&0.02&Subaru\\
18561&194.20815&34.43549&24.51&0.06&0.03&23.65&0.06&0.02&Subaru\\
18562&194.20816&34.24156&24.46&0.04&0.03&22.80&0.04&0.01&Subaru\\
18563&194.20816&34.50404&23.89&0.02&0.03&23.37&0.02&0.02&Subaru\\
18564&194.20819&34.08818&25.26&0.14&0.03&23.87&0.08&0.01&Subaru\\
18565&194.20822&34.51041&25.44&0.09&0.03&23.28&0.05&0.02&Subaru\\
18566&194.20823&34.34603&25.00&0.07&0.03&24.84&0.09&0.02&Subaru\\
18567&194.20824&34.27041&25.72&0.13&0.03&25.63&0.18&0.02&Subaru\\
18568&194.20825&34.49615&26.88&0.38&0.03&26.41&0.36&0.02&Subaru\\
18569&194.20825&34.53181&25.86&0.17&0.03&25.72&0.23&0.02&Subaru\\
18570&194.20827&34.54817&26.24&0.32&0.03&26.33&0.53&0.02&Subaru\\
18571&194.20827&34.41461&24.93&0.06&0.03&24.46&0.05&0.02&Subaru\\
18572&194.20828&34.39673&25.61&0.12&0.03&24.70&0.07&0.02&Subaru\\
18573&194.20829&34.43264&24.94&0.06&0.03&23.97&0.04&0.02&Subaru\\
18574&194.20829&34.49515&25.75&0.14&0.03&25.50&0.17&0.02&Subaru\\
18575&194.20830&34.43055&25.00&0.09&0.03&23.47&0.02&0.02&Subaru\\
18576&194.20831&34.33327&25.60&0.15&0.03&24.93&0.10&0.02&Subaru\\
18577&194.20832&34.54698&24.22&0.05&0.03&21.50&0.01&0.02&Subaru\\
18578&194.20834&34.18980&25.05&0.07&0.03&24.74&0.14&0.01&Subaru\\
18579&194.20835&34.16933&25.51&0.11&0.03&25.29&0.18&0.01&Subaru\\
18580&194.20836&34.23129&25.57&0.12&0.03&24.33&0.05&0.01&Subaru\\
18581&194.20836&34.38111&25.23&0.10&0.03&21.78&0.01&0.02&Subaru\\
18582&194.20836&34.21768&25.88&0.18&0.03&24.88&0.09&0.01&Subaru\\
18583&194.20838&34.45898&25.14&0.09&0.03&24.82&0.08&0.02&Subaru\\
18584&194.20839&34.35688&25.59&0.12&0.03&24.93&0.12&0.02&Subaru\\
18585&194.20841&34.46527&24.01&0.05&0.03&23.06&0.05&0.02&Subaru\\
18586&194.20841&34.27465&24.16&0.06&0.03&23.06&0.04&0.02&Subaru\\
18587&194.20841&34.27488&25.43&0.24&0.03&25.26&0.22&0.02&Subaru\\
18588&194.20842&34.54886&23.81&0.04&0.03&24.07&0.11&0.02&Subaru\\
18589&194.20842&34.54285&26.36&0.39&0.03&26.18&0.41&0.02&Subaru\\
18590&194.20843&34.17264&24.78&0.05&0.03&24.11&0.05&0.01&Subaru\\
18591&194.20844&34.46555&24.12&0.03&0.03&22.63&0.03&0.02&Subaru\\
18592&194.20844&34.43336&26.34&0.25&0.03&25.26&0.12&0.02&Subaru\\
18593&194.20847&34.26425&24.82&0.06&0.03&23.29&0.02&0.02&Subaru\\
18594&194.20848&34.43564&24.27&0.04&0.03&23.91&0.08&0.02&Subaru\\
18595&194.20848&34.54853&25.45&0.19&0.03&24.14&0.11&0.02&Subaru\\
18596&194.20848&34.41034&25.42&0.11&0.03&24.33&0.08&0.02&Subaru\\
18597&194.20848&34.15545&25.23&0.09&0.03&24.16&0.05&0.01&Subaru\\
18598&194.20852&34.09374&24.79&0.08&0.03&23.40&0.03&0.01&Subaru\\
18599&194.20853&34.11102&24.87&0.06&0.03&22.89&0.02&0.01&Subaru\\
18600&194.20858&34.44664&26.99&0.45&0.03&26.56&0.40&0.02&Subaru\\
18601&194.20858&34.34456&25.51&0.11&0.03&24.61&0.06&0.02&Subaru\\
18602&194.20861&34.45702&22.98&0.01&0.03&20.77&0.01&0.02&Subaru\\
18603&194.20865&34.39096&25.47&0.12&0.03&24.18&0.06&0.02&Subaru\\
18604&194.20866&34.36208&24.11&0.03&0.03&23.73&0.04&0.02&Subaru\\
18605&194.20869&34.09813&25.21&0.10&0.03&24.90&0.12&0.01&Subaru\\
18606&194.20870&34.41851&25.42&0.14&0.03&24.31&0.10&0.02&Subaru\\
18607&194.20871&34.51338&24.44&0.08&0.03&23.99&0.09&0.02&Subaru\\
18608&194.20871&34.39938&24.53&0.04&0.03&23.35&0.02&0.02&Subaru\\
18609&194.20872&34.18727&25.60&0.12&0.03&24.04&0.03&0.01&Subaru\\
18610&194.20873&34.28732&25.79&0.14&0.03&24.96&0.10&0.02&Subaru\\
18611&194.20874&34.44900&25.78&0.16&0.03&23.35&0.02&0.02&Subaru\\
18612&194.20876&34.28666&25.62&0.13&0.03&24.33&0.05&0.02&Subaru\\
18613&194.20876&34.41423&26.11&0.18&0.03&26.04&0.26&0.02&Subaru\\
18614&194.20881&34.51311&23.83&0.03&0.03&23.56&0.08&0.02&Subaru\\
18615&194.20882&34.22863&24.51&0.04&0.03&23.97&0.07&0.01&Subaru\\
18616&194.20885&34.49210&25.82&0.15&0.03&25.35&0.13&0.02&Subaru\\
18617&194.20886&34.38101&24.63&0.05&0.03&24.37&0.11&0.02&Subaru\\
18618&194.20886&34.38553&25.17&0.07&0.03&24.03&0.04&0.02&Subaru\\
18619&194.20888&34.14534&25.04&0.07&0.03&24.92&0.09&0.01&Subaru\\
18620&194.20889&34.12402&24.33&0.04&0.03&23.34&0.02&0.01&Subaru\\
18621&194.20891&34.35646&25.08&0.07&0.03&24.25&0.10&0.02&Subaru\\
18622&194.20897&34.33768&25.63&0.13&0.03&25.07&0.10&0.02&Subaru\\
18623&194.20903&34.48826&24.04&0.02&0.03&23.32&0.05&0.02&Subaru\\
18624&194.20903&34.22887&25.01&0.11&0.03&23.66&0.05&0.01&Subaru\\
18625&194.20904&34.53084&25.97&0.32&0.03&24.74&0.09&0.02&Subaru\\
18626&194.20904&34.53212&26.76&0.41&0.03&26.43&0.46&0.02&Subaru\\
18627&194.20905&34.34327&25.17&0.09&0.03&24.49&0.11&0.02&Subaru\\
18628&194.20905&34.09002&26.46&0.41&0.03&25.80&0.32&0.01&Subaru\\
18629&194.20907&34.40304&24.68&0.05&0.03&24.16&0.04&0.02&Subaru\\
18630&194.20907&34.10477&26.99&0.53&0.03&26.35&0.42&0.01&Subaru\\
18631&194.20909&34.45967&24.11&0.03&0.03&23.39&0.06&0.02&Subaru\\
18632&194.20910&34.38522&24.57&0.04&0.03&24.08&0.04&0.02&Subaru\\
18633&194.20913&34.49914&25.38&0.10&0.03&24.68&0.07&0.02&Subaru\\
18634&194.20914&34.51302&23.67&0.04&0.03&23.84&0.10&0.02&Subaru\\
18635&194.20915&34.21832&24.71&0.05&0.03&23.06&0.04&0.01&Subaru\\
18636&194.20922&34.33377&24.90&0.07&0.03&24.65&0.08&0.02&Subaru\\
18637&194.20923&34.45851&24.66&0.05&0.03&23.96&0.04&0.02&Subaru\\
18638&194.20926&34.52822&27.01&0.44&0.03&26.16&0.29&0.02&Subaru\\
18639&194.20926&34.39527&26.25&0.22&0.03&25.51&0.15&0.02&Subaru\\
18640&194.20928&34.50567&26.96&0.45&0.03&25.67&0.16&0.02&Subaru\\
18641&194.20929&34.24711&24.96&0.07&0.03&24.45&0.06&0.01&Subaru\\
18642&194.20932&34.26269&26.68&0.34&0.03&25.73&0.20&0.02&Subaru\\
18643&194.20937&34.12551&25.23&0.09&0.03&24.66&0.12&0.01&Subaru\\
18644&194.20940&34.09082&25.68&0.21&0.03&25.41&0.21&0.01&Subaru\\
18645&194.20940&34.55174&25.96&0.34&0.03&24.87&0.15&0.02&Subaru\\
18646&194.20945&34.55131&26.11&0.32&0.03&26.28&0.53&0.02&Subaru\\
18647&194.20946&34.53765&25.07&0.09&0.03&25.04&0.14&0.02&Subaru\\
18648&194.20949&34.28137&23.81&0.02&0.03&23.35&0.02&0.02&Subaru\\
18649&194.20951&34.45255&25.05&0.07&0.03&23.83&0.03&0.02&Subaru\\
18650&194.20957&34.49444&25.53&0.11&0.03&24.75&0.07&0.02&Subaru\\
18651&194.20960&34.47476&24.56&0.04&0.03&23.63&0.10&0.02&Subaru\\
18652&194.20961&34.16138&26.11&0.21&0.03&24.45&0.05&0.01&Subaru\\
18653&194.20965&34.18460&26.02&0.18&0.03&24.37&0.05&0.01&Subaru\\
18654&194.20966&34.25585&25.94&0.17&0.03&25.81&0.20&0.01&Subaru\\
18655&194.20967&34.41038&25.13&0.08&0.03&24.61&0.08&0.02&Subaru\\
18656&194.20967&34.47297&25.92&0.16&0.03&24.60&0.06&0.02&Subaru\\
18657&194.20969&34.50187&25.83&0.15&0.03&25.42&0.31&0.02&Subaru\\
18658&194.20969&34.14768&25.69&0.15&0.03&25.01&0.10&0.01&Subaru\\
18659&194.20970&34.22592&27.00&0.44&0.03&25.92&0.23&0.01&Subaru\\
18660&194.20970&34.44148&26.38&0.23&0.03&25.79&0.27&0.02&Subaru\\
18661&194.20970&34.20302&25.18&0.08&0.03&24.28&0.05&0.01&Subaru\\
18662&194.20978&34.32431&24.22&0.04&0.03&20.78&0.01&0.02&Subaru\\
18663&194.20979&34.14958&25.33&0.10&0.03&24.36&0.05&0.01&Subaru\\
18664&194.20982&34.34786&24.27&0.04&0.03&23.75&0.05&0.02&Subaru\\
18665&194.20983&34.38254&25.48&0.11&0.03&24.56&0.06&0.02&Subaru\\
18666&194.20984&34.15918&23.72&0.02&0.03&22.81&0.01&0.01&Subaru\\
18667&194.20986&34.22869&25.89&0.17&0.03&24.40&0.05&0.01&Subaru\\
18668&194.20990&34.42454&24.52&0.05&0.03&23.89&0.04&0.02&Subaru\\
18669&194.20990&34.51969&22.80&0.01&0.03&21.59&0.01&0.02&Subaru\\
18670&194.20990&34.50500&25.56&0.11&0.03&25.12&0.18&0.02&Subaru\\
18671&194.20991&34.10991&24.94&0.07&0.03&23.03&0.02&0.01&Subaru\\
18672&194.20992&34.45005&25.13&0.07&0.03&24.09&0.04&0.02&Subaru\\
18673&194.20992&34.11016&25.53&0.27&0.03&23.06&0.02&0.01&Subaru\\
18674&194.20992&34.51403&24.71&0.06&0.03&23.37&0.06&0.02&Subaru\\
18675&194.20997&34.52269&26.63&0.32&0.03&25.51&0.16&0.02&Subaru\\
18676&194.21001&34.50162&24.09&0.03&0.03&23.36&0.06&0.02&Subaru\\
18677&194.21004&34.41029&24.44&0.05&0.03&23.99&0.07&0.02&Subaru\\
18678&194.21008&34.51090&25.27&0.09&0.03&25.00&0.09&0.02&Subaru\\
18679&194.21008&34.53927&24.60&0.04&0.03&25.69&0.30&0.02&Subaru\\
18680&194.21010&34.54200&26.70&0.45&0.03&25.95&0.31&0.02&Subaru\\
18681&194.21011&34.25572&24.74&0.06&0.03&23.88&0.04&0.01&Subaru\\
18682&194.21013&34.26624&25.91&0.17&0.03&25.41&0.14&0.01&Subaru\\
18683&194.21013&34.54043&25.85&0.19&0.03&25.87&0.30&0.02&Subaru\\
18684&194.21013&34.48456&25.86&0.17&0.03&25.02&0.11&0.02&Subaru\\
18685&194.21015&34.51203&23.38&0.01&0.03&22.77&0.01&0.02&Subaru\\
18686&194.21015&34.20093&25.33&0.10&0.03&24.74&0.09&0.01&Subaru\\
18687&194.21015&34.28817&26.03&0.19&0.03&24.71&0.07&0.02&Subaru\\
18688&194.21016&34.53851&24.23&0.03&0.03&23.69&0.03&0.02&Subaru\\
18689&194.21019&34.53230&24.72&0.05&0.03&25.31&0.16&0.02&Subaru\\
18690&194.21019&34.48486&24.92&0.09&0.03&23.32&0.02&0.02&Subaru\\
18691&194.21019&34.19986&25.52&0.21&0.03&24.99&0.10&0.01&Subaru\\
18692&194.21025&34.52606&24.08&0.05&0.03&23.52&0.08&0.02&Subaru\\
18693&194.21026&34.43240&25.44&0.10&0.03&24.69&0.07&0.02&Subaru\\
18694&194.21029&34.32272&26.12&0.32&0.03&24.04&0.05&0.02&Subaru\\
18695&194.21030&34.31439&23.30&0.02&0.03&22.50&0.01&0.02&Subaru\\
18696&194.21032&34.09698&25.51&0.23&0.03&24.27&0.07&0.01&Subaru\\
18697&194.21032&34.27340&25.62&0.14&0.03&23.89&0.03&0.01&Subaru\\
18698&194.21032&34.48511&24.63&0.11&0.03&23.17&0.04&0.02&Subaru\\
18699&194.21033&34.12268&23.14&0.02&0.03&21.01&0.01&0.01&Subaru\\
18700&194.21035&34.22380&25.42&0.10&0.03&25.26&0.12&0.01&Subaru\\
18701&194.21041&34.52578&24.44&0.05&0.03&23.54&0.08&0.02&Subaru\\
18702&194.21042&34.27987&25.32&0.19&0.03&24.50&0.07&0.01&Subaru\\
18703&194.21043&34.10249&25.12&0.09&0.03&25.06&0.15&0.01&Subaru\\
18704&194.21045&34.28012&25.10&0.15&0.03&24.14&0.04&0.01&Subaru\\
18705&194.21045&34.24726&25.41&0.10&0.03&24.60&0.06&0.01&Subaru\\
18706&194.21048&34.32297&25.27&0.14&0.03&24.00&0.05&0.02&Subaru\\
18707&194.21049&34.34345&21.75&0.01&0.03&21.24&0.01&0.02&Subaru\\
18708&194.21052&34.32836&25.54&0.12&0.03&24.52&0.05&0.02&Subaru\\
18709&194.21053&34.31815&23.66&0.02&0.03&22.23&0.01&0.02&Subaru\\
18710&194.21054&34.44115&25.66&0.13&0.03&25.15&0.12&0.02&Subaru\\
18711&194.21055&34.09481&26.92&0.52&0.03&25.64&0.26&0.01&Subaru\\
18712&194.21056&34.20678&25.47&0.12&0.03&24.65&0.08&0.01&Subaru\\
18713&194.21056&34.30755&25.74&0.19&0.03&25.60&0.18&0.02&Subaru\\
18714&194.21057&34.38911&25.49&0.12&0.03&24.69&0.07&0.02&Subaru\\
18715&194.21058&34.51333&26.11&0.19&0.03&25.82&0.22&0.02&Subaru\\
18716&194.21059&34.16684&25.50&0.12&0.03&24.66&0.14&0.01&Subaru\\
18717&194.21059&34.41205&25.88&0.16&0.03&25.26&0.12&0.02&Subaru\\
18718&194.21061&34.37869&24.33&0.04&0.03&23.96&0.04&0.02&Subaru\\
18719&194.21061&34.41926&25.04&0.14&0.03&24.52&0.08&0.02&Subaru\\
18720&194.21061&34.35767&25.15&0.08&0.03&23.79&0.04&0.02&Subaru\\
18721&194.21063&34.48322&25.47&0.22&0.03&24.70&0.07&0.02&Subaru\\
18722&194.21064&34.09693&25.91&0.20&0.03&24.29&0.07&0.01&Subaru\\
18723&194.21065&34.36919&25.81&0.18&0.03&24.61&0.06&0.02&Subaru\\
18724&194.21065&34.34700&24.64&0.05&0.03&22.96&0.01&0.02&Subaru\\
18725&194.21066&34.31430&23.99&0.04&0.03&22.91&0.01&0.02&Subaru\\
18726&194.21067&34.17632&24.08&0.03&0.03&23.31&0.02&0.01&Subaru\\
18727&194.21068&34.13913&24.52&0.05&0.03&24.06&0.09&0.01&Subaru\\
18728&194.21068&34.35334&25.33&0.10&0.03&25.68&0.24&0.02&Subaru\\
18729&194.21069&34.38667&25.59&0.12&0.03&24.57&0.06&0.02&Subaru\\
18730&194.21070&34.34956&25.66&0.12&0.03&26.23&0.32&0.02&Subaru\\
18731&194.21074&34.39433&22.52&0.01&0.03&21.31&0.01&0.02&Subaru\\
18732&194.21074&34.20096&24.39&0.05&0.03&23.65&0.04&0.01&Subaru\\
18733&194.21080&34.48301&26.11&0.20&0.03&24.73&0.07&0.02&Subaru\\
18734&194.21083&34.38266&26.21&0.21&0.03&25.82&0.22&0.02&Subaru\\
18735&194.21085&34.18773&26.09&0.17&0.03&26.14&0.30&0.01&Subaru\\
18736&194.21086&34.30737&25.70&0.19&0.03&24.54&0.06&0.02&Subaru\\
18737&194.21086&34.40428&24.63&0.05&0.03&23.28&0.02&0.02&Subaru\\
18738&194.21087&34.21292&23.53&0.05&0.03&22.67&0.04&0.01&Subaru\\
18739&194.21090&34.54501&25.70&0.20&0.03&25.04&0.14&0.02&Subaru\\
18740&194.21091&34.41931&25.40&0.10&0.03&24.90&0.13&0.02&Subaru\\
18741&194.21092&34.16538&25.29&0.09&0.03&24.41&0.05&0.01&Subaru\\
18742&194.21094&34.47273&25.92&0.16&0.03&25.37&0.13&0.02&Subaru\\
18743&194.21095&34.49818&24.96&0.06&0.03&24.38&0.07&0.02&Subaru\\
18744&194.21104&34.40590&25.50&0.12&0.03&25.01&0.10&0.02&Subaru\\
18745&194.21106&34.35829&24.74&0.05&0.03&23.57&0.03&0.02&Subaru\\
18746&194.21106&34.37010&24.48&0.05&0.03&23.46&0.07&0.02&Subaru\\
18747&194.21111&34.34002&24.43&0.05&0.03&24.06&0.06&0.02&Subaru\\
18748&194.21111&34.13931&24.17&0.03&0.03&23.39&0.03&0.01&Subaru\\
18749&194.21116&34.22841&25.13&0.07&0.03&24.96&0.13&0.01&Subaru\\
18750&194.21119&34.44592&26.16&0.21&0.03&25.20&0.21&0.02&Subaru\\
18751&194.21120&34.33881&25.46&0.11&0.03&24.74&0.07&0.02&Subaru\\
18752&194.21121&34.24004&24.25&0.07&0.03&22.99&0.03&0.01&Subaru\\
18753&194.21121&34.30972&25.20&0.09&0.03&24.21&0.04&0.02&Subaru\\
18754&194.21122&34.24028&24.00&0.07&0.03&22.40&0.01&0.01&Subaru\\
18755&194.21122&34.14764&26.16&0.20&0.03&25.88&0.21&0.01&Subaru\\
18756&194.21122&34.42600&24.51&0.04&0.03&22.38&0.01&0.02&Subaru\\
18757&194.21123&34.13610&26.79&0.37&0.03&26.16&0.37&0.01&Subaru\\
18758&194.21124&34.23977&25.20&0.09&0.03&23.03&0.03&0.01&Subaru\\
18759&194.21124&34.21790&26.17&0.21&0.03&26.28&0.31&0.01&Subaru\\
18760&194.21125&34.21638&25.46&0.10&0.03&24.97&0.08&0.01&Subaru\\
18761&194.21126&34.34780&24.57&0.04&0.03&24.15&0.04&0.02&Subaru\\
18762&194.21126&34.54801&26.64&0.46&0.03&26.19&0.40&0.02&Subaru\\
18763&194.21127&34.21320&25.60&0.14&0.03&24.79&0.09&0.01&Subaru\\
18764&194.21130&34.54934&26.82&0.50&0.03&26.11&0.35&0.02&Subaru\\
18765&194.21132&34.46162&25.55&0.11&0.03&25.06&0.12&0.02&Subaru\\
18766&194.21134&34.11291&24.92&0.07&0.03&24.54&0.09&0.01&Subaru\\
18767&194.21137&34.32170&24.99&0.07&0.03&23.63&0.04&0.02&Subaru\\
18768&194.21137&34.25573&25.69&0.13&0.03&25.37&0.13&0.01&Subaru\\
18769&194.21138&34.41808&24.25&0.04&0.03&23.84&0.03&0.02&Subaru\\
18770&194.21139&34.21166&25.10&0.08&0.03&24.92&0.09&0.01&Subaru\\
18771&194.21142&34.29144&25.31&0.09&0.03&24.66&0.07&0.02&Subaru\\
18772&194.21143&34.23191&24.72&0.05&0.03&24.39&0.05&0.01&Subaru\\
18773&194.21144&34.49921&25.43&0.11&0.03&24.69&0.07&0.02&Subaru\\
18774&194.21144&34.26291&25.03&0.07&0.03&24.62&0.06&0.01&Subaru\\
18775&194.21145&34.12619&23.79&0.03&0.03&22.29&0.02&0.01&Subaru\\
18776&194.21147&34.35883&24.73&0.05&0.03&24.25&0.07&0.02&Subaru\\
18777&194.21148&34.27962&25.29&0.08&0.03&25.17&0.12&0.01&Subaru\\
18778&194.21150&34.29528&25.19&0.09&0.03&24.81&0.08&0.02&Subaru\\
18779&194.21151&34.29206&26.14&0.23&0.03&23.42&0.02&0.02&Subaru\\
18780&194.21151&34.53375&25.66&0.14&0.03&24.78&0.09&0.02&Subaru\\
18781&194.21151&34.46485&24.77&0.05&0.03&24.32&0.06&0.02&Subaru\\
18782&194.21155&34.29183&24.29&0.06&0.03&23.34&0.02&0.01&Subaru\\
18783&194.21157&34.29278&25.44&0.10&0.03&25.10&0.09&0.02&Subaru\\
18784&194.21157&34.28854&25.86&0.15&0.03&25.81&0.19&0.01&Subaru\\
18785&194.21158&34.54404&26.73&0.50&0.03&25.86&0.29&0.02&Subaru\\
18786&194.21159&34.41186&26.01&0.22&0.03&24.62&0.08&0.02&Subaru\\
18787&194.21159&34.28366&24.76&0.07&0.03&24.61&0.09&0.01&Subaru\\
18788&194.21162&34.29113&25.13&0.09&0.03&24.31&0.04&0.01&Subaru\\
18789&194.21163&34.51105&26.85&0.40&0.03&26.54&0.42&0.02&Subaru\\
18790&194.21166&34.26610&24.68&0.05&0.03&24.04&0.03&0.01&Subaru\\
18791&194.21167&34.10944&24.19&0.03&0.03&23.25&0.02&0.01&Subaru\\
18792&194.21167&34.32232&24.67&0.05&0.03&24.04&0.06&0.02&Subaru\\
18793&194.21169&34.30791&25.45&0.10&0.03&24.45&0.05&0.02&Subaru\\
18794&194.21169&34.28394&25.73&0.18&0.03&24.24&0.08&0.01&Subaru\\
18795&194.21170&34.23962&23.20&0.01&0.03&21.27&0.01&0.01&Subaru\\
18796&194.21171&34.47788&24.57&0.04&0.03&23.56&0.03&0.02&Subaru\\
18797&194.21173&34.53908&26.52&0.31&0.03&26.45&0.43&0.02&Subaru\\
18798&194.21173&34.25277&24.34&0.03&0.03&23.84&0.05&0.01&Subaru\\
18799&194.21176&34.39690&26.19&0.20&0.03&24.80&0.07&0.02&Subaru\\
18800&194.21177&34.29239&26.13&0.22&0.03&26.82&0.48&0.01&Subaru\\
18801&194.21180&34.53737&25.66&0.15&0.03&25.76&0.22&0.02&Subaru\\
18802&194.21182&34.51568&26.93&0.43&0.03&24.68&0.06&0.02&Subaru\\
18803&194.21184&34.51385&25.52&0.12&0.03&24.88&0.08&0.02&Subaru\\
18804&194.21186&34.36096&24.57&0.04&0.03&22.91&0.01&0.02&Subaru\\
18805&194.21189&34.46296&25.92&0.16&0.03&25.05&0.09&0.02&Subaru\\
18806&194.21189&34.22677&25.26&0.08&0.03&23.81&0.03&0.01&Subaru\\
18807&194.21190&34.14255&25.27&0.09&0.03&24.59&0.05&0.01&Subaru\\
18808&194.21191&34.55600&25.68&0.25&0.03&25.44&0.28&0.02&Subaru\\
18809&194.21193&34.53585&23.93&0.03&0.03&22.21&0.02&0.02&Subaru\\
18810&194.21195&34.08950&24.92&0.10&0.03&24.34&0.09&0.01&Subaru\\
18811&194.21195&34.39234&25.94&0.17&0.03&25.40&0.15&0.02&Subaru\\
18812&194.21196&34.39354&25.44&0.10&0.03&24.38&0.08&0.02&Subaru\\
18813&194.21198&34.48753&26.37&0.26&0.03&25.29&0.11&0.02&Subaru\\
18814&194.21199&34.09071&25.73&0.21&0.03&25.39&0.21&0.01&Subaru\\
18815&194.21200&34.41187&26.15&0.20&0.03&24.78&0.09&0.02&Subaru\\
18816&194.21200&34.35397&24.26&0.03&0.03&23.65&0.02&0.02&Subaru\\
18817&194.21201&34.37230&24.43&0.04&0.03&23.10&0.01&0.02&Subaru\\
18818&194.21203&34.53280&26.28&0.25&0.03&26.12&0.29&0.02&Subaru\\
18819&194.21203&34.53564&24.26&0.11&0.03&23.09&0.02&0.02&Subaru\\
18820&194.21209&34.19006&25.78&0.15&0.03&22.06&0.01&0.01&Subaru\\
18821&194.21210&34.12348&24.67&0.05&0.03&22.66&0.01&0.01&Subaru\\
18822&194.21210&34.29055&25.48&0.11&0.03&24.63&0.06&0.01&Subaru\\
18823&194.21212&34.32266&24.79&0.06&0.03&23.17&0.01&0.02&Subaru\\
18824&194.21217&34.48899&24.77&0.06&0.03&23.56&0.09&0.02&Subaru\\
18825&194.21220&34.43438&25.28&0.08&0.03&24.39&0.08&0.02&Subaru\\
18826&194.21221&34.42970&25.69&0.13&0.03&25.13&0.09&0.02&Subaru\\
18827&194.21223&34.51933&25.00&0.07&0.03&24.43&0.07&0.02&Subaru\\
18828&194.21225&34.45943&25.16&0.07&0.03&25.28&0.20&0.02&Subaru\\
18829&194.21227&34.17209&25.90&0.15&0.03&25.17&0.11&0.01&Subaru\\
18830&194.21230&34.26648&24.37&0.04&0.03&23.41&0.03&0.01&Subaru\\
18831&194.21231&34.55323&25.66&0.28&0.03&25.63&0.31&0.02&Subaru\\
18832&194.21233&34.51400&26.49&0.30&0.03&25.76&0.19&0.02&Subaru\\
18833&194.21233&34.44757&24.89&0.06&0.03&23.90&0.08&0.02&Subaru\\
18834&194.21237&34.33913&25.35&0.10&0.03&24.60&0.06&0.02&Subaru\\
18835&194.21238&34.38013&24.07&0.03&0.03&23.60&0.02&0.02&Subaru\\
18836&194.21241&34.09566&26.72&0.40&0.03&25.80&0.25&0.01&Subaru\\
18837&194.21242&34.47188&26.58&0.29&0.03&25.40&0.17&0.02&Subaru\\
18838&194.21247&34.32415&25.31&0.08&0.03&25.12&0.12&0.02&Subaru\\
18839&194.21248&34.53168&25.13&0.09&0.03&23.89&0.05&0.02&Subaru\\
18840&194.21249&34.54924&26.15&0.30&0.03&26.36&0.48&0.02&Subaru\\
18841&194.21251&34.50623&26.15&0.21&0.03&24.96&0.08&0.02&Subaru\\
18842&194.21251&34.45063&24.97&0.06&0.03&23.30&0.02&0.02&Subaru\\
18843&194.21253&34.08820&25.27&0.19&0.03&23.30&0.03&0.01&Subaru\\
18844&194.21254&34.55620&25.90&0.32&0.03&25.57&0.28&0.02&Subaru\\
18845&194.21258&34.41311&25.17&0.07&0.03&24.38&0.05&0.02&Subaru\\
18846&194.21258&34.19165&25.01&0.06&0.03&24.19&0.04&0.01&Subaru\\
18847&194.21260&34.42423&25.82&0.14&0.03&25.21&0.11&0.02&Subaru\\
18848&194.21264&34.23734&24.28&0.03&0.03&23.62&0.02&0.01&Subaru\\
18849&194.21265&34.44761&24.64&0.11&0.03&23.89&0.08&0.02&Subaru\\
18850&194.21268&34.54079&24.68&0.07&0.03&24.31&0.08&0.02&Subaru\\
18851&194.21269&34.53487&25.22&0.10&0.03&25.01&0.10&0.02&Subaru\\
18852&194.21272&34.54635&24.90&0.10&0.03&23.88&0.04&0.02&Subaru\\
18853&194.21273&34.52270&25.42&0.16&0.03&23.86&0.08&0.02&Subaru\\
18854&194.21275&34.34813&24.66&0.05&0.03&23.86&0.07&0.02&Subaru\\
18855&194.21275&34.36966&25.11&0.14&0.03&24.25&0.06&0.02&Subaru\\
18856&194.21279&34.33173&25.61&0.11&0.03&24.19&0.04&0.02&Subaru\\
18857&194.21283&34.38166&25.98&0.16&0.03&24.49&0.06&0.02&Subaru\\
18858&194.21284&34.52244&24.54&0.04&0.03&23.67&0.03&0.02&Subaru\\
18859&194.21290&34.43498&24.95&0.06&0.03&22.38&0.02&0.02&Subaru\\
18860&194.21290&34.26926&25.42&0.15&0.03&24.42&0.07&0.01&Subaru\\
18861&194.21292&34.14532&24.79&0.10&0.03&24.12&0.06&0.01&Subaru\\
18862&194.21293&34.55194&25.88&0.31&0.03&25.97&0.38&0.02&Subaru\\
18863&194.21293&34.44360&24.56&0.04&0.03&24.01&0.09&0.02&Subaru\\
18864&194.21294&34.47904&25.47&0.09&0.03&24.45&0.05&0.02&Subaru\\
18865&194.21294&34.51470&24.09&0.03&0.03&22.85&0.01&0.02&Subaru\\
18866&194.21296&34.24766&24.38&0.04&0.03&21.96&0.01&0.01&Subaru\\
18867&194.21297&34.24495&26.44&0.26&0.03&25.01&0.08&0.01&Subaru\\
18868&194.21299&34.52124&25.75&0.13&0.03&25.28&0.12&0.02&Subaru\\
18869&194.21300&34.40771&25.07&0.07&0.03&24.65&0.06&0.02&Subaru\\
18870&194.21301&34.27162&25.55&0.10&0.03&25.10&0.10&0.01&Subaru\\
18871&194.21301&34.14554&24.90&0.11&0.03&24.09&0.05&0.01&Subaru\\
18872&194.21302&34.45988&24.97&0.06&0.03&24.46&0.05&0.02&Subaru\\
18873&194.21308&34.26949&25.09&0.11&0.03&24.86&0.11&0.01&Subaru\\
18874&194.21309&34.54859&26.21&0.26&0.03&26.16&0.34&0.02&Subaru\\
18875&194.21310&34.16413&27.27&0.53&0.03&26.61&0.43&0.01&Subaru\\
18876&194.21310&34.21764&25.82&0.13&0.03&24.94&0.16&0.01&Subaru\\
18877&194.21311&34.37612&25.33&0.08&0.03&24.77&0.07&0.02&Subaru\\
18878&194.21311&34.52609&25.73&0.12&0.03&24.99&0.08&0.02&Subaru\\
18879&194.21312&34.48298&25.43&0.09&0.03&25.33&0.12&0.02&Subaru\\
18880&194.21313&34.42260&24.29&0.03&0.03&23.20&0.01&0.02&Subaru\\
18881&194.21316&34.10212&25.39&0.12&0.03&24.09&0.05&0.01&Subaru\\
18882&194.21317&34.44401&25.55&0.10&0.03&24.52&0.13&0.02&Subaru\\
18883&194.21318&34.40372&24.80&0.05&0.03&23.81&0.03&0.02&Subaru\\
18884&194.21318&34.12333&24.65&0.05&0.03&23.74&0.07&0.01&Subaru\\
18885&194.21320&34.26986&25.56&0.12&0.03&24.91&0.17&0.01&Subaru\\
18886&194.21323&34.23050&24.46&0.04&0.03&23.87&0.06&0.01&Subaru\\
18887&194.21325&34.42506&26.28&0.20&0.03&26.27&0.27&0.02&Subaru\\
18888&194.21326&34.52320&24.82&0.06&0.03&24.28&0.05&0.02&Subaru\\
18889&194.21328&34.55596&25.99&0.33&0.03&22.96&0.02&0.02&Subaru\\
18890&194.21328&34.39119&25.26&0.08&0.03&24.87&0.07&0.02&Subaru\\
18891&194.21329&34.48939&25.64&0.13&0.03&25.19&0.11&0.02&Subaru\\
18892&194.21335&34.23072&24.82&0.12&0.03&23.58&0.05&0.01&Subaru\\
18893&194.21336&34.09556&25.34&0.12&0.03&23.47&0.05&0.01&Subaru\\
18894&194.21338&34.49749&24.62&0.04&0.03&23.80&0.03&0.02&Subaru\\
18895&194.21340&34.33619&25.51&0.10&0.03&25.09&0.10&0.02&Subaru\\
18896&194.21340&34.12143&24.97&0.07&0.03&23.92&0.05&0.01&Subaru\\
18897&194.21341&34.13541&23.24&0.01&0.03&21.47&0.01&0.01&Subaru\\
18898&194.21346&34.28730&24.86&0.06&0.03&24.25&0.08&0.01&Subaru\\
18899&194.21346&34.29243&21.75&0.01&0.03&21.12&0.01&0.01&Subaru\\
18900&194.21349&34.11066&25.28&0.10&0.03&24.07&0.05&0.01&Subaru\\
18901&194.21349&34.48968&26.25&0.23&0.03&24.77&0.11&0.02&Subaru\\
18902&194.21349&34.22907&26.86&0.36&0.03&25.15&0.10&0.01&Subaru\\
18903&194.21351&34.53597&25.54&0.12&0.03&24.89&0.09&0.02&Subaru\\
18904&194.21353&34.54145&24.87&0.08&0.03&24.13&0.06&0.02&Subaru\\
18905&194.21355&34.40846&25.82&0.13&0.03&24.93&0.08&0.02&Subaru\\
18906&194.21357&34.17634&25.72&0.12&0.03&24.29&0.04&0.01&Subaru\\
18907&194.21361&34.11539&25.23&0.11&0.03&24.15&0.05&0.01&Subaru\\
18908&194.21363&34.43225&25.92&0.14&0.03&25.66&0.18&0.02&Subaru\\
18909&194.21363&34.15501&24.72&0.05&0.03&24.29&0.06&0.01&Subaru\\
18910&194.21363&34.55629&26.69&0.49&0.03&25.84&0.32&0.02&Subaru\\
18911&194.21365&34.38748&25.49&0.10&0.03&25.08&0.09&0.02&Subaru\\
18912&194.21366&34.25521&25.09&0.06&0.03&24.37&0.05&0.01&Subaru\\
18913&194.21368&34.39175&25.62&0.11&0.03&24.40&0.05&0.02&Subaru\\
18914&194.21369&34.53948&25.03&0.09&0.03&24.30&0.06&0.02&Subaru\\
18915&194.21372&34.45055&26.34&0.22&0.03&26.18&0.27&0.02&Subaru\\
18916&194.21372&34.55574&26.20&0.34&0.03&25.77&0.31&0.02&Subaru\\
18917&194.21375&34.10574&25.82&0.19&0.03&25.07&0.13&0.01&Subaru\\
18918&194.21379&34.34591&25.49&0.10&0.03&25.21&0.12&0.02&Subaru\\
18919&194.21379&34.55780&26.33&0.39&0.03&25.07&0.14&0.02&Subaru\\
18920&194.21382&34.10957&23.56&0.03&0.03&22.45&0.03&0.01&Subaru\\
18921&194.21383&34.22326&24.89&0.06&0.03&24.20&0.05&0.01&Subaru\\
18922&194.21384&34.55820&26.50&0.42&0.03&26.28&0.47&0.02&Subaru\\
18923&194.21388&34.29564&26.78&0.36&0.03&25.86&0.19&0.01&Subaru\\
18924&194.21390&34.50295&26.25&0.19&0.03&25.88&0.22&0.02&Subaru\\
18925&194.21394&34.46066&23.67&0.02&0.03&21.20&0.01&0.02&Subaru\\
18926&194.21398&34.28837&24.07&0.02&0.03&23.30&0.02&0.01&Subaru\\
18927&194.21400&34.45629&23.97&0.03&0.03&22.87&0.01&0.02&Subaru\\
18928&194.21402&34.09806&23.40&0.07&0.03&21.41&0.02&0.01&Subaru\\
18929&194.21403&34.08842&25.28&0.13&0.03&24.74&0.21&0.01&Subaru\\
18930&194.21403&34.45500&25.75&0.13&0.03&24.69&0.06&0.02&Subaru\\
18931&194.21403&34.33428&24.37&0.04&0.03&23.79&0.05&0.02&Subaru\\
18932&194.21404&34.35061&25.29&0.08&0.03&24.55&0.13&0.02&Subaru\\
18933&194.21404&34.47233&23.60&0.02&0.03&23.19&0.02&0.02&Subaru\\
18934&194.21405&34.10521&25.31&0.15&0.03&23.73&0.04&0.01&Subaru\\
18935&194.21413&34.36901&24.40&0.04&0.03&21.84&0.01&0.02&Subaru\\
18936&194.21414&34.44579&25.89&0.14&0.03&25.32&0.12&0.02&Subaru\\
18937&194.21418&34.23169&26.55&0.29&0.03&26.23&0.27&0.01&Subaru\\
18938&194.21419&34.27073&24.77&0.05&0.03&24.07&0.05&0.01&Subaru\\
18939&194.21421&34.10963&23.76&0.03&0.03&23.35&0.05&0.01&Subaru\\
18940&194.21423&34.47457&26.03&0.17&0.03&25.27&0.11&0.02&Subaru\\
18941&194.21424&34.54073&25.28&0.11&0.03&24.69&0.07&0.02&Subaru\\
18942&194.21427&34.52547&22.60&0.03&0.03&22.64&0.06&0.02&Subaru\\
18943&194.21429&34.32567&24.18&0.03&0.03&23.01&0.01&0.02&Subaru\\
18944&194.21431&34.55590&26.20&0.33&0.03&25.71&0.31&0.02&Subaru\\
18945&194.21432&34.30512&24.82&0.16&0.03&24.06&0.04&0.02&Subaru\\
18946&194.21432&34.13644&26.55&0.27&0.03&26.39&0.40&0.01&Subaru\\
18947&194.21435&34.24780&24.89&0.06&0.03&24.17&0.05&0.01&Subaru\\
18948&194.21437&34.35589&24.15&0.03&0.03&23.26&0.02&0.02&Subaru\\
18949&194.21437&34.16603&24.56&0.04&0.03&23.86&0.03&0.01&Subaru\\
18950&194.21437&34.48484&25.79&0.13&0.03&24.93&0.08&0.02&Subaru\\
18951&194.21439&34.30362&24.82&0.06&0.03&24.13&0.04&0.02&Subaru\\
18952&194.21442&34.25220&25.23&0.08&0.03&24.57&0.06&0.01&Subaru\\
18953&194.21444&34.21753&23.59&0.01&0.03&22.36&0.01&0.01&Subaru\\
18954&194.21444&34.33200&25.78&0.13&0.03&24.95&0.08&0.02&Subaru\\
18955&194.21445&34.14496&26.71&0.30&0.03&26.42&0.35&0.01&Subaru\\
18956&194.21451&34.27070&25.70&0.21&0.03&24.11&0.05&0.01&Subaru\\
18957&194.21455&34.51272&25.09&0.07&0.03&24.43&0.05&0.02&Subaru\\
18958&194.21459&34.52547&23.69&0.06&0.03&22.98&0.04&0.02&Subaru\\
18959&194.21463&34.45363&25.38&0.10&0.03&24.58&0.06&0.02&Subaru\\
18960&194.21463&34.54503&25.76&0.17&0.03&25.02&0.12&0.02&Subaru\\
18961&194.21466&34.55166&24.79&0.10&0.03&23.55&0.03&0.02&Subaru\\
18962&194.21467&34.40819&25.97&0.16&0.03&25.15&0.10&0.02&Subaru\\
18963&194.21468&34.52841&25.01&0.06&0.03&23.92&0.03&0.02&Subaru\\
18964&194.21472&34.47021&25.20&0.08&0.03&23.84&0.03&0.02&Subaru\\
18965&194.21474&34.30008&26.66&0.32&0.03&25.20&0.16&0.01&Subaru\\
18966&194.21474&34.25670&25.37&0.09&0.03&24.63&0.07&0.01&Subaru\\
18967&194.21482&34.21883&24.87&0.05&0.03&24.17&0.04&0.01&Subaru\\
18968&194.21488&34.40447&24.96&0.06&0.03&24.44&0.05&0.02&Subaru\\
18969&194.21488&34.21286&25.08&0.06&0.03&24.56&0.06&0.01&Subaru\\
18970&194.21492&34.30160&25.08&0.07&0.03&24.93&0.13&0.02&Subaru\\
18971&194.21493&34.35988&25.29&0.07&0.03&25.08&0.09&0.02&Subaru\\
18972&194.21493&34.42756&25.27&0.09&0.03&24.26&0.04&0.02&Subaru\\
18973&194.21494&34.29708&25.43&0.09&0.03&23.97&0.03&0.01&Subaru\\
18974&194.21494&34.14026&24.89&0.05&0.03&24.27&0.05&0.01&Subaru\\
18975&194.21495&34.49494&25.17&0.07&0.03&23.90&0.03&0.02&Subaru\\
18976&194.21497&34.10508&26.82&0.45&0.03&26.55&0.51&0.01&Subaru\\
18977&194.21500&34.49933&23.32&0.01&0.03&23.43&0.06&0.02&Subaru\\
18978&194.21502&34.51467&25.63&0.10&0.03&24.56&0.06&0.02&Subaru\\
18979&194.21503&34.24900&24.24&0.03&0.03&23.61&0.02&0.01&Subaru\\
18980&194.21507&34.09096&26.02&0.36&0.03&25.53&0.40&0.01&Subaru\\
18981&194.21508&34.39416&25.32&0.09&0.03&24.33&0.05&0.02&Subaru\\
18982&194.21508&34.33182&26.70&0.31&0.03&25.99&0.20&0.02&Subaru\\
18983&194.21510&34.30989&25.19&0.08&0.03&23.98&0.11&0.02&Subaru\\
18984&194.21511&34.47823&25.69&0.13&0.03&25.14&0.10&0.02&Subaru\\
18985&194.21513&34.30018&25.23&0.12&0.03&24.37&0.05&0.01&Subaru\\
18986&194.21514&34.42974&25.60&0.11&0.03&25.12&0.10&0.02&Subaru\\
18987&194.21514&34.24620&26.07&0.18&0.03&24.92&0.08&0.01&Subaru\\
18988&194.21517&34.30049&26.12&0.26&0.03&24.41&0.05&0.01&Subaru\\
18989&194.21521&34.47158&24.38&0.03&0.03&24.09&0.08&0.02&Subaru\\
18990&194.21521&34.12341&25.77&0.12&0.03&25.69&0.20&0.01&Subaru\\
18991&194.21524&34.54865&26.39&0.29&0.03&25.79&0.23&0.02&Subaru\\
18992&194.21526&34.49345&26.12&0.18&0.03&25.07&0.09&0.02&Subaru\\
18993&194.21526&34.38441&24.82&0.05&0.03&23.82&0.03&0.02&Subaru\\
18994&194.21529&34.46387&24.22&0.03&0.03&23.22&0.02&0.02&Subaru\\
18995&194.21530&34.23448&25.83&0.14&0.03&24.72&0.07&0.01&Subaru\\
18996&194.21533&34.31851&24.27&0.03&0.03&23.14&0.02&0.02&Subaru\\
18997&194.21534&34.28292&25.15&0.08&0.03&23.70&0.03&0.01&Subaru\\
18998&194.21534&34.22534&26.46&0.24&0.03&25.74&0.17&0.01&Subaru\\
18999&194.21534&34.14407&25.73&0.14&0.03&24.13&0.04&0.01&Subaru\\
19000&194.21535&34.48500&25.79&0.13&0.03&25.35&0.12&0.02&Subaru\\
19001&194.21535&34.44554&24.20&0.03&0.03&24.12&0.11&0.02&Subaru\\
19002&194.21536&34.40796&25.51&0.10&0.03&24.26&0.04&0.02&Subaru\\
19003&194.21537&34.23389&24.38&0.04&0.03&23.17&0.02&0.01&Subaru\\
19004&194.21537&34.11533&24.44&0.04&0.03&23.56&0.02&0.01&Subaru\\
19005&194.21538&34.38251&25.16&0.07&0.03&24.69&0.13&0.02&Subaru\\
19006&194.21540&34.21596&25.07&0.07&0.03&23.82&0.03&0.01&Subaru\\
19007&194.21541&34.19829&24.68&0.04&0.03&24.10&0.04&0.01&Subaru\\
19008&194.21542&34.52473&25.86&0.14&0.03&25.20&0.10&0.02&Subaru\\
19009&194.21544&34.46167&25.40&0.09&0.03&24.20&0.04&0.02&Subaru\\
19010&194.21544&34.15021&25.05&0.07&0.03&22.92&0.01&0.01&Subaru\\
19011&194.21546&34.47797&25.05&0.07&0.03&23.97&0.03&0.02&Subaru\\
19012&194.21550&34.10420&22.22&0.01&0.03&21.91&0.05&0.01&Subaru\\
19013&194.21553&34.21619&24.62&0.08&0.03&23.54&0.04&0.01&Subaru\\
19014&194.21554&34.13674&25.19&0.08&0.03&24.67&0.07&0.01&Subaru\\
19015&194.21554&34.30316&24.69&0.05&0.03&23.37&0.02&0.02&Subaru\\
19016&194.21555&34.55973&25.98&0.30&0.03&26.33&0.50&0.02&Subaru\\
19017&194.21555&34.27934&25.04&0.06&0.03&24.89&0.13&0.01&Subaru\\
19018&194.21557&34.48578&25.53&0.10&0.03&24.38&0.05&0.02&Subaru\\
19019&194.21558&34.51552&25.47&0.09&0.03&25.09&0.09&0.02&Subaru\\
19020&194.21560&34.28639&25.75&0.13&0.03&25.43&0.13&0.01&Subaru\\
19021&194.21561&34.23444&24.68&0.09&0.03&23.83&0.10&0.01&Subaru\\
19022&194.21566&34.21821&24.53&0.04&0.03&23.94&0.03&0.01&Subaru\\
19023&194.21567&34.54635&24.82&0.06&0.03&25.17&0.13&0.02&Subaru\\
19024&194.21568&34.12396&24.77&0.05&0.03&23.48&0.02&0.01&Subaru\\
19025&194.21570&34.38022&25.35&0.09&0.03&24.47&0.06&0.02&Subaru\\
19026&194.21570&34.41476&25.13&0.07&0.03&24.71&0.07&0.02&Subaru\\
19027&194.21572&34.28938&26.81&0.34&0.03&25.61&0.15&0.01&Subaru\\
19028&194.21573&34.19680&24.72&0.06&0.03&23.10&0.02&0.01&Subaru\\
19029&194.21577&34.33972&24.15&0.02&0.03&22.87&0.01&0.02&Subaru\\
19030&194.21578&34.36756&25.38&0.09&0.03&23.53&0.02&0.02&Subaru\\
19031&194.21578&34.35535&25.43&0.10&0.03&24.74&0.11&0.02&Subaru\\
19032&194.21579&34.30346&25.47&0.11&0.03&24.48&0.07&0.02&Subaru\\
19033&194.21579&34.55098&25.78&0.19&0.03&24.80&0.10&0.02&Subaru\\
19034&194.21580&34.52615&24.72&0.05&0.03&24.12&0.04&0.02&Subaru\\
19035&194.21580&34.20398&23.94&0.02&0.03&23.01&0.01&0.01&Subaru\\
19036&194.21581&34.55133&25.70&0.19&0.03&24.19&0.06&0.02&Subaru\\
19037&194.21583&34.38971&25.80&0.14&0.03&25.06&0.09&0.02&Subaru\\
19038&194.21585&34.40943&25.00&0.06&0.03&24.39&0.05&0.02&Subaru\\
19039&194.21588&34.16526&24.94&0.06&0.03&24.29&0.04&0.01&Subaru\\
19040&194.21592&34.26472&22.81&0.01&0.03&20.52&0.01&0.01&Subaru\\
19041&194.21594&34.45781&24.85&0.06&0.03&24.19&0.04&0.02&Subaru\\
19042&194.21596&34.18690&24.46&0.03&0.03&23.54&0.07&0.01&Subaru\\
19043&194.21597&34.45676&26.10&0.19&0.03&25.58&0.18&0.02&Subaru\\
19044&194.21598&34.09260&24.98&0.10&0.03&24.34&0.08&0.01&Subaru\\
19045&194.21598&34.49172&24.82&0.06&0.03&24.06&0.05&0.02&Subaru\\
19046&194.21599&34.14607&25.35&0.08&0.03&24.81&0.07&0.01&Subaru\\
19047&194.21601&34.09735&24.63&0.13&0.03&24.02&0.05&0.01&Subaru\\
19048&194.21604&34.31378&22.80&0.01&0.03&21.80&0.01&0.02&Subaru\\
19049&194.21608&34.34882&25.35&0.09&0.03&24.21&0.04&0.02&Subaru\\
19050&194.21609&34.26330&24.48&0.04&0.03&23.61&0.05&0.01&Subaru\\
19051&194.21611&34.39184&26.30&0.20&0.03&25.94&0.23&0.02&Subaru\\
19052&194.21613&34.34481&23.57&0.02&0.03&22.66&0.04&0.02&Subaru\\
19053&194.21613&34.55168&26.24&0.31&0.03&25.96&0.38&0.02&Subaru\\
19054&194.21614&34.21258&25.81&0.14&0.03&24.51&0.05&0.01&Subaru\\
19055&194.21614&34.21409&26.62&0.29&0.03&25.40&0.14&0.01&Subaru\\
19056&194.21614&34.29854&24.57&0.04&0.03&24.29&0.11&0.01&Subaru\\
19057&194.21616&34.23934&25.68&0.13&0.03&24.71&0.07&0.01&Subaru\\
19058&194.21620&34.22685&24.13&0.03&0.03&22.78&0.01&0.01&Subaru\\
19059&194.21622&34.45327&24.42&0.03&0.03&23.98&0.03&0.02&Subaru\\
19060&194.21623&34.09411&25.18&0.11&0.03&24.17&0.08&0.01&Subaru\\
19061&194.21623&34.19672&24.62&0.05&0.03&23.46&0.04&0.01&Subaru\\
19062&194.21623&34.39026&25.16&0.07&0.03&24.70&0.07&0.02&Subaru\\
19063&194.21627&34.43679&23.73&0.02&0.03&22.49&0.01&0.02&Subaru\\
19064&194.21627&34.16911&24.86&0.05&0.03&25.47&0.39&0.01&Subaru\\
19065&194.21628&34.44868&23.85&0.02&0.03&21.31&0.01&0.02&Subaru\\
19066&194.21635&34.31108&24.06&0.03&0.03&23.51&0.03&0.02&Subaru\\
19067&194.21637&34.36159&24.51&0.07&0.03&23.11&0.04&0.02&Subaru\\
19068&194.21639&34.27617&26.01&0.16&0.03&25.18&0.10&0.01&Subaru\\
19069&194.21641&34.09474&26.08&0.22&0.03&26.15&0.38&0.01&Subaru\\
19070&194.21642&34.41003&24.80&0.05&0.03&24.07&0.04&0.02&Subaru\\
19071&194.21643&34.10408&25.38&0.11&0.03&24.98&0.15&0.01&Subaru\\
19072&194.21643&34.55229&26.60&0.46&0.03&26.24&0.38&0.02&Subaru\\
19073&194.21644&34.30661&26.19&0.18&0.03&25.33&0.12&0.02&Subaru\\
19074&194.21644&34.52664&21.41&0.01&0.03&19.73&0.01&0.02&Subaru\\
19075&194.21645&34.28173&26.26&0.21&0.03&25.72&0.17&0.01&Subaru\\
19076&194.21645&34.30335&25.83&0.14&0.03&25.12&0.12&0.02&Subaru\\
19077&194.21649&34.09161&25.88&0.26&0.03&25.89&0.42&0.01&Subaru\\
19078&194.21650&34.47811&25.78&0.13&0.03&25.07&0.10&0.02&Subaru\\
19079&194.21653&34.31448&25.47&0.13&0.03&24.70&0.07&0.02&Subaru\\
19080&194.21655&34.45668&21.58&0.01&0.03&19.64&0.01&0.02&Subaru\\
19081&194.21655&34.46873&24.53&0.04&0.03&23.98&0.06&0.02&Subaru\\
19082&194.21655&34.25895&25.23&0.08&0.03&24.55&0.06&0.01&Subaru\\
19083&194.21656&34.50137&25.62&0.11&0.03&24.75&0.07&0.02&Subaru\\
19084&194.21656&34.32631&24.65&0.05&0.03&23.51&0.03&0.02&Subaru\\
19085&194.21656&34.48349&25.73&0.12&0.03&25.31&0.12&0.02&Subaru\\
19086&194.21657&34.46398&25.27&0.08&0.03&24.44&0.05&0.02&Subaru\\
19087&194.21657&34.55529&26.19&0.31&0.03&26.11&0.40&0.02&Subaru\\
19088&194.21658&34.25071&25.09&0.07&0.03&24.73&0.07&0.01&Subaru\\
19089&194.21658&34.42733&24.77&0.05&0.03&22.37&0.01&0.02&Subaru\\
19090&194.21662&34.34556&23.89&0.03&0.03&24.51&0.18&0.02&Subaru\\
19091&194.21662&34.09201&23.25&0.02&0.03&22.97&0.05&0.01&Subaru\\
19092&194.21664&34.18280&25.21&0.08&0.03&24.45&0.08&0.01&Subaru\\
19093&194.21673&34.50251&25.49&0.09&0.03&24.56&0.07&0.02&Subaru\\
19094&194.21675&34.47278&24.46&0.04&0.03&23.14&0.02&0.02&Subaru\\
19095&194.21677&34.54389&25.46&0.12&0.03&25.64&0.20&0.02&Subaru\\
19096&194.21680&34.53645&25.12&0.09&0.03&23.87&0.04&0.02&Subaru\\
19097&194.21682&34.25117&24.96&0.06&0.03&23.70&0.02&0.01&Subaru\\
19098&194.21685&34.37735&24.38&0.05&0.03&23.27&0.02&0.02&Subaru\\
19099&194.21688&34.08891&24.79&0.09&0.03&24.25&0.13&0.01&Subaru\\
19100&194.21690&34.54728&26.01&0.22&0.03&25.58&0.25&0.02&Subaru\\
19101&194.21692&34.55142&26.43&0.33&0.03&26.33&0.42&0.02&Subaru\\
19102&194.21694&34.24895&25.97&0.15&0.03&25.14&0.10&0.01&Subaru\\
19103&194.21700&34.42021&24.65&0.05&0.03&24.46&0.11&0.02&Subaru\\
19104&194.21702&34.49849&24.71&0.04&0.03&24.12&0.09&0.02&Subaru\\
19105&194.21708&34.11992&26.40&0.25&0.03&24.25&0.05&0.01&Subaru\\
19106&194.21710&34.11619&26.55&0.30&0.03&26.26&0.33&0.01&Subaru\\
19107&194.21711&34.48509&25.42&0.09&0.03&24.78&0.07&0.02&Subaru\\
19108&194.21714&34.15854&24.66&0.04&0.03&23.92&0.04&0.01&Subaru\\
19109&194.21716&34.15212&26.79&0.35&0.03&25.43&0.14&0.01&Subaru\\
19110&194.21717&34.52727&24.85&0.05&0.03&24.39&0.04&0.02&Subaru\\
19111&194.21723&34.53653&23.99&0.04&0.03&22.37&0.01&0.02&Subaru\\
19112&194.21723&34.18668&24.36&0.03&0.03&23.42&0.02&0.01&Subaru\\
19113&194.21725&34.53687&24.65&0.06&0.03&22.40&0.01&0.02&Subaru\\
19114&194.21726&34.23950&24.65&0.05&0.03&24.53&0.17&0.01&Subaru\\
19115&194.21726&34.47881&25.62&0.12&0.03&24.42&0.05&0.02&Subaru\\
19116&194.21732&34.45574&24.50&0.08&0.03&23.56&0.02&0.02&Subaru\\
19117&194.21733&34.09158&26.29&0.35&0.03&26.31&0.53&0.01&Subaru\\
19118&194.21741&34.15236&26.33&0.28&0.03&25.41&0.14&0.01&Subaru\\
19119&194.21747&34.23868&24.70&0.04&0.03&23.74&0.03&0.01&Subaru\\
19120&194.21757&34.14850&25.74&0.12&0.03&25.01&0.09&0.01&Subaru\\
19121&194.21758&34.20709&26.45&0.23&0.03&26.35&0.31&0.01&Subaru\\
19122&194.21760&34.50353&25.36&0.13&0.03&24.34&0.05&0.02&Subaru\\
19123&194.21765&34.26158&25.24&0.08&0.03&23.68&0.02&0.01&Subaru\\
19124&194.21766&34.29471&25.18&0.08&0.03&24.14&0.04&0.01&Subaru\\
19125&194.21769&34.22433&25.49&0.09&0.03&24.75&0.08&0.01&Subaru\\
19126&194.21770&34.10708&23.70&0.04&0.03&22.63&0.03&0.01&Subaru\\
19127&194.21772&34.50148&25.86&0.27&0.03&23.62&0.02&0.02&Subaru\\
19128&194.21772&34.14800&27.05&0.43&0.03&26.59&0.42&0.01&Subaru\\
19129&194.21775&34.30583&23.74&0.05&0.03&23.69&0.09&0.02&Subaru\\
19130&194.21776&34.31419&24.31&0.08&0.03&23.65&0.03&0.02&Subaru\\
19131&194.21776&34.14550&25.60&0.10&0.03&25.01&0.10&0.01&Subaru\\
19132&194.21780&34.54948&22.16&0.01&0.03&21.30&0.01&0.02&Subaru\\
19133&194.21780&34.17755&23.83&0.04&0.03&23.49&0.05&0.01&Subaru\\
19134&194.21781&34.28544&25.21&0.08&0.03&23.17&0.01&0.01&Subaru\\
19135&194.21782&34.21766&25.46&0.13&0.03&24.92&0.10&0.01&Subaru\\
19136&194.21783&34.17778&23.70&0.04&0.03&23.21&0.04&0.01&Subaru\\
19137&194.21787&34.21640&23.41&0.06&0.03&22.87&0.02&0.01&Subaru\\
19138&194.21788&34.21659&23.39&0.06&0.03&22.87&0.02&0.01&Subaru\\
19139&194.21790&34.54176&26.31&0.27&0.03&25.41&0.16&0.02&Subaru\\
19140&194.21790&34.26016&24.61&0.04&0.03&24.17&0.05&0.01&Subaru\\
19141&194.21792&34.21795&26.08&0.25&0.03&25.34&0.13&0.01&Subaru\\
19142&194.21799&34.22377&25.68&0.12&0.03&24.85&0.08&0.01&Subaru\\
19143&194.21800&34.10696&25.07&0.14&0.03&24.13&0.07&0.01&Subaru\\
19144&194.21801&34.11512&25.15&0.08&0.03&24.48&0.06&0.01&Subaru\\
19145&194.21801&34.35555&23.76&0.05&0.03&23.18&0.05&0.02&Subaru\\
19146&194.21804&34.55415&25.04&0.11&0.03&24.64&0.12&0.02&Subaru\\
19147&194.21805&34.52254&22.05&0.01&0.03&19.79&0.01&0.02&Subaru\\
19148&194.21808&34.22859&25.45&0.09&0.03&24.70&0.07&0.01&Subaru\\
19149&194.21809&34.22171&23.96&0.02&0.03&23.06&0.01&0.01&Subaru\\
19150&194.21810&34.53913&26.09&0.20&0.03&24.34&0.09&0.02&Subaru\\
19151&194.21815&34.27872&25.64&0.11&0.03&24.58&0.06&0.01&Subaru\\
19152&194.21821&34.16229&24.69&0.05&0.03&23.31&0.03&0.01&Subaru\\
19153&194.21825&34.30286&25.93&0.17&0.03&25.17&0.13&0.01&Subaru\\
19154&194.21825&34.39322&24.59&0.07&0.03&23.89&0.04&0.02&Subaru\\
19155&194.21827&34.53933&24.96&0.15&0.03&24.29&0.09&0.02&Subaru\\
19156&194.21829&34.53588&26.86&0.42&0.03&25.58&0.16&0.02&Subaru\\
19157&194.21831&34.34271&25.80&0.13&0.03&25.18&0.10&0.02&Subaru\\
19158&194.21832&34.09005&26.32&0.33&0.03&26.36&0.52&0.01&Subaru\\
19159&194.21835&34.40066&25.14&0.10&0.03&24.69&0.07&0.02&Subaru\\
19160&194.21835&34.31627&25.73&0.12&0.03&24.82&0.07&0.02&Subaru\\
19161&194.21840&34.12219&24.12&0.03&0.03&23.58&0.02&0.01&Subaru\\
19162&194.21842&34.25172&25.19&0.08&0.03&23.75&0.06&0.01&Subaru\\
19163&194.21842&34.11290&24.80&0.07&0.03&23.37&0.03&0.01&Subaru\\
19164&194.21852&34.17327&24.77&0.06&0.03&23.39&0.02&0.01&Subaru\\
19165&194.21852&34.55538&26.36&0.35&0.03&26.15&0.40&0.02&Subaru\\
19166&194.21854&34.25899&25.41&0.10&0.03&24.57&0.06&0.01&Subaru\\
19167&194.21857&34.53946&25.66&0.13&0.03&25.70&0.19&0.02&Subaru\\
19168&194.21858&34.43300&24.55&0.05&0.03&23.72&0.04&0.02&Subaru\\
19169&194.21860&34.54735&24.84&0.07&0.03&23.83&0.04&0.02&Subaru\\
19170&194.21861&34.10582&24.63&0.07&0.03&23.71&0.09&0.01&Subaru\\
19171&194.21862&34.40613&25.00&0.06&0.03&23.44&0.02&0.02&Subaru\\
19172&194.21863&34.27255&24.68&0.05&0.03&24.78&0.21&0.01&Subaru\\
19173&194.21866&34.11597&25.66&0.14&0.03&24.88&0.10&0.01&Subaru\\
19174&194.21872&34.35981&25.34&0.12&0.03&24.53&0.10&0.02&Subaru\\
19175&194.21874&34.09360&26.77&0.53&0.03&26.16&0.41&0.01&Subaru\\
19176&194.21875&34.26888&26.18&0.20&0.03&25.62&0.19&0.01&Subaru\\
19177&194.21878&34.45428&25.30&0.15&0.03&24.30&0.10&0.02&Subaru\\
19178&194.21878&34.09812&26.02&0.24&0.03&25.44&0.26&0.01&Subaru\\
19179&194.21878&34.41371&24.94&0.05&0.03&24.74&0.07&0.02&Subaru\\
19180&194.21879&34.38322&25.52&0.11&0.03&24.62&0.05&0.02&Subaru\\
19181&194.21879&34.54317&25.36&0.11&0.03&24.69&0.09&0.02&Subaru\\
19182&194.21881&34.30268&25.86&0.15&0.03&25.13&0.13&0.01&Subaru\\
19183&194.21881&34.46623&24.69&0.05&0.03&24.65&0.11&0.02&Subaru\\
19184&194.21881&34.53609&24.37&0.04&0.03&23.49&0.03&0.02&Subaru\\
19185&194.21882&34.09765&26.26&0.31&0.03&25.24&0.17&0.01&Subaru\\
19186&194.21883&34.39089&26.14&0.18&0.03&23.65&0.03&0.02&Subaru\\
19187&194.21884&34.24625&24.72&0.05&0.03&24.02&0.04&0.01&Subaru\\
19188&194.21888&34.44851&25.87&0.13&0.03&25.15&0.10&0.02&Subaru\\
19189&194.21891&34.14361&24.34&0.07&0.03&23.40&0.02&0.01&Subaru\\
19190&194.21892&34.08828&26.22&0.34&0.03&26.19&0.45&0.01&Subaru\\
19191&194.21895&34.38747&25.52&0.10&0.03&25.01&0.09&0.02&Subaru\\
19192&194.21896&34.17248&25.29&0.08&0.03&24.45&0.06&0.01&Subaru\\
19193&194.21898&34.09283&26.61&0.47&0.03&26.00&0.37&0.01&Subaru\\
19194&194.21898&34.44890&25.66&0.12&0.03&25.11&0.10&0.02&Subaru\\
19195&194.21904&34.37085&24.67&0.04&0.03&24.72&0.10&0.02&Subaru\\
19196&194.21904&34.10955&25.11&0.10&0.03&22.81&0.02&0.01&Subaru\\
19197&194.21906&34.55743&26.75&0.51&0.03&25.79&0.28&0.02&Subaru\\
19198&194.21906&34.39074&24.78&0.12&0.03&23.59&0.03&0.02&Subaru\\
19199&194.21907&34.51600&23.79&0.03&0.03&23.07&0.06&0.02&Subaru\\
19200&194.21907&34.53183&24.26&0.03&0.03&22.87&0.01&0.02&Subaru\\
19201&194.21909&34.41248&25.66&0.11&0.03&24.92&0.07&0.02&Subaru\\
19202&194.21909&34.14381&25.83&0.29&0.03&23.47&0.02&0.01&Subaru\\
19203&194.21912&34.09086&25.46&0.14&0.03&23.99&0.05&0.01&Subaru\\
19204&194.21917&34.30670&26.42&0.27&0.03&25.90&0.25&0.02&Subaru\\
19205&194.21918&34.33838&23.45&0.03&0.03&23.19&0.07&0.02&Subaru\\
19206&194.21919&34.25030&24.23&0.03&0.03&23.32&0.02&0.01&Subaru\\
19207&194.21920&34.34364&25.82&0.14&0.03&25.10&0.10&0.02&Subaru\\
19208&194.21926&34.34425&26.17&0.21&0.03&25.57&0.17&0.02&Subaru\\
19209&194.21927&34.46136&24.85&0.05&0.03&24.84&0.17&0.02&Subaru\\
19210&194.21927&34.50231&24.94&0.05&0.03&24.36&0.05&0.02&Subaru\\
19211&194.21928&34.42741&25.50&0.10&0.03&24.83&0.07&0.02&Subaru\\
19212&194.21929&34.36025&25.39&0.10&0.03&24.52&0.06&0.02&Subaru\\
19213&194.21930&34.28956&26.38&0.25&0.03&25.09&0.10&0.01&Subaru\\
19214&194.21932&34.40109&26.29&0.21&0.03&25.01&0.09&0.02&Subaru\\
19215&194.21938&34.30058&24.90&0.07&0.03&24.09&0.04&0.01&Subaru\\
19216&194.21938&34.14243&25.22&0.09&0.03&24.54&0.07&0.01&Subaru\\
19217&194.21942&34.37043&25.07&0.07&0.03&24.41&0.06&0.02&Subaru\\
19218&194.21944&34.51599&24.99&0.08&0.03&23.49&0.03&0.02&Subaru\\
19219&194.21955&34.23661&24.91&0.06&0.03&23.76&0.03&0.01&Subaru\\
19220&194.21956&34.44506&26.10&0.19&0.03&25.49&0.14&0.02&Subaru\\
19221&194.21959&34.51637&23.44&0.05&0.03&22.55&0.04&0.02&Subaru\\
19222&194.21961&34.51658&23.50&0.05&0.03&22.55&0.04&0.02&Subaru\\
19223&194.21963&34.09236&26.14&0.31&0.03&25.14&0.16&0.01&Subaru\\
19224&194.21966&34.38227&24.39&0.04&0.03&22.16&0.01&0.02&Subaru\\
19225&194.21968&34.35461&24.63&0.05&0.03&24.09&0.04&0.02&Subaru\\
19226&194.21968&34.22429&24.77&0.06&0.03&22.25&0.01&0.01&Subaru\\
19227&194.21969&34.24528&25.26&0.09&0.03&23.96&0.05&0.01&Subaru\\
19228&194.21970&34.31017&25.91&0.15&0.03&24.89&0.09&0.02&Subaru\\
19229&194.21972&34.33484&25.35&0.10&0.03&23.17&0.05&0.02&Subaru\\
19230&194.21972&34.09480&26.59&0.42&0.03&25.55&0.24&0.01&Subaru\\
19231&194.21972&34.45775&24.69&0.05&0.03&23.49&0.05&0.02&Subaru\\
19232&194.21973&34.44942&26.09&0.19&0.03&25.78&0.20&0.02&Subaru\\
19233&194.21979&34.53825&25.25&0.10&0.03&24.33&0.07&0.02&Subaru\\
19234&194.21982&34.37514&25.52&0.10&0.03&24.91&0.08&0.02&Subaru\\
19235&194.21984&34.55551&26.38&0.36&0.03&25.93&0.31&0.02&Subaru\\
19236&194.21986&34.11645&25.23&0.09&0.03&24.60&0.12&0.01&Subaru\\
19237&194.21988&34.14754&26.05&0.19&0.03&25.27&0.13&0.01&Subaru\\
19238&194.21992&34.20573&25.13&0.07&0.03&24.40&0.06&0.01&Subaru\\
19239&194.21996&34.49354&24.68&0.05&0.03&23.50&0.03&0.02&Subaru\\
19240&194.21997&34.18506&24.99&0.07&0.03&24.34&0.11&0.01&Subaru\\
19241&194.22000&34.52980&26.41&0.27&0.03&26.15&0.31&0.02&Subaru\\
19242&194.22001&34.51844&25.78&0.14&0.03&25.03&0.10&0.02&Subaru\\
19243&194.22006&34.23789&26.22&0.20&0.03&25.30&0.14&0.01&Subaru\\
19244&194.22009&34.29020&25.45&0.11&0.03&23.83&0.03&0.01&Subaru\\
19245&194.22009&34.37385&24.08&0.04&0.03&23.62&0.04&0.02&Subaru\\
19246&194.22010&34.31274&26.31&0.24&0.03&25.89&0.23&0.02&Subaru\\
19247&194.22012&34.18235&25.97&0.18&0.03&25.31&0.12&0.01&Subaru\\
19248&194.22013&34.51443&23.93&0.02&0.03&23.63&0.07&0.02&Subaru\\
19249&194.22014&34.45716&24.59&0.05&0.03&23.59&0.03&0.02&Subaru\\
19250&194.22015&34.31714&24.84&0.06&0.03&24.66&0.16&0.02&Subaru\\
19251&194.22019&34.38459&25.38&0.10&0.03&24.50&0.06&0.02&Subaru\\
19252&194.22019&34.33293&25.92&0.21&0.03&23.51&0.08&0.02&Subaru\\
19253&194.22020&34.30224&25.60&0.11&0.03&24.91&0.19&0.01&Subaru\\
19254&194.22028&34.29272&25.72&0.14&0.03&24.34&0.05&0.01&Subaru\\
19255&194.22029&34.50446&25.37&0.09&0.03&24.14&0.13&0.02&Subaru\\
19256&194.22030&34.29933&24.72&0.06&0.03&23.27&0.02&0.01&Subaru\\
19257&194.22032&34.12542&25.11&0.09&0.03&23.35&0.02&0.01&Subaru\\
19258&194.22033&34.35496&24.24&0.04&0.03&23.88&0.04&0.02&Subaru\\
19259&194.22033&34.53544&25.39&0.12&0.03&24.25&0.07&0.02&Subaru\\
19260&194.22034&34.11432&26.07&0.22&0.03&24.56&0.14&0.01&Subaru\\
19261&194.22034&34.53310&25.51&0.12&0.03&24.41&0.06&0.02&Subaru\\
19262&194.22037&34.46655&25.62&0.12&0.03&24.60&0.12&0.02&Subaru\\
19263&194.22038&34.45276&24.16&0.06&0.03&23.48&0.04&0.02&Subaru\\
19264&194.22039&34.42023&25.45&0.11&0.03&23.81&0.03&0.02&Subaru\\
19265&194.22039&34.42263&25.93&0.16&0.03&24.91&0.08&0.02&Subaru\\
19266&194.22040&34.45574&22.42&0.01&0.03&21.75&0.01&0.02&Subaru\\
19267&194.22040&34.46266&26.30&0.24&0.03&25.69&0.18&0.02&Subaru\\
19268&194.22044&34.35537&25.96&0.17&0.03&25.33&0.17&0.02&Subaru\\
19269&194.22044&34.28061&24.04&0.03&0.03&23.84&0.03&0.01&Subaru\\
19270&194.22045&34.10129&24.96&0.10&0.03&23.89&0.05&0.01&Subaru\\
19271&194.22046&34.10664&26.40&0.32&0.03&25.82&0.34&0.01&Subaru\\
19272&194.22048&34.16596&23.16&0.01&0.03&21.62&0.01&0.01&Subaru\\
19273&194.22052&34.31134&26.63&0.37&0.03&25.58&0.18&0.02&Subaru\\
19274&194.22054&34.41370&25.71&0.13&0.03&25.05&0.18&0.02&Subaru\\
19275&194.22054&34.43953&24.68&0.05&0.03&23.95&0.03&0.02&Subaru\\
19276&194.22055&34.26173&24.52&0.04&0.03&23.78&0.04&0.01&Subaru\\
19277&194.22055&34.24101&24.93&0.07&0.03&22.44&0.01&0.01&Subaru\\
19278&194.22058&34.33463&25.41&0.16&0.03&24.75&0.08&0.02&Subaru\\
19279&194.22059&34.55521&26.72&0.50&0.03&25.61&0.25&0.02&Subaru\\
19280&194.22060&34.24666&24.89&0.07&0.03&23.76&0.04&0.01&Subaru\\
19281&194.22061&34.38460&26.57&0.38&0.03&24.55&0.06&0.02&Subaru\\
19282&194.22064&34.10293&23.37&0.03&0.03&23.00&0.04&0.01&Subaru\\
19283&194.22068&34.14730&26.58&0.32&0.03&25.33&0.14&0.01&Subaru\\
19284&194.22070&34.22750&26.13&0.20&0.03&24.68&0.07&0.01&Subaru\\
19285&194.22070&34.09567&26.56&0.42&0.03&26.37&0.51&0.01&Subaru\\
19286&194.22071&34.23513&24.55&0.06&0.03&23.67&0.03&0.01&Subaru\\
19287&194.22072&34.36247&25.53&0.13&0.03&25.46&0.15&0.02&Subaru\\
19288&194.22074&34.42806&24.85&0.05&0.03&24.56&0.08&0.02&Subaru\\
19289&194.22074&34.44934&23.13&0.01&0.03&21.28&0.01&0.02&Subaru\\
19290&194.22075&34.21773&25.40&0.10&0.03&24.83&0.09&0.01&Subaru\\
19291&194.22076&34.49333&22.55&0.01&0.03&21.19&0.01&0.02&Subaru\\
19292&194.22076&34.41948&24.78&0.06&0.03&23.82&0.03&0.02&Subaru\\
19293&194.22080&34.29528&25.42&0.10&0.03&24.90&0.10&0.01&Subaru\\
19294&194.22080&34.29784&23.48&0.01&0.03&21.11&0.01&0.01&Subaru\\
19295&194.22084&34.40327&26.14&0.21&0.03&25.37&0.12&0.02&Subaru\\
19296&194.22086&34.09697&25.86&0.26&0.03&24.46&0.08&0.01&Subaru\\
19297&194.22086&34.34149&24.59&0.08&0.03&23.44&0.05&0.02&Subaru\\
19298&194.22086&34.31024&27.10&0.51&0.03&26.38&0.33&0.02&Subaru\\
19299&194.22088&34.21598&25.98&0.17&0.03&25.66&0.17&0.01&Subaru\\
19300&194.22089&34.10318&24.46&0.08&0.03&23.68&0.07&0.01&Subaru\\
19301&194.22091&34.38840&24.76&0.07&0.03&25.16&0.18&0.02&Subaru\\
19302&194.22092&34.55886&26.73&0.48&0.03&26.27&0.46&0.02&Subaru\\
19303&194.22092&34.09029&26.46&0.44&0.03&25.53&0.24&0.01&Subaru\\
19304&194.22093&34.14860&25.56&0.13&0.03&24.21&0.05&0.01&Subaru\\
19305&194.22095&34.25277&24.79&0.07&0.03&23.58&0.03&0.01&Subaru\\
19306&194.22096&34.24991&24.75&0.06&0.03&24.11&0.04&0.01&Subaru\\
19307&194.22099&34.50486&25.40&0.10&0.03&23.94&0.03&0.02&Subaru\\
19308&194.22104&34.54005&26.71&0.46&0.03&26.36&0.44&0.02&Subaru\\
19309&194.22107&34.45777&25.17&0.08&0.03&24.38&0.11&0.02&Subaru\\
19310&194.22107&34.34168&24.33&0.06&0.03&24.42&0.12&0.02&Subaru\\
19311&194.22111&34.17421&25.13&0.08&0.03&23.71&0.03&0.01&Subaru\\
19312&194.22111&34.09808&26.47&0.44&0.03&26.06&0.39&0.01&Subaru\\
19313&194.22114&34.10687&25.59&0.14&0.03&25.21&0.16&0.01&Subaru\\
19314&194.22115&34.36242&24.68&0.06&0.03&24.66&0.10&0.02&Subaru\\
19315&194.22120&34.53639&26.04&0.23&0.03&24.61&0.08&0.02&Subaru\\
19316&194.22120&34.36288&24.91&0.06&0.03&24.22&0.04&0.02&Subaru\\
19317&194.22121&34.13610&24.70&0.05&0.03&24.22&0.05&0.01&Subaru\\
19318&194.22124&34.11187&24.30&0.11&0.03&22.99&0.05&0.01&Subaru\\
19319&194.22124&34.23835&25.95&0.16&0.03&25.89&0.39&0.01&Subaru\\
19320&194.22125&34.16860&24.42&0.04&0.03&23.13&0.02&0.01&Subaru\\
19321&194.22127&34.36212&25.75&0.19&0.03&24.45&0.06&0.02&Subaru\\
19322&194.22130&34.38850&24.64&0.05&0.03&24.46&0.07&0.02&Subaru\\
19323&194.22132&34.26394&24.18&0.04&0.03&23.20&0.02&0.01&Subaru\\
19324&194.22132&34.25291&24.92&0.08&0.03&23.15&0.02&0.01&Subaru\\
19325&194.22136&34.09622&26.05&0.26&0.03&26.39&0.53&0.01&Subaru\\
19326&194.22139&34.35415&24.53&0.04&0.03&24.81&0.16&0.02&Subaru\\
19327&194.22140&34.24264&24.56&0.05&0.03&24.15&0.08&0.01&Subaru\\
19328&194.22142&34.30216&25.25&0.09&0.03&25.10&0.23&0.01&Subaru\\
19329&194.22142&34.13963&25.06&0.08&0.03&23.95&0.11&0.01&Subaru\\
19330&194.22143&34.26286&25.88&0.16&0.03&24.86&0.11&0.01&Subaru\\
19331&194.22144&34.15018&24.67&0.05&0.03&23.85&0.04&0.01&Subaru\\
19332&194.22146&34.49039&25.68&0.12&0.03&25.57&0.17&0.02&Subaru\\
19333&194.22146&34.33693&24.73&0.06&0.03&23.35&0.02&0.02&Subaru\\
19334&194.22148&34.26362&25.74&0.17&0.03&24.40&0.06&0.01&Subaru\\
19335&194.22150&34.18146&24.57&0.05&0.03&24.05&0.08&0.01&Subaru\\
19336&194.22150&34.12566&22.82&0.01&0.03&20.57&0.01&0.01&Subaru\\
19337&194.22151&34.28446&26.33&0.26&0.03&26.21&0.29&0.01&Subaru\\
19338&194.22151&34.43823&24.57&0.04&0.03&23.69&0.03&0.02&Subaru\\
19339&194.22151&34.20923&26.73&0.34&0.03&25.78&0.21&0.01&Subaru\\
19340&194.22152&34.22689&25.39&0.18&0.03&24.76&0.21&0.01&Subaru\\
19341&194.22155&34.28882&24.66&0.05&0.03&23.73&0.03&0.01&Subaru\\
19342&194.22162&34.34305&25.78&0.13&0.03&25.36&0.12&0.02&Subaru\\
19343&194.22162&34.25002&25.12&0.08&0.03&24.61&0.07&0.01&Subaru\\
19344&194.22162&34.21168&26.20&0.22&0.03&25.15&0.11&0.01&Subaru\\
19345&194.22162&34.44616&25.19&0.08&0.03&24.31&0.05&0.02&Subaru\\
19346&194.22164&34.08907&26.62&0.43&0.03&26.21&0.46&0.01&Subaru\\
19347&194.22166&34.53913&24.21&0.04&0.03&23.68&0.04&0.02&Subaru\\
19348&194.22167&34.55785&26.00&0.24&0.03&25.05&0.15&0.02&Subaru\\
19349&194.22168&34.35301&25.43&0.10&0.03&24.71&0.07&0.02&Subaru\\
19350&194.22169&34.20024&25.34&0.10&0.03&24.34&0.06&0.01&Subaru\\
19351&194.22171&34.30701&25.34&0.10&0.03&24.57&0.18&0.01&Subaru\\
19352&194.22173&34.41304&25.67&0.13&0.03&24.79&0.08&0.02&Subaru\\
19353&194.22173&34.22668&25.37&0.10&0.03&24.65&0.06&0.01&Subaru\\
19354&194.22173&34.09525&25.94&0.26&0.03&25.06&0.16&0.01&Subaru\\
19355&194.22173&34.09568&26.75&0.53&0.03&25.48&0.21&0.01&Subaru\\
19356&194.22174&34.31552&26.54&0.29&0.03&25.30&0.14&0.02&Subaru\\
19357&194.22177&34.33803&25.77&0.14&0.03&25.18&0.12&0.02&Subaru\\
19358&194.22178&34.46571&25.39&0.11&0.03&23.76&0.03&0.02&Subaru\\
19359&194.22184&34.32198&25.29&0.10&0.03&24.35&0.05&0.02&Subaru\\
19360&194.22184&34.24566&25.09&0.08&0.03&24.27&0.07&0.01&Subaru\\
19361&194.22185&34.20195&23.76&0.02&0.03&23.10&0.02&0.01&Subaru\\
19362&194.22188&34.31889&25.44&0.10&0.03&24.88&0.08&0.02&Subaru\\
19363&194.22189&34.12227&25.55&0.11&0.03&24.93&0.10&0.01&Subaru\\
19364&194.22191&34.48746&25.44&0.15&0.03&23.78&0.06&0.02&Subaru\\
19365&194.22193&34.24029&24.11&0.04&0.03&23.04&0.04&0.01&Subaru\\
19366&194.22194&34.27029&24.80&0.05&0.03&24.69&0.19&0.01&Subaru\\
19367&194.22198&34.19554&26.58&0.33&0.03&25.41&0.14&0.01&Subaru\\
19368&194.22198&34.24980&25.08&0.07&0.03&24.72&0.07&0.01&Subaru\\
19369&194.22201&34.39077&23.98&0.06&0.03&22.89&0.06&0.02&Subaru\\
19370&194.22202&34.52314&24.40&0.04&0.03&23.86&0.05&0.02&Subaru\\
19371&194.22205&34.35189&25.49&0.12&0.03&24.40&0.09&0.02&Subaru\\
19372&194.22206&34.19944&26.15&0.20&0.03&25.52&0.20&0.01&Subaru\\
19373&194.22209&34.42394&25.38&0.10&0.03&24.00&0.03&0.02&Subaru\\
19374&194.22213&34.21716&26.68&0.32&0.03&25.61&0.17&0.01&Subaru\\
19375&194.22213&34.48721&24.68&0.07&0.03&23.46&0.03&0.02&Subaru\\
19376&194.22214&34.38620&25.24&0.09&0.03&24.62&0.06&0.02&Subaru\\
19377&194.22215&34.28742&25.65&0.14&0.03&22.87&0.01&0.01&Subaru\\
19378&194.22217&34.53293&25.06&0.08&0.03&23.24&0.06&0.02&Subaru\\
19379&194.22219&34.24564&25.33&0.16&0.03&24.67&0.08&0.01&Subaru\\
19380&194.22220&34.48065&24.32&0.03&0.03&23.56&0.04&0.02&Subaru\\
19381&194.22221&34.36808&24.64&0.05&0.03&23.67&0.03&0.02&Subaru\\
19382&194.22222&34.19720&26.20&0.22&0.03&25.19&0.12&0.01&Subaru\\
19383&194.22222&34.51763&26.31&0.23&0.03&26.24&0.31&0.02&Subaru\\
19384&194.22224&34.32256&26.96&0.46&0.03&26.31&0.34&0.02&Subaru\\
19385&194.22224&34.55402&26.15&0.30&0.03&25.79&0.30&0.02&Subaru\\
19386&194.22226&34.29208&25.55&0.11&0.03&25.10&0.10&0.01&Subaru\\
19387&194.22226&34.45177&25.22&0.09&0.03&23.82&0.06&0.02&Subaru\\
19388&194.22228&34.38664&24.94&0.06&0.03&24.67&0.11&0.02&Subaru\\
19389&194.22231&34.53916&25.20&0.10&0.03&24.72&0.09&0.02&Subaru\\
19390&194.22231&34.49977&26.27&0.25&0.03&25.84&0.22&0.02&Subaru\\
19391&194.22233&34.31516&22.71&0.01&0.03&20.20&0.01&0.02&Subaru\\
19392&194.22234&34.24042&23.85&0.04&0.03&23.03&0.04&0.01&Subaru\\
19393&194.22234&34.34244&26.13&0.20&0.03&25.93&0.21&0.02&Subaru\\
19394&194.22234&34.23165&25.74&0.13&0.03&25.93&0.24&0.01&Subaru\\
19395&194.22237&34.35847&25.52&0.11&0.03&24.55&0.06&0.02&Subaru\\
19396&194.22239&34.26278&25.28&0.09&0.03&24.59&0.07&0.01&Subaru\\
19397&194.22240&34.40255&25.01&0.07&0.03&24.43&0.05&0.02&Subaru\\
19398&194.22242&34.51834&26.41&0.27&0.03&25.39&0.13&0.02&Subaru\\
19399&194.22242&34.50250&24.46&0.08&0.03&23.62&0.06&0.02&Subaru\\
19400&194.22244&34.22731&25.53&0.17&0.03&24.22&0.05&0.01&Subaru\\
19401&194.22244&34.27640&26.54&0.30&0.03&26.25&0.28&0.01&Subaru\\
19402&194.22245&34.43916&25.68&0.13&0.03&24.84&0.08&0.02&Subaru\\
19403&194.22246&34.23539&26.37&0.26&0.03&25.39&0.14&0.01&Subaru\\
19404&194.22246&34.55333&26.67&0.47&0.03&26.43&0.51&0.02&Subaru\\
19405&194.22247&34.45202&24.34&0.11&0.03&23.08&0.02&0.02&Subaru\\
19406&194.22248&34.14831&24.61&0.04&0.03&23.84&0.03&0.01&Subaru\\
19407&194.22251&34.50224&24.57&0.05&0.03&23.62&0.06&0.02&Subaru\\
19408&194.22252&34.33532&24.13&0.03&0.03&24.07&0.13&0.02&Subaru\\
19409&194.22256&34.40127&25.26&0.09&0.03&24.86&0.08&0.02&Subaru\\
19410&194.22257&34.43060&24.57&0.05&0.03&22.45&0.02&0.02&Subaru\\
19411&194.22259&34.39670&25.79&0.14&0.03&24.57&0.07&0.02&Subaru\\
19412&194.22260&34.53773&26.33&0.27&0.03&25.85&0.26&0.02&Subaru\\
19413&194.22266&34.21040&25.71&0.13&0.03&24.81&0.09&0.01&Subaru\\
19414&194.22267&34.24055&24.32&0.05&0.03&23.25&0.04&0.01&Subaru\\
19415&194.22268&34.49344&24.34&0.07&0.03&23.26&0.04&0.02&Subaru\\
19416&194.22269&34.54170&26.34&0.32&0.03&26.22&0.44&0.02&Subaru\\
19417&194.22271&34.23140&25.52&0.12&0.03&24.87&0.23&0.01&Subaru\\
19418&194.22272&34.52547&25.54&0.11&0.03&24.72&0.07&0.02&Subaru\\
19419&194.22273&34.36863&24.98&0.06&0.03&24.61&0.07&0.02&Subaru\\
19420&194.22274&34.41076&25.64&0.13&0.03&24.17&0.04&0.02&Subaru\\
19421&194.22275&34.09023&24.58&0.07&0.03&24.45&0.11&0.01&Subaru\\
19422&194.22275&34.25613&24.22&0.03&0.03&23.79&0.06&0.01&Subaru\\
19423&194.22277&34.50839&24.95&0.06&0.03&24.16&0.04&0.02&Subaru\\
19424&194.22278&34.22723&25.07&0.07&0.03&24.20&0.05&0.01&Subaru\\
19425&194.22280&34.35434&24.74&0.05&0.03&23.85&0.03&0.02&Subaru\\
19426&194.22284&34.53102&26.00&0.23&0.03&25.22&0.12&0.02&Subaru\\
19427&194.22286&34.13866&26.09&0.18&0.03&25.48&0.19&0.01&Subaru\\
19428&194.22287&34.10069&24.81&0.08&0.03&24.11&0.07&0.01&Subaru\\
19429&194.22294&34.29865&25.87&0.14&0.03&24.80&0.08&0.01&Subaru\\
19430&194.22295&34.35365&26.07&0.19&0.03&25.30&0.12&0.02&Subaru\\
19431&194.22297&34.31137&25.60&0.13&0.03&24.75&0.08&0.01&Subaru\\
19432&194.22299&34.49337&24.97&0.13&0.03&23.29&0.04&0.02&Subaru\\
19433&194.22303&34.53572&24.67&0.06&0.03&23.69&0.04&0.02&Subaru\\
19434&194.22303&34.21322&24.69&0.06&0.03&24.00&0.06&0.01&Subaru\\
19435&194.22305&34.12761&25.75&0.15&0.03&25.27&0.14&0.01&Subaru\\
19436&194.22305&34.33306&25.28&0.10&0.03&24.41&0.14&0.02&Subaru\\
19437&194.22310&34.15762&24.78&0.06&0.03&23.67&0.03&0.01&Subaru\\
19438&194.22317&34.31073&25.97&0.17&0.03&26.38&0.39&0.01&Subaru\\
19439&194.22323&34.54532&26.77&0.52&0.03&26.38&0.53&0.02&Subaru\\
19440&194.22324&34.10958&24.83&0.07&0.03&23.53&0.03&0.01&Subaru\\
19441&194.22326&34.31912&25.30&0.12&0.03&24.60&0.08&0.02&Subaru\\
19442&194.22329&34.09984&24.83&0.13&0.03&23.95&0.05&0.01&Subaru\\
19443&194.22333&34.50783&23.75&0.02&0.03&21.45&0.01&0.02&Subaru\\
19444&194.22333&34.10605&25.28&0.11&0.03&24.33&0.06&0.01&Subaru\\
19445&194.22334&34.43255&25.71&0.14&0.03&23.73&0.03&0.02&Subaru\\
19446&194.22336&34.43326&26.10&0.20&0.03&24.47&0.06&0.02&Subaru\\
19447&194.22336&34.11341&25.91&0.19&0.03&24.78&0.10&0.01&Subaru\\
19448&194.22337&34.23654&25.84&0.15&0.03&25.48&0.15&0.01&Subaru\\
19449&194.22337&34.18491&25.64&0.13&0.03&24.97&0.09&0.01&Subaru\\
19450&194.22341&34.42198&24.92&0.07&0.03&23.51&0.02&0.02&Subaru\\
19451&194.22341&34.43559&25.70&0.12&0.03&24.55&0.08&0.02&Subaru\\
19452&194.22342&34.45737&25.67&0.13&0.03&24.49&0.06&0.02&Subaru\\
19453&194.22344&34.43279&25.50&0.27&0.03&23.23&0.03&0.02&Subaru\\
19454&194.22345&34.26644&25.72&0.13&0.03&25.68&0.19&0.01&Subaru\\
19455&194.22345&34.52472&25.83&0.15&0.03&25.25&0.12&0.02&Subaru\\
19456&194.22346&34.16914&25.49&0.12&0.03&24.51&0.06&0.01&Subaru\\
19457&194.22347&34.33397&24.92&0.07&0.03&24.31&0.06&0.02&Subaru\\
19458&194.22351&34.34050&25.73&0.13&0.03&25.36&0.14&0.02&Subaru\\
19459&194.22351&34.31163&25.90&0.18&0.03&24.76&0.08&0.01&Subaru\\
19460&194.22352&34.27672&25.02&0.08&0.03&24.02&0.04&0.01&Subaru\\
19461&194.22352&34.09044&26.26&0.35&0.03&25.91&0.34&0.01&Subaru\\
19462&194.22354&34.55218&26.69&0.50&0.03&26.23&0.49&0.02&Subaru\\
19463&194.22354&34.46910&25.02&0.07&0.03&24.55&0.10&0.02&Subaru\\
19464&194.22355&34.38577&25.22&0.09&0.03&23.75&0.03&0.02&Subaru\\
19465&194.22357&34.31929&25.25&0.12&0.03&24.42&0.09&0.02&Subaru\\
19466&194.22357&34.43881&24.68&0.05&0.03&24.03&0.04&0.02&Subaru\\
19467&194.22357&34.16549&24.32&0.05&0.03&22.79&0.03&0.01&Subaru\\
19468&194.22358&34.55699&26.54&0.37&0.03&26.09&0.35&0.02&Subaru\\
19469&194.22360&34.29647&25.95&0.18&0.03&24.95&0.09&0.01&Subaru\\
19470&194.22360&34.54659&24.66&0.07&0.03&23.61&0.05&0.02&Subaru\\
19471&194.22361&34.29077&25.55&0.12&0.03&24.63&0.07&0.01&Subaru\\
19472&194.22364&34.25125&26.50&0.28&0.03&25.27&0.11&0.01&Subaru\\
19473&194.22364&34.11088&26.77&0.45&0.03&26.27&0.36&0.01&Subaru\\
19474&194.22365&34.14892&23.16&0.01&0.03&21.53&0.01&0.01&Subaru\\
19475&194.22365&34.21727&24.89&0.08&0.03&24.09&0.06&0.01&Subaru\\
19476&194.22366&34.25581&24.93&0.06&0.03&24.37&0.05&0.01&Subaru\\
19477&194.22368&34.18675&24.31&0.04&0.03&23.63&0.02&0.01&Subaru\\
19478&194.22369&34.23208&24.30&0.04&0.03&23.23&0.02&0.01&Subaru\\
19479&194.22370&34.11222&25.02&0.08&0.03&23.49&0.02&0.01&Subaru\\
19480&194.22370&34.52599&25.13&0.08&0.03&24.13&0.04&0.02&Subaru\\
19481&194.22372&34.29384&25.94&0.17&0.03&24.67&0.06&0.01&Subaru\\
19482&194.22376&34.43278&25.52&0.12&0.03&24.14&0.08&0.02&Subaru\\
19483&194.22378&34.33453&25.62&0.15&0.03&24.97&0.12&0.02&Subaru\\
19484&194.22380&34.54433&24.38&0.08&0.03&23.44&0.05&0.02&Subaru\\
19485&194.22387&34.16530&24.54&0.06&0.03&23.75&0.04&0.01&Subaru\\
19486&194.22387&34.21752&24.67&0.05&0.03&24.05&0.04&0.01&Subaru\\
19487&194.22387&34.54120&24.26&0.06&0.03&23.26&0.06&0.02&Subaru\\
19488&194.22388&34.48635&27.07&0.53&0.03&25.09&0.10&0.02&Subaru\\
19489&194.22392&34.32688&24.80&0.06&0.03&24.02&0.04&0.02&Subaru\\
19490&194.22393&34.24569&24.62&0.06&0.03&22.84&0.02&0.01&Subaru\\
19491&194.22394&34.09431&26.66&0.43&0.03&25.56&0.26&0.01&Subaru\\
19492&194.22395&34.11287&25.27&0.11&0.03&24.10&0.05&0.01&Subaru\\
19493&194.22395&34.51698&24.64&0.05&0.03&23.19&0.01&0.02&Subaru\\
19494&194.22397&34.18514&24.98&0.07&0.03&24.61&0.08&0.01&Subaru\\
19495&194.22398&34.55194&25.57&0.17&0.03&24.36&0.09&0.02&Subaru\\
19496&194.22400&34.50813&25.01&0.07&0.03&24.42&0.06&0.02&Subaru\\
19497&194.22401&34.30233&25.24&0.09&0.03&24.64&0.07&0.01&Subaru\\
19498&194.22403&34.12098&26.62&0.35&0.03&24.39&0.06&0.01&Subaru\\
19499&194.22405&34.35436&24.74&0.05&0.03&23.69&0.03&0.02&Subaru\\
19500&194.22408&34.30901&26.00&0.18&0.03&24.42&0.05&0.01&Subaru\\
19501&194.22408&34.54413&25.37&0.19&0.03&24.54&0.12&0.02&Subaru\\
19502&194.22409&34.47650&26.39&0.25&0.03&25.90&0.22&0.02&Subaru\\
19503&194.22409&34.34453&26.49&0.34&0.03&25.90&0.24&0.02&Subaru\\
19504&194.22412&34.52127&24.39&0.04&0.03&23.68&0.03&0.02&Subaru\\
19505&194.22413&34.26683&24.37&0.04&0.03&22.93&0.02&0.01&Subaru\\
19506&194.22416&34.42211&24.75&0.06&0.03&23.19&0.02&0.02&Subaru\\
19507&194.22416&34.45301&25.89&0.16&0.03&25.39&0.14&0.02&Subaru\\
19508&194.22416&34.42483&24.67&0.05&0.03&24.08&0.04&0.02&Subaru\\
19509&194.22417&34.18683&25.51&0.13&0.03&24.90&0.09&0.01&Subaru\\
19510&194.22418&34.12779&24.11&0.03&0.03&22.94&0.02&0.01&Subaru\\
19511&194.22418&34.35248&25.09&0.07&0.03&24.74&0.08&0.02&Subaru\\
19512&194.22420&34.40862&25.60&0.12&0.03&25.17&0.11&0.02&Subaru\\
19513&194.22422&34.21382&26.72&0.35&0.03&24.77&0.08&0.01&Subaru\\
19514&194.22422&34.54375&26.61&0.46&0.03&26.04&0.35&0.02&Subaru\\
19515&194.22422&34.35861&24.94&0.07&0.03&23.21&0.01&0.02&Subaru\\
19516&194.22425&34.33450&24.55&0.06&0.03&23.63&0.04&0.02&Subaru\\
19517&194.22427&34.33975&26.17&0.23&0.03&25.50&0.15&0.02&Subaru\\
19518&194.22427&34.13783&24.95&0.07&0.03&24.36&0.05&0.01&Subaru\\
19519&194.22431&34.54106&24.89&0.11&0.03&23.67&0.06&0.02&Subaru\\
19520&194.22432&34.21919&23.22&0.01&0.03&22.47&0.01&0.01&Subaru\\
19521&194.22433&34.15021&24.33&0.04&0.03&22.99&0.02&0.01&Subaru\\
19522&194.22434&34.38278&26.30&0.24&0.03&25.73&0.17&0.02&Subaru\\
19523&194.22435&34.33806&25.93&0.19&0.03&25.50&0.15&0.02&Subaru\\
19524&194.22435&34.48914&24.87&0.06&0.03&23.73&0.03&0.02&Subaru\\
19525&194.22435&34.52443&26.45&0.26&0.03&25.31&0.13&0.02&Subaru\\
19526&194.22439&34.35637&24.58&0.04&0.03&25.67&0.25&0.02&Subaru\\
19527&194.22439&34.40202&25.06&0.08&0.03&23.27&0.02&0.02&Subaru\\
19528&194.22439&34.12495&25.44&0.10&0.03&25.16&0.11&0.01&Subaru\\
19529&194.22441&34.53277&25.82&0.17&0.03&24.71&0.07&0.02&Subaru\\
19530&194.22441&34.17983&24.03&0.02&0.03&23.31&0.02&0.01&Subaru\\
19531&194.22442&34.51301&25.98&0.16&0.03&25.37&0.14&0.02&Subaru\\
19532&194.22443&34.55079&25.18&0.14&0.03&25.47&0.22&0.02&Subaru\\
19533&194.22446&34.50156&25.22&0.08&0.03&24.59&0.07&0.02&Subaru\\
19534&194.22446&34.09894&26.17&0.32&0.03&26.44&0.53&0.01&Subaru\\
19535&194.22450&34.45931&25.81&0.17&0.03&23.66&0.02&0.02&Subaru\\
19536&194.22452&34.10462&25.68&0.16&0.03&25.83&0.29&0.01&Subaru\\
19537&194.22452&34.47826&24.84&0.06&0.03&24.33&0.05&0.02&Subaru\\
19538&194.22453&34.16559&24.96&0.07&0.03&24.50&0.05&0.01&Subaru\\
19539&194.22453&34.09459&25.55&0.15&0.03&25.91&0.32&0.01&Subaru\\
19540&194.22454&34.32182&23.64&0.03&0.03&21.96&0.02&0.02&Subaru\\
19541&194.22455&34.22521&25.19&0.08&0.03&24.79&0.18&0.01&Subaru\\
19542&194.22456&34.09737&25.47&0.14&0.03&26.00&0.35&0.01&Subaru\\
19543&194.22456&34.54485&25.26&0.14&0.03&24.56&0.09&0.02&Subaru\\
19544&194.22458&34.43549&25.58&0.11&0.03&25.14&0.10&0.02&Subaru\\
19545&194.22458&34.40668&26.39&0.25&0.03&25.48&0.14&0.02&Subaru\\
19546&194.22459&34.33002&25.96&0.18&0.03&25.10&0.10&0.02&Subaru\\
19547&194.22463&34.17565&25.71&0.13&0.03&24.96&0.08&0.01&Subaru\\
19548&194.22463&34.42168&25.27&0.13&0.03&24.55&0.12&0.02&Subaru\\
19549&194.22467&34.37990&24.89&0.07&0.03&23.87&0.04&0.02&Subaru\\
19550&194.22467&34.30719&25.42&0.10&0.03&24.02&0.03&0.01&Subaru\\
19551&194.22468&34.14435&24.53&0.05&0.03&23.97&0.06&0.01&Subaru\\
19552&194.22468&34.31793&26.24&0.23&0.03&25.01&0.09&0.02&Subaru\\
19553&194.22471&34.25341&24.75&0.05&0.03&24.12&0.03&0.01&Subaru\\
19554&194.22472&34.25192&24.14&0.03&0.03&24.01&0.08&0.01&Subaru\\
19555&194.22474&34.46209&25.42&0.10&0.03&25.15&0.11&0.02&Subaru\\
19556&194.22476&34.46987&26.89&0.43&0.03&25.94&0.22&0.02&Subaru\\
19557&194.22476&34.11321&22.76&0.01&0.03&19.89&0.01&0.01&Subaru\\
19558&194.22476&34.12343&25.19&0.09&0.03&24.63&0.07&0.01&Subaru\\
19559&194.22478&34.11450&25.17&0.09&0.03&24.88&0.09&0.01&Subaru\\
19560&194.22479&34.18784&23.91&0.04&0.03&21.67&0.02&0.01&Subaru\\
19561&194.22479&34.33321&24.61&0.05&0.03&23.38&0.02&0.02&Subaru\\
19562&194.22481&34.37586&25.39&0.11&0.03&23.98&0.03&0.02&Subaru\\
19563&194.22481&34.15788&25.24&0.07&0.03&24.95&0.08&0.01&Subaru\\
19564&194.22482&34.45957&25.51&0.12&0.03&24.64&0.07&0.02&Subaru\\
19565&194.22484&34.42194&25.16&0.09&0.03&24.69&0.11&0.02&Subaru\\
19566&194.22485&34.25060&25.02&0.06&0.03&24.65&0.07&0.01&Subaru\\
19567&194.22487&34.17810&25.15&0.08&0.03&24.03&0.04&0.01&Subaru\\
19568&194.22488&34.12064&25.63&0.12&0.03&24.42&0.06&0.01&Subaru\\
19569&194.22490&34.38770&26.92&0.45&0.03&26.18&0.29&0.02&Subaru\\
19570&194.22493&34.23603&26.19&0.19&0.03&26.27&0.33&0.01&Subaru\\
19571&194.22494&34.45900&26.24&0.24&0.03&23.64&0.02&0.02&Subaru\\
19572&194.22498&34.24399&25.48&0.09&0.03&24.66&0.06&0.01&Subaru\\
19573&194.22501&34.39566&25.04&0.07&0.03&24.28&0.05&0.02&Subaru\\
19574&194.22502&34.26862&25.31&0.09&0.03&24.90&0.08&0.01&Subaru\\
19575&194.22503&34.17850&25.62&0.12&0.03&25.12&0.16&0.01&Subaru\\
19576&194.22503&34.51586&25.68&0.14&0.03&24.50&0.05&0.02&Subaru\\
19577&194.22504&34.15754&25.57&0.12&0.03&24.57&0.06&0.01&Subaru\\
19578&194.22506&34.19949&25.89&0.14&0.03&25.27&0.13&0.01&Subaru\\
19579&194.22508&34.51204&25.42&0.10&0.03&23.64&0.02&0.02&Subaru\\
19580&194.22511&34.42131&25.67&0.14&0.03&24.22&0.05&0.02&Subaru\\
19581&194.22512&34.20534&24.39&0.04&0.03&23.45&0.02&0.01&Subaru\\
19582&194.22513&34.43441&24.48&0.04&0.03&23.94&0.03&0.02&Subaru\\
19583&194.22515&34.29521&25.30&0.08&0.03&25.39&0.12&0.01&Subaru\\
19584&194.22515&34.53833&26.10&0.23&0.03&25.86&0.27&0.02&Subaru\\
19585&194.22516&34.38098&25.79&0.15&0.03&24.98&0.10&0.02&Subaru\\
19586&194.22518&34.55133&25.89&0.25&0.03&23.04&0.02&0.02&Subaru\\
19587&194.22519&34.48511&26.48&0.28&0.03&25.98&0.25&0.02&Subaru\\
19588&194.22519&34.38185&26.55&0.32&0.03&26.30&0.33&0.02&Subaru\\
19589&194.22520&34.54271&25.95&0.23&0.03&25.17&0.14&0.02&Subaru\\
19590&194.22522&34.21681&25.51&0.11&0.03&24.34&0.05&0.01&Subaru\\
19591&194.22531&34.25202&24.98&0.06&0.03&23.36&0.03&0.01&Subaru\\
19592&194.22532&34.24758&25.17&0.07&0.03&24.63&0.06&0.01&Subaru\\
19593&194.22532&34.25341&26.18&0.20&0.03&25.62&0.15&0.01&Subaru\\
19594&194.22533&34.46236&25.57&0.12&0.03&24.35&0.04&0.02&Subaru\\
19595&194.22533&34.16774&25.14&0.07&0.03&24.09&0.05&0.01&Subaru\\
19596&194.22533&34.36015&25.52&0.10&0.03&24.77&0.07&0.02&Subaru\\
19597&194.22534&34.41848&25.25&0.08&0.03&24.46&0.09&0.02&Subaru\\
19598&194.22534&34.12979&22.68&0.01&0.03&21.09&0.01&0.01&Subaru\\
19599&194.22536&34.10451&25.80&0.16&0.03&24.58&0.08&0.01&Subaru\\
19600&194.22538&34.39374&24.79&0.14&0.03&23.61&0.02&0.02&Subaru\\
19601&194.22540&34.28776&25.28&0.09&0.03&25.15&0.11&0.01&Subaru\\
19602&194.22542&34.54905&25.11&0.10&0.03&24.43&0.13&0.02&Subaru\\
19603&194.22544&34.45446&24.22&0.03&0.03&23.35&0.02&0.02&Subaru\\
19604&194.22545&34.49910&25.23&0.08&0.03&24.98&0.09&0.02&Subaru\\
19605&194.22546&34.22606&24.96&0.06&0.03&23.77&0.03&0.01&Subaru\\
19606&194.22548&34.44844&20.32&0.01&0.03&19.51&0.01&0.02&Subaru\\
19607&194.22549&34.41647&24.69&0.05&0.03&23.18&0.01&0.02&Subaru\\
19608&194.22549&34.26288&25.29&0.08&0.03&24.95&0.08&0.01&Subaru\\
19609&194.22549&34.43895&24.96&0.07&0.03&24.10&0.04&0.02&Subaru\\
19610&194.22550&34.45757&24.57&0.05&0.03&22.06&0.01&0.02&Subaru\\
19611&194.22551&34.49983&25.93&0.17&0.03&25.00&0.09&0.02&Subaru\\
19612&194.22551&34.10024&24.64&0.06&0.03&23.92&0.04&0.01&Subaru\\
19613&194.22552&34.39394&25.51&0.28&0.03&23.64&0.02&0.02&Subaru\\
19614&194.22552&34.22533&25.80&0.15&0.03&25.14&0.11&0.01&Subaru\\
19615&194.22556&34.47987&25.62&0.12&0.03&24.40&0.05&0.02&Subaru\\
19616&194.22558&34.55315&26.43&0.37&0.03&25.57&0.24&0.02&Subaru\\
19617&194.22558&34.11004&25.27&0.09&0.03&24.39&0.06&0.01&Subaru\\
19618&194.22559&34.34470&25.14&0.11&0.03&24.76&0.11&0.02&Subaru\\
19619&194.22559&34.16170&25.25&0.10&0.03&23.59&0.07&0.01&Subaru\\
19620&194.22570&34.12238&25.61&0.10&0.03&24.73&0.08&0.01&Subaru\\
19621&194.22572&34.43935&26.19&0.20&0.03&25.94&0.23&0.02&Subaru\\
19622&194.22572&34.32434&25.22&0.08&0.03&24.03&0.06&0.02&Subaru\\
19623&194.22572&34.26605&25.74&0.12&0.03&24.92&0.08&0.01&Subaru\\
19624&194.22572&34.53931&26.15&0.23&0.03&25.96&0.31&0.02&Subaru\\
19625&194.22572&34.38302&25.33&0.09&0.03&24.35&0.05&0.02&Subaru\\
19626&194.22574&34.30012&25.52&0.11&0.03&24.40&0.05&0.01&Subaru\\
19627&194.22575&34.13775&25.47&0.11&0.03&24.72&0.07&0.01&Subaru\\
19628&194.22577&34.11928&23.45&0.03&0.03&21.38&0.04&0.01&Subaru\\
19629&194.22578&34.22626&24.94&0.07&0.03&24.19&0.05&0.01&Subaru\\
19630&194.22578&34.35560&26.71&0.31&0.03&24.16&0.04&0.02&Subaru\\
19631&194.22579&34.30645&24.30&0.04&0.03&23.31&0.03&0.01&Subaru\\
19632&194.22580&34.52920&26.98&0.47&0.03&26.47&0.39&0.02&Subaru\\
19633&194.22583&34.52127&25.23&0.09&0.03&24.51&0.05&0.02&Subaru\\
19634&194.22585&34.32981&26.60&0.32&0.03&25.43&0.14&0.02&Subaru\\
19635&194.22592&34.10735&24.02&0.03&0.03&23.49&0.02&0.01&Subaru\\
19636&194.22594&34.08838&25.32&0.15&0.03&24.45&0.08&0.01&Subaru\\
19637&194.22594&34.16910&25.42&0.12&0.03&25.06&0.10&0.01&Subaru\\
19638&194.22595&34.53238&24.15&0.04&0.03&23.17&0.02&0.02&Subaru\\
19639&194.22596&34.45107&24.30&0.03&0.03&23.67&0.02&0.02&Subaru\\
19640&194.22596&34.35227&25.96&0.15&0.03&25.72&0.17&0.02&Subaru\\
19641&194.22598&34.36540&25.20&0.08&0.03&24.30&0.04&0.02&Subaru\\
19642&194.22602&34.36660&25.56&0.11&0.03&24.80&0.07&0.02&Subaru\\
19643&194.22602&34.48828&25.62&0.13&0.03&24.61&0.06&0.02&Subaru\\
19644&194.22603&34.13293&24.11&0.03&0.03&23.31&0.02&0.01&Subaru\\
19645&194.22604&34.41019&25.92&0.15&0.03&25.69&0.18&0.02&Subaru\\
19646&194.22605&34.54683&25.30&0.14&0.03&24.48&0.08&0.02&Subaru\\
19647&194.22607&34.54037&25.21&0.12&0.03&23.94&0.04&0.02&Subaru\\
19648&194.22610&34.44972&23.65&0.02&0.03&22.79&0.01&0.02&Subaru\\
19649&194.22611&34.38779&26.01&0.17&0.03&25.41&0.13&0.02&Subaru\\
19650&194.22611&34.46577&23.95&0.02&0.03&22.95&0.01&0.02&Subaru\\
19651&194.22613&34.35551&24.96&0.08&0.03&24.08&0.04&0.02&Subaru\\
19652&194.22616&34.16887&25.20&0.10&0.03&24.66&0.08&0.01&Subaru\\
19653&194.22616&34.28879&25.61&0.11&0.03&25.49&0.20&0.01&Subaru\\
19654&194.22618&34.08995&26.65&0.48&0.03&26.10&0.42&0.01&Subaru\\
19655&194.22619&34.18775&23.65&0.01&0.03&22.60&0.01&0.01&Subaru\\
19656&194.22619&34.38080&24.33&0.11&0.03&23.38&0.04&0.02&Subaru\\
19657&194.22620&34.52647&25.36&0.09&0.03&24.80&0.07&0.02&Subaru\\
19658&194.22621&34.09306&26.29&0.33&0.03&25.87&0.34&0.01&Subaru\\
19659&194.22622&34.41875&25.89&0.14&0.03&24.76&0.08&0.02&Subaru\\
19660&194.22625&34.35807&25.69&0.12&0.03&24.96&0.08&0.02&Subaru\\
19661&194.22627&34.48071&25.00&0.06&0.03&24.38&0.05&0.02&Subaru\\
19662&194.22628&34.42009&21.13&0.01&0.03&19.73&0.01&0.02&Subaru\\
19663&194.22634&34.25562&24.90&0.06&0.03&24.15&0.04&0.01&Subaru\\
19664&194.22635&34.09852&25.63&0.15&0.03&24.71&0.09&0.01&Subaru\\
19665&194.22637&34.33483&24.81&0.06&0.03&24.12&0.04&0.02&Subaru\\
19666&194.22637&34.44416&24.41&0.03&0.03&23.68&0.02&0.02&Subaru\\
19667&194.22641&34.13479&25.17&0.10&0.03&24.45&0.06&0.01&Subaru\\
19668&194.22643&34.34394&23.88&0.05&0.03&22.62&0.04&0.02&Subaru\\
19669&194.22643&34.45041&25.49&0.10&0.03&23.39&0.02&0.02&Subaru\\
19670&194.22644&34.43574&26.14&0.17&0.03&25.46&0.14&0.02&Subaru\\
19671&194.22648&34.09911&26.13&0.24&0.03&25.03&0.13&0.01&Subaru\\
19672&194.22648&34.56033&26.14&0.41&0.03&26.42&0.49&0.02&Subaru\\
19673&194.22651&34.16676&25.69&0.13&0.03&23.30&0.01&0.01&Subaru\\
19674&194.22652&34.36993&24.55&0.05&0.03&23.48&0.02&0.02&Subaru\\
19675&194.22653&34.15776&24.81&0.05&0.03&23.92&0.11&0.01&Subaru\\
19676&194.22654&34.50835&24.30&0.03&0.03&23.39&0.02&0.02&Subaru\\
19677&194.22654&34.11443&23.32&0.02&0.03&21.35&0.01&0.01&Subaru\\
19678&194.22655&34.13507&25.30&0.08&0.03&24.45&0.06&0.01&Subaru\\
19679&194.22657&34.37721&25.63&0.11&0.03&24.69&0.07&0.02&Subaru\\
19680&194.22661&34.15121&24.10&0.03&0.03&22.85&0.02&0.01&Subaru\\
19681&194.22672&34.09821&25.18&0.09&0.03&25.02&0.14&0.01&Subaru\\
19682&194.22675&34.39041&25.29&0.08&0.03&23.92&0.03&0.02&Subaru\\
19683&194.22675&34.50311&25.00&0.06&0.03&24.54&0.06&0.02&Subaru\\
19684&194.22676&34.16148&25.24&0.07&0.03&24.31&0.05&0.01&Subaru\\
19685&194.22677&34.31931&23.62&0.02&0.03&23.15&0.05&0.02&Subaru\\
19686&194.22679&34.51235&26.35&0.19&0.03&26.23&0.29&0.02&Subaru\\
19687&194.22681&34.10298&24.59&0.06&0.03&23.79&0.04&0.01&Subaru\\
19688&194.22682&34.53897&24.18&0.04&0.03&22.62&0.02&0.02&Subaru\\
19689&194.22684&34.37013&23.75&0.02&0.03&23.05&0.06&0.02&Subaru\\
19690&194.22684&34.11749&24.56&0.04&0.03&22.68&0.01&0.01&Subaru\\
19691&194.22686&34.19502&24.19&0.03&0.03&23.06&0.01&0.01&Subaru\\
19692&194.22687&34.55011&25.85&0.19&0.03&25.18&0.14&0.02&Subaru\\
19693&194.22688&34.52028&25.11&0.07&0.03&24.12&0.06&0.02&Subaru\\
19694&194.22688&34.13199&23.59&0.04&0.03&22.84&0.02&0.01&Subaru\\
19695&194.22689&34.09328&26.16&0.30&0.03&25.09&0.15&0.01&Subaru\\
19696&194.22690&34.41061&26.25&0.20&0.03&25.30&0.12&0.02&Subaru\\
19697&194.22692&34.16739&25.44&0.09&0.03&24.53&0.06&0.01&Subaru\\
19698&194.22693&34.21860&21.66&0.01&0.03&19.13&0.01&0.01&Subaru\\
19699&194.22694&34.11027&26.15&0.21&0.03&25.91&0.49&0.01&Subaru\\
19700&194.22695&34.13222&22.54&0.01&0.03&21.81&0.01&0.01&Subaru\\
19701&194.22696&34.11431&24.70&0.07&0.03&23.43&0.03&0.01&Subaru\\
19702&194.22697&34.54892&26.01&0.22&0.03&25.03&0.12&0.02&Subaru\\
19703&194.22698&34.17220&25.83&0.14&0.03&24.90&0.08&0.01&Subaru\\
19704&194.22698&34.43223&25.54&0.10&0.03&25.22&0.11&0.02&Subaru\\
19705&194.22699&34.50882&24.97&0.06&0.03&24.03&0.07&0.02&Subaru\\
19706&194.22699&34.44678&25.24&0.08&0.03&23.48&0.03&0.02&Subaru\\
19707&194.22699&34.49427&25.98&0.15&0.03&25.47&0.14&0.02&Subaru\\
19708&194.22701&34.44710&25.44&0.12&0.03&23.69&0.04&0.02&Subaru\\
19709&194.22702&34.33088&25.51&0.09&0.03&24.11&0.03&0.02&Subaru\\
19710&194.22706&34.15651&25.18&0.07&0.03&24.56&0.06&0.01&Subaru\\
19711&194.22707&34.55286&26.27&0.32&0.03&26.09&0.37&0.02&Subaru\\
19712&194.22707&34.28922&24.98&0.06&0.03&24.20&0.04&0.01&Subaru\\
19713&194.22707&34.48587&23.93&0.06&0.03&22.81&0.03&0.02&Subaru\\
19714&194.22708&34.13245&23.52&0.05&0.03&22.91&0.02&0.01&Subaru\\
19715&194.22708&34.50552&24.91&0.06&0.03&24.56&0.11&0.02&Subaru\\
19716&194.22713&34.48565&24.16&0.07&0.03&23.90&0.07&0.02&Subaru\\
19717&194.22715&34.21244&23.83&0.04&0.03&23.20&0.05&0.01&Subaru\\
19718&194.22716&34.21220&24.09&0.05&0.03&23.30&0.05&0.01&Subaru\\
19719&194.22717&34.21480&24.38&0.04&0.03&23.39&0.02&0.01&Subaru\\
19720&194.22717&34.15307&25.76&0.13&0.03&24.41&0.05&0.01&Subaru\\
19721&194.22718&34.11061&25.20&0.09&0.03&23.83&0.06&0.01&Subaru\\
19722&194.22719&34.27226&25.35&0.20&0.03&24.41&0.05&0.01&Subaru\\
19723&194.22725&34.46672&25.55&0.10&0.03&24.84&0.07&0.02&Subaru\\
19724&194.22727&34.15379&26.02&0.17&0.03&25.01&0.09&0.01&Subaru\\
19725&194.22728&34.52874&25.36&0.09&0.03&24.19&0.04&0.02&Subaru\\
19726&194.22728&34.18346&25.12&0.07&0.03&24.42&0.14&0.01&Subaru\\
19727&194.22729&34.54744&25.54&0.19&0.03&24.62&0.08&0.02&Subaru\\
19728&194.22730&34.29587&25.31&0.09&0.03&24.42&0.05&0.01&Subaru\\
19729&194.22731&34.38386&24.48&0.03&0.03&23.04&0.01&0.02&Subaru\\
19730&194.22732&34.46066&25.59&0.11&0.03&24.98&0.09&0.02&Subaru\\
19731&194.22734&34.43923&24.59&0.04&0.03&23.54&0.05&0.02&Subaru\\
19732&194.22735&34.11397&23.14&0.01&0.03&21.01&0.01&0.01&Subaru\\
19733&194.22736&34.45422&24.78&0.05&0.03&24.17&0.04&0.02&Subaru\\
19734&194.22738&34.28576&25.77&0.12&0.03&25.82&0.19&0.01&Subaru\\
19735&194.22740&34.15165&26.10&0.18&0.03&24.85&0.09&0.01&Subaru\\
19736&194.22742&34.27232&26.07&0.17&0.03&24.44&0.05&0.01&Subaru\\
19737&194.22743&34.30137&24.77&0.05&0.03&24.19&0.04&0.01&Subaru\\
19738&194.22743&34.44032&25.58&0.13&0.03&24.60&0.08&0.02&Subaru\\
19739&194.22745&34.16467&23.75&0.02&0.03&23.07&0.05&0.01&Subaru\\
19740&194.22748&34.43202&27.04&0.40&0.03&25.94&0.20&0.02&Subaru\\
19741&194.22748&34.09813&26.81&0.44&0.03&26.27&0.38&0.01&Subaru\\
19742&194.22749&34.54715&25.30&0.14&0.03&24.61&0.08&0.02&Subaru\\
19743&194.22753&34.23610&25.01&0.06&0.03&23.43&0.02&0.01&Subaru\\
19744&194.22757&34.35504&25.34&0.11&0.03&24.80&0.07&0.02&Subaru\\
19745&194.22757&34.28298&24.92&0.06&0.03&23.79&0.07&0.01&Subaru\\
19746&194.22757&34.55931&24.99&0.17&0.03&23.45&0.05&0.02&Subaru\\
19747&194.22757&34.36863&24.18&0.03&0.03&23.25&0.01&0.02&Subaru\\
19748&194.22760&34.55147&26.16&0.28&0.03&25.57&0.26&0.02&Subaru\\
19749&194.22762&34.09034&24.11&0.04&0.03&23.36&0.03&0.01&Subaru\\
19750&194.22763&34.23175&24.56&0.05&0.03&22.90&0.02&0.01&Subaru\\
19751&194.22763&34.16343&24.72&0.05&0.03&23.59&0.03&0.01&Subaru\\
19752&194.22763&34.15577&25.16&0.07&0.03&24.44&0.05&0.01&Subaru\\
19753&194.22764&34.25857&25.54&0.11&0.03&25.23&0.12&0.01&Subaru\\
19754&194.22764&34.53711&22.12&0.01&0.03&20.58&0.01&0.02&Subaru\\
19755&194.22766&34.12981&26.72&0.32&0.03&26.02&0.24&0.01&Subaru\\
19756&194.22768&34.51063&26.17&0.18&0.03&24.48&0.05&0.02&Subaru\\
19757&194.22770&34.13203&25.92&0.16&0.03&24.92&0.10&0.01&Subaru\\
19758&194.22771&34.44469&24.33&0.03&0.03&23.91&0.03&0.02&Subaru\\
19759&194.22774&34.12209&24.04&0.05&0.03&22.80&0.03&0.01&Subaru\\
19760&194.22777&34.14863&25.41&0.09&0.03&24.95&0.08&0.01&Subaru\\
19761&194.22781&34.41443&25.14&0.07&0.03&24.54&0.05&0.02&Subaru\\
19762&194.22782&34.55911&24.26&0.05&0.03&23.92&0.06&0.02&Subaru\\
19763&194.22784&34.48782&24.75&0.05&0.03&23.69&0.02&0.02&Subaru\\
19764&194.22787&34.39542&24.85&0.05&0.03&23.89&0.09&0.02&Subaru\\
19765&194.22787&34.38802&25.15&0.07&0.03&24.62&0.05&0.02&Subaru\\
19766&194.22791&34.35518&24.72&0.06&0.03&24.13&0.03&0.02&Subaru\\
19767&194.22793&34.51789&24.87&0.05&0.03&24.68&0.07&0.02&Subaru\\
19768&194.22793&34.25220&25.75&0.30&0.03&24.27&0.05&0.01&Subaru\\
19769&194.22795&34.25197&25.60&0.25&0.03&24.27&0.05&0.01&Subaru\\
19770&194.22795&34.52605&24.96&0.07&0.03&25.45&0.13&0.02&Subaru\\
19771&194.22796&34.37416&25.26&0.08&0.03&24.60&0.07&0.02&Subaru\\
19772&194.22797&34.26915&25.57&0.10&0.03&24.66&0.07&0.01&Subaru\\
19773&194.22797&34.22922&25.53&0.10&0.03&24.10&0.03&0.01&Subaru\\
19774&194.22799&34.51050&25.27&0.13&0.03&24.44&0.05&0.02&Subaru\\
19775&194.22800&34.52568&25.18&0.07&0.03&24.62&0.06&0.02&Subaru\\
19776&194.22805&34.39422&23.57&0.01&0.03&22.78&0.01&0.02&Subaru\\
19777&194.22806&34.48545&25.54&0.10&0.03&25.37&0.13&0.02&Subaru\\
19778&194.22806&34.52186&25.34&0.11&0.03&24.83&0.07&0.02&Subaru\\
19779&194.22809&34.08858&26.28&0.34&0.03&26.12&0.41&0.01&Subaru\\
19780&194.22817&34.09773&26.54&0.39&0.03&23.74&0.05&0.01&Subaru\\
19781&194.22818&34.29688&23.27&0.01&0.03&22.00&0.01&0.01&Subaru\\
19782&194.22819&34.26300&25.13&0.07&0.03&24.53&0.05&0.01&Subaru\\
19783&194.22820&34.16697&24.73&0.05&0.03&24.24&0.15&0.01&Subaru\\
19784&194.22823&34.10691&24.73&0.06&0.03&23.56&0.03&0.01&Subaru\\
19785&194.22827&34.31544&24.23&0.06&0.03&22.87&0.07&0.01&Subaru\\
19786&194.22827&34.44561&25.33&0.09&0.03&23.41&0.02&0.02&Subaru\\
19787&194.22828&34.44695&24.68&0.04&0.03&23.97&0.03&0.02&Subaru\\
19788&194.22828&34.11939&23.42&0.04&0.03&23.14&0.06&0.01&Subaru\\
19789&194.22829&34.31264&26.60&0.29&0.03&25.26&0.11&0.01&Subaru\\
19790&194.22830&34.37614&24.96&0.06&0.03&24.30&0.04&0.02&Subaru\\
19791&194.22831&34.14611&25.75&0.16&0.03&24.87&0.16&0.01&Subaru\\
19792&194.22833&34.23163&24.53&0.04&0.03&23.84&0.04&0.01&Subaru\\
19793&194.22838&34.35055&25.28&0.09&0.03&24.99&0.09&0.02&Subaru\\
19794&194.22838&34.52610&25.04&0.07&0.03&24.41&0.05&0.02&Subaru\\
19795&194.22838&34.49064&24.38&0.03&0.03&22.99&0.05&0.02&Subaru\\
19796&194.22839&34.25691&25.15&0.07&0.03&23.91&0.04&0.01&Subaru\\
19797&194.22839&34.50078&24.80&0.05&0.03&24.01&0.08&0.02&Subaru\\
19798&194.22839&34.47170&25.35&0.08&0.03&24.56&0.08&0.02&Subaru\\
19799&194.22839&34.35695&25.56&0.11&0.03&24.62&0.09&0.02&Subaru\\
19800&194.22840&34.17262&24.89&0.06&0.03&24.05&0.03&0.01&Subaru\\
19801&194.22843&34.27837&25.74&0.13&0.03&23.97&0.03&0.01&Subaru\\
19802&194.22848&34.33692&25.26&0.08&0.03&23.57&0.02&0.02&Subaru\\
19803&194.22848&34.53157&26.46&0.29&0.03&25.59&0.17&0.02&Subaru\\
19804&194.22850&34.12514&23.55&0.01&0.03&21.37&0.01&0.01&Subaru\\
19805&194.22850&34.31560&26.01&0.36&0.03&22.94&0.07&0.01&Subaru\\
19806&194.22851&34.54873&24.92&0.09&0.03&24.12&0.07&0.02&Subaru\\
19807&194.22853&34.30162&24.40&0.03&0.03&23.87&0.03&0.01&Subaru\\
19808&194.22853&34.28938&24.74&0.05&0.03&23.93&0.03&0.01&Subaru\\
19809&194.22853&34.41471&26.04&0.16&0.03&25.25&0.10&0.02&Subaru\\
19810&194.22853&34.28999&24.83&0.06&0.03&24.22&0.05&0.01&Subaru\\
19811&194.22856&34.50992&25.09&0.08&0.03&25.07&0.16&0.02&Subaru\\
19812&194.22856&34.20361&27.20&0.50&0.03&26.59&0.39&0.01&Subaru\\
19813&194.22856&34.46384&25.15&0.07&0.03&24.94&0.10&0.02&Subaru\\
19814&194.22857&34.38978&25.26&0.08&0.03&24.54&0.06&0.02&Subaru\\
19815&194.22857&34.09772&24.65&0.07&0.03&24.39&0.11&0.01&Subaru\\
19816&194.22857&34.48456&24.92&0.06&0.03&23.70&0.04&0.02&Subaru\\
19817&194.22858&34.11935&23.94&0.06&0.03&23.16&0.06&0.01&Subaru\\
19818&194.22859&34.54918&23.52&0.03&0.03&22.01&0.02&0.02&Subaru\\
19819&194.22862&34.48694&25.71&0.12&0.03&24.07&0.03&0.02&Subaru\\
19820&194.22863&34.43267&25.73&0.12&0.03&25.09&0.09&0.02&Subaru\\
19821&194.22863&34.54708&26.00&0.21&0.03&25.48&0.18&0.02&Subaru\\
19822&194.22865&34.39202&25.49&0.10&0.03&24.42&0.05&0.02&Subaru\\
19823&194.22867&34.35705&25.10&0.14&0.03&24.46&0.05&0.02&Subaru\\
19824&194.22868&34.54947&24.48&0.08&0.03&23.47&0.04&0.02&Subaru\\
19825&194.22868&34.34934&24.82&0.05&0.03&23.78&0.02&0.02&Subaru\\
19826&194.22871&34.16113&25.55&0.10&0.03&24.80&0.08&0.01&Subaru\\
19827&194.22871&34.31395&25.29&0.09&0.03&23.87&0.04&0.01&Subaru\\
19828&194.22872&34.48976&24.62&0.05&0.03&22.68&0.01&0.02&Subaru\\
19829&194.22872&34.39795&24.80&0.05&0.03&23.70&0.03&0.02&Subaru\\
19830&194.22873&34.09977&25.94&0.19&0.03&25.32&0.16&0.01&Subaru\\
19831&194.22876&34.52652&25.50&0.10&0.03&25.01&0.08&0.02&Subaru\\
19832&194.22878&34.37093&24.75&0.05&0.03&24.06&0.04&0.02&Subaru\\
19833&194.22879&34.39923&25.41&0.10&0.03&25.20&0.11&0.02&Subaru\\
19834&194.22880&34.16567&25.93&0.16&0.03&25.01&0.09&0.01&Subaru\\
19835&194.22881&34.21000&26.58&0.38&0.03&25.84&0.18&0.01&Subaru\\
19836&194.22884&34.47769&25.03&0.06&0.03&24.11&0.04&0.02&Subaru\\
19837&194.22885&34.48444&24.45&0.07&0.03&23.63&0.02&0.02&Subaru\\
19838&194.22889&34.22378&25.10&0.07&0.03&24.60&0.06&0.01&Subaru\\
19839&194.22890&34.34527&24.24&0.03&0.03&23.61&0.03&0.02&Subaru\\
19840&194.22891&34.34433&25.68&0.13&0.03&24.43&0.05&0.02&Subaru\\
19841&194.22891&34.55180&22.31&0.01&0.03&21.12&0.01&0.02&Subaru\\
19842&194.22892&34.45802&25.28&0.08&0.03&24.55&0.07&0.02&Subaru\\
19843&194.22895&34.31685&26.47&0.27&0.03&24.63&0.06&0.01&Subaru\\
19844&194.22897&34.18746&24.42&0.04&0.03&23.61&0.04&0.01&Subaru\\
19845&194.22897&34.29401&25.65&0.12&0.03&24.71&0.08&0.01&Subaru\\
19846&194.22901&34.31197&25.76&0.13&0.03&25.10&0.17&0.01&Subaru\\
19847&194.22902&34.33864&25.40&0.09&0.03&24.59&0.06&0.02&Subaru\\
19848&194.22904&34.24730&25.74&0.12&0.03&25.01&0.08&0.01&Subaru\\
19849&194.22905&34.32913&25.33&0.09&0.03&23.39&0.05&0.02&Subaru\\
19850&194.22906&34.55320&24.67&0.08&0.03&23.36&0.06&0.02&Subaru\\
19851&194.22907&34.17826&24.10&0.03&0.03&23.09&0.01&0.01&Subaru\\
19852&194.22913&34.18064&26.67&0.28&0.03&26.43&0.34&0.01&Subaru\\
19853&194.22913&34.40986&25.22&0.08&0.03&25.01&0.10&0.02&Subaru\\
19854&194.22913&34.43347&25.27&0.08&0.03&24.40&0.05&0.02&Subaru\\
19855&194.22916&34.31990&26.77&0.34&0.03&25.25&0.17&0.01&Subaru\\
19856&194.22916&34.53579&25.59&0.12&0.03&24.46&0.06&0.02&Subaru\\
19857&194.22916&34.15362&25.43&0.09&0.03&24.47&0.05&0.01&Subaru\\
19858&194.22917&34.14632&26.13&0.19&0.03&24.95&0.08&0.01&Subaru\\
19859&194.22918&34.20208&25.65&0.11&0.03&24.31&0.05&0.01&Subaru\\
19860&194.22918&34.13536&24.74&0.05&0.03&24.18&0.07&0.01&Subaru\\
19861&194.22919&34.21011&26.00&0.16&0.03&25.87&0.20&0.01&Subaru\\
19862&194.22921&34.17265&25.83&0.14&0.03&24.62&0.06&0.01&Subaru\\
19863&194.22921&34.52848&25.62&0.11&0.03&24.82&0.08&0.02&Subaru\\
19864&194.22922&34.15082&23.58&0.02&0.03&22.61&0.01&0.01&Subaru\\
19865&194.22922&34.29729&25.01&0.09&0.03&23.28&0.02&0.01&Subaru\\
19866&194.22922&34.15536&24.52&0.04&0.03&23.74&0.03&0.01&Subaru\\
19867&194.22925&34.25116&25.36&0.09&0.03&24.74&0.07&0.01&Subaru\\
19868&194.22927&34.15631&25.60&0.11&0.03&24.25&0.04&0.01&Subaru\\
19869&194.22928&34.50084&24.70&0.05&0.03&24.03&0.04&0.02&Subaru\\
19870&194.22930&34.14119&25.15&0.08&0.03&24.79&0.09&0.01&Subaru\\
19871&194.22930&34.32908&24.10&0.10&0.03&22.85&0.01&0.02&Subaru\\
19872&194.22931&34.23269&26.74&0.34&0.03&22.83&0.01&0.01&Subaru\\
19873&194.22932&34.35304&23.25&0.01&0.03&20.17&0.01&0.02&Subaru\\
19874&194.22932&34.54058&25.65&0.14&0.03&25.10&0.12&0.02&Subaru\\
19875&194.22932&34.16121&24.91&0.05&0.03&24.59&0.07&0.01&Subaru\\
19876&194.22934&34.55308&23.98&0.08&0.03&24.12&0.13&0.02&Subaru\\
19877&194.22935&34.46317&24.85&0.06&0.03&24.08&0.04&0.02&Subaru\\
19878&194.22937&34.52929&23.98&0.09&0.03&23.55&0.03&0.02&Subaru\\
19879&194.22937&34.26150&24.77&0.05&0.03&24.18&0.04&0.01&Subaru\\
19880&194.22938&34.16889&26.55&0.28&0.03&25.00&0.09&0.01&Subaru\\
19881&194.22938&34.11854&25.59&0.11&0.03&25.17&0.11&0.01&Subaru\\
19882&194.22939&34.47355&24.52&0.04&0.03&23.75&0.02&0.02&Subaru\\
19883&194.22942&34.24164&27.24&0.51&0.03&25.83&0.17&0.01&Subaru\\
19884&194.22943&34.27988&25.77&0.13&0.03&24.32&0.04&0.01&Subaru\\
19885&194.22943&34.47916&25.00&0.06&0.03&23.91&0.03&0.02&Subaru\\
19886&194.22943&34.51701&24.73&0.09&0.03&24.66&0.07&0.02&Subaru\\
19887&194.22944&34.16196&24.88&0.05&0.03&23.51&0.03&0.01&Subaru\\
19888&194.22946&34.13009&24.61&0.04&0.03&23.50&0.02&0.01&Subaru\\
19889&194.22946&34.38379&25.91&0.15&0.03&25.41&0.14&0.02&Subaru\\
19890&194.22948&34.53836&27.13&0.52&0.03&26.34&0.33&0.02&Subaru\\
19891&194.22949&34.40153&26.08&0.15&0.03&25.72&0.18&0.02&Subaru\\
19892&194.22949&34.11800&26.46&0.25&0.03&26.34&0.34&0.01&Subaru\\
19893&194.22951&34.32895&24.63&0.05&0.03&23.58&0.06&0.02&Subaru\\
19894&194.22951&34.23243&25.60&0.15&0.03&22.78&0.01&0.01&Subaru\\
19895&194.22951&34.33470&26.23&0.21&0.03&24.15&0.05&0.02&Subaru\\
19896&194.22952&34.51677&25.28&0.15&0.03&24.24&0.06&0.02&Subaru\\
19897&194.22952&34.36814&25.23&0.08&0.03&23.65&0.02&0.02&Subaru\\
19898&194.22954&34.28498&24.16&0.03&0.03&23.08&0.01&0.01&Subaru\\
19899&194.22955&34.53975&25.50&0.11&0.03&24.35&0.05&0.02&Subaru\\
19900&194.22957&34.14895&25.04&0.07&0.03&24.42&0.05&0.01&Subaru\\
19901&194.22958&34.24878&24.04&0.02&0.03&23.14&0.05&0.01&Subaru\\
19902&194.22961&34.53645&25.46&0.11&0.03&24.64&0.09&0.02&Subaru\\
19903&194.22961&34.09913&26.62&0.36&0.03&25.68&0.24&0.01&Subaru\\
19904&194.22964&34.52934&23.88&0.06&0.03&22.44&0.03&0.02&Subaru\\
19905&194.22967&34.27626&25.61&0.12&0.03&24.71&0.09&0.01&Subaru\\
19906&194.22970&34.29493&25.08&0.06&0.03&24.34&0.04&0.01&Subaru\\
19907&194.22972&34.29018&25.32&0.08&0.03&24.38&0.06&0.01&Subaru\\
19908&194.22973&34.19872&26.28&0.21&0.03&25.41&0.12&0.01&Subaru\\
19909&194.22975&34.28360&21.66&0.01&0.03&19.85&0.01&0.01&Subaru\\
19910&194.22976&34.13792&26.34&0.24&0.03&25.23&0.11&0.01&Subaru\\
19911&194.22977&34.18476&27.04&0.41&0.03&26.68&0.44&0.01&Subaru\\
19912&194.22978&34.16684&25.81&0.14&0.03&25.24&0.11&0.01&Subaru\\
19913&194.22979&34.32499&25.85&0.14&0.03&24.97&0.08&0.02&Subaru\\
19914&194.22981&34.46318&24.92&0.06&0.03&24.57&0.06&0.02&Subaru\\
19915&194.22983&34.13581&23.55&0.07&0.03&21.56&0.01&0.01&Subaru\\
19916&194.22984&34.48126&26.09&0.18&0.03&25.24&0.19&0.02&Subaru\\
19917&194.22985&34.50010&26.20&0.20&0.03&25.60&0.15&0.02&Subaru\\
19918&194.22985&34.33776&25.81&0.13&0.03&25.18&0.11&0.02&Subaru\\
19919&194.22986&34.10010&25.83&0.18&0.03&24.88&0.11&0.01&Subaru\\
19920&194.22990&34.51068&24.66&0.04&0.03&23.92&0.03&0.02&Subaru\\
19921&194.22990&34.44063&24.55&0.04&0.03&23.63&0.03&0.02&Subaru\\
19922&194.22994&34.36311&25.30&0.08&0.03&24.77&0.07&0.02&Subaru\\
19923&194.22996&34.47707&25.59&0.11&0.03&24.95&0.09&0.02&Subaru\\
19924&194.22997&34.41424&23.86&0.06&0.03&23.33&0.08&0.02&Subaru\\
19925&194.23001&34.48941&25.30&0.08&0.03&25.16&0.16&0.02&Subaru\\
19926&194.23002&34.43563&23.98&0.03&0.03&22.99&0.02&0.02&Subaru\\
19927&194.23002&34.21408&23.46&0.01&0.03&23.27&0.07&0.01&Subaru\\
19928&194.23002&34.39337&26.54&0.28&0.03&24.10&0.04&0.02&Subaru\\
19929&194.23006&34.13573&23.95&0.03&0.03&23.49&0.04&0.01&Subaru\\
19930&194.23007&34.34065&25.77&0.17&0.03&25.07&0.09&0.02&Subaru\\
19931&194.23009&34.33835&26.31&0.23&0.03&25.56&0.14&0.02&Subaru\\
19932&194.23011&34.26095&24.69&0.04&0.03&23.95&0.03&0.01&Subaru\\
19933&194.23013&34.36721&24.46&0.04&0.03&23.86&0.03&0.02&Subaru\\
19934&194.23017&34.41439&23.63&0.05&0.03&23.47&0.09&0.02&Subaru\\
19935&194.23017&34.38549&25.83&0.16&0.03&24.39&0.06&0.02&Subaru\\
19936&194.23020&34.09064&24.63&0.08&0.03&23.70&0.04&0.01&Subaru\\
19937&194.23021&34.48801&25.87&0.13&0.03&25.65&0.20&0.02&Subaru\\
19938&194.23023&34.29034&24.64&0.04&0.03&24.11&0.04&0.01&Subaru\\
19939&194.23024&34.43008&24.71&0.05&0.03&23.36&0.02&0.02&Subaru\\
19940&194.23028&34.39354&25.53&0.24&0.03&24.06&0.04&0.02&Subaru\\
19941&194.23029&34.27510&24.50&0.04&0.03&22.57&0.01&0.01&Subaru\\
19942&194.23029&34.38248&25.60&0.12&0.03&24.65&0.06&0.02&Subaru\\
19943&194.23032&34.12281&24.72&0.05&0.03&23.52&0.03&0.01&Subaru\\
19944&194.23033&34.20846&24.57&0.05&0.03&23.96&0.03&0.01&Subaru\\
19945&194.23034&34.52718&25.60&0.11&0.03&25.18&0.11&0.02&Subaru\\
19946&194.23034&34.43251&25.68&0.15&0.03&24.33&0.09&0.02&Subaru\\
19947&194.23034&34.11174&24.25&0.03&0.03&23.65&0.06&0.01&Subaru\\
19948&194.23035&34.30275&24.95&0.05&0.03&24.27&0.04&0.01&Subaru\\
19949&194.23036&34.47579&25.73&0.12&0.03&24.15&0.04&0.02&Subaru\\
19950&194.23036&34.10812&25.40&0.10&0.03&24.94&0.11&0.01&Subaru\\
19951&194.23037&34.32380&25.51&0.10&0.03&25.13&0.11&0.02&Subaru\\
19952&194.23041&34.10086&25.44&0.11&0.03&25.33&0.18&0.01&Subaru\\
19953&194.23045&34.39896&26.91&0.41&0.03&25.81&0.20&0.02&Subaru\\
19954&194.23047&34.24527&24.62&0.05&0.03&24.00&0.03&0.01&Subaru\\
19955&194.23047&34.14016&25.42&0.10&0.03&24.87&0.11&0.01&Subaru\\
19956&194.23048&34.11395&25.75&0.14&0.03&25.30&0.14&0.01&Subaru\\
19957&194.23050&34.43478&25.18&0.08&0.03&23.94&0.04&0.02&Subaru\\
19958&194.23056&34.24247&25.19&0.08&0.03&24.72&0.07&0.01&Subaru\\
19959&194.23056&34.45769&24.35&0.03&0.03&23.25&0.01&0.02&Subaru\\
19960&194.23056&34.44225&24.49&0.07&0.03&23.41&0.02&0.02&Subaru\\
19961&194.23057&34.14498&25.75&0.13&0.03&25.08&0.10&0.01&Subaru\\
19962&194.23059&34.18222&24.26&0.10&0.03&24.07&0.08&0.01&Subaru\\
19963&194.23059&34.46316&24.17&0.03&0.03&23.60&0.02&0.02&Subaru\\
19964&194.23059&34.49124&24.76&0.05&0.03&23.32&0.02&0.02&Subaru\\
19965&194.23065&34.16889&25.22&0.07&0.03&24.41&0.05&0.01&Subaru\\
19966&194.23068&34.09170&24.94&0.09&0.03&23.73&0.04&0.01&Subaru\\
19967&194.23072&34.19786&25.25&0.08&0.03&24.59&0.06&0.01&Subaru\\
19968&194.23073&34.23977&24.57&0.04&0.03&24.29&0.05&0.01&Subaru\\
19969&194.23075&34.44244&23.55&0.06&0.03&22.74&0.02&0.02&Subaru\\
19970&194.23077&34.36476&24.09&0.05&0.03&22.27&0.01&0.02&Subaru\\
19971&194.23079&34.26523&25.29&0.08&0.03&23.44&0.02&0.01&Subaru\\
19972&194.23079&34.18235&24.53&0.13&0.03&23.04&0.01&0.01&Subaru\\
19973&194.23083&34.24826&26.50&0.28&0.03&25.40&0.12&0.01&Subaru\\
19974&194.23083&34.54883&26.89&0.48&0.03&26.62&0.51&0.02&Subaru\\
19975&194.23084&34.15215&25.80&0.14&0.03&24.54&0.07&0.01&Subaru\\
19976&194.23088&34.43320&25.41&0.17&0.03&24.59&0.06&0.02&Subaru\\
19977&194.23091&34.32716&25.49&0.10&0.03&24.89&0.08&0.02&Subaru\\
19978&194.23094&34.35089&25.81&0.20&0.03&24.64&0.06&0.02&Subaru\\
19979&194.23094&34.08951&25.24&0.12&0.03&25.21&0.22&0.01&Subaru\\
19980&194.23097&34.55950&25.68&0.20&0.03&23.86&0.04&0.02&Subaru\\
19981&194.23097&34.25277&24.94&0.06&0.03&24.15&0.04&0.01&Subaru\\
19982&194.23105&34.47882&24.86&0.07&0.03&23.34&0.03&0.02&Subaru\\
19983&194.23107&34.40662&24.65&0.10&0.03&23.62&0.02&0.02&Subaru\\
19984&194.23108&34.55790&26.77&0.52&0.03&25.97&0.34&0.02&Subaru\\
19985&194.23109&34.36948&24.78&0.07&0.03&24.12&0.04&0.02&Subaru\\
19986&194.23112&34.36274&26.50&0.42&0.03&24.52&0.05&0.02&Subaru\\
19987&194.23113&34.17849&24.95&0.06&0.03&24.22&0.04&0.01&Subaru\\
19988&194.23114&34.48661&25.85&0.16&0.03&24.63&0.06&0.02&Subaru\\
19989&194.23116&34.40241&23.60&0.03&0.03&22.96&0.03&0.02&Subaru\\
19990&194.23117&34.10178&24.70&0.06&0.03&23.49&0.03&0.01&Subaru\\
19991&194.23119&34.44408&25.33&0.19&0.03&25.29&0.12&0.02&Subaru\\
19992&194.23120&34.42185&23.77&0.03&0.03&23.18&0.04&0.02&Subaru\\
19993&194.23120&34.39595&25.18&0.10&0.03&24.60&0.06&0.02&Subaru\\
19994&194.23123&34.25307&25.75&0.14&0.03&25.13&0.10&0.01&Subaru\\
19995&194.23125&34.48826&25.79&0.19&0.03&24.72&0.16&0.02&Subaru\\
19996&194.23126&34.30669&25.42&0.10&0.03&23.80&0.02&0.01&Subaru\\
19997&194.23126&34.29468&25.46&0.09&0.03&24.90&0.08&0.01&Subaru\\
19998&194.23126&34.13892&25.69&0.11&0.03&25.33&0.14&0.01&Subaru\\
19999&194.23128&34.46981&26.10&0.35&0.03&25.45&0.16&0.02&Subaru\\
20000&194.23128&34.48872&25.74&0.23&0.03&24.39&0.09&0.02&Subaru\\
20001&194.23129&34.54674&24.30&0.04&0.03&23.14&0.02&0.02&Subaru\\
20002&194.23130&34.41062&24.66&0.05&0.03&23.85&0.07&0.02&Subaru\\
20003&194.23130&34.55937&26.27&0.46&0.03&23.88&0.04&0.02&Subaru\\
20004&194.23133&34.29577&26.23&0.19&0.03&25.97&0.22&0.01&Subaru\\
20005&194.23134&34.25037&26.04&0.16&0.03&25.39&0.13&0.01&Subaru\\
20006&194.23134&34.32780&24.61&0.04&0.03&23.57&0.06&0.02&Subaru\\
20007&194.23135&34.49268&25.48&0.21&0.03&26.57&0.40&0.02&Subaru\\
20008&194.23145&34.30157&25.38&0.10&0.03&24.62&0.06&0.01&Subaru\\
20009&194.23145&34.44516&26.62&0.40&0.03&25.11&0.23&0.02&Subaru\\
20010&194.23152&34.27486&24.63&0.04&0.03&23.66&0.02&0.01&Subaru\\
20011&194.23158&34.09902&26.76&0.45&0.03&26.01&0.38&0.01&Subaru\\
20012&194.23158&34.54427&23.11&0.01&0.03&21.48&0.01&0.02&Subaru\\
20013&194.23160&34.34022&26.44&0.23&0.03&26.68&0.42&0.02&Subaru\\
20014&194.23161&34.42472&27.13&0.51&0.03&26.24&0.26&0.02&Subaru\\
20015&194.23164&34.47771&22.78&0.04&0.03&20.80&0.01&0.02&Subaru\\
20016&194.23165&34.10107&26.01&0.37&0.03&24.28&0.07&0.01&Subaru\\
20017&194.23168&34.18639&25.22&0.08&0.03&24.78&0.07&0.01&Subaru\\
20018&194.23173&34.09808&26.21&0.28&0.03&25.94&0.43&0.01&Subaru\\
20019&194.23174&34.41154&26.41&0.29&0.03&25.17&0.10&0.02&Subaru\\
20020&194.23175&34.46981&24.96&0.09&0.03&24.52&0.07&0.02&Subaru\\
20021&194.23176&34.08922&26.58&0.53&0.03&25.63&0.32&0.01&Subaru\\
20022&194.23177&34.41482&26.30&0.29&0.03&25.58&0.15&0.02&Subaru\\
20023&194.23177&34.41187&26.41&0.24&0.03&25.17&0.10&0.02&Subaru\\
20024&194.23179&34.38409&25.31&0.08&0.03&24.87&0.08&0.02&Subaru\\
20025&194.23180&34.10890&25.75&0.14&0.03&24.13&0.04&0.01&Subaru\\
20026&194.23181&34.47690&25.05&0.07&0.03&24.09&0.06&0.02&Subaru\\
20027&194.23183&34.32513&24.97&0.06&0.03&23.52&0.02&0.02&Subaru\\
20028&194.23184&34.25782&25.16&0.07&0.03&24.70&0.08&0.01&Subaru\\
20029&194.23184&34.28368&23.89&0.02&0.03&23.28&0.05&0.01&Subaru\\
20030&194.23185&34.11897&25.67&0.12&0.03&25.57&0.17&0.01&Subaru\\
20031&194.23185&34.09526&24.92&0.08&0.03&24.22&0.14&0.01&Subaru\\
20032&194.23186&34.21012&24.67&0.04&0.03&24.26&0.04&0.01&Subaru\\
20033&194.23187&34.52381&26.02&0.22&0.03&25.19&0.11&0.02&Subaru\\
20034&194.23187&34.26658&25.42&0.14&0.03&24.55&0.09&0.01&Subaru\\
20035&194.23187&34.40971&24.34&0.03&0.03&23.66&0.02&0.02&Subaru\\
20036&194.23192&34.37635&26.18&0.19&0.03&25.30&0.12&0.02&Subaru\\
20037&194.23194&34.09342&24.86&0.13&0.03&23.93&0.07&0.01&Subaru\\
20038&194.23195&34.40786&25.43&0.09&0.03&24.56&0.07&0.02&Subaru\\
20039&194.23195&34.26110&24.60&0.04&0.03&24.29&0.11&0.01&Subaru\\
20040&194.23195&34.35110&25.34&0.09&0.03&24.88&0.08&0.02&Subaru\\
20041&194.23196&34.09017&26.08&0.34&0.03&25.81&0.41&0.01&Subaru\\
20042&194.23197&34.46199&24.76&0.06&0.03&23.57&0.05&0.02&Subaru\\
20043&194.23197&34.46638&26.30&0.23&0.03&25.79&0.19&0.02&Subaru\\
20044&194.23198&34.41454&25.03&0.08&0.03&24.41&0.05&0.02&Subaru\\
20045&194.23198&34.14710&24.19&0.03&0.03&23.58&0.02&0.01&Subaru\\
20046&194.23199&34.55049&26.01&0.23&0.03&25.05&0.11&0.02&Subaru\\
20047&194.23199&34.30159&24.86&0.06&0.03&24.58&0.06&0.01&Subaru\\
20048&194.23200&34.13827&25.16&0.07&0.03&24.81&0.08&0.01&Subaru\\
20049&194.23205&34.37569&25.55&0.10&0.03&24.76&0.08&0.02&Subaru\\
20050&194.23207&34.25452&24.39&0.03&0.03&23.95&0.03&0.01&Subaru\\
20051&194.23214&34.30951&25.54&0.10&0.03&25.67&0.19&0.01&Subaru\\
20052&194.23214&34.14033&25.23&0.08&0.03&24.65&0.07&0.01&Subaru\\
20053&194.23215&34.29946&25.63&0.12&0.03&24.95&0.09&0.01&Subaru\\
20054&194.23220&34.09488&23.02&0.02&0.03&22.39&0.01&0.01&Subaru\\
20055&194.23220&34.15898&27.13&0.50&0.03&26.72&0.47&0.01&Subaru\\
20056&194.23223&34.26639&22.66&0.01&0.03&19.77&0.01&0.01&Subaru\\
20057&194.23224&34.14548&24.24&0.03&0.03&24.21&0.14&0.01&Subaru\\
20058&194.23226&34.10996&25.38&0.12&0.03&25.27&0.15&0.01&Subaru\\
20059&194.23227&34.19682&25.87&0.19&0.03&24.82&0.07&0.01&Subaru\\
20060&194.23228&34.22817&26.85&0.38&0.03&25.59&0.16&0.01&Subaru\\
20061&194.23229&34.33056&26.13&0.19&0.03&24.34&0.07&0.02&Subaru\\
20062&194.23229&34.26135&23.89&0.02&0.03&23.11&0.01&0.01&Subaru\\
20063&194.23232&34.39313&25.35&0.09&0.03&23.87&0.09&0.02&Subaru\\
20064&194.23233&34.50912&25.28&0.08&0.03&24.79&0.07&0.02&Subaru\\
20065&194.23234&34.37422&26.01&0.17&0.03&24.78&0.07&0.02&Subaru\\
20066&194.23234&34.48862&25.32&0.10&0.03&23.81&0.05&0.02&Subaru\\
20067&194.23237&34.34571&24.86&0.06&0.03&24.55&0.06&0.02&Subaru\\
20068&194.23239&34.18900&26.02&0.17&0.03&25.84&0.27&0.01&Subaru\\
20069&194.23239&34.36587&26.36&0.24&0.03&25.59&0.15&0.02&Subaru\\
20070&194.23241&34.11902&25.37&0.09&0.03&25.26&0.17&0.01&Subaru\\
20071&194.23242&34.53507&26.04&0.21&0.03&25.10&0.10&0.02&Subaru\\
20072&194.23244&34.48893&25.04&0.08&0.03&23.37&0.03&0.02&Subaru\\
20073&194.23245&34.20745&25.52&0.11&0.03&24.98&0.09&0.01&Subaru\\
20074&194.23245&34.09128&26.38&0.46&0.03&26.06&0.50&0.01&Subaru\\
20075&194.23247&34.48563&25.15&0.06&0.03&24.11&0.05&0.02&Subaru\\
20076&194.23249&34.16007&26.44&0.25&0.03&26.28&0.34&0.01&Subaru\\
20077&194.23249&34.48100&25.53&0.10&0.03&24.50&0.05&0.02&Subaru\\
20078&194.23249&34.14876&24.72&0.05&0.03&22.24&0.01&0.01&Subaru\\
20079&194.23249&34.42995&25.58&0.11&0.03&24.67&0.06&0.02&Subaru\\
20080&194.23250&34.52663&23.95&0.02&0.03&23.20&0.01&0.02&Subaru\\
20081&194.23251&34.28416&25.57&0.11&0.03&24.68&0.07&0.01&Subaru\\
20082&194.23252&34.43713&26.78&0.32&0.03&26.26&0.30&0.02&Subaru\\
20083&194.23253&34.40348&24.98&0.06&0.03&24.11&0.04&0.02&Subaru\\
20084&194.23255&34.19238&24.85&0.06&0.03&24.50&0.14&0.01&Subaru\\
20085&194.23259&34.20822&25.80&0.15&0.03&25.31&0.14&0.01&Subaru\\
20086&194.23260&34.36011&25.96&0.17&0.03&24.96&0.10&0.02&Subaru\\
20087&194.23261&34.23739&24.15&0.03&0.03&23.43&0.02&0.01&Subaru\\
20088&194.23262&34.19372&25.90&0.18&0.03&25.04&0.27&0.01&Subaru\\
20089&194.23262&34.09187&26.40&0.43&0.03&25.88&0.43&0.01&Subaru\\
20090&194.23263&34.24105&24.33&0.03&0.03&23.45&0.02&0.01&Subaru\\
20091&194.23264&34.35031&24.53&0.04&0.03&23.64&0.02&0.02&Subaru\\
20092&194.23266&34.29869&25.55&0.10&0.03&23.80&0.03&0.01&Subaru\\
20093&194.23266&34.42386&25.81&0.13&0.03&24.85&0.07&0.02&Subaru\\
20094&194.23271&34.44250&25.37&0.08&0.03&24.97&0.08&0.02&Subaru\\
20095&194.23272&34.22707&25.04&0.07&0.03&24.47&0.06&0.01&Subaru\\
20096&194.23273&34.43393&24.12&0.04&0.03&23.70&0.05&0.02&Subaru\\
20097&194.23280&34.10473&26.65&0.44&0.03&26.33&0.47&0.01&Subaru\\
20098&194.23280&34.20350&24.34&0.04&0.03&23.30&0.03&0.01&Subaru\\
20099&194.23281&34.09439&24.99&0.11&0.03&24.03&0.07&0.01&Subaru\\
20100&194.23283&34.41316&26.27&0.20&0.03&25.01&0.08&0.02&Subaru\\
20101&194.23287&34.36729&24.33&0.04&0.03&23.05&0.05&0.02&Subaru\\
20102&194.23287&34.46094&25.28&0.09&0.03&23.78&0.03&0.02&Subaru\\
20103&194.23288&34.32362&24.25&0.04&0.03&24.09&0.05&0.01&Subaru\\
20104&194.23292&34.19129&24.93&0.06&0.03&24.81&0.08&0.01&Subaru\\
20105&194.23293&34.53463&26.31&0.24&0.03&26.51&0.42&0.02&Subaru\\
20106&194.23295&34.14675&25.16&0.08&0.03&24.88&0.08&0.01&Subaru\\
20107&194.23296&34.40300&24.72&0.05&0.03&24.08&0.04&0.02&Subaru\\
20108&194.23299&34.49240&25.23&0.07&0.03&24.70&0.09&0.02&Subaru\\
20109&194.23302&34.17108&24.08&0.03&0.03&23.31&0.02&0.01&Subaru\\
20110&194.23304&34.43409&24.68&0.05&0.03&23.94&0.06&0.02&Subaru\\
20111&194.23305&34.49456&24.37&0.03&0.03&24.05&0.07&0.02&Subaru\\
20112&194.23305&34.53148&26.25&0.22&0.03&25.51&0.16&0.02&Subaru\\
20113&194.23306&34.31649&25.39&0.10&0.03&24.38&0.06&0.01&Subaru\\
20114&194.23307&34.47876&25.04&0.06&0.03&24.00&0.03&0.02&Subaru\\
20115&194.23318&34.31382&25.37&0.08&0.03&24.40&0.05&0.01&Subaru\\
20116&194.23319&34.41187&26.24&0.21&0.03&24.95&0.08&0.02&Subaru\\
20117&194.23319&34.55925&26.47&0.42&0.03&26.25&0.45&0.02&Subaru\\
20118&194.23319&34.49776&26.84&0.34&0.03&26.12&0.25&0.02&Subaru\\
20119&194.23321&34.51306&24.94&0.06&0.03&24.43&0.05&0.02&Subaru\\
20120&194.23323&34.13542&25.73&0.14&0.03&25.07&0.11&0.01&Subaru\\
20121&194.23323&34.11456&26.21&0.24&0.03&24.96&0.11&0.01&Subaru\\
20122&194.23324&34.28619&24.24&0.03&0.03&23.59&0.08&0.01&Subaru\\
20123&194.23330&34.14766&24.31&0.04&0.03&23.27&0.04&0.01&Subaru\\
20124&194.23331&34.35184&24.43&0.04&0.03&23.84&0.03&0.02&Subaru\\
20125&194.23332&34.38666&26.56&0.28&0.03&26.64&0.44&0.02&Subaru\\
20126&194.23332&34.52606&25.52&0.10&0.03&25.26&0.12&0.02&Subaru\\
20127&194.23334&34.46189&25.37&0.08&0.03&24.90&0.09&0.02&Subaru\\
20128&194.23337&34.09958&25.86&0.22&0.03&24.47&0.08&0.01&Subaru\\
20129&194.23337&34.21137&25.91&0.15&0.03&25.32&0.13&0.01&Subaru\\
20130&194.23338&34.28463&26.04&0.17&0.03&25.51&0.14&0.01&Subaru\\
20131&194.23342&34.41967&24.65&0.05&0.03&24.15&0.04&0.02&Subaru\\
20132&194.23344&34.12569&25.12&0.08&0.03&24.33&0.06&0.01&Subaru\\
20133&194.23348&34.17279&24.70&0.05&0.03&23.93&0.04&0.01&Subaru\\
20134&194.23350&34.39604&25.75&0.14&0.03&24.73&0.10&0.02&Subaru\\
20135&194.23351&34.45950&25.63&0.12&0.03&24.61&0.06&0.02&Subaru\\
20136&194.23351&34.49515&24.59&0.04&0.03&24.07&0.08&0.02&Subaru\\
20137&194.23356&34.55232&25.76&0.22&0.03&24.96&0.12&0.02&Subaru\\
20138&194.23365&34.12406&25.22&0.09&0.03&24.03&0.04&0.01&Subaru\\
20139&194.23368&34.42678&24.57&0.06&0.03&23.68&0.05&0.02&Subaru\\
20140&194.23368&34.11349&22.50&0.01&0.03&21.71&0.01&0.01&Subaru\\
20141&194.23369&34.17233&24.17&0.03&0.03&23.18&0.02&0.01&Subaru\\
20142&194.23374&34.45509&25.76&0.14&0.03&25.03&0.14&0.02&Subaru\\
20143&194.23374&34.17642&25.35&0.15&0.03&24.68&0.09&0.01&Subaru\\
20144&194.23377&34.43082&23.80&0.02&0.03&22.69&0.01&0.02&Subaru\\
20145&194.23380&34.09993&24.85&0.09&0.03&23.54&0.03&0.01&Subaru\\
20146&194.23381&34.38341&25.09&0.08&0.03&24.56&0.07&0.02&Subaru\\
20147&194.23381&34.30358&24.89&0.06&0.03&24.41&0.11&0.01&Subaru\\
20148&194.23384&34.52250&25.52&0.10&0.03&24.22&0.05&0.02&Subaru\\
20149&194.23384&34.09152&26.14&0.39&0.03&25.63&0.35&0.01&Subaru\\
20150&194.23386&34.42649&24.44&0.04&0.03&23.79&0.07&0.02&Subaru\\
20151&194.23388&34.17618&25.89&0.15&0.03&24.73&0.07&0.01&Subaru\\
20152&194.23390&34.43419&26.52&0.31&0.03&25.49&0.24&0.02&Subaru\\
20153&194.23394&34.43016&25.33&0.10&0.03&24.36&0.05&0.02&Subaru\\
20154&194.23394&34.29105&25.84&0.15&0.03&25.45&0.16&0.01&Subaru\\
20155&194.23397&34.34331&26.20&0.22&0.03&25.82&0.21&0.02&Subaru\\
20156&194.23397&34.38975&24.97&0.07&0.03&24.55&0.06&0.02&Subaru\\
20157&194.23401&34.51294&26.55&0.28&0.03&25.89&0.24&0.02&Subaru\\
20158&194.23403&34.30079&26.60&0.30&0.03&25.76&0.19&0.01&Subaru\\
20159&194.23404&34.21549&24.76&0.05&0.03&24.33&0.07&0.01&Subaru\\
20160&194.23405&34.44432&24.48&0.04&0.03&23.90&0.03&0.02&Subaru\\
20161&194.23405&34.13967&26.28&0.22&0.03&25.81&0.23&0.01&Subaru\\
20162&194.23406&34.55687&25.41&0.15&0.03&24.64&0.10&0.02&Subaru\\
20163&194.23409&34.32367&25.02&0.07&0.03&24.92&0.15&0.01&Subaru\\
20164&194.23411&34.36409&26.12&0.20&0.03&25.56&0.18&0.02&Subaru\\
20165&194.23411&34.35264&23.85&0.06&0.03&23.22&0.05&0.02&Subaru\\
20166&194.23414&34.55967&26.46&0.39&0.03&25.52&0.22&0.02&Subaru\\
20167&194.23415&34.31751&24.31&0.03&0.03&23.71&0.03&0.01&Subaru\\
20168&194.23415&34.09024&25.57&0.23&0.03&25.48&0.36&0.01&Subaru\\
20169&194.23420&34.14172&25.04&0.07&0.03&23.77&0.03&0.01&Subaru\\
20170&194.23420&34.16341&25.99&0.18&0.03&25.53&0.17&0.01&Subaru\\
20171&194.23423&34.35849&24.65&0.05&0.03&24.41&0.14&0.02&Subaru\\
20172&194.23427&34.24756&25.52&0.11&0.03&25.03&0.09&0.01&Subaru\\
20173&194.23430&34.34234&25.92&0.17&0.03&24.87&0.08&0.02&Subaru\\
20174&194.23432&34.41160&26.58&0.30&0.03&26.19&0.28&0.02&Subaru\\
20175&194.23432&34.41467&25.04&0.07&0.03&24.63&0.06&0.02&Subaru\\
20176&194.23434&34.22034&25.59&0.11&0.03&24.89&0.08&0.01&Subaru\\
20177&194.23435&34.26872&25.62&0.12&0.03&24.37&0.05&0.01&Subaru\\
20178&194.23436&34.16114&24.64&0.05&0.03&23.65&0.03&0.01&Subaru\\
20179&194.23436&34.49859&24.53&0.05&0.03&23.68&0.07&0.02&Subaru\\
20180&194.23437&34.40122&24.26&0.03&0.03&23.02&0.01&0.02&Subaru\\
20181&194.23438&34.44509&23.65&0.01&0.03&23.07&0.01&0.02&Subaru\\
20182&194.23441&34.43410&25.70&0.15&0.03&25.46&0.23&0.02&Subaru\\
20183&194.23441&34.49298&25.84&0.16&0.03&24.78&0.07&0.02&Subaru\\
20184&194.23442&34.36977&25.65&0.12&0.03&25.90&0.23&0.02&Subaru\\
20185&194.23450&34.48572&24.83&0.06&0.03&24.12&0.04&0.02&Subaru\\
20186&194.23451&34.45246&25.13&0.08&0.03&24.49&0.06&0.02&Subaru\\
20187&194.23452&34.28350&21.81&0.01&0.03&20.76&0.01&0.01&Subaru\\
20188&194.23453&34.12752&25.72&0.14&0.03&24.65&0.13&0.01&Subaru\\
20189&194.23454&34.25697&25.93&0.16&0.03&25.11&0.10&0.01&Subaru\\
20190&194.23455&34.17964&25.43&0.10&0.03&24.45&0.07&0.01&Subaru\\
20191&194.23455&34.29384&26.52&0.30&0.03&25.63&0.17&0.01&Subaru\\
20192&194.23459&34.23931&25.90&0.16&0.03&25.24&0.12&0.01&Subaru\\
20193&194.23459&34.52811&25.16&0.08&0.03&24.10&0.04&0.02&Subaru\\
20194&194.23465&34.51951&25.98&0.21&0.03&24.32&0.13&0.02&Subaru\\
20195&194.23467&34.11588&25.32&0.11&0.03&25.21&0.18&0.01&Subaru\\
20196&194.23468&34.17361&23.96&0.03&0.03&23.72&0.05&0.01&Subaru\\
20197&194.23469&34.20463&25.52&0.10&0.03&24.38&0.05&0.01&Subaru\\
20198&194.23470&34.12157&24.52&0.05&0.03&24.00&0.10&0.01&Subaru\\
20199&194.23471&34.30487&24.76&0.05&0.03&24.41&0.10&0.01&Subaru\\
20200&194.23472&34.29540&25.03&0.07&0.03&24.43&0.05&0.01&Subaru\\
20201&194.23473&34.31782&25.91&0.17&0.03&24.69&0.07&0.01&Subaru\\
20202&194.23475&34.40449&25.99&0.16&0.03&25.51&0.15&0.02&Subaru\\
20203&194.23476&34.54967&24.21&0.03&0.03&23.69&0.04&0.02&Subaru\\
20204&194.23477&34.43130&24.11&0.03&0.03&23.92&0.12&0.02&Subaru\\
20205&194.23477&34.34786&22.56&0.01&0.03&20.96&0.01&0.02&Subaru\\
20206&194.23479&34.38723&26.33&0.24&0.03&26.37&0.34&0.02&Subaru\\
20207&194.23481&34.14705&25.28&0.09&0.03&24.63&0.07&0.01&Subaru\\
20208&194.23482&34.21028&24.49&0.05&0.03&23.85&0.06&0.01&Subaru\\
20209&194.23482&34.49806&25.24&0.09&0.03&24.01&0.04&0.02&Subaru\\
20210&194.23483&34.40980&26.36&0.28&0.03&25.11&0.11&0.02&Subaru\\
20211&194.23487&34.42962&25.81&0.16&0.03&23.97&0.03&0.02&Subaru\\
20212&194.23487&34.43265&23.89&0.02&0.03&23.19&0.06&0.02&Subaru\\
20213&194.23488&34.30451&25.24&0.09&0.03&24.64&0.10&0.01&Subaru\\
20214&194.23489&34.35329&25.72&0.12&0.03&26.23&0.32&0.02&Subaru\\
20215&194.23491&34.38182&23.92&0.02&0.03&23.65&0.07&0.02&Subaru\\
20216&194.23492&34.38674&24.44&0.04&0.03&23.84&0.03&0.02&Subaru\\
20217&194.23492&34.51762&24.55&0.04&0.03&24.16&0.14&0.02&Subaru\\
20218&194.23492&34.11315&26.77&0.44&0.03&25.43&0.18&0.01&Subaru\\
20219&194.23492&34.21115&25.52&0.22&0.03&25.48&0.22&0.01&Subaru\\
20220&194.23495&34.52060&24.84&0.08&0.03&23.54&0.05&0.02&Subaru\\
20221&194.23498&34.36771&24.82&0.06&0.03&24.49&0.10&0.02&Subaru\\
20222&194.23499&34.09174&25.85&0.32&0.03&25.12&0.21&0.01&Subaru\\
20223&194.23500&34.12230&26.01&0.19&0.03&25.62&0.20&0.01&Subaru\\
20224&194.23503&34.23244&25.03&0.07&0.03&24.27&0.04&0.01&Subaru\\
20225&194.23503&34.17905&25.17&0.08&0.03&24.76&0.07&0.01&Subaru\\
20226&194.23506&34.52027&24.59&0.07&0.03&24.10&0.08&0.02&Subaru\\
20227&194.23508&34.11767&25.61&0.12&0.03&25.66&0.19&0.01&Subaru\\
20228&194.23509&34.22156&26.17&0.19&0.03&26.25&0.34&0.01&Subaru\\
20229&194.23509&34.28876&26.00&0.19&0.03&25.57&0.17&0.01&Subaru\\
20230&194.23513&34.33698&23.32&0.01&0.03&22.61&0.01&0.02&Subaru\\
20231&194.23515&34.27196&25.54&0.11&0.03&24.60&0.07&0.01&Subaru\\
20232&194.23515&34.14330&24.47&0.04&0.03&23.76&0.03&0.01&Subaru\\
20233&194.23518&34.54276&25.92&0.19&0.03&24.88&0.09&0.02&Subaru\\
20234&194.23519&34.41432&25.35&0.09&0.03&24.83&0.08&0.02&Subaru\\
20235&194.23519&34.32151&23.71&0.04&0.03&23.21&0.04&0.01&Subaru\\
20236&194.23520&34.38660&25.35&0.16&0.03&24.73&0.08&0.02&Subaru\\
20237&194.23520&34.46060&24.16&0.03&0.03&23.69&0.08&0.02&Subaru\\
20238&194.23522&34.09409&25.46&0.18&0.03&24.57&0.12&0.01&Subaru\\
20239&194.23523&34.54638&25.28&0.10&0.03&24.66&0.08&0.02&Subaru\\
20240&194.23524&34.21114&25.78&0.28&0.03&25.15&0.12&0.01&Subaru\\
20241&194.23524&34.48334&25.57&0.12&0.03&25.04&0.11&0.02&Subaru\\
20242&194.23525&34.56018&25.93&0.24&0.03&24.92&0.11&0.02&Subaru\\
20243&194.23526&34.50961&25.83&0.18&0.03&24.64&0.10&0.02&Subaru\\
20244&194.23527&34.52932&25.19&0.10&0.03&24.54&0.07&0.02&Subaru\\
20245&194.23528&34.15693&23.92&0.03&0.03&22.01&0.01&0.01&Subaru\\
20246&194.23529&34.34737&24.30&0.03&0.03&23.30&0.06&0.02&Subaru\\
20247&194.23532&34.13868&26.21&0.24&0.03&24.99&0.10&0.01&Subaru\\
20248&194.23533&34.37192&26.10&0.19&0.03&25.34&0.12&0.02&Subaru\\
20249&194.23533&34.53523&26.52&0.28&0.03&26.29&0.34&0.02&Subaru\\
20250&194.23534&34.30788&24.62&0.05&0.03&24.13&0.04&0.01&Subaru\\
20251&194.23536&34.43149&24.74&0.06&0.03&24.02&0.04&0.02&Subaru\\
20252&194.23539&34.46655&25.87&0.16&0.03&24.93&0.09&0.02&Subaru\\
20253&194.23539&34.40582&24.49&0.04&0.03&23.48&0.03&0.02&Subaru\\
20254&194.23539&34.54747&26.54&0.39&0.03&26.41&0.43&0.02&Subaru\\
20255&194.23540&34.13371&25.87&0.16&0.03&25.36&0.18&0.01&Subaru\\
20256&194.23542&34.52617&25.39&0.11&0.03&24.76&0.08&0.02&Subaru\\
20257&194.23543&34.45309&25.76&0.14&0.03&24.57&0.06&0.02&Subaru\\
20258&194.23544&34.08879&26.03&0.37&0.03&25.68&0.48&0.01&Subaru\\
20259&194.23546&34.37346&25.49&0.11&0.03&25.01&0.10&0.02&Subaru\\
20260&194.23546&34.09532&23.51&0.08&0.03&23.17&0.05&0.01&Subaru\\
20261&194.23547&34.14692&24.82&0.06&0.03&22.72&0.01&0.01&Subaru\\
20262&194.23549&34.15682&23.45&0.06&0.03&21.99&0.01&0.01&Subaru\\
20263&194.23550&34.13296&24.02&0.03&0.03&21.66&0.01&0.01&Subaru\\
20264&194.23551&34.36024&24.74&0.06&0.03&24.26&0.05&0.02&Subaru\\
20265&194.23551&34.37703&24.65&0.05&0.03&24.28&0.05&0.02&Subaru\\
20266&194.23552&34.52704&24.98&0.07&0.03&23.33&0.02&0.02&Subaru\\
20267&194.23553&34.09139&25.05&0.15&0.03&23.43&0.06&0.01&Subaru\\
20268&194.23555&34.11091&23.99&0.03&0.03&22.89&0.02&0.01&Subaru\\
20269&194.23560&34.37671&22.67&0.01&0.03&22.27&0.05&0.02&Subaru\\
20270&194.23561&34.33581&24.55&0.05&0.03&23.81&0.04&0.02&Subaru\\
20271&194.23561&34.55516&26.01&0.33&0.03&24.08&0.05&0.02&Subaru\\
20272&194.23563&34.37775&25.52&0.12&0.03&24.80&0.08&0.02&Subaru\\
20273&194.23564&34.37145&25.56&0.13&0.03&24.17&0.05&0.02&Subaru\\
20274&194.23565&34.50969&26.37&0.24&0.03&24.66&0.10&0.02&Subaru\\
20275&194.23567&34.32597&24.76&0.05&0.03&23.49&0.02&0.01&Subaru\\
20276&194.23570&34.40624&24.91&0.07&0.03&23.47&0.02&0.02&Subaru\\
20277&194.23573&34.49924&24.50&0.04&0.03&23.58&0.08&0.02&Subaru\\
20278&194.23574&34.34575&24.88&0.06&0.03&24.17&0.05&0.02&Subaru\\
20279&194.23576&34.36366&24.59&0.05&0.03&23.26&0.08&0.02&Subaru\\
20280&194.23577&34.32814&21.08&0.01&0.03&20.40&0.01&0.01&Subaru\\
20281&194.23579&34.29784&25.67&0.13&0.03&25.03&0.12&0.01&Subaru\\
20282&194.23579&34.27614&26.59&0.33&0.03&25.22&0.17&0.01&Subaru\\
20283&194.23580&34.55486&25.75&0.29&0.03&24.07&0.05&0.02&Subaru\\
20284&194.23583&34.09269&26.43&0.51&0.03&25.58&0.38&0.01&Subaru\\
20285&194.23583&34.53596&25.88&0.17&0.03&25.40&0.15&0.02&Subaru\\
20286&194.23584&34.11789&24.71&0.06&0.03&23.67&0.03&0.01&Subaru\\
20287&194.23585&34.09131&24.46&0.10&0.03&23.91&0.07&0.01&Subaru\\
20288&194.23585&34.55103&26.53&0.38&0.03&26.18&0.38&0.02&Subaru\\
20289&194.23586&34.36414&24.87&0.06&0.03&23.99&0.05&0.02&Subaru\\
20290&194.23587&34.44552&24.77&0.05&0.03&23.51&0.02&0.02&Subaru\\
20291&194.23589&34.26857&25.76&0.14&0.03&24.48&0.06&0.01&Subaru\\
20292&194.23595&34.14269&23.14&0.01&0.03&21.16&0.01&0.01&Subaru\\
20293&194.23596&34.37803&25.06&0.08&0.03&24.61&0.07&0.02&Subaru\\
20294&194.23597&34.40877&26.06&0.19&0.03&24.82&0.13&0.02&Subaru\\
20295&194.23599&34.28419&26.43&0.28&0.03&25.77&0.20&0.01&Subaru\\
20296&194.23601&34.15043&24.28&0.04&0.03&23.55&0.02&0.01&Subaru\\
20297&194.23601&34.36034&24.53&0.05&0.03&23.36&0.03&0.02&Subaru\\
20298&194.23602&34.16242&24.78&0.06&0.03&23.74&0.04&0.01&Subaru\\
20299&194.23607&34.51742&25.22&0.08&0.03&24.72&0.07&0.02&Subaru\\
20300&194.23608&34.23554&25.58&0.11&0.03&25.01&0.10&0.01&Subaru\\
20301&194.23609&34.39303&25.12&0.08&0.03&24.60&0.06&0.02&Subaru\\
20302&194.23613&34.31893&25.33&0.09&0.03&24.83&0.08&0.01&Subaru\\
20303&194.23613&34.39343&26.28&0.24&0.03&24.83&0.09&0.02&Subaru\\
20304&194.23615&34.10162&26.56&0.42&0.03&25.88&0.38&0.01&Subaru\\
20305&194.23617&34.26400&25.00&0.08&0.03&24.70&0.14&0.01&Subaru\\
20306&194.23620&34.47030&24.08&0.03&0.03&22.72&0.01&0.02&Subaru\\
20307&194.23620&34.40031&25.99&0.18&0.03&25.68&0.19&0.02&Subaru\\
20308&194.23623&34.17060&24.18&0.07&0.03&24.06&0.08&0.01&Subaru\\
20309&194.23624&34.29965&25.70&0.13&0.03&24.37&0.05&0.01&Subaru\\
20310&194.23626&34.44853&25.12&0.08&0.03&24.29&0.10&0.02&Subaru\\
20311&194.23628&34.33984&25.94&0.17&0.03&25.43&0.15&0.02&Subaru\\
20312&194.23632&34.30505&25.99&0.19&0.03&24.86&0.08&0.01&Subaru\\
20313&194.23633&34.39609&23.95&0.02&0.03&23.85&0.10&0.02&Subaru\\
20314&194.23633&34.17031&25.45&0.11&0.03&24.12&0.08&0.01&Subaru\\
20315&194.23636&34.47877&23.66&0.02&0.03&23.35&0.02&0.02&Subaru\\
20316&194.23637&34.31946&26.17&0.20&0.03&25.24&0.16&0.01&Subaru\\
20317&194.23638&34.25916&25.50&0.10&0.03&24.92&0.10&0.01&Subaru\\
20318&194.23638&34.42466&26.14&0.19&0.03&25.34&0.12&0.02&Subaru\\
20319&194.23640&34.38080&24.95&0.07&0.03&23.00&0.06&0.02&Subaru\\
20320&194.23641&34.36665&24.87&0.09&0.03&23.30&0.03&0.02&Subaru\\
20321&194.23642&34.43036&24.82&0.08&0.03&24.47&0.06&0.02&Subaru\\
20322&194.23645&34.49484&24.40&0.04&0.03&24.12&0.04&0.02&Subaru\\
20323&194.23646&34.30176&25.59&0.11&0.03&25.18&0.11&0.01&Subaru\\
20324&194.23648&34.53975&24.05&0.03&0.03&23.35&0.02&0.02&Subaru\\
20325&194.23648&34.54149&26.04&0.21&0.03&26.44&0.45&0.02&Subaru\\
20326&194.23649&34.18668&25.46&0.10&0.03&25.04&0.12&0.01&Subaru\\
20327&194.23649&34.20182&25.24&0.08&0.03&24.28&0.05&0.01&Subaru\\
20328&194.23652&34.20661&24.05&0.04&0.03&23.45&0.04&0.01&Subaru\\
20329&194.23652&34.24684&25.07&0.07&0.03&24.43&0.06&0.01&Subaru\\
20330&194.23653&34.37860&23.48&0.01&0.03&22.84&0.02&0.02&Subaru\\
20331&194.23654&34.38255&26.73&0.35&0.03&25.72&0.18&0.02&Subaru\\
20332&194.23657&34.47255&25.64&0.13&0.03&23.91&0.11&0.02&Subaru\\
20333&194.23658&34.19504&24.21&0.03&0.03&22.83&0.02&0.01&Subaru\\
20334&194.23658&34.43282&25.13&0.08&0.03&24.77&0.08&0.02&Subaru\\
20335&194.23659&34.20329&24.12&0.03&0.03&23.32&0.02&0.01&Subaru\\
20336&194.23660&34.36691&23.67&0.02&0.03&21.99&0.02&0.02&Subaru\\
20337&194.23660&34.40198&24.88&0.06&0.03&24.31&0.06&0.02&Subaru\\
20338&194.23662&34.38096&23.81&0.05&0.03&22.95&0.06&0.02&Subaru\\
20339&194.23663&34.47910&24.96&0.07&0.03&24.01&0.05&0.02&Subaru\\
20340&194.23666&34.38071&23.90&0.08&0.03&22.95&0.06&0.02&Subaru\\
20341&194.23667&34.47559&26.13&0.24&0.03&24.53&0.06&0.02&Subaru\\
20342&194.23671&34.56038&26.16&0.30&0.03&25.12&0.14&0.02&Subaru\\
20343&194.23671&34.46561&26.62&0.35&0.03&24.92&0.08&0.02&Subaru\\
20344&194.23673&34.22860&26.19&0.24&0.03&24.92&0.08&0.01&Subaru\\
20345&194.23674&34.08923&26.14&0.39&0.03&25.18&0.24&0.01&Subaru\\
20346&194.23675&34.40448&24.93&0.07&0.03&23.10&0.02&0.02&Subaru\\
20347&194.23680&34.09809&25.53&0.16&0.03&24.52&0.09&0.01&Subaru\\
20348&194.23683&34.18331&26.39&0.27&0.03&24.98&0.10&0.01&Subaru\\
20349&194.23685&34.55442&25.51&0.16&0.03&23.53&0.03&0.02&Subaru\\
20350&194.23686&34.28717&25.61&0.18&0.03&25.03&0.10&0.01&Subaru\\
20351&194.23686&34.47332&25.24&0.08&0.03&25.00&0.09&0.02&Subaru\\
20352&194.23686&34.27910&24.89&0.06&0.03&23.73&0.03&0.01&Subaru\\
20353&194.23688&34.46818&26.16&0.21&0.03&25.19&0.12&0.02&Subaru\\
20354&194.23688&34.26394&24.57&0.05&0.03&23.94&0.03&0.01&Subaru\\
20355&194.23688&34.28671&24.85&0.06&0.03&23.96&0.04&0.01&Subaru\\
20356&194.23693&34.18058&26.18&0.22&0.03&25.17&0.12&0.01&Subaru\\
20357&194.23693&34.53384&25.64&0.13&0.03&23.42&0.02&0.02&Subaru\\
20358&194.23694&34.46616&25.27&0.09&0.03&24.10&0.04&0.02&Subaru\\
20359&194.23695&34.34912&25.38&0.10&0.03&23.99&0.04&0.02&Subaru\\
20360&194.23696&34.19379&27.12&0.51&0.03&26.04&0.26&0.01&Subaru\\
20361&194.23698&34.38050&24.60&0.07&0.03&22.96&0.03&0.02&Subaru\\
20362&194.23699&34.32120&24.18&0.03&0.03&23.52&0.05&0.01&Subaru\\
20363&194.23705&34.27220&26.69&0.33&0.03&25.51&0.16&0.01&Subaru\\
20364&194.23705&34.38309&26.47&0.27&0.03&25.07&0.09&0.02&Subaru\\
20365&194.23707&34.17640&25.46&0.10&0.03&24.51&0.06&0.01&Subaru\\
20366&194.23707&34.28740&25.56&0.12&0.03&24.63&0.07&0.01&Subaru\\
20367&194.23710&34.40698&25.88&0.19&0.03&24.61&0.07&0.02&Subaru\\
20368&194.23711&34.44320&24.90&0.06&0.03&24.02&0.03&0.02&Subaru\\
20369&194.23712&34.29944&25.74&0.13&0.03&25.20&0.12&0.01&Subaru\\
20370&194.23712&34.29760&24.54&0.04&0.03&24.03&0.10&0.01&Subaru\\
20371&194.23713&34.16163&25.51&0.10&0.03&25.74&0.28&0.01&Subaru\\
20372&194.23716&34.22864&25.74&0.16&0.03&24.90&0.08&0.01&Subaru\\
20373&194.23716&34.27853&24.81&0.05&0.03&24.02&0.07&0.01&Subaru\\
20374&194.23720&34.46678&24.70&0.05&0.03&23.30&0.03&0.02&Subaru\\
20375&194.23722&34.47565&25.13&0.08&0.03&23.67&0.03&0.02&Subaru\\
20376&194.23725&34.20678&22.70&0.01&0.03&22.24&0.01&0.01&Subaru\\
20377&194.23725&34.55724&26.34&0.38&0.03&24.90&0.13&0.02&Subaru\\
20378&194.23725&34.38366&26.39&0.25&0.03&25.46&0.13&0.02&Subaru\\
20379&194.23725&34.32211&24.68&0.06&0.03&23.70&0.05&0.01&Subaru\\
20380&194.23727&34.42703&24.89&0.06&0.03&24.37&0.05&0.02&Subaru\\
20381&194.23728&34.32011&24.76&0.06&0.03&23.47&0.03&0.01&Subaru\\
20382&194.23728&34.33841&25.67&0.13&0.03&24.82&0.08&0.02&Subaru\\
20383&194.23729&34.54291&25.40&0.11&0.03&24.30&0.07&0.02&Subaru\\
20384&194.23729&34.43938&25.59&0.12&0.03&24.53&0.07&0.02&Subaru\\
20385&194.23731&34.26129&24.34&0.03&0.03&23.98&0.03&0.01&Subaru\\
20386&194.23734&34.41310&25.65&0.12&0.03&24.74&0.07&0.02&Subaru\\
20387&194.23734&34.48575&25.21&0.09&0.03&24.64&0.10&0.02&Subaru\\
20388&194.23735&34.20151&24.43&0.05&0.03&21.64&0.01&0.01&Subaru\\
20389&194.23735&34.29875&25.91&0.16&0.03&24.58&0.07&0.01&Subaru\\
20390&194.23735&34.27389&24.45&0.05&0.03&23.82&0.07&0.01&Subaru\\
20391&194.23736&34.13555&24.64&0.05&0.03&23.66&0.03&0.01&Subaru\\
20392&194.23736&34.25117&23.52&0.04&0.03&23.50&0.06&0.01&Subaru\\
20393&194.23737&34.09801&25.73&0.18&0.03&25.39&0.20&0.01&Subaru\\
20394&194.23741&34.31152&24.12&0.04&0.03&23.79&0.06&0.01&Subaru\\
20395&194.23742&34.24964&24.99&0.07&0.03&23.62&0.03&0.01&Subaru\\
20396&194.23746&34.24902&24.89&0.06&0.03&23.50&0.02&0.01&Subaru\\
20397&194.23750&34.56053&25.26&0.14&0.03&24.90&0.16&0.02&Subaru\\
20398&194.23751&34.27355&25.38&0.11&0.03&24.82&0.09&0.01&Subaru\\
20399&194.23752&34.16229&26.40&0.26&0.03&25.03&0.09&0.01&Subaru\\
20400&194.23753&34.40714&24.56&0.05&0.03&23.38&0.02&0.02&Subaru\\
20401&194.23754&34.43349&24.86&0.06&0.03&23.45&0.02&0.02&Subaru\\
20402&194.23755&34.44170&24.14&0.03&0.03&24.21&0.12&0.02&Subaru\\
20403&194.23755&34.16388&25.39&0.09&0.03&24.64&0.07&0.01&Subaru\\
20404&194.23760&34.26479&24.74&0.06&0.03&24.22&0.05&0.01&Subaru\\
20405&194.23760&34.55294&26.08&0.28&0.03&24.73&0.11&0.02&Subaru\\
20406&194.23760&34.34945&25.59&0.12&0.03&25.09&0.10&0.02&Subaru\\
20407&194.23764&34.14019&25.12&0.08&0.03&23.74&0.04&0.01&Subaru\\
20408&194.23769&34.28945&25.86&0.16&0.03&24.60&0.10&0.01&Subaru\\
20409&194.23769&34.15960&25.28&0.09&0.03&24.09&0.10&0.01&Subaru\\
20410&194.23770&34.25113&23.54&0.03&0.03&24.08&0.09&0.01&Subaru\\
20411&194.23771&34.20131&25.39&0.10&0.03&24.64&0.08&0.01&Subaru\\
20412&194.23771&34.26576&25.41&0.11&0.03&24.01&0.03&0.01&Subaru\\
20413&194.23772&34.42931&26.60&0.30&0.03&26.40&0.36&0.02&Subaru\\
20414&194.23772&34.47571&25.61&0.14&0.03&24.55&0.07&0.02&Subaru\\
20415&194.23775&34.26440&23.64&0.02&0.03&23.10&0.01&0.01&Subaru\\
20416&194.23776&34.46709&24.42&0.04&0.03&23.18&0.02&0.02&Subaru\\
20417&194.23777&34.51359&25.45&0.10&0.03&25.19&0.16&0.02&Subaru\\
20418&194.23778&34.44900&24.57&0.05&0.03&24.12&0.04&0.02&Subaru\\
20419&194.23779&34.28268&25.03&0.07&0.03&23.77&0.03&0.01&Subaru\\
20420&194.23779&34.39595&24.93&0.07&0.03&23.91&0.04&0.02&Subaru\\
20421&194.23783&34.20292&24.75&0.05&0.03&23.97&0.03&0.01&Subaru\\
20422&194.23783&34.13280&25.00&0.07&0.03&24.36&0.05&0.01&Subaru\\
20423&194.23783&34.51620&26.24&0.23&0.03&24.99&0.09&0.02&Subaru\\
20424&194.23786&34.28440&26.40&0.25&0.03&26.65&0.44&0.01&Subaru\\
20425&194.23786&34.29891&24.80&0.06&0.03&24.20&0.05&0.01&Subaru\\
20426&194.23790&34.09386&25.54&0.23&0.03&25.65&0.28&0.01&Subaru\\
20427&194.23791&34.10084&24.18&0.04&0.03&23.21&0.02&0.01&Subaru\\
20428&194.23791&34.43126&25.67&0.13&0.03&23.89&0.05&0.02&Subaru\\
20429&194.23794&34.36166&25.71&0.18&0.03&24.86&0.08&0.02&Subaru\\
20430&194.23798&34.34831&24.65&0.05&0.03&23.88&0.04&0.02&Subaru\\
20431&194.23798&34.51717&20.54&0.01&0.03&19.83&0.01&0.02&Subaru\\
20432&194.23798&34.24723&24.64&0.05&0.03&24.54&0.08&0.01&Subaru\\
20433&194.23799&34.49155&26.14&0.20&0.03&25.72&0.20&0.02&Subaru\\
20434&194.23801&34.09031&25.61&0.19&0.03&26.14&0.50&0.01&Subaru\\
20435&194.23801&34.34479&25.22&0.10&0.03&24.51&0.13&0.02&Subaru\\
20436&194.23802&34.44199&25.84&0.15&0.03&25.75&0.19&0.02&Subaru\\
20437&194.23802&34.10616&26.25&0.23&0.03&26.58&0.48&0.01&Subaru\\
20438&194.23803&34.24297&25.22&0.08&0.03&24.51&0.06&0.01&Subaru\\
20439&194.23805&34.27776&25.65&0.14&0.03&24.42&0.05&0.01&Subaru\\
20440&194.23809&34.11902&25.69&0.14&0.03&25.33&0.13&0.01&Subaru\\
20441&194.23809&34.08906&25.41&0.17&0.03&25.79&0.34&0.01&Subaru\\
20442&194.23809&34.54310&25.17&0.09&0.03&24.13&0.05&0.02&Subaru\\
20443&194.23809&34.42605&25.14&0.08&0.03&24.55&0.06&0.02&Subaru\\
20444&194.23810&34.12732&26.29&0.22&0.03&26.41&0.36&0.01&Subaru\\
20445&194.23815&34.44492&24.51&0.05&0.03&24.44&0.07&0.02&Subaru\\
20446&194.23817&34.36191&24.30&0.04&0.03&23.06&0.02&0.02&Subaru\\
20447&194.23818&34.20935&24.93&0.08&0.03&24.45&0.07&0.01&Subaru\\
20448&194.23820&34.17020&25.46&0.11&0.03&23.44&0.02&0.01&Subaru\\
20449&194.23822&34.46627&25.08&0.08&0.03&23.66&0.03&0.02&Subaru\\
20450&194.23823&34.09369&26.32&0.46&0.03&25.90&0.33&0.01&Subaru\\
20451&194.23824&34.30294&24.91&0.06&0.03&24.72&0.08&0.01&Subaru\\
20452&194.23824&34.10020&25.41&0.12&0.03&25.63&0.23&0.01&Subaru\\
20453&194.23825&34.44884&24.81&0.06&0.03&24.44&0.07&0.02&Subaru\\
20454&194.23825&34.48009&25.75&0.13&0.03&25.46&0.15&0.02&Subaru\\
20455&194.23827&34.22519&25.67&0.12&0.03&24.86&0.08&0.01&Subaru\\
20456&194.23827&34.37566&27.13&0.52&0.03&26.63&0.39&0.02&Subaru\\
20457&194.23829&34.21623&26.29&0.21&0.03&26.32&0.31&0.01&Subaru\\
20458&194.23831&34.32558&25.62&0.12&0.03&23.95&0.03&0.01&Subaru\\
20459&194.23836&34.22133&24.65&0.05&0.03&23.04&0.01&0.01&Subaru\\
20460&194.23836&34.27582&24.54&0.04&0.03&23.57&0.09&0.01&Subaru\\
20461&194.23836&34.23100&25.63&0.12&0.03&25.25&0.11&0.01&Subaru\\
20462&194.23837&34.39117&25.09&0.08&0.03&24.21&0.07&0.02&Subaru\\
20463&194.23839&34.40583&26.78&0.36&0.03&25.50&0.14&0.02&Subaru\\
20464&194.23844&34.49517&24.90&0.08&0.03&24.39&0.06&0.02&Subaru\\
20465&194.23846&34.20959&24.55&0.05&0.03&24.21&0.06&0.01&Subaru\\
20466&194.23848&34.24834&26.69&0.31&0.03&26.45&0.38&0.01&Subaru\\
20467&194.23849&34.19453&24.18&0.03&0.03&23.47&0.02&0.01&Subaru\\
20468&194.23849&34.08799&25.82&0.34&0.03&25.32&0.25&0.01&Subaru\\
20469&194.23850&34.28218&25.28&0.10&0.03&25.33&0.15&0.01&Subaru\\
20470&194.23853&34.52204&24.44&0.06&0.03&23.45&0.02&0.02&Subaru\\
20471&194.23853&34.44714&23.79&0.02&0.03&22.38&0.03&0.02&Subaru\\
20472&194.23853&34.50405&25.46&0.11&0.03&24.01&0.04&0.02&Subaru\\
20473&194.23854&34.32148&25.86&0.17&0.03&24.93&0.17&0.01&Subaru\\
20474&194.23855&34.47506&25.32&0.10&0.03&25.17&0.11&0.02&Subaru\\
20475&194.23856&34.53837&24.67&0.05&0.03&24.16&0.04&0.02&Subaru\\
20476&194.23859&34.27705&24.84&0.06&0.03&24.35&0.05&0.01&Subaru\\
20477&194.23859&34.23163&26.65&0.30&0.03&25.91&0.21&0.01&Subaru\\
20478&194.23866&34.38947&24.08&0.02&0.03&23.65&0.02&0.02&Subaru\\
20479&194.23867&34.49491&24.12&0.03&0.03&24.07&0.09&0.02&Subaru\\
20480&194.23867&34.44691&23.48&0.03&0.03&22.59&0.02&0.02&Subaru\\
20481&194.23868&34.54576&25.34&0.11&0.03&24.76&0.10&0.02&Subaru\\
20482&194.23869&34.22703&26.05&0.17&0.03&25.05&0.08&0.01&Subaru\\
20483&194.23870&34.50188&26.11&0.20&0.03&25.46&0.15&0.02&Subaru\\
20484&194.23870&34.18013&24.73&0.05&0.03&23.99&0.03&0.01&Subaru\\
20485&194.23870&34.29678&24.69&0.05&0.03&23.85&0.03&0.01&Subaru\\
20486&194.23871&34.22793&25.59&0.11&0.03&25.24&0.10&0.01&Subaru\\
20487&194.23875&34.30545&24.67&0.08&0.03&23.61&0.07&0.01&Subaru\\
20488&194.23875&34.52229&23.38&0.02&0.03&22.37&0.01&0.02&Subaru\\
20489&194.23876&34.52627&26.21&0.22&0.03&25.67&0.18&0.02&Subaru\\
20490&194.23876&34.36181&24.39&0.04&0.03&24.45&0.18&0.02&Subaru\\
20491&194.23877&34.18580&25.27&0.08&0.03&24.78&0.14&0.01&Subaru\\
20492&194.23878&34.55082&25.86&0.24&0.03&24.65&0.09&0.02&Subaru\\
20493&194.23879&34.54089&25.40&0.12&0.03&24.83&0.09&0.02&Subaru\\
20494&194.23880&34.12414&25.27&0.08&0.03&23.84&0.03&0.01&Subaru\\
20495&194.23881&34.08963&25.80&0.22&0.03&25.87&0.35&0.01&Subaru\\
20496&194.23883&34.52475&26.10&0.20&0.03&25.55&0.15&0.02&Subaru\\
20497&194.23884&34.51923&25.72&0.18&0.03&25.50&0.18&0.02&Subaru\\
20498&194.23884&34.44666&24.41&0.07&0.03&22.63&0.02&0.02&Subaru\\
20499&194.23886&34.14944&25.73&0.12&0.03&24.72&0.07&0.01&Subaru\\
20500&194.23886&34.21691&24.21&0.03&0.03&23.47&0.02&0.01&Subaru\\
20501&194.23886&34.09368&26.52&0.39&0.03&25.95&0.34&0.01&Subaru\\
20502&194.23887&34.55559&26.74&0.50&0.03&26.21&0.42&0.02&Subaru\\
20503&194.23889&34.24071&24.54&0.05&0.03&23.77&0.04&0.01&Subaru\\
20504&194.23889&34.12182&26.10&0.17&0.03&24.10&0.04&0.01&Subaru\\
20505&194.23890&34.34484&26.58&0.36&0.03&26.28&0.35&0.02&Subaru\\
20506&194.23891&34.32735&25.87&0.17&0.03&24.14&0.04&0.01&Subaru\\
20507&194.23892&34.14390&24.90&0.08&0.03&24.43&0.07&0.01&Subaru\\
20508&194.23892&34.14431&24.84&0.08&0.03&24.92&0.17&0.01&Subaru\\
20509&194.23893&34.44925&25.86&0.16&0.03&24.72&0.07&0.02&Subaru\\
20510&194.23893&34.38003&24.31&0.03&0.03&23.62&0.02&0.02&Subaru\\
20511&194.23896&34.22042&24.31&0.03&0.03&23.39&0.04&0.01&Subaru\\
20512&194.23896&34.48181&24.71&0.06&0.03&24.03&0.04&0.02&Subaru\\
20513&194.23899&34.47531&24.81&0.06&0.03&24.74&0.09&0.02&Subaru\\
20514&194.23903&34.52424&25.27&0.09&0.03&24.67&0.06&0.02&Subaru\\
20515&194.23905&34.41574&24.86&0.06&0.03&24.87&0.10&0.02&Subaru\\
20516&194.23907&34.38454&24.38&0.04&0.03&22.72&0.01&0.02&Subaru\\
20517&194.23909&34.15634&24.54&0.05&0.03&23.72&0.06&0.01&Subaru\\
20518&194.23909&34.30205&25.71&0.14&0.03&25.62&0.16&0.01&Subaru\\
20519&194.23911&34.19133&25.53&0.10&0.03&25.22&0.13&0.01&Subaru\\
20520&194.23913&34.20001&24.69&0.04&0.03&24.07&0.05&0.01&Subaru\\
20521&194.23915&34.11275&25.50&0.11&0.03&24.83&0.09&0.01&Subaru\\
20522&194.23918&34.51916&27.03&0.50&0.03&25.56&0.18&0.02&Subaru\\
20523&194.23920&34.55100&26.21&0.31&0.03&23.57&0.03&0.02&Subaru\\
20524&194.23921&34.18344&26.60&0.28&0.03&25.17&0.10&0.01&Subaru\\
20525&194.23921&34.50596&24.97&0.07&0.03&24.35&0.05&0.02&Subaru\\
20526&194.23925&34.10913&24.16&0.03&0.03&23.48&0.02&0.01&Subaru\\
20527&194.23927&34.30738&24.08&0.02&0.03&23.44&0.02&0.01&Subaru\\
20528&194.23929&34.36939&24.23&0.03&0.03&23.51&0.02&0.02&Subaru\\
20529&194.23932&34.41297&26.54&0.30&0.03&25.70&0.16&0.02&Subaru\\
20530&194.23933&34.55998&25.82&0.19&0.03&26.19&0.46&0.02&Subaru\\
20531&194.23933&34.24616&26.76&0.35&0.03&25.22&0.10&0.01&Subaru\\
20532&194.23935&34.15723&25.46&0.09&0.03&24.56&0.06&0.01&Subaru\\
20533&194.23940&34.33746&26.10&0.19&0.03&24.17&0.04&0.02&Subaru\\
20534&194.23942&34.41020&25.70&0.12&0.03&25.17&0.13&0.02&Subaru\\
20535&194.23942&34.37062&24.80&0.05&0.03&23.65&0.02&0.02&Subaru\\
20536&194.23943&34.44210&25.04&0.07&0.03&24.27&0.04&0.02&Subaru\\
20537&194.23945&34.15612&25.77&0.13&0.03&24.67&0.08&0.01&Subaru\\
20538&194.23947&34.22866&25.37&0.08&0.03&24.39&0.05&0.01&Subaru\\
20539&194.23947&34.20156&25.37&0.09&0.03&24.37&0.04&0.01&Subaru\\
20540&194.23948&34.37629&25.78&0.13&0.03&24.79&0.07&0.02&Subaru\\
20541&194.23950&34.54640&26.15&0.24&0.03&24.83&0.09&0.02&Subaru\\
20542&194.23950&34.50002&24.49&0.04&0.03&23.88&0.07&0.02&Subaru\\
20543&194.23953&34.16825&25.20&0.07&0.03&24.13&0.04&0.01&Subaru\\
20544&194.23954&34.28383&24.81&0.05&0.03&23.97&0.03&0.01&Subaru\\
20545&194.23955&34.16616&24.73&0.06&0.03&22.34&0.01&0.01&Subaru\\
20546&194.23957&34.30871&25.52&0.10&0.03&24.93&0.07&0.01&Subaru\\
20547&194.23960&34.18686&25.80&0.14&0.03&24.54&0.05&0.01&Subaru\\
20548&194.23965&34.36903&26.39&0.26&0.03&25.73&0.17&0.02&Subaru\\
20549&194.23966&34.50317&24.88&0.06&0.03&23.75&0.04&0.02&Subaru\\
20550&194.23971&34.42056&26.68&0.34&0.03&25.58&0.16&0.02&Subaru\\
20551&194.23975&34.39590&25.64&0.11&0.03&24.37&0.04&0.02&Subaru\\
20552&194.23976&34.46412&21.42&0.01&0.03&19.17&0.01&0.02&Subaru\\
20553&194.23976&34.39485&25.71&0.12&0.03&24.98&0.11&0.02&Subaru\\
20554&194.23976&34.31113&24.99&0.07&0.03&24.42&0.05&0.01&Subaru\\
20555&194.23978&34.44130&25.93&0.18&0.03&25.08&0.16&0.02&Subaru\\
20556&194.23980&34.09974&26.02&0.21&0.03&25.75&0.29&0.01&Subaru\\
20557&194.23980&34.18475&25.46&0.09&0.03&24.96&0.09&0.01&Subaru\\
20558&194.23981&34.26394&24.09&0.02&0.03&22.82&0.01&0.01&Subaru\\
20559&194.23982&34.51092&25.46&0.12&0.03&24.94&0.09&0.02&Subaru\\
20560&194.23986&34.25933&25.41&0.09&0.03&24.86&0.11&0.01&Subaru\\
20561&194.23987&34.19799&26.81&0.34&0.03&26.04&0.25&0.01&Subaru\\
20562&194.23992&34.38745&27.25&0.52&0.03&26.00&0.20&0.02&Subaru\\
20563&194.23994&34.48303&24.76&0.05&0.03&24.39&0.05&0.02&Subaru\\
20564&194.23995&34.38682&25.01&0.06&0.03&23.88&0.02&0.02&Subaru\\
20565&194.23999&34.40772&23.33&0.01&0.03&23.25&0.03&0.02&Subaru\\
20566&194.24000&34.21099&24.58&0.04&0.03&23.77&0.04&0.01&Subaru\\
20567&194.24001&34.38980&26.61&0.29&0.03&25.17&0.10&0.02&Subaru\\
20568&194.24001&34.27990&26.15&0.22&0.03&25.04&0.08&0.01&Subaru\\
20569&194.24009&34.29033&24.62&0.05&0.03&24.10&0.04&0.01&Subaru\\
20570&194.24010&34.23763&26.50&0.26&0.03&24.65&0.18&0.01&Subaru\\
20571&194.24012&34.53065&24.45&0.04&0.03&23.83&0.09&0.02&Subaru\\
20572&194.24013&34.35177&26.19&0.19&0.03&25.34&0.12&0.02&Subaru\\
20573&194.24014&34.49689&23.98&0.02&0.03&23.60&0.03&0.02&Subaru\\
20574&194.24015&34.28126&25.89&0.14&0.03&25.11&0.09&0.01&Subaru\\
20575&194.24017&34.09686&25.11&0.09&0.03&24.05&0.05&0.01&Subaru\\
20576&194.24017&34.41158&25.12&0.08&0.03&25.37&0.12&0.02&Subaru\\
20577&194.24018&34.46380&24.82&0.05&0.03&24.17&0.06&0.02&Subaru\\
20578&194.24019&34.35066&24.95&0.06&0.03&24.33&0.04&0.02&Subaru\\
20579&194.24019&34.41768&24.62&0.04&0.03&24.31&0.06&0.02&Subaru\\
20580&194.24020&34.15980&25.64&0.11&0.03&24.91&0.08&0.01&Subaru\\
20581&194.24022&34.23667&24.73&0.13&0.03&23.73&0.05&0.01&Subaru\\
20582&194.24023&34.35224&24.96&0.06&0.03&24.33&0.05&0.02&Subaru\\
20583&194.24023&34.09618&23.83&0.02&0.03&23.06&0.02&0.01&Subaru\\
20584&194.24023&34.38052&26.59&0.29&0.03&25.50&0.14&0.02&Subaru\\
20585&194.24025&34.55968&26.35&0.34&0.03&25.57&0.26&0.02&Subaru\\
20586&194.24025&34.51449&23.46&0.01&0.03&22.71&0.06&0.02&Subaru\\
20587&194.24026&34.44148&26.76&0.32&0.03&25.12&0.08&0.02&Subaru\\
20588&194.24029&34.50996&25.97&0.16&0.03&25.37&0.11&0.02&Subaru\\
20589&194.24031&34.26757&25.87&0.13&0.03&25.43&0.26&0.01&Subaru\\
20590&194.24031&34.13249&25.34&0.09&0.03&24.66&0.06&0.01&Subaru\\
20591&194.24034&34.16936&23.68&0.07&0.03&22.45&0.03&0.01&Subaru\\
20592&194.24034&34.40386&24.68&0.06&0.03&23.92&0.05&0.02&Subaru\\
20593&194.24035&34.41934&24.31&0.11&0.03&23.04&0.07&0.02&Subaru\\
20594&194.24036&34.11681&25.58&0.11&0.03&24.07&0.04&0.01&Subaru\\
20595&194.24038&34.28001&27.06&0.54&0.03&25.08&0.08&0.01&Subaru\\
20596&194.24040&34.39064&25.17&0.07&0.03&24.13&0.04&0.02&Subaru\\
20597&194.24041&34.23537&25.49&0.10&0.03&25.10&0.11&0.01&Subaru\\
20598&194.24042&34.15011&25.51&0.10&0.03&24.61&0.06&0.01&Subaru\\
20599&194.24044&34.45337&26.20&0.20&0.03&25.11&0.11&0.02&Subaru\\
20600&194.24046&34.43563&24.20&0.03&0.03&23.62&0.02&0.02&Subaru\\
20601&194.24046&34.52402&24.64&0.05&0.03&23.80&0.06&0.02&Subaru\\
20602&194.24047&34.41005&26.28&0.20&0.03&25.04&0.09&0.02&Subaru\\
20603&194.24047&34.23659&24.81&0.14&0.03&23.99&0.06&0.01&Subaru\\
20604&194.24049&34.26302&23.91&0.03&0.03&22.84&0.04&0.01&Subaru\\
20605&194.24049&34.16950&23.64&0.02&0.03&23.22&0.07&0.01&Subaru\\
20606&194.24051&34.40828&26.54&0.26&0.03&26.07&0.24&0.02&Subaru\\
20607&194.24052&34.26044&24.76&0.05&0.03&24.62&0.15&0.01&Subaru\\
20608&194.24054&34.09797&25.73&0.16&0.03&24.19&0.07&0.01&Subaru\\
20609&194.24054&34.48051&24.72&0.05&0.03&23.91&0.03&0.02&Subaru\\
20610&194.24057&34.11517&23.82&0.02&0.03&22.44&0.01&0.01&Subaru\\
20611&194.24058&34.09261&23.74&0.04&0.03&22.96&0.06&0.01&Subaru\\
20612&194.24059&34.16839&25.31&0.08&0.03&24.60&0.06&0.01&Subaru\\
20613&194.24061&34.09293&23.91&0.05&0.03&23.75&0.08&0.01&Subaru\\
20614&194.24061&34.13380&25.44&0.10&0.03&24.69&0.07&0.01&Subaru\\
20615&194.24063&34.52589&24.14&0.03&0.03&22.67&0.01&0.02&Subaru\\
20616&194.24065&34.09736&26.69&0.37&0.03&26.38&0.48&0.01&Subaru\\
20617&194.24066&34.19798&24.23&0.03&0.03&23.87&0.04&0.01&Subaru\\
20618&194.24067&34.52309&25.30&0.08&0.03&24.22&0.04&0.02&Subaru\\
20619&194.24070&34.45315&23.68&0.02&0.03&23.04&0.03&0.02&Subaru\\
20620&194.24073&34.23971&25.24&0.08&0.03&24.84&0.07&0.01&Subaru\\
20621&194.24073&34.47943&25.49&0.10&0.03&23.99&0.03&0.02&Subaru\\
20622&194.24080&34.26286&24.79&0.07&0.03&22.74&0.03&0.01&Subaru\\
20623&194.24080&34.20781&25.65&0.11&0.03&24.92&0.07&0.01&Subaru\\
20624&194.24082&34.36323&25.79&0.13&0.03&24.64&0.05&0.02&Subaru\\
20625&194.24082&34.33358&25.60&0.11&0.03&25.29&0.17&0.01&Subaru\\
20626&194.24085&34.42205&25.81&0.13&0.03&24.57&0.08&0.02&Subaru\\
20627&194.24086&34.09233&25.39&0.16&0.03&24.37&0.11&0.01&Subaru\\
20628&194.24090&34.48527&25.58&0.13&0.03&23.14&0.04&0.02&Subaru\\
20629&194.24090&34.43526&25.04&0.14&0.03&24.33&0.05&0.02&Subaru\\
20630&194.24090&34.13529&24.78&0.05&0.03&22.68&0.03&0.01&Subaru\\
20631&194.24091&34.51187&24.64&0.04&0.03&23.99&0.05&0.02&Subaru\\
20632&194.24093&34.27224&25.88&0.14&0.03&25.13&0.10&0.01&Subaru\\
20633&194.24093&34.16144&24.95&0.06&0.03&24.37&0.05&0.01&Subaru\\
20634&194.24095&34.55296&26.03&0.25&0.03&25.11&0.15&0.02&Subaru\\
20635&194.24096&34.12969&27.17&0.47&0.03&26.40&0.33&0.01&Subaru\\
20636&194.24096&34.29764&24.41&0.03&0.03&23.31&0.03&0.01&Subaru\\
20637&194.24098&34.53771&25.07&0.07&0.03&24.02&0.04&0.02&Subaru\\
20638&194.24101&34.13634&24.76&0.05&0.03&24.38&0.05&0.01&Subaru\\
20639&194.24108&34.26595&24.79&0.04&0.03&24.13&0.04&0.01&Subaru\\
20640&194.24109&34.55734&24.54&0.08&0.03&23.53&0.04&0.02&Subaru\\
20641&194.24111&34.29856&24.67&0.05&0.03&23.82&0.03&0.01&Subaru\\
20642&194.24111&34.54985&24.74&0.07&0.03&24.45&0.16&0.02&Subaru\\
20643&194.24111&34.20383&25.11&0.07&0.03&23.58&0.04&0.01&Subaru\\
20644&194.24116&34.41808&25.07&0.07&0.03&24.12&0.04&0.02&Subaru\\
20645&194.24117&34.24538&24.96&0.06&0.03&24.50&0.05&0.01&Subaru\\
20646&194.24118&34.16960&25.32&0.11&0.03&23.71&0.03&0.01&Subaru\\
20647&194.24119&34.23380&23.61&0.01&0.03&22.20&0.01&0.01&Subaru\\
20648&194.24119&34.26460&25.03&0.06&0.03&24.16&0.04&0.01&Subaru\\
20649&194.24120&34.43524&25.64&0.25&0.03&24.35&0.05&0.02&Subaru\\
20650&194.24123&34.34105&24.13&0.04&0.03&22.32&0.05&0.02&Subaru\\
20651&194.24128&34.49468&24.07&0.02&0.03&22.94&0.06&0.02&Subaru\\
20652&194.24129&34.54667&23.16&0.02&0.03&21.30&0.01&0.02&Subaru\\
20653&194.24130&34.37387&26.77&0.33&0.03&26.25&0.27&0.02&Subaru\\
20654&194.24131&34.09632&25.10&0.08&0.03&24.26&0.06&0.01&Subaru\\
20655&194.24133&34.23652&25.57&0.10&0.03&24.35&0.04&0.01&Subaru\\
20656&194.24135&34.36267&25.88&0.14&0.03&25.24&0.10&0.02&Subaru\\
20657&194.24136&34.45537&23.93&0.02&0.03&23.85&0.07&0.02&Subaru\\
20658&194.24143&34.44946&24.82&0.14&0.03&24.16&0.04&0.02&Subaru\\
20659&194.24144&34.31239&25.67&0.12&0.03&25.45&0.14&0.01&Subaru\\
20660&194.24145&34.54955&25.20&0.10&0.03&24.13&0.11&0.02&Subaru\\
20661&194.24148&34.39842&24.58&0.04&0.03&23.99&0.04&0.02&Subaru\\
20662&194.24150&34.52435&24.46&0.09&0.03&24.04&0.08&0.02&Subaru\\
20663&194.24155&34.22182&25.13&0.07&0.03&24.00&0.03&0.01&Subaru\\
20664&194.24156&34.36669&26.37&0.47&0.03&25.67&0.17&0.02&Subaru\\
20665&194.24157&34.28234&23.70&0.02&0.03&22.91&0.01&0.01&Subaru\\
20666&194.24158&34.16797&23.32&0.01&0.03&22.29&0.01&0.01&Subaru\\
20667&194.24158&34.10187&25.22&0.10&0.03&24.02&0.05&0.01&Subaru\\
20668&194.24159&34.15813&25.57&0.11&0.03&25.32&0.14&0.01&Subaru\\
20669&194.24160&34.54680&25.19&0.09&0.03&24.80&0.11&0.02&Subaru\\
20670&194.24161&34.44963&26.29&0.23&0.03&24.22&0.04&0.02&Subaru\\
20671&194.24162&34.13291&24.89&0.05&0.03&24.24&0.04&0.01&Subaru\\
20672&194.24163&34.54850&25.54&0.13&0.03&24.87&0.10&0.02&Subaru\\
20673&194.24164&34.43060&25.50&0.09&0.03&25.01&0.09&0.02&Subaru\\
20674&194.24164&34.53387&24.90&0.06&0.03&23.60&0.02&0.02&Subaru\\
20675&194.24170&34.52418&25.46&0.22&0.03&24.58&0.14&0.02&Subaru\\
20676&194.24171&34.16445&25.57&0.13&0.03&24.61&0.08&0.01&Subaru\\
20677&194.24172&34.32525&25.15&0.20&0.03&23.44&0.04&0.01&Subaru\\
20678&194.24173&34.39266&25.25&0.08&0.03&24.00&0.03&0.02&Subaru\\
20679&194.24174&34.12369&24.22&0.03&0.03&23.64&0.02&0.01&Subaru\\
20680&194.24175&34.41738&26.98&0.41&0.03&25.69&0.15&0.02&Subaru\\
20681&194.24176&34.17355&22.71&0.01&0.03&19.86&0.01&0.01&Subaru\\
20682&194.24177&34.50303&25.16&0.07&0.03&24.58&0.05&0.02&Subaru\\
20683&194.24177&34.31016&25.51&0.09&0.03&24.63&0.06&0.01&Subaru\\
20684&194.24181&34.42063&25.84&0.15&0.03&24.71&0.06&0.02&Subaru\\
20685&194.24185&34.10090&24.69&0.06&0.03&24.03&0.04&0.01&Subaru\\
20686&194.24185&34.41630&25.80&0.13&0.03&24.63&0.05&0.02&Subaru\\
20687&194.24186&34.20808&25.20&0.06&0.03&24.59&0.06&0.01&Subaru\\
20688&194.24189&34.09134&26.31&0.32&0.03&25.09&0.14&0.01&Subaru\\
20689&194.24192&34.52994&24.44&0.04&0.03&24.03&0.04&0.02&Subaru\\
20690&194.24192&34.47944&25.36&0.11&0.03&24.80&0.09&0.02&Subaru\\
20691&194.24195&34.16558&24.01&0.08&0.03&22.35&0.01&0.01&Subaru\\
20692&194.24196&34.56025&25.51&0.20&0.03&24.73&0.11&0.02&Subaru\\
20693&194.24197&34.37661&25.98&0.16&0.03&25.30&0.11&0.02&Subaru\\
20694&194.24198&34.32512&23.85&0.05&0.03&22.80&0.01&0.01&Subaru\\
20695&194.24199&34.40987&25.39&0.09&0.03&24.92&0.18&0.02&Subaru\\
20696&194.24201&34.42845&25.25&0.08&0.03&24.90&0.08&0.02&Subaru\\
20697&194.24205&34.26633&25.59&0.10&0.03&25.05&0.08&0.01&Subaru\\
20698&194.24209&34.40331&23.91&0.04&0.03&23.12&0.04&0.02&Subaru\\
20699&194.24209&34.47618&25.08&0.08&0.03&23.52&0.03&0.02&Subaru\\
20700&194.24210&34.26354&25.50&0.10&0.03&25.29&0.14&0.01&Subaru\\
20701&194.24211&34.41670&24.99&0.06&0.03&24.44&0.05&0.02&Subaru\\
20702&194.24215&34.47746&24.95&0.05&0.03&24.14&0.04&0.02&Subaru\\
20703&194.24218&34.25774&24.17&0.03&0.03&22.39&0.01&0.01&Subaru\\
20704&194.24219&34.51362&27.14&0.46&0.03&26.10&0.25&0.02&Subaru\\
20705&194.24223&34.34692&25.17&0.08&0.03&23.95&0.08&0.02&Subaru\\
20706&194.24223&34.12367&24.55&0.04&0.03&23.62&0.05&0.01&Subaru\\
20707&194.24224&34.32498&24.96&0.16&0.03&23.74&0.05&0.01&Subaru\\
20708&194.24224&34.22261&26.40&0.23&0.03&25.22&0.12&0.01&Subaru\\
20709&194.24224&34.28738&24.39&0.04&0.03&23.76&0.03&0.01&Subaru\\
20710&194.24230&34.53385&26.28&0.23&0.03&25.64&0.17&0.02&Subaru\\
20711&194.24231&34.37289&25.97&0.16&0.03&25.29&0.11&0.02&Subaru\\
20712&194.24235&34.19116&25.02&0.07&0.03&24.32&0.06&0.01&Subaru\\
20713&194.24235&34.47968&24.66&0.11&0.03&24.10&0.05&0.02&Subaru\\
20714&194.24235&34.38340&26.09&0.17&0.03&25.18&0.10&0.02&Subaru\\
20715&194.24237&34.47944&24.68&0.11&0.03&23.84&0.05&0.02&Subaru\\
20716&194.24241&34.49124&23.94&0.03&0.03&23.37&0.02&0.02&Subaru\\
20717&194.24241&34.10168&24.39&0.04&0.03&23.39&0.05&0.01&Subaru\\
20718&194.24241&34.27279&25.00&0.06&0.03&24.19&0.04&0.01&Subaru\\
20719&194.24241&34.42678&25.03&0.06&0.03&23.66&0.02&0.02&Subaru\\
20720&194.24242&34.36131&25.15&0.07&0.03&24.39&0.05&0.02&Subaru\\
20721&194.24242&34.46863&24.81&0.05&0.03&24.35&0.05&0.02&Subaru\\
20722&194.24246&34.43765&25.25&0.08&0.03&24.46&0.07&0.02&Subaru\\
20723&194.24247&34.16497&25.30&0.09&0.03&23.71&0.03&0.01&Subaru\\
20724&194.24248&34.17479&25.39&0.10&0.03&24.12&0.05&0.01&Subaru\\
20725&194.24248&34.09277&23.60&0.03&0.03&21.59&0.01&0.01&Subaru\\
20726&194.24249&34.20091&25.39&0.09&0.03&25.07&0.09&0.01&Subaru\\
20727&194.24250&34.48498&25.38&0.09&0.03&23.92&0.07&0.02&Subaru\\
20728&194.24251&34.28685&25.14&0.08&0.03&24.44&0.05&0.01&Subaru\\
20729&194.24255&34.10191&23.95&0.05&0.03&23.37&0.05&0.01&Subaru\\
20730&194.24257&34.49272&25.23&0.07&0.03&24.48&0.07&0.02&Subaru\\
20731&194.24258&34.43029&25.84&0.14&0.03&25.30&0.11&0.02&Subaru\\
20732&194.24259&34.48527&24.51&0.05&0.03&23.88&0.07&0.02&Subaru\\
20733&194.24260&34.17784&25.52&0.11&0.03&24.75&0.07&0.01&Subaru\\
20734&194.24261&34.22627&25.88&0.17&0.03&25.67&0.18&0.01&Subaru\\
20735&194.24261&34.33423&24.94&0.07&0.03&24.08&0.04&0.01&Subaru\\
20736&194.24264&34.41468&25.46&0.10&0.03&24.12&0.03&0.02&Subaru\\
20737&194.24265&34.25662&24.15&0.03&0.03&22.72&0.03&0.01&Subaru\\
20738&194.24265&34.54353&26.32&0.27&0.03&25.72&0.23&0.02&Subaru\\
20739&194.24268&34.52727&25.14&0.08&0.03&24.37&0.12&0.02&Subaru\\
20740&194.24270&34.25482&24.36&0.03&0.03&22.79&0.01&0.01&Subaru\\
20741&194.24272&34.26028&24.64&0.04&0.03&23.92&0.04&0.01&Subaru\\
20742&194.24272&34.18168&24.62&0.04&0.03&23.97&0.03&0.01&Subaru\\
20743&194.24272&34.10629&24.14&0.03&0.03&22.44&0.01&0.01&Subaru\\
20744&194.24273&34.15471&25.16&0.08&0.03&24.69&0.08&0.01&Subaru\\
20745&194.24275&34.48108&25.65&0.11&0.03&24.62&0.06&0.02&Subaru\\
20746&194.24275&34.53795&24.43&0.04&0.03&24.32&0.10&0.02&Subaru\\
20747&194.24276&34.22594&25.11&0.09&0.03&24.51&0.06&0.01&Subaru\\
20748&194.24276&34.19525&25.42&0.09&0.03&24.93&0.08&0.01&Subaru\\
20749&194.24277&34.42387&24.32&0.04&0.03&23.34&0.02&0.02&Subaru\\
20750&194.24280&34.34066&25.09&0.06&0.03&23.87&0.03&0.01&Subaru\\
20751&194.24281&34.45748&25.28&0.08&0.03&24.50&0.06&0.02&Subaru\\
20752&194.24287&34.32441&25.42&0.09&0.03&25.14&0.10&0.01&Subaru\\
20753&194.24293&34.20774&24.79&0.05&0.03&24.29&0.05&0.01&Subaru\\
20754&194.24302&34.26138&25.44&0.09&0.03&24.74&0.07&0.01&Subaru\\
20755&194.24304&34.47236&25.55&0.11&0.03&25.21&0.11&0.02&Subaru\\
20756&194.24304&34.30918&23.76&0.02&0.03&23.64&0.09&0.01&Subaru\\
20757&194.24306&34.33606&23.75&0.02&0.03&23.21&0.06&0.01&Subaru\\
20758&194.24309&34.37609&25.93&0.15&0.03&25.38&0.12&0.02&Subaru\\
20759&194.24311&34.41394&25.38&0.09&0.03&24.68&0.07&0.02&Subaru\\
20760&194.24317&34.22293&23.92&0.02&0.03&22.14&0.01&0.01&Subaru\\
20761&194.24317&34.11568&25.16&0.09&0.03&23.20&0.06&0.01&Subaru\\
20762&194.24318&34.27489&26.18&0.18&0.03&24.58&0.05&0.01&Subaru\\
20763&194.24322&34.42158&25.93&0.16&0.03&24.87&0.07&0.02&Subaru\\
20764&194.24322&34.10805&25.62&0.13&0.03&25.02&0.18&0.01&Subaru\\
20765&194.24323&34.46583&25.07&0.10&0.03&23.93&0.03&0.02&Subaru\\
20766&194.24326&34.33962&24.99&0.06&0.03&24.48&0.05&0.01&Subaru\\
20767&194.24326&34.56013&25.56&0.19&0.03&24.89&0.11&0.02&Subaru\\
20768&194.24328&34.21321&24.80&0.05&0.03&24.41&0.09&0.01&Subaru\\
20769&194.24331&34.43011&25.74&0.12&0.03&24.57&0.06&0.02&Subaru\\
20770&194.24334&34.31933&25.73&0.12&0.03&24.43&0.05&0.01&Subaru\\
20771&194.24336&34.55529&25.52&0.24&0.03&24.56&0.10&0.02&Subaru\\
20772&194.24336&34.46609&24.91&0.08&0.03&24.40&0.06&0.02&Subaru\\
20773&194.24337&34.55223&23.81&0.03&0.03&21.89&0.05&0.02&Subaru\\
20774&194.24339&34.21713&25.81&0.15&0.03&25.28&0.22&0.01&Subaru\\
20775&194.24339&34.18448&24.28&0.03&0.03&23.28&0.04&0.01&Subaru\\
20776&194.24339&34.24791&25.55&0.12&0.03&24.16&0.04&0.01&Subaru\\
20777&194.24343&34.39158&24.85&0.10&0.03&24.54&0.06&0.02&Subaru\\
20778&194.24343&34.37241&26.56&0.26&0.03&26.14&0.31&0.02&Subaru\\
20779&194.24344&34.46778&25.19&0.09&0.03&23.86&0.04&0.02&Subaru\\
20780&194.24345&34.14651&25.45&0.09&0.03&24.60&0.06&0.01&Subaru\\
20781&194.24349&34.25471&26.51&0.26&0.03&26.14&0.30&0.01&Subaru\\
20782&194.24351&34.19937&24.34&0.03&0.03&23.63&0.08&0.01&Subaru\\
20783&194.24351&34.37194&24.61&0.04&0.03&24.01&0.04&0.02&Subaru\\
20784&194.24352&34.34134&22.98&0.01&0.03&22.70&0.04&0.01&Subaru\\
20785&194.24353&34.09466&25.97&0.19&0.03&25.17&0.18&0.01&Subaru\\
20786&194.24358&34.29087&25.19&0.07&0.03&24.84&0.08&0.01&Subaru\\
20787&194.24359&34.14578&23.93&0.02&0.03&22.38&0.01&0.01&Subaru\\
20788&194.24359&34.42817&24.90&0.06&0.03&24.30&0.05&0.02&Subaru\\
20789&194.24360&34.10194&26.02&0.21&0.03&24.85&0.12&0.01&Subaru\\
20790&194.24362&34.23208&26.35&0.22&0.03&25.58&0.14&0.01&Subaru\\
20791&194.24362&34.16451&23.88&0.02&0.03&22.54&0.06&0.01&Subaru\\
20792&194.24363&34.37727&26.73&0.35&0.03&25.04&0.09&0.02&Subaru\\
20793&194.24366&34.43835&25.58&0.10&0.03&24.76&0.08&0.02&Subaru\\
20794&194.24366&34.08904&24.95&0.10&0.03&24.08&0.06&0.01&Subaru\\
20795&194.24371&34.16862&25.03&0.06&0.03&22.72&0.01&0.01&Subaru\\
20796&194.24371&34.22446&25.83&0.13&0.03&25.72&0.18&0.01&Subaru\\
20797&194.24374&34.39162&25.15&0.07&0.03&24.27&0.07&0.02&Subaru\\
20798&194.24376&34.55507&25.93&0.29&0.03&24.58&0.10&0.02&Subaru\\
20799&194.24379&34.32623&26.03&0.16&0.03&25.55&0.14&0.01&Subaru\\
20800&194.24380&34.35101&25.59&0.10&0.03&24.91&0.08&0.02&Subaru\\
20801&194.24387&34.14074&24.16&0.03&0.03&22.78&0.01&0.01&Subaru\\
20802&194.24389&34.53743&24.54&0.05&0.03&23.72&0.03&0.02&Subaru\\
20803&194.24392&34.49828&24.66&0.05&0.03&23.77&0.03&0.02&Subaru\\
20804&194.24393&34.14329&24.52&0.04&0.03&23.72&0.03&0.01&Subaru\\
20805&194.24394&34.30144&24.05&0.02&0.03&23.29&0.02&0.01&Subaru\\
20806&194.24394&34.36319&25.12&0.14&0.03&23.70&0.07&0.02&Subaru\\
20807&194.24394&34.10922&25.07&0.07&0.03&24.53&0.08&0.01&Subaru\\
20808&194.24395&34.23446&26.30&0.21&0.03&24.94&0.07&0.01&Subaru\\
20809&194.24397&34.36343&25.40&0.17&0.03&24.09&0.10&0.02&Subaru\\
20810&194.24399&34.39333&26.71&0.28&0.03&26.22&0.26&0.02&Subaru\\
20811&194.24399&34.24322&23.83&0.05&0.03&23.27&0.06&0.01&Subaru\\
20812&194.24400&34.55839&25.67&0.18&0.03&25.69&0.32&0.02&Subaru\\
20813&194.24401&34.40495&19.77&0.01&0.03&19.10&0.01&0.02&Subaru\\
20814&194.24402&34.26278&26.22&0.21&0.03&25.40&0.12&0.01&Subaru\\
20815&194.24403&34.47940&26.02&0.17&0.03&24.61&0.08&0.02&Subaru\\
20816&194.24403&34.35390&24.96&0.05&0.03&24.64&0.06&0.02&Subaru\\
20817&194.24403&34.39138&25.31&0.11&0.03&24.69&0.08&0.02&Subaru\\
20818&194.24403&34.30092&24.92&0.06&0.03&24.02&0.04&0.01&Subaru\\
20819&194.24405&34.11130&26.05&0.18&0.03&25.39&0.16&0.01&Subaru\\
20820&194.24408&34.26194&24.65&0.05&0.03&24.99&0.12&0.01&Subaru\\
20821&194.24413&34.19932&24.86&0.05&0.03&23.65&0.03&0.01&Subaru\\
20822&194.24416&34.24066&25.89&0.14&0.03&25.62&0.15&0.01&Subaru\\
20823&194.24418&34.37268&26.36&0.21&0.03&25.85&0.19&0.02&Subaru\\
20824&194.24419&34.47835&25.60&0.10&0.03&24.48&0.05&0.02&Subaru\\
20825&194.24421&34.52004&24.89&0.05&0.03&23.62&0.02&0.02&Subaru\\
20826&194.24422&34.39180&25.30&0.08&0.03&24.78&0.08&0.02&Subaru\\
20827&194.24426&34.32997&25.65&0.14&0.03&24.63&0.09&0.01&Subaru\\
20828&194.24426&34.16624&25.61&0.11&0.03&24.77&0.07&0.01&Subaru\\
20829&194.24428&34.09596&25.98&0.19&0.03&24.41&0.07&0.01&Subaru\\
20830&194.24430&34.21538&25.31&0.10&0.03&24.93&0.08&0.01&Subaru\\
20831&194.24432&34.52126&25.57&0.11&0.03&24.58&0.07&0.02&Subaru\\
20832&194.24435&34.34610&24.19&0.03&0.03&23.10&0.02&0.01&Subaru\\
20833&194.24440&34.31124&26.55&0.30&0.03&25.84&0.21&0.01&Subaru\\
20834&194.24445&34.31689&24.56&0.05&0.03&24.00&0.04&0.01&Subaru\\
20835&194.24445&34.17527&27.28&0.52&0.03&26.27&0.29&0.01&Subaru\\
20836&194.24445&34.51140&23.89&0.02&0.03&23.25&0.04&0.02&Subaru\\
20837&194.24446&34.53767&24.93&0.06&0.03&24.57&0.07&0.02&Subaru\\
20838&194.24447&34.11353&24.76&0.05&0.03&24.57&0.10&0.01&Subaru\\
20839&194.24447&34.55735&26.19&0.32&0.03&24.78&0.11&0.02&Subaru\\
20840&194.24451&34.38533&25.57&0.10&0.03&24.81&0.07&0.02&Subaru\\
20841&194.24454&34.17446&25.06&0.06&0.03&24.68&0.07&0.01&Subaru\\
20842&194.24455&34.31790&25.74&0.12&0.03&24.92&0.08&0.01&Subaru\\
20843&194.24456&34.24595&25.58&0.11&0.03&24.84&0.08&0.01&Subaru\\
20844&194.24458&34.34424&24.48&0.05&0.03&23.81&0.03&0.01&Subaru\\
20845&194.24459&34.24865&25.24&0.08&0.03&23.72&0.03&0.01&Subaru\\
20846&194.24461&34.14365&26.24&0.19&0.03&25.73&0.20&0.01&Subaru\\
20847&194.24462&34.55825&26.27&0.35&0.03&25.53&0.20&0.02&Subaru\\
20848&194.24463&34.26159&24.71&0.05&0.03&24.05&0.04&0.01&Subaru\\
20849&194.24463&34.33555&24.35&0.03&0.03&22.55&0.01&0.01&Subaru\\
20850&194.24465&34.43864&24.16&0.03&0.03&23.49&0.06&0.02&Subaru\\
20851&194.24468&34.11890&25.72&0.12&0.03&25.15&0.11&0.01&Subaru\\
20852&194.24469&34.16959&25.15&0.08&0.03&23.59&0.03&0.01&Subaru\\
20853&194.24469&34.13079&25.69&0.11&0.03&25.33&0.12&0.01&Subaru\\
20854&194.24472&34.47564&25.28&0.08&0.03&24.07&0.04&0.02&Subaru\\
20855&194.24473&34.51027&24.79&0.05&0.03&24.05&0.04&0.02&Subaru\\
20856&194.24473&34.38679&25.30&0.08&0.03&24.47&0.07&0.02&Subaru\\
20857&194.24473&34.29341&23.98&0.06&0.03&22.82&0.04&0.01&Subaru\\
20858&194.24474&34.39156&25.01&0.06&0.03&24.59&0.06&0.02&Subaru\\
20859&194.24475&34.30070&24.93&0.06&0.03&24.31&0.05&0.01&Subaru\\
20860&194.24476&34.38246&25.62&0.10&0.03&25.13&0.10&0.02&Subaru\\
20861&194.24477&34.52840&24.68&0.04&0.03&22.66&0.06&0.02&Subaru\\
20862&194.24478&34.16982&24.71&0.11&0.03&23.57&0.03&0.01&Subaru\\
20863&194.24480&34.16746&25.94&0.15&0.03&24.32&0.04&0.01&Subaru\\
20864&194.24481&34.16801&26.07&0.17&0.03&25.63&0.18&0.01&Subaru\\
20865&194.24486&34.29506&25.10&0.07&0.03&24.36&0.05&0.01&Subaru\\
20866&194.24489&34.52291&25.99&0.17&0.03&24.74&0.14&0.02&Subaru\\
20867&194.24490&34.38632&24.35&0.03&0.03&23.28&0.02&0.02&Subaru\\
20868&194.24492&34.34080&23.95&0.02&0.03&23.39&0.02&0.01&Subaru\\
20869&194.24493&34.44843&25.39&0.09&0.03&25.28&0.11&0.02&Subaru\\
20870&194.24496&34.36214&25.27&0.09&0.03&22.26&0.01&0.02&Subaru\\
20871&194.24502&34.17408&25.36&0.09&0.03&24.45&0.05&0.01&Subaru\\
20872&194.24505&34.29345&24.16&0.06&0.03&22.83&0.04&0.01&Subaru\\
20873&194.24506&34.16444&26.95&0.41&0.03&25.47&0.14&0.01&Subaru\\
20874&194.24508&34.13607&24.73&0.11&0.03&24.08&0.06&0.01&Subaru\\
20875&194.24509&34.46433&25.10&0.06&0.03&24.40&0.05&0.02&Subaru\\
20876&194.24510&34.30955&25.67&0.13&0.03&23.80&0.03&0.01&Subaru\\
20877&194.24512&34.48407&24.60&0.04&0.03&22.37&0.01&0.02&Subaru\\
20878&194.24514&34.43013&25.59&0.12&0.03&25.17&0.11&0.02&Subaru\\
20879&194.24514&34.42499&24.70&0.04&0.03&24.19&0.05&0.02&Subaru\\
20880&194.24518&34.41750&24.80&0.05&0.03&24.76&0.18&0.02&Subaru\\
20881&194.24519&34.36096&26.10&0.18&0.03&25.19&0.10&0.02&Subaru\\
20882&194.24520&34.44653&25.17&0.09&0.03&24.75&0.12&0.02&Subaru\\
20883&194.24520&34.51867&25.82&0.14&0.03&25.19&0.24&0.02&Subaru\\
20884&194.24521&34.26661&25.95&0.15&0.03&24.73&0.08&0.01&Subaru\\
20885&194.24522&34.19074&24.69&0.04&0.03&24.04&0.10&0.01&Subaru\\
20886&194.24523&34.32600&25.36&0.08&0.03&24.20&0.04&0.01&Subaru\\
20887&194.24524&34.42464&25.81&0.14&0.03&25.64&0.17&0.02&Subaru\\
20888&194.24525&34.22274&26.09&0.17&0.03&25.67&0.17&0.01&Subaru\\
20889&194.24526&34.47527&23.30&0.01&0.03&22.28&0.01&0.02&Subaru\\
20890&194.24526&34.25338&24.76&0.08&0.03&23.85&0.10&0.01&Subaru\\
20891&194.24528&34.49887&25.19&0.07&0.03&23.99&0.05&0.02&Subaru\\
20892&194.24529&34.36474&25.44&0.13&0.03&25.08&0.12&0.02&Subaru\\
20893&194.24530&34.09478&25.81&0.17&0.03&25.96&0.29&0.01&Subaru\\
20894&194.24530&34.41631&24.63&0.05&0.03&23.71&0.04&0.02&Subaru\\
20895&194.24532&34.25001&25.09&0.07&0.03&24.39&0.05&0.01&Subaru\\
20896&194.24533&34.35888&25.42&0.09&0.03&24.85&0.08&0.02&Subaru\\
20897&194.24537&34.13601&25.07&0.07&0.03&24.54&0.11&0.01&Subaru\\
20898&194.24538&34.34541&26.85&0.41&0.03&25.16&0.10&0.01&Subaru\\
20899&194.24541&34.42584&25.08&0.06&0.03&24.42&0.07&0.02&Subaru\\
20900&194.24542&34.20178&25.36&0.09&0.03&24.69&0.07&0.01&Subaru\\
20901&194.24543&34.52028&24.60&0.04&0.03&23.36&0.03&0.02&Subaru\\
20902&194.24544&34.26506&25.06&0.10&0.03&24.10&0.07&0.01&Subaru\\
20903&194.24546&34.53498&25.43&0.10&0.03&24.97&0.11&0.02&Subaru\\
20904&194.24548&34.48094&22.43&0.01&0.03&21.64&0.01&0.02&Subaru\\
20905&194.24548&34.19052&25.67&0.17&0.03&24.60&0.13&0.01&Subaru\\
20906&194.24549&34.45319&25.02&0.06&0.03&24.71&0.11&0.02&Subaru\\
20907&194.24551&34.17006&24.09&0.03&0.03&23.67&0.03&0.01&Subaru\\
20908&194.24555&34.40152&24.69&0.04&0.03&24.11&0.04&0.02&Subaru\\
20909&194.24558&34.40591&25.36&0.09&0.03&24.37&0.05&0.02&Subaru\\
20910&194.24563&34.45870&24.08&0.02&0.03&22.79&0.01&0.02&Subaru\\
20911&194.24563&34.26531&24.66&0.05&0.03&24.35&0.10&0.01&Subaru\\
20912&194.24564&34.41964&25.73&0.13&0.03&24.80&0.07&0.02&Subaru\\
20913&194.24568&34.10497&23.49&0.02&0.03&22.35&0.01&0.01&Subaru\\
20914&194.24568&34.19109&25.71&0.13&0.03&24.95&0.12&0.01&Subaru\\
20915&194.24570&34.44230&25.63&0.11&0.03&24.55&0.06&0.02&Subaru\\
20916&194.24573&34.31409&25.22&0.08&0.03&24.40&0.05&0.01&Subaru\\
20917&194.24574&34.55561&26.50&0.37&0.03&25.91&0.35&0.02&Subaru\\
20918&194.24574&34.42769&25.51&0.10&0.03&24.90&0.08&0.02&Subaru\\
20919&194.24574&34.36889&25.05&0.06&0.03&24.40&0.05&0.02&Subaru\\
20920&194.24582&34.27587&25.84&0.16&0.03&24.94&0.16&0.01&Subaru\\
20921&194.24586&34.43243&25.27&0.09&0.03&24.56&0.06&0.02&Subaru\\
20922&194.24586&34.40438&24.68&0.04&0.03&23.55&0.02&0.02&Subaru\\
20923&194.24588&34.49272&24.73&0.05&0.03&23.48&0.06&0.02&Subaru\\
20924&194.24597&34.16922&25.82&0.14&0.03&25.16&0.11&0.01&Subaru\\
20925&194.24598&34.41568&25.16&0.07&0.03&24.77&0.07&0.02&Subaru\\
20926&194.24598&34.43277&25.41&0.10&0.03&24.58&0.06&0.02&Subaru\\
20927&194.24601&34.48437&25.52&0.10&0.03&22.95&0.01&0.02&Subaru\\
20928&194.24601&34.11410&26.52&0.32&0.03&26.57&0.51&0.01&Subaru\\
20929&194.24601&34.24484&26.37&0.22&0.03&25.20&0.12&0.01&Subaru\\
20930&194.24609&34.41824&24.85&0.05&0.03&23.72&0.02&0.02&Subaru\\
20931&194.24609&34.41151&25.25&0.08&0.03&24.82&0.08&0.02&Subaru\\
20932&194.24612&34.36982&25.92&0.14&0.03&25.87&0.24&0.02&Subaru\\
20933&194.24614&34.50496&26.23&0.19&0.03&25.26&0.11&0.02&Subaru\\
20934&194.24617&34.34286&24.55&0.04&0.03&23.58&0.08&0.01&Subaru\\
20935&194.24620&34.33825&24.77&0.05&0.03&24.39&0.05&0.01&Subaru\\
20936&194.24624&34.31862&24.54&0.04&0.03&23.95&0.07&0.01&Subaru\\
20937&194.24625&34.41274&24.54&0.04&0.03&24.13&0.04&0.02&Subaru\\
20938&194.24625&34.13248&25.78&0.13&0.03&25.78&0.21&0.01&Subaru\\
20939&194.24628&34.42803&25.04&0.06&0.03&24.27&0.05&0.02&Subaru\\
20940&194.24634&34.47297&23.25&0.01&0.03&20.32&0.01&0.02&Subaru\\
20941&194.24635&34.27219&25.12&0.07&0.03&24.80&0.08&0.01&Subaru\\
20942&194.24637&34.31500&25.78&0.14&0.03&24.74&0.07&0.01&Subaru\\
20943&194.24638&34.42250&25.40&0.10&0.03&25.07&0.09&0.02&Subaru\\
20944&194.24638&34.30336&26.99&0.45&0.03&26.59&0.41&0.01&Subaru\\
20945&194.24642&34.36921&24.60&0.04&0.03&24.25&0.05&0.02&Subaru\\
20946&194.24642&34.12713&25.15&0.07&0.03&24.44&0.06&0.01&Subaru\\
20947&194.24646&34.29780&26.67&0.51&0.03&25.74&0.20&0.01&Subaru\\
20948&194.24648&34.26163&25.65&0.12&0.03&25.09&0.15&0.01&Subaru\\
20949&194.24648&34.17853&25.34&0.09&0.03&24.47&0.08&0.01&Subaru\\
20950&194.24648&34.50713&24.28&0.04&0.03&23.57&0.03&0.02&Subaru\\
20951&194.24650&34.26552&25.32&0.10&0.03&24.63&0.08&0.01&Subaru\\
20952&194.24650&34.50268&25.00&0.07&0.03&24.21&0.04&0.02&Subaru\\
20953&194.24650&34.47639&24.86&0.05&0.03&24.59&0.07&0.02&Subaru\\
20954&194.24651&34.10556&25.56&0.13&0.03&24.33&0.07&0.01&Subaru\\
20955&194.24653&34.42347&23.12&0.01&0.03&19.63&0.01&0.02&Subaru\\
20956&194.24655&34.26708&26.35&0.25&0.03&25.06&0.09&0.01&Subaru\\
20957&194.24655&34.52714&26.26&0.21&0.03&23.52&0.03&0.02&Subaru\\
20958&194.24659&34.37065&24.57&0.04&0.03&24.19&0.10&0.02&Subaru\\
20959&194.24663&34.23022&24.52&0.05&0.03&22.09&0.01&0.01&Subaru\\
20960&194.24665&34.31095&24.73&0.06&0.03&24.60&0.15&0.01&Subaru\\
20961&194.24666&34.09510&26.88&0.50&0.03&26.29&0.46&0.01&Subaru\\
20962&194.24668&34.48578&25.21&0.18&0.03&25.33&0.30&0.02&Subaru\\
20963&194.24669&34.19374&24.66&0.05&0.03&24.05&0.04&0.01&Subaru\\
20964&194.24671&34.30985&24.26&0.04&0.03&23.54&0.02&0.01&Subaru\\
20965&194.24673&34.26187&25.22&0.10&0.03&24.70&0.11&0.01&Subaru\\
20966&194.24674&34.50696&24.24&0.06&0.03&24.07&0.07&0.02&Subaru\\
20967&194.24675&34.12884&23.50&0.02&0.03&23.41&0.08&0.01&Subaru\\
20968&194.24677&34.27609&25.26&0.09&0.03&24.84&0.11&0.01&Subaru\\
20969&194.24681&34.32459&24.37&0.04&0.03&23.69&0.04&0.01&Subaru\\
20970&194.24682&34.09477&26.70&0.42&0.03&26.42&0.54&0.01&Subaru\\
20971&194.24683&34.26941&24.75&0.05&0.03&24.27&0.05&0.01&Subaru\\
20972&194.24685&34.12837&23.85&0.03&0.03&22.96&0.02&0.01&Subaru\\
20973&194.24686&34.28762&24.96&0.06&0.03&24.01&0.04&0.01&Subaru\\
20974&194.24689&34.53607&23.15&0.01&0.03&23.08&0.07&0.02&Subaru\\
20975&194.24690&34.25528&24.67&0.05&0.03&23.94&0.03&0.01&Subaru\\
20976&194.24690&34.47268&25.18&0.09&0.03&24.52&0.07&0.02&Subaru\\
20977&194.24690&34.15261&25.23&0.09&0.03&24.46&0.10&0.01&Subaru\\
20978&194.24690&34.15843&26.07&0.19&0.03&25.30&0.14&0.01&Subaru\\
20979&194.24695&34.48584&26.02&0.41&0.03&24.67&0.15&0.02&Subaru\\
20980&194.24703&34.38619&25.73&0.12&0.03&25.25&0.16&0.02&Subaru\\
20981&194.24705&34.29875&24.52&0.04&0.03&24.01&0.04&0.01&Subaru\\
20982&194.24709&34.44791&24.64&0.05&0.03&24.18&0.08&0.02&Subaru\\
20983&194.24710&34.12827&24.21&0.09&0.03&23.41&0.04&0.01&Subaru\\
20984&194.24712&34.33865&25.29&0.12&0.03&24.53&0.08&0.01&Subaru\\
20985&194.24715&34.31490&26.01&0.17&0.03&24.95&0.09&0.01&Subaru\\
20986&194.24715&34.29742&24.65&0.04&0.03&23.89&0.03&0.01&Subaru\\
20987&194.24718&34.42240&24.56&0.04&0.03&24.03&0.04&0.02&Subaru\\
20988&194.24721&34.35133&25.66&0.13&0.03&25.49&0.15&0.01&Subaru\\
20989&194.24721&34.37674&24.34&0.04&0.03&23.73&0.03&0.02&Subaru\\
20990&194.24724&34.22550&25.99&0.20&0.03&25.54&0.16&0.01&Subaru\\
20991&194.24726&34.27912&25.01&0.06&0.03&24.13&0.04&0.01&Subaru\\
20992&194.24726&34.44521&25.53&0.12&0.03&25.05&0.10&0.02&Subaru\\
20993&194.24727&34.12928&24.98&0.12&0.03&24.22&0.06&0.01&Subaru\\
20994&194.24728&34.25046&25.46&0.10&0.03&24.91&0.08&0.01&Subaru\\
20995&194.24728&34.31066&25.69&0.13&0.03&25.12&0.12&0.01&Subaru\\
20996&194.24729&34.15465&24.63&0.05&0.03&24.18&0.12&0.01&Subaru\\
20997&194.24730&34.42702&23.62&0.02&0.03&22.73&0.01&0.02&Subaru\\
20998&194.24730&34.45239&24.89&0.06&0.03&22.78&0.01&0.02&Subaru\\
20999&194.24731&34.16386&25.91&0.16&0.03&24.95&0.08&0.01&Subaru\\
21000&194.24735&34.29471&24.01&0.03&0.03&23.66&0.05&0.01&Subaru\\
21001&194.24735&34.19295&25.34&0.09&0.03&26.26&0.34&0.01&Subaru\\
21002&194.24736&34.55440&25.23&0.15&0.03&24.75&0.14&0.02&Subaru\\
21003&194.24739&34.25001&24.85&0.05&0.03&23.69&0.04&0.01&Subaru\\
21004&194.24741&34.13657&25.27&0.13&0.03&24.57&0.07&0.01&Subaru\\
21005&194.24741&34.33430&24.41&0.04&0.03&23.81&0.03&0.01&Subaru\\
21006&194.24742&34.35951&25.09&0.08&0.03&24.40&0.05&0.02&Subaru\\
21007&194.24742&34.18928&24.61&0.05&0.03&24.27&0.08&0.01&Subaru\\
21008&194.24745&34.52848&25.57&0.11&0.03&25.02&0.16&0.02&Subaru\\
21009&194.24747&34.18889&24.59&0.05&0.03&23.76&0.03&0.01&Subaru\\
21010&194.24747&34.24657&23.54&0.01&0.03&22.15&0.01&0.01&Subaru\\
21011&194.24749&34.09109&25.72&0.19&0.03&25.33&0.18&0.01&Subaru\\
21012&194.24749&34.12908&25.60&0.22&0.03&24.24&0.06&0.01&Subaru\\
21013&194.24749&34.25912&24.79&0.05&0.03&23.68&0.05&0.01&Subaru\\
21014&194.24751&34.08814&26.02&0.26&0.03&24.84&0.12&0.01&Subaru\\
21015&194.24751&34.45606&25.12&0.07&0.03&24.20&0.05&0.02&Subaru\\
21016&194.24756&34.23672&25.41&0.10&0.03&24.63&0.06&0.01&Subaru\\
21017&194.24757&34.09541&26.24&0.27&0.03&25.43&0.18&0.01&Subaru\\
21018&194.24757&34.52629&24.85&0.06&0.03&24.46&0.16&0.02&Subaru\\
21019&194.24757&34.34835&25.71&0.14&0.03&24.29&0.05&0.01&Subaru\\
21020&194.24760&34.55736&25.19&0.15&0.03&24.51&0.11&0.02&Subaru\\
21021&194.24761&34.35192&25.76&0.16&0.03&25.25&0.12&0.01&Subaru\\
21022&194.24761&34.34499&26.72&0.39&0.03&25.97&0.27&0.01&Subaru\\
21023&194.24762&34.17379&25.06&0.07&0.03&24.18&0.05&0.01&Subaru\\
21024&194.24766&34.11613&26.16&0.23&0.03&25.14&0.14&0.01&Subaru\\
21025&194.24769&34.14690&25.86&0.15&0.03&25.48&0.16&0.01&Subaru\\
21026&194.24769&34.17736&25.22&0.08&0.03&24.74&0.10&0.01&Subaru\\
21027&194.24771&34.12391&25.72&0.13&0.03&24.86&0.09&0.01&Subaru\\
21028&194.24772&34.55256&26.00&0.33&0.03&25.20&0.24&0.02&Subaru\\
21029&194.24774&34.42801&26.05&0.23&0.03&25.03&0.11&0.02&Subaru\\
21030&194.24775&34.26453&25.17&0.08&0.03&24.32&0.06&0.01&Subaru\\
21031&194.24777&34.21385&25.40&0.09&0.03&24.52&0.06&0.01&Subaru\\
21032&194.24781&34.34203&23.97&0.02&0.03&22.26&0.01&0.01&Subaru\\
21033&194.24781&34.09041&24.18&0.04&0.03&23.53&0.03&0.01&Subaru\\
21034&194.24785&34.33682&24.89&0.06&0.03&24.40&0.06&0.01&Subaru\\
21035&194.24786&34.23616&25.98&0.15&0.03&25.86&0.22&0.01&Subaru\\
21036&194.24789&34.46162&26.93&0.40&0.03&25.88&0.22&0.02&Subaru\\
21037&194.24791&34.27397&26.50&0.31&0.03&25.89&0.28&0.01&Subaru\\
21038&194.24795&34.42652&25.15&0.08&0.03&24.20&0.04&0.02&Subaru\\
21039&194.24796&34.40537&24.80&0.07&0.03&24.63&0.18&0.02&Subaru\\
21040&194.24797&34.51929&25.50&0.11&0.03&24.81&0.08&0.02&Subaru\\
21041&194.24801&34.37189&25.44&0.10&0.03&24.80&0.08&0.02&Subaru\\
21042&194.24802&34.22027&26.47&0.28&0.03&25.97&0.23&0.01&Subaru\\
21043&194.24803&34.39615&23.04&0.01&0.03&22.65&0.05&0.02&Subaru\\
21044&194.24803&34.11413&25.94&0.20&0.03&24.93&0.11&0.01&Subaru\\
21045&194.24806&34.25933&24.93&0.11&0.03&24.67&0.09&0.01&Subaru\\
21046&194.24808&34.23695&25.54&0.12&0.03&23.98&0.03&0.01&Subaru\\
21047&194.24810&34.15378&26.19&0.20&0.03&25.24&0.12&0.01&Subaru\\
21048&194.24811&34.27660&25.45&0.10&0.03&23.81&0.04&0.01&Subaru\\
21049&194.24811&34.48134&25.00&0.07&0.03&22.48&0.01&0.02&Subaru\\
21050&194.24813&34.13500&25.50&0.11&0.03&24.20&0.04&0.01&Subaru\\
21051&194.24813&34.55508&26.31&0.46&0.03&25.35&0.27&0.02&Subaru\\
21052&194.24813&34.29395&26.21&0.22&0.03&24.88&0.09&0.01&Subaru\\
21053&194.24816&34.55247&25.31&0.21&0.03&25.17&0.24&0.02&Subaru\\
21054&194.24818&34.48421&24.85&0.06&0.03&24.18&0.04&0.02&Subaru\\
21055&194.24820&34.27616&25.13&0.07&0.03&24.61&0.11&0.01&Subaru\\
21056&194.24821&34.29907&25.22&0.08&0.03&24.88&0.08&0.01&Subaru\\
21057&194.24822&34.09075&24.91&0.10&0.03&24.53&0.11&0.01&Subaru\\
21058&194.24824&34.26208&25.70&0.13&0.03&25.13&0.10&0.01&Subaru\\
21059&194.24826&34.48316&25.48&0.11&0.03&25.01&0.11&0.02&Subaru\\
21060&194.24832&34.45494&26.20&0.23&0.03&26.02&0.26&0.02&Subaru\\
21061&194.24832&34.55307&25.94&0.36&0.03&25.46&0.30&0.02&Subaru\\
21062&194.24832&34.22490&25.09&0.07&0.03&24.56&0.13&0.01&Subaru\\
21063&194.24833&34.25947&24.62&0.08&0.03&23.95&0.03&0.01&Subaru\\
21064&194.24833&34.41790&25.40&0.10&0.03&24.77&0.12&0.02&Subaru\\
21065&194.24834&34.11418&25.48&0.24&0.03&24.41&0.08&0.01&Subaru\\
21066&194.24835&34.30530&24.74&0.06&0.03&24.11&0.04&0.01&Subaru\\
21067&194.24838&34.37214&25.83&0.15&0.03&25.47&0.15&0.02&Subaru\\
21068&194.24838&34.30221&25.57&0.12&0.03&24.91&0.10&0.01&Subaru\\
21069&194.24840&34.40389&25.42&0.09&0.03&24.77&0.08&0.02&Subaru\\
21070&194.24844&34.55910&24.70&0.13&0.03&23.80&0.06&0.02&Subaru\\
21071&194.24845&34.40699&26.74&0.36&0.03&26.48&0.38&0.02&Subaru\\
21072&194.24845&34.20852&26.37&0.27&0.03&25.62&0.16&0.01&Subaru\\
21073&194.24853&34.54441&25.26&0.13&0.03&24.04&0.06&0.02&Subaru\\
21074&194.24854&34.35400&24.14&0.04&0.03&23.49&0.02&0.01&Subaru\\
21075&194.24856&34.33131&25.55&0.12&0.03&24.52&0.06&0.01&Subaru\\
21076&194.24860&34.38240&26.01&0.17&0.03&25.94&0.27&0.02&Subaru\\
21077&194.24862&34.22845&25.69&0.13&0.03&24.82&0.14&0.01&Subaru\\
21078&194.24863&34.38404&27.01&0.44&0.03&26.75&0.51&0.02&Subaru\\
21079&194.24864&34.20750&24.80&0.06&0.03&24.14&0.04&0.01&Subaru\\
21080&194.24864&34.44393&26.58&0.31&0.03&25.83&0.21&0.02&Subaru\\
21081&194.24869&34.29395&25.17&0.11&0.03&24.53&0.07&0.01&Subaru\\
21082&194.24870&34.48511&25.46&0.11&0.03&24.90&0.09&0.02&Subaru\\
21083&194.24870&34.46162&26.73&0.32&0.03&26.17&0.27&0.02&Subaru\\
21084&194.24870&34.41757&25.82&0.15&0.03&25.69&0.19&0.02&Subaru\\
21085&194.24871&34.29423&25.03&0.10&0.03&23.61&0.03&0.01&Subaru\\
21086&194.24872&34.21284&23.83&0.02&0.03&22.67&0.01&0.01&Subaru\\
21087&194.24872&34.52230&24.50&0.04&0.03&24.90&0.10&0.02&Subaru\\
21088&194.24873&34.32583&26.01&0.17&0.03&25.10&0.12&0.01&Subaru\\
21089&194.24875&34.18475&24.63&0.04&0.03&24.14&0.04&0.01&Subaru\\
21090&194.24876&34.27331&25.85&0.15&0.03&25.34&0.13&0.01&Subaru\\
21091&194.24878&34.32231&25.78&0.16&0.03&25.50&0.17&0.01&Subaru\\
21092&194.24879&34.53648&25.84&0.17&0.03&25.08&0.12&0.02&Subaru\\
21093&194.24880&34.17019&26.29&0.33&0.03&24.55&0.05&0.01&Subaru\\
21094&194.24882&34.17049&25.80&0.21&0.03&24.53&0.05&0.01&Subaru\\
21095&194.24885&34.33167&25.59&0.13&0.03&24.96&0.09&0.01&Subaru\\
21096&194.24886&34.42735&26.19&0.22&0.03&25.34&0.13&0.02&Subaru\\
21097&194.24888&34.38153&24.60&0.04&0.03&24.10&0.04&0.02&Subaru\\
21098&194.24888&34.55242&24.93&0.13&0.03&24.26&0.10&0.02&Subaru\\
21099&194.24891&34.10288&24.52&0.05&0.03&23.75&0.04&0.01&Subaru\\
21100&194.24892&34.23825&26.84&0.38&0.03&25.56&0.16&0.01&Subaru\\
21101&194.24895&34.53078&24.97&0.07&0.03&24.32&0.06&0.02&Subaru\\
21102&194.24899&34.19794&25.28&0.09&0.03&24.81&0.08&0.01&Subaru\\
21103&194.24899&34.24526&25.66&0.17&0.03&24.75&0.17&0.01&Subaru\\
21104&194.24901&34.48084&24.87&0.06&0.03&24.56&0.06&0.02&Subaru\\
21105&194.24901&34.38897&25.12&0.11&0.03&23.03&0.05&0.02&Subaru\\
21106&194.24901&34.35971&25.74&0.14&0.03&25.50&0.16&0.02&Subaru\\
21107&194.24904&34.56043&26.00&0.39&0.03&25.21&0.25&0.02&Subaru\\
21108&194.24905&34.13653&25.21&0.09&0.03&24.46&0.06&0.01&Subaru\\
21109&194.24908&34.11936&24.80&0.06&0.03&24.14&0.04&0.01&Subaru\\
21110&194.24911&34.10868&26.89&0.47&0.03&26.55&0.53&0.01&Subaru\\
21111&194.24913&34.25917&25.23&0.10&0.03&24.83&0.08&0.01&Subaru\\
21112&194.24914&34.24552&24.51&0.04&0.03&24.08&0.09&0.01&Subaru\\
21113&194.24915&34.29716&25.58&0.11&0.03&25.21&0.13&0.01&Subaru\\
21114&194.24917&34.09844&23.77&0.07&0.03&22.92&0.03&0.01&Subaru\\
21115&194.24917&34.33880&22.18&0.01&0.03&21.12&0.01&0.01&Subaru\\
21116&194.24917&34.44319&22.43&0.01&0.03&20.35&0.01&0.02&Subaru\\
21117&194.24921&34.17040&26.93&0.49&0.03&25.77&0.20&0.01&Subaru\\
21118&194.24922&34.45264&26.25&0.22&0.03&24.96&0.08&0.02&Subaru\\
21119&194.24927&34.36121&25.25&0.08&0.03&24.57&0.07&0.02&Subaru\\
21120&194.24927&34.47330&24.84&0.05&0.03&24.21&0.05&0.02&Subaru\\
21121&194.24928&34.51755&26.18&0.22&0.03&25.69&0.18&0.02&Subaru\\
21122&194.24928&34.16915&25.54&0.12&0.03&24.56&0.06&0.01&Subaru\\
21123&194.24933&34.33537&24.84&0.06&0.03&24.34&0.05&0.01&Subaru\\
21124&194.24933&34.38416&25.32&0.09&0.03&24.47&0.06&0.02&Subaru\\
21125&194.24934&34.11562&27.04&0.50&0.03&26.58&0.52&0.01&Subaru\\
21126&194.24934&34.20858&25.51&0.12&0.03&23.04&0.03&0.01&Subaru\\
21127&194.24935&34.39793&24.76&0.07&0.03&24.29&0.06&0.02&Subaru\\
21128&194.24940&34.39758&24.43&0.05&0.03&23.57&0.04&0.02&Subaru\\
21129&194.24941&34.45683&24.60&0.05&0.03&24.62&0.13&0.02&Subaru\\
21130&194.24943&34.55331&25.39&0.20&0.03&24.70&0.18&0.02&Subaru\\
21131&194.24944&34.38894&23.84&0.03&0.03&23.67&0.05&0.02&Subaru\\
21132&194.24944&34.34899&25.37&0.11&0.03&24.42&0.08&0.01&Subaru\\
21133&194.24949&34.41152&27.07&0.48&0.03&26.63&0.46&0.02&Subaru\\
21134&194.24952&34.09828&23.94&0.05&0.03&23.36&0.05&0.01&Subaru\\
21135&194.24952&34.16652&24.64&0.05&0.03&23.79&0.03&0.01&Subaru\\
21136&194.24954&34.43456&26.17&0.21&0.03&26.17&0.31&0.02&Subaru\\
21137&194.24957&34.34834&25.74&0.15&0.03&25.24&0.18&0.01&Subaru\\
21138&194.24959&34.15620&24.95&0.06&0.03&23.86&0.03&0.01&Subaru\\
21139&194.24962&34.13797&26.29&0.22&0.03&25.38&0.23&0.01&Subaru\\
21140&194.24963&34.45109&25.59&0.11&0.03&24.86&0.08&0.02&Subaru\\
21141&194.24963&34.13557&26.27&0.24&0.03&25.51&0.16&0.01&Subaru\\
21142&194.24966&34.40121&27.06&0.46&0.03&25.92&0.22&0.02&Subaru\\
21143&194.24972&34.15188&25.70&0.13&0.03&24.14&0.04&0.01&Subaru\\
21144&194.24975&34.37774&25.23&0.09&0.03&24.30&0.05&0.02&Subaru\\
21145&194.24980&34.40619&25.44&0.11&0.03&24.89&0.09&0.02&Subaru\\
21146&194.24982&34.48723&24.99&0.06&0.03&23.84&0.03&0.02&Subaru\\
21147&194.24982&34.12803&24.07&0.03&0.03&23.01&0.01&0.01&Subaru\\
21148&194.24986&34.55610&26.30&0.51&0.03&24.96&0.19&0.02&Subaru\\
21149&194.24987&34.36374&27.11&0.47&0.03&25.80&0.19&0.02&Subaru\\
21150&194.24991&34.38189&25.01&0.07&0.03&24.17&0.05&0.02&Subaru\\
21151&194.24993&34.21689&25.29&0.08&0.03&24.87&0.09&0.01&Subaru\\
21152&194.24993&34.32826&25.18&0.09&0.03&24.72&0.08&0.01&Subaru\\
21153&194.24996&34.28265&26.48&0.29&0.03&25.65&0.18&0.01&Subaru\\
21154&194.24996&34.35496&26.23&0.21&0.03&25.85&0.23&0.01&Subaru\\
21155&194.24997&34.39429&25.24&0.09&0.03&24.53&0.07&0.02&Subaru\\
21156&194.24998&34.23878&25.44&0.10&0.03&25.68&0.19&0.01&Subaru\\
21157&194.24999&34.14589&25.16&0.08&0.03&23.68&0.03&0.01&Subaru\\
21158&194.24999&34.28086&24.06&0.03&0.03&23.40&0.02&0.01&Subaru\\
21159&194.24999&34.39083&26.09&0.21&0.03&24.99&0.10&0.02&Subaru\\
21160&194.25001&34.23185&24.63&0.04&0.03&24.61&0.07&0.01&Subaru\\
21161&194.25003&34.30221&25.76&0.14&0.03&25.11&0.11&0.01&Subaru\\
21162&194.25004&34.41480&24.91&0.06&0.03&23.74&0.03&0.02&Subaru\\
21163&194.25005&34.09291&24.99&0.10&0.03&24.45&0.09&0.01&Subaru\\
21164&194.25006&34.39360&25.64&0.18&0.03&24.26&0.08&0.02&Subaru\\
21165&194.25007&34.39390&24.86&0.06&0.03&24.48&0.14&0.02&Subaru\\
21166&194.25010&34.18692&25.75&0.14&0.03&24.79&0.08&0.01&Subaru\\
21167&194.25011&34.09856&24.86&0.07&0.03&24.55&0.17&0.01&Subaru\\
21168&194.25012&34.19373&25.26&0.09&0.03&24.69&0.07&0.01&Subaru\\
21169&194.25013&34.30387&25.38&0.10&0.03&24.18&0.07&0.01&Subaru\\
21170&194.25015&34.10188&25.76&0.17&0.03&25.09&0.14&0.01&Subaru\\
21171&194.25018&34.46042&24.80&0.06&0.03&24.14&0.04&0.02&Subaru\\
21172&194.25020&34.14844&24.52&0.04&0.03&23.61&0.07&0.01&Subaru\\
21173&194.25020&34.20688&25.68&0.14&0.03&24.68&0.19&0.01&Subaru\\
21174&194.25020&34.50686&25.30&0.10&0.03&24.45&0.07&0.02&Subaru\\
21175&194.25023&34.21628&25.99&0.18&0.03&25.49&0.16&0.01&Subaru\\
21176&194.25025&34.55439&24.54&0.12&0.03&23.71&0.09&0.02&Subaru\\
21177&194.25025&34.40620&25.75&0.14&0.03&24.57&0.06&0.02&Subaru\\
21178&194.25027&34.22194&23.77&0.02&0.03&23.50&0.10&0.01&Subaru\\
21179&194.25029&34.34618&24.69&0.05&0.03&24.04&0.04&0.01&Subaru\\
21180&194.25030&34.37539&24.67&0.05&0.03&24.44&0.06&0.02&Subaru\\
21181&194.25031&34.50846&25.07&0.08&0.03&24.43&0.05&0.02&Subaru\\
21182&194.25033&34.24842&25.31&0.12&0.03&24.74&0.07&0.01&Subaru\\
21183&194.25033&34.55356&25.06&0.18&0.03&24.47&0.15&0.02&Subaru\\
21184&194.25034&34.32175&24.65&0.05&0.03&24.34&0.06&0.01&Subaru\\
21185&194.25035&34.55555&24.90&0.15&0.03&23.80&0.08&0.02&Subaru\\
21186&194.25035&34.41550&25.53&0.11&0.03&24.77&0.07&0.02&Subaru\\
21187&194.25038&34.55395&23.07&0.02&0.03&20.77&0.02&0.02&Subaru\\
21188&194.25038&34.12951&23.09&0.01&0.03&22.40&0.02&0.01&Subaru\\
21189&194.25040&34.20826&23.03&0.01&0.03&22.43&0.01&0.01&Subaru\\
21190&194.25041&34.52683&24.54&0.04&0.03&24.48&0.06&0.02&Subaru\\
21191&194.25044&34.50266&26.48&0.27&0.03&25.80&0.21&0.02&Subaru\\
21192&194.25049&34.31280&25.88&0.16&0.03&25.15&0.18&0.01&Subaru\\
21193&194.25049&34.22659&24.65&0.05&0.03&23.87&0.03&0.01&Subaru\\
21194&194.25052&34.53452&23.68&0.02&0.03&22.45&0.01&0.02&Subaru\\
21195&194.25052&34.12879&24.68&0.05&0.03&23.64&0.03&0.01&Subaru\\
21196&194.25053&34.30414&24.16&0.03&0.03&22.74&0.01&0.01&Subaru\\
21197&194.25055&34.39909&25.56&0.11&0.03&25.57&0.20&0.02&Subaru\\
21198&194.25055&34.22422&24.97&0.07&0.03&24.26&0.05&0.01&Subaru\\
21199&194.25064&34.37473&25.68&0.12&0.03&25.56&0.17&0.02&Subaru\\
21200&194.25065&34.34520&25.33&0.11&0.03&24.80&0.09&0.01&Subaru\\
21201&194.25065&34.39529&27.12&0.50&0.03&26.81&0.52&0.02&Subaru\\
21202&194.25065&34.23220&25.25&0.09&0.03&24.77&0.08&0.01&Subaru\\
21203&194.25065&34.10249&25.19&0.10&0.03&24.61&0.08&0.01&Subaru\\
21204&194.25065&34.26151&23.76&0.02&0.03&22.77&0.04&0.01&Subaru\\
21205&194.25067&34.16538&24.09&0.04&0.03&24.11&0.07&0.01&Subaru\\
21206&194.25069&34.48228&24.61&0.05&0.03&22.44&0.01&0.02&Subaru\\
21207&194.25070&34.55698&24.74&0.12&0.03&23.27&0.07&0.02&Subaru\\
21208&194.25071&34.09803&25.21&0.11&0.03&22.25&0.01&0.01&Subaru\\
21209&194.25073&34.29557&24.99&0.07&0.03&24.15&0.06&0.01&Subaru\\
21210&194.25074&34.13303&24.90&0.07&0.03&24.12&0.04&0.01&Subaru\\
21211&194.25075&34.35597&26.32&0.24&0.03&26.03&0.25&0.01&Subaru\\
21212&194.25076&34.42635&23.88&0.02&0.03&24.07&0.06&0.02&Subaru\\
21213&194.25076&34.10103&24.74&0.07&0.03&23.63&0.03&0.01&Subaru\\
21214&194.25080&34.32202&25.19&0.09&0.03&23.54&0.02&0.01&Subaru\\
21215&194.25081&34.29647&26.34&0.24&0.03&25.63&0.18&0.01&Subaru\\
21216&194.25083&34.26551&25.73&0.14&0.03&25.36&0.12&0.01&Subaru\\
21217&194.25084&34.41993&23.08&0.01&0.03&21.32&0.03&0.02&Subaru\\
21218&194.25084&34.46768&25.92&0.17&0.03&25.18&0.11&0.02&Subaru\\
21219&194.25085&34.27419&22.28&0.01&0.03&21.48&0.01&0.01&Subaru\\
21220&194.25087&34.55065&23.91&0.04&0.03&23.58&0.04&0.02&Subaru\\
21221&194.25091&34.53027&24.45&0.04&0.03&23.66&0.03&0.02&Subaru\\
21222&194.25092&34.36750&25.07&0.08&0.03&23.87&0.03&0.02&Subaru\\
21223&194.25094&34.16512&24.19&0.03&0.03&22.90&0.02&0.01&Subaru\\
21224&194.25097&34.21080&26.05&0.19&0.03&25.35&0.13&0.01&Subaru\\
21225&194.25097&34.10463&25.08&0.08&0.03&24.64&0.08&0.01&Subaru\\
21226&194.25097&34.10193&24.74&0.06&0.03&23.91&0.04&0.01&Subaru\\
21227&194.25100&34.20775&25.49&0.11&0.03&25.06&0.10&0.01&Subaru\\
21228&194.25101&34.27753&26.58&0.32&0.03&25.51&0.15&0.01&Subaru\\
21229&194.25105&34.33977&25.33&0.09&0.03&24.71&0.07&0.01&Subaru\\
21230&194.25106&34.51708&25.98&0.16&0.03&25.63&0.18&0.02&Subaru\\
21231&194.25106&34.26098&25.71&0.14&0.03&24.68&0.07&0.01&Subaru\\
21232&194.25107&34.16976&25.06&0.07&0.03&24.93&0.09&0.01&Subaru\\
21233&194.25108&34.39695&26.69&0.34&0.03&25.09&0.10&0.02&Subaru\\
21234&194.25112&34.20445&25.86&0.15&0.03&24.53&0.05&0.01&Subaru\\
21235&194.25114&34.24581&26.30&0.24&0.03&25.52&0.14&0.01&Subaru\\
21236&194.25114&34.17833&24.18&0.04&0.03&23.06&0.02&0.01&Subaru\\
21237&194.25115&34.42269&25.03&0.07&0.03&23.85&0.05&0.02&Subaru\\
21238&194.25117&34.43574&21.02&0.01&0.03&20.18&0.01&0.02&Subaru\\
21239&194.25121&34.20964&26.02&0.18&0.03&25.51&0.15&0.01&Subaru\\
21240&194.25122&34.26454&26.70&0.32&0.03&26.18&0.32&0.01&Subaru\\
21241&194.25123&34.36891&25.11&0.07&0.03&24.55&0.07&0.02&Subaru\\
21242&194.25126&34.29021&24.21&0.03&0.03&23.65&0.02&0.01&Subaru\\
21243&194.25126&34.12430&25.26&0.09&0.03&24.78&0.08&0.01&Subaru\\
21244&194.25127&34.37055&26.47&0.28&0.03&25.09&0.10&0.02&Subaru\\
21245&194.25131&34.53107&25.48&0.12&0.03&24.64&0.09&0.02&Subaru\\
21246&194.25132&34.46844&25.94&0.16&0.03&25.22&0.11&0.02&Subaru\\
21247&194.25134&34.42298&24.35&0.04&0.03&22.73&0.03&0.02&Subaru\\
21248&194.25134&34.45567&25.53&0.11&0.03&25.22&0.13&0.02&Subaru\\
21249&194.25135&34.47002&25.84&0.15&0.03&25.18&0.21&0.02&Subaru\\
21250&194.25137&34.17802&24.53&0.05&0.03&23.52&0.04&0.01&Subaru\\
21251&194.25140&34.38231&24.36&0.11&0.03&23.85&0.03&0.02&Subaru\\
21252&194.25142&34.20583&25.47&0.10&0.03&25.03&0.09&0.01&Subaru\\
21253&194.25142&34.15821&25.97&0.17&0.03&24.83&0.07&0.01&Subaru\\
21254&194.25142&34.52048&25.77&0.18&0.03&25.42&0.15&0.02&Subaru\\
21255&194.25143&34.45253&26.44&0.27&0.03&26.56&0.45&0.02&Subaru\\
21256&194.25143&34.14071&25.68&0.13&0.03&25.52&0.15&0.01&Subaru\\
21257&194.25143&34.41686&25.18&0.18&0.03&24.65&0.06&0.02&Subaru\\
21258&194.25148&34.55668&25.07&0.16&0.03&23.80&0.07&0.02&Subaru\\
21259&194.25149&34.16182&24.59&0.04&0.03&23.60&0.03&0.01&Subaru\\
21260&194.25150&34.38254&24.04&0.03&0.03&23.35&0.03&0.02&Subaru\\
21261&194.25150&34.21109&25.25&0.10&0.03&24.90&0.08&0.01&Subaru\\
21262&194.25156&34.32659&25.22&0.12&0.03&24.29&0.05&0.01&Subaru\\
21263&194.25157&34.34223&25.85&0.15&0.03&24.86&0.07&0.01&Subaru\\
21264&194.25157&34.12614&25.06&0.07&0.03&24.69&0.07&0.01&Subaru\\
21265&194.25158&34.38286&25.37&0.09&0.03&24.03&0.04&0.02&Subaru\\
21266&194.25158&34.41706&26.57&0.33&0.03&24.71&0.06&0.02&Subaru\\
21267&194.25159&34.23036&26.46&0.27&0.03&26.12&0.25&0.01&Subaru\\
21268&194.25160&34.12138&24.63&0.05&0.03&24.49&0.11&0.01&Subaru\\
21269&194.25162&34.16267&25.30&0.08&0.03&24.20&0.04&0.01&Subaru\\
21270&194.25165&34.29724&24.61&0.05&0.03&23.01&0.02&0.01&Subaru\\
21271&194.25166&34.55380&26.35&0.49&0.03&25.90&0.49&0.02&Subaru\\
21272&194.25170&34.37156&24.76&0.05&0.03&24.38&0.05&0.02&Subaru\\
21273&194.25171&34.53981&24.33&0.04&0.03&24.93&0.13&0.02&Subaru\\
21274&194.25175&34.22708&25.59&0.11&0.03&25.07&0.09&0.01&Subaru\\
21275&194.25178&34.08997&25.56&0.18&0.03&24.79&0.12&0.01&Subaru\\
21276&194.25179&34.41798&25.57&0.11&0.03&25.06&0.12&0.02&Subaru\\
21277&194.25182&34.32683&24.01&0.04&0.03&23.36&0.03&0.01&Subaru\\
21278&194.25183&34.48080&24.39&0.04&0.03&23.54&0.05&0.02&Subaru\\
21279&194.25186&34.15549&24.43&0.04&0.03&22.81&0.01&0.01&Subaru\\
21280&194.25189&34.36802&26.07&0.20&0.03&25.26&0.13&0.02&Subaru\\
21281&194.25190&34.55595&23.96&0.05&0.03&24.08&0.09&0.02&Subaru\\
21282&194.25191&34.16788&25.31&0.09&0.03&24.81&0.08&0.01&Subaru\\
21283&194.25192&34.39486&24.40&0.04&0.03&22.22&0.01&0.02&Subaru\\
21284&194.25193&34.23112&24.69&0.05&0.03&23.80&0.02&0.01&Subaru\\
21285&194.25195&34.27089&25.46&0.10&0.03&25.03&0.10&0.01&Subaru\\
21286&194.25197&34.55250&26.22&0.39&0.03&26.11&0.53&0.02&Subaru\\
21287&194.25200&34.31363&24.56&0.05&0.03&24.07&0.05&0.01&Subaru\\
21288&194.25201&34.11079&25.51&0.11&0.03&25.55&0.20&0.01&Subaru\\
21289&194.25201&34.38817&24.93&0.06&0.03&24.20&0.04&0.02&Subaru\\
21290&194.25201&34.39868&25.66&0.13&0.03&25.29&0.12&0.02&Subaru\\
21291&194.25201&34.35767&25.82&0.14&0.03&24.68&0.07&0.01&Subaru\\
21292&194.25202&34.33968&25.35&0.08&0.03&24.80&0.07&0.01&Subaru\\
21293&194.25204&34.23195&24.20&0.03&0.03&23.52&0.02&0.01&Subaru\\
21294&194.25205&34.20170&24.11&0.03&0.03&23.31&0.02&0.01&Subaru\\
21295&194.25205&34.27055&24.25&0.03&0.03&23.71&0.02&0.01&Subaru\\
21296&194.25205&34.32704&25.39&0.15&0.03&23.42&0.03&0.01&Subaru\\
21297&194.25205&34.18902&24.63&0.05&0.03&23.59&0.02&0.01&Subaru\\
21298&194.25210&34.42553&26.66&0.32&0.03&25.85&0.19&0.02&Subaru\\
21299&194.25211&34.55555&24.59&0.10&0.03&24.44&0.13&0.02&Subaru\\
21300&194.25214&34.28357&24.69&0.04&0.03&24.64&0.07&0.01&Subaru\\
21301&194.25220&34.44048&25.84&0.15&0.03&25.04&0.13&0.02&Subaru\\
21302&194.25221&34.11690&24.98&0.09&0.03&24.81&0.12&0.01&Subaru\\
21303&194.25221&34.11988&25.65&0.11&0.03&24.58&0.06&0.01&Subaru\\
21304&194.25226&34.48664&25.09&0.08&0.03&22.84&0.02&0.02&Subaru\\
21305&194.25227&34.25256&24.49&0.04&0.03&23.62&0.02&0.01&Subaru\\
21306&194.25227&34.46015&24.82&0.06&0.03&23.86&0.04&0.02&Subaru\\
21307&194.25228&34.29976&25.20&0.10&0.03&25.01&0.10&0.01&Subaru\\
21308&194.25230&34.14036&24.92&0.06&0.03&24.32&0.08&0.01&Subaru\\
21309&194.25230&34.09346&26.13&0.29&0.03&25.32&0.18&0.01&Subaru\\
21310&194.25230&34.09397&26.82&0.51&0.03&26.12&0.38&0.01&Subaru\\
21311&194.25235&34.17308&24.43&0.04&0.03&23.67&0.02&0.01&Subaru\\
21312&194.25235&34.36595&25.66&0.12&0.03&24.98&0.09&0.02&Subaru\\
21313&194.25237&34.09575&24.40&0.05&0.03&23.80&0.04&0.01&Subaru\\
21314&194.25238&34.50392&26.27&0.24&0.03&25.34&0.12&0.02&Subaru\\
21315&194.25238&34.36321&24.60&0.04&0.03&24.21&0.05&0.01&Subaru\\
21316&194.25238&34.13991&24.33&0.04&0.03&22.59&0.02&0.01&Subaru\\
21317&194.25239&34.11666&25.15&0.07&0.03&24.70&0.07&0.01&Subaru\\
21318&194.25240&34.29919&26.00&0.16&0.03&25.42&0.13&0.01&Subaru\\
21319&194.25241&34.11138&25.16&0.08&0.03&24.43&0.06&0.01&Subaru\\
21320&194.25251&34.28059&25.62&0.11&0.03&25.50&0.15&0.01&Subaru\\
21321&194.25252&34.12334&25.54&0.11&0.03&25.39&0.13&0.01&Subaru\\
21322&194.25252&34.15165&23.21&0.01&0.03&22.30&0.01&0.01&Subaru\\
21323&194.25253&34.29733&25.17&0.07&0.03&24.79&0.08&0.01&Subaru\\
21324&194.25254&34.28901&24.93&0.06&0.03&24.38&0.05&0.01&Subaru\\
21325&194.25256&34.47661&25.25&0.09&0.03&24.11&0.10&0.02&Subaru\\
21326&194.25259&34.42153&27.24&0.53&0.03&25.78&0.17&0.02&Subaru\\
21327&194.25261&34.17860&26.05&0.17&0.03&25.09&0.09&0.01&Subaru\\
21328&194.25265&34.34340&24.77&0.05&0.03&24.26&0.04&0.01&Subaru\\
21329&194.25266&34.51952&25.57&0.11&0.03&24.37&0.04&0.02&Subaru\\
21330&194.25269&34.24546&26.93&0.39&0.03&25.87&0.20&0.01&Subaru\\
21331&194.25271&34.44074&24.04&0.03&0.03&21.70&0.01&0.02&Subaru\\
21332&194.25272&34.48192&26.27&0.23&0.03&24.92&0.08&0.02&Subaru\\
21333&194.25273&34.48703&25.22&0.08&0.03&24.16&0.04&0.02&Subaru\\
21334&194.25274&34.54944&24.54&0.06&0.03&23.71&0.04&0.02&Subaru\\
21335&194.25279&34.18697&26.17&0.19&0.03&23.88&0.03&0.01&Subaru\\
21336&194.25281&34.37003&25.27&0.08&0.03&24.06&0.04&0.02&Subaru\\
21337&194.25281&34.10904&25.51&0.11&0.03&23.83&0.04&0.01&Subaru\\
21338&194.25282&34.27996&23.83&0.02&0.03&23.32&0.01&0.01&Subaru\\
21339&194.25282&34.28969&26.03&0.16&0.03&25.23&0.12&0.01&Subaru\\
21340&194.25283&34.20753&25.32&0.08&0.03&24.83&0.08&0.01&Subaru\\
21341&194.25283&34.17186&26.57&0.26&0.03&25.21&0.10&0.01&Subaru\\
21342&194.25284&34.11234&25.79&0.14&0.03&24.66&0.07&0.01&Subaru\\
21343&194.25284&34.29981&25.75&0.14&0.03&24.79&0.08&0.01&Subaru\\
21344&194.25293&34.46549&25.36&0.10&0.03&23.97&0.03&0.02&Subaru\\
21345&194.25294&34.29470&25.52&0.11&0.03&24.69&0.06&0.01&Subaru\\
21346&194.25296&34.34014&25.75&0.12&0.03&25.20&0.10&0.01&Subaru\\
21347&194.25296&34.27163&25.65&0.13&0.03&24.44&0.05&0.01&Subaru\\
21348&194.25298&34.13717&25.19&0.07&0.03&24.07&0.04&0.01&Subaru\\
21349&194.25298&34.22970&24.97&0.06&0.03&24.46&0.05&0.01&Subaru\\
21350&194.25299&34.25199&24.72&0.04&0.03&24.07&0.03&0.01&Subaru\\
21351&194.25301&34.27066&25.38&0.09&0.03&24.39&0.04&0.01&Subaru\\
21352&194.25304&34.22216&24.88&0.06&0.03&24.02&0.03&0.01&Subaru\\
21353&194.25305&34.33012&25.41&0.10&0.03&24.15&0.04&0.01&Subaru\\
21354&194.25305&34.51609&23.39&0.01&0.03&23.97&0.10&0.02&Subaru\\
21355&194.25309&34.14024&24.06&0.03&0.03&23.52&0.03&0.01&Subaru\\
21356&194.25313&34.10737&24.44&0.04&0.03&23.51&0.05&0.01&Subaru\\
21357&194.25314&34.09199&26.37&0.34&0.03&26.21&0.48&0.01&Subaru\\
21358&194.25315&34.12411&24.73&0.05&0.03&24.26&0.04&0.01&Subaru\\
21359&194.25317&34.52878&25.76&0.13&0.03&25.63&0.21&0.02&Subaru\\
21360&194.25318&34.45277&25.49&0.17&0.03&23.35&0.01&0.02&Subaru\\
21361&194.25319&34.36074&24.42&0.03&0.03&23.67&0.02&0.01&Subaru\\
21362&194.25319&34.53760&24.38&0.05&0.03&23.09&0.02&0.02&Subaru\\
21363&194.25319&34.41720&24.86&0.06&0.03&24.23&0.04&0.02&Subaru\\
21364&194.25320&34.42463&25.10&0.07&0.03&24.45&0.07&0.02&Subaru\\
21365&194.25320&34.22173&25.58&0.11&0.03&24.77&0.07&0.01&Subaru\\
21366&194.25321&34.21620&25.60&0.11&0.03&25.39&0.13&0.01&Subaru\\
21367&194.25326&34.34248&25.49&0.10&0.03&23.84&0.03&0.01&Subaru\\
21368&194.25326&34.45536&25.53&0.11&0.03&25.50&0.15&0.02&Subaru\\
21369&194.25327&34.46118&24.76&0.05&0.03&24.11&0.06&0.02&Subaru\\
21370&194.25330&34.36856&25.29&0.08&0.03&24.35&0.05&0.02&Subaru\\
21371&194.25330&34.54137&24.45&0.06&0.03&24.06&0.05&0.02&Subaru\\
21372&194.25333&34.46714&26.22&0.20&0.03&25.29&0.11&0.02&Subaru\\
21373&194.25334&34.09417&26.29&0.30&0.03&24.96&0.14&0.01&Subaru\\
21374&194.25336&34.12718&25.49&0.10&0.03&24.37&0.04&0.01&Subaru\\
21375&194.25337&34.33553&25.35&0.10&0.03&24.91&0.12&0.01&Subaru\\
21376&194.25339&34.22640&24.51&0.04&0.03&24.39&0.07&0.01&Subaru\\
21377&194.25344&34.27231&23.98&0.02&0.03&23.81&0.02&0.01&Subaru\\
21378&194.25347&34.42528&24.67&0.05&0.03&23.39&0.02&0.02&Subaru\\
21379&194.25347&34.40296&26.16&0.19&0.03&25.39&0.11&0.02&Subaru\\
21380&194.25349&34.35208&24.45&0.04&0.03&24.36&0.08&0.01&Subaru\\
21381&194.25350&34.22477&26.40&0.23&0.03&25.91&0.19&0.01&Subaru\\
21382&194.25350&34.46153&24.73&0.05&0.03&24.18&0.14&0.02&Subaru\\
21383&194.25350&34.29478&24.35&0.03&0.03&23.33&0.03&0.01&Subaru\\
21384&194.25355&34.39149&24.79&0.05&0.03&24.74&0.09&0.02&Subaru\\
21385&194.25358&34.31416&24.60&0.04&0.03&23.71&0.02&0.01&Subaru\\
21386&194.25359&34.47836&24.53&0.05&0.03&21.96&0.01&0.02&Subaru\\
21387&194.25363&34.37144&24.93&0.06&0.03&23.64&0.03&0.02&Subaru\\
21388&194.25364&34.35061&24.49&0.04&0.03&23.57&0.02&0.01&Subaru\\
21389&194.25368&34.45875&24.69&0.05&0.03&23.58&0.05&0.02&Subaru\\
21390&194.25369&34.37081&24.51&0.04&0.03&23.95&0.04&0.02&Subaru\\
21391&194.25369&34.16242&25.50&0.11&0.03&24.62&0.06&0.01&Subaru\\
21392&194.25371&34.30516&25.59&0.13&0.03&24.24&0.07&0.01&Subaru\\
21393&194.25374&34.48963&23.90&0.02&0.03&23.37&0.02&0.02&Subaru\\
21394&194.25374&34.39337&26.36&0.24&0.03&25.39&0.12&0.02&Subaru\\
21395&194.25377&34.26079&25.51&0.10&0.03&25.14&0.10&0.01&Subaru\\
21396&194.25377&34.16704&25.03&0.07&0.03&24.53&0.06&0.01&Subaru\\
21397&194.25380&34.09217&26.01&0.26&0.03&26.08&0.39&0.01&Subaru\\
21398&194.25382&34.11188&25.98&0.18&0.03&25.17&0.12&0.01&Subaru\\
21399&194.25382&34.44716&25.29&0.09&0.03&24.92&0.08&0.02&Subaru\\
21400&194.25384&34.14156&22.70&0.03&0.03&21.84&0.01&0.01&Subaru\\
21401&194.25388&34.38740&25.02&0.06&0.03&24.21&0.04&0.02&Subaru\\
21402&194.25390&34.48796&25.07&0.07&0.03&24.81&0.07&0.02&Subaru\\
21403&194.25391&34.16521&25.10&0.07&0.03&24.10&0.03&0.01&Subaru\\
21404&194.25392&34.09258&25.29&0.13&0.03&24.91&0.22&0.01&Subaru\\
21405&194.25393&34.49740&25.80&0.13&0.03&24.59&0.05&0.02&Subaru\\
21406&194.25393&34.51912&26.56&0.28&0.03&25.54&0.15&0.02&Subaru\\
21407&194.25398&34.27881&24.67&0.04&0.03&23.68&0.02&0.01&Subaru\\
21408&194.25398&34.16589&25.50&0.10&0.03&24.46&0.05&0.01&Subaru\\
21409&194.25399&34.46893&25.39&0.09&0.03&25.00&0.08&0.02&Subaru\\
21410&194.25401&34.17319&24.84&0.06&0.03&24.00&0.08&0.01&Subaru\\
21411&194.25403&34.28874&24.72&0.05&0.03&23.61&0.02&0.01&Subaru\\
21412&194.25407&34.16746&25.63&0.11&0.03&24.68&0.07&0.01&Subaru\\
21413&194.25408&34.49560&24.75&0.05&0.03&23.72&0.02&0.02&Subaru\\
21414&194.25409&34.50111&26.58&0.28&0.03&25.54&0.14&0.02&Subaru\\
21415&194.25410&34.26179&24.15&0.03&0.03&23.04&0.01&0.01&Subaru\\
21416&194.25414&34.47683&26.22&0.20&0.03&25.02&0.08&0.02&Subaru\\
21417&194.25414&34.34847&25.61&0.12&0.03&25.15&0.13&0.01&Subaru\\
21418&194.25418&34.34017&26.04&0.16&0.03&24.77&0.07&0.01&Subaru\\
21419&194.25418&34.39879&27.10&0.49&0.03&25.22&0.10&0.02&Subaru\\
21420&194.25418&34.52402&25.23&0.08&0.03&24.43&0.05&0.02&Subaru\\
21421&194.25421&34.30560&24.54&0.04&0.03&23.76&0.02&0.01&Subaru\\
21422&194.25421&34.22126&25.44&0.12&0.03&24.58&0.06&0.01&Subaru\\
21423&194.25421&34.53177&25.93&0.17&0.03&25.41&0.14&0.02&Subaru\\
21424&194.25424&34.26537&25.51&0.09&0.03&24.85&0.07&0.01&Subaru\\
21425&194.25426&34.46431&24.31&0.03&0.03&23.52&0.04&0.02&Subaru\\
21426&194.25427&34.34106&25.71&0.11&0.03&24.99&0.09&0.01&Subaru\\
21427&194.25430&34.52515&25.51&0.10&0.03&24.95&0.08&0.02&Subaru\\
21428&194.25434&34.40255&26.28&0.21&0.03&25.00&0.08&0.02&Subaru\\
21429&194.25435&34.29445&25.42&0.10&0.03&25.16&0.11&0.01&Subaru\\
21430&194.25439&34.25662&26.32&0.20&0.03&25.13&0.10&0.01&Subaru\\
21431&194.25439&34.22098&26.16&0.25&0.03&24.61&0.06&0.01&Subaru\\
21432&194.25440&34.15920&25.87&0.15&0.03&24.93&0.08&0.01&Subaru\\
21433&194.25440&34.36267&25.23&0.08&0.03&24.32&0.05&0.01&Subaru\\
21434&194.25442&34.34594&24.60&0.04&0.03&23.33&0.02&0.01&Subaru\\
21435&194.25446&34.48170&25.64&0.12&0.03&24.17&0.04&0.02&Subaru\\
21436&194.25450&34.46581&25.72&0.12&0.03&25.29&0.11&0.02&Subaru\\
21437&194.25453&34.40793&24.81&0.05&0.03&23.50&0.02&0.02&Subaru\\
21438&194.25453&34.18257&25.43&0.09&0.03&24.33&0.04&0.01&Subaru\\
21439&194.25455&34.34871&23.93&0.02&0.03&23.28&0.02&0.01&Subaru\\
21440&194.25458&34.51679&25.14&0.07&0.03&24.61&0.05&0.02&Subaru\\
21441&194.25460&34.08988&26.57&0.40&0.03&26.06&0.39&0.01&Subaru\\
21442&194.25462&34.40069&25.02&0.07&0.03&24.61&0.05&0.02&Subaru\\
21443&194.25463&34.52004&25.80&0.12&0.03&25.09&0.09&0.02&Subaru\\
21444&194.25464&34.43476&24.16&0.03&0.03&22.89&0.01&0.02&Subaru\\
21445&194.25464&34.45327&25.47&0.11&0.03&23.77&0.02&0.02&Subaru\\
21446&194.25465&34.45857&26.11&0.17&0.03&25.56&0.16&0.02&Subaru\\
21447&194.25465&34.54940&22.87&0.01&0.03&22.08&0.01&0.02&Subaru\\
21448&194.25466&34.10511&23.82&0.02&0.03&23.80&0.04&0.01&Subaru\\
21449&194.25467&34.29423&26.69&0.29&0.03&25.50&0.14&0.01&Subaru\\
21450&194.25468&34.36288&24.82&0.07&0.03&24.30&0.05&0.01&Subaru\\
21451&194.25470&34.28225&25.64&0.10&0.03&25.24&0.11&0.01&Subaru\\
21452&194.25476&34.54395&26.33&0.28&0.03&26.62&0.52&0.02&Subaru\\
21453&194.25479&34.13154&24.40&0.04&0.03&23.66&0.02&0.01&Subaru\\
21454&194.25484&34.36184&24.47&0.04&0.03&23.40&0.03&0.01&Subaru\\
21455&194.25485&34.54530&25.91&0.18&0.03&26.11&0.34&0.02&Subaru\\
21456&194.25487&34.20826&24.27&0.03&0.03&23.69&0.02&0.01&Subaru\\
21457&194.25489&34.24246&25.63&0.11&0.03&24.76&0.07&0.01&Subaru\\
21458&194.25489&34.40159&25.85&0.14&0.03&24.67&0.06&0.02&Subaru\\
21459&194.25490&34.37273&25.76&0.13&0.03&25.06&0.09&0.02&Subaru\\
21460&194.25491&34.53040&23.10&0.04&0.03&22.93&0.07&0.02&Subaru\\
21461&194.25498&34.52203&24.18&0.06&0.03&23.83&0.08&0.02&Subaru\\
21462&194.25499&34.50867&25.02&0.08&0.03&22.72&0.02&0.02&Subaru\\
21463&194.25500&34.22880&25.35&0.09&0.03&24.57&0.06&0.01&Subaru\\
21464&194.25501&34.53058&23.56&0.06&0.03&22.52&0.02&0.02&Subaru\\
21465&194.25505&34.28033&23.22&0.02&0.03&22.53&0.01&0.01&Subaru\\
21466&194.25506&34.56005&25.72&0.19&0.03&24.76&0.11&0.02&Subaru\\
21467&194.25507&34.36483&24.43&0.04&0.03&23.12&0.01&0.01&Subaru\\
21468&194.25507&34.20666&25.91&0.14&0.03&25.12&0.10&0.01&Subaru\\
21469&194.25508&34.28144&24.27&0.03&0.03&22.98&0.03&0.01&Subaru\\
21470&194.25509&34.50668&26.01&0.16&0.03&25.57&0.15&0.02&Subaru\\
21471&194.25512&34.48109&25.42&0.10&0.03&24.50&0.09&0.02&Subaru\\
21472&194.25515&34.18145&23.95&0.03&0.03&22.91&0.02&0.01&Subaru\\
21473&194.25516&34.10479&25.99&0.21&0.03&25.94&0.30&0.01&Subaru\\
21474&194.25516&34.47851&24.84&0.06&0.03&23.41&0.02&0.02&Subaru\\
21475&194.25521&34.42965&24.90&0.05&0.03&24.10&0.03&0.02&Subaru\\
21476&194.25521&34.50184&25.26&0.08&0.03&24.61&0.06&0.02&Subaru\\
21477&194.25523&34.26550&24.69&0.04&0.03&24.27&0.09&0.01&Subaru\\
21478&194.25524&34.49384&25.05&0.06&0.03&24.24&0.04&0.02&Subaru\\
21479&194.25527&34.28015&24.92&0.11&0.03&23.78&0.03&0.01&Subaru\\
21480&194.25527&34.18094&24.21&0.03&0.03&23.76&0.03&0.01&Subaru\\
21481&194.25528&34.35465&23.81&0.02&0.03&23.20&0.02&0.01&Subaru\\
21482&194.25529&34.23468&26.06&0.17&0.03&25.76&0.19&0.01&Subaru\\
21483&194.25529&34.31634&24.21&0.03&0.03&23.48&0.02&0.01&Subaru\\
21484&194.25534&34.37747&26.01&0.21&0.03&25.03&0.09&0.02&Subaru\\
21485&194.25535&34.15124&25.45&0.09&0.03&24.83&0.07&0.01&Subaru\\
21486&194.25537&34.39196&25.34&0.09&0.03&23.93&0.03&0.02&Subaru\\
21487&194.25538&34.55607&25.72&0.22&0.03&25.54&0.23&0.02&Subaru\\
21488&194.25538&34.48020&25.44&0.13&0.03&23.64&0.02&0.02&Subaru\\
21489&194.25538&34.32778&26.22&0.17&0.03&26.20&0.29&0.01&Subaru\\
21490&194.25540&34.39525&24.17&0.03&0.03&23.69&0.03&0.02&Subaru\\
21491&194.25542&34.45551&24.65&0.04&0.03&23.80&0.05&0.02&Subaru\\
21492&194.25547&34.16574&25.25&0.13&0.03&24.08&0.03&0.01&Subaru\\
21493&194.25547&34.11975&25.06&0.06&0.03&25.12&0.28&0.01&Subaru\\
21494&194.25550&34.52173&23.67&0.08&0.03&23.68&0.05&0.02&Subaru\\
21495&194.25550&34.29257&25.17&0.08&0.03&24.59&0.06&0.01&Subaru\\
21496&194.25551&34.18595&25.13&0.08&0.03&23.86&0.03&0.01&Subaru\\
21497&194.25552&34.55957&25.50&0.22&0.03&24.06&0.06&0.02&Subaru\\
21498&194.25554&34.14071&24.53&0.04&0.03&23.81&0.03&0.01&Subaru\\
21499&194.25557&34.55512&23.14&0.03&0.03&21.63&0.02&0.02&Subaru\\
21500&194.25558&34.18149&25.22&0.07&0.03&24.66&0.07&0.01&Subaru\\
21501&194.25558&34.11806&25.20&0.07&0.03&24.56&0.07&0.01&Subaru\\
21502&194.25560&34.38896&25.93&0.16&0.03&25.22&0.11&0.02&Subaru\\
21503&194.25562&34.18051&24.36&0.03&0.03&23.49&0.03&0.01&Subaru\\
21504&194.25563&34.33488&25.03&0.07&0.03&24.21&0.05&0.01&Subaru\\
21505&194.25563&34.20507&26.47&0.25&0.03&25.83&0.21&0.01&Subaru\\
21506&194.25564&34.48093&26.12&0.20&0.03&25.89&0.22&0.02&Subaru\\
21507&194.25564&34.48136&25.75&0.14&0.03&25.34&0.12&0.02&Subaru\\
21508&194.25567&34.34438&24.20&0.04&0.03&23.79&0.04&0.01&Subaru\\
21509&194.25568&34.53401&25.37&0.09&0.03&25.26&0.13&0.02&Subaru\\
21510&194.25568&34.55931&24.81&0.12&0.03&24.03&0.06&0.02&Subaru\\
21511&194.25569&34.52107&25.95&0.15&0.03&25.18&0.12&0.02&Subaru\\
21512&194.25570&34.16872&23.84&0.03&0.03&23.27&0.05&0.01&Subaru\\
21513&194.25575&34.35219&21.63&0.01&0.03&20.71&0.01&0.01&Subaru\\
21514&194.25575&34.13363&25.63&0.25&0.03&24.53&0.09&0.01&Subaru\\
21515&194.25575&34.55484&23.29&0.02&0.03&23.55&0.07&0.02&Subaru\\
21516&194.25575&34.38756&25.92&0.16&0.03&24.08&0.04&0.02&Subaru\\
21517&194.25576&34.24676&25.61&0.11&0.03&24.95&0.08&0.01&Subaru\\
21518&194.25576&34.45781&24.84&0.05&0.03&24.27&0.04&0.02&Subaru\\
21519&194.25576&34.36532&25.69&0.12&0.03&24.45&0.05&0.01&Subaru\\
21520&194.25584&34.43870&24.75&0.05&0.03&22.32&0.01&0.02&Subaru\\
21521&194.25584&34.49157&24.73&0.13&0.03&23.56&0.04&0.02&Subaru\\
21522&194.25585&34.33445&24.54&0.04&0.03&23.76&0.08&0.01&Subaru\\
21523&194.25586&34.09507&26.32&0.30&0.03&26.02&0.36&0.01&Subaru\\
21524&194.25587&34.35840&24.21&0.03&0.03&23.35&0.01&0.01&Subaru\\
21525&194.25588&34.12500&26.48&0.25&0.03&26.78&0.52&0.01&Subaru\\
21526&194.25592&34.37087&25.55&0.10&0.03&24.09&0.05&0.01&Subaru\\
21527&194.25595&34.39999&24.94&0.06&0.03&23.72&0.02&0.02&Subaru\\
21528&194.25596&34.16617&25.62&0.11&0.03&25.02&0.09&0.01&Subaru\\
21529&194.25597&34.49182&25.49&0.18&0.03&23.59&0.04&0.02&Subaru\\
21530&194.25597&34.42485&25.46&0.09&0.03&24.78&0.07&0.02&Subaru\\
21531&194.25598&34.17993&25.25&0.08&0.03&24.45&0.06&0.01&Subaru\\
21532&194.25599&34.53056&25.19&0.08&0.03&23.75&0.03&0.02&Subaru\\
21533&194.25600&34.13378&24.74&0.09&0.03&23.30&0.03&0.01&Subaru\\
21534&194.25602&34.33458&23.17&0.04&0.03&22.58&0.03&0.01&Subaru\\
21535&194.25602&34.48904&24.42&0.04&0.03&23.87&0.03&0.02&Subaru\\
21536&194.25605&34.41841&25.39&0.10&0.03&24.30&0.05&0.02&Subaru\\
21537&194.25607&34.28884&25.07&0.06&0.03&24.32&0.04&0.01&Subaru\\
21538&194.25607&34.17373&26.21&0.19&0.03&25.36&0.12&0.01&Subaru\\
21539&194.25608&34.16876&24.36&0.04&0.03&23.05&0.03&0.01&Subaru\\
21540&194.25609&34.33501&25.02&0.07&0.03&24.57&0.07&0.01&Subaru\\
21541&194.25611&34.19249&25.33&0.08&0.03&24.48&0.05&0.01&Subaru\\
21542&194.25611&34.54353&26.81&0.43&0.03&26.51&0.46&0.02&Subaru\\
21543&194.25613&34.25329&24.71&0.05&0.03&23.72&0.03&0.01&Subaru\\
21544&194.25616&34.19414&25.53&0.10&0.03&24.16&0.04&0.01&Subaru\\
21545&194.25617&34.20275&24.96&0.10&0.03&24.18&0.06&0.01&Subaru\\
21546&194.25618&34.30202&24.99&0.06&0.03&24.18&0.04&0.01&Subaru\\
21547&194.25619&34.13400&25.20&0.08&0.03&23.81&0.06&0.01&Subaru\\
21548&194.25619&34.21386&24.47&0.12&0.03&23.22&0.02&0.01&Subaru\\
21549&194.25620&34.20597&26.04&0.18&0.03&24.33&0.05&0.01&Subaru\\
21550&194.25621&34.21406&24.70&0.05&0.03&23.23&0.02&0.01&Subaru\\
21551&194.25621&34.16977&25.68&0.11&0.03&24.35&0.04&0.01&Subaru\\
21552&194.25621&34.13862&25.64&0.11&0.03&25.38&0.13&0.01&Subaru\\
21553&194.25622&34.21639&26.02&0.18&0.03&25.14&0.13&0.01&Subaru\\
21554&194.25624&34.45361&25.24&0.07&0.03&24.93&0.08&0.02&Subaru\\
21555&194.25626&34.15357&25.37&0.08&0.03&24.63&0.06&0.01&Subaru\\
21556&194.25629&34.37072&24.82&0.09&0.03&23.67&0.10&0.01&Subaru\\
21557&194.25630&34.20391&25.28&0.08&0.03&24.72&0.07&0.01&Subaru\\
21558&194.25631&34.52725&25.93&0.15&0.03&24.85&0.07&0.02&Subaru\\
21559&194.25631&34.11632&25.32&0.08&0.03&24.35&0.05&0.01&Subaru\\
21560&194.25633&34.11550&25.61&0.11&0.03&24.92&0.09&0.01&Subaru\\
21561&194.25633&34.32587&21.24&0.01&0.03&21.04&0.01&0.01&Subaru\\
21562&194.25636&34.54947&26.43&0.30&0.03&25.37&0.15&0.02&Subaru\\
21563&194.25637&34.28521&24.93&0.06&0.03&24.48&0.05&0.01&Subaru\\
21564&194.25638&34.25512&25.60&0.11&0.03&24.80&0.07&0.01&Subaru\\
21565&194.25641&34.20293&24.96&0.06&0.03&24.18&0.06&0.01&Subaru\\
21566&194.25642&34.35019&25.71&0.26&0.03&23.94&0.03&0.01&Subaru\\
21567&194.25644&34.38454&25.05&0.07&0.03&24.61&0.07&0.02&Subaru\\
21568&194.25644&34.11806&20.04&0.01&0.03&19.45&0.01&0.01&Subaru\\
21569&194.25649&34.20634&25.24&0.08&0.03&24.33&0.05&0.01&Subaru\\
21570&194.25650&34.09054&26.45&0.35&0.03&25.86&0.43&0.01&Subaru\\
21571&194.25653&34.22021&26.41&0.23&0.03&26.10&0.23&0.01&Subaru\\
21572&194.25655&34.34849&23.97&0.02&0.03&22.80&0.05&0.01&Subaru\\
21573&194.25658&34.12210&24.65&0.04&0.03&24.17&0.04&0.01&Subaru\\
21574&194.25658&34.37084&25.73&0.12&0.03&23.67&0.06&0.01&Subaru\\
21575&194.25658&34.44063&24.48&0.04&0.03&23.78&0.02&0.02&Subaru\\
21576&194.25659&34.23160&25.50&0.10&0.03&24.53&0.05&0.01&Subaru\\
21577&194.25659&34.41484&24.78&0.05&0.03&23.78&0.05&0.02&Subaru\\
21578&194.25663&34.45909&24.97&0.06&0.03&24.21&0.04&0.02&Subaru\\
21579&194.25665&34.53308&25.51&0.12&0.03&24.76&0.07&0.02&Subaru\\
21580&194.25672&34.27900&24.91&0.06&0.03&24.21&0.03&0.01&Subaru\\
21581&194.25674&34.35021&26.66&0.33&0.03&23.98&0.03&0.01&Subaru\\
21582&194.25674&34.17455&24.88&0.07&0.03&24.53&0.05&0.01&Subaru\\
21583&194.25675&34.27045&25.12&0.07&0.03&24.68&0.12&0.01&Subaru\\
21584&194.25677&34.17428&26.97&0.41&0.03&24.62&0.05&0.01&Subaru\\
21585&194.25679&34.51914&26.03&0.31&0.03&24.62&0.06&0.02&Subaru\\
21586&194.25680&34.47762&25.31&0.08&0.03&25.08&0.09&0.02&Subaru\\
21587&194.25681&34.14378&25.13&0.07&0.03&24.54&0.05&0.01&Subaru\\
21588&194.25682&34.30151&25.47&0.14&0.03&24.65&0.07&0.01&Subaru\\
21589&194.25683&34.49705&25.14&0.07&0.03&24.12&0.04&0.02&Subaru\\
21590&194.25684&34.34241&24.65&0.07&0.03&24.19&0.07&0.01&Subaru\\
21591&194.25686&34.54624&25.46&0.17&0.03&24.52&0.07&0.02&Subaru\\
21592&194.25686&34.42159&25.01&0.06&0.03&24.64&0.06&0.02&Subaru\\
21593&194.25686&34.54592&25.68&0.15&0.03&24.96&0.21&0.02&Subaru\\
21594&194.25687&34.49205&23.85&0.02&0.03&21.65&0.01&0.02&Subaru\\
21595&194.25687&34.23991&25.83&0.14&0.03&25.18&0.10&0.01&Subaru\\
21596&194.25692&34.17602&25.36&0.09&0.03&24.56&0.05&0.01&Subaru\\
21597&194.25692&34.45210&24.46&0.03&0.03&23.92&0.03&0.02&Subaru\\
21598&194.25694&34.28377&24.38&0.03&0.03&23.68&0.02&0.01&Subaru\\
21599&194.25694&34.10031&24.04&0.03&0.03&23.14&0.04&0.01&Subaru\\
21600&194.25696&34.14977&25.52&0.10&0.03&24.79&0.08&0.01&Subaru\\
21601&194.25696&34.34207&25.07&0.07&0.03&23.68&0.04&0.01&Subaru\\
21602&194.25697&34.29522&25.74&0.13&0.03&24.99&0.08&0.01&Subaru\\
21603&194.25698&34.51750&23.42&0.05&0.03&22.95&0.05&0.02&Subaru\\
21604&194.25698&34.45694&23.93&0.02&0.03&23.07&0.05&0.02&Subaru\\
21605&194.25701&34.23572&24.51&0.12&0.03&23.71&0.05&0.01&Subaru\\
21606&194.25701&34.10832&25.42&0.10&0.03&24.15&0.06&0.01&Subaru\\
21607&194.25702&34.30176&25.25&0.11&0.03&24.78&0.08&0.01&Subaru\\
21608&194.25703&34.27498&25.35&0.10&0.03&24.30&0.04&0.01&Subaru\\
21609&194.25706&34.45807&25.64&0.11&0.03&24.85&0.07&0.02&Subaru\\
21610&194.25706&34.28080&25.10&0.06&0.03&24.53&0.05&0.01&Subaru\\
21611&194.25706&34.51769&23.89&0.08&0.03&22.97&0.05&0.02&Subaru\\
21612&194.25707&34.34675&24.45&0.04&0.03&24.06&0.06&0.01&Subaru\\
21613&194.25709&34.51919&25.64&0.21&0.03&24.61&0.06&0.02&Subaru\\
21614&194.25711&34.47398&23.98&0.02&0.03&23.14&0.02&0.02&Subaru\\
21615&194.25712&34.46060&21.36&0.01&0.03&20.80&0.01&0.02&Subaru\\
21616&194.25713&34.48707&25.74&0.12&0.03&24.69&0.06&0.02&Subaru\\
21617&194.25713&34.09042&26.31&0.33&0.03&25.68&0.27&0.01&Subaru\\
21618&194.25715&34.39090&25.33&0.08&0.03&24.75&0.07&0.02&Subaru\\
21619&194.25718&34.27033&24.72&0.05&0.03&23.84&0.03&0.01&Subaru\\
21620&194.25718&34.23555&24.96&0.17&0.03&24.41&0.09&0.01&Subaru\\
21621&194.25718&34.09349&24.69&0.07&0.03&24.09&0.06&0.01&Subaru\\
21622&194.25728&34.54883&26.28&0.24&0.03&26.53&0.48&0.02&Subaru\\
21623&194.25729&34.20497&25.14&0.08&0.03&23.77&0.03&0.01&Subaru\\
21624&194.25736&34.09963&26.09&0.22&0.03&25.38&0.16&0.01&Subaru\\
21625&194.25736&34.48185&25.18&0.08&0.03&24.37&0.05&0.02&Subaru\\
21626&194.25737&34.18914&24.97&0.05&0.03&23.52&0.02&0.01&Subaru\\
21627&194.25739&34.20836&25.97&0.16&0.03&24.63&0.06&0.01&Subaru\\
21628&194.25745&34.31277&24.28&0.03&0.03&23.48&0.02&0.01&Subaru\\
21629&194.25745&34.48480&25.04&0.06&0.03&23.51&0.02&0.02&Subaru\\
21630&194.25746&34.14688&25.61&0.11&0.03&25.05&0.09&0.01&Subaru\\
21631&194.25748&34.39092&25.64&0.20&0.03&24.72&0.06&0.02&Subaru\\
21632&194.25749&34.50921&25.15&0.07&0.03&24.45&0.13&0.02&Subaru\\
21633&194.25751&34.16321&25.79&0.12&0.03&24.75&0.06&0.01&Subaru\\
21634&194.25754&34.14440&23.88&0.03&0.03&22.94&0.04&0.01&Subaru\\
21635&194.25755&34.49122&25.29&0.09&0.03&24.53&0.06&0.02&Subaru\\
21636&194.25757&34.44169&25.05&0.06&0.03&24.97&0.24&0.02&Subaru\\
21637&194.25757&34.44677&26.55&0.27&0.03&25.60&0.15&0.02&Subaru\\
21638&194.25757&34.28049&24.76&0.04&0.03&24.39&0.05&0.01&Subaru\\
21639&194.25759&34.38452&25.68&0.13&0.03&25.31&0.11&0.02&Subaru\\
21640&194.25761&34.09901&24.48&0.05&0.03&24.02&0.04&0.01&Subaru\\
21641&194.25762&34.47858&26.24&0.23&0.03&24.40&0.06&0.02&Subaru\\
21642&194.25763&34.47022&24.56&0.04&0.03&23.97&0.03&0.02&Subaru\\
21643&194.25763&34.53457&26.25&0.21&0.03&26.75&0.53&0.02&Subaru\\
21644&194.25765&34.22374&25.52&0.11&0.03&24.80&0.08&0.01&Subaru\\
21645&194.25768&34.16890&25.00&0.06&0.03&24.40&0.05&0.01&Subaru\\
21646&194.25768&34.46608&25.27&0.08&0.03&24.54&0.17&0.02&Subaru\\
21647&194.25768&34.43736&25.09&0.06&0.03&24.58&0.06&0.02&Subaru\\
21648&194.25769&34.50556&26.13&0.19&0.03&24.23&0.10&0.02&Subaru\\
21649&194.25771&34.43432&25.18&0.07&0.03&24.72&0.07&0.02&Subaru\\
21650&194.25774&34.09483&25.26&0.10&0.03&24.51&0.14&0.01&Subaru\\
21651&194.25776&34.51190&25.14&0.07&0.03&24.90&0.08&0.02&Subaru\\
21652&194.25776&34.19133&25.69&0.12&0.03&25.05&0.09&0.01&Subaru\\
21653&194.25777&34.21171&24.75&0.05&0.03&24.38&0.05&0.01&Subaru\\
21654&194.25779&34.21640&25.04&0.07&0.03&24.15&0.08&0.01&Subaru\\
21655&194.25780&34.29563&24.80&0.06&0.03&23.78&0.03&0.01&Subaru\\
21656&194.25780&34.39487&24.13&0.03&0.03&23.31&0.04&0.02&Subaru\\
21657&194.25783&34.15898&25.25&0.08&0.03&23.85&0.03&0.01&Subaru\\
21658&194.25784&34.39016&25.15&0.08&0.03&24.61&0.06&0.02&Subaru\\
21659&194.25785&34.34378&23.83&0.02&0.03&23.19&0.06&0.01&Subaru\\
21660&194.25786&34.27377&24.94&0.06&0.03&24.47&0.17&0.01&Subaru\\
21661&194.25787&34.24872&24.40&0.03&0.03&23.23&0.03&0.01&Subaru\\
21662&194.25787&34.13087&24.67&0.04&0.03&24.11&0.04&0.01&Subaru\\
21663&194.25788&34.54914&25.47&0.13&0.03&24.91&0.10&0.02&Subaru\\
21664&194.25788&34.37522&25.33&0.09&0.03&24.44&0.05&0.01&Subaru\\
21665&194.25788&34.10913&27.02&0.49&0.03&26.22&0.32&0.01&Subaru\\
21666&194.25790&34.36705&25.58&0.10&0.03&25.11&0.10&0.01&Subaru\\
21667&194.25790&34.33186&24.98&0.07&0.03&24.32&0.05&0.01&Subaru\\
21668&194.25791&34.35065&24.73&0.05&0.03&23.80&0.06&0.01&Subaru\\
21669&194.25795&34.53945&25.14&0.08&0.03&24.81&0.08&0.02&Subaru\\
21670&194.25796&34.12131&25.70&0.12&0.03&24.55&0.06&0.01&Subaru\\
21671&194.25800&34.53451&25.18&0.11&0.03&24.67&0.08&0.02&Subaru\\
21672&194.25802&34.27728&25.56&0.10&0.03&24.80&0.07&0.01&Subaru\\
21673&194.25803&34.46727&26.34&0.23&0.03&25.91&0.19&0.02&Subaru\\
21674&194.25803&34.15774&24.78&0.05&0.03&24.03&0.03&0.01&Subaru\\
21675&194.25808&34.50309&25.33&0.09&0.03&24.28&0.05&0.02&Subaru\\
21676&194.25810&34.55493&25.06&0.11&0.03&24.37&0.07&0.02&Subaru\\
21677&194.25811&34.44885&25.32&0.08&0.03&24.90&0.08&0.02&Subaru\\
21678&194.25812&34.32803&25.03&0.06&0.03&24.71&0.09&0.01&Subaru\\
21679&194.25812&34.33138&25.44&0.09&0.03&24.41&0.06&0.01&Subaru\\
21680&194.25813&34.24781&25.06&0.07&0.03&24.91&0.08&0.01&Subaru\\
21681&194.25815&34.33852&25.18&0.07&0.03&24.51&0.05&0.01&Subaru\\
21682&194.25816&34.29366&25.00&0.06&0.03&24.44&0.05&0.01&Subaru\\
21683&194.25818&34.43971&25.61&0.11&0.03&24.42&0.04&0.02&Subaru\\
21684&194.25819&34.28492&24.54&0.04&0.03&23.94&0.03&0.01&Subaru\\
21685&194.25822&34.26597&25.20&0.08&0.03&24.57&0.05&0.01&Subaru\\
21686&194.25828&34.09530&25.58&0.14&0.03&24.36&0.06&0.01&Subaru\\
21687&194.25828&34.52755&25.52&0.10&0.03&24.71&0.08&0.02&Subaru\\
21688&194.25829&34.16646&25.09&0.06&0.03&24.95&0.19&0.01&Subaru\\
21689&194.25829&34.21045&26.09&0.16&0.03&25.32&0.12&0.01&Subaru\\
21690&194.25830&34.31406&25.02&0.06&0.03&24.47&0.06&0.01&Subaru\\
21691&194.25839&34.52595&25.09&0.09&0.03&24.79&0.14&0.02&Subaru\\
21692&194.25845&34.09890&24.68&0.06&0.03&24.19&0.06&0.01&Subaru\\
21693&194.25846&34.36845&24.61&0.05&0.03&24.02&0.04&0.01&Subaru\\
21694&194.25849&34.15951&25.06&0.09&0.03&24.11&0.05&0.01&Subaru\\
21695&194.25850&34.33142&25.80&0.18&0.03&24.43&0.06&0.01&Subaru\\
21696&194.25852&34.22129&25.09&0.06&0.03&24.51&0.06&0.01&Subaru\\
21697&194.25852&34.20096&25.23&0.08&0.03&24.97&0.22&0.01&Subaru\\
21698&194.25853&34.24216&24.42&0.03&0.03&23.91&0.03&0.01&Subaru\\
21699&194.25856&34.55217&25.60&0.18&0.03&24.85&0.12&0.02&Subaru\\
21700&194.25856&34.23330&25.89&0.13&0.03&24.81&0.07&0.01&Subaru\\
21701&194.25857&34.27784&26.35&0.21&0.03&25.83&0.18&0.01&Subaru\\
21702&194.25857&34.12380&26.50&0.24&0.03&25.93&0.23&0.01&Subaru\\
21703&194.25858&34.25783&23.99&0.02&0.03&23.90&0.06&0.01&Subaru\\
21704&194.25860&34.43752&24.65&0.04&0.03&23.83&0.03&0.02&Subaru\\
21705&194.25865&34.52797&25.09&0.07&0.03&24.04&0.05&0.02&Subaru\\
21706&194.25869&34.23225&25.68&0.12&0.03&24.32&0.05&0.01&Subaru\\
21707&194.25869&34.39568&25.95&0.15&0.03&24.85&0.07&0.02&Subaru\\
21708&194.25872&34.42902&25.15&0.07&0.03&24.60&0.06&0.02&Subaru\\
21709&194.25872&34.30509&24.17&0.03&0.03&23.58&0.03&0.01&Subaru\\
21710&194.25875&34.55096&26.30&0.31&0.03&26.06&0.32&0.02&Subaru\\
21711&194.25876&34.29701&24.54&0.11&0.03&23.35&0.03&0.01&Subaru\\
21712&194.25876&34.31951&24.59&0.04&0.03&23.81&0.03&0.01&Subaru\\
21713&194.25878&34.45933&26.01&0.16&0.03&25.38&0.13&0.02&Subaru\\
21714&194.25879&34.24556&25.31&0.07&0.03&24.44&0.05&0.01&Subaru\\
21715&194.25883&34.31034&24.57&0.04&0.03&22.92&0.01&0.01&Subaru\\
21716&194.25884&34.27226&24.47&0.04&0.03&23.05&0.01&0.01&Subaru\\
21717&194.25885&34.15956&25.23&0.11&0.03&24.11&0.05&0.01&Subaru\\
21718&194.25886&34.29680&23.63&0.05&0.03&23.31&0.03&0.01&Subaru\\
21719&194.25887&34.50000&25.88&0.14&0.03&25.09&0.10&0.02&Subaru\\
21720&194.25888&34.50292&23.80&0.02&0.03&21.58&0.01&0.02&Subaru\\
21721&194.25889&34.48519&26.12&0.19&0.03&25.08&0.09&0.02&Subaru\\
21722&194.25890&34.36844&23.44&0.01&0.03&21.83&0.01&0.01&Subaru\\
21723&194.25891&34.23455&25.24&0.08&0.03&24.34&0.05&0.01&Subaru\\
21724&194.25892&34.50123&24.13&0.03&0.03&23.49&0.02&0.02&Subaru\\
21725&194.25899&34.12333&24.41&0.03&0.03&23.64&0.02&0.01&Subaru\\
21726&194.25899&34.12722&26.32&0.22&0.03&25.53&0.19&0.01&Subaru\\
21727&194.25899&34.17780&24.28&0.03&0.03&23.40&0.02&0.01&Subaru\\
21728&194.25903&34.35695&26.84&0.36&0.03&26.12&0.26&0.01&Subaru\\
21729&194.25904&34.27616&22.86&0.01&0.03&22.20&0.01&0.01&Subaru\\
21730&194.25909&34.19132&25.20&0.07&0.03&24.89&0.08&0.01&Subaru\\
21731&194.25915&34.31341&25.42&0.11&0.03&24.64&0.09&0.01&Subaru\\
21732&194.25915&34.49119&25.19&0.07&0.03&24.40&0.05&0.02&Subaru\\
21733&194.25917&34.09113&25.77&0.21&0.03&24.94&0.13&0.01&Subaru\\
21734&194.25918&34.26504&24.80&0.06&0.03&23.55&0.04&0.01&Subaru\\
21735&194.25918&34.31376&24.47&0.05&0.03&23.97&0.07&0.01&Subaru\\
21736&194.25919&34.27877&25.62&0.11&0.03&25.26&0.10&0.01&Subaru\\
21737&194.25919&34.16688&24.46&0.04&0.03&23.57&0.03&0.01&Subaru\\
21738&194.25921&34.42927&23.56&0.01&0.03&22.54&0.01&0.02&Subaru\\
21739&194.25924&34.50561&25.74&0.12&0.03&25.48&0.14&0.02&Subaru\\
21740&194.25926&34.22436&25.53&0.10&0.03&24.06&0.04&0.01&Subaru\\
21741&194.25926&34.31404&24.95&0.09&0.03&23.53&0.04&0.01&Subaru\\
21742&194.25930&34.10170&25.28&0.11&0.03&24.10&0.13&0.01&Subaru\\
21743&194.25930&34.43636&26.32&0.21&0.03&26.20&0.26&0.02&Subaru\\
21744&194.25930&34.12571&26.12&0.18&0.03&25.24&0.19&0.01&Subaru\\
21745&194.25931&34.40624&25.11&0.07&0.03&24.18&0.03&0.02&Subaru\\
21746&194.25935&34.48490&25.10&0.07&0.03&24.39&0.05&0.02&Subaru\\
21747&194.25938&34.10314&25.80&0.16&0.03&25.17&0.14&0.01&Subaru\\
21748&194.25939&34.26650&25.86&0.13&0.03&25.53&0.13&0.01&Subaru\\
21749&194.25939&34.30493&23.80&0.02&0.03&23.20&0.04&0.01&Subaru\\
21750&194.25940&34.45550&24.50&0.04&0.03&22.82&0.01&0.02&Subaru\\
21751&194.25941&34.10243&25.36&0.11&0.03&25.24&0.16&0.01&Subaru\\
21752&194.25943&34.43248&24.04&0.02&0.03&23.43&0.02&0.02&Subaru\\
21753&194.25947&34.38277&24.94&0.06&0.03&24.05&0.04&0.02&Subaru\\
21754&194.25949&34.38600&25.56&0.10&0.03&24.45&0.05&0.02&Subaru\\
21755&194.25949&34.30173&24.19&0.03&0.03&23.58&0.02&0.01&Subaru\\
21756&194.25950&34.54396&25.46&0.11&0.03&24.47&0.06&0.02&Subaru\\
21757&194.25952&34.29439&24.72&0.05&0.03&24.61&0.08&0.01&Subaru\\
21758&194.25956&34.08943&26.12&0.25&0.03&26.14&0.40&0.01&Subaru\\
21759&194.25957&34.10006&23.96&0.03&0.03&23.25&0.02&0.01&Subaru\\
21760&194.25958&34.45207&24.70&0.04&0.03&22.37&0.01&0.02&Subaru\\
21761&194.25959&34.20251&24.92&0.06&0.03&24.53&0.05&0.01&Subaru\\
21762&194.25961&34.55652&26.74&0.50&0.03&26.42&0.49&0.02&Subaru\\
21763&194.25966&34.40566&24.77&0.05&0.03&24.31&0.06&0.02&Subaru\\
21764&194.25968&34.09772&24.62&0.06&0.03&24.13&0.10&0.01&Subaru\\
21765&194.25971&34.12528&26.27&0.19&0.03&25.78&0.21&0.01&Subaru\\
21766&194.25971&34.23786&25.50&0.10&0.03&24.86&0.07&0.01&Subaru\\
21767&194.25974&34.55509&26.62&0.49&0.03&25.58&0.25&0.02&Subaru\\
21768&194.25976&34.31068&24.53&0.04&0.03&23.68&0.02&0.01&Subaru\\
21769&194.25976&34.36224&24.55&0.03&0.03&23.53&0.02&0.01&Subaru\\
21770&194.25978&34.21589&24.49&0.04&0.03&24.22&0.09&0.01&Subaru\\
21771&194.25981&34.32883&25.41&0.10&0.03&24.74&0.06&0.01&Subaru\\
21772&194.25983&34.17739&24.90&0.05&0.03&24.33&0.06&0.01&Subaru\\
21773&194.25985&34.50109&24.16&0.03&0.03&22.89&0.01&0.02&Subaru\\
21774&194.25986&34.31619&25.83&0.13&0.03&25.01&0.09&0.01&Subaru\\
21775&194.25987&34.20192&24.29&0.03&0.03&22.65&0.01&0.01&Subaru\\
21776&194.25988&34.51030&24.19&0.03&0.03&23.44&0.02&0.02&Subaru\\
21777&194.25993&34.29479&23.91&0.02&0.03&23.11&0.01&0.01&Subaru\\
21778&194.25994&34.45389&24.90&0.06&0.03&23.42&0.02&0.02&Subaru\\
21779&194.25994&34.09789&23.83&0.05&0.03&22.88&0.02&0.01&Subaru\\
21780&194.25998&34.11534&26.38&0.26&0.03&25.16&0.12&0.01&Subaru\\
21781&194.25998&34.19409&25.23&0.08&0.03&24.38&0.08&0.01&Subaru\\
21782&194.25999&34.14478&23.90&0.02&0.03&23.79&0.10&0.01&Subaru\\
21783&194.26002&34.23052&25.04&0.06&0.03&24.17&0.04&0.01&Subaru\\
21784&194.26003&34.51583&24.00&0.02&0.03&23.35&0.02&0.02&Subaru\\
21785&194.26005&34.37092&24.03&0.02&0.03&23.07&0.01&0.01&Subaru\\
21786&194.26005&34.20237&24.59&0.05&0.03&23.95&0.04&0.01&Subaru\\
21787&194.26005&34.31298&23.98&0.02&0.03&23.37&0.02&0.01&Subaru\\
21788&194.26006&34.18738&24.70&0.04&0.03&23.91&0.03&0.01&Subaru\\
21789&194.26006&34.17441&25.50&0.09&0.03&25.06&0.10&0.01&Subaru\\
21790&194.26007&34.19015&25.97&0.15&0.03&24.93&0.08&0.01&Subaru\\
21791&194.26009&34.34702&25.10&0.09&0.03&24.48&0.05&0.01&Subaru\\
21792&194.26011&34.21336&24.06&0.02&0.03&22.66&0.01&0.01&Subaru\\
21793&194.26013&34.29548&25.45&0.09&0.03&24.48&0.05&0.01&Subaru\\
21794&194.26014&34.17851&26.16&0.18&0.03&25.41&0.13&0.01&Subaru\\
21795&194.26015&34.29678&24.16&0.03&0.03&23.16&0.02&0.01&Subaru\\
21796&194.26017&34.38590&24.72&0.05&0.03&23.48&0.02&0.02&Subaru\\
21797&194.26017&34.30999&25.93&0.15&0.03&25.12&0.09&0.01&Subaru\\
21798&194.26019&34.42245&25.02&0.10&0.03&24.03&0.06&0.02&Subaru\\
21799&194.26021&34.36297&24.55&0.04&0.03&23.48&0.02&0.01&Subaru\\
21800&194.26025&34.27619&24.74&0.04&0.03&24.12&0.05&0.01&Subaru\\
21801&194.26026&34.35042&25.50&0.10&0.03&25.09&0.10&0.01&Subaru\\
21802&194.26029&34.20505&25.87&0.15&0.03&24.95&0.08&0.01&Subaru\\
21803&194.26030&34.14159&24.27&0.03&0.03&23.69&0.02&0.01&Subaru\\
21804&194.26032&34.43895&24.42&0.04&0.03&23.93&0.03&0.02&Subaru\\
21805&194.26033&34.25032&24.72&0.05&0.03&24.02&0.04&0.01&Subaru\\
21806&194.26035&34.32693&25.59&0.11&0.03&24.84&0.07&0.01&Subaru\\
21807&194.26036&34.35388&24.66&0.07&0.03&23.96&0.04&0.01&Subaru\\
21808&194.26038&34.27417&24.69&0.04&0.03&23.95&0.03&0.01&Subaru\\
21809&194.26039&34.18880&25.06&0.06&0.03&24.41&0.08&0.01&Subaru\\
21810&194.26040&34.22532&23.92&0.02&0.03&23.27&0.02&0.01&Subaru\\
21811&194.26043&34.38922&24.89&0.05&0.03&24.30&0.09&0.02&Subaru\\
21812&194.26044&34.55151&26.09&0.29&0.03&25.79&0.25&0.02&Subaru\\
21813&194.26046&34.54396&25.92&0.33&0.03&24.82&0.09&0.02&Subaru\\
21814&194.26047&34.19447&25.47&0.10&0.03&25.02&0.08&0.01&Subaru\\
21815&194.26051&34.42232&25.42&0.15&0.03&24.60&0.12&0.02&Subaru\\
21816&194.26053&34.33693&24.76&0.05&0.03&24.15&0.04&0.01&Subaru\\
21817&194.26056&34.18007&25.52&0.10&0.03&24.90&0.08&0.01&Subaru\\
21818&194.26059&34.31723&24.75&0.05&0.03&22.92&0.01&0.01&Subaru\\
21819&194.26060&34.22629&25.30&0.08&0.03&24.32&0.05&0.01&Subaru\\
21820&194.26061&34.46308&24.43&0.03&0.03&23.99&0.07&0.02&Subaru\\
21821&194.26064&34.36870&25.35&0.09&0.03&24.41&0.04&0.01&Subaru\\
21822&194.26066&34.29325&25.27&0.08&0.03&24.62&0.07&0.01&Subaru\\
21823&194.26069&34.24776&25.44&0.09&0.03&24.31&0.04&0.01&Subaru\\
21824&194.26073&34.44001&25.49&0.10&0.03&24.27&0.04&0.02&Subaru\\
21825&194.26077&34.19523&25.44&0.09&0.03&24.55&0.05&0.01&Subaru\\
21826&194.26079&34.31668&24.79&0.05&0.03&24.08&0.04&0.01&Subaru\\
21827&194.26081&34.15147&24.94&0.06&0.03&24.36&0.06&0.01&Subaru\\
21828&194.26083&34.50278&24.48&0.04&0.03&23.05&0.03&0.02&Subaru\\
21829&194.26085&34.34805&25.52&0.11&0.03&24.86&0.07&0.01&Subaru\\
21830&194.26087&34.26072&25.38&0.10&0.03&24.67&0.06&0.01&Subaru\\
21831&194.26089&34.55829&26.37&0.35&0.03&26.35&0.51&0.02&Subaru\\
21832&194.26090&34.45155&26.53&0.42&0.03&23.63&0.09&0.02&Subaru\\
21833&194.26091&34.46325&24.13&0.04&0.03&23.39&0.03&0.02&Subaru\\
21834&194.26092&34.47263&25.09&0.06&0.03&24.40&0.08&0.02&Subaru\\
21835&194.26103&34.27515&24.58&0.04&0.03&24.20&0.11&0.01&Subaru\\
21836&194.26107&34.17889&24.90&0.05&0.03&24.79&0.16&0.01&Subaru\\
21837&194.26112&34.16411&24.79&0.05&0.03&23.96&0.03&0.01&Subaru\\
21838&194.26114&34.13738&25.16&0.07&0.03&24.84&0.15&0.01&Subaru\\
21839&194.26115&34.32858&25.73&0.13&0.03&25.07&0.10&0.01&Subaru\\
21840&194.26123&34.30050&25.61&0.11&0.03&25.03&0.09&0.01&Subaru\\
21841&194.26124&34.45165&24.15&0.09&0.03&22.65&0.03&0.02&Subaru\\
21842&194.26124&34.26044&27.19&0.47&0.03&25.86&0.18&0.01&Subaru\\
21843&194.26127&34.49866&24.75&0.05&0.03&23.91&0.03&0.02&Subaru\\
21844&194.26128&34.38674&25.57&0.11&0.03&25.07&0.10&0.02&Subaru\\
21845&194.26128&34.50465&26.06&0.16&0.03&25.63&0.15&0.02&Subaru\\
21846&194.26128&34.49712&24.91&0.05&0.03&23.65&0.03&0.02&Subaru\\
21847&194.26130&34.10956&25.81&0.16&0.03&24.25&0.05&0.01&Subaru\\
21848&194.26134&34.42314&26.52&0.27&0.03&25.16&0.10&0.02&Subaru\\
21849&194.26134&34.31369&24.80&0.05&0.03&24.22&0.04&0.01&Subaru\\
21850&194.26136&34.29806&25.68&0.11&0.03&25.23&0.10&0.01&Subaru\\
21851&194.26136&34.26067&25.23&0.14&0.03&24.92&0.25&0.01&Subaru\\
21852&194.26138&34.13002&25.45&0.09&0.03&24.00&0.04&0.01&Subaru\\
21853&194.26139&34.26796&24.57&0.04&0.03&23.77&0.03&0.01&Subaru\\
21854&194.26140&34.49217&24.04&0.04&0.03&23.28&0.03&0.02&Subaru\\
21855&194.26141&34.22590&25.51&0.10&0.03&25.46&0.14&0.01&Subaru\\
21856&194.26147&34.09791&25.63&0.15&0.03&23.98&0.04&0.01&Subaru\\
21857&194.26150&34.33205&25.69&0.12&0.03&24.87&0.07&0.01&Subaru\\
21858&194.26150&34.26367&25.60&0.11&0.03&25.07&0.09&0.01&Subaru\\
21859&194.26154&34.32985&24.97&0.06&0.03&23.98&0.03&0.01&Subaru\\
21860&194.26156&34.25013&22.06&0.01&0.03&20.97&0.01&0.01&Subaru\\
21861&194.26162&34.52064&23.29&0.01&0.03&22.43&0.01&0.02&Subaru\\
21862&194.26163&34.55995&26.06&0.26&0.03&25.13&0.20&0.02&Subaru\\
21863&194.26163&34.46782&25.13&0.07&0.03&24.72&0.08&0.02&Subaru\\
21864&194.26165&34.50716&26.48&0.42&0.03&24.34&0.11&0.02&Subaru\\
21865&194.26165&34.52952&24.92&0.07&0.03&24.61&0.10&0.02&Subaru\\
21866&194.26166&34.16853&25.34&0.09&0.03&24.49&0.06&0.01&Subaru\\
21867&194.26167&34.49802&24.58&0.08&0.03&23.35&0.04&0.02&Subaru\\
21868&194.26168&34.49969&24.47&0.04&0.03&23.83&0.02&0.02&Subaru\\
21869&194.26169&34.28550&24.84&0.05&0.03&24.24&0.04&0.01&Subaru\\
21870&194.26174&34.49242&25.37&0.10&0.03&24.53&0.12&0.02&Subaru\\
21871&194.26179&34.39886&23.76&0.02&0.03&22.59&0.01&0.02&Subaru\\
21872&194.26179&34.55911&26.20&0.28&0.03&26.11&0.41&0.02&Subaru\\
21873&194.26179&34.24248&25.52&0.10&0.03&24.95&0.08&0.01&Subaru\\
21874&194.26179&34.14275&25.07&0.06&0.03&24.40&0.05&0.01&Subaru\\
21875&194.26180&34.49072&24.38&0.03&0.03&23.80&0.03&0.02&Subaru\\
21876&194.26182&34.09800&25.91&0.29&0.03&23.99&0.04&0.01&Subaru\\
21877&194.26183&34.33455&25.58&0.12&0.03&24.63&0.06&0.01&Subaru\\
21878&194.26184&34.09626&25.20&0.10&0.03&24.59&0.08&0.01&Subaru\\
21879&194.26186&34.26588&23.57&0.02&0.03&21.04&0.01&0.01&Subaru\\
21880&194.26188&34.33145&25.16&0.07&0.03&24.52&0.05&0.01&Subaru\\
21881&194.26189&34.30048&24.98&0.07&0.03&23.84&0.02&0.01&Subaru\\
21882&194.26196&34.11381&24.57&0.05&0.03&22.97&0.02&0.01&Subaru\\
21883&194.26196&34.10088&24.29&0.04&0.03&23.55&0.05&0.01&Subaru\\
21884&194.26197&34.43324&25.30&0.08&0.03&24.63&0.06&0.02&Subaru\\
21885&194.26197&34.32792&24.88&0.05&0.03&22.44&0.02&0.01&Subaru\\
21886&194.26198&34.25562&25.58&0.11&0.03&24.77&0.07&0.01&Subaru\\
21887&194.26200&34.50722&24.75&0.08&0.03&24.27&0.11&0.02&Subaru\\
21888&194.26204&34.14606&25.32&0.08&0.03&24.44&0.05&0.01&Subaru\\
21889&194.26204&34.14545&25.48&0.10&0.03&24.96&0.09&0.01&Subaru\\
21890&194.26204&34.36554&26.36&0.22&0.03&25.77&0.19&0.01&Subaru\\
21891&194.26205&34.51137&24.84&0.06&0.03&24.58&0.11&0.02&Subaru\\
21892&194.26206&34.31708&25.28&0.08&0.03&24.52&0.05&0.01&Subaru\\
21893&194.26206&34.47030&25.37&0.09&0.03&24.77&0.08&0.02&Subaru\\
21894&194.26209&34.17588&25.71&0.12&0.03&25.07&0.10&0.01&Subaru\\
21895&194.26214&34.10070&24.25&0.08&0.03&23.58&0.03&0.01&Subaru\\
21896&194.26218&34.52085&25.66&0.17&0.03&25.14&0.14&0.02&Subaru\\
21897&194.26222&34.26937&25.31&0.09&0.03&25.05&0.09&0.01&Subaru\\
21898&194.26222&34.21687&25.08&0.07&0.03&24.39&0.05&0.01&Subaru\\
21899&194.26235&34.09187&26.27&0.31&0.03&26.02&0.40&0.01&Subaru\\
21900&194.26236&34.48340&25.64&0.11&0.03&24.85&0.07&0.02&Subaru\\
21901&194.26238&34.51365&25.04&0.06&0.03&23.91&0.03&0.02&Subaru\\
21902&194.26240&34.52539&26.61&0.27&0.03&26.25&0.29&0.02&Subaru\\
21903&194.26241&34.38257&25.61&0.10&0.03&24.88&0.08&0.01&Subaru\\
21904&194.26242&34.37045&26.56&0.25&0.03&25.76&0.17&0.01&Subaru\\
21905&194.26242&34.46923&24.91&0.05&0.03&23.63&0.02&0.02&Subaru\\
21906&194.26249&34.10535&25.56&0.18&0.03&25.18&0.14&0.01&Subaru\\
21907&194.26250&34.22056&24.81&0.05&0.03&24.20&0.04&0.01&Subaru\\
21908&194.26251&34.23565&23.97&0.08&0.03&23.22&0.02&0.01&Subaru\\
21909&194.26253&34.35199&26.32&0.20&0.03&25.80&0.18&0.01&Subaru\\
21910&194.26255&34.26675&25.02&0.05&0.03&24.02&0.03&0.01&Subaru\\
21911&194.26256&34.35317&23.88&0.02&0.03&23.04&0.01&0.01&Subaru\\
21912&194.26257&34.09836&23.67&0.02&0.03&22.93&0.06&0.01&Subaru\\
21913&194.26261&34.19504&26.12&0.18&0.03&24.98&0.09&0.01&Subaru\\
21914&194.26263&34.41072&24.75&0.05&0.03&24.24&0.04&0.02&Subaru\\
21915&194.26264&34.52725&25.82&0.14&0.03&25.08&0.09&0.02&Subaru\\
21916&194.26266&34.33022&25.30&0.08&0.03&24.52&0.05&0.01&Subaru\\
21917&194.26266&34.50116&25.40&0.10&0.03&24.36&0.04&0.02&Subaru\\
21918&194.26267&34.51367&25.15&0.17&0.03&24.22&0.06&0.02&Subaru\\
21919&194.26269&34.49109&24.72&0.05&0.03&23.27&0.01&0.02&Subaru\\
21920&194.26271&34.50180&25.17&0.13&0.03&24.17&0.04&0.02&Subaru\\
21921&194.26271&34.54164&25.38&0.12&0.03&25.71&0.25&0.02&Subaru\\
21922&194.26271&34.41486&24.25&0.03&0.03&23.39&0.02&0.02&Subaru\\
21923&194.26271&34.14520&25.16&0.07&0.03&24.51&0.06&0.01&Subaru\\
21924&194.26271&34.16767&24.26&0.03&0.03&23.59&0.02&0.01&Subaru\\
21925&194.26274&34.15689&23.77&0.02&0.03&22.70&0.01&0.01&Subaru\\
21926&194.26275&34.26488&24.72&0.04&0.03&23.73&0.05&0.01&Subaru\\
21927&194.26278&34.54986&25.08&0.10&0.03&24.39&0.06&0.02&Subaru\\
21928&194.26279&34.25277&24.00&0.02&0.03&23.70&0.02&0.01&Subaru\\
21929&194.26280&34.26809&26.03&0.16&0.03&25.84&0.20&0.01&Subaru\\
21930&194.26281&34.33639&26.01&0.16&0.03&25.27&0.10&0.01&Subaru\\
21931&194.26285&34.09634&25.52&0.12&0.03&24.84&0.23&0.01&Subaru\\
21932&194.26285&34.19854&24.80&0.05&0.03&23.98&0.07&0.01&Subaru\\
21933&194.26287&34.32342&25.13&0.07&0.03&24.16&0.04&0.01&Subaru\\
21934&194.26294&34.09009&25.15&0.11&0.03&24.58&0.10&0.01&Subaru\\
21935&194.26298&34.21044&26.22&0.20&0.03&25.89&0.19&0.01&Subaru\\
21936&194.26299&34.27332&22.12&0.01&0.03&19.35&0.01&0.01&Subaru\\
21937&194.26301&34.50179&26.74&0.34&0.03&24.24&0.04&0.02&Subaru\\
21938&194.26303&34.26499&24.60&0.08&0.03&23.41&0.04&0.01&Subaru\\
21939&194.26304&34.20803&25.26&0.11&0.03&25.15&0.14&0.01&Subaru\\
21940&194.26305&34.23621&24.66&0.04&0.03&24.13&0.04&0.01&Subaru\\
21941&194.26305&34.46675&25.26&0.09&0.03&23.72&0.02&0.02&Subaru\\
21942&194.26306&34.53385&25.78&0.15&0.03&24.67&0.06&0.02&Subaru\\
21943&194.26306&34.26701&25.27&0.07&0.03&24.67&0.07&0.01&Subaru\\
21944&194.26306&34.26581&26.28&0.20&0.03&25.10&0.10&0.01&Subaru\\
21945&194.26307&34.25956&24.91&0.06&0.03&23.47&0.02&0.01&Subaru\\
21946&194.26308&34.10622&24.97&0.07&0.03&22.71&0.01&0.01&Subaru\\
21947&194.26309&34.50632&26.89&0.37&0.03&25.96&0.20&0.02&Subaru\\
21948&194.26310&34.43291&21.85&0.01&0.03&21.39&0.01&0.02&Subaru\\
21949&194.26311&34.13982&24.31&0.03&0.03&22.19&0.01&0.01&Subaru\\
21950&194.26311&34.48880&24.35&0.04&0.03&23.87&0.07&0.02&Subaru\\
21951&194.26314&34.29422&25.74&0.12&0.03&25.62&0.17&0.01&Subaru\\
21952&194.26315&34.38891&25.23&0.08&0.03&24.54&0.06&0.02&Subaru\\
21953&194.26315&34.42596&24.85&0.05&0.03&24.70&0.12&0.02&Subaru\\
21954&194.26317&34.43874&25.50&0.10&0.03&25.14&0.15&0.02&Subaru\\
21955&194.26319&34.26310&27.20&0.49&0.03&25.69&0.16&0.01&Subaru\\
21956&194.26321&34.25577&25.38&0.08&0.03&24.51&0.06&0.01&Subaru\\
21957&194.26323&34.36425&25.54&0.10&0.03&25.11&0.10&0.01&Subaru\\
21958&194.26324&34.30553&24.25&0.08&0.03&23.26&0.02&0.01&Subaru\\
21959&194.26325&34.33335&26.77&0.35&0.03&26.42&0.36&0.01&Subaru\\
21960&194.26325&34.18734&25.88&0.14&0.03&25.56&0.15&0.01&Subaru\\
21961&194.26326&34.54782&26.71&0.40&0.03&26.07&0.32&0.02&Subaru\\
21962&194.26326&34.20779&26.02&0.16&0.03&25.06&0.12&0.01&Subaru\\
21963&194.26326&34.10737&22.51&0.01&0.03&21.83&0.01&0.01&Subaru\\
21964&194.26327&34.50555&26.03&0.17&0.03&24.43&0.05&0.02&Subaru\\
21965&194.26330&34.47106&24.07&0.02&0.03&23.58&0.02&0.02&Subaru\\
21966&194.26331&34.39443&26.36&0.23&0.03&25.08&0.11&0.02&Subaru\\
21967&194.26334&34.11994&24.41&0.04&0.03&22.36&0.01&0.01&Subaru\\
21968&194.26334&34.44306&26.39&0.22&0.03&25.67&0.17&0.02&Subaru\\
21969&194.26338&34.15244&24.70&0.05&0.03&24.09&0.04&0.01&Subaru\\
21970&194.26338&34.24091&25.24&0.07&0.03&23.57&0.02&0.01&Subaru\\
21971&194.26339&34.55552&25.15&0.13&0.03&23.67&0.04&0.02&Subaru\\
21972&194.26343&34.35703&25.46&0.11&0.03&24.48&0.05&0.01&Subaru\\
21973&194.26345&34.31085&25.40&0.10&0.03&24.07&0.04&0.01&Subaru\\
21974&194.26345&34.17040&25.71&0.13&0.03&25.27&0.17&0.01&Subaru\\
21975&194.26350&34.30542&23.88&0.06&0.03&23.04&0.01&0.01&Subaru\\
21976&194.26350&34.32048&22.99&0.01&0.03&22.25&0.04&0.01&Subaru\\
21977&194.26351&34.35192&25.98&0.15&0.03&25.42&0.12&0.01&Subaru\\
21978&194.26354&34.55901&26.77&0.53&0.03&26.48&0.53&0.02&Subaru\\
21979&194.26354&34.26865&25.54&0.10&0.03&25.22&0.12&0.01&Subaru\\
21980&194.26356&34.25623&24.63&0.04&0.03&23.11&0.02&0.01&Subaru\\
21981&194.26357&34.55097&24.42&0.05&0.03&23.40&0.06&0.02&Subaru\\
21982&194.26358&34.21265&25.77&0.13&0.03&24.86&0.07&0.01&Subaru\\
21983&194.26360&34.51574&25.06&0.07&0.03&24.36&0.05&0.02&Subaru\\
21984&194.26361&34.48762&25.47&0.22&0.03&24.42&0.05&0.02&Subaru\\
21985&194.26361&34.35667&25.07&0.07&0.03&24.74&0.10&0.01&Subaru\\
21986&194.26362&34.42254&22.86&0.01&0.03&22.28&0.01&0.02&Subaru\\
21987&194.26364&34.11423&25.75&0.16&0.03&23.84&0.07&0.01&Subaru\\
21988&194.26364&34.24844&25.87&0.14&0.03&25.11&0.10&0.01&Subaru\\
21989&194.26365&34.43058&22.93&0.04&0.03&22.36&0.01&0.02&Subaru\\
21990&194.26366&34.54762&25.86&0.22&0.03&24.97&0.11&0.02&Subaru\\
21991&194.26368&34.44568&25.19&0.07&0.03&23.96&0.04&0.02&Subaru\\
21992&194.26368&34.47075&24.45&0.04&0.03&24.72&0.07&0.02&Subaru\\
21993&194.26375&34.44778&26.14&0.19&0.03&25.12&0.11&0.02&Subaru\\
21994&194.26378&34.17090&25.80&0.14&0.03&25.28&0.11&0.01&Subaru\\
21995&194.26381&34.48779&25.38&0.19&0.03&25.63&0.17&0.02&Subaru\\
21996&194.26382&34.55813&25.26&0.14&0.03&23.53&0.03&0.02&Subaru\\
21997&194.26383&34.38813&24.87&0.06&0.03&24.19&0.04&0.02&Subaru\\
21998&194.26383&34.43974&25.03&0.06&0.03&23.86&0.03&0.02&Subaru\\
21999&194.26384&34.28622&23.94&0.04&0.03&23.86&0.06&0.01&Subaru\\
22000&194.26385&34.28594&24.21&0.03&0.03&24.05&0.07&0.01&Subaru\\
22001&194.26385&34.10179&25.17&0.08&0.03&24.21&0.05&0.01&Subaru\\
22002&194.26387&34.27437&26.63&0.26&0.03&26.39&0.30&0.01&Subaru\\
22003&194.26388&34.45751&25.77&0.14&0.03&25.03&0.08&0.02&Subaru\\
22004&194.26395&34.55626&26.19&0.34&0.03&24.99&0.13&0.02&Subaru\\
22005&194.26397&34.12588&24.98&0.06&0.03&24.20&0.04&0.01&Subaru\\
22006&194.26398&34.54789&26.34&0.30&0.03&24.99&0.11&0.02&Subaru\\
22007&194.26401&34.31646&24.61&0.04&0.03&23.96&0.03&0.01&Subaru\\
22008&194.26403&34.31922&25.64&0.10&0.03&25.24&0.11&0.01&Subaru\\
22009&194.26403&34.10857&25.76&0.18&0.03&24.48&0.07&0.01&Subaru\\
22010&194.26404&34.10891&25.17&0.10&0.03&24.63&0.07&0.01&Subaru\\
22011&194.26409&34.36617&25.09&0.07&0.03&24.17&0.04&0.01&Subaru\\
22012&194.26410&34.18561&25.66&0.13&0.03&24.71&0.07&0.01&Subaru\\
22013&194.26411&34.35422&26.22&0.21&0.03&24.92&0.08&0.01&Subaru\\
22014&194.26411&34.18054&25.42&0.08&0.03&24.44&0.05&0.01&Subaru\\
22015&194.26416&34.37419&25.25&0.08&0.03&24.62&0.06&0.01&Subaru\\
22016&194.26418&34.38165&25.84&0.16&0.03&24.87&0.07&0.01&Subaru\\
22017&194.26418&34.33612&24.57&0.04&0.03&23.75&0.03&0.01&Subaru\\
22018&194.26420&34.54435&23.68&0.03&0.03&22.72&0.02&0.02&Subaru\\
22019&194.26420&34.14073&25.22&0.07&0.03&24.40&0.05&0.01&Subaru\\
22020&194.26421&34.28520&25.07&0.07&0.03&24.27&0.04&0.01&Subaru\\
22021&194.26421&34.36562&23.75&0.02&0.03&22.99&0.02&0.01&Subaru\\
22022&194.26422&34.09871&23.85&0.03&0.03&22.31&0.01&0.01&Subaru\\
22023&194.26423&34.26598&24.35&0.03&0.03&22.81&0.01&0.01&Subaru\\
22024&194.26426&34.47096&25.13&0.09&0.03&23.91&0.03&0.02&Subaru\\
22025&194.26426&34.29155&25.88&0.13&0.03&25.49&0.13&0.01&Subaru\\
22026&194.26426&34.31135&26.18&0.26&0.03&26.59&0.47&0.01&Subaru\\
22027&194.26427&34.29489&25.44&0.08&0.03&24.77&0.07&0.01&Subaru\\
22028&194.26430&34.39263&24.87&0.05&0.03&23.46&0.08&0.02&Subaru\\
22029&194.26430&34.16633&24.66&0.04&0.03&24.34&0.08&0.01&Subaru\\
22030&194.26432&34.28008&25.86&0.14&0.03&25.24&0.11&0.01&Subaru\\
22031&194.26433&34.17475&25.87&0.14&0.03&25.60&0.16&0.01&Subaru\\
22032&194.26437&34.56002&25.62&0.17&0.03&25.14&0.16&0.02&Subaru\\
22033&194.26438&34.33243&24.71&0.04&0.03&24.04&0.03&0.01&Subaru\\
22034&194.26439&34.34116&25.23&0.08&0.03&25.79&0.18&0.01&Subaru\\
22035&194.26440&34.22480&25.03&0.07&0.03&24.02&0.04&0.01&Subaru\\
22036&194.26442&34.17969&24.72&0.05&0.03&23.66&0.03&0.01&Subaru\\
22037&194.26443&34.24417&25.60&0.13&0.03&24.34&0.06&0.01&Subaru\\
22038&194.26445&34.45327&26.52&0.51&0.03&24.97&0.09&0.02&Subaru\\
22039&194.26445&34.54940&25.83&0.20&0.03&25.24&0.30&0.02&Subaru\\
22040&194.26447&34.31107&25.46&0.11&0.03&25.05&0.10&0.01&Subaru\\
22041&194.26448&34.54411&24.24&0.04&0.03&23.38&0.04&0.02&Subaru\\
22042&194.26448&34.55810&24.04&0.04&0.03&22.96&0.02&0.02&Subaru\\
22043&194.26448&34.46942&25.28&0.09&0.03&24.71&0.07&0.02&Subaru\\
22044&194.26448&34.45352&26.82&0.36&0.03&24.98&0.09&0.02&Subaru\\
22045&194.26448&34.47462&25.72&0.16&0.03&24.66&0.14&0.02&Subaru\\
22046&194.26449&34.39361&24.35&0.03&0.03&23.64&0.02&0.02&Subaru\\
22047&194.26449&34.39146&25.44&0.10&0.03&24.69&0.07&0.02&Subaru\\
22048&194.26453&34.30125&25.61&0.11&0.03&24.91&0.08&0.01&Subaru\\
22049&194.26453&34.30566&25.81&0.33&0.03&23.77&0.02&0.01&Subaru\\
22050&194.26453&34.36732&24.86&0.06&0.03&24.05&0.03&0.01&Subaru\\
22051&194.26455&34.46554&25.84&0.14&0.03&25.75&0.18&0.02&Subaru\\
22052&194.26459&34.12304&25.78&0.13&0.03&25.03&0.09&0.01&Subaru\\
22053&194.26462&34.12607&24.78&0.05&0.03&23.87&0.03&0.01&Subaru\\
22054&194.26462&34.50073&25.07&0.07&0.03&24.11&0.04&0.02&Subaru\\
22055&194.26464&34.43969&23.81&0.02&0.03&22.87&0.02&0.02&Subaru\\
22056&194.26467&34.48232&24.82&0.05&0.03&23.31&0.02&0.02&Subaru\\
22057&194.26468&34.47100&26.02&0.18&0.03&25.38&0.12&0.02&Subaru\\
22058&194.26470&34.09428&25.14&0.11&0.03&24.90&0.23&0.01&Subaru\\
22059&194.26472&34.40635&25.54&0.10&0.03&25.03&0.08&0.02&Subaru\\
22060&194.26472&34.46873&24.73&0.05&0.03&24.12&0.04&0.02&Subaru\\
22061&194.26472&34.41163&25.60&0.10&0.03&24.55&0.05&0.02&Subaru\\
22062&194.26473&34.39503&26.31&0.22&0.03&25.30&0.11&0.02&Subaru\\
22063&194.26473&34.35909&25.70&0.13&0.03&24.07&0.03&0.01&Subaru\\
22064&194.26476&34.55487&26.65&0.48&0.03&26.29&0.45&0.02&Subaru\\
22065&194.26478&34.24495&24.85&0.05&0.03&23.26&0.01&0.01&Subaru\\
22066&194.26479&34.44468&25.60&0.11&0.03&25.36&0.24&0.02&Subaru\\
22067&194.26480&34.30574&25.12&0.17&0.03&23.74&0.02&0.01&Subaru\\
22068&194.26481&34.35187&24.34&0.03&0.03&23.56&0.02&0.01&Subaru\\
22069&194.26481&34.33883&25.09&0.07&0.03&23.76&0.02&0.01&Subaru\\
22070&194.26481&34.22722&25.96&0.15&0.03&25.35&0.11&0.01&Subaru\\
22071&194.26482&34.35956&25.29&0.08&0.03&24.57&0.06&0.01&Subaru\\
22072&194.26484&34.42658&25.43&0.09&0.03&25.00&0.09&0.02&Subaru\\
22073&194.26489&34.54949&26.58&0.40&0.03&25.98&0.26&0.02&Subaru\\
22074&194.26489&34.37836&26.76&0.37&0.03&26.07&0.23&0.01&Subaru\\
22075&194.26490&34.10671&25.24&0.21&0.03&23.90&0.05&0.01&Subaru\\
22076&194.26491&34.10626&25.33&0.20&0.03&24.29&0.12&0.01&Subaru\\
22077&194.26492&34.52363&25.30&0.08&0.03&24.87&0.08&0.02&Subaru\\
22078&194.26493&34.32418&25.50&0.11&0.03&24.58&0.06&0.01&Subaru\\
22079&194.26497&34.34537&25.48&0.10&0.03&24.89&0.08&0.01&Subaru\\
22080&194.26499&34.10650&24.59&0.11&0.03&23.40&0.03&0.01&Subaru\\
22081&194.26501&34.56018&26.46&0.41&0.03&25.80&0.30&0.02&Subaru\\
22082&194.26502&34.38414&24.98&0.07&0.03&24.39&0.07&0.01&Subaru\\
22083&194.26503&34.30859&26.59&0.28&0.03&25.43&0.12&0.01&Subaru\\
22084&194.26504&34.21705&25.38&0.09&0.03&24.36&0.05&0.01&Subaru\\
22085&194.26506&34.34103&25.06&0.06&0.03&24.48&0.05&0.01&Subaru\\
22086&194.26506&34.23677&25.47&0.09&0.03&24.25&0.04&0.01&Subaru\\
22087&194.26507&34.34000&26.99&0.41&0.03&26.15&0.26&0.01&Subaru\\
22088&194.26511&34.42838&26.43&0.24&0.03&26.12&0.26&0.02&Subaru\\
22089&194.26512&34.35310&24.47&0.04&0.03&23.68&0.03&0.01&Subaru\\
22090&194.26512&34.28040&25.63&0.11&0.03&24.76&0.06&0.01&Subaru\\
22091&194.26512&34.09523&24.56&0.05&0.03&24.79&0.20&0.01&Subaru\\
22092&194.26514&34.55469&25.53&0.19&0.03&25.12&0.15&0.02&Subaru\\
22093&194.26514&34.37304&24.95&0.06&0.03&24.41&0.04&0.01&Subaru\\
22094&194.26515&34.15705&25.92&0.14&0.03&25.19&0.11&0.01&Subaru\\
22095&194.26515&34.39780&25.31&0.08&0.03&24.86&0.07&0.02&Subaru\\
22096&194.26522&34.18248&25.52&0.10&0.03&24.95&0.26&0.01&Subaru\\
22097&194.26523&34.19575&22.63&0.01&0.03&21.26&0.01&0.01&Subaru\\
22098&194.26524&34.44082&24.02&0.04&0.03&23.33&0.05&0.02&Subaru\\
22099&194.26524&34.37400&24.56&0.06&0.03&24.13&0.04&0.01&Subaru\\
22100&194.26524&34.34450&25.16&0.08&0.03&24.18&0.04&0.01&Subaru\\
22101&194.26525&34.54777&25.98&0.21&0.03&25.74&0.23&0.02&Subaru\\
22102&194.26526&34.20670&20.91&0.01&0.03&20.25&0.01&0.01&Subaru\\
22103&194.26526&34.28798&25.15&0.07&0.03&24.33&0.05&0.01&Subaru\\
22104&194.26526&34.18686&25.84&0.14&0.03&24.97&0.08&0.01&Subaru\\
22105&194.26528&34.36899&24.66&0.04&0.03&23.47&0.02&0.01&Subaru\\
22106&194.26537&34.25334&24.04&0.06&0.03&23.79&0.04&0.01&Subaru\\
22107&194.26541&34.46460&23.95&0.02&0.03&23.02&0.02&0.02&Subaru\\
22108&194.26541&34.55778&26.74&0.47&0.03&25.87&0.28&0.02&Subaru\\
22109&194.26547&34.55275&24.56&0.06&0.03&25.15&0.18&0.02&Subaru\\
22110&194.26547&34.28826&23.02&0.01&0.03&21.66&0.01&0.01&Subaru\\
22111&194.26552&34.41388&24.39&0.03&0.03&23.59&0.02&0.02&Subaru\\
22112&194.26552&34.29236&25.09&0.07&0.03&24.28&0.04&0.01&Subaru\\
22113&194.26556&34.36608&24.13&0.02&0.03&23.55&0.02&0.01&Subaru\\
22114&194.26556&34.10571&24.60&0.05&0.03&23.85&0.07&0.01&Subaru\\
22115&194.26557&34.29683&26.07&0.15&0.03&25.23&0.11&0.01&Subaru\\
22116&194.26558&34.37929&24.66&0.04&0.03&24.04&0.04&0.01&Subaru\\
22117&194.26560&34.53287&26.98&0.44&0.03&26.06&0.25&0.02&Subaru\\
22118&194.26560&34.23333&24.62&0.05&0.03&23.07&0.01&0.01&Subaru\\
22119&194.26561&34.25318&23.63&0.04&0.03&23.46&0.04&0.01&Subaru\\
22120&194.26561&34.27626&24.44&0.04&0.03&23.97&0.03&0.01&Subaru\\
22121&194.26566&34.53496&25.03&0.07&0.03&24.33&0.12&0.02&Subaru\\
22122&194.26568&34.32095&26.54&0.29&0.03&24.82&0.07&0.01&Subaru\\
22123&194.26570&34.49168&26.27&0.20&0.03&25.64&0.16&0.02&Subaru\\
22124&194.26571&34.25413&25.06&0.07&0.03&24.32&0.05&0.01&Subaru\\
22125&194.26576&34.33559&26.31&0.21&0.03&25.20&0.11&0.01&Subaru\\
22126&194.26578&34.31188&25.08&0.07&0.03&24.14&0.04&0.01&Subaru\\
22127&194.26579&34.19504&24.64&0.05&0.03&22.60&0.01&0.01&Subaru\\
22128&194.26580&34.25033&26.49&0.26&0.03&26.15&0.33&0.01&Subaru\\
22129&194.26580&34.49895&26.07&0.17&0.03&25.14&0.10&0.02&Subaru\\
22130&194.26583&34.26945&25.04&0.07&0.03&24.49&0.06&0.01&Subaru\\
22131&194.26585&34.26485&26.11&0.20&0.03&25.36&0.12&0.01&Subaru\\
22132&194.26585&34.31255&25.24&0.08&0.03&24.63&0.06&0.01&Subaru\\
22133&194.26589&34.20806&25.55&0.10&0.03&25.10&0.09&0.01&Subaru\\
22134&194.26590&34.26627&25.05&0.06&0.03&24.75&0.12&0.01&Subaru\\
22135&194.26591&34.35961&24.99&0.06&0.03&24.71&0.15&0.01&Subaru\\
22136&194.26594&34.32819&24.93&0.06&0.03&24.40&0.05&0.01&Subaru\\
22137&194.26595&34.54621&24.07&0.04&0.03&23.53&0.06&0.02&Subaru\\
22138&194.26595&34.18239&24.98&0.06&0.03&23.15&0.01&0.01&Subaru\\
22139&194.26595&34.53917&24.33&0.03&0.03&24.71&0.17&0.02&Subaru\\
22140&194.26596&34.29494&25.69&0.11&0.03&25.16&0.10&0.01&Subaru\\
22141&194.26597&34.45005&25.49&0.11&0.03&25.11&0.10&0.02&Subaru\\
22142&194.26599&34.29784&24.41&0.03&0.03&23.70&0.03&0.01&Subaru\\
22143&194.26600&34.20421&26.09&0.17&0.03&24.94&0.08&0.01&Subaru\\
22144&194.26602&34.42323&26.62&0.31&0.03&24.37&0.04&0.02&Subaru\\
22145&194.26603&34.35761&24.04&0.02&0.03&23.96&0.04&0.01&Subaru\\
22146&194.26604&34.33262&25.06&0.08&0.03&24.69&0.06&0.01&Subaru\\
22147&194.26605&34.42348&25.03&0.11&0.03&24.30&0.04&0.02&Subaru\\
22148&194.26606&34.39098&25.65&0.11&0.03&25.04&0.08&0.02&Subaru\\
22149&194.26608&34.45495&23.73&0.02&0.03&22.67&0.01&0.02&Subaru\\
22150&194.26609&34.42605&24.20&0.03&0.03&23.79&0.03&0.02&Subaru\\
22151&194.26609&34.44929&24.76&0.05&0.03&24.13&0.04&0.02&Subaru\\
22152&194.26609&34.39282&24.69&0.05&0.03&23.88&0.03&0.02&Subaru\\
22153&194.26613&34.32301&24.28&0.04&0.03&23.46&0.02&0.01&Subaru\\
22154&194.26614&34.30083&26.66&0.31&0.03&26.22&0.29&0.01&Subaru\\
22155&194.26614&34.44379&26.19&0.21&0.03&25.14&0.09&0.02&Subaru\\
22156&194.26616&34.53094&25.29&0.09&0.03&24.99&0.09&0.02&Subaru\\
22157&194.26616&34.50104&25.18&0.08&0.03&23.88&0.02&0.02&Subaru\\
22158&194.26617&34.41600&26.15&0.19&0.03&25.44&0.12&0.02&Subaru\\
22159&194.26617&34.47421&25.33&0.09&0.03&23.62&0.02&0.02&Subaru\\
22160&194.26625&34.48714&25.96&0.15&0.03&25.35&0.12&0.02&Subaru\\
22161&194.26626&34.34177&21.76&0.01&0.03&21.65&0.01&0.01&Subaru\\
22162&194.26626&34.33213&24.61&0.05&0.03&24.12&0.03&0.01&Subaru\\
22163&194.26626&34.49676&25.34&0.09&0.03&24.75&0.06&0.02&Subaru\\
22164&194.26628&34.26496&25.39&0.09&0.03&25.00&0.10&0.01&Subaru\\
22165&194.26629&34.26587&24.96&0.05&0.03&24.05&0.04&0.01&Subaru\\
22166&194.26631&34.54938&26.94&0.50&0.03&25.74&0.22&0.02&Subaru\\
22167&194.26632&34.50492&25.59&0.11&0.03&25.01&0.09&0.02&Subaru\\
22168&194.26633&34.38520&24.97&0.07&0.03&23.89&0.05&0.01&Subaru\\
22169&194.26635&34.27360&25.03&0.07&0.03&24.05&0.08&0.01&Subaru\\
22170&194.26638&34.53878&24.26&0.03&0.03&23.20&0.02&0.02&Subaru\\
22171&194.26639&34.27168&25.92&0.14&0.03&25.18&0.09&0.01&Subaru\\
22172&194.26640&34.55781&26.08&0.27&0.03&26.38&0.52&0.02&Subaru\\
22173&194.26641&34.36192&25.12&0.07&0.03&24.73&0.06&0.01&Subaru\\
22174&194.26642&34.45324&24.87&0.08&0.03&24.02&0.08&0.02&Subaru\\
22175&194.26644&34.38486&24.23&0.03&0.03&23.54&0.03&0.01&Subaru\\
22176&194.26644&34.09722&25.31&0.11&0.03&24.88&0.10&0.01&Subaru\\
22177&194.26644&34.36868&23.87&0.02&0.03&23.43&0.02&0.01&Subaru\\
22178&194.26648&34.20170&26.02&0.14&0.03&25.48&0.14&0.01&Subaru\\
22179&194.26650&34.19722&25.76&0.13&0.03&24.95&0.08&0.01&Subaru\\
22180&194.26652&34.31236&24.55&0.04&0.03&23.60&0.03&0.01&Subaru\\
22181&194.26653&34.32426&24.93&0.07&0.03&23.73&0.02&0.01&Subaru\\
22182&194.26653&34.34262&25.91&0.15&0.03&25.21&0.10&0.01&Subaru\\
22183&194.26654&34.23433&24.67&0.04&0.03&23.33&0.02&0.01&Subaru\\
22184&194.26655&34.42790&27.18&0.46&0.03&26.95&0.53&0.02&Subaru\\
22185&194.26660&34.33236&25.49&0.10&0.03&24.91&0.08&0.01&Subaru\\
22186&194.26660&34.48081&24.50&0.04&0.03&23.75&0.02&0.02&Subaru\\
22187&194.26662&34.25228&25.79&0.13&0.03&24.54&0.05&0.01&Subaru\\
22188&194.26662&34.29876&25.04&0.06&0.03&24.50&0.05&0.01&Subaru\\
22189&194.26663&34.34399&24.23&0.03&0.03&22.87&0.02&0.01&Subaru\\
22190&194.26663&34.55928&26.15&0.32&0.03&25.19&0.15&0.02&Subaru\\
22191&194.26665&34.54784&25.40&0.12&0.03&24.42&0.06&0.02&Subaru\\
22192&194.26666&34.41189&26.36&0.24&0.03&25.79&0.17&0.02&Subaru\\
22193&194.26666&34.54506&26.47&0.49&0.03&25.70&0.21&0.02&Subaru\\
22194&194.26667&34.30473&25.72&0.12&0.03&24.65&0.06&0.01&Subaru\\
22195&194.26670&34.13623&24.38&0.03&0.03&22.73&0.01&0.01&Subaru\\
22196&194.26674&34.42933&25.44&0.09&0.03&25.07&0.09&0.02&Subaru\\
22197&194.26675&34.37953&25.08&0.07&0.03&24.95&0.12&0.01&Subaru\\
22198&194.26676&34.28339&26.19&0.18&0.03&25.38&0.12&0.01&Subaru\\
22199&194.26679&34.20950&24.50&0.04&0.03&23.06&0.02&0.01&Subaru\\
22200&194.26680&34.21598&24.03&0.02&0.03&22.69&0.03&0.01&Subaru\\
22201&194.26688&34.38839&24.84&0.06&0.03&23.68&0.03&0.01&Subaru\\
22202&194.26692&34.17682&25.90&0.13&0.03&25.41&0.12&0.01&Subaru\\
22203&194.26693&34.39533&26.25&0.19&0.03&25.52&0.13&0.02&Subaru\\
22204&194.26694&34.14098&24.64&0.04&0.03&23.73&0.03&0.01&Subaru\\
22205&194.26694&34.43752&23.58&0.01&0.03&22.90&0.02&0.02&Subaru\\
22206&194.26695&34.39578&25.54&0.09&0.03&25.08&0.09&0.02&Subaru\\
22207&194.26698&34.26789&24.08&0.02&0.03&23.53&0.02&0.01&Subaru\\
22208&194.26698&34.46401&25.42&0.09&0.03&25.42&0.16&0.02&Subaru\\
22209&194.26699&34.54590&25.34&0.11&0.03&25.19&0.19&0.02&Subaru\\
22210&194.26701&34.20933&23.77&0.04&0.03&22.75&0.03&0.01&Subaru\\
22211&194.26703&34.31908&24.20&0.07&0.03&23.67&0.09&0.01&Subaru\\
22212&194.26704&34.38010&25.24&0.08&0.03&25.26&0.15&0.01&Subaru\\
22213&194.26704&34.20336&25.37&0.09&0.03&24.57&0.06&0.01&Subaru\\
22214&194.26705&34.31438&25.42&0.09&0.03&24.72&0.08&0.01&Subaru\\
22215&194.26706&34.31807&24.63&0.04&0.03&23.48&0.05&0.01&Subaru\\
22216&194.26706&34.55667&25.84&0.29&0.03&25.99&0.41&0.02&Subaru\\
22217&194.26706&34.32250&19.78&0.02&0.03&19.18&0.01&0.01&Subaru\\
22218&194.26709&34.46567&25.29&0.07&0.03&24.20&0.04&0.02&Subaru\\
22219&194.26711&34.25969&24.08&0.02&0.03&22.98&0.01&0.01&Subaru\\
22220&194.26712&34.51635&24.09&0.02&0.03&23.99&0.12&0.02&Subaru\\
22221&194.26714&34.34856&25.70&0.11&0.03&24.62&0.06&0.01&Subaru\\
22222&194.26715&34.29674&25.89&0.14&0.03&25.34&0.12&0.01&Subaru\\
22223&194.26715&34.26881&25.53&0.09&0.03&24.91&0.08&0.01&Subaru\\
22224&194.26716&34.33065&24.65&0.04&0.03&24.22&0.04&0.01&Subaru\\
22225&194.26718&34.44845&25.86&0.14&0.03&25.03&0.09&0.02&Subaru\\
22226&194.26724&34.29906&26.02&0.16&0.03&25.49&0.13&0.01&Subaru\\
22227&194.26725&34.13204&25.76&0.13&0.03&25.22&0.12&0.01&Subaru\\
22228&194.26725&34.46777&26.01&0.15&0.03&25.45&0.14&0.02&Subaru\\
22229&194.26728&34.31300&24.62&0.04&0.03&23.85&0.02&0.01&Subaru\\
22230&194.26731&34.55773&23.81&0.04&0.03&24.42&0.13&0.02&Subaru\\
22231&194.26732&34.19186&25.96&0.16&0.03&24.10&0.04&0.01&Subaru\\
22232&194.26732&34.15098&25.84&0.14&0.03&25.18&0.11&0.01&Subaru\\
22233&194.26734&34.49095&25.95&0.16&0.03&23.69&0.02&0.02&Subaru\\
22234&194.26735&34.22903&24.79&0.05&0.03&24.30&0.04&0.01&Subaru\\
22235&194.26736&34.25491&25.02&0.06&0.03&24.37&0.05&0.01&Subaru\\
22236&194.26736&34.33835&24.86&0.05&0.03&23.65&0.02&0.01&Subaru\\
22237&194.26737&34.34557&24.56&0.04&0.03&23.91&0.03&0.01&Subaru\\
22238&194.26738&34.26668&25.39&0.09&0.03&24.37&0.08&0.01&Subaru\\
22239&194.26738&34.37654&25.08&0.08&0.03&24.39&0.05&0.01&Subaru\\
22240&194.26741&34.47418&25.80&0.13&0.03&24.66&0.06&0.02&Subaru\\
22241&194.26742&34.55649&26.30&0.33&0.03&26.19&0.41&0.02&Subaru\\
22242&194.26744&34.55801&23.57&0.04&0.03&23.09&0.07&0.02&Subaru\\
22243&194.26746&34.51126&24.97&0.06&0.03&23.57&0.02&0.02&Subaru\\
22244&194.26747&34.36343&26.82&0.36&0.03&25.79&0.19&0.01&Subaru\\
22245&194.26750&34.48818&25.20&0.07&0.03&24.35&0.05&0.02&Subaru\\
22246&194.26751&34.29370&25.29&0.08&0.03&24.26&0.04&0.01&Subaru\\
22247&194.26751&34.33151&24.59&0.04&0.03&23.81&0.10&0.01&Subaru\\
22248&194.26752&34.26692&24.58&0.07&0.03&24.33&0.08&0.01&Subaru\\
22249&194.26753&34.20071&25.24&0.07&0.03&24.92&0.09&0.01&Subaru\\
22250&194.26753&34.15984&24.32&0.03&0.03&23.52&0.02&0.01&Subaru\\
22251&194.26756&34.25285&25.00&0.06&0.03&24.71&0.07&0.01&Subaru\\
22252&194.26757&34.38464&25.67&0.12&0.03&24.24&0.04&0.01&Subaru\\
22253&194.26758&34.31926&23.40&0.05&0.03&22.92&0.03&0.01&Subaru\\
22254&194.26758&34.45305&24.33&0.03&0.03&23.49&0.06&0.02&Subaru\\
22255&194.26758&34.46734&25.69&0.12&0.03&24.77&0.07&0.02&Subaru\\
22256&194.26759&34.14245&24.50&0.04&0.03&23.57&0.02&0.01&Subaru\\
22257&194.26759&34.35357&25.73&0.13&0.03&24.97&0.08&0.01&Subaru\\
22258&194.26760&34.43082&25.21&0.08&0.03&25.00&0.10&0.02&Subaru\\
22259&194.26761&34.10980&25.72&0.14&0.03&24.78&0.08&0.01&Subaru\\
22260&194.26762&34.33698&24.63&0.04&0.03&23.82&0.03&0.01&Subaru\\
22261&194.26762&34.35842&25.34&0.11&0.03&24.70&0.06&0.01&Subaru\\
22262&194.26763&34.49227&25.36&0.09&0.03&24.93&0.10&0.02&Subaru\\
22263&194.26764&34.48474&25.53&0.10&0.03&24.58&0.06&0.02&Subaru\\
22264&194.26767&34.37679&25.96&0.19&0.03&25.08&0.11&0.01&Subaru\\
22265&194.26767&34.55779&23.99&0.08&0.03&24.13&0.10&0.02&Subaru\\
22266&194.26768&34.45431&24.98&0.08&0.03&23.48&0.02&0.02&Subaru\\
22267&194.26770&34.31638&25.71&0.12&0.03&24.83&0.07&0.01&Subaru\\
22268&194.26771&34.15576&24.83&0.05&0.03&23.99&0.03&0.01&Subaru\\
22269&194.26771&34.10148&26.82&0.44&0.03&26.49&0.49&0.01&Subaru\\
22270&194.26774&34.47199&24.83&0.05&0.03&23.41&0.03&0.02&Subaru\\
22271&194.26775&34.34251&26.10&0.18&0.03&24.84&0.07&0.01&Subaru\\
22272&194.26775&34.22975&25.90&0.15&0.03&24.31&0.07&0.01&Subaru\\
22273&194.26776&34.29829&24.04&0.02&0.03&23.26&0.01&0.01&Subaru\\
22274&194.26776&34.47843&25.79&0.12&0.03&25.43&0.13&0.02&Subaru\\
22275&194.26777&34.37647&25.28&0.10&0.03&24.79&0.08&0.01&Subaru\\
22276&194.26777&34.48498&25.97&0.27&0.03&24.60&0.06&0.02&Subaru\\
22277&194.26781&34.33885&25.43&0.09&0.03&24.65&0.07&0.01&Subaru\\
22278&194.26782&34.24243&25.05&0.06&0.03&24.12&0.04&0.01&Subaru\\
22279&194.26784&34.10699&25.75&0.15&0.03&25.02&0.13&0.01&Subaru\\
22280&194.26786&34.27522&25.54&0.09&0.03&25.09&0.14&0.01&Subaru\\
22281&194.26786&34.36693&25.74&0.12&0.03&25.17&0.09&0.01&Subaru\\
22282&194.26787&34.18976&26.71&0.31&0.03&26.49&0.36&0.01&Subaru\\
22283&194.26792&34.55977&26.52&0.42&0.03&25.55&0.24&0.02&Subaru\\
22284&194.26792&34.51819&25.13&0.07&0.03&24.00&0.03&0.02&Subaru\\
22285&194.26794&34.26959&24.10&0.02&0.03&23.54&0.05&0.01&Subaru\\
22286&194.26795&34.12645&24.29&0.03&0.03&23.73&0.03&0.01&Subaru\\
22287&194.26796&34.45409&24.34&0.05&0.03&23.54&0.02&0.02&Subaru\\
22288&194.26799&34.23443&26.36&0.23&0.03&24.98&0.09&0.01&Subaru\\
22289&194.26800&34.54573&25.32&0.12&0.03&23.92&0.04&0.02&Subaru\\
22290&194.26800&34.45282&25.98&0.15&0.03&25.51&0.25&0.02&Subaru\\
22291&194.26803&34.51668&25.11&0.10&0.03&24.89&0.12&0.02&Subaru\\
22292&194.26804&34.31034&25.50&0.10&0.03&24.66&0.07&0.01&Subaru\\
22293&194.26806&34.21254&24.05&0.03&0.03&22.96&0.05&0.01&Subaru\\
22294&194.26811&34.47182&24.66&0.06&0.03&23.29&0.02&0.02&Subaru\\
22295&194.26815&34.33888&25.67&0.19&0.03&24.66&0.07&0.01&Subaru\\
22296&194.26816&34.45180&23.70&0.02&0.03&22.88&0.01&0.02&Subaru\\
22297&194.26816&34.34426&25.24&0.08&0.03&24.43&0.05&0.01&Subaru\\
22298&194.26817&34.36656&25.94&0.15&0.03&24.83&0.07&0.01&Subaru\\
22299&194.26826&34.18360&24.33&0.03&0.03&23.81&0.07&0.01&Subaru\\
22300&194.26827&34.49681&25.57&0.11&0.03&24.92&0.08&0.02&Subaru\\
22301&194.26827&34.55812&25.23&0.17&0.03&25.52&0.36&0.02&Subaru\\
22302&194.26829&34.10509&25.57&0.14&0.03&24.88&0.12&0.01&Subaru\\
22303&194.26832&34.51679&24.53&0.10&0.03&23.65&0.03&0.02&Subaru\\
22304&194.26836&34.51656&24.87&0.09&0.03&23.66&0.03&0.02&Subaru\\
22305&194.26837&34.26472&25.74&0.13&0.03&25.36&0.11&0.01&Subaru\\
22306&194.26837&34.29808&25.59&0.11&0.03&24.88&0.07&0.01&Subaru\\
22307&194.26838&34.35186&24.79&0.05&0.03&23.85&0.04&0.01&Subaru\\
22308&194.26840&34.10550&25.08&0.08&0.03&23.58&0.09&0.01&Subaru\\
22309&194.26841&34.37877&25.49&0.11&0.03&24.96&0.08&0.01&Subaru\\
22310&194.26844&34.47276&24.94&0.06&0.03&23.82&0.03&0.02&Subaru\\
22311&194.26845&34.25639&25.74&0.13&0.03&24.71&0.06&0.01&Subaru\\
22312&194.26848&34.32039&25.49&0.09&0.03&24.89&0.08&0.01&Subaru\\
22313&194.26849&34.45254&25.75&0.13&0.03&24.98&0.13&0.02&Subaru\\
22314&194.26859&34.10220&24.78&0.08&0.03&24.09&0.06&0.01&Subaru\\
22315&194.26860&34.23696&25.57&0.10&0.03&24.70&0.06&0.01&Subaru\\
22316&194.26861&34.46365&25.69&0.12&0.03&25.20&0.15&0.02&Subaru\\
22317&194.26864&34.22400&24.83&0.05&0.03&23.52&0.02&0.01&Subaru\\
22318&194.26866&34.55076&26.34&0.33&0.03&25.51&0.19&0.02&Subaru\\
22319&194.26870&34.26796&25.18&0.07&0.03&24.85&0.17&0.01&Subaru\\
22320&194.26874&34.15391&25.35&0.08&0.03&24.33&0.04&0.01&Subaru\\
22321&194.26877&34.13053&24.72&0.05&0.03&24.07&0.04&0.01&Subaru\\
22322&194.26882&34.15772&25.78&0.13&0.03&24.53&0.05&0.01&Subaru\\
22323&194.26882&34.26159&24.87&0.05&0.03&24.45&0.05&0.01&Subaru\\
22324&194.26886&34.17252&25.52&0.09&0.03&24.89&0.07&0.01&Subaru\\
22325&194.26887&34.25668&25.72&0.12&0.03&25.17&0.10&0.01&Subaru\\
22326&194.26891&34.45576&26.73&0.29&0.03&26.47&0.36&0.02&Subaru\\
22327&194.26891&34.32510&24.69&0.06&0.03&23.83&0.03&0.01&Subaru\\
22328&194.26895&34.46727&25.87&0.13&0.03&24.91&0.07&0.02&Subaru\\
22329&194.26898&34.27110&26.04&0.17&0.03&24.47&0.06&0.01&Subaru\\
22330&194.26899&34.22888&24.76&0.06&0.03&24.29&0.09&0.01&Subaru\\
22331&194.26902&34.51102&25.16&0.08&0.03&24.88&0.08&0.02&Subaru\\
22332&194.26905&34.23624&23.66&0.02&0.03&22.89&0.02&0.01&Subaru\\
22333&194.26908&34.48719&25.77&0.12&0.03&25.15&0.11&0.02&Subaru\\
22334&194.26910&34.36560&25.61&0.11&0.03&25.14&0.10&0.01&Subaru\\
22335&194.26911&34.22185&24.93&0.06&0.03&25.06&0.12&0.01&Subaru\\
22336&194.26913&34.14989&22.65&0.01&0.03&21.63&0.01&0.01&Subaru\\
22337&194.26913&34.09899&24.79&0.12&0.03&24.61&0.08&0.01&Subaru\\
22338&194.26915&34.40917&25.15&0.07&0.03&23.51&0.02&0.02&Subaru\\
22339&194.26916&34.31804&26.23&0.19&0.03&25.19&0.11&0.01&Subaru\\
22340&194.26920&34.19547&23.54&0.01&0.03&22.50&0.02&0.01&Subaru\\
22341&194.26921&34.10250&25.55&0.13&0.03&24.80&0.09&0.01&Subaru\\
22342&194.26921&34.10060&24.69&0.06&0.03&23.60&0.03&0.01&Subaru\\
22343&194.26929&34.15680&25.37&0.09&0.03&24.69&0.06&0.01&Subaru\\
22344&194.26930&34.30978&24.80&0.13&0.03&24.16&0.05&0.01&Subaru\\
22345&194.26933&34.09880&25.53&0.25&0.03&24.84&0.18&0.01&Subaru\\
22346&194.26935&34.30866&24.19&0.03&0.03&22.86&0.02&0.01&Subaru\\
22347&194.26935&34.31625&24.30&0.04&0.03&23.84&0.03&0.01&Subaru\\
22348&194.26935&34.20300&26.33&0.22&0.03&24.99&0.09&0.01&Subaru\\
22349&194.26938&34.49965&26.10&0.19&0.03&25.69&0.16&0.02&Subaru\\
22350&194.26939&34.18292&24.90&0.06&0.03&24.76&0.07&0.01&Subaru\\
22351&194.26939&34.22310&24.42&0.04&0.03&22.86&0.04&0.01&Subaru\\
22352&194.26941&34.31394&21.73&0.01&0.03&21.60&0.01&0.01&Subaru\\
22353&194.26941&34.23508&25.33&0.08&0.03&24.81&0.07&0.01&Subaru\\
22354&194.26944&34.46024&25.39&0.10&0.03&24.37&0.05&0.02&Subaru\\
22355&194.26946&34.30954&23.77&0.04&0.03&22.84&0.02&0.01&Subaru\\
22356&194.26955&34.25834&24.46&0.04&0.03&23.94&0.03&0.01&Subaru\\
22357&194.26958&34.37913&25.08&0.07&0.03&24.67&0.06&0.01&Subaru\\
22358&194.26960&34.41788&25.15&0.07&0.03&24.42&0.05&0.02&Subaru\\
22359&194.26960&34.28618&24.60&0.04&0.03&23.69&0.02&0.01&Subaru\\
22360&194.26960&34.46505&24.93&0.06&0.03&24.34&0.05&0.02&Subaru\\
22361&194.26961&34.51485&25.50&0.10&0.03&25.13&0.09&0.02&Subaru\\
22362&194.26962&34.45734&26.17&0.17&0.03&25.50&0.13&0.02&Subaru\\
22363&194.26967&34.36073&24.49&0.03&0.03&23.89&0.03&0.01&Subaru\\
22364&194.26968&34.27303&24.57&0.04&0.03&24.02&0.12&0.01&Subaru\\
22365&194.26969&34.36612&24.37&0.03&0.03&21.91&0.01&0.01&Subaru\\
22366&194.26971&34.44773&25.81&0.13&0.03&25.14&0.10&0.02&Subaru\\
22367&194.26971&34.22325&21.14&0.01&0.03&20.39&0.01&0.01&Subaru\\
22368&194.26973&34.15925&25.91&0.16&0.03&25.23&0.11&0.01&Subaru\\
22369&194.26975&34.27403&24.54&0.04&0.03&23.64&0.03&0.01&Subaru\\
22370&194.26975&34.18322&25.51&0.10&0.03&25.22&0.12&0.01&Subaru\\
22371&194.26980&34.46080&25.67&0.12&0.03&24.80&0.07&0.02&Subaru\\
22372&194.26983&34.31530&24.86&0.05&0.03&24.31&0.04&0.01&Subaru\\
22373&194.26984&34.41648&22.46&0.01&0.03&19.92&0.01&0.02&Subaru\\
22374&194.26987&34.13925&25.68&0.10&0.03&24.88&0.08&0.01&Subaru\\
22375&194.26988&34.12162&25.98&0.15&0.03&24.31&0.09&0.01&Subaru\\
22376&194.26992&34.25790&25.98&0.17&0.03&25.32&0.11&0.01&Subaru\\
22377&194.26993&34.25708&25.57&0.11&0.03&25.21&0.13&0.01&Subaru\\
22378&194.26994&34.10419&24.07&0.03&0.03&22.74&0.04&0.01&Subaru\\
22379&194.26996&34.46537&24.29&0.03&0.03&23.10&0.02&0.02&Subaru\\
22380&194.26997&34.29072&24.63&0.04&0.03&24.89&0.18&0.01&Subaru\\
22381&194.26999&34.35336&24.99&0.08&0.03&22.85&0.01&0.01&Subaru\\
22382&194.27000&34.13484&25.26&0.08&0.03&24.71&0.11&0.01&Subaru\\
22383&194.27001&34.44360&25.65&0.12&0.03&25.45&0.14&0.02&Subaru\\
22384&194.27002&34.37098&27.17&0.47&0.03&25.87&0.19&0.01&Subaru\\
22385&194.27002&34.44820&25.30&0.08&0.03&24.84&0.08&0.02&Subaru\\
22386&194.27002&34.32010&25.24&0.08&0.03&24.77&0.08&0.01&Subaru\\
22387&194.27002&34.20386&24.96&0.06&0.03&24.47&0.06&0.01&Subaru\\
22388&194.27005&34.36851&25.17&0.08&0.03&24.44&0.04&0.01&Subaru\\
22389&194.27008&34.42274&25.27&0.08&0.03&24.87&0.08&0.02&Subaru\\
22390&194.27008&34.30843&26.34&0.22&0.03&25.55&0.16&0.01&Subaru\\
22391&194.27009&34.47326&25.21&0.07&0.03&24.29&0.04&0.02&Subaru\\
22392&194.27009&34.53467&25.41&0.13&0.03&24.08&0.06&0.02&Subaru\\
22393&194.27013&34.53117&23.71&0.02&0.03&22.18&0.01&0.02&Subaru\\
22394&194.27013&34.30759&24.97&0.06&0.03&23.99&0.03&0.01&Subaru\\
22395&194.27014&34.37264&24.39&0.03&0.03&22.89&0.01&0.01&Subaru\\
22396&194.27017&34.45023&25.02&0.06&0.03&24.40&0.04&0.02&Subaru\\
22397&194.27018&34.33855&24.72&0.06&0.03&24.27&0.06&0.01&Subaru\\
22398&194.27019&34.52871&25.84&0.14&0.03&25.43&0.13&0.02&Subaru\\
22399&194.27021&34.49442&25.24&0.08&0.03&24.95&0.09&0.02&Subaru\\
22400&194.27024&34.18806&24.88&0.05&0.03&24.40&0.04&0.01&Subaru\\
22401&194.27026&34.25864&25.81&0.14&0.03&25.31&0.13&0.01&Subaru\\
22402&194.27029&34.46502&24.60&0.04&0.03&23.50&0.03&0.02&Subaru\\
22403&194.27029&34.36042&24.98&0.06&0.03&24.27&0.04&0.01&Subaru\\
22404&194.27031&34.37684&24.55&0.04&0.03&24.39&0.08&0.01&Subaru\\
22405&194.27031&34.31377&25.09&0.07&0.03&24.33&0.04&0.01&Subaru\\
22406&194.27033&34.26170&24.83&0.05&0.03&23.72&0.02&0.01&Subaru\\
22407&194.27036&34.09638&25.92&0.21&0.03&23.92&0.05&0.01&Subaru\\
22408&194.27038&34.17380&25.61&0.11&0.03&24.90&0.08&0.01&Subaru\\
22409&194.27038&34.55896&26.38&0.36&0.03&24.27&0.07&0.02&Subaru\\
22410&194.27042&34.32214&25.11&0.08&0.03&24.51&0.05&0.01&Subaru\\
22411&194.27044&34.29908&25.53&0.09&0.03&25.16&0.10&0.01&Subaru\\
22412&194.27045&34.34822&23.11&0.01&0.03&22.44&0.01&0.01&Subaru\\
22413&194.27047&34.45219&25.04&0.06&0.03&24.42&0.05&0.02&Subaru\\
22414&194.27048&34.15349&25.83&0.14&0.03&24.84&0.07&0.01&Subaru\\
22415&194.27048&34.44333&24.90&0.06&0.03&24.32&0.08&0.02&Subaru\\
22416&194.27049&34.23289&25.57&0.10&0.03&25.14&0.09&0.01&Subaru\\
22417&194.27053&34.27387&23.70&0.02&0.03&22.04&0.01&0.01&Subaru\\
22418&194.27053&34.47758&24.89&0.06&0.03&23.71&0.03&0.02&Subaru\\
22419&194.27056&34.38574&24.75&0.05&0.03&23.77&0.04&0.01&Subaru\\
22420&194.27059&34.24655&23.59&0.03&0.03&22.72&0.02&0.01&Subaru\\
22421&194.27060&34.23363&24.31&0.03&0.03&23.53&0.02&0.01&Subaru\\
22422&194.27061&34.49831&25.76&0.13&0.03&25.16&0.10&0.02&Subaru\\
22423&194.27063&34.50507&24.87&0.06&0.03&24.20&0.05&0.02&Subaru\\
22424&194.27068&34.32887&24.76&0.06&0.03&24.22&0.04&0.01&Subaru\\
22425&194.27069&34.35725&26.22&0.19&0.03&25.41&0.12&0.01&Subaru\\
22426&194.27070&34.48610&25.44&0.09&0.03&24.42&0.05&0.02&Subaru\\
22427&194.27070&34.56040&26.52&0.38&0.03&26.31&0.53&0.02&Subaru\\
22428&194.27071&34.29711&26.82&0.34&0.03&25.60&0.15&0.01&Subaru\\
22429&194.27074&34.10999&26.80&0.37&0.03&26.20&0.31&0.01&Subaru\\
22430&194.27075&34.48401&24.94&0.05&0.03&24.48&0.10&0.02&Subaru\\
22431&194.27078&34.38143&24.35&0.04&0.03&23.91&0.04&0.01&Subaru\\
22432&194.27080&34.45402&25.92&0.14&0.03&25.19&0.13&0.02&Subaru\\
22433&194.27080&34.19001&25.05&0.07&0.03&23.80&0.03&0.01&Subaru\\
22434&194.27081&34.23173&25.39&0.09&0.03&24.77&0.07&0.01&Subaru\\
22435&194.27082&34.27290&24.41&0.03&0.03&23.77&0.02&0.01&Subaru\\
22436&194.27083&34.53799&24.96&0.07&0.03&23.69&0.03&0.02&Subaru\\
22437&194.27084&34.32792&24.44&0.03&0.03&23.73&0.02&0.01&Subaru\\
22438&194.27084&34.41696&24.88&0.05&0.03&24.09&0.03&0.02&Subaru\\
22439&194.27085&34.09332&24.79&0.09&0.03&23.65&0.07&0.01&Subaru\\
22440&194.27085&34.24638&24.50&0.07&0.03&23.28&0.03&0.01&Subaru\\
22441&194.27087&34.55941&26.69&0.45&0.03&26.35&0.46&0.02&Subaru\\
22442&194.27087&34.23651&25.47&0.09&0.03&25.00&0.09&0.01&Subaru\\
22443&194.27091&34.43571&25.41&0.08&0.03&24.68&0.06&0.02&Subaru\\
22444&194.27096&34.24885&25.54&0.10&0.03&25.03&0.09&0.01&Subaru\\
22445&194.27098&34.14018&24.99&0.06&0.03&23.93&0.05&0.01&Subaru\\
22446&194.27099&34.44896&24.44&0.04&0.03&23.48&0.03&0.02&Subaru\\
22447&194.27101&34.23946&25.08&0.07&0.03&24.06&0.03&0.01&Subaru\\
22448&194.27101&34.10867&25.60&0.13&0.03&24.35&0.05&0.01&Subaru\\
22449&194.27101&34.50600&25.63&0.11&0.03&25.05&0.09&0.02&Subaru\\
22450&194.27101&34.48867&25.33&0.08&0.03&24.95&0.08&0.02&Subaru\\
22451&194.27101&34.13426&25.27&0.08&0.03&24.53&0.13&0.01&Subaru\\
22452&194.27103&34.38826&25.60&0.13&0.03&24.99&0.09&0.01&Subaru\\
22453&194.27104&34.41294&24.89&0.06&0.03&23.93&0.03&0.02&Subaru\\
22454&194.27110&34.38072&24.32&0.03&0.03&23.54&0.03&0.01&Subaru\\
22455&194.27111&34.33348&24.96&0.06&0.03&23.83&0.03&0.01&Subaru\\
22456&194.27112&34.19097&24.04&0.02&0.03&22.99&0.01&0.01&Subaru\\
22457&194.27112&34.25132&26.04&0.16&0.03&24.92&0.07&0.01&Subaru\\
22458&194.27113&34.32960&24.97&0.06&0.03&24.57&0.06&0.01&Subaru\\
22459&194.27115&34.53309&24.36&0.04&0.03&23.56&0.02&0.02&Subaru\\
22460&194.27115&34.52668&25.16&0.07&0.03&24.68&0.06&0.02&Subaru\\
22461&194.27119&34.29625&25.15&0.07&0.03&24.88&0.08&0.01&Subaru\\
22462&194.27120&34.23888&24.78&0.05&0.03&24.29&0.12&0.01&Subaru\\
22463&194.27120&34.49995&24.70&0.04&0.03&23.82&0.02&0.02&Subaru\\
22464&194.27121&34.27591&26.89&0.35&0.03&25.17&0.09&0.01&Subaru\\
22465&194.27121&34.34246&25.36&0.08&0.03&24.70&0.07&0.01&Subaru\\
22466&194.27123&34.29874&25.62&0.10&0.03&24.79&0.07&0.01&Subaru\\
22467&194.27124&34.12887&25.12&0.06&0.03&23.81&0.03&0.01&Subaru\\
22468&194.27127&34.45256&24.42&0.03&0.03&23.68&0.02&0.02&Subaru\\
22469&194.27127&34.53553&24.47&0.04&0.03&24.12&0.04&0.02&Subaru\\
22470&194.27129&34.16494&24.27&0.03&0.03&22.88&0.01&0.01&Subaru\\
22471&194.27130&34.30261&24.85&0.05&0.03&23.53&0.04&0.01&Subaru\\
22472&194.27131&34.42298&26.17&0.39&0.03&24.95&0.08&0.02&Subaru\\
22473&194.27132&34.32400&24.81&0.06&0.03&23.64&0.03&0.01&Subaru\\
22474&194.27144&34.32994&26.36&0.22&0.03&25.78&0.20&0.01&Subaru\\
22475&194.27147&34.33890&25.66&0.13&0.03&23.18&0.01&0.01&Subaru\\
22476&194.27148&34.33420&24.28&0.03&0.03&23.64&0.02&0.01&Subaru\\
22477&194.27149&34.44888&25.37&0.09&0.03&24.68&0.08&0.02&Subaru\\
22478&194.27149&34.37916&24.79&0.05&0.03&24.60&0.08&0.01&Subaru\\
22479&194.27152&34.36348&24.50&0.05&0.03&24.13&0.06&0.01&Subaru\\
22480&194.27154&34.25445&24.61&0.04&0.03&24.07&0.03&0.01&Subaru\\
22481&194.27155&34.42282&25.77&0.27&0.03&24.93&0.08&0.02&Subaru\\
22482&194.27157&34.44331&24.14&0.07&0.03&23.76&0.05&0.02&Subaru\\
22483&194.27158&34.50311&26.53&0.26&0.03&25.53&0.14&0.02&Subaru\\
22484&194.27159&34.37190&25.94&0.16&0.03&24.50&0.05&0.01&Subaru\\
22485&194.27159&34.42573&25.53&0.09&0.03&25.26&0.11&0.02&Subaru\\
22486&194.27160&34.31769&25.07&0.07&0.03&24.58&0.07&0.01&Subaru\\
22487&194.27162&34.30062&25.73&0.13&0.03&25.11&0.10&0.01&Subaru\\
22488&194.27163&34.56023&26.80&0.50&0.03&26.38&0.52&0.02&Subaru\\
22489&194.27164&34.43071&25.47&0.09&0.03&24.43&0.05&0.02&Subaru\\
22490&194.27169&34.26528&24.07&0.03&0.03&23.01&0.01&0.01&Subaru\\
22491&194.27170&34.11209&24.09&0.03&0.03&23.06&0.01&0.01&Subaru\\
22492&194.27171&34.44311&24.97&0.06&0.03&23.70&0.03&0.02&Subaru\\
22493&194.27172&34.33692&25.34&0.08&0.03&24.61&0.06&0.01&Subaru\\
22494&194.27172&34.22918&24.70&0.05&0.03&23.42&0.02&0.01&Subaru\\
22495&194.27175&34.15586&26.50&0.33&0.03&24.56&0.08&0.01&Subaru\\
22496&194.27179&34.16586&25.45&0.09&0.03&24.91&0.08&0.01&Subaru\\
22497&194.27179&34.37965&25.60&0.11&0.03&25.06&0.11&0.01&Subaru\\
22498&194.27182&34.44019&24.75&0.08&0.03&24.19&0.03&0.02&Subaru\\
22499&194.27183&34.31706&25.24&0.08&0.03&23.98&0.11&0.01&Subaru\\
22500&194.27183&34.37066&25.91&0.14&0.03&25.12&0.10&0.01&Subaru\\
22501&194.27183&34.44128&26.65&0.29&0.03&26.11&0.24&0.02&Subaru\\
22502&194.27184&34.33511&20.20&0.01&0.03&20.11&0.01&0.01&Subaru\\
22503&194.27185&34.11912&26.58&0.33&0.03&24.30&0.04&0.01&Subaru\\
22504&194.27186&34.38962&24.68&0.04&0.03&24.39&0.06&0.01&Subaru\\
22505&194.27190&34.35591&25.23&0.09&0.03&24.49&0.06&0.01&Subaru\\
22506&194.27190&34.47575&25.13&0.07&0.03&24.00&0.03&0.02&Subaru\\
22507&194.27196&34.38343&25.36&0.09&0.03&24.38&0.05&0.01&Subaru\\
22508&194.27199&34.21183&24.77&0.05&0.03&23.80&0.03&0.01&Subaru\\
22509&194.27204&34.42528&24.87&0.05&0.03&24.12&0.03&0.02&Subaru\\
22510&194.27206&34.23375&24.51&0.04&0.03&23.96&0.05&0.01&Subaru\\
22511&194.27206&34.13068&24.74&0.04&0.03&24.34&0.14&0.01&Subaru\\
22512&194.27210&34.09489&24.80&0.07&0.03&23.90&0.05&0.01&Subaru\\
22513&194.27212&34.14711&25.20&0.08&0.03&24.88&0.21&0.01&Subaru\\
22514&194.27213&34.52325&25.39&0.09&0.03&24.82&0.06&0.02&Subaru\\
22515&194.27216&34.43199&24.86&0.14&0.03&23.69&0.03&0.02&Subaru\\
22516&194.27217&34.44013&26.03&0.28&0.03&24.24&0.03&0.02&Subaru\\
22517&194.27218&34.51663&26.28&0.20&0.03&26.11&0.23&0.02&Subaru\\
22518&194.27218&34.14637&25.72&0.12&0.03&25.32&0.11&0.01&Subaru\\
22519&194.27220&34.45337&27.04&0.41&0.03&25.82&0.17&0.02&Subaru\\
22520&194.27220&34.14802&25.44&0.10&0.03&24.76&0.07&0.01&Subaru\\
22521&194.27221&34.31820&21.64&0.01&0.03&19.47&0.01&0.01&Subaru\\
22522&194.27222&34.32099&24.93&0.05&0.03&24.94&0.08&0.01&Subaru\\
22523&194.27223&34.09107&25.28&0.14&0.03&23.34&0.03&0.01&Subaru\\
22524&194.27223&34.41845&25.57&0.10&0.03&25.36&0.13&0.02&Subaru\\
22525&194.27223&34.49907&25.22&0.09&0.03&23.69&0.05&0.02&Subaru\\
22526&194.27227&34.43178&24.46&0.10&0.03&23.68&0.03&0.02&Subaru\\
22527&194.27227&34.27935&25.95&0.15&0.03&24.86&0.07&0.01&Subaru\\
22528&194.27228&34.09262&25.19&0.13&0.03&24.32&0.07&0.01&Subaru\\
22529&194.27229&34.37979&25.08&0.06&0.03&24.60&0.06&0.01&Subaru\\
22530&194.27230&34.44271&25.71&0.11&0.03&24.61&0.07&0.02&Subaru\\
22531&194.27236&34.43225&25.07&0.06&0.03&24.25&0.05&0.02&Subaru\\
22532&194.27237&34.42166&23.83&0.02&0.03&22.59&0.01&0.02&Subaru\\
22533&194.27237&34.55291&26.62&0.47&0.03&26.32&0.50&0.02&Subaru\\
22534&194.27240&34.18608&25.64&0.10&0.03&24.22&0.04&0.01&Subaru\\
22535&194.27243&34.33661&25.01&0.06&0.03&24.57&0.06&0.01&Subaru\\
22536&194.27243&34.17296&24.79&0.05&0.03&23.39&0.02&0.01&Subaru\\
22537&194.27246&34.36091&25.55&0.11&0.03&24.87&0.08&0.01&Subaru\\
22538&194.27246&34.26138&25.62&0.10&0.03&25.26&0.28&0.01&Subaru\\
22539&194.27246&34.32826&25.65&0.12&0.03&24.06&0.03&0.01&Subaru\\
22540&194.27252&34.24109&25.20&0.07&0.03&24.45&0.05&0.01&Subaru\\
22541&194.27252&34.26033&25.41&0.09&0.03&24.60&0.05&0.01&Subaru\\
22542&194.27253&34.21134&22.04&0.01&0.03&19.68&0.01&0.01&Subaru\\
22543&194.27253&34.09106&24.34&0.08&0.03&23.30&0.03&0.01&Subaru\\
22544&194.27254&34.18714&25.10&0.06&0.03&24.26&0.04&0.01&Subaru\\
22545&194.27255&34.09547&25.18&0.10&0.03&23.94&0.04&0.01&Subaru\\
22546&194.27255&34.36660&25.71&0.12&0.03&25.26&0.10&0.01&Subaru\\
22547&194.27255&34.14011&24.35&0.03&0.03&22.70&0.01&0.01&Subaru\\
22548&194.27255&34.48626&23.80&0.02&0.03&22.64&0.01&0.02&Subaru\\
22549&194.27258&34.20403&24.62&0.04&0.03&23.62&0.02&0.01&Subaru\\
22550&194.27258&34.29717&25.02&0.06&0.03&24.67&0.07&0.01&Subaru\\
22551&194.27259&34.35259&24.54&0.04&0.03&23.85&0.03&0.01&Subaru\\
22552&194.27259&34.46533&25.78&0.12&0.03&24.84&0.15&0.02&Subaru\\
22553&194.27264&34.50403&25.47&0.10&0.03&24.53&0.05&0.02&Subaru\\
22554&194.27265&34.55367&25.80&0.22&0.03&25.12&0.16&0.02&Subaru\\
22555&194.27266&34.45533&24.24&0.03&0.03&23.60&0.02&0.02&Subaru\\
22556&194.27267&34.26820&25.33&0.08&0.03&24.87&0.08&0.01&Subaru\\
22557&194.27270&34.26365&25.09&0.06&0.03&24.19&0.04&0.01&Subaru\\
22558&194.27270&34.44234&26.13&0.18&0.03&25.18&0.10&0.02&Subaru\\
22559&194.27273&34.19268&25.41&0.10&0.03&24.25&0.04&0.01&Subaru\\
22560&194.27274&34.33375&24.97&0.07&0.03&25.24&0.16&0.01&Subaru\\
22561&194.27275&34.39576&24.75&0.05&0.03&23.42&0.03&0.01&Subaru\\
22562&194.27277&34.44791&25.16&0.07&0.03&24.16&0.03&0.02&Subaru\\
22563&194.27278&34.31257&25.37&0.09&0.03&24.64&0.06&0.01&Subaru\\
22564&194.27285&34.24266&25.05&0.06&0.03&24.50&0.05&0.01&Subaru\\
22565&194.27286&34.50936&25.16&0.07&0.03&24.30&0.06&0.02&Subaru\\
22566&194.27287&34.50906&25.25&0.11&0.03&24.96&0.10&0.02&Subaru\\
22567&194.27288&34.19888&25.38&0.09&0.03&25.00&0.17&0.01&Subaru\\
22568&194.27289&34.32980&24.87&0.05&0.03&24.19&0.04&0.01&Subaru\\
22569&194.27290&34.49463&25.97&0.25&0.03&24.74&0.10&0.02&Subaru\\
22570&194.27293&34.45868&24.42&0.03&0.03&23.79&0.02&0.02&Subaru\\
22571&194.27294&34.45736&24.75&0.05&0.03&24.12&0.04&0.02&Subaru\\
22572&194.27295&34.49492&24.73&0.07&0.03&23.68&0.03&0.02&Subaru\\
22573&194.27295&34.38316&25.34&0.09&0.03&24.84&0.07&0.01&Subaru\\
22574&194.27295&34.32181&26.86&0.36&0.03&25.52&0.13&0.01&Subaru\\
22575&194.27296&34.33437&25.94&0.15&0.03&25.09&0.10&0.01&Subaru\\
22576&194.27297&34.32448&24.51&0.04&0.03&23.36&0.02&0.01&Subaru\\
22577&194.27297&34.54249&24.85&0.06&0.03&24.55&0.10&0.02&Subaru\\
22578&194.27300&34.20831&25.68&0.12&0.03&24.25&0.04&0.01&Subaru\\
22579&194.27301&34.33171&25.49&0.10&0.03&24.77&0.07&0.01&Subaru\\
22580&194.27302&34.29343&24.99&0.06&0.03&24.07&0.05&0.01&Subaru\\
22581&194.27303&34.44629&24.64&0.08&0.03&23.46&0.02&0.02&Subaru\\
22582&194.27303&34.18689&25.82&0.12&0.03&24.68&0.06&0.01&Subaru\\
22583&194.27303&34.19951&25.98&0.14&0.03&26.32&0.32&0.01&Subaru\\
22584&194.27304&34.13653&25.73&0.12&0.03&24.95&0.09&0.01&Subaru\\
22585&194.27307&34.46041&25.74&0.11&0.03&25.01&0.09&0.02&Subaru\\
22586&194.27309&34.18605&24.91&0.05&0.03&24.63&0.06&0.01&Subaru\\
22587&194.27311&34.25009&26.32&0.22&0.03&24.89&0.07&0.01&Subaru\\
22588&194.27316&34.27785&22.73&0.01&0.03&21.33&0.01&0.01&Subaru\\
22589&194.27317&34.35917&24.66&0.06&0.03&24.02&0.07&0.01&Subaru\\
22590&194.27317&34.42060&24.30&0.03&0.03&23.76&0.03&0.02&Subaru\\
22591&194.27318&34.34111&25.23&0.07&0.03&24.77&0.08&0.01&Subaru\\
22592&194.27319&34.13986&25.50&0.10&0.03&24.66&0.07&0.01&Subaru\\
22593&194.27320&34.13889&26.08&0.17&0.03&25.31&0.12&0.01&Subaru\\
22594&194.27321&34.44649&24.95&0.10&0.03&23.66&0.05&0.02&Subaru\\
22595&194.27322&34.47969&22.21&0.01&0.03&21.33&0.01&0.02&Subaru\\
22596&194.27325&34.37454&24.90&0.07&0.03&23.81&0.05&0.01&Subaru\\
22597&194.27325&34.27639&23.89&0.02&0.03&23.07&0.01&0.01&Subaru\\
22598&194.27326&34.23638&26.05&0.15&0.03&25.76&0.18&0.01&Subaru\\
22599&194.27328&34.55759&26.80&0.49&0.03&25.97&0.32&0.02&Subaru\\
22600&194.27329&34.28720&25.59&0.10&0.03&25.02&0.09&0.01&Subaru\\
22601&194.27330&34.49301&25.65&0.12&0.03&25.38&0.17&0.02&Subaru\\
22602&194.27332&34.51954&25.35&0.09&0.03&24.62&0.06&0.02&Subaru\\
22603&194.27335&34.35476&24.77&0.05&0.03&24.18&0.04&0.01&Subaru\\
22604&194.27335&34.55481&25.96&0.25&0.03&26.09&0.40&0.02&Subaru\\
22605&194.27338&34.28159&25.48&0.10&0.03&24.84&0.08&0.01&Subaru\\
22606&194.27338&34.18794&24.72&0.04&0.03&24.06&0.04&0.01&Subaru\\
22607&194.27339&34.51176&25.68&0.13&0.03&24.41&0.05&0.02&Subaru\\
22608&194.27341&34.36365&24.75&0.05&0.03&24.35&0.04&0.01&Subaru\\
22609&194.27342&34.40088&25.52&0.09&0.03&24.64&0.12&0.01&Subaru\\
22610&194.27344&34.09383&25.47&0.14&0.03&24.86&0.12&0.01&Subaru\\
22611&194.27344&34.33994&25.39&0.08&0.03&25.12&0.10&0.01&Subaru\\
22612&194.27347&34.28801&25.69&0.12&0.03&24.42&0.05&0.01&Subaru\\
22613&194.27349&34.10368&23.93&0.03&0.03&23.54&0.05&0.01&Subaru\\
22614&194.27351&34.37436&25.03&0.17&0.03&23.81&0.05&0.01&Subaru\\
22615&194.27352&34.33575&25.90&0.15&0.03&25.34&0.11&0.01&Subaru\\
22616&194.27356&34.09622&26.72&0.45&0.03&25.58&0.20&0.01&Subaru\\
22617&194.27356&34.24970&25.23&0.08&0.03&23.97&0.03&0.01&Subaru\\
22618&194.27356&34.44198&25.91&0.12&0.03&25.28&0.11&0.02&Subaru\\
22619&194.27360&34.25151&23.66&0.02&0.03&23.15&0.02&0.01&Subaru\\
22620&194.27361&34.39086&25.22&0.08&0.03&24.05&0.03&0.01&Subaru\\
22621&194.27361&34.27687&24.92&0.06&0.03&24.45&0.07&0.01&Subaru\\
22622&194.27362&34.19584&25.83&0.14&0.03&24.93&0.08&0.01&Subaru\\
22623&194.27362&34.16446&23.61&0.01&0.03&22.93&0.01&0.01&Subaru\\
22624&194.27363&34.50426&23.61&0.02&0.03&23.02&0.01&0.02&Subaru\\
22625&194.27365&34.48826&24.97&0.06&0.03&24.36&0.04&0.02&Subaru\\
22626&194.27368&34.49750&24.55&0.04&0.03&22.61&0.01&0.02&Subaru\\
22627&194.27369&34.46969&25.53&0.10&0.03&25.12&0.10&0.02&Subaru\\
22628&194.27369&34.55652&26.53&0.41&0.03&25.90&0.32&0.02&Subaru\\
22629&194.27370&34.09101&24.29&0.05&0.03&24.53&0.10&0.01&Subaru\\
22630&194.27370&34.21724&24.73&0.05&0.03&23.83&0.05&0.01&Subaru\\
22631&194.27371&34.10464&25.81&0.18&0.03&24.59&0.11&0.01&Subaru\\
22632&194.27374&34.13655&24.47&0.05&0.03&22.57&0.02&0.01&Subaru\\
22633&194.27374&34.30058&25.24&0.08&0.03&24.65&0.07&0.01&Subaru\\
22634&194.27375&34.34125&23.99&0.02&0.03&23.09&0.01&0.01&Subaru\\
22635&194.27378&34.47445&24.92&0.06&0.03&23.66&0.07&0.02&Subaru\\
22636&194.27379&34.40439&24.73&0.07&0.03&23.59&0.05&0.02&Subaru\\
22637&194.27382&34.55436&25.47&0.17&0.03&25.08&0.14&0.02&Subaru\\
22638&194.27384&34.25943&25.26&0.08&0.03&24.54&0.05&0.01&Subaru\\
22639&194.27386&34.09590&26.06&0.23&0.03&25.55&0.20&0.01&Subaru\\
22640&194.27388&34.27861&24.17&0.03&0.03&22.85&0.02&0.01&Subaru\\
22641&194.27391&34.28365&23.52&0.01&0.03&22.68&0.01&0.01&Subaru\\
22642&194.27394&34.36135&26.82&0.34&0.03&25.48&0.13&0.01&Subaru\\
22643&194.27394&34.36774&24.45&0.07&0.03&23.26&0.05&0.01&Subaru\\
22644&194.27395&34.31014&26.38&0.23&0.03&25.61&0.15&0.01&Subaru\\
22645&194.27395&34.12803&26.09&0.17&0.03&25.59&0.16&0.01&Subaru\\
22646&194.27396&34.21723&24.31&0.10&0.03&23.81&0.05&0.01&Subaru\\
22647&194.27396&34.16116&23.61&0.01&0.03&22.49&0.01&0.01&Subaru\\
22648&194.27396&34.30270&25.47&0.10&0.03&24.86&0.07&0.01&Subaru\\
22649&194.27396&34.22661&25.31&0.08&0.03&23.69&0.04&0.01&Subaru\\
22650&194.27398&34.49377&25.47&0.11&0.03&25.12&0.13&0.02&Subaru\\
22651&194.27398&34.54600&24.53&0.05&0.03&23.57&0.03&0.02&Subaru\\
22652&194.27400&34.48619&25.01&0.06&0.03&24.16&0.04&0.02&Subaru\\
22653&194.27400&34.35553&25.28&0.08&0.03&24.74&0.06&0.01&Subaru\\
22654&194.27400&34.44188&25.32&0.08&0.03&24.81&0.08&0.02&Subaru\\
22655&194.27403&34.42018&24.43&0.03&0.03&23.18&0.04&0.02&Subaru\\
22656&194.27404&34.30157&25.08&0.06&0.03&24.49&0.05&0.01&Subaru\\
22657&194.27407&34.13685&19.73&0.01&0.03&19.14&0.01&0.01&Subaru\\
22658&194.27408&34.22044&25.01&0.06&0.03&24.22&0.04&0.01&Subaru\\
22659&194.27414&34.25904&25.75&0.13&0.03&24.42&0.04&0.01&Subaru\\
22660&194.27414&34.23650&25.17&0.07&0.03&24.40&0.05&0.01&Subaru\\
22661&194.27414&34.30368&24.13&0.03&0.03&23.51&0.09&0.01&Subaru\\
22662&194.27415&34.15841&24.73&0.05&0.03&24.11&0.04&0.01&Subaru\\
22663&194.27415&34.17261&24.77&0.05&0.03&23.35&0.02&0.01&Subaru\\
22664&194.27418&34.55409&26.19&0.32&0.03&26.05&0.38&0.02&Subaru\\
22665&194.27419&34.18475&24.94&0.06&0.03&24.17&0.04&0.01&Subaru\\
22666&194.27420&34.31396&25.47&0.10&0.03&24.79&0.07&0.01&Subaru\\
22667&194.27420&34.31674&25.74&0.12&0.03&24.87&0.08&0.01&Subaru\\
22668&194.27421&34.28337&23.35&0.01&0.03&22.03&0.01&0.01&Subaru\\
22669&194.27424&34.36782&24.20&0.04&0.03&23.25&0.05&0.01&Subaru\\
22670&194.27426&34.33233&24.30&0.04&0.03&23.46&0.03&0.01&Subaru\\
22671&194.27426&34.41622&23.42&0.01&0.03&22.94&0.02&0.02&Subaru\\
22672&194.27426&34.45340&21.45&0.01&0.03&21.21&0.01&0.02&Subaru\\
22673&194.27427&34.24937&24.92&0.05&0.03&23.78&0.05&0.01&Subaru\\
22674&194.27428&34.48777&25.18&0.08&0.03&24.30&0.05&0.02&Subaru\\
22675&194.27428&34.42019&23.49&0.05&0.03&22.23&0.02&0.02&Subaru\\
22676&194.27431&34.45549&27.18&0.49&0.03&24.55&0.07&0.02&Subaru\\
22677&194.27434&34.26259&25.38&0.09&0.03&24.36&0.04&0.01&Subaru\\
22678&194.27434&34.49866&26.13&0.18&0.03&25.29&0.11&0.02&Subaru\\
22679&194.27436&34.25669&24.50&0.04&0.03&23.84&0.03&0.01&Subaru\\
22680&194.27436&34.52593&21.46&0.01&0.03&19.30&0.01&0.02&Subaru\\
22681&194.27437&34.13127&24.77&0.05&0.03&24.21&0.04&0.01&Subaru\\
22682&194.27438&34.11064&22.24&0.01&0.03&21.07&0.01&0.01&Subaru\\
22683&194.27438&34.14197&24.53&0.04&0.03&23.56&0.02&0.01&Subaru\\
22684&194.27438&34.49453&25.77&0.14&0.03&25.30&0.14&0.02&Subaru\\
22685&194.27439&34.14480&25.57&0.10&0.03&24.99&0.09&0.01&Subaru\\
22686&194.27442&34.37853&25.45&0.09&0.03&24.60&0.13&0.01&Subaru\\
22687&194.27444&34.33516&24.92&0.06&0.03&24.30&0.05&0.01&Subaru\\
22688&194.27444&34.33980&22.18&0.01&0.03&21.34&0.01&0.01&Subaru\\
22689&194.27451&34.32542&24.40&0.03&0.03&23.83&0.03&0.01&Subaru\\
22690&194.27451&34.16367&25.35&0.09&0.03&24.68&0.06&0.01&Subaru\\
22691&194.27451&34.41694&25.18&0.08&0.03&24.46&0.05&0.02&Subaru\\
22692&194.27452&34.22577&25.10&0.07&0.03&24.33&0.05&0.01&Subaru\\
22693&194.27452&34.17269&24.84&0.08&0.03&23.59&0.03&0.01&Subaru\\
22694&194.27452&34.34975&26.69&0.29&0.03&26.70&0.43&0.01&Subaru\\
22695&194.27455&34.13882&26.30&0.22&0.03&25.18&0.11&0.01&Subaru\\
22696&194.27457&34.42024&24.74&0.14&0.03&23.58&0.05&0.02&Subaru\\
22697&194.27457&34.15971&25.74&0.12&0.03&25.09&0.09&0.01&Subaru\\
22698&194.27458&34.51681&25.37&0.08&0.03&24.52&0.05&0.02&Subaru\\
22699&194.27458&34.32378&25.80&0.14&0.03&25.05&0.09&0.01&Subaru\\
22700&194.27459&34.55899&26.23&0.33&0.03&25.63&0.26&0.02&Subaru\\
22701&194.27460&34.48791&24.75&0.07&0.03&24.03&0.04&0.02&Subaru\\
22702&194.27461&34.28493&26.05&0.16&0.03&25.56&0.15&0.01&Subaru\\
22703&194.27461&34.09363&26.67&0.48&0.03&26.20&0.46&0.01&Subaru\\
22704&194.27464&34.12897&24.80&0.05&0.03&24.22&0.05&0.01&Subaru\\
22705&194.27465&34.37837&26.09&0.35&0.03&24.29&0.10&0.01&Subaru\\
22706&194.27467&34.53847&25.57&0.11&0.03&24.84&0.08&0.02&Subaru\\
22707&194.27467&34.35184&25.10&0.08&0.03&24.60&0.06&0.01&Subaru\\
22708&194.27469&34.19686&26.02&0.15&0.03&26.00&0.23&0.01&Subaru\\
22709&194.27469&34.27888&25.48&0.09&0.03&24.61&0.07&0.01&Subaru\\
22710&194.27471&34.41663&24.76&0.05&0.03&24.45&0.05&0.02&Subaru\\
22711&194.27472&34.09103&26.64&0.46&0.03&25.77&0.34&0.01&Subaru\\
22712&194.27472&34.33457&23.88&0.02&0.03&22.60&0.01&0.01&Subaru\\
22713&194.27473&34.50904&24.10&0.03&0.03&22.75&0.01&0.02&Subaru\\
22714&194.27473&34.30250&25.07&0.07&0.03&24.79&0.07&0.01&Subaru\\
22715&194.27475&34.40700&24.77&0.05&0.03&24.32&0.05&0.02&Subaru\\
22716&194.27476&34.29120&24.93&0.05&0.03&23.78&0.03&0.01&Subaru\\
22717&194.27476&34.33423&24.82&0.06&0.03&23.60&0.04&0.01&Subaru\\
22718&194.27476&34.54926&23.98&0.03&0.03&23.04&0.06&0.02&Subaru\\
22719&194.27478&34.34903&25.58&0.10&0.03&24.85&0.11&0.01&Subaru\\
22720&194.27480&34.26595&25.86&0.14&0.03&24.23&0.08&0.01&Subaru\\
22721&194.27481&34.19410&25.60&0.10&0.03&25.05&0.09&0.01&Subaru\\
22722&194.27482&34.30737&23.46&0.01&0.03&22.63&0.01&0.01&Subaru\\
22723&194.27483&34.31672&25.14&0.07&0.03&24.71&0.08&0.01&Subaru\\
22724&194.27485&34.48398&24.48&0.04&0.03&23.58&0.03&0.02&Subaru\\
22725&194.27486&34.39577&24.90&0.05&0.03&23.40&0.02&0.01&Subaru\\
22726&194.27488&34.23767&25.95&0.15&0.03&24.35&0.06&0.01&Subaru\\
22727&194.27491&34.24705&24.74&0.05&0.03&23.71&0.02&0.01&Subaru\\
22728&194.27492&34.13788&25.08&0.06&0.03&24.24&0.04&0.01&Subaru\\
22729&194.27496&34.49154&23.60&0.02&0.03&20.80&0.01&0.02&Subaru\\
22730&194.27496&34.27205&25.19&0.07&0.03&24.74&0.06&0.01&Subaru\\
22731&194.27498&34.56014&26.53&0.43&0.03&26.09&0.41&0.02&Subaru\\
22732&194.27498&34.46111&24.78&0.05&0.03&23.84&0.03&0.02&Subaru\\
22733&194.27499&34.22448&24.76&0.05&0.03&24.38&0.05&0.01&Subaru\\
22734&194.27501&34.47447&25.67&0.12&0.03&24.05&0.03&0.02&Subaru\\
22735&194.27501&34.26623&25.99&0.20&0.03&24.24&0.08&0.01&Subaru\\
22736&194.27502&34.41641&23.89&0.03&0.03&23.45&0.02&0.02&Subaru\\
22737&194.27506&34.38717&23.99&0.02&0.03&24.02&0.03&0.01&Subaru\\
22738&194.27506&34.21693&26.15&0.17&0.03&25.56&0.14&0.01&Subaru\\
22739&194.27507&34.36195&25.51&0.11&0.03&24.37&0.04&0.01&Subaru\\
22740&194.27508&34.40439&25.75&0.15&0.03&25.15&0.21&0.01&Subaru\\
22741&194.27509&34.32484&23.59&0.02&0.03&22.01&0.01&0.01&Subaru\\
22742&194.27512&34.34862&23.33&0.01&0.03&21.31&0.01&0.01&Subaru\\
22743&194.27516&34.46242&25.37&0.08&0.03&24.49&0.05&0.02&Subaru\\
22744&194.27518&34.23771&25.29&0.16&0.03&24.32&0.06&0.01&Subaru\\
22745&194.27518&34.39303&24.64&0.04&0.03&23.74&0.02&0.01&Subaru\\
22746&194.27522&34.42959&25.28&0.08&0.03&24.62&0.06&0.02&Subaru\\
22747&194.27522&34.32272&25.53&0.12&0.03&23.90&0.04&0.01&Subaru\\
22748&194.27523&34.41610&25.10&0.07&0.03&24.64&0.08&0.02&Subaru\\
22749&194.27525&34.44902&24.36&0.03&0.03&23.62&0.04&0.02&Subaru\\
22750&194.27526&34.10450&26.95&0.53&0.03&26.57&0.51&0.01&Subaru\\
22751&194.27527&34.21349&24.52&0.04&0.03&23.01&0.01&0.01&Subaru\\
22752&194.27530&34.23925&24.32&0.03&0.03&23.23&0.02&0.01&Subaru\\
22753&194.27530&34.30265&26.24&0.19&0.03&26.00&0.23&0.01&Subaru\\
22754&194.27534&34.33728&25.93&0.15&0.03&24.00&0.03&0.01&Subaru\\
22755&194.27537&34.49562&25.47&0.10&0.03&24.52&0.06&0.02&Subaru\\
22756&194.27537&34.36682&24.79&0.05&0.03&23.46&0.03&0.01&Subaru\\
22757&194.27537&34.10204&24.12&0.06&0.03&23.65&0.03&0.01&Subaru\\
22758&194.27538&34.16589&24.20&0.03&0.03&23.27&0.01&0.01&Subaru\\
22759&194.27539&34.10228&24.74&0.12&0.03&23.66&0.06&0.01&Subaru\\
22760&194.27539&34.25349&24.86&0.06&0.03&24.06&0.04&0.01&Subaru\\
22761&194.27539&34.44927&24.70&0.09&0.03&23.63&0.04&0.02&Subaru\\
22762&194.27541&34.48941&25.19&0.07&0.03&24.60&0.06&0.02&Subaru\\
22763&194.27542&34.54724&24.31&0.05&0.03&24.03&0.04&0.02&Subaru\\
22764&194.27543&34.40140&26.13&0.17&0.03&25.65&0.15&0.01&Subaru\\
22765&194.27544&34.33748&24.81&0.13&0.03&23.96&0.03&0.01&Subaru\\
22766&194.27544&34.31224&25.63&0.12&0.03&24.93&0.08&0.01&Subaru\\
22767&194.27547&34.32715&26.13&0.39&0.03&25.11&0.09&0.01&Subaru\\
22768&194.27551&34.36864&25.22&0.08&0.03&24.60&0.06&0.01&Subaru\\
22769&194.27553&34.09080&26.75&0.52&0.03&25.81&0.31&0.01&Subaru\\
22770&194.27555&34.29569&25.64&0.11&0.03&24.96&0.08&0.01&Subaru\\
22771&194.27557&34.09158&26.31&0.34&0.03&26.29&0.51&0.01&Subaru\\
22772&194.27557&34.44508&25.42&0.08&0.03&24.48&0.06&0.02&Subaru\\
22773&194.27561&34.31152&24.23&0.03&0.03&23.51&0.02&0.01&Subaru\\
22774&194.27561&34.47325&24.91&0.06&0.03&23.65&0.02&0.02&Subaru\\
22775&194.27563&34.43855&25.76&0.21&0.03&24.76&0.10&0.02&Subaru\\
22776&194.27563&34.27742&25.74&0.12&0.03&25.23&0.10&0.01&Subaru\\
22777&194.27564&34.30852&25.37&0.09&0.03&24.98&0.08&0.01&Subaru\\
22778&194.27564&34.48387&24.95&0.07&0.03&22.98&0.04&0.02&Subaru\\
22779&194.27565&34.51322&25.77&0.13&0.03&23.14&0.01&0.02&Subaru\\
22780&194.27565&34.45029&25.27&0.08&0.03&24.48&0.05&0.02&Subaru\\
22781&194.27565&34.10178&25.90&0.21&0.03&26.02&0.32&0.01&Subaru\\
22782&194.27566&34.42582&25.10&0.07&0.03&24.65&0.06&0.02&Subaru\\
22783&194.27568&34.22964&24.11&0.02&0.03&23.33&0.01&0.01&Subaru\\
22784&194.27568&34.18761&25.22&0.08&0.03&24.33&0.05&0.01&Subaru\\
22785&194.27568&34.33027&24.26&0.03&0.03&23.74&0.03&0.01&Subaru\\
22786&194.27571&34.53122&24.10&0.03&0.03&23.47&0.03&0.02&Subaru\\
22787&194.27571&34.20559&26.28&0.22&0.03&25.10&0.09&0.01&Subaru\\
22788&194.27571&34.33510&25.34&0.10&0.03&24.31&0.04&0.01&Subaru\\
22789&194.27574&34.50693&24.25&0.03&0.03&23.19&0.01&0.02&Subaru\\
22790&194.27574&34.16128&26.31&0.36&0.03&25.10&0.13&0.01&Subaru\\
22791&194.27575&34.12517&25.16&0.08&0.03&23.94&0.03&0.01&Subaru\\
22792&194.27576&34.42644&25.65&0.11&0.03&24.53&0.05&0.02&Subaru\\
22793&194.27576&34.45270&24.80&0.06&0.03&24.43&0.17&0.02&Subaru\\
22794&194.27576&34.41613&24.52&0.05&0.03&23.90&0.04&0.02&Subaru\\
22795&194.27577&34.36743&22.37&0.01&0.03&22.35&0.01&0.01&Subaru\\
22796&194.27580&34.55921&25.30&0.14&0.03&24.77&0.16&0.02&Subaru\\
22797&194.27581&34.43878&26.31&0.23&0.03&24.91&0.11&0.02&Subaru\\
22798&194.27581&34.48405&24.08&0.07&0.03&23.01&0.04&0.02&Subaru\\
22799&194.27586&34.44616&24.21&0.03&0.03&23.38&0.02&0.02&Subaru\\
22800&194.27587&34.18270&25.13&0.07&0.03&24.47&0.05&0.01&Subaru\\
22801&194.27587&34.16101&26.57&0.29&0.03&25.11&0.13&0.01&Subaru\\
22802&194.27589&34.45327&25.84&0.13&0.03&24.88&0.07&0.02&Subaru\\
22803&194.27589&34.14460&24.89&0.05&0.03&23.67&0.02&0.01&Subaru\\
22804&194.27591&34.54031&23.79&0.08&0.03&22.43&0.05&0.02&Subaru\\
22805&194.27592&34.50724&24.67&0.05&0.03&23.60&0.03&0.02&Subaru\\
22806&194.27593&34.09200&26.59&0.46&0.03&25.69&0.30&0.01&Subaru\\
22807&194.27596&34.41443&24.21&0.03&0.03&23.79&0.02&0.02&Subaru\\
22808&194.27596&34.42340&24.13&0.03&0.03&23.79&0.09&0.02&Subaru\\
22809&194.27599&34.41582&25.39&0.12&0.03&25.03&0.12&0.02&Subaru\\
22810&194.27599&34.13674&24.25&0.03&0.03&24.13&0.08&0.01&Subaru\\
22811&194.27602&34.55463&24.97&0.10&0.03&23.63&0.03&0.02&Subaru\\
22812&194.27604&34.18799&25.14&0.08&0.03&24.49&0.06&0.01&Subaru\\
22813&194.27605&34.35185&24.89&0.05&0.03&24.11&0.03&0.01&Subaru\\
22814&194.27607&34.41550&23.71&0.02&0.03&23.04&0.01&0.02&Subaru\\
22815&194.27608&34.10307&26.05&0.24&0.03&25.05&0.12&0.01&Subaru\\
22816&194.27609&34.25053&25.29&0.08&0.03&24.80&0.10&0.01&Subaru\\
22817&194.27610&34.42188&24.90&0.06&0.03&23.35&0.02&0.02&Subaru\\
22818&194.27610&34.53291&25.01&0.07&0.03&24.30&0.07&0.02&Subaru\\
22819&194.27610&34.55255&26.37&0.34&0.03&26.01&0.33&0.02&Subaru\\
22820&194.27611&34.37045&25.79&0.14&0.03&24.04&0.03&0.01&Subaru\\
22821&194.27612&34.12153&25.61&0.12&0.03&25.35&0.12&0.01&Subaru\\
22822&194.27613&34.50028&24.82&0.10&0.03&25.45&0.18&0.02&Subaru\\
22823&194.27614&34.16119&25.59&0.17&0.03&25.39&0.13&0.01&Subaru\\
22824&194.27615&34.32227&24.77&0.06&0.03&24.24&0.06&0.01&Subaru\\
22825&194.27616&34.45838&25.15&0.11&0.03&24.28&0.04&0.02&Subaru\\
22826&194.27617&34.31202&25.66&0.13&0.03&24.56&0.06&0.01&Subaru\\
22827&194.27619&34.34275&24.99&0.06&0.03&24.34&0.04&0.01&Subaru\\
22828&194.27621&34.20923&24.70&0.05&0.03&23.94&0.04&0.01&Subaru\\
22829&194.27622&34.15539&24.88&0.05&0.03&23.85&0.03&0.01&Subaru\\
22830&194.27622&34.41896&26.90&0.37&0.03&26.48&0.41&0.02&Subaru\\
22831&194.27624&34.32268&24.45&0.04&0.03&23.84&0.03&0.01&Subaru\\
22832&194.27625&34.14259&25.65&0.11&0.03&24.62&0.06&0.01&Subaru\\
22833&194.27627&34.09958&26.03&0.20&0.03&24.78&0.09&0.01&Subaru\\
22834&194.27627&34.39628&24.38&0.05&0.03&23.63&0.02&0.01&Subaru\\
22835&194.27628&34.55979&22.83&0.01&0.03&21.99&0.01&0.02&Subaru\\
22836&194.27628&34.20634&25.37&0.09&0.03&24.78&0.07&0.01&Subaru\\
22837&194.27628&34.45408&24.22&0.03&0.03&23.17&0.05&0.02&Subaru\\
22838&194.27631&34.47257&26.27&0.20&0.03&25.15&0.09&0.02&Subaru\\
22839&194.27633&34.19504&26.31&0.23&0.03&24.36&0.08&0.01&Subaru\\
22840&194.27634&34.29527&25.68&0.12&0.03&25.16&0.10&0.01&Subaru\\
22841&194.27636&34.55945&25.54&0.16&0.03&25.30&0.19&0.02&Subaru\\
22842&194.27636&34.32135&23.87&0.02&0.03&23.12&0.01&0.01&Subaru\\
22843&194.27637&34.53583&24.73&0.05&0.03&24.36&0.05&0.02&Subaru\\
22844&194.27637&34.26526&25.89&0.15&0.03&23.69&0.02&0.01&Subaru\\
22845&194.27638&34.29939&24.86&0.05&0.03&24.49&0.06&0.01&Subaru\\
22846&194.27638&34.22909&25.84&0.13&0.03&25.09&0.10&0.01&Subaru\\
22847&194.27639&34.47630&25.14&0.07&0.03&23.55&0.02&0.02&Subaru\\
22848&194.27640&34.19266&25.72&0.11&0.03&25.02&0.09&0.01&Subaru\\
22849&194.27646&34.19530&24.84&0.07&0.03&24.60&0.10&0.01&Subaru\\
22850&194.27646&34.30320&23.55&0.01&0.03&22.88&0.01&0.01&Subaru\\
22851&194.27647&34.12303&25.97&0.15&0.03&25.32&0.12&0.01&Subaru\\
22852&194.27647&34.30154&24.71&0.04&0.03&24.07&0.03&0.01&Subaru\\
22853&194.27650&34.39602&24.33&0.08&0.03&23.85&0.04&0.01&Subaru\\
22854&194.27650&34.45842&24.28&0.03&0.03&23.10&0.02&0.02&Subaru\\
22855&194.27651&34.28615&24.63&0.04&0.03&24.02&0.03&0.01&Subaru\\
22856&194.27651&34.27186&24.85&0.06&0.03&23.58&0.02&0.01&Subaru\\
22857&194.27652&34.26457&24.58&0.04&0.03&23.33&0.02&0.01&Subaru\\
22858&194.27652&34.41680&26.67&0.33&0.03&24.29&0.06&0.02&Subaru\\
22859&194.27652&34.48619&24.62&0.04&0.03&24.19&0.06&0.02&Subaru\\
22860&194.27653&34.38799&25.27&0.15&0.03&24.46&0.06&0.01&Subaru\\
22861&194.27653&34.36205&25.63&0.11&0.03&24.71&0.06&0.01&Subaru\\
22862&194.27655&34.43468&25.17&0.08&0.03&24.61&0.08&0.02&Subaru\\
22863&194.27656&34.32329&25.71&0.12&0.03&25.21&0.31&0.01&Subaru\\
22864&194.27658&34.36115&25.09&0.06&0.03&24.43&0.05&0.01&Subaru\\
22865&194.27659&34.14832&26.33&0.21&0.03&25.72&0.18&0.01&Subaru\\
22866&194.27660&34.40238&24.29&0.03&0.03&23.65&0.02&0.01&Subaru\\
22867&194.27661&34.39580&23.93&0.06&0.03&23.44&0.03&0.01&Subaru\\
22868&194.27665&34.11008&26.91&0.44&0.03&26.04&0.27&0.01&Subaru\\
22869&194.27665&34.28503&24.82&0.05&0.03&23.64&0.02&0.01&Subaru\\
22870&194.27667&34.35830&26.08&0.18&0.03&25.85&0.20&0.01&Subaru\\
22871&194.27668&34.39959&24.83&0.06&0.03&24.54&0.06&0.01&Subaru\\
22872&194.27668&34.49814&24.52&0.04&0.03&23.85&0.08&0.02&Subaru\\
22873&194.27670&34.37370&26.75&0.31&0.03&25.65&0.14&0.01&Subaru\\
22874&194.27671&34.52124&25.42&0.09&0.03&24.67&0.17&0.02&Subaru\\
22875&194.27671&34.22829&25.47&0.10&0.03&25.04&0.09&0.01&Subaru\\
22876&194.27674&34.34446&26.71&0.35&0.03&26.13&0.27&0.01&Subaru\\
22877&194.27675&34.41659&25.06&0.07&0.03&24.22&0.06&0.02&Subaru\\
22878&194.27675&34.53737&26.05&0.17&0.03&25.64&0.17&0.02&Subaru\\
22879&194.27677&34.30648&25.30&0.08&0.03&24.85&0.08&0.01&Subaru\\
22880&194.27681&34.27676&25.54&0.11&0.03&24.79&0.06&0.01&Subaru\\
22881&194.27681&34.47801&26.50&0.24&0.03&26.67&0.44&0.02&Subaru\\
22882&194.27682&34.37018&24.72&0.05&0.03&24.11&0.04&0.01&Subaru\\
22883&194.27682&34.34567&25.92&0.16&0.03&25.53&0.23&0.01&Subaru\\
22884&194.27684&34.41301&24.57&0.04&0.03&24.05&0.08&0.02&Subaru\\
22885&194.27685&34.29935&24.25&0.03&0.03&23.17&0.01&0.01&Subaru\\
22886&194.27686&34.33626&22.28&0.01&0.03&21.45&0.01&0.01&Subaru\\
22887&194.27688&34.43441&25.25&0.08&0.03&24.93&0.10&0.02&Subaru\\
22888&194.27688&34.25933&21.55&0.01&0.03&21.33&0.01&0.01&Subaru\\
22889&194.27689&34.32093&24.93&0.07&0.03&24.50&0.05&0.01&Subaru\\
22890&194.27692&34.55422&25.56&0.17&0.03&25.37&0.20&0.02&Subaru\\
22891&194.27693&34.45567&25.22&0.08&0.03&24.13&0.04&0.02&Subaru\\
22892&194.27694&34.23638&26.05&0.16&0.03&25.08&0.08&0.01&Subaru\\
22893&194.27694&34.38784&25.79&0.16&0.03&24.48&0.06&0.01&Subaru\\
22894&194.27696&34.08891&26.29&0.31&0.03&25.47&0.22&0.02&Subaru\\
22895&194.27697&34.38217&23.92&0.04&0.03&23.12&0.04&0.01&Subaru\\
22896&194.27700&34.34864&25.16&0.07&0.03&24.57&0.05&0.01&Subaru\\
22897&194.27705&34.50772&25.04&0.07&0.03&23.69&0.02&0.02&Subaru\\
22898&194.27707&34.24813&24.78&0.05&0.03&23.96&0.03&0.01&Subaru\\
22899&194.27709&34.38241&23.08&0.01&0.03&22.34&0.02&0.01&Subaru\\
22900&194.27714&34.26041&25.44&0.10&0.03&24.39&0.05&0.01&Subaru\\
22901&194.27715&34.18599&24.78&0.15&0.03&23.86&0.03&0.01&Subaru\\
22902&194.27716&34.50792&23.92&0.06&0.03&23.65&0.02&0.02&Subaru\\
22903&194.27718&34.55861&26.02&0.25&0.03&26.41&0.50&0.02&Subaru\\
22904&194.27719&34.52036&24.23&0.03&0.03&21.76&0.01&0.02&Subaru\\
22905&194.27720&34.29456&25.47&0.09&0.03&25.03&0.08&0.01&Subaru\\
22906&194.27721&34.55305&25.05&0.11&0.03&24.98&0.13&0.02&Subaru\\
22907&194.27724&34.41967&25.12&0.07&0.03&23.99&0.04&0.02&Subaru\\
22908&194.27724&34.35073&24.70&0.04&0.03&24.14&0.04&0.01&Subaru\\
22909&194.27726&34.34229&25.59&0.11&0.03&25.14&0.12&0.01&Subaru\\
22910&194.27728&34.13436&25.16&0.07&0.03&24.32&0.06&0.01&Subaru\\
22911&194.27728&34.17943&26.47&0.27&0.03&25.48&0.14&0.01&Subaru\\
22912&194.27728&34.34423&25.97&0.18&0.03&24.80&0.08&0.01&Subaru\\
22913&194.27729&34.09785&25.30&0.11&0.03&24.49&0.07&0.01&Subaru\\
22914&194.27730&34.18582&25.27&0.08&0.03&24.21&0.09&0.01&Subaru\\
22915&194.27730&34.33216&23.77&0.03&0.03&22.94&0.04&0.01&Subaru\\
22916&194.27731&34.33186&25.78&0.15&0.03&23.03&0.04&0.01&Subaru\\
22917&194.27737&34.41669&25.12&0.07&0.03&23.77&0.03&0.02&Subaru\\
22918&194.27737&34.49927&25.35&0.08&0.03&25.03&0.11&0.02&Subaru\\
22919&194.27739&34.31457&25.72&0.12&0.03&25.11&0.09&0.01&Subaru\\
22920&194.27739&34.48139&25.10&0.07&0.03&24.18&0.04&0.02&Subaru\\
22921&194.27740&34.45571&25.85&0.15&0.03&25.13&0.09&0.02&Subaru\\
22922&194.27742&34.36612&21.78&0.01&0.03&20.04&0.01&0.01&Subaru\\
22923&194.27742&34.33303&25.44&0.11&0.03&25.70&0.18&0.01&Subaru\\
22924&194.27742&34.50812&25.69&0.13&0.03&23.99&0.06&0.02&Subaru\\
22925&194.27743&34.25776&24.62&0.04&0.03&23.30&0.02&0.01&Subaru\\
22926&194.27743&34.39733&24.83&0.05&0.03&23.76&0.02&0.01&Subaru\\
22927&194.27744&34.21068&25.07&0.06&0.03&24.21&0.04&0.01&Subaru\\
22928&194.27744&34.32458&24.67&0.05&0.03&23.11&0.03&0.01&Subaru\\
22929&194.27748&34.34509&24.81&0.06&0.03&24.32&0.05&0.01&Subaru\\
22930&194.27751&34.32323&24.70&0.05&0.03&23.97&0.05&0.01&Subaru\\
22931&194.27756&34.39309&25.15&0.07&0.03&24.56&0.05&0.01&Subaru\\
22932&194.27757&34.32123&26.17&0.20&0.03&25.43&0.14&0.01&Subaru\\
22933&194.27762&34.15258&25.98&0.16&0.03&25.48&0.12&0.01&Subaru\\
22934&194.27764&34.53403&24.83&0.05&0.03&25.52&0.16&0.02&Subaru\\
22935&194.27765&34.08921&24.45&0.06&0.03&23.92&0.06&0.02&Subaru\\
22936&194.27767&34.40871&25.35&0.08&0.03&24.72&0.06&0.02&Subaru\\
22937&194.27767&34.25987&23.46&0.01&0.03&22.39&0.06&0.01&Subaru\\
22938&194.27769&34.33263&25.51&0.10&0.03&24.99&0.09&0.01&Subaru\\
22939&194.27769&34.48232&24.99&0.06&0.03&25.27&0.16&0.02&Subaru\\
22940&194.27769&34.29821&26.45&0.23&0.03&25.74&0.19&0.01&Subaru\\
22941&194.27771&34.11928&25.28&0.08&0.03&24.70&0.06&0.01&Subaru\\
22942&194.27772&34.17965&24.83&0.06&0.03&23.30&0.02&0.01&Subaru\\
22943&194.27775&34.43762&23.68&0.02&0.03&23.25&0.02&0.02&Subaru\\
22944&194.27775&34.36966&24.37&0.04&0.03&24.51&0.08&0.01&Subaru\\
22945&194.27778&34.29163&23.85&0.02&0.03&23.08&0.05&0.01&Subaru\\
22946&194.27779&34.36115&24.57&0.05&0.03&25.49&0.23&0.01&Subaru\\
22947&194.27779&34.23130&26.68&0.33&0.03&26.20&0.26&0.01&Subaru\\
22948&194.27780&34.26996&27.07&0.47&0.03&26.11&0.26&0.01&Subaru\\
22949&194.27780&34.34058&25.26&0.08&0.03&24.54&0.06&0.01&Subaru\\
22950&194.27780&34.34567&25.18&0.08&0.03&24.54&0.05&0.01&Subaru\\
22951&194.27780&34.16610&25.14&0.07&0.03&24.19&0.04&0.01&Subaru\\
22952&194.27781&34.38954&23.43&0.02&0.03&22.90&0.03&0.01&Subaru\\
22953&194.27782&34.09994&26.26&0.25&0.03&25.24&0.16&0.01&Subaru\\
22954&194.27782&34.50803&25.44&0.13&0.03&23.97&0.03&0.02&Subaru\\
22955&194.27784&34.50637&24.51&0.05&0.03&23.03&0.02&0.02&Subaru\\
22956&194.27784&34.19577&25.57&0.10&0.03&24.49&0.06&0.01&Subaru\\
22957&194.27786&34.33920&25.87&0.14&0.03&25.43&0.13&0.01&Subaru\\
22958&194.27786&34.21317&24.70&0.04&0.03&24.49&0.05&0.01&Subaru\\
22959&194.27787&34.19974&23.32&0.01&0.03&22.79&0.01&0.01&Subaru\\
22960&194.27789&34.54807&24.85&0.07&0.03&23.26&0.02&0.02&Subaru\\
22961&194.27791&34.30210&23.53&0.01&0.03&22.70&0.01&0.01&Subaru\\
22962&194.27792&34.15856&24.82&0.05&0.03&23.71&0.02&0.01&Subaru\\
22963&194.27797&34.31244&25.55&0.11&0.03&25.14&0.11&0.01&Subaru\\
22964&194.27798&34.28438&26.47&0.27&0.03&25.50&0.14&0.01&Subaru\\
22965&194.27798&34.24992&23.56&0.01&0.03&22.37&0.01&0.01&Subaru\\
22966&194.27799&34.32255&25.84&0.22&0.03&25.05&0.11&0.01&Subaru\\
22967&194.27800&34.17035&25.70&0.12&0.03&24.78&0.07&0.01&Subaru\\
22968&194.27802&34.29152&24.18&0.08&0.03&23.01&0.05&0.01&Subaru\\
22969&194.27803&34.32280&27.12&0.49&0.03&25.42&0.18&0.01&Subaru\\
22970&194.27806&34.50741&26.91&0.41&0.03&26.34&0.33&0.02&Subaru\\
22971&194.27807&34.08856&26.08&0.26&0.03&25.13&0.16&0.02&Subaru\\
22972&194.27808&34.36930&25.20&0.09&0.03&24.74&0.08&0.01&Subaru\\
22973&194.27808&34.53490&25.65&0.11&0.03&25.19&0.16&0.02&Subaru\\
22974&194.27809&34.10631&24.56&0.05&0.03&23.31&0.03&0.01&Subaru\\
22975&194.27809&34.31433&25.56&0.10&0.03&24.93&0.07&0.01&Subaru\\
22976&194.27810&34.10498&25.71&0.14&0.03&24.97&0.11&0.01&Subaru\\
22977&194.27811&34.55777&26.30&0.30&0.03&26.04&0.38&0.02&Subaru\\
22978&194.27813&34.38962&25.17&0.08&0.03&24.06&0.08&0.01&Subaru\\
22979&194.27822&34.31312&25.57&0.10&0.03&25.07&0.10&0.01&Subaru\\
22980&194.27823&34.50630&24.78&0.06&0.03&24.00&0.09&0.02&Subaru\\
22981&194.27823&34.33154&24.67&0.05&0.03&23.85&0.06&0.01&Subaru\\
22982&194.27827&34.23891&26.31&0.20&0.03&25.76&0.18&0.01&Subaru\\
22983&194.27829&34.14711&25.05&0.07&0.03&23.97&0.03&0.01&Subaru\\
22984&194.27830&34.20129&25.04&0.06&0.03&24.19&0.04&0.01&Subaru\\
22985&194.27830&34.27457&25.03&0.06&0.03&24.51&0.05&0.01&Subaru\\
22986&194.27830&34.11395&25.26&0.08&0.03&25.13&0.11&0.01&Subaru\\
22987&194.27831&34.42450&24.93&0.06&0.03&24.15&0.04&0.02&Subaru\\
22988&194.27834&34.49398&25.01&0.06&0.03&24.33&0.09&0.02&Subaru\\
22989&194.27835&34.09836&25.15&0.09&0.03&24.30&0.06&0.01&Subaru\\
22990&194.27836&34.38321&24.76&0.05&0.03&24.69&0.07&0.01&Subaru\\
22991&194.27836&34.11783&24.60&0.04&0.03&24.29&0.10&0.01&Subaru\\
22992&194.27838&34.32170&25.15&0.08&0.03&24.42&0.05&0.01&Subaru\\
22993&194.27842&34.27065&23.64&0.01&0.03&22.75&0.01&0.01&Subaru\\
22994&194.27842&34.55011&27.00&0.54&0.03&26.25&0.34&0.02&Subaru\\
22995&194.27846&34.37436&24.63&0.04&0.03&23.23&0.02&0.01&Subaru\\
22996&194.27857&34.48542&24.76&0.05&0.03&23.56&0.03&0.02&Subaru\\
22997&194.27860&34.17494&25.40&0.08&0.03&24.44&0.05&0.01&Subaru\\
22998&194.27861&34.13402&24.39&0.04&0.03&23.53&0.02&0.01&Subaru\\
22999&194.27865&34.35430&24.82&0.05&0.03&24.39&0.05&0.01&Subaru\\
23000&194.27867&34.25159&25.33&0.08&0.03&24.71&0.09&0.01&Subaru\\
23001&194.27869&34.31177&25.85&0.15&0.03&25.37&0.13&0.01&Subaru\\
23002&194.27869&34.25929&25.74&0.13&0.03&24.46&0.05&0.01&Subaru\\
23003&194.27872&34.12929&24.80&0.06&0.03&22.87&0.01&0.01&Subaru\\
23004&194.27873&34.18184&25.43&0.09&0.03&24.43&0.08&0.01&Subaru\\
23005&194.27874&34.55268&26.53&0.43&0.03&26.24&0.49&0.02&Subaru\\
23006&194.27874&34.17916&25.39&0.08&0.03&24.67&0.06&0.01&Subaru\\
23007&194.27874&34.36906&24.94&0.06&0.03&24.25&0.04&0.01&Subaru\\
23008&194.27874&34.19199&23.54&0.01&0.03&21.68&0.01&0.01&Subaru\\
23009&194.27875&34.34165&24.01&0.02&0.03&24.20&0.08&0.01&Subaru\\
23010&194.27876&34.32247&25.09&0.07&0.03&24.70&0.07&0.01&Subaru\\
23011&194.27876&34.24342&25.20&0.07&0.03&24.35&0.05&0.01&Subaru\\
23012&194.27876&34.28096&25.16&0.07&0.03&24.59&0.06&0.01&Subaru\\
23013&194.27879&34.10244&25.23&0.10&0.03&24.67&0.11&0.01&Subaru\\
23014&194.27880&34.36611&25.35&0.09&0.03&24.68&0.17&0.01&Subaru\\
23015&194.27880&34.35231&25.04&0.07&0.03&24.03&0.05&0.01&Subaru\\
23016&194.27881&34.29470&24.78&0.05&0.03&24.18&0.04&0.01&Subaru\\
23017&194.27882&34.31824&25.56&0.10&0.03&24.75&0.07&0.01&Subaru\\
23018&194.27884&34.45267&25.11&0.07&0.03&23.92&0.04&0.02&Subaru\\
23019&194.27889&34.16336&25.92&0.14&0.03&25.45&0.14&0.01&Subaru\\
23020&194.27890&34.23812&24.96&0.10&0.03&23.75&0.03&0.01&Subaru\\
23021&194.27895&34.43632&24.23&0.03&0.03&24.91&0.08&0.02&Subaru\\
23022&194.27897&34.31742&25.26&0.08&0.03&24.55&0.06&0.01&Subaru\\
23023&194.27901&34.25453&24.16&0.04&0.03&23.81&0.04&0.01&Subaru\\
23024&194.27902&34.08825&25.38&0.13&0.03&24.17&0.07&0.02&Subaru\\
23025&194.27902&34.21524&24.04&0.02&0.03&23.02&0.01&0.01&Subaru\\
23026&194.27903&34.27444&25.99&0.15&0.03&25.98&0.21&0.01&Subaru\\
23027&194.27904&34.23787&24.21&0.05&0.03&22.62&0.01&0.01&Subaru\\
23028&194.27907&34.54126&26.73&0.38&0.03&26.40&0.41&0.02&Subaru\\
23029&194.27907&34.09805&24.76&0.07&0.03&24.62&0.09&0.01&Subaru\\
23030&194.27907&34.29047&25.50&0.09&0.03&24.88&0.08&0.01&Subaru\\
23031&194.27907&34.52416&25.51&0.09&0.03&24.57&0.06&0.02&Subaru\\
23032&194.27909&34.38594&25.38&0.08&0.03&24.56&0.06&0.01&Subaru\\
23033&194.27911&34.25310&22.83&0.01&0.03&21.88&0.01&0.01&Subaru\\
23034&194.27911&34.12118&24.58&0.04&0.03&25.13&0.12&0.01&Subaru\\
23035&194.27911&34.34854&25.49&0.11&0.03&25.15&0.11&0.01&Subaru\\
23036&194.27913&34.50541&24.42&0.05&0.03&24.12&0.07&0.02&Subaru\\
23037&194.27913&34.49784&25.18&0.07&0.03&24.57&0.08&0.02&Subaru\\
23038&194.27915&34.38882&24.48&0.03&0.03&23.26&0.02&0.01&Subaru\\
23039&194.27916&34.32902&25.57&0.10&0.03&25.18&0.10&0.01&Subaru\\
23040&194.27917&34.44691&24.79&0.05&0.03&24.36&0.05&0.02&Subaru\\
23041&194.27917&34.29883&24.92&0.06&0.03&24.26&0.04&0.01&Subaru\\
23042&194.27920&34.16907&25.49&0.09&0.03&24.88&0.08&0.01&Subaru\\
23043&194.27920&34.27263&24.28&0.04&0.03&23.49&0.06&0.01&Subaru\\
23044&194.27921&34.09553&24.82&0.08&0.03&23.37&0.04&0.01&Subaru\\
23045&194.27921&34.54214&26.71&0.40&0.03&26.59&0.51&0.02&Subaru\\
23046&194.27923&34.32433&26.01&0.23&0.03&24.43&0.05&0.01&Subaru\\
23047&194.27925&34.23073&25.46&0.09&0.03&24.73&0.07&0.01&Subaru\\
23048&194.27926&34.08868&26.00&0.25&0.03&25.24&0.17&0.02&Subaru\\
23049&194.27927&34.21993&24.58&0.04&0.03&23.90&0.03&0.01&Subaru\\
23050&194.27927&34.32461&25.75&0.18&0.03&25.07&0.26&0.01&Subaru\\
23051&194.27927&34.30758&24.61&0.05&0.03&23.22&0.02&0.01&Subaru\\
23052&194.27929&34.12327&24.20&0.03&0.03&24.19&0.07&0.01&Subaru\\
23053&194.27931&34.31588&24.48&0.04&0.03&23.78&0.02&0.01&Subaru\\
23054&194.27933&34.55912&26.42&0.37&0.03&26.51&0.53&0.02&Subaru\\
23055&194.27935&34.33764&24.87&0.05&0.03&24.14&0.04&0.01&Subaru\\
23056&194.27936&34.32089&25.65&0.11&0.03&25.06&0.09&0.01&Subaru\\
23057&194.27940&34.35633&25.91&0.14&0.03&24.98&0.08&0.01&Subaru\\
23058&194.27940&34.17492&26.12&0.17&0.03&25.27&0.12&0.01&Subaru\\
23059&194.27941&34.39681&24.86&0.05&0.03&24.27&0.06&0.01&Subaru\\
23060&194.27942&34.11037&25.64&0.12&0.03&25.08&0.11&0.01&Subaru\\
23061&194.27945&34.46184&24.93&0.06&0.03&24.64&0.06&0.02&Subaru\\
23062&194.27949&34.37557&25.44&0.09&0.03&24.97&0.09&0.01&Subaru\\
23063&194.27952&34.18748&25.21&0.07&0.03&24.54&0.06&0.01&Subaru\\
23064&194.27954&34.54863&26.75&0.44&0.03&25.93&0.25&0.02&Subaru\\
23065&194.27955&34.20281&24.45&0.04&0.03&24.03&0.10&0.01&Subaru\\
23066&194.27957&34.32795&24.63&0.04&0.03&24.00&0.03&0.01&Subaru\\
23067&194.27957&34.42517&25.71&0.12&0.03&25.57&0.15&0.02&Subaru\\
23068&194.27957&34.11826&26.03&0.16&0.03&25.66&0.17&0.01&Subaru\\
23069&194.27960&34.36680&25.75&0.13&0.03&25.07&0.10&0.01&Subaru\\
23070&194.27961&34.30772&25.77&0.13&0.03&24.87&0.07&0.01&Subaru\\
23071&194.27961&34.27421&24.99&0.06&0.03&24.00&0.03&0.01&Subaru\\
23072&194.27963&34.33433&24.12&0.03&0.03&21.36&0.01&0.01&Subaru\\
23073&194.27965&34.53187&26.88&0.43&0.03&26.47&0.38&0.02&Subaru\\
23074&194.27969&34.11990&25.49&0.23&0.03&24.88&0.08&0.01&Subaru\\
23075&194.27972&34.20490&24.50&0.04&0.03&23.53&0.08&0.01&Subaru\\
23076&194.27973&34.10628&26.36&0.25&0.03&25.98&0.28&0.01&Subaru\\
23077&194.27973&34.39660&25.63&0.14&0.03&24.51&0.07&0.01&Subaru\\
23078&194.27974&34.44670&26.95&0.38&0.03&26.37&0.30&0.02&Subaru\\
23079&194.27975&34.26647&25.81&0.13&0.03&25.47&0.14&0.01&Subaru\\
23080&194.27977&34.50235&25.73&0.13&0.03&25.24&0.11&0.02&Subaru\\
23081&194.27977&34.37154&26.06&0.17&0.03&25.15&0.10&0.01&Subaru\\
23082&194.27978&34.15553&25.64&0.16&0.03&24.84&0.07&0.01&Subaru\\
23083&194.27978&34.37357&23.99&0.02&0.03&22.81&0.01&0.01&Subaru\\
23084&194.27979&34.27600&24.83&0.05&0.03&24.09&0.03&0.01&Subaru\\
23085&194.27979&34.19882&25.70&0.12&0.03&24.27&0.04&0.01&Subaru\\
23086&194.27980&34.09080&25.91&0.25&0.03&24.90&0.13&0.02&Subaru\\
23087&194.27983&34.09266&24.81&0.09&0.03&23.79&0.05&0.01&Subaru\\
23088&194.27984&34.49495&25.74&0.12&0.03&25.26&0.14&0.02&Subaru\\
23089&194.27985&34.55653&26.47&0.38&0.03&26.03&0.36&0.02&Subaru\\
23090&194.27987&34.36093&25.02&0.10&0.03&24.32&0.04&0.01&Subaru\\
23091&194.27989&34.33977&25.36&0.08&0.03&24.95&0.09&0.01&Subaru\\
23092&194.27991&34.31648&24.82&0.05&0.03&24.54&0.06&0.01&Subaru\\
23093&194.27991&34.42435&25.92&0.14&0.03&25.83&0.18&0.02&Subaru\\
23094&194.27992&34.35016&25.34&0.09&0.03&24.54&0.06&0.01&Subaru\\
23095&194.27995&34.13935&24.99&0.06&0.03&24.73&0.07&0.01&Subaru\\
23096&194.27997&34.11999&26.43&0.24&0.03&24.92&0.08&0.01&Subaru\\
23097&194.27998&34.31983&26.27&0.20&0.03&25.57&0.14&0.01&Subaru\\
23098&194.27999&34.14627&24.88&0.05&0.03&24.18&0.04&0.01&Subaru\\
23099&194.27999&34.54336&26.78&0.44&0.03&26.48&0.45&0.02&Subaru\\
23100&194.28000&34.27051&25.89&0.15&0.03&23.79&0.02&0.01&Subaru\\
23101&194.28003&34.26780&26.67&0.25&0.03&26.16&0.25&0.01&Subaru\\
23102&194.28010&34.37426&25.39&0.08&0.03&24.33&0.04&0.01&Subaru\\
23103&194.28010&34.49686&25.55&0.10&0.03&24.91&0.08&0.02&Subaru\\
23104&194.28011&34.30265&25.01&0.06&0.03&24.41&0.05&0.01&Subaru\\
23105&194.28013&34.47922&25.91&0.16&0.03&25.10&0.09&0.02&Subaru\\
23106&194.28013&34.10554&22.03&0.01&0.03&19.36&0.01&0.01&Subaru\\
23107&194.28014&34.26700&23.10&0.01&0.03&22.26&0.01&0.01&Subaru\\
23108&194.28015&34.33173&25.31&0.08&0.03&24.58&0.06&0.01&Subaru\\
23109&194.28016&34.55888&26.41&0.36&0.03&26.32&0.47&0.02&Subaru\\
23110&194.28020&34.44978&24.70&0.05&0.03&24.10&0.03&0.02&Subaru\\
23111&194.28023&34.45728&26.06&0.18&0.03&24.86&0.07&0.02&Subaru\\
23112&194.28026&34.30006&26.37&0.33&0.03&25.53&0.24&0.01&Subaru\\
23113&194.28029&34.35584&24.73&0.05&0.03&24.12&0.04&0.01&Subaru\\
23114&194.28031&34.37748&24.15&0.03&0.03&23.02&0.03&0.01&Subaru\\
23115&194.28034&34.39940&26.37&0.24&0.03&25.77&0.18&0.01&Subaru\\
23116&194.28036&34.12772&24.86&0.05&0.03&23.17&0.01&0.01&Subaru\\
23117&194.28036&34.16077&25.34&0.08&0.03&23.00&0.01&0.01&Subaru\\
23118&194.28037&34.43016&23.84&0.02&0.03&23.08&0.04&0.02&Subaru\\
23119&194.28040&34.33448&26.79&0.38&0.03&25.70&0.18&0.01&Subaru\\
23120&194.28041&34.12469&24.33&0.05&0.03&23.19&0.04&0.01&Subaru\\
23121&194.28042&34.09872&26.22&0.33&0.03&24.55&0.07&0.01&Subaru\\
23122&194.28042&34.48048&25.16&0.07&0.03&24.44&0.05&0.02&Subaru\\
23123&194.28045&34.21591&25.74&0.12&0.03&25.21&0.11&0.01&Subaru\\
23124&194.28045&34.39275&25.99&0.16&0.03&25.58&0.15&0.01&Subaru\\
23125&194.28048&34.27566&25.52&0.09&0.03&24.94&0.08&0.01&Subaru\\
23126&194.28050&34.47162&25.26&0.07&0.03&24.73&0.06&0.02&Subaru\\
23127&194.28050&34.53020&25.56&0.13&0.03&25.01&0.10&0.02&Subaru\\
23128&194.28051&34.45978&25.58&0.10&0.03&25.22&0.10&0.02&Subaru\\
23129&194.28053&34.09707&24.69&0.06&0.03&23.72&0.08&0.01&Subaru\\
23130&194.28055&34.47118&24.91&0.05&0.03&23.97&0.04&0.02&Subaru\\
23131&194.28056&34.44582&26.69&0.31&0.03&26.40&0.33&0.02&Subaru\\
23132&194.28058&34.52874&25.13&0.08&0.03&24.22&0.05&0.02&Subaru\\
23133&194.28058&34.53532&24.75&0.05&0.03&24.22&0.04&0.02&Subaru\\
23134&194.28058&34.31180&25.32&0.09&0.03&24.56&0.06&0.01&Subaru\\
23135&194.28062&34.37295&23.77&0.02&0.03&22.43&0.01&0.01&Subaru\\
23136&194.28063&34.14102&26.05&0.16&0.03&25.13&0.10&0.01&Subaru\\
23137&194.28067&34.39546&25.99&0.15&0.03&25.47&0.13&0.01&Subaru\\
23138&194.28068&34.33729&26.41&0.27&0.03&25.29&0.16&0.01&Subaru\\
23139&194.28073&34.34505&23.64&0.01&0.03&22.89&0.01&0.01&Subaru\\
23140&194.28074&34.50455&24.48&0.04&0.03&23.56&0.09&0.02&Subaru\\
23141&194.28075&34.09857&25.94&0.24&0.03&25.75&0.24&0.01&Subaru\\
23142&194.28077&34.34949&23.83&0.02&0.03&23.35&0.02&0.01&Subaru\\
23143&194.28083&34.35723&22.68&0.01&0.03&21.68&0.01&0.01&Subaru\\
23144&194.28084&34.28347&23.87&0.02&0.03&22.98&0.01&0.01&Subaru\\
23145&194.28087&34.31688&25.63&0.11&0.03&25.16&0.11&0.01&Subaru\\
23146&194.28092&34.51946&25.78&0.13&0.03&24.79&0.07&0.02&Subaru\\
23147&194.28093&34.44263&25.11&0.08&0.03&23.56&0.03&0.02&Subaru\\
23148&194.28098&34.39711&25.36&0.09&0.03&24.66&0.06&0.01&Subaru\\
23149&194.28100&34.34151&23.40&0.01&0.03&22.64&0.01&0.01&Subaru\\
23150&194.28100&34.26680&25.50&0.11&0.03&25.53&0.15&0.01&Subaru\\
23151&194.28101&34.41637&25.29&0.22&0.03&24.41&0.14&0.02&Subaru\\
23152&194.28102&34.35618&23.26&0.01&0.03&22.40&0.01&0.01&Subaru\\
23153&194.28103&34.37969&25.35&0.08&0.03&24.74&0.07&0.01&Subaru\\
23154&194.28106&34.50796&25.30&0.08&0.03&24.91&0.08&0.02&Subaru\\
23155&194.28107&34.55524&26.41&0.38&0.03&25.83&0.29&0.02&Subaru\\
23156&194.28108&34.30998&22.35&0.01&0.03&21.53&0.01&0.01&Subaru\\
23157&194.28108&34.31635&25.44&0.09&0.03&24.96&0.08&0.01&Subaru\\
23158&194.28109&34.27038&25.83&0.13&0.03&24.71&0.12&0.01&Subaru\\
23159&194.28110&34.09716&24.67&0.06&0.03&23.60&0.03&0.01&Subaru\\
23160&194.28111&34.48807&24.60&0.04&0.03&24.37&0.05&0.02&Subaru\\
23161&194.28113&34.54019&26.74&0.44&0.03&26.70&0.52&0.02&Subaru\\
23162&194.28114&34.23274&25.66&0.12&0.03&24.40&0.05&0.01&Subaru\\
23163&194.28115&34.55819&25.17&0.12&0.03&24.10&0.06&0.02&Subaru\\
23164&194.28118&34.14158&23.84&0.02&0.03&21.86&0.01&0.01&Subaru\\
23165&194.28127&34.41629&25.30&0.22&0.03&24.80&0.20&0.02&Subaru\\
23166&194.28129&34.26129&25.25&0.08&0.03&24.03&0.03&0.01&Subaru\\
23167&194.28129&34.15750&25.01&0.06&0.03&24.20&0.13&0.01&Subaru\\
23168&194.28131&34.16467&25.51&0.10&0.03&23.91&0.03&0.01&Subaru\\
23169&194.28133&34.25359&26.75&0.32&0.03&25.59&0.14&0.01&Subaru\\
23170&194.28133&34.52454&25.33&0.08&0.03&24.45&0.05&0.02&Subaru\\
23171&194.28133&34.23642&26.24&0.18&0.03&26.16&0.26&0.01&Subaru\\
23172&194.28135&34.15476&24.98&0.06&0.03&23.10&0.01&0.01&Subaru\\
23173&194.28135&34.38157&25.81&0.14&0.03&25.07&0.09&0.01&Subaru\\
23174&194.28135&34.31298&25.47&0.09&0.03&25.26&0.12&0.01&Subaru\\
23175&194.28136&34.32102&24.46&0.04&0.03&23.84&0.03&0.01&Subaru\\
23176&194.28139&34.21116&25.14&0.07&0.03&24.46&0.05&0.01&Subaru\\
23177&194.28139&34.48634&25.30&0.09&0.03&24.37&0.04&0.02&Subaru\\
23178&194.28141&34.21661&24.25&0.03&0.03&22.99&0.02&0.01&Subaru\\
23179&194.28145&34.32028&24.35&0.03&0.03&23.80&0.02&0.01&Subaru\\
23180&194.28145&34.15129&25.24&0.08&0.03&24.36&0.05&0.01&Subaru\\
23181&194.28147&34.34187&24.80&0.06&0.03&24.45&0.08&0.01&Subaru\\
23182&194.28151&34.16284&25.56&0.10&0.03&25.07&0.16&0.01&Subaru\\
23183&194.28152&34.26245&26.58&0.27&0.03&25.65&0.15&0.01&Subaru\\
23184&194.28153&34.51601&24.66&0.04&0.03&23.93&0.03&0.02&Subaru\\
23185&194.28153&34.43027&24.61&0.04&0.03&24.05&0.03&0.02&Subaru\\
23186&194.28154&34.50841&24.56&0.04&0.03&23.17&0.02&0.02&Subaru\\
23187&194.28154&34.09174&25.08&0.11&0.03&23.97&0.08&0.01&Subaru\\
23188&194.28155&34.23100&25.66&0.13&0.03&24.63&0.07&0.01&Subaru\\
23189&194.28156&34.50393&25.47&0.10&0.03&24.46&0.15&0.02&Subaru\\
23190&194.28158&34.30023&24.97&0.07&0.03&24.25&0.05&0.01&Subaru\\
23191&194.28163&34.26940&22.56&0.02&0.03&21.93&0.02&0.01&Subaru\\
23192&194.28165&34.38059&25.46&0.11&0.03&24.45&0.05&0.01&Subaru\\
23193&194.28167&34.32615&24.97&0.06&0.03&23.63&0.02&0.01&Subaru\\
23194&194.28170&34.28802&24.54&0.05&0.03&24.21&0.07&0.01&Subaru\\
23195&194.28173&34.53188&24.91&0.06&0.03&24.25&0.05&0.02&Subaru\\
23196&194.28175&34.26979&23.78&0.03&0.03&20.41&0.01&0.01&Subaru\\
23197&194.28178&34.31177&26.02&0.18&0.03&24.64&0.06&0.01&Subaru\\
23198&194.28181&34.38889&25.70&0.13&0.03&25.12&0.09&0.01&Subaru\\
23199&194.28181&34.41629&25.28&0.08&0.03&24.39&0.05&0.02&Subaru\\
23200&194.28181&34.32152&24.16&0.04&0.03&23.91&0.08&0.01&Subaru\\
23201&194.28185&34.23003&25.95&0.14&0.03&25.29&0.11&0.01&Subaru\\
23202&194.28185&34.55019&25.05&0.09&0.03&23.38&0.03&0.02&Subaru\\
23203&194.28186&34.20356&24.23&0.03&0.03&23.49&0.03&0.01&Subaru\\
23204&194.28189&34.25552&25.40&0.09&0.03&24.67&0.06&0.01&Subaru\\
23205&194.28189&34.25737&24.97&0.08&0.03&24.42&0.11&0.01&Subaru\\
23206&194.28192&34.37806&25.33&0.08&0.03&25.03&0.09&0.01&Subaru\\
23207&194.28192&34.26943&23.20&0.03&0.03&22.96&0.06&0.01&Subaru\\
23208&194.28193&34.35223&25.41&0.09&0.03&25.37&0.33&0.01&Subaru\\
23209&194.28193&34.10249&23.15&0.01&0.03&21.13&0.01&0.01&Subaru\\
23210&194.28194&34.27589&23.48&0.01&0.03&23.04&0.02&0.01&Subaru\\
23211&194.28195&34.14925&26.08&0.16&0.03&25.89&0.20&0.01&Subaru\\
23212&194.28196&34.28919&25.20&0.11&0.03&24.88&0.17&0.01&Subaru\\
23213&194.28201&34.48837&25.48&0.09&0.03&24.43&0.16&0.02&Subaru\\
23214&194.28201&34.37622&24.79&0.05&0.03&24.71&0.06&0.01&Subaru\\
23215&194.28202&34.30449&24.17&0.03&0.03&22.69&0.01&0.01&Subaru\\
23216&194.28204&34.51478&26.12&0.17&0.03&25.83&0.20&0.02&Subaru\\
23217&194.28207&34.27194&25.32&0.09&0.03&24.38&0.05&0.01&Subaru\\
23218&194.28208&34.49332&24.81&0.05&0.03&24.19&0.04&0.02&Subaru\\
23219&194.28211&34.14826&24.86&0.05&0.03&24.30&0.08&0.01&Subaru\\
23220&194.28216&34.49716&24.90&0.05&0.03&24.42&0.05&0.02&Subaru\\
23221&194.28217&34.35602&25.88&0.13&0.03&25.24&0.11&0.01&Subaru\\
23222&194.28218&34.32141&25.46&0.13&0.03&25.13&0.10&0.01&Subaru\\
23223&194.28220&34.55660&26.72&0.43&0.03&26.21&0.40&0.02&Subaru\\
23224&194.28221&34.24806&24.78&0.05&0.03&24.16&0.05&0.01&Subaru\\
23225&194.28227&34.26939&23.26&0.03&0.03&22.97&0.06&0.01&Subaru\\
23226&194.28229&34.55213&24.60&0.07&0.03&23.15&0.03&0.02&Subaru\\
23227&194.28230&34.42146&24.28&0.03&0.03&23.66&0.03&0.02&Subaru\\
23228&194.28232&34.21700&24.52&0.04&0.03&23.90&0.03&0.01&Subaru\\
23229&194.28233&34.36925&26.23&0.19&0.03&25.22&0.10&0.01&Subaru\\
23230&194.28233&34.16058&24.92&0.05&0.03&24.45&0.05&0.01&Subaru\\
23231&194.28234&34.43920&25.46&0.10&0.03&24.70&0.06&0.02&Subaru\\
23232&194.28238&34.12595&25.05&0.07&0.03&24.81&0.08&0.01&Subaru\\
23233&194.28238&34.50749&25.09&0.07&0.03&24.93&0.08&0.02&Subaru\\
23234&194.28239&34.26412&25.49&0.10&0.03&24.11&0.04&0.01&Subaru\\
23235&194.28240&34.34097&25.21&0.08&0.03&23.85&0.03&0.01&Subaru\\
23236&194.28242&34.10209&24.19&0.04&0.03&23.38&0.06&0.01&Subaru\\
23237&194.28243&34.53112&25.99&0.21&0.03&24.42&0.05&0.02&Subaru\\
23238&194.28246&34.48945&27.20&0.50&0.03&26.03&0.22&0.02&Subaru\\
23239&194.28246&34.50711&24.95&0.06&0.03&24.20&0.04&0.02&Subaru\\
23240&194.28246&34.32924&25.29&0.09&0.03&23.67&0.02&0.01&Subaru\\
23241&194.28248&34.27606&24.08&0.03&0.03&23.60&0.02&0.01&Subaru\\
23242&194.28249&34.48669&24.66&0.07&0.03&23.75&0.04&0.02&Subaru\\
23243&194.28250&34.53148&26.18&0.23&0.03&25.21&0.12&0.02&Subaru\\
23244&194.28252&34.50439&25.39&0.09&0.03&24.95&0.09&0.02&Subaru\\
23245&194.28253&34.25521&23.53&0.01&0.03&22.53&0.01&0.01&Subaru\\
23246&194.28253&34.31563&24.96&0.05&0.03&24.27&0.04&0.01&Subaru\\
23247&194.28254&34.54945&25.05&0.09&0.03&23.98&0.05&0.02&Subaru\\
23248&194.28256&34.52029&25.17&0.07&0.03&24.31&0.04&0.02&Subaru\\
23249&194.28259&34.40999&25.72&0.14&0.03&24.53&0.05&0.01&Subaru\\
23250&194.28262&34.10094&26.14&0.25&0.03&26.47&0.50&0.01&Subaru\\
23251&194.28262&34.44004&25.55&0.11&0.03&24.93&0.08&0.02&Subaru\\
23252&194.28263&34.35320&26.58&0.29&0.03&26.20&0.24&0.01&Subaru\\
23253&194.28264&34.32385&24.68&0.05&0.03&24.22&0.09&0.01&Subaru\\
23254&194.28265&34.50133&24.87&0.05&0.03&24.35&0.04&0.02&Subaru\\
23255&194.28267&34.20170&26.27&0.20&0.03&25.71&0.16&0.01&Subaru\\
23256&194.28271&34.43637&26.39&0.22&0.03&25.40&0.11&0.02&Subaru\\
23257&194.28272&34.55952&25.92&0.30&0.03&24.78&0.11&0.02&Subaru\\
23258&194.28273&34.34198&25.06&0.06&0.03&24.65&0.14&0.01&Subaru\\
23259&194.28274&34.37847&24.46&0.04&0.03&23.90&0.04&0.01&Subaru\\
23260&194.28275&34.29820&24.58&0.04&0.03&24.04&0.03&0.01&Subaru\\
23261&194.28276&34.30036&24.78&0.06&0.03&24.09&0.05&0.01&Subaru\\
23262&194.28279&34.29725&24.51&0.04&0.03&23.84&0.03&0.01&Subaru\\
23263&194.28280&34.33457&25.43&0.10&0.03&24.61&0.15&0.01&Subaru\\
23264&194.28286&34.44762&23.66&0.05&0.03&22.62&0.01&0.02&Subaru\\
23265&194.28286&34.32482&24.76&0.05&0.03&24.18&0.04&0.01&Subaru\\
23266&194.28286&34.31879&25.02&0.07&0.03&24.34&0.04&0.01&Subaru\\
23267&194.28289&34.10208&25.15&0.11&0.03&23.91&0.06&0.01&Subaru\\
23268&194.28289&34.36586&26.28&0.22&0.03&24.96&0.08&0.01&Subaru\\
23269&194.28290&34.51375&25.02&0.06&0.03&24.66&0.06&0.02&Subaru\\
23270&194.28290&34.36345&24.48&0.04&0.03&23.62&0.02&0.01&Subaru\\
23271&194.28291&34.15157&23.42&0.01&0.03&21.68&0.01&0.01&Subaru\\
23272&194.28292&34.30690&27.15&0.50&0.03&25.24&0.09&0.01&Subaru\\
23273&194.28292&34.30566&24.56&0.04&0.03&24.15&0.05&0.01&Subaru\\
23274&194.28293&34.33982&23.50&0.01&0.03&22.68&0.01&0.01&Subaru\\
23275&194.28295&34.31033&24.33&0.03&0.03&23.67&0.02&0.01&Subaru\\
23276&194.28298&34.19368&21.64&0.01&0.03&19.42&0.01&0.01&Subaru\\
23277&194.28298&34.27909&25.29&0.09&0.03&24.70&0.07&0.01&Subaru\\
23278&194.28300&34.55922&26.36&0.41&0.03&26.21&0.42&0.02&Subaru\\
23279&194.28300&34.55633&24.70&0.07&0.03&23.81&0.04&0.02&Subaru\\
23280&194.28303&34.40984&25.89&0.15&0.03&25.57&0.15&0.01&Subaru\\
23281&194.28304&34.33884&25.16&0.07&0.03&24.57&0.05&0.01&Subaru\\
23282&194.28305&34.14268&25.26&0.08&0.03&24.49&0.05&0.01&Subaru\\
23283&194.28306&34.36105&24.91&0.13&0.03&24.45&0.07&0.01&Subaru\\
23284&194.28307&34.30483&25.48&0.11&0.03&24.99&0.09&0.01&Subaru\\
23285&194.28312&34.12867&25.48&0.10&0.03&24.67&0.06&0.01&Subaru\\
23286&194.28313&34.45379&25.72&0.13&0.03&24.61&0.06&0.02&Subaru\\
23287&194.28315&34.37985&24.37&0.08&0.03&23.40&0.04&0.01&Subaru\\
23288&194.28317&34.48709&24.62&0.05&0.03&23.49&0.02&0.02&Subaru\\
23289&194.28318&34.21137&25.88&0.14&0.03&24.93&0.08&0.01&Subaru\\
23290&194.28319&34.36083&25.44&0.09&0.03&24.47&0.08&0.01&Subaru\\
23291&194.28321&34.33652&24.89&0.06&0.03&24.22&0.08&0.01&Subaru\\
23292&194.28323&34.29292&24.62&0.04&0.03&23.95&0.03&0.01&Subaru\\
23293&194.28323&34.08800&25.05&0.16&0.03&24.16&0.07&0.02&Subaru\\
23294&194.28324&34.24944&19.83&0.01&0.03&19.22&0.01&0.01&Subaru\\
23295&194.28324&34.31836&24.03&0.02&0.03&23.28&0.01&0.01&Subaru\\
23296&194.28325&34.26317&25.02&0.07&0.03&24.11&0.03&0.01&Subaru\\
23297&194.28327&34.28181&25.26&0.08&0.03&24.14&0.04&0.01&Subaru\\
23298&194.28327&34.50105&25.01&0.06&0.03&24.48&0.05&0.02&Subaru\\
23299&194.28327&34.51316&24.65&0.05&0.03&24.39&0.14&0.02&Subaru\\
23300&194.28328&34.32246&25.18&0.08&0.03&24.11&0.05&0.01&Subaru\\
23301&194.28336&34.20135&24.95&0.06&0.03&24.61&0.06&0.01&Subaru\\
23302&194.28337&34.09724&25.71&0.15&0.03&24.71&0.10&0.01&Subaru\\
23303&194.28339&34.54659&24.53&0.05&0.03&22.83&0.01&0.02&Subaru\\
23304&194.28340&34.37972&24.10&0.03&0.03&23.34&0.02&0.01&Subaru\\
23305&194.28340&34.29981&25.44&0.10&0.03&24.67&0.06&0.01&Subaru\\
23306&194.28342&34.30348&23.08&0.04&0.03&23.98&0.12&0.01&Subaru\\
23307&194.28342&34.33305&26.06&0.18&0.03&25.08&0.10&0.01&Subaru\\
23308&194.28343&34.54875&22.89&0.01&0.03&21.16&0.01&0.02&Subaru\\
23309&194.28346&34.31776&24.88&0.05&0.03&24.20&0.04&0.01&Subaru\\
23310&194.28347&34.45565&24.79&0.07&0.03&24.56&0.10&0.02&Subaru\\
23311&194.28347&34.16454&25.34&0.09&0.03&24.54&0.05&0.01&Subaru\\
23312&194.28350&34.30478&25.43&0.08&0.03&24.81&0.09&0.01&Subaru\\
23313&194.28354&34.42574&25.15&0.07&0.03&24.39&0.05&0.02&Subaru\\
23314&194.28354&34.24415&24.76&0.04&0.03&24.07&0.03&0.01&Subaru\\
23315&194.28357&34.23477&26.05&0.16&0.03&25.34&0.12&0.01&Subaru\\
23316&194.28358&34.39205&26.07&0.17&0.03&24.87&0.09&0.01&Subaru\\
23317&194.28359&34.42938&25.75&0.13&0.03&24.90&0.08&0.02&Subaru\\
23318&194.28360&34.53920&25.90&0.18&0.03&24.78&0.08&0.02&Subaru\\
23319&194.28360&34.33215&24.52&0.04&0.03&23.97&0.03&0.01&Subaru\\
23320&194.28363&34.28977&24.87&0.08&0.03&24.34&0.11&0.01&Subaru\\
23321&194.28364&34.51982&20.76&0.01&0.03&20.00&0.01&0.02&Subaru\\
23322&194.28366&34.32812&24.81&0.09&0.03&24.04&0.03&0.01&Subaru\\
23323&194.28372&34.16696&25.95&0.14&0.03&24.65&0.06&0.01&Subaru\\
23324&194.28373&34.21375&25.58&0.10&0.03&24.87&0.08&0.01&Subaru\\
23325&194.28373&34.42514&24.54&0.04&0.03&24.14&0.04&0.02&Subaru\\
23326&194.28374&34.36195&24.37&0.03&0.03&23.79&0.08&0.01&Subaru\\
23327&194.28375&34.12896&25.34&0.09&0.03&24.16&0.09&0.01&Subaru\\
23328&194.28375&34.10636&25.55&0.11&0.03&24.12&0.04&0.01&Subaru\\
23329&194.28375&34.39431&24.35&0.04&0.03&23.66&0.03&0.01&Subaru\\
23330&194.28377&34.39726&25.07&0.07&0.03&24.79&0.08&0.01&Subaru\\
23331&194.28378&34.28806&22.09&0.01&0.03&21.17&0.01&0.01&Subaru\\
23332&194.28379&34.48570&25.13&0.07&0.03&24.67&0.06&0.02&Subaru\\
23333&194.28379&34.48474&25.88&0.15&0.03&24.99&0.09&0.02&Subaru\\
23334&194.28379&34.43329&25.74&0.12&0.03&24.93&0.07&0.02&Subaru\\
23335&194.28381&34.09905&25.15&0.10&0.03&22.58&0.01&0.01&Subaru\\
23336&194.28382&34.45551&25.37&0.10&0.03&24.86&0.13&0.02&Subaru\\
23337&194.28383&34.34555&25.51&0.11&0.03&24.73&0.07&0.01&Subaru\\
23338&194.28384&34.08894&26.64&0.43&0.03&26.10&0.39&0.02&Subaru\\
23339&194.28386&34.30643&26.39&0.23&0.03&25.72&0.16&0.01&Subaru\\
23340&194.28391&34.13134&24.56&0.05&0.03&23.71&0.04&0.01&Subaru\\
23341&194.28392&34.32064&24.65&0.04&0.03&23.95&0.03&0.01&Subaru\\
23342&194.28392&34.14440&21.17&0.01&0.03&20.51&0.01&0.01&Subaru\\
23343&194.28395&34.46026&25.97&0.16&0.03&24.99&0.08&0.02&Subaru\\
23344&194.28396&34.30802&20.52&0.01&0.03&19.62&0.01&0.01&Subaru\\
23345&194.28397&34.52886&24.91&0.07&0.03&24.11&0.04&0.02&Subaru\\
23346&194.28397&34.52374&25.43&0.10&0.03&25.00&0.10&0.02&Subaru\\
23347&194.28397&34.22217&24.33&0.03&0.03&23.65&0.02&0.01&Subaru\\
23348&194.28401&34.31183&25.56&0.11&0.03&24.72&0.09&0.01&Subaru\\
23349&194.28401&34.46092&25.41&0.10&0.03&25.35&0.13&0.02&Subaru\\
23350&194.28402&34.47930&24.85&0.05&0.03&24.37&0.05&0.02&Subaru\\
23351&194.28403&34.55289&26.61&0.46&0.03&26.03&0.38&0.02&Subaru\\
23352&194.28405&34.10144&25.00&0.09&0.03&23.90&0.08&0.01&Subaru\\
23353&194.28406&34.32993&25.45&0.10&0.03&24.67&0.06&0.01&Subaru\\
23354&194.28406&34.32406&24.67&0.04&0.03&24.24&0.06&0.01&Subaru\\
23355&194.28408&34.32838&25.18&0.08&0.03&24.43&0.05&0.01&Subaru\\
23356&194.28408&34.31728&25.50&0.10&0.03&25.04&0.08&0.01&Subaru\\
23357&194.28408&34.20154&24.74&0.05&0.03&24.01&0.03&0.01&Subaru\\
23358&194.28408&34.31959&25.77&0.14&0.03&25.05&0.10&0.01&Subaru\\
23359&194.28409&34.39579&24.85&0.05&0.03&24.41&0.05&0.01&Subaru\\
23360&194.28410&34.33850&25.04&0.06&0.03&24.16&0.04&0.01&Subaru\\
23361&194.28410&34.30493&24.23&0.03&0.03&23.57&0.02&0.01&Subaru\\
23362&194.28411&34.12046&25.08&0.08&0.03&24.18&0.04&0.01&Subaru\\
23363&194.28411&34.12204&27.05&0.44&0.03&23.43&0.02&0.01&Subaru\\
23364&194.28416&34.31318&25.37&0.09&0.03&23.97&0.07&0.01&Subaru\\
23365&194.28416&34.09601&26.54&0.37&0.03&24.38&0.06&0.01&Subaru\\
23366&194.28417&34.31821&20.82&0.01&0.03&19.89&0.01&0.01&Subaru\\
23367&194.28417&34.15408&25.15&0.07&0.03&24.37&0.05&0.01&Subaru\\
23368&194.28420&34.26230&24.69&0.04&0.03&23.44&0.02&0.01&Subaru\\
23369&194.28420&34.42686&26.11&0.18&0.03&25.64&0.15&0.02&Subaru\\
23370&194.28423&34.31916&24.52&0.04&0.03&23.92&0.03&0.01&Subaru\\
23371&194.28424&34.52986&26.56&0.29&0.03&25.53&0.15&0.02&Subaru\\
23372&194.28424&34.31254&25.81&0.12&0.03&25.37&0.14&0.01&Subaru\\
23373&194.28427&34.45316&26.92&0.38&0.03&25.70&0.16&0.02&Subaru\\
23374&194.28427&34.20695&24.22&0.04&0.03&23.64&0.03&0.01&Subaru\\
23375&194.28428&34.27173&24.22&0.03&0.03&21.68&0.02&0.01&Subaru\\
23376&194.28432&34.36633&25.65&0.12&0.03&24.66&0.06&0.01&Subaru\\
23377&194.28432&34.20724&25.83&0.19&0.03&25.70&0.22&0.01&Subaru\\
23378&194.28432&34.30673&24.93&0.06&0.03&24.11&0.03&0.01&Subaru\\
23379&194.28433&34.46772&24.42&0.04&0.03&23.75&0.03&0.02&Subaru\\
23380&194.28437&34.32233&24.43&0.04&0.03&23.66&0.02&0.01&Subaru\\
23381&194.28438&34.41887&25.61&0.11&0.03&24.55&0.05&0.02&Subaru\\
23382&194.28440&34.22614&25.15&0.07&0.03&24.31&0.05&0.01&Subaru\\
23383&194.28440&34.10877&25.96&0.17&0.03&25.52&0.15&0.01&Subaru\\
23384&194.28441&34.52303&22.90&0.01&0.03&22.40&0.01&0.02&Subaru\\
23385&194.28442&34.41470&25.07&0.06&0.03&24.39&0.04&0.01&Subaru\\
23386&194.28443&34.32664&20.45&0.01&0.03&19.51&0.01&0.01&Subaru\\
23387&194.28444&34.13876&23.60&0.01&0.03&22.08&0.01&0.01&Subaru\\
23388&194.28446&34.48098&26.10&0.17&0.03&25.63&0.15&0.02&Subaru\\
23389&194.28446&34.12207&25.04&0.10&0.03&23.34&0.02&0.01&Subaru\\
23390&194.28448&34.54470&24.86&0.07&0.03&24.37&0.06&0.02&Subaru\\
23391&194.28448&34.27087&24.44&0.04&0.03&22.95&0.01&0.01&Subaru\\
23392&194.28450&34.17913&25.26&0.07&0.03&24.53&0.05&0.01&Subaru\\
23393&194.28450&34.55465&26.11&0.26&0.03&25.65&0.26&0.02&Subaru\\
23394&194.28458&34.39955&25.26&0.08&0.03&24.94&0.09&0.01&Subaru\\
23395&194.28458&34.45901&26.62&0.28&0.03&25.29&0.10&0.02&Subaru\\
23396&194.28460&34.28570&25.11&0.07&0.03&23.98&0.04&0.01&Subaru\\
23397&194.28462&34.12379&25.93&0.15&0.03&24.80&0.07&0.01&Subaru\\
23398&194.28462&34.29988&25.86&0.14&0.03&25.49&0.12&0.01&Subaru\\
23399&194.28462&34.29752&25.00&0.06&0.03&24.36&0.05&0.01&Subaru\\
23400&194.28463&34.30135&24.96&0.06&0.03&24.55&0.06&0.01&Subaru\\
23401&194.28466&34.46438&24.72&0.06&0.03&23.53&0.05&0.02&Subaru\\
23402&194.28469&34.39767&25.02&0.07&0.03&23.58&0.03&0.01&Subaru\\
23403&194.28471&34.31636&26.08&0.18&0.03&25.16&0.09&0.01&Subaru\\
23404&194.28471&34.48638&26.70&0.37&0.03&25.86&0.19&0.02&Subaru\\
23405&194.28471&34.49954&24.40&0.03&0.03&22.91&0.02&0.02&Subaru\\
23406&194.28472&34.36736&24.40&0.04&0.03&23.52&0.03&0.01&Subaru\\
23407&194.28474&34.11753&25.30&0.08&0.03&24.41&0.05&0.01&Subaru\\
23408&194.28475&34.29870&25.97&0.15&0.03&25.10&0.09&0.01&Subaru\\
23409&194.28475&34.31370&24.00&0.02&0.03&23.28&0.02&0.01&Subaru\\
23410&194.28475&34.37847&26.10&0.17&0.03&25.62&0.17&0.01&Subaru\\
23411&194.28475&34.27447&25.37&0.08&0.03&24.63&0.06&0.01&Subaru\\
23412&194.28478&34.55752&26.25&0.32&0.03&26.45&0.53&0.02&Subaru\\
23413&194.28478&34.50477&24.96&0.06&0.03&23.84&0.06&0.02&Subaru\\
23414&194.28479&34.30912&25.24&0.07&0.03&24.57&0.05&0.01&Subaru\\
23415&194.28479&34.13072&23.55&0.01&0.03&22.66&0.01&0.01&Subaru\\
23416&194.28482&34.38999&26.13&0.18&0.03&25.51&0.14&0.01&Subaru\\
23417&194.28484&34.29232&26.19&0.17&0.03&25.72&0.21&0.01&Subaru\\
23418&194.28485&34.46410&23.95&0.04&0.03&23.58&0.05&0.02&Subaru\\
23419&194.28486&34.36281&25.84&0.14&0.03&25.21&0.10&0.01&Subaru\\
23420&194.28487&34.53634&25.13&0.08&0.03&24.24&0.04&0.02&Subaru\\
23421&194.28489&34.27741&25.70&0.17&0.03&22.89&0.03&0.01&Subaru\\
23422&194.28492&34.48105&24.18&0.03&0.03&23.14&0.01&0.02&Subaru\\
23423&194.28492&34.32263&25.41&0.11&0.03&25.07&0.09&0.01&Subaru\\
23424&194.28494&34.10054&25.22&0.11&0.03&24.42&0.07&0.01&Subaru\\
23425&194.28497&34.33998&26.36&0.23&0.03&25.08&0.09&0.01&Subaru\\
23426&194.28498&34.47089&25.35&0.09&0.03&24.59&0.06&0.02&Subaru\\
23427&194.28501&34.34412&24.40&0.04&0.03&23.92&0.11&0.01&Subaru\\
23428&194.28502&34.36582&25.40&0.21&0.03&23.74&0.04&0.01&Subaru\\
23429&194.28504&34.45037&25.52&0.10&0.03&25.04&0.09&0.02&Subaru\\
23430&194.28505&34.11997&25.78&0.13&0.03&24.92&0.08&0.01&Subaru\\
23431&194.28505&34.40344&24.75&0.10&0.03&23.63&0.06&0.01&Subaru\\
23432&194.28506&34.20758&26.25&0.21&0.03&25.47&0.14&0.01&Subaru\\
23433&194.28506&34.40320&24.56&0.09&0.03&23.62&0.07&0.01&Subaru\\
23434&194.28506&34.32086&25.85&0.14&0.03&25.45&0.13&0.01&Subaru\\
23435&194.28508&34.11533&25.10&0.08&0.03&24.55&0.06&0.01&Subaru\\
23436&194.28513&34.16836&26.45&0.25&0.03&24.96&0.09&0.01&Subaru\\
23437&194.28519&34.12273&25.00&0.06&0.03&23.42&0.02&0.01&Subaru\\
23438&194.28521&34.46410&23.83&0.04&0.03&23.31&0.04&0.02&Subaru\\
23439&194.28525&34.39731&23.54&0.01&0.03&22.51&0.01&0.01&Subaru\\
23440&194.28529&34.32047&26.18&0.19&0.03&25.28&0.11&0.01&Subaru\\
23441&194.28532&34.36591&24.85&0.11&0.03&23.95&0.03&0.01&Subaru\\
23442&194.28533&34.49314&25.33&0.08&0.03&24.75&0.06&0.02&Subaru\\
23443&194.28535&34.36057&24.21&0.03&0.03&23.35&0.09&0.01&Subaru\\
23444&194.28536&34.18521&26.05&0.23&0.03&25.46&0.15&0.01&Subaru\\
23445&194.28536&34.12802&25.14&0.07&0.03&24.60&0.05&0.01&Subaru\\
23446&194.28538&34.49022&24.17&0.03&0.03&23.23&0.02&0.02&Subaru\\
23447&194.28538&34.43063&26.10&0.18&0.03&25.02&0.09&0.02&Subaru\\
23448&194.28540&34.20913&26.56&0.26&0.03&25.61&0.16&0.01&Subaru\\
23449&194.28541&34.14749&26.74&0.33&0.03&25.70&0.18&0.01&Subaru\\
23450&194.28542&34.31328&25.88&0.14&0.03&25.15&0.14&0.01&Subaru\\
23451&194.28543&34.32680&24.00&0.03&0.03&23.27&0.01&0.01&Subaru\\
23452&194.28545&34.31790&23.23&0.01&0.03&22.58&0.01&0.01&Subaru\\
23453&194.28548&34.31947&25.71&0.16&0.03&24.55&0.06&0.01&Subaru\\
23454&194.28549&34.41140&25.36&0.08&0.03&24.69&0.06&0.01&Subaru\\
23455&194.28549&34.18549&22.48&0.01&0.03&21.66&0.01&0.01&Subaru\\
23456&194.28550&34.26811&23.16&0.01&0.03&22.44&0.01&0.01&Subaru\\
23457&194.28552&34.19265&25.75&0.12&0.03&25.12&0.09&0.01&Subaru\\
23458&194.28554&34.50769&25.98&0.16&0.03&24.93&0.08&0.02&Subaru\\
23459&194.28555&34.33732&26.10&0.17&0.03&25.45&0.13&0.01&Subaru\\
23460&194.28557&34.19129&24.93&0.06&0.03&23.82&0.03&0.01&Subaru\\
23461&194.28557&34.53061&25.87&0.16&0.03&25.34&0.14&0.02&Subaru\\
23462&194.28558&34.23487&24.54&0.04&0.03&23.77&0.07&0.01&Subaru\\
23463&194.28561&34.48696&25.48&0.10&0.03&24.60&0.06&0.02&Subaru\\
23464&194.28570&34.51865&24.60&0.04&0.03&23.92&0.04&0.02&Subaru\\
23465&194.28571&34.34455&20.84&0.01&0.03&19.90&0.01&0.01&Subaru\\
23466&194.28572&34.47961&20.63&0.01&0.03&20.04&0.01&0.02&Subaru\\
23467&194.28573&34.30090&24.67&0.04&0.03&24.06&0.04&0.01&Subaru\\
23468&194.28573&34.14614&26.48&0.25&0.03&25.89&0.20&0.01&Subaru\\
23469&194.28574&34.36479&25.06&0.07&0.03&24.14&0.05&0.01&Subaru\\
23470&194.28577&34.34968&26.13&0.16&0.03&25.37&0.11&0.01&Subaru\\
23471&194.28577&34.30436&25.53&0.10&0.03&24.74&0.06&0.01&Subaru\\
23472&194.28583&34.27200&25.90&0.14&0.03&24.26&0.04&0.01&Subaru\\
23473&194.28585&34.31937&24.74&0.06&0.03&24.11&0.04&0.01&Subaru\\
23474&194.28587&34.09381&23.55&0.02&0.03&22.46&0.04&0.01&Subaru\\
23475&194.28587&34.32615&25.24&0.08&0.03&24.26&0.04&0.01&Subaru\\
23476&194.28588&34.15321&24.82&0.05&0.03&24.55&0.08&0.01&Subaru\\
23477&194.28588&34.19347&25.87&0.14&0.03&24.67&0.06&0.01&Subaru\\
23478&194.28590&34.11139&25.20&0.09&0.03&24.46&0.06&0.01&Subaru\\
23479&194.28591&34.46322&24.48&0.04&0.03&24.50&0.08&0.02&Subaru\\
23480&194.28592&34.23672&23.73&0.02&0.03&22.97&0.01&0.01&Subaru\\
23481&194.28597&34.34207&25.99&0.16&0.03&25.59&0.15&0.01&Subaru\\
23482&194.28599&34.28215&24.62&0.05&0.03&24.10&0.09&0.01&Subaru\\
23483&194.28600&34.45931&24.70&0.08&0.03&23.87&0.07&0.02&Subaru\\
23484&194.28602&34.48327&25.19&0.07&0.03&24.72&0.06&0.02&Subaru\\
23485&194.28605&34.45960&23.30&0.02&0.03&23.81&0.07&0.02&Subaru\\
23486&194.28606&34.30351&25.91&0.15&0.03&25.02&0.09&0.01&Subaru\\
23487&194.28610&34.11817&26.48&0.26&0.03&25.17&0.10&0.01&Subaru\\
23488&194.28612&34.49589&26.22&0.22&0.03&23.50&0.03&0.02&Subaru\\
23489&194.28612&34.10521&25.82&0.15&0.03&25.04&0.11&0.01&Subaru\\
23490&194.28612&34.18655&25.40&0.09&0.03&24.47&0.05&0.01&Subaru\\
23491&194.28617&34.08975&24.96&0.09&0.03&24.46&0.12&0.02&Subaru\\
23492&194.28618&34.49639&24.72&0.05&0.03&23.74&0.03&0.02&Subaru\\
23493&194.28619&34.43407&23.87&0.02&0.03&24.47&0.08&0.02&Subaru\\
23494&194.28621&34.47337&24.72&0.05&0.03&24.10&0.04&0.02&Subaru\\
23495&194.28625&34.13533&27.17&0.47&0.03&26.41&0.35&0.01&Subaru\\
23496&194.28625&34.46995&25.58&0.11&0.03&25.36&0.12&0.02&Subaru\\
23497&194.28626&34.46312&24.74&0.07&0.03&24.50&0.08&0.02&Subaru\\
23498&194.28626&34.24674&24.12&0.02&0.03&23.32&0.01&0.01&Subaru\\
23499&194.28627&34.29494&25.36&0.09&0.03&24.78&0.07&0.01&Subaru\\
23500&194.28630&34.49878&26.61&0.29&0.03&25.88&0.18&0.02&Subaru\\
23501&194.28631&34.49060&24.95&0.10&0.03&23.65&0.04&0.02&Subaru\\
23502&194.28631&34.30120&25.71&0.12&0.03&24.85&0.08&0.01&Subaru\\
23503&194.28632&34.44887&25.88&0.15&0.03&24.89&0.08&0.02&Subaru\\
23504&194.28633&34.39069&25.34&0.09&0.03&24.99&0.09&0.01&Subaru\\
23505&194.28634&34.44076&25.27&0.08&0.03&25.02&0.09&0.02&Subaru\\
23506&194.28634&34.31132&25.35&0.10&0.03&24.01&0.06&0.01&Subaru\\
23507&194.28635&34.30769&26.47&0.25&0.03&25.52&0.13&0.01&Subaru\\
23508&194.28636&34.13095&23.70&0.01&0.03&22.84&0.01&0.01&Subaru\\
23509&194.28638&34.49770&22.79&0.04&0.03&22.72&0.04&0.02&Subaru\\
23510&194.28639&34.55981&26.00&0.26&0.03&26.01&0.40&0.02&Subaru\\
23511&194.28641&34.11181&25.75&0.16&0.03&24.40&0.06&0.01&Subaru\\
23512&194.28642&34.45195&25.06&0.06&0.03&23.27&0.02&0.02&Subaru\\
23513&194.28644&34.28282&25.24&0.09&0.03&24.84&0.19&0.01&Subaru\\
23514&194.28644&34.21005&25.80&0.13&0.03&25.21&0.10&0.01&Subaru\\
23515&194.28645&34.34015&24.87&0.05&0.03&24.39&0.04&0.01&Subaru\\
23516&194.28648&34.24508&24.38&0.03&0.03&23.80&0.03&0.01&Subaru\\
23517&194.28649&34.32483&25.09&0.06&0.03&24.32&0.04&0.01&Subaru\\
23518&194.28651&34.31066&23.94&0.02&0.03&23.05&0.02&0.01&Subaru\\
23519&194.28652&34.31891&24.46&0.04&0.03&23.94&0.03&0.01&Subaru\\
23520&194.28654&34.37281&26.34&0.21&0.03&25.87&0.21&0.01&Subaru\\
23521&194.28654&34.20601&25.30&0.08&0.03&23.96&0.03&0.01&Subaru\\
23522&194.28654&34.19805&24.77&0.05&0.03&24.16&0.03&0.01&Subaru\\
23523&194.28655&34.52150&25.63&0.11&0.03&25.13&0.10&0.02&Subaru\\
23524&194.28655&34.53041&24.84&0.06&0.03&23.61&0.03&0.02&Subaru\\
23525&194.28658&34.48344&25.34&0.08&0.03&24.74&0.07&0.02&Subaru\\
23526&194.28661&34.29902&24.46&0.04&0.03&24.14&0.04&0.01&Subaru\\
23527&194.28661&34.37353&25.67&0.11&0.03&24.94&0.08&0.01&Subaru\\
23528&194.28662&34.11121&25.78&0.15&0.03&25.39&0.15&0.01&Subaru\\
23529&194.28663&34.33888&24.51&0.04&0.03&23.75&0.02&0.01&Subaru\\
23530&194.28663&34.49769&22.75&0.04&0.03&22.81&0.06&0.02&Subaru\\
23531&194.28665&34.41507&24.37&0.04&0.03&23.31&0.01&0.01&Subaru\\
23532&194.28665&34.31773&25.41&0.10&0.03&24.58&0.06&0.01&Subaru\\
23533&194.28667&34.49001&24.74&0.05&0.03&23.97&0.04&0.02&Subaru\\
23534&194.28668&34.23948&24.87&0.07&0.03&25.06&0.18&0.01&Subaru\\
23535&194.28668&34.12439&26.03&0.17&0.03&25.54&0.15&0.01&Subaru\\
23536&194.28668&34.12829&26.52&0.25&0.03&25.54&0.14&0.01&Subaru\\
23537&194.28670&34.43283&24.24&0.03&0.03&23.52&0.02&0.02&Subaru\\
23538&194.28670&34.24743&24.29&0.03&0.03&24.08&0.13&0.01&Subaru\\
23539&194.28671&34.17360&25.07&0.08&0.03&24.10&0.06&0.01&Subaru\\
23540&194.28672&34.11703&25.00&0.06&0.03&23.17&0.01&0.01&Subaru\\
23541&194.28672&34.35327&24.93&0.06&0.03&23.60&0.02&0.01&Subaru\\
23542&194.28673&34.36724&24.34&0.05&0.03&24.04&0.10&0.01&Subaru\\
23543&194.28676&34.46346&24.78&0.05&0.03&23.64&0.02&0.02&Subaru\\
23544&194.28677&34.50701&26.21&0.20&0.03&24.13&0.04&0.02&Subaru\\
23545&194.28678&34.26600&25.22&0.08&0.03&23.89&0.03&0.01&Subaru\\
23546&194.28678&34.28423&26.45&0.24&0.03&25.23&0.11&0.01&Subaru\\
23547&194.28680&34.13337&26.32&0.21&0.03&24.67&0.06&0.01&Subaru\\
23548&194.28680&34.47074&26.43&0.24&0.03&26.18&0.26&0.02&Subaru\\
23549&194.28682&34.29073&23.92&0.02&0.03&23.22&0.01&0.01&Subaru\\
23550&194.28685&34.44946&25.70&0.11&0.03&24.60&0.05&0.02&Subaru\\
23551&194.28686&34.10079&23.77&0.03&0.03&22.10&0.01&0.01&Subaru\\
23552&194.28688&34.53619&25.81&0.15&0.03&25.37&0.14&0.02&Subaru\\
23553&194.28688&34.31444&26.55&0.26&0.03&25.57&0.17&0.01&Subaru\\
23554&194.28693&34.35071&24.38&0.05&0.03&24.52&0.15&0.01&Subaru\\
23555&194.28700&34.12151&25.31&0.09&0.03&23.74&0.02&0.01&Subaru\\
23556&194.28700&34.55389&26.63&0.45&0.03&26.47&0.53&0.02&Subaru\\
23557&194.28701&34.39512&25.37&0.09&0.03&25.49&0.14&0.01&Subaru\\
23558&194.28706&34.23962&24.70&0.05&0.03&24.47&0.06&0.01&Subaru\\
23559&194.28707&34.24507&24.55&0.04&0.03&24.03&0.03&0.01&Subaru\\
23560&194.28708&34.49444&25.73&0.14&0.03&25.21&0.10&0.02&Subaru\\
23561&194.28709&34.38491&26.02&0.14&0.03&25.90&0.43&0.01&Subaru\\
23562&194.28709&34.48776&24.54&0.08&0.03&23.87&0.11&0.02&Subaru\\
23563&194.28710&34.32238&24.29&0.04&0.03&23.40&0.02&0.01&Subaru\\
23564&194.28710&34.19313&25.47&0.09&0.03&24.37&0.05&0.01&Subaru\\
23565&194.28713&34.32449&25.92&0.15&0.03&25.27&0.10&0.01&Subaru\\
23566&194.28715&34.20670&25.83&0.13&0.03&24.67&0.06&0.01&Subaru\\
23567&194.28715&34.16179&24.77&0.05&0.03&24.52&0.06&0.01&Subaru\\
23568&194.28716&34.40675&26.01&0.16&0.03&24.85&0.08&0.01&Subaru\\
23569&194.28717&34.30467&25.32&0.08&0.03&24.82&0.07&0.01&Subaru\\
23570&194.28719&34.23845&25.62&0.10&0.03&24.56&0.05&0.01&Subaru\\
23571&194.28719&34.29876&25.13&0.07&0.03&24.64&0.06&0.01&Subaru\\
23572&194.28720&34.33725&25.15&0.08&0.03&23.02&0.01&0.01&Subaru\\
23573&194.28729&34.31971&25.50&0.10&0.03&24.99&0.09&0.01&Subaru\\
23574&194.28729&34.35071&25.32&0.13&0.03&24.56&0.15&0.01&Subaru\\
23575&194.28731&34.43271&26.11&0.17&0.03&26.06&0.24&0.02&Subaru\\
23576&194.28732&34.09025&26.33&0.36&0.03&26.05&0.38&0.02&Subaru\\
23577&194.28732&34.29673&24.65&0.04&0.03&23.96&0.03&0.01&Subaru\\
23578&194.28732&34.29054&25.40&0.09&0.03&25.21&0.11&0.01&Subaru\\
23579&194.28733&34.16607&24.91&0.07&0.03&23.88&0.04&0.01&Subaru\\
23580&194.28734&34.44607&26.52&0.29&0.03&24.75&0.08&0.02&Subaru\\
23581&194.28735&34.34002&24.80&0.07&0.03&23.89&0.07&0.01&Subaru\\
23582&194.28735&34.30635&22.26&0.01&0.03&21.39&0.01&0.01&Subaru\\
23583&194.28736&34.37870&24.95&0.13&0.03&24.33&0.08&0.01&Subaru\\
23584&194.28736&34.08813&22.35&0.01&0.03&20.92&0.01&0.02&Subaru\\
23585&194.28739&34.42747&25.89&0.15&0.03&25.44&0.13&0.02&Subaru\\
23586&194.28741&34.10063&24.01&0.07&0.03&23.34&0.08&0.01&Subaru\\
23587&194.28742&34.13291&25.19&0.07&0.03&24.30&0.05&0.01&Subaru\\
23588&194.28743&34.41116&23.65&0.04&0.03&24.40&0.16&0.01&Subaru\\
23589&194.28744&34.53488&26.50&0.37&0.03&26.71&0.45&0.02&Subaru\\
23590&194.28752&34.27035&24.87&0.06&0.03&24.24&0.04&0.01&Subaru\\
23591&194.28755&34.53456&25.57&0.16&0.03&25.06&0.09&0.02&Subaru\\
23592&194.28756&34.41137&23.89&0.06&0.03&24.00&0.08&0.01&Subaru\\
23593&194.28761&34.37856&25.04&0.06&0.03&24.88&0.09&0.01&Subaru\\
23594&194.28762&34.19297&25.33&0.09&0.03&24.68&0.08&0.01&Subaru\\
23595&194.28765&34.23281&24.96&0.06&0.03&24.28&0.05&0.01&Subaru\\
23596&194.28767&34.10055&24.64&0.05&0.03&23.57&0.04&0.01&Subaru\\
23597&194.28768&34.51459&25.40&0.09&0.03&24.59&0.06&0.02&Subaru\\
23598&194.28768&34.49920&25.80&0.13&0.03&25.49&0.13&0.02&Subaru\\
23599&194.28770&34.09836&24.89&0.07&0.03&24.11&0.05&0.01&Subaru\\
23600&194.28772&34.32122&24.49&0.04&0.03&24.26&0.06&0.01&Subaru\\
23601&194.28773&34.12741&24.42&0.03&0.03&23.27&0.03&0.01&Subaru\\
23602&194.28775&34.39810&25.08&0.06&0.03&24.66&0.07&0.01&Subaru\\
23603&194.28779&34.24416&24.99&0.06&0.03&24.29&0.04&0.01&Subaru\\
23604&194.28781&34.55372&25.26&0.16&0.03&25.08&0.15&0.02&Subaru\\
23605&194.28782&34.51706&25.88&0.14&0.03&24.56&0.06&0.02&Subaru\\
23606&194.28782&34.22988&25.06&0.06&0.03&24.43&0.05&0.01&Subaru\\
23607&194.28782&34.09920&26.86&0.46&0.03&26.10&0.34&0.01&Subaru\\
23608&194.28784&34.18526&25.69&0.11&0.03&24.73&0.07&0.01&Subaru\\
23609&194.28786&34.32359&25.76&0.13&0.03&25.11&0.10&0.01&Subaru\\
23610&194.28786&34.20546&25.16&0.08&0.03&23.88&0.05&0.01&Subaru\\
23611&194.28788&34.16591&24.99&0.07&0.03&24.37&0.07&0.01&Subaru\\
23612&194.28789&34.16680&24.31&0.04&0.03&23.80&0.03&0.01&Subaru\\
23613&194.28791&34.13829&24.83&0.07&0.03&23.92&0.05&0.01&Subaru\\
23614&194.28792&34.42622&25.17&0.07&0.03&24.66&0.07&0.02&Subaru\\
23615&194.28797&34.24752&24.45&0.03&0.03&23.56&0.02&0.01&Subaru\\
23616&194.28799&34.44945&26.04&0.17&0.03&24.38&0.04&0.02&Subaru\\
23617&194.28799&34.32680&25.11&0.07&0.03&24.21&0.04&0.01&Subaru\\
23618&194.28802&34.28456&25.35&0.08&0.03&24.78&0.11&0.01&Subaru\\
23619&194.28802&34.27765&24.63&0.04&0.03&23.79&0.06&0.01&Subaru\\
23620&194.28803&34.23417&25.07&0.07&0.03&24.20&0.05&0.01&Subaru\\
23621&194.28804&34.11069&25.79&0.15&0.03&24.17&0.04&0.01&Subaru\\
23622&194.28804&34.35145&23.92&0.02&0.03&23.14&0.01&0.01&Subaru\\
23623&194.28806&34.16710&24.39&0.04&0.03&23.56&0.02&0.01&Subaru\\
23624&194.28806&34.54757&26.17&0.25&0.03&25.71&0.23&0.02&Subaru\\
23625&194.28806&34.21572&24.87&0.13&0.03&24.06&0.09&0.01&Subaru\\
23626&194.28807&34.45438&25.65&0.12&0.03&24.90&0.08&0.02&Subaru\\
23627&194.28810&34.43541&26.24&0.21&0.03&25.76&0.19&0.02&Subaru\\
23628&194.28811&34.09249&26.23&0.32&0.03&25.97&0.36&0.01&Subaru\\
23629&194.28816&34.29541&25.28&0.09&0.03&24.65&0.08&0.01&Subaru\\
23630&194.28817&34.12435&25.01&0.06&0.03&24.30&0.05&0.01&Subaru\\
23631&194.28818&34.52961&25.43&0.10&0.03&25.13&0.11&0.02&Subaru\\
23632&194.28819&34.23104&26.10&0.17&0.03&25.44&0.13&0.01&Subaru\\
23633&194.28821&34.52668&26.31&0.21&0.03&25.10&0.09&0.02&Subaru\\
23634&194.28822&34.36450&23.43&0.01&0.03&22.60&0.01&0.01&Subaru\\
23635&194.28822&34.41012&25.19&0.07&0.03&24.61&0.06&0.01&Subaru\\
23636&194.28824&34.21787&25.37&0.08&0.03&24.60&0.06&0.01&Subaru\\
23637&194.28830&34.31596&25.17&0.07&0.03&24.68&0.06&0.01&Subaru\\
23638&194.28830&34.34985&25.19&0.07&0.03&24.91&0.08&0.01&Subaru\\
23639&194.28830&34.37602&24.62&0.10&0.03&23.21&0.04&0.01&Subaru\\
23640&194.28832&34.31853&25.01&0.06&0.03&24.44&0.05&0.01&Subaru\\
23641&194.28833&34.21567&25.78&0.31&0.03&24.41&0.11&0.01&Subaru\\
23642&194.28834&34.21090&25.11&0.20&0.03&22.45&0.01&0.01&Subaru\\
23643&194.28835&34.38635&25.54&0.09&0.03&24.98&0.09&0.01&Subaru\\
23644&194.28836&34.31937&25.09&0.07&0.03&24.29&0.05&0.01&Subaru\\
23645&194.28838&34.55488&26.41&0.36&0.03&25.20&0.14&0.02&Subaru\\
23646&194.28839&34.43186&27.07&0.44&0.03&25.67&0.15&0.02&Subaru\\
23647&194.28841&34.30176&25.30&0.08&0.03&24.81&0.09&0.01&Subaru\\
23648&194.28846&34.08818&24.85&0.08&0.03&23.62&0.04&0.02&Subaru\\
23649&194.28847&34.37581&24.85&0.11&0.03&23.22&0.04&0.01&Subaru\\
23650&194.28848&34.21072&23.74&0.05&0.03&22.39&0.01&0.01&Subaru\\
23651&194.28852&34.39231&25.76&0.13&0.03&24.71&0.06&0.01&Subaru\\
23652&194.28853&34.30151&25.20&0.13&0.03&24.38&0.06&0.01&Subaru\\
23653&194.28853&34.33502&26.39&0.23&0.03&25.43&0.12&0.01&Subaru\\
23654&194.28854&34.24948&24.61&0.04&0.03&23.69&0.07&0.01&Subaru\\
23655&194.28855&34.39396&25.32&0.09&0.03&24.63&0.07&0.01&Subaru\\
23656&194.28856&34.36692&24.89&0.06&0.03&23.87&0.03&0.01&Subaru\\
23657&194.28861&34.45431&25.28&0.09&0.03&24.98&0.09&0.02&Subaru\\
23658&194.28861&34.55258&24.71&0.08&0.03&23.68&0.04&0.02&Subaru\\
23659&194.28862&34.33272&25.42&0.10&0.03&24.85&0.08&0.01&Subaru\\
23660&194.28863&34.32048&26.04&0.16&0.03&25.42&0.13&0.01&Subaru\\
23661&194.28866&34.33743&24.94&0.06&0.03&24.47&0.08&0.01&Subaru\\
23662&194.28867&34.42183&24.64&0.04&0.03&24.00&0.03&0.02&Subaru\\
23663&194.28868&34.50812&25.64&0.11&0.03&25.86&0.19&0.02&Subaru\\
23664&194.28868&34.09985&26.47&0.30&0.03&26.17&0.53&0.01&Subaru\\
23665&194.28869&34.21052&25.38&0.21&0.03&22.86&0.05&0.01&Subaru\\
23666&194.28872&34.15730&25.26&0.07&0.03&24.80&0.08&0.01&Subaru\\
23667&194.28873&34.56014&26.02&0.28&0.03&25.47&0.18&0.02&Subaru\\
23668&194.28874&34.15875&23.12&0.03&0.03&22.61&0.05&0.01&Subaru\\
23669&194.28875&34.11659&25.36&0.09&0.03&24.72&0.18&0.01&Subaru\\
23670&194.28876&34.47537&25.91&0.16&0.03&25.14&0.09&0.02&Subaru\\
23671&194.28883&34.17176&24.65&0.05&0.03&23.74&0.02&0.01&Subaru\\
23672&194.28884&34.11049&24.75&0.14&0.03&23.44&0.02&0.01&Subaru\\
23673&194.28886&34.33552&25.35&0.08&0.03&24.76&0.06&0.01&Subaru\\
23674&194.28886&34.18339&24.91&0.07&0.03&24.55&0.08&0.01&Subaru\\
23675&194.28886&34.46912&24.90&0.05&0.03&24.16&0.03&0.02&Subaru\\
23676&194.28889&34.27767&25.57&0.10&0.03&24.97&0.11&0.01&Subaru\\
23677&194.28889&34.35625&25.53&0.09&0.03&25.37&0.12&0.01&Subaru\\
23678&194.28889&34.09775&23.89&0.03&0.03&23.06&0.02&0.01&Subaru\\
23679&194.28889&34.10847&26.58&0.32&0.03&25.76&0.22&0.01&Subaru\\
23680&194.28893&34.51421&23.87&0.02&0.03&23.14&0.02&0.02&Subaru\\
23681&194.28894&34.45165&26.67&0.28&0.03&25.82&0.18&0.02&Subaru\\
23682&194.28895&34.45712&25.89&0.14&0.03&25.33&0.12&0.02&Subaru\\
23683&194.28895&34.18719&25.66&0.12&0.03&25.06&0.10&0.01&Subaru\\
23684&194.28896&34.20668&24.97&0.14&0.03&23.70&0.04&0.01&Subaru\\
23685&194.28897&34.29318&25.51&0.10&0.03&24.64&0.06&0.01&Subaru\\
23686&194.28900&34.13276&25.05&0.07&0.03&24.33&0.06&0.01&Subaru\\
23687&194.28900&34.09843&24.01&0.03&0.03&23.64&0.08&0.01&Subaru\\
23688&194.28901&34.39473&25.23&0.08&0.03&23.49&0.02&0.01&Subaru\\
23689&194.28904&34.41532&26.03&0.18&0.03&25.05&0.09&0.01&Subaru\\
23690&194.28904&34.23722&25.20&0.07&0.03&24.57&0.09&0.01&Subaru\\
23691&194.28906&34.38318&25.90&0.14&0.03&25.39&0.13&0.01&Subaru\\
23692&194.28910&34.28236&25.47&0.10&0.03&23.67&0.02&0.01&Subaru\\
23693&194.28911&34.32497&24.54&0.04&0.03&23.95&0.03&0.01&Subaru\\
23694&194.28911&34.31693&20.21&0.01&0.03&19.21&0.01&0.01&Subaru\\
23695&194.28911&34.33445&26.39&0.25&0.03&25.25&0.10&0.01&Subaru\\
23696&194.28911&34.22532&25.74&0.13&0.03&24.70&0.06&0.01&Subaru\\
23697&194.28912&34.49346&25.96&0.16&0.03&25.40&0.12&0.02&Subaru\\
23698&194.28912&34.10345&25.67&0.15&0.03&24.79&0.09&0.01&Subaru\\
23699&194.28912&34.11042&26.05&0.21&0.03&23.50&0.02&0.01&Subaru\\
23700&194.28915&34.33711&24.32&0.03&0.03&23.69&0.03&0.01&Subaru\\
23701&194.28916&34.18362&24.70&0.06&0.03&23.90&0.03&0.01&Subaru\\
23702&194.28916&34.19509&26.38&0.24&0.03&24.54&0.13&0.01&Subaru\\
23703&194.28917&34.36460&22.67&0.01&0.03&21.87&0.01&0.01&Subaru\\
23704&194.28917&34.54684&26.12&0.26&0.03&25.06&0.11&0.02&Subaru\\
23705&194.28920&34.44183&25.66&0.12&0.03&24.97&0.08&0.02&Subaru\\
23706&194.28921&34.45386&24.62&0.04&0.03&23.67&0.03&0.02&Subaru\\
23707&194.28921&34.35332&24.80&0.05&0.03&23.38&0.02&0.01&Subaru\\
23708&194.28923&34.20660&25.22&0.18&0.03&24.19&0.06&0.01&Subaru\\
23709&194.28923&34.23805&24.49&0.04&0.03&23.91&0.07&0.01&Subaru\\
23710&194.28923&34.23843&24.43&0.03&0.03&23.71&0.03&0.01&Subaru\\
23711&194.28924&34.34692&24.71&0.04&0.03&23.98&0.03&0.01&Subaru\\
23712&194.28925&34.33042&23.96&0.02&0.03&21.21&0.01&0.01&Subaru\\
23713&194.28925&34.33485&26.20&0.21&0.03&25.48&0.12&0.01&Subaru\\
23714&194.28927&34.44059&25.14&0.07&0.03&24.66&0.07&0.02&Subaru\\
23715&194.28928&34.17667&24.29&0.03&0.03&23.90&0.12&0.01&Subaru\\
23716&194.28929&34.13404&26.02&0.19&0.03&25.53&0.15&0.01&Subaru\\
23717&194.28932&34.18981&23.97&0.02&0.03&22.53&0.01&0.01&Subaru\\
23718&194.28933&34.34433&25.32&0.09&0.03&24.67&0.06&0.01&Subaru\\
23719&194.28933&34.39928&25.18&0.09&0.03&24.85&0.07&0.01&Subaru\\
23720&194.28935&34.29996&21.00&0.01&0.03&20.12&0.01&0.01&Subaru\\
23721&194.28936&34.34918&25.19&0.07&0.03&24.64&0.07&0.01&Subaru\\
23722&194.28937&34.08914&25.47&0.16&0.03&25.22&0.18&0.02&Subaru\\
23723&194.28939&34.13732&25.05&0.06&0.03&24.09&0.08&0.01&Subaru\\
23724&194.28940&34.43750&25.00&0.07&0.03&21.98&0.01&0.02&Subaru\\
23725&194.28940&34.48480&24.20&0.03&0.03&23.52&0.02&0.02&Subaru\\
23726&194.28941&34.54653&26.43&0.36&0.03&25.08&0.11&0.02&Subaru\\
23727&194.28941&34.28202&25.78&0.13&0.03&24.43&0.06&0.01&Subaru\\
23728&194.28941&34.49373&24.70&0.05&0.03&24.23&0.04&0.02&Subaru\\
23729&194.28942&34.24968&26.82&0.33&0.03&26.53&0.38&0.01&Subaru\\
23730&194.28945&34.25470&25.30&0.08&0.03&24.51&0.05&0.01&Subaru\\
23731&194.28947&34.25409&24.93&0.05&0.03&24.31&0.04&0.01&Subaru\\
23732&194.28948&34.37186&24.93&0.06&0.03&24.41&0.05&0.01&Subaru\\
23733&194.28951&34.44095&24.65&0.04&0.03&24.46&0.10&0.02&Subaru\\
23734&194.28951&34.10950&25.29&0.09&0.03&23.66&0.04&0.01&Subaru\\
23735&194.28952&34.09151&26.28&0.44&0.03&25.20&0.18&0.02&Subaru\\
23736&194.28953&34.41975&25.31&0.09&0.03&24.61&0.06&0.01&Subaru\\
23737&194.28953&34.42090&26.07&0.17&0.03&25.19&0.09&0.01&Subaru\\
23738&194.28956&34.22695&25.31&0.08&0.03&24.69&0.06&0.01&Subaru\\
23739&194.28957&34.35352&25.81&0.15&0.03&25.09&0.10&0.01&Subaru\\
23740&194.28964&34.31021&26.01&0.15&0.03&25.25&0.12&0.01&Subaru\\
23741&194.28964&34.27782&25.04&0.06&0.03&23.87&0.10&0.01&Subaru\\
23742&194.28965&34.33695&21.76&0.01&0.03&20.89&0.01&0.01&Subaru\\
23743&194.28969&34.36708&21.58&0.01&0.03&21.39&0.01&0.01&Subaru\\
23744&194.28969&34.24432&25.78&0.13&0.03&25.29&0.11&0.01&Subaru\\
23745&194.28971&34.51512&26.23&0.19&0.03&25.62&0.15&0.02&Subaru\\
23746&194.28972&34.19317&25.50&0.11&0.03&24.14&0.12&0.01&Subaru\\
23747&194.28973&34.39913&25.51&0.12&0.03&25.07&0.09&0.01&Subaru\\
23748&194.28975&34.43197&25.02&0.06&0.03&24.58&0.06&0.02&Subaru\\
23749&194.28976&34.52936&27.19&0.52&0.03&26.68&0.46&0.02&Subaru\\
23750&194.28976&34.42545&26.20&0.25&0.03&24.25&0.07&0.02&Subaru\\
23751&194.28979&34.54886&25.12&0.08&0.03&24.50&0.06&0.02&Subaru\\
23752&194.28981&34.13975&25.13&0.07&0.03&24.55&0.06&0.01&Subaru\\
23753&194.28982&34.46882&25.14&0.07&0.03&23.71&0.02&0.02&Subaru\\
23754&194.28984&34.19777&24.32&0.03&0.03&24.19&0.11&0.01&Subaru\\
23755&194.28986&34.42578&24.55&0.05&0.03&24.09&0.04&0.02&Subaru\\
23756&194.28988&34.26108&25.60&0.11&0.03&24.01&0.04&0.01&Subaru\\
23757&194.28989&34.14305&24.07&0.02&0.03&23.08&0.02&0.01&Subaru\\
23758&194.28991&34.30626&24.29&0.03&0.03&23.61&0.02&0.01&Subaru\\
23759&194.28992&34.31082&24.52&0.04&0.03&23.81&0.03&0.01&Subaru\\
23760&194.28992&34.28474&25.52&0.10&0.03&24.62&0.05&0.01&Subaru\\
23761&194.28992&34.25955&24.90&0.05&0.03&23.53&0.02&0.01&Subaru\\
23762&194.28995&34.31689&25.34&0.09&0.03&24.71&0.07&0.01&Subaru\\
23763&194.28996&34.49453&25.99&0.16&0.03&25.92&0.22&0.02&Subaru\\
23764&194.28999&34.31807&25.84&0.13&0.03&25.13&0.09&0.01&Subaru\\
23765&194.29002&34.31884&24.36&0.07&0.03&23.89&0.04&0.01&Subaru\\
23766&194.29002&34.55764&24.49&0.12&0.03&23.63&0.03&0.02&Subaru\\
23767&194.29005&34.17228&24.86&0.05&0.03&24.22&0.06&0.01&Subaru\\
23768&194.29009&34.47573&26.16&0.18&0.03&25.31&0.12&0.02&Subaru\\
23769&194.29009&34.40346&25.68&0.12&0.03&24.63&0.05&0.01&Subaru\\
23770&194.29012&34.12650&24.63&0.04&0.03&24.23&0.04&0.01&Subaru\\
23771&194.29013&34.31968&24.16&0.03&0.03&23.90&0.04&0.01&Subaru\\
23772&194.29015&34.25402&25.36&0.07&0.03&24.74&0.06&0.01&Subaru\\
23773&194.29017&34.34875&24.58&0.04&0.03&23.92&0.03&0.01&Subaru\\
23774&194.29018&34.42549&24.69&0.05&0.03&24.70&0.07&0.02&Subaru\\
23775&194.29020&34.39111&26.88&0.39&0.03&26.04&0.21&0.01&Subaru\\
23776&194.29021&34.32226&24.92&0.07&0.03&24.34&0.05&0.01&Subaru\\
23777&194.29022&34.11982&24.33&0.03&0.03&23.39&0.02&0.01&Subaru\\
23778&194.29023&34.19331&24.11&0.05&0.03&23.03&0.05&0.01&Subaru\\
23779&194.29024&34.24915&26.12&0.18&0.03&25.43&0.12&0.01&Subaru\\
23780&194.29024&34.22717&25.08&0.06&0.03&24.56&0.06&0.01&Subaru\\
23781&194.29024&34.55662&26.71&0.49&0.03&26.35&0.51&0.02&Subaru\\
23782&194.29028&34.53847&25.22&0.09&0.03&23.53&0.02&0.02&Subaru\\
23783&194.29028&34.09431&26.05&0.23&0.03&25.96&0.52&0.01&Subaru\\
23784&194.29029&34.46612&25.48&0.10&0.03&23.95&0.04&0.02&Subaru\\
23785&194.29030&34.36495&25.65&0.11&0.03&24.76&0.07&0.01&Subaru\\
23786&194.29031&34.30897&24.92&0.05&0.03&24.42&0.05&0.01&Subaru\\
23787&194.29032&34.43952&23.89&0.03&0.03&22.53&0.01&0.02&Subaru\\
23788&194.29037&34.48935&25.31&0.08&0.03&23.95&0.03&0.02&Subaru\\
23789&194.29040&34.45216&25.17&0.07&0.03&24.95&0.08&0.02&Subaru\\
23790&194.29041&34.37000&24.92&0.05&0.03&24.11&0.03&0.01&Subaru\\
23791&194.29042&34.09706&26.13&0.22&0.03&25.38&0.15&0.01&Subaru\\
23792&194.29042&34.39449&24.45&0.04&0.03&23.40&0.01&0.01&Subaru\\
23793&194.29046&34.26217&22.76&0.01&0.03&21.20&0.01&0.01&Subaru\\
23794&194.29048&34.40012&25.15&0.07&0.03&24.56&0.06&0.01&Subaru\\
23795&194.29048&34.54488&26.87&0.46&0.03&26.35&0.38&0.02&Subaru\\
23796&194.29049&34.44054&22.90&0.01&0.03&21.87&0.01&0.02&Subaru\\
23797&194.29049&34.43461&23.86&0.02&0.03&23.30&0.02&0.02&Subaru\\
23798&194.29050&34.29463&24.72&0.05&0.03&23.84&0.05&0.01&Subaru\\
23799&194.29051&34.45707&26.43&0.25&0.03&24.72&0.07&0.02&Subaru\\
23800&194.29051&34.51913&25.56&0.11&0.03&24.93&0.11&0.02&Subaru\\
23801&194.29053&34.27161&24.91&0.05&0.03&24.50&0.05&0.01&Subaru\\
23802&194.29054&34.46665&24.41&0.03&0.03&23.15&0.01&0.02&Subaru\\
23803&194.29056&34.37474&25.18&0.08&0.03&24.55&0.05&0.01&Subaru\\
23804&194.29065&34.27183&25.31&0.16&0.03&24.84&0.14&0.01&Subaru\\
23805&194.29065&34.28806&26.30&0.19&0.03&25.94&0.20&0.01&Subaru\\
23806&194.29066&34.16301&24.93&0.05&0.03&24.62&0.09&0.01&Subaru\\
23807&194.29069&34.15187&22.87&0.01&0.03&20.61&0.01&0.01&Subaru\\
23808&194.29069&34.13822&26.24&0.20&0.03&25.57&0.15&0.01&Subaru\\
23809&194.29070&34.34189&21.97&0.01&0.03&21.11&0.01&0.01&Subaru\\
23810&194.29071&34.26110&25.01&0.06&0.03&23.99&0.04&0.01&Subaru\\
23811&194.29073&34.53444&23.49&0.02&0.03&23.34&0.08&0.02&Subaru\\
23812&194.29076&34.55009&26.77&0.43&0.03&26.11&0.36&0.02&Subaru\\
23813&194.29076&34.27999&25.02&0.09&0.03&24.18&0.07&0.01&Subaru\\
23814&194.29076&34.21702&25.89&0.14&0.03&24.89&0.08&0.01&Subaru\\
23815&194.29077&34.44827&25.41&0.09&0.03&23.64&0.02&0.02&Subaru\\
23816&194.29080&34.09526&26.87&0.50&0.03&24.17&0.05&0.01&Subaru\\
23817&194.29081&34.32337&24.80&0.06&0.03&23.51&0.02&0.01&Subaru\\
23818&194.29082&34.24492&24.02&0.02&0.03&23.68&0.02&0.01&Subaru\\
23819&194.29082&34.52532&24.95&0.06&0.03&24.59&0.06&0.02&Subaru\\
23820&194.29083&34.50469&25.41&0.09&0.03&24.66&0.10&0.02&Subaru\\
23821&194.29084&34.29491&24.38&0.03&0.03&23.78&0.03&0.01&Subaru\\
23822&194.29084&34.26423&26.03&0.15&0.03&24.94&0.08&0.01&Subaru\\
23823&194.29087&34.42600&23.92&0.02&0.03&23.40&0.02&0.02&Subaru\\
23824&194.29090&34.42487&25.46&0.10&0.03&24.83&0.09&0.02&Subaru\\
23825&194.29090&34.38672&25.77&0.13&0.03&25.16&0.10&0.01&Subaru\\
23826&194.29091&34.55478&25.49&0.25&0.03&24.11&0.09&0.02&Subaru\\
23827&194.29092&34.37224&24.59&0.04&0.03&23.10&0.01&0.01&Subaru\\
23828&194.29093&34.47486&25.19&0.07&0.03&24.62&0.06&0.02&Subaru\\
23829&194.29098&34.36706&24.73&0.05&0.03&24.19&0.04&0.01&Subaru\\
23830&194.29103&34.44585&24.78&0.05&0.03&24.44&0.09&0.02&Subaru\\
23831&194.29104&34.39120&24.60&0.04&0.03&24.04&0.04&0.01&Subaru\\
23832&194.29107&34.52248&24.84&0.06&0.03&24.44&0.09&0.02&Subaru\\
23833&194.29108&34.28644&25.77&0.12&0.03&24.94&0.08&0.01&Subaru\\
23834&194.29108&34.51748&23.71&0.02&0.03&23.08&0.02&0.02&Subaru\\
23835&194.29112&34.52273&24.20&0.07&0.03&24.41&0.09&0.02&Subaru\\
23836&194.29112&34.50885&25.27&0.08&0.03&24.51&0.06&0.02&Subaru\\
23837&194.29112&34.50937&25.71&0.15&0.03&21.11&0.01&0.02&Subaru\\
23838&194.29113&34.25909&26.02&0.15&0.03&25.34&0.12&0.01&Subaru\\
23839&194.29119&34.32182&23.28&0.01&0.03&22.45&0.01&0.01&Subaru\\
23840&194.29119&34.56001&24.63&0.08&0.03&24.26&0.07&0.02&Subaru\\
23841&194.29120&34.09996&25.09&0.09&0.03&24.37&0.06&0.01&Subaru\\
23842&194.29120&34.31379&25.38&0.10&0.03&24.71&0.11&0.01&Subaru\\
23843&194.29121&34.52491&24.98&0.06&0.03&24.84&0.07&0.02&Subaru\\
23844&194.29122&34.35937&25.13&0.07&0.03&24.24&0.05&0.01&Subaru\\
23845&194.29123&34.39799&25.49&0.16&0.03&23.87&0.03&0.01&Subaru\\
23846&194.29124&34.44490&24.99&0.06&0.03&24.04&0.03&0.02&Subaru\\
23847&194.29124&34.19726&24.29&0.03&0.03&23.96&0.03&0.01&Subaru\\
23848&194.29126&34.39364&24.37&0.07&0.03&23.41&0.03&0.01&Subaru\\
23849&194.29134&34.09537&26.19&0.27&0.03&24.14&0.05&0.01&Subaru\\
23850&194.29135&34.52743&24.32&0.04&0.03&23.00&0.02&0.02&Subaru\\
23851&194.29136&34.45904&23.77&0.07&0.03&23.07&0.04&0.02&Subaru\\
23852&194.29140&34.52593&24.47&0.04&0.03&23.43&0.02&0.02&Subaru\\
23853&194.29141&34.55956&26.01&0.29&0.03&24.86&0.11&0.02&Subaru\\
23854&194.29141&34.43538&24.99&0.06&0.03&24.15&0.04&0.02&Subaru\\
23855&194.29144&34.27583&25.49&0.10&0.03&25.06&0.10&0.01&Subaru\\
23856&194.29145&34.32357&26.04&0.17&0.03&25.04&0.09&0.01&Subaru\\
23857&194.29147&34.25130&26.07&0.16&0.03&25.66&0.15&0.01&Subaru\\
23858&194.29147&34.43682&24.35&0.03&0.03&23.60&0.02&0.02&Subaru\\
23859&194.29148&34.31872&25.52&0.10&0.03&24.97&0.08&0.01&Subaru\\
23860&194.29149&34.39380&24.10&0.05&0.03&23.40&0.03&0.01&Subaru\\
23861&194.29150&34.47521&22.53&0.01&0.03&21.62&0.01&0.02&Subaru\\
23862&194.29152&34.27449&25.98&0.15&0.03&25.46&0.14&0.01&Subaru\\
23863&194.29153&34.39788&26.50&0.28&0.03&23.91&0.03&0.01&Subaru\\
23864&194.29154&34.34861&25.70&0.13&0.03&24.65&0.06&0.01&Subaru\\
23865&194.29156&34.40677&24.54&0.04&0.03&23.27&0.08&0.01&Subaru\\
23866&194.29156&34.18061&24.44&0.03&0.03&23.97&0.03&0.01&Subaru\\
23867&194.29156&34.33266&25.01&0.07&0.03&24.44&0.06&0.01&Subaru\\
23868&194.29156&34.32111&25.96&0.16&0.03&24.81&0.07&0.01&Subaru\\
23869&194.29157&34.15016&25.25&0.08&0.03&24.44&0.05&0.01&Subaru\\
23870&194.29160&34.40698&24.50&0.11&0.03&23.27&0.08&0.01&Subaru\\
23871&194.29163&34.55479&26.72&0.49&0.03&26.07&0.37&0.02&Subaru\\
23872&194.29166&34.49458&25.95&0.16&0.03&25.09&0.10&0.02&Subaru\\
23873&194.29169&34.28527&25.23&0.08&0.03&24.48&0.06&0.01&Subaru\\
23874&194.29171&34.26230&26.19&0.19&0.03&26.04&0.22&0.01&Subaru\\
23875&194.29172&34.10856&26.86&0.37&0.03&26.11&0.28&0.01&Subaru\\
23876&194.29172&34.32927&25.73&0.13&0.03&23.92&0.05&0.01&Subaru\\
23877&194.29172&34.09876&26.25&0.25&0.03&26.43&0.47&0.01&Subaru\\
23878&194.29178&34.38092&24.99&0.06&0.03&24.62&0.09&0.01&Subaru\\
23879&194.29178&34.41900&25.32&0.09&0.03&23.80&0.03&0.01&Subaru\\
23880&194.29179&34.20357&24.72&0.04&0.03&23.44&0.02&0.01&Subaru\\
23881&194.29182&34.37529&23.49&0.04&0.03&22.98&0.02&0.01&Subaru\\
23882&194.29183&34.33227&22.92&0.01&0.03&22.13&0.01&0.01&Subaru\\
23883&194.29184&34.26579&24.88&0.05&0.03&24.92&0.16&0.01&Subaru\\
23884&194.29184&34.33189&24.08&0.03&0.03&23.58&0.03&0.01&Subaru\\
23885&194.29185&34.29773&25.67&0.11&0.03&24.63&0.06&0.01&Subaru\\
23886&194.29186&34.19552&25.23&0.08&0.03&24.31&0.05&0.01&Subaru\\
23887&194.29187&34.28834&25.36&0.08&0.03&24.27&0.04&0.01&Subaru\\
23888&194.29187&34.37506&23.19&0.01&0.03&22.60&0.04&0.01&Subaru\\
23889&194.29187&34.15272&25.81&0.12&0.03&25.08&0.09&0.01&Subaru\\
23890&194.29189&34.21535&24.76&0.05&0.03&23.62&0.02&0.01&Subaru\\
23891&194.29192&34.35818&25.44&0.09&0.03&24.84&0.07&0.01&Subaru\\
23892&194.29193&34.26848&24.17&0.02&0.03&23.46&0.02&0.01&Subaru\\
23893&194.29194&34.09992&25.05&0.09&0.03&24.40&0.08&0.01&Subaru\\
23894&194.29195&34.50872&25.61&0.11&0.03&23.88&0.03&0.02&Subaru\\
23895&194.29195&34.09613&24.74&0.07&0.03&22.63&0.01&0.01&Subaru\\
23896&194.29195&34.32447&24.83&0.05&0.03&23.98&0.03&0.01&Subaru\\
23897&194.29196&34.50747&25.47&0.11&0.03&25.25&0.12&0.02&Subaru\\
23898&194.29198&34.31611&24.16&0.02&0.03&23.42&0.02&0.01&Subaru\\
23899&194.29200&34.45953&25.91&0.15&0.03&25.25&0.11&0.02&Subaru\\
23900&194.29201&34.33964&24.43&0.04&0.03&23.79&0.03&0.01&Subaru\\
23901&194.29202&34.45294&24.91&0.06&0.03&24.63&0.07&0.02&Subaru\\
23902&194.29202&34.34479&26.07&0.19&0.03&25.69&0.17&0.01&Subaru\\
23903&194.29203&34.40158&25.33&0.08&0.03&24.87&0.08&0.01&Subaru\\
23904&194.29203&34.29324&21.41&0.01&0.03&20.55&0.01&0.01&Subaru\\
23905&194.29205&34.40335&25.61&0.10&0.03&25.15&0.09&0.01&Subaru\\
23906&194.29205&34.32598&25.03&0.06&0.03&24.40&0.05&0.01&Subaru\\
23907&194.29207&34.43745&25.06&0.06&0.03&24.55&0.11&0.02&Subaru\\
23908&194.29207&34.34857&26.45&0.26&0.03&25.08&0.10&0.01&Subaru\\
23909&194.29207&34.27102&26.34&0.21&0.03&25.49&0.12&0.01&Subaru\\
23910&194.29208&34.37618&26.42&0.23&0.03&25.18&0.09&0.01&Subaru\\
23911&194.29208&34.42205&25.64&0.11&0.03&25.12&0.09&0.01&Subaru\\
23912&194.29209&34.27442&23.90&0.02&0.03&23.17&0.01&0.01&Subaru\\
23913&194.29211&34.34798&25.44&0.10&0.03&24.83&0.08&0.01&Subaru\\
23914&194.29213&34.49482&24.59&0.04&0.03&24.08&0.04&0.02&Subaru\\
23915&194.29215&34.36579&24.98&0.06&0.03&23.85&0.03&0.01&Subaru\\
23916&194.29215&34.19613&23.98&0.02&0.03&23.75&0.09&0.01&Subaru\\
23917&194.29217&34.41311&24.96&0.06&0.03&24.02&0.03&0.01&Subaru\\
23918&194.29219&34.40098&24.84&0.05&0.03&23.65&0.02&0.01&Subaru\\
23919&194.29222&34.20252&24.64&0.04&0.03&23.49&0.02&0.01&Subaru\\
23920&194.29222&34.33651&24.57&0.04&0.03&23.81&0.03&0.01&Subaru\\
23921&194.29223&34.31547&25.10&0.07&0.03&24.52&0.05&0.01&Subaru\\
23922&194.29224&34.46748&23.93&0.02&0.03&22.98&0.02&0.02&Subaru\\
23923&194.29226&34.33692&22.94&0.01&0.03&22.10&0.01&0.01&Subaru\\
23924&194.29226&34.48681&25.44&0.09&0.03&24.77&0.10&0.02&Subaru\\
23925&194.29227&34.50640&24.13&0.03&0.03&23.18&0.02&0.02&Subaru\\
23926&194.29229&34.33008&24.78&0.05&0.03&24.07&0.03&0.01&Subaru\\
23927&194.29230&34.28094&25.32&0.09&0.03&24.27&0.04&0.01&Subaru\\
23928&194.29231&34.46614&25.57&0.11&0.03&23.73&0.03&0.02&Subaru\\
23929&194.29231&34.32275&20.89&0.01&0.03&20.66&0.01&0.01&Subaru\\
23930&194.29232&34.22135&25.32&0.11&0.03&24.84&0.09&0.01&Subaru\\
23931&194.29233&34.30976&25.58&0.10&0.03&24.99&0.08&0.01&Subaru\\
23932&194.29233&34.35891&26.08&0.18&0.03&25.35&0.11&0.01&Subaru\\
23933&194.29234&34.10948&24.31&0.04&0.03&22.89&0.01&0.01&Subaru\\
23934&194.29234&34.53207&24.95&0.06&0.03&24.65&0.07&0.02&Subaru\\
23935&194.29234&34.29565&25.64&0.16&0.03&23.35&0.06&0.01&Subaru\\
23936&194.29238&34.15242&25.47&0.09&0.03&25.05&0.10&0.01&Subaru\\
23937&194.29238&34.19219&25.78&0.15&0.03&24.99&0.08&0.01&Subaru\\
23938&194.29241&34.45317&24.69&0.07&0.03&24.90&0.15&0.02&Subaru\\
23939&194.29242&34.31382&24.77&0.05&0.03&24.11&0.04&0.01&Subaru\\
23940&194.29243&34.46702&25.39&0.09&0.03&24.94&0.10&0.02&Subaru\\
23941&194.29245&34.33262&25.61&0.13&0.03&25.26&0.12&0.01&Subaru\\
23942&194.29245&34.51730&24.90&0.05&0.03&24.45&0.09&0.02&Subaru\\
23943&194.29245&34.22107&25.51&0.13&0.03&25.04&0.09&0.01&Subaru\\
23944&194.29247&34.31081&25.55&0.11&0.03&24.95&0.09&0.01&Subaru\\
23945&194.29249&34.31887&24.56&0.04&0.03&24.00&0.04&0.01&Subaru\\
23946&194.29251&34.37935&25.32&0.10&0.03&24.21&0.12&0.01&Subaru\\
23947&194.29254&34.47873&26.29&0.20&0.03&25.26&0.10&0.02&Subaru\\
23948&194.29254&34.45232&27.08&0.45&0.03&25.78&0.21&0.02&Subaru\\
23949&194.29254&34.19789&24.69&0.04&0.03&24.26&0.13&0.01&Subaru\\
23950&194.29255&34.24003&24.60&0.04&0.03&23.98&0.03&0.01&Subaru\\
23951&194.29255&34.18392&25.77&0.13&0.03&24.84&0.08&0.01&Subaru\\
23952&194.29258&34.09242&26.57&0.43&0.03&25.95&0.43&0.02&Subaru\\
23953&194.29262&34.18230&26.08&0.18&0.03&24.88&0.08&0.01&Subaru\\
23954&194.29266&34.29886&25.23&0.08&0.03&23.90&0.03&0.01&Subaru\\
23955&194.29267&34.12878&24.63&0.04&0.03&23.49&0.02&0.01&Subaru\\
23956&194.29269&34.48878&25.37&0.09&0.03&24.15&0.04&0.02&Subaru\\
23957&194.29270&34.13163&26.24&0.20&0.03&25.59&0.15&0.01&Subaru\\
23958&194.29271&34.31519&25.64&0.13&0.03&24.96&0.08&0.01&Subaru\\
23959&194.29273&34.31767&25.73&0.12&0.03&25.18&0.11&0.01&Subaru\\
23960&194.29274&34.35856&25.71&0.12&0.03&25.10&0.09&0.01&Subaru\\
23961&194.29274&34.33089&24.65&0.05&0.03&24.13&0.03&0.01&Subaru\\
23962&194.29274&34.33837&24.48&0.03&0.03&23.60&0.02&0.01&Subaru\\
23963&194.29275&34.32758&24.73&0.08&0.03&24.00&0.03&0.01&Subaru\\
23964&194.29276&34.30898&25.35&0.10&0.03&24.76&0.08&0.01&Subaru\\
23965&194.29277&34.29554&24.46&0.04&0.03&23.65&0.07&0.01&Subaru\\
23966&194.29277&34.42722&25.35&0.08&0.03&24.09&0.03&0.02&Subaru\\
23967&194.29278&34.34758&24.28&0.03&0.03&23.47&0.02&0.01&Subaru\\
23968&194.29278&34.37691&25.30&0.08&0.03&23.83&0.02&0.01&Subaru\\
23969&194.29279&34.36464&24.45&0.04&0.03&23.76&0.02&0.01&Subaru\\
23970&194.29280&34.32676&25.59&0.11&0.03&24.82&0.07&0.01&Subaru\\
23971&194.29282&34.38501&24.78&0.05&0.03&24.47&0.06&0.01&Subaru\\
23972&194.29285&34.35639&25.55&0.11&0.03&25.01&0.09&0.01&Subaru\\
23973&194.29289&34.54119&24.92&0.07&0.03&24.58&0.08&0.02&Subaru\\
23974&194.29289&34.31705&21.61&0.01&0.03&21.47&0.01&0.01&Subaru\\
23975&194.29291&34.53255&26.54&0.28&0.03&26.02&0.25&0.02&Subaru\\
23976&194.29291&34.13926&25.80&0.14&0.03&25.26&0.12&0.01&Subaru\\
23977&194.29291&34.33578&24.86&0.05&0.03&24.37&0.05&0.01&Subaru\\
23978&194.29292&34.10349&25.23&0.09&0.03&24.67&0.08&0.01&Subaru\\
23979&194.29292&34.10783&25.22&0.09&0.03&22.93&0.01&0.01&Subaru\\
23980&194.29293&34.19855&24.50&0.04&0.03&23.97&0.03&0.01&Subaru\\
23981&194.29294&34.33774&24.81&0.05&0.03&24.11&0.04&0.01&Subaru\\
23982&194.29301&34.31666&24.60&0.04&0.03&23.89&0.03&0.01&Subaru\\
23983&194.29301&34.31351&25.11&0.09&0.03&24.06&0.07&0.01&Subaru\\
23984&194.29301&34.36618&21.23&0.01&0.03&20.62&0.01&0.01&Subaru\\
23985&194.29302&34.19392&24.87&0.05&0.03&24.03&0.04&0.01&Subaru\\
23986&194.29302&34.37682&24.19&0.09&0.03&23.74&0.07&0.01&Subaru\\
23987&194.29306&34.31239&22.65&0.01&0.03&19.88&0.01&0.01&Subaru\\
23988&194.29307&34.32058&25.32&0.08&0.03&24.85&0.07&0.01&Subaru\\
23989&194.29309&34.23416&25.26&0.07&0.03&24.73&0.10&0.01&Subaru\\
23990&194.29310&34.51970&25.31&0.10&0.03&24.27&0.06&0.02&Subaru\\
23991&194.29315&34.51842&25.50&0.10&0.03&24.77&0.14&0.02&Subaru\\
23992&194.29317&34.37444&25.51&0.11&0.03&24.56&0.06&0.01&Subaru\\
23993&194.29320&34.32940&20.16&0.01&0.03&19.16&0.01&0.01&Subaru\\
23994&194.29321&34.31453&21.60&0.01&0.03&21.43&0.01&0.01&Subaru\\
23995&194.29321&34.11312&25.10&0.07&0.03&24.36&0.05&0.01&Subaru\\
23996&194.29321&34.36446&25.77&0.13&0.03&25.32&0.11&0.01&Subaru\\
23997&194.29322&34.14796&25.97&0.15&0.03&24.21&0.04&0.01&Subaru\\
23998&194.29323&34.50090&24.67&0.04&0.03&24.31&0.04&0.02&Subaru\\
23999&194.29328&34.51934&25.66&0.13&0.03&24.62&0.14&0.02&Subaru\\
24000&194.29330&34.45883&25.35&0.09&0.03&24.98&0.08&0.02&Subaru\\
24001&194.29330&34.11901&26.33&0.21&0.03&25.66&0.17&0.01&Subaru\\
24002&194.29331&34.22088&25.51&0.09&0.03&24.18&0.04&0.01&Subaru\\
24003&194.29333&34.41430&25.76&0.13&0.03&25.45&0.13&0.01&Subaru\\
24004&194.29336&34.09307&25.42&0.25&0.03&22.52&0.02&0.01&Subaru\\
24005&194.29337&34.12298&25.21&0.07&0.03&24.73&0.07&0.01&Subaru\\
24006&194.29337&34.36632&25.84&0.19&0.03&24.44&0.06&0.01&Subaru\\
24007&194.29339&34.12645&24.73&0.05&0.03&24.03&0.04&0.01&Subaru\\
24008&194.29339&34.31784&25.68&0.12&0.03&25.09&0.09&0.01&Subaru\\
24009&194.29340&34.30988&25.54&0.10&0.03&25.01&0.09&0.01&Subaru\\
24010&194.29343&34.33290&24.82&0.07&0.03&24.55&0.06&0.01&Subaru\\
24011&194.29344&34.31243&23.18&0.01&0.03&22.31&0.01&0.01&Subaru\\
24012&194.29345&34.09383&25.96&0.21&0.03&25.35&0.18&0.01&Subaru\\
24013&194.29345&34.25064&25.63&0.10&0.03&24.87&0.07&0.01&Subaru\\
24014&194.29346&34.25983&24.61&0.08&0.03&23.12&0.02&0.01&Subaru\\
24015&194.29350&34.24082&24.81&0.05&0.03&24.17&0.04&0.01&Subaru\\
24016&194.29351&34.10471&22.55&0.01&0.03&21.66&0.01&0.01&Subaru\\
24017&194.29355&34.41604&24.72&0.05&0.03&23.26&0.01&0.01&Subaru\\
24018&194.29355&34.32201&24.24&0.03&0.03&23.59&0.02&0.01&Subaru\\
24019&194.29356&34.46988&26.17&0.20&0.03&25.52&0.13&0.02&Subaru\\
24020&194.29356&34.26007&24.17&0.03&0.03&23.10&0.02&0.01&Subaru\\
24021&194.29358&34.51960&24.70&0.05&0.03&23.82&0.04&0.02&Subaru\\
24022&194.29359&34.33983&25.41&0.08&0.03&24.73&0.07&0.01&Subaru\\
24023&194.29359&34.31476&24.84&0.06&0.03&24.25&0.06&0.01&Subaru\\
24024&194.29360&34.20106&23.11&0.02&0.03&22.78&0.06&0.01&Subaru\\
24025&194.29360&34.53855&25.02&0.07&0.03&23.83&0.03&0.02&Subaru\\
24026&194.29360&34.53521&22.56&0.03&0.03&22.23&0.05&0.02&Subaru\\
24027&194.29361&34.50646&23.58&0.01&0.03&22.75&0.01&0.02&Subaru\\
24028&194.29362&34.40577&25.61&0.11&0.03&24.05&0.04&0.01&Subaru\\
24029&194.29364&34.50949&26.00&0.17&0.03&24.70&0.06&0.02&Subaru\\
24030&194.29369&34.09304&25.12&0.18&0.03&24.11&0.06&0.01&Subaru\\
24031&194.29371&34.22646&24.65&0.04&0.03&24.03&0.04&0.01&Subaru\\
24032&194.29372&34.40414&25.77&0.14&0.03&25.24&0.12&0.01&Subaru\\
24033&194.29372&34.30229&24.61&0.04&0.03&23.99&0.03&0.01&Subaru\\
24034&194.29373&34.40453&25.46&0.11&0.03&24.56&0.07&0.01&Subaru\\
24035&194.29373&34.19495&23.88&0.02&0.03&23.31&0.02&0.01&Subaru\\
24036&194.29374&34.21972&26.10&0.17&0.03&25.18&0.10&0.01&Subaru\\
24037&194.29382&34.48704&24.07&0.03&0.03&22.96&0.01&0.02&Subaru\\
24038&194.29383&34.20395&25.30&0.08&0.03&24.71&0.07&0.01&Subaru\\
24039&194.29383&34.11602&25.07&0.07&0.03&24.27&0.05&0.01&Subaru\\
24040&194.29384&34.22380&25.39&0.09&0.03&24.71&0.06&0.01&Subaru\\
24041&194.29387&34.17138&25.39&0.08&0.03&25.45&0.15&0.01&Subaru\\
24042&194.29388&34.35728&25.00&0.07&0.03&24.23&0.05&0.01&Subaru\\
24043&194.29388&34.36867&25.45&0.10&0.03&24.19&0.07&0.01&Subaru\\
24044&194.29390&34.47018&26.08&0.17&0.03&25.66&0.16&0.02&Subaru\\
24045&194.29392&34.33580&24.73&0.05&0.03&23.85&0.03&0.01&Subaru\\
24046&194.29394&34.28926&24.35&0.04&0.03&21.77&0.03&0.01&Subaru\\
24047&194.29395&34.09612&26.82&0.43&0.03&25.86&0.29&0.01&Subaru\\
24048&194.29396&34.49500&26.22&0.22&0.03&24.97&0.08&0.02&Subaru\\
24049&194.29396&34.32184&25.79&0.15&0.03&25.18&0.11&0.01&Subaru\\
24050&194.29397&34.44347&24.61&0.04&0.03&23.98&0.03&0.02&Subaru\\
24051&194.29398&34.36783&24.30&0.03&0.03&23.43&0.03&0.01&Subaru\\
24052&194.29399&34.32022&25.36&0.09&0.03&24.70&0.06&0.01&Subaru\\
24053&194.29399&34.32616&24.94&0.06&0.03&24.11&0.08&0.01&Subaru\\
24054&194.29405&34.47061&25.77&0.13&0.03&24.88&0.10&0.02&Subaru\\
24055&194.29408&34.35785&24.78&0.05&0.03&23.99&0.03&0.01&Subaru\\
24056&194.29409&34.38094&25.80&0.14&0.03&23.25&0.06&0.01&Subaru\\
24057&194.29411&34.33309&25.02&0.07&0.03&24.43&0.06&0.01&Subaru\\
24058&194.29412&34.31834&25.77&0.13&0.03&24.92&0.08&0.01&Subaru\\
24059&194.29414&34.39787&24.32&0.03&0.03&23.87&0.03&0.01&Subaru\\
24060&194.29415&34.22056&24.98&0.06&0.03&24.17&0.04&0.01&Subaru\\
24061&194.29416&34.34062&25.23&0.07&0.03&24.25&0.04&0.01&Subaru\\
24062&194.29416&34.41500&25.95&0.17&0.03&25.14&0.09&0.01&Subaru\\
24063&194.29417&34.18984&25.23&0.07&0.03&24.29&0.05&0.01&Subaru\\
24064&194.29422&34.44794&26.34&0.22&0.03&25.77&0.18&0.02&Subaru\\
24065&194.29424&34.50734&24.62&0.05&0.03&24.05&0.04&0.02&Subaru\\
24066&194.29425&34.24446&25.04&0.06&0.03&24.62&0.08&0.01&Subaru\\
24067&194.29426&34.33608&25.10&0.07&0.03&24.44&0.05&0.01&Subaru\\
24068&194.29428&34.30554&26.10&0.17&0.03&25.38&0.15&0.01&Subaru\\
24069&194.29429&34.31031&24.32&0.03&0.03&23.62&0.02&0.01&Subaru\\
24070&194.29429&34.10919&25.20&0.09&0.03&24.14&0.04&0.01&Subaru\\
24071&194.29429&34.26097&24.04&0.03&0.03&22.96&0.01&0.01&Subaru\\
24072&194.29430&34.32225&25.53&0.10&0.03&25.46&0.14&0.01&Subaru\\
24073&194.29430&34.47659&24.38&0.03&0.03&22.92&0.01&0.02&Subaru\\
24074&194.29431&34.08805&25.27&0.16&0.03&23.96&0.08&0.02&Subaru\\
24075&194.29432&34.28923&24.13&0.04&0.03&21.76&0.03&0.01&Subaru\\
24076&194.29437&34.36569&24.47&0.03&0.03&24.10&0.04&0.01&Subaru\\
24077&194.29438&34.39743&25.29&0.09&0.03&24.78&0.07&0.01&Subaru\\
24078&194.29439&34.34552&25.63&0.11&0.03&24.16&0.04&0.01&Subaru\\
24079&194.29441&34.31945&25.60&0.21&0.03&26.19&0.31&0.01&Subaru\\
24080&194.29441&34.27743&26.22&0.18&0.03&25.16&0.10&0.01&Subaru\\
24081&194.29441&34.50888&25.30&0.09&0.03&24.50&0.05&0.02&Subaru\\
24082&194.29442&34.09441&26.65&0.36&0.03&26.25&0.43&0.01&Subaru\\
24083&194.29443&34.55244&26.12&0.27&0.03&26.42&0.52&0.02&Subaru\\
24084&194.29443&34.33400&25.32&0.09&0.03&25.14&0.11&0.01&Subaru\\
24085&194.29443&34.54261&26.76&0.44&0.03&26.50&0.47&0.02&Subaru\\
24086&194.29445&34.31921&25.03&0.13&0.03&24.00&0.04&0.01&Subaru\\
24087&194.29447&34.53538&25.27&0.10&0.03&24.81&0.11&0.02&Subaru\\
24088&194.29448&34.18724&25.31&0.09&0.03&24.40&0.05&0.01&Subaru\\
24089&194.29451&34.36456&25.29&0.08&0.03&24.27&0.04&0.01&Subaru\\
24090&194.29452&34.39672&26.12&0.18&0.03&24.51&0.05&0.01&Subaru\\
24091&194.29452&34.36046&24.60&0.04&0.03&24.10&0.04&0.01&Subaru\\
24092&194.29456&34.31211&24.94&0.05&0.03&24.33&0.04&0.01&Subaru\\
24093&194.29460&34.24818&24.30&0.03&0.03&23.64&0.02&0.01&Subaru\\
24094&194.29461&34.51773&25.15&0.07&0.03&23.43&0.02&0.02&Subaru\\
24095&194.29464&34.19510&25.32&0.09&0.03&24.71&0.06&0.01&Subaru\\
24096&194.29466&34.26814&24.89&0.05&0.03&24.02&0.03&0.01&Subaru\\
24097&194.29467&34.22899&24.63&0.04&0.03&24.08&0.04&0.01&Subaru\\
24098&194.29467&34.22299&26.00&0.16&0.03&25.56&0.29&0.01&Subaru\\
24099&194.29468&34.35781&24.73&0.05&0.03&24.31&0.05&0.01&Subaru\\
24100&194.29471&34.27992&25.58&0.10&0.03&25.07&0.09&0.01&Subaru\\
24101&194.29472&34.39502&25.14&0.08&0.03&23.99&0.03&0.01&Subaru\\
24102&194.29472&34.31070&26.35&0.25&0.03&25.53&0.15&0.01&Subaru\\
24103&194.29475&34.31663&25.71&0.13&0.03&24.89&0.11&0.01&Subaru\\
24104&194.29475&34.40049&24.02&0.02&0.03&22.74&0.01&0.01&Subaru\\
24105&194.29476&34.37450&20.85&0.01&0.03&19.96&0.02&0.01&Subaru\\
24106&194.29480&34.10630&26.79&0.40&0.03&26.46&0.44&0.01&Subaru\\
24107&194.29481&34.35467&25.06&0.07&0.03&24.37&0.05&0.01&Subaru\\
24108&194.29484&34.23342&23.64&0.01&0.03&22.67&0.01&0.01&Subaru\\
24109&194.29488&34.16230&24.33&0.03&0.03&23.86&0.06&0.01&Subaru\\
24110&194.29492&34.18835&25.15&0.07&0.03&24.77&0.07&0.01&Subaru\\
24111&194.29494&34.36429&25.41&0.09&0.03&24.63&0.05&0.01&Subaru\\
24112&194.29495&34.38455&24.93&0.05&0.03&23.88&0.03&0.01&Subaru\\
24113&194.29498&34.27708&24.79&0.05&0.03&24.31&0.06&0.01&Subaru\\
24114&194.29498&34.51885&27.15&0.49&0.03&26.74&0.45&0.02&Subaru\\
24115&194.29499&34.09503&25.28&0.12&0.03&24.06&0.07&0.01&Subaru\\
24116&194.29503&34.38564&24.98&0.08&0.03&24.23&0.09&0.01&Subaru\\
24117&194.29510&34.30857&24.32&0.03&0.03&23.62&0.02&0.01&Subaru\\
24118&194.29513&34.32320&24.17&0.05&0.03&23.38&0.02&0.01&Subaru\\
24119&194.29514&34.29944&25.04&0.09&0.03&24.46&0.05&0.01&Subaru\\
24120&194.29515&34.46937&26.89&0.38&0.03&25.52&0.13&0.02&Subaru\\
24121&194.29515&34.30772&25.15&0.07&0.03&24.81&0.07&0.01&Subaru\\
24122&194.29516&34.42033&27.06&0.45&0.03&25.60&0.14&0.01&Subaru\\
24123&194.29517&34.23677&24.84&0.05&0.03&24.07&0.04&0.01&Subaru\\
24124&194.29517&34.20041&24.45&0.04&0.03&23.33&0.02&0.01&Subaru\\
24125&194.29518&34.35997&25.57&0.10&0.03&25.04&0.09&0.01&Subaru\\
24126&194.29519&34.32700&26.41&0.26&0.03&25.55&0.16&0.01&Subaru\\
24127&194.29519&34.53502&25.22&0.16&0.03&24.85&0.09&0.02&Subaru\\
24128&194.29520&34.31569&25.41&0.09&0.03&24.90&0.11&0.01&Subaru\\
24129&194.29522&34.46878&25.98&0.17&0.03&24.83&0.06&0.02&Subaru\\
24130&194.29524&34.16805&25.10&0.07&0.03&24.52&0.05&0.01&Subaru\\
24131&194.29525&34.32346&24.41&0.06&0.03&24.03&0.04&0.01&Subaru\\
24132&194.29527&34.32255&23.43&0.01&0.03&22.64&0.01&0.01&Subaru\\
24133&194.29528&34.33186&24.92&0.06&0.03&24.29&0.04&0.01&Subaru\\
24134&194.29530&34.30440&25.76&0.13&0.03&25.22&0.11&0.01&Subaru\\
24135&194.29531&34.54694&25.33&0.11&0.03&26.15&0.33&0.02&Subaru\\
24136&194.29534&34.24476&25.06&0.08&0.03&24.53&0.06&0.01&Subaru\\
24137&194.29534&34.40607&25.72&0.12&0.03&25.07&0.08&0.01&Subaru\\
24138&194.29538&34.44073&24.58&0.04&0.03&23.88&0.03&0.02&Subaru\\
24139&194.29538&34.37687&25.62&0.12&0.03&25.12&0.10&0.01&Subaru\\
24140&194.29542&34.53793&26.85&0.40&0.03&26.15&0.27&0.02&Subaru\\
24141&194.29547&34.32655&20.98&0.01&0.03&20.14&0.01&0.01&Subaru\\
24142&194.29547&34.14814&25.49&0.11&0.03&24.76&0.07&0.01&Subaru\\
24143&194.29548&34.53516&26.90&0.48&0.03&24.92&0.09&0.02&Subaru\\
24144&194.29549&34.43629&26.04&0.18&0.03&25.07&0.11&0.02&Subaru\\
24145&194.29550&34.36643&26.41&0.23&0.03&25.84&0.21&0.01&Subaru\\
24146&194.29550&34.18021&24.62&0.04&0.03&23.60&0.02&0.01&Subaru\\
24147&194.29551&34.43928&24.88&0.06&0.03&23.33&0.02&0.02&Subaru\\
24148&194.29553&34.26072&25.00&0.06&0.03&24.50&0.05&0.01&Subaru\\
24149&194.29554&34.34481&23.75&0.02&0.03&23.59&0.03&0.01&Subaru\\
24150&194.29555&34.28253&25.81&0.14&0.03&22.45&0.01&0.01&Subaru\\
24151&194.29555&34.20846&23.08&0.01&0.03&22.05&0.01&0.01&Subaru\\
24152&194.29556&34.31645&24.32&0.03&0.03&23.75&0.05&0.01&Subaru\\
24153&194.29557&34.21806&20.88&0.01&0.03&20.03&0.01&0.01&Subaru\\
24154&194.29558&34.32411&23.86&0.02&0.03&23.07&0.01&0.01&Subaru\\
24155&194.29558&34.12148&24.72&0.08&0.03&24.44&0.09&0.01&Subaru\\
24156&194.29561&34.31325&25.41&0.10&0.03&24.68&0.06&0.01&Subaru\\
24157&194.29561&34.20251&25.31&0.08&0.03&24.36&0.04&0.01&Subaru\\
24158&194.29564&34.21980&25.61&0.20&0.03&24.87&0.15&0.01&Subaru\\
24159&194.29568&34.33627&26.21&0.20&0.03&25.43&0.12&0.01&Subaru\\
24160&194.29570&34.17352&25.01&0.06&0.03&24.51&0.06&0.01&Subaru\\
24161&194.29572&34.42970&24.40&0.04&0.03&23.53&0.09&0.01&Subaru\\
24162&194.29574&34.32486&24.73&0.05&0.03&23.99&0.03&0.01&Subaru\\
24163&194.29575&34.46547&24.96&0.06&0.03&24.54&0.06&0.02&Subaru\\
24164&194.29576&34.55857&26.15&0.30&0.03&25.50&0.26&0.02&Subaru\\
24165&194.29577&34.44348&25.12&0.07&0.03&24.27&0.04&0.02&Subaru\\
24166&194.29577&34.23576&25.03&0.06&0.03&24.22&0.04&0.01&Subaru\\
24167&194.29577&34.39276&26.61&0.29&0.03&25.16&0.09&0.01&Subaru\\
24168&194.29577&34.33905&24.64&0.04&0.03&24.07&0.04&0.01&Subaru\\
24169&194.29577&34.31212&24.74&0.05&0.03&23.90&0.04&0.01&Subaru\\
24170&194.29578&34.08994&24.42&0.06&0.03&24.32&0.07&0.02&Subaru\\
24171&194.29581&34.15093&24.14&0.03&0.03&23.73&0.09&0.01&Subaru\\
24172&194.29583&34.44851&24.96&0.05&0.03&24.19&0.07&0.02&Subaru\\
24173&194.29585&34.31609&26.21&0.19&0.03&25.94&0.31&0.01&Subaru\\
24174&194.29590&34.27429&25.88&0.15&0.03&24.27&0.04&0.01&Subaru\\
24175&194.29591&34.52761&26.28&0.22&0.03&24.61&0.06&0.02&Subaru\\
24176&194.29591&34.12149&25.16&0.07&0.03&24.61&0.11&0.01&Subaru\\
24177&194.29593&34.43129&25.79&0.13&0.03&25.26&0.11&0.02&Subaru\\
24178&194.29594&34.11931&25.49&0.26&0.03&24.09&0.10&0.01&Subaru\\
24179&194.29594&34.33775&24.72&0.06&0.03&23.31&0.02&0.01&Subaru\\
24180&194.29595&34.46663&24.25&0.03&0.03&23.41&0.02&0.02&Subaru\\
24181&194.29599&34.49730&23.46&0.01&0.03&22.82&0.02&0.02&Subaru\\
24182&194.29599&34.43611&26.00&0.16&0.03&25.52&0.15&0.02&Subaru\\
24183&194.29600&34.09022&26.19&0.36&0.03&25.57&0.41&0.02&Subaru\\
24184&194.29600&34.31300&25.95&0.18&0.03&24.36&0.04&0.01&Subaru\\
24185&194.29601&34.19814&25.62&0.12&0.03&24.93&0.09&0.01&Subaru\\
24186&194.29602&34.54833&25.14&0.09&0.03&24.67&0.09&0.02&Subaru\\
24187&194.29602&34.34671&25.79&0.12&0.03&25.01&0.08&0.01&Subaru\\
24188&194.29603&34.40606&25.58&0.11&0.03&24.37&0.04&0.01&Subaru\\
24189&194.29603&34.12849&24.28&0.03&0.03&23.67&0.02&0.01&Subaru\\
24190&194.29605&34.09156&26.64&0.44&0.03&26.37&0.52&0.02&Subaru\\
24191&194.29607&34.34897&25.55&0.11&0.03&24.88&0.07&0.01&Subaru\\
24192&194.29607&34.55349&25.96&0.24&0.03&25.50&0.21&0.02&Subaru\\
24193&194.29610&34.19774&26.09&0.18&0.03&25.22&0.11&0.01&Subaru\\
24194&194.29610&34.17676&27.22&0.53&0.03&26.31&0.30&0.01&Subaru\\
24195&194.29612&34.41910&25.12&0.07&0.03&23.85&0.02&0.01&Subaru\\
24196&194.29614&34.29107&25.18&0.06&0.03&24.52&0.05&0.01&Subaru\\
24197&194.29615&34.48979&25.32&0.09&0.03&24.70&0.06&0.02&Subaru\\
24198&194.29616&34.30030&25.31&0.11&0.03&24.69&0.08&0.01&Subaru\\
24199&194.29617&34.11941&25.85&0.14&0.03&25.07&0.27&0.01&Subaru\\
24200&194.29618&34.29584&25.75&0.13&0.03&24.34&0.04&0.01&Subaru\\
24201&194.29619&34.34203&25.24&0.09&0.03&24.59&0.06&0.01&Subaru\\
24202&194.29619&34.40293&26.11&0.18&0.03&25.20&0.11&0.01&Subaru\\
24203&194.29619&34.30196&25.33&0.08&0.03&24.56&0.07&0.01&Subaru\\
24204&194.29620&34.33807&20.45&0.01&0.03&19.48&0.01&0.01&Subaru\\
24205&194.29622&34.32294&24.92&0.06&0.03&24.36&0.05&0.01&Subaru\\
24206&194.29624&34.17818&25.37&0.09&0.03&24.80&0.07&0.01&Subaru\\
24207&194.29630&34.53843&26.91&0.42&0.03&26.26&0.29&0.02&Subaru\\
24208&194.29631&34.09287&25.70&0.22&0.03&24.66&0.11&0.02&Subaru\\
24209&194.29637&34.09213&26.41&0.37&0.03&26.19&0.40&0.02&Subaru\\
24210&194.29638&34.31430&25.06&0.06&0.03&24.48&0.05&0.01&Subaru\\
24211&194.29641&34.16020&24.42&0.04&0.03&23.94&0.03&0.01&Subaru\\
24212&194.29642&34.30482&24.40&0.03&0.03&23.70&0.02&0.01&Subaru\\
24213&194.29643&34.33684&24.70&0.05&0.03&24.02&0.03&0.01&Subaru\\
24214&194.29645&34.49216&24.82&0.05&0.03&24.43&0.05&0.02&Subaru\\
24215&194.29645&34.33825&24.86&0.12&0.03&24.49&0.10&0.01&Subaru\\
24216&194.29645&34.19335&24.70&0.05&0.03&23.20&0.01&0.01&Subaru\\
24217&194.29646&34.19560&26.02&0.16&0.03&25.38&0.13&0.01&Subaru\\
24218&194.29647&34.15616&25.14&0.07&0.03&24.13&0.04&0.01&Subaru\\
24219&194.29649&34.34279&21.49&0.01&0.03&21.17&0.01&0.01&Subaru\\
24220&194.29649&34.34702&25.85&0.13&0.03&25.75&0.17&0.01&Subaru\\
24221&194.29650&34.31901&22.62&0.01&0.03&22.59&0.01&0.01&Subaru\\
24222&194.29650&34.37249&25.19&0.07&0.03&24.85&0.07&0.01&Subaru\\
24223&194.29651&34.24493&25.12&0.07&0.03&24.23&0.05&0.01&Subaru\\
24224&194.29653&34.32626&24.55&0.04&0.03&23.96&0.03&0.01&Subaru\\
24225&194.29653&34.08925&25.83&0.21&0.03&24.88&0.16&0.02&Subaru\\
24226&194.29654&34.41800&24.96&0.13&0.03&24.50&0.05&0.01&Subaru\\
24227&194.29657&34.23898&26.25&0.19&0.03&26.02&0.20&0.01&Subaru\\
24228&194.29657&34.40863&25.56&0.10&0.03&24.93&0.08&0.01&Subaru\\
24229&194.29659&34.55561&25.63&0.16&0.03&25.92&0.40&0.02&Subaru\\
24230&194.29660&34.20272&25.46&0.10&0.03&24.43&0.05&0.01&Subaru\\
24231&194.29660&34.29813&25.84&0.13&0.03&25.19&0.10&0.01&Subaru\\
24232&194.29663&34.50077&24.32&0.03&0.03&23.52&0.02&0.02&Subaru\\
24233&194.29663&34.33286&24.83&0.05&0.03&24.33&0.05&0.01&Subaru\\
24234&194.29670&34.35493&25.97&0.16&0.03&24.85&0.07&0.01&Subaru\\
24235&194.29671&34.45899&26.37&0.22&0.03&24.93&0.08&0.02&Subaru\\
24236&194.29673&34.35117&24.62&0.04&0.03&24.02&0.03&0.01&Subaru\\
24237&194.29673&34.22381&24.30&0.03&0.03&22.77&0.01&0.01&Subaru\\
24238&194.29674&34.51966&25.84&0.15&0.03&24.12&0.10&0.02&Subaru\\
24239&194.29678&34.41815&24.75&0.10&0.03&24.20&0.11&0.01&Subaru\\
24240&194.29680&34.50188&25.15&0.09&0.03&23.72&0.02&0.02&Subaru\\
24241&194.29680&34.25058&25.83&0.14&0.03&25.10&0.10&0.01&Subaru\\
24242&194.29681&34.31095&25.39&0.10&0.03&24.71&0.11&0.01&Subaru\\
24243&194.29684&34.30424&24.56&0.04&0.03&23.94&0.03&0.01&Subaru\\
24244&194.29691&34.28432&23.20&0.01&0.03&22.08&0.01&0.01&Subaru\\
24245&194.29695&34.21099&26.18&0.24&0.03&25.58&0.20&0.01&Subaru\\
24246&194.29697&34.51896&25.90&0.15&0.03&25.57&0.14&0.02&Subaru\\
24247&194.29698&34.28957&25.33&0.09&0.03&24.83&0.07&0.01&Subaru\\
24248&194.29699&34.20223&24.31&0.03&0.03&23.44&0.02&0.01&Subaru\\
24249&194.29701&34.51958&24.96&0.16&0.03&24.41&0.14&0.02&Subaru\\
24250&194.29701&34.25716&23.94&0.02&0.03&23.41&0.02&0.01&Subaru\\
24251&194.29702&34.14456&24.04&0.02&0.03&23.25&0.08&0.01&Subaru\\
24252&194.29704&34.40070&24.78&0.05&0.03&24.38&0.05&0.01&Subaru\\
24253&194.29706&34.47468&24.09&0.02&0.03&23.12&0.02&0.02&Subaru\\
24254&194.29709&34.40209&26.17&0.20&0.03&25.50&0.14&0.01&Subaru\\
24255&194.29710&34.40029&26.26&0.22&0.03&25.12&0.09&0.01&Subaru\\
24256&194.29713&34.28331&25.73&0.11&0.03&24.93&0.08&0.01&Subaru\\
24257&194.29714&34.51437&23.23&0.03&0.03&23.27&0.06&0.02&Subaru\\
24258&194.29717&34.49346&24.42&0.04&0.03&23.54&0.02&0.02&Subaru\\
24259&194.29719&34.55729&21.78&0.01&0.03&19.72&0.01&0.02&Subaru\\
24260&194.29722&34.31857&25.77&0.13&0.03&25.15&0.10&0.01&Subaru\\
24261&194.29723&34.47131&24.84&0.06&0.03&22.68&0.01&0.02&Subaru\\
24262&194.29723&34.41904&26.13&0.18&0.03&25.61&0.15&0.01&Subaru\\
24263&194.29724&34.31756&24.71&0.05&0.03&24.54&0.08&0.01&Subaru\\
24264&194.29726&34.51682&24.87&0.06&0.03&23.82&0.03&0.02&Subaru\\
24265&194.29726&34.49169&25.97&0.16&0.03&24.92&0.08&0.02&Subaru\\
24266&194.29729&34.13771&25.87&0.13&0.03&25.53&0.14&0.01&Subaru\\
24267&194.29730&34.09822&25.66&0.16&0.03&24.78&0.10&0.01&Subaru\\
24268&194.29733&34.50576&25.38&0.08&0.03&24.78&0.07&0.02&Subaru\\
24269&194.29734&34.29402&25.36&0.09&0.03&24.72&0.09&0.01&Subaru\\
24270&194.29734&34.23733&25.14&0.07&0.03&24.89&0.07&0.01&Subaru\\
24271&194.29735&34.49215&25.62&0.11&0.03&24.27&0.04&0.02&Subaru\\
24272&194.29736&34.30344&24.75&0.05&0.03&24.10&0.03&0.01&Subaru\\
24273&194.29737&34.32112&23.70&0.02&0.03&22.97&0.01&0.01&Subaru\\
24274&194.29738&34.33845&24.42&0.03&0.03&23.81&0.03&0.01&Subaru\\
24275&194.29739&34.45141&25.30&0.08&0.03&23.75&0.03&0.02&Subaru\\
24276&194.29740&34.38240&24.81&0.05&0.03&23.98&0.04&0.01&Subaru\\
24277&194.29740&34.40611&25.85&0.14&0.03&24.42&0.05&0.01&Subaru\\
24278&194.29740&34.27951&25.49&0.12&0.03&24.63&0.06&0.01&Subaru\\
24279&194.29741&34.52692&26.00&0.15&0.03&25.70&0.17&0.02&Subaru\\
24280&194.29741&34.48819&24.84&0.05&0.03&24.35&0.04&0.02&Subaru\\
24281&194.29742&34.55442&25.67&0.23&0.03&24.79&0.11&0.02&Subaru\\
24282&194.29743&34.10873&24.55&0.05&0.03&23.06&0.02&0.01&Subaru\\
24283&194.29745&34.41112&24.63&0.04&0.03&23.63&0.02&0.01&Subaru\\
24284&194.29749&34.31418&25.34&0.08&0.03&24.80&0.07&0.01&Subaru\\
24285&194.29749&34.31902&25.70&0.12&0.03&25.21&0.11&0.01&Subaru\\
24286&194.29751&34.25249&25.19&0.07&0.03&24.16&0.04&0.01&Subaru\\
24287&194.29752&34.22225&25.74&0.12&0.03&24.95&0.15&0.01&Subaru\\
24288&194.29752&34.35157&24.19&0.03&0.03&23.55&0.02&0.01&Subaru\\
24289&194.29753&34.55475&25.97&0.26&0.03&24.80&0.11&0.02&Subaru\\
24290&194.29753&34.09753&26.76&0.41&0.03&26.44&0.42&0.01&Subaru\\
24291&194.29753&34.17500&25.94&0.15&0.03&25.03&0.09&0.01&Subaru\\
24292&194.29756&34.32699&25.01&0.07&0.03&24.41&0.05&0.01&Subaru\\
24293&194.29756&34.54108&26.31&0.29&0.03&25.46&0.17&0.02&Subaru\\
24294&194.29756&34.20361&25.90&0.19&0.03&24.78&0.06&0.01&Subaru\\
24295&194.29761&34.21935&25.71&0.12&0.03&24.72&0.06&0.01&Subaru\\
24296&194.29765&34.27976&26.17&0.23&0.03&25.32&0.12&0.01&Subaru\\
24297&194.29765&34.19918&25.93&0.16&0.03&25.11&0.09&0.01&Subaru\\
24298&194.29766&34.44676&25.23&0.08&0.03&24.49&0.05&0.02&Subaru\\
24299&194.29767&34.36089&25.53&0.09&0.03&24.73&0.06&0.01&Subaru\\
24300&194.29768&34.31020&20.45&0.01&0.03&19.00&0.01&0.01&Subaru\\
24301&194.29770&34.27338&25.70&0.12&0.03&24.46&0.05&0.01&Subaru\\
24302&194.29771&34.40406&24.68&0.05&0.03&23.40&0.02&0.01&Subaru\\
24303&194.29772&34.31758&25.22&0.08&0.03&24.70&0.10&0.01&Subaru\\
24304&194.29772&34.32400&24.48&0.04&0.03&23.94&0.06&0.01&Subaru\\
24305&194.29772&34.43647&26.88&0.37&0.03&26.54&0.36&0.02&Subaru\\
24306&194.29773&34.34336&26.54&0.28&0.03&25.16&0.09&0.01&Subaru\\
24307&194.29774&34.51153&25.97&0.16&0.03&25.49&0.14&0.02&Subaru\\
24308&194.29774&34.20334&26.57&0.37&0.03&24.81&0.06&0.01&Subaru\\
24309&194.29778&34.38770&26.02&0.17&0.03&25.22&0.11&0.01&Subaru\\
24310&194.29779&34.22755&24.72&0.05&0.03&24.62&0.13&0.01&Subaru\\
24311&194.29780&34.22214&25.03&0.13&0.03&24.49&0.05&0.01&Subaru\\
24312&194.29780&34.47275&26.76&0.31&0.03&26.29&0.29&0.02&Subaru\\
24313&194.29783&34.10473&25.35&0.12&0.03&23.46&0.02&0.01&Subaru\\
24314&194.29784&34.33483&25.43&0.10&0.03&24.87&0.08&0.01&Subaru\\
24315&194.29786&34.32546&22.42&0.01&0.03&21.59&0.01&0.01&Subaru\\
24316&194.29787&34.42085&24.90&0.05&0.03&24.11&0.03&0.01&Subaru\\
24317&194.29788&34.10162&25.78&0.24&0.03&25.71&0.23&0.01&Subaru\\
24318&194.29790&34.44605&24.41&0.05&0.03&23.77&0.08&0.02&Subaru\\
24319&194.29792&34.31850&25.30&0.08&0.03&24.73&0.07&0.01&Subaru\\
24320&194.29792&34.49508&25.85&0.14&0.03&25.50&0.14&0.02&Subaru\\
24321&194.29793&34.30527&25.58&0.10&0.03&24.24&0.04&0.01&Subaru\\
24322&194.29802&34.10189&25.81&0.17&0.03&24.40&0.07&0.01&Subaru\\
24323&194.29803&34.13213&25.36&0.09&0.03&23.51&0.02&0.01&Subaru\\
24324&194.29804&34.33164&24.33&0.03&0.03&23.73&0.03&0.01&Subaru\\
24325&194.29808&34.18530&25.46&0.10&0.03&24.33&0.06&0.01&Subaru\\
24326&194.29811&34.26585&25.07&0.06&0.03&24.42&0.05&0.01&Subaru\\
24327&194.29812&34.54106&25.00&0.08&0.03&24.12&0.05&0.02&Subaru\\
24328&194.29812&34.17653&25.55&0.11&0.03&24.35&0.07&0.01&Subaru\\
24329&194.29813&34.19769&25.03&0.06&0.03&24.50&0.05&0.01&Subaru\\
24330&194.29813&34.32190&25.00&0.06&0.03&24.37&0.06&0.01&Subaru\\
24331&194.29816&34.08904&26.02&0.33&0.03&26.19&0.43&0.02&Subaru\\
24332&194.29818&34.50605&26.61&0.29&0.03&25.17&0.12&0.02&Subaru\\
24333&194.29821&34.51843&24.36&0.03&0.03&23.17&0.01&0.02&Subaru\\
24334&194.29821&34.08957&25.56&0.17&0.03&25.39&0.34&0.02&Subaru\\
24335&194.29825&34.34084&25.85&0.14&0.03&24.69&0.13&0.01&Subaru\\
24336&194.29827&34.39067&26.10&0.18&0.03&25.02&0.08&0.01&Subaru\\
24337&194.29828&34.15677&25.77&0.13&0.03&24.92&0.08&0.01&Subaru\\
24338&194.29829&34.14894&25.28&0.09&0.03&24.32&0.04&0.01&Subaru\\
24339&194.29829&34.44607&25.34&0.09&0.03&23.99&0.04&0.02&Subaru\\
24340&194.29830&34.35680&24.29&0.03&0.03&23.46&0.07&0.01&Subaru\\
24341&194.29830&34.45273&26.13&0.17&0.03&25.64&0.15&0.02&Subaru\\
24342&194.29830&34.35935&25.55&0.13&0.03&24.78&0.10&0.01&Subaru\\
24343&194.29830&34.31372&24.28&0.03&0.03&23.56&0.02&0.01&Subaru\\
24344&194.29831&34.34446&26.13&0.21&0.03&25.32&0.11&0.01&Subaru\\
24345&194.29832&34.20037&23.95&0.02&0.03&22.99&0.01&0.01&Subaru\\
24346&194.29832&34.47877&25.10&0.07&0.03&24.38&0.05&0.02&Subaru\\
24347&194.29834&34.55814&26.65&0.50&0.03&25.97&0.47&0.02&Subaru\\
24348&194.29835&34.15566&24.98&0.06&0.03&24.34&0.06&0.01&Subaru\\
24349&194.29837&34.15513&25.64&0.12&0.03&24.97&0.08&0.01&Subaru\\
24350&194.29838&34.08929&26.03&0.34&0.03&24.83&0.15&0.02&Subaru\\
24351&194.29839&34.17662&25.53&0.26&0.03&23.86&0.04&0.01&Subaru\\
24352&194.29840&34.31899&24.86&0.05&0.03&24.38&0.07&0.01&Subaru\\
24353&194.29843&34.18583&23.40&0.01&0.03&22.24&0.01&0.01&Subaru\\
24354&194.29846&34.32281&24.86&0.06&0.03&23.65&0.03&0.01&Subaru\\
24355&194.29848&34.23424&23.65&0.01&0.03&22.03&0.01&0.01&Subaru\\
24356&194.29849&34.34263&25.53&0.10&0.03&24.71&0.06&0.01&Subaru\\
24357&194.29852&34.23144&25.10&0.07&0.03&24.79&0.07&0.01&Subaru\\
24358&194.29853&34.32442&24.27&0.03&0.03&23.60&0.02&0.01&Subaru\\
24359&194.29854&34.30449&25.83&0.13&0.03&24.98&0.08&0.01&Subaru\\
24360&194.29854&34.10409&24.61&0.05&0.03&23.94&0.04&0.01&Subaru\\
24361&194.29854&34.54557&24.45&0.06&0.03&23.66&0.06&0.02&Subaru\\
24362&194.29855&34.10321&25.35&0.11&0.03&24.72&0.10&0.01&Subaru\\
24363&194.29861&34.13339&25.39&0.08&0.03&24.85&0.08&0.01&Subaru\\
24364&194.29863&34.15549&25.16&0.10&0.03&24.02&0.03&0.01&Subaru\\
24365&194.29865&34.30374&24.86&0.05&0.03&24.42&0.05&0.01&Subaru\\
24366&194.29865&34.45352&21.74&0.01&0.03&21.16&0.01&0.02&Subaru\\
24367&194.29870&34.34149&24.71&0.05&0.03&23.95&0.04&0.01&Subaru\\
24368&194.29874&34.22007&25.36&0.09&0.03&24.09&0.03&0.01&Subaru\\
24369&194.29874&34.31526&25.60&0.11&0.03&24.77&0.07&0.01&Subaru\\
24370&194.29876&34.36442&26.17&0.20&0.03&25.04&0.10&0.01&Subaru\\
24371&194.29879&34.12196&24.68&0.05&0.03&24.07&0.03&0.01&Subaru\\
24372&194.29881&34.13037&25.63&0.10&0.03&25.09&0.10&0.01&Subaru\\
24373&194.29881&34.25376&25.84&0.13&0.03&25.49&0.13&0.01&Subaru\\
24374&194.29884&34.36065&25.37&0.10&0.03&25.05&0.14&0.01&Subaru\\
24375&194.29885&34.22209&25.67&0.12&0.03&24.98&0.08&0.01&Subaru\\
24376&194.29885&34.31081&26.39&0.25&0.03&25.94&0.25&0.01&Subaru\\
24377&194.29886&34.09075&26.38&0.34&0.03&26.18&0.40&0.02&Subaru\\
24378&194.29891&34.15525&24.91&0.08&0.03&23.58&0.02&0.01&Subaru\\
24379&194.29894&34.47905&26.10&0.20&0.03&24.09&0.04&0.02&Subaru\\
24380&194.29894&34.49901&25.99&0.15&0.03&24.81&0.07&0.02&Subaru\\
24381&194.29896&34.34793&25.93&0.14&0.03&25.70&0.27&0.01&Subaru\\
24382&194.29899&34.24882&23.85&0.05&0.03&22.78&0.01&0.01&Subaru\\
24383&194.29900&34.19884&25.49&0.09&0.03&24.89&0.07&0.01&Subaru\\
24384&194.29902&34.32020&24.20&0.03&0.03&23.51&0.02&0.01&Subaru\\
24385&194.29905&34.32169&25.01&0.07&0.03&24.07&0.04&0.01&Subaru\\
24386&194.29905&34.12712&25.36&0.08&0.03&24.73&0.07&0.01&Subaru\\
24387&194.29907&34.34649&25.32&0.09&0.03&24.62&0.06&0.01&Subaru\\
24388&194.29907&34.31453&26.31&0.21&0.03&25.27&0.11&0.01&Subaru\\
24389&194.29909&34.48556&25.03&0.06&0.03&24.28&0.12&0.02&Subaru\\
24390&194.29909&34.12505&25.31&0.08&0.03&24.78&0.07&0.01&Subaru\\
24391&194.29910&34.30497&25.16&0.07&0.03&24.46&0.05&0.01&Subaru\\
24392&194.29910&34.28137&21.65&0.01&0.03&20.87&0.01&0.01&Subaru\\
24393&194.29913&34.33077&24.84&0.05&0.03&23.03&0.02&0.01&Subaru\\
24394&194.29915&34.39473&25.04&0.07&0.03&24.25&0.04&0.01&Subaru\\
24395&194.29923&34.19126&24.83&0.05&0.03&23.29&0.01&0.01&Subaru\\
24396&194.29924&34.50990&26.05&0.17&0.03&25.53&0.14&0.02&Subaru\\
24397&194.29925&34.50850&25.29&0.08&0.03&24.82&0.07&0.02&Subaru\\
24398&194.29926&34.24880&26.22&0.21&0.03&25.00&0.09&0.01&Subaru\\
24399&194.29926&34.35097&24.83&0.05&0.03&24.23&0.04&0.01&Subaru\\
24400&194.29927&34.55841&25.99&0.28&0.03&25.30&0.17&0.02&Subaru\\
24401&194.29930&34.10797&24.20&0.03&0.03&23.44&0.02&0.01&Subaru\\
24402&194.29932&34.10516&24.86&0.06&0.03&23.14&0.04&0.01&Subaru\\
24403&194.29934&34.13256&24.39&0.04&0.03&21.94&0.01&0.01&Subaru\\
24404&194.29935&34.54338&26.15&0.25&0.03&24.85&0.09&0.02&Subaru\\
24405&194.29937&34.29381&25.27&0.07&0.03&24.69&0.06&0.01&Subaru\\
24406&194.29943&34.09917&26.19&0.26&0.03&25.16&0.12&0.01&Subaru\\
24407&194.29944&34.24668&24.94&0.05&0.03&24.21&0.04&0.01&Subaru\\
24408&194.29944&34.47671&25.19&0.08&0.03&24.97&0.21&0.02&Subaru\\
24409&194.29947&34.10465&25.51&0.14&0.03&23.54&0.07&0.01&Subaru\\
24410&194.29948&34.10495&24.06&0.06&0.03&21.81&0.01&0.01&Subaru\\
24411&194.29948&34.29144&25.93&0.15&0.03&25.15&0.10&0.01&Subaru\\
24412&194.29948&34.42435&25.48&0.10&0.03&24.48&0.08&0.01&Subaru\\
24413&194.29949&34.48168&24.40&0.04&0.03&23.38&0.03&0.02&Subaru\\
24414&194.29951&34.33663&24.05&0.02&0.03&23.24&0.01&0.01&Subaru\\
24415&194.29952&34.22617&26.70&0.33&0.03&26.41&0.32&0.01&Subaru\\
24416&194.29954&34.30913&25.37&0.09&0.03&24.75&0.07&0.01&Subaru\\
24417&194.29954&34.17612&26.44&0.24&0.03&24.17&0.03&0.01&Subaru\\
24418&194.29955&34.31993&25.67&0.13&0.03&24.85&0.07&0.01&Subaru\\
24419&194.29956&34.48046&24.99&0.06&0.03&23.64&0.02&0.02&Subaru\\
24420&194.29956&34.17583&24.99&0.09&0.03&24.11&0.03&0.01&Subaru\\
24421&194.29957&34.44801&26.17&0.20&0.03&25.41&0.11&0.02&Subaru\\
24422&194.29958&34.31765&20.27&0.01&0.03&19.29&0.01&0.01&Subaru\\
24423&194.29960&34.09710&26.00&0.35&0.03&25.18&0.14&0.01&Subaru\\
24424&194.29960&34.09794&25.20&0.10&0.03&24.66&0.10&0.01&Subaru\\
24425&194.29960&34.31588&25.35&0.08&0.03&24.70&0.07&0.01&Subaru\\
24426&194.29961&34.20050&25.62&0.12&0.03&24.33&0.04&0.01&Subaru\\
24427&194.29963&34.15123&24.98&0.06&0.03&24.18&0.04&0.01&Subaru\\
24428&194.29964&34.34813&25.26&0.08&0.03&24.20&0.04&0.01&Subaru\\
24429&194.29964&34.34839&24.94&0.09&0.03&24.19&0.04&0.01&Subaru\\
24430&194.29964&34.09735&25.22&0.16&0.03&25.15&0.14&0.01&Subaru\\
24431&194.29969&34.50958&26.42&0.26&0.03&25.44&0.13&0.02&Subaru\\
24432&194.29969&34.53401&23.87&0.02&0.03&24.21&0.05&0.02&Subaru\\
24433&194.29970&34.14039&25.23&0.08&0.03&24.27&0.05&0.01&Subaru\\
24434&194.29970&34.12229&25.68&0.12&0.03&23.75&0.06&0.01&Subaru\\
24435&194.29972&34.37089&24.64&0.04&0.03&23.92&0.03&0.01&Subaru\\
24436&194.29973&34.53673&26.39&0.26&0.03&26.65&0.44&0.02&Subaru\\
24437&194.29973&34.52871&25.41&0.10&0.03&24.74&0.08&0.02&Subaru\\
24438&194.29973&34.09876&27.03&0.53&0.03&26.31&0.38&0.01&Subaru\\
24439&194.29974&34.43613&25.75&0.13&0.03&24.55&0.06&0.02&Subaru\\
24440&194.29974&34.25510&25.89&0.15&0.03&25.35&0.12&0.01&Subaru\\
24441&194.29974&34.09322&26.40&0.37&0.03&26.04&0.40&0.02&Subaru\\
24442&194.29974&34.47119&26.15&0.18&0.03&25.55&0.14&0.02&Subaru\\
24443&194.29975&34.39076&25.41&0.08&0.03&24.02&0.03&0.01&Subaru\\
24444&194.29976&34.29684&24.99&0.08&0.03&24.42&0.07&0.01&Subaru\\
24445&194.29977&34.40568&25.63&0.11&0.03&24.29&0.04&0.01&Subaru\\
24446&194.29982&34.36631&26.40&0.22&0.03&26.11&0.23&0.01&Subaru\\
24447&194.29983&34.33098&24.46&0.04&0.03&22.82&0.01&0.01&Subaru\\
24448&194.29984&34.49182&25.82&0.13&0.03&25.85&0.36&0.02&Subaru\\
24449&194.29984&34.38214&25.51&0.10&0.03&24.53&0.05&0.01&Subaru\\
24450&194.29985&34.16702&25.08&0.17&0.03&24.67&0.09&0.01&Subaru\\
24451&194.29986&34.34753&25.33&0.09&0.03&24.67&0.08&0.01&Subaru\\
24452&194.29988&34.28994&21.63&0.01&0.03&21.50&0.01&0.01&Subaru\\
24453&194.29991&34.36275&25.50&0.09&0.03&24.77&0.07&0.01&Subaru\\
24454&194.29992&34.27669&23.32&0.02&0.03&22.74&0.04&0.01&Subaru\\
24455&194.29993&34.16681&24.71&0.12&0.03&23.90&0.03&0.01&Subaru\\
24456&194.29996&34.53705&24.77&0.07&0.03&23.30&0.02&0.02&Subaru\\
24457&194.30001&34.27145&26.00&0.15&0.03&25.38&0.13&0.01&Subaru\\
24458&194.30002&34.08855&26.58&0.49&0.03&25.94&0.37&0.02&Subaru\\
24459&194.30005&34.34432&25.45&0.11&0.03&24.72&0.07&0.01&Subaru\\
24460&194.30007&34.12254&24.52&0.05&0.03&23.70&0.06&0.01&Subaru\\
24461&194.30008&34.34105&25.34&0.08&0.03&24.48&0.05&0.01&Subaru\\
24462&194.30008&34.18547&24.63&0.04&0.03&22.70&0.01&0.01&Subaru\\
24463&194.30009&34.12219&24.43&0.05&0.03&23.34&0.05&0.01&Subaru\\
24464&194.30010&34.08820&26.12&0.34&0.03&25.02&0.16&0.02&Subaru\\
24465&194.30012&34.40887&25.11&0.07&0.03&23.76&0.02&0.01&Subaru\\
24466&194.30013&34.30846&24.93&0.06&0.03&24.33&0.05&0.01&Subaru\\
24467&194.30015&34.52000&25.29&0.10&0.03&22.59&0.01&0.02&Subaru\\
24468&194.30019&34.46289&24.99&0.06&0.03&23.35&0.02&0.02&Subaru\\
24469&194.30020&34.54590&24.95&0.10&0.03&22.76&0.02&0.02&Subaru\\
24470&194.30020&34.23720&25.24&0.07&0.03&24.29&0.04&0.01&Subaru\\
24471&194.30024&34.39480&24.72&0.05&0.03&23.50&0.02&0.01&Subaru\\
24472&194.30024&34.16449&24.78&0.04&0.03&24.94&0.23&0.01&Subaru\\
24473&194.30025&34.21198&26.48&0.25&0.03&25.41&0.13&0.01&Subaru\\
24474&194.30026&34.38055&24.68&0.05&0.03&24.23&0.05&0.01&Subaru\\
24475&194.30027&34.24614&25.30&0.08&0.03&24.06&0.03&0.01&Subaru\\
24476&194.30028&34.18374&25.74&0.12&0.03&25.35&0.12&0.01&Subaru\\
24477&194.30028&34.10271&25.12&0.09&0.03&24.16&0.05&0.01&Subaru\\
24478&194.30031&34.22020&24.43&0.04&0.03&23.97&0.03&0.01&Subaru\\
24479&194.30032&34.52908&25.26&0.09&0.03&24.20&0.05&0.02&Subaru\\
24480&194.30034&34.42336&25.64&0.11&0.03&24.58&0.05&0.01&Subaru\\
24481&194.30035&34.54284&25.96&0.34&0.03&25.08&0.20&0.02&Subaru\\
24482&194.30041&34.40682&25.45&0.10&0.03&23.79&0.02&0.01&Subaru\\
24483&194.30041&34.32334&23.02&0.01&0.03&22.19&0.01&0.01&Subaru\\
24484&194.30041&34.23658&25.60&0.10&0.03&25.08&0.09&0.01&Subaru\\
24485&194.30045&34.12237&24.96&0.08&0.03&24.14&0.08&0.01&Subaru\\
24486&194.30047&34.22337&25.15&0.07&0.03&24.42&0.05&0.01&Subaru\\
24487&194.30048&34.55305&24.40&0.06&0.03&23.39&0.03&0.02&Subaru\\
24488&194.30048&34.53606&25.13&0.08&0.03&24.12&0.04&0.02&Subaru\\
24489&194.30050&34.24386&24.58&0.04&0.03&23.49&0.02&0.01&Subaru\\
24490&194.30050&34.41847&24.33&0.03&0.03&22.79&0.01&0.01&Subaru\\
24491&194.30052&34.31017&25.63&0.11&0.03&25.56&0.15&0.01&Subaru\\
24492&194.30053&34.17069&25.20&0.08&0.03&24.70&0.20&0.01&Subaru\\
24493&194.30054&34.27246&25.46&0.12&0.03&25.07&0.08&0.01&Subaru\\
24494&194.30055&34.26544&25.14&0.07&0.03&24.35&0.04&0.01&Subaru\\
24495&194.30057&34.11974&24.44&0.03&0.03&23.90&0.04&0.01&Subaru\\
24496&194.30059&34.53872&25.12&0.07&0.03&23.91&0.03&0.02&Subaru\\
24497&194.30059&34.48023&24.97&0.06&0.03&24.47&0.05&0.02&Subaru\\
24498&194.30061&34.14781&24.76&0.05&0.03&24.23&0.05&0.01&Subaru\\
24499&194.30062&34.16180&24.70&0.05&0.03&24.11&0.07&0.01&Subaru\\
24500&194.30064&34.28680&24.70&0.04&0.03&23.31&0.06&0.01&Subaru\\
24501&194.30066&34.12839&24.80&0.05&0.03&24.17&0.04&0.01&Subaru\\
24502&194.30067&34.31073&26.52&0.28&0.03&25.36&0.12&0.01&Subaru\\
24503&194.30069&34.54276&25.58&0.14&0.03&25.67&0.22&0.02&Subaru\\
24504&194.30070&34.22411&25.24&0.07&0.03&24.96&0.08&0.01&Subaru\\
24505&194.30071&34.41271&25.84&0.14&0.03&25.09&0.09&0.01&Subaru\\
24506&194.30071&34.10975&26.34&0.23&0.03&25.94&0.35&0.01&Subaru\\
24507&194.30072&34.10257&24.72&0.07&0.03&24.16&0.05&0.01&Subaru\\
24508&194.30072&34.21974&25.30&0.08&0.03&24.81&0.07&0.01&Subaru\\
24509&194.30074&34.29829&24.71&0.05&0.03&24.05&0.04&0.01&Subaru\\
24510&194.30075&34.24698&26.76&0.33&0.03&25.39&0.11&0.01&Subaru\\
24511&194.30076&34.36211&24.63&0.04&0.03&23.97&0.03&0.01&Subaru\\
24512&194.30077&34.30045&24.69&0.05&0.03&24.04&0.03&0.01&Subaru\\
24513&194.30078&34.32419&24.92&0.05&0.03&24.23&0.04&0.01&Subaru\\
24514&194.30079&34.27270&24.78&0.06&0.03&24.06&0.03&0.01&Subaru\\
24515&194.30079&34.10317&26.16&0.23&0.03&25.57&0.19&0.01&Subaru\\
24516&194.30082&34.46102&25.68&0.11&0.03&25.20&0.10&0.02&Subaru\\
24517&194.30084&34.14227&25.49&0.10&0.03&24.19&0.04&0.01&Subaru\\
24518&194.30085&34.48545&25.73&0.13&0.03&24.62&0.06&0.02&Subaru\\
24519&194.30086&34.15553&25.73&0.13&0.03&25.23&0.11&0.01&Subaru\\
24520&194.30087&34.44524&24.63&0.04&0.03&23.71&0.03&0.02&Subaru\\
24521&194.30089&34.19349&25.70&0.12&0.03&24.57&0.05&0.01&Subaru\\
24522&194.30091&34.31722&24.57&0.04&0.03&24.15&0.04&0.01&Subaru\\
24523&194.30091&34.51876&23.58&0.04&0.03&23.10&0.03&0.02&Subaru\\
24524&194.30091&34.24495&26.28&0.19&0.03&25.57&0.15&0.01&Subaru\\
24525&194.30092&34.32540&25.02&0.06&0.03&23.95&0.03&0.01&Subaru\\
24526&194.30092&34.43128&26.01&0.17&0.03&24.65&0.06&0.01&Subaru\\
24527&194.30092&34.32842&24.42&0.06&0.03&23.77&0.03&0.01&Subaru\\
24528&194.30094&34.20042&25.50&0.16&0.03&24.86&0.08&0.01&Subaru\\
24529&194.30095&34.29311&26.73&0.33&0.03&24.73&0.06&0.01&Subaru\\
24530&194.30097&34.46220&24.87&0.06&0.03&24.42&0.07&0.02&Subaru\\
24531&194.30097&34.16378&26.51&0.26&0.03&24.83&0.06&0.01&Subaru\\
24532&194.30097&34.25067&25.11&0.07&0.03&24.40&0.05&0.01&Subaru\\
24533&194.30101&34.50939&25.19&0.08&0.03&23.85&0.03&0.02&Subaru\\
24534&194.30101&34.23049&24.46&0.04&0.03&22.48&0.01&0.01&Subaru\\
24535&194.30104&34.53746&25.79&0.14&0.03&25.18&0.11&0.02&Subaru\\
24536&194.30106&34.30753&24.78&0.05&0.03&24.29&0.10&0.01&Subaru\\
24537&194.30106&34.26761&25.94&0.14&0.03&25.71&0.18&0.01&Subaru\\
24538&194.30107&34.19735&24.37&0.03&0.03&23.66&0.02&0.01&Subaru\\
24539&194.30107&34.36559&24.50&0.04&0.03&22.93&0.02&0.01&Subaru\\
24540&194.30108&34.41514&24.33&0.03&0.03&24.16&0.08&0.01&Subaru\\
24541&194.30110&34.12764&26.34&0.21&0.03&26.70&0.45&0.01&Subaru\\
24542&194.30111&34.09001&26.10&0.28&0.03&25.21&0.22&0.02&Subaru\\
24543&194.30112&34.09654&24.72&0.06&0.03&23.15&0.03&0.01&Subaru\\
24544&194.30114&34.46816&25.11&0.08&0.03&24.30&0.07&0.02&Subaru\\
24545&194.30114&34.19935&25.46&0.09&0.03&25.34&0.11&0.01&Subaru\\
24546&194.30115&34.34995&25.91&0.15&0.03&24.96&0.09&0.01&Subaru\\
24547&194.30120&34.29012&24.97&0.06&0.03&23.74&0.03&0.01&Subaru\\
24548&194.30120&34.51883&23.91&0.05&0.03&23.40&0.05&0.02&Subaru\\
24549&194.30122&34.09683&24.07&0.05&0.03&22.56&0.02&0.01&Subaru\\
24550&194.30125&34.38645&25.75&0.13&0.03&24.59&0.06&0.01&Subaru\\
24551&194.30128&34.30845&24.32&0.03&0.03&23.40&0.02&0.01&Subaru\\
24552&194.30128&34.49807&23.96&0.02&0.03&21.90&0.01&0.02&Subaru\\
24553&194.30128&34.20044&25.16&0.07&0.03&24.26&0.04&0.01&Subaru\\
24554&194.30136&34.29650&25.13&0.06&0.03&24.89&0.08&0.01&Subaru\\
24555&194.30143&34.27914&24.72&0.10&0.03&24.35&0.05&0.01&Subaru\\
24556&194.30144&34.46922&23.94&0.02&0.03&23.27&0.01&0.02&Subaru\\
24557&194.30146&34.46497&24.80&0.05&0.03&24.16&0.08&0.02&Subaru\\
24558&194.30149&34.11099&25.87&0.17&0.03&24.46&0.10&0.01&Subaru\\
24559&194.30152&34.25847&24.65&0.05&0.03&24.26&0.04&0.01&Subaru\\
24560&194.30152&34.55270&25.75&0.21&0.03&23.57&0.03&0.02&Subaru\\
24561&194.30153&34.27890&25.58&0.11&0.03&23.72&0.03&0.01&Subaru\\
24562&194.30153&34.46870&24.31&0.03&0.03&24.06&0.11&0.02&Subaru\\
24563&194.30153&34.39184&24.51&0.05&0.03&23.29&0.02&0.01&Subaru\\
24564&194.30158&34.46821&25.69&0.12&0.03&25.36&0.15&0.02&Subaru\\
24565&194.30160&34.55748&26.53&0.44&0.03&26.06&0.36&0.02&Subaru\\
24566&194.30161&34.31672&24.76&0.05&0.03&24.29&0.04&0.01&Subaru\\
24567&194.30162&34.30488&26.91&0.37&0.03&26.78&0.49&0.01&Subaru\\
24568&194.30163&34.54244&26.84&0.45&0.03&26.33&0.38&0.02&Subaru\\
24569&194.30164&34.31861&25.04&0.06&0.03&24.83&0.07&0.01&Subaru\\
24570&194.30164&34.21031&26.16&0.19&0.03&25.62&0.14&0.01&Subaru\\
24571&194.30166&34.32981&24.88&0.11&0.03&24.35&0.05&0.01&Subaru\\
24572&194.30167&34.29485&24.19&0.04&0.03&22.98&0.03&0.01&Subaru\\
24573&194.30168&34.31315&24.69&0.04&0.03&24.07&0.03&0.01&Subaru\\
24574&194.30169&34.40721&25.72&0.13&0.03&24.86&0.08&0.01&Subaru\\
24575&194.30169&34.21263&24.84&0.05&0.03&23.63&0.02&0.01&Subaru\\
24576&194.30170&34.56003&25.07&0.11&0.03&24.62&0.10&0.02&Subaru\\
24577&194.30174&34.51800&25.21&0.08&0.03&24.83&0.08&0.02&Subaru\\
24578&194.30175&34.53839&25.39&0.13&0.03&24.84&0.20&0.02&Subaru\\
24579&194.30180&34.34817&25.34&0.08&0.03&24.53&0.05&0.01&Subaru\\
24580&194.30181&34.53871&23.92&0.02&0.03&23.78&0.10&0.02&Subaru\\
24581&194.30181&34.27227&24.32&0.03&0.03&23.58&0.03&0.01&Subaru\\
24582&194.30182&34.21350&24.85&0.07&0.03&24.14&0.04&0.01&Subaru\\
24583&194.30183&34.32276&25.11&0.08&0.03&24.42&0.05&0.01&Subaru\\
24584&194.30184&34.31135&23.10&0.01&0.03&22.26&0.01&0.01&Subaru\\
24585&194.30185&34.30295&24.03&0.02&0.03&22.87&0.01&0.01&Subaru\\
24586&194.30187&34.13287&24.69&0.04&0.03&23.65&0.03&0.01&Subaru\\
24587&194.30187&34.18436&25.16&0.09&0.03&24.32&0.05&0.01&Subaru\\
24588&194.30188&34.29285&24.52&0.04&0.03&24.53&0.06&0.01&Subaru\\
24589&194.30188&34.35159&25.68&0.12&0.03&24.77&0.06&0.01&Subaru\\
24590&194.30190&34.29460&24.53&0.05&0.03&22.99&0.03&0.01&Subaru\\
24591&194.30190&34.33721&21.48&0.01&0.03&20.59&0.01&0.01&Subaru\\
24592&194.30192&34.33925&25.65&0.11&0.03&25.60&0.19&0.01&Subaru\\
24593&194.30193&34.52682&25.46&0.10&0.03&23.94&0.03&0.02&Subaru\\
24594&194.30196&34.18466&24.40&0.03&0.03&23.93&0.04&0.01&Subaru\\
24595&194.30197&34.25599&24.38&0.03&0.03&22.97&0.01&0.01&Subaru\\
24596&194.30197&34.32676&25.33&0.19&0.03&23.04&0.07&0.01&Subaru\\
24597&194.30198&34.13226&25.45&0.10&0.03&23.57&0.02&0.01&Subaru\\
24598&194.30202&34.10015&25.76&0.18&0.03&24.88&0.11&0.01&Subaru\\
24599&194.30202&34.32548&25.73&0.15&0.03&24.94&0.08&0.01&Subaru\\
24600&194.30202&34.55358&25.37&0.19&0.03&24.84&0.12&0.02&Subaru\\
24601&194.30204&34.36532&25.20&0.08&0.03&24.19&0.04&0.01&Subaru\\
24602&194.30205&34.47897&26.12&0.18&0.03&25.47&0.13&0.02&Subaru\\
24603&194.30205&34.45396&25.69&0.11&0.03&25.12&0.09&0.02&Subaru\\
24604&194.30209&34.19782&25.08&0.06&0.03&24.45&0.05&0.01&Subaru\\
24605&194.30210&34.42918&24.88&0.06&0.03&24.37&0.05&0.01&Subaru\\
24606&194.30211&34.21368&26.02&0.22&0.03&25.04&0.08&0.01&Subaru\\
24607&194.30211&34.29046&24.92&0.05&0.03&24.27&0.04&0.01&Subaru\\
24608&194.30212&34.31998&25.25&0.08&0.03&24.90&0.08&0.01&Subaru\\
24609&194.30213&34.20065&24.46&0.03&0.03&23.72&0.02&0.01&Subaru\\
24610&194.30213&34.35474&26.12&0.16&0.03&25.85&0.20&0.01&Subaru\\
24611&194.30214&34.16916&25.46&0.09&0.03&25.15&0.10&0.01&Subaru\\
24612&194.30221&34.26803&23.50&0.01&0.03&22.72&0.02&0.01&Subaru\\
24613&194.30222&34.32657&23.36&0.02&0.03&22.96&0.07&0.01&Subaru\\
24614&194.30224&34.46823&24.71&0.05&0.03&23.48&0.02&0.02&Subaru\\
24615&194.30225&34.39045&23.79&0.06&0.03&23.40&0.03&0.01&Subaru\\
24616&194.30229&34.15921&23.40&0.01&0.03&22.50&0.01&0.01&Subaru\\
24617&194.30231&34.22405&25.66&0.11&0.03&24.13&0.03&0.01&Subaru\\
24618&194.30231&34.47400&25.57&0.11&0.03&24.40&0.05&0.02&Subaru\\
24619&194.30233&34.41509&24.98&0.05&0.03&24.38&0.04&0.01&Subaru\\
24620&194.30237&34.25980&25.63&0.10&0.03&24.85&0.07&0.01&Subaru\\
24621&194.30237&34.39304&25.59&0.10&0.03&25.21&0.10&0.01&Subaru\\
24622&194.30237&34.29955&23.75&0.02&0.03&23.00&0.01&0.01&Subaru\\
24623&194.30240&34.31394&25.33&0.09&0.03&24.56&0.06&0.01&Subaru\\
24624&194.30240&34.36185&24.42&0.03&0.03&24.02&0.08&0.01&Subaru\\
24625&194.30240&34.28099&25.69&0.12&0.03&24.97&0.08&0.01&Subaru\\
24626&194.30240&34.12301&25.99&0.15&0.03&26.20&0.27&0.01&Subaru\\
24627&194.30240&34.23783&24.77&0.10&0.03&24.29&0.11&0.01&Subaru\\
24628&194.30242&34.52018&24.98&0.06&0.03&24.73&0.07&0.02&Subaru\\
24629&194.30242&34.55365&25.87&0.29&0.03&24.86&0.12&0.02&Subaru\\
24630&194.30246&34.31962&25.77&0.12&0.03&25.28&0.11&0.01&Subaru\\
24631&194.30250&34.39034&24.10&0.03&0.03&23.48&0.05&0.01&Subaru\\
24632&194.30252&34.17179&25.53&0.10&0.03&24.13&0.03&0.01&Subaru\\
24633&194.30253&34.32411&25.13&0.07&0.03&24.63&0.06&0.01&Subaru\\
24634&194.30257&34.42224&25.38&0.09&0.03&24.72&0.06&0.01&Subaru\\
24635&194.30257&34.21487&24.66&0.04&0.03&24.38&0.09&0.01&Subaru\\
24636&194.30260&34.30037&26.38&0.25&0.03&25.14&0.10&0.01&Subaru\\
24637&194.30261&34.23802&24.87&0.11&0.03&24.57&0.13&0.01&Subaru\\
24638&194.30270&34.53588&24.28&0.06&0.03&22.72&0.01&0.02&Subaru\\
24639&194.30270&34.35817&24.40&0.03&0.03&23.22&0.01&0.01&Subaru\\
24640&194.30272&34.34815&25.54&0.10&0.03&24.80&0.07&0.01&Subaru\\
24641&194.30272&34.29510&23.89&0.02&0.03&23.43&0.03&0.01&Subaru\\
24642&194.30272&34.44019&24.65&0.08&0.03&23.55&0.04&0.02&Subaru\\
24643&194.30273&34.50669&25.82&0.13&0.03&25.39&0.13&0.02&Subaru\\
24644&194.30273&34.54204&25.15&0.10&0.03&25.02&0.18&0.02&Subaru\\
24645&194.30273&34.22468&24.91&0.05&0.03&24.64&0.17&0.01&Subaru\\
24646&194.30277&34.55338&25.13&0.11&0.03&24.68&0.10&0.02&Subaru\\
24647&194.30278&34.47213&24.70&0.05&0.03&23.53&0.02&0.02&Subaru\\
24648&194.30278&34.43878&25.30&0.09&0.03&24.59&0.06&0.01&Subaru\\
24649&194.30279&34.47375&24.68&0.04&0.03&23.85&0.11&0.02&Subaru\\
24650&194.30279&34.17048&25.52&0.11&0.03&24.10&0.03&0.01&Subaru\\
24651&194.30281&34.36411&25.43&0.09&0.03&24.85&0.08&0.01&Subaru\\
24652&194.30283&34.43544&24.58&0.04&0.03&23.72&0.09&0.01&Subaru\\
24653&194.30284&34.44316&24.25&0.03&0.03&23.96&0.03&0.02&Subaru\\
24654&194.30285&34.32442&23.09&0.01&0.03&22.23&0.01&0.01&Subaru\\
24655&194.30285&34.43958&24.87&0.06&0.03&24.59&0.17&0.02&Subaru\\
24656&194.30287&34.52672&24.75&0.05&0.03&23.82&0.03&0.02&Subaru\\
24657&194.30288&34.26308&25.60&0.11&0.03&24.57&0.09&0.01&Subaru\\
24658&194.30290&34.30218&24.65&0.04&0.03&24.20&0.04&0.01&Subaru\\
24659&194.30291&34.10387&26.45&0.30&0.03&24.89&0.17&0.01&Subaru\\
24660&194.30293&34.16158&25.08&0.06&0.03&24.28&0.05&0.01&Subaru\\
24661&194.30293&34.09194&26.28&0.32&0.03&26.29&0.49&0.02&Subaru\\
24662&194.30294&34.25389&25.32&0.08&0.03&23.85&0.03&0.01&Subaru\\
24663&194.30296&34.25420&24.80&0.06&0.03&23.77&0.03&0.01&Subaru\\
24664&194.30298&34.31423&25.19&0.08&0.03&24.23&0.05&0.01&Subaru\\
24665&194.30299&34.19114&25.52&0.09&0.03&24.48&0.05&0.01&Subaru\\
24666&194.30302&34.29977&24.10&0.03&0.03&23.40&0.02&0.01&Subaru\\
24667&194.30303&34.41128&25.91&0.16&0.03&24.63&0.05&0.01&Subaru\\
24668&194.30303&34.52922&23.94&0.02&0.03&22.91&0.01&0.02&Subaru\\
24669&194.30304&34.36968&26.20&0.19&0.03&25.35&0.12&0.01&Subaru\\
24670&194.30304&34.52282&23.93&0.04&0.03&23.54&0.04&0.02&Subaru\\
24671&194.30304&34.09409&26.10&0.24&0.03&25.53&0.23&0.01&Subaru\\
24672&194.30305&34.44021&24.77&0.10&0.03&23.67&0.04&0.02&Subaru\\
24673&194.30305&34.32366&25.83&0.13&0.03&24.98&0.09&0.01&Subaru\\
24674&194.30306&34.31345&25.98&0.15&0.03&25.93&0.21&0.01&Subaru\\
24675&194.30307&34.26677&24.32&0.03&0.03&23.08&0.02&0.01&Subaru\\
24676&194.30309&34.54388&23.95&0.03&0.03&23.12&0.02&0.02&Subaru\\
24677&194.30309&34.33843&24.59&0.04&0.03&24.01&0.03&0.01&Subaru\\
24678&194.30311&34.34797&24.51&0.04&0.03&23.92&0.03&0.01&Subaru\\
24679&194.30314&34.32253&25.93&0.17&0.03&24.84&0.08&0.01&Subaru\\
24680&194.30314&34.31538&24.92&0.06&0.03&24.38&0.04&0.01&Subaru\\
24681&194.30315&34.34549&24.85&0.05&0.03&24.49&0.07&0.01&Subaru\\
24682&194.30316&34.09272&25.81&0.20&0.03&24.16&0.07&0.02&Subaru\\
24683&194.30320&34.28802&25.10&0.07&0.03&24.36&0.05&0.01&Subaru\\
24684&194.30324&34.34941&24.74&0.04&0.03&24.19&0.04&0.01&Subaru\\
24685&194.30325&34.09868&25.89&0.26&0.03&26.28&0.45&0.01&Subaru\\
24686&194.30326&34.34579&24.99&0.08&0.03&24.54&0.07&0.01&Subaru\\
24687&194.30327&34.09244&25.84&0.28&0.03&24.16&0.07&0.02&Subaru\\
24688&194.30328&34.12112&25.98&0.16&0.03&24.60&0.06&0.01&Subaru\\
24689&194.30328&34.14709&24.16&0.03&0.03&23.29&0.02&0.01&Subaru\\
24690&194.30328&34.44368&25.85&0.14&0.03&25.70&0.17&0.02&Subaru\\
24691&194.30329&34.47358&25.21&0.08&0.03&24.55&0.06&0.02&Subaru\\
24692&194.30330&34.09898&23.81&0.04&0.03&22.96&0.04&0.01&Subaru\\
24693&194.30331&34.31600&24.95&0.06&0.03&24.42&0.05&0.01&Subaru\\
24694&194.30331&34.52265&23.88&0.04&0.03&23.47&0.04&0.02&Subaru\\
24695&194.30334&34.32410&25.10&0.08&0.03&24.06&0.07&0.01&Subaru\\
24696&194.30335&34.31059&26.42&0.24&0.03&25.57&0.19&0.01&Subaru\\
24697&194.30336&34.44296&24.93&0.06&0.03&24.12&0.03&0.02&Subaru\\
24698&194.30337&34.46507&26.02&0.16&0.03&25.50&0.14&0.02&Subaru\\
24699&194.30337&34.35902&25.17&0.07&0.03&24.79&0.07&0.01&Subaru\\
24700&194.30337&34.53014&23.85&0.02&0.03&22.51&0.01&0.02&Subaru\\
24701&194.30338&34.29636&25.40&0.08&0.03&24.70&0.06&0.01&Subaru\\
24702&194.30339&34.33215&24.97&0.06&0.03&24.44&0.06&0.01&Subaru\\
24703&194.30339&34.33415&24.33&0.03&0.03&23.64&0.03&0.01&Subaru\\
24704&194.30340&34.11688&25.43&0.11&0.03&23.94&0.05&0.01&Subaru\\
24705&194.30342&34.27007&26.03&0.16&0.03&25.66&0.15&0.01&Subaru\\
24706&194.30342&34.38030&25.10&0.08&0.03&24.57&0.06&0.01&Subaru\\
24707&194.30343&34.11333&24.70&0.06&0.03&22.96&0.02&0.01&Subaru\\
24708&194.30347&34.37965&25.10&0.07&0.03&24.20&0.08&0.01&Subaru\\
24709&194.30349&34.28811&25.77&0.25&0.03&25.04&0.10&0.01&Subaru\\
24710&194.30353&34.43330&25.16&0.07&0.03&24.46&0.06&0.01&Subaru\\
24711&194.30357&34.43241&25.17&0.08&0.03&23.63&0.04&0.01&Subaru\\
24712&194.30361&34.33520&24.58&0.04&0.03&24.29&0.05&0.01&Subaru\\
24713&194.30361&34.36161&24.42&0.03&0.03&24.15&0.14&0.01&Subaru\\
24714&194.30364&34.08850&26.15&0.29&0.03&23.67&0.04&0.02&Subaru\\
24715&194.30366&34.20653&25.43&0.10&0.03&24.73&0.08&0.01&Subaru\\
24716&194.30369&34.33687&24.88&0.07&0.03&24.23&0.05&0.01&Subaru\\
24717&194.30369&34.30641&25.36&0.11&0.03&24.97&0.08&0.01&Subaru\\
24718&194.30370&34.27554&24.73&0.05&0.03&24.30&0.05&0.01&Subaru\\
24719&194.30371&34.31669&25.23&0.08&0.03&24.94&0.08&0.01&Subaru\\
24720&194.30373&34.38676&25.10&0.07&0.03&24.57&0.06&0.01&Subaru\\
24721&194.30374&34.09327&26.34&0.29&0.03&26.35&0.51&0.02&Subaru\\
24722&194.30375&34.54760&25.51&0.13&0.03&24.16&0.05&0.02&Subaru\\
24723&194.30375&34.19800&26.14&0.16&0.03&25.41&0.12&0.01&Subaru\\
24724&194.30377&34.42623&25.27&0.08&0.03&24.20&0.04&0.01&Subaru\\
24725&194.30379&34.55668&24.39&0.06&0.03&24.21&0.08&0.02&Subaru\\
24726&194.30380&34.35641&25.67&0.12&0.03&25.12&0.10&0.01&Subaru\\
24727&194.30381&34.25610&25.45&0.09&0.03&24.99&0.08&0.01&Subaru\\
24728&194.30382&34.49511&25.67&0.11&0.03&25.15&0.10&0.02&Subaru\\
24729&194.30383&34.32466&24.87&0.06&0.03&24.33&0.04&0.01&Subaru\\
24730&194.30384&34.52426&25.12&0.07&0.03&23.93&0.03&0.02&Subaru\\
24731&194.30384&34.35939&24.46&0.04&0.03&23.89&0.03&0.01&Subaru\\
24732&194.30388&34.55922&25.42&0.15&0.03&25.27&0.17&0.02&Subaru\\
24733&194.30388&34.21005&25.01&0.07&0.03&23.62&0.02&0.01&Subaru\\
24734&194.30393&34.46880&26.00&0.16&0.03&25.56&0.15&0.02&Subaru\\
24735&194.30394&34.17719&24.55&0.04&0.03&24.34&0.09&0.01&Subaru\\
24736&194.30394&34.35120&24.98&0.06&0.03&24.48&0.05&0.01&Subaru\\
24737&194.30394&34.30933&25.44&0.10&0.03&24.08&0.05&0.01&Subaru\\
24738&194.30395&34.55686&23.26&0.05&0.03&22.41&0.03&0.02&Subaru\\
24739&194.30396&34.25752&23.81&0.02&0.03&22.98&0.02&0.01&Subaru\\
24740&194.30396&34.31893&23.56&0.01&0.03&22.76&0.01&0.01&Subaru\\
24741&194.30398&34.54323&25.32&0.11&0.03&24.86&0.11&0.02&Subaru\\
24742&194.30398&34.22578&24.40&0.04&0.03&23.24&0.02&0.01&Subaru\\
24743&194.30399&34.13794&25.00&0.06&0.03&24.13&0.04&0.01&Subaru\\
24744&194.30399&34.55740&25.65&0.21&0.03&25.94&0.48&0.02&Subaru\\
24745&194.30400&34.33723&24.55&0.05&0.03&24.22&0.06&0.01&Subaru\\
24746&194.30403&34.35905&24.25&0.03&0.03&23.75&0.02&0.01&Subaru\\
24747&194.30404&34.33023&24.85&0.06&0.03&24.40&0.07&0.01&Subaru\\
24748&194.30405&34.21607&25.52&0.11&0.03&24.91&0.08&0.01&Subaru\\
24749&194.30406&34.16202&25.21&0.07&0.03&24.90&0.09&0.01&Subaru\\
24750&194.30407&34.18196&24.09&0.03&0.03&21.71&0.01&0.01&Subaru\\
24751&194.30408&34.28092&24.81&0.05&0.03&23.96&0.04&0.01&Subaru\\
24752&194.30408&34.30653&25.75&0.13&0.03&25.43&0.12&0.01&Subaru\\
24753&194.30410&34.48764&22.99&0.01&0.03&22.35&0.01&0.02&Subaru\\
24754&194.30410&34.24556&24.77&0.05&0.03&24.46&0.05&0.01&Subaru\\
24755&194.30411&34.19306&25.03&0.06&0.03&24.28&0.05&0.01&Subaru\\
24756&194.30411&34.33686&25.13&0.13&0.03&24.51&0.09&0.01&Subaru\\
24757&194.30412&34.22520&23.94&0.02&0.03&22.12&0.01&0.01&Subaru\\
24758&194.30413&34.47980&26.65&0.30&0.03&25.59&0.14&0.02&Subaru\\
24759&194.30415&34.55512&24.17&0.06&0.03&22.37&0.01&0.02&Subaru\\
24760&194.30419&34.52623&24.58&0.12&0.03&22.30&0.01&0.02&Subaru\\
24761&194.30419&34.10563&26.23&0.24&0.03&24.79&0.08&0.01&Subaru\\
24762&194.30419&34.26953&25.26&0.07&0.03&24.38&0.05&0.01&Subaru\\
24763&194.30421&34.40448&25.55&0.10&0.03&24.80&0.07&0.01&Subaru\\
24764&194.30421&34.23121&24.20&0.03&0.03&23.10&0.03&0.01&Subaru\\
24765&194.30424&34.33424&24.30&0.03&0.03&23.00&0.02&0.01&Subaru\\
24766&194.30424&34.55284&26.08&0.28&0.03&25.69&0.25&0.02&Subaru\\
24767&194.30425&34.41693&25.63&0.11&0.03&25.17&0.10&0.01&Subaru\\
24768&194.30425&34.22997&23.66&0.02&0.03&23.20&0.03&0.01&Subaru\\
24769&194.30426&34.28814&25.36&0.08&0.03&24.76&0.07&0.01&Subaru\\
24770&194.30427&34.45540&25.13&0.18&0.03&24.51&0.06&0.02&Subaru\\
24771&194.30428&34.34075&26.82&0.35&0.03&25.50&0.13&0.01&Subaru\\
24772&194.30431&34.28258&25.23&0.08&0.03&24.72&0.09&0.01&Subaru\\
24773&194.30432&34.09957&23.03&0.01&0.03&22.43&0.01&0.01&Subaru\\
24774&194.30433&34.52603&24.15&0.08&0.03&22.21&0.03&0.02&Subaru\\
24775&194.30434&34.33383&23.62&0.02&0.03&22.81&0.01&0.01&Subaru\\
24776&194.30435&34.55700&24.38&0.07&0.03&23.95&0.06&0.02&Subaru\\
24777&194.30436&34.36665&25.57&0.10&0.03&24.69&0.06&0.01&Subaru\\
24778&194.30436&34.34337&25.43&0.09&0.03&24.68&0.07&0.01&Subaru\\
24779&194.30437&34.24376&23.20&0.01&0.03&20.13&0.01&0.01&Subaru\\
24780&194.30438&34.23438&24.52&0.04&0.03&23.53&0.05&0.01&Subaru\\
24781&194.30440&34.33702&24.66&0.06&0.03&23.72&0.04&0.01&Subaru\\
24782&194.30444&34.33667&25.45&0.11&0.03&24.78&0.09&0.01&Subaru\\
24783&194.30444&34.45558&25.75&0.32&0.03&24.54&0.06&0.02&Subaru\\
24784&194.30445&34.48978&24.55&0.04&0.03&23.67&0.05&0.02&Subaru\\
24785&194.30445&34.31963&24.33&0.03&0.03&23.73&0.03&0.01&Subaru\\
24786&194.30446&34.43515&25.37&0.09&0.03&24.81&0.07&0.01&Subaru\\
24787&194.30449&34.28140&24.34&0.03&0.03&22.84&0.02&0.01&Subaru\\
24788&194.30451&34.27174&24.51&0.04&0.03&23.85&0.03&0.01&Subaru\\
24789&194.30454&34.35266&25.99&0.17&0.03&23.96&0.03&0.01&Subaru\\
24790&194.30460&34.54356&25.03&0.09&0.03&24.13&0.05&0.02&Subaru\\
24791&194.30460&34.38584&24.91&0.05&0.03&24.16&0.04&0.01&Subaru\\
24792&194.30460&34.23421&24.65&0.10&0.03&24.10&0.04&0.01&Subaru\\
24793&194.30461&34.39245&25.73&0.11&0.03&25.08&0.09&0.01&Subaru\\
24794&194.30469&34.44840&26.67&0.29&0.03&26.58&0.35&0.02&Subaru\\
24795&194.30469&34.40662&26.44&0.23&0.03&25.79&0.17&0.01&Subaru\\
24796&194.30469&34.13402&25.42&0.09&0.03&24.71&0.06&0.01&Subaru\\
24797&194.30473&34.08811&24.37&0.06&0.03&24.66&0.10&0.02&Subaru\\
24798&194.30474&34.22598&24.96&0.06&0.03&24.36&0.05&0.01&Subaru\\
24799&194.30476&34.53279&26.88&0.40&0.03&26.48&0.41&0.02&Subaru\\
24800&194.30477&34.29407&24.86&0.06&0.03&24.56&0.08&0.01&Subaru\\
24801&194.30480&34.37698&25.50&0.11&0.03&24.74&0.06&0.01&Subaru\\
24802&194.30480&34.17214&24.78&0.05&0.03&24.22&0.09&0.01&Subaru\\
24803&194.30482&34.12822&25.91&0.14&0.03&25.31&0.12&0.01&Subaru\\
24804&194.30482&34.14220&25.58&0.10&0.03&24.61&0.06&0.01&Subaru\\
24805&194.30484&34.14076&24.68&0.13&0.03&23.40&0.02&0.01&Subaru\\
24806&194.30484&34.30156&24.91&0.05&0.03&23.88&0.03&0.01&Subaru\\
24807&194.30485&34.50768&25.15&0.07&0.03&24.50&0.05&0.02&Subaru\\
24808&194.30488&34.11235&24.80&0.08&0.03&24.19&0.05&0.01&Subaru\\
24809&194.30491&34.55562&24.87&0.08&0.03&25.04&0.14&0.02&Subaru\\
24810&194.30494&34.41884&24.05&0.02&0.03&21.82&0.01&0.01&Subaru\\
24811&194.30494&34.36153&24.81&0.06&0.03&24.00&0.06&0.01&Subaru\\
24812&194.30495&34.31796&24.06&0.02&0.03&22.82&0.01&0.01&Subaru\\
24813&194.30500&34.34394&25.90&0.15&0.03&25.40&0.15&0.01&Subaru\\
24814&194.30500&34.29557&25.87&0.14&0.03&25.20&0.09&0.01&Subaru\\
24815&194.30500&34.16859&23.80&0.02&0.03&23.30&0.02&0.01&Subaru\\
24816&194.30501&34.09337&26.63&0.41&0.03&25.97&0.32&0.02&Subaru\\
24817&194.30501&34.12737&26.23&0.20&0.03&24.84&0.07&0.01&Subaru\\
24818&194.30502&34.34695&26.68&0.45&0.03&23.99&0.03&0.01&Subaru\\
24819&194.30507&34.28897&25.20&0.07&0.03&24.48&0.05&0.01&Subaru\\
24820&194.30507&34.52692&26.53&0.28&0.03&25.41&0.12&0.02&Subaru\\
24821&194.30510&34.45443&24.27&0.03&0.03&23.57&0.03&0.02&Subaru\\
24822&194.30512&34.11259&25.20&0.12&0.03&24.20&0.05&0.01&Subaru\\
24823&194.30512&34.29111&25.97&0.16&0.03&25.18&0.10&0.01&Subaru\\
24824&194.30513&34.18534&25.52&0.10&0.03&25.01&0.08&0.01&Subaru\\
24825&194.30514&34.09714&25.45&0.12&0.03&24.71&0.09&0.01&Subaru\\
24826&194.30517&34.25572&24.69&0.05&0.03&23.69&0.02&0.01&Subaru\\
24827&194.30517&34.33272&26.50&0.26&0.03&25.81&0.19&0.01&Subaru\\
24828&194.30518&34.15524&25.62&0.12&0.03&25.60&0.19&0.01&Subaru\\
24829&194.30527&34.32616&25.12&0.07&0.03&24.47&0.05&0.01&Subaru\\
24830&194.30530&34.44725&24.19&0.03&0.03&24.13&0.08&0.02&Subaru\\
24831&194.30531&34.48537&24.65&0.05&0.03&23.23&0.02&0.02&Subaru\\
24832&194.30532&34.34712&24.73&0.07&0.03&23.90&0.03&0.01&Subaru\\
24833&194.30532&34.36130&23.77&0.03&0.03&23.41&0.04&0.01&Subaru\\
24834&194.30532&34.49257&24.85&0.05&0.03&23.80&0.05&0.02&Subaru\\
24835&194.30534&34.09408&26.64&0.41&0.03&24.41&0.06&0.01&Subaru\\
24836&194.30534&34.14248&24.37&0.03&0.03&23.87&0.04&0.01&Subaru\\
24837&194.30536&34.47193&25.48&0.09&0.03&25.09&0.09&0.02&Subaru\\
24838&194.30537&34.45672&25.31&0.08&0.03&24.90&0.07&0.02&Subaru\\
24839&194.30537&34.28857&25.15&0.08&0.03&23.98&0.03&0.01&Subaru\\
24840&194.30537&34.34018&26.13&0.17&0.03&25.10&0.09&0.01&Subaru\\
24841&194.30539&34.17302&24.31&0.03&0.03&23.72&0.02&0.01&Subaru\\
24842&194.30539&34.22222&25.59&0.10&0.03&24.81&0.07&0.01&Subaru\\
24843&194.30539&34.39407&25.58&0.10&0.03&25.03&0.08&0.01&Subaru\\
24844&194.30540&34.46601&25.13&0.07&0.03&24.52&0.05&0.02&Subaru\\
24845&194.30542&34.53187&25.37&0.10&0.03&24.82&0.09&0.02&Subaru\\
24846&194.30542&34.13656&25.19&0.07&0.03&24.26&0.05&0.01&Subaru\\
24847&194.30549&34.41288&24.00&0.02&0.03&22.91&0.05&0.01&Subaru\\
24848&194.30550&34.25049&25.47&0.09&0.03&25.29&0.22&0.01&Subaru\\
24849&194.30550&34.12349&25.77&0.12&0.03&25.37&0.13&0.01&Subaru\\
24850&194.30552&34.29206&25.52&0.11&0.03&25.03&0.09&0.01&Subaru\\
24851&194.30552&34.55793&25.51&0.25&0.03&24.42&0.08&0.02&Subaru\\
24852&194.30552&34.32413&26.61&0.27&0.03&25.47&0.13&0.01&Subaru\\
24853&194.30556&34.19457&24.28&0.03&0.03&23.66&0.05&0.01&Subaru\\
24854&194.30558&34.36109&24.97&0.09&0.03&23.46&0.04&0.01&Subaru\\
24855&194.30558&34.09688&24.85&0.07&0.03&23.73&0.04&0.01&Subaru\\
24856&194.30561&34.29762&27.07&0.41&0.03&26.18&0.25&0.01&Subaru\\
24857&194.30561&34.24359&24.77&0.05&0.03&23.69&0.02&0.01&Subaru\\
24858&194.30563&34.44678&25.57&0.11&0.03&25.08&0.10&0.02&Subaru\\
24859&194.30565&34.24045&23.47&0.01&0.03&21.55&0.01&0.01&Subaru\\
24860&194.30566&34.09400&25.05&0.14&0.03&24.34&0.06&0.01&Subaru\\
24861&194.30567&34.08803&24.88&0.11&0.03&24.18&0.12&0.02&Subaru\\
24862&194.30568&34.48971&26.00&0.15&0.03&25.20&0.11&0.02&Subaru\\
24863&194.30570&34.36779&24.80&0.05&0.03&24.16&0.04&0.01&Subaru\\
24864&194.30571&34.25779&23.72&0.02&0.03&20.38&0.01&0.01&Subaru\\
24865&194.30573&34.26168&23.21&0.01&0.03&22.36&0.01&0.01&Subaru\\
24866&194.30576&34.49548&25.16&0.10&0.03&24.34&0.05&0.02&Subaru\\
24867&194.30579&34.28827&26.83&0.38&0.03&25.86&0.17&0.01&Subaru\\
24868&194.30582&34.19170&25.04&0.06&0.03&24.51&0.05&0.01&Subaru\\
24869&194.30583&34.52315&25.21&0.07&0.03&24.81&0.07&0.02&Subaru\\
24870&194.30585&34.45975&24.62&0.04&0.03&23.22&0.02&0.02&Subaru\\
24871&194.30586&34.44898&25.94&0.14&0.03&24.99&0.07&0.02&Subaru\\
24872&194.30591&34.10148&25.83&0.17&0.03&25.01&0.11&0.01&Subaru\\
24873&194.30592&34.36554&25.76&0.13&0.03&25.37&0.12&0.01&Subaru\\
24874&194.30592&34.27955&23.69&0.02&0.03&21.96&0.01&0.01&Subaru\\
24875&194.30593&34.30791&26.01&0.16&0.03&25.48&0.14&0.01&Subaru\\
24876&194.30596&34.23557&24.50&0.04&0.03&22.85&0.01&0.01&Subaru\\
24877&194.30597&34.33286&24.50&0.04&0.03&24.04&0.04&0.01&Subaru\\
24878&194.30597&34.38321&25.85&0.13&0.03&25.37&0.13&0.01&Subaru\\
24879&194.30598&34.12611&23.77&0.02&0.03&22.81&0.01&0.01&Subaru\\
24880&194.30600&34.34756&25.00&0.07&0.03&23.93&0.05&0.01&Subaru\\
24881&194.30602&34.12324&25.26&0.07&0.03&24.63&0.08&0.01&Subaru\\
24882&194.30604&34.53906&24.45&0.05&0.03&23.39&0.02&0.02&Subaru\\
24883&194.30605&34.29937&23.81&0.02&0.03&22.64&0.02&0.01&Subaru\\
24884&194.30605&34.09678&25.65&0.17&0.03&24.87&0.12&0.01&Subaru\\
24885&194.30606&34.34212&25.36&0.08&0.03&24.48&0.05&0.01&Subaru\\
24886&194.30607&34.35485&25.62&0.12&0.03&25.06&0.10&0.01&Subaru\\
24887&194.30613&34.49551&25.57&0.15&0.03&25.03&0.09&0.02&Subaru\\
24888&194.30616&34.32882&24.83&0.07&0.03&24.11&0.04&0.01&Subaru\\
24889&194.30616&34.27608&24.39&0.03&0.03&23.84&0.03&0.01&Subaru\\
24890&194.30623&34.31491&25.74&0.14&0.03&25.01&0.10&0.01&Subaru\\
24891&194.30625&34.30228&25.02&0.07&0.03&24.41&0.05&0.01&Subaru\\
24892&194.30627&34.48698&24.66&0.05&0.03&24.24&0.04&0.02&Subaru\\
24893&194.30630&34.17081&24.74&0.05&0.03&23.82&0.03&0.01&Subaru\\
24894&194.30632&34.16277&25.60&0.11&0.03&24.60&0.06&0.01&Subaru\\
24895&194.30632&34.23476&24.15&0.02&0.03&23.22&0.01&0.01&Subaru\\
24896&194.30633&34.10942&25.88&0.25&0.03&25.57&0.19&0.01&Subaru\\
24897&194.30633&34.52135&25.24&0.08&0.03&24.86&0.13&0.02&Subaru\\
24898&194.30635&34.28960&21.61&0.01&0.03&21.40&0.01&0.01&Subaru\\
24899&194.30636&34.08983&25.72&0.20&0.03&25.27&0.19&0.02&Subaru\\
24900&194.30637&34.27239&25.40&0.09&0.03&24.52&0.05&0.01&Subaru\\
24901&194.30637&34.14561&25.86&0.18&0.03&24.05&0.04&0.01&Subaru\\
24902&194.30638&34.11798&26.20&0.19&0.03&26.23&0.35&0.01&Subaru\\
24903&194.30639&34.15470&25.76&0.14&0.03&24.26&0.05&0.01&Subaru\\
24904&194.30639&34.34736&25.73&0.14&0.03&24.59&0.09&0.01&Subaru\\
24905&194.30639&34.32359&26.42&0.24&0.03&25.83&0.21&0.01&Subaru\\
24906&194.30641&34.32216&25.84&0.15&0.03&24.89&0.09&0.01&Subaru\\
24907&194.30641&34.29957&23.91&0.03&0.03&22.91&0.03&0.01&Subaru\\
24908&194.30645&34.21801&24.87&0.05&0.03&24.05&0.03&0.01&Subaru\\
24909&194.30646&34.35715&24.67&0.04&0.03&23.40&0.02&0.01&Subaru\\
24910&194.30647&34.17151&25.85&0.14&0.03&24.46&0.05&0.01&Subaru\\
24911&194.30649&34.29871&25.41&0.09&0.03&24.10&0.04&0.01&Subaru\\
24912&194.30649&34.50692&25.80&0.12&0.03&25.34&0.11&0.02&Subaru\\
24913&194.30651&34.37284&25.41&0.09&0.03&24.96&0.08&0.01&Subaru\\
24914&194.30652&34.22271&25.06&0.08&0.03&24.11&0.05&0.01&Subaru\\
24915&194.30652&34.18204&21.79&0.02&0.03&19.89&0.01&0.01&Subaru\\
24916&194.30652&34.31253&24.58&0.05&0.03&22.78&0.02&0.01&Subaru\\
24917&194.30652&34.54563&26.83&0.44&0.03&26.62&0.49&0.02&Subaru\\
24918&194.30658&34.24140&25.11&0.07&0.03&24.53&0.05&0.01&Subaru\\
24919&194.30660&34.14244&23.68&0.01&0.03&23.08&0.04&0.01&Subaru\\
24920&194.30661&34.23936&25.32&0.08&0.03&24.27&0.04&0.01&Subaru\\
24921&194.30661&34.22915&25.34&0.08&0.03&24.85&0.08&0.01&Subaru\\
24922&194.30663&34.30499&25.11&0.07&0.03&24.46&0.05&0.01&Subaru\\
24923&194.30667&34.36815&24.61&0.04&0.03&23.28&0.01&0.01&Subaru\\
24924&194.30670&34.17564&25.67&0.12&0.03&25.85&0.32&0.01&Subaru\\
24925&194.30673&34.38319&25.17&0.12&0.03&24.23&0.04&0.01&Subaru\\
24926&194.30674&34.40762&25.50&0.11&0.03&23.50&0.02&0.01&Subaru\\
24927&194.30676&34.32891&22.70&0.01&0.03&21.83&0.01&0.01&Subaru\\
24928&194.30683&34.16359&23.96&0.02&0.03&23.35&0.02&0.01&Subaru\\
24929&194.30685&34.53756&26.77&0.40&0.03&26.12&0.26&0.01&Subaru\\
24930&194.30685&34.15450&25.02&0.07&0.03&23.27&0.02&0.01&Subaru\\
24931&194.30685&34.38343&25.13&0.12&0.03&24.24&0.07&0.01&Subaru\\
24932&194.30685&34.22286&25.52&0.13&0.03&23.93&0.04&0.01&Subaru\\
24933&194.30687&34.30352&24.74&0.05&0.03&24.19&0.04&0.01&Subaru\\
24934&194.30688&34.42663&26.31&0.23&0.03&25.00&0.08&0.01&Subaru\\
24935&194.30689&34.14499&23.33&0.01&0.03&22.34&0.04&0.01&Subaru\\
24936&194.30690&34.23289&25.45&0.09&0.03&25.01&0.09&0.01&Subaru\\
24937&194.30692&34.22743&24.85&0.05&0.03&24.24&0.04&0.01&Subaru\\
24938&194.30693&34.10016&25.02&0.09&0.03&24.57&0.17&0.01&Subaru\\
24939&194.30693&34.09091&26.15&0.41&0.03&24.65&0.14&0.02&Subaru\\
24940&194.30695&34.30515&25.33&0.11&0.03&24.22&0.04&0.01&Subaru\\
24941&194.30695&34.17579&25.17&0.15&0.03&24.54&0.10&0.01&Subaru\\
24942&194.30695&34.20245&24.97&0.06&0.03&23.58&0.02&0.01&Subaru\\
24943&194.30700&34.09118&25.47&0.23&0.03&22.84&0.04&0.02&Subaru\\
24944&194.30701&34.09295&26.66&0.44&0.03&26.21&0.42&0.02&Subaru\\
24945&194.30702&34.09004&25.55&0.16&0.03&24.32&0.11&0.02&Subaru\\
24946&194.30703&34.50400&24.37&0.06&0.03&22.89&0.03&0.02&Subaru\\
24947&194.30703&34.27794&27.13&0.48&0.03&26.50&0.37&0.01&Subaru\\
24948&194.30708&34.17601&25.23&0.19&0.03&24.76&0.15&0.01&Subaru\\
24949&194.30708&34.50427&24.00&0.03&0.03&22.13&0.02&0.02&Subaru\\
24950&194.30709&34.20928&25.48&0.09&0.03&24.54&0.05&0.01&Subaru\\
24951&194.30710&34.19359&25.88&0.14&0.03&25.28&0.11&0.01&Subaru\\
24952&194.30713&34.16700&25.37&0.09&0.03&24.48&0.12&0.01&Subaru\\
24953&194.30713&34.55327&26.49&0.45&0.03&25.68&0.25&0.02&Subaru\\
24954&194.30714&34.10084&24.32&0.04&0.03&22.42&0.01&0.01&Subaru\\
24955&194.30715&34.29913&26.10&0.17&0.03&25.11&0.09&0.01&Subaru\\
24956&194.30718&34.15534&26.24&0.19&0.03&25.63&0.17&0.01&Subaru\\
24957&194.30718&34.20742&25.26&0.08&0.03&24.63&0.06&0.01&Subaru\\
24958&194.30719&34.25207&24.94&0.06&0.03&23.70&0.03&0.01&Subaru\\
24959&194.30721&34.09983&24.75&0.06&0.03&24.27&0.08&0.01&Subaru\\
24960&194.30722&34.52075&25.40&0.10&0.03&24.04&0.04&0.02&Subaru\\
24961&194.30724&34.55002&24.67&0.06&0.03&22.59&0.01&0.02&Subaru\\
24962&194.30725&34.36281&24.65&0.04&0.03&23.96&0.04&0.01&Subaru\\
24963&194.30727&34.32458&25.43&0.11&0.03&24.71&0.07&0.01&Subaru\\
24964&194.30728&34.13898&25.77&0.13&0.03&24.76&0.07&0.01&Subaru\\
24965&194.30730&34.19802&25.34&0.12&0.03&24.56&0.07&0.01&Subaru\\
24966&194.30732&34.32757&24.60&0.04&0.03&23.78&0.02&0.01&Subaru\\
24967&194.30734&34.11770&24.96&0.06&0.03&24.24&0.05&0.01&Subaru\\
24968&194.30734&34.55499&26.79&0.53&0.03&26.40&0.54&0.02&Subaru\\
24969&194.30734&34.52547&25.30&0.08&0.03&24.00&0.03&0.02&Subaru\\
24970&194.30735&34.38467&26.14&0.18&0.03&25.31&0.11&0.01&Subaru\\
24971&194.30739&34.38512&25.15&0.08&0.03&23.89&0.03&0.01&Subaru\\
24972&194.30739&34.30850&24.84&0.05&0.03&24.27&0.06&0.01&Subaru\\
24973&194.30740&34.39314&24.97&0.06&0.03&24.52&0.05&0.01&Subaru\\
24974&194.30747&34.09105&25.49&0.16&0.03&24.62&0.14&0.02&Subaru\\
24975&194.30747&34.18294&24.74&0.05&0.03&24.67&0.11&0.01&Subaru\\
24976&194.30748&34.49249&26.06&0.17&0.03&25.56&0.13&0.02&Subaru\\
24977&194.30751&34.33462&25.25&0.08&0.03&24.79&0.07&0.01&Subaru\\
24978&194.30752&34.34131&24.61&0.04&0.03&23.84&0.03&0.01&Subaru\\
24979&194.30752&34.55177&24.52&0.07&0.03&23.82&0.08&0.02&Subaru\\
24980&194.30753&34.39483&25.52&0.10&0.03&24.54&0.05&0.01&Subaru\\
24981&194.30754&34.27742&25.82&0.14&0.03&24.74&0.06&0.01&Subaru\\
24982&194.30755&34.28717&25.83&0.13&0.03&24.78&0.07&0.01&Subaru\\
24983&194.30756&34.31999&24.27&0.04&0.03&23.16&0.05&0.01&Subaru\\
24984&194.30757&34.55675&26.44&0.39&0.03&26.33&0.47&0.02&Subaru\\
24985&194.30757&34.31193&24.67&0.05&0.03&24.21&0.05&0.01&Subaru\\
24986&194.30759&34.52039&25.57&0.11&0.03&25.57&0.16&0.02&Subaru\\
24987&194.30760&34.31381&26.59&0.28&0.03&25.11&0.10&0.01&Subaru\\
24988&194.30763&34.19781&24.88&0.08&0.03&24.33&0.06&0.01&Subaru\\
24989&194.30764&34.35447&25.06&0.06&0.03&24.78&0.09&0.01&Subaru\\
24990&194.30765&34.40954&24.86&0.06&0.03&23.70&0.03&0.01&Subaru\\
24991&194.30768&34.10187&26.32&0.32&0.03&25.21&0.13&0.01&Subaru\\
24992&194.30772&34.31265&25.25&0.08&0.03&24.33&0.05&0.01&Subaru\\
24993&194.30772&34.22880&25.51&0.10&0.03&24.61&0.06&0.01&Subaru\\
24994&194.30774&34.22434&24.72&0.09&0.03&23.46&0.02&0.01&Subaru\\
24995&194.30775&34.31482&24.21&0.03&0.03&23.40&0.02&0.01&Subaru\\
24996&194.30776&34.52902&24.85&0.07&0.03&24.40&0.05&0.02&Subaru\\
24997&194.30777&34.20888&24.79&0.05&0.03&23.52&0.02&0.01&Subaru\\
24998&194.30777&34.33579&25.88&0.15&0.03&25.07&0.09&0.01&Subaru\\
24999&194.30778&34.32419&25.20&0.08&0.03&24.70&0.07&0.01&Subaru\\
25000&194.30780&34.40211&25.69&0.12&0.03&25.01&0.10&0.01&Subaru\\
25001&194.30784&34.20851&25.41&0.09&0.03&24.50&0.06&0.01&Subaru\\
25002&194.30786&34.36418&24.43&0.03&0.03&23.87&0.03&0.01&Subaru\\
25003&194.30787&34.53225&25.06&0.08&0.03&24.50&0.06&0.02&Subaru\\
25004&194.30790&34.44108&24.48&0.05&0.03&24.26&0.08&0.01&Subaru\\
25005&194.30791&34.27608&24.88&0.05&0.03&24.33&0.05&0.01&Subaru\\
25006&194.30791&34.19386&25.16&0.07&0.03&24.13&0.04&0.01&Subaru\\
25007&194.30792&34.32173&26.50&0.28&0.03&25.39&0.14&0.01&Subaru\\
25008&194.30793&34.48648&25.11&0.07&0.03&23.98&0.03&0.02&Subaru\\
25009&194.30794&34.16284&24.63&0.07&0.03&22.99&0.02&0.01&Subaru\\
25010&194.30795&34.55617&26.78&0.52&0.03&26.51&0.53&0.02&Subaru\\
25011&194.30798&34.23589&25.99&0.15&0.03&25.61&0.15&0.01&Subaru\\
25012&194.30798&34.51163&26.31&0.22&0.03&25.45&0.13&0.02&Subaru\\
25013&194.30799&34.22448&25.52&0.10&0.03&24.40&0.06&0.01&Subaru\\
25014&194.30800&34.25548&25.30&0.08&0.03&24.33&0.04&0.01&Subaru\\
25015&194.30800&34.39937&24.96&0.06&0.03&24.24&0.04&0.01&Subaru\\
25016&194.30801&34.22853&25.05&0.07&0.03&24.56&0.06&0.01&Subaru\\
25017&194.30801&34.29034&24.48&0.04&0.03&23.81&0.03&0.01&Subaru\\
25018&194.30802&34.08915&25.74&0.20&0.03&25.12&0.20&0.02&Subaru\\
25019&194.30805&34.37023&25.15&0.13&0.03&24.66&0.11&0.01&Subaru\\
25020&194.30806&34.32053&26.80&0.36&0.03&25.31&0.15&0.01&Subaru\\
25021&194.30809&34.09633&25.56&0.13&0.03&24.17&0.05&0.01&Subaru\\
25022&194.30814&34.45053&25.08&0.06&0.03&24.05&0.03&0.02&Subaru\\
25023&194.30815&34.33205&24.71&0.06&0.03&24.06&0.06&0.01&Subaru\\
25024&194.30817&34.30493&20.74&0.01&0.03&19.98&0.01&0.01&Subaru\\
25025&194.30817&34.21424&23.68&0.02&0.03&22.67&0.01&0.01&Subaru\\
25026&194.30818&34.55203&26.19&0.32&0.03&25.74&0.25&0.01&Subaru\\
25027&194.30818&34.42179&23.95&0.02&0.03&22.22&0.01&0.01&Subaru\\
25028&194.30819&34.36534&25.23&0.07&0.03&25.00&0.11&0.01&Subaru\\
25029&194.30820&34.36363&25.00&0.06&0.03&24.15&0.04&0.01&Subaru\\
25030&194.30821&34.35539&25.20&0.07&0.03&24.75&0.07&0.01&Subaru\\
25031&194.30824&34.09796&26.44&0.31&0.03&25.80&0.34&0.01&Subaru\\
25032&194.30825&34.16274&24.60&0.07&0.03&23.98&0.04&0.01&Subaru\\
25033&194.30826&34.37043&26.27&0.22&0.03&24.08&0.06&0.01&Subaru\\
25034&194.30828&34.28276&24.61&0.04&0.03&23.19&0.03&0.01&Subaru\\
25035&194.30828&34.17095&25.56&0.15&0.03&24.31&0.04&0.01&Subaru\\
25036&194.30831&34.52822&25.44&0.10&0.03&24.69&0.06&0.02&Subaru\\
25037&194.30835&34.31561&24.37&0.03&0.03&24.11&0.04&0.01&Subaru\\
25038&194.30840&34.09155&25.45&0.23&0.03&24.01&0.10&0.02&Subaru\\
25039&194.30841&34.42141&26.42&0.25&0.03&25.65&0.15&0.01&Subaru\\
25040&194.30842&34.31365&24.90&0.05&0.03&24.14&0.04&0.01&Subaru\\
25041&194.30842&34.33930&25.30&0.08&0.03&25.16&0.13&0.01&Subaru\\
25042&194.30842&34.29000&25.83&0.14&0.03&25.22&0.11&0.01&Subaru\\
25043&194.30843&34.13756&23.71&0.01&0.03&23.06&0.01&0.01&Subaru\\
25044&194.30844&34.34578&24.90&0.05&0.03&24.28&0.05&0.01&Subaru\\
25045&194.30846&34.31404&25.55&0.11&0.03&25.13&0.10&0.01&Subaru\\
25046&194.30847&34.20666&23.68&0.01&0.03&22.45&0.01&0.01&Subaru\\
25047&194.30851&34.42446&21.47&0.01&0.03&20.92&0.01&0.01&Subaru\\
25048&194.30855&34.12909&19.91&0.01&0.03&19.14&0.01&0.01&Subaru\\
25049&194.30855&34.49633&24.64&0.04&0.03&24.08&0.03&0.02&Subaru\\
25050&194.30855&34.46726&24.73&0.05&0.03&24.27&0.04&0.02&Subaru\\
25051&194.30857&34.35009&25.37&0.10&0.03&25.00&0.14&0.01&Subaru\\
25052&194.30858&34.09132&25.57&0.27&0.03&24.01&0.10&0.02&Subaru\\
25053&194.30859&34.21453&25.03&0.06&0.03&23.80&0.03&0.01&Subaru\\
25054&194.30861&34.09286&24.97&0.09&0.03&24.37&0.08&0.02&Subaru\\
25055&194.30861&34.55028&25.21&0.11&0.03&24.49&0.08&0.01&Subaru\\
25056&194.30861&34.39301&25.99&0.16&0.03&24.50&0.05&0.01&Subaru\\
25057&194.30862&34.09570&26.10&0.22&0.03&25.49&0.18&0.01&Subaru\\
25058&194.30864&34.17103&24.84&0.07&0.03&24.11&0.04&0.01&Subaru\\
25059&194.30865&34.48044&25.87&0.14&0.03&24.54&0.05&0.02&Subaru\\
25060&194.30867&34.39583&25.21&0.07&0.03&23.72&0.02&0.01&Subaru\\
25061&194.30867&34.32053&24.06&0.02&0.03&23.31&0.02&0.01&Subaru\\
25062&194.30869&34.47038&25.37&0.08&0.03&24.79&0.07&0.02&Subaru\\
25063&194.30869&34.39058&24.38&0.04&0.03&22.77&0.01&0.01&Subaru\\
25064&194.30870&34.13439&26.27&0.23&0.03&24.94&0.07&0.01&Subaru\\
25065&194.30875&34.50380&24.83&0.05&0.03&24.10&0.04&0.02&Subaru\\
25066&194.30876&34.26662&25.64&0.11&0.03&25.40&0.14&0.01&Subaru\\
25067&194.30876&34.46203&25.03&0.06&0.03&23.69&0.07&0.02&Subaru\\
25068&194.30877&34.35574&22.02&0.01&0.03&19.41&0.01&0.01&Subaru\\
25069&194.30878&34.44032&24.66&0.07&0.03&22.00&0.01&0.01&Subaru\\
25070&194.30882&34.32773&25.45&0.14&0.03&23.60&0.04&0.01&Subaru\\
25071&194.30887&34.44299&25.32&0.21&0.03&24.56&0.14&0.01&Subaru\\
25072&194.30887&34.39130&24.73&0.05&0.03&24.61&0.08&0.01&Subaru\\
25073&194.30888&34.25733&24.09&0.03&0.03&23.19&0.02&0.01&Subaru\\
25074&194.30889&34.33220&25.19&0.07&0.03&24.59&0.07&0.01&Subaru\\
25075&194.30890&34.33396&26.59&0.30&0.03&25.66&0.18&0.01&Subaru\\
25076&194.30891&34.25049&24.88&0.06&0.03&22.94&0.01&0.01&Subaru\\
25077&194.30893&34.44952&25.22&0.07&0.03&25.57&0.17&0.02&Subaru\\
25078&194.30895&34.37025&24.49&0.04&0.03&23.41&0.04&0.01&Subaru\\
25079&194.30896&34.17776&24.71&0.11&0.03&23.91&0.05&0.01&Subaru\\
25080&194.30897&34.32475&24.66&0.07&0.03&23.34&0.03&0.01&Subaru\\
25081&194.30897&34.37771&24.90&0.10&0.03&23.45&0.03&0.01&Subaru\\
25082&194.30899&34.29274&24.09&0.02&0.03&23.20&0.02&0.01&Subaru\\
25083&194.30900&34.21244&25.24&0.08&0.03&23.13&0.01&0.01&Subaru\\
25084&194.30903&34.26832&24.78&0.05&0.03&23.45&0.02&0.01&Subaru\\
25085&194.30903&34.53186&24.85&0.09&0.03&24.42&0.05&0.02&Subaru\\
25086&194.30903&34.37743&24.76&0.05&0.03&23.57&0.02&0.01&Subaru\\
25087&194.30904&34.31559&25.13&0.06&0.03&24.54&0.05&0.01&Subaru\\
25088&194.30904&34.37587&25.91&0.14&0.03&24.84&0.10&0.01&Subaru\\
25089&194.30904&34.39724&25.97&0.15&0.03&25.49&0.13&0.01&Subaru\\
25090&194.30905&34.32217&26.44&0.34&0.03&26.19&0.28&0.01&Subaru\\
25091&194.30911&34.32501&25.11&0.08&0.03&23.36&0.03&0.01&Subaru\\
25092&194.30911&34.23037&24.48&0.04&0.03&23.67&0.03&0.01&Subaru\\
25093&194.30912&34.44131&23.52&0.02&0.03&23.89&0.11&0.01&Subaru\\
25094&194.30912&34.39951&26.38&0.24&0.03&25.41&0.12&0.01&Subaru\\
25095&194.30914&34.09705&26.53&0.35&0.03&25.68&0.23&0.01&Subaru\\
25096&194.30915&34.49638&26.14&0.20&0.03&24.92&0.08&0.02&Subaru\\
25097&194.30916&34.32787&25.33&0.12&0.03&23.66&0.03&0.01&Subaru\\
25098&194.30918&34.50474&25.18&0.08&0.03&24.18&0.04&0.02&Subaru\\
25099&194.30919&34.14058&25.61&0.11&0.03&24.31&0.04&0.01&Subaru\\
25100&194.30921&34.23510&25.90&0.14&0.03&25.37&0.12&0.01&Subaru\\
25101&194.30922&34.19632&25.06&0.08&0.03&24.05&0.06&0.01&Subaru\\
25102&194.30924&34.50069&25.22&0.08&0.03&24.94&0.08&0.02&Subaru\\
25103&194.30924&34.12000&23.83&0.02&0.03&22.65&0.03&0.01&Subaru\\
25104&194.30926&34.52492&24.91&0.06&0.03&24.64&0.07&0.02&Subaru\\
25105&194.30927&34.32853&25.12&0.07&0.03&24.34&0.09&0.01&Subaru\\
25106&194.30928&34.32728&24.73&0.05&0.03&24.39&0.08&0.01&Subaru\\
25107&194.30928&34.22360&26.33&0.23&0.03&25.58&0.14&0.01&Subaru\\
25108&194.30931&34.32581&24.54&0.05&0.03&23.06&0.02&0.01&Subaru\\
25109&194.30932&34.47225&25.60&0.12&0.03&25.23&0.11&0.02&Subaru\\
25110&194.30933&34.37636&24.70&0.05&0.03&24.09&0.05&0.01&Subaru\\
25111&194.30934&34.34009&26.65&0.29&0.03&25.83&0.20&0.01&Subaru\\
25112&194.30935&34.33387&25.18&0.09&0.03&24.56&0.07&0.01&Subaru\\
25113&194.30939&34.41076&25.84&0.14&0.03&25.29&0.11&0.01&Subaru\\
25114&194.30940&34.36209&24.15&0.02&0.03&23.05&0.01&0.01&Subaru\\
25115&194.30940&34.55648&26.16&0.31&0.03&25.63&0.24&0.01&Subaru\\
25116&194.30940&34.10156&26.29&0.24&0.03&26.37&0.43&0.01&Subaru\\
25117&194.30941&34.44788&24.67&0.04&0.03&24.08&0.03&0.02&Subaru\\
25118&194.30944&34.10321&26.86&0.42&0.03&26.59&0.53&0.01&Subaru\\
25119&194.30945&34.29753&25.34&0.08&0.03&25.49&0.14&0.01&Subaru\\
25120&194.30953&34.51347&23.73&0.02&0.03&22.57&0.01&0.02&Subaru\\
25121&194.30954&34.55370&26.25&0.33&0.03&25.64&0.25&0.01&Subaru\\
25122&194.30955&34.45365&26.19&0.21&0.03&25.51&0.17&0.02&Subaru\\
25123&194.30955&34.51658&25.14&0.07&0.03&24.20&0.04&0.02&Subaru\\
25124&194.30959&34.30543&24.21&0.03&0.03&23.47&0.02&0.01&Subaru\\
25125&194.30959&34.27929&24.21&0.03&0.03&23.17&0.01&0.01&Subaru\\
25126&194.30961&34.32373&25.37&0.09&0.03&24.31&0.05&0.01&Subaru\\
25127&194.30964&34.09824&24.16&0.04&0.03&20.93&0.01&0.01&Subaru\\
25128&194.30965&34.35834&25.88&0.14&0.03&25.35&0.12&0.01&Subaru\\
25129&194.30967&34.41281&25.19&0.08&0.03&23.90&0.06&0.01&Subaru\\
25130&194.30969&34.13860&25.70&0.31&0.03&24.43&0.05&0.01&Subaru\\
25131&194.30973&34.21149&24.93&0.05&0.03&24.26&0.04&0.01&Subaru\\
25132&194.30974&34.54044&24.32&0.04&0.03&24.20&0.06&0.01&Subaru\\
25133&194.30975&34.12052&26.32&0.29&0.03&23.61&0.03&0.01&Subaru\\
25134&194.30976&34.50064&25.26&0.08&0.03&25.03&0.08&0.02&Subaru\\
25135&194.30976&34.45072&26.53&0.28&0.03&24.71&0.06&0.02&Subaru\\
25136&194.30977&34.14343&26.38&0.22&0.03&25.62&0.20&0.01&Subaru\\
25137&194.30978&34.47770&24.22&0.03&0.03&23.33&0.02&0.02&Subaru\\
25138&194.30981&34.20562&24.83&0.05&0.03&23.74&0.02&0.01&Subaru\\
25139&194.30984&34.12641&26.25&0.20&0.03&25.79&0.19&0.01&Subaru\\
25140&194.30987&34.32645&23.95&0.02&0.03&23.22&0.03&0.01&Subaru\\
25141&194.30989&34.29572&25.10&0.07&0.03&24.80&0.08&0.01&Subaru\\
25142&194.30989&34.45389&25.92&0.14&0.03&25.79&0.18&0.02&Subaru\\
25143&194.30991&34.43035&25.58&0.11&0.03&24.79&0.08&0.01&Subaru\\
25144&194.30991&34.30434&25.77&0.13&0.03&24.62&0.06&0.01&Subaru\\
25145&194.30994&34.08856&26.90&0.52&0.03&25.88&0.29&0.02&Subaru\\
25146&194.30994&34.21196&25.12&0.06&0.03&25.24&0.23&0.01&Subaru\\
25147&194.30998&34.13860&24.21&0.06&0.03&23.52&0.02&0.01&Subaru\\
25148&194.30999&34.52964&23.93&0.02&0.03&23.76&0.03&0.02&Subaru\\
25149&194.31003&34.32074&23.59&0.01&0.03&22.72&0.01&0.01&Subaru\\
25150&194.31003&34.52204&25.34&0.08&0.03&25.08&0.10&0.02&Subaru\\
25151&194.31003&34.22383&25.13&0.07&0.03&24.41&0.04&0.01&Subaru\\
25152&194.31005&34.44153&25.03&0.10&0.03&24.64&0.12&0.01&Subaru\\
25153&194.31011&34.15818&24.28&0.03&0.03&22.68&0.01&0.01&Subaru\\
25154&194.31012&34.09139&24.58&0.06&0.03&24.42&0.11&0.02&Subaru\\
25155&194.31012&34.30618&25.45&0.09&0.03&24.69&0.06&0.01&Subaru\\
25156&194.31014&34.55443&23.19&0.06&0.03&22.62&0.05&0.01&Subaru\\
25157&194.31016&34.27916&25.16&0.07&0.03&24.25&0.04&0.01&Subaru\\
25158&194.31017&34.22163&25.19&0.08&0.03&24.34&0.04&0.01&Subaru\\
25159&194.31019&34.43511&26.34&0.23&0.03&24.53&0.05&0.01&Subaru\\
25160&194.31020&34.28240&25.28&0.08&0.03&24.42&0.05&0.01&Subaru\\
25161&194.31020&34.12043&24.26&0.03&0.03&23.10&0.03&0.01&Subaru\\
25162&194.31023&34.54448&24.40&0.04&0.03&23.36&0.02&0.01&Subaru\\
25163&194.31023&34.25415&24.58&0.04&0.03&23.17&0.01&0.01&Subaru\\
25164&194.31024&34.30019&25.60&0.13&0.03&24.39&0.05&0.01&Subaru\\
25165&194.31025&34.17811&25.96&0.21&0.03&25.44&0.26&0.01&Subaru\\
25166&194.31025&34.20492&25.13&0.07&0.03&24.25&0.04&0.01&Subaru\\
25167&194.31026&34.19002&25.31&0.08&0.03&24.37&0.07&0.01&Subaru\\
25168&194.31027&34.55464&24.10&0.05&0.03&21.71&0.02&0.01&Subaru\\
25169&194.31028&34.19414&25.37&0.09&0.03&24.75&0.07&0.01&Subaru\\
25170&194.31030&34.29862&24.74&0.05&0.03&24.14&0.04&0.01&Subaru\\
25171&194.31032&34.10935&25.07&0.07&0.03&24.74&0.08&0.01&Subaru\\
25172&194.31033&34.14558&22.72&0.01&0.03&21.56&0.01&0.01&Subaru\\
25173&194.31033&34.23633&25.10&0.07&0.03&24.33&0.05&0.01&Subaru\\
25174&194.31034&34.34697&25.43&0.10&0.03&24.78&0.07&0.01&Subaru\\
25175&194.31035&34.44664&24.51&0.04&0.03&24.05&0.06&0.01&Subaru\\
25176&194.31038&34.21953&25.41&0.22&0.03&23.41&0.02&0.01&Subaru\\
25177&194.31038&34.35570&24.96&0.06&0.03&24.09&0.03&0.01&Subaru\\
25178&194.31038&34.13611&24.89&0.05&0.03&23.94&0.05&0.01&Subaru\\
25179&194.31040&34.42744&26.85&0.34&0.03&25.90&0.21&0.01&Subaru\\
25180&194.31045&34.13582&25.55&0.14&0.03&24.39&0.05&0.01&Subaru\\
25181&194.31046&34.19915&26.00&0.17&0.03&25.31&0.12&0.01&Subaru\\
25182&194.31047&34.31465&25.20&0.08&0.03&24.69&0.05&0.01&Subaru\\
25183&194.31052&34.26871&25.06&0.06&0.03&24.51&0.05&0.01&Subaru\\
25184&194.31053&34.31994&24.77&0.05&0.03&23.62&0.03&0.01&Subaru\\
25185&194.31054&34.43079&24.68&0.04&0.03&23.28&0.03&0.01&Subaru\\
25186&194.31054&34.33683&23.29&0.01&0.03&23.18&0.01&0.01&Subaru\\
25187&194.31055&34.27243&24.11&0.05&0.03&23.22&0.03&0.01&Subaru\\
25188&194.31056&34.21362&25.28&0.08&0.03&24.50&0.05&0.01&Subaru\\
25189&194.31057&34.30938&25.44&0.10&0.03&24.57&0.06&0.01&Subaru\\
25190&194.31058&34.12608&25.47&0.11&0.03&24.87&0.09&0.01&Subaru\\
25191&194.31060&34.21967&24.87&0.05&0.03&23.39&0.02&0.01&Subaru\\
25192&194.31062&34.52131&23.61&0.02&0.03&22.74&0.01&0.02&Subaru\\
25193&194.31064&34.40929&24.33&0.03&0.03&23.39&0.02&0.01&Subaru\\
25194&194.31064&34.47171&25.53&0.10&0.03&24.95&0.08&0.02&Subaru\\
25195&194.31066&34.09606&24.24&0.04&0.03&23.63&0.03&0.01&Subaru\\
25196&194.31067&34.09935&26.23&0.28&0.03&25.78&0.24&0.01&Subaru\\
25197&194.31077&34.25420&25.46&0.10&0.03&24.97&0.10&0.01&Subaru\\
25198&194.31078&34.23304&24.92&0.05&0.03&24.30&0.04&0.01&Subaru\\
25199&194.31079&34.41348&25.27&0.08&0.03&24.91&0.09&0.01&Subaru\\
25200&194.31080&34.27229&24.03&0.05&0.03&23.34&0.04&0.01&Subaru\\
25201&194.31081&34.50265&26.21&0.20&0.03&25.88&0.20&0.02&Subaru\\
25202&194.31083&34.24977&26.49&0.25&0.03&26.33&0.31&0.01&Subaru\\
25203&194.31085&34.48164&24.35&0.03&0.03&24.09&0.07&0.02&Subaru\\
25204&194.31086&34.28982&24.19&0.03&0.03&23.39&0.02&0.01&Subaru\\
25205&194.31087&34.31503&26.00&0.16&0.03&25.45&0.12&0.01&Subaru\\
25206&194.31088&34.31004&26.46&0.29&0.03&25.15&0.11&0.01&Subaru\\
25207&194.31088&34.30346&24.82&0.06&0.03&22.04&0.01&0.01&Subaru\\
25208&194.31088&34.11074&25.19&0.09&0.03&24.29&0.08&0.01&Subaru\\
25209&194.31090&34.12631&25.84&0.15&0.03&25.05&0.11&0.01&Subaru\\
25210&194.31093&34.45043&25.11&0.07&0.03&24.34&0.04&0.02&Subaru\\
25211&194.31095&34.10443&23.99&0.03&0.03&22.73&0.02&0.01&Subaru\\
25212&194.31098&34.17361&25.81&0.12&0.03&25.09&0.09&0.01&Subaru\\
25213&194.31099&34.50595&24.72&0.12&0.03&24.16&0.04&0.02&Subaru\\
25214&194.31103&34.50571&24.50&0.09&0.03&23.52&0.04&0.02&Subaru\\
25215&194.31104&34.42451&25.40&0.15&0.03&25.68&0.19&0.01&Subaru\\
25216&194.31111&34.23276&25.66&0.26&0.03&24.23&0.04&0.01&Subaru\\
25217&194.31111&34.35284&25.34&0.09&0.03&24.70&0.07&0.01&Subaru\\
25218&194.31111&34.37237&24.19&0.03&0.03&22.92&0.01&0.01&Subaru\\
25219&194.31112&34.14018&24.06&0.03&0.03&23.45&0.04&0.01&Subaru\\
25220&194.31112&34.16269&24.58&0.05&0.03&24.26&0.07&0.01&Subaru\\
25221&194.31114&34.38554&24.63&0.04&0.03&24.14&0.07&0.01&Subaru\\
25222&194.31117&34.52790&24.72&0.05&0.03&23.19&0.05&0.02&Subaru\\
25223&194.31118&34.51182&26.79&0.38&0.03&24.91&0.08&0.02&Subaru\\
25224&194.31120&34.42426&25.45&0.17&0.03&24.84&0.07&0.01&Subaru\\
25225&194.31121&34.53150&24.77&0.05&0.03&24.17&0.04&0.01&Subaru\\
25226&194.31121&34.33755&21.70&0.01&0.03&20.83&0.01&0.01&Subaru\\
25227&194.31122&34.10225&25.74&0.24&0.03&22.43&0.01&0.01&Subaru\\
25228&194.31122&34.32205&26.05&0.17&0.03&25.24&0.12&0.01&Subaru\\
25229&194.31123&34.23252&24.44&0.07&0.03&24.02&0.07&0.01&Subaru\\
25230&194.31124&34.52998&24.45&0.04&0.03&23.58&0.03&0.01&Subaru\\
25231&194.31125&34.39779&25.50&0.24&0.03&24.74&0.06&0.01&Subaru\\
25232&194.31128&34.18027&25.97&0.16&0.03&25.01&0.09&0.01&Subaru\\
25233&194.31131&34.34318&25.47&0.09&0.03&25.04&0.08&0.01&Subaru\\
25234&194.31132&34.50552&26.18&0.30&0.03&24.21&0.04&0.02&Subaru\\
25235&194.31133&34.47088&25.81&0.13&0.03&24.90&0.08&0.02&Subaru\\
25236&194.31133&34.34238&25.45&0.09&0.03&24.38&0.04&0.01&Subaru\\
25237&194.31136&34.23229&24.45&0.08&0.03&24.11&0.07&0.01&Subaru\\
25238&194.31140&34.13043&24.61&0.04&0.03&23.24&0.04&0.01&Subaru\\
25239&194.31144&34.32522&23.45&0.01&0.03&22.88&0.03&0.01&Subaru\\
25240&194.31144&34.52591&25.67&0.12&0.03&25.39&0.12&0.02&Subaru\\
25241&194.31144&34.44643&24.13&0.03&0.03&23.94&0.03&0.01&Subaru\\
25242&194.31145&34.13997&24.35&0.04&0.03&23.81&0.05&0.01&Subaru\\
25243&194.31147&34.24212&24.97&0.06&0.03&24.33&0.04&0.01&Subaru\\
25244&194.31147&34.50899&24.59&0.04&0.03&23.83&0.03&0.02&Subaru\\
25245&194.31149&34.39791&25.76&0.31&0.03&24.75&0.06&0.01&Subaru\\
25246&194.31152&34.24657&26.92&0.40&0.03&25.57&0.14&0.01&Subaru\\
25247&194.31153&34.30094&25.84&0.14&0.03&25.31&0.11&0.01&Subaru\\
25248&194.31153&34.10210&24.88&0.07&0.03&22.39&0.01&0.01&Subaru\\
25249&194.31153&34.29907&25.36&0.10&0.03&24.74&0.07&0.01&Subaru\\
25250&194.31154&34.55918&25.71&0.20&0.03&25.39&0.21&0.01&Subaru\\
25251&194.31155&34.40455&25.57&0.11&0.03&24.86&0.08&0.01&Subaru\\
25252&194.31158&34.15164&26.05&0.18&0.03&24.68&0.08&0.01&Subaru\\
25253&194.31159&34.41980&24.81&0.06&0.03&24.14&0.06&0.01&Subaru\\
25254&194.31159&34.10743&22.63&0.01&0.03&21.87&0.01&0.01&Subaru\\
25255&194.31160&34.12410&25.27&0.08&0.03&23.51&0.02&0.01&Subaru\\
25256&194.31161&34.55189&25.76&0.22&0.03&24.40&0.08&0.01&Subaru\\
25257&194.31163&34.28432&24.85&0.05&0.03&23.73&0.03&0.01&Subaru\\
25258&194.31165&34.44822&25.61&0.11&0.03&25.14&0.11&0.01&Subaru\\
25259&194.31166&34.34440&25.88&0.17&0.03&25.19&0.18&0.01&Subaru\\
25260&194.31168&34.45131&25.22&0.07&0.03&24.72&0.07&0.02&Subaru\\
25261&194.31169&34.41701&25.81&0.13&0.03&25.10&0.09&0.01&Subaru\\
25262&194.31170&34.21928&25.68&0.12&0.03&24.41&0.05&0.01&Subaru\\
25263&194.31170&34.17180&25.44&0.09&0.03&25.14&0.14&0.01&Subaru\\
25264&194.31171&34.34160&25.47&0.10&0.03&24.51&0.06&0.01&Subaru\\
25265&194.31171&34.30024&26.43&0.26&0.03&25.64&0.17&0.01&Subaru\\
25266&194.31173&34.15630&25.20&0.08&0.03&24.29&0.12&0.01&Subaru\\
25267&194.31173&34.45753&25.17&0.07&0.03&24.49&0.05&0.02&Subaru\\
25268&194.31174&34.45897&26.66&0.31&0.03&26.19&0.26&0.02&Subaru\\
25269&194.31174&34.47442&23.77&0.02&0.03&21.86&0.01&0.02&Subaru\\
25270&194.31176&34.09834&24.06&0.03&0.03&22.98&0.02&0.01&Subaru\\
25271&194.31177&34.54406&25.96&0.18&0.03&25.04&0.11&0.01&Subaru\\
25272&194.31178&34.16099&26.04&0.16&0.03&25.09&0.10&0.01&Subaru\\
25273&194.31179&34.25626&25.00&0.06&0.03&22.67&0.01&0.01&Subaru\\
25274&194.31179&34.15652&24.69&0.11&0.03&23.75&0.09&0.01&Subaru\\
25275&194.31180&34.45440&25.10&0.06&0.03&24.46&0.05&0.02&Subaru\\
25276&194.31180&34.38586&24.33&0.03&0.03&24.10&0.03&0.01&Subaru\\
25277&194.31180&34.29759&24.36&0.03&0.03&24.12&0.09&0.01&Subaru\\
25278&194.31186&34.52492&25.30&0.08&0.03&24.78&0.07&0.02&Subaru\\
25279&194.31192&34.15127&24.79&0.06&0.03&23.82&0.11&0.01&Subaru\\
25280&194.31194&34.40984&24.69&0.04&0.03&24.22&0.04&0.01&Subaru\\
25281&194.31195&34.41504&25.10&0.07&0.03&22.80&0.01&0.01&Subaru\\
25282&194.31197&34.43879&24.86&0.05&0.03&22.63&0.03&0.01&Subaru\\
25283&194.31198&34.31293&24.99&0.06&0.03&24.04&0.10&0.01&Subaru\\
25284&194.31198&34.21556&25.91&0.16&0.03&25.22&0.10&0.01&Subaru\\
25285&194.31200&34.53832&25.15&0.08&0.03&24.42&0.06&0.01&Subaru\\
25286&194.31203&34.28905&24.92&0.06&0.03&23.93&0.07&0.01&Subaru\\
25287&194.31203&34.30021&24.60&0.08&0.03&23.97&0.03&0.01&Subaru\\
25288&194.31203&34.53606&24.75&0.06&0.03&24.20&0.05&0.01&Subaru\\
25289&194.31206&34.19800&24.77&0.05&0.03&23.85&0.03&0.01&Subaru\\
25290&194.31208&34.25945&25.75&0.13&0.03&25.02&0.08&0.01&Subaru\\
25291&194.31211&34.32348&25.84&0.13&0.03&24.71&0.06&0.01&Subaru\\
25292&194.31212&34.35108&25.68&0.13&0.03&24.58&0.05&0.01&Subaru\\
25293&194.31213&34.16681&26.11&0.17&0.03&25.06&0.09&0.01&Subaru\\
25294&194.31216&34.30862&25.69&0.12&0.03&25.48&0.13&0.01&Subaru\\
25295&194.31216&34.36341&25.11&0.08&0.03&22.37&0.01&0.01&Subaru\\
25296&194.31217&34.09074&26.25&0.36&0.03&25.44&0.24&0.02&Subaru\\
25297&194.31217&34.34610&24.37&0.03&0.03&23.86&0.03&0.01&Subaru\\
25298&194.31217&34.29849&26.07&0.17&0.03&25.49&0.14&0.01&Subaru\\
25299&194.31219&34.36612&25.54&0.10&0.03&24.99&0.14&0.01&Subaru\\
25300&194.31220&34.30650&25.94&0.15&0.03&25.18&0.10&0.01&Subaru\\
25301&194.31223&34.18663&23.00&0.01&0.03&22.05&0.01&0.01&Subaru\\
25302&194.31224&34.45809&25.63&0.11&0.03&25.08&0.08&0.02&Subaru\\
25303&194.31224&34.55372&25.78&0.24&0.03&25.24&0.16&0.01&Subaru\\
25304&194.31227&34.43905&23.84&0.02&0.03&22.59&0.03&0.01&Subaru\\
25305&194.31227&34.23580&25.54&0.10&0.03&25.33&0.11&0.01&Subaru\\
25306&194.31229&34.10562&24.35&0.04&0.03&23.39&0.02&0.01&Subaru\\
25307&194.31229&34.34506&25.45&0.11&0.03&24.67&0.08&0.01&Subaru\\
25308&194.31229&34.38898&25.05&0.06&0.03&24.60&0.06&0.01&Subaru\\
25309&194.31230&34.09138&24.93&0.10&0.03&24.12&0.06&0.02&Subaru\\
25310&194.31231&34.42429&26.12&0.17&0.03&25.32&0.11&0.01&Subaru\\
25311&194.31232&34.19915&25.56&0.10&0.03&25.21&0.10&0.01&Subaru\\
25312&194.31232&34.31888&23.59&0.02&0.03&22.77&0.01&0.01&Subaru\\
25313&194.31234&34.28581&24.96&0.06&0.03&23.80&0.02&0.01&Subaru\\
25314&194.31236&34.26985&24.48&0.04&0.03&23.88&0.03&0.01&Subaru\\
25315&194.31238&34.25533&25.56&0.09&0.03&24.96&0.08&0.01&Subaru\\
25316&194.31238&34.08809&24.75&0.09&0.03&23.75&0.05&0.02&Subaru\\
25317&194.31238&34.54616&25.70&0.15&0.03&24.92&0.14&0.01&Subaru\\
25318&194.31243&34.55195&25.88&0.25&0.03&25.74&0.43&0.01&Subaru\\
25319&194.31244&34.15592&25.50&0.10&0.03&24.17&0.04&0.01&Subaru\\
25320&194.31244&34.44612&26.29&0.22&0.03&25.34&0.11&0.01&Subaru\\
25321&194.31246&34.27720&25.21&0.07&0.03&24.67&0.06&0.01&Subaru\\
25322&194.31247&34.54582&26.03&0.25&0.03&25.31&0.20&0.01&Subaru\\
25323&194.31250&34.31084&25.24&0.08&0.03&24.65&0.06&0.01&Subaru\\
25324&194.31251&34.55344&25.71&0.22&0.03&25.61&0.27&0.01&Subaru\\
25325&194.31252&34.14356&25.99&0.15&0.03&25.37&0.14&0.01&Subaru\\
25326&194.31254&34.36259&24.87&0.05&0.03&23.96&0.03&0.01&Subaru\\
25327&194.31255&34.22306&21.34&0.01&0.03&19.64&0.01&0.01&Subaru\\
25328&194.31255&34.25591&24.52&0.04&0.03&23.89&0.07&0.01&Subaru\\
25329&194.31256&34.43275&26.37&0.23&0.03&26.25&0.27&0.01&Subaru\\
25330&194.31259&34.43930&24.60&0.05&0.03&23.37&0.06&0.01&Subaru\\
25331&194.31261&34.55143&24.29&0.06&0.03&23.44&0.07&0.01&Subaru\\
25332&194.31263&34.16204&24.83&0.05&0.03&23.95&0.03&0.01&Subaru\\
25333&194.31264&34.09058&26.62&0.46&0.03&26.33&0.53&0.02&Subaru\\
25334&194.31265&34.33958&26.20&0.19&0.03&25.40&0.12&0.01&Subaru\\
25335&194.31265&34.26844&24.86&0.05&0.03&24.37&0.04&0.01&Subaru\\
25336&194.31266&34.53705&24.83&0.06&0.03&23.01&0.01&0.01&Subaru\\
25337&194.31268&34.26778&24.11&0.02&0.03&23.14&0.01&0.01&Subaru\\
25338&194.31270&34.32858&25.28&0.09&0.03&23.41&0.01&0.01&Subaru\\
25339&194.31271&34.15746&25.73&0.12&0.03&24.98&0.08&0.01&Subaru\\
25340&194.31272&34.44787&25.96&0.15&0.03&25.44&0.12&0.01&Subaru\\
25341&194.31273&34.09616&26.76&0.43&0.03&26.21&0.37&0.01&Subaru\\
25342&194.31274&34.51213&24.39&0.03&0.03&23.95&0.03&0.02&Subaru\\
25343&194.31274&34.31398&25.36&0.09&0.03&24.82&0.07&0.01&Subaru\\
25344&194.31275&34.22974&23.74&0.02&0.03&22.66&0.01&0.01&Subaru\\
25345&194.31277&34.55406&26.27&0.32&0.03&25.71&0.25&0.01&Subaru\\
25346&194.31277&34.40278&26.57&0.29&0.03&26.08&0.26&0.01&Subaru\\
25347&194.31281&34.36174&24.83&0.05&0.03&23.66&0.02&0.01&Subaru\\
25348&194.31282&34.29712&24.70&0.07&0.03&23.93&0.03&0.01&Subaru\\
25349&194.31282&34.39584&24.99&0.06&0.03&24.20&0.04&0.01&Subaru\\
25350&194.31284&34.46856&23.40&0.01&0.03&21.87&0.01&0.02&Subaru\\
25351&194.31285&34.20951&24.89&0.05&0.03&23.99&0.03&0.01&Subaru\\
25352&194.31287&34.33293&25.12&0.07&0.03&24.12&0.04&0.01&Subaru\\
25353&194.31287&34.11266&24.75&0.07&0.03&23.88&0.09&0.01&Subaru\\
25354&194.31292&34.18873&25.84&0.13&0.03&25.11&0.09&0.01&Subaru\\
25355&194.31293&34.09122&24.88&0.09&0.03&24.57&0.10&0.02&Subaru\\
25356&194.31294&34.29562&25.62&0.13&0.03&24.89&0.12&0.01&Subaru\\
25357&194.31295&34.09293&24.31&0.08&0.03&23.25&0.03&0.02&Subaru\\
25358&194.31297&34.51297&25.17&0.08&0.03&24.33&0.04&0.02&Subaru\\
25359&194.31302&34.33343&24.98&0.07&0.03&24.43&0.05&0.01&Subaru\\
25360&194.31302&34.54446&25.71&0.17&0.03&25.48&0.18&0.01&Subaru\\
25361&194.31307&34.32739&24.82&0.06&0.03&24.11&0.03&0.01&Subaru\\
25362&194.31307&34.22574&25.53&0.10&0.03&24.66&0.06&0.01&Subaru\\
25363&194.31310&34.32950&26.18&0.21&0.03&25.35&0.11&0.01&Subaru\\
25364&194.31311&34.52582&25.94&0.15&0.03&24.53&0.06&0.02&Subaru\\
25365&194.31312&34.17659&25.49&0.10&0.03&24.61&0.06&0.01&Subaru\\
25366&194.31316&34.39550&25.93&0.14&0.03&25.13&0.11&0.01&Subaru\\
25367&194.31317&34.31901&25.56&0.12&0.03&25.11&0.10&0.01&Subaru\\
25368&194.31323&34.46892&24.67&0.04&0.03&24.02&0.04&0.02&Subaru\\
25369&194.31323&34.32666&24.55&0.04&0.03&23.90&0.03&0.01&Subaru\\
25370&194.31324&34.09276&25.06&0.16&0.03&23.28&0.03&0.02&Subaru\\
25371&194.31324&34.27523&25.21&0.08&0.03&24.45&0.05&0.01&Subaru\\
25372&194.31330&34.30882&23.35&0.01&0.03&21.63&0.02&0.01&Subaru\\
25373&194.31334&34.52088&27.18&0.53&0.03&25.69&0.19&0.02&Subaru\\
25374&194.31336&34.28062&25.67&0.11&0.03&25.11&0.10&0.01&Subaru\\
25375&194.31336&34.35656&25.23&0.07&0.03&24.15&0.04&0.01&Subaru\\
25376&194.31338&34.51313&25.35&0.10&0.03&24.11&0.03&0.02&Subaru\\
25377&194.31340&34.31427&25.25&0.09&0.03&24.62&0.06&0.01&Subaru\\
25378&194.31340&34.09501&25.37&0.10&0.03&24.78&0.09&0.01&Subaru\\
25379&194.31342&34.40457&24.96&0.06&0.03&24.29&0.04&0.01&Subaru\\
25380&194.31343&34.25476&24.75&0.07&0.03&24.22&0.05&0.01&Subaru\\
25381&194.31345&34.45323&24.14&0.02&0.03&23.45&0.02&0.01&Subaru\\
25382&194.31347&34.55499&26.75&0.53&0.03&25.78&0.26&0.01&Subaru\\
25383&194.31347&34.50588&24.00&0.02&0.03&21.83&0.01&0.02&Subaru\\
25384&194.31347&34.43923&24.92&0.06&0.03&23.74&0.03&0.01&Subaru\\
25385&194.31350&34.31004&26.91&0.37&0.03&25.75&0.17&0.01&Subaru\\
25386&194.31350&34.31968&24.22&0.03&0.03&23.57&0.02&0.01&Subaru\\
25387&194.31353&34.31881&25.48&0.11&0.03&24.85&0.08&0.01&Subaru\\
25388&194.31355&34.45821&24.65&0.04&0.03&24.01&0.03&0.02&Subaru\\
25389&194.31356&34.47694&24.86&0.05&0.03&23.73&0.03&0.02&Subaru\\
25390&194.31356&34.30885&23.20&0.04&0.03&22.26&0.03&0.01&Subaru\\
25391&194.31357&34.50325&24.36&0.04&0.03&23.64&0.03&0.02&Subaru\\
25392&194.31357&34.54841&25.65&0.15&0.03&26.10&0.34&0.01&Subaru\\
25393&194.31358&34.38677&25.42&0.09&0.03&25.56&0.14&0.01&Subaru\\
25394&194.31360&34.33494&25.66&0.12&0.03&24.91&0.08&0.01&Subaru\\
25395&194.31361&34.43616&25.04&0.06&0.03&24.36&0.04&0.01&Subaru\\
25396&194.31363&34.10417&26.44&0.34&0.03&25.30&0.16&0.01&Subaru\\
25397&194.31363&34.50945&25.43&0.09&0.03&24.78&0.07&0.02&Subaru\\
25398&194.31364&34.25498&25.39&0.08&0.03&24.79&0.07&0.01&Subaru\\
25399&194.31364&34.26140&25.20&0.07&0.03&24.50&0.06&0.01&Subaru\\
25400&194.31371&34.16807&24.31&0.05&0.03&23.53&0.05&0.01&Subaru\\
25401&194.31371&34.32604&25.62&0.11&0.03&24.96&0.08&0.01&Subaru\\
25402&194.31372&34.33881&24.13&0.08&0.03&22.14&0.01&0.01&Subaru\\
25403&194.31373&34.23480&25.83&0.13&0.03&25.44&0.13&0.01&Subaru\\
25404&194.31379&34.33780&23.36&0.01&0.03&22.55&0.01&0.01&Subaru\\
25405&194.31381&34.19094&25.29&0.08&0.03&23.51&0.02&0.01&Subaru\\
25406&194.31381&34.41455&24.77&0.05&0.03&24.29&0.05&0.01&Subaru\\
25407&194.31381&34.30688&22.23&0.01&0.03&21.38&0.01&0.01&Subaru\\
25408&194.31382&34.54387&24.13&0.04&0.03&23.15&0.03&0.01&Subaru\\
25409&194.31384&34.45987&25.14&0.07&0.03&24.67&0.07&0.02&Subaru\\
25410&194.31385&34.10597&23.84&0.03&0.03&24.01&0.07&0.01&Subaru\\
25411&194.31390&34.43410&25.39&0.10&0.03&22.83&0.02&0.01&Subaru\\
25412&194.31391&34.45045&24.48&0.05&0.03&23.90&0.07&0.01&Subaru\\
25413&194.31394&34.18906&24.67&0.04&0.03&24.30&0.04&0.01&Subaru\\
25414&194.31396&34.09504&26.05&0.19&0.03&25.33&0.16&0.01&Subaru\\
25415&194.31396&34.28714&24.74&0.05&0.03&23.85&0.03&0.01&Subaru\\
25416&194.31397&34.54988&25.49&0.13&0.03&25.51&0.19&0.01&Subaru\\
25417&194.31399&34.34782&25.12&0.06&0.03&24.51&0.05&0.01&Subaru\\
25418&194.31400&34.30836&25.31&0.09&0.03&24.59&0.08&0.01&Subaru\\
25419&194.31401&34.09159&25.84&0.22&0.03&25.35&0.21&0.02&Subaru\\
25420&194.31402&34.53760&24.98&0.07&0.03&25.30&0.14&0.01&Subaru\\
25421&194.31405&34.16813&24.97&0.06&0.03&23.68&0.05&0.01&Subaru\\
25422&194.31405&34.45525&25.00&0.12&0.03&23.92&0.05&0.02&Subaru\\
25423&194.31406&34.53255&25.04&0.07&0.03&24.26&0.05&0.01&Subaru\\
25424&194.31407&34.43655&24.74&0.04&0.03&23.72&0.03&0.01&Subaru\\
25425&194.31409&34.47994&26.22&0.19&0.03&25.18&0.10&0.02&Subaru\\
25426&194.31410&34.41178&24.72&0.05&0.03&23.99&0.03&0.01&Subaru\\
25427&194.31412&34.22799&24.19&0.03&0.03&23.71&0.10&0.01&Subaru\\
25428&194.31413&34.10566&24.54&0.05&0.03&24.04&0.07&0.01&Subaru\\
25429&194.31415&34.12008&24.40&0.03&0.03&24.16&0.04&0.01&Subaru\\
25430&194.31416&34.44304&25.01&0.07&0.03&24.49&0.05&0.01&Subaru\\
25431&194.31417&34.55055&25.77&0.19&0.03&24.84&0.10&0.01&Subaru\\
25432&194.31417&34.45143&25.89&0.15&0.03&25.60&0.16&0.01&Subaru\\
25433&194.31419&34.45501&24.88&0.05&0.03&23.74&0.05&0.02&Subaru\\
25434&194.31421&34.49776&25.70&0.11&0.03&25.53&0.20&0.02&Subaru\\
25435&194.31422&34.18321&25.56&0.10&0.03&24.40&0.05&0.01&Subaru\\
25436&194.31423&34.25543&24.48&0.04&0.03&24.45&0.12&0.01&Subaru\\
25437&194.31424&34.46606&26.00&0.17&0.03&25.11&0.09&0.02&Subaru\\
25438&194.31428&34.22592&23.59&0.02&0.03&23.18&0.01&0.01&Subaru\\
25439&194.31429&34.53790&24.56&0.04&0.03&23.91&0.11&0.01&Subaru\\
25440&194.31431&34.42911&24.85&0.06&0.03&25.00&0.24&0.01&Subaru\\
25441&194.31433&34.33564&24.48&0.04&0.03&24.07&0.04&0.01&Subaru\\
25442&194.31437&34.15513&26.34&0.32&0.03&25.44&0.13&0.01&Subaru\\
25443&194.31438&34.13048&25.17&0.07&0.03&24.52&0.14&0.01&Subaru\\
25444&194.31438&34.14954&25.87&0.14&0.03&25.38&0.13&0.01&Subaru\\
25445&194.31445&34.42638&25.45&0.10&0.03&24.70&0.06&0.01&Subaru\\
25446&194.31446&34.51777&24.67&0.05&0.03&23.27&0.01&0.02&Subaru\\
25447&194.31447&34.51464&24.69&0.04&0.03&25.10&0.24&0.02&Subaru\\
25448&194.31447&34.42187&25.61&0.12&0.03&25.45&0.13&0.01&Subaru\\
25449&194.31448&34.11466&25.42&0.10&0.03&24.69&0.07&0.01&Subaru\\
25450&194.31449&34.55901&25.90&0.22&0.03&26.48&0.51&0.01&Subaru\\
25451&194.31450&34.39044&26.10&0.17&0.03&25.39&0.13&0.01&Subaru\\
25452&194.31454&34.16301&25.26&0.12&0.03&23.56&0.03&0.01&Subaru\\
25453&194.31455&34.34871&25.60&0.11&0.03&24.84&0.07&0.01&Subaru\\
25454&194.31456&34.13389&24.62&0.04&0.03&24.12&0.04&0.01&Subaru\\
25455&194.31460&34.34067&26.34&0.23&0.03&24.37&0.04&0.01&Subaru\\
25456&194.31461&34.50880&25.44&0.09&0.03&24.85&0.07&0.02&Subaru\\
25457&194.31464&34.35917&24.01&0.02&0.03&23.14&0.01&0.01&Subaru\\
25458&194.31465&34.09819&25.43&0.12&0.03&24.75&0.09&0.01&Subaru\\
25459&194.31466&34.22082&24.86&0.05&0.03&24.19&0.05&0.01&Subaru\\
25460&194.31467&34.19556&26.22&0.21&0.03&25.10&0.09&0.01&Subaru\\
25461&194.31467&34.33795&26.24&0.19&0.03&25.74&0.18&0.01&Subaru\\
25462&194.31470&34.43537&25.57&0.11&0.03&23.43&0.02&0.01&Subaru\\
25463&194.31471&34.31723&26.10&0.18&0.03&24.85&0.07&0.01&Subaru\\
25464&194.31471&34.54839&25.29&0.11&0.03&24.96&0.14&0.01&Subaru\\
25465&194.31472&34.12972&24.58&0.04&0.03&24.10&0.04&0.01&Subaru\\
25466&194.31472&34.19488&24.15&0.04&0.03&23.51&0.02&0.01&Subaru\\
25467&194.31473&34.15518&25.00&0.06&0.03&23.81&0.03&0.01&Subaru\\
25468&194.31476&34.41016&25.60&0.12&0.03&24.98&0.08&0.01&Subaru\\
25469&194.31478&34.28917&25.88&0.14&0.03&24.90&0.08&0.01&Subaru\\
25470&194.31479&34.33841&24.15&0.03&0.03&22.20&0.01&0.01&Subaru\\
25471&194.31479&34.30697&24.43&0.04&0.03&24.08&0.04&0.01&Subaru\\
25472&194.31479&34.43631&25.12&0.06&0.03&25.33&0.12&0.01&Subaru\\
25473&194.31480&34.31448&24.90&0.06&0.03&24.19&0.04&0.01&Subaru\\
25474&194.31481&34.47158&24.71&0.05&0.03&23.73&0.03&0.02&Subaru\\
25475&194.31483&34.42161&25.68&0.14&0.03&24.49&0.05&0.01&Subaru\\
25476&194.31484&34.30138&24.48&0.04&0.03&23.69&0.02&0.01&Subaru\\
25477&194.31484&34.51901&24.71&0.05&0.03&23.53&0.02&0.02&Subaru\\
25478&194.31485&34.43387&25.01&0.07&0.03&23.99&0.04&0.01&Subaru\\
25479&194.31486&34.34242&26.21&0.20&0.03&25.14&0.10&0.01&Subaru\\
25480&194.31487&34.09086&24.85&0.09&0.03&24.13&0.07&0.02&Subaru\\
25481&194.31490&34.14830&24.49&0.04&0.03&23.22&0.04&0.01&Subaru\\
25482&194.31491&34.19374&22.98&0.02&0.03&22.71&0.04&0.01&Subaru\\
25483&194.31493&34.52831&24.06&0.03&0.03&23.47&0.03&0.01&Subaru\\
25484&194.31495&34.15166&25.02&0.06&0.03&24.52&0.06&0.01&Subaru\\
25485&194.31496&34.14577&25.08&0.07&0.03&24.44&0.05&0.01&Subaru\\
25486&194.31499&34.33337&26.11&0.20&0.03&25.26&0.11&0.01&Subaru\\
25487&194.31501&34.55056&26.41&0.36&0.03&25.46&0.20&0.01&Subaru\\
25488&194.31504&34.28437&24.76&0.06&0.03&23.95&0.04&0.01&Subaru\\
25489&194.31508&34.41195&24.92&0.06&0.03&23.98&0.06&0.01&Subaru\\
25490&194.31509&34.33403&26.74&0.34&0.03&26.44&0.35&0.01&Subaru\\
25491&194.31510&34.42299&24.37&0.08&0.03&23.47&0.05&0.01&Subaru\\
25492&194.31510&34.54855&25.58&0.24&0.03&24.87&0.11&0.01&Subaru\\
25493&194.31512&34.55183&26.54&0.43&0.03&25.67&0.25&0.01&Subaru\\
25494&194.31512&34.16780&24.97&0.05&0.03&23.44&0.02&0.01&Subaru\\
25495&194.31512&34.17334&24.08&0.03&0.03&23.43&0.03&0.01&Subaru\\
25496&194.31513&34.20613&24.84&0.05&0.03&23.49&0.02&0.01&Subaru\\
25497&194.31515&34.33121&25.91&0.25&0.03&25.05&0.08&0.01&Subaru\\
25498&194.31517&34.19318&24.16&0.03&0.03&23.73&0.07&0.01&Subaru\\
25499&194.31518&34.46845&25.77&0.12&0.03&24.60&0.06&0.02&Subaru\\
25500&194.31518&34.19364&24.77&0.12&0.03&22.79&0.04&0.01&Subaru\\
25501&194.31521&34.48400&25.56&0.10&0.03&24.86&0.08&0.02&Subaru\\
25502&194.31522&34.15644&25.47&0.10&0.03&24.47&0.05&0.01&Subaru\\
25503&194.31527&34.30694&24.65&0.05&0.03&24.03&0.03&0.01&Subaru\\
25504&194.31528&34.42792&25.74&0.13&0.03&25.09&0.10&0.01&Subaru\\
25505&194.31529&34.17576&25.48&0.10&0.03&24.92&0.09&0.01&Subaru\\
25506&194.31532&34.42106&25.07&0.07&0.03&24.55&0.05&0.01&Subaru\\
25507&194.31534&34.37104&25.92&0.14&0.03&24.56&0.06&0.01&Subaru\\
25508&194.31535&34.42310&24.98&0.06&0.03&23.50&0.05&0.01&Subaru\\
25509&194.31536&34.50493&25.81&0.13&0.03&25.28&0.11&0.02&Subaru\\
25510&194.31536&34.45276&24.83&0.05&0.03&23.59&0.02&0.01&Subaru\\
25511&194.31540&34.39492&24.36&0.03&0.03&23.70&0.02&0.01&Subaru\\
25512&194.31543&34.09037&25.02&0.10&0.03&24.58&0.10&0.02&Subaru\\
25513&194.31544&34.25752&25.18&0.07&0.03&24.51&0.05&0.01&Subaru\\
25514&194.31546&34.55075&25.62&0.17&0.03&24.64&0.10&0.01&Subaru\\
25515&194.31546&34.13135&25.54&0.11&0.03&24.68&0.07&0.01&Subaru\\
25516&194.31548&34.32260&24.29&0.04&0.03&23.64&0.02&0.01&Subaru\\
25517&194.31550&34.51674&22.49&0.01&0.03&20.13&0.01&0.02&Subaru\\
25518&194.31552&34.18517&23.73&0.02&0.03&22.91&0.04&0.01&Subaru\\
25519&194.31560&34.18830&25.20&0.08&0.03&24.40&0.08&0.01&Subaru\\
25520&194.31565&34.37173&26.39&0.22&0.03&24.50&0.05&0.01&Subaru\\
25521&194.31566&34.47970&25.26&0.08&0.03&24.41&0.05&0.02&Subaru\\
25522&194.31569&34.50944&23.87&0.02&0.03&22.88&0.01&0.02&Subaru\\
25523&194.31569&34.47631&24.86&0.05&0.03&23.98&0.03&0.02&Subaru\\
25524&194.31570&34.43935&23.43&0.01&0.03&22.22&0.01&0.01&Subaru\\
25525&194.31572&34.38416&26.07&0.16&0.03&25.04&0.08&0.01&Subaru\\
25526&194.31574&34.40800&26.02&0.16&0.03&25.21&0.10&0.01&Subaru\\
25527&194.31574&34.10206&26.02&0.22&0.03&24.48&0.06&0.01&Subaru\\
25528&194.31576&34.39901&24.45&0.04&0.03&23.79&0.02&0.01&Subaru\\
25529&194.31576&34.35187&26.01&0.16&0.03&25.40&0.12&0.01&Subaru\\
25530&194.31577&34.55494&26.56&0.46&0.03&26.11&0.38&0.01&Subaru\\
25531&194.31578&34.44055&25.47&0.09&0.03&25.01&0.09&0.01&Subaru\\
25532&194.31579&34.42122&23.28&0.01&0.03&23.17&0.01&0.01&Subaru\\
25533&194.31584&34.19628&26.78&0.33&0.03&26.53&0.35&0.01&Subaru\\
25534&194.31584&34.36909&24.25&0.03&0.03&23.35&0.06&0.01&Subaru\\
25535&194.31585&34.51997&23.53&0.02&0.03&23.06&0.06&0.02&Subaru\\
25536&194.31585&34.42017&25.60&0.12&0.03&24.29&0.04&0.01&Subaru\\
25537&194.31587&34.55409&26.08&0.29&0.03&25.67&0.28&0.01&Subaru\\
25538&194.31588&34.36488&26.72&0.34&0.03&25.82&0.30&0.01&Subaru\\
25539&194.31590&34.19333&25.09&0.07&0.03&24.67&0.07&0.01&Subaru\\
25540&194.31590&34.46068&25.24&0.08&0.03&23.93&0.03&0.02&Subaru\\
25541&194.31594&34.23590&23.47&0.01&0.03&22.52&0.01&0.01&Subaru\\
25542&194.31598&34.36300&26.71&0.32&0.03&25.46&0.13&0.01&Subaru\\
25543&194.31599&34.51055&25.37&0.10&0.03&24.84&0.08&0.02&Subaru\\
25544&194.31600&34.42680&23.91&0.03&0.03&22.25&0.01&0.01&Subaru\\
25545&194.31605&34.47236&24.22&0.03&0.03&23.73&0.06&0.02&Subaru\\
25546&194.31607&34.34889&25.14&0.07&0.03&24.59&0.05&0.01&Subaru\\
25547&194.31607&34.51979&23.54&0.04&0.03&22.70&0.03&0.02&Subaru\\
25548&194.31613&34.55089&25.32&0.13&0.03&24.95&0.14&0.01&Subaru\\
25549&194.31614&34.32064&24.40&0.03&0.03&23.83&0.03&0.01&Subaru\\
25550&194.31614&34.27820&25.66&0.12&0.03&23.99&0.11&0.01&Subaru\\
25551&194.31614&34.48015&25.88&0.15&0.03&24.80&0.07&0.02&Subaru\\
25552&194.31615&34.31849&25.62&0.11&0.03&24.26&0.04&0.01&Subaru\\
25553&194.31618&34.29667&24.67&0.04&0.03&23.92&0.03&0.01&Subaru\\
25554&194.31619&34.31253&25.28&0.08&0.03&24.97&0.08&0.01&Subaru\\
25555&194.31619&34.52004&23.27&0.04&0.03&22.69&0.03&0.02&Subaru\\
25556&194.31620&34.42763&24.24&0.03&0.03&23.36&0.03&0.01&Subaru\\
25557&194.31622&34.51864&25.83&0.14&0.03&25.39&0.12&0.02&Subaru\\
25558&194.31622&34.11321&25.48&0.11&0.03&25.10&0.12&0.01&Subaru\\
25559&194.31622&34.41909&24.06&0.03&0.03&23.64&0.04&0.01&Subaru\\
25560&194.31628&34.34708&25.30&0.08&0.03&24.97&0.08&0.01&Subaru\\
25561&194.31632&34.42159&24.97&0.06&0.03&23.62&0.04&0.01&Subaru\\
25562&194.31632&34.52027&23.17&0.02&0.03&22.56&0.04&0.02&Subaru\\
25563&194.31632&34.46096&24.32&0.03&0.03&23.50&0.05&0.02&Subaru\\
25564&194.31634&34.51435&25.06&0.06&0.03&24.52&0.05&0.02&Subaru\\
25565&194.31635&34.34843&25.39&0.10&0.03&24.89&0.07&0.01&Subaru\\
25566&194.31637&34.23125&23.54&0.01&0.03&21.48&0.01&0.01&Subaru\\
25567&194.31638&34.43503&25.38&0.08&0.03&24.74&0.08&0.01&Subaru\\
25568&194.31642&34.56006&25.35&0.14&0.03&24.75&0.11&0.01&Subaru\\
25569&194.31644&34.27665&24.77&0.05&0.03&23.59&0.02&0.01&Subaru\\
25570&194.31644&34.43317&26.70&0.31&0.03&25.54&0.14&0.01&Subaru\\
25571&194.31646&34.43464&24.89&0.06&0.03&24.81&0.08&0.01&Subaru\\
25572&194.31647&34.54695&24.23&0.04&0.03&23.38&0.03&0.01&Subaru\\
25573&194.31648&34.25803&25.92&0.16&0.03&24.44&0.05&0.01&Subaru\\
25574&194.31650&34.43759&25.13&0.07&0.03&23.76&0.03&0.01&Subaru\\
25575&194.31653&34.53032&24.31&0.04&0.03&23.00&0.03&0.01&Subaru\\
25576&194.31654&34.40039&24.51&0.04&0.03&23.89&0.04&0.01&Subaru\\
25577&194.31657&34.43876&24.40&0.04&0.03&22.82&0.01&0.01&Subaru\\
25578&194.31660&34.17106&24.91&0.05&0.03&23.98&0.03&0.01&Subaru\\
25579&194.31662&34.11366&24.66&0.05&0.03&24.27&0.10&0.01&Subaru\\
25580&194.31663&34.46196&24.49&0.04&0.03&23.57&0.02&0.02&Subaru\\
25581&194.31664&34.47230&24.71&0.05&0.03&24.38&0.05&0.02&Subaru\\
25582&194.31665&34.50686&25.66&0.11&0.03&25.34&0.12&0.02&Subaru\\
25583&194.31669&34.55307&25.78&0.22&0.03&24.73&0.10&0.01&Subaru\\
25584&194.31669&34.37279&22.97&0.01&0.03&21.83&0.01&0.01&Subaru\\
25585&194.31669&34.27366&25.64&0.11&0.03&24.79&0.06&0.01&Subaru\\
25586&194.31671&34.33929&25.18&0.07&0.03&24.50&0.05&0.01&Subaru\\
25587&194.31675&34.18723&25.55&0.10&0.03&23.70&0.02&0.01&Subaru\\
25588&194.31676&34.34165&25.61&0.14&0.03&24.48&0.05&0.01&Subaru\\
25589&194.31677&34.15238&25.10&0.06&0.03&24.53&0.06&0.01&Subaru\\
25590&194.31678&34.53928&24.73&0.13&0.03&23.82&0.04&0.01&Subaru\\
25591&194.31678&34.28776&24.79&0.07&0.03&24.24&0.05&0.01&Subaru\\
25592&194.31681&34.50719&26.81&0.38&0.03&25.39&0.12&0.02&Subaru\\
25593&194.31681&34.55778&26.71&0.51&0.03&26.47&0.53&0.01&Subaru\\
25594&194.31681&34.36651&25.43&0.11&0.03&24.71&0.06&0.01&Subaru\\
25595&194.31682&34.10718&26.04&0.20&0.03&25.50&0.15&0.01&Subaru\\
25596&194.31684&34.21562&24.36&0.03&0.03&23.31&0.02&0.01&Subaru\\
25597&194.31688&34.11029&24.80&0.07&0.03&23.40&0.03&0.01&Subaru\\
25598&194.31690&34.09640&25.25&0.10&0.03&24.48&0.07&0.01&Subaru\\
25599&194.31694&34.26852&25.81&0.14&0.03&24.90&0.08&0.01&Subaru\\
25600&194.31694&34.11371&25.04&0.12&0.03&24.69&0.10&0.01&Subaru\\
25601&194.31696&34.55717&26.09&0.28&0.03&25.82&0.29&0.01&Subaru\\
25602&194.31696&34.32273&24.43&0.04&0.03&22.69&0.01&0.01&Subaru\\
25603&194.31698&34.34194&24.92&0.15&0.03&25.11&0.16&0.01&Subaru\\
25604&194.31698&34.35560&25.85&0.13&0.03&25.27&0.11&0.01&Subaru\\
25605&194.31699&34.48661&24.87&0.06&0.03&24.53&0.05&0.02&Subaru\\
25606&194.31702&34.30595&25.74&0.13&0.03&24.72&0.08&0.01&Subaru\\
25607&194.31702&34.15179&25.69&0.12&0.03&25.21&0.11&0.01&Subaru\\
25608&194.31703&34.22275&25.09&0.07&0.03&24.61&0.09&0.01&Subaru\\
25609&194.31704&34.31392&25.31&0.09&0.03&24.79&0.07&0.01&Subaru\\
25610&194.31704&34.29999&24.09&0.03&0.03&22.97&0.01&0.01&Subaru\\
25611&194.31705&34.49000&25.57&0.11&0.03&24.44&0.13&0.02&Subaru\\
25612&194.31713&34.33979&26.28&0.19&0.03&25.45&0.13&0.01&Subaru\\
25613&194.31713&34.33178&24.62&0.04&0.03&24.18&0.09&0.01&Subaru\\
25614&194.31713&34.51427&25.10&0.07&0.03&24.06&0.03&0.02&Subaru\\
25615&194.31715&34.45995&24.62&0.04&0.03&24.07&0.04&0.02&Subaru\\
25616&194.31716&34.55349&26.25&0.37&0.03&25.88&0.39&0.01&Subaru\\
25617&194.31720&34.23167&24.95&0.06&0.03&24.59&0.06&0.01&Subaru\\
25618&194.31720&34.34467&26.10&0.25&0.03&24.91&0.09&0.01&Subaru\\
25619&194.31724&34.26809&26.41&0.43&0.03&22.91&0.01&0.01&Subaru\\
25620&194.31725&34.15782&24.61&0.04&0.03&23.35&0.02&0.01&Subaru\\
25621&194.31730&34.47782&23.24&0.01&0.03&22.70&0.03&0.02&Subaru\\
25622&194.31730&34.32134&24.65&0.05&0.03&23.10&0.01&0.01&Subaru\\
25623&194.31731&34.17380&22.89&0.01&0.03&20.77&0.01&0.01&Subaru\\
25624&194.31732&34.11514&24.87&0.06&0.03&24.12&0.04&0.01&Subaru\\
25625&194.31732&34.11409&24.51&0.04&0.03&22.78&0.01&0.01&Subaru\\
25626&194.31735&34.37732&25.69&0.12&0.03&24.55&0.06&0.01&Subaru\\
25627&194.31735&34.26834&23.84&0.03&0.03&22.80&0.01&0.01&Subaru\\
25628&194.31739&34.11992&25.60&0.11&0.03&25.04&0.14&0.01&Subaru\\
25629&194.31739&34.46829&25.95&0.15&0.03&25.71&0.16&0.02&Subaru\\
25630&194.31740&34.18127&23.94&0.02&0.03&22.61&0.01&0.01&Subaru\\
25631&194.31741&34.41320&25.43&0.10&0.03&23.94&0.03&0.01&Subaru\\
25632&194.31742&34.20384&25.32&0.09&0.03&24.02&0.03&0.01&Subaru\\
25633&194.31745&34.38193&25.52&0.11&0.03&24.75&0.07&0.01&Subaru\\
25634&194.31746&34.20045&25.41&0.08&0.03&25.03&0.19&0.01&Subaru\\
25635&194.31747&34.40217&25.43&0.09&0.03&24.43&0.05&0.01&Subaru\\
25636&194.31749&34.30787&24.96&0.06&0.03&24.44&0.05&0.01&Subaru\\
25637&194.31753&34.09133&25.06&0.10&0.03&24.71&0.11&0.02&Subaru\\
25638&194.31753&34.42876&25.76&0.13&0.03&25.17&0.10&0.01&Subaru\\
25639&194.31756&34.24474&25.33&0.14&0.03&24.95&0.18&0.01&Subaru\\
25640&194.31758&34.41612&26.71&0.32&0.03&24.57&0.05&0.01&Subaru\\
25641&194.31760&34.46270&25.41&0.09&0.03&24.51&0.05&0.02&Subaru\\
25642&194.31762&34.16028&24.53&0.04&0.03&23.72&0.03&0.01&Subaru\\
25643&194.31762&34.55363&24.93&0.11&0.03&24.29&0.07&0.01&Subaru\\
25644&194.31766&34.34042&24.43&0.03&0.03&24.42&0.09&0.01&Subaru\\
25645&194.31766&34.50220&24.52&0.04&0.03&24.02&0.03&0.02&Subaru\\
25646&194.31769&34.45917&25.33&0.08&0.03&24.50&0.05&0.02&Subaru\\
25647&194.31772&34.49038&25.78&0.13&0.03&25.31&0.23&0.02&Subaru\\
25648&194.31772&34.11743&26.02&0.16&0.03&24.61&0.06&0.01&Subaru\\
25649&194.31774&34.23088&25.37&0.09&0.03&24.21&0.04&0.01&Subaru\\
25650&194.31777&34.55093&26.79&0.53&0.03&26.39&0.49&0.01&Subaru\\
25651&194.31777&34.09473&25.05&0.11&0.03&24.51&0.07&0.01&Subaru\\
25652&194.31777&34.47461&24.22&0.03&0.03&23.71&0.08&0.02&Subaru\\
25653&194.31780&34.10124&26.33&0.27&0.03&25.89&0.26&0.01&Subaru\\
25654&194.31781&34.41600&25.27&0.12&0.03&24.51&0.05&0.01&Subaru\\
25655&194.31784&34.24491&25.63&0.13&0.03&24.28&0.09&0.01&Subaru\\
25656&194.31785&34.36131&24.08&0.03&0.03&23.53&0.04&0.01&Subaru\\
25657&194.31785&34.26908&25.86&0.13&0.03&25.05&0.09&0.01&Subaru\\
25658&194.31786&34.55461&26.34&0.33&0.03&25.99&0.35&0.01&Subaru\\
25659&194.31790&34.43572&25.58&0.26&0.03&22.61&0.01&0.01&Subaru\\
25660&194.31790&34.11136&23.46&0.02&0.03&22.58&0.01&0.01&Subaru\\
25661&194.31793&34.52366&25.60&0.12&0.03&24.46&0.05&0.01&Subaru\\
25662&194.31795&34.10799&26.41&0.27&0.03&25.27&0.12&0.01&Subaru\\
25663&194.31796&34.50315&24.40&0.04&0.03&23.40&0.02&0.02&Subaru\\
25664&194.31797&34.32174&25.19&0.08&0.03&24.72&0.08&0.01&Subaru\\
25665&194.31799&34.54984&25.64&0.15&0.03&25.17&0.12&0.01&Subaru\\
25666&194.31802&34.55334&25.83&0.24&0.03&26.27&0.45&0.01&Subaru\\
25667&194.31802&34.29815&25.13&0.07&0.03&24.79&0.07&0.01&Subaru\\
25668&194.31803&34.21587&24.43&0.03&0.03&23.78&0.03&0.01&Subaru\\
25669&194.31803&34.23259&24.90&0.05&0.03&24.06&0.03&0.01&Subaru\\
25670&194.31806&34.17739&25.38&0.09&0.03&24.81&0.13&0.01&Subaru\\
25671&194.31807&34.11165&25.73&0.18&0.03&25.37&0.16&0.01&Subaru\\
25672&194.31808&34.41428&25.29&0.09&0.03&24.24&0.04&0.01&Subaru\\
25673&194.31809&34.43590&24.51&0.09&0.03&22.83&0.02&0.01&Subaru\\
25674&194.31810&34.51910&24.73&0.05&0.03&24.18&0.04&0.02&Subaru\\
25675&194.31811&34.36524&24.32&0.03&0.03&23.46&0.02&0.01&Subaru\\
25676&194.31811&34.34156&24.52&0.04&0.03&24.03&0.03&0.01&Subaru\\
25677&194.31812&34.16487&24.51&0.04&0.03&22.95&0.01&0.01&Subaru\\
25678&194.31813&34.42320&25.34&0.09&0.03&23.95&0.04&0.01&Subaru\\
25679&194.31814&34.25289&25.86&0.14&0.03&24.66&0.07&0.01&Subaru\\
25680&194.31815&34.52033&25.82&0.13&0.03&25.71&0.18&0.02&Subaru\\
25681&194.31818&34.36222&26.05&0.16&0.03&24.62&0.06&0.01&Subaru\\
25682&194.31822&34.53267&25.90&0.17&0.03&25.15&0.11&0.01&Subaru\\
25683&194.31823&34.12721&25.21&0.07&0.03&24.38&0.05&0.01&Subaru\\
25684&194.31823&34.42352&26.11&0.24&0.03&23.98&0.04&0.01&Subaru\\
25685&194.31824&34.18383&24.76&0.05&0.03&21.48&0.01&0.01&Subaru\\
25686&194.31824&34.44517&24.01&0.02&0.03&23.56&0.03&0.01&Subaru\\
25687&194.31825&34.40706&21.57&0.01&0.03&20.58&0.01&0.01&Subaru\\
25688&194.31827&34.41814&27.10&0.45&0.03&26.25&0.27&0.01&Subaru\\
25689&194.31828&34.35161&25.32&0.17&0.03&23.69&0.02&0.01&Subaru\\
25690&194.31831&34.50846&24.90&0.06&0.03&24.67&0.06&0.02&Subaru\\
25691&194.31833&34.55297&25.68&0.19&0.03&24.64&0.09&0.01&Subaru\\
25692&194.31835&34.17739&24.81&0.11&0.03&24.37&0.09&0.01&Subaru\\
25693&194.31837&34.08838&25.72&0.18&0.03&25.18&0.17&0.02&Subaru\\
25694&194.31838&34.50408&26.00&0.16&0.03&24.38&0.04&0.02&Subaru\\
25695&194.31839&34.28283&24.66&0.06&0.03&23.60&0.03&0.01&Subaru\\
25696&194.31839&34.28430&23.36&0.03&0.03&20.87&0.01&0.01&Subaru\\
25697&194.31842&34.09782&25.71&0.16&0.03&24.48&0.07&0.01&Subaru\\
25698&194.31842&34.55562&25.03&0.11&0.03&23.92&0.05&0.01&Subaru\\
25699&194.31843&34.22141&26.64&0.29&0.03&26.23&0.25&0.01&Subaru\\
25700&194.31843&34.10551&25.90&0.17&0.03&25.70&0.20&0.01&Subaru\\
25701&194.31845&34.12001&26.39&0.23&0.03&25.68&0.17&0.01&Subaru\\
25702&194.31846&34.15332&25.07&0.07&0.03&24.42&0.05&0.01&Subaru\\
25703&194.31846&34.27770&25.62&0.12&0.03&24.14&0.05&0.01&Subaru\\
25704&194.31850&34.13548&25.50&0.11&0.03&24.72&0.07&0.01&Subaru\\
25705&194.31852&34.09401&26.01&0.22&0.03&26.26&0.47&0.02&Subaru\\
25706&194.31854&34.37881&25.02&0.06&0.03&24.32&0.04&0.01&Subaru\\
25707&194.31855&34.20854&25.63&0.11&0.03&23.78&0.03&0.01&Subaru\\
25708&194.31856&34.27580&25.61&0.11&0.03&24.39&0.09&0.01&Subaru\\
25709&194.31856&34.28097&25.66&0.11&0.03&24.80&0.07&0.01&Subaru\\
25710&194.31858&34.14381&22.65&0.01&0.03&19.94&0.01&0.01&Subaru\\
25711&194.31859&34.54272&25.57&0.16&0.03&23.80&0.07&0.01&Subaru\\
25712&194.31859&34.35162&24.58&0.08&0.03&23.74&0.04&0.01&Subaru\\
25713&194.31860&34.20832&25.55&0.25&0.03&23.77&0.03&0.01&Subaru\\
25714&194.31864&34.31920&24.59&0.04&0.03&23.93&0.03&0.01&Subaru\\
25715&194.31866&34.43431&25.17&0.06&0.03&23.74&0.03&0.01&Subaru\\
25716&194.31866&34.30629&24.48&0.04&0.03&23.92&0.03&0.01&Subaru\\
25717&194.31870&34.18482&26.16&0.18&0.03&26.20&0.29&0.01&Subaru\\
25718&194.31871&34.46774&25.60&0.12&0.03&24.67&0.07&0.02&Subaru\\
25719&194.31871&34.52217&24.97&0.06&0.03&25.01&0.12&0.01&Subaru\\
25720&194.31875&34.25619&23.32&0.01&0.03&22.44&0.01&0.01&Subaru\\
25721&194.31878&34.10787&25.24&0.09&0.03&24.56&0.06&0.01&Subaru\\
25722&194.31881&34.48438&26.01&0.16&0.03&25.14&0.10&0.02&Subaru\\
25723&194.31881&34.34119&23.07&0.01&0.03&22.25&0.01&0.01&Subaru\\
25724&194.31882&34.11627&26.35&0.23&0.03&25.32&0.13&0.01&Subaru\\
25725&194.31883&34.27386&25.63&0.12&0.03&25.06&0.09&0.01&Subaru\\
25726&194.31883&34.18786&26.50&0.27&0.03&25.35&0.12&0.01&Subaru\\
25727&194.31884&34.49490&24.94&0.06&0.03&24.02&0.03&0.02&Subaru\\
25728&194.31884&34.11504&25.53&0.12&0.03&24.04&0.04&0.01&Subaru\\
25729&194.31886&34.42702&23.89&0.02&0.03&22.87&0.02&0.01&Subaru\\
25730&194.31888&34.40963&24.41&0.09&0.03&24.23&0.05&0.01&Subaru\\
25731&194.31888&34.38699&25.25&0.08&0.03&24.17&0.05&0.01&Subaru\\
25732&194.31890&34.09113&26.10&0.28&0.03&26.22&0.44&0.02&Subaru\\
25733&194.31891&34.16232&24.25&0.03&0.03&23.13&0.01&0.01&Subaru\\
25734&194.31894&34.21716&24.57&0.04&0.03&23.36&0.02&0.01&Subaru\\
25735&194.31896&34.55856&25.45&0.15&0.03&25.21&0.17&0.01&Subaru\\
25736&194.31897&34.37283&25.20&0.07&0.03&24.78&0.08&0.01&Subaru\\
25737&194.31899&34.29934&26.29&0.22&0.03&25.07&0.09&0.01&Subaru\\
25738&194.31900&34.22187&25.65&0.11&0.03&24.18&0.03&0.01&Subaru\\
25739&194.31900&34.50507&25.84&0.14&0.03&24.60&0.05&0.02&Subaru\\
25740&194.31904&34.22918&21.36&0.01&0.03&19.05&0.01&0.01&Subaru\\
25741&194.31905&34.50721&24.70&0.04&0.03&23.62&0.02&0.02&Subaru\\
25742&194.31905&34.22884&24.89&0.08&0.03&23.57&0.04&0.01&Subaru\\
25743&194.31911&34.16994&25.50&0.10&0.03&24.85&0.08&0.01&Subaru\\
25744&194.31914&34.13509&25.90&0.17&0.03&24.99&0.09&0.01&Subaru\\
25745&194.31914&34.40986&25.22&0.08&0.03&24.26&0.05&0.01&Subaru\\
25746&194.31915&34.42613&24.58&0.05&0.03&23.92&0.05&0.01&Subaru\\
25747&194.31915&34.26555&24.87&0.07&0.03&23.37&0.02&0.01&Subaru\\
25748&194.31916&34.52117&26.59&0.29&0.03&25.12&0.10&0.01&Subaru\\
25749&194.31920&34.55378&25.33&0.14&0.03&24.42&0.07&0.01&Subaru\\
25750&194.31920&34.11139&24.21&0.03&0.03&23.46&0.03&0.01&Subaru\\
25751&194.31922&34.25460&25.05&0.07&0.03&24.40&0.05&0.01&Subaru\\
25752&194.31925&34.12292&25.06&0.07&0.03&24.34&0.04&0.01&Subaru\\
25753&194.31925&34.25571&26.76&0.33&0.03&25.18&0.11&0.01&Subaru\\
25754&194.31926&34.08940&26.46&0.47&0.03&25.83&0.32&0.02&Subaru\\
25755&194.31926&34.16673&25.79&0.12&0.03&25.14&0.12&0.01&Subaru\\
25756&194.31928&34.28977&25.60&0.11&0.03&25.08&0.09&0.01&Subaru\\
25757&194.31929&34.47871&25.67&0.11&0.03&25.03&0.09&0.02&Subaru\\
25758&194.31929&34.27378&24.29&0.03&0.03&23.96&0.03&0.01&Subaru\\
25759&194.31931&34.20914&24.69&0.04&0.03&23.90&0.03&0.01&Subaru\\
25760&194.31932&34.54956&26.75&0.48&0.03&26.50&0.47&0.01&Subaru\\
25761&194.31934&34.08889&26.53&0.43&0.03&25.54&0.25&0.02&Subaru\\
25762&194.31937&34.15228&24.84&0.05&0.03&24.26&0.04&0.01&Subaru\\
25763&194.31938&34.35486&25.55&0.11&0.03&24.48&0.05&0.01&Subaru\\
25764&194.31938&34.39913&25.25&0.08&0.03&24.76&0.07&0.01&Subaru\\
25765&194.31939&34.28840&25.15&0.07&0.03&24.51&0.05&0.01&Subaru\\
25766&194.31942&34.31899&25.56&0.11&0.03&24.82&0.06&0.01&Subaru\\
25767&194.31943&34.48746&26.70&0.37&0.03&26.26&0.33&0.02&Subaru\\
25768&194.31943&34.16852&25.56&0.10&0.03&24.77&0.07&0.01&Subaru\\
25769&194.31945&34.48494&24.72&0.05&0.03&24.32&0.04&0.02&Subaru\\
25770&194.31946&34.44037&25.52&0.11&0.03&24.94&0.08&0.01&Subaru\\
25771&194.31947&34.45068&24.76&0.05&0.03&23.90&0.03&0.01&Subaru\\
25772&194.31949&34.51642&25.64&0.12&0.03&24.83&0.07&0.02&Subaru\\
25773&194.31949&34.25697&25.57&0.11&0.03&24.34&0.04&0.01&Subaru\\
25774&194.31951&34.33777&25.14&0.07&0.03&24.86&0.08&0.01&Subaru\\
25775&194.31951&34.36067&26.19&0.20&0.03&25.01&0.09&0.01&Subaru\\
25776&194.31952&34.10188&24.44&0.05&0.03&23.77&0.09&0.01&Subaru\\
25777&194.31953&34.34165&24.87&0.06&0.03&22.84&0.01&0.01&Subaru\\
25778&194.31954&34.43416&24.96&0.09&0.03&24.20&0.06&0.01&Subaru\\
25779&194.31954&34.48251&25.38&0.08&0.03&25.17&0.10&0.02&Subaru\\
25780&194.31954&34.14935&24.99&0.05&0.03&23.73&0.03&0.01&Subaru\\
25781&194.31956&34.36490&24.77&0.05&0.03&23.93&0.03&0.01&Subaru\\
25782&194.31957&34.32151&22.02&0.01&0.03&19.91&0.01&0.01&Subaru\\
25783&194.31957&34.13288&25.51&0.10&0.03&24.98&0.08&0.01&Subaru\\
25784&194.31958&34.42325&24.63&0.05&0.03&24.03&0.03&0.01&Subaru\\
25785&194.31958&34.45186&25.96&0.15&0.03&25.90&0.19&0.01&Subaru\\
25786&194.31959&34.55766&25.18&0.18&0.03&24.81&0.12&0.01&Subaru\\
25787&194.31960&34.53703&25.72&0.14&0.03&24.81&0.09&0.01&Subaru\\
25788&194.31962&34.39648&23.07&0.01&0.03&21.92&0.01&0.01&Subaru\\
25789&194.31962&34.49617&25.28&0.08&0.03&24.42&0.07&0.02&Subaru\\
25790&194.31964&34.53775&23.68&0.03&0.03&22.96&0.04&0.01&Subaru\\
25791&194.31964&34.43354&24.71&0.05&0.03&23.36&0.02&0.01&Subaru\\
25792&194.31966&34.18807&24.95&0.06&0.03&24.01&0.06&0.01&Subaru\\
25793&194.31967&34.55109&26.16&0.28&0.03&25.31&0.22&0.01&Subaru\\
25794&194.31975&34.50962&23.71&0.02&0.03&22.68&0.01&0.02&Subaru\\
25795&194.31976&34.30174&23.88&0.02&0.03&23.06&0.01&0.01&Subaru\\
25796&194.31976&34.15522&25.63&0.11&0.03&24.78&0.07&0.01&Subaru\\
25797&194.31981&34.54966&26.08&0.22&0.03&25.94&0.27&0.01&Subaru\\
25798&194.31982&34.45875&26.02&0.17&0.03&25.77&0.17&0.01&Subaru\\
25799&194.31984&34.33010&24.07&0.03&0.03&23.14&0.04&0.01&Subaru\\
25800&194.31985&34.24276&25.00&0.06&0.03&24.46&0.05&0.01&Subaru\\
25801&194.31986&34.46384&25.96&0.16&0.03&25.02&0.09&0.02&Subaru\\
25802&194.31987&34.43407&25.35&0.13&0.03&24.26&0.08&0.01&Subaru\\
25803&194.31988&34.50574&25.11&0.06&0.03&24.15&0.04&0.02&Subaru\\
25804&194.31988&34.49141&24.38&0.03&0.03&23.45&0.09&0.02&Subaru\\
25805&194.31988&34.55746&25.36&0.15&0.03&25.25&0.17&0.01&Subaru\\
25806&194.31988&34.53793&24.59&0.05&0.03&23.97&0.05&0.01&Subaru\\
25807&194.31991&34.10325&25.64&0.15&0.03&25.03&0.13&0.01&Subaru\\
25808&194.31991&34.35393&24.46&0.04&0.03&22.98&0.02&0.01&Subaru\\
25809&194.31995&34.45263&24.97&0.06&0.03&23.37&0.02&0.01&Subaru\\
25810&194.31997&34.13515&25.97&0.17&0.03&24.97&0.09&0.01&Subaru\\
25811&194.31999&34.20139&24.47&0.03&0.03&24.04&0.07&0.01&Subaru\\
25812&194.32003&34.35243&24.44&0.04&0.03&23.25&0.02&0.01&Subaru\\
25813&194.32005&34.23134&25.17&0.08&0.03&23.96&0.03&0.01&Subaru\\
25814&194.32008&34.47704&25.90&0.13&0.03&25.46&0.13&0.02&Subaru\\
25815&194.32009&34.12923&25.88&0.14&0.03&24.50&0.05&0.01&Subaru\\
25816&194.32010&34.19586&25.55&0.10&0.03&24.09&0.04&0.01&Subaru\\
25817&194.32010&34.37597&25.10&0.07&0.03&24.14&0.03&0.01&Subaru\\
25818&194.32011&34.08814&26.04&0.26&0.03&24.96&0.20&0.02&Subaru\\
25819&194.32012&34.54128&24.04&0.03&0.03&24.63&0.14&0.01&Subaru\\
25820&194.32021&34.16598&25.77&0.13&0.03&24.74&0.07&0.01&Subaru\\
25821&194.32023&34.33854&24.47&0.04&0.03&23.89&0.04&0.01&Subaru\\
25822&194.32024&34.34514&23.70&0.02&0.03&22.97&0.01&0.01&Subaru\\
25823&194.32026&34.54331&22.99&0.03&0.03&22.03&0.03&0.01&Subaru\\
25824&194.32029&34.54001&25.73&0.20&0.03&24.20&0.05&0.01&Subaru\\
25825&194.32030&34.22953&24.32&0.03&0.03&22.60&0.01&0.01&Subaru\\
25826&194.32030&34.54355&23.12&0.04&0.03&22.06&0.03&0.01&Subaru\\
25827&194.32031&34.26990&25.43&0.09&0.03&24.93&0.20&0.01&Subaru\\
25828&194.32032&34.21242&25.36&0.09&0.03&24.00&0.03&0.01&Subaru\\
25829&194.32035&34.42110&25.18&0.07&0.03&24.74&0.08&0.01&Subaru\\
25830&194.32037&34.35177&25.03&0.08&0.03&24.37&0.06&0.01&Subaru\\
25831&194.32037&34.31777&25.56&0.11&0.03&24.80&0.07&0.01&Subaru\\
25832&194.32039&34.09994&25.70&0.14&0.03&24.49&0.06&0.01&Subaru\\
25833&194.32041&34.11138&25.11&0.08&0.03&24.53&0.06&0.01&Subaru\\
25834&194.32048&34.45436&25.22&0.08&0.03&24.41&0.05&0.01&Subaru\\
25835&194.32051&34.12348&24.12&0.03&0.03&22.59&0.01&0.01&Subaru\\
25836&194.32053&34.30183&25.62&0.11&0.03&25.20&0.10&0.01&Subaru\\
25837&194.32054&34.54029&25.42&0.14&0.03&25.30&0.21&0.01&Subaru\\
25838&194.32058&34.11552&25.60&0.12&0.03&24.55&0.07&0.01&Subaru\\
25839&194.32059&34.23018&24.41&0.03&0.03&22.86&0.01&0.01&Subaru\\
25840&194.32062&34.19785&24.81&0.05&0.03&23.84&0.03&0.01&Subaru\\
25841&194.32065&34.17154&25.40&0.08&0.03&24.31&0.04&0.01&Subaru\\
25842&194.32065&34.44286&25.60&0.10&0.03&24.75&0.07&0.01&Subaru\\
25843&194.32067&34.15557&25.73&0.12&0.03&25.07&0.09&0.01&Subaru\\
25844&194.32070&34.40040&25.54&0.10&0.03&25.00&0.10&0.01&Subaru\\
25845&194.32070&34.34100&25.76&0.13&0.03&24.77&0.06&0.01&Subaru\\
25846&194.32073&34.48580&25.65&0.12&0.03&24.79&0.07&0.02&Subaru\\
25847&194.32074&34.15772&25.03&0.06&0.03&24.56&0.07&0.01&Subaru\\
25848&194.32074&34.08800&25.56&0.24&0.03&24.91&0.24&0.02&Subaru\\
25849&194.32076&34.42795&24.84&0.05&0.03&24.28&0.04&0.01&Subaru\\
25850&194.32078&34.11251&26.36&0.26&0.03&25.90&0.24&0.01&Subaru\\
25851&194.32078&34.29141&25.16&0.07&0.03&24.81&0.07&0.01&Subaru\\
25852&194.32085&34.55897&26.41&0.37&0.03&26.37&0.53&0.01&Subaru\\
25853&194.32091&34.51301&25.58&0.12&0.03&24.78&0.14&0.02&Subaru\\
25854&194.32091&34.16241&26.39&0.23&0.03&26.67&0.44&0.01&Subaru\\
25855&194.32092&34.09964&25.35&0.10&0.03&24.32&0.06&0.01&Subaru\\
25856&194.32093&34.37342&24.68&0.04&0.03&24.12&0.08&0.01&Subaru\\
25857&194.32096&34.24203&25.01&0.06&0.03&23.66&0.02&0.01&Subaru\\
25858&194.32097&34.45233&26.70&0.29&0.03&26.73&0.46&0.01&Subaru\\
25859&194.32098&34.48246&25.18&0.08&0.03&24.80&0.12&0.02&Subaru\\
25860&194.32102&34.51789&25.60&0.11&0.03&24.76&0.08&0.02&Subaru\\
25861&194.32103&34.10396&26.96&0.48&0.03&26.46&0.43&0.01&Subaru\\
25862&194.32103&34.22364&25.30&0.08&0.03&24.75&0.06&0.01&Subaru\\
25863&194.32105&34.53073&24.08&0.03&0.03&23.10&0.02&0.01&Subaru\\
25864&194.32108&34.34171&25.27&0.08&0.03&23.90&0.03&0.01&Subaru\\
25865&194.32109&34.19280&25.45&0.10&0.03&24.86&0.07&0.01&Subaru\\
25866&194.32112&34.10976&25.29&0.08&0.03&24.56&0.17&0.01&Subaru\\
25867&194.32113&34.52147&24.47&0.04&0.03&23.46&0.02&0.01&Subaru\\
25868&194.32114&34.32492&26.32&0.21&0.03&25.32&0.13&0.01&Subaru\\
25869&194.32118&34.34516&25.11&0.07&0.03&23.90&0.03&0.01&Subaru\\
25870&194.32121&34.43821&25.28&0.08&0.03&24.45&0.05&0.01&Subaru\\
25871&194.32122&34.21912&24.15&0.02&0.03&23.63&0.02&0.01&Subaru\\
25872&194.32125&34.30561&26.35&0.23&0.03&25.58&0.14&0.01&Subaru\\
25873&194.32125&34.27046&24.29&0.04&0.03&23.92&0.07&0.01&Subaru\\
25874&194.32131&34.26208&25.35&0.09&0.03&24.27&0.04&0.01&Subaru\\
25875&194.32133&34.52062&25.51&0.11&0.03&24.73&0.08&0.01&Subaru\\
25876&194.32136&34.27814&24.90&0.06&0.03&23.52&0.02&0.01&Subaru\\
25877&194.32140&34.27394&24.86&0.06&0.03&23.68&0.02&0.01&Subaru\\
25878&194.32140&34.09253&25.88&0.25&0.03&25.01&0.16&0.02&Subaru\\
25879&194.32140&34.20564&26.18&0.19&0.03&26.01&0.22&0.01&Subaru\\
25880&194.32152&34.36339&24.14&0.03&0.03&22.76&0.01&0.01&Subaru\\
25881&194.32154&34.46514&26.14&0.17&0.03&25.56&0.14&0.02&Subaru\\
25882&194.32154&34.31355&24.67&0.04&0.03&24.38&0.08&0.01&Subaru\\
25883&194.32156&34.33631&25.69&0.11&0.03&25.26&0.11&0.01&Subaru\\
25884&194.32157&34.55813&26.65&0.53&0.03&25.39&0.21&0.01&Subaru\\
25885&194.32160&34.32354&26.67&0.30&0.03&26.79&0.47&0.01&Subaru\\
25886&194.32168&34.46395&24.24&0.03&0.03&23.58&0.02&0.01&Subaru\\
25887&194.32169&34.38299&24.82&0.06&0.03&24.03&0.04&0.01&Subaru\\
25888&194.32169&34.23912&24.05&0.02&0.03&23.88&0.03&0.01&Subaru\\
25889&194.32172&34.18221&25.63&0.11&0.03&24.54&0.08&0.01&Subaru\\
25890&194.32174&34.55207&25.09&0.11&0.03&24.69&0.15&0.01&Subaru\\
25891&194.32174&34.39766&24.49&0.03&0.03&23.86&0.03&0.01&Subaru\\
25892&194.32175&34.27703&24.83&0.08&0.03&24.33&0.06&0.01&Subaru\\
25893&194.32176&34.18528&25.00&0.07&0.03&24.22&0.04&0.01&Subaru\\
25894&194.32183&34.28253&25.12&0.06&0.03&25.04&0.09&0.01&Subaru\\
25895&194.32187&34.29938&25.26&0.09&0.03&24.66&0.10&0.01&Subaru\\
25896&194.32189&34.29563&25.55&0.11&0.03&24.49&0.05&0.01&Subaru\\
25897&194.32189&34.39453&24.18&0.03&0.03&23.69&0.02&0.01&Subaru\\
25898&194.32189&34.49782&25.93&0.15&0.03&24.99&0.09&0.02&Subaru\\
25899&194.32194&34.42062&26.01&0.21&0.03&24.70&0.06&0.01&Subaru\\
25900&194.32194&34.42096&25.64&0.11&0.03&25.23&0.11&0.01&Subaru\\
25901&194.32195&34.31965&26.33&0.24&0.03&25.53&0.14&0.01&Subaru\\
25902&194.32197&34.27055&25.71&0.12&0.03&24.93&0.12&0.01&Subaru\\
25903&194.32198&34.25867&25.21&0.07&0.03&24.27&0.04&0.01&Subaru\\
25904&194.32199&34.52186&25.73&0.13&0.03&25.42&0.14&0.01&Subaru\\
25905&194.32200&34.16626&25.56&0.11&0.03&24.69&0.06&0.01&Subaru\\
25906&194.32201&34.46270&22.89&0.01&0.03&21.03&0.01&0.01&Subaru\\
25907&194.32204&34.20072&25.54&0.10&0.03&25.12&0.11&0.01&Subaru\\
25908&194.32206&34.14280&24.43&0.03&0.03&23.94&0.03&0.01&Subaru\\
25909&194.32208&34.43947&25.16&0.07&0.03&24.67&0.06&0.01&Subaru\\
25910&194.32208&34.25168&24.03&0.03&0.03&22.79&0.01&0.01&Subaru\\
25911&194.32208&34.27712&24.11&0.04&0.03&23.57&0.05&0.01&Subaru\\
25912&194.32212&34.14021&25.59&0.11&0.03&24.45&0.05&0.01&Subaru\\
25913&194.32215&34.39863&24.40&0.03&0.03&23.55&0.03&0.01&Subaru\\
25914&194.32217&34.40135&25.54&0.10&0.03&25.14&0.09&0.01&Subaru\\
25915&194.32219&34.14172&25.08&0.07&0.03&23.70&0.03&0.01&Subaru\\
25916&194.32221&34.34120&23.58&0.01&0.03&20.61&0.01&0.01&Subaru\\
25917&194.32222&34.51918&25.29&0.09&0.03&25.10&0.12&0.01&Subaru\\
25918&194.32224&34.48445&24.11&0.03&0.03&22.66&0.01&0.02&Subaru\\
25919&194.32225&34.13956&25.82&0.13&0.03&25.02&0.08&0.01&Subaru\\
25920&194.32226&34.26969&23.86&0.02&0.03&22.95&0.03&0.01&Subaru\\
25921&194.32227&34.46666&25.94&0.15&0.03&24.16&0.04&0.02&Subaru\\
25922&194.32230&34.55107&26.49&0.38&0.03&25.81&0.25&0.01&Subaru\\
25923&194.32230&34.15442&25.07&0.06&0.03&24.11&0.03&0.01&Subaru\\
25924&194.32232&34.50456&25.79&0.12&0.03&25.03&0.10&0.02&Subaru\\
25925&194.32233&34.23442&24.60&0.05&0.03&24.03&0.07&0.01&Subaru\\
25926&194.32235&34.29868&26.00&0.16&0.03&25.40&0.12&0.01&Subaru\\
25927&194.32237&34.27001&25.48&0.11&0.03&24.85&0.12&0.01&Subaru\\
25928&194.32240&34.16533&24.54&0.04&0.03&24.30&0.09&0.01&Subaru\\
25929&194.32240&34.11558&24.00&0.03&0.03&22.77&0.01&0.01&Subaru\\
25930&194.32241&34.39506&25.12&0.07&0.03&23.91&0.03&0.01&Subaru\\
25931&194.32243&34.25089&24.84&0.05&0.03&24.04&0.04&0.01&Subaru\\
25932&194.32243&34.36274&25.61&0.11&0.03&25.38&0.15&0.01&Subaru\\
25933&194.32245&34.44866&25.24&0.08&0.03&23.59&0.05&0.01&Subaru\\
25934&194.32249&34.36440&25.61&0.11&0.03&24.07&0.03&0.01&Subaru\\
25935&194.32249&34.23516&24.82&0.06&0.03&23.69&0.03&0.01&Subaru\\
25936&194.32250&34.48413&25.82&0.15&0.03&25.42&0.14&0.02&Subaru\\
25937&194.32253&34.33267&20.74&0.01&0.03&19.37&0.01&0.01&Subaru\\
25938&194.32254&34.36225&25.62&0.11&0.03&25.51&0.12&0.01&Subaru\\
25939&194.32254&34.29746&25.64&0.11&0.03&25.07&0.09&0.01&Subaru\\
25940&194.32255&34.28154&24.98&0.05&0.03&24.24&0.04&0.01&Subaru\\
25941&194.32256&34.34670&25.22&0.08&0.03&24.89&0.09&0.01&Subaru\\
25942&194.32259&34.48496&25.62&0.12&0.03&24.84&0.08&0.02&Subaru\\
25943&194.32263&34.08916&26.17&0.31&0.03&25.12&0.23&0.02&Subaru\\
25944&194.32264&34.42184&25.81&0.15&0.03&25.10&0.10&0.01&Subaru\\
25945&194.32265&34.36546&25.40&0.09&0.03&24.65&0.07&0.01&Subaru\\
25946&194.32267&34.55272&26.04&0.25&0.03&26.23&0.44&0.01&Subaru\\
25947&194.32268&34.31060&25.23&0.09&0.03&23.33&0.03&0.01&Subaru\\
25948&194.32269&34.42507&24.65&0.04&0.03&24.06&0.04&0.01&Subaru\\
25949&194.32271&34.27697&24.73&0.04&0.03&23.46&0.02&0.01&Subaru\\
25950&194.32271&34.08801&25.45&0.20&0.03&24.87&0.16&0.02&Subaru\\
25951&194.32274&34.55796&26.57&0.43&0.03&26.32&0.48&0.01&Subaru\\
25952&194.32274&34.47196&25.89&0.13&0.03&25.39&0.12&0.02&Subaru\\
25953&194.32284&34.31261&24.77&0.06&0.03&24.01&0.04&0.01&Subaru\\
25954&194.32287&34.55652&26.17&0.29&0.03&25.63&0.23&0.01&Subaru\\
25955&194.32294&34.31910&24.62&0.04&0.03&23.13&0.02&0.01&Subaru\\
25956&194.32294&34.09138&26.79&0.53&0.03&26.18&0.43&0.02&Subaru\\
25957&194.32295&34.55853&26.39&0.42&0.03&24.40&0.07&0.01&Subaru\\
25958&194.32296&34.44917&24.51&0.04&0.03&23.45&0.06&0.01&Subaru\\
25959&194.32296&34.49112&24.80&0.06&0.03&23.17&0.01&0.02&Subaru\\
25960&194.32298&34.39693&25.81&0.14&0.03&25.28&0.13&0.01&Subaru\\
25961&194.32299&34.23811&25.39&0.09&0.03&24.11&0.04&0.01&Subaru\\
25962&194.32300&34.55688&26.20&0.34&0.03&25.42&0.19&0.01&Subaru\\
25963&194.32303&34.21936&25.31&0.08&0.03&24.15&0.04&0.01&Subaru\\
25964&194.32310&34.11648&24.90&0.06&0.03&24.64&0.07&0.01&Subaru\\
25965&194.32311&34.14326&25.19&0.07&0.03&24.43&0.05&0.01&Subaru\\
25966&194.32312&34.35024&24.49&0.04&0.03&24.15&0.04&0.01&Subaru\\
25967&194.32312&34.41520&26.97&0.36&0.03&26.15&0.25&0.01&Subaru\\
25968&194.32313&34.42173&25.02&0.07&0.03&24.33&0.05&0.01&Subaru\\
25969&194.32314&34.26114&24.83&0.05&0.03&24.30&0.04&0.01&Subaru\\
25970&194.32317&34.46191&25.84&0.15&0.03&24.80&0.08&0.01&Subaru\\
25971&194.32318&34.16020&25.83&0.13&0.03&25.40&0.12&0.01&Subaru\\
25972&194.32327&34.25706&26.69&0.30&0.03&25.69&0.15&0.01&Subaru\\
25973&194.32328&34.15389&23.09&0.01&0.03&20.84&0.01&0.01&Subaru\\
25974&194.32329&34.38090&25.63&0.11&0.03&25.37&0.13&0.01&Subaru\\
25975&194.32330&34.36247&23.99&0.02&0.03&23.84&0.04&0.01&Subaru\\
25976&194.32331&34.26574&24.22&0.03&0.03&23.66&0.03&0.01&Subaru\\
25977&194.32333&34.11744&22.46&0.01&0.03&21.83&0.01&0.01&Subaru\\
25978&194.32335&34.30792&24.73&0.05&0.03&24.11&0.04&0.01&Subaru\\
25979&194.32340&34.52248&23.32&0.03&0.03&22.29&0.01&0.01&Subaru\\
25980&194.32341&34.52090&24.92&0.06&0.03&24.04&0.03&0.01&Subaru\\
25981&194.32343&34.33598&24.26&0.03&0.03&23.55&0.03&0.01&Subaru\\
25982&194.32345&34.22956&23.87&0.02&0.03&23.06&0.01&0.01&Subaru\\
25983&194.32345&34.50616&25.11&0.07&0.03&24.28&0.04&0.02&Subaru\\
25984&194.32347&34.52270&26.01&0.16&0.03&25.79&0.21&0.01&Subaru\\
25985&194.32348&34.34723&23.60&0.01&0.03&22.37&0.01&0.01&Subaru\\
25986&194.32348&34.32125&24.77&0.05&0.03&24.38&0.08&0.01&Subaru\\
25987&194.32349&34.21707&24.79&0.04&0.03&24.01&0.05&0.01&Subaru\\
25988&194.32350&34.34414&25.79&0.14&0.03&25.19&0.12&0.01&Subaru\\
25989&194.32350&34.27678&24.97&0.05&0.03&23.81&0.03&0.01&Subaru\\
25990&194.32352&34.14879&23.91&0.02&0.03&23.01&0.01&0.01&Subaru\\
25991&194.32352&34.17854&26.16&0.19&0.03&25.14&0.10&0.01&Subaru\\
25992&194.32354&34.46152&26.38&0.25&0.03&25.25&0.10&0.01&Subaru\\
25993&194.32354&34.36910&24.97&0.06&0.03&24.41&0.05&0.01&Subaru\\
25994&194.32356&34.39311&24.90&0.06&0.03&24.37&0.05&0.01&Subaru\\
25995&194.32357&34.40266&24.59&0.04&0.03&24.00&0.03&0.01&Subaru\\
25996&194.32361&34.21686&25.23&0.17&0.03&24.95&0.13&0.01&Subaru\\
25997&194.32361&34.34695&24.88&0.08&0.03&24.34&0.07&0.01&Subaru\\
25998&194.32363&34.54136&25.03&0.09&0.03&24.68&0.10&0.01&Subaru\\
25999&194.32366&34.45106&26.27&0.24&0.03&25.71&0.18&0.01&Subaru\\
26000&194.32367&34.29258&25.80&0.12&0.03&25.05&0.08&0.01&Subaru\\
26001&194.32370&34.27149&24.74&0.04&0.03&24.14&0.04&0.01&Subaru\\
26002&194.32371&34.19832&24.09&0.02&0.03&22.51&0.01&0.01&Subaru\\
26003&194.32373&34.20077&24.59&0.04&0.03&23.01&0.01&0.01&Subaru\\
26004&194.32379&34.54050&25.03&0.07&0.03&25.08&0.21&0.01&Subaru\\
26005&194.32380&34.32320&26.94&0.37&0.03&26.68&0.47&0.01&Subaru\\
26006&194.32381&34.22422&24.89&0.06&0.03&23.56&0.02&0.01&Subaru\\
26007&194.32382&34.38372&24.85&0.05&0.03&24.31&0.05&0.01&Subaru\\
26008&194.32385&34.22844&24.82&0.13&0.03&24.00&0.04&0.01&Subaru\\
26009&194.32389&34.52901&23.44&0.01&0.03&22.39&0.01&0.01&Subaru\\
26010&194.32391&34.25977&25.66&0.14&0.03&25.20&0.19&0.01&Subaru\\
26011&194.32394&34.37648&24.62&0.05&0.03&24.14&0.04&0.01&Subaru\\
26012&194.32394&34.39947&23.27&0.01&0.03&20.98&0.01&0.01&Subaru\\
26013&194.32395&34.45852&24.92&0.06&0.03&24.22&0.05&0.01&Subaru\\
26014&194.32397&34.51648&26.41&0.23&0.03&25.80&0.18&0.01&Subaru\\
26015&194.32398&34.13707&26.09&0.16&0.03&24.74&0.07&0.01&Subaru\\
26016&194.32402&34.43665&25.22&0.07&0.03&24.75&0.07&0.01&Subaru\\
26017&194.32404&34.45119&25.17&0.09&0.03&24.67&0.07&0.01&Subaru\\
26018&194.32408&34.55141&26.54&0.42&0.03&26.01&0.32&0.01&Subaru\\
26019&194.32411&34.28632&24.00&0.02&0.03&23.26&0.02&0.01&Subaru\\
26020&194.32412&34.31693&24.79&0.06&0.03&24.05&0.03&0.01&Subaru\\
26021&194.32412&34.20715&24.18&0.03&0.03&23.34&0.02&0.01&Subaru\\
26022&194.32413&34.41356&25.98&0.16&0.03&23.93&0.03&0.01&Subaru\\
26023&194.32414&34.40060&24.14&0.03&0.03&23.14&0.02&0.01&Subaru\\
26024&194.32415&34.26566&25.57&0.11&0.03&24.98&0.08&0.01&Subaru\\
26025&194.32416&34.13134&25.68&0.12&0.03&25.21&0.11&0.01&Subaru\\
26026&194.32416&34.32967&24.96&0.14&0.03&24.11&0.05&0.01&Subaru\\
26027&194.32416&34.31898&24.92&0.06&0.03&24.20&0.04&0.01&Subaru\\
26028&194.32418&34.32990&25.09&0.16&0.03&23.96&0.07&0.01&Subaru\\
26029&194.32419&34.21357&25.06&0.07&0.03&22.57&0.01&0.01&Subaru\\
26030&194.32419&34.26005&24.61&0.05&0.03&24.00&0.03&0.01&Subaru\\
26031&194.32422&34.50847&26.07&0.18&0.03&24.50&0.07&0.02&Subaru\\
26032&194.32425&34.25158&25.22&0.07&0.03&24.81&0.07&0.01&Subaru\\
26033&194.32426&34.30151&25.47&0.09&0.03&24.80&0.07&0.01&Subaru\\
26034&194.32430&34.28673&25.45&0.10&0.03&24.12&0.04&0.01&Subaru\\
26035&194.32431&34.33642&22.37&0.01&0.03&21.57&0.01&0.01&Subaru\\
26036&194.32433&34.24154&25.57&0.11&0.03&24.90&0.08&0.01&Subaru\\
26037&194.32433&34.14092&25.44&0.09&0.03&24.81&0.07&0.01&Subaru\\
26038&194.32435&34.08805&26.17&0.33&0.03&25.43&0.25&0.02&Subaru\\
26039&194.32436&34.55186&26.28&0.33&0.03&24.83&0.10&0.01&Subaru\\
26040&194.32437&34.32500&25.81&0.14&0.03&24.64&0.06&0.01&Subaru\\
26041&194.32437&34.29950&26.10&0.18&0.03&24.25&0.04&0.01&Subaru\\
26042&194.32440&34.55965&26.25&0.36&0.03&25.25&0.17&0.01&Subaru\\
26043&194.32442&34.13355&24.90&0.06&0.03&23.97&0.03&0.01&Subaru\\
26044&194.32448&34.34779&24.54&0.06&0.03&22.64&0.02&0.01&Subaru\\
26045&194.32449&34.54747&26.44&0.34&0.03&25.64&0.27&0.01&Subaru\\
26046&194.32450&34.38586&26.05&0.17&0.03&24.35&0.05&0.01&Subaru\\
26047&194.32450&34.46995&25.16&0.08&0.03&24.49&0.06&0.02&Subaru\\
26048&194.32452&34.13294&24.47&0.04&0.03&23.36&0.02&0.01&Subaru\\
26049&194.32452&34.20880&24.76&0.05&0.03&24.79&0.09&0.01&Subaru\\
26050&194.32454&34.10620&26.54&0.30&0.03&26.41&0.41&0.01&Subaru\\
26051&194.32454&34.08896&25.37&0.13&0.03&24.92&0.15&0.02&Subaru\\
26052&194.32456&34.09429&26.91&0.53&0.03&25.03&0.14&0.02&Subaru\\
26053&194.32456&34.10678&25.25&0.08&0.03&25.16&0.12&0.01&Subaru\\
26054&194.32456&34.41521&23.72&0.02&0.03&23.16&0.01&0.01&Subaru\\
26055&194.32459&34.47865&25.18&0.07&0.03&24.40&0.05&0.02&Subaru\\
26056&194.32461&34.29223&23.35&0.01&0.03&22.57&0.01&0.01&Subaru\\
26057&194.32462&34.31025&24.92&0.06&0.03&24.54&0.05&0.01&Subaru\\
26058&194.32463&34.13169&24.70&0.05&0.03&23.63&0.04&0.01&Subaru\\
26059&194.32463&34.45255&24.60&0.04&0.03&23.51&0.02&0.01&Subaru\\
26060&194.32464&34.25722&25.65&0.11&0.03&24.99&0.08&0.01&Subaru\\
26061&194.32466&34.50920&24.96&0.08&0.03&24.32&0.08&0.02&Subaru\\
26062&194.32466&34.10796&25.83&0.15&0.03&25.05&0.10&0.01&Subaru\\
26063&194.32466&34.35726&26.38&0.23&0.03&26.76&0.48&0.01&Subaru\\
26064&194.32467&34.40037&25.13&0.08&0.03&24.26&0.04&0.01&Subaru\\
26065&194.32468&34.20337&24.87&0.05&0.03&24.13&0.04&0.01&Subaru\\
26066&194.32468&34.11304&25.65&0.14&0.03&22.83&0.03&0.01&Subaru\\
26067&194.32472&34.45501&25.47&0.10&0.03&24.67&0.06&0.01&Subaru\\
26068&194.32472&34.41659&26.48&0.24&0.03&26.04&0.23&0.01&Subaru\\
26069&194.32474&34.36290&26.03&0.16&0.03&25.20&0.10&0.01&Subaru\\
26070&194.32482&34.09993&25.94&0.18&0.03&25.67&0.30&0.01&Subaru\\
26071&194.32485&34.25828&23.82&0.02&0.03&23.37&0.01&0.01&Subaru\\
26072&194.32485&34.33330&25.59&0.12&0.03&24.62&0.08&0.01&Subaru\\
26073&194.32485&34.15596&25.65&0.13&0.03&24.86&0.08&0.01&Subaru\\
26074&194.32486&34.49769&25.68&0.12&0.03&24.87&0.08&0.02&Subaru\\
26075&194.32486&34.47342&26.06&0.16&0.03&24.98&0.08&0.02&Subaru\\
26076&194.32490&34.50717&24.86&0.06&0.03&24.15&0.03&0.02&Subaru\\
26077&194.32492&34.44125&25.82&0.13&0.03&26.01&0.25&0.01&Subaru\\
26078&194.32494&34.13371&25.98&0.16&0.03&25.23&0.11&0.01&Subaru\\
26079&194.32500&34.48126&24.61&0.04&0.03&24.26&0.04&0.02&Subaru\\
26080&194.32502&34.23358&25.42&0.10&0.03&24.75&0.07&0.01&Subaru\\
26081&194.32506&34.12407&26.34&0.22&0.03&25.54&0.15&0.01&Subaru\\
26082&194.32508&34.24269&25.43&0.09&0.03&24.94&0.08&0.01&Subaru\\
26083&194.32508&34.52602&24.95&0.06&0.03&23.40&0.02&0.01&Subaru\\
26084&194.32509&34.29289&25.91&0.15&0.03&25.18&0.10&0.01&Subaru\\
26085&194.32511&34.26758&24.66&0.04&0.03&23.96&0.03&0.01&Subaru\\
26086&194.32514&34.29576&26.20&0.18&0.03&25.54&0.14&0.01&Subaru\\
26087&194.32514&34.13746&25.86&0.20&0.03&26.37&0.37&0.01&Subaru\\
26088&194.32515&34.43410&26.00&0.18&0.03&23.87&0.08&0.01&Subaru\\
26089&194.32515&34.13951&24.42&0.04&0.03&24.19&0.07&0.01&Subaru\\
26090&194.32517&34.15700&25.29&0.08&0.03&24.61&0.06&0.01&Subaru\\
26091&194.32518&34.13772&25.44&0.08&0.03&24.46&0.06&0.01&Subaru\\
26092&194.32521&34.20982&24.87&0.05&0.03&24.08&0.04&0.01&Subaru\\
26093&194.32522&34.40268&25.13&0.07&0.03&24.67&0.06&0.01&Subaru\\
26094&194.32523&34.27339&23.76&0.02&0.03&23.18&0.05&0.01&Subaru\\
26095&194.32524&34.15582&25.49&0.11&0.03&24.61&0.07&0.01&Subaru\\
26096&194.32526&34.46266&24.79&0.05&0.03&23.44&0.02&0.01&Subaru\\
26097&194.32530&34.42411&25.87&0.14&0.03&25.79&0.17&0.01&Subaru\\
26098&194.32532&34.38111&24.89&0.05&0.03&24.50&0.05&0.01&Subaru\\
26099&194.32534&34.33702&24.99&0.06&0.03&24.59&0.07&0.01&Subaru\\
26100&194.32534&34.11442&24.84&0.06&0.03&22.08&0.01&0.01&Subaru\\
26101&194.32535&34.26597&25.46&0.10&0.03&24.72&0.07&0.01&Subaru\\
26102&194.32540&34.19770&25.01&0.06&0.03&24.51&0.07&0.01&Subaru\\
26103&194.32541&34.34200&25.71&0.11&0.03&25.57&0.16&0.01&Subaru\\
26104&194.32542&34.10815&24.49&0.05&0.03&23.73&0.03&0.01&Subaru\\
26105&194.32543&34.32851&26.04&0.17&0.03&25.22&0.10&0.01&Subaru\\
26106&194.32546&34.22462&26.25&0.20&0.03&25.20&0.11&0.01&Subaru\\
26107&194.32549&34.29265&25.38&0.09&0.03&24.83&0.07&0.01&Subaru\\
26108&194.32551&34.54711&26.57&0.40&0.03&26.29&0.39&0.01&Subaru\\
26109&194.32552&34.26668&25.66&0.12&0.03&24.15&0.03&0.01&Subaru\\
26110&194.32555&34.52542&24.38&0.03&0.03&23.25&0.02&0.01&Subaru\\
26111&194.32557&34.33008&24.79&0.05&0.03&23.02&0.01&0.01&Subaru\\
26112&194.32559&34.35563&25.45&0.10&0.03&24.13&0.08&0.01&Subaru\\
26113&194.32561&34.23718&25.98&0.15&0.03&25.68&0.16&0.01&Subaru\\
26114&194.32561&34.24911&24.67&0.04&0.03&23.79&0.02&0.01&Subaru\\
26115&194.32562&34.39529&24.83&0.05&0.03&23.93&0.03&0.01&Subaru\\
26116&194.32562&34.32914&24.78&0.06&0.03&24.30&0.05&0.01&Subaru\\
26117&194.32564&34.44193&25.70&0.12&0.03&24.36&0.04&0.01&Subaru\\
26118&194.32564&34.29126&25.71&0.11&0.03&25.15&0.10&0.01&Subaru\\
26119&194.32567&34.15592&25.28&0.09&0.03&24.50&0.06&0.01&Subaru\\
26120&194.32569&34.34450&26.77&0.38&0.03&26.03&0.24&0.01&Subaru\\
26121&194.32569&34.22590&24.52&0.04&0.03&24.11&0.03&0.01&Subaru\\
26122&194.32570&34.51864&25.26&0.07&0.03&24.65&0.06&0.01&Subaru\\
26123&194.32571&34.09069&24.99&0.10&0.03&24.48&0.11&0.02&Subaru\\
26124&194.32576&34.29715&25.80&0.13&0.03&25.10&0.09&0.01&Subaru\\
26125&194.32577&34.14636&26.04&0.17&0.03&25.47&0.13&0.01&Subaru\\
26126&194.32578&34.53482&25.43&0.09&0.03&25.09&0.10&0.01&Subaru\\
26127&194.32579&34.30406&24.28&0.03&0.03&23.88&0.03&0.01&Subaru\\
26128&194.32579&34.53830&25.10&0.07&0.03&24.29&0.04&0.01&Subaru\\
26129&194.32579&34.33317&25.43&0.10&0.03&24.67&0.07&0.01&Subaru\\
26130&194.32581&34.36264&24.44&0.04&0.03&23.84&0.03&0.01&Subaru\\
26131&194.32581&34.08809&26.02&0.29&0.03&24.65&0.12&0.02&Subaru\\
26132&194.32589&34.17080&25.79&0.13&0.03&25.37&0.13&0.01&Subaru\\
26133&194.32590&34.32093&26.61&0.29&0.03&26.51&0.37&0.01&Subaru\\
26134&194.32591&34.15466&22.28&0.01&0.03&21.48&0.01&0.01&Subaru\\
26135&194.32594&34.54155&23.71&0.02&0.03&22.23&0.01&0.01&Subaru\\
26136&194.32595&34.19684&24.60&0.05&0.03&23.78&0.08&0.01&Subaru\\
26137&194.32596&34.37220&26.76&0.34&0.03&25.80&0.17&0.01&Subaru\\
26138&194.32596&34.12404&25.66&0.16&0.03&24.87&0.21&0.01&Subaru\\
26139&194.32596&34.53080&23.21&0.01&0.03&22.55&0.06&0.01&Subaru\\
26140&194.32602&34.52365&25.09&0.08&0.03&24.19&0.04&0.01&Subaru\\
26141&194.32602&34.33561&25.76&0.13&0.03&24.82&0.07&0.01&Subaru\\
26142&194.32603&34.37493&24.51&0.12&0.03&23.18&0.04&0.01&Subaru\\
26143&194.32604&34.26240&26.86&0.32&0.03&26.22&0.28&0.01&Subaru\\
26144&194.32605&34.32918&25.58&0.11&0.03&24.85&0.08&0.01&Subaru\\
26145&194.32607&34.29622&24.90&0.06&0.03&24.37&0.04&0.01&Subaru\\
26146&194.32607&34.50828&24.03&0.02&0.03&23.41&0.01&0.02&Subaru\\
26147&194.32608&34.47343&25.38&0.10&0.03&24.87&0.09&0.02&Subaru\\
26148&194.32609&34.48698&26.14&0.19&0.03&25.51&0.13&0.02&Subaru\\
26149&194.32611&34.20248&24.67&0.05&0.03&24.20&0.04&0.01&Subaru\\
26150&194.32611&34.49570&24.73&0.05&0.03&23.30&0.01&0.02&Subaru\\
26151&194.32612&34.13570&24.31&0.03&0.03&23.39&0.06&0.01&Subaru\\
26152&194.32617&34.22606&24.78&0.05&0.03&24.19&0.04&0.01&Subaru\\
26153&194.32618&34.24845&25.95&0.14&0.03&25.03&0.08&0.01&Subaru\\
26154&194.32618&34.08852&26.28&0.32&0.03&26.12&0.43&0.02&Subaru\\
26155&194.32619&34.37474&23.75&0.05&0.03&23.15&0.04&0.01&Subaru\\
26156&194.32622&34.36244&25.17&0.08&0.03&25.13&0.15&0.01&Subaru\\
26157&194.32625&34.45330&24.25&0.05&0.03&23.69&0.07&0.01&Subaru\\
26158&194.32626&34.19647&25.83&0.15&0.03&24.82&0.07&0.01&Subaru\\
26159&194.32626&34.45359&24.62&0.07&0.03&23.66&0.07&0.01&Subaru\\
26160&194.32626&34.45171&24.67&0.04&0.03&24.03&0.03&0.01&Subaru\\
26161&194.32626&34.49376&25.28&0.09&0.03&24.57&0.06&0.02&Subaru\\
26162&194.32631&34.29367&25.87&0.13&0.03&25.02&0.08&0.01&Subaru\\
26163&194.32633&34.43346&25.75&0.13&0.03&24.32&0.10&0.01&Subaru\\
26164&194.32634&34.25234&24.69&0.04&0.03&23.24&0.03&0.01&Subaru\\
26165&194.32634&34.12406&26.10&0.19&0.03&25.21&0.29&0.01&Subaru\\
26166&194.32635&34.42270&26.12&0.17&0.03&25.24&0.10&0.01&Subaru\\
26167&194.32636&34.12531&25.25&0.08&0.03&25.05&0.10&0.01&Subaru\\
26168&194.32640&34.47369&25.82&0.16&0.03&24.84&0.09&0.02&Subaru\\
26169&194.32640&34.13861&24.70&0.05&0.03&24.60&0.06&0.01&Subaru\\
26170&194.32642&34.48755&24.63&0.05&0.03&23.62&0.02&0.02&Subaru\\
26171&194.32643&34.37456&24.57&0.09&0.03&23.60&0.04&0.01&Subaru\\
26172&194.32644&34.41642&24.82&0.06&0.03&24.45&0.06&0.01&Subaru\\
26173&194.32647&34.50469&24.81&0.05&0.03&24.52&0.05&0.02&Subaru\\
26174&194.32647&34.33304&25.61&0.13&0.03&24.25&0.05&0.01&Subaru\\
26175&194.32648&34.31123&26.20&0.22&0.03&25.23&0.11&0.01&Subaru\\
26176&194.32652&34.09141&25.83&0.33&0.03&25.69&0.30&0.02&Subaru\\
26177&194.32657&34.20854&26.91&0.37&0.03&26.25&0.28&0.01&Subaru\\
26178&194.32658&34.47304&24.04&0.03&0.03&22.46&0.01&0.02&Subaru\\
26179&194.32659&34.49917&25.68&0.11&0.03&25.02&0.09&0.02&Subaru\\
26180&194.32661&34.13148&25.58&0.11&0.03&25.01&0.09&0.01&Subaru\\
26181&194.32662&34.51249&26.19&0.19&0.03&25.14&0.10&0.01&Subaru\\
26182&194.32667&34.43047&26.03&0.17&0.03&25.51&0.13&0.01&Subaru\\
26183&194.32669&34.23343&24.30&0.03&0.03&23.96&0.06&0.01&Subaru\\
26184&194.32675&34.09164&25.15&0.18&0.03&24.67&0.13&0.02&Subaru\\
26185&194.32676&34.16663&24.48&0.04&0.03&23.94&0.03&0.01&Subaru\\
26186&194.32680&34.47273&25.12&0.08&0.03&24.54&0.15&0.02&Subaru\\
26187&194.32680&34.36495&25.30&0.09&0.03&24.71&0.07&0.01&Subaru\\
26188&194.32690&34.45071&24.60&0.04&0.03&23.69&0.02&0.01&Subaru\\
26189&194.32691&34.43086&26.91&0.39&0.03&25.38&0.11&0.01&Subaru\\
26190&194.32691&34.14094&25.35&0.08&0.03&24.53&0.05&0.01&Subaru\\
26191&194.32694&34.18717&25.06&0.07&0.03&23.68&0.02&0.01&Subaru\\
26192&194.32697&34.48512&25.68&0.12&0.03&24.85&0.07&0.02&Subaru\\
26193&194.32697&34.35077&25.95&0.15&0.03&26.39&0.43&0.01&Subaru\\
26194&194.32699&34.29394&24.68&0.04&0.03&23.82&0.02&0.01&Subaru\\
26195&194.32701&34.42355&24.87&0.06&0.03&24.24&0.04&0.01&Subaru\\
26196&194.32709&34.10253&25.21&0.11&0.03&24.62&0.08&0.01&Subaru\\
26197&194.32710&34.26406&24.62&0.04&0.03&24.04&0.03&0.01&Subaru\\
26198&194.32712&34.43502&24.60&0.04&0.03&23.17&0.01&0.01&Subaru\\
26199&194.32715&34.29504&25.67&0.11&0.03&25.25&0.10&0.01&Subaru\\
26200&194.32716&34.42931&24.93&0.08&0.03&24.51&0.15&0.01&Subaru\\
26201&194.32717&34.30502&24.87&0.06&0.03&23.63&0.04&0.01&Subaru\\
26202&194.32719&34.29898&24.60&0.04&0.03&24.57&0.10&0.01&Subaru\\
26203&194.32725&34.52538&25.87&0.15&0.03&25.20&0.10&0.01&Subaru\\
26204&194.32727&34.51611&24.43&0.03&0.03&25.17&0.25&0.01&Subaru\\
26205&194.32727&34.37273&25.64&0.11&0.03&24.74&0.06&0.01&Subaru\\
26206&194.32729&34.50135&25.07&0.07&0.03&23.70&0.02&0.02&Subaru\\
26207&194.32734&34.55651&26.40&0.40&0.03&26.25&0.49&0.01&Subaru\\
26208&194.32734&34.38612&25.37&0.09&0.03&24.31&0.04&0.01&Subaru\\
26209&194.32737&34.41642&24.11&0.03&0.03&23.60&0.02&0.01&Subaru\\
26210&194.32737&34.40160&25.80&0.14&0.03&24.68&0.05&0.01&Subaru\\
26211&194.32738&34.43300&25.70&0.11&0.03&25.17&0.10&0.01&Subaru\\
26212&194.32745&34.42953&25.19&0.09&0.03&23.36&0.04&0.01&Subaru\\
26213&194.32747&34.47218&24.77&0.08&0.03&23.13&0.03&0.01&Subaru\\
26214&194.32748&34.15634&25.68&0.15&0.03&25.03&0.09&0.01&Subaru\\
26215&194.32749&34.11150&24.80&0.06&0.03&24.02&0.07&0.01&Subaru\\
26216&194.32749&34.15386&24.70&0.05&0.03&23.87&0.03&0.01&Subaru\\
26217&194.32749&34.09017&24.75&0.08&0.03&24.35&0.10&0.02&Subaru\\
26218&194.32758&34.28913&23.82&0.02&0.03&23.43&0.09&0.01&Subaru\\
26219&194.32759&34.43544&25.83&0.15&0.03&24.57&0.06&0.01&Subaru\\
26220&194.32760&34.51510&25.86&0.14&0.03&25.37&0.13&0.01&Subaru\\
26221&194.32760&34.47246&23.81&0.03&0.03&23.09&0.03&0.01&Subaru\\
26222&194.32761&34.29040&25.78&0.12&0.03&25.50&0.15&0.01&Subaru\\
26223&194.32762&34.12545&25.24&0.08&0.03&23.96&0.03&0.01&Subaru\\
26224&194.32765&34.09928&26.06&0.23&0.03&24.73&0.11&0.01&Subaru\\
26225&194.32767&34.16946&24.00&0.03&0.03&22.36&0.01&0.01&Subaru\\
26226&194.32767&34.33981&25.90&0.15&0.03&24.72&0.06&0.01&Subaru\\
26227&194.32768&34.53692&25.88&0.16&0.03&25.24&0.13&0.01&Subaru\\
26228&194.32768&34.43499&25.48&0.11&0.03&24.08&0.03&0.01&Subaru\\
26229&194.32770&34.21583&26.91&0.37&0.03&26.89&0.51&0.01&Subaru\\
26230&194.32780&34.43833&24.60&0.04&0.03&24.00&0.03&0.01&Subaru\\
26231&194.32780&34.55876&25.41&0.15&0.03&24.72&0.13&0.01&Subaru\\
26232&194.32780&34.54005&24.46&0.05&0.03&23.81&0.06&0.01&Subaru\\
26233&194.32780&34.34387&23.08&0.01&0.03&22.58&0.01&0.01&Subaru\\
26234&194.32780&34.23186&25.63&0.10&0.03&25.06&0.09&0.01&Subaru\\
26235&194.32784&34.08863&24.66&0.07&0.03&24.43&0.08&0.02&Subaru\\
26236&194.32786&34.15644&25.93&0.15&0.03&25.18&0.14&0.01&Subaru\\
26237&194.32786&34.09312&25.59&0.15&0.03&25.33&0.19&0.02&Subaru\\
26238&194.32787&34.53470&24.90&0.06&0.03&25.65&0.18&0.01&Subaru\\
26239&194.32787&34.29535&24.91&0.06&0.03&24.25&0.04&0.01&Subaru\\
26240&194.32788&34.53364&25.00&0.06&0.03&24.73&0.08&0.01&Subaru\\
26241&194.32790&34.53246&25.43&0.11&0.03&25.07&0.11&0.01&Subaru\\
26242&194.32793&34.36095&24.71&0.05&0.03&24.11&0.03&0.01&Subaru\\
26243&194.32793&34.15717&25.87&0.15&0.03&25.02&0.09&0.01&Subaru\\
26244&194.32795&34.26776&24.74&0.05&0.03&23.75&0.06&0.01&Subaru\\
26245&194.32796&34.31510&25.03&0.07&0.03&24.46&0.08&0.01&Subaru\\
26246&194.32796&34.26362&25.88&0.14&0.03&24.91&0.07&0.01&Subaru\\
26247&194.32796&34.16154&24.16&0.05&0.03&22.90&0.03&0.01&Subaru\\
26248&194.32797&34.45102&25.17&0.07&0.03&24.75&0.07&0.01&Subaru\\
26249&194.32801&34.08811&26.54&0.39&0.03&26.32&0.48&0.02&Subaru\\
26250&194.32802&34.33875&24.33&0.03&0.03&23.73&0.02&0.01&Subaru\\
26251&194.32806&34.54502&25.45&0.12&0.03&25.74&0.23&0.01&Subaru\\
26252&194.32807&34.44966&23.99&0.03&0.03&22.63&0.01&0.01&Subaru\\
26253&194.32807&34.33090&25.51&0.13&0.03&22.62&0.01&0.01&Subaru\\
26254&194.32812&34.11749&25.39&0.10&0.03&24.65&0.08&0.01&Subaru\\
26255&194.32812&34.10138&25.89&0.18&0.03&25.23&0.13&0.01&Subaru\\
26256&194.32816&34.32929&24.38&0.04&0.03&23.63&0.02&0.01&Subaru\\
26257&194.32824&34.17696&25.60&0.11&0.03&25.06&0.09&0.01&Subaru\\
26258&194.32824&34.55284&26.63&0.46&0.03&26.09&0.38&0.01&Subaru\\
26259&194.32826&34.49012&24.93&0.06&0.03&24.24&0.05&0.02&Subaru\\
26260&194.32827&34.17378&25.16&0.07&0.03&24.49&0.05&0.01&Subaru\\
26261&194.32828&34.35141&25.62&0.11&0.03&25.13&0.10&0.01&Subaru\\
26262&194.32829&34.52052&24.54&0.08&0.03&24.30&0.04&0.01&Subaru\\
26263&194.32829&34.13426&25.81&0.14&0.03&24.34&0.04&0.01&Subaru\\
26264&194.32834&34.47115&25.82&0.13&0.03&25.74&0.16&0.01&Subaru\\
26265&194.32834&34.46483&24.97&0.06&0.03&24.93&0.11&0.01&Subaru\\
26266&194.32835&34.33688&24.84&0.05&0.03&24.17&0.05&0.01&Subaru\\
26267&194.32835&34.56019&26.07&0.26&0.03&25.77&0.27&0.01&Subaru\\
26268&194.32836&34.33058&26.99&0.45&0.03&24.26&0.06&0.01&Subaru\\
26269&194.32837&34.52027&25.43&0.20&0.03&24.34&0.04&0.01&Subaru\\
26270&194.32837&34.30734&26.87&0.37&0.03&26.66&0.43&0.01&Subaru\\
26271&194.32838&34.15358&25.12&0.07&0.03&24.38&0.05&0.01&Subaru\\
26272&194.32843&34.24955&25.33&0.09&0.03&24.26&0.04&0.01&Subaru\\
26273&194.32844&34.39090&25.59&0.10&0.03&25.18&0.11&0.01&Subaru\\
26274&194.32845&34.20138&24.53&0.04&0.03&24.15&0.04&0.01&Subaru\\
26275&194.32850&34.48299&25.50&0.10&0.03&24.88&0.08&0.02&Subaru\\
26276&194.32855&34.23684&25.96&0.16&0.03&24.52&0.05&0.01&Subaru\\
26277&194.32862&34.43844&24.60&0.05&0.03&23.13&0.01&0.01&Subaru\\
26278&194.32862&34.36847&26.52&0.27&0.03&25.45&0.14&0.01&Subaru\\
26279&194.32862&34.53857&25.31&0.08&0.03&25.07&0.15&0.01&Subaru\\
26280&194.32864&34.15035&25.84&0.13&0.03&26.06&0.29&0.01&Subaru\\
26281&194.32870&34.29360&26.23&0.19&0.03&25.79&0.19&0.01&Subaru\\
26282&194.32874&34.54427&25.39&0.14&0.03&25.01&0.11&0.01&Subaru\\
26283&194.32874&34.22152&24.33&0.03&0.03&22.71&0.01&0.01&Subaru\\
26284&194.32877&34.31645&25.16&0.07&0.03&24.01&0.03&0.01&Subaru\\
26285&194.32878&34.45962&25.48&0.09&0.03&25.04&0.09&0.01&Subaru\\
26286&194.32879&34.15770&26.45&0.25&0.03&25.32&0.12&0.01&Subaru\\
26287&194.32880&34.25193&25.29&0.08&0.03&24.69&0.08&0.01&Subaru\\
26288&194.32882&34.14842&26.10&0.17&0.03&25.16&0.10&0.01&Subaru\\
26289&194.32883&34.10848&25.81&0.16&0.03&23.24&0.02&0.01&Subaru\\
26290&194.32884&34.49284&25.23&0.08&0.03&24.19&0.04&0.02&Subaru\\
26291&194.32885&34.28258&25.60&0.11&0.03&25.69&0.20&0.01&Subaru\\
26292&194.32887&34.22386&25.25&0.08&0.03&24.06&0.03&0.01&Subaru\\
26293&194.32888&34.28581&25.44&0.11&0.03&24.15&0.05&0.01&Subaru\\
26294&194.32888&34.09925&24.49&0.05&0.03&23.76&0.04&0.02&Subaru\\
26295&194.32892&34.41442&24.72&0.06&0.03&23.50&0.03&0.01&Subaru\\
26296&194.32893&34.48948&26.68&0.30&0.03&25.80&0.19&0.02&Subaru\\
26297&194.32893&34.25785&26.07&0.16&0.03&25.38&0.12&0.01&Subaru\\
26298&194.32896&34.55967&26.51&0.40&0.03&25.88&0.29&0.01&Subaru\\
26299&194.32900&34.08909&26.36&0.33&0.03&25.30&0.19&0.02&Subaru\\
26300&194.32901&34.11569&24.76&0.05&0.03&23.96&0.04&0.01&Subaru\\
26301&194.32902&34.34850&24.31&0.05&0.03&23.26&0.05&0.01&Subaru\\
26302&194.32902&34.53400&25.43&0.10&0.03&22.97&0.01&0.01&Subaru\\
26303&194.32904&34.28548&24.58&0.05&0.03&23.48&0.03&0.01&Subaru\\
26304&194.32908&34.27001&25.19&0.07&0.03&24.81&0.07&0.01&Subaru\\
26305&194.32910&34.48445&24.44&0.04&0.03&23.75&0.03&0.02&Subaru\\
26306&194.32912&34.43878&25.70&0.12&0.03&25.47&0.13&0.01&Subaru\\
26307&194.32913&34.35810&24.51&0.04&0.03&23.50&0.04&0.01&Subaru\\
26308&194.32921&34.29691&25.29&0.12&0.03&24.94&0.08&0.01&Subaru\\
26309&194.32925&34.29719&26.77&0.34&0.03&25.00&0.08&0.01&Subaru\\
26310&194.32926&34.36017&25.11&0.07&0.03&23.57&0.02&0.01&Subaru\\
26311&194.32927&34.09764&25.03&0.08&0.03&24.58&0.08&0.02&Subaru\\
26312&194.32930&34.49789&25.09&0.06&0.03&24.73&0.07&0.01&Subaru\\
26313&194.32931&34.54914&26.87&0.45&0.03&26.48&0.47&0.01&Subaru\\
26314&194.32932&34.12309&25.64&0.11&0.03&25.00&0.09&0.01&Subaru\\
26315&194.32934&34.10119&26.60&0.36&0.03&24.89&0.11&0.01&Subaru\\
26316&194.32934&34.25444&25.61&0.12&0.03&25.03&0.08&0.01&Subaru\\
26317&194.32935&34.38984&25.10&0.07&0.03&24.93&0.10&0.01&Subaru\\
26318&194.32935&34.14043&24.79&0.05&0.03&23.75&0.03&0.01&Subaru\\
26319&194.32941&34.18706&24.11&0.03&0.03&22.83&0.01&0.01&Subaru\\
26320&194.32943&34.09805&25.17&0.10&0.03&24.74&0.10&0.02&Subaru\\
26321&194.32943&34.38353&23.87&0.02&0.03&23.37&0.02&0.01&Subaru\\
26322&194.32944&34.43212&25.34&0.08&0.03&24.46&0.05&0.01&Subaru\\
26323&194.32945&34.54564&25.75&0.18&0.03&25.25&0.14&0.01&Subaru\\
26324&194.32946&34.53147&26.84&0.40&0.03&26.68&0.46&0.01&Subaru\\
26325&194.32949&34.36663&27.20&0.47&0.03&26.93&0.50&0.01&Subaru\\
26326&194.32951&34.31859&25.07&0.06&0.03&24.27&0.04&0.01&Subaru\\
26327&194.32954&34.55518&26.18&0.27&0.03&26.51&0.53&0.01&Subaru\\
26328&194.32956&34.32175&25.73&0.13&0.03&25.55&0.25&0.01&Subaru\\
26329&194.32966&34.15615&25.31&0.08&0.03&24.65&0.06&0.01&Subaru\\
26330&194.32967&34.36823&24.50&0.04&0.03&24.03&0.03&0.01&Subaru\\
26331&194.32973&34.10106&25.36&0.13&0.03&24.84&0.11&0.01&Subaru\\
26332&194.32976&34.29931&26.27&0.42&0.03&24.69&0.06&0.01&Subaru\\
26333&194.32977&34.41023&24.59&0.04&0.03&23.91&0.03&0.01&Subaru\\
26334&194.32985&34.32507&24.95&0.05&0.03&24.93&0.11&0.01&Subaru\\
26335&194.32985&34.48893&24.64&0.04&0.03&23.99&0.03&0.02&Subaru\\
26336&194.32985&34.09858&25.66&0.16&0.03&24.53&0.08&0.02&Subaru\\
26337&194.32990&34.25465&24.16&0.03&0.03&23.78&0.02&0.01&Subaru\\
26338&194.32991&34.09905&25.33&0.11&0.03&26.04&0.34&0.02&Subaru\\
26339&194.32996&34.12477&25.79&0.13&0.03&25.74&0.19&0.01&Subaru\\
26340&194.32998&34.50315&24.10&0.03&0.03&23.67&0.04&0.01&Subaru\\
26341&194.33000&34.53644&24.50&0.10&0.03&23.69&0.04&0.01&Subaru\\
26342&194.33001&34.21058&24.80&0.05&0.03&23.75&0.10&0.01&Subaru\\
26343&194.33003&34.53668&24.94&0.15&0.03&23.71&0.04&0.01&Subaru\\
26344&194.33003&34.29914&26.50&0.27&0.03&24.70&0.06&0.01&Subaru\\
26345&194.33005&34.23946&25.23&0.07&0.03&24.46&0.05&0.01&Subaru\\
26346&194.33006&34.22684&26.03&0.17&0.03&24.94&0.07&0.01&Subaru\\
26347&194.33009&34.42110&24.43&0.04&0.03&23.63&0.03&0.01&Subaru\\
26348&194.33013&34.21273&24.02&0.02&0.03&22.54&0.01&0.01&Subaru\\
26349&194.33014&34.30705&24.92&0.06&0.03&24.15&0.06&0.01&Subaru\\
26350&194.33015&34.48131&24.72&0.05&0.03&24.09&0.03&0.01&Subaru\\
26351&194.33015&34.29694&25.36&0.09&0.03&24.39&0.04&0.01&Subaru\\
26352&194.33016&34.32800&23.99&0.02&0.03&23.32&0.02&0.01&Subaru\\
26353&194.33024&34.17055&25.53&0.09&0.03&24.55&0.06&0.01&Subaru\\
26354&194.33026&34.12771&23.11&0.01&0.03&22.68&0.06&0.01&Subaru\\
26355&194.33029&34.36842&24.69&0.05&0.03&24.05&0.03&0.01&Subaru\\
26356&194.33029&34.50022&25.02&0.07&0.03&23.97&0.03&0.01&Subaru\\
26357&194.33030&34.48533&25.28&0.08&0.03&24.26&0.05&0.01&Subaru\\
26358&194.33030&34.29561&25.26&0.08&0.03&25.02&0.09&0.01&Subaru\\
26359&194.33031&34.41929&25.58&0.10&0.03&24.93&0.09&0.01&Subaru\\
26360&194.33032&34.43141&24.65&0.04&0.03&23.41&0.02&0.01&Subaru\\
26361&194.33034&34.11191&24.86&0.06&0.03&24.43&0.06&0.01&Subaru\\
26362&194.33036&34.19680&25.60&0.11&0.03&23.99&0.03&0.01&Subaru\\
26363&194.33036&34.09311&26.19&0.30&0.03&25.94&0.33&0.02&Subaru\\
26364&194.33038&34.48562&25.96&0.22&0.03&24.29&0.05&0.01&Subaru\\
26365&194.33041&34.55676&25.04&0.14&0.03&25.75&0.29&0.01&Subaru\\
26366&194.33046&34.28170&25.61&0.11&0.03&24.85&0.07&0.01&Subaru\\
26367&194.33047&34.20783&24.64&0.05&0.03&24.03&0.03&0.01&Subaru\\
26368&194.33049&34.19871&25.79&0.13&0.03&25.15&0.10&0.01&Subaru\\
26369&194.33049&34.50142&24.81&0.05&0.03&24.13&0.04&0.01&Subaru\\
26370&194.33052&34.12634&25.04&0.06&0.03&24.93&0.08&0.01&Subaru\\
26371&194.33054&34.55029&25.35&0.18&0.03&25.09&0.15&0.01&Subaru\\
26372&194.33056&34.15800&24.85&0.05&0.03&24.40&0.05&0.01&Subaru\\
26373&194.33057&34.55990&26.10&0.30&0.03&25.75&0.25&0.01&Subaru\\
26374&194.33058&34.11894&25.57&0.12&0.03&24.46&0.06&0.01&Subaru\\
26375&194.33059&34.17651&24.98&0.06&0.03&24.49&0.05&0.01&Subaru\\
26376&194.33060&34.46408&25.55&0.10&0.03&25.05&0.09&0.01&Subaru\\
26377&194.33062&34.38415&25.48&0.11&0.03&24.82&0.07&0.01&Subaru\\
26378&194.33064&34.51079&25.94&0.15&0.03&25.66&0.17&0.01&Subaru\\
26379&194.33064&34.42123&23.86&0.02&0.03&23.32&0.02&0.01&Subaru\\
26380&194.33065&34.52248&25.20&0.08&0.03&24.17&0.03&0.01&Subaru\\
26381&194.33067&34.11147&25.53&0.11&0.03&25.19&0.11&0.01&Subaru\\
26382&194.33068&34.21739&24.25&0.04&0.03&23.16&0.03&0.01&Subaru\\
26383&194.33069&34.52881&25.61&0.12&0.03&26.11&0.29&0.01&Subaru\\
26384&194.33071&34.55480&23.45&0.05&0.03&23.01&0.03&0.01&Subaru\\
26385&194.33073&34.55693&25.75&0.29&0.03&24.45&0.08&0.01&Subaru\\
26386&194.33074&34.49440&23.20&0.01&0.03&22.72&0.01&0.01&Subaru\\
26387&194.33075&34.19833&24.94&0.06&0.03&24.26&0.04&0.01&Subaru\\
26388&194.33078&34.14064&24.28&0.03&0.03&23.56&0.02&0.01&Subaru\\
26389&194.33079&34.55831&25.89&0.27&0.03&25.29&0.16&0.01&Subaru\\
26390&194.33083&34.25203&24.08&0.02&0.03&24.53&0.05&0.01&Subaru\\
26391&194.33083&34.42014&24.91&0.05&0.03&24.17&0.04&0.01&Subaru\\
26392&194.33084&34.42757&26.03&0.17&0.03&24.96&0.08&0.01&Subaru\\
26393&194.33085&34.16313&25.18&0.07&0.03&24.27&0.05&0.01&Subaru\\
26394&194.33086&34.55501&24.16&0.04&0.03&23.04&0.03&0.01&Subaru\\
26395&194.33091&34.55644&25.53&0.19&0.03&24.82&0.12&0.01&Subaru\\
26396&194.33091&34.31295&24.37&0.03&0.03&23.95&0.06&0.01&Subaru\\
26397&194.33092&34.28920&25.51&0.10&0.03&24.91&0.07&0.01&Subaru\\
26398&194.33093&34.55271&26.24&0.40&0.03&26.02&0.35&0.01&Subaru\\
26399&194.33095&34.40580&25.18&0.07&0.03&25.07&0.16&0.01&Subaru\\
26400&194.33095&34.13000&25.64&0.11&0.03&25.39&0.14&0.01&Subaru\\
26401&194.33099&34.30340&24.72&0.05&0.03&23.83&0.04&0.01&Subaru\\
26402&194.33100&34.36164&24.69&0.05&0.03&24.08&0.04&0.01&Subaru\\
26403&194.33102&34.55972&25.92&0.25&0.03&25.13&0.14&0.01&Subaru\\
26404&194.33105&34.55606&26.12&0.28&0.03&26.14&0.40&0.01&Subaru\\
26405&194.33105&34.26546&25.29&0.08&0.03&24.77&0.15&0.01&Subaru\\
26406&194.33106&34.40719&26.07&0.20&0.03&24.38&0.04&0.01&Subaru\\
26407&194.33106&34.42701&25.19&0.08&0.03&25.05&0.09&0.01&Subaru\\
26408&194.33107&34.08803&25.18&0.14&0.03&24.26&0.07&0.02&Subaru\\
26409&194.33108&34.46126&25.43&0.09&0.03&24.93&0.09&0.01&Subaru\\
26410&194.33109&34.34398&26.35&0.22&0.03&26.48&0.41&0.01&Subaru\\
26411&194.33110&34.28499&24.97&0.06&0.03&24.52&0.06&0.01&Subaru\\
26412&194.33112&34.10211&25.44&0.11&0.03&25.39&0.15&0.01&Subaru\\
26413&194.33113&34.52145&24.71&0.05&0.03&24.59&0.11&0.01&Subaru\\
26414&194.33115&34.50715&25.69&0.13&0.03&25.51&0.14&0.01&Subaru\\
26415&194.33116&34.27274&25.86&0.14&0.03&24.22&0.04&0.01&Subaru\\
26416&194.33119&34.23906&24.72&0.05&0.03&23.41&0.02&0.01&Subaru\\
26417&194.33119&34.55845&26.31&0.42&0.03&24.99&0.13&0.01&Subaru\\
26418&194.33120&34.32183&26.14&0.24&0.03&25.05&0.14&0.01&Subaru\\
26419&194.33120&34.55075&26.28&0.30&0.03&25.46&0.20&0.01&Subaru\\
26420&194.33124&34.52304&25.37&0.10&0.03&24.09&0.03&0.01&Subaru\\
26421&194.33124&34.50291&24.03&0.03&0.03&23.22&0.01&0.01&Subaru\\
26422&194.33126&34.22884&24.66&0.05&0.03&24.06&0.03&0.01&Subaru\\
26423&194.33133&34.21987&24.98&0.06&0.03&23.72&0.02&0.01&Subaru\\
26424&194.33135&34.15487&24.76&0.14&0.03&23.13&0.02&0.01&Subaru\\
26425&194.33137&34.55897&26.46&0.40&0.03&25.83&0.28&0.01&Subaru\\
26426&194.33141&34.30379&25.87&0.14&0.03&25.18&0.11&0.01&Subaru\\
26427&194.33142&34.54041&26.09&0.24&0.03&26.49&0.48&0.01&Subaru\\
26428&194.33147&34.13259&23.21&0.01&0.03&22.08&0.04&0.01&Subaru\\
26429&194.33155&34.50206&26.00&0.16&0.03&25.70&0.23&0.01&Subaru\\
26430&194.33156&34.15473&24.34&0.09&0.03&23.48&0.02&0.01&Subaru\\
26431&194.33156&34.27116&25.41&0.09&0.03&24.31&0.08&0.01&Subaru\\
26432&194.33157&34.39312&23.36&0.01&0.03&22.59&0.02&0.01&Subaru\\
26433&194.33157&34.10423&24.26&0.03&0.03&24.46&0.08&0.01&Subaru\\
26434&194.33158&34.44212&24.66&0.05&0.03&24.06&0.04&0.01&Subaru\\
26435&194.33161&34.27517&24.14&0.03&0.03&23.93&0.03&0.01&Subaru\\
26436&194.33164&34.37277&25.00&0.06&0.03&24.74&0.10&0.01&Subaru\\
26437&194.33164&34.44247&24.24&0.03&0.03&22.70&0.01&0.01&Subaru\\
26438&194.33168&34.33508&25.16&0.07&0.03&24.41&0.05&0.01&Subaru\\
26439&194.33169&34.20729&24.80&0.05&0.03&23.97&0.09&0.01&Subaru\\
26440&194.33169&34.47842&25.10&0.07&0.03&23.79&0.03&0.01&Subaru\\
26441&194.33170&34.50723&25.41&0.10&0.03&24.86&0.08&0.01&Subaru\\
26442&194.33171&34.14022&25.33&0.09&0.03&24.52&0.05&0.01&Subaru\\
26443&194.33173&34.34396&24.98&0.10&0.03&24.89&0.14&0.01&Subaru\\
26444&194.33173&34.15202&25.13&0.07&0.03&24.54&0.09&0.01&Subaru\\
26445&194.33174&34.30207&26.05&0.16&0.03&25.72&0.17&0.01&Subaru\\
26446&194.33175&34.55242&23.40&0.02&0.03&20.90&0.01&0.01&Subaru\\
26447&194.33176&34.54310&25.14&0.10&0.03&24.01&0.04&0.01&Subaru\\
26448&194.33179&34.51670&24.88&0.05&0.03&23.97&0.03&0.01&Subaru\\
26449&194.33182&34.18791&25.66&0.16&0.03&25.68&0.23&0.01&Subaru\\
26450&194.33186&34.38896&23.90&0.02&0.03&22.37&0.01&0.01&Subaru\\
26451&194.33194&34.43605&25.03&0.06&0.03&24.40&0.05&0.01&Subaru\\
26452&194.33195&34.53495&23.48&0.01&0.03&22.75&0.01&0.01&Subaru\\
26453&194.33196&34.34416&25.62&0.12&0.03&24.81&0.08&0.01&Subaru\\
26454&194.33197&34.40591&24.98&0.06&0.03&24.16&0.04&0.01&Subaru\\
26455&194.33197&34.24824&24.70&0.04&0.03&24.20&0.04&0.01&Subaru\\
26456&194.33197&34.51768&25.06&0.07&0.03&23.92&0.03&0.01&Subaru\\
26457&194.33198&34.55902&26.40&0.37&0.03&25.96&0.33&0.01&Subaru\\
26458&194.33198&34.51333&24.72&0.04&0.03&23.47&0.02&0.01&Subaru\\
26459&194.33199&34.08806&25.61&0.17&0.03&25.06&0.17&0.02&Subaru\\
26460&194.33199&34.31158&24.42&0.03&0.03&24.03&0.12&0.01&Subaru\\
26461&194.33201&34.24115&24.48&0.04&0.03&23.50&0.02&0.01&Subaru\\
26462&194.33203&34.25702&25.25&0.08&0.03&24.46&0.05&0.01&Subaru\\
26463&194.33203&34.36400&26.08&0.17&0.03&26.27&0.27&0.01&Subaru\\
26464&194.33205&34.55955&26.67&0.47&0.03&26.14&0.38&0.01&Subaru\\
26465&194.33206&34.41481&24.29&0.03&0.03&23.86&0.11&0.01&Subaru\\
26466&194.33208&34.51601&24.34&0.03&0.03&23.49&0.03&0.01&Subaru\\
26467&194.33209&34.17373&24.91&0.06&0.03&24.02&0.04&0.01&Subaru\\
26468&194.33209&34.16129&24.59&0.04&0.03&23.83&0.03&0.01&Subaru\\
26469&194.33213&34.55736&20.40&0.04&0.03&19.59&0.01&0.01&Subaru\\
26470&194.33214&34.30589&27.22&0.50&0.03&26.53&0.35&0.01&Subaru\\
26471&194.33218&34.29393&24.58&0.04&0.03&23.46&0.03&0.01&Subaru\\
26472&194.33223&34.29648&25.41&0.09&0.03&24.04&0.03&0.01&Subaru\\
26473&194.33230&34.19685&25.49&0.10&0.03&25.07&0.08&0.01&Subaru\\
26474&194.33230&34.55119&26.05&0.26&0.03&25.59&0.21&0.01&Subaru\\
26475&194.33239&34.28722&24.97&0.06&0.03&23.78&0.05&0.01&Subaru\\
26476&194.33240&34.54249&26.00&0.22&0.03&25.43&0.17&0.01&Subaru\\
26477&194.33243&34.50435&26.26&0.22&0.03&25.08&0.08&0.01&Subaru\\
26478&194.33248&34.53467&23.15&0.01&0.03&22.57&0.05&0.01&Subaru\\
26479&194.33253&34.48894&25.65&0.12&0.03&24.59&0.06&0.01&Subaru\\
26480&194.33253&34.26209&25.60&0.11&0.03&25.01&0.08&0.01&Subaru\\
26481&194.33255&34.55813&24.01&0.09&0.03&23.49&0.05&0.01&Subaru\\
26482&194.33256&34.43362&25.09&0.07&0.03&23.72&0.02&0.01&Subaru\\
26483&194.33257&34.37303&24.35&0.03&0.03&25.02&0.18&0.01&Subaru\\
26484&194.33259&34.32464&26.04&0.17&0.03&25.29&0.11&0.01&Subaru\\
26485&194.33261&34.41584&24.37&0.03&0.03&24.23&0.05&0.01&Subaru\\
26486&194.33262&34.23349&25.62&0.11&0.03&24.21&0.04&0.01&Subaru\\
26487&194.33263&34.21986&25.55&0.10&0.03&24.97&0.08&0.01&Subaru\\
26488&194.33264&34.11034&26.33&0.26&0.03&25.18&0.10&0.01&Subaru\\
26489&194.33265&34.36086&24.78&0.05&0.03&23.35&0.02&0.01&Subaru\\
26490&194.33267&34.25179&25.44&0.09&0.03&24.93&0.07&0.01&Subaru\\
26491&194.33268&34.29695&24.24&0.03&0.03&23.79&0.02&0.01&Subaru\\
26492&194.33271&34.09965&25.13&0.09&0.03&24.69&0.10&0.02&Subaru\\
26493&194.33272&34.34227&24.02&0.02&0.03&23.15&0.01&0.01&Subaru\\
26494&194.33274&34.32845&25.36&0.08&0.03&24.49&0.05&0.01&Subaru\\
26495&194.33274&34.14292&25.59&0.13&0.03&23.84&0.03&0.01&Subaru\\
26496&194.33274&34.28977&25.16&0.09&0.03&23.96&0.05&0.01&Subaru\\
26497&194.33276&34.10015&26.98&0.50&0.03&26.30&0.39&0.02&Subaru\\
26498&194.33278&34.25894&24.82&0.05&0.03&24.31&0.04&0.01&Subaru\\
26499&194.33279&34.54281&25.30&0.11&0.03&25.74&0.22&0.01&Subaru\\
26500&194.33281&34.17829&25.50&0.10&0.03&24.44&0.05&0.01&Subaru\\
26501&194.33283&34.54413&24.52&0.08&0.03&24.32&0.09&0.01&Subaru\\
26502&194.33290&34.37688&25.30&0.08&0.03&24.88&0.09&0.01&Subaru\\
26503&194.33295&34.31939&26.12&0.17&0.03&25.75&0.19&0.01&Subaru\\
26504&194.33295&34.11452&24.99&0.06&0.03&24.48&0.07&0.01&Subaru\\
26505&194.33296&34.44773&24.67&0.06&0.03&23.95&0.05&0.01&Subaru\\
26506&194.33297&34.53804&26.78&0.39&0.03&26.51&0.39&0.01&Subaru\\
26507&194.33298&34.52057&24.84&0.06&0.03&24.19&0.04&0.01&Subaru\\
26508&194.33298&34.50865&25.48&0.11&0.03&24.16&0.04&0.01&Subaru\\
26509&194.33304&34.53269&25.53&0.12&0.03&24.96&0.09&0.01&Subaru\\
26510&194.33305&34.52494&25.30&0.08&0.03&24.90&0.11&0.01&Subaru\\
26511&194.33306&34.54390&25.43&0.19&0.03&24.36&0.09&0.01&Subaru\\
26512&194.33308&34.39593&24.91&0.06&0.03&24.20&0.05&0.01&Subaru\\
26513&194.33308&34.28993&24.20&0.04&0.03&23.64&0.05&0.01&Subaru\\
26514&194.33308&34.12853&25.87&0.16&0.03&23.74&0.02&0.01&Subaru\\
26515&194.33311&34.15650&25.12&0.07&0.03&24.28&0.04&0.01&Subaru\\
26516&194.33311&34.45947&25.92&0.19&0.03&25.27&0.13&0.01&Subaru\\
26517&194.33312&34.16251&25.78&0.13&0.03&24.51&0.07&0.01&Subaru\\
26518&194.33313&34.43408&26.09&0.19&0.03&25.10&0.10&0.01&Subaru\\
26519&194.33313&34.46029&23.88&0.02&0.03&23.51&0.07&0.01&Subaru\\
26520&194.33314&34.54010&26.80&0.42&0.03&26.14&0.32&0.01&Subaru\\
26521&194.33314&34.21167&25.05&0.08&0.03&24.24&0.04&0.01&Subaru\\
26522&194.33315&34.32944&25.11&0.06&0.03&24.55&0.05&0.01&Subaru\\
26523&194.33316&34.29115&24.87&0.05&0.03&24.39&0.04&0.01&Subaru\\
26524&194.33316&34.11334&24.29&0.07&0.03&23.14&0.02&0.01&Subaru\\
26525&194.33317&34.29235&25.89&0.14&0.03&25.34&0.11&0.01&Subaru\\
26526&194.33317&34.44961&26.49&0.28&0.03&24.71&0.07&0.01&Subaru\\
26527&194.33319&34.39713&26.02&0.17&0.03&25.40&0.13&0.01&Subaru\\
26528&194.33323&34.43480&25.47&0.12&0.03&24.84&0.07&0.01&Subaru\\
26529&194.33324&34.28429&24.20&0.03&0.03&23.40&0.02&0.01&Subaru\\
26530&194.33327&34.25915&25.28&0.08&0.03&24.63&0.06&0.01&Subaru\\
26531&194.33328&34.44885&25.37&0.10&0.03&24.80&0.10&0.01&Subaru\\
26532&194.33329&34.43445&26.22&0.21&0.03&25.35&0.12&0.01&Subaru\\
26533&194.33329&34.45975&24.56&0.04&0.03&23.86&0.07&0.01&Subaru\\
26534&194.33330&34.24246&25.05&0.06&0.03&25.16&0.18&0.01&Subaru\\
26535&194.33331&34.40417&25.50&0.10&0.03&25.81&0.20&0.01&Subaru\\
26536&194.33331&34.38071&24.23&0.03&0.03&23.76&0.02&0.01&Subaru\\
26537&194.33331&34.23141&24.28&0.03&0.03&22.60&0.01&0.01&Subaru\\
26538&194.33334&34.53689&25.59&0.12&0.03&25.13&0.10&0.01&Subaru\\
26539&194.33336&34.13343&24.51&0.04&0.03&23.78&0.04&0.01&Subaru\\
26540&194.33336&34.53733&24.77&0.06&0.03&23.95&0.03&0.01&Subaru\\
26541&194.33337&34.53599&24.71&0.05&0.03&24.21&0.04&0.01&Subaru\\
26542&194.33338&34.42640&24.47&0.03&0.03&23.23&0.01&0.01&Subaru\\
26543&194.33339&34.52845&25.90&0.16&0.03&24.60&0.06&0.01&Subaru\\
26544&194.33340&34.49881&25.35&0.09&0.03&23.94&0.03&0.01&Subaru\\
26545&194.33342&34.53094&25.50&0.11&0.03&24.36&0.05&0.01&Subaru\\
26546&194.33342&34.23449&24.36&0.03&0.03&24.22&0.08&0.01&Subaru\\
26547&194.33343&34.21985&25.91&0.15&0.03&25.63&0.15&0.01&Subaru\\
26548&194.33343&34.29707&26.41&0.25&0.03&23.94&0.03&0.01&Subaru\\
26549&194.33345&34.29006&25.12&0.09&0.03&23.68&0.05&0.01&Subaru\\
26550&194.33345&34.41556&24.41&0.03&0.03&23.97&0.03&0.01&Subaru\\
26551&194.33346&34.20097&24.54&0.09&0.03&24.15&0.08&0.01&Subaru\\
26552&194.33348&34.52636&25.37&0.09&0.03&23.90&0.03&0.01&Subaru\\
26553&194.33350&34.29611&25.22&0.08&0.03&25.58&0.15&0.01&Subaru\\
26554&194.33353&34.35553&25.86&0.14&0.03&25.38&0.13&0.01&Subaru\\
26555&194.33354&34.21158&25.89&0.13&0.03&25.37&0.12&0.01&Subaru\\
26556&194.33354&34.09926&26.31&0.28&0.03&26.36&0.52&0.02&Subaru\\
26557&194.33356&34.15736&19.73&0.01&0.03&19.15&0.01&0.01&Subaru\\
26558&194.33356&34.26035&24.63&0.04&0.03&23.93&0.03&0.01&Subaru\\
26559&194.33357&34.08952&23.42&0.02&0.03&23.97&0.09&0.02&Subaru\\
26560&194.33359&34.16948&25.34&0.08&0.03&24.66&0.06&0.01&Subaru\\
26561&194.33359&34.39036&24.91&0.06&0.03&24.66&0.06&0.01&Subaru\\
26562&194.33359&34.48728&24.20&0.05&0.03&22.86&0.04&0.01&Subaru\\
26563&194.33360&34.20165&26.68&0.31&0.03&23.83&0.03&0.01&Subaru\\
26564&194.33360&34.38256&26.42&0.25&0.03&25.89&0.21&0.01&Subaru\\
26565&194.33364&34.41833&24.90&0.06&0.03&23.67&0.02&0.01&Subaru\\
26566&194.33366&34.20191&25.00&0.09&0.03&23.75&0.03&0.01&Subaru\\
26567&194.33370&34.35836&25.17&0.07&0.03&24.35&0.09&0.01&Subaru\\
26568&194.33370&34.50317&24.91&0.07&0.03&24.52&0.06&0.01&Subaru\\
26569&194.33370&34.18029&25.15&0.07&0.03&23.86&0.03&0.01&Subaru\\
26570&194.33371&34.10714&24.09&0.03&0.03&23.47&0.02&0.01&Subaru\\
26571&194.33371&34.44953&24.57&0.05&0.03&23.55&0.02&0.01&Subaru\\
26572&194.33371&34.55936&26.35&0.36&0.03&26.32&0.49&0.01&Subaru\\
26573&194.33372&34.29697&24.53&0.07&0.03&23.86&0.03&0.01&Subaru\\
26574&194.33374&34.34868&26.14&0.19&0.03&24.94&0.08&0.01&Subaru\\
26575&194.33376&34.20098&25.70&0.27&0.03&24.49&0.11&0.01&Subaru\\
26576&194.33377&34.16010&26.16&0.18&0.03&25.48&0.16&0.01&Subaru\\
26577&194.33381&34.49473&25.99&0.16&0.03&24.83&0.16&0.01&Subaru\\
26578&194.33381&34.24316&25.66&0.12&0.03&24.30&0.04&0.01&Subaru\\
26579&194.33383&34.22733&24.96&0.06&0.03&24.68&0.09&0.01&Subaru\\
26580&194.33385&34.40197&25.09&0.07&0.03&24.01&0.03&0.01&Subaru\\
26581&194.33386&34.36801&26.14&0.17&0.03&25.04&0.08&0.01&Subaru\\
26582&194.33389&34.31693&26.76&0.38&0.03&24.06&0.03&0.01&Subaru\\
26583&194.33390&34.44353&23.85&0.02&0.03&22.98&0.01&0.01&Subaru\\
26584&194.33391&34.16191&25.45&0.10&0.03&24.49&0.06&0.01&Subaru\\
26585&194.33393&34.55032&25.54&0.15&0.03&24.81&0.10&0.01&Subaru\\
26586&194.33393&34.24945&25.17&0.08&0.03&24.42&0.05&0.01&Subaru\\
26587&194.33394&34.14262&24.95&0.08&0.03&23.44&0.03&0.01&Subaru\\
26588&194.33394&34.52487&25.92&0.15&0.03&25.06&0.09&0.01&Subaru\\
26589&194.33396&34.09537&26.25&0.27&0.03&26.42&0.50&0.02&Subaru\\
26590&194.33397&34.18798&25.19&0.07&0.03&24.66&0.06&0.01&Subaru\\
26591&194.33399&34.28459&25.58&0.11&0.03&24.62&0.06&0.01&Subaru\\
26592&194.33407&34.28552&24.09&0.03&0.03&23.31&0.04&0.01&Subaru\\
26593&194.33407&34.55879&25.26&0.13&0.03&23.71&0.04&0.01&Subaru\\
26594&194.33408&34.31719&24.70&0.07&0.03&23.97&0.03&0.01&Subaru\\
26595&194.33410&34.46153&24.99&0.07&0.03&24.70&0.11&0.01&Subaru\\
26596&194.33412&34.43571&25.73&0.12&0.03&24.87&0.07&0.01&Subaru\\
26597&194.33413&34.29083&24.98&0.06&0.03&24.55&0.12&0.01&Subaru\\
26598&194.33413&34.39371&24.45&0.12&0.03&24.06&0.07&0.01&Subaru\\
26599&194.33413&34.17711&25.24&0.08&0.03&24.35&0.06&0.01&Subaru\\
26600&194.33416&34.09735&24.70&0.07&0.03&23.94&0.05&0.02&Subaru\\
26601&194.33416&34.22761&25.53&0.10&0.03&23.74&0.03&0.01&Subaru\\
26602&194.33417&34.34319&25.49&0.09&0.03&24.47&0.11&0.01&Subaru\\
26603&194.33418&34.55786&26.24&0.33&0.03&25.82&0.31&0.01&Subaru\\
26604&194.33419&34.52918&25.70&0.14&0.03&25.02&0.13&0.01&Subaru\\
26605&194.33421&34.37524&26.11&0.20&0.03&25.16&0.10&0.01&Subaru\\
26606&194.33421&34.51987&25.19&0.07&0.03&24.42&0.15&0.01&Subaru\\
26607&194.33421&34.26531&25.77&0.12&0.03&25.28&0.12&0.01&Subaru\\
26608&194.33422&34.51893&25.49&0.10&0.03&24.67&0.06&0.01&Subaru\\
26609&194.33422&34.39441&25.23&0.08&0.03&23.81&0.02&0.01&Subaru\\
26610&194.33422&34.53581&24.29&0.03&0.03&23.83&0.03&0.01&Subaru\\
26611&194.33425&34.53880&26.52&0.29&0.03&26.78&0.51&0.01&Subaru\\
26612&194.33429&34.54641&25.54&0.14&0.03&25.12&0.13&0.01&Subaru\\
26613&194.33430&34.15565&25.14&0.08&0.03&24.67&0.11&0.01&Subaru\\
26614&194.33435&34.20644&24.06&0.02&0.03&22.97&0.01&0.01&Subaru\\
26615&194.33438&34.54919&26.30&0.28&0.03&26.43&0.45&0.01&Subaru\\
26616&194.33440&34.32227&25.57&0.13&0.03&24.87&0.08&0.01&Subaru\\
26617&194.33443&34.52733&26.89&0.40&0.03&25.39&0.12&0.01&Subaru\\
26618&194.33443&34.32368&24.91&0.06&0.03&24.25&0.04&0.01&Subaru\\
26619&194.33444&34.45858&24.95&0.17&0.03&24.01&0.04&0.01&Subaru\\
26620&194.33444&34.38135&23.56&0.02&0.03&21.98&0.01&0.01&Subaru\\
26621&194.33446&34.16070&25.35&0.09&0.03&24.46&0.05&0.01&Subaru\\
26622&194.33449&34.25270&25.37&0.08&0.03&25.06&0.10&0.01&Subaru\\
26623&194.33450&34.15130&25.09&0.07&0.03&24.05&0.04&0.01&Subaru\\
26624&194.33452&34.18707&25.32&0.10&0.03&24.58&0.06&0.01&Subaru\\
26625&194.33458&34.25687&25.74&0.12&0.03&25.17&0.10&0.01&Subaru\\
26626&194.33459&34.09759&25.32&0.13&0.03&24.64&0.10&0.02&Subaru\\
26627&194.33459&34.28512&24.57&0.04&0.03&24.18&0.13&0.01&Subaru\\
26628&194.33460&34.55804&26.22&0.38&0.03&24.74&0.10&0.01&Subaru\\
26629&194.33462&34.53532&26.63&0.31&0.03&26.01&0.23&0.01&Subaru\\
26630&194.33463&34.10289&26.09&0.26&0.03&26.12&0.41&0.02&Subaru\\
26631&194.33465&34.29957&23.61&0.02&0.03&21.71&0.01&0.01&Subaru\\
26632&194.33465&34.23046&24.79&0.05&0.03&24.45&0.07&0.01&Subaru\\
26633&194.33466&34.34532&24.77&0.05&0.03&23.63&0.03&0.01&Subaru\\
26634&194.33466&34.14545&25.10&0.07&0.03&24.22&0.04&0.01&Subaru\\
26635&194.33469&34.29933&24.69&0.10&0.03&23.34&0.06&0.01&Subaru\\
26636&194.33470&34.51874&25.62&0.11&0.03&24.92&0.08&0.01&Subaru\\
26637&194.33471&34.22517&26.34&0.23&0.03&25.19&0.09&0.01&Subaru\\
26638&194.33475&34.08908&24.43&0.08&0.03&23.32&0.04&0.02&Subaru\\
26639&194.33478&34.39570&24.77&0.06&0.03&22.69&0.01&0.01&Subaru\\
26640&194.33480&34.47761&24.61&0.04&0.03&24.32&0.10&0.01&Subaru\\
26641&194.33480&34.34071&24.38&0.04&0.03&24.12&0.08&0.01&Subaru\\
26642&194.33480&34.12819&26.48&0.34&0.03&25.34&0.13&0.01&Subaru\\
26643&194.33484&34.08851&26.43&0.52&0.03&25.93&0.52&0.02&Subaru\\
26644&194.33484&34.09525&26.38&0.40&0.03&25.44&0.21&0.02&Subaru\\
26645&194.33484&34.47347&24.59&0.04&0.03&24.09&0.03&0.01&Subaru\\
26646&194.33487&34.42333&25.77&0.13&0.03&24.23&0.07&0.01&Subaru\\
26647&194.33488&34.32232&25.22&0.09&0.03&23.97&0.03&0.01&Subaru\\
26648&194.33488&34.22048&26.71&0.30&0.03&26.35&0.31&0.01&Subaru\\
26649&194.33490&34.56050&26.68&0.54&0.03&25.90&0.32&0.01&Subaru\\
26650&194.33491&34.55511&24.85&0.09&0.03&25.13&0.16&0.01&Subaru\\
26651&194.33493&34.11441&25.73&0.15&0.03&25.50&0.19&0.01&Subaru\\
26652&194.33494&34.55778&26.27&0.36&0.03&25.67&0.25&0.01&Subaru\\
26653&194.33495&34.54991&24.72&0.06&0.03&24.39&0.06&0.01&Subaru\\
26654&194.33496&34.21286&25.01&0.06&0.03&24.22&0.08&0.01&Subaru\\
26655&194.33496&34.47519&25.87&0.14&0.03&25.63&0.17&0.01&Subaru\\
26656&194.33499&34.09257&26.30&0.45&0.03&26.06&0.51&0.02&Subaru\\
26657&194.33500&34.40205&22.78&0.01&0.03&22.02&0.01&0.01&Subaru\\
26658&194.33501&34.19029&25.91&0.14&0.03&25.32&0.14&0.01&Subaru\\
26659&194.33501&34.30167&25.01&0.06&0.03&24.53&0.06&0.01&Subaru\\
26660&194.33502&34.41071&25.32&0.08&0.03&24.54&0.05&0.01&Subaru\\
26661&194.33506&34.40265&25.16&0.07&0.03&24.82&0.10&0.01&Subaru\\
26662&194.33507&34.42611&26.19&0.19&0.03&25.64&0.14&0.01&Subaru\\
26663&194.33508&34.55659&25.90&0.27&0.03&26.10&0.39&0.01&Subaru\\
26664&194.33511&34.09556&25.10&0.12&0.03&24.26&0.10&0.02&Subaru\\
26665&194.33515&34.39720&25.34&0.08&0.03&24.51&0.05&0.01&Subaru\\
26666&194.33517&34.29739&26.97&0.38&0.03&25.24&0.10&0.01&Subaru\\
26667&194.33520&34.42950&25.80&0.14&0.03&24.98&0.15&0.01&Subaru\\
26668&194.33520&34.29055&25.45&0.10&0.03&24.62&0.07&0.01&Subaru\\
26669&194.33526&34.27476&25.95&0.16&0.03&24.81&0.07&0.01&Subaru\\
26670&194.33527&34.36568&25.31&0.08&0.03&24.84&0.07&0.01&Subaru\\
26671&194.33528&34.53782&23.99&0.03&0.03&23.50&0.05&0.01&Subaru\\
26672&194.33530&34.38198&25.18&0.08&0.03&23.16&0.01&0.01&Subaru\\
26673&194.33530&34.18422&24.67&0.05&0.03&23.99&0.04&0.01&Subaru\\
26674&194.33532&34.18736&26.51&0.29&0.03&24.97&0.08&0.01&Subaru\\
26675&194.33532&34.55841&24.22&0.05&0.03&23.31&0.03&0.01&Subaru\\
26676&194.33533&34.29770&25.96&0.18&0.03&25.20&0.10&0.01&Subaru\\
26677&194.33534&34.11180&26.96&0.50&0.03&25.91&0.30&0.01&Subaru\\
26678&194.33535&34.40110&25.23&0.08&0.03&24.53&0.06&0.01&Subaru\\
26679&194.33537&34.34200&26.00&0.26&0.03&23.95&0.04&0.01&Subaru\\
26680&194.33541&34.11223&25.13&0.10&0.03&24.17&0.06&0.01&Subaru\\
26681&194.33545&34.09215&25.62&0.21&0.03&25.97&0.49&0.02&Subaru\\
26682&194.33547&34.49201&26.60&0.30&0.03&24.88&0.08&0.01&Subaru\\
26683&194.33555&34.10543&25.46&0.12&0.03&24.39&0.07&0.01&Subaru\\
26684&194.33556&34.17393&24.23&0.04&0.03&23.14&0.02&0.01&Subaru\\
26685&194.33560&34.34220&24.82&0.08&0.03&23.90&0.04&0.01&Subaru\\
26686&194.33564&34.18641&25.73&0.14&0.03&24.20&0.04&0.01&Subaru\\
26687&194.33567&34.35281&25.22&0.08&0.03&24.53&0.05&0.01&Subaru\\
26688&194.33573&34.49282&25.22&0.07&0.03&24.46&0.05&0.01&Subaru\\
26689&194.33573&34.25138&26.49&0.25&0.03&25.66&0.17&0.01&Subaru\\
26690&194.33575&34.14871&26.47&0.33&0.03&25.15&0.11&0.01&Subaru\\
26691&194.33577&34.51790&26.15&0.19&0.03&24.92&0.08&0.01&Subaru\\
26692&194.33578&34.39650&24.63&0.05&0.03&23.51&0.07&0.01&Subaru\\
26693&194.33582&34.24418&25.29&0.09&0.03&24.12&0.04&0.01&Subaru\\
26694&194.33586&34.23152&25.79&0.14&0.03&24.42&0.05&0.01&Subaru\\
26695&194.33587&34.22951&25.31&0.09&0.03&24.41&0.05&0.01&Subaru\\
26696&194.33588&34.19712&25.24&0.08&0.03&24.39&0.05&0.01&Subaru\\
26697&194.33588&34.26366&25.04&0.07&0.03&24.14&0.04&0.01&Subaru\\
26698&194.33590&34.44743&24.40&0.03&0.03&23.80&0.05&0.01&Subaru\\
26699&194.33591&34.17688&24.34&0.06&0.03&23.87&0.07&0.01&Subaru\\
26700&194.33592&34.24600&25.84&0.15&0.03&25.25&0.12&0.01&Subaru\\
26701&194.33593&34.32851&25.09&0.07&0.03&24.88&0.19&0.01&Subaru\\
26702&194.33598&34.30591&24.89&0.05&0.03&24.77&0.07&0.01&Subaru\\
26703&194.33599&34.38837&25.32&0.08&0.03&24.72&0.07&0.01&Subaru\\
26704&194.33599&34.33532&24.99&0.06&0.03&24.43&0.05&0.01&Subaru\\
26705&194.33601&34.29915&24.63&0.08&0.03&23.88&0.08&0.01&Subaru\\
26706&194.33602&34.38890&25.38&0.09&0.03&25.15&0.10&0.01&Subaru\\
26707&194.33603&34.28665&24.79&0.06&0.03&24.07&0.07&0.01&Subaru\\
26708&194.33603&34.30433&27.03&0.42&0.03&26.29&0.29&0.01&Subaru\\
26709&194.33607&34.11846&26.76&0.37&0.03&25.95&0.25&0.01&Subaru\\
26710&194.33609&34.11450&25.03&0.09&0.03&24.59&0.08&0.01&Subaru\\
26711&194.33614&34.38193&25.19&0.07&0.03&24.65&0.06&0.01&Subaru\\
26712&194.33614&34.37621&24.92&0.06&0.03&24.78&0.09&0.01&Subaru\\
26713&194.33615&34.50323&24.73&0.06&0.03&23.53&0.02&0.01&Subaru\\
26714&194.33615&34.39625&24.64&0.05&0.03&23.94&0.04&0.01&Subaru\\
26715&194.33616&34.09966&24.48&0.07&0.03&23.95&0.05&0.02&Subaru\\
26716&194.33616&34.15169&25.42&0.10&0.03&24.43&0.07&0.01&Subaru\\
26717&194.33616&34.55678&24.69&0.08&0.03&25.02&0.19&0.01&Subaru\\
26718&194.33616&34.24010&24.78&0.05&0.03&23.91&0.03&0.01&Subaru\\
26719&194.33618&34.43393&23.93&0.02&0.03&22.61&0.01&0.01&Subaru\\
26720&194.33620&34.36480&24.68&0.05&0.03&24.56&0.07&0.01&Subaru\\
26721&194.33621&34.29939&24.80&0.06&0.03&24.79&0.12&0.01&Subaru\\
26722&194.33623&34.34864&24.16&0.03&0.03&23.51&0.02&0.01&Subaru\\
26723&194.33624&34.28198&24.82&0.05&0.03&24.05&0.04&0.01&Subaru\\
26724&194.33625&34.43673&27.02&0.40&0.03&26.68&0.42&0.01&Subaru\\
26725&194.33625&34.17985&25.86&0.16&0.03&24.98&0.11&0.01&Subaru\\
26726&194.33627&34.52117&24.89&0.06&0.03&24.29&0.04&0.01&Subaru\\
26727&194.33628&34.25776&26.18&0.23&0.03&25.75&0.19&0.01&Subaru\\
26728&194.33630&34.38925&26.25&0.21&0.03&26.16&0.27&0.01&Subaru\\
26729&194.33630&34.09402&26.07&0.32&0.03&25.31&0.19&0.02&Subaru\\
26730&194.33632&34.14488&24.98&0.07&0.03&23.86&0.04&0.01&Subaru\\
26731&194.33632&34.31194&25.16&0.08&0.03&24.65&0.06&0.01&Subaru\\
26732&194.33636&34.36644&20.44&0.01&0.03&19.27&0.01&0.01&Subaru\\
26733&194.33640&34.13458&24.10&0.06&0.03&23.22&0.03&0.01&Subaru\\
26734&194.33641&34.12237&25.29&0.09&0.03&22.87&0.01&0.01&Subaru\\
26735&194.33641&34.37329&25.34&0.09&0.03&24.97&0.09&0.01&Subaru\\
26736&194.33642&34.39962&24.35&0.04&0.03&24.11&0.04&0.01&Subaru\\
26737&194.33643&34.21272&26.59&0.29&0.03&26.19&0.29&0.01&Subaru\\
26738&194.33643&34.54319&26.25&0.32&0.03&25.17&0.14&0.01&Subaru\\
26739&194.33646&34.39365&24.52&0.04&0.03&23.42&0.02&0.01&Subaru\\
26740&194.33646&34.38980&23.16&0.01&0.03&22.41&0.01&0.01&Subaru\\
26741&194.33648&34.20379&23.98&0.04&0.03&23.51&0.08&0.01&Subaru\\
26742&194.33649&34.20026&25.73&0.14&0.03&24.72&0.07&0.01&Subaru\\
26743&194.33650&34.18412&24.21&0.04&0.03&23.19&0.03&0.01&Subaru\\
26744&194.33650&34.15299&24.77&0.06&0.03&23.99&0.03&0.01&Subaru\\
26745&194.33653&34.23603&24.87&0.06&0.03&23.71&0.02&0.01&Subaru\\
26746&194.33654&34.23712&24.63&0.05&0.03&24.78&0.16&0.01&Subaru\\
26747&194.33655&34.54357&26.17&0.29&0.03&25.17&0.14&0.01&Subaru\\
26748&194.33655&34.29190&25.58&0.11&0.03&24.95&0.09&0.01&Subaru\\
26749&194.33656&34.31887&24.30&0.03&0.03&23.65&0.03&0.01&Subaru\\
26750&194.33656&34.42654&24.37&0.04&0.03&23.66&0.06&0.01&Subaru\\
26751&194.33656&34.48260&23.91&0.02&0.03&23.54&0.02&0.01&Subaru\\
26752&194.33656&34.50461&24.72&0.05&0.03&24.01&0.04&0.01&Subaru\\
26753&194.33657&34.32540&25.17&0.08&0.03&24.75&0.09&0.01&Subaru\\
26754&194.33658&34.32799&26.26&0.20&0.03&26.74&0.52&0.01&Subaru\\
26755&194.33661&34.44110&24.48&0.04&0.03&24.12&0.04&0.01&Subaru\\
26756&194.33662&34.21715&25.60&0.12&0.03&24.40&0.06&0.01&Subaru\\
26757&194.33662&34.40394&25.24&0.07&0.03&24.87&0.07&0.01&Subaru\\
26758&194.33663&34.36797&25.67&0.14&0.03&24.61&0.06&0.01&Subaru\\
26759&194.33663&34.46235&23.57&0.02&0.03&22.26&0.01&0.01&Subaru\\
26760&194.33664&34.09495&26.15&0.28&0.03&25.89&0.36&0.02&Subaru\\
26761&194.33666&34.49590&24.44&0.04&0.03&23.71&0.03&0.01&Subaru\\
26762&194.33668&34.13446&24.39&0.08&0.03&24.19&0.07&0.01&Subaru\\
26763&194.33668&34.36758&25.36&0.10&0.03&25.69&0.25&0.01&Subaru\\
26764&194.33677&34.12028&25.41&0.11&0.03&24.42&0.05&0.01&Subaru\\
26765&194.33680&34.45237&23.49&0.02&0.03&22.79&0.04&0.01&Subaru\\
26766&194.33681&34.11433&25.95&0.20&0.03&25.32&0.17&0.01&Subaru\\
26767&194.33681&34.24313&25.01&0.07&0.03&23.76&0.05&0.01&Subaru\\
26768&194.33682&34.39463&25.64&0.13&0.03&25.76&0.19&0.01&Subaru\\
26769&194.33682&34.49092&24.82&0.05&0.03&23.91&0.08&0.01&Subaru\\
26770&194.33682&34.54085&24.75&0.14&0.03&23.53&0.03&0.01&Subaru\\
26771&194.33683&34.49341&24.05&0.03&0.03&23.06&0.05&0.01&Subaru\\
26772&194.33683&34.09179&25.85&0.29&0.03&25.98&0.54&0.02&Subaru\\
26773&194.33686&34.39614&25.21&0.08&0.03&24.94&0.10&0.01&Subaru\\
26774&194.33687&34.20384&23.58&0.02&0.03&21.99&0.01&0.01&Subaru\\
26775&194.33688&34.11648&24.77&0.06&0.03&24.55&0.07&0.01&Subaru\\
26776&194.33690&34.41989&24.43&0.05&0.03&23.01&0.02&0.01&Subaru\\
26777&194.33695&34.53615&25.23&0.09&0.03&25.10&0.11&0.01&Subaru\\
26778&194.33695&34.43850&25.32&0.09&0.03&25.63&0.19&0.01&Subaru\\
26779&194.33697&34.44625&25.63&0.12&0.03&25.32&0.12&0.01&Subaru\\
26780&194.33702&34.39131&22.90&0.01&0.03&20.77&0.01&0.01&Subaru\\
26781&194.33703&34.21807&24.80&0.05&0.03&24.68&0.20&0.01&Subaru\\
26782&194.33704&34.31136&25.30&0.12&0.03&24.82&0.09&0.01&Subaru\\
26783&194.33710&34.49351&24.05&0.07&0.03&22.74&0.03&0.01&Subaru\\
26784&194.33710&34.22926&23.95&0.02&0.03&23.98&0.10&0.01&Subaru\\
26785&194.33711&34.51823&24.37&0.04&0.03&23.57&0.02&0.01&Subaru\\
26786&194.33713&34.38823&25.59&0.11&0.03&24.91&0.08&0.01&Subaru\\
26787&194.33713&34.43478&24.46&0.04&0.03&23.42&0.02&0.01&Subaru\\
26788&194.33714&34.09591&25.99&0.25&0.03&25.33&0.20&0.02&Subaru\\
26789&194.33715&34.11323&23.85&0.03&0.03&22.62&0.01&0.01&Subaru\\
26790&194.33718&34.11358&25.85&0.21&0.03&24.31&0.11&0.01&Subaru\\
26791&194.33722&34.39758&24.12&0.05&0.03&23.43&0.02&0.01&Subaru\\
26792&194.33722&34.48255&25.13&0.08&0.03&25.85&0.32&0.01&Subaru\\
26793&194.33726&34.38943&24.38&0.04&0.03&23.78&0.03&0.01&Subaru\\
26794&194.33726&34.10019&24.44&0.08&0.03&23.01&0.02&0.02&Subaru\\
26795&194.33727&34.55677&25.72&0.23&0.03&23.63&0.03&0.01&Subaru\\
26796&194.33728&34.55814&26.46&0.42&0.03&25.74&0.28&0.01&Subaru\\
26797&194.33729&34.22417&21.47&0.01&0.03&20.67&0.01&0.01&Subaru\\
26798&194.33729&34.12791&25.75&0.14&0.03&25.25&0.14&0.01&Subaru\\
26799&194.33729&34.39032&22.14&0.01&0.03&19.75&0.01&0.01&Subaru\\
26800&194.33731&34.21866&21.71&0.01&0.03&21.02&0.01&0.01&Subaru\\
26801&194.33733&34.50704&25.64&0.12&0.03&24.31&0.04&0.01&Subaru\\
26802&194.33735&34.18088&25.88&0.16&0.03&23.85&0.03&0.01&Subaru\\
26803&194.33735&34.55954&23.42&0.02&0.03&22.54&0.02&0.01&Subaru\\
26804&194.33735&34.26855&24.25&0.03&0.03&23.35&0.02&0.01&Subaru\\
26805&194.33736&34.19362&25.49&0.11&0.03&25.05&0.12&0.01&Subaru\\
26806&194.33736&34.53584&25.76&0.16&0.03&26.44&0.41&0.01&Subaru\\
26807&194.33736&34.10456&26.66&0.43&0.03&26.25&0.42&0.02&Subaru\\
26808&194.33740&34.30682&25.80&0.14&0.03&25.11&0.10&0.01&Subaru\\
26809&194.33743&34.55091&25.27&0.12&0.03&24.50&0.07&0.01&Subaru\\
26810&194.33750&34.46906&25.33&0.10&0.03&24.59&0.06&0.01&Subaru\\
26811&194.33753&34.13854&24.75&0.06&0.03&22.64&0.01&0.01&Subaru\\
26812&194.33754&34.48452&24.78&0.07&0.03&24.34&0.05&0.01&Subaru\\
26813&194.33754&34.15563&25.26&0.09&0.03&24.80&0.08&0.01&Subaru\\
26814&194.33755&34.30991&25.38&0.14&0.03&24.06&0.05&0.01&Subaru\\
26815&194.33755&34.27748&25.34&0.10&0.03&25.14&0.11&0.01&Subaru\\
26816&194.33756&34.42274&25.60&0.13&0.03&24.41&0.05&0.01&Subaru\\
26817&194.33757&34.14644&25.86&0.16&0.03&25.19&0.12&0.01&Subaru\\
26818&194.33758&34.17116&25.34&0.11&0.03&23.69&0.02&0.01&Subaru\\
26819&194.33759&34.22757&24.17&0.03&0.03&24.00&0.10&0.01&Subaru\\
26820&194.33759&34.53896&25.49&0.13&0.03&26.54&0.47&0.01&Subaru\\
26821&194.33767&34.38466&24.36&0.06&0.03&23.16&0.02&0.01&Subaru\\
26822&194.33768&34.45083&25.59&0.13&0.03&25.20&0.11&0.01&Subaru\\
26823&194.33775&34.29603&24.49&0.05&0.03&23.94&0.04&0.01&Subaru\\
26824&194.33775&34.35405&24.47&0.04&0.03&23.76&0.03&0.01&Subaru\\
26825&194.33775&34.22212&26.13&0.21&0.03&24.44&0.05&0.01&Subaru\\
26826&194.33776&34.53860&24.27&0.05&0.03&23.84&0.04&0.01&Subaru\\
26827&194.33776&34.28754&25.32&0.11&0.03&25.54&0.20&0.01&Subaru\\
26828&194.33777&34.25329&25.33&0.11&0.03&24.17&0.04&0.01&Subaru\\
26829&194.33779&34.12933&24.37&0.04&0.03&21.82&0.03&0.01&Subaru\\
26830&194.33779&34.41535&27.08&0.49&0.03&25.47&0.14&0.01&Subaru\\
26831&194.33780&34.29870&26.15&0.21&0.03&25.39&0.12&0.01&Subaru\\
26832&194.33781&34.34628&24.78&0.10&0.03&23.54&0.02&0.01&Subaru\\
26833&194.33781&34.49204&23.65&0.02&0.03&22.55&0.01&0.01&Subaru\\
26834&194.33782&34.47156&25.33&0.10&0.03&24.23&0.05&0.01&Subaru\\
26835&194.33785&34.39027&24.54&0.05&0.03&23.54&0.03&0.01&Subaru\\
26836&194.33785&34.50899&23.64&0.02&0.03&22.27&0.01&0.01&Subaru\\
26837&194.33786&34.48331&26.31&0.26&0.03&26.04&0.26&0.01&Subaru\\
26838&194.33790&34.37620&24.62&0.04&0.03&23.38&0.02&0.01&Subaru\\
26839&194.33791&34.14098&25.95&0.18&0.03&24.06&0.05&0.01&Subaru\\
26840&194.33792&34.31507&24.89&0.06&0.03&23.72&0.03&0.01&Subaru\\
26841&194.33792&34.49488&24.74&0.05&0.03&24.26&0.07&0.01&Subaru\\
26842&194.33793&34.47112&25.68&0.15&0.03&25.06&0.10&0.01&Subaru\\
26843&194.33794&34.16341&24.12&0.04&0.03&23.70&0.05&0.01&Subaru\\
26844&194.33798&34.45964&25.95&0.18&0.03&25.11&0.10&0.01&Subaru\\
26845&194.33798&34.46744&26.42&0.28&0.03&25.53&0.15&0.01&Subaru\\
26846&194.33800&34.44811&25.18&0.09&0.03&24.39&0.05&0.01&Subaru\\
26847&194.33800&34.10346&25.60&0.23&0.03&24.91&0.13&0.02&Subaru\\
26848&194.33801&34.26503&25.14&0.08&0.03&24.70&0.07&0.01&Subaru\\
26849&194.33801&34.41929&25.73&0.15&0.03&25.52&0.18&0.01&Subaru\\
26850&194.33803&34.36483&26.99&0.42&0.03&26.36&0.40&0.01&Subaru\\
26851&194.33804&34.21441&25.25&0.12&0.03&24.76&0.08&0.01&Subaru\\
26852&194.33804&34.24725&25.08&0.07&0.03&24.46&0.06&0.01&Subaru\\
26853&194.33804&34.35353&25.47&0.10&0.03&24.85&0.12&0.01&Subaru\\
26854&194.33806&34.21412&23.63&0.03&0.03&22.51&0.01&0.01&Subaru\\
26855&194.33808&34.38238&23.79&0.02&0.03&23.09&0.04&0.01&Subaru\\
26856&194.33812&34.10543&25.72&0.17&0.03&24.87&0.11&0.02&Subaru\\
26857&194.33812&34.38416&24.63&0.07&0.03&24.29&0.15&0.01&Subaru\\
26858&194.33816&34.55343&25.25&0.14&0.03&23.38&0.03&0.01&Subaru\\
26859&194.33816&34.53331&24.47&0.05&0.03&23.95&0.04&0.01&Subaru\\
26860&194.33818&34.48870&25.72&0.13&0.03&24.86&0.10&0.01&Subaru\\
26861&194.33818&34.54402&25.32&0.12&0.03&24.53&0.08&0.01&Subaru\\
26862&194.33819&34.36461&25.47&0.19&0.03&24.71&0.15&0.01&Subaru\\
26863&194.33821&34.15086&26.36&0.24&0.03&25.82&0.23&0.01&Subaru\\
26864&194.33825&34.44666&26.44&0.28&0.03&25.80&0.20&0.01&Subaru\\
26865&194.33826&34.15329&25.52&0.12&0.03&24.38&0.09&0.01&Subaru\\
26866&194.33826&34.55903&25.77&0.20&0.03&25.04&0.13&0.01&Subaru\\
26867&194.33829&34.41979&25.66&0.14&0.03&25.23&0.11&0.01&Subaru\\
26868&194.33830&34.17008&26.23&0.23&0.03&25.23&0.12&0.01&Subaru\\
26869&194.33831&34.18250&25.66&0.13&0.03&24.93&0.09&0.01&Subaru\\
26870&194.33831&34.15432&25.84&0.15&0.03&24.59&0.06&0.01&Subaru\\
26871&194.33836&34.50876&24.08&0.05&0.03&23.13&0.03&0.01&Subaru\\
26872&194.33838&34.41898&26.86&0.40&0.03&26.47&0.36&0.01&Subaru\\
26873&194.33838&34.25585&25.19&0.09&0.03&24.56&0.06&0.01&Subaru\\
26874&194.33840&34.52862&24.21&0.04&0.03&23.56&0.03&0.01&Subaru\\
26875&194.33843&34.09140&26.22&0.44&0.03&25.37&0.27&0.02&Subaru\\
26876&194.33845&34.20465&23.67&0.03&0.03&24.00&0.11&0.01&Subaru\\
26877&194.33846&34.15808&25.55&0.12&0.03&24.51&0.06&0.01&Subaru\\
26878&194.33847&34.13278&25.66&0.14&0.03&25.05&0.10&0.01&Subaru\\
26879&194.33848&34.18858&26.92&0.42&0.03&26.30&0.32&0.01&Subaru\\
26880&194.33850&34.28248&21.74&0.04&0.03&20.61&0.01&0.01&Subaru\\
26881&194.33850&34.45789&25.38&0.10&0.03&24.30&0.05&0.01&Subaru\\
26882&194.33851&34.42447&24.95&0.07&0.03&24.51&0.06&0.01&Subaru\\
26883&194.33851&34.50904&23.19&0.02&0.03&23.09&0.03&0.01&Subaru\\
26884&194.33852&34.55689&26.28&0.34&0.03&25.93&0.29&0.01&Subaru\\
26885&194.33852&34.54634&25.75&0.17&0.03&25.03&0.11&0.01&Subaru\\
26886&194.33853&34.35632&23.39&0.02&0.03&22.74&0.05&0.01&Subaru\\
26887&194.33854&34.20262&25.80&0.14&0.03&24.97&0.24&0.01&Subaru\\
26888&194.33856&34.14529&24.88&0.08&0.03&24.56&0.09&0.01&Subaru\\
26889&194.33858&34.52303&25.09&0.08&0.03&24.73&0.09&0.01&Subaru\\
26890&194.33858&34.14558&24.94&0.09&0.03&24.57&0.09&0.01&Subaru\\
26891&194.33859&34.14081&24.38&0.04&0.03&23.41&0.03&0.01&Subaru\\
26892&194.33859&34.26877&24.98&0.07&0.03&23.94&0.03&0.01&Subaru\\
26893&194.33861&34.44241&24.88&0.11&0.03&23.84&0.05&0.01&Subaru\\
26894&194.33866&34.15675&24.72&0.14&0.03&23.70&0.03&0.01&Subaru\\
26895&194.33867&34.21395&23.62&0.05&0.03&22.95&0.05&0.01&Subaru\\
26896&194.33870&34.20432&24.63&0.07&0.03&23.85&0.05&0.01&Subaru\\
26897&194.33871&34.25625&24.12&0.03&0.03&23.49&0.02&0.01&Subaru\\
26898&194.33873&34.40302&26.23&0.21&0.03&25.74&0.21&0.01&Subaru\\
26899&194.33874&34.20781&25.56&0.11&0.03&24.54&0.06&0.01&Subaru\\
26900&194.33874&34.27995&26.11&0.19&0.03&24.67&0.07&0.01&Subaru\\
26901&194.33875&34.39476&25.90&0.18&0.03&24.92&0.09&0.01&Subaru\\
26902&194.33876&34.54972&23.95&0.07&0.03&23.79&0.09&0.01&Subaru\\
26903&194.33878&34.29445&26.07&0.18&0.03&25.14&0.10&0.01&Subaru\\
26904&194.33878&34.35414&24.08&0.03&0.03&23.57&0.03&0.01&Subaru\\
26905&194.33880&34.49968&24.82&0.08&0.03&24.54&0.14&0.01&Subaru\\
26906&194.33880&34.55765&26.26&0.30&0.03&26.09&0.41&0.01&Subaru\\
26907&194.33880&34.23681&24.59&0.05&0.03&24.18&0.05&0.01&Subaru\\
26908&194.33881&34.09620&26.30&0.30&0.03&25.96&0.34&0.02&Subaru\\
26909&194.33881&34.47247&26.04&0.18&0.03&25.79&0.20&0.01&Subaru\\
26910&194.33881&34.09406&26.42&0.40&0.03&25.28&0.20&0.02&Subaru\\
26911&194.33883&34.33879&25.73&0.14&0.03&25.39&0.14&0.01&Subaru\\
26912&194.33885&34.15690&25.42&0.11&0.03&23.73&0.03&0.01&Subaru\\
26913&194.33885&34.42988&24.95&0.06&0.03&24.66&0.08&0.01&Subaru\\
26914&194.33886&34.51716&24.98&0.08&0.03&23.80&0.03&0.01&Subaru\\
26915&194.33889&34.20514&24.58&0.07&0.03&23.82&0.08&0.01&Subaru\\
26916&194.33890&34.13076&25.56&0.11&0.03&25.03&0.11&0.01&Subaru\\
26917&194.33892&34.11314&25.98&0.22&0.03&25.50&0.18&0.01&Subaru\\
26918&194.33892&34.48294&24.40&0.04&0.03&23.91&0.04&0.01&Subaru\\
26919&194.33892&34.18618&26.41&0.28&0.03&26.22&0.32&0.01&Subaru\\
26920&194.33892&34.43292&25.17&0.08&0.03&24.29&0.09&0.01&Subaru\\
26921&194.33897&34.42461&24.98&0.07&0.03&24.52&0.07&0.01&Subaru\\
26922&194.33898&34.52723&25.36&0.10&0.03&24.04&0.04&0.01&Subaru\\
26923&194.33898&34.42958&26.13&0.29&0.03&25.23&0.12&0.01&Subaru\\
26924&194.33902&34.38878&25.45&0.10&0.03&25.05&0.13&0.01&Subaru\\
26925&194.33903&34.19729&25.01&0.07&0.03&24.45&0.07&0.01&Subaru\\
26926&194.33907&34.52780&25.72&0.13&0.03&25.06&0.10&0.01&Subaru\\
26927&194.33907&34.30338&25.47&0.10&0.03&24.76&0.07&0.01&Subaru\\
26928&194.33908&34.53823&24.65&0.06&0.03&24.01&0.04&0.01&Subaru\\
26929&194.33909&34.54974&23.31&0.04&0.03&21.54&0.01&0.01&Subaru\\
26930&194.33910&34.15892&25.38&0.10&0.03&24.74&0.11&0.01&Subaru\\
26931&194.33911&34.33045&25.15&0.08&0.03&24.88&0.09&0.01&Subaru\\
26932&194.33911&34.47519&25.75&0.14&0.03&24.88&0.18&0.01&Subaru\\
26933&194.33912&34.39316&24.89&0.06&0.03&23.62&0.09&0.01&Subaru\\
26934&194.33912&34.54231&26.47&0.34&0.03&26.21&0.35&0.01&Subaru\\
26935&194.33913&34.49945&26.21&0.29&0.03&25.09&0.14&0.01&Subaru\\
26936&194.33916&34.53337&25.38&0.11&0.03&24.81&0.11&0.01&Subaru\\
26937&194.33918&34.19370&25.15&0.08&0.03&24.35&0.06&0.01&Subaru\\
26938&194.33918&34.40833&26.91&0.41&0.03&26.38&0.36&0.01&Subaru\\
26939&194.33919&34.48732&24.96&0.17&0.03&23.93&0.04&0.01&Subaru\\
26940&194.33920&34.54051&24.58&0.06&0.03&24.95&0.11&0.01&Subaru\\
26941&194.33921&34.18838&25.83&0.15&0.03&24.93&0.09&0.01&Subaru\\
26942&194.33921&34.13208&25.14&0.09&0.03&24.27&0.05&0.01&Subaru\\
26943&194.33923&34.37556&25.99&0.17&0.03&25.07&0.09&0.01&Subaru\\
26944&194.33927&34.39697&25.59&0.13&0.03&25.17&0.16&0.01&Subaru\\
26945&194.33927&34.14849&25.13&0.07&0.03&23.96&0.03&0.01&Subaru\\
26946&194.33929&34.20156&25.67&0.13&0.03&25.32&0.17&0.01&Subaru\\
26947&194.33930&34.50324&26.53&0.29&0.03&26.09&0.25&0.01&Subaru\\
26948&194.33932&34.54991&23.73&0.06&0.03&23.34&0.06&0.01&Subaru\\
26949&194.33934&34.09570&26.21&0.29&0.03&25.56&0.31&0.02&Subaru\\
26950&194.33940&34.25960&25.18&0.08&0.03&24.91&0.09&0.01&Subaru\\
26951&194.33941&34.53229&25.19&0.10&0.03&23.77&0.03&0.01&Subaru\\
26952&194.33944&34.48721&25.33&0.09&0.03&23.94&0.04&0.01&Subaru\\
26953&194.33946&34.56011&26.31&0.35&0.03&26.39&0.49&0.01&Subaru\\
26954&194.33947&34.41558&26.91&0.40&0.03&26.86&0.53&0.01&Subaru\\
26955&194.33951&34.16964&25.43&0.10&0.03&24.86&0.11&0.01&Subaru\\
26956&194.33957&34.52935&26.85&0.41&0.03&26.12&0.31&0.01&Subaru\\
26957&194.33970&34.38996&26.99&0.45&0.03&25.66&0.18&0.01&Subaru\\
26958&194.33974&34.34208&26.82&0.39&0.03&26.55&0.41&0.01&Subaru\\
26959&194.33978&34.19104&26.97&0.45&0.03&26.08&0.26&0.01&Subaru\\
26960&194.33978&34.50835&25.72&0.13&0.03&25.23&0.11&0.01&Subaru\\
26961&194.33979&34.47250&27.04&0.47&0.03&26.38&0.36&0.01&Subaru\\
26962&194.33985&34.33695&25.09&0.07&0.03&24.49&0.06&0.01&Subaru\\
26963&194.33985&34.42439&25.74&0.15&0.03&24.91&0.08&0.01&Subaru\\
26964&194.33989&34.12628&24.68&0.05&0.03&23.62&0.02&0.01&Subaru\\
26965&194.33990&34.10478&26.77&0.45&0.03&26.46&0.47&0.02&Subaru\\
26966&194.33993&34.38474&25.06&0.12&0.03&24.49&0.12&0.01&Subaru\\
26967&194.33994&34.24909&21.62&0.01&0.03&20.46&0.01&0.01&Subaru\\
26968&194.33994&34.29845&26.45&0.26&0.03&26.27&0.32&0.01&Subaru\\
26969&194.33996&34.11839&24.73&0.05&0.03&23.82&0.03&0.01&Subaru\\
26970&194.34000&34.18514&24.49&0.04&0.03&23.67&0.02&0.01&Subaru\\
26971&194.34006&34.40398&25.17&0.08&0.03&24.25&0.05&0.01&Subaru\\
26972&194.34006&34.21706&24.17&0.03&0.03&24.09&0.09&0.01&Subaru\\
26973&194.34006&34.22017&24.42&0.04&0.03&24.19&0.09&0.01&Subaru\\
26974&194.34006&34.20561&26.17&0.21&0.03&25.46&0.15&0.01&Subaru\\
26975&194.34007&34.54690&26.81&0.44&0.03&26.30&0.39&0.01&Subaru\\
26976&194.34007&34.11425&25.33&0.10&0.03&24.51&0.07&0.01&Subaru\\
26977&194.34015&34.54811&26.38&0.27&0.03&26.47&0.47&0.01&Subaru\\
26978&194.34015&34.11360&25.23&0.10&0.03&24.45&0.07&0.01&Subaru\\
26979&194.34017&34.08859&25.25&0.16&0.03&24.74&0.14&0.02&Subaru\\
26980&194.34022&34.40871&25.09&0.08&0.03&24.81&0.07&0.01&Subaru\\
26981&194.34024&34.27046&26.24&0.21&0.03&25.15&0.09&0.01&Subaru\\
26982&194.34024&34.16014&27.03&0.51&0.03&25.23&0.11&0.01&Subaru\\
26983&194.34025&34.26827&24.99&0.07&0.03&25.07&0.11&0.01&Subaru\\
26984&194.34026&34.16189&25.64&0.13&0.03&24.30&0.04&0.01&Subaru\\
26985&194.34028&34.10163&26.26&0.29&0.03&25.63&0.21&0.02&Subaru\\
26986&194.34029&34.12227&25.22&0.09&0.03&24.22&0.05&0.01&Subaru\\
26987&194.34029&34.37440&25.99&0.19&0.03&24.45&0.05&0.01&Subaru\\
26988&194.34033&34.47299&25.49&0.11&0.03&24.76&0.08&0.01&Subaru\\
26989&194.34037&34.21985&24.10&0.04&0.03&23.16&0.04&0.01&Subaru\\
26990&194.34041&34.28784&25.21&0.08&0.03&24.66&0.06&0.01&Subaru\\
26991&194.34042&34.17826&25.16&0.08&0.03&24.39&0.06&0.01&Subaru\\
26992&194.34043&34.42514&25.25&0.10&0.03&24.83&0.08&0.01&Subaru\\
26993&194.34044&34.53044&25.61&0.14&0.03&24.80&0.09&0.01&Subaru\\
26994&194.34044&34.54477&25.96&0.23&0.03&25.26&0.13&0.01&Subaru\\
26995&194.34046&34.30463&24.49&0.04&0.03&23.82&0.03&0.01&Subaru\\
26996&194.34048&34.21722&25.73&0.15&0.03&24.44&0.06&0.01&Subaru\\
26997&194.34050&34.19939&24.36&0.04&0.03&23.79&0.03&0.01&Subaru\\
26998&194.34051&34.21111&25.02&0.07&0.03&24.01&0.03&0.01&Subaru\\
26999&194.34051&34.11484&25.81&0.15&0.03&25.63&0.24&0.01&Subaru\\
27000&194.34053&34.12056&24.59&0.05&0.03&23.22&0.02&0.01&Subaru\\
27001&194.34056&34.11553&25.17&0.09&0.03&23.86&0.05&0.01&Subaru\\
27002&194.34059&34.47342&26.09&0.18&0.03&25.68&0.18&0.01&Subaru\\
27003&194.34060&34.10416&25.78&0.18&0.03&25.23&0.13&0.02&Subaru\\
27004&194.34061&34.55722&26.73&0.53&0.03&26.04&0.39&0.01&Subaru\\
27005&194.34064&34.55620&25.48&0.18&0.03&24.69&0.10&0.01&Subaru\\
27006&194.34068&34.21952&23.43&0.03&0.03&23.22&0.04&0.01&Subaru\\
27007&194.34070&34.43713&23.78&0.02&0.03&24.28&0.07&0.01&Subaru\\
27008&194.34071&34.15576&25.20&0.09&0.03&23.71&0.06&0.01&Subaru\\
27009&194.34073&34.20911&24.86&0.06&0.03&23.59&0.05&0.01&Subaru\\
27010&194.34076&34.28447&25.72&0.13&0.03&25.02&0.10&0.01&Subaru\\
27011&194.34076&34.29549&27.11&0.48&0.03&26.08&0.27&0.01&Subaru\\
27012&194.34077&34.50611&25.25&0.10&0.03&24.80&0.07&0.01&Subaru\\
27013&194.34083&34.45261&26.02&0.20&0.03&25.33&0.14&0.01&Subaru\\
27014&194.34084&34.16839&23.79&0.02&0.03&23.21&0.01&0.01&Subaru\\
27015&194.34086&34.52958&26.74&0.41&0.03&26.57&0.50&0.01&Subaru\\
27016&194.34088&34.39769&25.33&0.10&0.03&24.67&0.07&0.01&Subaru\\
27017&194.34095&34.49470&25.24&0.09&0.03&25.06&0.13&0.01&Subaru\\
27018&194.34095&34.25998&24.89&0.07&0.03&24.47&0.06&0.01&Subaru\\
27019&194.34098&34.50732&25.62&0.12&0.03&25.37&0.16&0.01&Subaru\\
27020&194.34101&34.21949&23.12&0.01&0.03&22.64&0.04&0.01&Subaru\\
27021&194.34101&34.28525&25.11&0.08&0.03&24.25&0.12&0.01&Subaru\\
27022&194.34101&34.19654&23.82&0.02&0.03&22.15&0.01&0.01&Subaru\\
27023&194.34102&34.15565&25.24&0.15&0.03&24.23&0.09&0.01&Subaru\\
27024&194.34106&34.48808&26.41&0.24&0.03&26.79&0.53&0.01&Subaru\\
27025&194.34109&34.20839&23.39&0.02&0.03&22.69&0.04&0.01&Subaru\\
27026&194.34110&34.20037&25.44&0.11&0.03&25.05&0.10&0.01&Subaru\\
27027&194.34110&34.14363&24.60&0.04&0.03&23.79&0.02&0.01&Subaru\\
27028&194.34112&34.53617&24.84&0.14&0.03&24.27&0.14&0.01&Subaru\\
27029&194.34113&34.20812&24.32&0.06&0.03&22.54&0.04&0.01&Subaru\\
27030&194.34113&34.10810&26.18&0.20&0.03&26.04&0.28&0.01&Subaru\\
27031&194.34113&34.11692&24.03&0.04&0.03&22.80&0.04&0.01&Subaru\\
27032&194.34114&34.36203&26.09&0.17&0.03&25.36&0.12&0.01&Subaru\\
27033&194.34115&34.40425&25.15&0.08&0.03&24.67&0.11&0.01&Subaru\\
27034&194.34115&34.08806&26.00&0.29&0.03&24.80&0.14&0.02&Subaru\\
27035&194.34119&34.24478&25.53&0.11&0.03&24.92&0.09&0.01&Subaru\\
27036&194.34121&34.55490&26.34&0.36&0.03&26.10&0.37&0.01&Subaru\\
27037&194.34126&34.13829&26.31&0.20&0.03&26.39&0.36&0.01&Subaru\\
27038&194.34131&34.13111&25.98&0.16&0.03&25.38&0.13&0.01&Subaru\\
27039&194.34133&34.49675&24.76&0.09&0.03&24.11&0.04&0.01&Subaru\\
27040&194.34134&34.41627&24.08&0.03&0.03&23.54&0.02&0.01&Subaru\\
27041&194.34134&34.17032&25.03&0.07&0.03&24.12&0.04&0.01&Subaru\\
27042&194.34136&34.15788&22.77&0.01&0.03&21.67&0.01&0.01&Subaru\\
27043&194.34136&34.23096&25.96&0.15&0.03&25.34&0.15&0.01&Subaru\\
27044&194.34137&34.16226&25.98&0.16&0.03&25.29&0.12&0.01&Subaru\\
27045&194.34139&34.22628&25.81&0.15&0.03&25.33&0.11&0.01&Subaru\\
27046&194.34140&34.20471&25.57&0.11&0.03&24.25&0.05&0.01&Subaru\\
27047&194.34141&34.53605&24.78&0.06&0.03&24.93&0.16&0.01&Subaru\\
27048&194.34143&34.43329&24.34&0.03&0.03&23.72&0.02&0.01&Subaru\\
27049&194.34144&34.20776&24.41&0.04&0.03&23.32&0.03&0.01&Subaru\\
27050&194.34145&34.42649&25.30&0.10&0.03&24.42&0.07&0.01&Subaru\\
27051&194.34145&34.20295&24.39&0.07&0.03&23.70&0.04&0.01&Subaru\\
27052&194.34145&34.50179&25.98&0.18&0.03&24.96&0.09&0.01&Subaru\\
27053&194.34145&34.20320&24.34&0.06&0.03&23.59&0.05&0.01&Subaru\\
27054&194.34145&34.10890&25.95&0.16&0.03&25.34&0.12&0.01&Subaru\\
27055&194.34147&34.28507&25.60&0.12&0.03&24.09&0.07&0.01&Subaru\\
27056&194.34149&34.19002&23.88&0.02&0.03&22.48&0.01&0.01&Subaru\\
27057&194.34150&34.48120&24.55&0.04&0.03&23.90&0.03&0.01&Subaru\\
27058&194.34150&34.10003&24.99&0.12&0.03&23.95&0.04&0.02&Subaru\\
27059&194.34150&34.55415&24.73&0.08&0.03&25.08&0.14&0.01&Subaru\\
27060&194.34150&34.23753&23.90&0.04&0.03&23.44&0.07&0.01&Subaru\\
27061&194.34151&34.11293&25.62&0.17&0.03&25.16&0.11&0.01&Subaru\\
27062&194.34153&34.20907&25.22&0.08&0.03&24.93&0.09&0.01&Subaru\\
27063&194.34156&34.34723&23.27&0.01&0.03&22.13&0.01&0.01&Subaru\\
27064&194.34157&34.18642&26.34&0.25&0.03&25.27&0.11&0.01&Subaru\\
27065&194.34158&34.17615&24.67&0.04&0.03&24.16&0.04&0.01&Subaru\\
27066&194.34160&34.27695&25.97&0.16&0.03&25.72&0.17&0.01&Subaru\\
27067&194.34161&34.12390&24.21&0.03&0.03&23.17&0.06&0.01&Subaru\\
27068&194.34161&34.23620&23.97&0.05&0.03&23.47&0.04&0.01&Subaru\\
27069&194.34169&34.11378&23.83&0.02&0.03&22.76&0.01&0.01&Subaru\\
27070&194.34170&34.17308&25.03&0.06&0.03&24.33&0.05&0.01&Subaru\\
27071&194.34170&34.09336&25.29&0.12&0.03&24.77&0.17&0.02&Subaru\\
27072&194.34170&34.52374&25.16&0.09&0.03&24.70&0.08&0.01&Subaru\\
27073&194.34172&34.15259&25.51&0.10&0.03&24.40&0.05&0.01&Subaru\\
27074&194.34174&34.22116&24.73&0.05&0.03&24.33&0.13&0.01&Subaru\\
27075&194.34174&34.08818&25.65&0.21&0.03&24.45&0.12&0.02&Subaru\\
27076&194.34178&34.39498&24.80&0.10&0.03&23.50&0.04&0.01&Subaru\\
27077&194.34178&34.41742&25.39&0.23&0.03&23.42&0.02&0.01&Subaru\\
27078&194.34178&34.47766&26.46&0.27&0.03&26.27&0.32&0.01&Subaru\\
27079&194.34180&34.23084&25.72&0.13&0.03&25.42&0.16&0.01&Subaru\\
27080&194.34181&34.40165&25.23&0.09&0.03&24.34&0.06&0.01&Subaru\\
27081&194.34183&34.44998&25.90&0.15&0.03&24.93&0.08&0.01&Subaru\\
27082&194.34184&34.25980&24.69&0.06&0.03&24.32&0.06&0.01&Subaru\\
27083&194.34185&34.37088&25.71&0.12&0.03&25.04&0.09&0.01&Subaru\\
27084&194.34185&34.32118&25.51&0.14&0.03&24.75&0.11&0.01&Subaru\\
27085&194.34186&34.10925&26.49&0.28&0.03&25.80&0.20&0.01&Subaru\\
27086&194.34187&34.15397&25.50&0.10&0.03&24.78&0.08&0.01&Subaru\\
27087&194.34188&34.32156&25.23&0.11&0.03&24.37&0.10&0.01&Subaru\\
27088&194.34189&34.15813&24.08&0.03&0.03&22.93&0.01&0.01&Subaru\\
27089&194.34193&34.50539&26.24&0.22&0.03&25.49&0.14&0.01&Subaru\\
27090&194.34195&34.16176&24.56&0.05&0.03&23.95&0.06&0.01&Subaru\\
27091&194.34202&34.46833&26.10&0.22&0.03&24.95&0.08&0.01&Subaru\\
27092&194.34205&34.41730&25.29&0.09&0.03&25.07&0.21&0.01&Subaru\\
27093&194.34205&34.31209&23.45&0.07&0.03&21.20&0.01&0.01&Subaru\\
27094&194.34205&34.55687&26.07&0.28&0.03&25.61&0.25&0.01&Subaru\\
27095&194.34206&34.28563&25.75&0.11&0.03&25.91&0.23&0.01&Subaru\\
27096&194.34209&34.39486&24.61&0.08&0.03&24.21&0.06&0.01&Subaru\\
27097&194.34213&34.22491&24.65&0.12&0.03&24.12&0.08&0.01&Subaru\\
27098&194.34213&34.48764&24.66&0.05&0.03&24.18&0.10&0.01&Subaru\\
27099&194.34216&34.17717&25.28&0.08&0.03&23.65&0.04&0.01&Subaru\\
27100&194.34216&34.31229&22.28&0.02&0.03&21.15&0.01&0.01&Subaru\\
27101&194.34217&34.25015&25.43&0.09&0.03&25.00&0.08&0.01&Subaru\\
27102&194.34219&34.24743&24.33&0.03&0.03&24.01&0.06&0.01&Subaru\\
27103&194.34223&34.46016&26.70&0.39&0.03&24.56&0.05&0.01&Subaru\\
27104&194.34223&34.20379&25.02&0.06&0.03&23.51&0.02&0.01&Subaru\\
27105&194.34224&34.21315&24.66&0.04&0.03&23.51&0.02&0.01&Subaru\\
27106&194.34225&34.47452&25.45&0.11&0.03&24.89&0.09&0.01&Subaru\\
27107&194.34230&34.48233&22.31&0.01&0.03&21.20&0.01&0.01&Subaru\\
27108&194.34232&34.38787&25.92&0.16&0.03&25.64&0.20&0.01&Subaru\\
27109&194.34233&34.11973&24.73&0.05&0.03&23.42&0.02&0.01&Subaru\\
27110&194.34235&34.23509&25.97&0.16&0.03&25.00&0.08&0.01&Subaru\\
27111&194.34237&34.17023&25.03&0.06&0.03&23.69&0.02&0.01&Subaru\\
27112&194.34240&34.09521&22.14&0.01&0.03&19.83&0.01&0.02&Subaru\\
27113&194.34240&34.22489&25.84&0.14&0.03&25.14&0.21&0.01&Subaru\\
27114&194.34243&34.45146&24.40&0.04&0.03&25.14&0.22&0.01&Subaru\\
27115&194.34244&34.55525&25.03&0.10&0.03&24.08&0.07&0.01&Subaru\\
27116&194.34245&34.55485&25.54&0.17&0.03&25.43&0.20&0.01&Subaru\\
27117&194.34251&34.25050&25.09&0.08&0.03&24.07&0.06&0.01&Subaru\\
27118&194.34251&34.29225&25.70&0.12&0.03&25.51&0.14&0.01&Subaru\\
27119&194.34252&34.13456&23.76&0.02&0.03&23.34&0.04&0.01&Subaru\\
27120&194.34252&34.36022&25.22&0.09&0.03&24.34&0.08&0.01&Subaru\\
27121&194.34254&34.36453&25.29&0.10&0.03&24.43&0.08&0.01&Subaru\\
27122&194.34254&34.38966&25.78&0.17&0.03&24.77&0.10&0.01&Subaru\\
27123&194.34259&34.55723&24.87&0.10&0.03&24.36&0.08&0.01&Subaru\\
27124&194.34265&34.46065&24.75&0.06&0.03&24.21&0.05&0.01&Subaru\\
27125&194.34265&34.20291&25.80&0.13&0.03&25.18&0.10&0.01&Subaru\\
27126&194.34266&34.42218&24.69&0.06&0.03&23.53&0.02&0.01&Subaru\\
27127&194.34267&34.11191&24.80&0.05&0.03&24.29&0.05&0.01&Subaru\\
27128&194.34267&34.24769&25.54&0.10&0.03&25.75&0.22&0.01&Subaru\\
27129&194.34267&34.20261&26.10&0.23&0.03&25.19&0.10&0.01&Subaru\\
27130&194.34269&34.08803&23.95&0.06&0.03&23.87&0.09&0.02&Subaru\\
27131&194.34270&34.22683&25.12&0.07&0.03&24.27&0.09&0.01&Subaru\\
27132&194.34271&34.27017&25.60&0.11&0.03&25.01&0.09&0.01&Subaru\\
27133&194.34272&34.31109&25.09&0.07&0.03&24.29&0.06&0.01&Subaru\\
27134&194.34273&34.54322&26.10&0.22&0.03&25.16&0.26&0.01&Subaru\\
27135&194.34273&34.33512&25.02&0.08&0.03&24.80&0.20&0.01&Subaru\\
27136&194.34277&34.21860&25.04&0.06&0.03&24.41&0.04&0.01&Subaru\\
27137&194.34278&34.28093&24.68&0.04&0.03&23.85&0.03&0.01&Subaru\\
27138&194.34280&34.54530&25.60&0.14&0.03&25.08&0.12&0.01&Subaru\\
27139&194.34281&34.11505&25.83&0.15&0.03&26.03&0.26&0.01&Subaru\\
27140&194.34281&34.09513&25.28&0.12&0.03&24.26&0.10&0.02&Subaru\\
27141&194.34285&34.15316&26.06&0.16&0.03&25.69&0.15&0.01&Subaru\\
27142&194.34285&34.30986&25.56&0.10&0.03&24.71&0.06&0.01&Subaru\\
27143&194.34287&34.55022&26.44&0.33&0.03&26.21&0.34&0.01&Subaru\\
27144&194.34289&34.16091&25.63&0.12&0.03&24.68&0.08&0.01&Subaru\\
27145&194.34289&34.11412&26.70&0.35&0.03&25.23&0.13&0.01&Subaru\\
27146&194.34289&34.49073&25.40&0.11&0.03&25.03&0.20&0.01&Subaru\\
27147&194.34290&34.52947&24.67&0.06&0.03&23.66&0.06&0.01&Subaru\\
27148&194.34294&34.15115&24.38&0.04&0.03&23.58&0.03&0.01&Subaru\\
27149&194.34294&34.20655&25.83&0.16&0.03&24.57&0.06&0.01&Subaru\\
27150&194.34298&34.30008&25.16&0.08&0.03&24.04&0.03&0.01&Subaru\\
27151&194.34300&34.12424&25.77&0.13&0.03&24.50&0.17&0.01&Subaru\\
27152&194.34301&34.21231&24.43&0.03&0.03&22.92&0.01&0.01&Subaru\\
27153&194.34302&34.23331&25.16&0.08&0.03&24.34&0.04&0.01&Subaru\\
27154&194.34305&34.09093&23.35&0.05&0.03&23.85&0.09&0.02&Subaru\\
27155&194.34306&34.14692&25.34&0.09&0.03&24.25&0.10&0.01&Subaru\\
27156&194.34308&34.34903&25.44&0.12&0.03&24.19&0.12&0.01&Subaru\\
27157&194.34310&34.54775&25.97&0.20&0.03&24.26&0.05&0.01&Subaru\\
27158&194.34314&34.15081&24.04&0.03&0.03&23.46&0.06&0.01&Subaru\\
27159&194.34321&34.52939&24.25&0.09&0.03&23.66&0.06&0.01&Subaru\\
27160&194.34321&34.46132&22.93&0.01&0.03&21.33&0.01&0.01&Subaru\\
27161&194.34321&34.09633&23.61&0.02&0.03&23.09&0.02&0.02&Subaru\\
27162&194.34326&34.20677&25.34&0.10&0.03&24.55&0.06&0.01&Subaru\\
27163&194.34327&34.13575&24.54&0.04&0.03&23.69&0.02&0.01&Subaru\\
27164&194.34328&34.51254&24.12&0.04&0.03&23.51&0.02&0.01&Subaru\\
27165&194.34330&34.29725&25.14&0.07&0.03&24.06&0.04&0.01&Subaru\\
27166&194.34330&34.28598&24.78&0.05&0.03&23.81&0.05&0.01&Subaru\\
27167&194.34331&34.34523&24.98&0.07&0.03&24.56&0.15&0.01&Subaru\\
27168&194.34332&34.42287&25.11&0.09&0.03&24.75&0.07&0.01&Subaru\\
27169&194.34332&34.10849&26.61&0.32&0.03&26.15&0.29&0.02&Subaru\\
27170&194.34333&34.26707&24.46&0.03&0.03&24.16&0.04&0.01&Subaru\\
27171&194.34333&34.24105&25.33&0.10&0.03&23.78&0.05&0.01&Subaru\\
27172&194.34334&34.31231&25.53&0.18&0.03&24.57&0.11&0.01&Subaru\\
27173&194.34335&34.25978&23.97&0.03&0.03&23.87&0.03&0.01&Subaru\\
27174&194.34336&34.41322&25.65&0.13&0.03&25.76&0.18&0.01&Subaru\\
27175&194.34337&34.35126&24.54&0.05&0.03&23.68&0.07&0.01&Subaru\\
27176&194.34338&34.41919&25.63&0.12&0.03&26.61&0.44&0.01&Subaru\\
27177&194.34338&34.35668&24.94&0.07&0.03&24.84&0.18&0.01&Subaru\\
27178&194.34342&34.45335&23.90&0.03&0.03&22.08&0.01&0.01&Subaru\\
27179&194.34343&34.13926&24.70&0.05&0.03&24.26&0.05&0.01&Subaru\\
27180&194.34345&34.25006&23.86&0.02&0.03&23.35&0.05&0.01&Subaru\\
27181&194.34345&34.45095&25.93&0.17&0.03&26.36&0.31&0.01&Subaru\\
27182&194.34347&34.42829&23.96&0.03&0.03&22.68&0.01&0.01&Subaru\\
27183&194.34348&34.45727&25.30&0.10&0.03&25.13&0.10&0.01&Subaru\\
27184&194.34349&34.10657&26.73&0.36&0.03&26.09&0.27&0.02&Subaru\\
27185&194.34349&34.23322&26.38&0.22&0.03&24.75&0.06&0.01&Subaru\\
27186&194.34350&34.45679&24.51&0.04&0.03&23.95&0.03&0.01&Subaru\\
27187&194.34355&34.35929&25.43&0.11&0.03&24.96&0.21&0.01&Subaru\\
27188&194.34356&34.48033&25.73&0.13&0.03&26.36&0.33&0.01&Subaru\\
27189&194.34358&34.25876&25.80&0.13&0.03&25.27&0.11&0.01&Subaru\\
27190&194.34359&34.48196&24.94&0.07&0.03&24.91&0.08&0.01&Subaru\\
27191&194.34361&34.24079&24.07&0.02&0.03&23.81&0.06&0.01&Subaru\\
27192&194.34362&34.09564&25.24&0.10&0.03&23.74&0.08&0.02&Subaru\\
27193&194.34365&34.49411&25.68&0.13&0.03&26.49&0.36&0.01&Subaru\\
27194&194.34366&34.54953&26.04&0.21&0.03&26.05&0.29&0.01&Subaru\\
27195&194.34367&34.55687&25.80&0.24&0.03&24.68&0.11&0.01&Subaru\\
27196&194.34368&34.49757&25.47&0.11&0.03&25.66&0.21&0.01&Subaru\\
27197&194.34369&34.52231&25.35&0.10&0.03&26.45&0.38&0.01&Subaru\\
27198&194.34373&34.55049&24.89&0.08&0.03&24.74&0.09&0.01&Subaru\\
27199&194.34374&34.43734&24.54&0.04&0.03&24.10&0.03&0.01&Subaru\\
27200&194.34375&34.21810&25.99&0.16&0.03&25.07&0.09&0.01&Subaru\\
27201&194.34376&34.54779&26.63&0.35&0.03&25.63&0.23&0.01&Subaru\\
27202&194.34376&34.53084&25.25&0.10&0.03&26.46&0.46&0.01&Subaru\\
27203&194.34378&34.26726&24.32&0.03&0.03&23.88&0.03&0.01&Subaru\\
27204&194.34378&34.10214&24.43&0.04&0.03&23.41&0.02&0.02&Subaru\\
27205&194.34378&34.16024&24.00&0.02&0.03&22.89&0.02&0.01&Subaru\\
27206&194.34387&34.27001&26.35&0.23&0.03&24.72&0.06&0.01&Subaru\\
27207&194.34390&34.21216&25.31&0.09&0.03&24.46&0.06&0.01&Subaru\\
27208&194.34391&34.54038&24.61&0.05&0.03&24.00&0.05&0.01&Subaru\\
27209&194.34392&34.39564&24.12&0.03&0.03&22.62&0.03&0.01&Subaru\\
27210&194.34394&34.26429&25.44&0.09&0.03&23.97&0.08&0.01&Subaru\\
27211&194.34396&34.16428&25.64&0.11&0.03&24.70&0.07&0.01&Subaru\\
27212&194.34397&34.17446&24.57&0.04&0.03&23.67&0.02&0.01&Subaru\\
27213&194.34401&34.17652&25.33&0.09&0.03&24.00&0.03&0.01&Subaru\\
27214&194.34406&34.22536&25.14&0.07&0.03&24.97&0.09&0.01&Subaru\\
27215&194.34409&34.09548&25.04&0.10&0.03&22.58&0.05&0.02&Subaru\\
27216&194.34411&34.29351&25.58&0.11&0.03&25.17&0.11&0.01&Subaru\\
27217&194.34411&34.29846&24.14&0.02&0.03&23.57&0.02&0.01&Subaru\\
27218&194.34415&34.27209&25.54&0.10&0.03&25.15&0.10&0.01&Subaru\\
27219&194.34419&34.15696&24.75&0.05&0.03&22.97&0.01&0.01&Subaru\\
27220&194.34423&34.26716&25.25&0.08&0.03&24.66&0.06&0.01&Subaru\\
27221&194.34424&34.14929&25.11&0.07&0.03&24.22&0.04&0.01&Subaru\\
27222&194.34425&34.12954&24.29&0.03&0.03&22.83&0.01&0.01&Subaru\\
27223&194.34426&34.41415&25.56&0.10&0.03&25.14&0.10&0.01&Subaru\\
27224&194.34430&34.10453&26.46&0.29&0.03&25.84&0.25&0.02&Subaru\\
27225&194.34430&34.24470&25.31&0.08&0.03&24.83&0.07&0.01&Subaru\\
27226&194.34430&34.23007&25.50&0.09&0.03&24.76&0.06&0.01&Subaru\\
27227&194.34437&34.27165&24.00&0.02&0.03&23.29&0.02&0.01&Subaru\\
27228&194.34438&34.30303&23.00&0.01&0.03&22.17&0.01&0.01&Subaru\\
27229&194.34439&34.26212&25.73&0.13&0.03&24.49&0.05&0.01&Subaru\\
27230&194.34441&34.19882&24.92&0.06&0.03&23.68&0.02&0.01&Subaru\\
27231&194.34441&34.55548&26.14&0.29&0.03&26.18&0.43&0.01&Subaru\\
27232&194.34446&34.23753&25.67&0.11&0.03&25.44&0.14&0.01&Subaru\\
27233&194.34448&34.11360&26.08&0.20&0.03&25.06&0.16&0.01&Subaru\\
27234&194.34448&34.46463&25.51&0.12&0.03&25.24&0.12&0.01&Subaru\\
27235&194.34451&34.21062&24.72&0.05&0.03&23.81&0.03&0.01&Subaru\\
27236&194.34452&34.43517&25.27&0.10&0.03&24.66&0.06&0.01&Subaru\\
27237&194.34452&34.40142&25.07&0.07&0.03&24.77&0.08&0.01&Subaru\\
27238&194.34455&34.13225&26.23&0.19&0.03&25.06&0.09&0.01&Subaru\\
27239&194.34459&34.54964&26.04&0.21&0.03&25.60&0.29&0.01&Subaru\\
27240&194.34460&34.13117&24.70&0.05&0.03&23.87&0.05&0.01&Subaru\\
27241&194.34461&34.23350&24.72&0.04&0.03&24.09&0.03&0.01&Subaru\\
27242&194.34462&34.17299&25.30&0.08&0.03&24.73&0.21&0.01&Subaru\\
27243&194.34465&34.41114&24.83&0.07&0.03&24.20&0.05&0.01&Subaru\\
27244&194.34469&34.54927&25.09&0.10&0.03&24.83&0.08&0.01&Subaru\\
27245&194.34471&34.08798&24.22&0.10&0.03&24.64&0.17&0.02&Subaru\\
27246&194.34475&34.17178&24.83&0.05&0.03&23.96&0.03&0.01&Subaru\\
27247&194.34479&34.24886&25.86&0.14&0.03&25.67&0.19&0.01&Subaru\\
27248&194.34485&34.40713&25.33&0.10&0.03&24.69&0.07&0.01&Subaru\\
27249&194.34489&34.19064&24.56&0.04&0.03&23.88&0.04&0.01&Subaru\\
27250&194.34490&34.46464&25.21&0.09&0.03&24.96&0.09&0.01&Subaru\\
27251&194.34492&34.18507&24.88&0.06&0.03&24.19&0.06&0.01&Subaru\\
27252&194.34494&34.43278&26.18&0.21&0.03&26.81&0.48&0.01&Subaru\\
27253&194.34495&34.55540&25.26&0.12&0.03&25.18&0.26&0.01&Subaru\\
27254&194.34498&34.13722&22.91&0.01&0.03&20.73&0.01&0.01&Subaru\\
27255&194.34498&34.08840&23.39&0.03&0.03&21.96&0.01&0.02&Subaru\\
27256&194.34499&34.46420&25.92&0.16&0.03&24.73&0.07&0.01&Subaru\\
27257&194.34500&34.28759&26.16&0.17&0.03&25.83&0.19&0.01&Subaru\\
27258&194.34503&34.48564&24.89&0.08&0.03&24.06&0.06&0.01&Subaru\\
27259&194.34505&34.48298&25.87&0.20&0.03&25.16&0.11&0.01&Subaru\\
27260&194.34506&34.15878&25.58&0.11&0.03&24.32&0.04&0.01&Subaru\\
27261&194.34508&34.45334&25.73&0.13&0.03&25.82&0.19&0.01&Subaru\\
27262&194.34508&34.19421&25.45&0.09&0.03&24.59&0.06&0.01&Subaru\\
27263&194.34514&34.48594&26.06&0.23&0.03&24.11&0.06&0.01&Subaru\\
27264&194.34515&34.24418&24.99&0.06&0.03&24.16&0.04&0.01&Subaru\\
27265&194.34515&34.25825&24.89&0.05&0.03&24.37&0.04&0.01&Subaru\\
27266&194.34516&34.48330&25.99&0.19&0.03&25.17&0.11&0.01&Subaru\\
27267&194.34523&34.10186&25.45&0.12&0.03&24.83&0.15&0.02&Subaru\\
27268&194.34525&34.53861&25.27&0.11&0.03&25.32&0.12&0.01&Subaru\\
27269&194.34525&34.32656&24.33&0.04&0.03&23.67&0.02&0.01&Subaru\\
27270&194.34527&34.23213&24.54&0.04&0.03&22.68&0.03&0.01&Subaru\\
27271&194.34528&34.16263&26.35&0.22&0.03&25.31&0.12&0.01&Subaru\\
27272&194.34533&34.29658&24.73&0.08&0.03&24.14&0.05&0.01&Subaru\\
27273&194.34534&34.15024&25.94&0.15&0.03&25.36&0.11&0.01&Subaru\\
27274&194.34536&34.09463&24.77&0.06&0.03&24.17&0.05&0.02&Subaru\\
27275&194.34537&34.12372&26.10&0.16&0.03&25.54&0.15&0.01&Subaru\\
27276&194.34541&34.25164&24.14&0.03&0.03&24.16&0.07&0.01&Subaru\\
27277&194.34541&34.14070&25.88&0.15&0.03&24.73&0.07&0.01&Subaru\\
27278&194.34541&34.16902&23.95&0.02&0.03&23.05&0.01&0.01&Subaru\\
27279&194.34542&34.09649&24.46&0.05&0.03&23.11&0.02&0.02&Subaru\\
27280&194.34544&34.13530&25.68&0.12&0.03&23.98&0.03&0.01&Subaru\\
27281&194.34545&34.08811&24.99&0.11&0.03&24.94&0.16&0.02&Subaru\\
27282&194.34545&34.12195&24.23&0.03&0.03&22.95&0.01&0.01&Subaru\\
27283&194.34547&34.21827&24.69&0.05&0.03&23.59&0.03&0.01&Subaru\\
27284&194.34550&34.10474&25.90&0.19&0.03&25.67&0.22&0.02&Subaru\\
27285&194.34551&34.25441&26.81&0.34&0.03&25.30&0.10&0.01&Subaru\\
27286&194.34552&34.27586&25.41&0.09&0.03&24.81&0.07&0.01&Subaru\\
27287&194.34552&34.54348&26.31&0.26&0.03&26.24&0.37&0.01&Subaru\\
27288&194.34554&34.28546&20.33&0.01&0.03&19.40&0.01&0.01&Subaru\\
27289&194.34556&34.29575&24.98&0.06&0.03&23.70&0.03&0.01&Subaru\\
27290&194.34559&34.18991&24.62&0.04&0.03&23.68&0.02&0.01&Subaru\\
27291&194.34561&34.17654&25.36&0.09&0.03&25.02&0.08&0.01&Subaru\\
27292&194.34561&34.55747&25.40&0.14&0.03&26.02&0.41&0.01&Subaru\\
27293&194.34562&34.24643&24.77&0.05&0.03&24.10&0.03&0.01&Subaru\\
27294&194.34562&34.37190&25.29&0.08&0.03&24.81&0.06&0.01&Subaru\\
27295&194.34563&34.26828&25.36&0.08&0.03&24.09&0.03&0.01&Subaru\\
27296&194.34565&34.28467&25.41&0.10&0.03&24.49&0.05&0.01&Subaru\\
27297&194.34567&34.27312&24.91&0.08&0.03&24.23&0.04&0.01&Subaru\\
27298&194.34568&34.29658&24.77&0.05&0.03&24.85&0.10&0.01&Subaru\\
27299&194.34570&34.20466&25.18&0.07&0.03&24.50&0.05&0.01&Subaru\\
27300&194.34571&34.27128&25.32&0.08&0.03&24.44&0.05&0.01&Subaru\\
27301&194.34577&34.43085&26.48&0.28&0.03&25.45&0.12&0.01&Subaru\\
27302&194.34578&34.36500&25.80&0.12&0.03&25.10&0.09&0.01&Subaru\\
27303&194.34579&34.41096&25.97&0.16&0.03&24.35&0.04&0.01&Subaru\\
27304&194.34582&34.55350&26.47&0.42&0.03&26.02&0.33&0.01&Subaru\\
27305&194.34584&34.34298&24.82&0.05&0.03&24.48&0.05&0.01&Subaru\\
27306&194.34584&34.24135&25.77&0.13&0.03&24.70&0.06&0.01&Subaru\\
27307&194.34584&34.39850&25.51&0.10&0.03&24.69&0.06&0.01&Subaru\\
27308&194.34586&34.34043&23.57&0.01&0.03&22.40&0.01&0.01&Subaru\\
27309&194.34586&34.26711&24.27&0.03&0.03&24.22&0.05&0.01&Subaru\\
27310&194.34586&34.46525&24.93&0.06&0.03&23.42&0.02&0.01&Subaru\\
27311&194.34589&34.09713&24.33&0.07&0.03&23.51&0.05&0.02&Subaru\\
27312&194.34591&34.32373&25.65&0.11&0.03&24.99&0.08&0.01&Subaru\\
27313&194.34591&34.19564&25.19&0.07&0.03&24.71&0.06&0.01&Subaru\\
27314&194.34593&34.12725&25.20&0.08&0.03&24.39&0.05&0.01&Subaru\\
27315&194.34593&34.37477&26.13&0.18&0.03&24.90&0.07&0.01&Subaru\\
27316&194.34594&34.26884&25.42&0.09&0.03&24.75&0.07&0.01&Subaru\\
27317&194.34594&34.50103&26.31&0.23&0.03&25.50&0.14&0.01&Subaru\\
27318&194.34595&34.17600&26.29&0.20&0.03&25.72&0.16&0.01&Subaru\\
27319&194.34598&34.21203&25.32&0.09&0.03&24.13&0.04&0.01&Subaru\\
27320&194.34599&34.45996&24.29&0.03&0.03&22.16&0.01&0.01&Subaru\\
27321&194.34599&34.40151&25.97&0.15&0.03&24.97&0.08&0.01&Subaru\\
27322&194.34602&34.56012&26.58&0.41&0.03&26.26&0.49&0.01&Subaru\\
27323&194.34603&34.13871&25.59&0.12&0.03&22.47&0.02&0.01&Subaru\\
27324&194.34603&34.54686&25.59&0.14&0.03&25.00&0.12&0.01&Subaru\\
27325&194.34606&34.29879&25.52&0.11&0.03&24.12&0.03&0.01&Subaru\\
27326&194.34606&34.22837&23.88&0.02&0.03&23.07&0.01&0.01&Subaru\\
27327&194.34607&34.28523&25.29&0.09&0.03&24.54&0.07&0.01&Subaru\\
27328&194.34608&34.35424&24.99&0.06&0.03&23.77&0.03&0.01&Subaru\\
27329&194.34609&34.09735&24.25&0.06&0.03&22.80&0.02&0.02&Subaru\\
27330&194.34611&34.17931&25.02&0.06&0.03&24.85&0.08&0.01&Subaru\\
27331&194.34611&34.19096&24.41&0.04&0.03&23.06&0.02&0.01&Subaru\\
27332&194.34611&34.55776&26.46&0.41&0.03&26.46&0.50&0.01&Subaru\\
27333&194.34612&34.48225&24.96&0.06&0.03&23.92&0.03&0.01&Subaru\\
27334&194.34612&34.25618&25.84&0.14&0.03&25.07&0.09&0.01&Subaru\\
27335&194.34614&34.48788&25.25&0.08&0.03&24.91&0.09&0.01&Subaru\\
27336&194.34617&34.32759&25.12&0.06&0.03&24.39&0.04&0.01&Subaru\\
27337&194.34623&34.19028&25.07&0.06&0.03&24.58&0.06&0.01&Subaru\\
27338&194.34624&34.17828&26.10&0.17&0.03&25.45&0.13&0.01&Subaru\\
27339&194.34625&34.17995&24.68&0.04&0.03&23.52&0.02&0.01&Subaru\\
27340&194.34625&34.23083&24.99&0.06&0.03&24.29&0.04&0.01&Subaru\\
27341&194.34627&34.50838&25.25&0.08&0.03&24.33&0.06&0.01&Subaru\\
27342&194.34632&34.53900&25.29&0.11&0.03&24.21&0.05&0.01&Subaru\\
27343&194.34635&34.32611&25.92&0.23&0.03&25.31&0.10&0.01&Subaru\\
27344&194.34636&34.54364&26.10&0.27&0.03&25.38&0.19&0.01&Subaru\\
27345&194.34636&34.20322&25.15&0.18&0.03&23.96&0.10&0.01&Subaru\\
27346&194.34637&34.23160&26.21&0.19&0.03&25.75&0.17&0.01&Subaru\\
27347&194.34638&34.08813&24.01&0.04&0.03&23.19&0.03&0.02&Subaru\\
27348&194.34640&34.31106&25.85&0.15&0.03&25.82&0.20&0.01&Subaru\\
27349&194.34641&34.22710&24.70&0.04&0.03&24.08&0.03&0.01&Subaru\\
27350&194.34641&34.40190&24.54&0.04&0.03&22.41&0.01&0.01&Subaru\\
27351&194.34643&34.47239&24.64&0.07&0.03&23.97&0.05&0.01&Subaru\\
27352&194.34644&34.32637&26.00&0.24&0.03&25.32&0.10&0.01&Subaru\\
27353&194.34650&34.30700&24.57&0.04&0.03&21.49&0.01&0.01&Subaru\\
27354&194.34651&34.10739&22.26&0.01&0.03&21.67&0.01&0.02&Subaru\\
27355&194.34653&34.20026&24.75&0.05&0.03&23.34&0.01&0.01&Subaru\\
27356&194.34656&34.20719&25.47&0.09&0.03&25.26&0.11&0.01&Subaru\\
27357&194.34658&34.24536&25.45&0.09&0.03&24.11&0.04&0.01&Subaru\\
27358&194.34659&34.52091&24.45&0.04&0.03&23.67&0.02&0.01&Subaru\\
27359&194.34659&34.38994&25.94&0.15&0.03&24.83&0.07&0.01&Subaru\\
27360&194.34660&34.32031&25.45&0.11&0.03&24.54&0.08&0.01&Subaru\\
27361&194.34661&34.34292&24.89&0.05&0.03&24.20&0.04&0.01&Subaru\\
27362&194.34661&34.20311&24.61&0.11&0.03&23.68&0.07&0.01&Subaru\\
27363&194.34665&34.39667&25.18&0.07&0.03&24.39&0.05&0.01&Subaru\\
27364&194.34665&34.54331&26.42&0.33&0.03&26.35&0.40&0.01&Subaru\\
27365&194.34671&34.36593&25.91&0.15&0.03&25.25&0.11&0.01&Subaru\\
27366&194.34672&34.29486&25.71&0.12&0.03&24.88&0.07&0.01&Subaru\\
27367&194.34672&34.20833&25.12&0.07&0.03&22.79&0.04&0.01&Subaru\\
27368&194.34674&34.11643&24.50&0.04&0.03&24.11&0.05&0.01&Subaru\\
27369&194.34674&34.39523&26.20&0.19&0.03&25.31&0.12&0.01&Subaru\\
27370&194.34676&34.35246&25.55&0.10&0.03&24.55&0.05&0.01&Subaru\\
27371&194.34676&34.46775&25.74&0.14&0.03&24.25&0.06&0.01&Subaru\\
27372&194.34676&34.33481&25.22&0.07&0.03&23.85&0.03&0.01&Subaru\\
27373&194.34677&34.33639&24.66&0.05&0.03&22.73&0.02&0.01&Subaru\\
27374&194.34678&34.39415&24.07&0.02&0.03&23.50&0.02&0.01&Subaru\\
27375&194.34678&34.41873&24.81&0.05&0.03&24.29&0.04&0.01&Subaru\\
27376&194.34680&34.40719&24.15&0.04&0.03&23.11&0.03&0.01&Subaru\\
27377&194.34683&34.40476&25.41&0.10&0.03&24.52&0.14&0.01&Subaru\\
27378&194.34684&34.13188&24.70&0.05&0.03&24.22&0.04&0.01&Subaru\\
27379&194.34685&34.23727&23.50&0.05&0.03&22.49&0.02&0.01&Subaru\\
27380&194.34686&34.37093&25.46&0.10&0.03&24.89&0.07&0.01&Subaru\\
27381&194.34687&34.19986&25.55&0.10&0.03&24.84&0.07&0.01&Subaru\\
27382&194.34688&34.45712&24.67&0.05&0.03&24.21&0.06&0.01&Subaru\\
27383&194.34693&34.11440&25.61&0.12&0.03&24.56&0.06&0.01&Subaru\\
27384&194.34694&34.26180&24.86&0.06&0.03&24.05&0.09&0.01&Subaru\\
27385&194.34694&34.50002&25.02&0.06&0.03&24.03&0.03&0.01&Subaru\\
27386&194.34697&34.49653&25.01&0.06&0.03&24.70&0.17&0.01&Subaru\\
27387&194.34698&34.48929&25.34&0.09&0.03&24.53&0.06&0.01&Subaru\\
27388&194.34698&34.08929&25.57&0.17&0.03&24.40&0.08&0.02&Subaru\\
27389&194.34699&34.24755&25.38&0.09&0.03&24.21&0.04&0.01&Subaru\\
27390&194.34709&34.45873&24.08&0.03&0.03&22.77&0.01&0.01&Subaru\\
27391&194.34710&34.37930&24.40&0.04&0.03&23.55&0.08&0.01&Subaru\\
27392&194.34710&34.54490&26.81&0.44&0.03&26.63&0.52&0.01&Subaru\\
27393&194.34711&34.42728&25.15&0.07&0.03&24.13&0.03&0.01&Subaru\\
27394&194.34714&34.39690&25.81&0.14&0.03&24.59&0.06&0.01&Subaru\\
27395&194.34715&34.26991&24.98&0.06&0.03&24.51&0.05&0.01&Subaru\\
27396&194.34716&34.22275&26.40&0.22&0.03&26.37&0.31&0.01&Subaru\\
27397&194.34718&34.42794&25.66&0.11&0.03&24.92&0.07&0.01&Subaru\\
27398&194.34719&34.22307&24.62&0.05&0.03&24.12&0.04&0.01&Subaru\\
27399&194.34722&34.17189&25.15&0.06&0.03&23.83&0.03&0.01&Subaru\\
27400&194.34722&34.46052&26.24&0.21&0.03&25.46&0.14&0.01&Subaru\\
27401&194.34722&34.44741&24.63&0.04&0.03&24.11&0.03&0.01&Subaru\\
27402&194.34723&34.27788&24.87&0.05&0.03&23.96&0.03&0.01&Subaru\\
27403&194.34725&34.12675&24.11&0.03&0.03&22.78&0.01&0.01&Subaru\\
27404&194.34726&34.51714&24.01&0.05&0.03&23.30&0.02&0.01&Subaru\\
27405&194.34727&34.55266&25.41&0.15&0.03&24.59&0.10&0.01&Subaru\\
27406&194.34727&34.20186&24.87&0.06&0.03&24.10&0.07&0.01&Subaru\\
27407&194.34731&34.51738&25.29&0.09&0.03&23.35&0.02&0.01&Subaru\\
27408&194.34732&34.13020&25.99&0.17&0.03&25.31&0.13&0.01&Subaru\\
27409&194.34741&34.36854&26.08&0.17&0.03&25.07&0.09&0.01&Subaru\\
27410&194.34741&34.17097&22.03&0.01&0.03&19.42&0.01&0.01&Subaru\\
27411&194.34743&34.12118&24.66&0.06&0.03&23.52&0.02&0.01&Subaru\\
27412&194.34746&34.44597&24.63&0.05&0.03&24.13&0.07&0.01&Subaru\\
27413&194.34752&34.18509&24.67&0.04&0.03&24.17&0.04&0.01&Subaru\\
27414&194.34754&34.51830&25.78&0.13&0.03&25.13&0.10&0.01&Subaru\\
27415&194.34754&34.15732&25.23&0.07&0.03&24.60&0.06&0.01&Subaru\\
27416&194.34754&34.47991&25.61&0.11&0.03&24.98&0.08&0.01&Subaru\\
27417&194.34758&34.19679&24.47&0.06&0.03&24.06&0.04&0.01&Subaru\\
27418&194.34760&34.14016&24.43&0.04&0.03&23.78&0.03&0.01&Subaru\\
27419&194.34760&34.24841&24.55&0.04&0.03&24.05&0.04&0.01&Subaru\\
27420&194.34761&34.11682&23.19&0.01&0.03&22.27&0.01&0.01&Subaru\\
27421&194.34761&34.23610&25.74&0.12&0.03&24.99&0.25&0.01&Subaru\\
27422&194.34762&34.42733&25.70&0.12&0.03&25.46&0.26&0.01&Subaru\\
27423&194.34764&34.22756&24.78&0.05&0.03&24.19&0.04&0.01&Subaru\\
27424&194.34767&34.19705&25.26&0.08&0.03&24.09&0.04&0.01&Subaru\\
27425&194.34770&34.33977&25.61&0.11&0.03&24.85&0.07&0.01&Subaru\\
27426&194.34771&34.55823&25.69&0.20&0.03&24.53&0.10&0.01&Subaru\\
27427&194.34775&34.50003&26.18&0.18&0.03&25.37&0.25&0.01&Subaru\\
27428&194.34780&34.54333&24.01&0.03&0.03&23.03&0.01&0.01&Subaru\\
27429&194.34784&34.55791&24.51&0.07&0.03&23.84&0.05&0.01&Subaru\\
27430&194.34786&34.26574&25.80&0.13&0.03&24.12&0.04&0.01&Subaru\\
27431&194.34787&34.25260&23.91&0.02&0.03&23.38&0.03&0.01&Subaru\\
27432&194.34792&34.55272&25.15&0.12&0.03&24.54&0.08&0.01&Subaru\\
27433&194.34794&34.13196&24.53&0.09&0.03&23.74&0.06&0.01&Subaru\\
27434&194.34794&34.27281&21.53&0.01&0.03&20.36&0.01&0.01&Subaru\\
27435&194.34796&34.43833&25.89&0.15&0.03&25.57&0.15&0.01&Subaru\\
27436&194.34796&34.09414&26.98&0.52&0.03&26.56&0.54&0.02&Subaru\\
27437&194.34796&34.32239&26.05&0.18&0.03&25.77&0.21&0.01&Subaru\\
27438&194.34797&34.31081&25.39&0.10&0.03&24.80&0.08&0.01&Subaru\\
27439&194.34797&34.42858&25.47&0.09&0.03&25.22&0.10&0.01&Subaru\\
27440&194.34798&34.40967&25.71&0.12&0.03&24.81&0.07&0.01&Subaru\\
27441&194.34800&34.41087&24.40&0.04&0.03&21.92&0.01&0.01&Subaru\\
27442&194.34802&34.13219&24.42&0.08&0.03&23.52&0.05&0.01&Subaru\\
27443&194.34802&34.41212&26.58&0.32&0.03&24.98&0.10&0.01&Subaru\\
27444&194.34803&34.17375&25.67&0.11&0.03&24.95&0.09&0.01&Subaru\\
27445&194.34804&34.35964&25.75&0.12&0.03&25.14&0.09&0.01&Subaru\\
27446&194.34804&34.29196&24.89&0.07&0.03&24.45&0.09&0.01&Subaru\\
27447&194.34804&34.11053&26.08&0.20&0.03&24.44&0.06&0.02&Subaru\\
27448&194.34805&34.41034&25.81&0.13&0.03&24.52&0.06&0.01&Subaru\\
27449&194.34812&34.36034&25.36&0.10&0.03&24.80&0.07&0.01&Subaru\\
27450&194.34816&34.10655&25.03&0.07&0.03&25.06&0.24&0.02&Subaru\\
27451&194.34821&34.16246&25.19&0.08&0.03&24.82&0.08&0.01&Subaru\\
27452&194.34823&34.11645&24.76&0.06&0.03&23.73&0.03&0.01&Subaru\\
27453&194.34826&34.51269&21.96&0.01&0.03&19.53&0.01&0.01&Subaru\\
27454&194.34826&34.52917&25.35&0.09&0.03&24.65&0.10&0.01&Subaru\\
27455&194.34827&34.24837&26.58&0.27&0.03&26.28&0.32&0.01&Subaru\\
27456&194.34828&34.25089&25.62&0.11&0.03&24.97&0.08&0.01&Subaru\\
27457&194.34828&34.38787&25.43&0.12&0.03&24.59&0.09&0.01&Subaru\\
27458&194.34828&34.23031&26.34&0.22&0.03&25.09&0.09&0.01&Subaru\\
27459&194.34831&34.25621&25.79&0.13&0.03&24.61&0.06&0.01&Subaru\\
27460&194.34832&34.49826&25.34&0.08&0.03&25.07&0.08&0.01&Subaru\\
27461&194.34834&34.29837&25.23&0.07&0.03&24.21&0.07&0.01&Subaru\\
27462&194.34835&34.45947&25.85&0.27&0.03&25.07&0.19&0.01&Subaru\\
27463&194.34837&34.40065&25.00&0.06&0.03&24.82&0.20&0.01&Subaru\\
27464&194.34840&34.46464&24.90&0.06&0.03&24.21&0.06&0.01&Subaru\\
27465&194.34840&34.36856&25.77&0.13&0.03&25.16&0.09&0.01&Subaru\\
27466&194.34843&34.40331&23.63&0.02&0.03&22.49&0.01&0.01&Subaru\\
27467&194.34844&34.27808&25.05&0.06&0.03&23.91&0.03&0.01&Subaru\\
27468&194.34845&34.49382&25.94&0.14&0.03&25.65&0.16&0.01&Subaru\\
27469&194.34850&34.52266&25.02&0.06&0.03&24.77&0.07&0.01&Subaru\\
27470&194.34851&34.46235&26.10&0.17&0.03&25.57&0.15&0.01&Subaru\\
27471&194.34853&34.10860&25.00&0.07&0.03&24.50&0.06&0.02&Subaru\\
27472&194.34853&34.45966&24.46&0.07&0.03&24.03&0.03&0.01&Subaru\\
27473&194.34855&34.09669&24.29&0.06&0.03&23.84&0.09&0.02&Subaru\\
27474&194.34864&34.18699&25.93&0.15&0.03&24.85&0.10&0.01&Subaru\\
27475&194.34867&34.43186&25.27&0.08&0.03&24.83&0.07&0.01&Subaru\\
27476&194.34869&34.28942&25.90&0.14&0.03&25.53&0.15&0.01&Subaru\\
27477&194.34871&34.18251&25.44&0.10&0.03&24.70&0.07&0.01&Subaru\\
27478&194.34871&34.41795&25.80&0.13&0.03&24.73&0.06&0.01&Subaru\\
27479&194.34872&34.12203&25.51&0.11&0.03&23.92&0.03&0.01&Subaru\\
27480&194.34875&34.35757&23.77&0.02&0.03&23.18&0.01&0.01&Subaru\\
27481&194.34875&34.45911&25.31&0.09&0.03&24.63&0.06&0.01&Subaru\\
27482&194.34883&34.18474&24.59&0.05&0.03&24.21&0.08&0.01&Subaru\\
27483&194.34887&34.51095&25.49&0.10&0.03&24.58&0.08&0.01&Subaru\\
27484&194.34887&34.17132&25.24&0.08&0.03&25.16&0.12&0.01&Subaru\\
27485&194.34894&34.23681&24.72&0.05&0.03&24.44&0.12&0.01&Subaru\\
27486&194.34897&34.26330&24.60&0.04&0.03&24.22&0.06&0.01&Subaru\\
27487&194.34900&34.20410&24.42&0.04&0.03&23.91&0.03&0.01&Subaru\\
27488&194.34902&34.39629&27.06&0.43&0.03&25.85&0.19&0.01&Subaru\\
27489&194.34902&34.10932&26.30&0.24&0.03&25.75&0.20&0.02&Subaru\\
27490&194.34903&34.16919&24.68&0.05&0.03&23.01&0.01&0.01&Subaru\\
27491&194.34904&34.42516&25.76&0.13&0.03&24.58&0.06&0.01&Subaru\\
27492&194.34904&34.45688&22.32&0.01&0.03&20.52&0.01&0.01&Subaru\\
27493&194.34905&34.25340&24.49&0.03&0.03&23.82&0.03&0.01&Subaru\\
27494&194.34907&34.25894&24.53&0.04&0.03&23.69&0.03&0.01&Subaru\\
27495&194.34909&34.51812&26.28&0.20&0.03&25.52&0.13&0.01&Subaru\\
27496&194.34909&34.37733&25.75&0.13&0.03&25.23&0.11&0.01&Subaru\\
27497&194.34910&34.34731&25.69&0.12&0.03&25.50&0.14&0.01&Subaru\\
27498&194.34910&34.40625&25.34&0.10&0.03&24.85&0.16&0.01&Subaru\\
27499&194.34911&34.32308&25.20&0.08&0.03&24.37&0.05&0.01&Subaru\\
27500&194.34911&34.22990&24.46&0.04&0.03&23.98&0.04&0.01&Subaru\\
27501&194.34913&34.43813&24.86&0.05&0.03&24.17&0.04&0.01&Subaru\\
27502&194.34913&34.52918&27.17&0.48&0.03&25.65&0.16&0.01&Subaru\\
27503&194.34917&34.32667&26.17&0.18&0.03&25.32&0.13&0.01&Subaru\\
27504&194.34917&34.52845&25.76&0.13&0.03&24.97&0.09&0.01&Subaru\\
27505&194.34918&34.16854&25.84&0.16&0.03&25.76&0.23&0.01&Subaru\\
27506&194.34919&34.35343&24.97&0.06&0.03&23.88&0.05&0.01&Subaru\\
27507&194.34920&34.13354&26.46&0.28&0.03&25.63&0.19&0.01&Subaru\\
27508&194.34920&34.22399&25.03&0.07&0.03&24.78&0.08&0.01&Subaru\\
27509&194.34921&34.29717&24.69&0.12&0.03&24.26&0.09&0.01&Subaru\\
27510&194.34924&34.51341&24.33&0.03&0.03&23.77&0.03&0.01&Subaru\\
27511&194.34926&34.20114&25.78&0.14&0.03&25.34&0.15&0.01&Subaru\\
27512&194.34926&34.33199&26.05&0.16&0.03&25.39&0.13&0.01&Subaru\\
27513&194.34927&34.29665&23.83&0.02&0.03&22.80&0.02&0.01&Subaru\\
27514&194.34928&34.31171&21.19&0.01&0.03&19.37&0.01&0.01&Subaru\\
27515&194.34931&34.28827&25.15&0.07&0.03&24.60&0.11&0.01&Subaru\\
27516&194.34934&34.16708&25.57&0.12&0.03&24.64&0.07&0.01&Subaru\\
27517&194.34936&34.34871&25.38&0.09&0.03&25.11&0.11&0.01&Subaru\\
27518&194.34939&34.56044&26.35&0.32&0.03&26.02&0.53&0.01&Subaru\\
27519&194.34942&34.19315&26.00&0.17&0.03&25.46&0.15&0.01&Subaru\\
27520&194.34943&34.10106&24.68&0.06&0.03&23.47&0.02&0.02&Subaru\\
27521&194.34946&34.29704&24.18&0.07&0.03&23.43&0.03&0.01&Subaru\\
27522&194.34947&34.39164&24.69&0.05&0.03&23.81&0.03&0.01&Subaru\\
27523&194.34948&34.09924&26.43&0.29&0.03&26.13&0.31&0.02&Subaru\\
27524&194.34948&34.37236&27.00&0.44&0.03&26.48&0.37&0.01&Subaru\\
27525&194.34950&34.28577&24.81&0.05&0.03&24.21&0.05&0.01&Subaru\\
27526&194.34953&34.29131&25.01&0.07&0.03&24.55&0.05&0.01&Subaru\\
27527&194.34955&34.24685&26.37&0.24&0.03&25.22&0.12&0.01&Subaru\\
27528&194.34956&34.55928&26.01&0.24&0.03&26.05&0.43&0.01&Subaru\\
27529&194.34959&34.21604&23.60&0.02&0.03&22.49&0.03&0.01&Subaru\\
27530&194.34964&34.55784&26.41&0.38&0.03&25.10&0.15&0.01&Subaru\\
27531&194.34965&34.37524&25.06&0.07&0.03&24.66&0.07&0.01&Subaru\\
27532&194.34970&34.15989&25.81&0.15&0.03&24.40&0.05&0.01&Subaru\\
27533&194.34971&34.12144&25.80&0.14&0.03&24.22&0.06&0.01&Subaru\\
27534&194.34971&34.09768&25.36&0.23&0.03&23.98&0.07&0.02&Subaru\\
27535&194.34972&34.21530&25.13&0.07&0.03&24.09&0.04&0.01&Subaru\\
27536&194.34972&34.25173&24.24&0.03&0.03&23.78&0.03&0.01&Subaru\\
27537&194.34975&34.12172&25.43&0.16&0.03&24.60&0.07&0.01&Subaru\\
27538&194.34976&34.44270&25.22&0.07&0.03&24.50&0.06&0.01&Subaru\\
27539&194.34977&34.27410&25.16&0.08&0.03&23.96&0.03&0.01&Subaru\\
27540&194.34977&34.31455&25.48&0.10&0.03&24.57&0.06&0.01&Subaru\\
27541&194.34979&34.13805&25.67&0.13&0.03&24.39&0.06&0.01&Subaru\\
27542&194.34980&34.55751&26.63&0.53&0.03&25.11&0.15&0.01&Subaru\\
27543&194.34980&34.55427&26.03&0.27&0.03&25.88&0.34&0.01&Subaru\\
27544&194.34983&34.22245&25.03&0.07&0.03&24.44&0.05&0.01&Subaru\\
27545&194.34983&34.33877&24.92&0.06&0.03&24.11&0.04&0.01&Subaru\\
27546&194.34987&34.54517&25.89&0.20&0.03&25.42&0.18&0.01&Subaru\\
27547&194.34990&34.51695&26.59&0.26&0.03&25.82&0.20&0.01&Subaru\\
27548&194.34990&34.26397&25.06&0.07&0.03&24.67&0.11&0.01&Subaru\\
27549&194.34992&34.39021&24.91&0.06&0.03&24.76&0.08&0.01&Subaru\\
27550&194.34992&34.38287&25.51&0.11&0.03&25.03&0.09&0.01&Subaru\\
27551&194.34994&34.20452&21.32&0.01&0.03&19.61&0.01&0.01&Subaru\\
27552&194.34995&34.38770&24.89&0.06&0.03&24.74&0.07&0.01&Subaru\\
27553&194.34995&34.54660&24.50&0.06&0.03&23.51&0.03&0.01&Subaru\\
27554&194.34995&34.15100&24.91&0.06&0.03&24.52&0.06&0.01&Subaru\\
27555&194.34997&34.25385&24.77&0.05&0.03&24.14&0.04&0.01&Subaru\\
27556&194.34997&34.40016&25.89&0.20&0.03&25.43&0.14&0.01&Subaru\\
27557&194.35001&34.19269&24.59&0.05&0.03&24.48&0.06&0.01&Subaru\\
27558&194.35002&34.09760&25.55&0.15&0.03&23.98&0.07&0.02&Subaru\\
27559&194.35004&34.29799&24.63&0.04&0.03&23.90&0.03&0.01&Subaru\\
27560&194.35005&34.31274&26.47&0.25&0.03&25.08&0.10&0.01&Subaru\\
27561&194.35006&34.49685&25.10&0.07&0.03&24.49&0.09&0.01&Subaru\\
27562&194.35008&34.15528&25.43&0.11&0.03&24.95&0.12&0.01&Subaru\\
27563&194.35008&34.36074&25.23&0.08&0.03&25.68&0.17&0.01&Subaru\\
27564&194.35009&34.31734&25.23&0.08&0.03&23.94&0.03&0.01&Subaru\\
27565&194.35010&34.18051&25.42&0.10&0.03&24.41&0.05&0.01&Subaru\\
27566&194.35011&34.50046&25.54&0.11&0.03&25.31&0.12&0.01&Subaru\\
27567&194.35016&34.40995&24.96&0.07&0.03&24.49&0.05&0.01&Subaru\\
27568&194.35017&34.16872&25.33&0.10&0.03&24.88&0.09&0.01&Subaru\\
27569&194.35017&34.37454&25.78&0.14&0.03&25.18&0.10&0.01&Subaru\\
27570&194.35018&34.46975&25.25&0.09&0.03&24.58&0.06&0.01&Subaru\\
27571&194.35019&34.52550&24.76&0.05&0.03&24.30&0.05&0.01&Subaru\\
27572&194.35020&34.37402&25.81&0.14&0.03&26.00&0.29&0.01&Subaru\\
27573&194.35022&34.09079&25.81&0.22&0.03&25.07&0.15&0.02&Subaru\\
27574&194.35022&34.53986&25.14&0.11&0.03&24.11&0.05&0.01&Subaru\\
27575&194.35027&34.49549&25.38&0.09&0.03&24.90&0.07&0.01&Subaru\\
27576&194.35029&34.29112&25.08&0.07&0.03&24.23&0.04&0.01&Subaru\\
27577&194.35032&34.33172&26.12&0.33&0.03&25.72&0.19&0.01&Subaru\\
27578&194.35033&34.15633&27.12&0.53&0.03&25.64&0.21&0.01&Subaru\\
27579&194.35034&34.46301&25.64&0.12&0.03&26.06&0.24&0.01&Subaru\\
27580&194.35035&34.55113&25.62&0.18&0.03&25.14&0.16&0.01&Subaru\\
27581&194.35036&34.38932&26.09&0.19&0.03&25.62&0.18&0.01&Subaru\\
27582&194.35037&34.54641&25.35&0.12&0.03&24.32&0.07&0.01&Subaru\\
27583&194.35038&34.54691&25.85&0.20&0.03&24.90&0.11&0.01&Subaru\\
27584&194.35038&34.25156&25.70&0.13&0.03&25.50&0.16&0.01&Subaru\\
27585&194.35046&34.13354&25.82&0.14&0.03&25.74&0.20&0.01&Subaru\\
27586&194.35047&34.44804&25.88&0.15&0.03&26.42&0.36&0.01&Subaru\\
27587&194.35050&34.21132&25.84&0.16&0.03&25.12&0.11&0.01&Subaru\\
27588&194.35052&34.30698&25.25&0.08&0.03&24.80&0.07&0.01&Subaru\\
27589&194.35052&34.23556&26.70&0.33&0.03&26.08&0.26&0.01&Subaru\\
27590&194.35054&34.23843&25.02&0.06&0.03&24.78&0.08&0.01&Subaru\\
27591&194.35054&34.41551&25.19&0.10&0.03&25.11&0.17&0.01&Subaru\\
27592&194.35054&34.44665&25.92&0.16&0.03&26.43&0.35&0.01&Subaru\\
27593&194.35055&34.17300&25.32&0.09&0.03&24.63&0.07&0.01&Subaru\\
27594&194.35058&34.42949&26.16&0.20&0.03&26.46&0.36&0.01&Subaru\\
27595&194.35060&34.11947&26.39&0.27&0.03&25.68&0.21&0.01&Subaru\\
27596&194.35061&34.29480&25.21&0.09&0.03&24.66&0.07&0.01&Subaru\\
27597&194.35062&34.32230&24.66&0.06&0.03&23.45&0.02&0.01&Subaru\\
27598&194.35062&34.46442&26.30&0.25&0.03&26.34&0.32&0.01&Subaru\\
27599&194.35063&34.33160&25.95&0.30&0.03&24.65&0.06&0.01&Subaru\\
27600&194.35063&34.49204&24.62&0.05&0.03&24.20&0.04&0.01&Subaru\\
27601&194.35064&34.49701&24.94&0.06&0.03&24.74&0.07&0.01&Subaru\\
27602&194.35066&34.31755&24.64&0.05&0.03&22.67&0.02&0.01&Subaru\\
27603&194.35068&34.26382&25.06&0.07&0.03&24.75&0.08&0.01&Subaru\\
27604&194.35069&34.14220&25.05&0.07&0.03&24.33&0.11&0.01&Subaru\\
27605&194.35071&34.16181&24.80&0.06&0.03&24.36&0.05&0.01&Subaru\\
27606&194.35072&34.37714&24.61&0.05&0.03&23.31&0.02&0.01&Subaru\\
27607&194.35075&34.21061&25.26&0.09&0.03&24.89&0.08&0.01&Subaru\\
27608&194.35078&34.51409&24.84&0.06&0.03&24.65&0.07&0.01&Subaru\\
27609&194.35079&34.52927&25.72&0.14&0.03&25.80&0.22&0.01&Subaru\\
27610&194.35080&34.13885&24.77&0.06&0.03&24.39&0.05&0.01&Subaru\\
27611&194.35081&34.22403&24.86&0.06&0.03&24.44&0.05&0.01&Subaru\\
27612&194.35082&34.54948&25.25&0.12&0.03&25.82&0.28&0.01&Subaru\\
27613&194.35082&34.28036&25.44&0.11&0.03&24.97&0.10&0.01&Subaru\\
27614&194.35083&34.26334&25.11&0.07&0.03&24.78&0.08&0.01&Subaru\\
27615&194.35084&34.34198&24.84&0.06&0.03&24.51&0.06&0.01&Subaru\\
27616&194.35085&34.39728&25.42&0.11&0.03&24.30&0.05&0.01&Subaru\\
27617&194.35085&34.47502&25.15&0.12&0.03&23.70&0.03&0.01&Subaru\\
27618&194.35085&34.52840&25.57&0.12&0.03&26.50&0.45&0.01&Subaru\\
27619&194.35085&34.54060&25.36&0.13&0.03&26.15&0.39&0.01&Subaru\\
27620&194.35087&34.38966&22.57&0.01&0.03&21.23&0.01&0.01&Subaru\\
27621&194.35088&34.34172&25.15&0.14&0.03&24.38&0.05&0.01&Subaru\\
27622&194.35089&34.55074&25.06&0.11&0.03&26.33&0.50&0.01&Subaru\\
27623&194.35090&34.54716&24.38&0.09&0.03&23.59&0.05&0.01&Subaru\\
27624&194.35090&34.55412&24.97&0.12&0.03&25.62&0.28&0.01&Subaru\\
27625&194.35090&34.47417&25.76&0.14&0.03&24.80&0.09&0.01&Subaru\\
27626&194.35092&34.08882&25.54&0.20&0.03&25.14&0.19&0.02&Subaru\\
27627&194.35092&34.54656&25.35&0.13&0.03&25.81&0.30&0.01&Subaru\\
27628&194.35093&34.08914&24.37&0.07&0.03&23.94&0.07&0.02&Subaru\\
27629&194.35094&34.53947&25.77&0.20&0.03&26.04&0.36&0.01&Subaru\\
27630&194.35094&34.54388&25.45&0.13&0.03&26.39&0.50&0.01&Subaru\\
27631&194.35094&34.55226&25.29&0.19&0.03&24.52&0.16&0.01&Subaru\\
27632&194.35094&34.55548&25.00&0.12&0.03&26.21&0.49&0.01&Subaru\\
27633&194.35094&34.47473&25.02&0.07&0.03&23.70&0.03&0.01&Subaru\\
27634&194.35095&34.56050&25.02&0.14&0.03&24.92&0.18&0.01&Subaru\\
27635&194.35097&34.54861&25.45&0.14&0.03&25.90&0.30&0.01&Subaru\\
27636&194.35097&34.23677&26.05&0.20&0.03&22.66&0.01&0.01&Subaru\\
27637&194.35098&34.20588&25.42&0.10&0.03&24.34&0.05&0.01&Subaru\\
27638&194.35098&34.12439&25.90&0.16&0.03&25.34&0.13&0.01&Subaru\\
27639&194.35098&34.55273&25.23&0.16&0.03&25.99&0.43&0.01&Subaru\\
27640&194.35098&34.55463&25.02&0.12&0.03&25.94&0.47&0.01&Subaru\\
27641&194.35098&34.30879&22.48&0.01&0.03&21.92&0.02&0.01&Subaru\\
27642&194.35099&34.55014&25.07&0.09&0.03&25.87&0.30&0.01&Subaru\\
27643&194.35099&34.55317&24.98&0.12&0.03&25.89&0.49&0.01&Subaru\\
27644&194.35100&34.55977&25.20&0.17&0.03&25.31&0.22&0.01&Subaru\\
27645&194.35100&34.54742&24.61&0.07&0.03&23.18&0.02&0.01&Subaru\\
27646&194.35101&34.55163&24.53&0.08&0.03&24.39&0.11&0.01&Subaru\\
27647&194.35101&34.56018&25.27&0.17&0.03&25.66&0.34&0.01&Subaru\\
27648&194.35102&34.55761&24.67&0.09&0.03&25.82&0.44&0.01&Subaru\\
27649&194.35103&34.54016&26.04&0.30&0.03&26.18&0.39&0.01&Subaru\\
27650&194.35103&34.30125&26.54&0.33&0.03&25.17&0.10&0.01&Subaru\\
27651&194.35104&34.23652&23.88&0.04&0.03&22.56&0.01&0.01&Subaru\\
27652&194.35104&34.30788&26.66&0.31&0.03&26.62&0.48&0.01&Subaru\\
27653&194.35105&34.41105&26.00&0.30&0.03&24.66&0.07&0.01&Subaru\\
27654&194.35107&34.41348&24.41&0.05&0.03&23.92&0.04&0.01&Subaru\\
27655&194.35108&34.16853&23.81&0.03&0.03&23.48&0.04&0.01&Subaru\\
27656&194.35110&34.15686&23.97&0.08&0.03&22.37&0.02&0.01&Subaru\\
27657&194.35111&34.29106&23.81&0.02&0.03&22.99&0.01&0.01&Subaru\\
27658&194.35111&34.19395&25.37&0.10&0.03&24.08&0.06&0.01&Subaru\\
27659&194.35112&34.18051&25.13&0.07&0.03&24.51&0.10&0.01&Subaru\\
27660&194.35113&34.32478&23.84&0.02&0.03&23.22&0.02&0.01&Subaru\\
27661&194.35118&34.16362&25.53&0.11&0.03&25.25&0.13&0.01&Subaru\\
27662&194.35119&34.09393&27.08&0.51&0.03&26.25&0.43&0.02&Subaru\\
27663&194.35122&34.37932&26.06&0.19&0.03&25.01&0.08&0.01&Subaru\\
27664&194.35123&34.10945&24.36&0.04&0.03&22.41&0.02&0.02&Subaru\\
27665&194.35124&34.22736&25.17&0.09&0.03&23.73&0.03&0.01&Subaru\\
27666&194.35125&34.15668&24.11&0.03&0.03&22.94&0.05&0.01&Subaru\\
27667&194.35126&34.41126&25.59&0.19&0.03&24.64&0.07&0.01&Subaru\\
27668&194.35126&34.54900&23.52&0.03&0.03&22.76&0.02&0.01&Subaru\\
27669&194.35128&34.27455&25.23&0.09&0.03&24.67&0.07&0.01&Subaru\\
27670&194.35128&34.31994&25.17&0.09&0.03&24.50&0.06&0.01&Subaru\\
27671&194.35130&34.32568&24.99&0.07&0.03&23.87&0.04&0.01&Subaru\\
27672&194.35130&34.20139&26.17&0.19&0.03&26.04&0.28&0.01&Subaru\\
27673&194.35131&34.10133&25.52&0.14&0.03&24.76&0.10&0.02&Subaru\\
27674&194.35132&34.37463&24.66&0.05&0.03&23.78&0.03&0.01&Subaru\\
27675&194.35134&34.16829&23.46&0.02&0.03&23.55&0.05&0.01&Subaru\\
27676&194.35139&34.53312&24.71&0.07&0.03&23.28&0.02&0.01&Subaru\\
27677&194.35146&34.17066&24.82&0.07&0.03&23.85&0.05&0.01&Subaru\\
27678&194.35146&34.41360&25.26&0.10&0.03&24.76&0.09&0.01&Subaru\\
27679&194.35148&34.28927&24.46&0.05&0.03&23.96&0.04&0.01&Subaru\\
27680&194.35149&34.11462&25.86&0.16&0.03&24.18&0.05&0.02&Subaru\\
27681&194.35152&34.21222&24.53&0.04&0.03&23.97&0.03&0.01&Subaru\\
27682&194.35152&34.29061&25.95&0.19&0.03&24.99&0.10&0.01&Subaru\\
27683&194.35153&34.35018&25.50&0.11&0.03&24.73&0.08&0.01&Subaru\\
27684&194.35156&34.22551&25.78&0.14&0.03&24.13&0.04&0.01&Subaru\\
27685&194.35159&34.25380&25.22&0.08&0.03&24.96&0.17&0.01&Subaru\\
27686&194.35165&34.27676&23.15&0.02&0.03&22.31&0.02&0.01&Subaru\\
27687&194.35169&34.09150&25.69&0.19&0.03&24.60&0.09&0.02&Subaru\\
27688&194.35171&34.21463&25.99&0.18&0.03&25.89&0.22&0.01&Subaru\\
27689&194.35171&34.14138&26.71&0.35&0.03&26.48&0.39&0.01&Subaru\\
27690&194.35171&34.28204&24.28&0.04&0.03&23.71&0.03&0.01&Subaru\\
27691&194.35172&34.12368&23.67&0.02&0.03&23.02&0.02&0.01&Subaru\\
27692&194.35173&34.45661&24.83&0.06&0.03&24.11&0.04&0.01&Subaru\\
27693&194.35174&34.28147&25.94&0.17&0.03&25.64&0.19&0.01&Subaru\\
27694&194.35177&34.09568&24.07&0.04&0.03&23.46&0.03&0.02&Subaru\\
27695&194.35180&34.16978&25.92&0.17&0.03&25.66&0.24&0.01&Subaru\\
27696&194.35181&34.55430&26.20&0.47&0.03&26.02&0.49&0.01&Subaru\\
27697&194.35184&34.56024&26.29&0.48&0.03&25.76&0.38&0.01&Subaru\\
27698&194.35186&34.13590&24.55&0.04&0.03&23.42&0.02&0.01&Subaru\\
27699&194.35187&34.16496&25.83&0.17&0.03&24.54&0.06&0.01&Subaru\\
27700&194.35189&34.27693&23.75&0.04&0.03&23.21&0.03&0.01&Subaru\\
27701&194.35194&34.49845&26.08&0.20&0.03&25.68&0.18&0.01&Subaru\\
27702&194.35198&34.24559&24.88&0.06&0.03&24.66&0.17&0.01&Subaru\\
27703&194.35199&34.32815&25.26&0.08&0.03&24.71&0.07&0.01&Subaru\\
27704&194.35202&34.22991&26.75&0.33&0.03&26.45&0.38&0.01&Subaru\\
27705&194.35203&34.30015&24.93&0.08&0.03&24.28&0.06&0.01&Subaru\\
27706&194.35205&34.12393&24.10&0.04&0.03&23.61&0.04&0.01&Subaru\\
27707&194.35213&34.13542&25.81&0.15&0.03&24.57&0.06&0.01&Subaru\\
27708&194.35214&34.29432&25.16&0.08&0.03&24.78&0.10&0.01&Subaru\\
27709&194.35215&34.29786&25.10&0.07&0.03&24.81&0.13&0.01&Subaru\\
27710&194.35218&34.40780&25.36&0.11&0.03&24.04&0.05&0.01&Subaru\\
27711&194.35221&34.32859&25.68&0.13&0.03&25.21&0.11&0.01&Subaru\\
27712&194.35221&34.50142&26.11&0.21&0.03&25.23&0.13&0.01&Subaru\\
27713&194.35222&34.19830&25.51&0.11&0.03&24.63&0.08&0.01&Subaru\\
27714&194.35222&34.24452&25.26&0.08&0.03&24.53&0.06&0.01&Subaru\\
27715&194.35222&34.11230&25.39&0.11&0.03&24.66&0.07&0.02&Subaru\\
27716&194.35228&34.48804&24.52&0.05&0.03&23.52&0.02&0.01&Subaru\\
27717&194.35231&34.37722&25.68&0.13&0.03&25.11&0.10&0.01&Subaru\\
27718&194.35231&34.41654&25.41&0.10&0.03&24.76&0.08&0.01&Subaru\\
27719&194.35232&34.12036&26.35&0.26&0.03&25.19&0.12&0.01&Subaru\\
27720&194.35234&34.48746&26.21&0.23&0.03&25.66&0.18&0.01&Subaru\\
27721&194.35235&34.27395&24.41&0.04&0.03&23.75&0.03&0.01&Subaru\\
27722&194.35235&34.37788&25.79&0.15&0.03&25.19&0.10&0.01&Subaru\\
27723&194.35235&34.28864&25.29&0.10&0.03&24.49&0.06&0.01&Subaru\\
27724&194.35240&34.29645&26.13&0.20&0.03&25.35&0.12&0.01&Subaru\\
27725&194.35244&34.54699&25.42&0.16&0.03&23.07&0.03&0.01&Subaru\\
27726&194.35247&34.36703&25.03&0.13&0.03&24.27&0.04&0.01&Subaru\\
27727&194.35249&34.52000&26.39&0.32&0.03&25.03&0.10&0.01&Subaru\\
27728&194.35253&34.26664&26.10&0.18&0.03&25.37&0.13&0.01&Subaru\\
27729&194.35255&34.44652&25.74&0.15&0.03&25.49&0.15&0.01&Subaru\\
27730&194.35256&34.13036&26.28&0.26&0.03&25.42&0.17&0.01&Subaru\\
27731&194.35259&34.43482&25.90&0.17&0.03&25.32&0.19&0.01&Subaru\\
27732&194.35259&34.23910&26.47&0.29&0.03&26.26&0.32&0.01&Subaru\\
27733&194.35266&34.08824&25.28&0.13&0.03&24.62&0.10&0.02&Subaru\\
27734&194.35266&34.40021&26.43&0.28&0.03&25.60&0.18&0.01&Subaru\\
27735&194.35266&34.30135&25.52&0.14&0.03&25.05&0.26&0.01&Subaru\\
27736&194.35267&34.32098&25.15&0.08&0.03&23.84&0.05&0.01&Subaru\\
27737&194.35272&34.32600&25.58&0.13&0.03&25.01&0.09&0.01&Subaru\\
27738&194.35273&34.49290&23.81&0.02&0.03&23.42&0.02&0.01&Subaru\\
27739&194.35273&34.36687&26.10&0.19&0.03&24.31&0.04&0.01&Subaru\\
27740&194.35273&34.34723&24.02&0.03&0.03&23.53&0.05&0.01&Subaru\\
27741&194.35277&34.50755&26.85&0.42&0.03&24.46&0.05&0.01&Subaru\\
27742&194.35278&34.49827&25.94&0.18&0.03&24.64&0.07&0.01&Subaru\\
27743&194.35280&34.11261&25.64&0.13&0.03&24.64&0.07&0.02&Subaru\\
27744&194.35284&34.32183&26.00&0.21&0.03&25.26&0.16&0.01&Subaru\\
27745&194.35285&34.24858&25.29&0.09&0.03&24.97&0.09&0.01&Subaru\\
27746&194.35286&34.46182&27.09&0.53&0.03&26.29&0.33&0.01&Subaru\\
27747&194.35290&34.52679&24.55&0.08&0.03&23.78&0.08&0.01&Subaru\\
27748&194.35290&34.53444&23.44&0.02&0.03&22.54&0.01&0.01&Subaru\\
27749&194.35290&34.45022&25.25&0.09&0.03&24.39&0.07&0.01&Subaru\\
27750&194.35291&34.17090&26.27&0.23&0.03&25.32&0.12&0.01&Subaru\\
27751&194.35291&34.21530&24.68&0.05&0.03&24.31&0.09&0.01&Subaru\\
27752&194.35291&34.51441&24.93&0.10&0.03&24.45&0.13&0.01&Subaru\\
27753&194.35292&34.21497&24.98&0.08&0.03&24.79&0.08&0.01&Subaru\\
27754&194.35292&34.50040&23.69&0.02&0.03&22.63&0.01&0.01&Subaru\\
27755&194.35293&34.50733&24.78&0.12&0.03&24.37&0.05&0.01&Subaru\\
27756&194.35294&34.52650&24.06&0.05&0.03&23.01&0.05&0.01&Subaru\\
27757&194.35299&34.29425&25.36&0.09&0.03&24.85&0.08&0.01&Subaru\\
27758&194.35300&34.12567&24.44&0.04&0.03&22.80&0.01&0.01&Subaru\\
27759&194.35304&34.15089&26.07&0.19&0.03&25.21&0.13&0.01&Subaru\\
27760&194.35304&34.34277&25.61&0.12&0.03&24.18&0.04&0.01&Subaru\\
27761&194.35305&34.33838&25.84&0.16&0.03&25.01&0.10&0.01&Subaru\\
27762&194.35309&34.52624&24.47&0.08&0.03&23.96&0.05&0.01&Subaru\\
27763&194.35310&34.13414&24.95&0.07&0.03&24.27&0.04&0.01&Subaru\\
27764&194.35311&34.51385&23.16&0.05&0.03&23.17&0.05&0.01&Subaru\\
27765&194.35312&34.09309&26.89&0.51&0.03&25.91&0.34&0.02&Subaru\\
27766&194.35313&34.22702&24.44&0.04&0.03&23.68&0.09&0.01&Subaru\\
27767&194.35313&34.32152&25.75&0.16&0.03&24.77&0.07&0.01&Subaru\\
27768&194.35320&34.31105&26.00&0.20&0.03&25.56&0.19&0.01&Subaru\\
27769&194.35321&34.09091&24.20&0.05&0.03&23.85&0.10&0.02&Subaru\\
27770&194.35321&34.32363&23.22&0.01&0.03&21.63&0.01&0.01&Subaru\\
27771&194.35321&34.45544&25.74&0.17&0.03&24.74&0.08&0.01&Subaru\\
27772&194.35321&34.36257&24.07&0.03&0.03&23.71&0.03&0.01&Subaru\\
27773&194.35322&34.18944&26.48&0.26&0.03&25.75&0.21&0.01&Subaru\\
27774&194.35322&34.50291&26.69&0.32&0.03&25.57&0.16&0.01&Subaru\\
27775&194.35324&34.37774&25.87&0.16&0.03&25.35&0.17&0.01&Subaru\\
27776&194.35324&34.52436&25.62&0.12&0.03&24.16&0.06&0.01&Subaru\\
27777&194.35326&34.29031&25.02&0.08&0.03&24.06&0.04&0.01&Subaru\\
27778&194.35327&34.09021&26.27&0.35&0.03&26.13&0.40&0.02&Subaru\\
27779&194.35331&34.32409&25.22&0.08&0.03&24.82&0.08&0.01&Subaru\\
27780&194.35332&34.45575&25.75&0.17&0.03&24.74&0.08&0.01&Subaru\\
27781&194.35332&34.54585&25.79&0.20&0.03&25.15&0.13&0.01&Subaru\\
27782&194.35339&34.29620&26.70&0.38&0.03&26.42&0.41&0.01&Subaru\\
27783&194.35340&34.51372&23.05&0.03&0.03&22.93&0.05&0.01&Subaru\\
27784&194.35346&34.36667&25.63&0.12&0.03&24.72&0.07&0.01&Subaru\\
27785&194.35352&34.18889&26.30&0.22&0.03&25.88&0.22&0.01&Subaru\\
27786&194.35353&34.12133&24.01&0.07&0.03&23.74&0.09&0.01&Subaru\\
27787&194.35354&34.33876&25.44&0.10&0.03&25.07&0.11&0.01&Subaru\\
27788&194.35358&34.12155&23.99&0.03&0.03&22.94&0.04&0.01&Subaru\\
27789&194.35359&34.24125&27.17&0.53&0.03&26.72&0.43&0.01&Subaru\\
27790&194.35361&34.08850&26.74&0.50&0.03&26.22&0.48&0.02&Subaru\\
27791&194.35361&34.23683&25.80&0.13&0.03&24.86&0.08&0.01&Subaru\\
27792&194.35364&34.44534&27.20&0.54&0.03&26.43&0.37&0.01&Subaru\\
27793&194.35364&34.19440&24.92&0.06&0.03&24.26&0.04&0.01&Subaru\\
27794&194.35367&34.20818&24.44&0.04&0.03&23.05&0.02&0.01&Subaru\\
27795&194.35367&34.26403&25.42&0.10&0.03&24.19&0.04&0.01&Subaru\\
27796&194.35367&34.28927&22.46&0.01&0.03&20.90&0.01&0.01&Subaru\\
27797&194.35367&34.36077&26.64&0.37&0.03&26.32&0.33&0.01&Subaru\\
27798&194.35368&34.22315&26.54&0.28&0.03&25.44&0.13&0.01&Subaru\\
27799&194.35373&34.28074&26.74&0.35&0.03&25.64&0.17&0.01&Subaru\\
27800&194.35375&34.21629&24.78&0.06&0.03&23.88&0.04&0.01&Subaru\\
27801&194.35377&34.09085&26.38&0.43&0.03&26.20&0.41&0.02&Subaru\\
27802&194.35377&34.51602&24.77&0.06&0.03&24.24&0.05&0.01&Subaru\\
27803&194.35384&34.11059&24.63&0.05&0.03&24.04&0.04&0.02&Subaru\\
27804&194.35384&34.48722&24.89&0.06&0.03&23.42&0.03&0.01&Subaru\\
27805&194.35385&34.20590&27.10&0.47&0.03&26.11&0.46&0.01&Subaru\\
27806&194.35389&34.23353&25.83&0.15&0.03&25.50&0.15&0.01&Subaru\\
27807&194.35392&34.14475&24.45&0.04&0.03&23.72&0.02&0.01&Subaru\\
27808&194.35392&34.19087&25.51&0.11&0.03&24.07&0.05&0.01&Subaru\\
27809&194.35395&34.32478&26.11&0.20&0.03&25.42&0.14&0.01&Subaru\\
27810&194.35395&34.54355&25.16&0.12&0.03&24.27&0.07&0.01&Subaru\\
27811&194.35397&34.52144&25.73&0.14&0.03&25.13&0.12&0.01&Subaru\\
27812&194.35397&34.09998&25.97&0.20&0.03&25.15&0.13&0.02&Subaru\\
27813&194.35397&34.18017&26.04&0.17&0.03&25.80&0.20&0.01&Subaru\\
27814&194.35398&34.47187&25.14&0.09&0.03&24.04&0.04&0.01&Subaru\\
27815&194.35403&34.40233&24.08&0.03&0.03&23.13&0.01&0.01&Subaru\\
27816&194.35403&34.16270&22.99&0.01&0.03&22.38&0.04&0.01&Subaru\\
27817&194.35404&34.22576&25.33&0.10&0.03&23.76&0.03&0.01&Subaru\\
27818&194.35405&34.24838&25.30&0.08&0.03&24.66&0.06&0.01&Subaru\\
27819&194.35408&34.15800&22.25&0.01&0.03&20.37&0.01&0.01&Subaru\\
27820&194.35413&34.33998&25.02&0.06&0.03&24.25&0.04&0.01&Subaru\\
27821&194.35415&34.31694&23.18&0.01&0.03&22.36&0.01&0.01&Subaru\\
27822&194.35416&34.43469&24.61&0.05&0.03&23.74&0.03&0.01&Subaru\\
27823&194.35416&34.35062&26.29&0.24&0.03&25.23&0.12&0.01&Subaru\\
27824&194.35418&34.50104&23.73&0.02&0.03&23.19&0.02&0.01&Subaru\\
27825&194.35418&34.39299&24.59&0.07&0.03&24.24&0.09&0.01&Subaru\\
27826&194.35420&34.25601&24.77&0.05&0.03&24.05&0.11&0.01&Subaru\\
27827&194.35420&34.41227&24.53&0.04&0.03&24.01&0.03&0.01&Subaru\\
27828&194.35421&34.09606&25.90&0.19&0.03&25.29&0.17&0.02&Subaru\\
27829&194.35423&34.45688&26.04&0.18&0.03&25.64&0.19&0.01&Subaru\\
27830&194.35427&34.50911&25.40&0.11&0.03&23.99&0.03&0.01&Subaru\\
27831&194.35427&34.20589&26.11&0.21&0.03&26.07&0.46&0.01&Subaru\\
27832&194.35430&34.56026&26.25&0.49&0.03&25.90&0.47&0.01&Subaru\\
27833&194.35431&34.20921&24.89&0.06&0.03&24.10&0.04&0.01&Subaru\\
27834&194.35434&34.53123&25.96&0.20&0.03&25.86&0.28&0.01&Subaru\\
27835&194.35435&34.19598&26.01&0.17&0.03&25.96&0.23&0.01&Subaru\\
27836&194.35437&34.11822&26.67&0.31&0.03&26.04&0.23&0.01&Subaru\\
27837&194.35438&34.39328&24.23&0.05&0.03&23.09&0.04&0.01&Subaru\\
27838&194.35440&34.38098&25.55&0.16&0.03&24.85&0.08&0.01&Subaru\\
27839&194.35441&34.41304&25.31&0.10&0.03&23.22&0.01&0.01&Subaru\\
27840&194.35443&34.31783&26.38&0.27&0.03&25.19&0.10&0.01&Subaru\\
27841&194.35444&34.20515&25.04&0.07&0.03&23.85&0.03&0.01&Subaru\\
27842&194.35446&34.18691&24.11&0.03&0.03&23.41&0.02&0.01&Subaru\\
27843&194.35446&34.26634&24.33&0.04&0.03&24.09&0.06&0.01&Subaru\\
27844&194.35447&34.45971&23.70&0.02&0.03&22.66&0.01&0.01&Subaru\\
27845&194.35448&34.39970&25.82&0.14&0.03&24.77&0.08&0.01&Subaru\\
27846&194.35448&34.39105&23.82&0.02&0.03&22.45&0.01&0.01&Subaru\\
27847&194.35448&34.25984&25.83&0.15&0.03&24.34&0.05&0.01&Subaru\\
27848&194.35449&34.54603&24.78&0.09&0.03&23.53&0.05&0.01&Subaru\\
27849&194.35451&34.34264&25.09&0.10&0.03&23.35&0.08&0.01&Subaru\\
27850&194.35451&34.12973&25.37&0.08&0.03&23.76&0.03&0.01&Subaru\\
27851&194.35453&34.25686&25.41&0.09&0.03&24.94&0.09&0.01&Subaru\\
27852&194.35453&34.27104&24.59&0.04&0.03&23.97&0.03&0.01&Subaru\\
27853&194.35453&34.49388&25.36&0.10&0.03&24.48&0.07&0.01&Subaru\\
27854&194.35453&34.34891&25.65&0.13&0.03&25.23&0.11&0.01&Subaru\\
27855&194.35454&34.10451&27.03&0.53&0.03&25.94&0.28&0.02&Subaru\\
27856&194.35455&34.29174&21.06&0.01&0.03&19.95&0.01&0.01&Subaru\\
27857&194.35455&34.15532&25.56&0.11&0.03&24.65&0.06&0.01&Subaru\\
27858&194.35456&34.34297&25.73&0.15&0.03&24.60&0.07&0.01&Subaru\\
27859&194.35458&34.16553&22.21&0.01&0.03&20.95&0.01&0.01&Subaru\\
27860&194.35458&34.37648&24.89&0.06&0.03&24.31&0.05&0.01&Subaru\\
27861&194.35459&34.52271&24.66&0.05&0.03&24.03&0.04&0.01&Subaru\\
27862&194.35461&34.20022&25.00&0.06&0.03&24.38&0.04&0.01&Subaru\\
27863&194.35461&34.39297&24.53&0.07&0.03&23.64&0.05&0.01&Subaru\\
27864&194.35462&34.43722&25.77&0.15&0.03&25.20&0.12&0.01&Subaru\\
27865&194.35462&34.49438&24.31&0.04&0.03&23.32&0.02&0.01&Subaru\\
27866&194.35462&34.28763&22.73&0.01&0.03&21.18&0.01&0.01&Subaru\\
27867&194.35463&34.39341&24.45&0.10&0.03&23.47&0.06&0.01&Subaru\\
27868&194.35465&34.08825&26.76&0.47&0.03&25.79&0.29&0.02&Subaru\\
27869&194.35467&34.44803&25.35&0.10&0.03&25.27&0.14&0.01&Subaru\\
27870&194.35467&34.25453&25.50&0.11&0.03&24.39&0.04&0.01&Subaru\\
27871&194.35470&34.49692&24.64&0.05&0.03&24.55&0.11&0.01&Subaru\\
27872&194.35472&34.09857&25.30&0.13&0.03&24.47&0.08&0.02&Subaru\\
27873&194.35478&34.20695&25.32&0.09&0.03&24.45&0.07&0.01&Subaru\\
27874&194.35478&34.20335&25.81&0.14&0.03&25.45&0.14&0.01&Subaru\\
27875&194.35482&34.17621&26.07&0.17&0.03&25.74&0.17&0.01&Subaru\\
27876&194.35483&34.23464&27.13&0.54&0.03&25.57&0.18&0.01&Subaru\\
27877&194.35483&34.23677&25.66&0.12&0.03&25.26&0.11&0.01&Subaru\\
27878&194.35483&34.55983&25.09&0.17&0.03&24.28&0.12&0.01&Subaru\\
27879&194.35483&34.35450&24.37&0.03&0.03&22.71&0.01&0.01&Subaru\\
27880&194.35484&34.54443&26.24&0.31&0.03&25.52&0.22&0.01&Subaru\\
27881&194.35485&34.52486&25.05&0.08&0.03&24.57&0.09&0.01&Subaru\\
27882&194.35487&34.54623&23.44&0.03&0.03&22.02&0.03&0.01&Subaru\\
27883&194.35488&34.10725&25.41&0.10&0.03&24.04&0.04&0.02&Subaru\\
27884&194.35490&34.39319&23.82&0.04&0.03&23.61&0.05&0.01&Subaru\\
27885&194.35492&34.44032&25.82&0.16&0.03&24.57&0.06&0.01&Subaru\\
27886&194.35493&34.35354&25.58&0.12&0.03&22.91&0.01&0.01&Subaru\\
27887&194.35493&34.33153&26.16&0.21&0.03&24.94&0.08&0.01&Subaru\\
27888&194.35493&34.53193&24.95&0.08&0.03&24.52&0.12&0.01&Subaru\\
27889&194.35496&34.54595&23.36&0.05&0.03&22.52&0.06&0.01&Subaru\\
27890&194.35500&34.54510&23.91&0.04&0.03&22.66&0.01&0.01&Subaru\\
27891&194.35502&34.52438&23.16&0.06&0.03&22.84&0.03&0.01&Subaru\\
27892&194.35503&34.30330&26.49&0.27&0.03&25.71&0.17&0.01&Subaru\\
27893&194.35506&34.21516&23.84&0.02&0.03&22.23&0.01&0.01&Subaru\\
27894&194.35509&34.27176&23.63&0.02&0.03&22.73&0.01&0.01&Subaru\\
27895&194.35509&34.09112&25.51&0.17&0.03&25.34&0.21&0.02&Subaru\\
27896&194.35509&34.54013&26.65&0.44&0.03&26.16&0.37&0.01&Subaru\\
27897&194.35510&34.44649&21.91&0.01&0.03&21.04&0.01&0.01&Subaru\\
27898&194.35512&34.51831&24.54&0.05&0.03&24.51&0.09&0.01&Subaru\\
27899&194.35512&34.11598&24.91&0.07&0.03&23.98&0.04&0.02&Subaru\\
27900&194.35513&34.42855&22.99&0.01&0.03&22.52&0.05&0.01&Subaru\\
27901&194.35515&34.33877&25.85&0.16&0.03&25.12&0.10&0.01&Subaru\\
27902&194.35516&34.38452&24.98&0.07&0.03&23.29&0.03&0.01&Subaru\\
27903&194.35519&34.54640&23.55&0.04&0.03&22.02&0.05&0.01&Subaru\\
27904&194.35519&34.45454&25.23&0.08&0.03&24.05&0.06&0.01&Subaru\\
27905&194.35522&34.20017&25.72&0.12&0.03&25.02&0.08&0.01&Subaru\\
27906&194.35523&34.14636&25.13&0.09&0.03&22.90&0.01&0.01&Subaru\\
27907&194.35525&34.44390&25.46&0.11&0.03&25.22&0.11&0.01&Subaru\\
27908&194.35525&34.11544&23.19&0.01&0.03&22.41&0.01&0.02&Subaru\\
27909&194.35526&34.52437&22.47&0.03&0.03&21.51&0.02&0.01&Subaru\\
27910&194.35526&34.53699&25.93&0.19&0.03&25.42&0.17&0.01&Subaru\\
27911&194.35527&34.44860&23.94&0.04&0.03&23.28&0.05&0.01&Subaru\\
27912&194.35527&34.54610&23.67&0.05&0.03&23.77&0.09&0.01&Subaru\\
27913&194.35528&34.54825&23.52&0.03&0.03&21.71&0.01&0.01&Subaru\\
27914&194.35531&34.30206&25.60&0.11&0.03&25.26&0.18&0.01&Subaru\\
27915&194.35535&34.12090&23.88&0.02&0.03&23.40&0.05&0.01&Subaru\\
27916&194.35535&34.21024&26.18&0.18&0.03&25.07&0.09&0.01&Subaru\\
27917&194.35541&34.54854&26.29&0.51&0.03&21.83&0.01&0.01&Subaru\\
27918&194.35546&34.55938&26.38&0.53&0.03&26.11&0.48&0.01&Subaru\\
27919&194.35546&34.45331&26.00&0.25&0.03&25.31&0.11&0.01&Subaru\\
27920&194.35547&34.14611&25.13&0.09&0.03&23.60&0.03&0.01&Subaru\\
27921&194.35550&34.26366&25.51&0.10&0.03&25.07&0.08&0.01&Subaru\\
27922&194.35551&34.11199&26.75&0.34&0.03&26.74&0.54&0.02&Subaru\\
27923&194.35556&34.21616&24.93&0.06&0.03&23.56&0.02&0.01&Subaru\\
27924&194.35557&34.12463&24.94&0.06&0.03&24.38&0.05&0.01&Subaru\\
27925&194.35562&34.43424&25.12&0.16&0.03&24.03&0.05&0.01&Subaru\\
27926&194.35563&34.39154&23.38&0.01&0.03&24.15&0.09&0.01&Subaru\\
27927&194.35568&34.42768&24.74&0.05&0.03&23.65&0.03&0.01&Subaru\\
27928&194.35570&34.09607&26.01&0.22&0.03&25.45&0.20&0.02&Subaru\\
27929&194.35571&34.27675&25.71&0.12&0.03&25.06&0.09&0.01&Subaru\\
27930&194.35577&34.32990&24.75&0.07&0.03&23.57&0.07&0.01&Subaru\\
27931&194.35577&34.31290&20.84&0.01&0.03&20.06&0.01&0.01&Subaru\\
27932&194.35579&34.28347&25.43&0.10&0.03&24.83&0.06&0.01&Subaru\\
27933&194.35584&34.55084&24.62&0.10&0.03&22.83&0.05&0.01&Subaru\\
27934&194.35586&34.43590&26.66&0.35&0.03&25.86&0.33&0.01&Subaru\\
27935&194.35588&34.09886&26.52&0.33&0.03&25.75&0.25&0.02&Subaru\\
27936&194.35590&34.10092&24.97&0.08&0.03&24.22&0.06&0.02&Subaru\\
27937&194.35593&34.14695&24.78&0.05&0.03&24.59&0.16&0.01&Subaru\\
27938&194.35593&34.51958&25.03&0.07&0.03&23.73&0.03&0.01&Subaru\\
27939&194.35595&34.29825&24.33&0.03&0.03&23.60&0.02&0.01&Subaru\\
27940&194.35597&34.39506&25.69&0.14&0.03&24.69&0.06&0.01&Subaru\\
27941&194.35597&34.19945&25.24&0.08&0.03&24.24&0.04&0.01&Subaru\\
27942&194.35598&34.11409&24.88&0.06&0.03&23.75&0.03&0.02&Subaru\\
27943&194.35599&34.50877&25.04&0.15&0.03&23.85&0.04&0.01&Subaru\\
27944&194.35600&34.32012&24.89&0.06&0.03&24.46&0.05&0.01&Subaru\\
27945&194.35600&34.16648&25.95&0.15&0.03&25.81&0.18&0.01&Subaru\\
27946&194.35600&34.54813&25.33&0.16&0.03&23.80&0.06&0.01&Subaru\\
27947&194.35602&34.09719&25.68&0.17&0.03&25.51&0.19&0.02&Subaru\\
27948&194.35602&34.31367&25.40&0.09&0.03&25.09&0.17&0.01&Subaru\\
27949&194.35603&34.27145&24.21&0.03&0.03&23.65&0.03&0.01&Subaru\\
27950&194.35604&34.28475&26.04&0.16&0.03&26.01&0.23&0.01&Subaru\\
27951&194.35604&34.21320&25.49&0.09&0.03&25.04&0.09&0.01&Subaru\\
27952&194.35604&34.16626&24.85&0.12&0.03&24.79&0.20&0.01&Subaru\\
27953&194.35604&34.16825&25.38&0.09&0.03&24.11&0.04&0.01&Subaru\\
27954&194.35605&34.16125&25.29&0.08&0.03&24.90&0.07&0.01&Subaru\\
27955&194.35606&34.21432&25.57&0.11&0.03&24.83&0.07&0.01&Subaru\\
27956&194.35606&34.08917&25.27&0.12&0.03&24.49&0.09&0.02&Subaru\\
27957&194.35607&34.24002&25.00&0.06&0.03&24.47&0.05&0.01&Subaru\\
27958&194.35611&34.16753&26.08&0.17&0.03&25.53&0.16&0.01&Subaru\\
27959&194.35611&34.34347&24.77&0.06&0.03&23.66&0.02&0.01&Subaru\\
27960&194.35612&34.42449&25.76&0.15&0.03&24.65&0.11&0.01&Subaru\\
27961&194.35612&34.24057&25.04&0.09&0.03&24.60&0.07&0.01&Subaru\\
27962&194.35613&34.31750&25.06&0.07&0.03&24.59&0.14&0.01&Subaru\\
27963&194.35613&34.12829&26.04&0.17&0.03&25.11&0.09&0.01&Subaru\\
27964&194.35614&34.30954&26.70&0.36&0.03&25.72&0.16&0.01&Subaru\\
27965&194.35615&34.21544&24.85&0.05&0.03&24.38&0.04&0.01&Subaru\\
27966&194.35620&34.25444&25.49&0.10&0.03&24.60&0.06&0.01&Subaru\\
27967&194.35624&34.50894&24.13&0.06&0.03&23.76&0.05&0.01&Subaru\\
27968&194.35628&34.52395&24.80&0.05&0.03&23.67&0.06&0.01&Subaru\\
27969&194.35628&34.17750&27.03&0.45&0.03&26.16&0.26&0.01&Subaru\\
27970&194.35630&34.20838&25.07&0.06&0.03&24.67&0.07&0.01&Subaru\\
27971&194.35633&34.18966&26.64&0.30&0.03&25.95&0.20&0.01&Subaru\\
27972&194.35636&34.28840&26.31&0.21&0.03&24.66&0.06&0.01&Subaru\\
27973&194.35638&34.24035&25.29&0.11&0.03&24.07&0.03&0.01&Subaru\\
27974&194.35638&34.31982&25.35&0.09&0.03&24.72&0.07&0.01&Subaru\\
27975&194.35638&34.54378&24.89&0.09&0.03&25.60&0.22&0.01&Subaru\\
27976&194.35639&34.55612&26.34&0.50&0.03&26.04&0.46&0.01&Subaru\\
27977&194.35640&34.32600&26.16&0.18&0.03&26.51&0.35&0.01&Subaru\\
27978&194.35640&34.52591&25.02&0.07&0.03&23.30&0.02&0.01&Subaru\\
27979&194.35643&34.36888&25.24&0.09&0.03&24.56&0.12&0.01&Subaru\\
27980&194.35643&34.33814&25.60&0.11&0.03&25.69&0.17&0.01&Subaru\\
27981&194.35643&34.23959&26.04&0.16&0.03&25.92&0.21&0.01&Subaru\\
27982&194.35644&34.21151&24.50&0.04&0.03&23.64&0.03&0.01&Subaru\\
27983&194.35650&34.52146&24.46&0.05&0.03&23.06&0.01&0.01&Subaru\\
27984&194.35651&34.32039&25.60&0.11&0.03&25.04&0.09&0.01&Subaru\\
27985&194.35651&34.13686&25.03&0.06&0.03&24.33&0.05&0.01&Subaru\\
27986&194.35653&34.52867&23.67&0.02&0.03&22.44&0.01&0.01&Subaru\\
27987&194.35655&34.50814&26.08&0.23&0.03&25.36&0.15&0.01&Subaru\\
27988&194.35657&34.42141&21.59&0.01&0.03&20.12&0.01&0.01&Subaru\\
27989&194.35659&34.31651&25.59&0.21&0.03&24.71&0.06&0.01&Subaru\\
27990&194.35660&34.20068&24.94&0.05&0.03&24.53&0.12&0.01&Subaru\\
27991&194.35661&34.30646&25.94&0.15&0.03&25.15&0.10&0.01&Subaru\\
27992&194.35662&34.40292&25.20&0.09&0.03&24.50&0.12&0.01&Subaru\\
27993&194.35662&34.14464&24.57&0.04&0.03&23.35&0.03&0.01&Subaru\\
27994&194.35663&34.17689&25.35&0.09&0.03&24.39&0.05&0.01&Subaru\\
27995&194.35665&34.39913&23.60&0.02&0.03&22.81&0.03&0.01&Subaru\\
27996&194.35666&34.38746&25.68&0.14&0.03&24.46&0.14&0.01&Subaru\\
27997&194.35669&34.22343&25.47&0.15&0.03&24.30&0.05&0.01&Subaru\\
27998&194.35671&34.08879&26.51&0.40&0.03&26.29&0.46&0.02&Subaru\\
27999&194.35671&34.53496&25.23&0.11&0.03&24.72&0.07&0.01&Subaru\\
28000&194.35673&34.18564&25.39&0.09&0.03&24.28&0.04&0.01&Subaru\\
28001&194.35674&34.30552&24.24&0.03&0.03&23.82&0.03&0.01&Subaru\\
28002&194.35674&34.43533&25.15&0.09&0.03&24.81&0.09&0.01&Subaru\\
28003&194.35676&34.13736&24.40&0.03&0.03&23.32&0.02&0.01&Subaru\\
28004&194.35677&34.42988&24.31&0.04&0.03&24.07&0.13&0.01&Subaru\\
28005&194.35679&34.29230&25.58&0.11&0.03&24.93&0.08&0.01&Subaru\\
28006&194.35682&34.27956&25.94&0.16&0.03&24.58&0.05&0.01&Subaru\\
28007&194.35682&34.43205&25.30&0.09&0.03&25.42&0.19&0.01&Subaru\\
28008&194.35683&34.29954&25.29&0.09&0.03&24.58&0.06&0.01&Subaru\\
28009&194.35684&34.43262&24.54&0.04&0.03&23.11&0.04&0.01&Subaru\\
28010&194.35685&34.43567&24.78&0.05&0.03&24.80&0.08&0.01&Subaru\\
28011&194.35689&34.31646&25.99&0.31&0.03&24.72&0.06&0.01&Subaru\\
28012&194.35692&34.12780&22.25&0.01&0.03&21.37&0.01&0.01&Subaru\\
28013&194.35693&34.43308&23.91&0.03&0.03&23.05&0.02&0.01&Subaru\\
28014&194.35695&34.44012&25.07&0.08&0.03&24.84&0.07&0.01&Subaru\\
28015&194.35698&34.19537&23.25&0.01&0.03&22.54&0.01&0.01&Subaru\\
28016&194.35698&34.45152&24.90&0.06&0.03&24.98&0.08&0.01&Subaru\\
28017&194.35700&34.10710&24.31&0.04&0.03&22.04&0.01&0.02&Subaru\\
28018&194.35701&34.23287&25.21&0.07&0.03&24.51&0.05&0.01&Subaru\\
28019&194.35701&34.45402&25.55&0.13&0.03&25.58&0.15&0.01&Subaru\\
28020&194.35702&34.37495&24.16&0.03&0.03&23.78&0.07&0.01&Subaru\\
28021&194.35702&34.26674&24.97&0.07&0.03&22.46&0.01&0.01&Subaru\\
28022&194.35703&34.11631&24.05&0.03&0.03&22.83&0.02&0.02&Subaru\\
28023&194.35703&34.46416&25.81&0.16&0.03&25.87&0.21&0.01&Subaru\\
28024&194.35705&34.38227&24.87&0.07&0.03&24.08&0.08&0.01&Subaru\\
28025&194.35706&34.46251&25.54&0.14&0.03&26.29&0.43&0.01&Subaru\\
28026&194.35707&34.52715&24.92&0.09&0.03&24.76&0.14&0.01&Subaru\\
28027&194.35707&34.22730&26.03&0.16&0.03&25.22&0.13&0.01&Subaru\\
28028&194.35707&34.17277&24.94&0.06&0.03&24.11&0.04&0.01&Subaru\\
28029&194.35708&34.35284&25.92&0.18&0.03&24.78&0.15&0.01&Subaru\\
28030&194.35710&34.46374&25.91&0.18&0.03&25.87&0.21&0.01&Subaru\\
28031&194.35713&34.26656&23.46&0.05&0.03&22.39&0.01&0.01&Subaru\\
28032&194.35716&34.51684&24.50&0.05&0.03&24.09&0.07&0.01&Subaru\\
28033&194.35717&34.10749&24.95&0.07&0.03&24.52&0.09&0.02&Subaru\\
28034&194.35718&34.50387&23.96&0.03&0.03&23.51&0.02&0.01&Subaru\\
28035&194.35719&34.37943&25.02&0.11&0.03&23.57&0.04&0.01&Subaru\\
28036&194.35720&34.50199&25.42&0.11&0.03&25.32&0.19&0.01&Subaru\\
28037&194.35721&34.49136&25.61&0.12&0.03&26.53&0.41&0.01&Subaru\\
28038&194.35721&34.48999&25.25&0.10&0.03&24.26&0.10&0.01&Subaru\\
28039&194.35721&34.19215&25.07&0.07&0.03&24.55&0.06&0.01&Subaru\\
28040&194.35721&34.46281&24.13&0.04&0.03&22.89&0.01&0.01&Subaru\\
28041&194.35721&34.53504&24.86&0.07&0.03&25.19&0.13&0.01&Subaru\\
28042&194.35721&34.33125&25.72&0.11&0.03&25.37&0.16&0.01&Subaru\\
28043&194.35722&34.53078&24.77&0.07&0.03&24.08&0.04&0.01&Subaru\\
28044&194.35723&34.53171&24.06&0.04&0.03&23.45&0.08&0.01&Subaru\\
28045&194.35724&34.11931&24.40&0.03&0.03&23.01&0.02&0.02&Subaru\\
28046&194.35725&34.19461&24.66&0.05&0.03&24.17&0.07&0.01&Subaru\\
28047&194.35727&34.09456&26.16&0.22&0.03&26.14&0.37&0.02&Subaru\\
28048&194.35728&34.49526&25.76&0.14&0.03&26.50&0.36&0.01&Subaru\\
28049&194.35728&34.52739&25.17&0.08&0.03&24.64&0.12&0.01&Subaru\\
28050&194.35728&34.54602&24.50&0.07&0.03&23.66&0.04&0.01&Subaru\\
28051&194.35730&34.53203&25.22&0.10&0.03&25.28&0.14&0.01&Subaru\\
28052&194.35731&34.37917&26.45&0.39&0.03&23.63&0.04&0.01&Subaru\\
28053&194.35732&34.49405&24.62&0.05&0.03&24.06&0.04&0.01&Subaru\\
28054&194.35733&34.43288&25.71&0.13&0.03&24.98&0.12&0.01&Subaru\\
28055&194.35734&34.55769&24.31&0.09&0.03&25.21&0.24&0.01&Subaru\\
28056&194.35734&34.54638&24.78&0.08&0.03&24.74&0.13&0.01&Subaru\\
28057&194.35735&34.55315&24.33&0.07&0.03&25.41&0.21&0.01&Subaru\\
28058&194.35736&34.55194&24.55&0.09&0.03&25.71&0.28&0.01&Subaru\\
28059&194.35737&34.54245&24.78&0.09&0.03&25.09&0.14&0.01&Subaru\\
28060&194.35737&34.52895&24.95&0.10&0.03&24.84&0.10&0.01&Subaru\\
28061&194.35737&34.55099&24.75&0.09&0.03&26.33&0.51&0.01&Subaru\\
28062&194.35738&34.54203&25.07&0.11&0.03&26.00&0.35&0.01&Subaru\\
28063&194.35739&34.55361&24.43&0.08&0.03&24.56&0.09&0.01&Subaru\\
28064&194.35739&34.55143&24.81&0.11&0.03&26.19&0.46&0.01&Subaru\\
28065&194.35740&34.55699&24.63&0.11&0.03&25.83&0.32&0.01&Subaru\\
28066&194.35740&34.55412&24.56&0.09&0.03&25.91&0.35&0.01&Subaru\\
28067&194.35740&34.54154&25.18&0.11&0.03&26.14&0.36&0.01&Subaru\\
28068&194.35741&34.14550&25.46&0.10&0.03&24.44&0.05&0.01&Subaru\\
28069&194.35741&34.50161&25.24&0.09&0.03&24.76&0.10&0.01&Subaru\\
28070&194.35742&34.53641&25.10&0.11&0.03&25.04&0.10&0.01&Subaru\\
28071&194.35743&34.39702&25.13&0.13&0.03&24.63&0.12&0.01&Subaru\\
28072&194.35748&34.14414&24.79&0.05&0.03&24.06&0.04&0.01&Subaru\\
28073&194.35748&34.29620&24.88&0.06&0.03&24.05&0.06&0.01&Subaru\\
28074&194.35749&34.13422&25.44&0.16&0.03&23.07&0.07&0.01&Subaru\\
28075&194.35758&34.22508&24.41&0.03&0.03&23.63&0.03&0.01&Subaru\\
28076&194.35761&34.43069&24.49&0.04&0.03&23.86&0.04&0.01&Subaru\\
28077&194.35762&34.51627&24.73&0.06&0.03&24.19&0.05&0.01&Subaru\\
28078&194.35762&34.42883&25.90&0.15&0.03&25.59&0.40&0.01&Subaru\\
28079&194.35762&34.49007&24.46&0.05&0.03&24.32&0.10&0.01&Subaru\\
28080&194.35762&34.51215&24.96&0.08&0.03&25.14&0.14&0.01&Subaru\\
28081&194.35764&34.13396&24.35&0.05&0.03&23.02&0.07&0.01&Subaru\\
28082&194.35768&34.17010&25.55&0.10&0.03&25.01&0.09&0.01&Subaru\\
28083&194.35768&34.53152&24.86&0.07&0.03&24.52&0.08&0.01&Subaru\\
28084&194.35771&34.20141&25.42&0.09&0.03&23.80&0.04&0.01&Subaru\\
28085&194.35776&34.09591&25.55&0.14&0.03&24.38&0.07&0.02&Subaru\\
28086&194.35776&34.08847&25.88&0.22&0.03&25.85&0.33&0.02&Subaru\\
28087&194.35778&34.29370&22.17&0.01&0.03&21.60&0.01&0.01&Subaru\\
28088&194.35779&34.16398&25.56&0.10&0.03&25.05&0.10&0.01&Subaru\\
28089&194.35779&34.23041&24.04&0.03&0.03&23.03&0.05&0.01&Subaru\\
28090&194.35785&34.32609&25.42&0.08&0.03&24.99&0.09&0.01&Subaru\\
28091&194.35788&34.15410&25.04&0.07&0.03&23.66&0.02&0.01&Subaru\\
28092&194.35790&34.11352&25.02&0.07&0.03&24.95&0.18&0.02&Subaru\\
28093&194.35790&34.51773&25.12&0.12&0.03&24.13&0.04&0.01&Subaru\\
28094&194.35794&34.43566&25.53&0.11&0.03&24.99&0.08&0.01&Subaru\\
28095&194.35794&34.32530&25.05&0.10&0.03&23.66&0.03&0.01&Subaru\\
28096&194.35795&34.26495&25.28&0.08&0.03&24.23&0.03&0.01&Subaru\\
28097&194.35795&34.54944&25.10&0.12&0.03&24.85&0.09&0.01&Subaru\\
28098&194.35798&34.22290&23.85&0.02&0.03&23.87&0.11&0.01&Subaru\\
28099&194.35799&34.43785&25.78&0.26&0.03&24.32&0.04&0.01&Subaru\\
28100&194.35801&34.49648&24.48&0.04&0.03&22.65&0.01&0.01&Subaru\\
28101&194.35801&34.46678&25.44&0.10&0.03&25.66&0.46&0.01&Subaru\\
28102&194.35801&34.18298&25.80&0.14&0.03&25.31&0.12&0.01&Subaru\\
28103&194.35804&34.50381&25.20&0.08&0.03&23.79&0.02&0.01&Subaru\\
28104&194.35805&34.30877&25.07&0.07&0.03&24.12&0.08&0.01&Subaru\\
28105&194.35806&34.09705&24.54&0.07&0.03&24.24&0.07&0.02&Subaru\\
28106&194.35807&34.51745&25.73&0.22&0.03&24.15&0.04&0.01&Subaru\\
28107&194.35807&34.32556&26.14&0.18&0.03&23.71&0.03&0.01&Subaru\\
28108&194.35808&34.16665&26.13&0.17&0.03&26.01&0.23&0.01&Subaru\\
28109&194.35809&34.33038&25.08&0.07&0.03&23.05&0.01&0.01&Subaru\\
28110&194.35812&34.10261&23.93&0.03&0.03&23.27&0.08&0.02&Subaru\\
28111&194.35813&34.43196&27.13&0.51&0.03&26.41&0.38&0.01&Subaru\\
28112&194.35815&34.29089&24.67&0.07&0.03&24.31&0.09&0.01&Subaru\\
28113&194.35819&34.27059&24.73&0.05&0.03&24.09&0.04&0.01&Subaru\\
28114&194.35819&34.19751&24.52&0.04&0.03&24.40&0.15&0.01&Subaru\\
28115&194.35819&34.29840&23.99&0.02&0.03&23.46&0.04&0.01&Subaru\\
28116&194.35823&34.28454&21.15&0.01&0.03&20.52&0.01&0.01&Subaru\\
28117&194.35823&34.43394&23.92&0.03&0.03&23.50&0.03&0.01&Subaru\\
28118&194.35825&34.29059&24.70&0.05&0.03&24.42&0.08&0.01&Subaru\\
28119&194.35827&34.30477&25.00&0.06&0.03&24.89&0.10&0.01&Subaru\\
28120&194.35830&34.42943&23.96&0.02&0.03&23.37&0.06&0.01&Subaru\\
28121&194.35830&34.22486&23.37&0.01&0.03&22.86&0.01&0.01&Subaru\\
28122&194.35831&34.14019&24.88&0.05&0.03&24.33&0.04&0.01&Subaru\\
28123&194.35831&34.42490&24.95&0.07&0.03&22.98&0.03&0.01&Subaru\\
28124&194.35835&34.11503&25.68&0.14&0.03&25.61&0.17&0.02&Subaru\\
28125&194.35835&34.16226&25.77&0.14&0.03&24.99&0.09&0.01&Subaru\\
28126&194.35836&34.53266&24.55&0.06&0.03&23.86&0.08&0.01&Subaru\\
28127&194.35837&34.46765&25.47&0.11&0.03&24.51&0.06&0.01&Subaru\\
28128&194.35838&34.10172&25.68&0.16&0.03&25.26&0.15&0.02&Subaru\\
28129&194.35839&34.09720&25.40&0.12&0.03&25.33&0.20&0.02&Subaru\\
28130&194.35840&34.22732&25.37&0.08&0.03&25.07&0.14&0.01&Subaru\\
28131&194.35840&34.19326&24.52&0.04&0.03&23.84&0.04&0.01&Subaru\\
28132&194.35840&34.22547&25.37&0.08&0.03&24.87&0.08&0.01&Subaru\\
28133&194.35841&34.25405&24.39&0.04&0.03&23.49&0.04&0.01&Subaru\\
28134&194.35843&34.45194&24.55&0.05&0.03&23.50&0.08&0.01&Subaru\\
28135&194.35843&34.44937&25.01&0.08&0.03&24.87&0.08&0.01&Subaru\\
28136&194.35843&34.31905&25.61&0.10&0.03&25.07&0.10&0.01&Subaru\\
28137&194.35847&34.44058&25.55&0.12&0.03&26.17&0.29&0.01&Subaru\\
28138&194.35847&34.08884&26.06&0.27&0.03&25.82&0.32&0.02&Subaru\\
28139&194.35848&34.43890&24.59&0.05&0.03&23.63&0.03&0.01&Subaru\\
28140&194.35853&34.17056&25.17&0.07&0.03&24.33&0.05&0.01&Subaru\\
28141&194.35853&34.18313&25.24&0.08&0.03&24.55&0.08&0.01&Subaru\\
28142&194.35853&34.18398&26.00&0.17&0.03&25.08&0.09&0.01&Subaru\\
28143&194.35855&34.44735&24.98&0.08&0.03&24.56&0.06&0.01&Subaru\\
28144&194.35856&34.23042&24.21&0.03&0.03&23.33&0.03&0.01&Subaru\\
28145&194.35858&34.52508&24.92&0.12&0.03&24.11&0.04&0.01&Subaru\\
28146&194.35858&34.28163&25.42&0.09&0.03&24.84&0.11&0.01&Subaru\\
28147&194.35861&34.09049&24.67&0.10&0.03&21.00&0.01&0.02&Subaru\\
28148&194.35865&34.45492&24.60&0.07&0.03&23.21&0.07&0.01&Subaru\\
28149&194.35866&34.19714&24.97&0.06&0.03&24.02&0.04&0.01&Subaru\\
28150&194.35868&34.09913&25.20&0.09&0.03&24.12&0.05&0.02&Subaru\\
28151&194.35869&34.35569&25.82&0.31&0.03&25.28&0.12&0.01&Subaru\\
28152&194.35871&34.28473&25.02&0.07&0.03&24.00&0.04&0.01&Subaru\\
28153&194.35872&34.15710&25.42&0.10&0.03&24.43&0.05&0.01&Subaru\\
28154&194.35877&34.52530&26.09&0.35&0.03&24.16&0.04&0.01&Subaru\\
28155&194.35878&34.20606&25.21&0.08&0.03&24.32&0.09&0.01&Subaru\\
28156&194.35878&34.08932&24.65&0.08&0.03&23.57&0.06&0.02&Subaru\\
28157&194.35879&34.43892&24.51&0.09&0.03&23.63&0.03&0.01&Subaru\\
28158&194.35879&34.12616&23.97&0.03&0.03&23.00&0.02&0.01&Subaru\\
28159&194.35880&34.17389&25.33&0.09&0.03&25.03&0.26&0.01&Subaru\\
28160&194.35882&34.54442&24.65&0.13&0.03&24.35&0.07&0.01&Subaru\\
28161&194.35882&34.19839&25.32&0.08&0.03&23.73&0.03&0.01&Subaru\\
28162&194.35883&34.52386&25.14&0.09&0.03&24.76&0.07&0.01&Subaru\\
28163&194.35884&34.10165&24.26&0.04&0.03&23.71&0.03&0.02&Subaru\\
28164&194.35885&34.29172&26.25&0.20&0.03&26.06&0.26&0.01&Subaru\\
28165&194.35886&34.53389&25.75&0.18&0.03&26.75&0.52&0.01&Subaru\\
28166&194.35887&34.51486&24.82&0.06&0.03&23.52&0.06&0.01&Subaru\\
28167&194.35887&34.55070&24.32&0.07&0.03&23.99&0.06&0.01&Subaru\\
28168&194.35888&34.54688&24.70&0.08&0.03&24.42&0.09&0.01&Subaru\\
28169&194.35894&34.56032&25.03&0.14&0.03&25.64&0.25&0.01&Subaru\\
28170&194.35895&34.10583&25.35&0.10&0.03&23.90&0.03&0.02&Subaru\\
28171&194.35896&34.29301&24.68&0.04&0.03&24.29&0.04&0.01&Subaru\\
28172&194.35903&34.21029&23.64&0.01&0.03&22.99&0.01&0.01&Subaru\\
28173&194.35903&34.22526&25.49&0.10&0.03&24.62&0.06&0.01&Subaru\\
28174&194.35907&34.21759&25.13&0.07&0.03&24.53&0.07&0.01&Subaru\\
28175&194.35907&34.45485&23.93&0.03&0.03&22.38&0.04&0.01&Subaru\\
28176&194.35908&34.27699&21.57&0.01&0.03&20.72&0.01&0.01&Subaru\\
28177&194.35910&34.30630&25.83&0.13&0.03&25.11&0.10&0.01&Subaru\\
28178&194.35914&34.25422&25.00&0.06&0.03&24.70&0.12&0.01&Subaru\\
28179&194.35919&34.20358&25.80&0.14&0.03&24.85&0.16&0.01&Subaru\\
28180&194.35919&34.15323&25.71&0.14&0.03&24.78&0.08&0.01&Subaru\\
28181&194.35919&34.32916&25.71&0.11&0.03&25.45&0.14&0.01&Subaru\\
28182&194.35920&34.26600&24.05&0.02&0.03&23.48&0.02&0.01&Subaru\\
28183&194.35922&34.30406&25.40&0.09&0.03&25.35&0.15&0.01&Subaru\\
28184&194.35922&34.26442&26.61&0.26&0.03&25.25&0.11&0.01&Subaru\\
28185&194.35924&34.31485&26.16&0.18&0.03&25.35&0.12&0.01&Subaru\\
28186&194.35925&34.14251&23.65&0.02&0.03&22.19&0.01&0.01&Subaru\\
28187&194.35926&34.50659&24.77&0.06&0.03&23.54&0.05&0.01&Subaru\\
28188&194.35926&34.24340&23.86&0.02&0.03&23.31&0.01&0.01&Subaru\\
28189&194.35926&34.12275&25.34&0.10&0.03&23.18&0.03&0.01&Subaru\\
28190&194.35929&34.23585&25.87&0.13&0.03&25.27&0.10&0.01&Subaru\\
28191&194.35930&34.42814&24.45&0.05&0.03&23.92&0.04&0.01&Subaru\\
28192&194.35931&34.22895&24.72&0.05&0.03&23.79&0.05&0.01&Subaru\\
28193&194.35932&34.21808&26.83&0.34&0.03&26.32&0.30&0.01&Subaru\\
28194&194.35933&34.19234&25.11&0.06&0.03&24.60&0.06&0.01&Subaru\\
28195&194.35936&34.14328&23.88&0.02&0.03&22.20&0.01&0.01&Subaru\\
28196&194.35939&34.21724&24.82&0.05&0.03&24.37&0.05&0.01&Subaru\\
28197&194.35944&34.15735&26.56&0.27&0.03&25.66&0.17&0.01&Subaru\\
28198&194.35944&34.20373&25.22&0.14&0.03&24.69&0.14&0.01&Subaru\\
28199&194.35944&34.34892&24.40&0.03&0.03&23.83&0.03&0.01&Subaru\\
28200&194.35945&34.29239&24.64&0.04&0.03&24.02&0.03&0.01&Subaru\\
28201&194.35945&34.37635&24.99&0.06&0.03&24.57&0.07&0.01&Subaru\\
28202&194.35946&34.28493&25.87&0.18&0.03&25.35&0.13&0.01&Subaru\\
28203&194.35949&34.22191&25.79&0.12&0.03&25.62&0.15&0.01&Subaru\\
28204&194.35949&34.28525&25.92&0.18&0.03&25.19&0.11&0.01&Subaru\\
28205&194.35965&34.20228&25.48&0.10&0.03&24.96&0.08&0.01&Subaru\\
28206&194.35966&34.12905&25.97&0.15&0.03&25.71&0.17&0.01&Subaru\\
28207&194.35968&34.54257&24.11&0.04&0.03&23.25&0.04&0.01&Subaru\\
28208&194.35969&34.42078&27.08&0.45&0.03&25.84&0.19&0.01&Subaru\\
28209&194.35970&34.12315&23.59&0.02&0.03&21.62&0.01&0.01&Subaru\\
28210&194.35972&34.18427&26.00&0.17&0.03&25.12&0.09&0.01&Subaru\\
28211&194.35976&34.33163&25.54&0.10&0.03&24.93&0.08&0.01&Subaru\\
28212&194.35977&34.21604&25.19&0.07&0.03&24.79&0.07&0.01&Subaru\\
28213&194.35978&34.21013&24.78&0.13&0.03&23.42&0.06&0.01&Subaru\\
28214&194.35978&34.27144&25.19&0.13&0.03&24.52&0.05&0.01&Subaru\\
28215&194.35982&34.09805&26.18&0.25&0.03&24.97&0.10&0.02&Subaru\\
28216&194.35982&34.32610&25.09&0.07&0.03&24.62&0.06&0.01&Subaru\\
28217&194.35982&34.08948&26.25&0.30&0.03&25.65&0.28&0.02&Subaru\\
28218&194.35984&34.27168&25.57&0.10&0.03&24.91&0.08&0.01&Subaru\\
28219&194.35987&34.11100&24.93&0.06&0.03&24.30&0.05&0.02&Subaru\\
28220&194.35989&34.41501&24.89&0.05&0.03&24.25&0.04&0.01&Subaru\\
28221&194.35991&34.26154&25.64&0.13&0.03&25.21&0.13&0.01&Subaru\\
28222&194.35993&34.26115&25.65&0.12&0.03&25.13&0.09&0.01&Subaru\\
28223&194.35994&34.29285&25.99&0.15&0.03&25.00&0.08&0.01&Subaru\\
28224&194.35999&34.41378&24.25&0.03&0.03&22.54&0.01&0.01&Subaru\\
28225&194.36004&34.39115&25.67&0.12&0.03&24.96&0.09&0.01&Subaru\\
28226&194.36006&34.28341&24.94&0.06&0.03&24.36&0.10&0.01&Subaru\\
28227&194.36009&34.26293&25.73&0.14&0.03&25.00&0.09&0.01&Subaru\\
28228&194.36011&34.19817&25.30&0.07&0.03&24.66&0.06&0.01&Subaru\\
28229&194.36011&34.26535&25.62&0.11&0.03&24.72&0.06&0.01&Subaru\\
28230&194.36012&34.26256&25.90&0.15&0.03&25.10&0.09&0.01&Subaru\\
28231&194.36014&34.17028&24.96&0.06&0.03&23.80&0.07&0.01&Subaru\\
28232&194.36014&34.12455&25.27&0.12&0.03&24.36&0.10&0.01&Subaru\\
28233&194.36014&34.37197&25.33&0.09&0.03&24.21&0.04&0.01&Subaru\\
28234&194.36016&34.54162&25.63&0.15&0.03&25.11&0.19&0.01&Subaru\\
28235&194.36017&34.27418&25.47&0.09&0.03&25.11&0.08&0.01&Subaru\\
28236&194.36018&34.54458&26.49&0.37&0.03&25.63&0.21&0.01&Subaru\\
28237&194.36022&34.36586&24.82&0.06&0.03&22.21&0.01&0.01&Subaru\\
28238&194.36022&34.23211&24.48&0.04&0.03&23.56&0.03&0.01&Subaru\\
28239&194.36023&34.19405&24.56&0.04&0.03&23.74&0.03&0.01&Subaru\\
28240&194.36026&34.22858&24.13&0.05&0.03&23.35&0.03&0.01&Subaru\\
28241&194.36031&34.17101&24.11&0.05&0.03&23.12&0.03&0.01&Subaru\\
28242&194.36031&34.10246&25.65&0.15&0.03&25.50&0.20&0.02&Subaru\\
28243&194.36034&34.24779&25.87&0.14&0.03&25.39&0.12&0.01&Subaru\\
28244&194.36035&34.16700&25.09&0.06&0.03&24.08&0.04&0.01&Subaru\\
28245&194.36037&34.24967&24.66&0.04&0.03&23.08&0.01&0.01&Subaru\\
28246&194.36040&34.26306&24.81&0.08&0.03&24.69&0.07&0.01&Subaru\\
28247&194.36042&34.26936&24.92&0.06&0.03&23.43&0.02&0.01&Subaru\\
28248&194.36042&34.26995&26.46&0.25&0.03&25.53&0.15&0.01&Subaru\\
28249&194.36047&34.22877&25.16&0.13&0.03&24.63&0.07&0.01&Subaru\\
28250&194.36048&34.22188&25.61&0.11&0.03&25.38&0.12&0.01&Subaru\\
28251&194.36049&34.25034&25.06&0.06&0.03&23.23&0.02&0.01&Subaru\\
28252&194.36051&34.35145&23.55&0.01&0.03&23.24&0.03&0.01&Subaru\\
28253&194.36052&34.41220&25.34&0.08&0.03&24.19&0.04&0.01&Subaru\\
28254&194.36052&34.09002&25.43&0.15&0.03&24.85&0.18&0.02&Subaru\\
28255&194.36054&34.23989&26.88&0.39&0.03&26.86&0.50&0.01&Subaru\\
28256&194.36058&34.08837&26.70&0.47&0.03&25.68&0.28&0.02&Subaru\\
28257&194.36058&34.17111&25.03&0.13&0.03&23.63&0.04&0.01&Subaru\\
28258&194.36060&34.42666&24.89&0.05&0.03&23.37&0.02&0.01&Subaru\\
28259&194.36060&34.50698&25.08&0.07&0.03&24.25&0.11&0.01&Subaru\\
28260&194.36063&34.09171&25.80&0.21&0.03&24.47&0.09&0.02&Subaru\\
28261&194.36065&34.40978&25.71&0.12&0.03&24.25&0.04&0.01&Subaru\\
28262&194.36066&34.26385&25.84&0.12&0.03&25.38&0.11&0.01&Subaru\\
28263&194.36067&34.10960&26.00&0.17&0.03&24.75&0.08&0.02&Subaru\\
28264&194.36069&34.28225&25.52&0.10&0.03&24.73&0.06&0.01&Subaru\\
28265&194.36072&34.51090&24.30&0.03&0.03&22.95&0.03&0.01&Subaru\\
28266&194.36072&34.13130&24.71&0.05&0.03&24.24&0.05&0.01&Subaru\\
28267&194.36074&34.51749&26.11&0.19&0.03&24.00&0.04&0.01&Subaru\\
28268&194.36074&34.23472&25.34&0.09&0.03&24.87&0.07&0.01&Subaru\\
28269&194.36077&34.16775&23.15&0.01&0.03&21.98&0.01&0.01&Subaru\\
28270&194.36083&34.36155&25.24&0.08&0.03&24.43&0.05&0.01&Subaru\\
28271&194.36084&34.39149&26.37&0.23&0.03&26.37&0.33&0.01&Subaru\\
28272&194.36084&34.31428&25.18&0.07&0.03&24.65&0.06&0.01&Subaru\\
28273&194.36086&34.19829&24.90&0.05&0.03&24.04&0.13&0.01&Subaru\\
28274&194.36089&34.23077&25.43&0.10&0.03&24.03&0.03&0.01&Subaru\\
28275&194.36091&34.28620&25.76&0.14&0.03&25.38&0.12&0.01&Subaru\\
28276&194.36093&34.19346&25.24&0.09&0.03&24.99&0.12&0.01&Subaru\\
28277&194.36095&34.37621&25.15&0.07&0.03&24.46&0.05&0.01&Subaru\\
28278&194.36096&34.19502&25.74&0.13&0.03&24.74&0.06&0.01&Subaru\\
28279&194.36098&34.37087&25.01&0.07&0.03&24.85&0.20&0.01&Subaru\\
28280&194.36099&34.32566&25.78&0.13&0.03&25.15&0.10&0.01&Subaru\\
28281&194.36099&34.44354&25.65&0.11&0.03&25.16&0.17&0.01&Subaru\\
28282&194.36100&34.19377&26.16&0.21&0.03&25.70&0.17&0.01&Subaru\\
28283&194.36103&34.50003&25.55&0.10&0.03&25.27&0.16&0.01&Subaru\\
28284&194.36104&34.45365&25.66&0.12&0.03&23.91&0.03&0.01&Subaru\\
28285&194.36108&34.17923&25.60&0.10&0.03&25.07&0.10&0.01&Subaru\\
28286&194.36109&34.29238&24.90&0.06&0.03&24.18&0.08&0.01&Subaru\\
28287&194.36110&34.49134&26.45&0.25&0.03&24.62&0.11&0.01&Subaru\\
28288&194.36115&34.15966&24.55&0.04&0.03&23.97&0.03&0.01&Subaru\\
28289&194.36116&34.39074&24.30&0.03&0.03&23.43&0.02&0.01&Subaru\\
28290&194.36119&34.42109&25.24&0.08&0.03&25.02&0.09&0.01&Subaru\\
28291&194.36120&34.35317&24.39&0.04&0.03&24.12&0.07&0.01&Subaru\\
28292&194.36121&34.44136&24.80&0.05&0.03&23.54&0.02&0.01&Subaru\\
28293&194.36122&34.51574&26.09&0.17&0.03&25.23&0.18&0.01&Subaru\\
28294&194.36122&34.24432&24.96&0.06&0.03&23.70&0.03&0.01&Subaru\\
28295&194.36123&34.17888&24.72&0.05&0.03&24.00&0.03&0.01&Subaru\\
28296&194.36125&34.33252&24.72&0.05&0.03&24.11&0.06&0.01&Subaru\\
28297&194.36131&34.37813&25.48&0.09&0.03&25.20&0.12&0.01&Subaru\\
28298&194.36134&34.25944&24.37&0.03&0.03&24.44&0.09&0.01&Subaru\\
28299&194.36134&34.29085&25.80&0.18&0.03&25.92&0.20&0.01&Subaru\\
28300&194.36140&34.10752&25.92&0.20&0.03&25.16&0.13&0.02&Subaru\\
28301&194.36144&34.55408&24.50&0.06&0.03&23.84&0.06&0.01&Subaru\\
28302&194.36145&34.20051&25.62&0.11&0.03&24.94&0.17&0.01&Subaru\\
28303&194.36145&34.30621&24.77&0.05&0.03&25.09&0.09&0.01&Subaru\\
28304&194.36145&34.53525&26.80&0.39&0.03&25.91&0.23&0.01&Subaru\\
28305&194.36147&34.21672&24.28&0.03&0.03&23.92&0.03&0.01&Subaru\\
28306&194.36152&34.28400&24.74&0.05&0.03&24.23&0.04&0.01&Subaru\\
28307&194.36153&34.10116&26.62&0.45&0.03&26.32&0.45&0.02&Subaru\\
28308&194.36154&34.40518&25.43&0.10&0.03&24.97&0.09&0.01&Subaru\\
28309&194.36155&34.09489&24.67&0.07&0.03&24.35&0.09&0.02&Subaru\\
28310&194.36156&34.19676&25.07&0.07&0.03&24.69&0.07&0.01&Subaru\\
28311&194.36157&34.29062&24.90&0.05&0.03&25.08&0.21&0.01&Subaru\\
28312&194.36161&34.10545&24.96&0.08&0.03&23.02&0.02&0.02&Subaru\\
28313&194.36163&34.38929&24.71&0.07&0.03&22.88&0.04&0.01&Subaru\\
28314&194.36163&34.44851&24.78&0.05&0.03&24.14&0.04&0.01&Subaru\\
28315&194.36166&34.53322&24.81&0.06&0.03&23.24&0.01&0.01&Subaru\\
28316&194.36168&34.18778&26.83&0.33&0.03&26.66&0.41&0.01&Subaru\\
28317&194.36168&34.09864&24.91&0.09&0.03&23.56&0.06&0.02&Subaru\\
28318&194.36169&34.31869&25.93&0.14&0.03&25.11&0.09&0.01&Subaru\\
28319&194.36169&34.25819&25.69&0.13&0.03&24.63&0.06&0.01&Subaru\\
28320&194.36169&34.26541&24.66&0.05&0.03&24.35&0.07&0.01&Subaru\\
28321&194.36174&34.43952&24.96&0.06&0.03&24.45&0.05&0.01&Subaru\\
28322&194.36176&34.34365&25.64&0.12&0.03&24.53&0.05&0.01&Subaru\\
28323&194.36179&34.38901&25.32&0.12&0.03&23.27&0.03&0.01&Subaru\\
28324&194.36181&34.24703&24.28&0.03&0.03&23.69&0.02&0.01&Subaru\\
28325&194.36182&34.29335&26.03&0.16&0.03&24.75&0.06&0.01&Subaru\\
28326&194.36182&34.41223&26.64&0.30&0.03&25.52&0.13&0.01&Subaru\\
28327&194.36182&34.23560&26.61&0.30&0.03&25.29&0.11&0.01&Subaru\\
28328&194.36182&34.39256&23.71&0.01&0.03&23.00&0.01&0.01&Subaru\\
28329&194.36185&34.13833&25.89&0.17&0.03&25.35&0.12&0.01&Subaru\\
28330&194.36188&34.23950&25.53&0.10&0.03&24.16&0.03&0.01&Subaru\\
28331&194.36188&34.44873&24.72&0.06&0.03&24.13&0.04&0.01&Subaru\\
28332&194.36190&34.44272&25.66&0.12&0.03&24.83&0.07&0.01&Subaru\\
28333&194.36191&34.37757&24.54&0.04&0.03&24.16&0.10&0.01&Subaru\\
28334&194.36192&34.33102&24.26&0.10&0.03&24.26&0.12&0.01&Subaru\\
28335&194.36195&34.23684&25.55&0.10&0.03&25.24&0.11&0.01&Subaru\\
28336&194.36201&34.11979&25.01&0.07&0.03&23.73&0.03&0.02&Subaru\\
28337&194.36205&34.26863&25.38&0.09&0.03&24.43&0.05&0.01&Subaru\\
28338&194.36205&34.32056&24.16&0.04&0.03&22.84&0.05&0.01&Subaru\\
28339&194.36207&34.51637&24.07&0.03&0.03&23.61&0.05&0.01&Subaru\\
28340&194.36209&34.38709&25.67&0.11&0.03&24.48&0.05&0.01&Subaru\\
28341&194.36214&34.41372&24.35&0.03&0.03&23.79&0.02&0.01&Subaru\\
28342&194.36214&34.42231&24.11&0.03&0.03&23.78&0.08&0.01&Subaru\\
28343&194.36214&34.26549&25.36&0.12&0.03&24.14&0.04&0.01&Subaru\\
28344&194.36214&34.52533&26.57&0.28&0.03&25.70&0.16&0.01&Subaru\\
28345&194.36216&34.15242&24.13&0.03&0.03&22.16&0.01&0.01&Subaru\\
28346&194.36216&34.30109&24.90&0.06&0.03&23.94&0.04&0.01&Subaru\\
28347&194.36217&34.16800&24.25&0.03&0.03&23.13&0.02&0.01&Subaru\\
28348&194.36219&34.29605&24.80&0.05&0.03&24.43&0.05&0.01&Subaru\\
28349&194.36220&34.51370&25.83&0.15&0.03&25.02&0.09&0.01&Subaru\\
28350&194.36220&34.55897&25.60&0.17&0.03&25.13&0.16&0.01&Subaru\\
28351&194.36221&34.45217&24.67&0.05&0.03&23.43&0.02&0.01&Subaru\\
28352&194.36222&34.13749&24.37&0.04&0.03&23.91&0.04&0.01&Subaru\\
28353&194.36222&34.21868&23.79&0.02&0.03&23.10&0.01&0.01&Subaru\\
28354&194.36224&34.23045&25.39&0.11&0.03&24.28&0.04&0.01&Subaru\\
28355&194.36227&34.10455&25.05&0.10&0.03&24.40&0.08&0.02&Subaru\\
28356&194.36227&34.35573&25.73&0.12&0.03&25.37&0.11&0.01&Subaru\\
28357&194.36228&34.36224&24.36&0.03&0.03&23.08&0.02&0.01&Subaru\\
28358&194.36230&34.32040&23.39&0.04&0.03&21.79&0.01&0.01&Subaru\\
28359&194.36233&34.30607&25.11&0.07&0.03&24.72&0.06&0.01&Subaru\\
28360&194.36235&34.30130&24.92&0.11&0.03&24.46&0.06&0.01&Subaru\\
28361&194.36235&34.52274&24.22&0.03&0.03&23.07&0.02&0.01&Subaru\\
28362&194.36237&34.55498&26.39&0.37&0.03&26.17&0.43&0.01&Subaru\\
28363&194.36237&34.33254&26.05&0.17&0.03&25.00&0.08&0.01&Subaru\\
28364&194.36241&34.09229&26.34&0.35&0.03&25.89&0.36&0.02&Subaru\\
28365&194.36243&34.52181&25.33&0.08&0.03&24.74&0.06&0.01&Subaru\\
28366&194.36245&34.14243&25.42&0.10&0.03&25.30&0.13&0.01&Subaru\\
28367&194.36246&34.37229&25.56&0.10&0.03&25.07&0.09&0.01&Subaru\\
28368&194.36246&34.21395&26.28&0.20&0.03&26.52&0.41&0.01&Subaru\\
28369&194.36248&34.51642&24.27&0.04&0.03&23.58&0.05&0.01&Subaru\\
28370&194.36249&34.53724&26.89&0.42&0.03&25.79&0.20&0.01&Subaru\\
28371&194.36249&34.14146&25.24&0.09&0.03&24.34&0.06&0.01&Subaru\\
28372&194.36249&34.32939&25.46&0.10&0.03&24.92&0.10&0.01&Subaru\\
28373&194.36256&34.10984&25.67&0.15&0.03&25.05&0.11&0.02&Subaru\\
28374&194.36257&34.18783&25.53&0.11&0.03&24.55&0.06&0.01&Subaru\\
28375&194.36259&34.55310&25.35&0.13&0.03&24.40&0.09&0.01&Subaru\\
28376&194.36260&34.09518&23.43&0.02&0.03&22.92&0.03&0.02&Subaru\\
28377&194.36263&34.32492&26.65&0.31&0.03&24.28&0.04&0.01&Subaru\\
28378&194.36264&34.18663&25.26&0.08&0.03&24.30&0.05&0.01&Subaru\\
28379&194.36266&34.54667&26.43&0.36&0.03&24.96&0.10&0.01&Subaru\\
28380&194.36267&34.09279&25.04&0.11&0.03&24.04&0.13&0.02&Subaru\\
28381&194.36282&34.12717&24.99&0.07&0.03&24.49&0.06&0.01&Subaru\\
28382&194.36288&34.40622&25.70&0.13&0.03&24.53&0.09&0.01&Subaru\\
28383&194.36288&34.38964&25.68&0.12&0.03&25.08&0.09&0.01&Subaru\\
28384&194.36291&34.16759&25.68&0.13&0.03&24.86&0.09&0.01&Subaru\\
28385&194.36291&34.46162&25.05&0.07&0.03&24.04&0.04&0.01&Subaru\\
28386&194.36291&34.45878&25.96&0.15&0.03&24.09&0.03&0.01&Subaru\\
28387&194.36291&34.09008&26.59&0.45&0.03&25.68&0.25&0.02&Subaru\\
28388&194.36293&34.32914&25.07&0.07&0.03&24.54&0.07&0.01&Subaru\\
28389&194.36295&34.20067&26.36&0.25&0.03&25.42&0.14&0.01&Subaru\\
28390&194.36296&34.40645&26.05&0.37&0.03&25.10&0.14&0.01&Subaru\\
28391&194.36300&34.09533&25.65&0.18&0.03&24.55&0.13&0.02&Subaru\\
28392&194.36302&34.21085&25.53&0.17&0.03&25.33&0.16&0.01&Subaru\\
28393&194.36302&34.51644&24.74&0.05&0.03&23.66&0.02&0.01&Subaru\\
28394&194.36302&34.30177&26.24&0.21&0.03&25.64&0.17&0.01&Subaru\\
28395&194.36303&34.21923&25.14&0.08&0.03&24.28&0.05&0.01&Subaru\\
28396&194.36304&34.13729&24.97&0.07&0.03&23.48&0.02&0.01&Subaru\\
28397&194.36304&34.35563&25.40&0.08&0.03&24.95&0.08&0.01&Subaru\\
28398&194.36304&34.25457&24.72&0.05&0.03&24.46&0.17&0.01&Subaru\\
28399&194.36305&34.14149&25.17&0.11&0.03&24.58&0.09&0.01&Subaru\\
28400&194.36310&34.34995&25.36&0.09&0.03&25.23&0.12&0.01&Subaru\\
28401&194.36311&34.46219&22.91&0.01&0.03&21.84&0.01&0.01&Subaru\\
28402&194.36311&34.21056&26.19&0.26&0.03&26.47&0.49&0.01&Subaru\\
28403&194.36313&34.19244&24.69&0.05&0.03&23.89&0.04&0.01&Subaru\\
28404&194.36313&34.17864&25.63&0.12&0.03&24.93&0.09&0.01&Subaru\\
28405&194.36313&34.20175&25.72&0.24&0.03&25.06&0.10&0.01&Subaru\\
28406&194.36315&34.32206&26.63&0.32&0.03&25.66&0.17&0.01&Subaru\\
28407&194.36319&34.21282&26.17&0.20&0.03&25.67&0.18&0.01&Subaru\\
28408&194.36320&34.08800&24.44&0.08&0.03&24.04&0.07&0.02&Subaru\\
28409&194.36323&34.22668&25.28&0.09&0.03&24.73&0.07&0.01&Subaru\\
28410&194.36324&34.21106&25.10&0.11&0.03&24.78&0.15&0.01&Subaru\\
28411&194.36329&34.38418&26.01&0.17&0.03&24.74&0.08&0.01&Subaru\\
28412&194.36331&34.54350&25.06&0.09&0.03&24.95&0.12&0.01&Subaru\\
28413&194.36333&34.32438&26.28&0.20&0.03&26.63&0.43&0.01&Subaru\\
28414&194.36335&34.23749&25.08&0.08&0.03&24.71&0.08&0.01&Subaru\\
28415&194.36335&34.48722&24.10&0.03&0.03&23.40&0.02&0.01&Subaru\\
28416&194.36336&34.12238&25.45&0.11&0.03&24.15&0.04&0.02&Subaru\\
28417&194.36337&34.52618&25.48&0.17&0.03&24.85&0.13&0.01&Subaru\\
28418&194.36337&34.16397&24.86&0.07&0.03&24.33&0.07&0.01&Subaru\\
28419&194.36339&34.53328&26.65&0.31&0.03&26.34&0.34&0.01&Subaru\\
28420&194.36340&34.14850&25.87&0.16&0.03&24.30&0.05&0.01&Subaru\\
28421&194.36340&34.34387&24.33&0.04&0.03&24.40&0.09&0.01&Subaru\\
28422&194.36341&34.35991&25.80&0.14&0.03&24.69&0.08&0.01&Subaru\\
28423&194.36342&34.37412&25.66&0.13&0.03&25.35&0.12&0.01&Subaru\\
28424&194.36342&34.18702&26.87&0.39&0.03&26.59&0.43&0.01&Subaru\\
28425&194.36344&34.54240&26.51&0.34&0.03&26.25&0.34&0.01&Subaru\\
28426&194.36352&34.36515&25.21&0.08&0.03&24.37&0.04&0.01&Subaru\\
28427&194.36352&34.27425&26.43&0.27&0.03&25.93&0.23&0.01&Subaru\\
28428&194.36353&34.33077&26.16&0.20&0.03&26.70&0.44&0.01&Subaru\\
28429&194.36355&34.50062&25.10&0.07&0.03&24.46&0.05&0.01&Subaru\\
28430&194.36355&34.43718&25.40&0.09&0.03&25.24&0.11&0.01&Subaru\\
28431&194.36356&34.37957&25.14&0.07&0.03&25.12&0.09&0.01&Subaru\\
28432&194.36357&34.23050&24.41&0.04&0.03&23.64&0.08&0.01&Subaru\\
28433&194.36358&34.21795&26.00&0.18&0.03&25.07&0.10&0.01&Subaru\\
28434&194.36360&34.16472&26.84&0.42&0.03&26.21&0.34&0.01&Subaru\\
28435&194.36361&34.37451&25.41&0.09&0.03&25.56&0.15&0.01&Subaru\\
28436&194.36364&34.39694&25.05&0.07&0.03&23.97&0.03&0.01&Subaru\\
28437&194.36365&34.28075&25.03&0.07&0.03&24.44&0.05&0.01&Subaru\\
28438&194.36365&34.37838&25.40&0.09&0.03&25.11&0.10&0.01&Subaru\\
28439&194.36366&34.43961&22.85&0.01&0.03&23.40&0.06&0.01&Subaru\\
28440&194.36366&34.51264&25.11&0.07&0.03&24.31&0.05&0.01&Subaru\\
28441&194.36367&34.25865&25.25&0.08&0.03&24.32&0.04&0.01&Subaru\\
28442&194.36367&34.08946&24.49&0.06&0.03&23.81&0.04&0.02&Subaru\\
28443&194.36370&34.53223&26.28&0.25&0.03&26.25&0.34&0.01&Subaru\\
28444&194.36370&34.18533&24.70&0.05&0.03&24.06&0.04&0.01&Subaru\\
28445&194.36371&34.19496&25.30&0.15&0.03&25.06&0.14&0.01&Subaru\\
28446&194.36372&34.09935&24.63&0.08&0.03&23.91&0.08&0.02&Subaru\\
28447&194.36373&34.50270&25.63&0.13&0.03&24.91&0.07&0.01&Subaru\\
28448&194.36374&34.19469&24.44&0.06&0.03&23.90&0.07&0.01&Subaru\\
28449&194.36375&34.31696&25.29&0.09&0.03&24.67&0.07&0.01&Subaru\\
28450&194.36375&34.15522&26.27&0.24&0.03&26.20&0.32&0.01&Subaru\\
28451&194.36377&34.38435&24.46&0.04&0.03&23.64&0.05&0.01&Subaru\\
28452&194.36379&34.43156&25.28&0.09&0.03&25.19&0.11&0.01&Subaru\\
28453&194.36380&34.43928&25.06&0.09&0.03&23.50&0.06&0.01&Subaru\\
28454&194.36380&34.46096&23.44&0.05&0.03&23.15&0.06&0.01&Subaru\\
28455&194.36382&34.39582&24.98&0.07&0.03&24.94&0.15&0.01&Subaru\\
28456&194.36384&34.14856&26.08&0.22&0.03&24.59&0.08&0.01&Subaru\\
28457&194.36385&34.15659&24.15&0.06&0.03&22.70&0.02&0.01&Subaru\\
28458&194.36385&34.46119&22.52&0.01&0.03&23.11&0.06&0.01&Subaru\\
28459&194.36386&34.41039&25.76&0.14&0.03&25.67&0.17&0.01&Subaru\\
28460&194.36388&34.43500&25.97&0.16&0.03&26.70&0.45&0.01&Subaru\\
28461&194.36389&34.17982&26.15&0.22&0.03&24.43&0.05&0.01&Subaru\\
28462&194.36391&34.10508&26.22&0.26&0.03&25.94&0.29&0.02&Subaru\\
28463&194.36391&34.46144&23.74&0.05&0.03&23.59&0.05&0.01&Subaru\\
28464&194.36392&34.44410&26.05&0.18&0.03&26.00&0.23&0.01&Subaru\\
28465&194.36392&34.15684&25.10&0.14&0.03&23.68&0.05&0.01&Subaru\\
28466&194.36393&34.41133&24.73&0.05&0.03&24.37&0.05&0.01&Subaru\\
28467&194.36393&34.09194&26.56&0.49&0.03&25.46&0.36&0.02&Subaru\\
28468&194.36393&34.11661&24.52&0.04&0.03&23.79&0.03&0.02&Subaru\\
28469&194.36394&34.46375&25.38&0.17&0.03&24.49&0.05&0.01&Subaru\\
28470&194.36395&34.22686&26.17&0.21&0.03&26.12&0.31&0.01&Subaru\\
28471&194.36396&34.23981&26.17&0.20&0.03&25.28&0.12&0.01&Subaru\\
28472&194.36397&34.35626&25.47&0.11&0.03&24.70&0.07&0.01&Subaru\\
28473&194.36397&34.48633&25.17&0.07&0.03&24.86&0.08&0.01&Subaru\\
28474&194.36399&34.43596&25.34&0.09&0.03&25.33&0.12&0.01&Subaru\\
28475&194.36400&34.46349&25.09&0.13&0.03&24.48&0.05&0.01&Subaru\\
28476&194.36403&34.40854&25.17&0.08&0.03&24.04&0.06&0.01&Subaru\\
28477&194.36407&34.17629&25.30&0.22&0.03&25.23&0.19&0.01&Subaru\\
28478&194.36407&34.41076&25.01&0.07&0.03&24.44&0.05&0.01&Subaru\\
28479&194.36409&34.48864&25.92&0.17&0.03&25.00&0.09&0.01&Subaru\\
28480&194.36411&34.17812&26.21&0.23&0.03&25.04&0.10&0.01&Subaru\\
28481&194.36414&34.51940&25.92&0.17&0.03&25.33&0.12&0.01&Subaru\\
28482&194.36414&34.52058&25.02&0.07&0.03&24.75&0.08&0.01&Subaru\\
28483&194.36416&34.51901&25.34&0.10&0.03&25.30&0.12&0.01&Subaru\\
28484&194.36417&34.28311&25.25&0.08&0.03&24.83&0.08&0.01&Subaru\\
28485&194.36418&34.51698&24.46&0.04&0.03&23.29&0.02&0.01&Subaru\\
28486&194.36419&34.09724&26.55&0.45&0.03&26.03&0.37&0.02&Subaru\\
28487&194.36423&34.53246&25.86&0.18&0.03&26.46&0.45&0.01&Subaru\\
28488&194.36424&34.54495&25.88&0.20&0.03&25.92&0.30&0.01&Subaru\\
28489&194.36425&34.21743&25.28&0.09&0.03&23.96&0.03&0.01&Subaru\\
28490&194.36426&34.48751&25.62&0.12&0.03&25.65&0.19&0.01&Subaru\\
28491&194.36426&34.46027&24.65&0.05&0.03&23.50&0.02&0.01&Subaru\\
28492&194.36428&34.32202&25.91&0.17&0.03&25.10&0.10&0.01&Subaru\\
28493&194.36428&34.54985&25.25&0.11&0.03&26.25&0.41&0.01&Subaru\\
28494&194.36428&34.23392&25.08&0.07&0.03&24.42&0.05&0.01&Subaru\\
28495&194.36429&34.54588&25.71&0.17&0.03&26.30&0.39&0.01&Subaru\\
28496&194.36430&34.54932&25.45&0.14&0.03&25.63&0.23&0.01&Subaru\\
28497&194.36433&34.33237&24.90&0.07&0.03&23.24&0.02&0.01&Subaru\\
28498&194.36434&34.54843&25.32&0.13&0.03&26.10&0.37&0.01&Subaru\\
28499&194.36435&34.08824&25.75&0.21&0.03&25.40&0.21&0.02&Subaru\\
28500&194.36436&34.52591&24.44&0.04&0.03&24.62&0.08&0.01&Subaru\\
28501&194.36442&34.17400&26.17&0.22&0.03&25.17&0.14&0.01&Subaru\\
28502&194.36448&34.14829&24.31&0.04&0.03&23.87&0.07&0.01&Subaru\\
28503&194.36449&34.16440&26.38&0.27&0.03&25.61&0.35&0.01&Subaru\\
28504&194.36451&34.36582&26.76&0.38&0.03&25.30&0.14&0.01&Subaru\\
28505&194.36453&34.22133&25.09&0.07&0.03&24.16&0.04&0.01&Subaru\\
28506&194.36456&34.55298&26.66&0.47&0.03&25.54&0.24&0.01&Subaru\\
28507&194.36456&34.36957&26.76&0.33&0.03&26.58&0.42&0.01&Subaru\\
28508&194.36471&34.10382&26.35&0.36&0.03&25.22&0.31&0.02&Subaru\\
28509&194.36471&34.10813&25.60&0.17&0.03&24.29&0.05&0.02&Subaru\\
28510&194.36474&34.37881&24.93&0.06&0.03&24.41&0.08&0.01&Subaru\\
28511&194.36481&34.19695&24.63&0.05&0.03&23.36&0.02&0.01&Subaru\\
28512&194.36481&34.36565&25.30&0.14&0.03&24.36&0.05&0.01&Subaru\\
28513&194.36482&34.17799&24.91&0.06&0.03&24.59&0.08&0.01&Subaru\\
28514&194.36484&34.31842&26.69&0.34&0.03&26.42&0.40&0.01&Subaru\\
28515&194.36484&34.32343&25.98&0.16&0.03&24.92&0.08&0.01&Subaru\\
28516&194.36485&34.45093&25.19&0.08&0.03&24.30&0.05&0.01&Subaru\\
28517&194.36490&34.16281&24.71&0.07&0.03&24.50&0.14&0.01&Subaru\\
28518&194.36491&34.17089&24.22&0.03&0.03&22.93&0.01&0.01&Subaru\\
28519&194.36493&34.24300&25.89&0.15&0.03&25.84&0.19&0.01&Subaru\\
28520&194.36493&34.50863&25.08&0.09&0.03&23.38&0.02&0.01&Subaru\\
28521&194.36495&34.50316&25.89&0.18&0.03&24.97&0.09&0.01&Subaru\\
28522&194.36495&34.38566&25.20&0.08&0.03&24.10&0.04&0.01&Subaru\\
28523&194.36498&34.55219&24.92&0.11&0.03&24.14&0.13&0.01&Subaru\\
28524&194.36498&34.09048&26.50&0.42&0.03&25.33&0.19&0.02&Subaru\\
28525&194.36500&34.52986&22.98&0.01&0.03&21.00&0.01&0.01&Subaru\\
28526&194.36500&34.41981&25.46&0.10&0.03&24.57&0.06&0.01&Subaru\\
28527&194.36503&34.12410&25.03&0.07&0.03&23.80&0.03&0.02&Subaru\\
28528&194.36504&34.37577&25.32&0.10&0.03&24.91&0.12&0.01&Subaru\\
28529&194.36508&34.29894&25.91&0.15&0.03&24.90&0.09&0.01&Subaru\\
28530&194.36510&34.09450&26.06&0.29&0.03&25.11&0.15&0.02&Subaru\\
28531&194.36512&34.52751&25.37&0.10&0.03&24.53&0.06&0.01&Subaru\\
28532&194.36515&34.49287&23.22&0.01&0.03&22.09&0.01&0.01&Subaru\\
28533&194.36517&34.10203&26.03&0.25&0.03&25.17&0.18&0.02&Subaru\\
28534&194.36520&34.15702&24.64&0.05&0.03&24.05&0.04&0.01&Subaru\\
28535&194.36522&34.37595&25.53&0.27&0.03&24.33&0.07&0.01&Subaru\\
28536&194.36525&34.17837&25.61&0.12&0.03&24.89&0.09&0.01&Subaru\\
28537&194.36526&34.31204&24.99&0.08&0.03&23.59&0.02&0.01&Subaru\\
28538&194.36527&34.10328&26.40&0.36&0.03&26.41&0.53&0.02&Subaru\\
28539&194.36528&34.54732&23.90&0.05&0.03&23.76&0.07&0.01&Subaru\\
28540&194.36529&34.17530&25.98&0.17&0.03&24.80&0.13&0.01&Subaru\\
28541&194.36532&34.42529&26.89&0.42&0.03&25.90&0.21&0.01&Subaru\\
28542&194.36533&34.26755&25.20&0.09&0.03&24.36&0.05&0.01&Subaru\\
28543&194.36533&34.41182&25.22&0.08&0.03&24.39&0.05&0.01&Subaru\\
28544&194.36533&34.41739&24.86&0.08&0.03&24.81&0.08&0.01&Subaru\\
28545&194.36534&34.55627&26.70&0.49&0.03&24.99&0.12&0.01&Subaru\\
28546&194.36538&34.18917&26.37&0.24&0.03&26.23&0.29&0.01&Subaru\\
28547&194.36540&34.32112&26.57&0.30&0.03&25.73&0.19&0.01&Subaru\\
28548&194.36541&34.22054&25.02&0.07&0.03&23.91&0.03&0.01&Subaru\\
28549&194.36543&34.19859&23.75&0.02&0.03&22.30&0.01&0.01&Subaru\\
28550&194.36545&34.51154&26.14&0.20&0.03&26.16&0.45&0.01&Subaru\\
28551&194.36545&34.51028&25.34&0.10&0.03&23.71&0.03&0.01&Subaru\\
28552&194.36548&34.33379&25.87&0.16&0.03&24.94&0.10&0.01&Subaru\\
28553&194.36551&34.17166&24.20&0.04&0.03&23.52&0.04&0.01&Subaru\\
28554&194.36552&34.39028&25.49&0.12&0.03&24.26&0.04&0.01&Subaru\\
28555&194.36552&34.20659&25.66&0.13&0.03&25.33&0.16&0.01&Subaru\\
28556&194.36552&34.22393&24.93&0.06&0.03&24.14&0.07&0.01&Subaru\\
28557&194.36555&34.11641&24.41&0.04&0.03&23.53&0.03&0.02&Subaru\\
28558&194.36556&34.08812&26.46&0.43&0.03&25.54&0.30&0.02&Subaru\\
28559&194.36557&34.35416&25.23&0.08&0.03&24.64&0.06&0.01&Subaru\\
28560&194.36558&34.32513&25.47&0.11&0.03&24.74&0.07&0.01&Subaru\\
28561&194.36561&34.46526&24.62&0.05&0.03&23.15&0.02&0.01&Subaru\\
28562&194.36564&34.54733&23.92&0.03&0.03&23.70&0.07&0.01&Subaru\\
28563&194.36573&34.41797&25.14&0.07&0.03&23.92&0.03&0.01&Subaru\\
28564&194.36578&34.18563&24.18&0.04&0.03&23.44&0.02&0.01&Subaru\\
28565&194.36578&34.41889&25.09&0.07&0.03&24.06&0.04&0.01&Subaru\\
28566&194.36579&34.40816&25.77&0.14&0.03&24.38&0.09&0.01&Subaru\\
28567&194.36580&34.13041&25.93&0.18&0.03&25.45&0.15&0.02&Subaru\\
28568&194.36580&34.27475&24.99&0.07&0.03&24.28&0.05&0.01&Subaru\\
28569&194.36581&34.38499&24.86&0.06&0.03&24.00&0.06&0.01&Subaru\\
28570&194.36582&34.16285&25.31&0.10&0.03&23.89&0.04&0.01&Subaru\\
28571&194.36585&34.39268&25.98&0.17&0.03&25.23&0.25&0.01&Subaru\\
28572&194.36585&34.17749&25.50&0.10&0.03&24.89&0.08&0.01&Subaru\\
28573&194.36585&34.31797&25.59&0.13&0.03&25.24&0.13&0.01&Subaru\\
28574&194.36587&34.21552&26.77&0.36&0.03&26.56&0.49&0.01&Subaru\\
28575&194.36587&34.38212&25.53&0.12&0.03&23.81&0.04&0.01&Subaru\\
28576&194.36589&34.38317&26.10&0.18&0.03&25.36&0.14&0.01&Subaru\\
28577&194.36589&34.26320&24.40&0.04&0.03&23.53&0.04&0.01&Subaru\\
28578&194.36589&34.31748&25.17&0.08&0.03&24.36&0.06&0.01&Subaru\\
28579&194.36591&34.28734&24.55&0.05&0.03&24.00&0.06&0.01&Subaru\\
28580&194.36591&34.39201&26.08&0.20&0.03&24.52&0.06&0.01&Subaru\\
28581&194.36592&34.26184&25.67&0.13&0.03&24.56&0.06&0.01&Subaru\\
28582&194.36592&34.54688&25.57&0.17&0.03&25.05&0.15&0.01&Subaru\\
28583&194.36593&34.20676&25.46&0.10&0.03&24.48&0.11&0.01&Subaru\\
28584&194.36593&34.27806&25.09&0.08&0.03&24.66&0.07&0.01&Subaru\\
28585&194.36594&34.26474&25.66&0.12&0.03&24.62&0.06&0.01&Subaru\\
28586&194.36597&34.13360&25.28&0.09&0.03&24.23&0.06&0.01&Subaru\\
28587&194.36598&34.41205&24.48&0.04&0.03&22.82&0.01&0.01&Subaru\\
28588&194.36598&34.29128&25.80&0.15&0.03&25.12&0.10&0.01&Subaru\\
28589&194.36602&34.13959&25.71&0.15&0.03&24.91&0.10&0.01&Subaru\\
28590&194.36603&34.22322&24.68&0.05&0.03&23.94&0.09&0.01&Subaru\\
28591&194.36604&34.24881&24.81&0.06&0.03&23.63&0.02&0.01&Subaru\\
28592&194.36606&34.24808&25.35&0.10&0.03&24.99&0.09&0.01&Subaru\\
28593&194.36609&34.31964&26.17&0.20&0.03&25.55&0.16&0.01&Subaru\\
28594&194.36614&34.09176&26.02&0.27&0.03&25.44&0.22&0.02&Subaru\\
28595&194.36616&34.28494&25.46&0.10&0.03&24.91&0.08&0.01&Subaru\\
28596&194.36619&34.27884&26.05&0.17&0.03&25.53&0.16&0.01&Subaru\\
28597&194.36621&34.35884&26.88&0.42&0.03&25.12&0.10&0.01&Subaru\\
28598&194.36621&34.45088&25.23&0.09&0.03&24.14&0.05&0.01&Subaru\\
28599&194.36623&34.50606&24.78&0.06&0.03&24.04&0.04&0.01&Subaru\\
28600&194.36625&34.14606&25.25&0.09&0.03&24.36&0.05&0.01&Subaru\\
28601&194.36626&34.52743&24.10&0.03&0.03&22.45&0.01&0.01&Subaru\\
28602&194.36629&34.09796&25.66&0.19&0.03&25.12&0.15&0.02&Subaru\\
28603&194.36631&34.20158&24.11&0.03&0.03&22.93&0.04&0.01&Subaru\\
28604&194.36631&34.32260&26.80&0.36&0.03&26.76&0.48&0.01&Subaru\\
28605&194.36632&34.12727&26.08&0.20&0.03&25.14&0.11&0.02&Subaru\\
28606&194.36632&34.13927&25.21&0.09&0.03&24.48&0.06&0.01&Subaru\\
28607&194.36632&34.33211&26.52&0.28&0.03&25.67&0.19&0.01&Subaru\\
28608&194.36635&34.33443&26.48&0.29&0.03&25.50&0.25&0.01&Subaru\\
28609&194.36636&34.11858&22.35&0.01&0.03&21.11&0.01&0.02&Subaru\\
28610&194.36636&34.46888&25.33&0.09&0.03&24.89&0.09&0.01&Subaru\\
28611&194.36637&34.51615&24.51&0.04&0.03&24.07&0.06&0.01&Subaru\\
28612&194.36637&34.53009&26.78&0.45&0.03&25.03&0.11&0.01&Subaru\\
28613&194.36638&34.38399&26.08&0.19&0.03&26.08&0.35&0.01&Subaru\\
28614&194.36638&34.10679&26.75&0.42&0.03&26.12&0.32&0.02&Subaru\\
28615&194.36639&34.39075&24.99&0.07&0.03&24.34&0.05&0.01&Subaru\\
28616&194.36640&34.48589&24.32&0.04&0.03&23.34&0.03&0.01&Subaru\\
28617&194.36646&34.20697&26.62&0.30&0.03&25.48&0.16&0.01&Subaru\\
28618&194.36647&34.13591&26.61&0.31&0.03&26.27&0.32&0.01&Subaru\\
28619&194.36647&34.49454&24.19&0.03&0.03&22.99&0.01&0.01&Subaru\\
28620&194.36648&34.15357&25.72&0.14&0.03&24.22&0.04&0.01&Subaru\\
28621&194.36648&34.09535&26.64&0.44&0.03&25.53&0.24&0.02&Subaru\\
28622&194.36648&34.13981&25.01&0.08&0.03&24.94&0.12&0.01&Subaru\\
28623&194.36649&34.18950&26.02&0.17&0.03&25.80&0.21&0.01&Subaru\\
28624&194.36653&34.35082&25.55&0.12&0.03&24.80&0.07&0.01&Subaru\\
28625&194.36653&34.30296&24.48&0.04&0.03&23.82&0.03&0.01&Subaru\\
28626&194.36655&34.09270&24.11&0.05&0.03&23.33&0.04&0.02&Subaru\\
28627&194.36656&34.44874&25.32&0.09&0.03&23.51&0.02&0.01&Subaru\\
28628&194.36659&34.28894&25.80&0.14&0.03&25.35&0.13&0.01&Subaru\\
28629&194.36662&34.36701&23.62&0.02&0.03&22.57&0.01&0.01&Subaru\\
28630&194.36664&34.12891&24.23&0.03&0.03&23.86&0.08&0.02&Subaru\\
28631&194.36666&34.21143&25.95&0.18&0.03&26.15&0.29&0.01&Subaru\\
28632&194.36666&34.49024&25.25&0.09&0.03&24.76&0.08&0.01&Subaru\\
28633&194.36671&34.37636&24.81&0.08&0.03&24.24&0.04&0.01&Subaru\\
28634&194.36674&34.29192&24.37&0.04&0.03&23.02&0.03&0.01&Subaru\\
28635&194.36676&34.13167&26.49&0.30&0.03&25.17&0.10&0.02&Subaru\\
28636&194.36678&34.49424&26.12&0.21&0.03&24.06&0.07&0.01&Subaru\\
28637&194.36683&34.31493&25.26&0.09&0.03&24.71&0.07&0.01&Subaru\\
28638&194.36683&34.08811&26.09&0.28&0.03&25.37&0.22&0.02&Subaru\\
28639&194.36683&34.09981&25.97&0.26&0.03&25.11&0.21&0.02&Subaru\\
28640&194.36684&34.49131&25.72&0.14&0.03&23.96&0.03&0.01&Subaru\\
28641&194.36684&34.38165&23.92&0.02&0.03&22.75&0.01&0.01&Subaru\\
28642&194.36686&34.28407&25.78&0.15&0.03&24.63&0.07&0.01&Subaru\\
28643&194.36687&34.09282&24.56&0.11&0.03&23.85&0.08&0.02&Subaru\\
28644&194.36691&34.44554&25.44&0.11&0.03&24.75&0.08&0.01&Subaru\\
28645&194.36692&34.24769&25.37&0.10&0.03&24.02&0.04&0.01&Subaru\\
28646&194.36694&34.10815&25.19&0.09&0.03&24.52&0.07&0.02&Subaru\\
28647&194.36694&34.13651&24.48&0.05&0.03&24.54&0.10&0.01&Subaru\\
28648&194.36694&34.14151&25.26&0.08&0.03&24.95&0.09&0.01&Subaru\\
28649&194.36695&34.09631&26.22&0.31&0.03&25.85&0.46&0.02&Subaru\\
28650&194.36695&34.25029&23.73&0.02&0.03&22.31&0.01&0.01&Subaru\\
28651&194.36696&34.56032&26.24&0.34&0.03&24.49&0.08&0.01&Subaru\\
28652&194.36700&34.21646&25.91&0.17&0.03&25.03&0.10&0.01&Subaru\\
28653&194.36701&34.34968&26.88&0.38&0.03&25.61&0.16&0.01&Subaru\\
28654&194.36702&34.39721&26.09&0.20&0.03&25.76&0.20&0.01&Subaru\\
28655&194.36704&34.35640&25.08&0.08&0.03&23.83&0.03&0.01&Subaru\\
28656&194.36705&34.16919&23.13&0.01&0.03&21.91&0.01&0.01&Subaru\\
28657&194.36705&34.32348&25.22&0.09&0.03&24.43&0.05&0.01&Subaru\\
28658&194.36706&34.37620&25.47&0.11&0.03&25.02&0.09&0.01&Subaru\\
28659&194.36707&34.54467&24.81&0.09&0.03&23.54&0.03&0.01&Subaru\\
28660&194.36710&34.24979&25.93&0.19&0.03&24.90&0.09&0.01&Subaru\\
28661&194.36710&34.25443&24.32&0.04&0.03&23.42&0.02&0.01&Subaru\\
28662&194.36715&34.26739&25.03&0.07&0.03&23.86&0.03&0.01&Subaru\\
28663&194.36715&34.16115&24.64&0.05&0.03&23.54&0.05&0.01&Subaru\\
28664&194.36718&34.09713&26.34&0.44&0.03&25.16&0.16&0.02&Subaru\\
28665&194.36718&34.22705&23.91&0.03&0.03&21.54&0.01&0.01&Subaru\\
28666&194.36722&34.55207&26.19&0.34&0.03&25.84&0.28&0.01&Subaru\\
28667&194.36723&34.16093&24.02&0.06&0.03&23.07&0.02&0.01&Subaru\\
28668&194.36726&34.21146&24.56&0.05&0.03&24.27&0.05&0.01&Subaru\\
28669&194.36728&34.22466&24.92&0.08&0.03&24.49&0.08&0.01&Subaru\\
28670&194.36729&34.23737&26.78&0.37&0.03&25.45&0.15&0.01&Subaru\\
28671&194.36729&34.41914&24.92&0.06&0.03&23.39&0.02&0.01&Subaru\\
28672&194.36730&34.10641&24.78&0.06&0.03&23.85&0.03&0.02&Subaru\\
28673&194.36730&34.31498&24.85&0.07&0.03&23.77&0.03&0.01&Subaru\\
28674&194.36732&34.22591&24.33&0.04&0.03&22.91&0.02&0.01&Subaru\\
28675&194.36733&34.09773&25.93&0.22&0.03&25.22&0.15&0.02&Subaru\\
28676&194.36734&34.33223&25.91&0.16&0.03&24.61&0.06&0.01&Subaru\\
28677&194.36734&34.52725&25.70&0.14&0.03&24.44&0.06&0.01&Subaru\\
28678&194.36735&34.34528&24.56&0.09&0.03&23.40&0.05&0.01&Subaru\\
28679&194.36741&34.09833&25.50&0.16&0.03&24.26&0.07&0.02&Subaru\\
28680&194.36742&34.09667&25.18&0.10&0.03&24.16&0.05&0.02&Subaru\\
28681&194.36742&34.19191&24.53&0.05&0.03&23.69&0.09&0.01&Subaru\\
28682&194.36742&34.29211&24.99&0.07&0.03&24.46&0.07&0.01&Subaru\\
28683&194.36743&34.34553&25.12&0.15&0.03&23.94&0.08&0.01&Subaru\\
28684&194.36743&34.15845&25.78&0.14&0.03&24.77&0.07&0.01&Subaru\\
28685&194.36745&34.56031&26.06&0.32&0.03&25.97&0.37&0.01&Subaru\\
28686&194.36746&34.55439&26.00&0.26&0.03&25.72&0.31&0.01&Subaru\\
28687&194.36748&34.27705&25.83&0.14&0.03&24.80&0.07&0.01&Subaru\\
28688&194.36748&34.12780&26.47&0.30&0.03&25.54&0.15&0.02&Subaru\\
28689&194.36753&34.26990&24.57&0.05&0.03&22.56&0.01&0.01&Subaru\\
28690&194.36753&34.20766&23.58&0.02&0.03&22.52&0.01&0.01&Subaru\\
28691&194.36755&34.21455&25.16&0.08&0.03&24.87&0.10&0.01&Subaru\\
28692&194.36756&34.16862&25.64&0.13&0.03&24.16&0.04&0.01&Subaru\\
28693&194.36756&34.24413&25.28&0.09&0.03&24.09&0.05&0.01&Subaru\\
28694&194.36760&34.47560&21.84&0.01&0.03&20.33&0.01&0.01&Subaru\\
28695&194.36760&34.32681&25.53&0.11&0.03&24.90&0.09&0.01&Subaru\\
28696&194.36762&34.13068&24.91&0.07&0.03&24.42&0.05&0.02&Subaru\\
28697&194.36765&34.27089&25.18&0.08&0.03&24.47&0.06&0.01&Subaru\\
28698&194.36765&34.18443&25.06&0.08&0.03&24.96&0.10&0.01&Subaru\\
28699&194.36768&34.09986&25.29&0.11&0.03&24.76&0.13&0.02&Subaru\\
28700&194.36768&34.20375&24.27&0.03&0.03&22.77&0.02&0.01&Subaru\\
28701&194.36768&34.11870&24.73&0.05&0.03&23.09&0.01&0.02&Subaru\\
28702&194.36774&34.52972&26.26&0.24&0.03&25.75&0.24&0.01&Subaru\\
28703&194.36775&34.55153&26.24&0.33&0.03&26.12&0.41&0.01&Subaru\\
28704&194.36777&34.22602&24.24&0.04&0.03&23.31&0.04&0.01&Subaru\\
28705&194.36778&34.31145&25.36&0.11&0.03&25.07&0.12&0.01&Subaru\\
28706&194.36780&34.45203&26.02&0.25&0.03&25.44&0.16&0.01&Subaru\\
28707&194.36780&34.28660&26.41&0.27&0.03&25.33&0.12&0.01&Subaru\\
28708&194.36782&34.54858&26.79&0.51&0.03&26.04&0.36&0.01&Subaru\\
28709&194.36782&34.42617&25.50&0.12&0.03&25.23&0.14&0.01&Subaru\\
28710&194.36782&34.14829&25.68&0.28&0.03&24.38&0.05&0.01&Subaru\\
28711&194.36783&34.12165&24.85&0.06&0.03&23.88&0.04&0.02&Subaru\\
28712&194.36787&34.22628&24.55&0.08&0.03&23.53&0.05&0.01&Subaru\\
28713&194.36787&34.28330&25.23&0.08&0.03&23.80&0.03&0.01&Subaru\\
28714&194.36788&34.45173&26.54&0.41&0.03&25.91&0.21&0.01&Subaru\\
28715&194.36792&34.15877&24.64&0.04&0.03&23.71&0.02&0.01&Subaru\\
28716&194.36792&34.47116&24.59&0.06&0.03&23.91&0.04&0.01&Subaru\\
28717&194.36794&34.34413&25.84&0.21&0.03&25.81&0.25&0.01&Subaru\\
28718&194.36794&34.46440&23.79&0.02&0.03&23.31&0.04&0.01&Subaru\\
28719&194.36794&34.34146&25.41&0.10&0.03&24.27&0.04&0.01&Subaru\\
28720&194.36794&34.42385&25.64&0.13&0.03&25.39&0.14&0.01&Subaru\\
28721&194.36795&34.14261&25.50&0.11&0.03&24.76&0.07&0.01&Subaru\\
28722&194.36796&34.49963&23.48&0.02&0.03&22.83&0.02&0.01&Subaru\\
28723&194.36797&34.13437&26.24&0.20&0.03&25.78&0.19&0.02&Subaru\\
28724&194.36799&34.38256&26.56&0.54&0.03&24.85&0.08&0.01&Subaru\\
28725&194.36802&34.34107&25.13&0.08&0.03&24.70&0.07&0.01&Subaru\\
28726&194.36804&34.55489&26.15&0.29&0.03&25.76&0.32&0.01&Subaru\\
28727&194.36804&34.23063&23.63&0.02&0.03&23.19&0.05&0.01&Subaru\\
28728&194.36805&34.08990&24.49&0.06&0.03&23.64&0.06&0.02&Subaru\\
28729&194.36805&34.25185&24.57&0.05&0.03&23.61&0.07&0.01&Subaru\\
28730&194.36806&34.24042&25.32&0.10&0.03&24.19&0.04&0.01&Subaru\\
28731&194.36806&34.31789&24.62&0.05&0.03&22.52&0.01&0.01&Subaru\\
28732&194.36807&34.15121&25.08&0.07&0.03&24.02&0.04&0.01&Subaru\\
28733&194.36807&34.40872&24.32&0.08&0.03&23.55&0.06&0.01&Subaru\\
28734&194.36809&34.34681&24.61&0.05&0.03&22.91&0.01&0.01&Subaru\\
28735&194.36809&34.14818&25.40&0.21&0.03&24.37&0.05&0.01&Subaru\\
28736&194.36814&34.09059&26.78&0.45&0.03&25.93&0.43&0.02&Subaru\\
28737&194.36815&34.51506&25.00&0.07&0.03&24.43&0.07&0.01&Subaru\\
28738&194.36816&34.09528&24.18&0.04&0.03&23.09&0.07&0.02&Subaru\\
28739&194.36819&34.50535&25.56&0.12&0.03&25.21&0.12&0.01&Subaru\\
28740&194.36821&34.54501&26.66&0.46&0.03&26.16&0.38&0.01&Subaru\\
28741&194.36823&34.34941&25.70&0.13&0.03&25.27&0.12&0.01&Subaru\\
28742&194.36825&34.27392&24.21&0.03&0.03&23.96&0.09&0.01&Subaru\\
28743&194.36826&34.40852&24.80&0.13&0.03&23.46&0.03&0.01&Subaru\\
28744&194.36828&34.38267&26.59&0.30&0.03&24.85&0.08&0.01&Subaru\\
28745&194.36829&34.16590&25.47&0.10&0.03&24.78&0.07&0.01&Subaru\\
28746&194.36830&34.22599&23.21&0.01&0.03&22.59&0.03&0.01&Subaru\\
28747&194.36831&34.55314&26.01&0.24&0.03&25.69&0.30&0.01&Subaru\\
28748&194.36833&34.27067&25.26&0.08&0.03&24.56&0.06&0.01&Subaru\\
28749&194.36833&34.21796&25.37&0.10&0.03&24.92&0.08&0.01&Subaru\\
28750&194.36835&34.29242&25.62&0.13&0.03&25.06&0.09&0.01&Subaru\\
28751&194.36837&34.28710&25.48&0.10&0.03&24.66&0.06&0.01&Subaru\\
28752&194.36838&34.48746&24.51&0.04&0.03&23.76&0.03&0.01&Subaru\\
28753&194.36839&34.28191&24.28&0.06&0.03&24.14&0.08&0.01&Subaru\\
28754&194.36840&34.15391&24.25&0.03&0.03&23.93&0.11&0.01&Subaru\\
28755&194.36845&34.39529&25.03&0.07&0.03&24.29&0.05&0.01&Subaru\\
28756&194.36848&34.26065&26.28&0.22&0.03&25.54&0.15&0.01&Subaru\\
28757&194.36851&34.42597&26.09&0.21&0.03&25.11&0.10&0.01&Subaru\\
28758&194.36853&34.53595&24.88&0.08&0.03&23.94&0.04&0.01&Subaru\\
28759&194.36855&34.24717&24.64&0.11&0.03&23.32&0.03&0.01&Subaru\\
28760&194.36855&34.37636&25.04&0.07&0.03&24.23&0.04&0.01&Subaru\\
28761&194.36856&34.14218&24.94&0.07&0.03&24.46&0.05&0.01&Subaru\\
28762&194.36862&34.10788&25.54&0.11&0.03&24.83&0.09&0.02&Subaru\\
28763&194.36864&34.24739&24.82&0.13&0.03&24.47&0.08&0.01&Subaru\\
28764&194.36865&34.31678&24.28&0.03&0.03&22.68&0.01&0.01&Subaru\\
28765&194.36866&34.54073&26.40&0.37&0.03&26.31&0.49&0.01&Subaru\\
28766&194.36866&34.16499&23.90&0.02&0.03&23.39&0.02&0.01&Subaru\\
28767&194.36867&34.16179&25.43&0.09&0.03&24.88&0.07&0.01&Subaru\\
28768&194.36870&34.29911&25.89&0.17&0.03&24.63&0.06&0.01&Subaru\\
28769&194.36872&34.14257&24.72&0.05&0.03&24.24&0.14&0.01&Subaru\\
28770&194.36874&34.42636&25.52&0.12&0.03&23.76&0.03&0.01&Subaru\\
28771&194.36875&34.42443&25.65&0.12&0.03&23.88&0.03&0.01&Subaru\\
28772&194.36877&34.42374&25.60&0.12&0.03&25.04&0.10&0.01&Subaru\\
28773&194.36880&34.28910&25.42&0.10&0.03&24.46&0.05&0.01&Subaru\\
28774&194.36890&34.44764&26.42&0.29&0.03&24.88&0.08&0.01&Subaru\\
28775&194.36890&34.29765&24.87&0.06&0.03&24.87&0.12&0.01&Subaru\\
28776&194.36893&34.20380&25.47&0.09&0.03&24.54&0.06&0.01&Subaru\\
28777&194.36894&34.53253&25.44&0.12&0.03&24.97&0.12&0.01&Subaru\\
28778&194.36895&34.53649&25.45&0.12&0.03&26.14&0.34&0.01&Subaru\\
28779&194.36896&34.10496&25.34&0.11&0.03&24.62&0.08&0.02&Subaru\\
28780&194.36898&34.30911&25.82&0.16&0.03&24.60&0.07&0.01&Subaru\\
28781&194.36901&34.31923&24.82&0.08&0.03&24.21&0.05&0.01&Subaru\\
28782&194.36905&34.46735&26.65&0.35&0.03&25.22&0.11&0.01&Subaru\\
28783&194.36910&34.35632&26.15&0.21&0.03&24.57&0.05&0.01&Subaru\\
28784&194.36910&34.10302&25.33&0.11&0.03&24.42&0.14&0.02&Subaru\\
28785&194.36911&34.33482&24.01&0.03&0.03&22.96&0.01&0.01&Subaru\\
28786&194.36911&34.49709&25.43&0.18&0.03&24.74&0.07&0.01&Subaru\\
28787&194.36915&34.49736&26.83&0.44&0.03&24.80&0.07&0.01&Subaru\\
28788&194.36916&34.10617&24.96&0.07&0.03&24.47&0.10&0.02&Subaru\\
28789&194.36916&34.22673&25.96&0.16&0.03&24.95&0.08&0.01&Subaru\\
28790&194.36919&34.22518&24.95&0.06&0.03&23.76&0.02&0.01&Subaru\\
28791&194.36921&34.16172&24.56&0.04&0.03&23.96&0.03&0.01&Subaru\\
28792&194.36922&34.29808&25.33&0.09&0.03&24.98&0.09&0.01&Subaru\\
28793&194.36924&34.30774&24.33&0.03&0.03&23.89&0.03&0.01&Subaru\\
28794&194.36926&34.54766&26.32&0.36&0.03&25.20&0.15&0.01&Subaru\\
28795&194.36928&34.49223&26.69&0.33&0.03&26.12&0.29&0.01&Subaru\\
28796&194.36929&34.32167&24.60&0.04&0.03&23.94&0.04&0.01&Subaru\\
28797&194.36931&34.40813&23.74&0.02&0.03&21.78&0.01&0.01&Subaru\\
28798&194.36932&34.13157&25.75&0.17&0.03&24.62&0.06&0.02&Subaru\\
28799&194.36934&34.20538&26.03&0.16&0.03&24.71&0.06&0.01&Subaru\\
28800&194.36935&34.31913&24.29&0.05&0.03&23.63&0.02&0.01&Subaru\\
28801&194.36936&34.19512&25.28&0.08&0.03&24.46&0.05&0.01&Subaru\\
28802&194.36936&34.41687&25.10&0.08&0.03&24.21&0.04&0.01&Subaru\\
28803&194.36938&34.31358&25.51&0.11&0.03&25.14&0.11&0.01&Subaru\\
28804&194.36938&34.20016&25.32&0.09&0.03&24.14&0.04&0.01&Subaru\\
28805&194.36940&34.40709&25.41&0.12&0.03&22.15&0.01&0.01&Subaru\\
28806&194.36941&34.28024&25.14&0.07&0.03&24.21&0.04&0.01&Subaru\\
28807&194.36941&34.50082&25.17&0.09&0.03&24.67&0.07&0.01&Subaru\\
28808&194.36943&34.52750&25.39&0.11&0.03&24.28&0.05&0.01&Subaru\\
28809&194.36943&34.32278&24.91&0.07&0.03&24.46&0.07&0.01&Subaru\\
28810&194.36948&34.41924&24.89&0.07&0.03&23.44&0.03&0.01&Subaru\\
28811&194.36951&34.22713&25.53&0.10&0.03&25.21&0.30&0.01&Subaru\\
28812&194.36953&34.48482&25.10&0.09&0.03&23.70&0.03&0.01&Subaru\\
28813&194.36954&34.55012&26.05&0.27&0.03&25.51&0.22&0.01&Subaru\\
28814&194.36954&34.42745&24.88&0.07&0.03&23.91&0.04&0.01&Subaru\\
28815&194.36954&34.10597&25.35&0.12&0.03&24.79&0.08&0.02&Subaru\\
28816&194.36956&34.53927&25.74&0.18&0.03&24.64&0.09&0.01&Subaru\\
28817&194.36958&34.13133&24.70&0.06&0.03&23.97&0.03&0.02&Subaru\\
28818&194.36963&34.42363&24.68&0.05&0.03&23.46&0.02&0.01&Subaru\\
28819&194.36965&34.15687&25.75&0.13&0.03&25.34&0.22&0.01&Subaru\\
28820&194.36965&34.54595&26.56&0.42&0.03&25.71&0.28&0.01&Subaru\\
28821&194.36967&34.22585&22.29&0.01&0.03&21.45&0.01&0.01&Subaru\\
28822&194.36967&34.15893&25.78&0.12&0.03&24.63&0.06&0.01&Subaru\\
28823&194.36967&34.32121&25.89&0.16&0.03&25.35&0.12&0.01&Subaru\\
28824&194.36968&34.10630&25.97&0.20&0.03&24.82&0.08&0.02&Subaru\\
28825&194.36974&34.46562&26.36&0.24&0.03&25.24&0.11&0.01&Subaru\\
28826&194.36975&34.32390&25.78&0.15&0.03&26.17&0.50&0.01&Subaru\\
28827&194.36976&34.28285&25.85&0.14&0.03&25.26&0.11&0.01&Subaru\\
28828&194.36976&34.32833&25.59&0.12&0.03&26.05&0.46&0.01&Subaru\\
28829&194.36979&34.37132&25.25&0.10&0.03&24.65&0.06&0.01&Subaru\\
28830&194.36981&34.33858&25.14&0.08&0.03&23.82&0.07&0.01&Subaru\\
28831&194.36981&34.34566&25.14&0.08&0.03&24.79&0.14&0.01&Subaru\\
28832&194.36982&34.30826&25.08&0.07&0.03&24.69&0.11&0.01&Subaru\\
28833&194.36984&34.37447&25.00&0.07&0.03&24.95&0.09&0.01&Subaru\\
28834&194.36985&34.16970&25.72&0.13&0.03&24.29&0.04&0.01&Subaru\\
28835&194.36985&34.33291&25.17&0.09&0.03&23.55&0.09&0.01&Subaru\\
28836&194.36988&34.37554&24.21&0.03&0.03&23.77&0.04&0.01&Subaru\\
28837&194.36991&34.22001&24.47&0.12&0.03&21.32&0.01&0.01&Subaru\\
28838&194.36992&34.52672&24.11&0.04&0.03&22.12&0.01&0.01&Subaru\\
28839&194.36993&34.38853&23.79&0.02&0.03&23.12&0.02&0.01&Subaru\\
28840&194.36995&34.11480&25.62&0.17&0.03&24.50&0.07&0.02&Subaru\\
28841&194.36997&34.09202&26.63&0.45&0.03&26.25&0.49&0.02&Subaru\\
28842&194.36998&34.30602&25.58&0.20&0.03&24.90&0.11&0.01&Subaru\\
28843&194.36999&34.09435&26.52&0.33&0.03&25.80&0.29&0.02&Subaru\\
28844&194.37002&34.26370&25.48&0.10&0.03&24.75&0.06&0.01&Subaru\\
28845&194.37002&34.45289&24.17&0.04&0.03&23.37&0.02&0.01&Subaru\\
28846&194.37003&34.21565&26.38&0.23&0.03&25.13&0.09&0.01&Subaru\\
28847&194.37003&34.48824&24.58&0.06&0.03&24.05&0.04&0.01&Subaru\\
28848&194.37005&34.27705&24.18&0.03&0.03&23.58&0.02&0.01&Subaru\\
28849&194.37007&34.11451&25.59&0.17&0.03&24.54&0.07&0.02&Subaru\\
28850&194.37008&34.39783&24.50&0.05&0.03&23.91&0.05&0.01&Subaru\\
28851&194.37008&34.17287&25.12&0.07&0.03&24.58&0.10&0.01&Subaru\\
28852&194.37013&34.33302&24.87&0.13&0.03&23.54&0.09&0.01&Subaru\\
28853&194.37014&34.54336&24.09&0.05&0.03&23.69&0.08&0.01&Subaru\\
28854&194.37016&34.50744&24.13&0.06&0.03&23.10&0.03&0.01&Subaru\\
28855&194.37017&34.22010&23.50&0.04&0.03&21.28&0.01&0.01&Subaru\\
28856&194.37018&34.38903&25.64&0.12&0.03&24.85&0.18&0.01&Subaru\\
28857&194.37024&34.40116&25.67&0.14&0.03&25.96&0.52&0.01&Subaru\\
28858&194.37025&34.08965&24.47&0.06&0.03&25.01&0.15&0.02&Subaru\\
28859&194.37026&34.30141&25.08&0.06&0.03&24.49&0.05&0.01&Subaru\\
28860&194.37028&34.41430&25.59&0.12&0.03&26.25&0.28&0.01&Subaru\\
28861&194.37031&34.30604&26.63&0.32&0.03&24.95&0.11&0.01&Subaru\\
28862&194.37032&34.42518&26.01&0.18&0.03&26.59&0.43&0.01&Subaru\\
28863&194.37034&34.42569&25.52&0.11&0.03&26.27&0.31&0.01&Subaru\\
28864&194.37038&34.55897&26.71&0.47&0.03&26.07&0.40&0.01&Subaru\\
28865&194.37040&34.37304&24.36&0.04&0.03&23.04&0.04&0.01&Subaru\\
28866&194.37041&34.43040&25.30&0.08&0.03&26.07&0.24&0.01&Subaru\\
28867&194.37041&34.44212&25.14&0.09&0.03&24.24&0.04&0.01&Subaru\\
28868&194.37044&34.45705&25.65&0.12&0.03&26.68&0.47&0.01&Subaru\\
28869&194.37046&34.09250&26.16&0.30&0.03&24.97&0.13&0.02&Subaru\\
28870&194.37046&34.17800&24.31&0.03&0.03&23.69&0.03&0.01&Subaru\\
28871&194.37046&34.19819&25.40&0.09&0.03&24.73&0.07&0.01&Subaru\\
28872&194.37048&34.38718&24.87&0.07&0.03&24.09&0.13&0.01&Subaru\\
28873&194.37048&34.42116&25.06&0.07&0.03&24.75&0.10&0.01&Subaru\\
28874&194.37048&34.10356&25.49&0.14&0.03&24.23&0.06&0.02&Subaru\\
28875&194.37048&34.21672&26.21&0.18&0.03&24.80&0.06&0.01&Subaru\\
28876&194.37051&34.22020&25.22&0.15&0.03&23.01&0.05&0.01&Subaru\\
28877&194.37054&34.49875&25.49&0.12&0.03&25.66&0.17&0.01&Subaru\\
28878&194.37055&34.48240&24.31&0.04&0.03&23.75&0.04&0.01&Subaru\\
28879&194.37057&34.49207&25.12&0.08&0.03&25.02&0.08&0.01&Subaru\\
28880&194.37057&34.10841&25.45&0.11&0.03&24.95&0.12&0.02&Subaru\\
28881&194.37057&34.44670&25.17&0.08&0.03&25.17&0.11&0.01&Subaru\\
28882&194.37060&34.42369&25.75&0.14&0.03&26.78&0.51&0.01&Subaru\\
28883&194.37061&34.17135&24.90&0.07&0.03&24.35&0.09&0.01&Subaru\\
28884&194.37064&34.38753&25.42&0.11&0.03&24.11&0.13&0.01&Subaru\\
28885&194.37066&34.09612&24.27&0.06&0.03&23.53&0.07&0.02&Subaru\\
28886&194.37066&34.52445&25.64&0.12&0.03&26.41&0.35&0.01&Subaru\\
28887&194.37066&34.55947&25.49&0.20&0.03&25.10&0.20&0.01&Subaru\\
28888&194.37066&34.32145&24.57&0.05&0.03&23.82&0.05&0.01&Subaru\\
28889&194.37067&34.53022&25.15&0.10&0.03&26.13&0.33&0.01&Subaru\\
28890&194.37067&34.41703&24.15&0.03&0.03&22.68&0.01&0.01&Subaru\\
28891&194.37068&34.55979&25.33&0.17&0.03&24.26&0.07&0.01&Subaru\\
28892&194.37069&34.23237&26.64&0.32&0.03&25.24&0.10&0.01&Subaru\\
28893&194.37069&34.41528&25.28&0.09&0.03&24.64&0.06&0.01&Subaru\\
28894&194.37070&34.32096&24.71&0.05&0.03&23.56&0.02&0.01&Subaru\\
28895&194.37071&34.10065&26.19&0.25&0.03&25.26&0.16&0.02&Subaru\\
28896&194.37073&34.32116&23.81&0.07&0.03&23.04&0.03&0.01&Subaru\\
28897&194.37073&34.51889&25.07&0.08&0.03&24.74&0.09&0.01&Subaru\\
28898&194.37074&34.17164&25.04&0.06&0.03&24.27&0.05&0.01&Subaru\\
28899&194.37074&34.54516&25.40&0.15&0.03&26.54&0.53&0.01&Subaru\\
28900&194.37078&34.53467&25.39&0.11&0.03&26.67&0.51&0.01&Subaru\\
28901&194.37081&34.23862&24.83&0.06&0.03&23.90&0.03&0.01&Subaru\\
28902&194.37083&34.54728&25.19&0.11&0.03&26.22&0.37&0.01&Subaru\\
28903&194.37083&34.54889&25.02&0.09&0.03&26.38&0.45&0.01&Subaru\\
28904&194.37083&34.53414&25.66&0.14&0.03&26.56&0.45&0.01&Subaru\\
28905&194.37085&34.54783&25.14&0.10&0.03&26.26&0.41&0.01&Subaru\\
28906&194.37086&34.20185&25.40&0.10&0.03&24.76&0.07&0.01&Subaru\\
28907&194.37089&34.11809&25.57&0.10&0.03&24.59&0.06&0.02&Subaru\\
28908&194.37091&34.17598&25.13&0.07&0.03&24.66&0.09&0.01&Subaru\\
28909&194.37092&34.43535&25.13&0.08&0.03&24.49&0.05&0.01&Subaru\\
28910&194.37093&34.52054&25.68&0.13&0.03&25.78&0.18&0.01&Subaru\\
28911&194.37098&34.40934&24.04&0.02&0.03&22.92&0.02&0.01&Subaru\\
28912&194.37104&34.29086&25.09&0.07&0.03&24.54&0.08&0.01&Subaru\\
28913&194.37105&34.45165&25.25&0.08&0.03&24.85&0.07&0.01&Subaru\\
28914&194.37106&34.20958&24.99&0.06&0.03&24.44&0.06&0.01&Subaru\\
28915&194.37109&34.53619&25.28&0.11&0.03&23.78&0.03&0.01&Subaru\\
28916&194.37110&34.20478&25.15&0.07&0.03&24.72&0.07&0.01&Subaru\\
28917&194.37111&34.46090&25.06&0.07&0.03&24.56&0.06&0.01&Subaru\\
28918&194.37115&34.22483&26.73&0.32&0.03&26.05&0.23&0.01&Subaru\\
28919&194.37115&34.55948&25.14&0.18&0.03&24.18&0.12&0.01&Subaru\\
28920&194.37115&34.21231&25.82&0.13&0.03&25.00&0.08&0.01&Subaru\\
28921&194.37116&34.44705&25.58&0.11&0.03&24.87&0.09&0.01&Subaru\\
28922&194.37117&34.15723&25.10&0.06&0.03&24.53&0.05&0.01&Subaru\\
28923&194.37117&34.20262&25.53&0.11&0.03&24.76&0.07&0.01&Subaru\\
28924&194.37118&34.24235&25.00&0.06&0.03&24.28&0.09&0.01&Subaru\\
28925&194.37119&34.08857&25.58&0.18&0.03&24.13&0.13&0.02&Subaru\\
28926&194.37121&34.20764&25.43&0.08&0.03&25.14&0.10&0.01&Subaru\\
28927&194.37123&34.52465&25.12&0.07&0.03&24.53&0.06&0.01&Subaru\\
28928&194.37124&34.10223&25.69&0.16&0.03&24.76&0.09&0.02&Subaru\\
28929&194.37125&34.14309&25.78&0.14&0.03&25.66&0.18&0.01&Subaru\\
28930&194.37125&34.55769&26.30&0.35&0.03&26.19&0.41&0.01&Subaru\\
28931&194.37132&34.20215&25.32&0.09&0.03&25.18&0.11&0.01&Subaru\\
28932&194.37133&34.28988&25.00&0.06&0.03&24.51&0.05&0.01&Subaru\\
28933&194.37133&34.21980&25.82&0.14&0.03&25.02&0.09&0.01&Subaru\\
28934&194.37134&34.22980&25.25&0.08&0.03&24.79&0.07&0.01&Subaru\\
28935&194.37134&34.26929&24.38&0.04&0.03&23.29&0.08&0.01&Subaru\\
28936&194.37137&34.17511&25.96&0.15&0.03&24.57&0.06&0.01&Subaru\\
28937&194.37139&34.20580&25.50&0.09&0.03&25.04&0.09&0.01&Subaru\\
28938&194.37140&34.55971&25.90&0.22&0.03&25.83&0.30&0.01&Subaru\\
28939&194.37144&34.52381&25.40&0.09&0.03&24.94&0.09&0.01&Subaru\\
28940&194.37145&34.49802&25.05&0.08&0.03&24.43&0.05&0.01&Subaru\\
28941&194.37151&34.46062&24.53&0.05&0.03&23.85&0.03&0.01&Subaru\\
28942&194.37152&34.16674&26.37&0.23&0.03&24.66&0.06&0.01&Subaru\\
28943&194.37155&34.21582&24.92&0.05&0.03&24.75&0.09&0.01&Subaru\\
28944&194.37160&34.18206&25.25&0.08&0.03&24.92&0.09&0.01&Subaru\\
28945&194.37161&34.55197&25.06&0.11&0.03&24.75&0.11&0.01&Subaru\\
28946&194.37162&34.31688&25.39&0.08&0.03&25.00&0.07&0.01&Subaru\\
28947&194.37164&34.44677&25.65&0.12&0.03&25.21&0.11&0.01&Subaru\\
28948&194.37166&34.08898&25.89&0.28&0.03&24.12&0.11&0.02&Subaru\\
28949&194.37167&34.15006&25.86&0.15&0.03&24.08&0.03&0.01&Subaru\\
28950&194.37171&34.20189&25.80&0.14&0.03&25.26&0.11&0.01&Subaru\\
28951&194.37171&34.19241&25.87&0.14&0.03&24.86&0.08&0.01&Subaru\\
28952&194.37178&34.43205&25.86&0.15&0.03&25.30&0.11&0.01&Subaru\\
28953&194.37178&34.14602&25.03&0.06&0.03&24.19&0.09&0.01&Subaru\\
28954&194.37178&34.55320&26.47&0.40&0.03&26.14&0.38&0.01&Subaru\\
28955&194.37181&34.55127&26.61&0.46&0.03&25.86&0.29&0.01&Subaru\\
28956&194.37181&34.56041&26.35&0.33&0.03&26.11&0.40&0.01&Subaru\\
28957&194.37183&34.09756&25.19&0.09&0.03&24.79&0.11&0.02&Subaru\\
28958&194.37184&34.27074&25.62&0.11&0.03&24.90&0.07&0.01&Subaru\\
28959&194.37184&34.24423&24.36&0.04&0.03&23.22&0.03&0.01&Subaru\\
28960&194.37189&34.18612&24.95&0.06&0.03&24.59&0.06&0.01&Subaru\\
28961&194.37190&34.47957&24.62&0.05&0.03&24.50&0.11&0.01&Subaru\\
28962&194.37190&34.19064&25.13&0.07&0.03&23.14&0.05&0.01&Subaru\\
28963&194.37193&34.16348&25.74&0.11&0.03&25.24&0.11&0.01&Subaru\\
28964&194.37194&34.17606&25.31&0.08&0.03&24.05&0.03&0.01&Subaru\\
28965&194.37195&34.43256&25.63&0.12&0.03&25.67&0.16&0.01&Subaru\\
28966&194.37199&34.08919&26.56&0.47&0.03&26.30&0.47&0.02&Subaru\\
28967&194.37199&34.47470&26.69&0.41&0.03&25.41&0.12&0.01&Subaru\\
28968&194.37201&34.08869&24.72&0.08&0.03&23.15&0.04&0.02&Subaru\\
28969&194.37205&34.52839&25.29&0.10&0.03&25.14&0.11&0.01&Subaru\\
28970&194.37205&34.26199&26.38&0.22&0.03&25.98&0.22&0.01&Subaru\\
28971&194.37206&34.09239&25.07&0.10&0.03&25.50&0.28&0.02&Subaru\\
28972&194.37207&34.19447&24.01&0.02&0.03&22.92&0.01&0.01&Subaru\\
28973&194.37207&34.32380&24.97&0.15&0.03&24.03&0.05&0.01&Subaru\\
28974&194.37208&34.47717&26.23&0.35&0.03&24.23&0.04&0.01&Subaru\\
28975&194.37208&34.13901&26.23&0.21&0.03&24.69&0.06&0.02&Subaru\\
28976&194.37211&34.47687&25.31&0.14&0.03&24.19&0.04&0.01&Subaru\\
28977&194.37218&34.24438&25.79&0.18&0.03&24.29&0.09&0.01&Subaru\\
28978&194.37221&34.50622&26.04&0.21&0.03&25.22&0.10&0.01&Subaru\\
28979&194.37222&34.33335&25.63&0.15&0.03&25.31&0.13&0.01&Subaru\\
28980&194.37223&34.55948&25.74&0.23&0.03&25.55&0.23&0.01&Subaru\\
28981&194.37224&34.49068&25.44&0.10&0.03&24.96&0.08&0.01&Subaru\\
28982&194.37225&34.22638&25.80&0.12&0.03&24.87&0.16&0.01&Subaru\\
28983&194.37227&34.54034&25.82&0.20&0.03&26.47&0.43&0.01&Subaru\\
28984&194.37232&34.10032&26.31&0.23&0.03&25.26&0.15&0.02&Subaru\\
28985&194.37233&34.25666&24.86&0.05&0.03&24.17&0.05&0.01&Subaru\\
28986&194.37234&34.53609&23.93&0.07&0.03&23.23&0.03&0.01&Subaru\\
28987&194.37234&34.46223&24.33&0.04&0.03&23.96&0.04&0.01&Subaru\\
28988&194.37238&34.51022&24.33&0.05&0.03&24.09&0.05&0.01&Subaru\\
28989&194.37241&34.29491&25.28&0.08&0.03&24.76&0.06&0.01&Subaru\\
28990&194.37243&34.18335&26.82&0.34&0.03&25.71&0.16&0.01&Subaru\\
28991&194.37244&34.53631&24.22&0.10&0.03&23.59&0.03&0.01&Subaru\\
28992&194.37247&34.41408&24.86&0.06&0.03&23.99&0.03&0.01&Subaru\\
28993&194.37247&34.53570&26.02&0.24&0.03&24.49&0.06&0.01&Subaru\\
28994&194.37247&34.09384&25.96&0.23&0.03&25.92&0.34&0.02&Subaru\\
28995&194.37249&34.46194&25.04&0.10&0.03&24.48&0.05&0.01&Subaru\\
28996&194.37252&34.38903&25.03&0.11&0.03&24.39&0.05&0.01&Subaru\\
28997&194.37254&34.55396&26.63&0.44&0.03&26.14&0.40&0.01&Subaru\\
28998&194.37254&34.08804&25.06&0.11&0.03&24.53&0.11&0.02&Subaru\\
28999&194.37256&34.22811&24.80&0.06&0.03&23.86&0.07&0.01&Subaru\\
29000&194.37257&34.18398&25.72&0.12&0.03&25.47&0.15&0.01&Subaru\\
29001&194.37257&34.19597&24.65&0.05&0.03&23.87&0.03&0.01&Subaru\\
29002&194.37261&34.35430&24.40&0.03&0.03&23.69&0.03&0.01&Subaru\\
29003&194.37261&34.49829&25.10&0.08&0.03&25.18&0.19&0.01&Subaru\\
29004&194.37265&34.26649&24.49&0.06&0.03&23.84&0.05&0.01&Subaru\\
29005&194.37266&34.21100&25.85&0.13&0.03&25.94&0.24&0.01&Subaru\\
29006&194.37267&34.33234&25.43&0.10&0.03&24.81&0.07&0.01&Subaru\\
29007&194.37268&34.53121&24.91&0.07&0.03&24.15&0.04&0.01&Subaru\\
29008&194.37268&34.25570&25.88&0.15&0.03&24.93&0.07&0.01&Subaru\\
29009&194.37271&34.18250&25.06&0.07&0.03&24.86&0.07&0.01&Subaru\\
29010&194.37272&34.28014&25.67&0.12&0.03&25.17&0.10&0.01&Subaru\\
29011&194.37273&34.27121&24.60&0.04&0.03&24.22&0.08&0.01&Subaru\\
29012&194.37274&34.18923&24.61&0.05&0.03&23.23&0.02&0.01&Subaru\\
29013&194.37274&34.34677&25.61&0.11&0.03&24.74&0.06&0.01&Subaru\\
29014&194.37274&34.34792&26.50&0.25&0.03&25.23&0.09&0.01&Subaru\\
29015&194.37280&34.54760&25.31&0.12&0.03&24.80&0.09&0.01&Subaru\\
29016&194.37283&34.32856&25.92&0.14&0.03&25.76&0.17&0.01&Subaru\\
29017&194.37290&34.22486&26.28&0.23&0.03&25.14&0.09&0.01&Subaru\\
29018&194.37291&34.14900&24.34&0.03&0.03&24.07&0.04&0.01&Subaru\\
29019&194.37295&34.37769&25.53&0.10&0.03&24.96&0.08&0.01&Subaru\\
29020&194.37296&34.19712&24.90&0.06&0.03&25.03&0.18&0.01&Subaru\\
29021&194.37296&34.37661&25.81&0.12&0.03&24.23&0.04&0.01&Subaru\\
29022&194.37299&34.55836&26.04&0.26&0.03&25.55&0.24&0.01&Subaru\\
29023&194.37299&34.40918&24.90&0.05&0.03&23.75&0.02&0.01&Subaru\\
29024&194.37300&34.36204&24.90&0.07&0.03&24.03&0.06&0.01&Subaru\\
29025&194.37302&34.26046&25.49&0.10&0.03&25.19&0.11&0.01&Subaru\\
29026&194.37302&34.16652&25.39&0.10&0.03&24.26&0.04&0.01&Subaru\\
29027&194.37303&34.46702&25.07&0.07&0.03&23.88&0.03&0.01&Subaru\\
29028&194.37308&34.49411&24.09&0.03&0.03&22.63&0.01&0.01&Subaru\\
29029&194.37314&34.44686&22.34&0.01&0.03&21.57&0.01&0.01&Subaru\\
29030&194.37317&34.10086&23.46&0.02&0.03&22.47&0.01&0.02&Subaru\\
29031&194.37317&34.49724&26.17&0.20&0.03&25.07&0.08&0.01&Subaru\\
29032&194.37318&34.18449&25.16&0.07&0.03&23.91&0.04&0.01&Subaru\\
29033&194.37318&34.32620&23.59&0.02&0.03&23.00&0.03&0.01&Subaru\\
29034&194.37319&34.48324&24.31&0.03&0.03&23.38&0.04&0.01&Subaru\\
29035&194.37320&34.09501&25.76&0.17&0.03&25.09&0.19&0.02&Subaru\\
29036&194.37323&34.36230&24.64&0.06&0.03&23.45&0.02&0.01&Subaru\\
29037&194.37325&34.14515&25.72&0.12&0.03&25.02&0.08&0.01&Subaru\\
29038&194.37330&34.25588&25.48&0.10&0.03&24.28&0.04&0.01&Subaru\\
29039&194.37330&34.25277&25.22&0.08&0.03&24.74&0.08&0.01&Subaru\\
29040&194.37330&34.22417&23.81&0.02&0.03&23.36&0.05&0.01&Subaru\\
29041&194.37332&34.54104&26.17&0.26&0.03&25.39&0.17&0.01&Subaru\\
29042&194.37332&34.47203&23.06&0.02&0.03&22.51&0.04&0.01&Subaru\\
29043&194.37332&34.21739&24.81&0.05&0.03&22.24&0.01&0.01&Subaru\\
29044&194.37333&34.44827&25.30&0.09&0.03&25.21&0.13&0.01&Subaru\\
29045&194.37333&34.11979&24.67&0.06&0.03&23.73&0.03&0.02&Subaru\\
29046&194.37333&34.55128&25.08&0.11&0.03&24.37&0.06&0.01&Subaru\\
29047&194.37336&34.40466&26.50&0.27&0.03&25.53&0.13&0.01&Subaru\\
29048&194.37337&34.55778&25.80&0.23&0.03&25.12&0.16&0.01&Subaru\\
29049&194.37338&34.27388&23.31&0.01&0.03&22.41&0.01&0.01&Subaru\\
29050&194.37339&34.16788&25.62&0.12&0.03&21.99&0.01&0.01&Subaru\\
29051&194.37340&34.08798&24.06&0.07&0.03&23.74&0.10&0.02&Subaru\\
29052&194.37345&34.16611&25.33&0.09&0.03&24.75&0.06&0.01&Subaru\\
29053&194.37350&34.37223&25.44&0.09&0.03&24.22&0.04&0.01&Subaru\\
29054&194.37350&34.21429&24.69&0.05&0.03&23.52&0.04&0.01&Subaru\\
29055&194.37352&34.37562&25.25&0.08&0.03&24.32&0.04&0.01&Subaru\\
29056&194.37356&34.22714&24.23&0.04&0.03&23.59&0.03&0.01&Subaru\\
29057&194.37360&34.11644&25.65&0.12&0.03&24.65&0.06&0.02&Subaru\\
29058&194.37364&34.14721&25.54&0.10&0.03&24.76&0.07&0.01&Subaru\\
29059&194.37364&34.11451&24.48&0.05&0.03&23.73&0.06&0.02&Subaru\\
29060&194.37364&34.49680&25.96&0.16&0.03&25.52&0.19&0.01&Subaru\\
29061&194.37365&34.31320&25.75&0.12&0.03&24.86&0.08&0.01&Subaru\\
29062&194.37366&34.34775&25.74&0.12&0.03&25.10&0.08&0.01&Subaru\\
29063&194.37367&34.40852&25.88&0.14&0.03&25.32&0.12&0.01&Subaru\\
29064&194.37367&34.44851&25.30&0.09&0.03&24.91&0.12&0.01&Subaru\\
29065&194.37372&34.55129&26.04&0.39&0.03&25.05&0.14&0.01&Subaru\\
29066&194.37374&34.24395&24.65&0.04&0.03&24.19&0.04&0.01&Subaru\\
29067&194.37375&34.18725&23.96&0.05&0.03&22.80&0.02&0.01&Subaru\\
29068&194.37376&34.53837&25.52&0.12&0.03&25.15&0.11&0.01&Subaru\\
29069&194.37376&34.46361&25.26&0.08&0.03&23.93&0.03&0.01&Subaru\\
29070&194.37376&34.18701&24.04&0.05&0.03&22.80&0.02&0.01&Subaru\\
29071&194.37379&34.24817&25.49&0.11&0.03&24.30&0.08&0.01&Subaru\\
29072&194.37379&34.34536&23.98&0.02&0.03&23.14&0.01&0.01&Subaru\\
29073&194.37381&34.52039&25.58&0.11&0.03&24.83&0.07&0.01&Subaru\\
29074&194.37385&34.30891&25.14&0.07&0.03&24.65&0.10&0.01&Subaru\\
29075&194.37385&34.16094&24.76&0.05&0.03&24.06&0.03&0.01&Subaru\\
29076&194.37389&34.45997&24.46&0.04&0.03&23.97&0.05&0.01&Subaru\\
29077&194.37392&34.18064&23.79&0.02&0.03&22.92&0.01&0.01&Subaru\\
29078&194.37398&34.09797&25.50&0.13&0.03&25.00&0.13&0.02&Subaru\\
29079&194.37399&34.19173&23.25&0.01&0.03&22.04&0.04&0.01&Subaru\\
29080&194.37399&34.30027&25.91&0.16&0.03&25.61&0.16&0.01&Subaru\\
29081&194.37404&34.30866&25.27&0.12&0.03&24.34&0.05&0.01&Subaru\\
29082&194.37407&34.25610&25.79&0.13&0.03&25.45&0.13&0.01&Subaru\\
29083&194.37407&34.31036&25.33&0.11&0.03&24.35&0.05&0.01&Subaru\\
29084&194.37408&34.20112&25.81&0.14&0.03&25.44&0.15&0.01&Subaru\\
29085&194.37413&34.32115&25.76&0.16&0.03&25.37&0.13&0.01&Subaru\\
29086&194.37413&34.18739&24.47&0.06&0.03&23.90&0.06&0.01&Subaru\\
29087&194.37415&34.27741&25.14&0.08&0.03&24.60&0.06&0.01&Subaru\\
29088&194.37415&34.16260&20.69&0.01&0.03&19.75&0.01&0.01&Subaru\\
29089&194.37416&34.25248&24.22&0.03&0.03&23.07&0.01&0.01&Subaru\\
29090&194.37419&34.27861&25.84&0.13&0.03&25.49&0.15&0.01&Subaru\\
29091&194.37423&34.39196&24.54&0.04&0.03&23.12&0.02&0.01&Subaru\\
29092&194.37424&34.20772&25.47&0.10&0.03&22.91&0.02&0.01&Subaru\\
29093&194.37426&34.22996&24.68&0.05&0.03&23.00&0.02&0.01&Subaru\\
29094&194.37426&34.26871&25.78&0.15&0.03&25.55&0.14&0.01&Subaru\\
29095&194.37433&34.18760&24.17&0.05&0.03&23.40&0.02&0.01&Subaru\\
29096&194.37436&34.29388&25.09&0.07&0.03&24.56&0.05&0.01&Subaru\\
29097&194.37437&34.18620&23.73&0.02&0.03&23.16&0.01&0.01&Subaru\\
29098&194.37437&34.44617&24.54&0.04&0.03&24.69&0.08&0.01&Subaru\\
29099&194.37442&34.56000&26.75&0.48&0.03&26.17&0.38&0.01&Subaru\\
29100&194.37445&34.45631&24.86&0.05&0.03&24.12&0.03&0.01&Subaru\\
29101&194.37448&34.34695&25.81&0.14&0.03&24.77&0.07&0.01&Subaru\\
29102&194.37449&34.12893&26.14&0.18&0.03&24.85&0.09&0.02&Subaru\\
29103&194.37452&34.39117&25.66&0.11&0.03&25.61&0.17&0.01&Subaru\\
29104&194.37454&34.27763&24.69&0.05&0.03&23.67&0.02&0.01&Subaru\\
29105&194.37454&34.19410&26.91&0.39&0.03&26.39&0.35&0.01&Subaru\\
29106&194.37454&34.22147&23.03&0.01&0.03&21.20&0.02&0.01&Subaru\\
29107&194.37455&34.50239&25.34&0.09&0.03&25.25&0.10&0.01&Subaru\\
29108&194.37456&34.21149&24.47&0.07&0.03&23.99&0.05&0.01&Subaru\\
29109&194.37459&34.26131&25.35&0.08&0.03&24.82&0.07&0.01&Subaru\\
29110&194.37463&34.17466&25.91&0.15&0.03&25.06&0.09&0.01&Subaru\\
29111&194.37465&34.33390&23.32&0.01&0.03&22.66&0.06&0.01&Subaru\\
29112&194.37474&34.14397&25.51&0.11&0.03&23.90&0.03&0.02&Subaru\\
29113&194.37476&34.43214&24.85&0.05&0.03&24.55&0.12&0.01&Subaru\\
29114&194.37481&34.54093&26.80&0.43&0.03&25.89&0.26&0.01&Subaru\\
29115&194.37482&34.55240&26.10&0.26&0.03&25.40&0.20&0.01&Subaru\\
29116&194.37483&34.13039&25.81&0.14&0.03&25.20&0.11&0.02&Subaru\\
29117&194.37485&34.15827&26.48&0.24&0.03&26.10&0.26&0.01&Subaru\\
29118&194.37489&34.18207&26.05&0.17&0.03&25.12&0.10&0.01&Subaru\\
29119&194.37489&34.30382&26.72&0.32&0.03&26.04&0.23&0.01&Subaru\\
29120&194.37490&34.40846&25.36&0.08&0.03&24.33&0.04&0.01&Subaru\\
29121&194.37491&34.47809&23.96&0.02&0.03&21.11&0.01&0.01&Subaru\\
29122&194.37492&34.10297&26.02&0.21&0.03&25.35&0.17&0.02&Subaru\\
29123&194.37492&34.38160&25.40&0.09&0.03&24.74&0.11&0.01&Subaru\\
29124&194.37495&34.13965&25.27&0.08&0.03&24.21&0.04&0.02&Subaru\\
29125&194.37496&34.43231&25.31&0.17&0.03&24.57&0.12&0.01&Subaru\\
29126&194.37497&34.23062&25.00&0.08&0.03&24.20&0.05&0.01&Subaru\\
29127&194.37497&34.41332&26.25&0.23&0.03&23.38&0.02&0.01&Subaru\\
29128&194.37498&34.22343&24.76&0.04&0.03&24.53&0.05&0.01&Subaru\\
29129&194.37501&34.31704&24.96&0.06&0.03&24.53&0.06&0.01&Subaru\\
29130&194.37502&34.10391&24.90&0.08&0.03&23.78&0.05&0.02&Subaru\\
29131&194.37502&34.31147&23.97&0.06&0.03&24.22&0.06&0.01&Subaru\\
29132&194.37507&34.16173&25.65&0.11&0.03&25.37&0.14&0.01&Subaru\\
29133&194.37507&34.34595&24.79&0.05&0.03&23.82&0.08&0.01&Subaru\\
29134&194.37509&34.12354&25.65&0.12&0.03&25.07&0.11&0.02&Subaru\\
29135&194.37512&34.09610&25.13&0.10&0.03&24.42&0.07&0.02&Subaru\\
29136&194.37513&34.22158&25.02&0.07&0.03&23.42&0.05&0.01&Subaru\\
29137&194.37521&34.52713&24.49&0.04&0.03&23.71&0.05&0.01&Subaru\\
29138&194.37522&34.47505&25.58&0.15&0.03&24.71&0.06&0.01&Subaru\\
29139&194.37523&34.37887&25.62&0.12&0.03&24.73&0.07&0.01&Subaru\\
29140&194.37523&34.14406&26.42&0.26&0.03&26.66&0.52&0.02&Subaru\\
29141&194.37526&34.18549&24.28&0.03&0.03&23.96&0.04&0.01&Subaru\\
29142&194.37529&34.18131&25.89&0.15&0.03&25.32&0.13&0.01&Subaru\\
29143&194.37529&34.54444&23.61&0.02&0.03&23.08&0.01&0.01&Subaru\\
29144&194.37530&34.23082&24.00&0.03&0.03&22.94&0.03&0.01&Subaru\\
29145&194.37531&34.54648&26.01&0.25&0.03&25.28&0.15&0.01&Subaru\\
29146&194.37531&34.25680&26.28&0.23&0.03&24.94&0.21&0.01&Subaru\\
29147&194.37532&34.29072&24.63&0.06&0.03&23.50&0.02&0.01&Subaru\\
29148&194.37534&34.43628&25.19&0.07&0.03&24.30&0.05&0.01&Subaru\\
29149&194.37536&34.30021&25.98&0.19&0.03&24.81&0.07&0.01&Subaru\\
29150&194.37539&34.24388&24.71&0.05&0.03&24.06&0.04&0.01&Subaru\\
29151&194.37544&34.39522&24.46&0.05&0.03&23.49&0.02&0.01&Subaru\\
29152&194.37545&34.49020&21.64&0.01&0.03&19.91&0.01&0.01&Subaru\\
29153&194.37546&34.37446&21.97&0.01&0.03&20.09&0.01&0.01&Subaru\\
29154&194.37549&34.49685&25.16&0.09&0.03&23.85&0.03&0.01&Subaru\\
29155&194.37553&34.15592&26.98&0.42&0.03&26.17&0.29&0.01&Subaru\\
29156&194.37553&34.29983&25.75&0.15&0.03&24.48&0.05&0.01&Subaru\\
29157&194.37558&34.29697&25.42&0.10&0.03&24.42&0.05&0.01&Subaru\\
29158&194.37562&34.38761&24.72&0.05&0.03&23.32&0.01&0.01&Subaru\\
29159&194.37562&34.20879&23.86&0.08&0.03&22.80&0.03&0.01&Subaru\\
29160&194.37565&34.23975&25.68&0.12&0.03&24.33&0.04&0.01&Subaru\\
29161&194.37567&34.44041&25.02&0.06&0.03&23.72&0.02&0.01&Subaru\\
29162&194.37569&34.55531&26.54&0.40&0.03&26.25&0.40&0.01&Subaru\\
29163&194.37573&34.20896&24.34&0.04&0.03&22.82&0.03&0.01&Subaru\\
29164&194.37575&34.18635&25.57&0.11&0.03&26.16&0.34&0.01&Subaru\\
29165&194.37576&34.37928&25.21&0.09&0.03&23.98&0.03&0.01&Subaru\\
29166&194.37576&34.47080&24.77&0.05&0.03&24.18&0.04&0.01&Subaru\\
29167&194.37577&34.21377&25.72&0.12&0.03&23.42&0.03&0.01&Subaru\\
29168&194.37577&34.30889&25.56&0.11&0.03&24.68&0.06&0.01&Subaru\\
29169&194.37581&34.13021&24.79&0.06&0.03&23.76&0.03&0.02&Subaru\\
29170&194.37581&34.39518&23.96&0.03&0.03&23.09&0.01&0.01&Subaru\\
29171&194.37586&34.41198&21.81&0.01&0.03&20.90&0.01&0.01&Subaru\\
29172&194.37587&34.13511&24.49&0.04&0.03&24.69&0.08&0.02&Subaru\\
29173&194.37590&34.54966&26.79&0.48&0.03&25.64&0.19&0.01&Subaru\\
29174&194.37591&34.52487&24.43&0.04&0.03&24.26&0.11&0.01&Subaru\\
29175&194.37591&34.18049&25.15&0.08&0.03&24.05&0.04&0.01&Subaru\\
29176&194.37594&34.23805&26.15&0.17&0.03&25.39&0.13&0.01&Subaru\\
29177&194.37601&34.10440&26.40&0.38&0.03&26.14&0.50&0.02&Subaru\\
29178&194.37601&34.39997&24.13&0.04&0.03&23.79&0.03&0.01&Subaru\\
29179&194.37605&34.36746&24.99&0.06&0.03&24.26&0.05&0.01&Subaru\\
29180&194.37605&34.27699&25.40&0.08&0.03&24.86&0.08&0.01&Subaru\\
29181&194.37606&34.42244&24.93&0.06&0.03&24.16&0.04&0.01&Subaru\\
29182&194.37607&34.40353&24.53&0.04&0.03&23.57&0.02&0.01&Subaru\\
29183&194.37616&34.18143&25.70&0.13&0.03&24.86&0.08&0.01&Subaru\\
29184&194.37618&34.11605&25.51&0.12&0.03&24.40&0.06&0.02&Subaru\\
29185&194.37619&34.26766&25.90&0.14&0.03&24.96&0.09&0.01&Subaru\\
29186&194.37622&34.47114&25.09&0.07&0.03&24.31&0.04&0.01&Subaru\\
29187&194.37623&34.31959&25.04&0.07&0.03&24.25&0.04&0.01&Subaru\\
29188&194.37627&34.39975&24.59&0.07&0.03&24.76&0.12&0.01&Subaru\\
29189&194.37627&34.35861&24.82&0.05&0.03&24.03&0.03&0.01&Subaru\\
29190&194.37629&34.09145&25.41&0.25&0.03&23.11&0.07&0.02&Subaru\\
29191&194.37630&34.54643&26.41&0.32&0.03&24.99&0.11&0.01&Subaru\\
29192&194.37632&34.34756&25.57&0.11&0.03&24.11&0.04&0.01&Subaru\\
29193&194.37633&34.27884&25.23&0.08&0.03&24.47&0.05&0.01&Subaru\\
29194&194.37634&34.18971&22.50&0.01&0.03&21.51&0.01&0.01&Subaru\\
29195&194.37639&34.28317&23.74&0.02&0.03&23.01&0.02&0.01&Subaru\\
29196&194.37640&34.28272&23.77&0.02&0.03&22.55&0.01&0.01&Subaru\\
29197&194.37641&34.16600&24.80&0.05&0.03&24.16&0.04&0.01&Subaru\\
29198&194.37642&34.14955&25.94&0.18&0.03&24.52&0.06&0.01&Subaru\\
29199&194.37643&34.34207&24.61&0.04&0.03&23.97&0.04&0.01&Subaru\\
29200&194.37647&34.09115&24.06&0.07&0.03&22.99&0.06&0.02&Subaru\\
29201&194.37653&34.21295&24.06&0.03&0.03&23.08&0.05&0.01&Subaru\\
29202&194.37656&34.30771&25.25&0.09&0.03&25.03&0.09&0.01&Subaru\\
29203&194.37656&34.19951&25.81&0.14&0.03&24.67&0.06&0.01&Subaru\\
29204&194.37661&34.35313&27.04&0.45&0.03&26.39&0.33&0.01&Subaru\\
29205&194.37663&34.13807&24.86&0.06&0.03&24.14&0.04&0.02&Subaru\\
29206&194.37667&34.17766&26.29&0.24&0.03&25.93&0.24&0.01&Subaru\\
29207&194.37668&34.20127&25.87&0.14&0.03&25.65&0.19&0.01&Subaru\\
29208&194.37670&34.35965&25.44&0.11&0.03&24.50&0.07&0.01&Subaru\\
29209&194.37671&34.39212&25.27&0.07&0.03&24.71&0.06&0.01&Subaru\\
29210&194.37672&34.38869&25.37&0.10&0.03&24.55&0.06&0.01&Subaru\\
29211&194.37673&34.27031&24.87&0.09&0.03&24.72&0.14&0.01&Subaru\\
29212&194.37674&34.55737&26.31&0.33&0.03&25.49&0.21&0.01&Subaru\\
29213&194.37676&34.47440&25.03&0.07&0.03&23.56&0.03&0.01&Subaru\\
29214&194.37677&34.22156&25.77&0.14&0.03&25.00&0.12&0.01&Subaru\\
29215&194.37677&34.46532&24.85&0.05&0.03&24.43&0.06&0.01&Subaru\\
29216&194.37680&34.39700&22.53&0.01&0.03&21.78&0.01&0.01&Subaru\\
29217&194.37681&34.38419&24.72&0.05&0.03&24.28&0.04&0.01&Subaru\\
29218&194.37681&34.09129&22.63&0.02&0.03&20.55&0.01&0.02&Subaru\\
29219&194.37681&34.45116&24.88&0.05&0.03&24.28&0.05&0.01&Subaru\\
29220&194.37682&34.38808&25.41&0.09&0.03&24.84&0.07&0.01&Subaru\\
29221&194.37684&34.22286&25.89&0.15&0.03&25.25&0.12&0.01&Subaru\\
29222&194.37685&34.13947&25.25&0.08&0.03&24.61&0.07&0.02&Subaru\\
29223&194.37687&34.08920&24.15&0.06&0.03&23.28&0.04&0.02&Subaru\\
29224&194.37687&34.32936&25.71&0.12&0.03&25.80&0.19&0.01&Subaru\\
29225&194.37690&34.29094&26.86&0.39&0.03&26.09&0.24&0.01&Subaru\\
29226&194.37691&34.38218&25.37&0.09&0.03&24.76&0.07&0.01&Subaru\\
29227&194.37691&34.24619&25.61&0.12&0.03&24.09&0.03&0.01&Subaru\\
29228&194.37691&34.39952&24.90&0.06&0.03&24.32&0.10&0.01&Subaru\\
29229&194.37692&34.33355&26.01&0.20&0.03&26.51&0.42&0.01&Subaru\\
29230&194.37693&34.32222&26.58&0.34&0.03&26.65&0.46&0.01&Subaru\\
29231&194.37695&34.20366&24.95&0.07&0.03&23.50&0.02&0.01&Subaru\\
29232&194.37697&34.40438&25.06&0.07&0.03&24.32&0.04&0.01&Subaru\\
29233&194.37697&34.27050&25.47&0.17&0.03&24.55&0.06&0.01&Subaru\\
29234&194.37697&34.30720&25.40&0.10&0.03&25.40&0.14&0.01&Subaru\\
29235&194.37702&34.32176&25.83&0.15&0.03&26.62&0.46&0.01&Subaru\\
29236&194.37702&34.23866&26.22&0.22&0.03&25.46&0.14&0.01&Subaru\\
29237&194.37703&34.32705&25.47&0.11&0.03&25.46&0.14&0.01&Subaru\\
29238&194.37703&34.42148&26.04&0.17&0.03&26.67&0.45&0.01&Subaru\\
29239&194.37705&34.29840&25.14&0.08&0.03&24.92&0.17&0.01&Subaru\\
29240&194.37705&34.53296&24.97&0.07&0.03&24.50&0.06&0.01&Subaru\\
29241&194.37706&34.12382&22.77&0.05&0.03&23.09&0.04&0.02&Subaru\\
29242&194.37707&34.26752&25.81&0.14&0.03&25.08&0.10&0.01&Subaru\\
29243&194.37708&34.20331&25.06&0.07&0.03&24.27&0.04&0.01&Subaru\\
29244&194.37709&34.43959&24.04&0.02&0.03&22.82&0.01&0.01&Subaru\\
29245&194.37709&34.12021&24.75&0.06&0.03&24.85&0.11&0.02&Subaru\\
29246&194.37711&34.33913&26.26&0.20&0.03&26.85&0.50&0.01&Subaru\\
29247&194.37712&34.15229&24.80&0.06&0.03&24.06&0.06&0.01&Subaru\\
29248&194.37714&34.35971&25.75&0.13&0.03&24.73&0.09&0.01&Subaru\\
29249&194.37714&34.14753&25.09&0.08&0.03&24.69&0.07&0.02&Subaru\\
29250&194.37716&34.45129&24.31&0.05&0.03&24.09&0.05&0.01&Subaru\\
29251&194.37718&34.48353&24.24&0.04&0.03&23.37&0.02&0.01&Subaru\\
29252&194.37718&34.22458&24.58&0.05&0.03&24.03&0.04&0.01&Subaru\\
29253&194.37720&34.55937&26.03&0.29&0.03&26.19&0.43&0.01&Subaru\\
29254&194.37720&34.25123&24.91&0.07&0.03&23.55&0.04&0.01&Subaru\\
29255&194.37721&34.47416&26.21&0.21&0.03&25.74&0.19&0.01&Subaru\\
29256&194.37721&34.55137&25.83&0.25&0.03&23.05&0.04&0.01&Subaru\\
29257&194.37727&34.18844&25.28&0.09&0.03&25.30&0.13&0.01&Subaru\\
29258&194.37728&34.38113&25.40&0.10&0.03&24.92&0.12&0.01&Subaru\\
29259&194.37729&34.32484&24.86&0.06&0.03&24.38&0.05&0.01&Subaru\\
29260&194.37729&34.28946&22.80&0.01&0.03&22.29&0.01&0.01&Subaru\\
29261&194.37729&34.24670&25.74&0.13&0.03&24.28&0.09&0.01&Subaru\\
29262&194.37730&34.37888&23.06&0.03&0.03&22.07&0.02&0.01&Subaru\\
29263&194.37730&34.35882&24.83&0.06&0.03&24.06&0.04&0.01&Subaru\\
29264&194.37730&34.53315&25.57&0.19&0.03&24.32&0.05&0.01&Subaru\\
29265&194.37734&34.10248&25.60&0.16&0.03&24.45&0.08&0.02&Subaru\\
29266&194.37734&34.11138&24.65&0.06&0.03&23.59&0.04&0.02&Subaru\\
29267&194.37735&34.20445&25.01&0.07&0.03&24.76&0.12&0.01&Subaru\\
29268&194.37735&34.37910&23.65&0.06&0.03&23.20&0.03&0.01&Subaru\\
29269&194.37735&34.28868&24.63&0.06&0.03&24.14&0.04&0.01&Subaru\\
29270&194.37735&34.36093&25.62&0.11&0.03&25.67&0.21&0.01&Subaru\\
29271&194.37738&34.29200&25.76&0.14&0.03&25.39&0.13&0.01&Subaru\\
29272&194.37739&34.10557&24.68&0.06&0.03&23.42&0.03&0.02&Subaru\\
29273&194.37740&34.39547&25.54&0.12&0.03&25.68&0.18&0.01&Subaru\\
29274&194.37741&34.12242&25.90&0.17&0.03&24.61&0.06&0.02&Subaru\\
29275&194.37742&34.42223&26.03&0.16&0.03&26.29&0.29&0.01&Subaru\\
29276&194.37742&34.22360&25.05&0.07&0.03&24.68&0.15&0.01&Subaru\\
29277&194.37746&34.40773&25.44&0.10&0.03&25.36&0.13&0.01&Subaru\\
29278&194.37747&34.24179&24.62&0.05&0.03&24.18&0.05&0.01&Subaru\\
29279&194.37749&34.45144&24.52&0.06&0.03&24.10&0.05&0.01&Subaru\\
29280&194.37749&34.42439&26.01&0.16&0.03&26.81&0.53&0.01&Subaru\\
29281&194.37754&34.13571&25.58&0.12&0.03&24.89&0.10&0.02&Subaru\\
29282&194.37763&34.30107&25.34&0.09&0.03&24.80&0.07&0.01&Subaru\\
29283&194.37765&34.22000&24.66&0.05&0.03&21.12&0.01&0.01&Subaru\\
29284&194.37766&34.48850&25.79&0.13&0.03&25.83&0.23&0.01&Subaru\\
29285&194.37767&34.09137&24.02&0.09&0.03&22.91&0.05&0.02&Subaru\\
29286&194.37770&34.47342&25.56&0.12&0.03&25.25&0.12&0.01&Subaru\\
29287&194.37771&34.22024&23.07&0.02&0.03&21.05&0.01&0.01&Subaru\\
29288&194.37771&34.53061&25.78&0.15&0.03&25.39&0.13&0.01&Subaru\\
29289&194.37773&34.22049&24.82&0.13&0.03&23.36&0.05&0.01&Subaru\\
29290&194.37774&34.09659&26.02&0.24&0.03&25.50&0.25&0.02&Subaru\\
29291&194.37776&34.46621&24.86&0.07&0.03&24.64&0.07&0.01&Subaru\\
29292&194.37777&34.18739&24.60&0.05&0.03&24.21&0.05&0.01&Subaru\\
29293&194.37777&34.26117&24.54&0.05&0.03&23.86&0.04&0.01&Subaru\\
29294&194.37777&34.49249&25.64&0.13&0.03&25.80&0.26&0.01&Subaru\\
29295&194.37779&34.25194&25.68&0.13&0.03&25.46&0.14&0.01&Subaru\\
29296&194.37779&34.49288&25.33&0.09&0.03&25.09&0.10&0.01&Subaru\\
29297&194.37782&34.15882&24.96&0.06&0.03&24.28&0.05&0.01&Subaru\\
29298&194.37784&34.20429&25.18&0.07&0.03&24.97&0.10&0.01&Subaru\\
29299&194.37786&34.24255&25.18&0.08&0.03&24.81&0.09&0.01&Subaru\\
29300&194.37787&34.24467&24.69&0.05&0.03&23.64&0.03&0.01&Subaru\\
29301&194.37788&34.17878&24.57&0.05&0.03&23.98&0.04&0.01&Subaru\\
29302&194.37788&34.55259&26.48&0.39&0.03&25.95&0.34&0.01&Subaru\\
29303&194.37794&34.53350&25.81&0.26&0.03&24.60&0.12&0.01&Subaru\\
29304&194.37794&34.13030&24.18&0.06&0.03&23.26&0.02&0.02&Subaru\\
29305&194.37796&34.18216&25.52&0.12&0.03&24.90&0.14&0.01&Subaru\\
29306&194.37797&34.38831&26.01&0.18&0.03&25.16&0.10&0.01&Subaru\\
29307&194.37799&34.15639&25.52&0.11&0.03&24.52&0.07&0.01&Subaru\\
29308&194.37803&34.54781&26.50&0.45&0.03&24.58&0.17&0.01&Subaru\\
29309&194.37807&34.22630&25.53&0.11&0.03&25.22&0.12&0.01&Subaru\\
29310&194.37807&34.33138&25.40&0.10&0.03&23.84&0.03&0.01&Subaru\\
29311&194.37808&34.54748&24.98&0.08&0.03&25.73&0.25&0.01&Subaru\\
29312&194.37810&34.20863&24.92&0.09&0.03&24.32&0.09&0.01&Subaru\\
29313&194.37813&34.45899&24.65&0.05&0.03&24.40&0.08&0.01&Subaru\\
29314&194.37813&34.43329&27.01&0.48&0.03&26.52&0.39&0.01&Subaru\\
29315&194.37817&34.53329&24.16&0.05&0.03&23.86&0.06&0.01&Subaru\\
29316&194.37817&34.29431&24.78&0.06&0.03&24.00&0.04&0.01&Subaru\\
29317&194.37819&34.17070&25.62&0.12&0.03&25.28&0.14&0.01&Subaru\\
29318&194.37819&34.27148&25.53&0.11&0.03&25.08&0.14&0.01&Subaru\\
29319&194.37820&34.10213&26.25&0.37&0.03&24.99&0.13&0.02&Subaru\\
29320&194.37826&34.13024&24.31&0.04&0.03&24.05&0.09&0.02&Subaru\\
29321&194.37827&34.56017&26.38&0.34&0.03&26.05&0.40&0.01&Subaru\\
29322&194.37829&34.28492&25.24&0.09&0.03&24.87&0.15&0.01&Subaru\\
29323&194.37831&34.09417&25.44&0.15&0.03&24.34&0.16&0.02&Subaru\\
29324&194.37836&34.16111&26.25&0.23&0.03&25.84&0.28&0.01&Subaru\\
29325&194.37836&34.23297&26.37&0.24&0.03&25.05&0.11&0.01&Subaru\\
29326&194.37837&34.23940&24.87&0.07&0.03&23.75&0.03&0.01&Subaru\\
29327&194.37838&34.22293&25.37&0.12&0.03&24.60&0.06&0.01&Subaru\\
29328&194.37839&34.20260&24.57&0.05&0.03&23.97&0.04&0.01&Subaru\\
29329&194.37845&34.53815&24.52&0.05&0.03&23.87&0.04&0.01&Subaru\\
29330&194.37846&34.16009&25.89&0.17&0.03&24.87&0.09&0.01&Subaru\\
29331&194.37847&34.36644&24.93&0.06&0.03&24.01&0.04&0.01&Subaru\\
29332&194.37849&34.22387&24.20&0.03&0.03&22.81&0.01&0.01&Subaru\\
29333&194.37851&34.08816&26.31&0.52&0.03&25.61&0.36&0.02&Subaru\\
29334&194.37851&34.55283&26.48&0.39&0.03&26.33&0.47&0.01&Subaru\\
29335&194.37851&34.27168&25.62&0.16&0.03&25.32&0.16&0.01&Subaru\\
29336&194.37853&34.47089&24.04&0.03&0.03&23.42&0.02&0.01&Subaru\\
29337&194.37854&34.16850&23.23&0.01&0.03&22.03&0.01&0.01&Subaru\\
29338&194.37857&34.27207&24.70&0.05&0.03&23.82&0.03&0.01&Subaru\\
29339&194.37858&34.11402&23.56&0.02&0.03&23.29&0.07&0.02&Subaru\\
29340&194.37860&34.10770&24.57&0.06&0.03&23.59&0.03&0.02&Subaru\\
29341&194.37861&34.40222&25.20&0.08&0.03&24.63&0.06&0.01&Subaru\\
29342&194.37862&34.33369&26.69&0.41&0.03&23.95&0.04&0.01&Subaru\\
29343&194.37863&34.30715&25.12&0.08&0.03&24.04&0.04&0.01&Subaru\\
29344&194.37866&34.11569&26.83&0.46&0.03&26.49&0.50&0.02&Subaru\\
29345&194.37868&34.11450&26.35&0.29&0.03&25.16&0.14&0.02&Subaru\\
29346&194.37870&34.22270&24.76&0.06&0.03&24.14&0.04&0.01&Subaru\\
29347&194.37870&34.43851&26.90&0.43&0.03&24.60&0.06&0.01&Subaru\\
29348&194.37872&34.43976&27.07&0.51&0.03&24.45&0.07&0.01&Subaru\\
29349&194.37873&34.23239&24.83&0.06&0.03&23.66&0.03&0.01&Subaru\\
29350&194.37874&34.33388&24.60&0.10&0.03&23.86&0.04&0.01&Subaru\\
29351&194.37875&34.29265&24.62&0.06&0.03&23.54&0.03&0.01&Subaru\\
29352&194.37876&34.31744&25.15&0.09&0.03&24.34&0.05&0.01&Subaru\\
29353&194.37877&34.44635&24.77&0.05&0.03&24.30&0.12&0.01&Subaru\\
29354&194.37877&34.25267&23.92&0.02&0.03&24.04&0.04&0.01&Subaru\\
29355&194.37878&34.13577&26.17&0.22&0.03&25.74&0.20&0.02&Subaru\\
29356&194.37878&34.14942&25.90&0.16&0.03&24.86&0.08&0.02&Subaru\\
29357&194.37880&34.28645&25.20&0.19&0.03&24.37&0.05&0.01&Subaru\\
29358&194.37882&34.10006&26.02&0.30&0.03&24.81&0.17&0.02&Subaru\\
29359&194.37884&34.23936&25.57&0.13&0.03&24.54&0.06&0.01&Subaru\\
29360&194.37886&34.20970&24.86&0.06&0.03&23.22&0.01&0.01&Subaru\\
29361&194.37886&34.22668&25.32&0.11&0.03&25.53&0.18&0.01&Subaru\\
29362&194.37887&34.41545&24.60&0.05&0.03&22.50&0.05&0.01&Subaru\\
29363&194.37888&34.43018&26.09&0.20&0.03&25.04&0.11&0.01&Subaru\\
29364&194.37894&34.28252&25.27&0.11&0.03&25.07&0.14&0.01&Subaru\\
29365&194.37894&34.29778&25.14&0.08&0.03&24.22&0.05&0.01&Subaru\\
29366&194.37896&34.09243&24.49&0.08&0.03&23.25&0.04&0.02&Subaru\\
29367&194.37896&34.41258&24.85&0.05&0.03&24.44&0.06&0.01&Subaru\\
29368&194.37898&34.23390&20.20&0.01&0.03&19.32&0.01&0.01&Subaru\\
29369&194.37901&34.19596&23.93&0.03&0.03&23.59&0.03&0.01&Subaru\\
29370&194.37901&34.13881&25.97&0.18&0.03&25.03&0.10&0.02&Subaru\\
29371&194.37902&34.20058&25.44&0.13&0.03&24.61&0.06&0.01&Subaru\\
29372&194.37906&34.39667&24.51&0.05&0.03&23.66&0.06&0.01&Subaru\\
29373&194.37906&34.15573&26.10&0.18&0.03&24.77&0.07&0.01&Subaru\\
29374&194.37907&34.21531&24.88&0.07&0.03&23.90&0.04&0.01&Subaru\\
29375&194.37907&34.18508&24.67&0.05&0.03&24.23&0.05&0.01&Subaru\\
29376&194.37907&34.28635&26.08&0.19&0.03&25.43&0.14&0.01&Subaru\\
29377&194.37909&34.49261&26.81&0.37&0.03&25.17&0.11&0.01&Subaru\\
29378&194.37909&34.18779&25.52&0.11&0.03&25.59&0.20&0.01&Subaru\\
29379&194.37911&34.24003&24.98&0.09&0.03&23.99&0.05&0.01&Subaru\\
29380&194.37912&34.25360&24.51&0.04&0.03&23.80&0.03&0.01&Subaru\\
29381&194.37914&34.08810&24.66&0.14&0.03&23.72&0.06&0.02&Subaru\\
29382&194.37917&34.42591&25.36&0.10&0.03&24.92&0.09&0.01&Subaru\\
29383&194.37918&34.21971&26.88&0.41&0.03&26.14&0.29&0.01&Subaru\\
29384&194.37924&34.48266&24.47&0.04&0.03&24.09&0.05&0.01&Subaru\\
29385&194.37926&34.24311&25.02&0.07&0.03&25.64&0.25&0.01&Subaru\\
29386&194.37927&34.45913&24.13&0.03&0.03&23.27&0.02&0.01&Subaru\\
29387&194.37927&34.21635&25.53&0.11&0.03&25.44&0.16&0.01&Subaru\\
29388&194.37932&34.49047&24.21&0.04&0.03&24.06&0.11&0.01&Subaru\\
29389&194.37932&34.11746&25.18&0.08&0.03&24.90&0.13&0.02&Subaru\\
29390&194.37934&34.29396&22.26&0.01&0.03&20.93&0.01&0.01&Subaru\\
29391&194.37935&34.50538&25.09&0.08&0.03&24.69&0.08&0.01&Subaru\\
29392&194.37935&34.27638&24.80&0.08&0.03&24.31&0.05&0.01&Subaru\\
29393&194.37936&34.47957&25.34&0.09&0.03&24.48&0.05&0.01&Subaru\\
29394&194.37938&34.09036&25.21&0.19&0.03&24.89&0.18&0.02&Subaru\\
29395&194.37938&34.10014&23.19&0.02&0.03&20.80&0.02&0.02&Subaru\\
29396&194.37941&34.28553&26.17&0.20&0.03&25.29&0.13&0.01&Subaru\\
29397&194.37943&34.09261&25.64&0.25&0.03&25.76&0.40&0.02&Subaru\\
29398&194.37944&34.27334&25.04&0.07&0.03&24.37&0.07&0.01&Subaru\\
29399&194.37945&34.09894&24.41&0.06&0.03&24.31&0.16&0.02&Subaru\\
29400&194.37947&34.25868&25.62&0.12&0.03&25.87&0.26&0.01&Subaru\\
29401&194.37948&34.36494&25.54&0.12&0.03&24.24&0.04&0.01&Subaru\\
29402&194.37950&34.45985&24.93&0.06&0.03&24.45&0.05&0.01&Subaru\\
29403&194.37951&34.23999&25.26&0.11&0.03&24.81&0.16&0.01&Subaru\\
29404&194.37954&34.45138&25.87&0.15&0.03&24.93&0.10&0.01&Subaru\\
29405&194.37958&34.27616&25.86&0.15&0.03&25.73&0.20&0.01&Subaru\\
29406&194.37958&34.47748&25.91&0.22&0.03&24.42&0.12&0.01&Subaru\\
29407&194.37959&34.46846&25.30&0.10&0.03&24.69&0.07&0.01&Subaru\\
29408&194.37959&34.22506&25.75&0.14&0.03&24.03&0.04&0.01&Subaru\\
29409&194.37959&34.33546&26.47&0.28&0.03&25.07&0.10&0.01&Subaru\\
29410&194.37960&34.47716&24.87&0.08&0.03&24.77&0.17&0.01&Subaru\\
29411&194.37961&34.56050&26.43&0.42&0.03&25.23&0.19&0.01&Subaru\\
29412&194.37961&34.15208&25.34&0.10&0.03&24.08&0.05&0.01&Subaru\\
29413&194.37964&34.13531&24.95&0.06&0.03&24.30&0.06&0.02&Subaru\\
29414&194.37964&34.21867&26.21&0.24&0.03&24.09&0.04&0.01&Subaru\\
29415&194.37966&34.15784&25.36&0.13&0.03&22.78&0.02&0.01&Subaru\\
29416&194.37967&34.42701&26.43&0.26&0.03&25.58&0.16&0.01&Subaru\\
29417&194.37968&34.24145&25.15&0.08&0.03&24.52&0.07&0.01&Subaru\\
29418&194.37974&34.50547&24.48&0.05&0.03&24.80&0.11&0.01&Subaru\\
29419&194.37974&34.24667&24.82&0.06&0.03&23.27&0.01&0.01&Subaru\\
29420&194.37976&34.43202&25.83&0.16&0.03&23.60&0.04&0.01&Subaru\\
29421&194.37977&34.41819&25.58&0.11&0.03&25.15&0.11&0.01&Subaru\\
29422&194.37977&34.43778&25.85&0.16&0.03&24.83&0.21&0.01&Subaru\\
29423&194.37977&34.15942&25.58&0.12&0.03&24.61&0.07&0.01&Subaru\\
29424&194.37978&34.55097&25.70&0.19&0.03&25.01&0.15&0.01&Subaru\\
29425&194.37978&34.11136&25.02&0.08&0.03&24.41&0.06&0.02&Subaru\\
29426&194.37980&34.54550&26.70&0.41&0.03&25.87&0.22&0.01&Subaru\\
29427&194.37982&34.27545&24.32&0.03&0.03&23.97&0.05&0.01&Subaru\\
29428&194.37983&34.36508&24.27&0.04&0.03&24.02&0.07&0.01&Subaru\\
29429&194.37983&34.28894&25.43&0.10&0.03&24.92&0.09&0.01&Subaru\\
29430&194.37985&34.09475&25.22&0.12&0.03&24.71&0.13&0.02&Subaru\\
29431&194.37985&34.31768&26.47&0.36&0.03&25.44&0.13&0.01&Subaru\\
29432&194.37986&34.29595&26.66&0.30&0.03&26.25&0.27&0.01&Subaru\\
29433&194.37986&34.45759&25.54&0.11&0.03&24.70&0.07&0.01&Subaru\\
29434&194.37986&34.23977&25.46&0.12&0.03&24.70&0.08&0.01&Subaru\\
29435&194.37987&34.16982&25.78&0.15&0.03&25.11&0.11&0.01&Subaru\\
29436&194.37990&34.42591&25.95&0.17&0.03&25.58&0.17&0.01&Subaru\\
29437&194.37990&34.23406&27.11&0.54&0.03&25.34&0.14&0.01&Subaru\\
29438&194.37991&34.23372&24.77&0.07&0.03&24.12&0.04&0.01&Subaru\\
29439&194.37991&34.29013&25.67&0.12&0.03&25.16&0.12&0.01&Subaru\\
29440&194.37995&34.22942&24.44&0.04&0.03&24.16&0.06&0.01&Subaru\\
29441&194.37997&34.18382&25.78&0.15&0.03&25.18&0.11&0.01&Subaru\\
29442&194.37997&34.41252&25.44&0.11&0.03&23.64&0.07&0.01&Subaru\\
29443&194.37997&34.13655&23.90&0.03&0.03&23.17&0.04&0.02&Subaru\\
29444&194.37999&34.09388&25.24&0.13&0.03&24.92&0.15&0.02&Subaru\\
29445&194.37999&34.49832&23.89&0.06&0.03&23.56&0.09&0.01&Subaru\\
29446&194.38000&34.55238&25.32&0.13&0.03&25.60&0.42&0.01&Subaru\\
29447&194.38001&34.31739&25.90&0.20&0.03&25.49&0.16&0.01&Subaru\\
29448&194.38001&34.52317&25.05&0.08&0.03&24.37&0.06&0.01&Subaru\\
29449&194.38001&34.14228&26.13&0.19&0.03&25.58&0.16&0.02&Subaru\\
29450&194.38002&34.52377&19.93&0.01&0.03&19.31&0.01&0.01&Subaru\\
29451&194.38004&34.09015&24.22&0.07&0.03&23.66&0.05&0.02&Subaru\\
29452&194.38005&34.31157&24.68&0.06&0.03&23.42&0.02&0.01&Subaru\\
29453&194.38006&34.15774&25.90&0.16&0.03&24.62&0.09&0.01&Subaru\\
29454&194.38006&34.13593&25.51&0.12&0.03&24.50&0.07&0.02&Subaru\\
29455&194.38006&34.19396&24.92&0.07&0.03&24.38&0.06&0.01&Subaru\\
29456&194.38007&34.44222&27.12&0.51&0.03&26.19&0.31&0.01&Subaru\\
29457&194.38011&34.39637&22.70&0.01&0.03&21.22&0.01&0.01&Subaru\\
29458&194.38013&34.38939&25.98&0.17&0.03&24.37&0.05&0.01&Subaru\\
29459&194.38015&34.16017&26.15&0.23&0.03&26.05&0.26&0.01&Subaru\\
29460&194.38017&34.26261&25.70&0.12&0.03&25.59&0.17&0.01&Subaru\\
29461&194.38020&34.38343&24.69&0.05&0.03&23.98&0.04&0.01&Subaru\\
29462&194.38021&34.49845&23.83&0.06&0.03&22.87&0.06&0.01&Subaru\\
29463&194.38023&34.23588&25.07&0.08&0.03&24.52&0.07&0.01&Subaru\\
29464&194.38026&34.09698&26.66&0.43&0.03&26.15&0.38&0.02&Subaru\\
29465&194.38029&34.33199&26.63&0.28&0.03&26.25&0.36&0.01&Subaru\\
29466&194.38030&34.09539&25.81&0.21&0.03&25.83&0.31&0.02&Subaru\\
29467&194.38031&34.35326&25.52&0.10&0.03&25.39&0.13&0.01&Subaru\\
29468&194.38033&34.21858&25.48&0.11&0.03&22.96&0.02&0.01&Subaru\\
29469&194.38035&34.22464&25.16&0.08&0.03&24.01&0.04&0.01&Subaru\\
29470&194.38037&34.37635&24.31&0.03&0.03&23.33&0.02&0.01&Subaru\\
29471&194.38038&34.21519&24.87&0.06&0.03&23.42&0.02&0.01&Subaru\\
29472&194.38040&34.34484&26.45&0.30&0.03&26.41&0.39&0.01&Subaru\\
29473&194.38042&34.38640&25.11&0.07&0.03&24.53&0.06&0.01&Subaru\\
29474&194.38049&34.11426&25.83&0.17&0.03&25.53&0.19&0.02&Subaru\\
29475&194.38049&34.41038&25.36&0.10&0.03&24.64&0.07&0.01&Subaru\\
29476&194.38051&34.56025&25.49&0.17&0.03&24.97&0.14&0.01&Subaru\\
29477&194.38054&34.37450&25.71&0.15&0.03&26.02&0.27&0.01&Subaru\\
29478&194.38061&34.40408&25.13&0.07&0.03&24.03&0.04&0.01&Subaru\\
29479&194.38066&34.25052&26.16&0.20&0.03&25.76&0.20&0.01&Subaru\\
29480&194.38068&34.33227&25.52&0.10&0.03&25.47&0.15&0.01&Subaru\\
29481&194.38068&34.55629&26.77&0.52&0.03&26.05&0.37&0.01&Subaru\\
29482&194.38070&34.53212&26.40&0.27&0.03&25.58&0.16&0.01&Subaru\\
29483&194.38075&34.37839&25.63&0.16&0.03&24.81&0.12&0.01&Subaru\\
29484&194.38077&34.53323&26.30&0.26&0.03&25.58&0.15&0.01&Subaru\\
29485&194.38079&34.27119&26.18&0.21&0.03&25.55&0.18&0.01&Subaru\\
29486&194.38080&34.52440&25.29&0.11&0.03&24.36&0.05&0.01&Subaru\\
29487&194.38083&34.38826&25.65&0.13&0.03&24.78&0.07&0.01&Subaru\\
29488&194.38083&34.27197&25.02&0.07&0.03&23.97&0.04&0.01&Subaru\\
29489&194.38083&34.29446&24.17&0.03&0.03&23.81&0.03&0.01&Subaru\\
29490&194.38085&34.40876&24.29&0.04&0.03&22.95&0.02&0.01&Subaru\\
29491&194.38087&34.49077&22.81&0.01&0.03&21.09&0.01&0.01&Subaru\\
29492&194.38088&34.11556&24.75&0.06&0.03&23.76&0.03&0.02&Subaru\\
29493&194.38093&34.31222&25.30&0.10&0.03&24.80&0.09&0.01&Subaru\\
29494&194.38093&34.28238&22.70&0.01&0.03&19.70&0.01&0.01&Subaru\\
29495&194.38095&34.37369&24.88&0.07&0.03&24.34&0.05&0.01&Subaru\\
29496&194.38096&34.49454&25.19&0.08&0.03&24.48&0.05&0.01&Subaru\\
29497&194.38099&34.20555&24.65&0.05&0.03&22.26&0.04&0.01&Subaru\\
29498&194.38101&34.49555&26.01&0.17&0.03&25.51&0.16&0.01&Subaru\\
29499&194.38106&34.38473&25.29&0.09&0.03&25.34&0.26&0.01&Subaru\\
29500&194.38107&34.11676&23.25&0.03&0.03&22.38&0.01&0.02&Subaru\\
29501&194.38109&34.52400&24.56&0.06&0.03&23.91&0.03&0.01&Subaru\\
29502&194.38114&34.08838&26.70&0.53&0.03&25.94&0.38&0.02&Subaru\\
29503&194.38115&34.09090&24.44&0.08&0.03&24.05&0.08&0.02&Subaru\\
29504&194.38116&34.22256&24.94&0.06&0.03&24.41&0.06&0.01&Subaru\\
29505&194.38124&34.14016&25.60&0.12&0.03&24.20&0.04&0.02&Subaru\\
29506&194.38129&34.14876&24.82&0.12&0.03&23.30&0.02&0.02&Subaru\\
29507&194.38131&34.13765&25.94&0.16&0.03&24.61&0.06&0.02&Subaru\\
29508&194.38134&34.22171&25.83&0.15&0.03&24.71&0.09&0.01&Subaru\\
29509&194.38135&34.13559&25.16&0.08&0.03&23.85&0.03&0.02&Subaru\\
29510&194.38139&34.14852&25.63&0.26&0.03&23.34&0.02&0.02&Subaru\\
29511&194.38143&34.26301&26.08&0.18&0.03&25.58&0.15&0.01&Subaru\\
29512&194.38143&34.37382&24.47&0.05&0.03&23.76&0.04&0.01&Subaru\\
29513&194.38143&34.23144&24.68&0.05&0.03&24.09&0.04&0.01&Subaru\\
29514&194.38147&34.13592&25.14&0.09&0.03&24.30&0.05&0.02&Subaru\\
29515&194.38148&34.15805&25.46&0.09&0.03&26.05&0.26&0.01&Subaru\\
29516&194.38148&34.16185&24.99&0.06&0.03&24.31&0.05&0.01&Subaru\\
29517&194.38151&34.42736&25.68&0.15&0.03&24.77&0.08&0.01&Subaru\\
29518&194.38151&34.34906&26.15&0.20&0.03&25.24&0.12&0.01&Subaru\\
29519&194.38159&34.29927&24.11&0.08&0.03&23.42&0.04&0.01&Subaru\\
29520&194.38160&34.19708&25.60&0.12&0.03&24.47&0.05&0.01&Subaru\\
29521&194.38163&34.46655&24.54&0.05&0.03&23.27&0.02&0.01&Subaru\\
29522&194.38164&34.46282&25.21&0.09&0.03&24.34&0.05&0.01&Subaru\\
29523&194.38167&34.10183&25.14&0.09&0.03&23.95&0.04&0.02&Subaru\\
29524&194.38167&34.11809&25.05&0.07&0.03&24.50&0.06&0.02&Subaru\\
29525&194.38168&34.53818&24.83&0.06&0.03&24.66&0.10&0.01&Subaru\\
29526&194.38171&34.30963&23.55&0.03&0.03&23.04&0.02&0.01&Subaru\\
29527&194.38172&34.15912&25.11&0.07&0.03&23.87&0.03&0.01&Subaru\\
29528&194.38176&34.20519&24.93&0.06&0.03&24.57&0.06&0.01&Subaru\\
29529&194.38176&34.56040&26.69&0.51&0.03&25.25&0.23&0.01&Subaru\\
29530&194.38178&34.26992&24.31&0.03&0.03&23.80&0.03&0.01&Subaru\\
29531&194.38179&34.15948&25.03&0.08&0.03&23.53&0.02&0.01&Subaru\\
29532&194.38180&34.52302&25.66&0.13&0.03&25.08&0.11&0.01&Subaru\\
29533&194.38181&34.21103&26.26&0.20&0.03&25.40&0.13&0.01&Subaru\\
29534&194.38182&34.29912&24.12&0.09&0.03&23.39&0.03&0.01&Subaru\\
29535&194.38185&34.39757&25.25&0.09&0.03&24.93&0.09&0.01&Subaru\\
29536&194.38186&34.55451&26.18&0.31&0.03&25.28&0.18&0.01&Subaru\\
29537&194.38192&34.15581&24.73&0.05&0.03&24.09&0.04&0.01&Subaru\\
29538&194.38197&34.22232&23.68&0.02&0.03&22.26&0.04&0.01&Subaru\\
29539&194.38204&34.52141&26.74&0.36&0.03&25.63&0.16&0.01&Subaru\\
29540&194.38204&34.32222&26.19&0.23&0.03&24.95&0.10&0.01&Subaru\\
29541&194.38205&34.30964&24.77&0.06&0.03&24.16&0.05&0.01&Subaru\\
29542&194.38208&34.40447&24.69&0.07&0.03&23.94&0.09&0.01&Subaru\\
29543&194.38209&34.25233&25.31&0.14&0.03&24.50&0.06&0.01&Subaru\\
29544&194.38212&34.10629&25.92&0.17&0.03&25.21&0.12&0.02&Subaru\\
29545&194.38212&34.11204&25.73&0.15&0.03&23.15&0.02&0.02&Subaru\\
29546&194.38215&34.09852&23.65&0.02&0.03&22.97&0.01&0.02&Subaru\\
29547&194.38215&34.45430&25.32&0.09&0.03&24.43&0.05&0.01&Subaru\\
29548&194.38216&34.18460&25.17&0.08&0.03&24.42&0.10&0.01&Subaru\\
29549&194.38217&34.30711&24.56&0.05&0.03&24.06&0.08&0.01&Subaru\\
29550&194.38217&34.25088&24.12&0.03&0.03&22.97&0.01&0.01&Subaru\\
29551&194.38220&34.46919&26.24&0.25&0.03&25.46&0.14&0.01&Subaru\\
29552&194.38225&34.45252&25.60&0.11&0.03&24.66&0.09&0.01&Subaru\\
29553&194.38226&34.11161&26.11&0.20&0.03&24.59&0.07&0.02&Subaru\\
29554&194.38229&34.14995&25.31&0.08&0.03&24.45&0.05&0.02&Subaru\\
29555&194.38230&34.39351&24.69&0.05&0.03&23.86&0.03&0.01&Subaru\\
29556&194.38231&34.23209&26.16&0.19&0.03&24.58&0.05&0.01&Subaru\\
29557&194.38231&34.24556&25.52&0.10&0.03&25.39&0.15&0.01&Subaru\\
29558&194.38233&34.28550&25.17&0.07&0.03&24.77&0.12&0.01&Subaru\\
29559&194.38235&34.34172&26.60&0.27&0.03&26.32&0.33&0.01&Subaru\\
29560&194.38237&34.09241&25.51&0.17&0.03&25.08&0.19&0.02&Subaru\\
29561&194.38237&34.48291&25.65&0.13&0.03&25.18&0.12&0.01&Subaru\\
29562&194.38238&34.18491&21.94&0.01&0.03&20.43&0.01&0.01&Subaru\\
29563&194.38240&34.14334&24.87&0.06&0.03&24.22&0.04&0.02&Subaru\\
29564&194.38240&34.27034&25.04&0.06&0.03&24.36&0.05&0.01&Subaru\\
29565&194.38242&34.25227&25.62&0.19&0.03&24.85&0.08&0.01&Subaru\\
29566&194.38242&34.46448&24.57&0.04&0.03&24.21&0.05&0.01&Subaru\\
29567&194.38246&34.49430&25.80&0.15&0.03&24.72&0.09&0.01&Subaru\\
29568&194.38246&34.28324&26.84&0.35&0.03&26.11&0.25&0.01&Subaru\\
29569&194.38249&34.09478&25.59&0.14&0.03&25.19&0.16&0.02&Subaru\\
29570&194.38249&34.30169&24.52&0.08&0.03&23.99&0.09&0.01&Subaru\\
29571&194.38250&34.31919&26.11&0.19&0.03&25.40&0.13&0.01&Subaru\\
29572&194.38254&34.09577&26.05&0.23&0.03&25.83&0.27&0.02&Subaru\\
29573&194.38255&34.17834&25.70&0.12&0.03&23.92&0.03&0.01&Subaru\\
29574&194.38256&34.47175&26.34&0.23&0.03&26.27&0.29&0.01&Subaru\\
29575&194.38257&34.09891&24.62&0.06&0.03&23.44&0.02&0.02&Subaru\\
29576&194.38258&34.11641&25.04&0.06&0.03&24.31&0.05&0.02&Subaru\\
29577&194.38260&34.21740&24.12&0.02&0.03&23.61&0.02&0.01&Subaru\\
29578&194.38260&34.55388&26.13&0.29&0.03&25.53&0.24&0.01&Subaru\\
29579&194.38264&34.56044&26.21&0.33&0.03&25.44&0.21&0.01&Subaru\\
29580&194.38265&34.14742&25.86&0.14&0.03&25.21&0.11&0.02&Subaru\\
29581&194.38265&34.53889&26.12&0.21&0.03&25.42&0.17&0.01&Subaru\\
29582&194.38266&34.13524&24.79&0.07&0.03&23.26&0.03&0.02&Subaru\\
29583&194.38267&34.27733&24.44&0.04&0.03&23.62&0.02&0.01&Subaru\\
29584&194.38267&34.30146&24.00&0.05&0.03&23.89&0.05&0.01&Subaru\\
29585&194.38269&34.39930&25.19&0.08&0.03&24.70&0.13&0.01&Subaru\\
29586&194.38270&34.08815&25.62&0.19&0.03&24.49&0.09&0.02&Subaru\\
29587&194.38270&34.42095&24.86&0.06&0.03&24.33&0.10&0.01&Subaru\\
29588&194.38271&34.19193&25.50&0.09&0.03&24.82&0.08&0.01&Subaru\\
29589&194.38273&34.26445&22.49&0.01&0.03&21.57&0.01&0.01&Subaru\\
29590&194.38275&34.33828&25.59&0.14&0.03&24.55&0.05&0.01&Subaru\\
29591&194.38281&34.13493&24.25&0.03&0.03&22.65&0.02&0.02&Subaru\\
29592&194.38284&34.10234&26.49&0.30&0.03&26.58&0.49&0.02&Subaru\\
29593&194.38284&34.13687&26.24&0.21&0.03&24.99&0.08&0.02&Subaru\\
29594&194.38285&34.21692&23.94&0.02&0.03&22.92&0.01&0.01&Subaru\\
29595&194.38286&34.44497&25.05&0.07&0.03&24.15&0.04&0.01&Subaru\\
29596&194.38288&34.55602&26.37&0.38&0.03&26.45&0.54&0.01&Subaru\\
29597&194.38290&34.09739&27.03&0.52&0.03&26.47&0.47&0.02&Subaru\\
29598&194.38292&34.13210&24.96&0.06&0.03&23.77&0.03&0.02&Subaru\\
29599&194.38292&34.13461&24.77&0.08&0.03&23.27&0.04&0.02&Subaru\\
29600&194.38292&34.54970&24.88&0.08&0.03&23.84&0.04&0.01&Subaru\\
29601&194.38298&34.23700&25.91&0.15&0.03&24.61&0.06&0.01&Subaru\\
29602&194.38300&34.12661&24.72&0.05&0.03&22.18&0.01&0.02&Subaru\\
29603&194.38304&34.52257&24.58&0.05&0.03&24.04&0.03&0.01&Subaru\\
29604&194.38306&34.31334&24.26&0.04&0.03&24.32&0.11&0.01&Subaru\\
29605&194.38306&34.31301&25.14&0.08&0.03&24.60&0.11&0.01&Subaru\\
29606&194.38307&34.30133&24.07&0.05&0.03&23.61&0.05&0.01&Subaru\\
29607&194.38307&34.18748&23.86&0.02&0.03&22.93&0.01&0.01&Subaru\\
29608&194.38308&34.20902&26.06&0.17&0.03&24.35&0.04&0.01&Subaru\\
29609&194.38309&34.25455&24.89&0.06&0.03&23.52&0.06&0.01&Subaru\\
29610&194.38312&34.52471&23.26&0.04&0.03&21.03&0.02&0.01&Subaru\\
29611&194.38313&34.28286&25.56&0.10&0.03&24.87&0.08&0.01&Subaru\\
29612&194.38314&34.23916&24.04&0.02&0.03&23.52&0.02&0.01&Subaru\\
29613&194.38315&34.30693&25.13&0.08&0.03&25.33&0.26&0.01&Subaru\\
29614&194.38317&34.10780&25.00&0.09&0.03&22.59&0.01&0.02&Subaru\\
29615&194.38323&34.42530&22.17&0.01&0.03&21.48&0.01&0.01&Subaru\\
29616&194.38323&34.31538&25.40&0.10&0.03&25.97&0.48&0.01&Subaru\\
29617&194.38325&34.09114&26.59&0.44&0.03&25.93&0.34&0.02&Subaru\\
29618&194.38328&34.49678&22.57&0.01&0.03&21.40&0.01&0.01&Subaru\\
29619&194.38332&34.20949&25.34&0.08&0.03&24.47&0.05&0.01&Subaru\\
29620&194.38332&34.09478&25.77&0.15&0.03&25.01&0.12&0.02&Subaru\\
29621&194.38332&34.33063&25.13&0.08&0.03&25.55&0.31&0.01&Subaru\\
29622&194.38332&34.47057&25.60&0.14&0.03&24.82&0.11&0.01&Subaru\\
29623&194.38334&34.18793&24.19&0.08&0.03&22.70&0.02&0.01&Subaru\\
29624&194.38337&34.25459&23.61&0.04&0.03&23.46&0.06&0.01&Subaru\\
29625&194.38338&34.54501&26.51&0.34&0.03&26.31&0.37&0.01&Subaru\\
29626&194.38341&34.53485&25.20&0.09&0.03&25.04&0.10&0.01&Subaru\\
29627&194.38343&34.49400&25.42&0.12&0.03&24.31&0.07&0.01&Subaru\\
29628&194.38343&34.52463&22.69&0.01&0.03&21.01&0.02&0.01&Subaru\\
29629&194.38346&34.29287&25.03&0.06&0.03&24.78&0.07&0.01&Subaru\\
29630&194.38346&34.18773&24.34&0.03&0.03&23.10&0.02&0.01&Subaru\\
29631&194.38347&34.46916&25.60&0.13&0.03&24.54&0.05&0.01&Subaru\\
29632&194.38347&34.32151&24.58&0.05&0.03&23.63&0.08&0.01&Subaru\\
29633&194.38348&34.45178&25.45&0.11&0.03&24.91&0.08&0.01&Subaru\\
29634&194.38351&34.46120&25.63&0.14&0.03&24.73&0.07&0.01&Subaru\\
29635&194.38354&34.55165&26.19&0.32&0.03&25.96&0.34&0.01&Subaru\\
29636&194.38358&34.27799&25.91&0.15&0.03&24.87&0.07&0.01&Subaru\\
29637&194.38366&34.50107&22.99&0.01&0.03&22.68&0.03&0.01&Subaru\\
29638&194.38368&34.26857&24.80&0.05&0.03&23.42&0.03&0.01&Subaru\\
29639&194.38371&34.40541&25.19&0.08&0.03&24.84&0.08&0.01&Subaru\\
29640&194.38372&34.39446&25.56&0.11&0.03&26.20&0.30&0.01&Subaru\\
29641&194.38372&34.39095&25.60&0.12&0.03&26.52&0.50&0.01&Subaru\\
29642&194.38372&34.40485&24.70&0.05&0.03&24.56&0.06&0.01&Subaru\\
29643&194.38373&34.15686&24.70&0.04&0.03&24.08&0.03&0.02&Subaru\\
29644&194.38374&34.21417&25.12&0.08&0.03&24.45&0.06&0.01&Subaru\\
29645&194.38375&34.40742&25.53&0.13&0.03&25.07&0.09&0.01&Subaru\\
29646&194.38378&34.39382&24.38&0.04&0.03&23.34&0.02&0.01&Subaru\\
29647&194.38379&34.42457&24.86&0.07&0.03&24.36&0.05&0.01&Subaru\\
29648&194.38380&34.16144&24.13&0.02&0.03&23.45&0.02&0.01&Subaru\\
29649&194.38382&34.18596&25.80&0.13&0.03&25.03&0.09&0.01&Subaru\\
29650&194.38383&34.55571&24.73&0.07&0.03&24.07&0.10&0.01&Subaru\\
29651&194.38386&34.10171&24.76&0.09&0.03&22.97&0.04&0.02&Subaru\\
29652&194.38387&34.38532&25.36&0.10&0.03&25.10&0.15&0.01&Subaru\\
29653&194.38390&34.55303&26.29&0.34&0.03&25.90&0.36&0.01&Subaru\\
29654&194.38390&34.28138&24.90&0.05&0.03&24.00&0.03&0.01&Subaru\\
29655&194.38390&34.09653&24.98&0.08&0.03&24.04&0.06&0.02&Subaru\\
29656&194.38391&34.48015&23.39&0.01&0.03&22.59&0.03&0.01&Subaru\\
29657&194.38394&34.46057&24.78&0.06&0.03&24.60&0.07&0.01&Subaru\\
29658&194.38398&34.47077&25.55&0.12&0.03&25.93&0.22&0.01&Subaru\\
29659&194.38400&34.14210&26.18&0.19&0.03&25.07&0.10&0.02&Subaru\\
29660&194.38402&34.45390&25.28&0.09&0.03&24.84&0.07&0.01&Subaru\\
29661&194.38407&34.19535&25.39&0.09&0.03&24.83&0.07&0.01&Subaru\\
29662&194.38408&34.46477&25.52&0.13&0.03&25.41&0.16&0.01&Subaru\\
29663&194.38409&34.22289&25.64&0.12&0.03&24.49&0.09&0.01&Subaru\\
29664&194.38412&34.49335&24.97&0.07&0.03&24.83&0.09&0.01&Subaru\\
29665&194.38414&34.51393&24.72&0.06&0.03&22.70&0.01&0.01&Subaru\\
29666&194.38415&34.52877&24.60&0.05&0.03&23.94&0.03&0.01&Subaru\\
29667&194.38418&34.49802&25.12&0.08&0.03&24.65&0.06&0.01&Subaru\\
29668&194.38419&34.46874&25.08&0.08&0.03&25.10&0.09&0.01&Subaru\\
29669&194.38424&34.39409&25.12&0.08&0.03&24.75&0.08&0.01&Subaru\\
29670&194.38425&34.54837&24.61&0.05&0.03&24.73&0.08&0.01&Subaru\\
29671&194.38426&34.19818&25.15&0.07&0.03&24.01&0.03&0.01&Subaru\\
29672&194.38429&34.53367&23.60&0.06&0.03&22.30&0.04&0.01&Subaru\\
29673&194.38429&34.23035&25.62&0.11&0.03&25.17&0.11&0.01&Subaru\\
29674&194.38429&34.24983&26.01&0.28&0.03&25.17&0.10&0.01&Subaru\\
29675&194.38431&34.23180&25.49&0.09&0.03&24.97&0.09&0.01&Subaru\\
29676&194.38431&34.41157&24.86&0.08&0.03&24.23&0.09&0.01&Subaru\\
29677&194.38435&34.50620&25.09&0.08&0.03&25.07&0.09&0.01&Subaru\\
29678&194.38438&34.09216&24.97&0.10&0.03&24.32&0.08&0.02&Subaru\\
29679&194.38440&34.25121&25.33&0.08&0.03&25.00&0.09&0.01&Subaru\\
29680&194.38442&34.21004&26.48&0.25&0.03&25.05&0.08&0.01&Subaru\\
29681&194.38443&34.51175&22.33&0.01&0.03&20.22&0.01&0.01&Subaru\\
29682&194.38446&34.09625&24.44&0.05&0.03&24.63&0.08&0.02&Subaru\\
29683&194.38446&34.53828&27.18&0.52&0.03&26.75&0.50&0.01&Subaru\\
29684&194.38448&34.54460&26.72&0.40&0.03&26.05&0.29&0.01&Subaru\\
29685&194.38450&34.50655&24.71&0.06&0.03&24.69&0.08&0.01&Subaru\\
29686&194.38452&34.11666&26.30&0.35&0.03&23.73&0.06&0.02&Subaru\\
29687&194.38454&34.11638&24.83&0.08&0.03&23.67&0.06&0.02&Subaru\\
29688&194.38456&34.20906&24.93&0.06&0.03&23.49&0.04&0.01&Subaru\\
29689&194.38457&34.24215&25.13&0.07&0.03&24.46&0.05&0.01&Subaru\\
29690&194.38461&34.48937&25.28&0.09&0.03&24.58&0.05&0.01&Subaru\\
29691&194.38461&34.24972&25.92&0.25&0.03&26.05&0.23&0.01&Subaru\\
29692&194.38462&34.52658&23.97&0.03&0.03&23.38&0.02&0.01&Subaru\\
29693&194.38464&34.23252&24.65&0.04&0.03&24.16&0.07&0.01&Subaru\\
29694&194.38467&34.29304&26.01&0.16&0.03&25.43&0.13&0.01&Subaru\\
29695&194.38468&34.39572&25.62&0.28&0.03&24.03&0.04&0.01&Subaru\\
29696&194.38469&34.21431&23.88&0.02&0.03&22.56&0.01&0.01&Subaru\\
29697&194.38470&34.11603&25.59&0.11&0.03&24.70&0.11&0.02&Subaru\\
29698&194.38471&34.17063&24.15&0.02&0.03&23.35&0.02&0.01&Subaru\\
29699&194.38471&34.13503&24.60&0.04&0.03&24.13&0.05&0.02&Subaru\\
29700&194.38473&34.23031&25.84&0.16&0.03&25.62&0.17&0.01&Subaru\\
29701&194.38473&34.24166&25.12&0.06&0.03&25.26&0.11&0.01&Subaru\\
29702&194.38475&34.55066&26.83&0.49&0.03&26.17&0.36&0.01&Subaru\\
29703&194.38478&34.10679&24.75&0.06&0.03&23.45&0.02&0.02&Subaru\\
29704&194.38479&34.18408&24.73&0.05&0.03&24.45&0.05&0.01&Subaru\\
29705&194.38481&34.27674&25.26&0.08&0.03&24.04&0.03&0.01&Subaru\\
29706&194.38481&34.40883&25.11&0.08&0.03&24.68&0.06&0.01&Subaru\\
29707&194.38482&34.11644&24.67&0.11&0.03&23.66&0.06&0.02&Subaru\\
29708&194.38484&34.23468&24.82&0.05&0.03&24.34&0.04&0.01&Subaru\\
29709&194.38485&34.28932&25.02&0.06&0.03&24.15&0.06&0.01&Subaru\\
29710&194.38487&34.25130&25.77&0.12&0.03&25.04&0.12&0.01&Subaru\\
29711&194.38490&34.39589&24.65&0.10&0.03&23.66&0.04&0.01&Subaru\\
29712&194.38496&34.55999&26.58&0.43&0.03&25.73&0.27&0.01&Subaru\\
29713&194.38504&34.17780&25.29&0.10&0.03&24.15&0.04&0.01&Subaru\\
29714&194.38505&34.54021&23.73&0.02&0.03&22.88&0.01&0.01&Subaru\\
29715&194.38507&34.19810&24.95&0.06&0.03&24.62&0.07&0.01&Subaru\\
29716&194.38507&34.45213&26.08&0.21&0.03&24.74&0.15&0.01&Subaru\\
29717&194.38512&34.22949&24.44&0.04&0.03&22.82&0.02&0.01&Subaru\\
29718&194.38515&34.16758&25.09&0.16&0.03&24.22&0.04&0.01&Subaru\\
29719&194.38515&34.18754&25.53&0.11&0.03&24.87&0.08&0.01&Subaru\\
29720&194.38515&34.24322&26.37&0.24&0.03&24.31&0.11&0.01&Subaru\\
29721&194.38515&34.24575&25.17&0.08&0.03&24.34&0.07&0.01&Subaru\\
29722&194.38516&34.16781&25.88&0.35&0.03&24.07&0.07&0.01&Subaru\\
29723&194.38517&34.09104&26.44&0.38&0.03&26.35&0.49&0.02&Subaru\\
29724&194.38520&34.12412&26.07&0.18&0.03&25.58&0.15&0.02&Subaru\\
29725&194.38521&34.39600&25.19&0.15&0.03&23.69&0.04&0.01&Subaru\\
29726&194.38521&34.40724&25.70&0.15&0.03&23.44&0.02&0.01&Subaru\\
29727&194.38524&34.40685&25.71&0.15&0.03&23.44&0.02&0.01&Subaru\\
29728&194.38524&34.17669&24.95&0.06&0.03&24.26&0.05&0.01&Subaru\\
29729&194.38524&34.24828&26.44&0.22&0.03&26.33&0.29&0.01&Subaru\\
29730&194.38527&34.39649&25.53&0.10&0.03&25.08&0.10&0.01&Subaru\\
29731&194.38530&34.41934&25.00&0.17&0.03&24.65&0.06&0.01&Subaru\\
29732&194.38530&34.55281&26.05&0.33&0.03&24.08&0.06&0.01&Subaru\\
29733&194.38534&34.55237&24.69&0.08&0.03&24.03&0.06&0.01&Subaru\\
29734&194.38536&34.24068&25.66&0.12&0.03&25.15&0.09&0.01&Subaru\\
29735&194.38538&34.41957&25.96&0.18&0.03&24.69&0.06&0.01&Subaru\\
29736&194.38540&34.42329&25.61&0.19&0.03&24.89&0.18&0.01&Subaru\\
29737&194.38543&34.42356&26.30&0.39&0.03&24.92&0.18&0.01&Subaru\\
29738&194.38543&34.45216&25.13&0.12&0.03&25.27&0.26&0.01&Subaru\\
29739&194.38547&34.41705&25.85&0.24&0.03&23.94&0.07&0.01&Subaru\\
29740&194.38548&34.09563&26.51&0.35&0.03&25.47&0.18&0.02&Subaru\\
29741&194.38549&34.45706&25.43&0.10&0.03&25.57&0.15&0.01&Subaru\\
29742&194.38551&34.24570&23.99&0.03&0.03&24.35&0.07&0.01&Subaru\\
29743&194.38551&34.23934&25.41&0.09&0.03&24.36&0.04&0.01&Subaru\\
29744&194.38553&34.27957&25.08&0.07&0.03&24.37&0.04&0.01&Subaru\\
29745&194.38555&34.55766&25.94&0.24&0.03&25.33&0.20&0.01&Subaru\\
29746&194.38556&34.45341&25.09&0.12&0.03&23.91&0.03&0.01&Subaru\\
29747&194.38556&34.55404&26.43&0.39&0.03&26.16&0.42&0.01&Subaru\\
29748&194.38556&34.44194&25.36&0.12&0.03&24.06&0.03&0.01&Subaru\\
29749&194.38558&34.21830&24.95&0.06&0.03&24.04&0.08&0.01&Subaru\\
29750&194.38559&34.30575&24.63&0.07&0.03&24.38&0.12&0.01&Subaru\\
29751&194.38559&34.48218&25.94&0.16&0.03&25.87&0.21&0.01&Subaru\\
29752&194.38560&34.21512&23.94&0.02&0.03&22.66&0.01&0.01&Subaru\\
29753&194.38560&34.48298&26.10&0.19&0.03&26.42&0.34&0.01&Subaru\\
29754&194.38562&34.50411&25.83&0.15&0.03&25.08&0.09&0.01&Subaru\\
29755&194.38562&34.50176&26.09&0.19&0.03&26.61&0.38&0.01&Subaru\\
29756&194.38565&34.32883&24.68&0.12&0.03&23.52&0.02&0.01&Subaru\\
29757&194.38566&34.38549&25.55&0.12&0.03&25.11&0.14&0.01&Subaru\\
29758&194.38566&34.38622&25.73&0.14&0.03&25.67&0.23&0.01&Subaru\\
29759&194.38568&34.39692&24.93&0.08&0.03&24.29&0.04&0.01&Subaru\\
29760&194.38568&34.55339&24.17&0.08&0.03&23.49&0.03&0.01&Subaru\\
29761&194.38569&34.30324&24.25&0.03&0.03&23.69&0.02&0.01&Subaru\\
29762&194.38569&34.48751&24.91&0.08&0.03&22.84&0.02&0.01&Subaru\\
29763&194.38569&34.18267&25.08&0.08&0.03&24.17&0.04&0.01&Subaru\\
29764&194.38570&34.12949&24.49&0.04&0.03&23.19&0.01&0.02&Subaru\\
29765&194.38572&34.21855&25.40&0.16&0.03&24.06&0.08&0.01&Subaru\\
29766&194.38573&34.25897&25.75&0.12&0.03&25.24&0.11&0.01&Subaru\\
29767&194.38574&34.50639&25.30&0.08&0.03&24.80&0.16&0.01&Subaru\\
29768&194.38576&34.45954&24.00&0.04&0.03&23.24&0.01&0.01&Subaru\\
29769&194.38578&34.41630&23.83&0.03&0.03&22.29&0.06&0.01&Subaru\\
29770&194.38581&34.41686&24.49&0.04&0.03&23.61&0.03&0.01&Subaru\\
29771&194.38583&34.32622&25.59&0.10&0.03&24.77&0.07&0.01&Subaru\\
29772&194.38584&34.24650&24.77&0.05&0.03&23.30&0.02&0.01&Subaru\\
29773&194.38584&34.31166&24.93&0.06&0.03&24.05&0.07&0.01&Subaru\\
29774&194.38589&34.41721&24.72&0.07&0.03&23.99&0.03&0.01&Subaru\\
29775&194.38590&34.41657&25.31&0.15&0.03&24.32&0.07&0.01&Subaru\\
29776&194.38593&34.43687&25.76&0.15&0.03&24.95&0.08&0.01&Subaru\\
29777&194.38595&34.50653&24.89&0.15&0.03&24.01&0.08&0.01&Subaru\\
29778&194.38598&34.33282&24.74&0.05&0.03&24.10&0.06&0.01&Subaru\\
29779&194.38601&34.39292&24.08&0.06&0.03&23.52&0.06&0.01&Subaru\\
29780&194.38602&34.45652&25.73&0.14&0.03&24.62&0.06&0.01&Subaru\\
29781&194.38603&34.44198&24.23&0.04&0.03&23.51&0.04&0.01&Subaru\\
29782&194.38605&34.39268&24.01&0.05&0.03&23.10&0.03&0.01&Subaru\\
29783&194.38607&34.47817&26.14&0.21&0.03&25.44&0.12&0.01&Subaru\\
29784&194.38609&34.32317&25.09&0.07&0.03&24.39&0.05&0.01&Subaru\\
29785&194.38611&34.21881&23.94&0.03&0.03&23.54&0.10&0.01&Subaru\\
29786&194.38613&34.25778&25.87&0.15&0.03&24.49&0.05&0.01&Subaru\\
29787&194.38613&34.27347&24.67&0.04&0.03&23.91&0.06&0.01&Subaru\\
29788&194.38614&34.53845&25.31&0.10&0.03&24.51&0.06&0.01&Subaru\\
29789&194.38614&34.22125&24.49&0.04&0.03&23.27&0.02&0.01&Subaru\\
29790&194.38616&34.09079&24.71&0.08&0.03&24.40&0.08&0.02&Subaru\\
29791&194.38617&34.40476&26.03&0.16&0.03&26.25&0.30&0.01&Subaru\\
29792&194.38617&34.26185&24.90&0.06&0.03&24.76&0.15&0.01&Subaru\\
29793&194.38617&34.20308&24.24&0.03&0.03&23.63&0.02&0.01&Subaru\\
29794&194.38619&34.33329&25.72&0.14&0.03&24.05&0.04&0.01&Subaru\\
29795&194.38620&34.32967&24.75&0.05&0.03&24.69&0.10&0.01&Subaru\\
29796&194.38622&34.12473&25.36&0.09&0.03&23.03&0.01&0.02&Subaru\\
29797&194.38623&34.13507&25.33&0.09&0.03&24.27&0.04&0.02&Subaru\\
29798&194.38625&34.37032&24.53&0.04&0.03&23.26&0.02&0.01&Subaru\\
29799&194.38626&34.45703&25.36&0.09&0.03&24.24&0.04&0.01&Subaru\\
29800&194.38628&34.16177&24.36&0.03&0.03&21.86&0.01&0.01&Subaru\\
29801&194.38629&34.21802&25.30&0.08&0.03&24.46&0.06&0.01&Subaru\\
29802&194.38631&34.31966&26.25&0.20&0.03&25.61&0.15&0.01&Subaru\\
29803&194.38631&34.55969&25.74&0.20&0.03&25.13&0.20&0.01&Subaru\\
29804&194.38631&34.38755&24.57&0.04&0.03&24.68&0.06&0.01&Subaru\\
29805&194.38635&34.40672&25.42&0.09&0.03&24.33&0.04&0.01&Subaru\\
29806&194.38638&34.43913&27.17&0.51&0.03&24.81&0.07&0.01&Subaru\\
29807&194.38639&34.17656&26.46&0.23&0.03&26.73&0.45&0.01&Subaru\\
29808&194.38640&34.47451&25.83&0.13&0.03&25.10&0.11&0.01&Subaru\\
29809&194.38641&34.46691&23.84&0.02&0.03&23.62&0.05&0.01&Subaru\\
29810&194.38642&34.11774&25.28&0.08&0.03&24.52&0.06&0.02&Subaru\\
29811&194.38647&34.27730&25.70&0.12&0.03&24.60&0.06&0.01&Subaru\\
29812&194.38651&34.40585&25.39&0.09&0.03&24.80&0.07&0.01&Subaru\\
29813&194.38655&34.32488&25.08&0.07&0.03&24.78&0.12&0.01&Subaru\\
29814&194.38656&34.27370&25.54&0.11&0.03&25.14&0.10&0.01&Subaru\\
29815&194.38656&34.39590&24.92&0.05&0.03&23.73&0.02&0.01&Subaru\\
29816&194.38656&34.48288&25.65&0.13&0.03&24.51&0.06&0.01&Subaru\\
29817&194.38660&34.23552&24.19&0.03&0.03&22.05&0.03&0.01&Subaru\\
29818&194.38661&34.43118&25.19&0.07&0.03&24.29&0.04&0.01&Subaru\\
29819&194.38664&34.10211&25.89&0.19&0.03&25.22&0.15&0.02&Subaru\\
29820&194.38668&34.24488&24.97&0.06&0.03&24.48&0.05&0.01&Subaru\\
29821&194.38669&34.52677&25.11&0.07&0.03&24.67&0.06&0.01&Subaru\\
29822&194.38669&34.53143&25.08&0.07&0.03&24.83&0.11&0.01&Subaru\\
29823&194.38672&34.36644&26.29&0.19&0.03&24.92&0.09&0.01&Subaru\\
29824&194.38672&34.25186&25.10&0.07&0.03&24.53&0.07&0.01&Subaru\\
29825&194.38675&34.27207&23.74&0.02&0.03&22.79&0.02&0.01&Subaru\\
29826&194.38680&34.08974&26.70&0.49&0.03&26.17&0.41&0.02&Subaru\\
29827&194.38680&34.23692&24.95&0.06&0.03&24.11&0.03&0.01&Subaru\\
29828&194.38681&34.54805&26.97&0.51&0.03&25.41&0.17&0.01&Subaru\\
29829&194.38683&34.26225&25.55&0.10&0.03&24.98&0.08&0.01&Subaru\\
29830&194.38685&34.41098&25.12&0.07&0.03&24.62&0.07&0.01&Subaru\\
29831&194.38686&34.32539&25.72&0.13&0.03&24.41&0.05&0.01&Subaru\\
29832&194.38688&34.45185&25.02&0.06&0.03&23.39&0.03&0.01&Subaru\\
29833&194.38688&34.23927&25.10&0.07&0.03&24.43&0.05&0.01&Subaru\\
29834&194.38691&34.52110&25.03&0.07&0.03&24.35&0.04&0.01&Subaru\\
29835&194.38692&34.30568&25.80&0.13&0.03&24.63&0.06&0.01&Subaru\\
29836&194.38693&34.09329&26.10&0.27&0.03&26.04&0.38&0.02&Subaru\\
29837&194.38695&34.37412&26.87&0.33&0.03&25.92&0.20&0.01&Subaru\\
29838&194.38695&34.32468&25.94&0.17&0.03&24.67&0.07&0.01&Subaru\\
29839&194.38696&34.25297&26.01&0.17&0.03&24.58&0.05&0.01&Subaru\\
29840&194.38697&34.20897&25.72&0.11&0.03&25.63&0.14&0.01&Subaru\\
29841&194.38697&34.48277&25.54&0.12&0.03&24.52&0.07&0.01&Subaru\\
29842&194.38705&34.32409&26.19&0.18&0.03&25.81&0.18&0.01&Subaru\\
29843&194.38706&34.24559&24.92&0.06&0.03&24.36&0.05&0.01&Subaru\\
29844&194.38707&34.15774&26.03&0.17&0.03&25.39&0.12&0.02&Subaru\\
29845&194.38713&34.37910&25.72&0.12&0.03&25.58&0.14&0.01&Subaru\\
29846&194.38715&34.52823&25.01&0.07&0.03&23.54&0.02&0.01&Subaru\\
29847&194.38719&34.19685&25.97&0.15&0.03&26.27&0.29&0.01&Subaru\\
29848&194.38719&34.40125&26.04&0.16&0.03&25.05&0.09&0.01&Subaru\\
29849&194.38721&34.30992&23.90&0.02&0.03&22.35&0.01&0.01&Subaru\\
29850&194.38721&34.44167&25.18&0.08&0.03&24.43&0.04&0.01&Subaru\\
29851&194.38723&34.36210&25.34&0.10&0.03&24.14&0.04&0.01&Subaru\\
29852&194.38725&34.26360&25.49&0.09&0.03&25.10&0.10&0.01&Subaru\\
29853&194.38726&34.17812&25.12&0.07&0.03&24.75&0.07&0.01&Subaru\\
29854&194.38727&34.53155&24.70&0.05&0.03&23.75&0.03&0.01&Subaru\\
29855&194.38730&34.37039&24.32&0.03&0.03&22.97&0.01&0.01&Subaru\\
29856&194.38730&34.11122&26.27&0.24&0.03&25.87&0.26&0.02&Subaru\\
29857&194.38733&34.53766&25.71&0.14&0.03&24.52&0.06&0.01&Subaru\\
29858&194.38734&34.52893&24.07&0.03&0.03&23.18&0.02&0.01&Subaru\\
29859&194.38734&34.35503&25.22&0.08&0.03&24.19&0.04&0.01&Subaru\\
29860&194.38736&34.45400&24.46&0.04&0.03&23.90&0.03&0.01&Subaru\\
29861&194.38737&34.55126&24.42&0.06&0.03&22.82&0.06&0.01&Subaru\\
29862&194.38738&34.47100&22.79&0.01&0.03&20.28&0.01&0.01&Subaru\\
29863&194.38741&34.51928&25.73&0.12&0.03&24.91&0.08&0.01&Subaru\\
29864&194.38743&34.41149&24.85&0.05&0.03&24.01&0.03&0.01&Subaru\\
29865&194.38743&34.33404&24.56&0.06&0.03&24.15&0.06&0.01&Subaru\\
29866&194.38746&34.31410&24.70&0.06&0.03&23.00&0.04&0.01&Subaru\\
29867&194.38747&34.43245&26.31&0.40&0.03&23.36&0.02&0.01&Subaru\\
29868&194.38749&34.36719&25.88&0.14&0.03&24.67&0.06&0.01&Subaru\\
29869&194.38753&34.55637&26.35&0.37&0.03&25.53&0.22&0.01&Subaru\\
29870&194.38754&34.09298&25.19&0.11&0.03&26.18&0.46&0.02&Subaru\\
29871&194.38756&34.12469&25.38&0.09&0.03&22.85&0.04&0.02&Subaru\\
29872&194.38758&34.08888&24.44&0.06&0.03&24.15&0.06&0.02&Subaru\\
29873&194.38758&34.41982&25.53&0.11&0.03&24.07&0.04&0.01&Subaru\\
29874&194.38760&34.08860&26.29&0.33&0.03&25.54&0.25&0.02&Subaru\\
29875&194.38762&34.12216&25.64&0.12&0.03&25.29&0.12&0.02&Subaru\\
29876&194.38763&34.22242&24.90&0.06&0.03&23.12&0.02&0.01&Subaru\\
29877&194.38763&34.50544&25.90&0.15&0.03&25.28&0.11&0.01&Subaru\\
29878&194.38763&34.31378&24.28&0.04&0.03&23.15&0.06&0.01&Subaru\\
29879&194.38766&34.48051&25.77&0.13&0.03&24.96&0.08&0.01&Subaru\\
29880&194.38769&34.13234&25.95&0.15&0.03&24.61&0.07&0.02&Subaru\\
29881&194.38773&34.29761&25.11&0.07&0.03&24.23&0.04&0.01&Subaru\\
29882&194.38774&34.12663&25.82&0.27&0.03&24.15&0.04&0.02&Subaru\\
29883&194.38775&34.09467&27.08&0.53&0.03&25.70&0.23&0.02&Subaru\\
29884&194.38776&34.54845&24.63&0.06&0.03&23.27&0.02&0.01&Subaru\\
29885&194.38776&34.11602&24.84&0.05&0.03&23.95&0.04&0.02&Subaru\\
29886&194.38778&34.23004&26.13&0.26&0.03&24.89&0.07&0.01&Subaru\\
29887&194.38779&34.12334&24.50&0.09&0.03&23.03&0.04&0.02&Subaru\\
29888&194.38781&34.43245&24.50&0.07&0.03&23.29&0.02&0.01&Subaru\\
29889&194.38782&34.33401&24.27&0.03&0.03&24.07&0.05&0.01&Subaru\\
29890&194.38784&34.31350&24.61&0.06&0.03&23.67&0.05&0.01&Subaru\\
29891&194.38785&34.21493&25.55&0.11&0.03&24.86&0.07&0.01&Subaru\\
29892&194.38786&34.54149&26.98&0.53&0.03&26.34&0.41&0.01&Subaru\\
29893&194.38786&34.22579&24.31&0.03&0.03&23.05&0.02&0.01&Subaru\\
29894&194.38787&34.24702&25.04&0.07&0.03&23.91&0.07&0.01&Subaru\\
29895&194.38788&34.55542&26.27&0.33&0.03&26.31&0.47&0.01&Subaru\\
29896&194.38788&34.15124&24.93&0.06&0.03&23.60&0.03&0.02&Subaru\\
29897&194.38791&34.19957&25.02&0.06&0.03&24.47&0.06&0.01&Subaru\\
29898&194.38791&34.39848&26.21&0.19&0.03&25.28&0.11&0.01&Subaru\\
29899&194.38793&34.13893&24.86&0.05&0.03&23.97&0.04&0.02&Subaru\\
29900&194.38795&34.23030&25.48&0.14&0.03&24.87&0.07&0.01&Subaru\\
29901&194.38795&34.25505&26.47&0.24&0.03&25.89&0.19&0.01&Subaru\\
29902&194.38797&34.24723&24.58&0.11&0.03&23.19&0.04&0.01&Subaru\\
29903&194.38797&34.19784&25.57&0.10&0.03&25.10&0.10&0.01&Subaru\\
29904&194.38800&34.40111&24.22&0.03&0.03&23.67&0.03&0.01&Subaru\\
29905&194.38800&34.47231&25.12&0.06&0.03&24.45&0.05&0.01&Subaru\\
29906&194.38800&34.12447&25.25&0.07&0.03&24.55&0.07&0.02&Subaru\\
29907&194.38802&34.53547&24.79&0.06&0.03&24.09&0.04&0.01&Subaru\\
29908&194.38802&34.22956&24.06&0.02&0.03&23.53&0.07&0.01&Subaru\\
29909&194.38803&34.12654&24.52&0.07&0.03&24.09&0.04&0.02&Subaru\\
29910&194.38803&34.30262&25.56&0.11&0.03&24.41&0.10&0.01&Subaru\\
29911&194.38804&34.51726&25.75&0.13&0.03&24.92&0.08&0.01&Subaru\\
29912&194.38806&34.10878&26.02&0.19&0.03&26.08&0.30&0.02&Subaru\\
29913&194.38807&34.21869&24.46&0.05&0.03&23.08&0.01&0.01&Subaru\\
29914&194.38809&34.12339&24.52&0.04&0.03&23.03&0.04&0.02&Subaru\\
29915&194.38811&34.29639&25.99&0.16&0.03&23.92&0.03&0.01&Subaru\\
29916&194.38813&34.39566&24.44&0.04&0.03&23.42&0.08&0.01&Subaru\\
29917&194.38817&34.46290&25.59&0.11&0.03&24.69&0.06&0.01&Subaru\\
29918&194.38818&34.20567&25.35&0.09&0.03&24.39&0.06&0.01&Subaru\\
29919&194.38819&34.52864&24.22&0.03&0.03&23.88&0.07&0.01&Subaru\\
29920&194.38821&34.20359&24.90&0.05&0.03&25.19&0.20&0.01&Subaru\\
29921&194.38823&34.13155&25.16&0.09&0.03&23.80&0.07&0.02&Subaru\\
29922&194.38826&34.41999&23.82&0.02&0.03&21.61&0.01&0.01&Subaru\\
29923&194.38828&34.25378&26.12&0.19&0.03&24.88&0.08&0.01&Subaru\\
29924&194.38828&34.22412&24.65&0.04&0.03&24.25&0.04&0.01&Subaru\\
29925&194.38830&34.35947&25.15&0.07&0.03&24.24&0.04&0.01&Subaru\\
29926&194.38831&34.52710&25.84&0.14&0.03&24.98&0.08&0.01&Subaru\\
29927&194.38831&34.30008&25.05&0.07&0.03&24.17&0.08&0.01&Subaru\\
29928&194.38833&34.28875&25.97&0.15&0.03&25.29&0.11&0.01&Subaru\\
29929&194.38834&34.15708&25.43&0.12&0.03&23.10&0.01&0.02&Subaru\\
29930&194.38835&34.17698&25.59&0.15&0.03&24.69&0.07&0.01&Subaru\\
29931&194.38837&34.37584&25.56&0.11&0.03&24.75&0.07&0.01&Subaru\\
29932&194.38837&34.46362&25.88&0.14&0.03&25.10&0.09&0.01&Subaru\\
29933&194.38838&34.50055&25.80&0.14&0.03&24.81&0.07&0.01&Subaru\\
29934&194.38839&34.23689&25.78&0.13&0.03&25.08&0.12&0.01&Subaru\\
29935&194.38840&34.13138&23.94&0.07&0.03&22.88&0.04&0.02&Subaru\\
29936&194.38845&34.24822&25.33&0.08&0.03&24.86&0.08&0.01&Subaru\\
29937&194.38846&34.24605&24.58&0.04&0.03&23.52&0.07&0.01&Subaru\\
29938&194.38846&34.23298&26.43&0.24&0.03&25.44&0.13&0.01&Subaru\\
29939&194.38848&34.09770&25.87&0.19&0.03&24.22&0.06&0.02&Subaru\\
29940&194.38848&34.28542&24.99&0.06&0.03&24.24&0.04&0.01&Subaru\\
29941&194.38849&34.25677&25.49&0.09&0.03&25.35&0.13&0.01&Subaru\\
29942&194.38850&34.43662&25.04&0.06&0.03&24.32&0.04&0.01&Subaru\\
29943&194.38850&34.15084&25.68&0.12&0.03&25.49&0.18&0.02&Subaru\\
29944&194.38852&34.13660&25.94&0.17&0.03&25.26&0.12&0.02&Subaru\\
29945&194.38852&34.17728&25.74&0.14&0.03&25.22&0.13&0.01&Subaru\\
29946&194.38853&34.22671&24.28&0.03&0.03&22.82&0.02&0.01&Subaru\\
29947&194.38857&34.12966&26.03&0.17&0.03&25.20&0.12&0.02&Subaru\\
29948&194.38859&34.44126&24.65&0.05&0.03&23.05&0.01&0.01&Subaru\\
29949&194.38866&34.46196&23.95&0.02&0.03&22.00&0.01&0.01&Subaru\\
29950&194.38867&34.24716&26.04&0.17&0.03&25.69&0.23&0.01&Subaru\\
29951&194.38868&34.31576&25.22&0.07&0.03&24.59&0.06&0.01&Subaru\\
29952&194.38868&34.55790&26.56&0.43&0.03&26.32&0.53&0.01&Subaru\\
29953&194.38868&34.30313&26.11&0.18&0.03&24.75&0.06&0.01&Subaru\\
29954&194.38870&34.27116&24.93&0.06&0.03&24.41&0.05&0.01&Subaru\\
29955&194.38870&34.53861&25.51&0.12&0.03&24.60&0.08&0.01&Subaru\\
29956&194.38875&34.10081&25.20&0.10&0.03&24.15&0.05&0.02&Subaru\\
29957&194.38875&34.25056&25.52&0.10&0.03&24.91&0.07&0.01&Subaru\\
29958&194.38879&34.35158&24.29&0.03&0.03&23.71&0.04&0.01&Subaru\\
29959&194.38880&34.14161&25.13&0.08&0.03&24.44&0.06&0.02&Subaru\\
29960&194.38880&34.26040&25.47&0.09&0.03&24.37&0.05&0.01&Subaru\\
29961&194.38881&34.33026&25.91&0.14&0.03&25.42&0.15&0.01&Subaru\\
29962&194.38881&34.48870&23.67&0.02&0.03&23.71&0.04&0.01&Subaru\\
29963&194.38882&34.47509&25.85&0.13&0.03&24.62&0.06&0.01&Subaru\\
29964&194.38884&34.55272&26.40&0.39&0.03&25.99&0.34&0.01&Subaru\\
29965&194.38885&34.11200&25.60&0.13&0.03&25.37&0.18&0.02&Subaru\\
29966&194.38886&34.08852&26.27&0.36&0.03&26.03&0.37&0.02&Subaru\\
29967&194.38891&34.18348&24.55&0.04&0.03&23.89&0.03&0.01&Subaru\\
29968&194.38892&34.49621&24.55&0.04&0.03&23.82&0.02&0.01&Subaru\\
29969&194.38893&34.49321&26.00&0.17&0.03&25.23&0.10&0.01&Subaru\\
29970&194.38894&34.13610&26.20&0.21&0.03&24.98&0.10&0.02&Subaru\\
29971&194.38895&34.44530&24.97&0.05&0.03&24.35&0.05&0.01&Subaru\\
29972&194.38895&34.48017&24.44&0.04&0.03&23.36&0.02&0.01&Subaru\\
29973&194.38896&34.13357&26.04&0.34&0.03&24.71&0.09&0.02&Subaru\\
29974&194.38897&34.54744&25.08&0.09&0.03&24.83&0.17&0.01&Subaru\\
29975&194.38897&34.09682&25.16&0.10&0.03&23.08&0.02&0.02&Subaru\\
29976&194.38898&34.14778&24.88&0.06&0.03&24.14&0.04&0.02&Subaru\\
29977&194.38903&34.41636&24.03&0.04&0.03&23.43&0.04&0.01&Subaru\\
29978&194.38903&34.18827&25.01&0.07&0.03&24.25&0.05&0.01&Subaru\\
29979&194.38904&34.55895&26.16&0.32&0.03&24.92&0.14&0.01&Subaru\\
29980&194.38905&34.39945&25.75&0.13&0.03&23.17&0.02&0.01&Subaru\\
29981&194.38905&34.13333&25.51&0.21&0.03&24.69&0.09&0.02&Subaru\\
29982&194.38909&34.54299&25.33&0.12&0.03&24.84&0.11&0.01&Subaru\\
29983&194.38914&34.11636&25.83&0.15&0.03&25.42&0.15&0.02&Subaru\\
29984&194.38919&34.38214&25.35&0.08&0.03&24.95&0.09&0.01&Subaru\\
29985&194.38919&34.10292&23.99&0.07&0.03&23.23&0.02&0.02&Subaru\\
29986&194.38923&34.22099&24.55&0.04&0.03&24.13&0.04&0.01&Subaru\\
29987&194.38925&34.38061&25.15&0.13&0.03&23.91&0.05&0.01&Subaru\\
29988&194.38925&34.15108&24.61&0.05&0.03&23.28&0.02&0.02&Subaru\\
29989&194.38925&34.13615&25.83&0.27&0.03&24.96&0.10&0.02&Subaru\\
29990&194.38926&34.26568&24.90&0.05&0.03&24.54&0.06&0.01&Subaru\\
29991&194.38930&34.47144&24.05&0.02&0.03&23.45&0.02&0.01&Subaru\\
29992&194.38930&34.45727&25.55&0.11&0.03&24.22&0.04&0.01&Subaru\\
29993&194.38931&34.48731&25.46&0.10&0.03&24.55&0.06&0.01&Subaru\\
29994&194.38933&34.32998&24.04&0.02&0.03&22.66&0.03&0.01&Subaru\\
29995&194.38933&34.37057&25.19&0.07&0.03&24.72&0.06&0.01&Subaru\\
29996&194.38934&34.41429&24.42&0.04&0.03&23.65&0.04&0.01&Subaru\\
29997&194.38934&34.33383&24.35&0.05&0.03&24.05&0.06&0.01&Subaru\\
29998&194.38934&34.29613&26.52&0.26&0.03&25.31&0.11&0.01&Subaru\\
29999&194.38936&34.31834&25.89&0.13&0.03&25.37&0.12&0.01&Subaru\\
30000&194.38937&34.27589&25.22&0.08&0.03&24.57&0.06&0.01&Subaru\\
30001&194.38937&34.25352&25.35&0.09&0.03&25.07&0.10&0.01&Subaru\\
30002&194.38938&34.08840&24.34&0.06&0.03&23.77&0.11&0.02&Subaru\\
30003&194.38939&34.50560&25.37&0.08&0.03&24.75&0.06&0.01&Subaru\\
30004&194.38940&34.33414&24.20&0.03&0.03&24.00&0.06&0.01&Subaru\\
30005&194.38940&34.38084&24.10&0.03&0.03&23.86&0.05&0.01&Subaru\\
30006&194.38941&34.37653&25.03&0.07&0.03&23.45&0.02&0.01&Subaru\\
30007&194.38941&34.38627&25.25&0.08&0.03&24.54&0.05&0.01&Subaru\\
30008&194.38941&34.36338&23.63&0.02&0.03&22.72&0.01&0.01&Subaru\\
30009&194.38943&34.09391&25.38&0.12&0.03&25.52&0.25&0.02&Subaru\\
30010&194.38946&34.25126&24.25&0.03&0.03&23.78&0.03&0.01&Subaru\\
30011&194.38947&34.37753&24.90&0.06&0.03&23.97&0.06&0.01&Subaru\\
30012&194.38947&34.08959&24.83&0.08&0.03&24.18&0.08&0.02&Subaru\\
30013&194.38950&34.15702&24.96&0.06&0.03&24.47&0.05&0.02&Subaru\\
30014&194.38953&34.13042&26.45&0.27&0.03&25.49&0.16&0.02&Subaru\\
30015&194.38956&34.53951&25.55&0.23&0.03&24.67&0.09&0.01&Subaru\\
30016&194.38957&34.42063&26.10&0.18&0.03&24.35&0.04&0.01&Subaru\\
30017&194.38958&34.47101&25.03&0.13&0.03&24.38&0.06&0.01&Subaru\\
30018&194.38963&34.19162&24.86&0.06&0.03&23.46&0.03&0.01&Subaru\\
30019&194.38966&34.38571&24.91&0.06&0.03&24.13&0.04&0.01&Subaru\\
30020&194.38966&34.24006&25.68&0.12&0.03&24.29&0.05&0.01&Subaru\\
30021&194.38971&34.18046&24.73&0.05&0.03&24.13&0.04&0.01&Subaru\\
30022&194.38972&34.43183&25.07&0.07&0.03&24.10&0.03&0.01&Subaru\\
30023&194.38974&34.31971&26.27&0.22&0.03&24.98&0.07&0.01&Subaru\\
30024&194.38977&34.26105&24.09&0.02&0.03&23.64&0.02&0.01&Subaru\\
30025&194.38979&34.13617&24.29&0.04&0.03&23.01&0.02&0.02&Subaru\\
30026&194.38981&34.46414&23.91&0.02&0.03&23.43&0.07&0.01&Subaru\\
30027&194.38983&34.18669&24.73&0.05&0.03&23.50&0.03&0.01&Subaru\\
30028&194.38984&34.54743&26.19&0.26&0.03&25.34&0.15&0.01&Subaru\\
30029&194.38985&34.47113&25.40&0.09&0.03&24.57&0.07&0.01&Subaru\\
30030&194.38986&34.49555&24.60&0.06&0.03&23.90&0.03&0.01&Subaru\\
30031&194.38987&34.46148&24.47&0.04&0.03&23.43&0.04&0.01&Subaru\\
30032&194.38988&34.27608&25.29&0.09&0.03&24.90&0.08&0.01&Subaru\\
30033&194.38988&34.54834&25.51&0.14&0.03&25.01&0.12&0.01&Subaru\\
30034&194.38995&34.50603&26.40&0.22&0.03&26.01&0.23&0.01&Subaru\\
30035&194.38999&34.46349&25.90&0.15&0.03&25.80&0.24&0.01&Subaru\\
30036&194.39000&34.21268&24.87&0.06&0.03&24.34&0.05&0.01&Subaru\\
30037&194.39001&34.21018&25.61&0.13&0.03&24.96&0.10&0.01&Subaru\\
30038&194.39001&34.55082&25.33&0.15&0.03&24.61&0.16&0.01&Subaru\\
30039&194.39002&34.54923&25.09&0.10&0.03&23.44&0.03&0.01&Subaru\\
30040&194.39003&34.19230&24.26&0.04&0.03&23.60&0.07&0.01&Subaru\\
30041&194.39006&34.49594&24.60&0.04&0.03&23.86&0.04&0.01&Subaru\\
30042&194.39007&34.27196&24.03&0.02&0.03&23.20&0.02&0.01&Subaru\\
30043&194.39010&34.22686&25.93&0.22&0.03&25.09&0.23&0.01&Subaru\\
30044&194.39013&34.12970&24.45&0.04&0.03&23.29&0.02&0.02&Subaru\\
30045&194.39014&34.08911&24.51&0.10&0.03&23.65&0.07&0.02&Subaru\\
30046&194.39022&34.10186&26.13&0.23&0.03&25.35&0.15&0.02&Subaru\\
30047&194.39023&34.46499&25.39&0.10&0.03&24.91&0.08&0.01&Subaru\\
30048&194.39026&34.50173&25.00&0.06&0.03&23.77&0.02&0.01&Subaru\\
30049&194.39028&34.37886&24.97&0.06&0.03&25.19&0.21&0.01&Subaru\\
30050&194.39032&34.52612&22.82&0.01&0.03&22.01&0.01&0.01&Subaru\\
30051&194.39032&34.10630&25.19&0.11&0.03&24.59&0.08&0.02&Subaru\\
30052&194.39032&34.44571&25.21&0.07&0.03&25.30&0.13&0.01&Subaru\\
30053&194.39033&34.11480&26.81&0.45&0.03&25.94&0.28&0.02&Subaru\\
30054&194.39033&34.10595&26.43&0.32&0.03&25.92&0.29&0.02&Subaru\\
30055&194.39034&34.09987&26.08&0.23&0.03&25.55&0.20&0.02&Subaru\\
30056&194.39035&34.46594&25.12&0.07&0.03&24.16&0.05&0.01&Subaru\\
30057&194.39037&34.50273&24.06&0.04&0.03&23.11&0.03&0.01&Subaru\\
30058&194.39038&34.50214&26.03&0.22&0.03&24.91&0.08&0.01&Subaru\\
30059&194.39040&34.19278&24.32&0.04&0.03&24.18&0.08&0.01&Subaru\\
30060&194.39041&34.19543&25.13&0.08&0.03&24.14&0.07&0.01&Subaru\\
30061&194.39042&34.40676&25.41&0.10&0.03&24.34&0.04&0.01&Subaru\\
30062&194.39043&34.53356&25.16&0.08&0.03&23.65&0.05&0.01&Subaru\\
30063&194.39047&34.50244&25.90&0.15&0.03&24.90&0.08&0.01&Subaru\\
30064&194.39048&34.39827&22.72&0.01&0.03&21.57&0.01&0.01&Subaru\\
30065&194.39053&34.55563&25.22&0.12&0.03&26.00&0.41&0.01&Subaru\\
30066&194.39054&34.55604&25.68&0.19&0.03&24.60&0.10&0.01&Subaru\\
30067&194.39054&34.18890&25.43&0.10&0.03&24.85&0.08&0.01&Subaru\\
30068&194.39056&34.20073&24.97&0.07&0.03&24.45&0.06&0.01&Subaru\\
30069&194.39061&34.18632&25.28&0.09&0.03&24.42&0.06&0.01&Subaru\\
30070&194.39067&34.44260&24.54&0.04&0.03&24.42&0.05&0.01&Subaru\\
30071&194.39068&34.17861&26.20&0.23&0.03&24.75&0.08&0.01&Subaru\\
30072&194.39071&34.09173&24.85&0.13&0.03&24.34&0.11&0.02&Subaru\\
30073&194.39072&34.23696&23.18&0.01&0.03&21.65&0.01&0.01&Subaru\\
30074&194.39074&34.27787&25.50&0.11&0.03&24.16&0.04&0.01&Subaru\\
30075&194.39074&34.19336&26.18&0.21&0.03&25.87&0.24&0.01&Subaru\\
30076&194.39076&34.23339&26.64&0.31&0.03&25.10&0.23&0.01&Subaru\\
30077&194.39081&34.24992&25.27&0.08&0.03&25.02&0.10&0.01&Subaru\\
30078&194.39083&34.19972&24.37&0.05&0.03&23.40&0.02&0.01&Subaru\\
30079&194.39085&34.28030&25.26&0.08&0.03&24.73&0.07&0.01&Subaru\\
30080&194.39087&34.20006&25.53&0.12&0.03&25.53&0.18&0.01&Subaru\\
30081&194.39090&34.15401&25.70&0.15&0.03&24.37&0.05&0.02&Subaru\\
30082&194.39091&34.21546&25.33&0.09&0.03&24.77&0.08&0.01&Subaru\\
30083&194.39092&34.25060&26.52&0.28&0.03&25.75&0.20&0.01&Subaru\\
30084&194.39093&34.21311&25.26&0.09&0.03&24.89&0.09&0.01&Subaru\\
30085&194.39094&34.09014&25.33&0.14&0.03&23.85&0.04&0.02&Subaru\\
30086&194.39095&34.43395&25.40&0.10&0.03&25.26&0.11&0.01&Subaru\\
30087&194.39096&34.55721&25.71&0.21&0.03&25.47&0.24&0.01&Subaru\\
30088&194.39096&34.42633&26.35&0.23&0.03&26.43&0.36&0.01&Subaru\\
30089&194.39096&34.45683&25.12&0.08&0.03&24.87&0.16&0.01&Subaru\\
30090&194.39097&34.21648&27.13&0.52&0.03&25.94&0.20&0.01&Subaru\\
30091&194.39098&34.44308&25.18&0.09&0.03&24.80&0.08&0.01&Subaru\\
30092&194.39104&34.11747&24.83&0.05&0.03&25.29&0.13&0.02&Subaru\\
30093&194.39105&34.20790&25.51&0.12&0.03&24.55&0.07&0.01&Subaru\\
30094&194.39108&34.09165&24.31&0.06&0.03&23.05&0.03&0.02&Subaru\\
30095&194.39111&34.30723&22.43&0.01&0.03&21.48&0.01&0.01&Subaru\\
30096&194.39112&34.10154&24.98&0.08&0.03&23.71&0.09&0.02&Subaru\\
30097&194.39112&34.54196&25.37&0.13&0.03&25.39&0.20&0.01&Subaru\\
30098&194.39112&34.44016&25.04&0.07&0.03&24.21&0.04&0.01&Subaru\\
30099&194.39115&34.54995&25.51&0.16&0.03&26.16&0.41&0.01&Subaru\\
30100&194.39117&34.55844&25.20&0.16&0.03&25.58&0.27&0.01&Subaru\\
30101&194.39118&34.34870&25.18&0.09&0.03&24.70&0.09&0.01&Subaru\\
30102&194.39120&34.54740&25.42&0.13&0.03&25.75&0.24&0.01&Subaru\\
30103&194.39120&34.54791&25.35&0.12&0.03&26.32&0.44&0.01&Subaru\\
30104&194.39121&34.55989&25.07&0.14&0.03&25.87&0.48&0.01&Subaru\\
30105&194.39122&34.55282&24.98&0.11&0.03&26.20&0.51&0.01&Subaru\\
30106&194.39123&34.55130&25.10&0.13&0.03&25.66&0.31&0.01&Subaru\\
30107&194.39123&34.09837&25.60&0.19&0.03&24.61&0.08&0.02&Subaru\\
30108&194.39123&34.56035&24.75&0.09&0.03&25.92&0.47&0.01&Subaru\\
30109&194.39124&34.55176&25.17&0.15&0.03&25.37&0.24&0.01&Subaru\\
30110&194.39124&34.11352&25.43&0.12&0.03&24.82&0.10&0.02&Subaru\\
30111&194.39124&34.31007&25.95&0.18&0.03&25.59&0.17&0.01&Subaru\\
30112&194.39124&34.18555&25.58&0.12&0.03&24.60&0.06&0.01&Subaru\\
30113&194.39125&34.55227&25.14&0.14&0.03&25.53&0.30&0.01&Subaru\\
30114&194.39127&34.33992&25.21&0.09&0.03&23.77&0.03&0.01&Subaru\\
30115&194.39127&34.39733&24.57&0.06&0.03&23.69&0.04&0.01&Subaru\\
30116&194.39128&34.53566&24.79&0.07&0.03&24.57&0.08&0.01&Subaru\\
30117&194.39129&34.47272&24.51&0.04&0.03&23.99&0.09&0.01&Subaru\\
30118&194.39129&34.55618&24.93&0.13&0.03&25.30&0.27&0.01&Subaru\\
30119&194.39129&34.55450&24.82&0.11&0.03&25.91&0.39&0.01&Subaru\\
30120&194.39131&34.54259&24.91&0.10&0.03&25.52&0.23&0.01&Subaru\\
30121&194.39131&34.23635&26.84&0.40&0.03&26.78&0.52&0.01&Subaru\\
30122&194.39131&34.55950&25.15&0.15&0.03&25.60&0.29&0.01&Subaru\\
30123&194.39132&34.55898&24.71&0.10&0.03&25.51&0.26&0.01&Subaru\\
30124&194.39132&34.55749&25.23&0.15&0.03&25.83&0.40&0.01&Subaru\\
30125&194.39133&34.55505&24.94&0.12&0.03&25.45&0.25&0.01&Subaru\\
30126&194.39133&34.55689&25.01&0.13&0.03&26.08&0.50&0.01&Subaru\\
30127&194.39134&34.51129&24.80&0.06&0.03&24.56&0.08&0.01&Subaru\\
30128&194.39136&34.21085&26.88&0.38&0.03&25.82&0.21&0.01&Subaru\\
30129&194.39138&34.25042&25.36&0.09&0.03&24.87&0.12&0.01&Subaru\\
30130&194.39138&34.20110&24.99&0.07&0.03&23.79&0.04&0.01&Subaru\\
30131&194.39138&34.17477&25.12&0.08&0.03&23.53&0.02&0.01&Subaru\\
30132&194.39139&34.54395&24.59&0.06&0.03&25.04&0.18&0.01&Subaru\\
30133&194.39139&34.37460&25.44&0.11&0.03&24.70&0.07&0.01&Subaru\\
30134&194.39140&34.33514&27.06&0.45&0.03&26.72&0.48&0.01&Subaru\\
30135&194.39141&34.25768&24.96&0.07&0.03&24.26&0.05&0.01&Subaru\\
30136&194.39141&34.37037&25.68&0.13&0.03&25.16&0.12&0.01&Subaru\\
30137&194.39141&34.27304&26.02&0.17&0.03&25.13&0.11&0.01&Subaru\\
30138&194.39142&34.17829&25.87&0.18&0.03&24.57&0.08&0.01&Subaru\\
30139&194.39142&34.40783&23.45&0.02&0.03&21.70&0.01&0.01&Subaru\\
30140&194.39148&34.37809&23.92&0.02&0.03&22.87&0.01&0.01&Subaru\\
30141&194.39149&34.29112&25.70&0.13&0.03&24.80&0.08&0.01&Subaru\\
30142&194.39150&34.27977&25.27&0.08&0.03&23.79&0.03&0.01&Subaru\\
30143&194.39150&34.29010&23.90&0.02&0.03&23.08&0.01&0.01&Subaru\\
30144&194.39155&34.13445&25.59&0.12&0.03&25.52&0.18&0.02&Subaru\\
30145&194.39157&34.09822&25.28&0.15&0.03&23.85&0.06&0.02&Subaru\\
30146&194.39157&34.37942&25.27&0.09&0.03&24.94&0.09&0.01&Subaru\\
30147&194.39157&34.20887&25.73&0.13&0.03&24.74&0.09&0.01&Subaru\\
30148&194.39158&34.11534&26.11&0.22&0.03&25.96&0.27&0.02&Subaru\\
30149&194.39159&34.32559&24.98&0.06&0.03&24.22&0.05&0.01&Subaru\\
30150&194.39160&34.18432&25.75&0.15&0.03&24.54&0.06&0.01&Subaru\\
30151&194.39162&34.45796&24.56&0.05&0.03&24.55&0.10&0.01&Subaru\\
30152&194.39162&34.19528&25.89&0.15&0.03&25.88&0.24&0.01&Subaru\\
30153&194.39171&34.13298&24.10&0.03&0.03&24.01&0.12&0.02&Subaru\\
30154&194.39174&34.40524&24.38&0.04&0.03&23.20&0.02&0.01&Subaru\\
30155&194.39174&34.42135&24.72&0.06&0.03&24.18&0.07&0.01&Subaru\\
30156&194.39178&34.50158&25.75&0.14&0.03&24.50&0.06&0.01&Subaru\\
30157&194.39179&34.50201&24.04&0.03&0.03&22.99&0.06&0.01&Subaru\\
30158&194.39182&34.47342&26.07&0.19&0.03&24.88&0.08&0.01&Subaru\\
30159&194.39186&34.19017&25.25&0.09&0.03&24.37&0.06&0.01&Subaru\\
30160&194.39187&34.31470&25.93&0.16&0.03&25.08&0.10&0.01&Subaru\\
30161&194.39188&34.19455&25.51&0.11&0.03&24.45&0.05&0.01&Subaru\\
30162&194.39188&34.43706&24.54&0.04&0.03&23.85&0.03&0.01&Subaru\\
30163&194.39189&34.23264&24.35&0.03&0.03&24.04&0.04&0.01&Subaru\\
30164&194.39193&34.51102&25.09&0.08&0.03&24.83&0.09&0.01&Subaru\\
30165&194.39195&34.35666&26.40&0.27&0.03&25.27&0.11&0.01&Subaru\\
30166&194.39198&34.08865&24.60&0.06&0.03&24.15&0.06&0.02&Subaru\\
30167&194.39199&34.12257&25.97&0.20&0.03&24.19&0.06&0.02&Subaru\\
30168&194.39204&34.33965&25.72&0.14&0.03&25.37&0.14&0.01&Subaru\\
30169&194.39204&34.09015&25.35&0.12&0.03&24.64&0.10&0.02&Subaru\\
30170&194.39205&34.31402&26.10&0.18&0.03&24.90&0.11&0.01&Subaru\\
30171&194.39207&34.24876&24.25&0.03&0.03&23.69&0.03&0.01&Subaru\\
30172&194.39208&34.41535&22.83&0.01&0.03&21.79&0.01&0.01&Subaru\\
30173&194.39209&34.54273&22.28&0.01&0.03&23.28&0.06&0.01&Subaru\\
30174&194.39210&34.31291&25.72&0.16&0.03&24.87&0.14&0.01&Subaru\\
30175&194.39211&34.19755&25.93&0.16&0.03&24.08&0.04&0.01&Subaru\\
30176&194.39211&34.45020&25.76&0.13&0.03&25.26&0.12&0.01&Subaru\\
30177&194.39212&34.48730&24.42&0.05&0.03&23.99&0.07&0.01&Subaru\\
30178&194.39212&34.28089&25.45&0.19&0.03&24.77&0.08&0.01&Subaru\\
30179&194.39217&34.38455&25.29&0.10&0.03&24.36&0.05&0.01&Subaru\\
30180&194.39218&34.54292&22.72&0.05&0.03&23.30&0.06&0.01&Subaru\\
30181&194.39220&34.14576&26.42&0.27&0.03&26.12&0.28&0.02&Subaru\\
30182&194.39222&34.18467&26.19&0.21&0.03&25.24&0.20&0.01&Subaru\\
30183&194.39223&34.20068&23.09&0.01&0.03&22.20&0.01&0.01&Subaru\\
30184&194.39224&34.17111&24.70&0.05&0.03&24.08&0.04&0.02&Subaru\\
30185&194.39228&34.46089&26.16&0.22&0.03&25.29&0.12&0.01&Subaru\\
30186&194.39228&34.11038&26.81&0.43&0.03&25.24&0.13&0.02&Subaru\\
30187&194.39232&34.10164&27.04&0.52&0.03&26.04&0.30&0.02&Subaru\\
30188&194.39237&34.33659&24.56&0.05&0.03&23.72&0.06&0.01&Subaru\\
30189&194.39239&34.15469&25.63&0.11&0.03&25.30&0.14&0.02&Subaru\\
30190&194.39244&34.11288&25.42&0.12&0.03&24.33&0.06&0.02&Subaru\\
30191&194.39245&34.29903&24.50&0.05&0.03&24.50&0.11&0.01&Subaru\\
30192&194.39246&34.49965&24.16&0.03&0.03&23.44&0.02&0.01&Subaru\\
30193&194.39246&34.10800&25.48&0.12&0.03&24.38&0.06&0.02&Subaru\\
30194&194.39246&34.32700&25.96&0.17&0.03&25.42&0.14&0.01&Subaru\\
30195&194.39247&34.39917&25.63&0.13&0.03&24.18&0.05&0.01&Subaru\\
30196&194.39247&34.15912&24.77&0.07&0.03&24.43&0.12&0.02&Subaru\\
30197&194.39248&34.20752&25.63&0.12&0.03&25.16&0.12&0.01&Subaru\\
30198&194.39251&34.15336&26.33&0.24&0.03&25.52&0.17&0.02&Subaru\\
30199&194.39252&34.20587&25.61&0.12&0.03&25.42&0.15&0.01&Subaru\\
30200&194.39252&34.51403&24.47&0.04&0.03&23.99&0.04&0.01&Subaru\\
30201&194.39254&34.35727&25.47&0.13&0.03&24.85&0.08&0.01&Subaru\\
30202&194.39254&34.20382&24.22&0.03&0.03&23.83&0.03&0.01&Subaru\\
30203&194.39255&34.37332&26.33&0.24&0.03&25.35&0.14&0.01&Subaru\\
30204&194.39256&34.29158&26.09&0.20&0.03&25.47&0.19&0.01&Subaru\\
30205&194.39257&34.44208&25.29&0.09&0.03&24.42&0.08&0.01&Subaru\\
30206&194.39257&34.23702&24.25&0.03&0.03&23.31&0.05&0.01&Subaru\\
30207&194.39259&34.40990&26.04&0.19&0.03&24.95&0.08&0.01&Subaru\\
30208&194.39260&34.40554&24.90&0.06&0.03&24.36&0.12&0.01&Subaru\\
30209&194.39263&34.50370&25.33&0.09&0.03&24.09&0.04&0.01&Subaru\\
30210&194.39264&34.15794&25.02&0.08&0.03&24.38&0.05&0.02&Subaru\\
30211&194.39265&34.39752&25.85&0.23&0.03&25.60&0.27&0.01&Subaru\\
30212&194.39266&34.09206&26.32&0.38&0.03&25.07&0.17&0.02&Subaru\\
30213&194.39267&34.12414&24.84&0.06&0.03&24.24&0.05&0.02&Subaru\\
30214&194.39272&34.20494&24.33&0.04&0.03&24.11&0.12&0.01&Subaru\\
30215&194.39273&34.17713&24.99&0.07&0.03&24.77&0.14&0.01&Subaru\\
30216&194.39273&34.11085&25.69&0.15&0.03&25.09&0.14&0.02&Subaru\\
30217&194.39275&34.24326&25.92&0.16&0.03&25.54&0.16&0.01&Subaru\\
30218&194.39275&34.13735&25.70&0.13&0.03&24.89&0.09&0.02&Subaru\\
30219&194.39277&34.19800&25.17&0.08&0.03&24.38&0.13&0.01&Subaru\\
30220&194.39279&34.31371&25.34&0.10&0.03&24.72&0.10&0.01&Subaru\\
30221&194.39279&34.22217&24.73&0.05&0.03&24.58&0.09&0.01&Subaru\\
30222&194.39279&34.55414&25.46&0.21&0.03&25.36&0.29&0.01&Subaru\\
30223&194.39280&34.09430&24.73&0.06&0.03&24.89&0.17&0.02&Subaru\\
30224&194.39282&34.44214&23.80&0.07&0.03&22.87&0.01&0.01&Subaru\\
30225&194.39284&34.27001&24.77&0.06&0.03&23.99&0.04&0.01&Subaru\\
30226&194.39284&34.12254&26.04&0.19&0.03&25.90&0.30&0.02&Subaru\\
30227&194.39287&34.36731&23.70&0.02&0.03&22.52&0.01&0.01&Subaru\\
30228&194.39287&34.09031&24.29&0.05&0.03&23.93&0.05&0.02&Subaru\\
30229&194.39290&34.21236&24.86&0.06&0.03&24.11&0.04&0.01&Subaru\\
30230&194.39293&34.37454&25.36&0.10&0.03&24.80&0.08&0.01&Subaru\\
30231&194.39295&34.35314&26.53&0.28&0.03&26.76&0.50&0.01&Subaru\\
30232&194.39296&34.47059&24.69&0.12&0.03&24.42&0.15&0.01&Subaru\\
30233&194.39299&34.31338&25.73&0.13&0.03&25.20&0.13&0.01&Subaru\\
30234&194.39299&34.52067&25.96&0.17&0.03&23.65&0.02&0.01&Subaru\\
30235&194.39303&34.41561&25.35&0.09&0.03&24.35&0.05&0.01&Subaru\\
30236&194.39305&34.39750&24.00&0.03&0.03&25.30&0.18&0.01&Subaru\\
30237&194.39306&34.46469&25.67&0.14&0.03&24.33&0.05&0.01&Subaru\\
30238&194.39307&34.29719&25.87&0.14&0.03&25.66&0.18&0.01&Subaru\\
30239&194.39309&34.52950&25.71&0.15&0.03&25.42&0.18&0.01&Subaru\\
30240&194.39311&34.47039&25.47&0.25&0.03&24.72&0.19&0.01&Subaru\\
30241&194.39312&34.54626&25.71&0.19&0.03&24.79&0.12&0.01&Subaru\\
30242&194.39312&34.52165&26.14&0.21&0.03&26.07&0.29&0.01&Subaru\\
30243&194.39314&34.25680&25.52&0.12&0.03&24.88&0.09&0.01&Subaru\\
30244&194.39314&34.55718&26.15&0.43&0.03&25.98&0.50&0.01&Subaru\\
30245&194.39315&34.21661&24.99&0.08&0.03&23.83&0.08&0.01&Subaru\\
30246&194.39316&34.49234&23.85&0.02&0.03&22.96&0.02&0.01&Subaru\\
30247&194.39317&34.21136&25.26&0.09&0.03&24.76&0.08&0.01&Subaru\\
30248&194.39317&34.21337&24.48&0.04&0.03&23.80&0.03&0.01&Subaru\\
30249&194.39319&34.08807&26.74&0.53&0.03&26.02&0.40&0.02&Subaru\\
30250&194.39326&34.29607&25.78&0.15&0.03&24.51&0.06&0.01&Subaru\\
30251&194.39328&34.09377&25.93&0.20&0.03&25.52&0.21&0.02&Subaru\\
30252&194.39329&34.30655&24.70&0.05&0.03&24.50&0.08&0.01&Subaru\\
30253&194.39330&34.15815&26.22&0.24&0.03&24.74&0.07&0.02&Subaru\\
30254&194.39330&34.47423&25.37&0.09&0.03&24.10&0.04&0.01&Subaru\\
30255&194.39331&34.31270&24.71&0.08&0.03&23.67&0.03&0.01&Subaru\\
30256&194.39336&34.51881&25.39&0.10&0.03&23.95&0.03&0.01&Subaru\\
30257&194.39338&34.32025&27.02&0.46&0.03&25.95&0.22&0.01&Subaru\\
30258&194.39343&34.33692&24.20&0.03&0.03&23.03&0.02&0.01&Subaru\\
30259&194.39345&34.20446&24.45&0.05&0.03&24.17&0.06&0.01&Subaru\\
30260&194.39347&34.11606&25.00&0.07&0.03&23.50&0.05&0.02&Subaru\\
30261&194.39348&34.55236&24.40&0.09&0.03&24.32&0.11&0.01&Subaru\\
30262&194.39348&34.45796&23.49&0.01&0.03&23.01&0.01&0.01&Subaru\\
30263&194.39349&34.43305&26.36&0.25&0.03&25.34&0.14&0.01&Subaru\\
30264&194.39352&34.31715&24.99&0.07&0.03&24.19&0.06&0.01&Subaru\\
30265&194.39352&34.24681&25.43&0.09&0.03&24.72&0.09&0.01&Subaru\\
30266&194.39355&34.13416&26.04&0.17&0.03&25.22&0.12&0.02&Subaru\\
30267&194.39356&34.30483&23.39&0.01&0.03&22.46&0.03&0.01&Subaru\\
30268&194.39356&34.31248&25.69&0.19&0.03&24.87&0.09&0.01&Subaru\\
30269&194.39358&34.13800&24.40&0.04&0.03&23.93&0.03&0.02&Subaru\\
30270&194.39361&34.20349&26.09&0.20&0.03&25.00&0.09&0.01&Subaru\\
30271&194.39361&34.36314&25.61&0.11&0.03&25.28&0.12&0.01&Subaru\\
30272&194.39361&34.54014&25.37&0.15&0.03&24.17&0.07&0.01&Subaru\\
30273&194.39362&34.51565&23.62&0.02&0.03&21.38&0.01&0.01&Subaru\\
30274&194.39362&34.08879&26.02&0.24&0.03&25.57&0.25&0.02&Subaru\\
30275&194.39363&34.17780&25.33&0.10&0.03&24.42&0.06&0.01&Subaru\\
30276&194.39364&34.15848&25.00&0.07&0.03&24.66&0.12&0.02&Subaru\\
30277&194.39365&34.20137&26.43&0.27&0.03&24.63&0.07&0.01&Subaru\\
30278&194.39366&34.21212&25.30&0.09&0.03&24.78&0.10&0.01&Subaru\\
30279&194.39368&34.51822&25.89&0.16&0.03&25.52&0.17&0.01&Subaru\\
30280&194.39369&34.52150&24.69&0.05&0.03&24.32&0.06&0.01&Subaru\\
30281&194.39369&34.20418&23.96&0.03&0.03&23.53&0.03&0.01&Subaru\\
30282&194.39369&34.43642&26.09&0.19&0.03&25.17&0.11&0.01&Subaru\\
30283&194.39370&34.23997&25.49&0.11&0.03&24.22&0.11&0.01&Subaru\\
30284&194.39370&34.24028&24.94&0.10&0.03&24.55&0.09&0.01&Subaru\\
30285&194.39373&34.36006&25.61&0.12&0.03&25.62&0.17&0.01&Subaru\\
30286&194.39373&34.26848&25.46&0.12&0.03&24.31&0.05&0.01&Subaru\\
30287&194.39373&34.30508&24.11&0.05&0.03&23.16&0.05&0.01&Subaru\\
30288&194.39374&34.27050&24.70&0.06&0.03&22.75&0.05&0.01&Subaru\\
30289&194.39376&34.45963&23.92&0.02&0.03&23.23&0.02&0.01&Subaru\\
30290&194.39376&34.51533&25.42&0.11&0.03&24.57&0.07&0.01&Subaru\\
30291&194.39376&34.19082&26.19&0.22&0.03&25.15&0.11&0.01&Subaru\\
30292&194.39376&34.55170&24.03&0.07&0.03&23.16&0.07&0.01&Subaru\\
30293&194.39378&34.36200&25.01&0.07&0.03&23.96&0.05&0.01&Subaru\\
30294&194.39382&34.25792&26.41&0.26&0.03&26.45&0.40&0.01&Subaru\\
30295&194.39382&34.43735&25.20&0.08&0.03&24.70&0.07&0.01&Subaru\\
30296&194.39383&34.38034&22.61&0.01&0.03&24.09&0.09&0.01&Subaru\\
30297&194.39384&34.17834&25.51&0.11&0.03&24.55&0.17&0.01&Subaru\\
30298&194.39384&34.09253&24.96&0.10&0.03&23.58&0.06&0.02&Subaru\\
30299&194.39387&34.15207&24.90&0.07&0.03&23.77&0.04&0.02&Subaru\\
30300&194.39388&34.41470&25.38&0.10&0.03&24.41&0.09&0.01&Subaru\\
30301&194.39388&34.19469&25.72&0.14&0.03&25.61&0.19&0.01&Subaru\\
30302&194.39391&34.35251&24.75&0.05&0.03&24.09&0.04&0.01&Subaru\\
30303&194.39394&34.17577&24.51&0.04&0.03&23.81&0.03&0.01&Subaru\\
30304&194.39396&34.22573&26.69&0.34&0.03&26.10&0.26&0.01&Subaru\\
30305&194.39399&34.08950&26.22&0.29&0.03&25.76&0.28&0.02&Subaru\\
30306&194.39400&34.10385&25.97&0.21&0.03&26.17&0.37&0.02&Subaru\\
30307&194.39400&34.55082&25.85&0.33&0.03&24.71&0.13&0.01&Subaru\\
30308&194.39400&34.27064&23.99&0.05&0.03&22.72&0.05&0.01&Subaru\\
30309&194.39405&34.33248&25.50&0.11&0.03&24.99&0.12&0.01&Subaru\\
30310&194.39405&34.09518&25.42&0.12&0.03&24.56&0.08&0.02&Subaru\\
30311&194.39405&34.10243&24.57&0.06&0.03&23.59&0.03&0.02&Subaru\\
30312&194.39406&34.17311&26.05&0.18&0.03&25.23&0.11&0.02&Subaru\\
30313&194.39409&34.34759&26.98&0.40&0.03&26.58&0.42&0.01&Subaru\\
30314&194.39409&34.52438&25.26&0.09&0.03&24.32&0.06&0.01&Subaru\\
30315&194.39409&34.44144&24.27&0.03&0.03&23.30&0.02&0.01&Subaru\\
30316&194.39409&34.36212&24.64&0.07&0.03&23.96&0.11&0.01&Subaru\\
30317&194.39410&34.54824&26.31&0.35&0.03&25.98&0.36&0.01&Subaru\\
30318&194.39412&34.41102&25.49&0.11&0.03&24.96&0.09&0.01&Subaru\\
30319&194.39413&34.40371&25.65&0.12&0.03&24.64&0.07&0.01&Subaru\\
30320&194.39416&34.10313&26.15&0.25&0.03&25.71&0.22&0.02&Subaru\\
30321&194.39416&34.40744&23.85&0.02&0.03&22.56&0.01&0.01&Subaru\\
30322&194.39418&34.50731&25.83&0.14&0.03&25.16&0.11&0.01&Subaru\\
30323&194.39422&34.20021&27.07&0.50&0.03&25.71&0.21&0.01&Subaru\\
30324&194.39422&34.15669&24.89&0.08&0.03&23.80&0.04&0.02&Subaru\\
30325&194.39423&34.33547&26.51&0.29&0.03&25.34&0.13&0.01&Subaru\\
30326&194.39424&34.08889&24.78&0.15&0.03&23.84&0.07&0.02&Subaru\\
30327&194.39425&34.50461&24.89&0.06&0.03&24.01&0.05&0.01&Subaru\\
30328&194.39425&34.08805&25.18&0.13&0.03&24.10&0.08&0.02&Subaru\\
30329&194.39426&34.51772&25.12&0.08&0.03&24.09&0.11&0.01&Subaru\\
30330&194.39427&34.45701&24.35&0.04&0.03&24.62&0.07&0.01&Subaru\\
30331&194.39427&34.08838&23.80&0.06&0.03&23.07&0.05&0.02&Subaru\\
30332&194.39430&34.53906&26.86&0.52&0.03&26.27&0.41&0.01&Subaru\\
30333&194.39431&34.34180&26.77&0.36&0.03&26.46&0.40&0.01&Subaru\\
30334&194.39431&34.09294&25.80&0.21&0.03&25.55&0.24&0.02&Subaru\\
30335&194.39431&34.39079&24.04&0.02&0.03&23.14&0.01&0.01&Subaru\\
30336&194.39431&34.34403&25.85&0.30&0.03&24.03&0.04&0.01&Subaru\\
30337&194.39432&34.13820&26.10&0.18&0.03&26.04&0.25&0.02&Subaru\\
30338&194.39433&34.40967&24.63&0.04&0.03&23.57&0.03&0.01&Subaru\\
30339&194.39440&34.20320&25.07&0.08&0.03&24.39&0.08&0.01&Subaru\\
30340&194.39443&34.11446&24.80&0.07&0.03&23.19&0.06&0.02&Subaru\\
30341&194.39444&34.25230&25.47&0.11&0.03&24.61&0.06&0.01&Subaru\\
30342&194.39446&34.23527&24.80&0.06&0.03&24.20&0.04&0.01&Subaru\\
30343&194.39447&34.08863&25.03&0.11&0.03&23.02&0.04&0.02&Subaru\\
30344&194.39449&34.09443&25.67&0.15&0.03&25.71&0.47&0.02&Subaru\\
30345&194.39449&34.50383&26.14&0.20&0.03&24.97&0.10&0.01&Subaru\\
30346&194.39452&34.19352&24.97&0.07&0.03&24.08&0.04&0.01&Subaru\\
30347&194.39452&34.10249&26.92&0.49&0.03&25.81&0.24&0.02&Subaru\\
30348&194.39452&34.09826&25.95&0.22&0.03&23.47&0.06&0.02&Subaru\\
30349&194.39455&34.29713&25.71&0.13&0.03&25.57&0.22&0.01&Subaru\\
30350&194.39458&34.22813&26.16&0.21&0.03&25.64&0.16&0.01&Subaru\\
30351&194.39459&34.49244&23.93&0.02&0.03&23.03&0.01&0.01&Subaru\\
30352&194.39461&34.34388&26.26&0.27&0.03&24.05&0.04&0.01&Subaru\\
30353&194.39462&34.10487&23.89&0.03&0.03&22.62&0.01&0.02&Subaru\\
30354&194.39464&34.29834&25.56&0.12&0.03&24.94&0.09&0.01&Subaru\\
30355&194.39466&34.23444&25.27&0.09&0.03&24.50&0.06&0.01&Subaru\\
30356&194.39467&34.19550&26.51&0.28&0.03&25.38&0.13&0.01&Subaru\\
30357&194.39467&34.22614&25.70&0.13&0.03&25.27&0.11&0.01&Subaru\\
30358&194.39468&34.50310&25.30&0.09&0.03&24.54&0.12&0.01&Subaru\\
30359&194.39469&34.36456&23.62&0.01&0.03&22.90&0.01&0.01&Subaru\\
30360&194.39471&34.33673&26.45&0.29&0.03&23.91&0.03&0.01&Subaru\\
30361&194.39472&34.47246&25.52&0.11&0.03&25.02&0.10&0.01&Subaru\\
30362&194.39473&34.09864&25.64&0.28&0.03&23.46&0.06&0.02&Subaru\\
30363&194.39474&34.51526&25.75&0.13&0.03&25.39&0.14&0.01&Subaru\\
30364&194.39474&34.47729&25.26&0.09&0.03&24.50&0.06&0.01&Subaru\\
30365&194.39479&34.41699&24.45&0.04&0.03&23.92&0.03&0.01&Subaru\\
30366&194.39480&34.43805&25.75&0.13&0.03&25.99&0.25&0.01&Subaru\\
30367&194.39481&34.15050&25.57&0.12&0.03&24.51&0.09&0.02&Subaru\\
30368&194.39482&34.24078&26.04&0.19&0.03&25.12&0.10&0.01&Subaru\\
30369&194.39484&34.34455&26.77&0.43&0.03&25.18&0.13&0.01&Subaru\\
30370&194.39490&34.20872&25.46&0.10&0.03&25.11&0.10&0.01&Subaru\\
30371&194.39491&34.31243&26.11&0.17&0.03&26.39&0.35&0.01&Subaru\\
30372&194.39493&34.44561&25.45&0.10&0.03&25.04&0.10&0.01&Subaru\\
30373&194.39497&34.33352&25.48&0.11&0.03&25.05&0.10&0.01&Subaru\\
30374&194.39498&34.28507&23.41&0.01&0.03&23.14&0.04&0.01&Subaru\\
30375&194.39498&34.13304&23.30&0.01&0.03&22.76&0.05&0.02&Subaru\\
30376&194.39498&34.36038&25.15&0.09&0.03&22.50&0.01&0.01&Subaru\\
30377&194.39498&34.10279&24.55&0.05&0.03&24.04&0.04&0.02&Subaru\\
30378&194.39498&34.09844&24.56&0.05&0.03&23.41&0.06&0.02&Subaru\\
30379&194.39501&34.35449&25.89&0.16&0.03&24.99&0.13&0.01&Subaru\\
30380&194.39501&34.27475&25.11&0.08&0.03&24.56&0.06&0.01&Subaru\\
30381&194.39502&34.09584&24.51&0.05&0.03&21.93&0.01&0.02&Subaru\\
30382&194.39503&34.28370&24.57&0.04&0.03&23.66&0.07&0.01&Subaru\\
30383&194.39504&34.34554&25.63&0.19&0.03&24.61&0.07&0.01&Subaru\\
30384&194.39504&34.43245&26.91&0.44&0.03&25.73&0.16&0.01&Subaru\\
30385&194.39505&34.37761&26.33&0.25&0.03&25.97&0.22&0.01&Subaru\\
30386&194.39508&34.24204&24.19&0.03&0.03&23.07&0.03&0.01&Subaru\\
30387&194.39513&34.29849&25.34&0.10&0.03&24.83&0.09&0.01&Subaru\\
30388&194.39513&34.46543&24.69&0.05&0.03&23.81&0.03&0.01&Subaru\\
30389&194.39515&34.23812&26.35&0.27&0.03&24.26&0.14&0.01&Subaru\\
30390&194.39517&34.50516&26.26&0.23&0.03&25.28&0.12&0.01&Subaru\\
30391&194.39521&34.36139&24.72&0.08&0.03&23.29&0.02&0.01&Subaru\\
30392&194.39524&34.24580&25.03&0.07&0.03&24.48&0.05&0.01&Subaru\\
30393&194.39526&34.52415&25.20&0.09&0.03&24.00&0.04&0.01&Subaru\\
30394&194.39529&34.48593&26.00&0.17&0.03&24.27&0.08&0.01&Subaru\\
30395&194.39531&34.20286&25.48&0.11&0.03&25.13&0.12&0.01&Subaru\\
30396&194.39531&34.15081&24.51&0.05&0.03&24.06&0.11&0.02&Subaru\\
30397&194.39533&34.19454&24.82&0.05&0.03&23.96&0.05&0.01&Subaru\\
30398&194.39534&34.49232&24.46&0.04&0.03&23.87&0.04&0.01&Subaru\\
30399&194.39538&34.38677&24.82&0.06&0.03&24.52&0.08&0.01&Subaru\\
30400&194.39539&34.34561&24.44&0.04&0.03&24.07&0.06&0.01&Subaru\\
30401&194.39541&34.45127&26.32&0.22&0.03&26.06&0.27&0.01&Subaru\\
30402&194.39541&34.28449&25.92&0.16&0.03&25.52&0.16&0.01&Subaru\\
30403&194.39542&34.44298&25.96&0.18&0.03&25.58&0.17&0.01&Subaru\\
30404&194.39542&34.50955&24.75&0.06&0.03&24.21&0.06&0.01&Subaru\\
30405&194.39543&34.30249&26.27&0.23&0.03&25.86&0.23&0.01&Subaru\\
30406&194.39544&34.53140&25.10&0.09&0.03&23.95&0.05&0.01&Subaru\\
30407&194.39549&34.32876&25.48&0.11&0.03&24.91&0.13&0.01&Subaru\\
30408&194.39550&34.49971&24.73&0.05&0.03&24.30&0.05&0.01&Subaru\\
30409&194.39553&34.19751&25.13&0.07&0.03&24.47&0.08&0.01&Subaru\\
30410&194.39553&34.32606&24.84&0.06&0.03&24.64&0.11&0.01&Subaru\\
30411&194.39555&34.20928&25.24&0.07&0.03&24.81&0.07&0.01&Subaru\\
30412&194.39556&34.11924&24.73&0.05&0.03&23.10&0.02&0.02&Subaru\\
30413&194.39558&34.23980&25.45&0.10&0.03&24.83&0.08&0.01&Subaru\\
30414&194.39558&34.51845&25.40&0.10&0.03&24.81&0.08&0.01&Subaru\\
30415&194.39558&34.41090&25.00&0.07&0.03&23.29&0.03&0.01&Subaru\\
30416&194.39559&34.56039&26.02&0.37&0.03&25.78&0.36&0.02&Subaru\\
30417&194.39559&34.15105&24.78&0.06&0.03&23.80&0.08&0.02&Subaru\\
30418&194.39560&34.48597&24.97&0.14&0.03&23.97&0.06&0.01&Subaru\\
30419&194.39562&34.20822&25.41&0.20&0.03&24.79&0.16&0.01&Subaru\\
30420&194.39562&34.38963&25.61&0.12&0.03&24.43&0.06&0.01&Subaru\\
30421&194.39563&34.48135&24.96&0.07&0.03&24.01&0.04&0.01&Subaru\\
30422&194.39566&34.42021&25.47&0.11&0.03&23.92&0.04&0.01&Subaru\\
30423&194.39567&34.41944&25.48&0.18&0.03&23.63&0.03&0.01&Subaru\\
30424&194.39568&34.13392&25.95&0.15&0.03&24.71&0.06&0.02&Subaru\\
30425&194.39569&34.41971&24.97&0.11&0.03&24.47&0.11&0.01&Subaru\\
30426&194.39571&34.50743&25.60&0.13&0.03&23.37&0.02&0.01&Subaru\\
30427&194.39572&34.40195&25.10&0.08&0.03&24.23&0.04&0.01&Subaru\\
30428&194.39572&34.29737&23.86&0.02&0.03&24.82&0.16&0.01&Subaru\\
30429&194.39574&34.48023&24.42&0.04&0.03&23.47&0.03&0.01&Subaru\\
30430&194.39575&34.55769&25.72&0.28&0.03&25.08&0.22&0.01&Subaru\\
30431&194.39578&34.20544&25.48&0.10&0.03&24.36&0.04&0.01&Subaru\\
30432&194.39579&34.13218&23.96&0.02&0.03&23.47&0.04&0.02&Subaru\\
30433&194.39580&34.35515&26.00&0.19&0.03&24.68&0.07&0.01&Subaru\\
30434&194.39581&34.32537&26.83&0.38&0.03&26.33&0.34&0.01&Subaru\\
30435&194.39581&34.20802&25.26&0.22&0.03&24.18&0.09&0.01&Subaru\\
30436&194.39582&34.46583&25.44&0.10&0.03&23.95&0.04&0.01&Subaru\\
30437&194.39584&34.38153&24.86&0.06&0.03&23.64&0.02&0.01&Subaru\\
30438&194.39584&34.46319&25.11&0.08&0.03&23.11&0.01&0.01&Subaru\\
30439&194.39590&34.20826&25.28&0.18&0.03&24.18&0.09&0.01&Subaru\\
30440&194.39592&34.16024&25.65&0.11&0.03&25.45&0.16&0.02&Subaru\\
30441&194.39595&34.16179&25.33&0.08&0.03&25.03&0.21&0.02&Subaru\\
30442&194.39596&34.45003&21.80&0.01&0.03&21.11&0.01&0.01&Subaru\\
30443&194.39599&34.49176&23.37&0.01&0.03&21.53&0.01&0.01&Subaru\\
30444&194.39601&34.27377&25.16&0.07&0.03&25.03&0.09&0.01&Subaru\\
30445&194.39611&34.29048&25.29&0.09&0.03&23.34&0.02&0.01&Subaru\\
30446&194.39612&34.24067&25.33&0.09&0.03&24.83&0.09&0.01&Subaru\\
30447&194.39613&34.56008&26.22&0.48&0.03&25.32&0.24&0.02&Subaru\\
30448&194.39613&34.46475&24.92&0.06&0.03&23.99&0.03&0.01&Subaru\\
30449&194.39615&34.53517&25.34&0.11&0.03&24.41&0.06&0.01&Subaru\\
30450&194.39615&34.48404&24.38&0.04&0.03&23.77&0.03&0.01&Subaru\\
30451&194.39615&34.20604&24.92&0.05&0.03&23.94&0.03&0.01&Subaru\\
30452&194.39616&34.15531&25.12&0.07&0.03&23.69&0.02&0.02&Subaru\\
30453&194.39616&34.37797&25.91&0.16&0.03&24.88&0.08&0.01&Subaru\\
30454&194.39618&34.23873&25.74&0.16&0.03&24.65&0.15&0.01&Subaru\\
30455&194.39618&34.55829&26.23&0.48&0.03&25.28&0.22&0.02&Subaru\\
30456&194.39618&34.51704&25.20&0.08&0.03&25.23&0.27&0.01&Subaru\\
30457&194.39621&34.26836&25.09&0.09&0.03&24.03&0.05&0.01&Subaru\\
30458&194.39626&34.28781&25.60&0.11&0.03&24.46&0.05&0.01&Subaru\\
30459&194.39626&34.45199&26.22&0.24&0.03&24.66&0.16&0.01&Subaru\\
30460&194.39627&34.52722&25.66&0.13&0.03&25.07&0.10&0.01&Subaru\\
30461&194.39630&34.11338&25.90&0.20&0.03&25.32&0.14&0.02&Subaru\\
30462&194.39632&34.49500&24.81&0.06&0.03&23.48&0.04&0.01&Subaru\\
30463&194.39632&34.20001&25.00&0.06&0.03&24.43&0.05&0.01&Subaru\\
30464&194.39634&34.36402&25.66&0.15&0.03&25.12&0.10&0.01&Subaru\\
30465&194.39640&34.22043&23.82&0.02&0.03&24.63&0.09&0.01&Subaru\\
30466&194.39640&34.44816&26.10&0.20&0.03&25.13&0.10&0.01&Subaru\\
30467&194.39640&34.18525&25.24&0.08&0.03&23.94&0.03&0.01&Subaru\\
30468&194.39646&34.33181&25.43&0.09&0.03&24.95&0.09&0.01&Subaru\\
30469&194.39646&34.37972&24.95&0.07&0.03&24.02&0.07&0.01&Subaru\\
30470&194.39646&34.24401&25.63&0.11&0.03&24.90&0.08&0.01&Subaru\\
30471&194.39648&34.25398&24.80&0.05&0.03&24.16&0.03&0.01&Subaru\\
30472&194.39653&34.10206&24.64&0.05&0.03&24.38&0.07&0.02&Subaru\\
30473&194.39655&34.51197&24.38&0.04&0.03&23.36&0.02&0.01&Subaru\\
30474&194.39656&34.11165&26.94&0.46&0.03&25.92&0.25&0.02&Subaru\\
30475&194.39658&34.08868&26.35&0.36&0.03&25.86&0.38&0.02&Subaru\\
30476&194.39659&34.15381&26.01&0.16&0.03&25.50&0.14&0.02&Subaru\\
30477&194.39659&34.48611&25.54&0.12&0.03&24.44&0.05&0.01&Subaru\\
30478&194.39659&34.34192&24.82&0.06&0.03&24.13&0.09&0.01&Subaru\\
30479&194.39659&34.40675&24.72&0.06&0.03&23.33&0.02&0.01&Subaru\\
30480&194.39660&34.34549&24.84&0.06&0.03&24.08&0.09&0.01&Subaru\\
30481&194.39662&34.11873&24.35&0.03&0.03&23.77&0.05&0.02&Subaru\\
30482&194.39665&34.55741&23.84&0.05&0.03&24.24&0.09&0.01&Subaru\\
30483&194.39667&34.09830&24.20&0.04&0.03&23.61&0.03&0.02&Subaru\\
30484&194.39672&34.49535&25.07&0.19&0.03&24.23&0.07&0.01&Subaru\\
30485&194.39672&34.47324&25.87&0.19&0.03&24.48&0.05&0.01&Subaru\\
30486&194.39672&34.34882&25.15&0.07&0.03&25.40&0.33&0.01&Subaru\\
30487&194.39672&34.31963&23.80&0.02&0.03&22.95&0.01&0.01&Subaru\\
30488&194.39673&34.55922&25.03&0.16&0.03&24.05&0.09&0.02&Subaru\\
30489&194.39674&34.28407&26.25&0.22&0.03&24.23&0.03&0.01&Subaru\\
30490&194.39678&34.11725&24.35&0.03&0.03&23.52&0.03&0.02&Subaru\\
30491&194.39682&34.23079&24.78&0.06&0.03&24.66&0.12&0.01&Subaru\\
30492&194.39684&34.25277&25.43&0.12&0.03&24.26&0.04&0.01&Subaru\\
30493&194.39686&34.49306&24.40&0.04&0.03&23.77&0.03&0.01&Subaru\\
30494&194.39689&34.23840&25.32&0.09&0.03&23.97&0.08&0.01&Subaru\\
30495&194.39689&34.23315&25.03&0.06&0.03&23.66&0.02&0.01&Subaru\\
30496&194.39691&34.52677&26.56&0.33&0.03&25.58&0.16&0.01&Subaru\\
30497&194.39695&34.19020&24.59&0.04&0.03&24.24&0.04&0.01&Subaru\\
30498&194.39698&34.49523&24.90&0.16&0.03&24.48&0.08&0.01&Subaru\\
30499&194.39699&34.42057&24.81&0.06&0.03&25.48&0.18&0.01&Subaru\\
30500&194.39700&34.42630&24.78&0.06&0.03&24.21&0.04&0.01&Subaru\\
30501&194.39701&34.21329&25.34&0.09&0.03&24.09&0.05&0.01&Subaru\\
30502&194.39702&34.42582&25.49&0.11&0.03&25.37&0.17&0.01&Subaru\\
30503&194.39705&34.13862&24.76&0.05&0.03&24.05&0.03&0.02&Subaru\\
30504&194.39706&34.20373&25.82&0.13&0.03&24.89&0.08&0.01&Subaru\\
30505&194.39706&34.50549&24.00&0.03&0.03&21.79&0.01&0.01&Subaru\\
30506&194.39707&34.08803&25.41&0.15&0.03&25.03&0.16&0.02&Subaru\\
30507&194.39707&34.25333&25.01&0.06&0.03&24.44&0.05&0.01&Subaru\\
30508&194.39715&34.42929&26.22&0.24&0.03&26.44&0.36&0.01&Subaru\\
30509&194.39716&34.21540&25.22&0.07&0.03&24.83&0.07&0.01&Subaru\\
30510&194.39718&34.35723&24.32&0.04&0.03&23.83&0.09&0.01&Subaru\\
30511&194.39718&34.42280&25.57&0.12&0.03&26.28&0.41&0.01&Subaru\\
30512&194.39721&34.42098&25.68&0.13&0.03&26.44&0.48&0.01&Subaru\\
30513&194.39722&34.25221&25.15&0.07&0.03&24.48&0.06&0.01&Subaru\\
30514&194.39722&34.42894&25.73&0.16&0.03&26.42&0.36&0.01&Subaru\\
30515&194.39723&34.43852&25.52&0.11&0.03&25.51&0.18&0.01&Subaru\\
30516&194.39725&34.12768&24.99&0.06&0.03&24.25&0.04&0.02&Subaru\\
30517&194.39727&34.31601&24.89&0.05&0.03&24.48&0.06&0.01&Subaru\\
30518&194.39728&34.23253&25.09&0.06&0.03&23.98&0.03&0.01&Subaru\\
30519&194.39729&34.15771&25.71&0.13&0.03&24.86&0.08&0.02&Subaru\\
30520&194.39730&34.46817&24.75&0.06&0.03&23.38&0.02&0.01&Subaru\\
30521&194.39731&34.11677&23.63&0.02&0.03&23.09&0.04&0.02&Subaru\\
30522&194.39733&34.44041&24.95&0.07&0.03&25.28&0.12&0.01&Subaru\\
30523&194.39733&34.45245&24.79&0.07&0.03&24.59&0.06&0.01&Subaru\\
30524&194.39735&34.25798&24.91&0.06&0.03&23.98&0.08&0.01&Subaru\\
30525&194.39736&34.42400&24.23&0.04&0.03&23.66&0.03&0.01&Subaru\\
30526&194.39737&34.09438&23.99&0.06&0.03&22.29&0.03&0.02&Subaru\\
30527&194.39739&34.18920&24.57&0.13&0.03&23.74&0.03&0.01&Subaru\\
30528&194.39743&34.50179&23.24&0.02&0.03&23.13&0.05&0.01&Subaru\\
30529&194.39743&34.50152&23.74&0.04&0.03&23.44&0.05&0.01&Subaru\\
30530&194.39743&34.51603&24.89&0.07&0.03&23.90&0.10&0.01&Subaru\\
30531&194.39744&34.27483&24.31&0.04&0.03&23.77&0.06&0.01&Subaru\\
30532&194.39744&34.43707&25.47&0.10&0.03&25.26&0.16&0.01&Subaru\\
30533&194.39744&34.22337&25.24&0.08&0.03&24.22&0.04&0.01&Subaru\\
30534&194.39746&34.49299&24.89&0.10&0.03&24.03&0.07&0.01&Subaru\\
30535&194.39750&34.36135&24.71&0.05&0.03&23.89&0.08&0.01&Subaru\\
30536&194.39752&34.30125&23.62&0.02&0.03&23.05&0.04&0.01&Subaru\\
30537&194.39755&34.50980&25.59&0.12&0.03&26.78&0.47&0.01&Subaru\\
30538&194.39758&34.54133&24.80&0.08&0.03&25.32&0.15&0.01&Subaru\\
30539&194.39758&34.25312&25.24&0.08&0.03&24.63&0.05&0.01&Subaru\\
30540&194.39759&34.51793&24.38&0.04&0.03&24.26&0.05&0.01&Subaru\\
30541&194.39759&34.49488&25.25&0.09&0.03&25.52&0.14&0.01&Subaru\\
30542&194.39760&34.52516&25.65&0.13&0.03&25.98&0.22&0.01&Subaru\\
30543&194.39761&34.37687&25.29&0.09&0.03&23.92&0.08&0.01&Subaru\\
30544&194.39761&34.52881&25.21&0.10&0.03&26.02&0.25&0.01&Subaru\\
30545&194.39762&34.09420&23.81&0.05&0.03&23.25&0.08&0.02&Subaru\\
30546&194.39762&34.54079&24.84&0.08&0.03&25.26&0.18&0.01&Subaru\\
30547&194.39763&34.46607&24.84&0.07&0.03&23.87&0.03&0.01&Subaru\\
30548&194.39763&34.52644&26.02&0.20&0.03&26.87&0.53&0.01&Subaru\\
30549&194.39764&34.37993&26.09&0.19&0.03&25.16&0.25&0.01&Subaru\\
30550&194.39764&34.51834&25.75&0.14&0.03&25.91&0.25&0.01&Subaru\\
30551&194.39765&34.48986&24.66&0.05&0.03&24.45&0.05&0.01&Subaru\\
30552&194.39766&34.52680&25.01&0.07&0.03&25.07&0.14&0.01&Subaru\\
30553&194.39766&34.10938&26.42&0.28&0.03&24.77&0.09&0.02&Subaru\\
30554&194.39767&34.55327&24.52&0.10&0.03&24.66&0.11&0.01&Subaru\\
30555&194.39767&34.48632&25.66&0.13&0.03&25.98&0.28&0.01&Subaru\\
30556&194.39768&34.55759&24.63&0.10&0.03&26.09&0.49&0.02&Subaru\\
30557&194.39768&34.49276&24.63&0.05&0.03&23.55&0.04&0.01&Subaru\\
30558&194.39768&34.56032&24.55&0.10&0.03&25.77&0.30&0.02&Subaru\\
30559&194.39769&34.53686&25.22&0.14&0.03&23.72&0.03&0.01&Subaru\\
30560&194.39770&34.55809&24.49&0.08&0.03&25.42&0.22&0.02&Subaru\\
30561&194.39770&34.53833&25.46&0.13&0.03&26.43&0.36&0.01&Subaru\\
30562&194.39771&34.54845&25.53&0.17&0.03&25.93&0.29&0.01&Subaru\\
30563&194.39771&34.55500&24.65&0.11&0.03&25.64&0.27&0.01&Subaru\\
30564&194.39771&34.10776&26.33&0.23&0.03&24.94&0.09&0.02&Subaru\\
30565&194.39773&34.19282&23.84&0.02&0.03&22.10&0.01&0.01&Subaru\\
30566&194.39773&34.55570&24.58&0.10&0.03&26.12&0.43&0.01&Subaru\\
30567&194.39773&34.11243&25.99&0.18&0.03&25.84&0.22&0.02&Subaru\\
30568&194.39773&34.54387&25.11&0.11&0.03&23.82&0.04&0.01&Subaru\\
30569&194.39773&34.45110&23.86&0.03&0.03&23.05&0.03&0.01&Subaru\\
30570&194.39779&34.33116&24.71&0.04&0.03&24.67&0.06&0.01&Subaru\\
30571&194.39780&34.32614&24.90&0.06&0.03&24.46&0.10&0.01&Subaru\\
30572&194.39781&34.15337&25.20&0.07&0.03&24.71&0.06&0.02&Subaru\\
30573&194.39782&34.12975&23.73&0.02&0.03&22.44&0.01&0.02&Subaru\\
30574&194.39784&34.25615&26.64&0.32&0.03&26.49&0.36&0.01&Subaru\\
30575&194.39786&34.08986&25.91&0.29&0.03&24.51&0.12&0.02&Subaru\\
30576&194.39790&34.18753&23.40&0.01&0.03&21.59&0.01&0.01&Subaru\\
30577&194.39790&34.25988&22.60&0.01&0.03&21.86&0.01&0.01&Subaru\\
30578&194.39791&34.48174&25.44&0.10&0.03&25.13&0.10&0.01&Subaru\\
30579&194.39793&34.42637&25.03&0.07&0.03&24.06&0.03&0.01&Subaru\\
30580&194.39793&34.29167&25.01&0.06&0.03&23.71&0.02&0.01&Subaru\\
30581&194.39794&34.13516&24.85&0.06&0.03&24.45&0.12&0.02&Subaru\\
30582&194.39795&34.41877&24.50&0.04&0.03&23.73&0.03&0.01&Subaru\\
30583&194.39796&34.30147&25.26&0.08&0.03&24.73&0.10&0.01&Subaru\\
30584&194.39796&34.18705&24.38&0.03&0.03&23.79&0.03&0.01&Subaru\\
30585&194.39797&34.22939&25.77&0.17&0.03&24.57&0.08&0.01&Subaru\\
30586&194.39799&34.31170&24.39&0.04&0.03&23.29&0.02&0.01&Subaru\\
30587&194.39800&34.10767&25.50&0.19&0.03&24.90&0.09&0.02&Subaru\\
30588&194.39802&34.19615&25.35&0.09&0.03&25.00&0.09&0.01&Subaru\\
30589&194.39806&34.23342&23.67&0.07&0.03&22.03&0.02&0.01&Subaru\\
30590&194.39807&34.54056&24.69&0.09&0.03&23.97&0.11&0.01&Subaru\\
30591&194.39808&34.11704&25.38&0.09&0.03&24.40&0.06&0.02&Subaru\\
30592&194.39809&34.25243&24.74&0.05&0.03&24.22&0.05&0.01&Subaru\\
30593&194.39815&34.43501&25.35&0.09&0.03&24.37&0.04&0.01&Subaru\\
30594&194.39820&34.44345&25.84&0.15&0.03&25.69&0.15&0.01&Subaru\\
30595&194.39822&34.31939&25.00&0.06&0.03&23.87&0.03&0.01&Subaru\\
30596&194.39824&34.54139&25.44&0.13&0.03&25.93&0.28&0.01&Subaru\\
30597&194.39826&34.21543&24.26&0.03&0.03&24.03&0.06&0.01&Subaru\\
30598&194.39827&34.21213&23.87&0.02&0.03&22.75&0.01&0.01&Subaru\\
30599&194.39830&34.45822&25.19&0.10&0.03&24.40&0.07&0.01&Subaru\\
30600&194.39833&34.45692&25.04&0.08&0.03&24.40&0.05&0.01&Subaru\\
30601&194.39833&34.44447&25.15&0.08&0.03&24.75&0.11&0.01&Subaru\\
30602&194.39834&34.53441&25.73&0.15&0.03&24.90&0.08&0.01&Subaru\\
30603&194.39834&34.13689&23.67&0.02&0.03&22.17&0.01&0.02&Subaru\\
30604&194.39836&34.11388&24.74&0.06&0.03&23.21&0.03&0.02&Subaru\\
30605&194.39840&34.25566&25.73&0.12&0.03&25.23&0.10&0.01&Subaru\\
30606&194.39841&34.13516&24.40&0.04&0.03&23.51&0.05&0.02&Subaru\\
30607&194.39844&34.12191&24.59&0.04&0.03&23.17&0.01&0.02&Subaru\\
30608&194.39846&34.54048&26.22&0.30&0.03&23.87&0.09&0.01&Subaru\\
30609&194.39846&34.54216&25.06&0.10&0.03&24.61&0.08&0.01&Subaru\\
30610&194.39849&34.52546&24.52&0.04&0.03&23.77&0.03&0.01&Subaru\\
30611&194.39852&34.55748&25.67&0.22&0.03&26.16&0.38&0.02&Subaru\\
30612&194.39852&34.26014&25.18&0.08&0.03&24.58&0.09&0.01&Subaru\\
30613&194.39858&34.55522&25.02&0.13&0.03&23.98&0.05&0.01&Subaru\\
30614&194.39859&34.14017&24.19&0.03&0.03&23.39&0.02&0.02&Subaru\\
30615&194.39859&34.54734&25.04&0.11&0.03&23.64&0.03&0.01&Subaru\\
30616&194.39859&34.22435&26.24&0.21&0.03&25.11&0.09&0.01&Subaru\\
30617&194.39872&34.11441&24.29&0.04&0.03&22.84&0.01&0.02&Subaru\\
30618&194.39873&34.46106&24.82&0.06&0.03&24.28&0.04&0.01&Subaru\\
30619&194.39874&34.55080&25.81&0.28&0.03&25.26&0.16&0.01&Subaru\\
30620&194.39876&34.48954&25.31&0.10&0.03&24.67&0.06&0.01&Subaru\\
30621&194.39879&34.29603&22.94&0.01&0.03&20.72&0.01&0.01&Subaru\\
30622&194.39882&34.42562&24.47&0.04&0.03&23.64&0.02&0.01&Subaru\\
30623&194.39886&34.45400&24.29&0.04&0.03&22.67&0.01&0.01&Subaru\\
30624&194.39889&34.32481&24.45&0.03&0.03&24.17&0.09&0.01&Subaru\\
30625&194.39890&34.32100&25.82&0.15&0.03&24.88&0.07&0.01&Subaru\\
30626&194.39890&34.48118&25.97&0.20&0.03&26.12&0.23&0.01&Subaru\\
30627&194.39890&34.29865&25.24&0.08&0.03&23.90&0.03&0.01&Subaru\\
30628&194.39892&34.48509&26.01&0.21&0.03&25.18&0.11&0.01&Subaru\\
30629&194.39894&34.50852&24.90&0.07&0.03&23.94&0.07&0.01&Subaru\\
30630&194.39897&34.42488&24.54&0.05&0.03&24.63&0.08&0.01&Subaru\\
30631&194.39903&34.28625&25.17&0.07&0.03&24.77&0.06&0.01&Subaru\\
30632&194.39903&34.25609&24.95&0.06&0.03&24.45&0.05&0.01&Subaru\\
30633&194.39906&34.41808&26.04&0.17&0.03&25.63&0.21&0.01&Subaru\\
30634&194.39912&34.55485&24.65&0.10&0.03&24.44&0.08&0.01&Subaru\\
30635&194.39914&34.20682&25.55&0.10&0.03&24.69&0.06&0.01&Subaru\\
30636&194.39915&34.27636&24.52&0.04&0.03&24.20&0.06&0.01&Subaru\\
30637&194.39916&34.14184&24.82&0.05&0.03&24.28&0.05&0.02&Subaru\\
30638&194.39921&34.13551&25.45&0.10&0.03&24.80&0.09&0.02&Subaru\\
30639&194.39923&34.12050&25.11&0.07&0.03&24.50&0.07&0.02&Subaru\\
30640&194.39924&34.19240&25.37&0.09&0.03&24.34&0.05&0.01&Subaru\\
30641&194.39924&34.35535&26.41&0.23&0.03&25.52&0.16&0.01&Subaru\\
30642&194.39925&34.42752&24.22&0.03&0.03&23.34&0.02&0.01&Subaru\\
30643&194.39926&34.41979&25.34&0.18&0.03&24.45&0.10&0.01&Subaru\\
30644&194.39930&34.34511&24.71&0.04&0.03&24.52&0.06&0.01&Subaru\\
30645&194.39930&34.21690&24.66&0.05&0.03&23.19&0.01&0.01&Subaru\\
30646&194.39930&34.09148&26.72&0.49&0.03&26.20&0.42&0.02&Subaru\\
30647&194.39934&34.39480&24.55&0.10&0.03&22.79&0.01&0.01&Subaru\\
30648&194.39937&34.25868&25.45&0.09&0.03&24.86&0.08&0.01&Subaru\\
30649&194.39938&34.42002&24.79&0.05&0.03&24.43&0.10&0.01&Subaru\\
30650&194.39942&34.49265&24.92&0.07&0.03&23.67&0.02&0.01&Subaru\\
30651&194.39944&34.52115&23.69&0.06&0.03&22.99&0.03&0.01&Subaru\\
30652&194.39946&34.52913&24.74&0.07&0.03&23.96&0.06&0.01&Subaru\\
30653&194.39946&34.49941&25.10&0.16&0.03&24.79&0.11&0.01&Subaru\\
30654&194.39947&34.29802&24.34&0.03&0.03&24.12&0.12&0.01&Subaru\\
30655&194.39947&34.31126&23.65&0.04&0.03&23.42&0.05&0.01&Subaru\\
30656&194.39948&34.21369&25.58&0.11&0.03&24.21&0.04&0.01&Subaru\\
30657&194.39948&34.32246&25.22&0.12&0.03&24.54&0.08&0.01&Subaru\\
30658&194.39949&34.18849&27.14&0.48&0.03&26.17&0.28&0.01&Subaru\\
30659&194.39953&34.55181&25.74&0.29&0.03&24.57&0.09&0.01&Subaru\\
30660&194.39953&34.15510&25.10&0.06&0.03&24.66&0.08&0.02&Subaru\\
30661&194.39956&34.19890&23.87&0.02&0.03&23.16&0.05&0.01&Subaru\\
30662&194.39960&34.15537&24.68&0.07&0.03&24.24&0.05&0.02&Subaru\\
30663&194.39961&34.11234&25.29&0.09&0.03&25.03&0.10&0.02&Subaru\\
30664&194.39963&34.31280&24.42&0.05&0.03&24.00&0.04&0.01&Subaru\\
30665&194.39964&34.52466&25.81&0.17&0.03&23.89&0.02&0.01&Subaru\\
30666&194.39966&34.32271&23.19&0.01&0.03&20.62&0.01&0.01&Subaru\\
30667&194.39966&34.47113&22.58&0.01&0.03&21.74&0.01&0.01&Subaru\\
30668&194.39967&34.31106&24.53&0.05&0.03&23.38&0.05&0.01&Subaru\\
30669&194.39971&34.47561&24.21&0.05&0.03&23.60&0.04&0.01&Subaru\\
30670&194.39972&34.38852&25.24&0.08&0.03&24.40&0.08&0.01&Subaru\\
30671&194.39972&34.42372&26.12&0.19&0.03&24.79&0.07&0.01&Subaru\\
30672&194.39972&34.38694&23.92&0.02&0.03&23.63&0.09&0.01&Subaru\\
30673&194.39976&34.14153&24.87&0.06&0.03&23.58&0.04&0.02&Subaru\\
30674&194.39976&34.30571&25.05&0.06&0.03&24.42&0.05&0.01&Subaru\\
30675&194.39976&34.14484&24.98&0.06&0.03&23.22&0.02&0.02&Subaru\\
30676&194.39977&34.38201&24.53&0.04&0.03&23.39&0.02&0.01&Subaru\\
30677&194.39977&34.28306&24.20&0.03&0.03&22.93&0.02&0.01&Subaru\\
30678&194.39980&34.11081&25.73&0.15&0.03&24.53&0.06&0.02&Subaru\\
30679&194.39982&34.21524&24.35&0.03&0.03&23.57&0.02&0.01&Subaru\\
30680&194.39984&34.13058&26.40&0.22&0.03&25.70&0.19&0.02&Subaru\\
30681&194.39989&34.31303&23.04&0.01&0.03&22.18&0.01&0.01&Subaru\\
30682&194.39990&34.38419&24.27&0.03&0.03&23.47&0.02&0.01&Subaru\\
30683&194.39996&34.53357&24.74&0.06&0.03&23.97&0.04&0.01&Subaru\\
30684&194.39996&34.36279&24.75&0.05&0.03&24.49&0.06&0.01&Subaru\\
30685&194.40002&34.22113&24.09&0.02&0.03&23.68&0.09&0.01&Subaru\\
30686&194.40003&34.43412&25.22&0.08&0.03&24.36&0.05&0.01&Subaru\\
30687&194.40004&34.45930&24.83&0.06&0.03&24.13&0.05&0.01&Subaru\\
30688&194.40006&34.44617&25.60&0.12&0.03&24.06&0.04&0.01&Subaru\\
30689&194.40007&34.09928&25.31&0.11&0.03&24.46&0.07&0.02&Subaru\\
30690&194.40008&34.08835&25.17&0.12&0.03&24.73&0.13&0.02&Subaru\\
30691&194.40011&34.27241&25.66&0.11&0.03&24.82&0.08&0.01&Subaru\\
30692&194.40013&34.09734&25.88&0.19&0.03&24.87&0.10&0.02&Subaru\\
30693&194.40015&34.26161&25.57&0.10&0.03&24.33&0.04&0.01&Subaru\\
30694&194.40020&34.24168&26.97&0.43&0.03&25.57&0.15&0.01&Subaru\\
30695&194.40020&34.26596&25.68&0.12&0.03&24.83&0.08&0.01&Subaru\\
30696&194.40021&34.10964&25.22&0.10&0.03&24.37&0.06&0.02&Subaru\\
30697&194.40022&34.09288&25.35&0.13&0.03&24.75&0.13&0.02&Subaru\\
30698&194.40023&34.09189&26.33&0.32&0.03&25.43&0.20&0.02&Subaru\\
30699&194.40023&34.09593&21.91&0.01&0.03&19.90&0.01&0.02&Subaru\\
30700&194.40028&34.31914&25.72&0.12&0.03&24.99&0.08&0.01&Subaru\\
30701&194.40030&34.46613&24.36&0.06&0.03&23.12&0.02&0.01&Subaru\\
30702&194.40032&34.51531&26.51&0.26&0.03&25.35&0.10&0.01&Subaru\\
30703&194.40033&34.52008&24.91&0.06&0.03&24.07&0.03&0.01&Subaru\\
30704&194.40034&34.21839&24.43&0.04&0.03&22.91&0.04&0.01&Subaru\\
30705&194.40034&34.45990&26.19&0.20&0.03&25.30&0.11&0.01&Subaru\\
30706&194.40035&34.50953&26.11&0.21&0.03&24.90&0.08&0.01&Subaru\\
30707&194.40038&34.52158&25.16&0.08&0.03&23.86&0.03&0.01&Subaru\\
30708&194.40039&34.25018&24.51&0.04&0.03&24.11&0.06&0.01&Subaru\\
30709&194.40041&34.23349&26.20&0.22&0.03&25.09&0.10&0.01&Subaru\\
30710&194.40043&34.50355&25.18&0.07&0.03&24.49&0.05&0.01&Subaru\\
30711&194.40045&34.33545&24.56&0.05&0.03&23.80&0.03&0.01&Subaru\\
30712&194.40047&34.17632&26.31&0.22&0.03&25.11&0.10&0.02&Subaru\\
30713&194.40047&34.35549&25.51&0.10&0.03&23.70&0.02&0.01&Subaru\\
30714&194.40047&34.15218&24.44&0.03&0.03&23.73&0.02&0.02&Subaru\\
30715&194.40048&34.29096&25.34&0.08&0.03&24.82&0.18&0.01&Subaru\\
30716&194.40051&34.26739&24.73&0.04&0.03&23.51&0.02&0.01&Subaru\\
30717&194.40053&34.25049&24.98&0.10&0.03&24.42&0.09&0.01&Subaru\\
30718&194.40053&34.36279&23.16&0.01&0.03&22.11&0.01&0.01&Subaru\\
30719&194.40054&34.30705&25.10&0.06&0.03&24.46&0.05&0.01&Subaru\\
30720&194.40054&34.46630&25.87&0.13&0.03&24.96&0.09&0.01&Subaru\\
30721&194.40055&34.34296&25.74&0.13&0.03&25.29&0.11&0.01&Subaru\\
30722&194.40055&34.33687&24.75&0.08&0.03&22.11&0.01&0.01&Subaru\\
30723&194.40055&34.12308&24.75&0.14&0.03&23.90&0.08&0.02&Subaru\\
30724&194.40056&34.26513&25.20&0.08&0.03&24.13&0.04&0.01&Subaru\\
30725&194.40061&34.23992&24.14&0.03&0.03&23.48&0.02&0.01&Subaru\\
30726&194.40067&34.24187&25.24&0.08&0.03&24.77&0.07&0.01&Subaru\\
30727&194.40069&34.32219&25.36&0.10&0.03&24.09&0.04&0.01&Subaru\\
30728&194.40079&34.50215&25.92&0.14&0.03&25.37&0.12&0.01&Subaru\\
30729&194.40081&34.12300&25.24&0.22&0.03&24.19&0.10&0.02&Subaru\\
30730&194.40081&34.40979&24.77&0.05&0.03&23.63&0.09&0.01&Subaru\\
30731&194.40083&34.39907&24.71&0.06&0.03&22.34&0.01&0.01&Subaru\\
30732&194.40087&34.10418&26.85&0.47&0.03&26.39&0.45&0.02&Subaru\\
30733&194.40094&34.23849&24.45&0.06&0.03&23.12&0.02&0.01&Subaru\\
30734&194.40095&34.34712&25.50&0.11&0.03&24.31&0.04&0.01&Subaru\\
30735&194.40095&34.35776&25.62&0.11&0.03&24.69&0.06&0.01&Subaru\\
30736&194.40097&34.10305&26.81&0.43&0.03&26.25&0.38&0.02&Subaru\\
30737&194.40097&34.55264&26.41&0.37&0.03&26.35&0.47&0.01&Subaru\\
30738&194.40099&34.14277&25.62&0.11&0.03&25.14&0.14&0.02&Subaru\\
30739&194.40101&34.44186&25.42&0.09&0.03&24.99&0.08&0.01&Subaru\\
30740&194.40101&34.24901&25.02&0.06&0.03&24.92&0.09&0.01&Subaru\\
30741&194.40105&34.46256&25.56&0.10&0.03&24.99&0.09&0.01&Subaru\\
30742&194.40106&34.28144&24.94&0.06&0.03&24.13&0.08&0.01&Subaru\\
30743&194.40106&34.09794&24.96&0.08&0.03&24.21&0.06&0.02&Subaru\\
30744&194.40109&34.13757&25.36&0.08&0.03&24.09&0.04&0.02&Subaru\\
30745&194.40112&34.19794&25.49&0.10&0.03&24.58&0.06&0.01&Subaru\\
30746&194.40113&34.36290&25.95&0.15&0.03&25.11&0.09&0.01&Subaru\\
30747&194.40115&34.47985&26.68&0.31&0.03&25.84&0.20&0.01&Subaru\\
30748&194.40115&34.56043&26.43&0.42&0.03&26.27&0.46&0.02&Subaru\\
30749&194.40116&34.14737&25.33&0.08&0.03&24.89&0.09&0.02&Subaru\\
30750&194.40117&34.51373&25.06&0.06&0.03&24.07&0.03&0.01&Subaru\\
30751&194.40121&34.41764&25.63&0.11&0.03&24.74&0.07&0.01&Subaru\\
30752&194.40124&34.54889&26.06&0.22&0.03&25.22&0.13&0.01&Subaru\\
30753&194.40128&34.55995&26.52&0.43&0.03&26.26&0.42&0.02&Subaru\\
30754&194.40129&34.08808&24.91&0.10&0.03&23.38&0.07&0.02&Subaru\\
30755&194.40132&34.43691&25.81&0.12&0.03&25.03&0.09&0.01&Subaru\\
30756&194.40136&34.27198&25.77&0.13&0.03&25.28&0.11&0.01&Subaru\\
30757&194.40139&34.50393&24.15&0.02&0.03&23.21&0.01&0.01&Subaru\\
30758&194.40139&34.48868&25.33&0.09&0.03&25.11&0.17&0.01&Subaru\\
30759&194.40140&34.19929&26.86&0.40&0.03&26.09&0.37&0.01&Subaru\\
30760&194.40143&34.21680&26.54&0.27&0.03&25.64&0.15&0.01&Subaru\\
30761&194.40144&34.53484&26.91&0.41&0.03&25.87&0.22&0.01&Subaru\\
30762&194.40146&34.25101&24.76&0.04&0.03&24.30&0.04&0.01&Subaru\\
30763&194.40161&34.30046&27.16&0.53&0.03&26.50&0.38&0.01&Subaru\\
30764&194.40164&34.22909&25.36&0.09&0.03&24.77&0.08&0.01&Subaru\\
30765&194.40166&34.44605&25.74&0.12&0.03&24.90&0.08&0.01&Subaru\\
30766&194.40169&34.38996&25.46&0.10&0.03&24.17&0.04&0.01&Subaru\\
30767&194.40169&34.35510&24.42&0.04&0.03&23.97&0.05&0.01&Subaru\\
30768&194.40172&34.52773&25.19&0.08&0.03&24.16&0.04&0.01&Subaru\\
30769&194.40173&34.55334&25.85&0.23&0.03&25.93&0.32&0.01&Subaru\\
30770&194.40176&34.26587&25.48&0.10&0.03&24.69&0.07&0.01&Subaru\\
30771&194.40185&34.42517&25.41&0.09&0.03&24.55&0.06&0.01&Subaru\\
30772&194.40185&34.37935&26.79&0.34&0.03&26.36&0.31&0.01&Subaru\\
30773&194.40186&34.39614&25.75&0.12&0.03&25.72&0.19&0.01&Subaru\\
30774&194.40186&34.33296&25.18&0.08&0.03&24.72&0.08&0.01&Subaru\\
30775&194.40190&34.52649&25.56&0.11&0.03&24.81&0.07&0.01&Subaru\\
30776&194.40193&34.54945&26.91&0.51&0.03&26.05&0.28&0.01&Subaru\\
30777&194.40195&34.34510&24.22&0.03&0.03&23.06&0.01&0.01&Subaru\\
30778&194.40203&34.31985&24.87&0.06&0.03&24.15&0.05&0.01&Subaru\\
30779&194.40203&34.26114&24.82&0.07&0.03&23.57&0.04&0.01&Subaru\\
30780&194.40203&34.32439&25.60&0.11&0.03&24.79&0.07&0.01&Subaru\\
30781&194.40204&34.24357&25.39&0.09&0.03&23.69&0.02&0.01&Subaru\\
30782&194.40208&34.22884&25.20&0.07&0.03&23.93&0.03&0.01&Subaru\\
30783&194.40209&34.45626&24.59&0.04&0.03&23.68&0.02&0.01&Subaru\\
30784&194.40210&34.19021&24.96&0.09&0.03&24.65&0.14&0.01&Subaru\\
30785&194.40210&34.20413&24.71&0.05&0.03&23.64&0.02&0.01&Subaru\\
30786&194.40213&34.34394&24.50&0.04&0.03&24.12&0.05&0.01&Subaru\\
30787&194.40214&34.37235&26.51&0.24&0.03&26.16&0.26&0.01&Subaru\\
30788&194.40215&34.26784&24.17&0.03&0.03&22.99&0.01&0.01&Subaru\\
30789&194.40218&34.35169&25.45&0.09&0.03&24.97&0.08&0.01&Subaru\\
30790&194.40218&34.10960&26.18&0.23&0.03&24.56&0.07&0.02&Subaru\\
30791&194.40221&34.41878&25.01&0.06&0.03&23.74&0.02&0.01&Subaru\\
30792&194.40222&34.27278&25.04&0.06&0.03&24.51&0.05&0.01&Subaru\\
30793&194.40223&34.49491&25.34&0.08&0.03&24.08&0.03&0.01&Subaru\\
30794&194.40225&34.12738&26.74&0.33&0.03&25.47&0.13&0.02&Subaru\\
30795&194.40225&34.55240&25.97&0.27&0.03&25.03&0.14&0.01&Subaru\\
30796&194.40226&34.15682&24.71&0.05&0.03&23.13&0.01&0.02&Subaru\\
30797&194.40227&34.47422&26.59&0.30&0.03&26.09&0.22&0.01&Subaru\\
30798&194.40232&34.19041&25.91&0.23&0.03&24.83&0.16&0.01&Subaru\\
30799&194.40233&34.46903&23.95&0.02&0.03&22.60&0.01&0.01&Subaru\\
30800&194.40236&34.39657&26.38&0.22&0.03&25.83&0.21&0.01&Subaru\\
30801&194.40237&34.12555&24.44&0.03&0.03&23.44&0.02&0.02&Subaru\\
30802&194.40239&34.10258&25.14&0.09&0.03&24.50&0.07&0.02&Subaru\\
30803&194.40242&34.52531&26.51&0.26&0.03&25.91&0.21&0.01&Subaru\\
30804&194.40244&34.10142&24.53&0.06&0.03&23.67&0.05&0.02&Subaru\\
30805&194.40245&34.23066&25.59&0.11&0.03&24.93&0.11&0.01&Subaru\\
30806&194.40251&34.31948&25.46&0.11&0.03&25.02&0.11&0.01&Subaru\\
30807&194.40255&34.54988&24.90&0.08&0.03&23.73&0.03&0.01&Subaru\\
30808&194.40256&34.38981&25.24&0.07&0.03&24.49&0.05&0.01&Subaru\\
30809&194.40260&34.09150&25.13&0.11&0.03&25.90&0.34&0.02&Subaru\\
30810&194.40260&34.51049&25.05&0.07&0.03&24.31&0.04&0.01&Subaru\\
30811&194.40261&34.12810&25.38&0.09&0.03&24.38&0.05&0.02&Subaru\\
30812&194.40261&34.10539&26.00&0.21&0.03&24.49&0.07&0.02&Subaru\\
30813&194.40263&34.09122&25.63&0.25&0.03&25.67&0.28&0.02&Subaru\\
30814&194.40264&34.21497&24.77&0.05&0.03&24.37&0.05&0.01&Subaru\\
30815&194.40265&34.41181&25.55&0.10&0.03&25.33&0.23&0.01&Subaru\\
30816&194.40266&34.42517&26.13&0.18&0.03&25.42&0.13&0.01&Subaru\\
30817&194.40269&34.20241&25.45&0.10&0.03&24.93&0.12&0.01&Subaru\\
30818&194.40270&34.21833&24.06&0.03&0.03&22.19&0.01&0.01&Subaru\\
30819&194.40270&34.20141&25.05&0.07&0.03&24.18&0.05&0.01&Subaru\\
30820&194.40271&34.12621&25.82&0.13&0.03&25.02&0.08&0.02&Subaru\\
30821&194.40272&34.55167&26.16&0.27&0.03&25.93&0.36&0.01&Subaru\\
30822&194.40272&34.52152&26.30&0.22&0.03&25.62&0.15&0.01&Subaru\\
30823&194.40278&34.50846&25.69&0.11&0.03&24.42&0.05&0.01&Subaru\\
30824&194.40280&34.35222&24.86&0.05&0.03&24.75&0.07&0.01&Subaru\\
30825&194.40285&34.20357&24.57&0.04&0.03&24.13&0.04&0.01&Subaru\\
30826&194.40289&34.09590&24.89&0.08&0.03&24.96&0.12&0.02&Subaru\\
30827&194.40290&34.31444&25.27&0.09&0.03&24.76&0.07&0.01&Subaru\\
30828&194.40291&34.33743&26.48&0.27&0.03&24.83&0.07&0.01&Subaru\\
30829&194.40296&34.14781&25.27&0.08&0.03&23.25&0.02&0.02&Subaru\\
30830&194.40298&34.21798&24.94&0.06&0.03&23.79&0.05&0.01&Subaru\\
30831&194.40311&34.32416&24.49&0.04&0.03&22.81&0.01&0.01&Subaru\\
30832&194.40313&34.27264&25.00&0.06&0.03&24.31&0.05&0.01&Subaru\\
30833&194.40314&34.12003&25.54&0.11&0.03&24.60&0.07&0.02&Subaru\\
30834&194.40319&34.39138&25.52&0.10&0.03&23.99&0.03&0.01&Subaru\\
30835&194.40319&34.26222&24.78&0.05&0.03&24.33&0.04&0.01&Subaru\\
30836&194.40322&34.45417&23.78&0.02&0.03&22.84&0.01&0.01&Subaru\\
30837&194.40326&34.15374&25.08&0.07&0.03&22.75&0.01&0.02&Subaru\\
30838&194.40326&34.21116&25.08&0.07&0.03&24.42&0.05&0.01&Subaru\\
30839&194.40327&34.09262&26.55&0.50&0.03&26.22&0.47&0.02&Subaru\\
30840&194.40328&34.21848&25.89&0.14&0.03&24.93&0.13&0.01&Subaru\\
30841&194.40329&34.09175&26.13&0.29&0.03&25.62&0.24&0.02&Subaru\\
30842&194.40329&34.51614&26.50&0.26&0.03&25.66&0.16&0.01&Subaru\\
30843&194.40338&34.48042&25.26&0.08&0.03&24.78&0.07&0.01&Subaru\\
30844&194.40338&34.48868&25.85&0.14&0.03&25.54&0.15&0.01&Subaru\\
30845&194.40341&34.55067&26.13&0.28&0.03&26.59&0.53&0.01&Subaru\\
30846&194.40343&34.32755&25.24&0.08&0.03&23.74&0.02&0.01&Subaru\\
30847&194.40344&34.55533&26.55&0.46&0.03&25.04&0.13&0.02&Subaru\\
30848&194.40347&34.15264&26.20&0.20&0.03&25.43&0.13&0.02&Subaru\\
30849&194.40349&34.31612&24.87&0.07&0.03&23.70&0.03&0.01&Subaru\\
30850&194.40349&34.43742&25.75&0.12&0.03&25.14&0.09&0.01&Subaru\\
30851&194.40351&34.45129&24.34&0.03&0.03&23.15&0.01&0.01&Subaru\\
30852&194.40353&34.32037&25.32&0.08&0.03&24.54&0.09&0.01&Subaru\\
30853&194.40354&34.33134&26.58&0.28&0.03&25.47&0.13&0.01&Subaru\\
30854&194.40357&34.26087&25.37&0.09&0.03&24.20&0.04&0.01&Subaru\\
30855&194.40366&34.20183&22.55&0.01&0.03&21.72&0.01&0.01&Subaru\\
30856&194.40367&34.55263&25.74&0.20&0.03&26.23&0.44&0.01&Subaru\\
30857&194.40371&34.32113&26.58&0.31&0.03&25.67&0.18&0.01&Subaru\\
30858&194.40375&34.17250&22.62&0.01&0.03&21.12&0.01&0.02&Subaru\\
30859&194.40376&34.49591&24.24&0.03&0.03&23.68&0.02&0.01&Subaru\\
30860&194.40377&34.44980&24.71&0.05&0.03&23.61&0.03&0.01&Subaru\\
30861&194.40388&34.12119&24.65&0.04&0.03&24.73&0.18&0.02&Subaru\\
30862&194.40390&34.36297&23.93&0.02&0.03&23.03&0.01&0.01&Subaru\\
30863&194.40391&34.36669&25.60&0.12&0.03&24.23&0.05&0.01&Subaru\\
30864&194.40392&34.46619&25.53&0.10&0.03&24.59&0.10&0.01&Subaru\\
30865&194.40395&34.37688&23.15&0.01&0.03&22.48&0.01&0.01&Subaru\\
30866&194.40397&34.31537&25.39&0.09&0.03&23.98&0.03&0.01&Subaru\\
30867&194.40400&34.45875&25.37&0.08&0.03&24.06&0.03&0.01&Subaru\\
30868&194.40402&34.12976&25.80&0.13&0.03&25.08&0.11&0.02&Subaru\\
30869&194.40402&34.09286&26.54&0.44&0.03&25.93&0.36&0.02&Subaru\\
30870&194.40405&34.42117&26.00&0.16&0.03&25.23&0.10&0.01&Subaru\\
30871&194.40408&34.27711&25.29&0.09&0.03&25.05&0.10&0.01&Subaru\\
30872&194.40408&34.23915&24.79&0.05&0.03&24.14&0.03&0.01&Subaru\\
30873&194.40409&34.31961&26.31&0.22&0.03&25.12&0.09&0.01&Subaru\\
30874&194.40415&34.31175&25.21&0.08&0.03&23.53&0.03&0.01&Subaru\\
30875&194.40415&34.34927&24.85&0.07&0.03&24.47&0.06&0.01&Subaru\\
30876&194.40420&34.50642&25.90&0.14&0.03&25.57&0.14&0.01&Subaru\\
30877&194.40421&34.36437&24.22&0.03&0.03&23.51&0.02&0.01&Subaru\\
30878&194.40421&34.49837&24.61&0.05&0.03&22.51&0.01&0.01&Subaru\\
30879&194.40421&34.51018&24.92&0.05&0.03&24.45&0.05&0.01&Subaru\\
30880&194.40422&34.28405&24.71&0.05&0.03&23.35&0.08&0.01&Subaru\\
30881&194.40422&34.45089&24.37&0.03&0.03&23.98&0.04&0.01&Subaru\\
30882&194.40425&34.44752&25.39&0.09&0.03&24.73&0.07&0.01&Subaru\\
30883&194.40426&34.19648&23.98&0.04&0.03&23.31&0.04&0.01&Subaru\\
30884&194.40428&34.10134&26.93&0.49&0.03&25.97&0.29&0.02&Subaru\\
30885&194.40429&34.55599&25.74&0.23&0.03&23.47&0.03&0.02&Subaru\\
30886&194.40429&34.54940&24.39&0.04&0.03&23.91&0.04&0.01&Subaru\\
30887&194.40431&34.43539&25.56&0.11&0.03&24.24&0.04&0.01&Subaru\\
30888&194.40432&34.50347&24.60&0.04&0.03&23.80&0.02&0.01&Subaru\\
30889&194.40433&34.54248&26.36&0.30&0.03&26.01&0.30&0.01&Subaru\\
30890&194.40434&34.08810&25.52&0.16&0.03&25.07&0.18&0.02&Subaru\\
30891&194.40436&34.37262&24.81&0.06&0.03&24.58&0.06&0.01&Subaru\\
30892&194.40440&34.50399&24.20&0.03&0.03&23.74&0.02&0.01&Subaru\\
30893&194.40442&34.50199&25.12&0.07&0.03&24.92&0.09&0.01&Subaru\\
30894&194.40443&34.35585&25.41&0.09&0.03&24.11&0.03&0.01&Subaru\\
30895&194.40444&34.50692&24.54&0.04&0.03&23.94&0.03&0.01&Subaru\\
30896&194.40444&34.10452&26.06&0.22&0.03&25.40&0.18&0.02&Subaru\\
30897&194.40446&34.19061&23.80&0.03&0.03&22.38&0.02&0.02&Subaru\\
30898&194.40447&34.19627&23.69&0.02&0.03&23.03&0.03&0.01&Subaru\\
30899&194.40448&34.39927&23.97&0.03&0.03&23.53&0.07&0.01&Subaru\\
30900&194.40448&34.18548&25.13&0.10&0.03&24.28&0.06&0.02&Subaru\\
30901&194.40449&34.35830&25.08&0.07&0.03&24.44&0.05&0.01&Subaru\\
30902&194.40451&34.34913&25.20&0.10&0.03&24.63&0.06&0.01&Subaru\\
30903&194.40451&34.40708&24.21&0.03&0.03&23.39&0.06&0.01&Subaru\\
30904&194.40453&34.22073&25.55&0.10&0.03&24.78&0.13&0.01&Subaru\\
30905&194.40453&34.30836&25.45&0.10&0.03&24.76&0.07&0.01&Subaru\\
30906&194.40457&34.41306&25.04&0.07&0.03&24.11&0.07&0.01&Subaru\\
30907&194.40458&34.36194&25.67&0.12&0.03&25.40&0.13&0.01&Subaru\\
30908&194.40459&34.29510&25.45&0.10&0.03&24.71&0.06&0.01&Subaru\\
30909&194.40461&34.15724&25.00&0.06&0.03&24.39&0.05&0.02&Subaru\\
30910&194.40463&34.55935&24.79&0.08&0.03&24.18&0.07&0.02&Subaru\\
30911&194.40465&34.19320&25.73&0.11&0.03&24.61&0.05&0.01&Subaru\\
30912&194.40466&34.55012&25.54&0.14&0.03&24.99&0.12&0.01&Subaru\\
30913&194.40469&34.46131&24.96&0.05&0.03&24.48&0.05&0.01&Subaru\\
30914&194.40473&34.53235&25.50&0.11&0.03&24.24&0.04&0.01&Subaru\\
30915&194.40474&34.17869&24.93&0.06&0.03&23.94&0.03&0.02&Subaru\\
30916&194.40477&34.32633&24.81&0.05&0.03&23.17&0.01&0.01&Subaru\\
30917&194.40477&34.51679&25.66&0.12&0.03&25.53&0.15&0.01&Subaru\\
30918&194.40479&34.28379&24.99&0.06&0.03&23.92&0.03&0.01&Subaru\\
30919&194.40481&34.22951&24.50&0.04&0.03&22.79&0.01&0.01&Subaru\\
30920&194.40483&34.24308&23.49&0.04&0.03&22.55&0.04&0.01&Subaru\\
30921&194.40488&34.44041&25.65&0.12&0.03&23.53&0.02&0.01&Subaru\\
30922&194.40492&34.13646&25.75&0.13&0.03&25.46&0.13&0.02&Subaru\\
30923&194.40496&34.09286&26.10&0.30&0.03&25.62&0.28&0.02&Subaru\\
30924&194.40497&34.10281&26.37&0.28&0.03&26.00&0.29&0.02&Subaru\\
30925&194.40497&34.50590&25.96&0.15&0.03&24.87&0.07&0.01&Subaru\\
30926&194.40504&34.20630&24.12&0.02&0.03&23.30&0.02&0.01&Subaru\\
30927&194.40504&34.41560&25.66&0.11&0.03&25.07&0.10&0.01&Subaru\\
30928&194.40506&34.18037&25.29&0.08&0.03&23.78&0.02&0.02&Subaru\\
30929&194.40511&34.21474&25.99&0.15&0.03&25.15&0.09&0.01&Subaru\\
30930&194.40519&34.51355&25.58&0.12&0.03&23.81&0.04&0.01&Subaru\\
30931&194.40520&34.15524&24.78&0.05&0.03&23.70&0.03&0.02&Subaru\\
30932&194.40524&34.30770&23.81&0.02&0.03&23.05&0.04&0.01&Subaru\\
30933&194.40524&34.12110&25.75&0.13&0.03&24.94&0.08&0.02&Subaru\\
30934&194.40530&34.26756&25.84&0.13&0.03&25.19&0.10&0.01&Subaru\\
30935&194.40531&34.50476&26.09&0.18&0.03&25.70&0.16&0.01&Subaru\\
30936&194.40532&34.27094&25.51&0.10&0.03&25.09&0.10&0.01&Subaru\\
30937&194.40533&34.30798&23.74&0.03&0.03&22.94&0.02&0.01&Subaru\\
30938&194.40537&34.19446&24.79&0.05&0.03&24.09&0.05&0.01&Subaru\\
30939&194.40542&34.32593&25.04&0.08&0.03&24.40&0.04&0.01&Subaru\\
30940&194.40544&34.25999&24.86&0.06&0.03&23.95&0.03&0.01&Subaru\\
30941&194.40545&34.31550&23.42&0.01&0.03&22.54&0.02&0.01&Subaru\\
30942&194.40547&34.10376&25.81&0.16&0.03&26.47&0.52&0.02&Subaru\\
30943&194.40550&34.19471&24.78&0.09&0.03&23.53&0.03&0.01&Subaru\\
30944&194.40550&34.13929&24.81&0.05&0.03&24.13&0.04&0.02&Subaru\\
30945&194.40554&34.42014&25.90&0.15&0.03&26.07&0.35&0.01&Subaru\\
30946&194.40554&34.18232&25.11&0.07&0.03&23.54&0.02&0.02&Subaru\\
30947&194.40557&34.24188&25.57&0.11&0.03&24.12&0.03&0.01&Subaru\\
30948&194.40558&34.41134&25.70&0.13&0.03&24.99&0.12&0.01&Subaru\\
30949&194.40559&34.09035&25.84&0.20&0.03&25.42&0.22&0.02&Subaru\\
30950&194.40560&34.18868&24.73&0.05&0.03&23.09&0.01&0.02&Subaru\\
30951&194.40562&34.21103&25.63&0.11&0.03&25.88&0.18&0.01&Subaru\\
30952&194.40563&34.45583&25.57&0.11&0.03&25.07&0.10&0.01&Subaru\\
30953&194.40564&34.22104&25.26&0.08&0.03&24.49&0.05&0.01&Subaru\\
30954&194.40565&34.32100&25.57&0.11&0.03&25.28&0.12&0.01&Subaru\\
30955&194.40565&34.54210&26.13&0.24&0.03&25.34&0.14&0.01&Subaru\\
30956&194.40569&34.40224&25.54&0.10&0.03&24.10&0.03&0.01&Subaru\\
30957&194.40571&34.49321&24.54&0.04&0.03&23.45&0.02&0.01&Subaru\\
30958&194.40574&34.33611&25.54&0.10&0.03&25.06&0.09&0.01&Subaru\\
30959&194.40575&34.12127&24.78&0.05&0.03&23.60&0.02&0.02&Subaru\\
30960&194.40578&34.11627&26.65&0.29&0.03&25.73&0.20&0.02&Subaru\\
30961&194.40578&34.36653&25.82&0.13&0.03&24.93&0.08&0.01&Subaru\\
30962&194.40578&34.29134&24.70&0.05&0.03&24.61&0.06&0.01&Subaru\\
30963&194.40578&34.38267&25.56&0.11&0.03&24.57&0.05&0.01&Subaru\\
30964&194.40579&34.46346&25.14&0.07&0.03&23.94&0.03&0.01&Subaru\\
30965&194.40583&34.27700&23.92&0.02&0.03&23.18&0.06&0.01&Subaru\\
30966&194.40586&34.32912&26.10&0.19&0.03&25.04&0.08&0.01&Subaru\\
30967&194.40586&34.24947&25.17&0.07&0.03&24.51&0.05&0.01&Subaru\\
30968&194.40586&34.54794&25.25&0.10&0.03&23.94&0.03&0.01&Subaru\\
30969&194.40588&34.51561&24.02&0.03&0.03&22.28&0.03&0.01&Subaru\\
30970&194.40594&34.34303&24.71&0.04&0.03&24.56&0.12&0.01&Subaru\\
30971&194.40596&34.55642&26.67&0.49&0.03&26.07&0.38&0.02&Subaru\\
30972&194.40597&34.55188&26.56&0.45&0.03&26.25&0.44&0.02&Subaru\\
30973&194.40597&34.50238&24.37&0.04&0.03&23.29&0.02&0.01&Subaru\\
30974&194.40601&34.10155&25.21&0.10&0.03&24.41&0.08&0.02&Subaru\\
30975&194.40607&34.17823&24.25&0.04&0.03&23.22&0.03&0.02&Subaru\\
30976&194.40608&34.13857&26.06&0.17&0.03&25.34&0.12&0.02&Subaru\\
30977&194.40608&34.53891&25.16&0.08&0.03&24.56&0.06&0.01&Subaru\\
30978&194.40611&34.27859&26.48&0.26&0.03&26.04&0.22&0.01&Subaru\\
30979&194.40612&34.48672&25.36&0.09&0.03&24.70&0.06&0.01&Subaru\\
30980&194.40612&34.41738&26.72&0.33&0.03&26.11&0.24&0.01&Subaru\\
30981&194.40613&34.14043&25.18&0.08&0.03&23.85&0.03&0.02&Subaru\\
30982&194.40613&34.16255&25.20&0.07&0.03&24.54&0.05&0.02&Subaru\\
30983&194.40618&34.13031&25.68&0.13&0.03&25.49&0.15&0.02&Subaru\\
30984&194.40619&34.19097&23.45&0.01&0.03&22.88&0.01&0.02&Subaru\\
30985&194.40625&34.21385&25.41&0.09&0.03&25.00&0.09&0.01&Subaru\\
30986&194.40626&34.23341&26.13&0.19&0.03&24.21&0.11&0.01&Subaru\\
30987&194.40626&34.45076&25.06&0.07&0.03&24.43&0.05&0.01&Subaru\\
30988&194.40627&34.21236&25.27&0.14&0.03&24.16&0.04&0.01&Subaru\\
30989&194.40628&34.20021&25.98&0.18&0.03&24.45&0.05&0.01&Subaru\\
30990&194.40629&34.42188&24.10&0.02&0.03&23.43&0.02&0.01&Subaru\\
30991&194.40629&34.09714&26.36&0.31&0.03&25.44&0.17&0.02&Subaru\\
30992&194.40631&34.49407&25.77&0.14&0.03&24.65&0.06&0.01&Subaru\\
30993&194.40634&34.09994&24.18&0.07&0.03&22.88&0.03&0.02&Subaru\\
30994&194.40636&34.54301&26.79&0.41&0.03&26.65&0.49&0.01&Subaru\\
30995&194.40639&34.21259&25.30&0.15&0.03&24.16&0.04&0.01&Subaru\\
30996&194.40639&34.38694&26.26&0.20&0.03&25.10&0.08&0.01&Subaru\\
30997&194.40640&34.16903&24.78&0.05&0.03&23.90&0.09&0.02&Subaru\\
30998&194.40643&34.11449&24.77&0.07&0.03&23.40&0.02&0.02&Subaru\\
30999&194.40648&34.44053&24.83&0.05&0.03&24.39&0.06&0.01&Subaru\\
31000&194.40652&34.16551&25.61&0.13&0.03&25.38&0.14&0.02&Subaru\\
31001&194.40653&34.31846&25.93&0.15&0.03&25.23&0.15&0.01&Subaru\\
31002&194.40656&34.09972&23.55&0.04&0.03&22.81&0.04&0.02&Subaru\\
31003&194.40658&34.09601&25.26&0.10&0.03&24.58&0.17&0.02&Subaru\\
31004&194.40660&34.37558&24.29&0.03&0.03&24.10&0.08&0.01&Subaru\\
31005&194.40661&34.11493&24.10&0.03&0.03&23.43&0.09&0.02&Subaru\\
31006&194.40663&34.10882&24.87&0.06&0.03&24.95&0.14&0.02&Subaru\\
31007&194.40664&34.28916&25.34&0.12&0.03&24.45&0.06&0.01&Subaru\\
31008&194.40665&34.22135&25.31&0.08&0.03&24.42&0.05&0.01&Subaru\\
31009&194.40666&34.48815&26.06&0.16&0.03&25.74&0.17&0.01&Subaru\\
31010&194.40672&34.28944&24.32&0.05&0.03&24.33&0.07&0.01&Subaru\\
31011&194.40672&34.26833&25.61&0.24&0.03&25.33&0.15&0.01&Subaru\\
31012&194.40677&34.25010&25.97&0.15&0.03&24.41&0.05&0.01&Subaru\\
31013&194.40679&34.47932&25.05&0.07&0.03&24.14&0.05&0.01&Subaru\\
31014&194.40679&34.34883&24.67&0.04&0.03&24.47&0.17&0.01&Subaru\\
31015&194.40680&34.43790&23.33&0.02&0.03&23.10&0.05&0.01&Subaru\\
31016&194.40681&34.17919&26.08&0.19&0.03&24.65&0.06&0.02&Subaru\\
31017&194.40681&34.32710&23.26&0.01&0.03&21.85&0.01&0.01&Subaru\\
31018&194.40684&34.09952&24.02&0.05&0.03&23.26&0.03&0.02&Subaru\\
31019&194.40686&34.55659&26.70&0.48&0.03&26.25&0.42&0.02&Subaru\\
31020&194.40687&34.18359&25.33&0.08&0.03&24.68&0.12&0.02&Subaru\\
31021&194.40690&34.51717&26.31&0.22&0.03&25.60&0.14&0.01&Subaru\\
31022&194.40691&34.36684&25.75&0.12&0.03&25.63&0.16&0.01&Subaru\\
31023&194.40691&34.37410&23.83&0.02&0.03&23.03&0.01&0.01&Subaru\\
31024&194.40692&34.13965&24.51&0.04&0.03&23.65&0.03&0.02&Subaru\\
31025&194.40692&34.20817&25.07&0.07&0.03&24.39&0.05&0.01&Subaru\\
31026&194.40692&34.24174&24.88&0.05&0.03&24.36&0.05&0.01&Subaru\\
31027&194.40692&34.44830&25.46&0.10&0.03&24.49&0.05&0.01&Subaru\\
31028&194.40695&34.22866&24.97&0.06&0.03&24.57&0.06&0.01&Subaru\\
31029&194.40696&34.34547&25.48&0.09&0.03&25.34&0.12&0.01&Subaru\\
31030&194.40696&34.54585&26.65&0.40&0.03&25.59&0.17&0.01&Subaru\\
31031&194.40697&34.26820&24.92&0.12&0.03&24.58&0.07&0.01&Subaru\\
31032&194.40698&34.33234&24.92&0.06&0.03&23.68&0.03&0.01&Subaru\\
31033&194.40699&34.30672&25.05&0.06&0.03&24.50&0.05&0.01&Subaru\\
31034&194.40701&34.41819&25.21&0.08&0.03&24.39&0.05&0.01&Subaru\\
31035&194.40703&34.49974&25.32&0.10&0.03&24.06&0.03&0.01&Subaru\\
31036&194.40704&34.41953&26.24&0.20&0.03&25.11&0.11&0.01&Subaru\\
31037&194.40705&34.39592&24.51&0.04&0.03&24.59&0.10&0.01&Subaru\\
31038&194.40709&34.39119&24.58&0.04&0.03&23.75&0.03&0.01&Subaru\\
31039&194.40709&34.48914&23.18&0.01&0.03&22.55&0.01&0.01&Subaru\\
31040&194.40712&34.53469&26.26&0.22&0.03&25.64&0.18&0.01&Subaru\\
31041&194.40715&34.50876&24.59&0.04&0.03&23.77&0.02&0.01&Subaru\\
31042&194.40717&34.10569&25.31&0.10&0.03&24.18&0.04&0.02&Subaru\\
31043&194.40718&34.15434&24.22&0.04&0.03&22.08&0.01&0.02&Subaru\\
31044&194.40719&34.43791&23.83&0.04&0.03&23.13&0.05&0.01&Subaru\\
31045&194.40720&34.13971&25.53&0.23&0.03&23.69&0.03&0.02&Subaru\\
31046&194.40721&34.30376&24.35&0.03&0.03&22.91&0.01&0.01&Subaru\\
31047&194.40724&34.22086&24.69&0.04&0.03&23.10&0.05&0.01&Subaru\\
31048&194.40726&34.26127&24.67&0.04&0.03&24.15&0.11&0.01&Subaru\\
31049&194.40727&34.30547&24.65&0.05&0.03&23.99&0.03&0.01&Subaru\\
31050&194.40730&34.33354&24.37&0.04&0.03&23.59&0.02&0.01&Subaru\\
31051&194.40731&34.39050&26.54&0.26&0.03&25.80&0.17&0.01&Subaru\\
31052&194.40732&34.41797&25.59&0.15&0.03&24.44&0.05&0.01&Subaru\\
31053&194.40732&34.24941&23.33&0.01&0.03&24.26&0.10&0.01&Subaru\\
31054&194.40737&34.39589&24.97&0.12&0.03&23.76&0.06&0.01&Subaru\\
31055&194.40741&34.19247&22.28&0.01&0.03&21.07&0.01&0.02&Subaru\\
31056&194.40743&34.16524&24.73&0.05&0.03&23.96&0.06&0.02&Subaru\\
31057&194.40743&34.52905&25.80&0.15&0.03&24.05&0.03&0.01&Subaru\\
31058&194.40743&34.37181&24.48&0.04&0.03&24.13&0.05&0.01&Subaru\\
31059&194.40752&34.40307&26.45&0.24&0.03&25.88&0.21&0.01&Subaru\\
31060&194.40755&34.09817&24.18&0.03&0.03&23.54&0.06&0.02&Subaru\\
31061&194.40756&34.52880&24.77&0.10&0.03&24.01&0.03&0.01&Subaru\\
31062&194.40758&34.40003&25.66&0.11&0.03&24.46&0.05&0.01&Subaru\\
31063&194.40758&34.23358&25.05&0.07&0.03&24.44&0.05&0.01&Subaru\\
31064&194.40759&34.18847&24.88&0.10&0.03&24.34&0.06&0.02&Subaru\\
31065&194.40760&34.20251&25.26&0.10&0.03&23.66&0.02&0.01&Subaru\\
31066&194.40761&34.20287&25.82&0.14&0.03&25.31&0.14&0.01&Subaru\\
31067&194.40762&34.10698&26.63&0.32&0.03&26.59&0.46&0.02&Subaru\\
31068&194.40763&34.36400&21.99&0.01&0.03&20.84&0.01&0.01&Subaru\\
31069&194.40764&34.23975&24.33&0.03&0.03&23.79&0.02&0.01&Subaru\\
31070&194.40768&34.55086&25.11&0.15&0.03&24.76&0.19&0.02&Subaru\\
31071&194.40769&34.16396&26.44&0.26&0.03&25.60&0.16&0.02&Subaru\\
31072&194.40771&34.34086&24.38&0.04&0.03&21.57&0.01&0.01&Subaru\\
31073&194.40773&34.35963&25.76&0.12&0.03&25.17&0.10&0.01&Subaru\\
31074&194.40774&34.27232&25.49&0.10&0.03&25.17&0.10&0.01&Subaru\\
31075&194.40774&34.09719&24.56&0.07&0.03&24.14&0.07&0.02&Subaru\\
31076&194.40775&34.52617&25.20&0.08&0.03&24.18&0.04&0.01&Subaru\\
31077&194.40781&34.10462&25.06&0.08&0.03&23.63&0.08&0.02&Subaru\\
31078&194.40784&34.34302&24.69&0.08&0.03&23.48&0.02&0.01&Subaru\\
31079&194.40785&34.08812&25.77&0.32&0.03&25.08&0.26&0.02&Subaru\\
31080&194.40788&34.30270&24.69&0.05&0.03&23.16&0.01&0.01&Subaru\\
31081&194.40789&34.19997&25.99&0.16&0.03&25.48&0.14&0.01&Subaru\\
31082&194.40792&34.18849&24.16&0.03&0.03&23.65&0.04&0.02&Subaru\\
31083&194.40799&34.43851&25.06&0.07&0.03&24.56&0.07&0.01&Subaru\\
31084&194.40800&34.48298&25.31&0.10&0.03&24.34&0.05&0.01&Subaru\\
31085&194.40801&34.18739&24.55&0.04&0.03&22.81&0.04&0.02&Subaru\\
31086&194.40802&34.45169&25.15&0.06&0.03&24.70&0.06&0.01&Subaru\\
31087&194.40803&34.26156&24.12&0.03&0.03&23.99&0.09&0.01&Subaru\\
31088&194.40804&34.25725&25.43&0.09&0.03&24.96&0.08&0.01&Subaru\\
31089&194.40810&34.18295&24.36&0.03&0.03&23.95&0.03&0.02&Subaru\\
31090&194.40811&34.26694&25.34&0.09&0.03&23.69&0.02&0.01&Subaru\\
31091&194.40811&34.34284&25.94&0.17&0.03&24.12&0.09&0.01&Subaru\\
31092&194.40815&34.43431&25.90&0.14&0.03&25.00&0.08&0.01&Subaru\\
31093&194.40816&34.13027&25.13&0.08&0.03&23.97&0.04&0.02&Subaru\\
31094&194.40816&34.48201&25.06&0.07&0.03&24.49&0.05&0.01&Subaru\\
31095&194.40817&34.11317&25.67&0.13&0.03&25.33&0.19&0.02&Subaru\\
31096&194.40817&34.32761&26.76&0.32&0.03&25.90&0.21&0.01&Subaru\\
31097&194.40821&34.55771&26.22&0.40&0.03&25.74&0.27&0.02&Subaru\\
31098&194.40824&34.43209&24.64&0.04&0.03&24.05&0.10&0.01&Subaru\\
31099&194.40825&34.40206&24.86&0.05&0.03&23.28&0.01&0.01&Subaru\\
31100&194.40829&34.27476&24.55&0.05&0.03&23.65&0.02&0.01&Subaru\\
31101&194.40829&34.44500&24.81&0.05&0.03&24.19&0.04&0.01&Subaru\\
31102&194.40830&34.49700&26.46&0.25&0.03&25.24&0.10&0.01&Subaru\\
31103&194.40831&34.35794&24.80&0.05&0.03&23.89&0.03&0.01&Subaru\\
31104&194.40832&34.20661&24.09&0.02&0.03&23.77&0.02&0.01&Subaru\\
31105&194.40835&34.40138&25.53&0.10&0.03&24.07&0.03&0.01&Subaru\\
31106&194.40836&34.15738&25.59&0.11&0.03&24.80&0.08&0.02&Subaru\\
31107&194.40836&34.15149&23.91&0.02&0.03&23.75&0.03&0.02&Subaru\\
31108&194.40839&34.55596&24.68&0.07&0.03&24.64&0.10&0.02&Subaru\\
31109&194.40840&34.49894&25.69&0.12&0.03&24.40&0.05&0.01&Subaru\\
31110&194.40843&34.22309&25.59&0.11&0.03&25.26&0.10&0.01&Subaru\\
31111&194.40844&34.22042&24.96&0.05&0.03&24.14&0.04&0.01&Subaru\\
31112&194.40849&34.10512&25.25&0.09&0.03&24.42&0.06&0.02&Subaru\\
31113&194.40851&34.15254&25.21&0.10&0.03&24.03&0.07&0.02&Subaru\\
31114&194.40853&34.10251&24.77&0.08&0.03&22.45&0.01&0.02&Subaru\\
31115&194.40854&34.48530&25.85&0.14&0.03&24.97&0.08&0.01&Subaru\\
31116&194.40854&34.55788&24.59&0.09&0.03&23.31&0.03&0.02&Subaru\\
31117&194.40855&34.49077&23.77&0.02&0.03&23.18&0.01&0.01&Subaru\\
31118&194.40857&34.31338&24.65&0.05&0.03&23.59&0.04&0.01&Subaru\\
31119&194.40858&34.32668&25.87&0.23&0.03&24.47&0.05&0.01&Subaru\\
31120&194.40859&34.35135&25.47&0.10&0.03&24.29&0.04&0.01&Subaru\\
31121&194.40862&34.46978&24.86&0.05&0.03&24.25&0.05&0.01&Subaru\\
31122&194.40863&34.49243&25.53&0.11&0.03&24.03&0.03&0.01&Subaru\\
31123&194.40863&34.10219&24.50&0.05&0.03&23.72&0.04&0.02&Subaru\\
31124&194.40865&34.46017&25.75&0.12&0.03&25.45&0.17&0.01&Subaru\\
31125&194.40866&34.18953&25.27&0.08&0.03&24.75&0.07&0.02&Subaru\\
31126&194.40868&34.49316&25.30&0.12&0.03&23.77&0.03&0.01&Subaru\\
31127&194.40871&34.20840&25.86&0.18&0.03&24.79&0.16&0.01&Subaru\\
31128&194.40871&34.08807&26.28&0.38&0.03&26.09&0.44&0.02&Subaru\\
31129&194.40873&34.45662&25.49&0.09&0.03&24.99&0.09&0.01&Subaru\\
31130&194.40874&34.15593&25.96&0.16&0.03&25.26&0.11&0.02&Subaru\\
31131&194.40878&34.47089&26.14&0.22&0.03&24.31&0.04&0.01&Subaru\\
31132&194.40881&34.33710&24.76&0.05&0.03&23.47&0.02&0.01&Subaru\\
31133&194.40882&34.32688&25.49&0.16&0.03&24.26&0.04&0.01&Subaru\\
31134&194.40882&34.53693&25.30&0.09&0.03&24.76&0.07&0.01&Subaru\\
31135&194.40884&34.26140&25.59&0.11&0.03&25.24&0.14&0.01&Subaru\\
31136&194.40885&34.55222&26.61&0.46&0.03&26.37&0.52&0.02&Subaru\\
31137&194.40888&34.10604&25.88&0.17&0.03&24.79&0.08&0.02&Subaru\\
31138&194.40891&34.18594&25.51&0.10&0.03&24.59&0.05&0.02&Subaru\\
31139&194.40893&34.21682&26.36&0.23&0.03&25.03&0.09&0.01&Subaru\\
31140&194.40894&34.11255&26.13&0.19&0.03&26.28&0.34&0.02&Subaru\\
31141&194.40896&34.48729&26.10&0.18&0.03&25.01&0.08&0.01&Subaru\\
31142&194.40896&34.52733&25.17&0.07&0.03&24.56&0.06&0.01&Subaru\\
31143&194.40898&34.19327&24.54&0.04&0.03&24.47&0.10&0.02&Subaru\\
31144&194.40907&34.16017&24.93&0.05&0.03&24.15&0.05&0.02&Subaru\\
31145&194.40910&34.53514&26.14&0.18&0.03&26.77&0.50&0.01&Subaru\\
31146&194.40910&34.46953&23.25&0.01&0.03&22.58&0.01&0.01&Subaru\\
31147&194.40912&34.34783&26.07&0.15&0.03&24.66&0.06&0.01&Subaru\\
31148&194.40914&34.22840&25.22&0.08&0.03&24.74&0.06&0.01&Subaru\\
31149&194.40914&34.21915&21.33&0.01&0.03&19.27&0.01&0.01&Subaru\\
31150&194.40916&34.24240&24.73&0.05&0.03&23.89&0.03&0.01&Subaru\\
31151&194.40921&34.12145&26.23&0.21&0.03&24.74&0.07&0.02&Subaru\\
31152&194.40926&34.33559&25.58&0.10&0.03&24.93&0.07&0.01&Subaru\\
31153&194.40928&34.21263&25.29&0.08&0.03&25.00&0.08&0.01&Subaru\\
31154&194.40929&34.09019&23.72&0.02&0.03&23.20&0.04&0.02&Subaru\\
31155&194.40930&34.47342&24.98&0.06&0.03&24.86&0.08&0.01&Subaru\\
31156&194.40933&34.48003&24.82&0.05&0.03&24.36&0.06&0.01&Subaru\\
31157&194.40936&34.20311&26.08&0.17&0.03&25.25&0.11&0.01&Subaru\\
31158&194.40940&34.30296&23.78&0.03&0.03&22.52&0.02&0.01&Subaru\\
31159&194.40942&34.47490&25.40&0.09&0.03&24.69&0.06&0.01&Subaru\\
31160&194.40944&34.48279&25.14&0.07&0.03&24.13&0.05&0.01&Subaru\\
31161&194.40944&34.45455&25.51&0.09&0.03&25.01&0.09&0.01&Subaru\\
31162&194.40946&34.42373&23.01&0.01&0.03&21.65&0.01&0.01&Subaru\\
31163&194.40947&34.28234&25.66&0.11&0.03&24.79&0.06&0.01&Subaru\\
31164&194.40949&34.38862&25.30&0.08&0.03&24.79&0.07&0.01&Subaru\\
31165&194.40950&34.49885&25.69&0.11&0.03&24.08&0.03&0.01&Subaru\\
31166&194.40952&34.15418&25.82&0.13&0.03&25.40&0.18&0.02&Subaru\\
31167&194.40952&34.16911&23.37&0.01&0.03&22.47&0.01&0.02&Subaru\\
31168&194.40955&34.50261&25.60&0.11&0.03&25.12&0.09&0.01&Subaru\\
31169&194.40955&34.36573&24.01&0.02&0.03&22.88&0.01&0.01&Subaru\\
31170&194.40956&34.55682&25.50&0.16&0.03&24.69&0.13&0.02&Subaru\\
31171&194.40958&34.41031&25.07&0.07&0.03&24.46&0.08&0.01&Subaru\\
31172&194.40962&34.54957&25.39&0.12&0.03&24.81&0.09&0.02&Subaru\\
31173&194.40965&34.23975&26.07&0.16&0.03&25.06&0.09&0.01&Subaru\\
31174&194.40967&34.29562&25.57&0.12&0.03&24.75&0.06&0.01&Subaru\\
31175&194.40968&34.24625&24.18&0.03&0.03&23.33&0.05&0.01&Subaru\\
31176&194.40969&34.13296&25.92&0.15&0.03&25.28&0.13&0.02&Subaru\\
31177&194.40969&34.38008&24.97&0.06&0.03&24.43&0.05&0.01&Subaru\\
31178&194.40970&34.34960&24.31&0.03&0.03&23.35&0.07&0.01&Subaru\\
31179&194.40970&34.11342&26.90&0.42&0.03&26.35&0.36&0.02&Subaru\\
31180&194.40970&34.15337&24.52&0.04&0.03&24.31&0.05&0.02&Subaru\\
31181&194.40973&34.40177&24.77&0.05&0.03&23.90&0.03&0.01&Subaru\\
31182&194.40976&34.33737&25.70&0.12&0.03&24.12&0.03&0.01&Subaru\\
31183&194.40978&34.20717&25.00&0.06&0.03&24.29&0.04&0.01&Subaru\\
31184&194.40979&34.35962&24.74&0.06&0.03&23.30&0.04&0.01&Subaru\\
31185&194.40980&34.53319&25.51&0.11&0.03&24.81&0.08&0.01&Subaru\\
31186&194.40980&34.22426&25.35&0.08&0.03&24.58&0.05&0.01&Subaru\\
31187&194.40983&34.55794&26.42&0.38&0.03&25.72&0.27&0.02&Subaru\\
31188&194.40988&34.53648&25.53&0.11&0.03&25.08&0.09&0.01&Subaru\\
31189&194.40990&34.54597&24.70&0.07&0.03&24.28&0.08&0.01&Subaru\\
31190&194.40991&34.37203&24.20&0.03&0.03&23.51&0.03&0.01&Subaru\\
31191&194.40991&34.54637&25.77&0.29&0.03&24.51&0.06&0.01&Subaru\\
31192&194.40991&34.09152&26.85&0.53&0.03&25.94&0.30&0.02&Subaru\\
31193&194.40992&34.44743&25.82&0.13&0.03&25.25&0.10&0.01&Subaru\\
31194&194.40992&34.10046&23.68&0.02&0.03&23.44&0.06&0.02&Subaru\\
31195&194.40995&34.24131&24.74&0.09&0.03&24.02&0.07&0.01&Subaru\\
31196&194.40996&34.21355&26.47&0.29&0.03&26.31&0.33&0.01&Subaru\\
31197&194.40999&34.29537&26.30&0.23&0.03&26.01&0.20&0.01&Subaru\\
31198&194.41000&34.22203&24.91&0.05&0.03&24.38&0.05&0.01&Subaru\\
31199&194.41000&34.35937&23.44&0.02&0.03&24.07&0.09&0.01&Subaru\\
31200&194.41001&34.30144&25.48&0.10&0.03&24.05&0.03&0.01&Subaru\\
31201&194.41002&34.36736&25.65&0.12&0.03&24.52&0.08&0.01&Subaru\\
31202&194.41002&34.54114&25.87&0.18&0.03&25.53&0.16&0.01&Subaru\\
31203&194.41002&34.31574&26.18&0.19&0.03&26.06&0.23&0.01&Subaru\\
31204&194.41003&34.11439&25.53&0.12&0.03&24.55&0.06&0.02&Subaru\\
31205&194.41007&34.55678&26.02&0.28&0.03&25.43&0.27&0.02&Subaru\\
31206&194.41008&34.36548&25.95&0.15&0.03&25.34&0.11&0.01&Subaru\\
31207&194.41008&34.27001&24.24&0.03&0.03&23.97&0.06&0.01&Subaru\\
31208&194.41011&34.51112&25.87&0.15&0.03&24.46&0.08&0.01&Subaru\\
31209&194.41013&34.49915&25.67&0.18&0.03&24.64&0.06&0.01&Subaru\\
31210&194.41015&34.31673&25.48&0.10&0.03&24.54&0.06&0.01&Subaru\\
31211&194.41015&34.09202&26.11&0.28&0.03&25.89&0.33&0.02&Subaru\\
31212&194.41018&34.34721&25.72&0.12&0.03&25.08&0.09&0.01&Subaru\\
31213&194.41019&34.22309&25.91&0.14&0.03&25.07&0.09&0.01&Subaru\\
31214&194.41019&34.24115&25.44&0.18&0.03&24.48&0.08&0.01&Subaru\\
31215&194.41020&34.35463&23.48&0.01&0.03&22.90&0.01&0.01&Subaru\\
31216&194.41020&34.20214&25.31&0.10&0.03&24.28&0.05&0.01&Subaru\\
31217&194.41020&34.54623&25.66&0.15&0.03&24.50&0.06&0.01&Subaru\\
31218&194.41021&34.46645&24.31&0.03&0.03&23.93&0.10&0.01&Subaru\\
31219&194.41022&34.14396&25.14&0.07&0.03&24.56&0.05&0.02&Subaru\\
31220&194.41022&34.19644&25.18&0.08&0.03&24.82&0.07&0.02&Subaru\\
31221&194.41027&34.22078&25.70&0.11&0.03&24.71&0.07&0.01&Subaru\\
31222&194.41029&34.50262&26.14&0.18&0.03&25.56&0.13&0.01&Subaru\\
31223&194.41034&34.40768&25.37&0.08&0.03&24.84&0.07&0.01&Subaru\\
31224&194.41035&34.12469&25.25&0.08&0.03&23.90&0.03&0.02&Subaru\\
31225&194.41037&34.54656&25.06&0.09&0.03&24.36&0.06&0.01&Subaru\\
31226&194.41038&34.10801&25.81&0.16&0.03&24.44&0.05&0.02&Subaru\\
31227&194.41038&34.43370&25.04&0.06&0.03&24.43&0.05&0.01&Subaru\\
31228&194.41040&34.54594&24.41&0.07&0.03&23.69&0.03&0.01&Subaru\\
31229&194.41041&34.21350&26.82&0.33&0.03&26.77&0.53&0.01&Subaru\\
31230&194.41042&34.50102&24.60&0.04&0.03&23.92&0.03&0.01&Subaru\\
31231&194.41044&34.54935&25.94&0.19&0.03&26.10&0.31&0.02&Subaru\\
31232&194.41046&34.24144&25.15&0.08&0.03&22.81&0.01&0.01&Subaru\\
31233&194.41047&34.54691&25.72&0.17&0.03&24.99&0.12&0.01&Subaru\\
31234&194.41049&34.40186&24.15&0.03&0.03&23.42&0.02&0.01&Subaru\\
31235&194.41050&34.39269&24.57&0.04&0.03&23.76&0.03&0.01&Subaru\\
31236&194.41051&34.35830&26.54&0.26&0.03&25.18&0.12&0.01&Subaru\\
31237&194.41053&34.42596&25.66&0.12&0.03&24.25&0.07&0.01&Subaru\\
31238&194.41055&34.20398&26.30&0.23&0.03&24.86&0.08&0.01&Subaru\\
31239&194.41055&34.47276&26.77&0.34&0.03&25.86&0.19&0.01&Subaru\\
31240&194.41060&34.54467&26.04&0.21&0.03&25.35&0.16&0.01&Subaru\\
31241&194.41062&34.15825&26.52&0.28&0.03&26.01&0.24&0.02&Subaru\\
31242&194.41063&34.47402&25.78&0.13&0.03&24.96&0.09&0.01&Subaru\\
31243&194.41065&34.11356&24.54&0.05&0.03&23.80&0.03&0.02&Subaru\\
31244&194.41067&34.43614&24.81&0.05&0.03&23.74&0.06&0.01&Subaru\\
31245&194.41067&34.38842&23.66&0.02&0.03&23.15&0.02&0.01&Subaru\\
31246&194.41068&34.11715&26.94&0.37&0.03&26.61&0.39&0.02&Subaru\\
31247&194.41073&34.34869&24.58&0.04&0.03&23.99&0.03&0.01&Subaru\\
31248&194.41073&34.36036&24.53&0.04&0.03&22.82&0.02&0.01&Subaru\\
31249&194.41075&34.33682&24.03&0.10&0.03&21.81&0.02&0.01&Subaru\\
31250&194.41077&34.52237&25.04&0.07&0.03&24.41&0.04&0.01&Subaru\\
31251&194.41079&34.54218&24.64&0.06&0.03&23.42&0.02&0.01&Subaru\\
31252&194.41081&34.54254&26.35&0.37&0.03&23.49&0.02&0.01&Subaru\\
31253&194.41084&34.13830&25.89&0.14&0.03&25.14&0.10&0.02&Subaru\\
31254&194.41084&34.32549&25.25&0.08&0.03&24.49&0.06&0.01&Subaru\\
31255&194.41085&34.44847&24.93&0.06&0.03&24.52&0.06&0.01&Subaru\\
31256&194.41085&34.19739&25.84&0.14&0.03&25.32&0.16&0.02&Subaru\\
31257&194.41085&34.33703&24.73&0.05&0.03&21.84&0.02&0.01&Subaru\\
31258&194.41085&34.48047&25.52&0.11&0.03&24.54&0.07&0.01&Subaru\\
31259&194.41086&34.54294&25.74&0.16&0.03&24.82&0.09&0.01&Subaru\\
31260&194.41088&34.18944&26.13&0.17&0.03&25.51&0.14&0.02&Subaru\\
31261&194.41089&34.36057&24.58&0.09&0.03&22.75&0.04&0.01&Subaru\\
31262&194.41091&34.10515&24.50&0.05&0.03&23.77&0.04&0.02&Subaru\\
31263&194.41092&34.51055&26.10&0.18&0.03&25.66&0.16&0.01&Subaru\\
31264&194.41095&34.27810&25.12&0.17&0.03&23.63&0.09&0.01&Subaru\\
31265&194.41096&34.11090&25.33&0.10&0.03&24.35&0.05&0.02&Subaru\\
31266&194.41096&34.26958&25.45&0.09&0.03&24.35&0.04&0.01&Subaru\\
31267&194.41097&34.12697&24.87&0.06&0.03&24.21&0.05&0.02&Subaru\\
31268&194.41102&34.34424&26.03&0.19&0.03&25.01&0.11&0.01&Subaru\\
31269&194.41102&34.44077&24.66&0.05&0.03&23.93&0.06&0.01&Subaru\\
31270&194.41107&34.44353&24.50&0.04&0.03&23.18&0.03&0.01&Subaru\\
31271&194.41107&34.14250&23.93&0.04&0.03&22.29&0.03&0.02&Subaru\\
31272&194.41108&34.50523&26.02&0.15&0.03&25.19&0.10&0.01&Subaru\\
31273&194.41110&34.18680&25.83&0.13&0.03&24.68&0.06&0.02&Subaru\\
31274&194.41111&34.25498&25.24&0.09&0.03&24.59&0.06&0.01&Subaru\\
31275&194.41113&34.09184&25.38&0.14&0.03&24.48&0.10&0.02&Subaru\\
31276&194.41113&34.26044&25.39&0.08&0.03&25.21&0.10&0.01&Subaru\\
31277&194.41115&34.43734&25.60&0.11&0.03&24.29&0.04&0.01&Subaru\\
31278&194.41116&34.14223&23.52&0.02&0.03&21.82&0.02&0.02&Subaru\\
31279&194.41121&34.36861&25.09&0.08&0.03&24.33&0.06&0.01&Subaru\\
31280&194.41123&34.53890&24.63&0.05&0.03&23.59&0.08&0.01&Subaru\\
31281&194.41127&34.21631&25.48&0.10&0.03&24.85&0.07&0.01&Subaru\\
31282&194.41128&34.19398&25.27&0.07&0.03&24.79&0.07&0.02&Subaru\\
31283&194.41130&34.39529&25.35&0.08&0.03&24.79&0.07&0.01&Subaru\\
31284&194.41134&34.10510&25.81&0.15&0.03&25.03&0.15&0.02&Subaru\\
31285&194.41135&34.54461&26.38&0.27&0.03&26.23&0.34&0.01&Subaru\\
31286&194.41135&34.18287&25.45&0.10&0.03&24.25&0.05&0.02&Subaru\\
31287&194.41136&34.14843&24.71&0.06&0.03&23.79&0.03&0.02&Subaru\\
31288&194.41137&34.11396&26.40&0.27&0.03&24.94&0.09&0.02&Subaru\\
31289&194.41139&34.13958&24.16&0.06&0.03&24.01&0.12&0.02&Subaru\\
31290&194.41139&34.28242&25.01&0.06&0.03&23.38&0.01&0.01&Subaru\\
31291&194.41146&34.20442&24.59&0.06&0.03&24.17&0.05&0.01&Subaru\\
31292&194.41146&34.48985&24.54&0.04&0.03&23.36&0.02&0.01&Subaru\\
31293&194.41148&34.22816&24.91&0.05&0.03&24.85&0.15&0.01&Subaru\\
31294&194.41148&34.29659&25.21&0.09&0.03&24.85&0.07&0.01&Subaru\\
31295&194.41150&34.51440&23.55&0.01&0.03&21.57&0.01&0.01&Subaru\\
31296&194.41154&34.52520&24.91&0.05&0.03&23.65&0.02&0.01&Subaru\\
31297&194.41154&34.08973&25.46&0.18&0.03&23.28&0.03&0.02&Subaru\\
31298&194.41155&34.28346&24.39&0.03&0.03&24.96&0.14&0.01&Subaru\\
31299&194.41159&34.20944&24.12&0.03&0.03&23.61&0.06&0.01&Subaru\\
31300&194.41160&34.36812&23.85&0.02&0.03&23.03&0.01&0.01&Subaru\\
31301&194.41160&34.13976&25.25&0.09&0.03&24.05&0.12&0.02&Subaru\\
31302&194.41160&34.23858&24.25&0.03&0.03&23.64&0.03&0.01&Subaru\\
31303&194.41161&34.54062&25.43&0.12&0.03&24.87&0.10&0.01&Subaru\\
31304&194.41163&34.20246&23.79&0.02&0.03&22.88&0.02&0.01&Subaru\\
31305&194.41165&34.37039&25.74&0.13&0.03&24.30&0.05&0.01&Subaru\\
31306&194.41166&34.23717&25.15&0.07&0.03&24.50&0.05&0.01&Subaru\\
31307&194.41166&34.09299&25.81&0.34&0.03&25.00&0.14&0.02&Subaru\\
31308&194.41170&34.23356&21.06&0.01&0.03&19.31&0.01&0.01&Subaru\\
31309&194.41175&34.16654&24.38&0.03&0.03&23.78&0.02&0.02&Subaru\\
31310&194.41175&34.40545&25.50&0.10&0.03&25.22&0.10&0.01&Subaru\\
31311&194.41180&34.30802&25.30&0.08&0.03&24.03&0.03&0.01&Subaru\\
31312&194.41181&34.12337&25.03&0.07&0.03&24.42&0.06&0.02&Subaru\\
31313&194.41182&34.20455&24.29&0.04&0.03&23.91&0.05&0.01&Subaru\\
31314&194.41183&34.26505&26.51&0.27&0.03&25.02&0.08&0.01&Subaru\\
31315&194.41184&34.16524&24.88&0.06&0.03&24.29&0.05&0.02&Subaru\\
31316&194.41186&34.53401&24.44&0.04&0.03&23.42&0.02&0.01&Subaru\\
31317&194.41187&34.28641&23.60&0.01&0.03&22.84&0.01&0.01&Subaru\\
31318&194.41187&34.20410&25.00&0.07&0.03&25.12&0.11&0.01&Subaru\\
31319&194.41190&34.22615&25.24&0.08&0.03&23.99&0.03&0.01&Subaru\\
31320&194.41190&34.19943&25.44&0.10&0.03&24.82&0.07&0.01&Subaru\\
31321&194.41190&34.52470&23.40&0.01&0.03&22.28&0.01&0.01&Subaru\\
31322&194.41191&34.20371&24.90&0.06&0.03&24.70&0.09&0.01&Subaru\\
31323&194.41197&34.11417&23.75&0.02&0.03&22.13&0.01&0.02&Subaru\\
31324&194.41197&34.30682&24.54&0.04&0.03&23.65&0.02&0.01&Subaru\\
31325&194.41198&34.41174&24.18&0.09&0.03&22.95&0.05&0.01&Subaru\\
31326&194.41207&34.46236&24.16&0.02&0.03&25.51&0.20&0.01&Subaru\\
31327&194.41208&34.27970&24.27&0.03&0.03&23.26&0.02&0.01&Subaru\\
31328&194.41214&34.31197&26.42&0.23&0.03&25.72&0.18&0.01&Subaru\\
31329&194.41220&34.44023&22.40&0.01&0.03&19.98&0.01&0.01&Subaru\\
31330&194.41221&34.44833&25.28&0.08&0.03&24.56&0.05&0.01&Subaru\\
31331&194.41223&34.51417&25.12&0.07&0.03&24.55&0.06&0.01&Subaru\\
31332&194.41225&34.19065&25.82&0.13&0.03&25.27&0.12&0.02&Subaru\\
31333&194.41225&34.38394&25.86&0.14&0.03&25.80&0.27&0.01&Subaru\\
31334&194.41228&34.09752&24.97&0.08&0.03&24.29&0.05&0.02&Subaru\\
31335&194.41229&34.44115&25.13&0.07&0.03&24.58&0.05&0.01&Subaru\\
31336&194.41229&34.47509&25.37&0.09&0.03&24.74&0.06&0.01&Subaru\\
31337&194.41229&34.22127&25.76&0.13&0.03&24.79&0.07&0.01&Subaru\\
31338&194.41232&34.10226&27.02&0.52&0.03&26.36&0.41&0.02&Subaru\\
31339&194.41236&34.19818&23.64&0.02&0.03&22.34&0.01&0.02&Subaru\\
31340&194.41237&34.18570&25.37&0.09&0.03&24.21&0.04&0.02&Subaru\\
31341&194.41246&34.25381&25.51&0.10&0.03&24.47&0.05&0.01&Subaru\\
31342&194.41249&34.37236&23.98&0.02&0.03&22.50&0.01&0.01&Subaru\\
31343&194.41249&34.26267&24.19&0.03&0.03&23.42&0.04&0.01&Subaru\\
31344&194.41253&34.32163&25.36&0.10&0.03&25.09&0.10&0.01&Subaru\\
31345&194.41255&34.47252&25.18&0.07&0.03&24.63&0.07&0.01&Subaru\\
31346&194.41257&34.21399&24.66&0.05&0.03&24.08&0.04&0.01&Subaru\\
31347&194.41257&34.22556&25.26&0.08&0.03&24.14&0.04&0.01&Subaru\\
31348&194.41258&34.15374&24.26&0.03&0.03&24.15&0.11&0.02&Subaru\\
31349&194.41258&34.30745&25.09&0.06&0.03&24.19&0.08&0.01&Subaru\\
31350&194.41259&34.39129&25.02&0.07&0.03&23.79&0.05&0.01&Subaru\\
31351&194.41261&34.53779&25.65&0.12&0.03&25.66&0.18&0.01&Subaru\\
31352&194.41266&34.35926&22.50&0.01&0.03&21.64&0.01&0.01&Subaru\\
31353&194.41268&34.34478&24.33&0.03&0.03&23.32&0.02&0.01&Subaru\\
31354&194.41269&34.25631&26.05&0.15&0.03&25.68&0.17&0.01&Subaru\\
31355&194.41271&34.53043&24.12&0.06&0.03&23.68&0.07&0.01&Subaru\\
31356&194.41272&34.47325&26.23&0.25&0.03&24.89&0.07&0.01&Subaru\\
31357&194.41276&34.29076&24.08&0.06&0.03&23.37&0.04&0.01&Subaru\\
31358&194.41280&34.15821&25.99&0.16&0.03&25.14&0.11&0.02&Subaru\\
31359&194.41281&34.11493&25.02&0.07&0.03&24.54&0.07&0.02&Subaru\\
31360&194.41282&34.54320&24.31&0.04&0.03&23.83&0.04&0.01&Subaru\\
31361&194.41283&34.53066&24.33&0.07&0.03&24.07&0.10&0.01&Subaru\\
31362&194.41284&34.55404&25.94&0.24&0.03&26.20&0.49&0.02&Subaru\\
31363&194.41285&34.31844&25.80&0.13&0.03&24.70&0.07&0.01&Subaru\\
31364&194.41291&34.25417&25.74&0.12&0.03&25.14&0.10&0.01&Subaru\\
31365&194.41292&34.21002&25.27&0.08&0.03&24.66&0.06&0.01&Subaru\\
31366&194.41294&34.38087&23.78&0.02&0.03&22.84&0.01&0.01&Subaru\\
31367&194.41295&34.21169&24.14&0.03&0.03&23.95&0.09&0.01&Subaru\\
31368&194.41295&34.41934&25.69&0.14&0.03&23.78&0.03&0.01&Subaru\\
31369&194.41304&34.51177&26.08&0.17&0.03&24.96&0.08&0.01&Subaru\\
31370&194.41308&34.22740&24.94&0.06&0.03&24.19&0.04&0.01&Subaru\\
31371&194.41312&34.33791&23.91&0.02&0.03&22.18&0.01&0.01&Subaru\\
31372&194.41313&34.18188&25.32&0.08&0.03&24.65&0.06&0.02&Subaru\\
31373&194.41314&34.10839&24.36&0.07&0.03&23.86&0.07&0.02&Subaru\\
31374&194.41317&34.34612&25.27&0.08&0.03&24.64&0.13&0.01&Subaru\\
31375&194.41320&34.10373&26.03&0.23&0.03&25.71&0.23&0.02&Subaru\\
31376&194.41322&34.13686&25.71&0.13&0.03&24.85&0.08&0.02&Subaru\\
31377&194.41327&34.40713&25.74&0.12&0.03&25.11&0.11&0.01&Subaru\\
31378&194.41333&34.21740&26.72&0.31&0.03&25.65&0.15&0.01&Subaru\\
31379&194.41334&34.31227&24.68&0.05&0.03&23.34&0.02&0.01&Subaru\\
31380&194.41335&34.56045&22.55&0.05&0.03&23.50&0.08&0.02&Subaru\\
31381&194.41336&34.43496&24.83&0.06&0.03&24.48&0.06&0.01&Subaru\\
31382&194.41338&34.28462&24.70&0.05&0.03&24.07&0.03&0.01&Subaru\\
31383&194.41338&34.30667&25.56&0.10&0.03&24.28&0.04&0.01&Subaru\\
31384&194.41339&34.33919&23.55&0.02&0.03&23.21&0.02&0.01&Subaru\\
31385&194.41340&34.16071&24.17&0.03&0.03&23.19&0.02&0.02&Subaru\\
31386&194.41341&34.29895&25.17&0.08&0.03&24.14&0.04&0.01&Subaru\\
31387&194.41341&34.24027&25.21&0.08&0.03&23.17&0.02&0.01&Subaru\\
31388&194.41343&34.31974&24.55&0.04&0.03&24.03&0.03&0.01&Subaru\\
31389&194.41346&34.10837&23.99&0.03&0.03&23.61&0.04&0.02&Subaru\\
31390&194.41350&34.24175&24.69&0.05&0.03&23.46&0.02&0.01&Subaru\\
31391&194.41353&34.33095&23.36&0.01&0.03&23.02&0.04&0.01&Subaru\\
31392&194.41357&34.13660&25.25&0.08&0.03&25.40&0.31&0.02&Subaru\\
31393&194.41357&34.34352&25.72&0.13&0.03&25.94&0.32&0.01&Subaru\\
31394&194.41357&34.54389&23.99&0.03&0.03&23.42&0.07&0.01&Subaru\\
31395&194.41364&34.32933&25.47&0.10&0.03&24.26&0.04&0.01&Subaru\\
31396&194.41365&34.18749&25.28&0.08&0.03&23.73&0.02&0.02&Subaru\\
31397&194.41365&34.39885&24.10&0.03&0.03&23.90&0.07&0.01&Subaru\\
31398&194.41366&34.28992&25.01&0.06&0.03&23.92&0.03&0.01&Subaru\\
31399&194.41371&34.33115&23.31&0.03&0.03&22.89&0.04&0.01&Subaru\\
31400&194.41372&34.44564&26.02&0.19&0.03&25.30&0.18&0.01&Subaru\\
31401&194.41373&34.55134&26.53&0.42&0.03&25.79&0.25&0.02&Subaru\\
31402&194.41377&34.47368&24.21&0.06&0.03&23.59&0.06&0.01&Subaru\\
31403&194.41379&34.16693&25.08&0.06&0.03&24.45&0.05&0.02&Subaru\\
31404&194.41380&34.14748&24.00&0.02&0.03&23.21&0.02&0.02&Subaru\\
31405&194.41380&34.13437&25.51&0.10&0.03&24.96&0.08&0.02&Subaru\\
31406&194.41383&34.43874&24.64&0.05&0.03&23.44&0.02&0.01&Subaru\\
31407&194.41383&34.19374&24.21&0.03&0.03&23.51&0.02&0.02&Subaru\\
31408&194.41384&34.38076&26.14&0.18&0.03&25.18&0.10&0.01&Subaru\\
31409&194.41385&34.21978&25.46&0.12&0.03&23.75&0.06&0.01&Subaru\\
31410&194.41386&34.49234&25.13&0.07&0.03&23.23&0.01&0.01&Subaru\\
31411&194.41387&34.17374&25.42&0.09&0.03&23.77&0.02&0.02&Subaru\\
31412&194.41388&34.55338&24.98&0.10&0.03&24.39&0.08&0.02&Subaru\\
31413&194.41394&34.53089&24.73&0.05&0.03&24.86&0.10&0.01&Subaru\\
31414&194.41397&34.48372&25.08&0.07&0.03&24.91&0.13&0.01&Subaru\\
31415&194.41398&34.10873&24.06&0.06&0.03&23.56&0.07&0.02&Subaru\\
31416&194.41399&34.14524&20.40&0.01&0.03&19.72&0.01&0.02&Subaru\\
31417&194.41399&34.37837&25.24&0.08&0.03&23.75&0.03&0.01&Subaru\\
31418&194.41402&34.22008&24.78&0.06&0.03&23.52&0.05&0.01&Subaru\\
31419&194.41407&34.54920&26.03&0.22&0.03&25.59&0.20&0.02&Subaru\\
31420&194.41408&34.19229&24.49&0.04&0.03&23.99&0.03&0.02&Subaru\\
31421&194.41409&34.47359&23.72&0.04&0.03&22.93&0.05&0.01&Subaru\\
31422&194.41412&34.28505&25.03&0.07&0.03&23.93&0.03&0.01&Subaru\\
31423&194.41415&34.53243&25.47&0.11&0.03&25.13&0.10&0.01&Subaru\\
31424&194.41417&34.54190&25.60&0.14&0.03&24.97&0.14&0.01&Subaru\\
31425&194.41418&34.48994&25.24&0.07&0.03&24.45&0.05&0.01&Subaru\\
31426&194.41425&34.54343&24.84&0.09&0.03&23.90&0.05&0.01&Subaru\\
31427&194.41427&34.10850&24.44&0.07&0.03&24.17&0.08&0.02&Subaru\\
31428&194.41428&34.10881&24.41&0.05&0.03&23.58&0.07&0.02&Subaru\\
31429&194.41430&34.41596&24.40&0.04&0.03&23.80&0.03&0.01&Subaru\\
31430&194.41431&34.46915&25.65&0.11&0.03&24.80&0.06&0.01&Subaru\\
31431&194.41431&34.23368&26.02&0.16&0.03&25.05&0.09&0.01&Subaru\\
31432&194.41434&34.48913&24.87&0.06&0.03&24.16&0.04&0.01&Subaru\\
31433&194.41435&34.16143&26.39&0.22&0.03&26.54&0.38&0.02&Subaru\\
31434&194.41436&34.53873&24.69&0.06&0.03&23.09&0.01&0.01&Subaru\\
31435&194.41438&34.42682&26.17&0.19&0.03&25.34&0.12&0.01&Subaru\\
31436&194.41442&34.40369&25.00&0.06&0.03&24.59&0.06&0.01&Subaru\\
31437&194.41443&34.54040&26.01&0.27&0.03&25.21&0.13&0.01&Subaru\\
31438&194.41443&34.22533&26.05&0.15&0.03&25.03&0.08&0.01&Subaru\\
31439&194.41444&34.10999&25.14&0.08&0.03&24.10&0.06&0.02&Subaru\\
31440&194.41445&34.51695&25.53&0.10&0.03&24.74&0.09&0.01&Subaru\\
31441&194.41445&34.50249&25.60&0.11&0.03&24.69&0.13&0.01&Subaru\\
31442&194.41448&34.55356&26.32&0.38&0.03&26.21&0.51&0.02&Subaru\\
31443&194.41448&34.17419&26.33&0.22&0.03&24.89&0.08&0.02&Subaru\\
31444&194.41450&34.14204&22.85&0.01&0.03&22.01&0.01&0.02&Subaru\\
31445&194.41453&34.51537&24.64&0.12&0.03&23.64&0.07&0.01&Subaru\\
31446&194.41454&34.13562&25.11&0.07&0.03&24.34&0.05&0.02&Subaru\\
31447&194.41455&34.29007&25.68&0.12&0.03&24.41&0.04&0.01&Subaru\\
31448&194.41458&34.13846&26.73&0.33&0.03&25.45&0.12&0.02&Subaru\\
31449&194.41460&34.36601&24.69&0.04&0.03&23.74&0.02&0.01&Subaru\\
31450&194.41471&34.41356&26.36&0.22&0.03&25.21&0.10&0.01&Subaru\\
31451&194.41474&34.45593&24.35&0.03&0.03&23.79&0.03&0.01&Subaru\\
31452&194.41477&34.54053&26.02&0.27&0.03&24.93&0.14&0.01&Subaru\\
31453&194.41477&34.41407&27.12&0.45&0.03&26.26&0.26&0.01&Subaru\\
31454&194.41483&34.42508&23.53&0.01&0.03&22.81&0.02&0.01&Subaru\\
31455&194.41485&34.09231&25.00&0.10&0.03&23.59&0.03&0.02&Subaru\\
31456&194.41485&34.08893&25.75&0.19&0.03&25.48&0.24&0.02&Subaru\\
31457&194.41485&34.51528&25.02&0.05&0.03&23.97&0.08&0.01&Subaru\\
31458&194.41487&34.46770&24.62&0.05&0.03&24.45&0.06&0.01&Subaru\\
31459&194.41492&34.38815&24.16&0.05&0.03&23.39&0.03&0.01&Subaru\\
31460&194.41492&34.13635&24.96&0.07&0.03&24.06&0.04&0.02&Subaru\\
31461&194.41494&34.48724&25.30&0.09&0.03&24.41&0.04&0.01&Subaru\\
31462&194.41494&34.09059&25.64&0.21&0.03&25.64&0.26&0.02&Subaru\\
31463&194.41494&34.12333&26.16&0.18&0.03&24.96&0.08&0.02&Subaru\\
31464&194.41495&34.46722&24.18&0.03&0.03&23.82&0.03&0.01&Subaru\\
31465&194.41497&34.38788&25.31&0.14&0.03&24.49&0.09&0.01&Subaru\\
31466&194.41497&34.24755&25.95&0.15&0.03&25.64&0.16&0.01&Subaru\\
31467&194.41498&34.45264&24.83&0.05&0.03&24.13&0.03&0.01&Subaru\\
31468&194.41498&34.38849&25.33&0.09&0.03&24.41&0.09&0.01&Subaru\\
31469&194.41499&34.28417&25.65&0.13&0.03&25.08&0.10&0.01&Subaru\\
31470&194.41501&34.41000&23.97&0.02&0.03&23.21&0.01&0.01&Subaru\\
31471&194.41501&34.55366&24.73&0.12&0.03&24.12&0.11&0.02&Subaru\\
31472&194.41502&34.22408&26.24&0.23&0.03&25.13&0.10&0.01&Subaru\\
31473&194.41502&34.20072&24.66&0.04&0.03&23.58&0.03&0.02&Subaru\\
31474&194.41504&34.23548&25.58&0.11&0.03&24.55&0.06&0.01&Subaru\\
31475&194.41505&34.16125&25.76&0.12&0.03&24.06&0.03&0.02&Subaru\\
31476&194.41506&34.18985&25.36&0.08&0.03&24.61&0.06&0.02&Subaru\\
31477&194.41507&34.20320&24.92&0.07&0.03&24.11&0.04&0.01&Subaru\\
31478&194.41508&34.22443&27.04&0.40&0.03&26.68&0.43&0.01&Subaru\\
31479&194.41515&34.28982&25.45&0.09&0.03&25.45&0.15&0.01&Subaru\\
31480&194.41519&34.29484&25.99&0.18&0.03&25.58&0.14&0.01&Subaru\\
31481&194.41520&34.26166&24.49&0.05&0.03&23.83&0.05&0.01&Subaru\\
31482&194.41523&34.30688&24.76&0.05&0.03&23.86&0.03&0.01&Subaru\\
31483&194.41525&34.38514&24.13&0.10&0.03&24.24&0.14&0.01&Subaru\\
31484&194.41525&34.50074&24.54&0.04&0.03&24.21&0.04&0.01&Subaru\\
31485&194.41528&34.16519&25.11&0.08&0.03&24.35&0.05&0.02&Subaru\\
31486&194.41529&34.48765&25.16&0.08&0.03&24.38&0.05&0.01&Subaru\\
31487&194.41530&34.20360&24.94&0.07&0.03&24.55&0.07&0.01&Subaru\\
31488&194.41533&34.54504&25.01&0.08&0.03&24.29&0.11&0.02&Subaru\\
31489&194.41534&34.12517&25.86&0.14&0.03&25.14&0.11&0.02&Subaru\\
31490&194.41535&34.33253&25.90&0.15&0.03&24.92&0.08&0.01&Subaru\\
31491&194.41537&34.45579&26.14&0.15&0.03&25.69&0.19&0.01&Subaru\\
31492&194.41538&34.17830&25.78&0.14&0.03&24.48&0.06&0.02&Subaru\\
31493&194.41539&34.45786&24.80&0.05&0.03&23.95&0.03&0.01&Subaru\\
31494&194.41541&34.10114&24.92&0.07&0.03&24.22&0.06&0.02&Subaru\\
31495&194.41543&34.08899&25.29&0.16&0.03&24.02&0.06&0.02&Subaru\\
31496&194.41543&34.40214&24.78&0.05&0.03&24.23&0.04&0.01&Subaru\\
31497&194.41547&34.55647&26.32&0.35&0.03&26.39&0.47&0.02&Subaru\\
31498&194.41547&34.47386&24.97&0.06&0.03&24.57&0.17&0.01&Subaru\\
31499&194.41550&34.11688&24.06&0.02&0.03&22.76&0.01&0.02&Subaru\\
31500&194.41551&34.08861&24.40&0.07&0.03&23.19&0.06&0.02&Subaru\\
31501&194.41553&34.49090&25.39&0.10&0.03&24.65&0.06&0.01&Subaru\\
31502&194.41553&34.49778&25.18&0.07&0.03&24.99&0.09&0.01&Subaru\\
31503&194.41558&34.23154&24.86&0.05&0.03&24.11&0.04&0.01&Subaru\\
31504&194.41562&34.45734&24.93&0.05&0.03&24.55&0.09&0.01&Subaru\\
31505&194.41563&34.44199&24.90&0.07&0.03&24.18&0.12&0.01&Subaru\\
31506&194.41564&34.36667&25.15&0.07&0.03&24.49&0.05&0.01&Subaru\\
31507&194.41566&34.43652&24.19&0.03&0.03&24.06&0.11&0.01&Subaru\\
31508&194.41567&34.55983&26.11&0.39&0.03&25.38&0.20&0.02&Subaru\\
31509&194.41568&34.21338&25.42&0.12&0.03&25.06&0.14&0.01&Subaru\\
31510&194.41572&34.45979&24.95&0.08&0.03&24.30&0.05&0.01&Subaru\\
31511&194.41575&34.28215&25.79&0.13&0.03&23.87&0.05&0.01&Subaru\\
31512&194.41578&34.44228&25.55&0.10&0.03&24.43&0.07&0.01&Subaru\\
31513&194.41580&34.23021&26.53&0.28&0.03&24.82&0.07&0.01&Subaru\\
31514&194.41580&34.26849&24.67&0.05&0.03&24.17&0.04&0.01&Subaru\\
31515&194.41582&34.23320&26.16&0.17&0.03&25.88&0.20&0.01&Subaru\\
31516&194.41587&34.49730&23.69&0.02&0.03&22.46&0.01&0.01&Subaru\\
31517&194.41587&34.08899&26.00&0.32&0.03&24.33&0.10&0.02&Subaru\\
31518&194.41591&34.40480&23.01&0.01&0.03&22.26&0.01&0.01&Subaru\\
31519&194.41593&34.17276&24.79&0.05&0.03&23.82&0.05&0.02&Subaru\\
31520&194.41593&34.22122&25.54&0.11&0.03&24.10&0.03&0.01&Subaru\\
31521&194.41598&34.50397&25.52&0.10&0.03&23.77&0.02&0.01&Subaru\\
31522&194.41598&34.10740&23.99&0.02&0.03&24.44&0.08&0.02&Subaru\\
31523&194.41599&34.40275&25.25&0.07&0.03&24.92&0.08&0.01&Subaru\\
31524&194.41599&34.35820&26.78&0.34&0.03&25.02&0.08&0.01&Subaru\\
31525&194.41599&34.33556&24.33&0.03&0.03&22.97&0.02&0.01&Subaru\\
31526&194.41602&34.45958&24.02&0.04&0.03&23.20&0.03&0.01&Subaru\\
31527&194.41604&34.17238&24.73&0.05&0.03&24.13&0.04&0.02&Subaru\\
31528&194.41607&34.22913&24.44&0.04&0.03&23.75&0.03&0.01&Subaru\\
31529&194.41607&34.55917&26.33&0.37&0.03&25.08&0.14&0.02&Subaru\\
31530&194.41612&34.23364&25.35&0.08&0.03&24.91&0.08&0.01&Subaru\\
31531&194.41616&34.15718&24.62&0.05&0.03&24.77&0.07&0.02&Subaru\\
31532&194.41616&34.24288&26.26&0.20&0.03&25.60&0.15&0.01&Subaru\\
31533&194.41619&34.26871&23.45&0.01&0.03&22.77&0.01&0.01&Subaru\\
31534&194.41619&34.54930&26.44&0.32&0.03&26.57&0.51&0.02&Subaru\\
31535&194.41621&34.50258&24.90&0.06&0.03&24.44&0.06&0.01&Subaru\\
31536&194.41621&34.41750&24.87&0.08&0.03&24.35&0.06&0.01&Subaru\\
31537&194.41621&34.13032&23.91&0.02&0.03&23.10&0.01&0.02&Subaru\\
31538&194.41623&34.41781&24.50&0.04&0.03&23.88&0.05&0.01&Subaru\\
31539&194.41626&34.35425&25.42&0.09&0.03&24.05&0.03&0.01&Subaru\\
31540&194.41627&34.09288&25.71&0.18&0.03&25.61&0.26&0.02&Subaru\\
31541&194.41630&34.42069&24.23&0.03&0.03&23.64&0.04&0.01&Subaru\\
31542&194.41631&34.18181&25.82&0.12&0.03&25.33&0.12&0.02&Subaru\\
31543&194.41633&34.54607&24.27&0.04&0.03&23.65&0.03&0.02&Subaru\\
31544&194.41634&34.45950&24.44&0.03&0.03&24.06&0.07&0.01&Subaru\\
31545&194.41634&34.47474&24.98&0.06&0.03&25.79&0.20&0.01&Subaru\\
31546&194.41640&34.55816&25.93&0.26&0.03&25.39&0.20&0.02&Subaru\\
31547&194.41643&34.36199&25.79&0.13&0.03&24.80&0.07&0.01&Subaru\\
31548&194.41646&34.30201&25.30&0.08&0.03&24.76&0.08&0.01&Subaru\\
31549&194.41650&34.17671&26.08&0.18&0.03&24.57&0.05&0.02&Subaru\\
31550&194.41650&34.51623&24.99&0.07&0.03&24.25&0.12&0.01&Subaru\\
31551&194.41650&34.55019&26.69&0.51&0.03&26.13&0.33&0.02&Subaru\\
31552&194.41653&34.22904&26.95&0.39&0.03&26.66&0.42&0.01&Subaru\\
31553&194.41654&34.38150&23.42&0.02&0.03&20.96&0.01&0.01&Subaru\\
31554&194.41658&34.53428&24.68&0.05&0.03&25.62&0.38&0.01&Subaru\\
31555&194.41660&34.20299&24.08&0.03&0.03&23.33&0.02&0.01&Subaru\\
31556&194.41661&34.27951&25.60&0.11&0.03&24.85&0.07&0.01&Subaru\\
31557&194.41662&34.50405&26.62&0.29&0.03&25.06&0.08&0.01&Subaru\\
31558&194.41663&34.31522&24.16&0.02&0.03&23.57&0.02&0.01&Subaru\\
31559&194.41666&34.55977&24.92&0.10&0.03&23.67&0.03&0.02&Subaru\\
31560&194.41667&34.55733&26.10&0.32&0.03&25.89&0.29&0.02&Subaru\\
31561&194.41668&34.14591&25.26&0.07&0.03&24.66&0.06&0.02&Subaru\\
31562&194.41668&34.17495&24.56&0.04&0.03&23.55&0.02&0.02&Subaru\\
31563&194.41670&34.46290&25.77&0.13&0.03&24.77&0.08&0.01&Subaru\\
31564&194.41671&34.32152&26.34&0.26&0.03&25.03&0.09&0.01&Subaru\\
31565&194.41672&34.43865&25.14&0.07&0.03&24.50&0.06&0.01&Subaru\\
31566&194.41673&34.54207&26.07&0.25&0.03&25.03&0.10&0.01&Subaru\\
31567&194.41673&34.19292&26.13&0.18&0.03&25.52&0.14&0.02&Subaru\\
31568&194.41674&34.36793&23.86&0.02&0.03&23.29&0.07&0.01&Subaru\\
31569&194.41674&34.39747&24.43&0.04&0.03&23.57&0.02&0.01&Subaru\\
31570&194.41675&34.51507&25.70&0.14&0.03&24.97&0.09&0.01&Subaru\\
31571&194.41675&34.35704&25.34&0.07&0.03&25.14&0.13&0.01&Subaru\\
31572&194.41677&34.55331&26.40&0.38&0.03&26.32&0.47&0.02&Subaru\\
31573&194.41678&34.29953&24.95&0.06&0.03&23.71&0.03&0.01&Subaru\\
31574&194.41678&34.12386&24.91&0.06&0.03&23.32&0.01&0.02&Subaru\\
31575&194.41685&34.49424&22.84&0.01&0.03&21.23&0.01&0.01&Subaru\\
31576&194.41686&34.27413&25.15&0.07&0.03&23.78&0.02&0.01&Subaru\\
31577&194.41691&34.12557&22.78&0.03&0.03&21.84&0.03&0.02&Subaru\\
31578&194.41691&34.21414&25.34&0.08&0.03&24.82&0.07&0.01&Subaru\\
31579&194.41692&34.48214&26.66&0.30&0.03&25.77&0.20&0.01&Subaru\\
31580&194.41693&34.42492&25.77&0.13&0.03&24.90&0.08&0.01&Subaru\\
31581&194.41694&34.18024&24.73&0.05&0.03&24.22&0.04&0.02&Subaru\\
31582&194.41700&34.29871&25.11&0.07&0.03&24.38&0.06&0.01&Subaru\\
31583&194.41700&34.34308&25.68&0.12&0.03&25.06&0.10&0.01&Subaru\\
31584&194.41701&34.12575&23.89&0.08&0.03&22.37&0.05&0.02&Subaru\\
31585&194.41701&34.18359&25.22&0.08&0.03&24.71&0.07&0.02&Subaru\\
31586&194.41702&34.20888&23.46&0.01&0.03&22.94&0.01&0.01&Subaru\\
31587&194.41703&34.20129&25.64&0.12&0.03&24.63&0.06&0.02&Subaru\\
31588&194.41710&34.18770&25.74&0.12&0.03&25.15&0.10&0.02&Subaru\\
31589&194.41711&34.55597&26.51&0.43&0.03&26.05&0.38&0.02&Subaru\\
31590&194.41712&34.51487&25.63&0.14&0.03&24.97&0.09&0.01&Subaru\\
31591&194.41715&34.40275&25.72&0.12&0.03&25.02&0.09&0.01&Subaru\\
31592&194.41715&34.11138&25.51&0.12&0.03&25.74&0.25&0.02&Subaru\\
31593&194.41716&34.53510&24.43&0.04&0.03&23.86&0.03&0.01&Subaru\\
31594&194.41717&34.09211&25.18&0.11&0.03&25.41&0.33&0.02&Subaru\\
31595&194.41719&34.45492&25.74&0.11&0.03&25.40&0.14&0.01&Subaru\\
31596&194.41719&34.23315&25.11&0.07&0.03&23.73&0.03&0.01&Subaru\\
31597&194.41719&34.52949&23.92&0.03&0.03&23.22&0.01&0.01&Subaru\\
31598&194.41723&34.09003&25.77&0.21&0.03&24.82&0.13&0.02&Subaru\\
31599&194.41725&34.08803&25.66&0.20&0.03&25.45&0.26&0.02&Subaru\\
31600&194.41726&34.38209&25.11&0.08&0.03&24.61&0.06&0.01&Subaru\\
31601&194.41727&34.27748&26.08&0.16&0.03&24.95&0.08&0.01&Subaru\\
31602&194.41728&34.09505&25.16&0.09&0.03&23.90&0.04&0.02&Subaru\\
31603&194.41731&34.34798&24.91&0.06&0.03&24.02&0.05&0.01&Subaru\\
31604&194.41733&34.36417&25.44&0.24&0.03&24.87&0.08&0.01&Subaru\\
31605&194.41733&34.29285&25.67&0.13&0.03&24.71&0.09&0.01&Subaru\\
31606&194.41734&34.48623&24.19&0.03&0.03&23.88&0.04&0.01&Subaru\\
31607&194.41734&34.42657&22.90&0.01&0.03&22.16&0.05&0.01&Subaru\\
31608&194.41735&34.41173&24.31&0.03&0.03&23.44&0.02&0.01&Subaru\\
31609&194.41736&34.36952&25.77&0.13&0.03&24.56&0.11&0.01&Subaru\\
31610&194.41742&34.20925&24.65&0.06&0.03&24.04&0.05&0.01&Subaru\\
31611&194.41742&34.28040&25.83&0.26&0.03&25.03&0.16&0.01&Subaru\\
31612&194.41742&34.36981&24.99&0.08&0.03&24.01&0.07&0.01&Subaru\\
31613&194.41743&34.09428&26.05&0.22&0.03&24.18&0.10&0.02&Subaru\\
31614&194.41745&34.49218&24.38&0.06&0.03&23.87&0.09&0.01&Subaru\\
31615&194.41750&34.38800&26.32&0.21&0.03&24.85&0.08&0.01&Subaru\\
31616&194.41751&34.38463&25.24&0.09&0.03&24.44&0.07&0.01&Subaru\\
31617&194.41752&34.36051&25.57&0.11&0.03&24.16&0.04&0.01&Subaru\\
31618&194.41754&34.29814&25.85&0.14&0.03&25.03&0.09&0.01&Subaru\\
31619&194.41755&34.27282&24.65&0.04&0.03&24.48&0.07&0.01&Subaru\\
31620&194.41756&34.28017&25.12&0.07&0.03&24.68&0.14&0.01&Subaru\\
31621&194.41758&34.26002&23.52&0.01&0.03&23.07&0.01&0.01&Subaru\\
31622&194.41759&34.36427&26.22&0.22&0.03&24.91&0.08&0.01&Subaru\\
31623&194.41762&34.16983&25.36&0.08&0.03&24.59&0.08&0.02&Subaru\\
31624&194.41769&34.43466&25.24&0.08&0.03&25.27&0.14&0.01&Subaru\\
31625&194.41770&34.13885&25.45&0.10&0.03&24.27&0.04&0.02&Subaru\\
31626&194.41770&34.30083&24.78&0.05&0.03&24.31&0.04&0.01&Subaru\\
31627&194.41773&34.26274&25.46&0.10&0.03&23.81&0.03&0.01&Subaru\\
31628&194.41773&34.28987&25.54&0.10&0.03&24.03&0.03&0.01&Subaru\\
31629&194.41775&34.12611&25.12&0.08&0.03&24.19&0.05&0.02&Subaru\\
31630&194.41777&34.29509&24.86&0.05&0.03&24.37&0.16&0.01&Subaru\\
31631&194.41783&34.13780&26.27&0.21&0.03&25.87&0.20&0.02&Subaru\\
31632&194.41784&34.23710&25.79&0.12&0.03&25.12&0.10&0.01&Subaru\\
31633&194.41786&34.55729&26.38&0.40&0.03&25.73&0.25&0.02&Subaru\\
31634&194.41786&34.38556&24.72&0.14&0.03&24.11&0.05&0.01&Subaru\\
31635&194.41787&34.55447&26.51&0.43&0.03&26.36&0.50&0.02&Subaru\\
31636&194.41788&34.30358&25.69&0.11&0.03&25.18&0.10&0.01&Subaru\\
31637&194.41788&34.44840&26.34&0.20&0.03&24.88&0.07&0.01&Subaru\\
31638&194.41789&34.38987&25.42&0.09&0.03&24.28&0.04&0.01&Subaru\\
31639&194.41790&34.36286&26.08&0.17&0.03&25.60&0.14&0.01&Subaru\\
31640&194.41791&34.45964&24.18&0.07&0.03&23.71&0.07&0.01&Subaru\\
31641&194.41793&34.38535&25.03&0.06&0.03&24.04&0.05&0.01&Subaru\\
31642&194.41794&34.34317&26.59&0.30&0.03&25.59&0.20&0.01&Subaru\\
31643&194.41796&34.18302&25.07&0.07&0.03&24.55&0.08&0.02&Subaru\\
31644&194.41798&34.12581&25.60&0.11&0.03&24.26&0.04&0.02&Subaru\\
31645&194.41799&34.55769&26.21&0.35&0.03&25.72&0.25&0.02&Subaru\\
31646&194.41799&34.36828&25.75&0.12&0.03&24.35&0.04&0.01&Subaru\\
31647&194.41802&34.44555&25.17&0.07&0.03&24.84&0.07&0.01&Subaru\\
31648&194.41803&34.19779&24.61&0.05&0.03&24.24&0.05&0.02&Subaru\\
31649&194.41805&34.37248&25.77&0.13&0.03&24.39&0.04&0.01&Subaru\\
31650&194.41812&34.31070&24.10&0.03&0.03&24.45&0.06&0.01&Subaru\\
31651&194.41815&34.12558&25.05&0.12&0.03&24.24&0.04&0.02&Subaru\\
31652&194.41820&34.45958&23.91&0.05&0.03&24.03&0.07&0.01&Subaru\\
31653&194.41820&34.24674&25.65&0.11&0.03&24.90&0.08&0.01&Subaru\\
31654&194.41820&34.42115&24.36&0.03&0.03&21.88&0.01&0.01&Subaru\\
31655&194.41822&34.36601&25.08&0.08&0.03&24.79&0.07&0.01&Subaru\\
31656&194.41824&34.26808&25.35&0.08&0.03&24.52&0.08&0.01&Subaru\\
31657&194.41826&34.23556&26.15&0.19&0.03&25.16&0.09&0.01&Subaru\\
31658&194.41828&34.10560&24.74&0.06&0.03&24.28&0.06&0.02&Subaru\\
31659&194.41832&34.35383&26.09&0.16&0.03&25.60&0.15&0.01&Subaru\\
31660&194.41833&34.12065&26.42&0.24&0.03&25.55&0.16&0.02&Subaru\\
31661&194.41835&34.29752&24.54&0.04&0.03&23.90&0.05&0.01&Subaru\\
31662&194.41835&34.54291&26.04&0.23&0.03&25.87&0.29&0.02&Subaru\\
31663&194.41835&34.30139&25.55&0.10&0.03&24.25&0.04&0.01&Subaru\\
31664&194.41842&34.13506&24.82&0.16&0.03&23.56&0.02&0.02&Subaru\\
31665&194.41843&34.41962&24.34&0.10&0.03&24.26&0.11&0.01&Subaru\\
31666&194.41843&34.34702&25.54&0.10&0.03&24.34&0.04&0.01&Subaru\\
31667&194.41846&34.13300&23.83&0.02&0.03&23.25&0.08&0.02&Subaru\\
31668&194.41848&34.17389&25.32&0.10&0.03&24.64&0.10&0.02&Subaru\\
31669&194.41849&34.16531&25.76&0.12&0.03&25.06&0.09&0.02&Subaru\\
31670&194.41850&34.49461&25.85&0.13&0.03&24.92&0.08&0.01&Subaru\\
31671&194.41851&34.21729&24.67&0.04&0.03&23.84&0.09&0.01&Subaru\\
31672&194.41852&34.47378&25.60&0.12&0.03&23.92&0.03&0.01&Subaru\\
31673&194.41853&34.20632&24.54&0.04&0.03&24.07&0.05&0.01&Subaru\\
31674&194.41853&34.51776&24.83&0.05&0.03&24.38&0.04&0.01&Subaru\\
31675&194.41854&34.31954&25.00&0.06&0.03&23.70&0.02&0.01&Subaru\\
31676&194.41856&34.27534&24.10&0.02&0.03&22.70&0.01&0.01&Subaru\\
31677&194.41856&34.41982&24.03&0.07&0.03&24.22&0.13&0.01&Subaru\\
31678&194.41857&34.14641&24.54&0.04&0.03&23.07&0.01&0.02&Subaru\\
31679&194.41859&34.43293&24.62&0.04&0.03&23.70&0.02&0.01&Subaru\\
31680&194.41861&34.33718&25.06&0.06&0.03&24.59&0.11&0.01&Subaru\\
31681&194.41861&34.13491&24.76&0.14&0.03&23.27&0.04&0.02&Subaru\\
31682&194.41866&34.46195&23.95&0.02&0.03&22.25&0.01&0.01&Subaru\\
31683&194.41867&34.44380&25.74&0.12&0.03&25.17&0.10&0.01&Subaru\\
31684&194.41875&34.53090&23.81&0.03&0.03&23.28&0.02&0.01&Subaru\\
31685&194.41878&34.52992&25.66&0.13&0.03&25.15&0.12&0.01&Subaru\\
31686&194.41884&34.27975&25.18&0.07&0.03&24.35&0.04&0.01&Subaru\\
31687&194.41887&34.44473&25.08&0.07&0.03&23.79&0.02&0.01&Subaru\\
31688&194.41890&34.46413&25.30&0.09&0.03&24.75&0.07&0.01&Subaru\\
31689&194.41890&34.27471&25.37&0.08&0.03&24.32&0.09&0.01&Subaru\\
31690&194.41896&34.50726&25.49&0.10&0.03&24.92&0.08&0.01&Subaru\\
31691&194.41897&34.55311&25.08&0.12&0.03&24.24&0.07&0.02&Subaru\\
31692&194.41897&34.46454&25.35&0.09&0.03&24.70&0.06&0.01&Subaru\\
31693&194.41898&34.41645&26.40&0.23&0.03&25.82&0.18&0.01&Subaru\\
31694&194.41898&34.55676&26.22&0.33&0.03&25.92&0.28&0.02&Subaru\\
31695&194.41901&34.22371&25.43&0.08&0.03&24.01&0.04&0.01&Subaru\\
31696&194.41901&34.53118&24.07&0.04&0.03&23.82&0.09&0.01&Subaru\\
31697&194.41901&34.21215&25.96&0.16&0.03&25.10&0.10&0.01&Subaru\\
31698&194.41902&34.15386&25.64&0.14&0.03&25.15&0.10&0.02&Subaru\\
31699&194.41904&34.24413&26.25&0.37&0.03&25.10&0.09&0.01&Subaru\\
31700&194.41905&34.19543&25.90&0.13&0.03&25.62&0.15&0.02&Subaru\\
31701&194.41907&34.46512&26.05&0.16&0.03&25.14&0.09&0.01&Subaru\\
31702&194.41907&34.29948&25.15&0.08&0.03&24.47&0.09&0.01&Subaru\\
31703&194.41914&34.10167&25.75&0.17&0.03&24.92&0.11&0.02&Subaru\\
31704&194.41915&34.15417&26.71&0.33&0.03&25.20&0.10&0.02&Subaru\\
31705&194.41917&34.31800&24.90&0.06&0.03&25.36&0.30&0.01&Subaru\\
31706&194.41917&34.55625&26.37&0.40&0.03&26.22&0.42&0.02&Subaru\\
31707&194.41922&34.48328&25.65&0.12&0.03&24.85&0.08&0.01&Subaru\\
31708&194.41926&34.42930&24.34&0.03&0.03&23.92&0.05&0.01&Subaru\\
31709&194.41928&34.54060&26.77&0.43&0.03&26.59&0.53&0.01&Subaru\\
31710&194.41929&34.25815&25.49&0.09&0.03&24.68&0.06&0.01&Subaru\\
31711&194.41929&34.22805&25.13&0.07&0.03&24.48&0.05&0.01&Subaru\\
31712&194.41930&34.17589&26.28&0.20&0.03&25.40&0.14&0.02&Subaru\\
31713&194.41932&34.32380&25.40&0.09&0.03&24.38&0.05&0.01&Subaru\\
31714&194.41937&34.45766&25.91&0.15&0.03&25.41&0.12&0.01&Subaru\\
31715&194.41939&34.48261&25.26&0.08&0.03&25.45&0.15&0.01&Subaru\\
31716&194.41940&34.09129&24.53&0.06&0.03&23.97&0.06&0.02&Subaru\\
31717&194.41942&34.19939&25.35&0.09&0.03&24.59&0.06&0.02&Subaru\\
31718&194.41943&34.16449&26.60&0.29&0.03&25.45&0.13&0.02&Subaru\\
31719&194.41952&34.39484&24.91&0.06&0.03&23.72&0.10&0.01&Subaru\\
31720&194.41953&34.17368&25.10&0.06&0.03&24.33&0.05&0.02&Subaru\\
31721&194.41954&34.30824&25.29&0.08&0.03&25.07&0.09&0.01&Subaru\\
31722&194.41955&34.34564&24.02&0.02&0.03&23.01&0.01&0.01&Subaru\\
31723&194.41956&34.33266&25.39&0.13&0.03&24.45&0.13&0.01&Subaru\\
31724&194.41956&34.12221&26.77&0.32&0.03&26.14&0.26&0.02&Subaru\\
31725&194.41959&34.14993&25.53&0.10&0.03&24.16&0.03&0.02&Subaru\\
31726&194.41959&34.29389&25.16&0.07&0.03&24.73&0.11&0.01&Subaru\\
31727&194.41963&34.33297&26.18&0.21&0.03&24.96&0.23&0.01&Subaru\\
31728&194.41965&34.28721&25.29&0.08&0.03&24.32&0.04&0.01&Subaru\\
31729&194.41967&34.19515&25.47&0.10&0.03&24.49&0.06&0.02&Subaru\\
31730&194.41970&34.49970&25.91&0.14&0.03&25.66&0.16&0.01&Subaru\\
31731&194.41975&34.23184&23.87&0.02&0.03&22.96&0.01&0.01&Subaru\\
31732&194.41975&34.17390&25.85&0.20&0.03&25.03&0.12&0.02&Subaru\\
31733&194.41976&34.37202&24.19&0.03&0.03&23.52&0.03&0.01&Subaru\\
31734&194.41976&34.12706&25.06&0.06&0.03&24.02&0.12&0.02&Subaru\\
31735&194.41979&34.32595&23.98&0.03&0.03&22.10&0.04&0.01&Subaru\\
31736&194.41985&34.55178&25.05&0.10&0.03&25.84&0.29&0.02&Subaru\\
31737&194.41986&34.17181&24.80&0.05&0.03&24.11&0.04&0.02&Subaru\\
31738&194.41987&34.51825&25.27&0.08&0.03&24.59&0.06&0.01&Subaru\\
31739&194.41988&34.46524&26.21&0.20&0.03&25.21&0.10&0.01&Subaru\\
31740&194.41989&34.35965&25.07&0.06&0.03&24.63&0.06&0.01&Subaru\\
31741&194.41996&34.52343&23.38&0.01&0.03&22.24&0.01&0.01&Subaru\\
31742&194.41997&34.36984&25.81&0.12&0.03&25.38&0.15&0.01&Subaru\\
31743&194.41998&34.35556&26.23&0.19&0.03&25.58&0.16&0.01&Subaru\\
31744&194.42000&34.09003&26.77&0.54&0.03&26.31&0.53&0.02&Subaru\\
31745&194.42001&34.28050&25.56&0.11&0.03&24.70&0.06&0.01&Subaru\\
31746&194.42002&34.16049&24.28&0.03&0.03&23.82&0.03&0.02&Subaru\\
31747&194.42003&34.42285&22.31&0.01&0.03&20.07&0.01&0.01&Subaru\\
31748&194.42003&34.55355&26.06&0.29&0.03&25.85&0.31&0.02&Subaru\\
31749&194.42004&34.33955&25.08&0.06&0.03&24.43&0.05&0.01&Subaru\\
31750&194.42006&34.48643&25.73&0.12&0.03&25.20&0.10&0.01&Subaru\\
31751&194.42009&34.55195&24.92&0.17&0.03&22.98&0.02&0.02&Subaru\\
31752&194.42013&34.42770&25.06&0.07&0.03&24.22&0.04&0.01&Subaru\\
31753&194.42021&34.33750&24.86&0.05&0.03&23.83&0.08&0.01&Subaru\\
31754&194.42024&34.27357&25.89&0.15&0.03&24.01&0.03&0.01&Subaru\\
31755&194.42027&34.54613&23.75&0.07&0.03&23.81&0.09&0.02&Subaru\\
31756&194.42029&34.27917&24.91&0.05&0.03&23.84&0.03&0.01&Subaru\\
31757&194.42032&34.55083&24.79&0.09&0.03&23.94&0.05&0.02&Subaru\\
31758&194.42037&34.36697&25.56&0.16&0.03&24.35&0.05&0.01&Subaru\\
31759&194.42040&34.50331&25.23&0.08&0.03&24.75&0.08&0.01&Subaru\\
31760&194.42041&34.40922&24.30&0.03&0.03&23.35&0.02&0.01&Subaru\\
31761&194.42042&34.45205&25.25&0.08&0.03&24.87&0.09&0.01&Subaru\\
31762&194.42042&34.36668&24.77&0.07&0.03&24.00&0.06&0.01&Subaru\\
31763&194.42043&34.16846&24.85&0.05&0.03&24.25&0.05&0.02&Subaru\\
31764&194.42046&34.18836&24.44&0.03&0.03&23.70&0.02&0.02&Subaru\\
31765&194.42049&34.51400&26.84&0.37&0.03&25.44&0.12&0.01&Subaru\\
31766&194.42053&34.17097&25.88&0.14&0.03&25.68&0.18&0.02&Subaru\\
31767&194.42054&34.46203&25.94&0.15&0.03&25.09&0.10&0.01&Subaru\\
31768&194.42055&34.23040&24.63&0.04&0.03&24.55&0.06&0.01&Subaru\\
31769&194.42057&34.55382&24.92&0.16&0.03&23.98&0.05&0.02&Subaru\\
31770&194.42058&34.21707&25.20&0.07&0.03&25.01&0.11&0.01&Subaru\\
31771&194.42061&34.28603&24.44&0.04&0.03&24.07&0.13&0.01&Subaru\\
31772&194.42061&34.21877&23.54&0.03&0.03&22.59&0.03&0.01&Subaru\\
31773&194.42062&34.36878&24.58&0.05&0.03&23.93&0.04&0.01&Subaru\\
31774&194.42064&34.39727&26.22&0.19&0.03&25.76&0.18&0.01&Subaru\\
31775&194.42068&34.55122&26.59&0.49&0.03&26.41&0.49&0.02&Subaru\\
31776&194.42070&34.52975&25.13&0.08&0.03&24.43&0.05&0.01&Subaru\\
31777&194.42071&34.19994&27.04&0.44&0.03&25.12&0.09&0.02&Subaru\\
31778&194.42072&34.51182&24.99&0.06&0.03&24.09&0.03&0.01&Subaru\\
31779&194.42074&34.48649&24.72&0.05&0.03&23.04&0.01&0.01&Subaru\\
31780&194.42075&34.17279&24.95&0.09&0.03&24.66&0.11&0.02&Subaru\\
31781&194.42076&34.48866&25.19&0.12&0.03&24.24&0.08&0.01&Subaru\\
31782&194.42076&34.33662&25.13&0.07&0.03&24.27&0.04&0.01&Subaru\\
31783&194.42076&34.09641&26.32&0.29&0.03&24.13&0.04&0.02&Subaru\\
31784&194.42079&34.09897&24.62&0.09&0.03&24.53&0.10&0.02&Subaru\\
31785&194.42081&34.49622&25.13&0.07&0.03&24.36&0.04&0.01&Subaru\\
31786&194.42081&34.46523&25.02&0.07&0.03&23.45&0.02&0.01&Subaru\\
31787&194.42082&34.16915&24.59&0.04&0.03&23.44&0.02&0.02&Subaru\\
31788&194.42083&34.14303&26.14&0.18&0.03&24.67&0.06&0.02&Subaru\\
31789&194.42083&34.46410&24.59&0.04&0.03&24.75&0.16&0.01&Subaru\\
31790&194.42084&34.48838&25.93&0.24&0.03&24.61&0.12&0.01&Subaru\\
31791&194.42084&34.24831&24.13&0.03&0.03&22.74&0.01&0.01&Subaru\\
31792&194.42084&34.47101&25.66&0.12&0.03&24.95&0.08&0.01&Subaru\\
31793&194.42086&34.30450&26.55&0.26&0.03&26.36&0.33&0.01&Subaru\\
31794&194.42086&34.53981&26.58&0.38&0.03&25.82&0.26&0.01&Subaru\\
31795&194.42088&34.21972&26.38&0.35&0.03&25.05&0.09&0.01&Subaru\\
31796&194.42088&34.17306&26.20&0.27&0.03&24.57&0.06&0.02&Subaru\\
31797&194.42090&34.34404&25.13&0.08&0.03&24.51&0.06&0.01&Subaru\\
31798&194.42094&34.25785&24.99&0.09&0.03&24.45&0.11&0.01&Subaru\\
31799&194.42094&34.14444&27.10&0.45&0.03&26.53&0.34&0.02&Subaru\\
31800&194.42096&34.41636&24.83&0.05&0.03&24.06&0.03&0.01&Subaru\\
31801&194.42096&34.11562&25.10&0.09&0.03&24.67&0.18&0.02&Subaru\\
31802&194.42102&34.22948&25.12&0.07&0.03&24.04&0.05&0.01&Subaru\\
31803&194.42105&34.17261&25.44&0.12&0.03&24.94&0.18&0.02&Subaru\\
31804&194.42106&34.40098&24.40&0.04&0.03&23.56&0.03&0.01&Subaru\\
31805&194.42110&34.43735&25.40&0.09&0.03&24.75&0.06&0.01&Subaru\\
31806&194.42111&34.30097&24.92&0.06&0.03&24.36&0.05&0.01&Subaru\\
31807&194.42113&34.12923&24.77&0.05&0.03&23.61&0.02&0.02&Subaru\\
31808&194.42117&34.25763&26.13&0.18&0.03&24.56&0.12&0.01&Subaru\\
31809&194.42118&34.10394&25.03&0.11&0.03&24.33&0.07&0.02&Subaru\\
31810&194.42119&34.10424&25.39&0.11&0.03&24.98&0.11&0.02&Subaru\\
31811&194.42123&34.21978&27.12&0.45&0.03&25.09&0.09&0.01&Subaru\\
31812&194.42124&34.38765&25.77&0.13&0.03&25.29&0.12&0.01&Subaru\\
31813&194.42124&34.41978&25.59&0.10&0.03&25.25&0.10&0.01&Subaru\\
31814&194.42128&34.54887&22.64&0.01&0.03&22.25&0.01&0.02&Subaru\\
31815&194.42129&34.10509&24.73&0.07&0.03&24.32&0.06&0.02&Subaru\\
31816&194.42130&34.09130&25.29&0.13&0.03&24.45&0.10&0.02&Subaru\\
31817&194.42134&34.10475&26.23&0.25&0.03&25.49&0.18&0.02&Subaru\\
31818&194.42144&34.32618&24.97&0.06&0.03&23.39&0.02&0.01&Subaru\\
31819&194.42148&34.50066&23.75&0.02&0.03&23.80&0.07&0.01&Subaru\\
31820&194.42149&34.49359&24.80&0.06&0.03&24.52&0.05&0.01&Subaru\\
31821&194.42151&34.25925&25.33&0.08&0.03&24.65&0.06&0.01&Subaru\\
31822&194.42151&34.11633&24.53&0.07&0.03&24.20&0.08&0.02&Subaru\\
31823&194.42153&34.51396&24.47&0.04&0.03&23.49&0.02&0.01&Subaru\\
31824&194.42154&34.54735&24.12&0.04&0.03&23.81&0.06&0.02&Subaru\\
31825&194.42156&34.55810&26.31&0.34&0.03&26.47&0.50&0.02&Subaru\\
31826&194.42160&34.32060&25.44&0.10&0.03&25.36&0.13&0.01&Subaru\\
31827&194.42161&34.22695&25.93&0.14&0.03&25.78&0.17&0.01&Subaru\\
31828&194.42162&34.28675&23.71&0.02&0.03&21.16&0.01&0.01&Subaru\\
31829&194.42166&34.21588&24.21&0.04&0.03&21.99&0.02&0.01&Subaru\\
31830&194.42170&34.40308&25.97&0.16&0.03&24.04&0.03&0.01&Subaru\\
31831&194.42173&34.55742&26.71&0.49&0.03&26.04&0.34&0.02&Subaru\\
31832&194.42175&34.41916&25.83&0.13&0.03&24.86&0.07&0.01&Subaru\\
31833&194.42176&34.16620&25.82&0.14&0.03&24.17&0.04&0.02&Subaru\\
31834&194.42176&34.53585&24.34&0.04&0.03&23.89&0.10&0.01&Subaru\\
31835&194.42177&34.14122&23.32&0.01&0.03&21.33&0.01&0.02&Subaru\\
31836&194.42178&34.21557&24.43&0.04&0.03&22.00&0.02&0.01&Subaru\\
31837&194.42178&34.31034&25.27&0.09&0.03&24.53&0.06&0.01&Subaru\\
31838&194.42180&34.15056&25.18&0.07&0.03&24.73&0.07&0.02&Subaru\\
31839&194.42181&34.35495&24.99&0.06&0.03&23.56&0.02&0.01&Subaru\\
31840&194.42186&34.09807&24.87&0.14&0.03&23.64&0.07&0.02&Subaru\\
31841&194.42187&34.41193&25.67&0.11&0.03&24.52&0.05&0.01&Subaru\\
31842&194.42188&34.52914&25.79&0.15&0.03&25.09&0.10&0.01&Subaru\\
31843&194.42188&34.09261&26.26&0.35&0.03&26.38&0.53&0.02&Subaru\\
31844&194.42189&34.39597&25.10&0.07&0.03&24.20&0.04&0.01&Subaru\\
31845&194.42192&34.55333&25.81&0.24&0.03&24.94&0.11&0.02&Subaru\\
31846&194.42192&34.54886&24.84&0.07&0.03&24.62&0.08&0.02&Subaru\\
31847&194.42193&34.09771&25.18&0.12&0.03&23.43&0.05&0.02&Subaru\\
31848&194.42194&34.55290&25.19&0.16&0.03&24.19&0.12&0.02&Subaru\\
31849&194.42194&34.39712&24.76&0.05&0.03&23.17&0.01&0.01&Subaru\\
31850&194.42197&34.21090&25.10&0.07&0.03&24.56&0.07&0.01&Subaru\\
31851&194.42197&34.29161&25.64&0.24&0.03&25.38&0.18&0.01&Subaru\\
31852&194.42200&34.30971&26.00&0.18&0.03&25.71&0.20&0.01&Subaru\\
31853&194.42201&34.48167&24.72&0.05&0.03&24.15&0.10&0.01&Subaru\\
31854&194.42202&34.13970&25.06&0.07&0.03&24.52&0.06&0.02&Subaru\\
31855&194.42203&34.36564&25.31&0.08&0.03&24.35&0.05&0.01&Subaru\\
31856&194.42203&34.55779&26.19&0.32&0.03&26.41&0.47&0.02&Subaru\\
31857&194.42204&34.25008&25.47&0.09&0.03&25.05&0.08&0.01&Subaru\\
31858&194.42204&34.42521&25.10&0.07&0.03&23.78&0.02&0.01&Subaru\\
31859&194.42206&34.43671&24.15&0.03&0.03&23.77&0.03&0.01&Subaru\\
31860&194.42207&34.54948&24.52&0.05&0.03&24.30&0.13&0.02&Subaru\\
31861&194.42208&34.41757&24.31&0.03&0.03&23.59&0.02&0.01&Subaru\\
31862&194.42208&34.15366&25.64&0.12&0.03&24.41&0.05&0.02&Subaru\\
31863&194.42210&34.37684&24.96&0.06&0.03&23.81&0.04&0.01&Subaru\\
31864&194.42220&34.20642&24.62&0.04&0.03&24.00&0.04&0.02&Subaru\\
31865&194.42220&34.53670&24.17&0.03&0.03&25.28&0.33&0.01&Subaru\\
31866&194.42221&34.09809&23.81&0.06&0.03&22.64&0.02&0.02&Subaru\\
31867&194.42222&34.45913&24.53&0.04&0.03&24.33&0.11&0.01&Subaru\\
31868&194.42223&34.55264&23.99&0.05&0.03&23.59&0.07&0.02&Subaru\\
31869&194.42226&34.14396&24.32&0.06&0.03&23.48&0.06&0.02&Subaru\\
31870&194.42227&34.52387&24.62&0.10&0.03&23.57&0.06&0.01&Subaru\\
31871&194.42228&34.20291&25.96&0.15&0.03&25.13&0.09&0.02&Subaru\\
31872&194.42228&34.29158&26.51&0.25&0.03&25.49&0.20&0.01&Subaru\\
31873&194.42229&34.25381&24.51&0.04&0.03&24.06&0.06&0.01&Subaru\\
31874&194.42229&34.52855&24.04&0.08&0.03&23.60&0.04&0.01&Subaru\\
31875&194.42231&34.46105&25.25&0.08&0.03&24.44&0.05&0.01&Subaru\\
31876&194.42232&34.52456&25.67&0.12&0.03&25.05&0.23&0.01&Subaru\\
31877&194.42233&34.24280&25.41&0.09&0.03&24.97&0.07&0.01&Subaru\\
31878&194.42235&34.30444&25.34&0.09&0.03&24.41&0.05&0.01&Subaru\\
31879&194.42240&34.53293&25.21&0.09&0.03&24.18&0.12&0.01&Subaru\\
31880&194.42244&34.49329&25.21&0.07&0.03&24.15&0.03&0.01&Subaru\\
31881&194.42246&34.43235&25.24&0.09&0.03&23.86&0.03&0.01&Subaru\\
31882&194.42248&34.55854&26.07&0.27&0.03&25.73&0.25&0.02&Subaru\\
31883&194.42249&34.09816&24.54&0.12&0.03&23.68&0.05&0.02&Subaru\\
31884&194.42252&34.12929&25.37&0.10&0.03&24.50&0.07&0.02&Subaru\\
31885&194.42257&34.32096&25.45&0.11&0.03&24.64&0.06&0.01&Subaru\\
31886&194.42259&34.14538&26.21&0.24&0.03&23.54&0.02&0.02&Subaru\\
31887&194.42260&34.38257&24.70&0.04&0.03&24.02&0.03&0.01&Subaru\\
31888&194.42260&34.18849&25.39&0.10&0.03&24.95&0.10&0.02&Subaru\\
31889&194.42266&34.23966&25.33&0.08&0.03&24.53&0.06&0.01&Subaru\\
31890&194.42271&34.08842&26.57&0.47&0.03&26.38&0.49&0.02&Subaru\\
31891&194.42272&34.21320&25.42&0.09&0.03&25.15&0.10&0.01&Subaru\\
31892&194.42276&34.55998&26.06&0.26&0.03&26.20&0.44&0.02&Subaru\\
31893&194.42280&34.21503&25.86&0.13&0.03&24.87&0.08&0.01&Subaru\\
31894&194.42283&34.39509&24.96&0.06&0.03&24.30&0.04&0.01&Subaru\\
31895&194.42289&34.43258&26.21&0.20&0.03&25.69&0.17&0.01&Subaru\\
31896&194.42289&34.27925&24.94&0.05&0.03&24.36&0.09&0.01&Subaru\\
31897&194.42290&34.11359&25.68&0.18&0.03&24.75&0.08&0.02&Subaru\\
31898&194.42290&34.55405&26.19&0.31&0.03&25.90&0.40&0.02&Subaru\\
31899&194.42291&34.20478&25.47&0.10&0.03&25.22&0.11&0.02&Subaru\\
31900&194.42292&34.52392&24.18&0.04&0.03&23.33&0.04&0.01&Subaru\\
31901&194.42292&34.26451&24.74&0.05&0.03&22.99&0.01&0.01&Subaru\\
31902&194.42293&34.42003&25.86&0.13&0.03&25.51&0.22&0.01&Subaru\\
31903&194.42293&34.28832&25.38&0.09&0.03&24.48&0.06&0.01&Subaru\\
31904&194.42295&34.16767&25.45&0.10&0.03&23.86&0.03&0.02&Subaru\\
31905&194.42295&34.44134&24.98&0.06&0.03&24.24&0.05&0.01&Subaru\\
31906&194.42296&34.54733&25.50&0.13&0.03&26.55&0.47&0.02&Subaru\\
31907&194.42297&34.24778&24.94&0.06&0.03&24.53&0.05&0.01&Subaru\\
31908&194.42299&34.54908&25.67&0.16&0.03&25.45&0.18&0.02&Subaru\\
31909&194.42299&34.12927&25.27&0.09&0.03&24.03&0.03&0.02&Subaru\\
31910&194.42301&34.22815&24.25&0.05&0.03&23.73&0.04&0.01&Subaru\\
31911&194.42301&34.09671&26.77&0.40&0.03&26.19&0.33&0.02&Subaru\\
31912&194.42304&34.24092&26.23&0.22&0.03&26.25&0.29&0.01&Subaru\\
31913&194.42307&34.25429&24.87&0.06&0.03&23.98&0.05&0.01&Subaru\\
31914&194.42307&34.17789&24.97&0.06&0.03&24.40&0.05&0.02&Subaru\\
31915&194.42307&34.24526&26.78&0.34&0.03&25.60&0.14&0.01&Subaru\\
31916&194.42308&34.11326&26.69&0.36&0.03&25.86&0.22&0.02&Subaru\\
31917&194.42310&34.29593&25.57&0.11&0.03&24.95&0.13&0.01&Subaru\\
31918&194.42311&34.31837&24.84&0.05&0.03&23.75&0.05&0.01&Subaru\\
31919&194.42311&34.09534&25.54&0.14&0.03&24.80&0.10&0.02&Subaru\\
31920&194.42312&34.18820&21.74&0.01&0.03&20.76&0.01&0.02&Subaru\\
31921&194.42312&34.23984&24.50&0.04&0.03&23.13&0.01&0.01&Subaru\\
31922&194.42314&34.10634&25.63&0.13&0.03&24.80&0.08&0.02&Subaru\\
31923&194.42320&34.55546&26.12&0.29&0.03&25.69&0.33&0.02&Subaru\\
31924&194.42320&34.16113&26.03&0.16&0.03&25.23&0.10&0.02&Subaru\\
31925&194.42324&34.24634&24.24&0.03&0.03&23.71&0.02&0.01&Subaru\\
31926&194.42325&34.13004&25.23&0.08&0.03&24.56&0.06&0.02&Subaru\\
31927&194.42326&34.52797&24.97&0.06&0.03&24.73&0.18&0.01&Subaru\\
31928&194.42328&34.15443&25.19&0.20&0.03&24.09&0.05&0.02&Subaru\\
31929&194.42333&34.19562&24.86&0.05&0.03&23.74&0.03&0.02&Subaru\\
31930&194.42333&34.46959&24.67&0.04&0.03&23.23&0.02&0.01&Subaru\\
31931&194.42336&34.49866&24.78&0.05&0.03&24.13&0.03&0.01&Subaru\\
31932&194.42337&34.22820&25.19&0.11&0.03&24.04&0.04&0.01&Subaru\\
31933&194.42339&34.44754&25.36&0.09&0.03&24.42&0.05&0.01&Subaru\\
31934&194.42341&34.44513&24.40&0.03&0.03&24.00&0.05&0.01&Subaru\\
31935&194.42342&34.15977&24.91&0.06&0.03&23.98&0.04&0.02&Subaru\\
31936&194.42344&34.26573&24.24&0.03&0.03&22.28&0.01&0.01&Subaru\\
31937&194.42347&34.16940&23.72&0.01&0.03&23.19&0.01&0.02&Subaru\\
31938&194.42347&34.54701&24.75&0.07&0.03&24.12&0.04&0.02&Subaru\\
31939&194.42351&34.21948&24.36&0.04&0.03&23.67&0.06&0.01&Subaru\\
31940&194.42352&34.41549&23.54&0.01&0.03&22.17&0.01&0.01&Subaru\\
31941&194.42357&34.15443&24.86&0.14&0.03&24.37&0.05&0.02&Subaru\\
31942&194.42358&34.29196&24.78&0.05&0.03&24.07&0.03&0.01&Subaru\\
31943&194.42358&34.41290&24.80&0.05&0.03&23.96&0.03&0.01&Subaru\\
31944&194.42359&34.55629&26.41&0.43&0.03&25.65&0.29&0.02&Subaru\\
31945&194.42359&34.20683&24.36&0.05&0.03&22.92&0.02&0.02&Subaru\\
31946&194.42363&34.33375&24.56&0.04&0.03&23.90&0.09&0.01&Subaru\\
31947&194.42363&34.19042&24.62&0.04&0.03&24.04&0.07&0.02&Subaru\\
31948&194.42367&34.32945&25.56&0.11&0.03&24.32&0.04&0.01&Subaru\\
31949&194.42367&34.53445&23.67&0.08&0.03&22.66&0.03&0.01&Subaru\\
31950&194.42369&34.24832&25.80&0.13&0.03&25.23&0.10&0.01&Subaru\\
31951&194.42370&34.28765&25.60&0.11&0.03&25.27&0.12&0.01&Subaru\\
31952&194.42375&34.41833&24.61&0.04&0.03&24.13&0.10&0.01&Subaru\\
31953&194.42376&34.28217&25.95&0.15&0.03&25.83&0.35&0.01&Subaru\\
31954&194.42377&34.14079&23.98&0.02&0.03&23.48&0.02&0.02&Subaru\\
31955&194.42380&34.20996&26.11&0.19&0.03&24.00&0.03&0.01&Subaru\\
31956&194.42380&34.50882&24.68&0.06&0.03&23.39&0.03&0.01&Subaru\\
31957&194.42382&34.54061&25.99&0.23&0.03&24.96&0.10&0.02&Subaru\\
31958&194.42383&34.55753&26.57&0.45&0.03&23.82&0.04&0.02&Subaru\\
31959&194.42390&34.21849&25.51&0.10&0.03&24.19&0.04&0.01&Subaru\\
31960&194.42392&34.53435&25.00&0.07&0.03&22.72&0.03&0.01&Subaru\\
31961&194.42392&34.21390&24.91&0.06&0.03&24.42&0.05&0.01&Subaru\\
31962&194.42393&34.21040&26.24&0.23&0.03&25.92&0.22&0.01&Subaru\\
31963&194.42397&34.25408&25.38&0.15&0.03&24.71&0.09&0.01&Subaru\\
31964&194.42398&34.40877&25.52&0.12&0.03&24.01&0.03&0.01&Subaru\\
31965&194.42398&34.12888&25.34&0.09&0.03&24.55&0.07&0.02&Subaru\\
31966&194.42399&34.31447&25.00&0.06&0.03&24.03&0.03&0.01&Subaru\\
31967&194.42400&34.31897&24.86&0.05&0.03&24.44&0.06&0.01&Subaru\\
31968&194.42400&34.28701&25.95&0.15&0.03&25.31&0.18&0.01&Subaru\\
31969&194.42403&34.39305&19.96&0.01&0.03&19.10&0.01&0.01&Subaru\\
31970&194.42404&34.22667&25.55&0.11&0.03&25.06&0.09&0.01&Subaru\\
31971&194.42407&34.40909&25.10&0.08&0.03&24.61&0.12&0.01&Subaru\\
31972&194.42407&34.12023&25.39&0.09&0.03&24.65&0.06&0.02&Subaru\\
31973&194.42408&34.40371&24.49&0.04&0.03&23.92&0.04&0.01&Subaru\\
31974&194.42409&34.25383&25.12&0.11&0.03&24.56&0.11&0.01&Subaru\\
31975&194.42409&34.21076&24.35&0.05&0.03&23.77&0.03&0.01&Subaru\\
31976&194.42411&34.38016&25.57&0.12&0.03&24.31&0.06&0.01&Subaru\\
31977&194.42414&34.26593&25.28&0.09&0.03&24.18&0.06&0.01&Subaru\\
31978&194.42414&34.48548&26.42&0.27&0.03&23.68&0.02&0.01&Subaru\\
31979&194.42416&34.49257&24.58&0.04&0.03&24.14&0.03&0.01&Subaru\\
31980&194.42418&34.15519&25.12&0.07&0.03&24.52&0.05&0.02&Subaru\\
31981&194.42423&34.21103&25.37&0.13&0.03&24.50&0.06&0.01&Subaru\\
31982&194.42424&34.48524&24.46&0.06&0.03&23.59&0.02&0.01&Subaru\\
31983&194.42424&34.25346&25.26&0.08&0.03&24.44&0.07&0.01&Subaru\\
31984&194.42424&34.45987&24.84&0.05&0.03&24.19&0.04&0.01&Subaru\\
31985&194.42425&34.28034&25.51&0.11&0.03&24.94&0.08&0.01&Subaru\\
31986&194.42430&34.09145&23.29&0.03&0.03&22.85&0.07&0.02&Subaru\\
31987&194.42431&34.45840&26.41&0.21&0.03&25.40&0.12&0.01&Subaru\\
31988&194.42435&34.50339&24.84&0.05&0.03&24.16&0.04&0.01&Subaru\\
31989&194.42438&34.51563&26.14&0.18&0.03&25.78&0.18&0.01&Subaru\\
31990&194.42442&34.11504&25.34&0.10&0.03&24.09&0.04&0.02&Subaru\\
31991&194.42444&34.20468&24.90&0.06&0.03&25.03&0.12&0.02&Subaru\\
31992&194.42445&34.40178&25.80&0.14&0.03&24.85&0.07&0.01&Subaru\\
31993&194.42445&34.46043&25.05&0.07&0.03&24.05&0.03&0.01&Subaru\\
31994&194.42447&34.55184&26.73&0.50&0.03&26.17&0.41&0.02&Subaru\\
31995&194.42456&34.29868&25.08&0.07&0.03&23.88&0.03&0.01&Subaru\\
31996&194.42457&34.09112&26.33&0.38&0.03&24.14&0.06&0.02&Subaru\\
31997&194.42457&34.52231&24.15&0.03&0.03&23.48&0.02&0.01&Subaru\\
31998&194.42458&34.42037&23.79&0.04&0.03&23.57&0.08&0.01&Subaru\\
31999&194.42458&34.23554&25.40&0.08&0.03&24.29&0.05&0.01&Subaru\\
32000&194.42460&34.21704&25.52&0.09&0.03&25.15&0.11&0.01&Subaru\\
32001&194.42463&34.09152&25.52&0.24&0.03&25.85&0.33&0.02&Subaru\\
32002&194.42465&34.15038&24.59&0.05&0.03&24.04&0.11&0.02&Subaru\\
32003&194.42469&34.09958&25.65&0.30&0.03&24.65&0.17&0.02&Subaru\\
32004&194.42477&34.19789&22.92&0.01&0.03&20.96&0.01&0.02&Subaru\\
32005&194.42477&34.17433&25.45&0.09&0.03&24.97&0.09&0.02&Subaru\\
32006&194.42479&34.24736&26.10&0.16&0.03&25.63&0.14&0.01&Subaru\\
32007&194.42480&34.24786&25.81&0.13&0.03&25.08&0.08&0.01&Subaru\\
32008&194.42480&34.40923&25.74&0.12&0.03&24.41&0.05&0.01&Subaru\\
32009&194.42484&34.11112&25.36&0.10&0.03&24.05&0.04&0.02&Subaru\\
32010&194.42486&34.17267&25.58&0.11&0.03&24.77&0.07&0.02&Subaru\\
32011&194.42486&34.31549&25.05&0.06&0.03&23.97&0.03&0.01&Subaru\\
32012&194.42486&34.44389&26.50&0.26&0.03&25.79&0.17&0.01&Subaru\\
32013&194.42487&34.20729&24.71&0.05&0.03&23.58&0.03&0.02&Subaru\\
32014&194.42487&34.21233&25.02&0.06&0.03&23.58&0.02&0.01&Subaru\\
32015&194.42489&34.24388&24.44&0.03&0.03&23.45&0.05&0.01&Subaru\\
32016&194.42490&34.51345&26.16&0.19&0.03&25.24&0.10&0.01&Subaru\\
32017&194.42495&34.44553&25.29&0.08&0.03&24.68&0.06&0.01&Subaru\\
32018&194.42495&34.24364&24.55&0.09&0.03&22.89&0.02&0.01&Subaru\\
32019&194.42496&34.55634&24.57&0.12&0.03&24.72&0.19&0.02&Subaru\\
32020&194.42498&34.32770&26.50&0.25&0.03&25.73&0.18&0.01&Subaru\\
32021&194.42499&34.09967&24.84&0.14&0.03&24.78&0.12&0.02&Subaru\\
32022&194.42503&34.37812&24.90&0.05&0.03&24.77&0.12&0.01&Subaru\\
32023&194.42505&34.50503&24.60&0.04&0.03&24.02&0.04&0.01&Subaru\\
32024&194.42506&34.34526&25.37&0.09&0.03&25.05&0.10&0.01&Subaru\\
32025&194.42509&34.40315&25.59&0.11&0.03&25.12&0.09&0.01&Subaru\\
32026&194.42509&34.50634&26.11&0.17&0.03&25.99&0.28&0.01&Subaru\\
32027&194.42510&34.55610&24.41&0.11&0.03&24.72&0.19&0.02&Subaru\\
32028&194.42510&34.18539&24.76&0.05&0.03&23.94&0.04&0.02&Subaru\\
32029&194.42510&34.21634&25.86&0.14&0.03&24.85&0.07&0.01&Subaru\\
32030&194.42512&34.11454&26.51&0.28&0.03&25.74&0.23&0.02&Subaru\\
32031&194.42515&34.41397&25.31&0.08&0.03&24.79&0.08&0.01&Subaru\\
32032&194.42520&34.21040&25.14&0.09&0.03&24.33&0.05&0.01&Subaru\\
32033&194.42520&34.13226&25.43&0.09&0.03&25.05&0.10&0.02&Subaru\\
32034&194.42521&34.17190&25.84&0.14&0.03&24.14&0.04&0.02&Subaru\\
32035&194.42522&34.19982&25.56&0.10&0.03&25.05&0.09&0.02&Subaru\\
32036&194.42522&34.32174&25.56&0.15&0.03&24.36&0.06&0.01&Subaru\\
32037&194.42522&34.21656&25.85&0.30&0.03&24.85&0.07&0.01&Subaru\\
32038&194.42523&34.29595&25.82&0.13&0.03&25.54&0.13&0.01&Subaru\\
32039&194.42523&34.15173&26.01&0.16&0.03&24.54&0.06&0.02&Subaru\\
32040&194.42525&34.09898&23.36&0.02&0.03&23.11&0.06&0.02&Subaru\\
32041&194.42527&34.31067&25.61&0.13&0.03&24.61&0.07&0.01&Subaru\\
32042&194.42528&34.37849&24.91&0.05&0.03&24.97&0.10&0.01&Subaru\\
32043&194.42530&34.42844&25.52&0.10&0.03&24.36&0.09&0.01&Subaru\\
32044&194.42530&34.35884&24.08&0.03&0.03&23.13&0.02&0.01&Subaru\\
32045&194.42531&34.21761&24.62&0.05&0.03&24.38&0.05&0.01&Subaru\\
32046&194.42532&34.14228&24.70&0.05&0.03&24.73&0.07&0.02&Subaru\\
32047&194.42533&34.09319&24.40&0.05&0.03&25.43&0.36&0.02&Subaru\\
32048&194.42533&34.16769&25.97&0.16&0.03&25.77&0.17&0.02&Subaru\\
32049&194.42534&34.27335&24.53&0.05&0.03&23.67&0.07&0.01&Subaru\\
32050&194.42537&34.09360&24.61&0.06&0.03&24.88&0.12&0.02&Subaru\\
32051&194.42537&34.33225&25.29&0.08&0.03&24.69&0.08&0.01&Subaru\\
32052&194.42537&34.52904&24.15&0.03&0.03&23.58&0.03&0.01&Subaru\\
32053&194.42538&34.55480&25.04&0.12&0.03&23.86&0.10&0.02&Subaru\\
32054&194.42539&34.19283&26.07&0.21&0.03&25.39&0.15&0.02&Subaru\\
32055&194.42541&34.29275&25.03&0.07&0.03&23.41&0.02&0.01&Subaru\\
32056&194.42544&34.29317&26.67&0.32&0.03&25.33&0.12&0.01&Subaru\\
32057&194.42545&34.18487&21.40&0.01&0.03&20.73&0.01&0.02&Subaru\\
32058&194.42546&34.16597&24.70&0.05&0.03&23.44&0.02&0.02&Subaru\\
32059&194.42547&34.21009&24.17&0.04&0.03&23.44&0.02&0.01&Subaru\\
32060&194.42549&34.29004&25.21&0.07&0.03&24.72&0.06&0.01&Subaru\\
32061&194.42550&34.50473&25.27&0.09&0.03&24.47&0.07&0.01&Subaru\\
32062&194.42550&34.37212&25.53&0.10&0.03&24.71&0.06&0.01&Subaru\\
32063&194.42551&34.33322&25.88&0.15&0.03&24.99&0.09&0.01&Subaru\\
32064&194.42555&34.31096&25.38&0.10&0.03&24.67&0.08&0.01&Subaru\\
32065&194.42557&34.47522&24.52&0.04&0.03&23.06&0.01&0.01&Subaru\\
32066&194.42557&34.50781&25.76&0.12&0.03&24.93&0.08&0.01&Subaru\\
32067&194.42558&34.37331&26.53&0.27&0.03&26.15&0.26&0.01&Subaru\\
32068&194.42559&34.44207&26.54&0.26&0.03&25.64&0.14&0.01&Subaru\\
32069&194.42561&34.28507&25.14&0.07&0.03&24.42&0.05&0.01&Subaru\\
32070&194.42570&34.14858&24.50&0.04&0.03&24.39&0.09&0.02&Subaru\\
32071&194.42571&34.32978&25.12&0.09&0.03&24.55&0.08&0.01&Subaru\\
32072&194.42572&34.19301&24.66&0.05&0.03&24.73&0.08&0.02&Subaru\\
32073&194.42572&34.45575&23.78&0.02&0.03&21.90&0.01&0.01&Subaru\\
32074&194.42576&34.21622&26.36&0.22&0.03&26.14&0.26&0.01&Subaru\\
32075&194.42578&34.20061&25.73&0.13&0.03&23.83&0.02&0.02&Subaru\\
32076&194.42584&34.32689&26.61&0.26&0.03&26.73&0.46&0.01&Subaru\\
32077&194.42584&34.39758&24.63&0.04&0.03&24.21&0.09&0.01&Subaru\\
32078&194.42588&34.25184&24.78&0.05&0.03&23.44&0.02&0.01&Subaru\\
32079&194.42589&34.34392&25.75&0.13&0.03&25.25&0.12&0.01&Subaru\\
32080&194.42592&34.25020&25.69&0.12&0.03&24.98&0.08&0.01&Subaru\\
32081&194.42592&34.19281&25.61&0.20&0.03&24.30&0.12&0.02&Subaru\\
32082&194.42593&34.50541&25.72&0.14&0.03&25.20&0.11&0.01&Subaru\\
32083&194.42595&34.54679&26.52&0.33&0.03&26.46&0.40&0.02&Subaru\\
32084&194.42597&34.47170&25.64&0.11&0.03&24.95&0.08&0.01&Subaru\\
32085&194.42598&34.41421&25.60&0.12&0.03&24.83&0.08&0.01&Subaru\\
32086&194.42601&34.41282&24.20&0.03&0.03&23.37&0.02&0.01&Subaru\\
32087&194.42603&34.44268&25.42&0.10&0.03&24.64&0.06&0.01&Subaru\\
32088&194.42603&34.55460&26.11&0.35&0.03&25.78&0.33&0.02&Subaru\\
32089&194.42604&34.31045&25.93&0.15&0.03&25.32&0.14&0.01&Subaru\\
32090&194.42605&34.46273&25.24&0.08&0.03&24.23&0.04&0.01&Subaru\\
32091&194.42609&34.55002&25.53&0.15&0.03&24.32&0.06&0.02&Subaru\\
32092&194.42612&34.25730&25.45&0.12&0.03&24.11&0.04&0.01&Subaru\\
32093&194.42617&34.31864&25.34&0.08&0.03&24.68&0.06&0.01&Subaru\\
32094&194.42622&34.55966&26.63&0.43&0.03&25.98&0.35&0.02&Subaru\\
32095&194.42625&34.10187&26.53&0.35&0.03&25.65&0.22&0.02&Subaru\\
32096&194.42625&34.47736&23.80&0.02&0.03&22.54&0.01&0.01&Subaru\\
32097&194.42626&34.55503&25.52&0.16&0.03&24.60&0.12&0.02&Subaru\\
32098&194.42626&34.11606&25.82&0.14&0.03&25.11&0.10&0.02&Subaru\\
32099&194.42627&34.39570&24.77&0.12&0.03&24.35&0.09&0.01&Subaru\\
32100&194.42628&34.45480&24.93&0.07&0.03&24.64&0.07&0.01&Subaru\\
32101&194.42631&34.55387&25.66&0.19&0.03&26.04&0.40&0.02&Subaru\\
32102&194.42633&34.21100&24.64&0.04&0.03&24.15&0.09&0.01&Subaru\\
32103&194.42634&34.34758&25.81&0.13&0.03&24.48&0.05&0.01&Subaru\\
32104&194.42637&34.39593&24.89&0.06&0.03&24.36&0.09&0.01&Subaru\\
32105&194.42640&34.37442&23.27&0.01&0.03&22.41&0.01&0.01&Subaru\\
32106&194.42641&34.34531&25.85&0.13&0.03&25.99&0.22&0.01&Subaru\\
32107&194.42642&34.16059&25.72&0.13&0.03&24.99&0.14&0.02&Subaru\\
32108&194.42645&34.41620&25.30&0.08&0.03&24.64&0.07&0.01&Subaru\\
32109&194.42646&34.10922&24.85&0.06&0.03&24.11&0.04&0.02&Subaru\\
32110&194.42647&34.40058&25.37&0.09&0.03&24.05&0.04&0.01&Subaru\\
32111&194.42647&34.20078&25.83&0.13&0.03&25.44&0.13&0.02&Subaru\\
32112&194.42649&34.19340&23.91&0.04&0.03&23.62&0.05&0.02&Subaru\\
32113&194.42652&34.54935&25.69&0.16&0.03&24.97&0.11&0.02&Subaru\\
32114&194.42653&34.35049&25.26&0.08&0.03&24.93&0.14&0.01&Subaru\\
32115&194.42654&34.52868&25.76&0.14&0.03&25.30&0.15&0.01&Subaru\\
32116&194.42655&34.25507&23.85&0.02&0.03&22.62&0.03&0.01&Subaru\\
32117&194.42656&34.49182&25.44&0.09&0.03&24.77&0.07&0.01&Subaru\\
32118&194.42656&34.38932&25.09&0.08&0.03&24.13&0.06&0.01&Subaru\\
32119&194.42658&34.55759&26.40&0.41&0.03&25.93&0.34&0.02&Subaru\\
32120&194.42659&34.32982&24.28&0.03&0.03&23.93&0.06&0.01&Subaru\\
32121&194.42661&34.10846&25.63&0.13&0.03&23.88&0.04&0.02&Subaru\\
32122&194.42661&34.28816&24.64&0.04&0.03&24.12&0.03&0.01&Subaru\\
32123&194.42662&34.49561&26.63&0.29&0.03&25.91&0.20&0.01&Subaru\\
32124&194.42665&34.26266&25.26&0.08&0.03&24.92&0.18&0.01&Subaru\\
32125&194.42668&34.53416&25.82&0.16&0.03&25.00&0.09&0.01&Subaru\\
32126&194.42668&34.32399&25.23&0.07&0.03&24.43&0.05&0.01&Subaru\\
32127&194.42670&34.11554&26.53&0.28&0.03&25.62&0.16&0.02&Subaru\\
32128&194.42672&34.22808&24.58&0.04&0.03&24.03&0.04&0.01&Subaru\\
32129&194.42672&34.53277&24.89&0.06&0.03&24.31&0.04&0.01&Subaru\\
32130&194.42675&34.22947&25.79&0.13&0.03&24.70&0.06&0.01&Subaru\\
32131&194.42675&34.38949&25.01&0.17&0.03&24.25&0.05&0.01&Subaru\\
32132&194.42677&34.19326&24.79&0.11&0.03&23.66&0.05&0.02&Subaru\\
32133&194.42678&34.24332&26.76&0.34&0.03&25.78&0.17&0.01&Subaru\\
32134&194.42679&34.20972&25.55&0.11&0.03&24.72&0.07&0.02&Subaru\\
32135&194.42680&34.39273&23.54&0.01&0.03&22.88&0.02&0.01&Subaru\\
32136&194.42682&34.29497&26.20&0.19&0.03&24.68&0.06&0.01&Subaru\\
32137&194.42686&34.24790&26.65&0.34&0.03&24.15&0.03&0.01&Subaru\\
32138&194.42687&34.41383&25.75&0.13&0.03&25.02&0.08&0.01&Subaru\\
32139&194.42691&34.32890&25.42&0.10&0.03&24.63&0.12&0.01&Subaru\\
32140&194.42692&34.55812&24.82&0.09&0.03&24.00&0.05&0.02&Subaru\\
32141&194.42695&34.13392&23.92&0.02&0.03&22.38&0.02&0.02&Subaru\\
32142&194.42698&34.22072&24.48&0.04&0.03&23.84&0.06&0.01&Subaru\\
32143&194.42702&34.23749&26.67&0.30&0.03&25.84&0.17&0.01&Subaru\\
32144&194.42705&34.33708&23.61&0.02&0.03&23.37&0.03&0.01&Subaru\\
32145&194.42708&34.22591&25.07&0.06&0.03&24.47&0.06&0.01&Subaru\\
32146&194.42709&34.18553&24.70&0.05&0.03&24.08&0.03&0.02&Subaru\\
32147&194.42719&34.47005&24.68&0.05&0.03&24.94&0.15&0.01&Subaru\\
32148&194.42719&34.30177&24.33&0.03&0.03&23.80&0.03&0.01&Subaru\\
32149&194.42723&34.26289&23.74&0.02&0.03&23.38&0.03&0.01&Subaru\\
32150&194.42724&34.14181&24.35&0.03&0.03&23.74&0.03&0.02&Subaru\\
32151&194.42727&34.19429&25.89&0.14&0.03&24.84&0.07&0.02&Subaru\\
32152&194.42727&34.47222&26.38&0.24&0.03&25.85&0.18&0.01&Subaru\\
32153&194.42727&34.11202&25.99&0.18&0.03&25.35&0.14&0.02&Subaru\\
32154&194.42728&34.26005&23.55&0.01&0.03&22.25&0.01&0.01&Subaru\\
32155&194.42729&34.11023&24.64&0.05&0.03&24.07&0.04&0.02&Subaru\\
32156&194.42734&34.32911&25.29&0.09&0.03&24.93&0.08&0.01&Subaru\\
32157&194.42734&34.53338&25.44&0.11&0.03&24.14&0.04&0.01&Subaru\\
32158&194.42735&34.15776&24.54&0.04&0.03&23.71&0.03&0.02&Subaru\\
32159&194.42738&34.24655&25.64&0.11&0.03&25.60&0.15&0.01&Subaru\\
32160&194.42739&34.39670&25.57&0.10&0.03&24.91&0.08&0.01&Subaru\\
32161&194.42741&34.46149&24.58&0.04&0.03&23.66&0.03&0.01&Subaru\\
32162&194.42741&34.10040&25.87&0.18&0.03&25.77&0.42&0.02&Subaru\\
32163&194.42743&34.22408&24.99&0.06&0.03&24.35&0.04&0.01&Subaru\\
32164&194.42744&34.27395&23.82&0.02&0.03&22.36&0.01&0.01&Subaru\\
32165&194.42745&34.26750&23.87&0.02&0.03&22.89&0.01&0.01&Subaru\\
32166&194.42745&34.55823&25.64&0.18&0.03&24.79&0.10&0.02&Subaru\\
32167&194.42747&34.33337&24.29&0.03&0.03&23.47&0.02&0.01&Subaru\\
32168&194.42748&34.48996&24.58&0.04&0.03&23.91&0.04&0.01&Subaru\\
32169&194.42750&34.54618&25.54&0.15&0.03&23.70&0.03&0.02&Subaru\\
32170&194.42750&34.13266&24.68&0.05&0.03&24.02&0.04&0.02&Subaru\\
32171&194.42751&34.20038&24.51&0.04&0.03&23.30&0.01&0.02&Subaru\\
32172&194.42756&34.22922&25.10&0.07&0.03&24.45&0.05&0.01&Subaru\\
32173&194.42757&34.12341&22.86&0.01&0.03&21.79&0.01&0.02&Subaru\\
32174&194.42762&34.47824&24.93&0.06&0.03&24.38&0.12&0.01&Subaru\\
32175&194.42762&34.25812&25.53&0.11&0.03&24.07&0.04&0.01&Subaru\\
32176&194.42762&34.17124&25.78&0.14&0.03&24.60&0.06&0.02&Subaru\\
32177&194.42763&34.43751&24.12&0.03&0.03&22.95&0.01&0.01&Subaru\\
32178&194.42763&34.50981&20.72&0.01&0.03&19.55&0.01&0.01&Subaru\\
32179&194.42764&34.36892&26.89&0.40&0.03&26.44&0.33&0.01&Subaru\\
32180&194.42767&34.24991&24.39&0.07&0.03&23.74&0.04&0.01&Subaru\\
32181&194.42769&34.37204&27.25&0.54&0.03&26.46&0.33&0.01&Subaru\\
32182&194.42770&34.52114&25.52&0.11&0.03&24.42&0.07&0.01&Subaru\\
32183&194.42771&34.50097&26.12&0.18&0.03&24.85&0.07&0.01&Subaru\\
32184&194.42771&34.47700&25.17&0.07&0.03&24.57&0.06&0.01&Subaru\\
32185&194.42773&34.39101&26.43&0.23&0.03&25.66&0.15&0.01&Subaru\\
32186&194.42774&34.47052&24.50&0.04&0.03&23.84&0.05&0.01&Subaru\\
32187&194.42779&34.20733&25.08&0.08&0.03&24.47&0.15&0.02&Subaru\\
32188&194.42780&34.19924&25.16&0.07&0.03&25.05&0.11&0.02&Subaru\\
32189&194.42781&34.49156&23.59&0.02&0.03&21.93&0.02&0.01&Subaru\\
32190&194.42783&34.43782&24.12&0.05&0.03&23.37&0.03&0.01&Subaru\\
32191&194.42784&34.55912&25.91&0.21&0.03&26.30&0.48&0.02&Subaru\\
32192&194.42786&34.08950&24.73&0.08&0.03&24.07&0.07&0.02&Subaru\\
32193&194.42786&34.21881&24.36&0.03&0.03&22.88&0.01&0.01&Subaru\\
32194&194.42787&34.54988&24.96&0.10&0.03&24.16&0.06&0.02&Subaru\\
32195&194.42788&34.19293&24.05&0.03&0.03&23.56&0.06&0.02&Subaru\\
32196&194.42788&34.12138&25.12&0.09&0.03&24.21&0.06&0.02&Subaru\\
32197&194.42789&34.37503&26.45&0.24&0.03&26.21&0.28&0.01&Subaru\\
32198&194.42791&34.36320&23.98&0.02&0.03&20.53&0.01&0.01&Subaru\\
32199&194.42792&34.11038&25.44&0.11&0.03&24.79&0.08&0.02&Subaru\\
32200&194.42792&34.40291&26.09&0.17&0.03&25.57&0.15&0.01&Subaru\\
32201&194.42796&34.51945&26.20&0.19&0.03&25.35&0.12&0.01&Subaru\\
32202&194.42797&34.26101&26.11&0.17&0.03&25.63&0.15&0.01&Subaru\\
32203&194.42797&34.55731&26.64&0.54&0.03&23.84&0.06&0.02&Subaru\\
32204&194.42797&34.24979&24.07&0.04&0.03&23.60&0.04&0.01&Subaru\\
32205&194.42798&34.25886&24.85&0.06&0.03&24.13&0.03&0.01&Subaru\\
32206&194.42800&34.10402&26.50&0.30&0.03&26.48&0.48&0.02&Subaru\\
32207&194.42801&34.32439&23.58&0.02&0.03&24.94&0.21&0.01&Subaru\\
32208&194.42803&34.55506&25.94&0.24&0.03&25.78&0.30&0.02&Subaru\\
32209&194.42806&34.43762&24.55&0.04&0.03&23.97&0.04&0.01&Subaru\\
32210&194.42808&34.39407&24.18&0.03&0.03&23.58&0.02&0.01&Subaru\\
32211&194.42808&34.29044&26.93&0.47&0.03&26.10&0.24&0.01&Subaru\\
32212&194.42812&34.28202&25.08&0.06&0.03&24.74&0.08&0.01&Subaru\\
32213&194.42815&34.54958&24.72&0.07&0.03&24.34&0.08&0.02&Subaru\\
32214&194.42820&34.19184&24.92&0.06&0.03&23.68&0.03&0.02&Subaru\\
32215&194.42826&34.11092&25.13&0.08&0.03&24.05&0.04&0.02&Subaru\\
32216&194.42827&34.12127&24.62&0.06&0.03&23.65&0.03&0.02&Subaru\\
32217&194.42827&34.24963&26.08&0.17&0.03&23.69&0.04&0.01&Subaru\\
32218&194.42827&34.55844&26.01&0.25&0.03&26.34&0.51&0.02&Subaru\\
32219&194.42828&34.55716&24.56&0.13&0.03&23.75&0.06&0.02&Subaru\\
32220&194.42828&34.31833&25.17&0.07&0.03&24.96&0.13&0.01&Subaru\\
32221&194.42831&34.55339&25.28&0.12&0.03&23.96&0.05&0.02&Subaru\\
32222&194.42831&34.20351&25.24&0.08&0.03&24.71&0.07&0.02&Subaru\\
32223&194.42834&34.44380&25.91&0.15&0.03&25.18&0.11&0.01&Subaru\\
32224&194.42835&34.46232&25.18&0.07&0.03&24.27&0.04&0.01&Subaru\\
32225&194.42837&34.32798&24.99&0.06&0.03&23.60&0.02&0.01&Subaru\\
32226&194.42839&34.18014&25.65&0.13&0.03&25.01&0.09&0.02&Subaru\\
32227&194.42839&34.14148&25.16&0.07&0.03&24.16&0.04&0.02&Subaru\\
32228&194.42840&34.16127&24.46&0.04&0.03&23.54&0.03&0.02&Subaru\\
32229&194.42841&34.25143&25.30&0.07&0.03&24.95&0.08&0.01&Subaru\\
32230&194.42843&34.35160&25.73&0.12&0.03&25.51&0.13&0.01&Subaru\\
32231&194.42845&34.31396&25.19&0.08&0.03&24.74&0.17&0.01&Subaru\\
32232&194.42847&34.41873&25.09&0.07&0.03&24.04&0.03&0.01&Subaru\\
32233&194.42847&34.55885&26.72&0.46&0.03&26.37&0.51&0.02&Subaru\\
32234&194.42848&34.17201&24.04&0.02&0.03&23.66&0.06&0.02&Subaru\\
32235&194.42848&34.25499&26.01&0.18&0.03&24.08&0.04&0.01&Subaru\\
32236&194.42849&34.49500&25.11&0.07&0.03&24.86&0.10&0.01&Subaru\\
32237&194.42850&34.35716&26.76&0.33&0.03&26.57&0.38&0.01&Subaru\\
32238&194.42853&34.56049&26.46&0.52&0.03&25.47&0.33&0.02&Subaru\\
32239&194.42854&34.29387&25.28&0.08&0.03&24.63&0.06&0.01&Subaru\\
32240&194.42855&34.55736&25.28&0.15&0.03&23.50&0.06&0.02&Subaru\\
32241&194.42857&34.09578&25.30&0.11&0.03&24.43&0.07&0.02&Subaru\\
32242&194.42857&34.43219&25.79&0.33&0.03&25.03&0.11&0.01&Subaru\\
32243&194.42857&34.35937&23.64&0.02&0.03&22.67&0.01&0.01&Subaru\\
32244&194.42860&34.39271&25.79&0.13&0.03&24.23&0.04&0.01&Subaru\\
32245&194.42860&34.31888&25.31&0.08&0.03&24.51&0.05&0.01&Subaru\\
32246&194.42862&34.13995&26.23&0.20&0.03&24.47&0.05&0.02&Subaru\\
32247&194.42863&34.55701&25.02&0.13&0.03&23.88&0.07&0.02&Subaru\\
32248&194.42867&34.55224&26.11&0.29&0.03&25.91&0.29&0.02&Subaru\\
32249&194.42868&34.28155&24.23&0.03&0.03&23.73&0.06&0.01&Subaru\\
32250&194.42873&34.24219&25.39&0.09&0.03&25.10&0.09&0.01&Subaru\\
32251&194.42873&34.13603&24.11&0.03&0.03&23.06&0.02&0.02&Subaru\\
32252&194.42874&34.46386&25.59&0.11&0.03&24.68&0.06&0.01&Subaru\\
32253&194.42875&34.19460&25.67&0.12&0.03&24.72&0.09&0.02&Subaru\\
32254&194.42877&34.40069&25.99&0.16&0.03&24.94&0.07&0.01&Subaru\\
32255&194.42878&34.44901&24.92&0.06&0.03&24.07&0.04&0.01&Subaru\\
32256&194.42883&34.26899&25.49&0.10&0.03&25.15&0.11&0.01&Subaru\\
32257&194.42884&34.51489&25.48&0.12&0.03&25.40&0.12&0.01&Subaru\\
32258&194.42884&34.19603&25.48&0.09&0.03&24.98&0.09&0.02&Subaru\\
32259&194.42885&34.37894&25.11&0.07&0.03&23.70&0.08&0.01&Subaru\\
32260&194.42885&34.43223&25.53&0.12&0.03&24.84&0.08&0.01&Subaru\\
32261&194.42886&34.55181&23.83&0.03&0.03&22.89&0.01&0.02&Subaru\\
32262&194.42886&34.50518&25.43&0.10&0.03&24.31&0.04&0.01&Subaru\\
32263&194.42887&34.09317&26.53&0.40&0.03&26.16&0.41&0.02&Subaru\\
32264&194.42887&34.42280&25.25&0.08&0.03&23.73&0.05&0.01&Subaru\\
32265&194.42888&34.31080&25.58&0.12&0.03&24.06&0.04&0.01&Subaru\\
32266&194.42890&34.33304&24.35&0.03&0.03&24.16&0.04&0.01&Subaru\\
32267&194.42892&34.51521&25.68&0.12&0.03&25.02&0.09&0.01&Subaru\\
32268&194.42894&34.35533&24.89&0.06&0.03&24.28&0.05&0.01&Subaru\\
32269&194.42898&34.14521&25.22&0.07&0.03&24.43&0.05&0.02&Subaru\\
32270&194.42898&34.34433&25.72&0.13&0.03&24.85&0.08&0.01&Subaru\\
32271&194.42899&34.15740&24.77&0.05&0.03&24.30&0.05&0.02&Subaru\\
32272&194.42903&34.43254&25.44&0.11&0.03&24.87&0.09&0.01&Subaru\\
32273&194.42919&34.24499&25.49&0.10&0.03&25.25&0.12&0.01&Subaru\\
32274&194.42919&34.49411&25.73&0.13&0.03&24.88&0.08&0.01&Subaru\\
32275&194.42923&34.37343&25.30&0.08&0.03&23.99&0.03&0.01&Subaru\\
32276&194.42925&34.29935&25.47&0.11&0.03&24.64&0.06&0.01&Subaru\\
32277&194.42926&34.21818&24.65&0.05&0.03&24.09&0.04&0.01&Subaru\\
32278&194.42932&34.08940&24.71&0.08&0.03&24.01&0.05&0.02&Subaru\\
32279&194.42933&34.42094&25.26&0.08&0.03&24.75&0.06&0.01&Subaru\\
32280&194.42933&34.54746&26.24&0.32&0.03&25.89&0.33&0.02&Subaru\\
32281&194.42934&34.10949&24.17&0.03&0.03&23.67&0.04&0.02&Subaru\\
32282&194.42939&34.33167&26.03&0.17&0.03&25.94&0.31&0.01&Subaru\\
32283&194.42941&34.13568&24.72&0.05&0.03&22.90&0.01&0.02&Subaru\\
32284&194.42942&34.36024&25.60&0.11&0.03&24.65&0.06&0.01&Subaru\\
32285&194.42943&34.35243&25.89&0.14&0.03&25.00&0.08&0.01&Subaru\\
32286&194.42945&34.11556&25.73&0.16&0.03&24.58&0.06&0.02&Subaru\\
32287&194.42945&34.16387&23.90&0.02&0.03&22.53&0.01&0.02&Subaru\\
32288&194.42949&34.09270&26.07&0.27&0.03&25.65&0.37&0.02&Subaru\\
32289&194.42951&34.20500&24.33&0.03&0.03&23.64&0.10&0.02&Subaru\\
32290&194.42951&34.21645&25.33&0.08&0.03&24.42&0.05&0.01&Subaru\\
32291&194.42954&34.22699&24.99&0.07&0.03&23.35&0.02&0.01&Subaru\\
32292&194.42955&34.28592&25.20&0.08&0.03&24.12&0.03&0.01&Subaru\\
32293&194.42957&34.10148&25.11&0.08&0.03&24.88&0.18&0.02&Subaru\\
32294&194.42958&34.28904&25.51&0.10&0.03&25.01&0.08&0.01&Subaru\\
32295&194.42960&34.40889&24.66&0.04&0.03&23.90&0.03&0.01&Subaru\\
32296&194.42960&34.40544&25.13&0.07&0.03&24.29&0.04&0.01&Subaru\\
32297&194.42960&34.09306&24.98&0.12&0.03&23.92&0.06&0.02&Subaru\\
32298&194.42962&34.36416&24.14&0.03&0.03&24.01&0.04&0.01&Subaru\\
32299&194.42965&34.54460&25.49&0.12&0.03&25.21&0.14&0.02&Subaru\\
32300&194.42966&34.47487&25.13&0.07&0.03&24.12&0.09&0.01&Subaru\\
32301&194.42969&34.20433&24.66&0.05&0.03&24.49&0.06&0.02&Subaru\\
32302&194.42970&34.08969&26.41&0.40&0.03&26.29&0.52&0.02&Subaru\\
32303&194.42971&34.10258&25.25&0.11&0.03&24.25&0.05&0.02&Subaru\\
32304&194.42975&34.55820&26.80&0.53&0.03&26.43&0.52&0.02&Subaru\\
32305&194.42975&34.25779&24.85&0.06&0.03&23.94&0.03&0.01&Subaru\\
32306&194.42979&34.09264&24.78&0.15&0.03&23.62&0.04&0.02&Subaru\\
32307&194.42979&34.17231&26.05&0.18&0.03&25.36&0.16&0.02&Subaru\\
32308&194.42981&34.15385&24.40&0.04&0.03&23.65&0.02&0.02&Subaru\\
32309&194.42981&34.41785&24.46&0.04&0.03&23.80&0.09&0.01&Subaru\\
32310&194.42981&34.54734&24.03&0.08&0.03&25.24&0.18&0.02&Subaru\\
32311&194.42982&34.44647&25.44&0.08&0.03&25.37&0.12&0.01&Subaru\\
32312&194.42984&34.46763&24.69&0.05&0.03&23.40&0.07&0.01&Subaru\\
32313&194.42987&34.42602&24.25&0.03&0.03&23.55&0.09&0.01&Subaru\\
32314&194.42988&34.30430&25.23&0.07&0.03&25.20&0.31&0.01&Subaru\\
32315&194.42988&34.09728&24.69&0.06&0.03&24.10&0.06&0.02&Subaru\\
32316&194.42989&34.43128&25.16&0.07&0.03&24.49&0.05&0.01&Subaru\\
32317&194.42990&34.27222&24.06&0.02&0.03&23.66&0.10&0.01&Subaru\\
32318&194.42993&34.25316&24.44&0.04&0.03&23.30&0.02&0.01&Subaru\\
32319&194.42994&34.35673&25.44&0.18&0.03&24.49&0.05&0.01&Subaru\\
32320&194.42995&34.47761&24.91&0.06&0.03&24.30&0.04&0.01&Subaru\\
32321&194.42999&34.49766&24.49&0.06&0.03&23.26&0.04&0.01&Subaru\\
32322&194.43000&34.55576&25.67&0.17&0.03&26.23&0.43&0.02&Subaru\\
32323&194.43001&34.44219&25.27&0.08&0.03&24.62&0.06&0.01&Subaru\\
32324&194.43002&34.33335&26.97&0.44&0.03&26.37&0.33&0.01&Subaru\\
32325&194.43003&34.17259&23.64&0.02&0.03&23.09&0.03&0.02&Subaru\\
32326&194.43004&34.23385&23.86&0.02&0.03&23.08&0.02&0.01&Subaru\\
32327&194.43004&34.32969&26.01&0.16&0.03&24.37&0.04&0.01&Subaru\\
32328&194.43011&34.35695&25.44&0.18&0.03&24.26&0.07&0.01&Subaru\\
32329&194.43011&34.21083&25.02&0.06&0.03&24.50&0.05&0.02&Subaru\\
32330&194.43014&34.54934&24.78&0.12&0.03&24.71&0.10&0.02&Subaru\\
32331&194.43014&34.17766&25.46&0.09&0.03&24.85&0.07&0.02&Subaru\\
32332&194.43015&34.27320&24.59&0.04&0.03&23.68&0.08&0.01&Subaru\\
32333&194.43016&34.26776&24.55&0.04&0.03&23.88&0.03&0.01&Subaru\\
32334&194.43022&34.52010&26.29&0.21&0.03&25.38&0.21&0.01&Subaru\\
32335&194.43023&34.09125&23.54&0.03&0.03&22.41&0.01&0.02&Subaru\\
32336&194.43025&34.54617&26.63&0.37&0.03&26.05&0.29&0.02&Subaru\\
32337&194.43025&34.23515&26.86&0.39&0.03&23.46&0.05&0.01&Subaru\\
32338&194.43026&34.41360&25.74&0.13&0.03&25.28&0.11&0.01&Subaru\\
32339&194.43026&34.43539&22.65&0.01&0.03&20.76&0.01&0.01&Subaru\\
32340&194.43028&34.54956&24.58&0.11&0.03&23.87&0.05&0.02&Subaru\\
32341&194.43029&34.34978&25.54&0.10&0.03&24.55&0.05&0.01&Subaru\\
32342&194.43029&34.23441&24.92&0.07&0.03&24.01&0.04&0.01&Subaru\\
32343&194.43032&34.55284&26.88&0.52&0.03&25.70&0.32&0.02&Subaru\\
32344&194.43033&34.51460&25.23&0.08&0.03&24.37&0.05&0.01&Subaru\\
32345&194.43033&34.10311&24.60&0.05&0.03&23.97&0.04&0.02&Subaru\\
32346&194.43036&34.33261&24.10&0.03&0.03&24.20&0.06&0.01&Subaru\\
32347&194.43036&34.20404&25.02&0.07&0.03&24.35&0.05&0.02&Subaru\\
32348&194.43040&34.08868&26.23&0.34&0.03&25.36&0.20&0.02&Subaru\\
32349&194.43041&34.25493&24.88&0.06&0.03&24.05&0.03&0.01&Subaru\\
32350&194.43043&34.24503&25.50&0.10&0.03&25.13&0.09&0.01&Subaru\\
32351&194.43043&34.27148&26.20&0.20&0.03&24.95&0.08&0.01&Subaru\\
32352&194.43047&34.27065&25.47&0.10&0.03&24.90&0.08&0.01&Subaru\\
32353&194.43048&34.13078&25.03&0.06&0.03&24.44&0.05&0.02&Subaru\\
32354&194.43048&34.25789&25.34&0.10&0.03&24.93&0.09&0.01&Subaru\\
32355&194.43048&34.36882&25.12&0.07&0.03&24.77&0.07&0.01&Subaru\\
32356&194.43049&34.21227&25.37&0.09&0.03&24.77&0.12&0.02&Subaru\\
32357&194.43053&34.49116&25.72&0.13&0.03&25.12&0.09&0.01&Subaru\\
32358&194.43054&34.23526&24.72&0.09&0.03&23.36&0.05&0.01&Subaru\\
32359&194.43063&34.39553&25.67&0.12&0.03&25.19&0.10&0.01&Subaru\\
32360&194.43066&34.33253&23.97&0.05&0.03&24.08&0.06&0.01&Subaru\\
32361&194.43067&34.55903&26.03&0.29&0.03&25.57&0.23&0.02&Subaru\\
32362&194.43069&34.44735&26.30&0.22&0.03&25.94&0.21&0.01&Subaru\\
32363&194.43071&34.10141&25.61&0.14&0.03&25.58&0.19&0.02&Subaru\\
32364&194.43077&34.08878&25.42&0.23&0.03&25.32&0.20&0.02&Subaru\\
32365&194.43083&34.17377&24.33&0.04&0.03&23.20&0.02&0.02&Subaru\\
32366&194.43084&34.38571&25.96&0.15&0.03&24.39&0.04&0.01&Subaru\\
32367&194.43090&34.30626&25.31&0.16&0.03&24.11&0.04&0.01&Subaru\\
32368&194.43097&34.32408&23.85&0.02&0.03&23.57&0.06&0.01&Subaru\\
32369&194.43099&34.30601&24.79&0.09&0.03&24.09&0.04&0.01&Subaru\\
32370&194.43100&34.45807&23.64&0.01&0.03&22.76&0.01&0.01&Subaru\\
32371&194.43101&34.34719&24.00&0.02&0.03&24.20&0.11&0.01&Subaru\\
32372&194.43102&34.52652&24.63&0.04&0.03&22.69&0.01&0.01&Subaru\\
32373&194.43104&34.56031&26.67&0.51&0.03&26.06&0.51&0.02&Subaru\\
32374&194.43112&34.22392&25.20&0.08&0.03&24.32&0.05&0.01&Subaru\\
32375&194.43114&34.17409&25.15&0.08&0.03&23.47&0.02&0.02&Subaru\\
32376&194.43116&34.21169&25.06&0.07&0.03&24.50&0.06&0.02&Subaru\\
32377&194.43117&34.46034&24.83&0.05&0.03&24.17&0.04&0.01&Subaru\\
32378&194.43121&34.15861&25.32&0.09&0.03&24.65&0.07&0.02&Subaru\\
32379&194.43123&34.55609&25.97&0.37&0.03&23.94&0.06&0.02&Subaru\\
32380&194.43124&34.38634&25.41&0.09&0.03&24.82&0.07&0.01&Subaru\\
32381&194.43125&34.20484&23.70&0.02&0.03&22.98&0.07&0.02&Subaru\\
32382&194.43125&34.55905&26.36&0.38&0.03&25.59&0.22&0.02&Subaru\\
32383&194.43128&34.24013&21.23&0.01&0.03&20.46&0.01&0.01&Subaru\\
32384&194.43128&34.25587&20.17&0.01&0.03&19.20&0.01&0.01&Subaru\\
32385&194.43131&34.31765&24.96&0.06&0.03&22.57&0.01&0.01&Subaru\\
32386&194.43132&34.22184&25.45&0.10&0.03&24.15&0.04&0.01&Subaru\\
32387&194.43135&34.22368&26.15&0.27&0.03&24.36&0.05&0.01&Subaru\\
32388&194.43136&34.33033&24.40&0.04&0.03&22.94&0.01&0.01&Subaru\\
32389&194.43139&34.46554&25.39&0.09&0.03&24.60&0.06&0.01&Subaru\\
32390&194.43140&34.34536&25.11&0.07&0.03&24.43&0.05&0.01&Subaru\\
32391&194.43141&34.25133&25.22&0.07&0.03&24.01&0.03&0.01&Subaru\\
32392&194.43142&34.29223&25.47&0.09&0.03&25.04&0.08&0.01&Subaru\\
32393&194.43142&34.13216&23.99&0.02&0.03&22.38&0.01&0.02&Subaru\\
32394&194.43144&34.18113&25.78&0.13&0.03&24.38&0.05&0.02&Subaru\\
32395&194.43145&34.22871&24.40&0.03&0.03&23.49&0.02&0.01&Subaru\\
32396&194.43146&34.27150&24.25&0.03&0.03&22.96&0.03&0.01&Subaru\\
32397&194.43147&34.09197&26.21&0.33&0.03&25.89&0.42&0.02&Subaru\\
32398&194.43147&34.55867&26.60&0.50&0.03&26.36&0.49&0.02&Subaru\\
32399&194.43149&34.55049&26.78&0.51&0.03&26.19&0.36&0.02&Subaru\\
32400&194.43151&34.51536&25.85&0.14&0.03&23.99&0.03&0.01&Subaru\\
32401&194.43151&34.21108&25.25&0.08&0.03&24.64&0.07&0.02&Subaru\\
32402&194.43153&34.38786&25.36&0.09&0.03&24.07&0.03&0.01&Subaru\\
32403&194.43156&34.09366&26.16&0.27&0.03&25.95&0.34&0.02&Subaru\\
32404&194.43162&34.31920&25.02&0.06&0.03&24.25&0.14&0.01&Subaru\\
32405&194.43162&34.23354&24.47&0.04&0.03&23.13&0.01&0.01&Subaru\\
32406&194.43164&34.24758&25.09&0.10&0.03&24.36&0.08&0.01&Subaru\\
32407&194.43165&34.54955&25.59&0.15&0.03&24.50&0.07&0.02&Subaru\\
32408&194.43168&34.55219&26.73&0.46&0.03&25.87&0.31&0.02&Subaru\\
32409&194.43169&34.21371&25.91&0.14&0.03&25.25&0.11&0.02&Subaru\\
32410&194.43169&34.54438&26.15&0.23&0.03&25.94&0.27&0.02&Subaru\\
32411&194.43172&34.25628&23.60&0.02&0.03&22.57&0.01&0.01&Subaru\\
32412&194.43172&34.10063&25.10&0.09&0.03&25.14&0.14&0.02&Subaru\\
32413&194.43175&34.15527&25.72&0.14&0.03&25.28&0.12&0.02&Subaru\\
32414&194.43177&34.20892&25.44&0.11&0.03&24.25&0.04&0.02&Subaru\\
32415&194.43184&34.48912&25.44&0.09&0.03&24.59&0.11&0.01&Subaru\\
32416&194.43184&34.48891&24.37&0.11&0.03&24.04&0.07&0.01&Subaru\\
32417&194.43185&34.19988&25.59&0.10&0.03&24.57&0.06&0.02&Subaru\\
32418&194.43186&34.10140&26.32&0.28&0.03&26.28&0.41&0.02&Subaru\\
32419&194.43186&34.51578&24.31&0.03&0.03&23.79&0.03&0.01&Subaru\\
32420&194.43190&34.20860&26.06&0.21&0.03&25.13&0.10&0.02&Subaru\\
32421&194.43190&34.47929&24.71&0.05&0.03&24.45&0.05&0.01&Subaru\\
32422&194.43191&34.41750&25.88&0.14&0.03&25.13&0.10&0.01&Subaru\\
32423&194.43193&34.31437&24.76&0.05&0.03&24.12&0.04&0.01&Subaru\\
32424&194.43194&34.52185&25.26&0.08&0.03&24.50&0.06&0.01&Subaru\\
32425&194.43197&34.24746&25.60&0.15&0.03&24.35&0.08&0.01&Subaru\\
32426&194.43198&34.09996&26.51&0.33&0.03&25.76&0.29&0.02&Subaru\\
32427&194.43198&34.44449&25.05&0.06&0.03&24.02&0.03&0.01&Subaru\\
32428&194.43199&34.23093&26.78&0.35&0.03&25.21&0.10&0.01&Subaru\\
32429&194.43199&34.53073&25.81&0.14&0.03&25.21&0.11&0.01&Subaru\\
32430&194.43202&34.48069&25.09&0.07&0.03&24.95&0.20&0.01&Subaru\\
32431&194.43206&34.55826&26.42&0.41&0.03&26.24&0.46&0.02&Subaru\\
32432&194.43208&34.11151&25.65&0.13&0.03&25.39&0.15&0.02&Subaru\\
32433&194.43209&34.17938&25.16&0.07&0.03&24.88&0.09&0.02&Subaru\\
32434&194.43212&34.10804&24.85&0.06&0.03&24.22&0.05&0.02&Subaru\\
32435&194.43215&34.17833&25.94&0.19&0.03&25.31&0.11&0.02&Subaru\\
32436&194.43217&34.28192&25.62&0.11&0.03&25.55&0.17&0.01&Subaru\\
32437&194.43217&34.41331&25.31&0.08&0.03&24.79&0.07&0.01&Subaru\\
32438&194.43217&34.11188&24.93&0.06&0.03&24.44&0.06&0.02&Subaru\\
32439&194.43219&34.55947&25.83&0.23&0.03&25.57&0.23&0.02&Subaru\\
32440&194.43224&34.55905&25.90&0.24&0.03&25.55&0.21&0.02&Subaru\\
32441&194.43228&34.42866&26.30&0.21&0.03&25.77&0.21&0.01&Subaru\\
32442&194.43229&34.24618&21.27&0.01&0.03&20.55&0.01&0.01&Subaru\\
32443&194.43237&34.11328&25.73&0.14&0.03&25.28&0.14&0.02&Subaru\\
32444&194.43238&34.54575&26.45&0.31&0.03&26.55&0.48&0.02&Subaru\\
32445&194.43238&34.23830&27.12&0.47&0.03&26.00&0.22&0.01&Subaru\\
32446&194.43242&34.35407&25.07&0.07&0.03&23.99&0.03&0.01&Subaru\\
32447&194.43243&34.11365&25.23&0.10&0.03&24.17&0.10&0.02&Subaru\\
32448&194.43251&34.45588&26.09&0.17&0.03&24.70&0.06&0.01&Subaru\\
32449&194.43251&34.09688&26.93&0.48&0.03&25.55&0.19&0.02&Subaru\\
32450&194.43252&34.53270&26.39&0.27&0.03&25.25&0.12&0.02&Subaru\\
32451&194.43253&34.22629&25.00&0.06&0.03&24.16&0.04&0.01&Subaru\\
32452&194.43254&34.39255&24.75&0.05&0.03&23.29&0.01&0.01&Subaru\\
32453&194.43255&34.44266&24.92&0.06&0.03&24.07&0.03&0.01&Subaru\\
32454&194.43258&34.28215&25.69&0.13&0.03&24.92&0.08&0.01&Subaru\\
32455&194.43258&34.48383&25.90&0.15&0.03&25.14&0.10&0.01&Subaru\\
32456&194.43258&34.38475&25.42&0.09&0.03&25.05&0.17&0.01&Subaru\\
32457&194.43262&34.32832&24.71&0.05&0.03&24.24&0.04&0.01&Subaru\\
32458&194.43263&34.24957&24.49&0.04&0.03&23.88&0.04&0.01&Subaru\\
32459&194.43263&34.44619&23.30&0.01&0.03&22.44&0.01&0.01&Subaru\\
32460&194.43266&34.42760&24.51&0.04&0.03&23.91&0.03&0.01&Subaru\\
32461&194.43266&34.55303&24.91&0.17&0.03&23.38&0.03&0.02&Subaru\\
32462&194.43266&34.39338&26.19&0.27&0.03&24.52&0.05&0.01&Subaru\\
32463&194.43269&34.16155&24.03&0.05&0.03&24.16&0.04&0.02&Subaru\\
32464&194.43273&34.36835&24.59&0.04&0.03&23.76&0.02&0.01&Subaru\\
32465&194.43277&34.51692&25.70&0.11&0.03&25.15&0.11&0.01&Subaru\\
32466&194.43278&34.55327&26.38&0.39&0.03&23.45&0.03&0.02&Subaru\\
32467&194.43281&34.39511&25.15&0.08&0.03&23.83&0.03&0.01&Subaru\\
32468&194.43287&34.50932&25.93&0.17&0.03&25.14&0.10&0.01&Subaru\\
32469&194.43287&34.39676&24.81&0.07&0.03&23.21&0.06&0.01&Subaru\\
32470&194.43290&34.44879&24.35&0.03&0.03&23.66&0.02&0.01&Subaru\\
32471&194.43290&34.39712&22.60&0.01&0.03&20.78&0.01&0.01&Subaru\\
32472&194.43290&34.12210&24.42&0.04&0.03&23.17&0.02&0.02&Subaru\\
32473&194.43296&34.27875&26.27&0.20&0.03&25.48&0.13&0.01&Subaru\\
32474&194.43303&34.39327&25.12&0.10&0.03&24.47&0.05&0.01&Subaru\\
32475&194.43305&34.23126&23.61&0.04&0.03&22.91&0.03&0.01&Subaru\\
32476&194.43306&34.08857&25.10&0.11&0.03&24.43&0.08&0.02&Subaru\\
32477&194.43308&34.24713&25.00&0.09&0.03&24.79&0.08&0.01&Subaru\\
32478&194.43309&34.39422&25.17&0.07&0.03&24.19&0.03&0.01&Subaru\\
32479&194.43311&34.14068&24.92&0.06&0.03&24.06&0.04&0.02&Subaru\\
32480&194.43311&34.38283&25.39&0.09&0.03&24.83&0.07&0.01&Subaru\\
32481&194.43317&34.16616&25.50&0.20&0.03&24.67&0.06&0.02&Subaru\\
32482&194.43317&34.37178&23.87&0.02&0.03&22.93&0.01&0.01&Subaru\\
32483&194.43320&34.53291&25.86&0.17&0.03&25.12&0.10&0.02&Subaru\\
32484&194.43320&34.09732&24.74&0.05&0.03&24.06&0.05&0.02&Subaru\\
32485&194.43322&34.30703&24.13&0.03&0.03&23.25&0.02&0.01&Subaru\\
32486&194.43324&34.42455&25.58&0.09&0.03&25.13&0.10&0.01&Subaru\\
32487&194.43334&34.52833&27.13&0.47&0.03&25.65&0.17&0.01&Subaru\\
32488&194.43341&34.33245&24.52&0.05&0.03&23.42&0.05&0.02&Subaru\\
32489&194.43344&34.49756&25.29&0.08&0.03&24.74&0.06&0.01&Subaru\\
32490&194.43350&34.22152&24.72&0.10&0.03&26.66&0.45&0.01&Subaru\\
32491&194.43351&34.26529&24.70&0.09&0.03&24.69&0.16&0.01&Subaru\\
32492&194.43351&34.09162&26.60&0.45&0.03&25.59&0.25&0.02&Subaru\\
32493&194.43356&34.15637&25.85&0.15&0.03&24.80&0.08&0.02&Subaru\\
32494&194.43357&34.32439&25.89&0.14&0.03&24.98&0.09&0.02&Subaru\\
32495&194.43359&34.12883&24.38&0.05&0.03&24.22&0.06&0.02&Subaru\\
32496&194.43361&34.27107&24.66&0.07&0.03&23.93&0.05&0.01&Subaru\\
32497&194.43363&34.40169&24.98&0.06&0.03&24.42&0.16&0.01&Subaru\\
32498&194.43363&34.33519&25.68&0.12&0.03&25.05&0.08&0.01&Subaru\\
32499&194.43363&34.47428&25.23&0.08&0.03&24.47&0.05&0.01&Subaru\\
32500&194.43364&34.13573&24.60&0.05&0.03&22.66&0.01&0.02&Subaru\\
32501&194.43365&34.49036&25.81&0.13&0.03&25.40&0.13&0.01&Subaru\\
32502&194.43365&34.54646&25.92&0.18&0.03&25.87&0.28&0.02&Subaru\\
32503&194.43365&34.52348&26.33&0.22&0.03&25.46&0.15&0.01&Subaru\\
32504&194.43366&34.43972&25.01&0.06&0.03&24.80&0.06&0.01&Subaru\\
32505&194.43368&34.36905&24.37&0.04&0.03&23.73&0.02&0.01&Subaru\\
32506&194.43370&34.53656&26.18&0.21&0.03&24.54&0.06&0.02&Subaru\\
32507&194.43373&34.44071&24.60&0.04&0.03&24.08&0.03&0.01&Subaru\\
32508&194.43376&34.18101&25.95&0.19&0.03&25.39&0.18&0.02&Subaru\\
32509&194.43380&34.54748&24.44&0.05&0.03&24.47&0.07&0.02&Subaru\\
32510&194.43383&34.39016&25.55&0.10&0.03&24.80&0.07&0.01&Subaru\\
32511&194.43385&34.08962&26.10&0.30&0.03&25.89&0.32&0.02&Subaru\\
32512&194.43389&34.46420&24.38&0.03&0.03&23.98&0.03&0.01&Subaru\\
32513&194.43390&34.37167&24.98&0.06&0.03&24.60&0.06&0.01&Subaru\\
32514&194.43391&34.39250&23.79&0.02&0.03&22.96&0.01&0.01&Subaru\\
32515&194.43391&34.36181&26.34&0.21&0.03&26.02&0.23&0.01&Subaru\\
32516&194.43394&34.39794&25.83&0.14&0.03&25.49&0.26&0.01&Subaru\\
32517&194.43394&34.51880&23.72&0.02&0.03&21.80&0.01&0.01&Subaru\\
32518&194.43395&34.38351&24.95&0.13&0.03&23.95&0.08&0.01&Subaru\\
32519&194.43396&34.12888&23.31&0.02&0.03&22.65&0.03&0.02&Subaru\\
32520&194.43397&34.16845&25.30&0.09&0.03&24.33&0.05&0.02&Subaru\\
32521&194.43400&34.32517&25.90&0.15&0.03&24.79&0.07&0.02&Subaru\\
32522&194.43403&34.38374&25.15&0.15&0.03&24.40&0.11&0.01&Subaru\\
32523&194.43407&34.43656&25.33&0.08&0.03&24.90&0.12&0.01&Subaru\\
32524&194.43412&34.19772&26.05&0.17&0.03&25.43&0.15&0.02&Subaru\\
32525&194.43412&34.55436&24.17&0.04&0.03&22.93&0.02&0.02&Subaru\\
32526&194.43414&34.55816&25.64&0.20&0.03&24.28&0.08&0.02&Subaru\\
32527&194.43422&34.22257&22.65&0.01&0.03&21.15&0.01&0.01&Subaru\\
32528&194.43424&34.34640&25.76&0.14&0.03&25.02&0.10&0.01&Subaru\\
32529&194.43425&34.55651&26.24&0.33&0.03&25.35&0.20&0.02&Subaru\\
32530&194.43425&34.13207&24.68&0.13&0.03&22.92&0.02&0.02&Subaru\\
32531&194.43428&34.12892&24.26&0.07&0.03&23.95&0.06&0.02&Subaru\\
32532&194.43430&34.10366&24.04&0.03&0.03&22.94&0.02&0.02&Subaru\\
32533&194.43431&34.09239&26.22&0.32&0.03&26.16&0.43&0.02&Subaru\\
32534&194.43432&34.17274&24.68&0.05&0.03&22.81&0.01&0.02&Subaru\\
32535&194.43432&34.44517&25.89&0.15&0.03&25.18&0.10&0.01&Subaru\\
32536&194.43433&34.20245&25.63&0.12&0.03&25.03&0.10&0.02&Subaru\\
32537&194.43435&34.22927&25.50&0.13&0.03&24.94&0.09&0.01&Subaru\\
32538&194.43435&34.18795&26.10&0.18&0.03&25.31&0.11&0.02&Subaru\\
32539&194.43435&34.36854&25.10&0.07&0.03&23.96&0.03&0.01&Subaru\\
32540&194.43436&34.31417&25.39&0.10&0.03&24.95&0.08&0.02&Subaru\\
32541&194.43440&34.10680&26.08&0.24&0.03&25.15&0.11&0.02&Subaru\\
32542&194.43443&34.19353&25.14&0.07&0.03&24.48&0.05&0.02&Subaru\\
32543&194.43445&34.16858&24.73&0.05&0.03&24.39&0.08&0.02&Subaru\\
32544&194.43446&34.20840&25.29&0.08&0.03&24.01&0.03&0.02&Subaru\\
32545&194.43451&34.44018&26.14&0.20&0.03&25.34&0.11&0.01&Subaru\\
32546&194.43455&34.13207&24.41&0.10&0.03&23.48&0.04&0.02&Subaru\\
32547&194.43459&34.39186&25.77&0.11&0.03&24.62&0.06&0.01&Subaru\\
32548&194.43459&34.20277&25.12&0.08&0.03&24.85&0.08&0.02&Subaru\\
32549&194.43461&34.42187&25.70&0.13&0.03&24.93&0.08&0.01&Subaru\\
32550&194.43462&34.42746&24.61&0.05&0.03&23.59&0.02&0.01&Subaru\\
32551&194.43463&34.24296&25.60&0.11&0.03&25.44&0.19&0.01&Subaru\\
32552&194.43470&34.37321&24.85&0.05&0.03&24.09&0.04&0.01&Subaru\\
32553&194.43470&34.13147&25.55&0.11&0.03&24.59&0.07&0.02&Subaru\\
32554&194.43473&34.12473&23.97&0.02&0.03&23.89&0.04&0.02&Subaru\\
32555&194.43476&34.12628&24.86&0.05&0.03&24.40&0.07&0.02&Subaru\\
32556&194.43478&34.10508&25.46&0.12&0.03&24.55&0.07&0.02&Subaru\\
32557&194.43478&34.26500&26.51&0.34&0.03&25.74&0.16&0.01&Subaru\\
32558&194.43480&34.28956&25.83&0.34&0.03&24.42&0.09&0.01&Subaru\\
32559&194.43480&34.53556&24.48&0.04&0.03&23.74&0.03&0.02&Subaru\\
32560&194.43482&34.12104&25.78&0.13&0.03&25.26&0.11&0.02&Subaru\\
32561&194.43484&34.30799&24.58&0.08&0.03&23.60&0.02&0.01&Subaru\\
32562&194.43485&34.40025&25.02&0.06&0.03&23.87&0.03&0.01&Subaru\\
32563&194.43487&34.45075&24.95&0.06&0.03&23.61&0.02&0.01&Subaru\\
32564&194.43490&34.36953&26.01&0.18&0.03&23.73&0.02&0.01&Subaru\\
32565&194.43494&34.24993&24.31&0.10&0.03&23.55&0.04&0.01&Subaru\\
32566&194.43496&34.15894&24.21&0.03&0.03&21.18&0.01&0.02&Subaru\\
32567&194.43498&34.28644&24.53&0.05&0.03&23.71&0.02&0.01&Subaru\\
32568&194.43499&34.37685&24.93&0.06&0.03&24.07&0.03&0.01&Subaru\\
32569&194.43500&34.52533&24.78&0.05&0.03&24.38&0.05&0.01&Subaru\\
32570&194.43502&34.52124&25.32&0.10&0.03&23.10&0.01&0.01&Subaru\\
32571&194.43503&34.27095&24.33&0.04&0.03&23.38&0.04&0.01&Subaru\\
32572&194.43503&34.47303&25.31&0.08&0.03&24.49&0.05&0.01&Subaru\\
32573&194.43505&34.25014&24.13&0.09&0.03&23.53&0.04&0.01&Subaru\\
32574&194.43505&34.17154&25.86&0.14&0.03&24.81&0.07&0.02&Subaru\\
32575&194.43507&34.11958&24.74&0.05&0.03&23.55&0.02&0.02&Subaru\\
32576&194.43507&34.55583&25.60&0.18&0.03&24.62&0.09&0.02&Subaru\\
32577&194.43509&34.38670&24.15&0.03&0.03&23.44&0.02&0.01&Subaru\\
32578&194.43509&34.16633&26.09&0.18&0.03&25.04&0.09&0.02&Subaru\\
32579&194.43511&34.30624&26.45&0.33&0.03&25.01&0.08&0.01&Subaru\\
32580&194.43515&34.38997&24.79&0.11&0.03&24.19&0.07&0.01&Subaru\\
32581&194.43517&34.39368&25.78&0.13&0.03&24.73&0.06&0.01&Subaru\\
32582&194.43519&34.47527&25.98&0.16&0.03&25.87&0.24&0.01&Subaru\\
32583&194.43522&34.24137&25.64&0.11&0.03&24.90&0.08&0.01&Subaru\\
32584&194.43522&34.39709&25.63&0.11&0.03&24.51&0.05&0.01&Subaru\\
32585&194.43529&34.09368&25.62&0.21&0.03&24.53&0.11&0.02&Subaru\\
32586&194.43529&34.32961&23.89&0.02&0.03&22.99&0.01&0.02&Subaru\\
32587&194.43533&34.09397&25.19&0.13&0.03&23.85&0.05&0.02&Subaru\\
32588&194.43536&34.21735&24.75&0.06&0.03&24.27&0.06&0.01&Subaru\\
32589&194.43541&34.18722&23.93&0.02&0.03&22.57&0.01&0.02&Subaru\\
32590&194.43541&34.44425&26.19&0.19&0.03&25.81&0.19&0.01&Subaru\\
32591&194.43545&34.38989&25.58&0.22&0.03&24.41&0.08&0.01&Subaru\\
32592&194.43545&34.55524&26.35&0.37&0.03&26.09&0.36&0.02&Subaru\\
32593&194.43548&34.25570&25.13&0.07&0.03&24.55&0.06&0.01&Subaru\\
32594&194.43548&34.55952&25.17&0.11&0.03&25.92&0.33&0.02&Subaru\\
32595&194.43550&34.09154&26.44&0.37&0.03&25.82&0.31&0.02&Subaru\\
32596&194.43550&34.25478&24.19&0.03&0.03&23.69&0.03&0.01&Subaru\\
32597&194.43553&34.52131&24.05&0.03&0.03&23.07&0.02&0.01&Subaru\\
32598&194.43558&34.42462&24.97&0.06&0.03&24.43&0.04&0.01&Subaru\\
32599&194.43558&34.19689&25.55&0.11&0.03&24.18&0.04&0.02&Subaru\\
32600&194.43560&34.28428&24.19&0.03&0.03&23.97&0.09&0.01&Subaru\\
32601&194.43560&34.21331&25.00&0.06&0.03&23.91&0.03&0.02&Subaru\\
32602&194.43561&34.23222&26.77&0.35&0.03&25.70&0.15&0.01&Subaru\\
32603&194.43562&34.21600&24.94&0.06&0.03&23.82&0.06&0.02&Subaru\\
32604&194.43563&34.29011&24.90&0.06&0.03&23.75&0.02&0.01&Subaru\\
32605&194.43566&34.34029&21.76&0.01&0.03&20.65&0.01&0.02&Subaru\\
32606&194.43567&34.21625&23.27&0.03&0.03&22.34&0.01&0.02&Subaru\\
32607&194.43567&34.22732&23.47&0.05&0.03&23.29&0.06&0.01&Subaru\\
32608&194.43569&34.50844&25.42&0.09&0.03&25.06&0.10&0.01&Subaru\\
32609&194.43570&34.19272&26.54&0.27&0.03&26.03&0.25&0.02&Subaru\\
32610&194.43570&34.28014&24.86&0.06&0.03&24.13&0.07&0.01&Subaru\\
32611&194.43572&34.21647&24.30&0.10&0.03&23.51&0.05&0.02&Subaru\\
32612&194.43572&34.49068&25.93&0.15&0.03&24.78&0.07&0.01&Subaru\\
32613&194.43573&34.36499&25.97&0.16&0.03&24.97&0.08&0.01&Subaru\\
32614&194.43573&34.23283&24.91&0.05&0.03&24.38&0.05&0.01&Subaru\\
32615&194.43573&34.08832&25.73&0.18&0.03&25.13&0.16&0.02&Subaru\\
32616&194.43575&34.16834&24.92&0.06&0.03&23.80&0.02&0.02&Subaru\\
32617&194.43583&34.09768&25.68&0.22&0.03&25.76&0.32&0.02&Subaru\\
32618&194.43584&34.50871&25.09&0.10&0.03&24.68&0.07&0.01&Subaru\\
32619&194.43587&34.09796&25.13&0.13&0.03&24.42&0.13&0.02&Subaru\\
32620&194.43588&34.26053&25.17&0.08&0.03&23.99&0.05&0.01&Subaru\\
32621&194.43593&34.20989&25.76&0.12&0.03&25.30&0.18&0.02&Subaru\\
32622&194.43595&34.22869&25.74&0.13&0.03&24.97&0.09&0.01&Subaru\\
32623&194.43596&34.11290&23.50&0.01&0.03&22.93&0.02&0.02&Subaru\\
32624&194.43598&34.21378&25.17&0.07&0.03&24.36&0.05&0.02&Subaru\\
32625&194.43602&34.10702&27.15&0.51&0.03&26.61&0.45&0.02&Subaru\\
32626&194.43608&34.19446&26.20&0.19&0.03&25.80&0.19&0.02&Subaru\\
32627&194.43611&34.47107&25.29&0.08&0.03&23.59&0.02&0.01&Subaru\\
32628&194.43616&34.25070&25.19&0.08&0.03&24.45&0.09&0.01&Subaru\\
32629&194.43617&34.38282&25.98&0.16&0.03&24.99&0.09&0.01&Subaru\\
32630&194.43621&34.27680&25.87&0.14&0.03&23.12&0.01&0.01&Subaru\\
32631&194.43621&34.31868&26.25&0.20&0.03&25.75&0.18&0.02&Subaru\\
32632&194.43623&34.30524&25.88&0.13&0.03&24.96&0.08&0.01&Subaru\\
32633&194.43624&34.26064&25.14&0.10&0.03&23.50&0.03&0.01&Subaru\\
32634&194.43624&34.33695&26.32&0.21&0.03&25.24&0.12&0.02&Subaru\\
32635&194.43626&34.55201&26.09&0.27&0.03&25.61&0.25&0.02&Subaru\\
32636&194.43629&34.17334&26.13&0.19&0.03&24.50&0.05&0.02&Subaru\\
32637&194.43630&34.33658&24.98&0.07&0.03&24.81&0.10&0.02&Subaru\\
32638&194.43634&34.43419&25.52&0.10&0.03&24.83&0.07&0.01&Subaru\\
32639&194.43635&34.47541&24.11&0.03&0.03&22.72&0.01&0.01&Subaru\\
32640&194.43636&34.10854&25.94&0.17&0.03&24.39&0.06&0.02&Subaru\\
32641&194.43637&34.14142&25.07&0.06&0.03&23.79&0.03&0.02&Subaru\\
32642&194.43640&34.32387&24.70&0.04&0.03&24.07&0.04&0.02&Subaru\\
32643&194.43642&34.29411&20.29&0.01&0.03&19.81&0.01&0.01&Subaru\\
32644&194.43642&34.09952&25.02&0.09&0.03&24.61&0.09&0.02&Subaru\\
32645&194.43650&34.48440&26.06&0.17&0.03&24.51&0.12&0.01&Subaru\\
32646&194.43653&34.24459&24.55&0.05&0.03&22.67&0.06&0.01&Subaru\\
32647&194.43658&34.20192&26.00&0.16&0.03&25.34&0.16&0.02&Subaru\\
32648&194.43659&34.47469&24.45&0.04&0.03&22.81&0.05&0.01&Subaru\\
32649&194.43663&34.28154&24.56&0.04&0.03&24.06&0.08&0.01&Subaru\\
32650&194.43666&34.15922&25.99&0.15&0.03&25.29&0.15&0.02&Subaru\\
32651&194.43667&34.10700&24.52&0.04&0.03&23.84&0.03&0.02&Subaru\\
32652&194.43672&34.22805&24.98&0.06&0.03&24.49&0.06&0.01&Subaru\\
32653&194.43677&34.50026&25.14&0.07&0.03&24.64&0.06&0.01&Subaru\\
32654&194.43679&34.38282&25.06&0.07&0.03&24.93&0.09&0.01&Subaru\\
32655&194.43680&34.35790&24.87&0.06&0.03&24.60&0.06&0.01&Subaru\\
32656&194.43685&34.42238&24.80&0.05&0.03&23.28&0.04&0.01&Subaru\\
32657&194.43686&34.54917&24.16&0.04&0.03&23.45&0.02&0.02&Subaru\\
32658&194.43687&34.36822&25.71&0.12&0.03&24.73&0.06&0.01&Subaru\\
32659&194.43691&34.36445&24.23&0.10&0.03&23.94&0.06&0.01&Subaru\\
32660&194.43693&34.42103&26.17&0.19&0.03&25.83&0.18&0.01&Subaru\\
32661&194.43694&34.41601&23.96&0.02&0.03&23.27&0.02&0.01&Subaru\\
32662&194.43694&34.16449&25.56&0.11&0.03&24.94&0.08&0.02&Subaru\\
32663&194.43695&34.44713&24.97&0.06&0.03&24.60&0.06&0.01&Subaru\\
32664&194.43696&34.35999&24.85&0.06&0.03&24.22&0.04&0.01&Subaru\\
32665&194.43696&34.26795&25.36&0.10&0.03&24.18&0.04&0.01&Subaru\\
32666&194.43697&34.29770&25.78&0.13&0.03&25.20&0.11&0.01&Subaru\\
32667&194.43698&34.15913&26.14&0.29&0.03&25.30&0.15&0.02&Subaru\\
32668&194.43698&34.18938&26.64&0.30&0.03&25.40&0.12&0.02&Subaru\\
32669&194.43698&34.38023&24.39&0.04&0.03&22.90&0.02&0.01&Subaru\\
32670&194.43700&34.53021&25.12&0.10&0.03&23.94&0.04&0.02&Subaru\\
32671&194.43700&34.52110&24.60&0.04&0.03&24.18&0.04&0.01&Subaru\\
32672&194.43701&34.51329&25.36&0.09&0.03&24.39&0.05&0.01&Subaru\\
32673&194.43703&34.37280&24.30&0.03&0.03&23.78&0.03&0.01&Subaru\\
32674&194.43703&34.19754&24.66&0.04&0.03&24.26&0.04&0.02&Subaru\\
32675&194.43705&34.54131&26.13&0.23&0.03&24.35&0.05&0.02&Subaru\\
32676&194.43705&34.13933&26.32&0.24&0.03&24.64&0.09&0.02&Subaru\\
32677&194.43706&34.11647&26.17&0.21&0.03&23.66&0.08&0.02&Subaru\\
32678&194.43706&34.54643&26.64&0.38&0.03&26.11&0.30&0.02&Subaru\\
32679&194.43707&34.10577&22.28&0.01&0.03&21.34&0.01&0.02&Subaru\\
32680&194.43713&34.22272&24.81&0.05&0.03&24.09&0.04&0.01&Subaru\\
32681&194.43715&34.47053&25.41&0.09&0.03&24.69&0.05&0.01&Subaru\\
32682&194.43718&34.16538&24.20&0.03&0.03&21.96&0.01&0.02&Subaru\\
32683&194.43721&34.40577&23.83&0.02&0.03&22.52&0.01&0.01&Subaru\\
32684&194.43723&34.26765&25.26&0.09&0.03&23.97&0.03&0.01&Subaru\\
32685&194.43724&34.44674&25.05&0.07&0.03&23.12&0.01&0.01&Subaru\\
32686&194.43724&34.55286&26.01&0.26&0.03&26.09&0.38&0.02&Subaru\\
32687&194.43725&34.54501&24.24&0.04&0.03&23.85&0.05&0.02&Subaru\\
32688&194.43725&34.51080&23.76&0.03&0.03&23.29&0.04&0.01&Subaru\\
32689&194.43725&34.09967&26.04&0.21&0.03&24.82&0.11&0.02&Subaru\\
32690&194.43737&34.53906&24.07&0.04&0.03&23.74&0.05&0.02&Subaru\\
32691&194.43737&34.51403&24.56&0.04&0.03&22.90&0.01&0.01&Subaru\\
32692&194.43737&34.37470&25.06&0.07&0.03&24.53&0.05&0.01&Subaru\\
32693&194.43738&34.16608&24.75&0.05&0.03&24.07&0.04&0.02&Subaru\\
32694&194.43739&34.22710&25.10&0.06&0.03&24.68&0.06&0.01&Subaru\\
32695&194.43739&34.11623&24.70&0.06&0.03&22.08&0.02&0.02&Subaru\\
32696&194.43739&34.15140&25.68&0.13&0.03&25.08&0.09&0.02&Subaru\\
32697&194.43741&34.28981&25.65&0.11&0.03&25.70&0.18&0.01&Subaru\\
32698&194.43742&34.10347&24.46&0.05&0.03&23.89&0.04&0.02&Subaru\\
32699&194.43742&34.17538&25.63&0.13&0.03&25.15&0.10&0.02&Subaru\\
32700&194.43743&34.54881&25.21&0.11&0.03&24.81&0.08&0.02&Subaru\\
32701&194.43746&34.11474&25.04&0.07&0.03&24.42&0.06&0.02&Subaru\\
32702&194.43746&34.53531&26.38&0.25&0.03&25.56&0.18&0.02&Subaru\\
32703&194.43746&34.40241&25.67&0.11&0.03&24.77&0.06&0.01&Subaru\\
32704&194.43746&34.43198&25.73&0.12&0.03&24.92&0.07&0.01&Subaru\\
32705&194.43746&34.38692&25.63&0.11&0.03&24.21&0.04&0.01&Subaru\\
32706&194.43750&34.28253&24.98&0.06&0.03&24.38&0.06&0.01&Subaru\\
32707&194.43750&34.20873&25.56&0.10&0.03&24.19&0.04&0.02&Subaru\\
32708&194.43751&34.31055&24.90&0.08&0.03&23.27&0.03&0.02&Subaru\\
32709&194.43754&34.49416&25.41&0.10&0.03&24.82&0.07&0.01&Subaru\\
32710&194.43754&34.49308&25.29&0.08&0.03&24.56&0.05&0.01&Subaru\\
32711&194.43755&34.38390&25.80&0.14&0.03&24.83&0.07&0.01&Subaru\\
32712&194.43762&34.19765&25.36&0.09&0.03&24.27&0.04&0.02&Subaru\\
32713&194.43766&34.54366&26.71&0.44&0.03&26.05&0.31&0.02&Subaru\\
32714&194.43769&34.55682&24.42&0.07&0.03&23.99&0.12&0.02&Subaru\\
32715&194.43770&34.41498&22.50&0.01&0.03&20.30&0.01&0.01&Subaru\\
32716&194.43776&34.14305&23.86&0.02&0.03&23.36&0.06&0.02&Subaru\\
32717&194.43778&34.24140&24.36&0.03&0.03&23.50&0.02&0.01&Subaru\\
32718&194.43783&34.11125&25.08&0.08&0.03&24.15&0.04&0.02&Subaru\\
32719&194.43783&34.16370&24.14&0.10&0.03&23.07&0.02&0.02&Subaru\\
32720&194.43785&34.33171&24.58&0.04&0.03&22.96&0.01&0.02&Subaru\\
32721&194.43788&34.19376&25.43&0.09&0.03&23.84&0.03&0.02&Subaru\\
32722&194.43789&34.28492&25.26&0.08&0.03&24.73&0.07&0.01&Subaru\\
32723&194.43790&34.47650&25.15&0.07&0.03&24.43&0.05&0.01&Subaru\\
32724&194.43790&34.10651&26.49&0.29&0.03&25.91&0.23&0.02&Subaru\\
32725&194.43791&34.33543&25.62&0.12&0.03&25.20&0.10&0.02&Subaru\\
32726&194.43793&34.54573&24.93&0.08&0.03&24.42&0.06&0.02&Subaru\\
32727&194.43794&34.51353&24.25&0.03&0.03&24.18&0.11&0.01&Subaru\\
32728&194.43796&34.13006&24.41&0.04&0.03&23.97&0.04&0.02&Subaru\\
32729&194.43798&34.26643&26.14&0.19&0.03&25.59&0.15&0.01&Subaru\\
32730&194.43799&34.40022&25.12&0.07&0.03&24.90&0.07&0.01&Subaru\\
32731&194.43800&34.29543&25.40&0.09&0.03&24.92&0.15&0.01&Subaru\\
32732&194.43800&34.18788&24.54&0.04&0.03&24.01&0.03&0.02&Subaru\\
32733&194.43801&34.54612&25.74&0.18&0.03&24.75&0.09&0.02&Subaru\\
32734&194.43802&34.26764&25.64&0.11&0.03&24.36&0.04&0.01&Subaru\\
32735&194.43804&34.40085&25.53&0.10&0.03&24.28&0.04&0.01&Subaru\\
32736&194.43805&34.11047&25.89&0.16&0.03&25.38&0.14&0.02&Subaru\\
32737&194.43806&34.30904&24.32&0.03&0.03&23.07&0.01&0.02&Subaru\\
32738&194.43808&34.33790&26.13&0.17&0.03&26.34&0.30&0.02&Subaru\\
32739&194.43809&34.55499&25.96&0.32&0.03&22.76&0.01&0.02&Subaru\\
32740&194.43811&34.36174&26.81&0.35&0.03&25.64&0.15&0.01&Subaru\\
32741&194.43815&34.37256&25.56&0.11&0.03&24.82&0.13&0.01&Subaru\\
32742&194.43817&34.13902&26.09&0.18&0.03&24.80&0.09&0.02&Subaru\\
32743&194.43817&34.53926&24.94&0.08&0.03&24.53&0.17&0.02&Subaru\\
32744&194.43822&34.11290&26.13&0.20&0.03&25.78&0.21&0.02&Subaru\\
32745&194.43825&34.17354&25.68&0.12&0.03&24.90&0.08&0.02&Subaru\\
32746&194.43827&34.19482&24.59&0.06&0.03&23.72&0.05&0.02&Subaru\\
32747&194.43827&34.22757&23.91&0.02&0.03&23.13&0.02&0.01&Subaru\\
32748&194.43835&34.23112&25.54&0.11&0.03&24.95&0.08&0.01&Subaru\\
32749&194.43835&34.27312&25.61&0.11&0.03&24.47&0.09&0.01&Subaru\\
32750&194.43836&34.13486&25.38&0.10&0.03&22.77&0.03&0.02&Subaru\\
32751&194.43836&34.31313&26.00&0.17&0.03&24.39&0.04&0.02&Subaru\\
32752&194.43838&34.27091&25.83&0.13&0.03&25.89&0.21&0.01&Subaru\\
32753&194.43842&34.43838&25.65&0.11&0.03&24.59&0.05&0.01&Subaru\\
32754&194.43843&34.14683&25.10&0.07&0.03&24.46&0.06&0.02&Subaru\\
32755&194.43845&34.46909&25.52&0.10&0.03&24.81&0.06&0.01&Subaru\\
32756&194.43854&34.29581&24.74&0.05&0.03&24.07&0.03&0.01&Subaru\\
32757&194.43854&34.28461&25.30&0.09&0.03&24.55&0.06&0.01&Subaru\\
32758&194.43855&34.28317&25.26&0.08&0.03&24.45&0.05&0.01&Subaru\\
32759&194.43859&34.14410&24.50&0.03&0.03&23.83&0.09&0.02&Subaru\\
32760&194.43862&34.32796&24.30&0.03&0.03&23.62&0.06&0.02&Subaru\\
32761&194.43863&34.38161&25.87&0.13&0.03&25.11&0.09&0.01&Subaru\\
32762&194.43864&34.09192&25.94&0.24&0.03&25.85&0.30&0.02&Subaru\\
32763&194.43865&34.09111&26.17&0.28&0.03&26.05&0.40&0.02&Subaru\\
32764&194.43866&34.43103&25.52&0.10&0.03&25.04&0.09&0.01&Subaru\\
32765&194.43866&34.29421&24.47&0.04&0.03&23.35&0.02&0.01&Subaru\\
32766&194.43867&34.35392&25.88&0.14&0.03&24.92&0.08&0.02&Subaru\\
32767&194.43869&34.54177&25.02&0.08&0.03&24.99&0.12&0.02&Subaru\\
32768&194.43874&34.55855&25.86&0.22&0.03&26.40&0.53&0.02&Subaru\\
32769&194.43875&34.28651&25.11&0.07&0.03&24.60&0.06&0.01&Subaru\\
32770&194.43878&34.13149&26.57&0.37&0.03&24.11&0.05&0.02&Subaru\\
32771&194.43880&34.14856&24.31&0.03&0.03&23.39&0.08&0.02&Subaru\\
32772&194.43882&34.13412&26.08&0.18&0.03&25.36&0.14&0.02&Subaru\\
32773&194.43883&34.27821&25.99&0.16&0.03&25.19&0.10&0.01&Subaru\\
32774&194.43884&34.20209&23.86&0.02&0.03&23.20&0.02&0.02&Subaru\\
32775&194.43886&34.40996&25.37&0.09&0.03&25.27&0.11&0.01&Subaru\\
32776&194.43889&34.35996&25.26&0.09&0.03&24.26&0.05&0.01&Subaru\\
32777&194.43890&34.34911&24.37&0.03&0.03&23.81&0.03&0.02&Subaru\\
32778&194.43893&34.13472&23.43&0.01&0.03&21.58&0.01&0.02&Subaru\\
32779&194.43897&34.47167&25.69&0.12&0.03&25.67&0.16&0.01&Subaru\\
32780&194.43901&34.44003&25.33&0.08&0.03&24.67&0.06&0.01&Subaru\\
32781&194.43911&34.41188&26.26&0.21&0.03&25.14&0.09&0.01&Subaru\\
32782&194.43911&34.22913&26.18&0.19&0.03&25.63&0.15&0.01&Subaru\\
32783&194.43912&34.54169&23.05&0.01&0.03&22.39&0.01&0.02&Subaru\\
32784&194.43914&34.22460&26.09&0.17&0.03&24.34&0.04&0.01&Subaru\\
32785&194.43915&34.18914&24.66&0.04&0.03&23.95&0.03&0.02&Subaru\\
32786&194.43919&34.47526&26.07&0.18&0.03&24.79&0.06&0.01&Subaru\\
32787&194.43920&34.32205&25.49&0.11&0.03&25.53&0.25&0.02&Subaru\\
32788&194.43924&34.42541&25.17&0.07&0.03&24.58&0.06&0.01&Subaru\\
32789&194.43927&34.28116&23.93&0.02&0.03&22.94&0.02&0.01&Subaru\\
32790&194.43927&34.13575&24.64&0.07&0.03&23.44&0.07&0.02&Subaru\\
32791&194.43928&34.14770&25.58&0.10&0.03&25.55&0.15&0.02&Subaru\\
32792&194.43930&34.39916&25.71&0.12&0.03&25.12&0.09&0.01&Subaru\\
32793&194.43930&34.16903&26.12&0.19&0.03&25.57&0.15&0.02&Subaru\\
32794&194.43931&34.49858&24.38&0.03&0.03&23.77&0.03&0.01&Subaru\\
32795&194.43931&34.08813&25.20&0.14&0.03&24.38&0.13&0.02&Subaru\\
32796&194.43933&34.27028&24.85&0.06&0.03&24.27&0.04&0.01&Subaru\\
32797&194.43934&34.55907&26.76&0.51&0.03&26.25&0.42&0.02&Subaru\\
32798&194.43936&34.18499&23.51&0.02&0.03&22.03&0.02&0.02&Subaru\\
32799&194.43938&34.20431&23.29&0.04&0.03&22.43&0.02&0.02&Subaru\\
32800&194.43942&34.48543&25.52&0.10&0.03&24.81&0.07&0.01&Subaru\\
32801&194.43943&34.10989&26.82&0.40&0.03&26.00&0.27&0.02&Subaru\\
32802&194.43944&34.20456&22.50&0.02&0.03&22.39&0.02&0.02&Subaru\\
32803&194.43948&34.09747&26.51&0.43&0.03&24.95&0.11&0.02&Subaru\\
32804&194.43949&34.50640&25.62&0.12&0.03&24.98&0.16&0.01&Subaru\\
32805&194.43950&34.29818&25.93&0.17&0.03&25.34&0.12&0.01&Subaru\\
32806&194.43951&34.23174&24.91&0.06&0.03&24.53&0.05&0.01&Subaru\\
32807&194.43952&34.15049&24.34&0.03&0.03&23.19&0.01&0.02&Subaru\\
32808&194.43954&34.19932&25.25&0.07&0.03&24.72&0.07&0.02&Subaru\\
32809&194.43956&34.22567&25.46&0.10&0.03&24.83&0.08&0.01&Subaru\\
32810&194.43956&34.43156&23.98&0.02&0.03&22.77&0.01&0.01&Subaru\\
32811&194.43957&34.44924&25.58&0.11&0.03&23.33&0.01&0.01&Subaru\\
32812&194.43962&34.55286&25.22&0.14&0.03&24.33&0.15&0.02&Subaru\\
32813&194.43964&34.15521&24.97&0.06&0.03&23.36&0.02&0.02&Subaru\\
32814&194.43966&34.35897&25.50&0.10&0.03&24.28&0.04&0.02&Subaru\\
32815&194.43969&34.53573&25.11&0.08&0.03&24.32&0.05&0.02&Subaru\\
32816&194.43972&34.23446&25.23&0.08&0.03&24.80&0.14&0.01&Subaru\\
32817&194.43974&34.23741&25.32&0.08&0.03&24.82&0.07&0.01&Subaru\\
32818&194.43975&34.48215&25.36&0.09&0.03&22.80&0.01&0.01&Subaru\\
32819&194.43978&34.08830&25.88&0.24&0.03&25.44&0.24&0.02&Subaru\\
32820&194.43978&34.15363&26.19&0.20&0.03&26.13&0.26&0.02&Subaru\\
32821&194.43979&34.22140&25.21&0.07&0.03&24.30&0.04&0.01&Subaru\\
32822&194.43982&34.09847&26.32&0.26&0.03&25.17&0.16&0.02&Subaru\\
32823&194.43984&34.17023&24.66&0.04&0.03&23.40&0.02&0.02&Subaru\\
32824&194.43986&34.24681&25.23&0.08&0.03&24.26&0.07&0.01&Subaru\\
32825&194.43986&34.09773&25.29&0.20&0.03&24.97&0.24&0.02&Subaru\\
32826&194.43987&34.12066&25.88&0.15&0.03&24.72&0.07&0.02&Subaru\\
32827&194.43990&34.14610&25.50&0.11&0.03&24.21&0.07&0.02&Subaru\\
32828&194.43990&34.09748&25.74&0.32&0.03&24.92&0.11&0.02&Subaru\\
32829&194.43991&34.17085&24.67&0.04&0.03&23.84&0.03&0.02&Subaru\\
32830&194.43991&34.09274&25.92&0.24&0.03&25.06&0.15&0.02&Subaru\\
32831&194.43991&34.34492&25.71&0.13&0.03&24.78&0.08&0.02&Subaru\\
32832&194.43992&34.31965&20.47&0.01&0.03&19.50&0.01&0.02&Subaru\\
32833&194.43993&34.37340&25.51&0.10&0.03&24.69&0.06&0.01&Subaru\\
32834&194.43994&34.41139&24.25&0.03&0.03&23.45&0.04&0.01&Subaru\\
32835&194.43994&34.48152&23.37&0.01&0.03&21.30&0.01&0.01&Subaru\\
32836&194.43996&34.13409&25.97&0.16&0.03&25.19&0.11&0.02&Subaru\\
32837&194.44002&34.32569&24.42&0.04&0.03&23.68&0.05&0.02&Subaru\\
32838&194.44004&34.43962&24.93&0.06&0.03&24.71&0.10&0.01&Subaru\\
32839&194.44006&34.25617&25.45&0.10&0.03&24.24&0.05&0.01&Subaru\\
32840&194.44007&34.21729&24.98&0.07&0.03&24.08&0.07&0.02&Subaru\\
32841&194.44011&34.28287&25.42&0.10&0.03&25.65&0.22&0.01&Subaru\\
32842&194.44012&34.47557&25.41&0.15&0.03&23.72&0.05&0.01&Subaru\\
32843&194.44016&34.27620&26.01&0.18&0.03&25.98&0.21&0.01&Subaru\\
32844&194.44019&34.12904&25.02&0.06&0.03&24.58&0.06&0.02&Subaru\\
32845&194.44019&34.25429&25.78&0.13&0.03&25.58&0.17&0.01&Subaru\\
32846&194.44020&34.24457&25.30&0.08&0.03&24.69&0.07&0.01&Subaru\\
32847&194.44020&34.23291&24.67&0.04&0.03&24.11&0.10&0.01&Subaru\\
32848&194.44021&34.28971&25.52&0.10&0.03&25.21&0.12&0.01&Subaru\\
32849&194.44021&34.34550&26.23&0.20&0.03&25.58&0.15&0.02&Subaru\\
32850&194.44022&34.27479&25.92&0.16&0.03&24.98&0.08&0.01&Subaru\\
32851&194.44024&34.28101&24.90&0.08&0.03&23.91&0.04&0.01&Subaru\\
32852&194.44025&34.37500&24.95&0.06&0.03&24.16&0.04&0.01&Subaru\\
32853&194.44026&34.54043&26.10&0.20&0.03&26.06&0.32&0.02&Subaru\\
32854&194.44027&34.50637&23.89&0.03&0.03&23.42&0.07&0.01&Subaru\\
32855&194.44032&34.14014&24.80&0.05&0.03&24.11&0.04&0.02&Subaru\\
32856&194.44034&34.45414&26.39&0.24&0.03&25.60&0.14&0.01&Subaru\\
32857&194.44034&34.47580&23.82&0.04&0.03&22.92&0.03&0.01&Subaru\\
32858&194.44037&34.10320&25.00&0.08&0.03&24.19&0.05&0.02&Subaru\\
32859&194.44039&34.18076&25.04&0.07&0.03&24.50&0.06&0.02&Subaru\\
32860&194.44041&34.13532&23.25&0.01&0.03&21.74&0.01&0.02&Subaru\\
32861&194.44041&34.12149&25.07&0.18&0.03&23.97&0.06&0.02&Subaru\\
32862&194.44043&34.13915&25.49&0.11&0.03&24.85&0.08&0.02&Subaru\\
32863&194.44044&34.11316&27.12&0.50&0.03&26.88&0.52&0.02&Subaru\\
32864&194.44045&34.47603&24.87&0.11&0.03&24.26&0.07&0.01&Subaru\\
32865&194.44047&34.31038&25.45&0.11&0.03&24.74&0.07&0.02&Subaru\\
32866&194.44049&34.21718&25.40&0.12&0.03&24.40&0.10&0.02&Subaru\\
32867&194.44053&34.16096&25.03&0.07&0.03&24.46&0.05&0.02&Subaru\\
32868&194.44054&34.34116&26.59&0.28&0.03&24.68&0.05&0.02&Subaru\\
32869&194.44055&34.32141&27.10&0.49&0.03&26.86&0.53&0.02&Subaru\\
32870&194.44056&34.50592&23.81&0.03&0.03&24.06&0.11&0.01&Subaru\\
32871&194.44056&34.38383&24.44&0.04&0.03&23.35&0.02&0.01&Subaru\\
32872&194.44057&34.38334&24.26&0.11&0.03&23.32&0.04&0.01&Subaru\\
32873&194.44058&34.13759&24.93&0.06&0.03&24.64&0.08&0.02&Subaru\\
32874&194.44058&34.26168&24.55&0.04&0.03&23.78&0.04&0.01&Subaru\\
32875&194.44059&34.48415&25.13&0.07&0.03&23.81&0.02&0.01&Subaru\\
32876&194.44060&34.43516&27.16&0.47&0.03&26.66&0.41&0.01&Subaru\\
32877&194.44062&34.13838&25.46&0.10&0.03&24.59&0.06&0.02&Subaru\\
32878&194.44063&34.28095&24.45&0.05&0.03&23.76&0.04&0.01&Subaru\\
32879&194.44064&34.40446&25.35&0.10&0.03&24.52&0.05&0.01&Subaru\\
32880&194.44066&34.12160&25.41&0.24&0.03&24.33&0.08&0.02&Subaru\\
32881&194.44068&34.28250&24.95&0.07&0.03&23.35&0.02&0.01&Subaru\\
32882&194.44068&34.24155&25.51&0.10&0.03&24.52&0.05&0.01&Subaru\\
32883&194.44070&34.23383&25.21&0.08&0.03&24.28&0.04&0.01&Subaru\\
32884&194.44074&34.31173&24.94&0.07&0.03&24.94&0.08&0.02&Subaru\\
32885&194.44074&34.21174&25.28&0.08&0.03&24.29&0.04&0.02&Subaru\\
32886&194.44075&34.56043&25.97&0.27&0.03&26.27&0.44&0.02&Subaru\\
32887&194.44075&34.36931&26.19&0.18&0.03&25.36&0.12&0.01&Subaru\\
32888&194.44076&34.29642&25.98&0.15&0.03&25.64&0.15&0.01&Subaru\\
32889&194.44077&34.49694&23.40&0.01&0.03&22.57&0.01&0.01&Subaru\\
32890&194.44078&34.20306&25.33&0.08&0.03&24.50&0.05&0.02&Subaru\\
32891&194.44078&34.21810&25.78&0.14&0.03&24.65&0.07&0.02&Subaru\\
32892&194.44079&34.42337&25.12&0.07&0.03&23.83&0.03&0.01&Subaru\\
32893&194.44081&34.14548&24.86&0.13&0.03&24.17&0.05&0.02&Subaru\\
32894&194.44086&34.13898&26.43&0.26&0.03&26.06&0.25&0.02&Subaru\\
32895&194.44089&34.27297&25.31&0.08&0.03&24.54&0.05&0.01&Subaru\\
32896&194.44095&34.23148&26.33&0.22&0.03&24.81&0.07&0.01&Subaru\\
32897&194.44101&34.48729&26.04&0.19&0.03&24.53&0.05&0.01&Subaru\\
32898&194.44103&34.30432&25.12&0.07&0.03&24.67&0.06&0.02&Subaru\\
32899&194.44103&34.44060&25.47&0.10&0.03&24.88&0.08&0.01&Subaru\\
32900&194.44104&34.26960&24.86&0.05&0.03&24.14&0.04&0.01&Subaru\\
32901&194.44106&34.11608&25.91&0.16&0.03&24.81&0.08&0.02&Subaru\\
32902&194.44109&34.31762&24.79&0.05&0.03&24.01&0.04&0.02&Subaru\\
32903&194.44110&34.20683&24.31&0.04&0.03&22.76&0.01&0.02&Subaru\\
32904&194.44111&34.48510&24.75&0.06&0.03&23.49&0.02&0.01&Subaru\\
32905&194.44114&34.21833&25.28&0.10&0.03&24.63&0.07&0.02&Subaru\\
32906&194.44114&34.16033&23.66&0.01&0.03&22.43&0.02&0.02&Subaru\\
32907&194.44115&34.40446&25.69&0.11&0.03&25.40&0.14&0.01&Subaru\\
32908&194.44115&34.20018&24.17&0.03&0.03&23.37&0.02&0.02&Subaru\\
32909&194.44117&34.18036&24.12&0.03&0.03&23.15&0.01&0.02&Subaru\\
32910&194.44118&34.22318&25.56&0.10&0.03&25.07&0.10&0.01&Subaru\\
32911&194.44119&34.45757&26.75&0.33&0.03&26.25&0.27&0.01&Subaru\\
32912&194.44121&34.33182&26.19&0.21&0.03&24.81&0.06&0.02&Subaru\\
32913&194.44121&34.29361&23.69&0.02&0.03&22.81&0.01&0.01&Subaru\\
32914&194.44121&34.36774&24.37&0.03&0.03&22.94&0.02&0.01&Subaru\\
32915&194.44123&34.50777&25.86&0.13&0.03&25.11&0.08&0.01&Subaru\\
32916&194.44127&34.18575&25.28&0.09&0.03&24.17&0.05&0.02&Subaru\\
32917&194.44130&34.51770&25.62&0.11&0.03&25.79&0.20&0.01&Subaru\\
32918&194.44135&34.54426&26.27&0.32&0.03&25.65&0.20&0.02&Subaru\\
32919&194.44135&34.11162&26.53&0.31&0.03&25.86&0.22&0.02&Subaru\\
32920&194.44135&34.34455&24.96&0.08&0.03&24.13&0.04&0.02&Subaru\\
32921&194.44138&34.25777&24.68&0.05&0.03&23.79&0.03&0.01&Subaru\\
32922&194.44140&34.44367&25.32&0.08&0.03&24.68&0.07&0.01&Subaru\\
32923&194.44140&34.08919&24.66&0.08&0.03&23.90&0.06&0.02&Subaru\\
32924&194.44142&34.17260&24.98&0.06&0.03&23.07&0.01&0.02&Subaru\\
32925&194.44142&34.44130&25.13&0.07&0.03&24.29&0.06&0.01&Subaru\\
32926&194.44143&34.12808&25.61&0.11&0.03&24.46&0.05&0.02&Subaru\\
32927&194.44144&34.55500&26.69&0.52&0.03&24.48&0.07&0.02&Subaru\\
32928&194.44146&34.49087&24.62&0.04&0.03&24.08&0.05&0.01&Subaru\\
32929&194.44147&34.20801&25.53&0.11&0.03&23.95&0.03&0.02&Subaru\\
32930&194.44147&34.20661&25.96&0.17&0.03&24.87&0.08&0.02&Subaru\\
32931&194.44148&34.20305&25.61&0.11&0.03&24.07&0.03&0.02&Subaru\\
32932&194.44152&34.52401&26.26&0.20&0.03&25.22&0.11&0.01&Subaru\\
32933&194.44153&34.27775&26.99&0.46&0.03&25.08&0.08&0.01&Subaru\\
32934&194.44153&34.11697&25.50&0.11&0.03&24.56&0.11&0.02&Subaru\\
32935&194.44154&34.27904&25.04&0.06&0.03&24.39&0.09&0.01&Subaru\\
32936&194.44155&34.34698&25.84&0.15&0.03&24.43&0.05&0.02&Subaru\\
32937&194.44157&34.14338&25.40&0.10&0.03&24.68&0.07&0.02&Subaru\\
32938&194.44163&34.13083&24.60&0.05&0.03&24.02&0.11&0.02&Subaru\\
32939&194.44169&34.41500&26.05&0.18&0.03&24.61&0.06&0.01&Subaru\\
32940&194.44170&34.15809&26.10&0.17&0.03&25.92&0.21&0.02&Subaru\\
32941&194.44170&34.49429&25.57&0.10&0.03&25.01&0.08&0.01&Subaru\\
32942&194.44173&34.27001&25.11&0.06&0.03&24.36&0.04&0.01&Subaru\\
32943&194.44173&34.23514&25.30&0.09&0.03&24.43&0.04&0.01&Subaru\\
32944&194.44174&34.55213&25.56&0.16&0.03&25.90&0.35&0.02&Subaru\\
32945&194.44175&34.55991&25.00&0.10&0.03&24.79&0.13&0.02&Subaru\\
32946&194.44175&34.47528&25.37&0.09&0.03&24.55&0.06&0.01&Subaru\\
32947&194.44177&34.10502&25.94&0.20&0.03&25.13&0.12&0.02&Subaru\\
32948&194.44179&34.28283&25.30&0.09&0.03&24.63&0.06&0.01&Subaru\\
32949&194.44179&34.15037&25.50&0.11&0.03&24.55&0.06&0.02&Subaru\\
32950&194.44179&34.21241&25.28&0.08&0.03&25.37&0.13&0.02&Subaru\\
32951&194.44180&34.27026&25.47&0.17&0.03&24.81&0.10&0.01&Subaru\\
32952&194.44181&34.28067&24.87&0.05&0.03&24.03&0.03&0.01&Subaru\\
32953&194.44183&34.50459&25.29&0.11&0.03&23.37&0.01&0.01&Subaru\\
32954&194.44183&34.11186&25.28&0.09&0.03&24.40&0.06&0.02&Subaru\\
32955&194.44185&34.54602&25.22&0.10&0.03&23.90&0.04&0.02&Subaru\\
32956&194.44185&34.23898&25.30&0.09&0.03&24.27&0.09&0.01&Subaru\\
32957&194.44186&34.23750&25.04&0.06&0.03&24.63&0.07&0.01&Subaru\\
32958&194.44187&34.55470&26.30&0.34&0.03&25.37&0.17&0.02&Subaru\\
32959&194.44191&34.39821&25.58&0.11&0.03&25.52&0.14&0.01&Subaru\\
32960&194.44193&34.44784&25.56&0.11&0.03&24.64&0.06&0.01&Subaru\\
32961&194.44194&34.49920&25.61&0.11&0.03&25.00&0.09&0.01&Subaru\\
32962&194.44195&34.27421&25.40&0.08&0.03&25.03&0.09&0.01&Subaru\\
32963&194.44200&34.36163&26.05&0.17&0.03&25.79&0.18&0.02&Subaru\\
32964&194.44200&34.09657&25.49&0.13&0.03&24.68&0.09&0.02&Subaru\\
32965&194.44200&34.50488&24.85&0.07&0.03&24.03&0.03&0.01&Subaru\\
32966&194.44200&34.45950&24.95&0.06&0.03&23.42&0.02&0.01&Subaru\\
32967&194.44203&34.39079&25.09&0.06&0.03&23.77&0.02&0.01&Subaru\\
32968&194.44204&34.37889&25.56&0.11&0.03&24.99&0.08&0.01&Subaru\\
32969&194.44209&34.13089&24.50&0.04&0.03&23.53&0.04&0.02&Subaru\\
32970&194.44210&34.11350&24.68&0.05&0.03&23.99&0.04&0.02&Subaru\\
32971&194.44212&34.10529&25.34&0.11&0.03&24.75&0.09&0.02&Subaru\\
32972&194.44214&34.52002&25.93&0.15&0.03&25.46&0.16&0.01&Subaru\\
32973&194.44215&34.26069&25.71&0.14&0.03&25.03&0.09&0.01&Subaru\\
32974&194.44220&34.12046&24.66&0.05&0.03&24.10&0.04&0.02&Subaru\\
32975&194.44221&34.14483&25.13&0.08&0.03&24.00&0.03&0.02&Subaru\\
32976&194.44222&34.55854&21.84&0.01&0.03&20.18&0.01&0.02&Subaru\\
32977&194.44223&34.09423&24.99&0.09&0.03&24.44&0.07&0.02&Subaru\\
32978&194.44223&34.20588&25.51&0.10&0.03&24.96&0.08&0.02&Subaru\\
32979&194.44233&34.48704&24.62&0.04&0.03&24.48&0.11&0.01&Subaru\\
32980&194.44234&34.41231&24.70&0.05&0.03&24.11&0.04&0.01&Subaru\\
32981&194.44234&34.14363&25.73&0.14&0.03&24.98&0.09&0.02&Subaru\\
32982&194.44235&34.42242&24.42&0.04&0.03&24.14&0.04&0.01&Subaru\\
32983&194.44241&34.17486&26.00&0.16&0.03&25.73&0.18&0.02&Subaru\\
32984&194.44242&34.20035&25.76&0.14&0.03&24.35&0.04&0.02&Subaru\\
32985&194.44244&34.10473&23.66&0.02&0.03&22.60&0.01&0.02&Subaru\\
32986&194.44245&34.18346&24.75&0.05&0.03&22.80&0.01&0.02&Subaru\\
32987&194.44254&34.22709&25.32&0.08&0.03&25.08&0.09&0.01&Subaru\\
32988&194.44256&34.49937&24.82&0.05&0.03&22.36&0.01&0.01&Subaru\\
32989&194.44256&34.12230&24.41&0.04&0.03&21.53&0.01&0.02&Subaru\\
32990&194.44258&34.23141&25.17&0.08&0.03&24.54&0.07&0.01&Subaru\\
32991&194.44258&34.19876&24.25&0.03&0.03&23.73&0.03&0.02&Subaru\\
32992&194.44258&34.50622&25.41&0.08&0.03&24.26&0.04&0.01&Subaru\\
32993&194.44260&34.17779&26.25&0.22&0.03&24.79&0.07&0.02&Subaru\\
32994&194.44262&34.18415&24.87&0.06&0.03&23.88&0.03&0.02&Subaru\\
32995&194.44263&34.24588&25.39&0.09&0.03&24.74&0.07&0.01&Subaru\\
32996&194.44264&34.14752&25.30&0.09&0.03&24.74&0.08&0.02&Subaru\\
32997&194.44269&34.16247&25.04&0.14&0.03&23.57&0.03&0.02&Subaru\\
32998&194.44269&34.08971&24.04&0.07&0.03&23.63&0.08&0.02&Subaru\\
32999&194.44271&34.14066&25.37&0.09&0.03&24.89&0.08&0.02&Subaru\\
33000&194.44275&34.30522&25.08&0.07&0.03&24.65&0.10&0.02&Subaru\\
33001&194.44275&34.50475&25.28&0.08&0.03&24.19&0.04&0.01&Subaru\\
33002&194.44276&34.55038&26.69&0.47&0.03&25.73&0.23&0.02&Subaru\\
33003&194.44278&34.18650&24.17&0.03&0.03&23.51&0.02&0.02&Subaru\\
33004&194.44279&34.36915&25.05&0.07&0.03&24.76&0.08&0.01&Subaru\\
33005&194.44285&34.36971&24.99&0.06&0.03&23.16&0.02&0.01&Subaru\\
33006&194.44286&34.30553&25.13&0.12&0.03&24.91&0.12&0.02&Subaru\\
33007&194.44287&34.54119&25.49&0.13&0.03&24.27&0.07&0.02&Subaru\\
33008&194.44287&34.11048&25.10&0.09&0.03&24.04&0.04&0.02&Subaru\\
33009&194.44288&34.19761&25.96&0.17&0.03&25.17&0.10&0.02&Subaru\\
33010&194.44290&34.27969&25.29&0.08&0.03&24.59&0.06&0.01&Subaru\\
33011&194.44292&34.08995&24.26&0.09&0.03&23.47&0.05&0.02&Subaru\\
33012&194.44293&34.51651&24.74&0.05&0.03&23.35&0.02&0.01&Subaru\\
33013&194.44294&34.52145&25.08&0.08&0.03&23.89&0.03&0.01&Subaru\\
33014&194.44295&34.36952&23.83&0.07&0.03&23.11&0.02&0.01&Subaru\\
33015&194.44297&34.38416&26.16&0.21&0.03&24.75&0.08&0.01&Subaru\\
33016&194.44299&34.13990&25.60&0.11&0.03&25.16&0.10&0.02&Subaru\\
33017&194.44299&34.16250&25.18&0.07&0.03&24.12&0.05&0.02&Subaru\\
33018&194.44300&34.20443&26.76&0.31&0.03&25.64&0.16&0.02&Subaru\\
33019&194.44301&34.35483&26.31&0.20&0.03&26.17&0.26&0.02&Subaru\\
33020&194.44302&34.55932&23.04&0.01&0.03&25.14&0.24&0.02&Subaru\\
33021&194.44303&34.09198&26.34&0.34&0.03&26.03&0.41&0.02&Subaru\\
33022&194.44305&34.19970&25.70&0.13&0.03&25.11&0.23&0.02&Subaru\\
33023&194.44307&34.17616&25.19&0.09&0.03&25.08&0.17&0.02&Subaru\\
33024&194.44309&34.08971&24.44&0.07&0.03&24.08&0.09&0.02&Subaru\\
33025&194.44313&34.51444&25.48&0.11&0.03&23.61&0.02&0.01&Subaru\\
33026&194.44314&34.20861&24.70&0.05&0.03&24.15&0.04&0.02&Subaru\\
33027&194.44315&34.10388&26.27&0.27&0.03&25.88&0.29&0.02&Subaru\\
33028&194.44317&34.37614&25.89&0.16&0.03&25.09&0.09&0.01&Subaru\\
33029&194.44318&34.47770&24.36&0.03&0.03&23.22&0.03&0.01&Subaru\\
33030&194.44319&34.10898&25.72&0.14&0.03&25.04&0.09&0.02&Subaru\\
33031&194.44321&34.32947&21.05&0.01&0.03&20.23&0.01&0.02&Subaru\\
33032&194.44322&34.33022&24.19&0.07&0.03&23.52&0.05&0.02&Subaru\\
33033&194.44324&34.24129&24.18&0.03&0.03&24.27&0.15&0.01&Subaru\\
33034&194.44324&34.21072&26.22&0.21&0.03&23.94&0.06&0.02&Subaru\\
33035&194.44326&34.53583&24.69&0.05&0.03&24.28&0.05&0.02&Subaru\\
33036&194.44326&34.24996&25.45&0.09&0.03&24.87&0.08&0.01&Subaru\\
33037&194.44329&34.35409&25.19&0.07&0.03&24.31&0.05&0.02&Subaru\\
33038&194.44329&34.15479&25.80&0.16&0.03&24.48&0.06&0.02&Subaru\\
33039&194.44334&34.52223&25.28&0.09&0.03&24.82&0.10&0.01&Subaru\\
33040&194.44336&34.35872&25.03&0.06&0.03&24.79&0.12&0.02&Subaru\\
33041&194.44337&34.32925&25.69&0.34&0.03&20.44&0.01&0.02&Subaru\\
33042&194.44341&34.15510&24.68&0.05&0.03&24.13&0.04&0.02&Subaru\\
33043&194.44350&34.28383&24.15&0.02&0.03&22.59&0.01&0.01&Subaru\\
33044&194.44351&34.13296&24.48&0.04&0.03&23.39&0.02&0.02&Subaru\\
33045&194.44352&34.16130&24.55&0.04&0.03&24.32&0.12&0.02&Subaru\\
33046&194.44354&34.20922&24.09&0.02&0.03&23.61&0.02&0.02&Subaru\\
33047&194.44358&34.36718&26.89&0.38&0.03&26.55&0.36&0.01&Subaru\\
33048&194.44360&34.24133&24.78&0.10&0.03&23.70&0.07&0.01&Subaru\\
33049&194.44361&34.55133&23.77&0.03&0.03&22.02&0.01&0.02&Subaru\\
33050&194.44361&34.32102&25.73&0.13&0.03&25.98&0.39&0.02&Subaru\\
33051&194.44361&34.35166&25.15&0.07&0.03&24.35&0.05&0.02&Subaru\\
33052&194.44362&34.52977&24.78&0.06&0.03&24.31&0.05&0.02&Subaru\\
33053&194.44363&34.53628&25.77&0.15&0.03&25.23&0.11&0.02&Subaru\\
33054&194.44366&34.30978&24.34&0.03&0.03&23.30&0.02&0.02&Subaru\\
33055&194.44367&34.27895&25.16&0.07&0.03&24.07&0.03&0.01&Subaru\\
33056&194.44371&34.44015&24.71&0.04&0.03&24.62&0.09&0.01&Subaru\\
33057&194.44376&34.13556&24.79&0.05&0.03&24.20&0.05&0.02&Subaru\\
33058&194.44376&34.45372&24.87&0.05&0.03&24.48&0.05&0.01&Subaru\\
33059&194.44377&34.27143&24.99&0.06&0.03&24.60&0.06&0.01&Subaru\\
33060&194.44377&34.33650&26.78&0.34&0.03&25.42&0.13&0.02&Subaru\\
33061&194.44387&34.28578&25.97&0.18&0.03&24.95&0.09&0.01&Subaru\\
33062&194.44387&34.31566&25.17&0.07&0.03&24.36&0.04&0.02&Subaru\\
33063&194.44387&34.51401&25.18&0.07&0.03&24.62&0.06&0.01&Subaru\\
33064&194.44388&34.27496&24.92&0.06&0.03&24.27&0.04&0.01&Subaru\\
33065&194.44390&34.14026&25.12&0.08&0.03&24.42&0.04&0.02&Subaru\\
33066&194.44391&34.26582&25.40&0.09&0.03&23.93&0.05&0.01&Subaru\\
33067&194.44399&34.45134&24.71&0.05&0.03&24.50&0.08&0.01&Subaru\\
33068&194.44401&34.16199&24.82&0.05&0.03&24.23&0.04&0.02&Subaru\\
33069&194.44402&34.12801&25.55&0.11&0.03&24.94&0.08&0.02&Subaru\\
33070&194.44404&34.49574&25.62&0.11&0.03&25.19&0.10&0.01&Subaru\\
33071&194.44406&34.55461&25.39&0.15&0.03&25.77&0.37&0.02&Subaru\\
33072&194.44412&34.22957&24.87&0.06&0.03&24.09&0.03&0.01&Subaru\\
33073&194.44417&34.43297&24.64&0.04&0.03&24.56&0.06&0.01&Subaru\\
33074&194.44418&34.25471&23.92&0.02&0.03&23.76&0.10&0.01&Subaru\\
33075&194.44418&34.09760&23.66&0.05&0.03&22.67&0.03&0.02&Subaru\\
33076&194.44419&34.42549&24.48&0.04&0.03&23.15&0.01&0.01&Subaru\\
33077&194.44419&34.32773&24.45&0.04&0.03&23.79&0.03&0.02&Subaru\\
33078&194.44424&34.41700&26.16&0.18&0.03&25.38&0.13&0.01&Subaru\\
33079&194.44425&34.10837&23.71&0.02&0.03&23.04&0.03&0.02&Subaru\\
33080&194.44425&34.23692&25.24&0.08&0.03&24.51&0.05&0.01&Subaru\\
33081&194.44429&34.16504&25.82&0.15&0.03&23.66&0.02&0.02&Subaru\\
33082&194.44430&34.09514&25.22&0.11&0.03&24.56&0.08&0.02&Subaru\\
33083&194.44431&34.44128&24.30&0.03&0.03&23.97&0.03&0.01&Subaru\\
33084&194.44433&34.35781&24.93&0.06&0.03&24.15&0.05&0.02&Subaru\\
33085&194.44436&34.22198&25.43&0.10&0.03&24.54&0.05&0.02&Subaru\\
33086&194.44438&34.34650&26.31&0.24&0.03&24.63&0.07&0.02&Subaru\\
33087&194.44439&34.42775&24.70&0.05&0.03&23.61&0.02&0.01&Subaru\\
33088&194.44442&34.47258&24.12&0.02&0.03&23.02&0.01&0.01&Subaru\\
33089&194.44443&34.43773&24.55&0.04&0.03&23.68&0.02&0.01&Subaru\\
33090&194.44444&34.49245&25.18&0.07&0.03&24.65&0.06&0.01&Subaru\\
33091&194.44446&34.28882&25.10&0.07&0.03&24.59&0.05&0.01&Subaru\\
33092&194.44447&34.09753&23.94&0.07&0.03&23.48&0.06&0.02&Subaru\\
33093&194.44447&34.20262&25.68&0.13&0.03&24.90&0.10&0.02&Subaru\\
33094&194.44449&34.28266&23.54&0.01&0.03&23.36&0.03&0.01&Subaru\\
33095&194.44450&34.21731&24.84&0.05&0.03&23.97&0.03&0.02&Subaru\\
33096&194.44450&34.51810&24.02&0.02&0.03&23.10&0.05&0.01&Subaru\\
33097&194.44450&34.28163&24.63&0.04&0.03&24.06&0.03&0.01&Subaru\\
33098&194.44456&34.09312&23.62&0.04&0.03&23.71&0.05&0.02&Subaru\\
33099&194.44459&34.26182&25.58&0.10&0.03&25.12&0.10&0.01&Subaru\\
33100&194.44460&34.28245&24.02&0.07&0.03&23.38&0.03&0.01&Subaru\\
33101&194.44463&34.10923&24.84&0.06&0.03&24.75&0.19&0.02&Subaru\\
33102&194.44466&34.52583&25.89&0.17&0.03&24.98&0.08&0.02&Subaru\\
33103&194.44466&34.37069&25.81&0.14&0.03&24.07&0.03&0.01&Subaru\\
33104&194.44468&34.47118&24.62&0.04&0.03&24.03&0.04&0.01&Subaru\\
33105&194.44469&34.10806&22.90&0.01&0.03&24.68&0.15&0.02&Subaru\\
33106&194.44469&34.52318&24.04&0.04&0.03&23.52&0.03&0.02&Subaru\\
33107&194.44472&34.38767&25.42&0.09&0.03&24.86&0.08&0.01&Subaru\\
33108&194.44475&34.43449&26.93&0.37&0.03&25.43&0.11&0.01&Subaru\\
33109&194.44476&34.15235&25.44&0.09&0.03&25.28&0.12&0.02&Subaru\\
33110&194.44479&34.43017&25.22&0.11&0.03&24.49&0.07&0.01&Subaru\\
33111&194.44482&34.16893&26.29&0.22&0.03&25.16&0.10&0.02&Subaru\\
33112&194.44484&34.18600&25.87&0.14&0.03&25.70&0.34&0.02&Subaru\\
33113&194.44485&34.47827&25.27&0.08&0.03&24.39&0.05&0.01&Subaru\\
33114&194.44487&34.16567&24.20&0.09&0.03&22.73&0.04&0.02&Subaru\\
33115&194.44487&34.09214&25.66&0.19&0.03&25.01&0.15&0.02&Subaru\\
33116&194.44489&34.48023&25.21&0.07&0.03&25.56&0.15&0.01&Subaru\\
33117&194.44491&34.10396&25.21&0.10&0.03&24.35&0.07&0.02&Subaru\\
33118&194.44492&34.28833&24.98&0.06&0.03&25.25&0.13&0.01&Subaru\\
33119&194.44493&34.21077&24.77&0.06&0.03&24.25&0.12&0.02&Subaru\\
33120&194.44495&34.41301&24.32&0.03&0.03&22.56&0.01&0.01&Subaru\\
33121&194.44495&34.42476&25.07&0.07&0.03&24.48&0.05&0.01&Subaru\\
33122&194.44497&34.22978&25.18&0.08&0.03&24.45&0.05&0.01&Subaru\\
33123&194.44500&34.09455&26.45&0.33&0.03&26.43&0.51&0.02&Subaru\\
33124&194.44501&34.20918&25.29&0.08&0.03&24.50&0.06&0.02&Subaru\\
33125&194.44503&34.49914&25.31&0.09&0.03&24.65&0.06&0.01&Subaru\\
33126&194.44503&34.39842&25.08&0.07&0.03&23.87&0.03&0.01&Subaru\\
33127&194.44504&34.42999&26.86&0.35&0.03&26.53&0.34&0.01&Subaru\\
33128&194.44506&34.37221&25.29&0.08&0.03&24.68&0.06&0.01&Subaru\\
33129&194.44508&34.14813&24.43&0.04&0.03&23.51&0.02&0.02&Subaru\\
33130&194.44509&34.40407&22.98&0.01&0.03&21.97&0.01&0.01&Subaru\\
33131&194.44509&34.16554&24.01&0.07&0.03&22.72&0.04&0.02&Subaru\\
33132&194.44509&34.19578&23.78&0.02&0.03&22.16&0.02&0.02&Subaru\\
33133&194.44509&34.08886&24.50&0.07&0.03&23.64&0.04&0.02&Subaru\\
33134&194.44510&34.19449&25.22&0.09&0.03&24.09&0.04&0.02&Subaru\\
33135&194.44514&34.16722&25.14&0.07&0.03&24.72&0.07&0.02&Subaru\\
33136&194.44519&34.20059&25.47&0.17&0.03&25.22&0.30&0.02&Subaru\\
33137&194.44519&34.55410&24.97&0.10&0.03&24.51&0.08&0.02&Subaru\\
33138&194.44521&34.53797&26.33&0.27&0.03&25.80&0.21&0.02&Subaru\\
33139&194.44522&34.55890&24.55&0.07&0.03&24.03&0.05&0.02&Subaru\\
33140&194.44523&34.08917&25.64&0.22&0.03&23.69&0.04&0.02&Subaru\\
33141&194.44528&34.43067&23.82&0.02&0.03&23.97&0.03&0.01&Subaru\\
33142&194.44528&34.12143&24.90&0.06&0.03&24.38&0.06&0.02&Subaru\\
33143&194.44530&34.29014&24.67&0.05&0.03&23.54&0.02&0.01&Subaru\\
33144&194.44531&34.37851&24.88&0.05&0.03&24.24&0.04&0.01&Subaru\\
33145&194.44531&34.55929&26.13&0.34&0.03&25.79&0.44&0.02&Subaru\\
33146&194.44534&34.43318&26.35&0.22&0.03&25.46&0.13&0.01&Subaru\\
33147&194.44537&34.10382&25.37&0.12&0.03&25.65&0.24&0.02&Subaru\\
33148&194.44541&34.40042&25.84&0.13&0.03&25.24&0.10&0.01&Subaru\\
33149&194.44541&34.23685&25.13&0.07&0.03&23.93&0.03&0.01&Subaru\\
33150&194.44542&34.54811&26.21&0.25&0.03&26.19&0.34&0.02&Subaru\\
33151&194.44545&34.21922&25.95&0.17&0.03&24.96&0.09&0.02&Subaru\\
33152&194.44546&34.22195&24.56&0.04&0.03&23.53&0.03&0.02&Subaru\\
33153&194.44550&34.27397&25.25&0.08&0.03&24.10&0.04&0.01&Subaru\\
33154&194.44552&34.34147&25.28&0.09&0.03&24.21&0.07&0.02&Subaru\\
33155&194.44554&34.56014&26.13&0.31&0.03&25.29&0.20&0.02&Subaru\\
33156&194.44559&34.27811&23.27&0.01&0.03&21.91&0.01&0.01&Subaru\\
33157&194.44567&34.48109&26.61&0.30&0.03&24.92&0.08&0.01&Subaru\\
33158&194.44570&34.39051&24.67&0.05&0.03&24.00&0.05&0.01&Subaru\\
33159&194.44571&34.19193&24.11&0.05&0.03&23.37&0.02&0.02&Subaru\\
33160&194.44571&34.12753&24.91&0.06&0.03&24.29&0.04&0.02&Subaru\\
33161&194.44572&34.18576&25.78&0.24&0.03&23.94&0.03&0.02&Subaru\\
33162&194.44573&34.21666&24.99&0.06&0.03&24.38&0.05&0.02&Subaru\\
33163&194.44575&34.34072&25.11&0.07&0.03&24.73&0.12&0.02&Subaru\\
33164&194.44576&34.15444&24.73&0.05&0.03&24.14&0.04&0.02&Subaru\\
33165&194.44577&34.39581&25.82&0.14&0.03&24.37&0.04&0.01&Subaru\\
33166&194.44579&34.50558&24.74&0.05&0.03&23.27&0.01&0.01&Subaru\\
33167&194.44580&34.18671&25.38&0.18&0.03&24.79&0.08&0.02&Subaru\\
33168&194.44580&34.51149&23.90&0.02&0.03&22.76&0.01&0.01&Subaru\\
33169&194.44581&34.22339&23.66&0.02&0.03&22.86&0.02&0.02&Subaru\\
33170&194.44583&34.52567&25.66&0.12&0.03&25.10&0.10&0.02&Subaru\\
33171&194.44586&34.20488&23.99&0.04&0.03&22.84&0.01&0.02&Subaru\\
33172&194.44587&34.08802&25.26&0.14&0.03&24.61&0.10&0.02&Subaru\\
33173&194.44587&34.21487&23.95&0.02&0.03&23.27&0.02&0.02&Subaru\\
33174&194.44591&34.51850&24.85&0.06&0.03&24.55&0.13&0.01&Subaru\\
33175&194.44593&34.51207&25.19&0.07&0.03&25.14&0.16&0.01&Subaru\\
33176&194.44595&34.27372&25.53&0.11&0.03&24.75&0.07&0.01&Subaru\\
33177&194.44596&34.50173&25.25&0.09&0.03&24.63&0.06&0.01&Subaru\\
33178&194.44599&34.26111&24.89&0.05&0.03&24.05&0.04&0.01&Subaru\\
33179&194.44600&34.12967&25.84&0.14&0.03&24.45&0.05&0.02&Subaru\\
33180&194.44606&34.48117&25.30&0.11&0.03&24.86&0.08&0.01&Subaru\\
33181&194.44607&34.30030&25.68&0.13&0.03&24.82&0.07&0.02&Subaru\\
33182&194.44608&34.12075&25.18&0.08&0.03&24.60&0.06&0.02&Subaru\\
33183&194.44611&34.26559&26.14&0.18&0.03&24.88&0.08&0.01&Subaru\\
33184&194.44611&34.14034&25.25&0.08&0.03&24.54&0.09&0.02&Subaru\\
33185&194.44617&34.31334&25.38&0.08&0.03&24.55&0.05&0.02&Subaru\\
33186&194.44625&34.15047&24.89&0.06&0.03&23.98&0.03&0.02&Subaru\\
33187&194.44626&34.43837&24.43&0.04&0.03&23.81&0.03&0.01&Subaru\\
33188&194.44630&34.29434&25.18&0.10&0.03&23.69&0.04&0.02&Subaru\\
33189&194.44630&34.29283&25.38&0.09&0.03&24.92&0.08&0.02&Subaru\\
33190&194.44633&34.13055&25.32&0.08&0.03&24.38&0.05&0.02&Subaru\\
33191&194.44634&34.29153&26.05&0.18&0.03&24.91&0.09&0.02&Subaru\\
33192&194.44634&34.14334&25.03&0.13&0.03&23.84&0.06&0.02&Subaru\\
33193&194.44636&34.51846&25.33&0.09&0.03&26.08&0.43&0.01&Subaru\\
33194&194.44638&34.53145&25.53&0.12&0.03&25.17&0.11&0.02&Subaru\\
33195&194.44641&34.25533&24.97&0.07&0.03&23.84&0.02&0.01&Subaru\\
33196&194.44647&34.12595&25.12&0.07&0.03&23.92&0.03&0.02&Subaru\\
33197&194.44648&34.53951&26.00&0.23&0.03&25.27&0.14&0.02&Subaru\\
33198&194.44649&34.47698&22.47&0.01&0.03&20.84&0.01&0.01&Subaru\\
33199&194.44649&34.23541&24.15&0.06&0.03&23.90&0.08&0.01&Subaru\\
33200&194.44651&34.15103&25.21&0.08&0.03&23.63&0.02&0.02&Subaru\\
33201&194.44654&34.52855&25.24&0.09&0.03&24.64&0.06&0.02&Subaru\\
33202&194.44654&34.08796&25.67&0.23&0.03&25.49&0.22&0.02&Subaru\\
33203&194.44655&34.12828&25.62&0.11&0.03&24.21&0.04&0.02&Subaru\\
33204&194.44658&34.14318&24.75&0.10&0.03&24.12&0.05&0.02&Subaru\\
33205&194.44664&34.46238&25.77&0.13&0.03&25.40&0.13&0.01&Subaru\\
33206&194.44664&34.54095&24.08&0.05&0.03&23.55&0.04&0.02&Subaru\\
33207&194.44667&34.40841&25.31&0.08&0.03&24.59&0.05&0.01&Subaru\\
33208&194.44669&34.29431&25.97&0.21&0.03&25.27&0.17&0.02&Subaru\\
33209&194.44670&34.43505&25.70&0.12&0.03&25.34&0.13&0.01&Subaru\\
33210&194.44675&34.50533&24.53&0.04&0.03&23.71&0.02&0.01&Subaru\\
33211&194.44679&34.29947&24.46&0.04&0.03&24.00&0.05&0.02&Subaru\\
33212&194.44679&34.52911&25.55&0.12&0.03&25.90&0.38&0.02&Subaru\\
33213&194.44680&34.12556&25.59&0.10&0.03&25.65&0.19&0.02&Subaru\\
33214&194.44681&34.43978&27.03&0.43&0.03&25.86&0.17&0.01&Subaru\\
33215&194.44684&34.35594&25.11&0.07&0.03&24.36&0.04&0.02&Subaru\\
33216&194.44687&34.29319&25.03&0.08&0.03&24.27&0.04&0.02&Subaru\\
33217&194.44692&34.18458&25.70&0.17&0.03&24.69&0.14&0.02&Subaru\\
33218&194.44692&34.24340&24.48&0.10&0.03&24.38&0.05&0.01&Subaru\\
33219&194.44695&34.39356&25.09&0.07&0.03&23.94&0.03&0.01&Subaru\\
33220&194.44696&34.38586&25.34&0.11&0.03&24.43&0.09&0.01&Subaru\\
33221&194.44697&34.09452&25.34&0.11&0.03&24.30&0.06&0.02&Subaru\\
33222&194.44702&34.54090&23.28&0.03&0.03&22.78&0.02&0.02&Subaru\\
33223&194.44704&34.37653&24.53&0.04&0.03&24.09&0.03&0.01&Subaru\\
33224&194.44714&34.39854&25.56&0.10&0.03&24.96&0.08&0.01&Subaru\\
33225&194.44716&34.31096&26.18&0.35&0.03&25.07&0.10&0.02&Subaru\\
33226&194.44719&34.36932&24.89&0.06&0.03&24.10&0.03&0.01&Subaru\\
33227&194.44725&34.43690&25.78&0.14&0.03&23.61&0.02&0.01&Subaru\\
33228&194.44725&34.54884&24.97&0.08&0.03&24.57&0.07&0.02&Subaru\\
33229&194.44728&34.38564&24.15&0.03&0.03&22.89&0.01&0.01&Subaru\\
33230&194.44730&34.46385&25.28&0.08&0.03&25.10&0.10&0.01&Subaru\\
33231&194.44731&34.52328&25.43&0.10&0.03&23.87&0.03&0.02&Subaru\\
33232&194.44732&34.51286&25.44&0.09&0.03&24.91&0.08&0.01&Subaru\\
33233&194.44735&34.36190&26.06&0.16&0.03&25.16&0.16&0.02&Subaru\\
33234&194.44738&34.54085&24.02&0.03&0.03&23.97&0.05&0.02&Subaru\\
33235&194.44740&34.12270&25.77&0.12&0.03&25.25&0.11&0.02&Subaru\\
33236&194.44749&34.14670&24.83&0.05&0.03&25.81&0.50&0.02&Subaru\\
33237&194.44753&34.13909&25.82&0.13&0.03&26.05&0.40&0.02&Subaru\\
33238&194.44754&34.19160&24.85&0.05&0.03&24.21&0.04&0.02&Subaru\\
33239&194.44754&34.47415&23.70&0.02&0.03&23.15&0.05&0.01&Subaru\\
33240&194.44756&34.17202&23.78&0.02&0.03&21.15&0.01&0.02&Subaru\\
33241&194.44757&34.22215&26.42&0.24&0.03&25.92&0.20&0.02&Subaru\\
33242&194.44759&34.18496&23.99&0.06&0.03&23.12&0.04&0.02&Subaru\\
33243&194.44759&34.16571&25.49&0.10&0.03&24.96&0.08&0.02&Subaru\\
33244&194.44760&34.21752&24.36&0.03&0.03&23.14&0.02&0.02&Subaru\\
33245&194.44761&34.15641&24.67&0.05&0.03&23.87&0.04&0.02&Subaru\\
33246&194.44763&34.52098&25.12&0.07&0.03&24.35&0.04&0.01&Subaru\\
33247&194.44765&34.50692&25.44&0.10&0.03&24.25&0.04&0.01&Subaru\\
33248&194.44767&34.22084&24.53&0.04&0.03&23.58&0.02&0.02&Subaru\\
33249&194.44769&34.50984&25.17&0.07&0.03&24.69&0.07&0.01&Subaru\\
33250&194.44770&34.17692&24.31&0.04&0.03&23.51&0.04&0.02&Subaru\\
33251&194.44771&34.41873&24.58&0.04&0.03&24.26&0.12&0.01&Subaru\\
33252&194.44772&34.55992&25.77&0.21&0.03&24.71&0.11&0.02&Subaru\\
33253&194.44779&34.11912&25.35&0.09&0.03&24.30&0.05&0.02&Subaru\\
33254&194.44783&34.49713&24.92&0.12&0.03&25.14&0.11&0.01&Subaru\\
33255&194.44787&34.32071&21.75&0.01&0.03&20.11&0.01&0.02&Subaru\\
33256&194.44787&34.52857&24.15&0.03&0.03&23.46&0.06&0.02&Subaru\\
33257&194.44789&34.20515&24.83&0.05&0.03&23.89&0.03&0.02&Subaru\\
33258&194.44795&34.20469&23.91&0.02&0.03&23.18&0.02&0.02&Subaru\\
33259&194.44797&34.49735&24.76&0.10&0.03&23.95&0.04&0.01&Subaru\\
33260&194.44798&34.48648&25.26&0.09&0.03&24.46&0.06&0.01&Subaru\\
33261&194.44799&34.49762&26.25&0.20&0.03&24.66&0.08&0.01&Subaru\\
33262&194.44802&34.47422&24.25&0.03&0.03&23.75&0.03&0.01&Subaru\\
33263&194.44802&34.47820&26.10&0.17&0.03&25.45&0.13&0.01&Subaru\\
33264&194.44802&34.22762&25.35&0.08&0.03&24.25&0.04&0.02&Subaru\\
33265&194.44804&34.35442&25.47&0.09&0.03&24.55&0.06&0.02&Subaru\\
33266&194.44804&34.55854&25.15&0.12&0.03&24.18&0.07&0.02&Subaru\\
33267&194.44805&34.45974&25.37&0.09&0.03&24.69&0.06&0.01&Subaru\\
33268&194.44805&34.23866&25.27&0.08&0.03&24.87&0.08&0.01&Subaru\\
33269&194.44807&34.36173&25.96&0.15&0.03&25.41&0.12&0.02&Subaru\\
33270&194.44815&34.53541&23.68&0.02&0.03&23.04&0.01&0.02&Subaru\\
33271&194.44816&34.13577&25.10&0.07&0.03&23.79&0.04&0.02&Subaru\\
33272&194.44817&34.11109&25.78&0.19&0.03&24.32&0.05&0.02&Subaru\\
33273&194.44823&34.50192&25.34&0.09&0.03&24.38&0.04&0.01&Subaru\\
33274&194.44831&34.31587&24.33&0.08&0.03&20.49&0.01&0.02&Subaru\\
33275&194.44832&34.11693&26.13&0.19&0.03&25.39&0.12&0.02&Subaru\\
33276&194.44833&34.27138&25.26&0.08&0.03&23.96&0.04&0.01&Subaru\\
33277&194.44837&34.24481&25.83&0.13&0.03&24.83&0.07&0.01&Subaru\\
33278&194.44839&34.38113&26.12&0.19&0.03&25.61&0.16&0.01&Subaru\\
33279&194.44840&34.18839&25.36&0.09&0.03&24.65&0.07&0.02&Subaru\\
33280&194.44840&34.26440&23.74&0.02&0.03&23.25&0.02&0.01&Subaru\\
33281&194.44844&34.30361&24.80&0.06&0.03&24.31&0.05&0.02&Subaru\\
33282&194.44847&34.40802&25.62&0.11&0.03&24.60&0.07&0.01&Subaru\\
33283&194.44849&34.19582&24.82&0.05&0.03&23.52&0.04&0.02&Subaru\\
33284&194.44850&34.23996&25.23&0.08&0.03&24.78&0.07&0.01&Subaru\\
33285&194.44853&34.24560&26.83&0.36&0.03&26.78&0.47&0.01&Subaru\\
33286&194.44853&34.09095&25.89&0.23&0.03&25.63&0.25&0.02&Subaru\\
33287&194.44862&34.27204&24.72&0.05&0.03&23.04&0.04&0.01&Subaru\\
33288&194.44863&34.38546&25.48&0.10&0.03&24.90&0.08&0.01&Subaru\\
33289&194.44869&34.21840&25.70&0.13&0.03&24.11&0.11&0.02&Subaru\\
33290&194.44870&34.47708&23.83&0.02&0.03&22.58&0.01&0.01&Subaru\\
33291&194.44870&34.53250&24.61&0.05&0.03&24.63&0.09&0.02&Subaru\\
33292&194.44871&34.33671&24.57&0.05&0.03&24.62&0.15&0.02&Subaru\\
33293&194.44874&34.32142&25.10&0.08&0.03&25.27&0.21&0.02&Subaru\\
33294&194.44875&34.13028&25.25&0.08&0.03&24.34&0.08&0.02&Subaru\\
33295&194.44876&34.28311&25.13&0.07&0.03&24.61&0.06&0.01&Subaru\\
33296&194.44878&34.32574&24.27&0.08&0.03&23.32&0.04&0.02&Subaru\\
33297&194.44880&34.55944&25.61&0.18&0.03&25.56&0.23&0.02&Subaru\\
33298&194.44884&34.47883&25.20&0.08&0.03&24.42&0.06&0.01&Subaru\\
33299&194.44887&34.16827&25.66&0.11&0.03&25.74&0.19&0.02&Subaru\\
33300&194.44889&34.10802&23.71&0.02&0.03&25.31&0.38&0.02&Subaru\\
33301&194.44891&34.12841&25.95&0.15&0.03&25.11&0.10&0.02&Subaru\\
33302&194.44893&34.54057&24.39&0.08&0.03&23.28&0.02&0.02&Subaru\\
33303&194.44898&34.28052&22.97&0.01&0.03&21.96&0.01&0.01&Subaru\\
33304&194.44900&34.50141&25.16&0.08&0.03&24.51&0.06&0.01&Subaru\\
33305&194.44901&34.44104&24.81&0.05&0.03&23.64&0.03&0.01&Subaru\\
33306&194.44903&34.55570&25.67&0.20&0.03&24.62&0.09&0.02&Subaru\\
33307&194.44905&34.35835&25.51&0.10&0.03&24.04&0.03&0.02&Subaru\\
33308&194.44907&34.51939&24.08&0.05&0.03&23.34&0.05&0.01&Subaru\\
33309&194.44908&34.33972&25.42&0.09&0.03&24.87&0.09&0.02&Subaru\\
33310&194.44909&34.53799&23.31&0.01&0.03&22.59&0.01&0.02&Subaru\\
33311&194.44909&34.16400&25.97&0.15&0.03&24.14&0.08&0.02&Subaru\\
33312&194.44916&34.52033&23.96&0.04&0.03&22.74&0.03&0.02&Subaru\\
33313&194.44918&34.38295&24.46&0.04&0.03&23.63&0.03&0.01&Subaru\\
33314&194.44919&34.40048&24.89&0.06&0.03&24.72&0.06&0.01&Subaru\\
33315&194.44921&34.17339&24.36&0.03&0.03&23.88&0.05&0.02&Subaru\\
33316&194.44922&34.40916&25.51&0.11&0.03&24.57&0.07&0.01&Subaru\\
33317&194.44924&34.55293&26.61&0.49&0.03&26.46&0.51&0.02&Subaru\\
33318&194.44927&34.16543&23.50&0.02&0.03&23.17&0.02&0.02&Subaru\\
33319&194.44928&34.52061&23.40&0.01&0.03&23.06&0.04&0.02&Subaru\\
33320&194.44930&34.09201&26.11&0.31&0.03&25.29&0.27&0.02&Subaru\\
33321&194.44930&34.24170&25.34&0.09&0.03&24.80&0.07&0.01&Subaru\\
33322&194.44931&34.44629&25.30&0.08&0.03&24.34&0.05&0.01&Subaru\\
33323&194.44931&34.21981&26.24&0.20&0.03&25.32&0.11&0.02&Subaru\\
33324&194.44932&34.55409&25.47&0.16&0.03&23.66&0.03&0.02&Subaru\\
33325&194.44933&34.51924&25.33&0.17&0.03&23.76&0.07&0.01&Subaru\\
33326&194.44934&34.55728&26.36&0.37&0.03&25.00&0.13&0.02&Subaru\\
33327&194.44935&34.16050&24.19&0.03&0.03&23.37&0.05&0.02&Subaru\\
33328&194.44940&34.51440&25.09&0.07&0.03&23.78&0.02&0.01&Subaru\\
33329&194.44946&34.16421&24.34&0.04&0.03&24.55&0.06&0.02&Subaru\\
33330&194.44947&34.55970&25.03&0.10&0.03&24.53&0.09&0.02&Subaru\\
33331&194.44947&34.55922&25.19&0.14&0.03&24.40&0.10&0.02&Subaru\\
33332&194.44947&34.25019&24.76&0.05&0.03&24.03&0.03&0.01&Subaru\\
33333&194.44949&34.11124&25.12&0.09&0.03&23.42&0.02&0.02&Subaru\\
33334&194.44951&34.54515&25.70&0.17&0.03&24.45&0.06&0.02&Subaru\\
33335&194.44957&34.17563&24.62&0.04&0.03&23.23&0.04&0.02&Subaru\\
33336&194.44957&34.29607&25.03&0.06&0.03&24.34&0.04&0.02&Subaru\\
33337&194.44960&34.42878&25.13&0.07&0.03&24.52&0.12&0.01&Subaru\\
33338&194.44962&34.20898&24.58&0.04&0.03&23.54&0.02&0.02&Subaru\\
33339&194.44969&34.42899&24.66&0.13&0.03&24.14&0.04&0.01&Subaru\\
33340&194.44972&34.51335&25.74&0.15&0.03&25.11&0.09&0.01&Subaru\\
33341&194.44972&34.53144&24.96&0.07&0.03&23.90&0.08&0.02&Subaru\\
33342&194.44974&34.38934&25.35&0.09&0.03&25.29&0.11&0.01&Subaru\\
33343&194.44975&34.15942&22.34&0.01&0.03&21.60&0.01&0.02&Subaru\\
33344&194.44982&34.21878&25.18&0.07&0.03&24.23&0.04&0.02&Subaru\\
33345&194.44983&34.48331&25.62&0.11&0.03&24.84&0.08&0.01&Subaru\\
33346&194.44984&34.23972&26.08&0.17&0.03&25.66&0.16&0.01&Subaru\\
33347&194.44990&34.25459&24.58&0.04&0.03&23.33&0.05&0.01&Subaru\\
33348&194.44992&34.53240&24.35&0.04&0.03&23.86&0.05&0.02&Subaru\\
33349&194.44994&34.32207&25.74&0.21&0.03&24.91&0.10&0.02&Subaru\\
33350&194.44996&34.29044&25.80&0.14&0.03&24.34&0.04&0.02&Subaru\\
33351&194.45002&34.09790&25.49&0.14&0.03&24.72&0.10&0.02&Subaru\\
33352&194.45004&34.54176&26.71&0.43&0.03&26.28&0.34&0.02&Subaru\\
33353&194.45004&34.50375&25.09&0.07&0.03&23.86&0.03&0.01&Subaru\\
33354&194.45007&34.41555&25.41&0.09&0.03&24.68&0.06&0.01&Subaru\\
33355&194.45007&34.42301&23.28&0.01&0.03&20.30&0.01&0.01&Subaru\\
33356&194.45009&34.21309&24.83&0.05&0.03&24.08&0.04&0.02&Subaru\\
33357&194.45011&34.35633&25.96&0.15&0.03&25.01&0.10&0.02&Subaru\\
33358&194.45012&34.22519&24.03&0.02&0.03&22.90&0.02&0.02&Subaru\\
33359&194.45012&34.18714&25.53&0.11&0.03&25.04&0.12&0.02&Subaru\\
33360&194.45015&34.48185&25.92&0.15&0.03&24.91&0.08&0.01&Subaru\\
33361&194.45018&34.27900&23.59&0.03&0.03&22.50&0.03&0.01&Subaru\\
33362&194.45018&34.09411&23.54&0.02&0.03&23.28&0.03&0.02&Subaru\\
33363&194.45020&34.23863&24.45&0.04&0.03&24.58&0.06&0.01&Subaru\\
33364&194.45028&34.32198&25.72&0.20&0.03&25.32&0.20&0.02&Subaru\\
33365&194.45028&34.28384&25.99&0.14&0.03&25.59&0.16&0.01&Subaru\\
33366&194.45029&34.29269&24.45&0.04&0.03&23.25&0.02&0.02&Subaru\\
33367&194.45032&34.55186&25.19&0.14&0.03&23.61&0.04&0.02&Subaru\\
33368&194.45038&34.22291&24.44&0.04&0.03&23.99&0.04&0.02&Subaru\\
33369&194.45041&34.55984&26.40&0.37&0.03&25.92&0.33&0.02&Subaru\\
33370&194.45055&34.33842&24.37&0.04&0.03&23.66&0.03&0.02&Subaru\\
33371&194.45056&34.30739&23.76&0.02&0.03&22.82&0.01&0.02&Subaru\\
33372&194.45060&34.37071&24.08&0.03&0.03&22.72&0.01&0.01&Subaru\\
33373&194.45066&34.55490&26.60&0.48&0.03&25.64&0.28&0.02&Subaru\\
33374&194.45068&34.34751&25.23&0.08&0.03&23.55&0.05&0.02&Subaru\\
33375&194.45068&34.46559&25.32&0.09&0.03&24.81&0.07&0.01&Subaru\\
33376&194.45070&34.33363&25.56&0.12&0.03&24.62&0.07&0.02&Subaru\\
33377&194.45071&34.27157&23.30&0.07&0.03&22.59&0.03&0.01&Subaru\\
33378&194.45072&34.55101&26.20&0.32&0.03&25.49&0.20&0.02&Subaru\\
33379&194.45073&34.44327&26.01&0.16&0.03&24.57&0.05&0.01&Subaru\\
33380&194.45074&34.43931&25.59&0.10&0.03&25.18&0.13&0.01&Subaru\\
33381&194.45075&34.22944&24.84&0.05&0.03&23.87&0.03&0.02&Subaru\\
33382&194.45078&34.09899&25.65&0.15&0.03&25.04&0.12&0.02&Subaru\\
33383&194.45079&34.45411&25.25&0.08&0.03&24.81&0.07&0.01&Subaru\\
33384&194.45082&34.16584&26.00&0.17&0.03&24.96&0.08&0.02&Subaru\\
33385&194.45083&34.27432&25.53&0.10&0.03&24.66&0.07&0.01&Subaru\\
33386&194.45087&34.42637&25.68&0.12&0.03&24.82&0.07&0.01&Subaru\\
33387&194.45093&34.11083&24.72&0.12&0.03&24.47&0.06&0.02&Subaru\\
33388&194.45095&34.11060&24.03&0.06&0.03&23.43&0.06&0.02&Subaru\\
33389&194.45097&34.38687&24.95&0.06&0.03&24.39&0.05&0.01&Subaru\\
33390&194.45097&34.46778&25.39&0.08&0.03&24.36&0.09&0.01&Subaru\\
33391&194.45100&34.12887&24.39&0.04&0.03&22.54&0.01&0.02&Subaru\\
33392&194.45104&34.54182&24.42&0.05&0.03&24.12&0.11&0.02&Subaru\\
33393&194.45105&34.29843&24.89&0.06&0.03&24.24&0.04&0.02&Subaru\\
33394&194.45107&34.37634&25.39&0.10&0.03&24.95&0.08&0.01&Subaru\\
33395&194.45109&34.30238&23.98&0.02&0.03&23.08&0.03&0.02&Subaru\\
33396&194.45109&34.13826&25.00&0.06&0.03&24.10&0.04&0.02&Subaru\\
33397&194.45112&34.35331&25.09&0.07&0.03&24.83&0.08&0.02&Subaru\\
33398&194.45112&34.40972&25.45&0.10&0.03&24.00&0.03&0.01&Subaru\\
33399&194.45115&34.55031&26.59&0.47&0.03&25.88&0.29&0.02&Subaru\\
33400&194.45116&34.53521&26.80&0.44&0.03&25.58&0.16&0.02&Subaru\\
33401&194.45117&34.29962&24.51&0.04&0.03&24.28&0.05&0.02&Subaru\\
33402&194.45123&34.25884&26.09&0.19&0.03&25.50&0.22&0.01&Subaru\\
33403&194.45126&34.22573&25.91&0.16&0.03&25.28&0.11&0.02&Subaru\\
33404&194.45126&34.41903&25.74&0.13&0.03&24.90&0.08&0.01&Subaru\\
33405&194.45127&34.52921&26.05&0.20&0.03&25.53&0.17&0.02&Subaru\\
33406&194.45127&34.23055&23.24&0.01&0.03&22.32&0.01&0.02&Subaru\\
33407&194.45128&34.44857&25.36&0.09&0.03&24.30&0.05&0.01&Subaru\\
33408&194.45131&34.37718&25.68&0.11&0.03&25.21&0.10&0.01&Subaru\\
33409&194.45133&34.31821&24.74&0.11&0.03&23.67&0.06&0.02&Subaru\\
33410&194.45133&34.53195&26.99&0.52&0.03&22.29&0.01&0.02&Subaru\\
33411&194.45136&34.15705&24.16&0.08&0.03&21.82&0.03&0.02&Subaru\\
33412&194.45137&34.15683&24.16&0.08&0.03&22.10&0.04&0.02&Subaru\\
33413&194.45137&34.09110&24.74&0.08&0.03&24.33&0.08&0.02&Subaru\\
33414&194.45142&34.45405&25.07&0.07&0.03&24.21&0.04&0.01&Subaru\\
33415&194.45144&34.22153&25.69&0.13&0.03&24.12&0.04&0.02&Subaru\\
33416&194.45144&34.53172&23.28&0.04&0.03&22.13&0.01&0.02&Subaru\\
33417&194.45145&34.13363&25.45&0.10&0.03&24.98&0.09&0.02&Subaru\\
33418&194.45146&34.32333&25.26&0.08&0.03&24.56&0.06&0.02&Subaru\\
33419&194.45146&34.46167&25.39&0.09&0.03&24.21&0.04&0.01&Subaru\\
33420&194.45148&34.16383&24.55&0.04&0.03&24.16&0.07&0.02&Subaru\\
33421&194.45148&34.17733&23.87&0.02&0.03&23.36&0.02&0.02&Subaru\\
33422&194.45150&34.12703&24.59&0.05&0.03&23.58&0.04&0.02&Subaru\\
33423&194.45150&34.20128&25.34&0.10&0.03&24.65&0.07&0.02&Subaru\\
33424&194.45154&34.25020&26.94&0.43&0.03&26.06&0.23&0.01&Subaru\\
33425&194.45157&34.52904&23.93&0.03&0.03&24.15&0.08&0.02&Subaru\\
33426&194.45159&34.22523&25.61&0.11&0.03&24.99&0.08&0.02&Subaru\\
33427&194.45159&34.47914&25.28&0.08&0.03&24.61&0.06&0.01&Subaru\\
33428&194.45162&34.31336&25.53&0.11&0.03&24.58&0.05&0.02&Subaru\\
33429&194.45162&34.31827&24.20&0.03&0.03&23.64&0.06&0.02&Subaru\\
33430&194.45167&34.53334&24.95&0.07&0.03&24.66&0.07&0.02&Subaru\\
33431&194.45169&34.50088&25.14&0.07&0.03&24.66&0.06&0.01&Subaru\\
33432&194.45170&34.41974&26.06&0.16&0.03&25.43&0.15&0.01&Subaru\\
33433&194.45173&34.40467&25.90&0.14&0.03&25.04&0.08&0.01&Subaru\\
33434&194.45181&34.29978&25.59&0.12&0.03&25.17&0.13&0.02&Subaru\\
33435&194.45183&34.44207&24.87&0.06&0.03&24.65&0.06&0.01&Subaru\\
33436&194.45185&34.17678&23.65&0.02&0.03&23.05&0.02&0.02&Subaru\\
33437&194.45187&34.17710&24.51&0.05&0.03&23.24&0.02&0.02&Subaru\\
33438&194.45189&34.34246&25.84&0.16&0.03&25.17&0.12&0.02&Subaru\\
33439&194.45189&34.12421&24.97&0.06&0.03&24.99&0.10&0.02&Subaru\\
33440&194.45190&34.33337&24.92&0.06&0.03&23.49&0.03&0.02&Subaru\\
33441&194.45191&34.20065&24.79&0.06&0.03&23.86&0.03&0.02&Subaru\\
33442&194.45192&34.16183&25.81&0.13&0.03&25.76&0.21&0.02&Subaru\\
33443&194.45195&34.28542&24.88&0.06&0.03&24.10&0.05&0.02&Subaru\\
33444&194.45195&34.21147&25.97&0.15&0.03&25.87&0.21&0.02&Subaru\\
33445&194.45196&34.51156&25.66&0.12&0.03&25.24&0.13&0.01&Subaru\\
33446&194.45199&34.40394&23.03&0.01&0.03&22.43&0.01&0.01&Subaru\\
33447&194.45201&34.38501&24.76&0.08&0.03&23.06&0.04&0.01&Subaru\\
33448&194.45204&34.41219&25.32&0.09&0.03&24.31&0.04&0.01&Subaru\\
33449&194.45208&34.23957&24.95&0.07&0.03&25.15&0.13&0.01&Subaru\\
33450&194.45209&34.17412&25.95&0.15&0.03&25.43&0.13&0.02&Subaru\\
33451&194.45212&34.20132&24.98&0.07&0.03&24.42&0.06&0.02&Subaru\\
33452&194.45216&34.38528&23.61&0.03&0.03&21.53&0.01&0.01&Subaru\\
33453&194.45217&34.51694&24.63&0.04&0.03&24.28&0.05&0.01&Subaru\\
33454&194.45218&34.47299&24.91&0.06&0.03&24.12&0.04&0.01&Subaru\\
33455&194.45218&34.16685&26.13&0.20&0.03&24.68&0.06&0.02&Subaru\\
33456&194.45220&34.28572&23.09&0.01&0.03&22.16&0.03&0.02&Subaru\\
33457&194.45221&34.26183&25.28&0.08&0.03&24.53&0.05&0.01&Subaru\\
33458&194.45222&34.53437&25.99&0.19&0.03&24.71&0.07&0.02&Subaru\\
33459&194.45222&34.43437&25.65&0.11&0.03&24.86&0.08&0.01&Subaru\\
33460&194.45226&34.19950&24.86&0.07&0.03&24.33&0.05&0.02&Subaru\\
33461&194.45228&34.47441&24.45&0.04&0.03&23.17&0.02&0.01&Subaru\\
33462&194.45235&34.16895&23.92&0.02&0.03&23.08&0.04&0.02&Subaru\\
33463&194.45235&34.10469&26.12&0.20&0.03&25.60&0.20&0.02&Subaru\\
33464&194.45241&34.13552&25.28&0.08&0.03&25.02&0.10&0.02&Subaru\\
33465&194.45243&34.36516&25.12&0.07&0.03&23.83&0.03&0.02&Subaru\\
33466&194.45245&34.19922&24.96&0.06&0.03&24.01&0.04&0.02&Subaru\\
33467&194.45247&34.26854&25.47&0.10&0.03&24.63&0.06&0.01&Subaru\\
33468&194.45247&34.38830&25.39&0.10&0.03&24.50&0.05&0.01&Subaru\\
33469&194.45254&34.55281&24.95&0.16&0.03&22.44&0.01&0.02&Subaru\\
33470&194.45256&34.24022&26.88&0.40&0.03&26.25&0.44&0.01&Subaru\\
33471&194.45256&34.50866&24.98&0.06&0.03&24.28&0.04&0.01&Subaru\\
33472&194.45258&34.35490&25.45&0.10&0.03&25.26&0.11&0.02&Subaru\\
33473&194.45259&34.29975&25.23&0.09&0.03&24.47&0.06&0.02&Subaru\\
33474&194.45260&34.14851&25.05&0.07&0.03&24.76&0.07&0.02&Subaru\\
33475&194.45261&34.08994&26.23&0.30&0.03&25.66&0.28&0.02&Subaru\\
33476&194.45264&34.49986&25.65&0.12&0.03&24.62&0.06&0.01&Subaru\\
33477&194.45264&34.21374&24.66&0.06&0.03&23.68&0.03&0.02&Subaru\\
33478&194.45265&34.49718&25.57&0.12&0.03&23.76&0.07&0.01&Subaru\\
33479&194.45265&34.30679&23.99&0.02&0.03&23.07&0.03&0.02&Subaru\\
33480&194.45265&34.49691&25.01&0.13&0.03&24.45&0.15&0.01&Subaru\\
33481&194.45267&34.20232&25.77&0.13&0.03&24.91&0.08&0.02&Subaru\\
33482&194.45268&34.22068&25.28&0.08&0.03&24.64&0.06&0.02&Subaru\\
33483&194.45268&34.22037&26.85&0.38&0.03&24.70&0.06&0.02&Subaru\\
33484&194.45268&34.26518&20.89&0.01&0.03&19.99&0.01&0.01&Subaru\\
33485&194.45269&34.19491&25.64&0.12&0.03&24.49&0.05&0.02&Subaru\\
33486&194.45271&34.27435&24.17&0.03&0.03&22.80&0.01&0.01&Subaru\\
33487&194.45273&34.15440&25.09&0.07&0.03&24.24&0.04&0.02&Subaru\\
33488&194.45276&34.51139&24.64&0.05&0.03&23.47&0.02&0.01&Subaru\\
33489&194.45279&34.53974&25.67&0.16&0.03&24.86&0.09&0.02&Subaru\\
33490&194.45284&34.53881&25.79&0.16&0.03&25.63&0.21&0.02&Subaru\\
33491&194.45285&34.36256&24.72&0.04&0.03&23.82&0.02&0.02&Subaru\\
33492&194.45287&34.39827&26.02&0.17&0.03&25.22&0.11&0.01&Subaru\\
33493&194.45289&34.11173&26.32&0.24&0.03&25.41&0.15&0.02&Subaru\\
33494&194.45291&34.24750&24.74&0.05&0.03&22.28&0.03&0.01&Subaru\\
33495&194.45292&34.47005&24.66&0.04&0.03&23.39&0.02&0.01&Subaru\\
33496&194.45292&34.47390&24.84&0.05&0.03&22.82&0.01&0.01&Subaru\\
33497&194.45292&34.27879&25.46&0.10&0.03&23.83&0.02&0.01&Subaru\\
33498&194.45294&34.53723&25.75&0.14&0.03&25.18&0.12&0.02&Subaru\\
33499&194.45295&34.10254&23.57&0.02&0.03&24.22&0.09&0.02&Subaru\\
33500&194.45296&34.55184&26.80&0.51&0.03&26.43&0.53&0.02&Subaru\\
33501&194.45298&34.55498&23.70&0.03&0.03&21.42&0.03&0.02&Subaru\\
33502&194.45299&34.44601&25.81&0.15&0.03&24.60&0.06&0.01&Subaru\\
33503&194.45300&34.22329&25.38&0.09&0.03&24.25&0.04&0.02&Subaru\\
33504&194.45301&34.15299&25.57&0.12&0.03&24.97&0.09&0.02&Subaru\\
33505&194.45301&34.50461&25.27&0.08&0.03&24.67&0.06&0.01&Subaru\\
33506&194.45303&34.47784&24.43&0.04&0.03&22.48&0.01&0.01&Subaru\\
33507&194.45305&34.12505&24.56&0.05&0.03&21.84&0.01&0.02&Subaru\\
33508&194.45307&34.36911&23.90&0.02&0.03&23.08&0.05&0.01&Subaru\\
33509&194.45312&34.15477&24.86&0.06&0.03&23.78&0.02&0.02&Subaru\\
33510&194.45314&34.49317&24.72&0.06&0.03&23.89&0.05&0.01&Subaru\\
33511&194.45315&34.30029&26.28&0.24&0.03&23.77&0.03&0.02&Subaru\\
33512&194.45318&34.37238&25.92&0.15&0.03&24.38&0.04&0.01&Subaru\\
33513&194.45322&34.52674&25.47&0.11&0.03&24.75&0.07&0.02&Subaru\\
33514&194.45323&34.36786&24.99&0.07&0.03&23.92&0.03&0.02&Subaru\\
33515&194.45323&34.55492&22.76&0.06&0.03&21.38&0.03&0.02&Subaru\\
33516&194.45324&34.27106&25.54&0.11&0.03&24.53&0.06&0.01&Subaru\\
33517&194.45324&34.22621&24.74&0.05&0.03&23.35&0.04&0.02&Subaru\\
33518&194.45329&34.50232&25.67&0.13&0.03&24.66&0.06&0.01&Subaru\\
33519&194.45337&34.35752&26.38&0.24&0.03&24.48&0.05&0.02&Subaru\\
33520&194.45339&34.22922&25.78&0.13&0.03&24.51&0.05&0.02&Subaru\\
33521&194.45339&34.12270&24.14&0.03&0.03&23.27&0.03&0.02&Subaru\\
33522&194.45339&34.37568&24.21&0.03&0.03&23.62&0.09&0.01&Subaru\\
33523&194.45339&34.18716&23.92&0.02&0.03&23.33&0.01&0.02&Subaru\\
33524&194.45342&34.10516&26.41&0.29&0.03&25.46&0.15&0.02&Subaru\\
33525&194.45346&34.44603&26.40&0.25&0.03&25.21&0.11&0.01&Subaru\\
33526&194.45346&34.15279&25.59&0.12&0.03&24.01&0.03&0.02&Subaru\\
33527&194.45347&34.27714&24.67&0.05&0.03&24.45&0.07&0.01&Subaru\\
33528&194.45348&34.53085&24.22&0.03&0.03&23.61&0.03&0.02&Subaru\\
33529&194.45350&34.16628&24.01&0.03&0.03&23.50&0.02&0.02&Subaru\\
33530&194.45356&34.15099&24.71&0.05&0.03&24.10&0.04&0.02&Subaru\\
33531&194.45356&34.28674&25.68&0.18&0.03&25.15&0.10&0.02&Subaru\\
33532&194.45356&34.28645&25.78&0.20&0.03&25.15&0.10&0.02&Subaru\\
33533&194.45364&34.12004&25.36&0.10&0.03&24.11&0.03&0.02&Subaru\\
33534&194.45373&34.44105&24.60&0.04&0.03&23.70&0.03&0.01&Subaru\\
33535&194.45376&34.26038&26.37&0.24&0.03&24.96&0.14&0.01&Subaru\\
33536&194.45376&34.51324&25.27&0.08&0.03&25.12&0.17&0.01&Subaru\\
33537&194.45381&34.22976&25.57&0.11&0.03&24.49&0.05&0.02&Subaru\\
33538&194.45384&34.46060&23.26&0.01&0.03&22.22&0.01&0.01&Subaru\\
33539&194.45384&34.26724&24.37&0.03&0.03&23.83&0.04&0.01&Subaru\\
33540&194.45386&34.25150&26.90&0.37&0.03&26.84&0.48&0.01&Subaru\\
33541&194.45390&34.20625&25.35&0.08&0.03&24.84&0.08&0.02&Subaru\\
33542&194.45391&34.49500&24.78&0.07&0.03&23.92&0.03&0.01&Subaru\\
33543&194.45397&34.26468&24.25&0.03&0.03&23.38&0.02&0.01&Subaru\\
33544&194.45399&34.50026&22.29&0.01&0.03&20.10&0.01&0.01&Subaru\\
33545&194.45403&34.35739&24.63&0.05&0.03&24.56&0.05&0.02&Subaru\\
33546&194.45410&34.24402&25.53&0.10&0.03&24.38&0.04&0.01&Subaru\\
33547&194.45411&34.10352&25.37&0.12&0.03&24.86&0.10&0.02&Subaru\\
33548&194.45414&34.49687&24.55&0.04&0.03&24.27&0.04&0.01&Subaru\\
33549&194.45414&34.17336&25.02&0.07&0.03&24.10&0.09&0.02&Subaru\\
33550&194.45415&34.22073&25.11&0.08&0.03&24.82&0.10&0.02&Subaru\\
33551&194.45416&34.19980&25.99&0.16&0.03&25.46&0.13&0.02&Subaru\\
33552&194.45416&34.11993&25.68&0.14&0.03&24.56&0.07&0.02&Subaru\\
33553&194.45422&34.23568&25.17&0.08&0.03&24.91&0.08&0.02&Subaru\\
33554&194.45425&34.30304&25.10&0.06&0.03&24.02&0.03&0.02&Subaru\\
33555&194.45430&34.49484&23.26&0.01&0.03&22.09&0.04&0.01&Subaru\\
33556&194.45434&34.09341&24.70&0.07&0.03&24.26&0.07&0.02&Subaru\\
33557&194.45436&34.52048&25.70&0.12&0.03&25.39&0.12&0.02&Subaru\\
33558&194.45438&34.29936&25.36&0.10&0.03&24.23&0.05&0.02&Subaru\\
33559&194.45443&34.54438&25.43&0.12&0.03&25.28&0.15&0.02&Subaru\\
33560&194.45444&34.55820&26.01&0.31&0.03&24.65&0.08&0.02&Subaru\\
33561&194.45448&34.16284&24.81&0.05&0.03&24.31&0.05&0.02&Subaru\\
33562&194.45448&34.22454&26.86&0.37&0.03&25.46&0.12&0.02&Subaru\\
33563&194.45449&34.32319&25.68&0.13&0.03&24.98&0.09&0.02&Subaru\\
33564&194.45452&34.28255&25.53&0.10&0.03&25.36&0.16&0.02&Subaru\\
33565&194.45452&34.55558&23.21&0.02&0.03&20.38&0.01&0.02&Subaru\\
33566&194.45456&34.50907&23.88&0.02&0.03&23.13&0.02&0.01&Subaru\\
33567&194.45460&34.53635&26.97&0.47&0.03&26.55&0.40&0.02&Subaru\\
33568&194.45463&34.55788&26.23&0.33&0.03&24.66&0.08&0.02&Subaru\\
33569&194.45463&34.49547&25.39&0.10&0.03&24.38&0.05&0.01&Subaru\\
33570&194.45467&34.45178&25.71&0.13&0.03&24.18&0.03&0.01&Subaru\\
33571&194.45468&34.41013&25.05&0.07&0.03&24.85&0.07&0.01&Subaru\\
33572&194.45475&34.37586&26.47&0.26&0.03&26.04&0.24&0.01&Subaru\\
33573&194.45475&34.26948&25.92&0.14&0.03&25.80&0.19&0.01&Subaru\\
33574&194.45479&34.25911&25.34&0.09&0.03&24.40&0.05&0.01&Subaru\\
33575&194.45480&34.10960&25.39&0.11&0.03&24.06&0.04&0.02&Subaru\\
33576&194.45480&34.54896&25.48&0.13&0.03&24.91&0.11&0.02&Subaru\\
33577&194.45481&34.15752&25.39&0.10&0.03&25.15&0.11&0.02&Subaru\\
33578&194.45481&34.24226&24.64&0.05&0.03&24.40&0.05&0.01&Subaru\\
33579&194.45484&34.46651&24.82&0.06&0.03&23.88&0.03&0.01&Subaru\\
33580&194.45489&34.16519&23.10&0.01&0.03&22.31&0.01&0.02&Subaru\\
33581&194.45492&34.15720&24.74&0.06&0.03&23.98&0.04&0.02&Subaru\\
33582&194.45492&34.39808&25.63&0.16&0.03&24.46&0.07&0.01&Subaru\\
33583&194.45496&34.16674&25.77&0.13&0.03&25.03&0.09&0.02&Subaru\\
33584&194.45498&34.31249&24.41&0.04&0.03&23.55&0.03&0.02&Subaru\\
33585&194.45500&34.50178&24.93&0.06&0.03&23.90&0.03&0.01&Subaru\\
33586&194.45501&34.31400&24.64&0.04&0.03&24.09&0.03&0.02&Subaru\\
33587&194.45503&34.47503&25.47&0.10&0.03&25.40&0.12&0.01&Subaru\\
33588&194.45505&34.27464&25.61&0.10&0.03&25.09&0.13&0.01&Subaru\\
33589&194.45509&34.54582&26.34&0.30&0.03&25.98&0.32&0.02&Subaru\\
33590&194.45509&34.18803&22.06&0.01&0.03&19.75&0.01&0.02&Subaru\\
33591&194.45511&34.39835&24.95&0.06&0.03&24.11&0.05&0.01&Subaru\\
33592&194.45512&34.38991&25.73&0.13&0.03&24.37&0.04&0.01&Subaru\\
33593&194.45513&34.32437&22.46&0.01&0.03&21.79&0.01&0.02&Subaru\\
33594&194.45516&34.43120&24.68&0.05&0.03&23.87&0.03&0.01&Subaru\\
33595&194.45525&34.27880&24.80&0.05&0.03&23.65&0.03&0.02&Subaru\\
33596&194.45527&34.16451&25.39&0.09&0.03&24.93&0.08&0.02&Subaru\\
33597&194.45527&34.30404&24.12&0.03&0.03&22.69&0.01&0.02&Subaru\\
33598&194.45529&34.15780&25.24&0.08&0.03&24.63&0.07&0.02&Subaru\\
33599&194.45530&34.30610&26.10&0.18&0.03&25.92&0.23&0.02&Subaru\\
33600&194.45537&34.19648&24.73&0.04&0.03&24.21&0.09&0.02&Subaru\\
33601&194.45539&34.53132&25.14&0.08&0.03&24.31&0.05&0.02&Subaru\\
33602&194.45539&34.15233&25.64&0.12&0.03&24.84&0.08&0.02&Subaru\\
33603&194.45541&34.29032&25.62&0.12&0.03&24.94&0.09&0.02&Subaru\\
33604&194.45542&34.43935&25.02&0.09&0.03&24.49&0.05&0.01&Subaru\\
33605&194.45543&34.53055&25.00&0.08&0.03&24.51&0.06&0.02&Subaru\\
33606&194.45544&34.17890&25.18&0.08&0.03&24.36&0.05&0.02&Subaru\\
33607&194.45545&34.41171&24.86&0.06&0.03&22.12&0.01&0.01&Subaru\\
33608&194.45547&34.52398&25.10&0.07&0.03&24.76&0.08&0.02&Subaru\\
33609&194.45549&34.40455&25.19&0.08&0.03&24.65&0.06&0.01&Subaru\\
33610&194.45550&34.10876&25.59&0.12&0.03&24.77&0.09&0.02&Subaru\\
33611&194.45551&34.54117&24.35&0.04&0.03&23.39&0.03&0.02&Subaru\\
33612&194.45553&34.09067&25.50&0.19&0.03&24.32&0.08&0.02&Subaru\\
33613&194.45554&34.15388&25.40&0.10&0.03&23.75&0.03&0.02&Subaru\\
33614&194.45554&34.27195&24.73&0.05&0.03&24.16&0.04&0.01&Subaru\\
33615&194.45558&34.29618&24.05&0.03&0.03&22.79&0.01&0.02&Subaru\\
33616&194.45559&34.14780&26.27&0.22&0.03&24.91&0.08&0.02&Subaru\\
33617&194.45560&34.16285&26.38&0.23&0.03&25.33&0.15&0.02&Subaru\\
33618&194.45561&34.43271&25.07&0.07&0.03&23.84&0.05&0.01&Subaru\\
33619&194.45562&34.55973&24.96&0.11&0.03&24.31&0.07&0.02&Subaru\\
33620&194.45564&34.54971&25.33&0.13&0.03&24.82&0.12&0.02&Subaru\\
33621&194.45566&34.24069&25.84&0.14&0.03&25.51&0.14&0.01&Subaru\\
33622&194.45568&34.08878&25.03&0.11&0.03&24.81&0.12&0.02&Subaru\\
33623&194.45574&34.29730&24.67&0.05&0.03&24.34&0.08&0.02&Subaru\\
33624&194.45574&34.45376&25.35&0.09&0.03&24.67&0.06&0.01&Subaru\\
33625&194.45577&34.51023&25.31&0.08&0.03&24.86&0.08&0.01&Subaru\\
33626&194.45580&34.38854&24.87&0.05&0.03&24.33&0.04&0.01&Subaru\\
33627&194.45581&34.50382&24.25&0.03&0.03&23.86&0.02&0.01&Subaru\\
33628&194.45582&34.09149&26.69&0.49&0.03&26.32&0.51&0.02&Subaru\\
33629&194.45582&34.38912&25.76&0.13&0.03&24.63&0.05&0.01&Subaru\\
33630&194.45585&34.20513&26.65&0.28&0.03&26.29&0.30&0.02&Subaru\\
33631&194.45587&34.18563&26.18&0.19&0.03&25.90&0.21&0.02&Subaru\\
33632&194.45594&34.23100&25.79&0.14&0.03&24.61&0.06&0.02&Subaru\\
33633&194.45599&34.47173&25.35&0.09&0.03&24.75&0.07&0.01&Subaru\\
33634&194.45603&34.34948&24.16&0.03&0.03&23.22&0.02&0.02&Subaru\\
33635&194.45606&34.08847&26.55&0.52&0.03&25.93&0.34&0.02&Subaru\\
33636&194.45607&34.33211&26.38&0.23&0.03&26.32&0.32&0.02&Subaru\\
33637&194.45608&34.30420&25.68&0.11&0.03&24.66&0.06&0.02&Subaru\\
33638&194.45608&34.41741&25.09&0.09&0.03&24.37&0.06&0.01&Subaru\\
33639&194.45609&34.10845&24.16&0.03&0.03&23.50&0.03&0.02&Subaru\\
33640&194.45610&34.22757&24.61&0.05&0.03&23.54&0.02&0.02&Subaru\\
33641&194.45613&34.11732&25.73&0.12&0.03&25.00&0.09&0.02&Subaru\\
33642&194.45613&34.16165&24.53&0.04&0.03&22.99&0.01&0.02&Subaru\\
33643&194.45613&34.12481&24.69&0.05&0.03&24.31&0.05&0.02&Subaru\\
33644&194.45617&34.11188&25.54&0.12&0.03&25.07&0.11&0.02&Subaru\\
33645&194.45619&34.16562&24.51&0.07&0.03&23.56&0.06&0.02&Subaru\\
33646&194.45619&34.50661&25.22&0.08&0.03&24.21&0.06&0.01&Subaru\\
33647&194.45621&34.41900&25.29&0.08&0.03&24.39&0.04&0.01&Subaru\\
33648&194.45621&34.46919&25.84&0.13&0.03&25.71&0.17&0.01&Subaru\\
33649&194.45622&34.32203&24.56&0.05&0.03&23.90&0.11&0.02&Subaru\\
33650&194.45622&34.15977&22.70&0.01&0.03&20.09&0.01&0.02&Subaru\\
33651&194.45623&34.49206&25.51&0.11&0.03&25.21&0.11&0.01&Subaru\\
33652&194.45623&34.40442&24.86&0.06&0.03&23.69&0.03&0.01&Subaru\\
33653&194.45624&34.18086&24.91&0.06&0.03&24.47&0.05&0.02&Subaru\\
33654&194.45624&34.15145&23.86&0.02&0.03&22.99&0.01&0.02&Subaru\\
33655&194.45625&34.12807&24.86&0.06&0.03&24.39&0.05&0.02&Subaru\\
33656&194.45628&34.51997&24.40&0.04&0.03&23.87&0.03&0.02&Subaru\\
33657&194.45635&34.42963&24.67&0.04&0.03&24.25&0.04&0.01&Subaru\\
33658&194.45635&34.16670&25.71&0.14&0.03&24.16&0.05&0.02&Subaru\\
33659&194.45635&34.51183&24.86&0.17&0.03&22.93&0.01&0.01&Subaru\\
33660&194.45638&34.15041&25.35&0.08&0.03&24.89&0.08&0.02&Subaru\\
33661&194.45639&34.25336&22.66&0.01&0.03&20.68&0.01&0.01&Subaru\\
33662&194.45639&34.19403&25.07&0.07&0.03&24.08&0.06&0.02&Subaru\\
33663&194.45644&34.41728&25.52&0.10&0.03&24.38&0.06&0.01&Subaru\\
33664&194.45646&34.32605&26.15&0.18&0.03&25.73&0.17&0.02&Subaru\\
33665&194.45647&34.33153&23.46&0.01&0.03&22.55&0.01&0.02&Subaru\\
33666&194.45647&34.23764&24.98&0.06&0.03&23.67&0.02&0.02&Subaru\\
33667&194.45647&34.23088&24.94&0.07&0.03&24.51&0.10&0.02&Subaru\\
33668&194.45649&34.22385&24.71&0.05&0.03&24.20&0.05&0.02&Subaru\\
33669&194.45649&34.33812&25.50&0.09&0.03&24.53&0.05&0.02&Subaru\\
33670&194.45650&34.39075&25.61&0.11&0.03&24.96&0.09&0.01&Subaru\\
33671&194.45651&34.21929&25.61&0.11&0.03&25.56&0.14&0.02&Subaru\\
33672&194.45651&34.25214&25.27&0.08&0.03&23.93&0.03&0.01&Subaru\\
33673&194.45652&34.46875&25.91&0.14&0.03&25.53&0.14&0.01&Subaru\\
33674&194.45656&34.10817&22.70&0.01&0.03&20.31&0.01&0.02&Subaru\\
33675&194.45660&34.16275&23.59&0.02&0.03&23.76&0.08&0.02&Subaru\\
33676&194.45660&34.55787&25.55&0.22&0.03&25.03&0.15&0.02&Subaru\\
33677&194.45664&34.51103&25.97&0.27&0.03&25.18&0.10&0.01&Subaru\\
33678&194.45664&34.10101&25.65&0.15&0.03&25.01&0.11&0.02&Subaru\\
33679&194.45666&34.10360&24.83&0.07&0.03&24.19&0.08&0.02&Subaru\\
33680&194.45672&34.33614&24.27&0.03&0.03&23.38&0.02&0.02&Subaru\\
33681&194.45672&34.49774&25.62&0.11&0.03&25.11&0.10&0.01&Subaru\\
33682&194.45674&34.15259&24.84&0.06&0.03&24.21&0.04&0.02&Subaru\\
33683&194.45674&34.35958&21.81&0.01&0.03&21.18&0.01&0.02&Subaru\\
33684&194.45675&34.29897&25.40&0.17&0.03&24.67&0.06&0.02&Subaru\\
33685&194.45677&34.36795&23.85&0.02&0.03&19.63&0.01&0.02&Subaru\\
33686&194.45679&34.49261&26.02&0.16&0.03&25.07&0.10&0.01&Subaru\\
33687&194.45680&34.31897&25.75&0.12&0.03&24.75&0.10&0.02&Subaru\\
33688&194.45681&34.10787&23.56&0.02&0.03&22.49&0.02&0.02&Subaru\\
33689&194.45684&34.50855&24.13&0.03&0.03&24.23&0.13&0.01&Subaru\\
33690&194.45692&34.42775&24.70&0.04&0.03&24.73&0.11&0.01&Subaru\\
33691&194.45693&34.55811&25.66&0.24&0.03&24.59&0.11&0.02&Subaru\\
33692&194.45695&34.25296&25.63&0.11&0.03&24.87&0.08&0.01&Subaru\\
33693&194.45697&34.23109&25.24&0.09&0.03&24.49&0.09&0.02&Subaru\\
33694&194.45698&34.42263&25.82&0.14&0.03&25.29&0.11&0.01&Subaru\\
33695&194.45698&34.35433&25.62&0.12&0.03&25.07&0.09&0.02&Subaru\\
33696&194.45700&34.29877&25.46&0.18&0.03&24.67&0.06&0.02&Subaru\\
33697&194.45700&34.11179&24.42&0.04&0.03&23.82&0.09&0.02&Subaru\\
33698&194.45701&34.18549&25.72&0.13&0.03&25.20&0.10&0.02&Subaru\\
33699&194.45702&34.10258&25.18&0.11&0.03&24.43&0.07&0.02&Subaru\\
33700&194.45702&34.12157&26.23&0.20&0.03&26.12&0.26&0.02&Subaru\\
33701&194.45702&34.48031&24.83&0.06&0.03&24.40&0.05&0.01&Subaru\\
33702&194.45704&34.35021&25.51&0.11&0.03&24.77&0.16&0.02&Subaru\\
33703&194.45705&34.21041&24.42&0.04&0.03&24.02&0.12&0.02&Subaru\\
33704&194.45705&34.54457&26.13&0.23&0.03&25.66&0.21&0.02&Subaru\\
33705&194.45705&34.09020&26.01&0.26&0.03&25.31&0.27&0.02&Subaru\\
33706&194.45706&34.25646&26.27&0.23&0.03&25.55&0.15&0.01&Subaru\\
33707&194.45706&34.14703&25.67&0.12&0.03&25.03&0.12&0.02&Subaru\\
33708&194.45712&34.55779&25.46&0.19&0.03&24.93&0.14&0.02&Subaru\\
33709&194.45716&34.53742&25.12&0.08&0.03&24.54&0.06&0.02&Subaru\\
33710&194.45718&34.27414&26.27&0.21&0.03&25.45&0.13&0.02&Subaru\\
33711&194.45719&34.13069&25.55&0.11&0.03&24.87&0.07&0.02&Subaru\\
33712&194.45720&34.47543&25.93&0.16&0.03&25.22&0.11&0.01&Subaru\\
33713&194.45722&34.20082&25.90&0.17&0.03&24.66&0.09&0.02&Subaru\\
33714&194.45726&34.42591&24.66&0.10&0.03&23.38&0.04&0.01&Subaru\\
33715&194.45729&34.54489&25.31&0.12&0.03&24.82&0.10&0.02&Subaru\\
33716&194.45730&34.36440&25.82&0.14&0.03&24.62&0.05&0.02&Subaru\\
33717&194.45734&34.43106&24.75&0.05&0.03&24.05&0.03&0.01&Subaru\\
33718&194.45734&34.17210&25.89&0.16&0.03&24.23&0.05&0.02&Subaru\\
33719&194.45735&34.29094&25.37&0.09&0.03&24.77&0.08&0.02&Subaru\\
33720&194.45735&34.42150&24.77&0.05&0.03&23.58&0.02&0.01&Subaru\\
33721&194.45735&34.20201&25.62&0.13&0.03&24.25&0.06&0.02&Subaru\\
33722&194.45737&34.25515&24.28&0.03&0.03&23.92&0.07&0.01&Subaru\\
33723&194.45738&34.18356&24.21&0.03&0.03&23.60&0.02&0.02&Subaru\\
33724&194.45738&34.38544&24.01&0.02&0.03&23.02&0.01&0.01&Subaru\\
33725&194.45739&34.52307&25.23&0.08&0.03&24.96&0.10&0.02&Subaru\\
33726&194.45739&34.16523&25.46&0.11&0.03&24.94&0.08&0.02&Subaru\\
33727&194.45742&34.27487&26.03&0.16&0.03&25.88&0.20&0.02&Subaru\\
33728&194.45746&34.18316&24.55&0.04&0.03&23.44&0.02&0.02&Subaru\\
33729&194.45751&34.29468&24.74&0.05&0.03&23.40&0.01&0.02&Subaru\\
33730&194.45752&34.17680&26.37&0.23&0.03&25.17&0.10&0.02&Subaru\\
33731&194.45753&34.20410&25.57&0.12&0.03&24.40&0.05&0.02&Subaru\\
33732&194.45755&34.25292&25.52&0.10&0.03&25.00&0.08&0.01&Subaru\\
33733&194.45755&34.37807&24.21&0.03&0.03&23.89&0.06&0.01&Subaru\\
33734&194.45756&34.32170&24.74&0.05&0.03&23.84&0.03&0.02&Subaru\\
33735&194.45760&34.27358&24.19&0.03&0.03&23.67&0.02&0.02&Subaru\\
33736&194.45761&34.29546&25.26&0.08&0.03&24.83&0.09&0.02&Subaru\\
33737&194.45764&34.28069&23.79&0.02&0.03&23.44&0.07&0.02&Subaru\\
33738&194.45764&34.22719&24.27&0.03&0.03&22.88&0.05&0.02&Subaru\\
33739&194.45765&34.20088&25.90&0.17&0.03&24.59&0.09&0.02&Subaru\\
33740&194.45771&34.21058&25.94&0.15&0.03&25.06&0.09&0.02&Subaru\\
33741&194.45777&34.52793&22.94&0.02&0.03&22.96&0.05&0.02&Subaru\\
33742&194.45778&34.27978&25.79&0.13&0.03&24.97&0.08&0.02&Subaru\\
33743&194.45784&34.33737&24.85&0.05&0.03&23.98&0.03&0.02&Subaru\\
33744&194.45787&34.51205&24.75&0.05&0.03&24.20&0.04&0.01&Subaru\\
33745&194.45789&34.50719&25.04&0.06&0.03&23.95&0.03&0.01&Subaru\\
33746&194.45791&34.48832&26.49&0.25&0.03&25.96&0.20&0.01&Subaru\\
33747&194.45791&34.52734&23.44&0.02&0.03&23.14&0.03&0.02&Subaru\\
33748&194.45791&34.53762&26.72&0.35&0.03&26.13&0.28&0.02&Subaru\\
33749&194.45793&34.21847&25.01&0.07&0.03&24.20&0.04&0.02&Subaru\\
33750&194.45793&34.32886&25.19&0.07&0.03&24.52&0.05&0.02&Subaru\\
33751&194.45794&34.42248&25.25&0.08&0.03&24.55&0.05&0.01&Subaru\\
33752&194.45800&34.52983&25.48&0.11&0.03&25.68&0.17&0.02&Subaru\\
33753&194.45803&34.34833&24.13&0.06&0.03&23.20&0.06&0.02&Subaru\\
33754&194.45803&34.13009&24.66&0.05&0.03&24.29&0.06&0.02&Subaru\\
33755&194.45806&34.48776&25.86&0.15&0.03&25.44&0.12&0.01&Subaru\\
33756&194.45807&34.17186&24.24&0.07&0.03&23.27&0.06&0.02&Subaru\\
33757&194.45808&34.48979&25.96&0.15&0.03&25.02&0.08&0.01&Subaru\\
33758&194.45809&34.29705&25.91&0.15&0.03&24.90&0.07&0.02&Subaru\\
33759&194.45815&34.13588&25.83&0.14&0.03&25.22&0.10&0.02&Subaru\\
33760&194.45815&34.12982&24.46&0.06&0.03&25.20&0.15&0.02&Subaru\\
33761&194.45816&34.23568&24.93&0.06&0.03&24.09&0.07&0.02&Subaru\\
33762&194.45817&34.34810&24.64&0.04&0.03&23.33&0.03&0.02&Subaru\\
33763&194.45819&34.35829&25.09&0.07&0.03&24.48&0.05&0.02&Subaru\\
33764&194.45821&34.22170&24.38&0.04&0.03&23.74&0.03&0.02&Subaru\\
33765&194.45823&34.10724&25.68&0.13&0.03&24.59&0.07&0.02&Subaru\\
33766&194.45824&34.21637&24.68&0.05&0.03&23.89&0.05&0.02&Subaru\\
33767&194.45824&34.49140&24.33&0.03&0.03&23.81&0.03&0.01&Subaru\\
33768&194.45827&34.39819&25.13&0.07&0.03&24.39&0.05&0.01&Subaru\\
33769&194.45830&34.50600&25.14&0.08&0.03&24.18&0.03&0.01&Subaru\\
33770&194.45831&34.14452&24.96&0.06&0.03&24.40&0.05&0.02&Subaru\\
33771&194.45831&34.16516&26.03&0.18&0.03&25.95&0.24&0.02&Subaru\\
33772&194.45832&34.21259&24.94&0.06&0.03&22.29&0.01&0.02&Subaru\\
33773&194.45833&34.40233&25.31&0.09&0.03&24.79&0.07&0.01&Subaru\\
33774&194.45833&34.43436&24.78&0.05&0.03&23.51&0.03&0.01&Subaru\\
33775&194.45835&34.23638&24.62&0.05&0.03&23.62&0.02&0.02&Subaru\\
33776&194.45837&34.17181&24.37&0.08&0.03&23.14&0.06&0.02&Subaru\\
33777&194.45840&34.43380&24.91&0.05&0.03&24.98&0.09&0.01&Subaru\\
33778&194.45842&34.32912&25.33&0.08&0.03&24.88&0.08&0.02&Subaru\\
33779&194.45843&34.37119&22.52&0.01&0.03&21.52&0.01&0.01&Subaru\\
33780&194.45843&34.25571&24.86&0.06&0.03&24.04&0.04&0.01&Subaru\\
33781&194.45843&34.37753&25.88&0.15&0.03&24.38&0.04&0.01&Subaru\\
33782&194.45844&34.34286&24.46&0.04&0.03&24.04&0.09&0.02&Subaru\\
33783&194.45844&34.55140&24.87&0.09&0.03&23.72&0.04&0.02&Subaru\\
33784&194.45845&34.26668&25.09&0.07&0.03&23.57&0.02&0.01&Subaru\\
33785&194.45845&34.20259&24.96&0.07&0.03&24.36&0.05&0.02&Subaru\\
33786&194.45846&34.13647&24.16&0.03&0.03&22.91&0.01&0.02&Subaru\\
33787&194.45846&34.28238&25.37&0.09&0.03&24.18&0.03&0.02&Subaru\\
33788&194.45847&34.15795&25.56&0.10&0.03&24.42&0.05&0.02&Subaru\\
33789&194.45849&34.42960&25.18&0.07&0.03&24.97&0.11&0.01&Subaru\\
33790&194.45853&34.26301&26.23&0.22&0.03&25.31&0.13&0.01&Subaru\\
33791&194.45854&34.12914&25.71&0.12&0.03&25.11&0.10&0.02&Subaru\\
33792&194.45854&34.31596&23.89&0.02&0.03&23.24&0.01&0.02&Subaru\\
33793&194.45857&34.11203&25.00&0.07&0.03&25.07&0.27&0.02&Subaru\\
33794&194.45859&34.42330&25.56&0.11&0.03&24.22&0.04&0.01&Subaru\\
33795&194.45859&34.44026&24.05&0.03&0.03&23.95&0.09&0.01&Subaru\\
33796&194.45862&34.36835&26.61&0.29&0.03&25.24&0.10&0.02&Subaru\\
33797&194.45863&34.25886&25.82&0.15&0.03&24.17&0.05&0.01&Subaru\\
33798&194.45863&34.55816&24.23&0.08&0.03&22.99&0.03&0.02&Subaru\\
33799&194.45865&34.28109&25.20&0.07&0.03&24.59&0.06&0.02&Subaru\\
33800&194.45865&34.10761&24.90&0.07&0.03&24.49&0.06&0.02&Subaru\\
33801&194.45868&34.24809&24.92&0.06&0.03&23.43&0.02&0.01&Subaru\\
33802&194.45872&34.21630&24.73&0.05&0.03&24.20&0.06&0.02&Subaru\\
33803&194.45873&34.11289&25.48&0.11&0.03&25.06&0.11&0.02&Subaru\\
33804&194.45875&34.32406&26.06&0.17&0.03&25.41&0.12&0.02&Subaru\\
33805&194.45876&34.45911&24.24&0.04&0.03&23.61&0.04&0.01&Subaru\\
33806&194.45876&34.16500&24.71&0.06&0.03&24.40&0.08&0.02&Subaru\\
33807&194.45879&34.45036&25.02&0.06&0.03&24.20&0.04&0.01&Subaru\\
33808&194.45881&34.51766&26.13&0.19&0.03&25.42&0.13&0.02&Subaru\\
33809&194.45890&34.41899&24.57&0.04&0.03&23.50&0.02&0.01&Subaru\\
33810&194.45893&34.35663&24.67&0.11&0.03&24.04&0.04&0.02&Subaru\\
33811&194.45893&34.09570&26.83&0.44&0.03&26.21&0.40&0.02&Subaru\\
33812&194.45894&34.39220&24.76&0.05&0.03&23.52&0.02&0.01&Subaru\\
33813&194.45897&34.46407&25.26&0.08&0.03&25.03&0.12&0.01&Subaru\\
33814&194.45897&34.47328&26.10&0.19&0.03&25.10&0.09&0.01&Subaru\\
33815&194.45898&34.39727&26.83&0.35&0.03&26.33&0.28&0.01&Subaru\\
33816&194.45900&34.55806&24.60&0.10&0.03&23.84&0.07&0.02&Subaru\\
33817&194.45900&34.22831&25.87&0.15&0.03&23.75&0.02&0.02&Subaru\\
33818&194.45900&34.55527&26.24&0.35&0.03&25.78&0.30&0.02&Subaru\\
33819&194.45901&34.12556&24.79&0.08&0.03&23.90&0.09&0.02&Subaru\\
33820&194.45901&34.35243&22.99&0.01&0.03&22.00&0.01&0.02&Subaru\\
33821&194.45901&34.36763&25.91&0.15&0.03&25.17&0.09&0.02&Subaru\\
33822&194.45903&34.14248&25.15&0.07&0.03&23.76&0.03&0.02&Subaru\\
33823&194.45904&34.12584&24.08&0.03&0.03&23.15&0.04&0.02&Subaru\\
33824&194.45906&34.47365&24.21&0.03&0.03&23.66&0.03&0.01&Subaru\\
33825&194.45906&34.44515&25.78&0.14&0.03&25.13&0.10&0.01&Subaru\\
33826&194.45907&34.50158&24.82&0.05&0.03&24.50&0.05&0.01&Subaru\\
33827&194.45907&34.31382&25.05&0.06&0.03&24.50&0.05&0.02&Subaru\\
33828&194.45908&34.20402&25.55&0.11&0.03&24.55&0.07&0.02&Subaru\\
33829&194.45908&34.55221&25.53&0.17&0.03&25.40&0.22&0.02&Subaru\\
33830&194.45909&34.53309&24.70&0.05&0.03&24.11&0.04&0.02&Subaru\\
33831&194.45911&34.14175&25.46&0.09&0.03&24.94&0.08&0.02&Subaru\\
33832&194.45911&34.44560&25.37&0.09&0.03&24.63&0.06&0.01&Subaru\\
33833&194.45912&34.37163&25.36&0.09&0.03&24.03&0.03&0.01&Subaru\\
33834&194.45913&34.44832&24.83&0.05&0.03&24.37&0.06&0.01&Subaru\\
33835&194.45917&34.55460&23.31&0.04&0.03&23.42&0.07&0.02&Subaru\\
33836&194.45917&34.35673&25.35&0.09&0.03&24.07&0.04&0.02&Subaru\\
33837&194.45921&34.34849&23.48&0.01&0.03&22.61&0.02&0.02&Subaru\\
33838&194.45927&34.40372&25.83&0.14&0.03&24.41&0.04&0.01&Subaru\\
33839&194.45927&34.42710&26.13&0.17&0.03&25.21&0.09&0.01&Subaru\\
33840&194.45928&34.50855&23.83&0.02&0.03&22.69&0.01&0.01&Subaru\\
33841&194.45931&34.21191&25.29&0.09&0.03&23.39&0.02&0.02&Subaru\\
33842&194.45932&34.11564&25.95&0.16&0.03&25.37&0.15&0.02&Subaru\\
33843&194.45935&34.11929&23.84&0.03&0.03&21.46&0.01&0.02&Subaru\\
33844&194.45935&34.23358&22.28&0.01&0.03&19.83&0.01&0.02&Subaru\\
33845&194.45936&34.48725&26.05&0.17&0.03&25.58&0.16&0.01&Subaru\\
33846&194.45939&34.23723&24.85&0.06&0.03&24.76&0.07&0.02&Subaru\\
33847&194.45940&34.28303&25.93&0.15&0.03&25.80&0.20&0.02&Subaru\\
33848&194.45943&34.27975&25.02&0.06&0.03&23.94&0.03&0.02&Subaru\\
33849&194.45943&34.45406&24.77&0.05&0.03&24.21&0.04&0.01&Subaru\\
33850&194.45950&34.32991&25.13&0.07&0.03&24.64&0.06&0.02&Subaru\\
33851&194.45951&34.55463&24.18&0.09&0.03&23.38&0.06&0.02&Subaru\\
33852&194.45956&34.25138&27.13&0.52&0.03&24.21&0.04&0.01&Subaru\\
33853&194.45957&34.31902&25.73&0.13&0.03&25.40&0.13&0.02&Subaru\\
33854&194.45958&34.13400&25.54&0.11&0.03&24.97&0.10&0.02&Subaru\\
33855&194.45963&34.34972&24.71&0.05&0.03&23.91&0.03&0.02&Subaru\\
33856&194.45964&34.55487&24.37&0.10&0.03&23.98&0.11&0.02&Subaru\\
33857&194.45966&34.21869&25.78&0.21&0.03&25.14&0.10&0.02&Subaru\\
33858&194.45968&34.47745&25.36&0.10&0.03&24.60&0.14&0.01&Subaru\\
33859&194.45971&34.48219&24.57&0.04&0.03&24.01&0.04&0.01&Subaru\\
33860&194.45971&34.21040&25.00&0.12&0.03&24.11&0.04&0.02&Subaru\\
33861&194.45976&34.25129&25.30&0.12&0.03&24.13&0.04&0.01&Subaru\\
33862&194.45977&34.27798&22.63&0.01&0.03&20.34&0.01&0.02&Subaru\\
33863&194.45981&34.08962&24.40&0.06&0.03&23.19&0.02&0.02&Subaru\\
33864&194.45984&34.41615&24.90&0.06&0.03&25.03&0.15&0.01&Subaru\\
33865&194.45985&34.29463&24.66&0.10&0.03&23.34&0.02&0.02&Subaru\\
33866&194.45987&34.41131&25.25&0.07&0.03&24.55&0.05&0.01&Subaru\\
33867&194.45988&34.33697&24.41&0.04&0.03&24.18&0.04&0.02&Subaru\\
33868&194.45989&34.55259&25.35&0.16&0.03&25.22&0.29&0.02&Subaru\\
33869&194.45993&34.50119&25.79&0.13&0.03&25.11&0.09&0.01&Subaru\\
33870&194.45998&34.12104&24.20&0.03&0.03&23.02&0.01&0.02&Subaru\\
33871&194.45998&34.31389&25.35&0.08&0.03&24.75&0.07&0.02&Subaru\\
33872&194.46004&34.34367&25.88&0.16&0.03&25.36&0.13&0.02&Subaru\\
33873&194.46004&34.47635&25.19&0.08&0.03&24.67&0.11&0.01&Subaru\\
33874&194.46006&34.33127&26.52&0.24&0.03&26.72&0.45&0.02&Subaru\\
33875&194.46009&34.40949&25.61&0.11&0.03&24.24&0.04&0.01&Subaru\\
33876&194.46009&34.51786&25.18&0.07&0.03&24.15&0.04&0.02&Subaru\\
33877&194.46012&34.49995&23.55&0.01&0.03&22.58&0.03&0.01&Subaru\\
33878&194.46012&34.54335&25.86&0.28&0.03&25.23&0.15&0.02&Subaru\\
33879&194.46015&34.29470&25.66&0.26&0.03&23.39&0.02&0.02&Subaru\\
33880&194.46015&34.20479&24.53&0.08&0.03&26.01&0.43&0.02&Subaru\\
33881&194.46015&34.49887&25.69&0.12&0.03&25.04&0.10&0.01&Subaru\\
33882&194.46016&34.10803&24.68&0.05&0.03&23.70&0.04&0.02&Subaru\\
33883&194.46018&34.49836&25.31&0.08&0.03&24.41&0.05&0.01&Subaru\\
33884&194.46018&34.41789&25.79&0.13&0.03&24.50&0.05&0.01&Subaru\\
33885&194.46019&34.55391&23.97&0.05&0.03&22.30&0.02&0.02&Subaru\\
33886&194.46021&34.46022&24.81&0.05&0.03&23.83&0.03&0.01&Subaru\\
33887&194.46025&34.44879&25.81&0.14&0.03&24.55&0.06&0.01&Subaru\\
33888&194.46025&34.28941&25.33&0.09&0.03&24.94&0.09&0.02&Subaru\\
33889&194.46027&34.28682&26.16&0.22&0.03&25.54&0.15&0.02&Subaru\\
33890&194.46028&34.15775&24.95&0.06&0.03&24.04&0.03&0.02&Subaru\\
33891&194.46031&34.53977&26.08&0.23&0.03&24.53&0.10&0.02&Subaru\\
33892&194.46037&34.34241&24.62&0.04&0.03&23.98&0.03&0.02&Subaru\\
33893&194.46038&34.28985&25.68&0.15&0.03&25.15&0.15&0.02&Subaru\\
33894&194.46042&34.30585&25.39&0.10&0.03&24.91&0.10&0.02&Subaru\\
33895&194.46042&34.17667&23.44&0.02&0.03&20.55&0.01&0.02&Subaru\\
33896&194.46045&34.29020&25.07&0.13&0.03&23.16&0.02&0.02&Subaru\\
33897&194.46045&34.36785&25.51&0.09&0.03&24.82&0.08&0.02&Subaru\\
33898&194.46046&34.45771&25.68&0.13&0.03&24.56&0.06&0.01&Subaru\\
33899&194.46049&34.10785&25.29&0.13&0.03&24.53&0.07&0.02&Subaru\\
33900&194.46050&34.30558&25.42&0.17&0.03&24.58&0.07&0.02&Subaru\\
33901&194.46052&34.12802&25.10&0.07&0.03&24.27&0.05&0.02&Subaru\\
33902&194.46053&34.17132&24.51&0.04&0.03&24.05&0.04&0.02&Subaru\\
33903&194.46056&34.43889&23.96&0.02&0.03&23.44&0.05&0.01&Subaru\\
33904&194.46062&34.14191&24.91&0.06&0.03&24.33&0.04&0.02&Subaru\\
33905&194.46067&34.35027&26.07&0.19&0.03&24.81&0.08&0.02&Subaru\\
33906&194.46072&34.50565&25.22&0.10&0.03&25.17&0.13&0.01&Subaru\\
33907&194.46073&34.19151&25.36&0.10&0.03&25.37&0.13&0.02&Subaru\\
33908&194.46076&34.54688&26.49&0.33&0.03&26.20&0.32&0.02&Subaru\\
33909&194.46077&34.36700&24.42&0.03&0.03&23.20&0.01&0.02&Subaru\\
33910&194.46079&34.40419&25.62&0.12&0.03&25.14&0.10&0.01&Subaru\\
33911&194.46080&34.51719&24.95&0.06&0.03&24.02&0.04&0.02&Subaru\\
33912&194.46085&34.17287&25.85&0.15&0.03&24.53&0.05&0.02&Subaru\\
33913&194.46087&34.26292&22.77&0.02&0.03&21.37&0.01&0.01&Subaru\\
33914&194.46090&34.22222&24.83&0.15&0.03&23.98&0.05&0.02&Subaru\\
33915&194.46093&34.21794&25.67&0.18&0.03&24.70&0.06&0.02&Subaru\\
33916&194.46093&34.20350&25.08&0.08&0.03&24.50&0.09&0.02&Subaru\\
33917&194.46097&34.42632&25.75&0.14&0.03&24.82&0.14&0.01&Subaru\\
33918&194.46099&34.43701&24.81&0.05&0.03&24.17&0.10&0.01&Subaru\\
33919&194.46102&34.43583&25.35&0.09&0.03&24.31&0.04&0.01&Subaru\\
33920&194.46102&34.45747&25.57&0.11&0.03&24.59&0.12&0.01&Subaru\\
33921&194.46107&34.53135&25.88&0.17&0.03&24.74&0.07&0.02&Subaru\\
33922&194.46108&34.53517&25.46&0.12&0.03&24.24&0.05&0.02&Subaru\\
33923&194.46109&34.22855&24.88&0.08&0.03&24.00&0.04&0.02&Subaru\\
33924&194.46116&34.10472&25.01&0.09&0.03&24.17&0.06&0.02&Subaru\\
33925&194.46116&34.50568&25.16&0.08&0.03&24.48&0.06&0.01&Subaru\\
33926&194.46119&34.39778&24.99&0.06&0.03&23.88&0.04&0.01&Subaru\\
33927&194.46120&34.46558&25.10&0.07&0.03&24.30&0.04&0.01&Subaru\\
33928&194.46122&34.18937&24.94&0.06&0.03&24.44&0.05&0.02&Subaru\\
33929&194.46124&34.55462&25.48&0.17&0.03&24.78&0.18&0.02&Subaru\\
33930&194.46124&34.18008&25.97&0.15&0.03&25.73&0.18&0.02&Subaru\\
33931&194.46125&34.08897&24.27&0.05&0.03&24.69&0.12&0.02&Subaru\\
33932&194.46126&34.09474&26.63&0.36&0.03&26.04&0.35&0.02&Subaru\\
33933&194.46127&34.20749&25.16&0.07&0.03&24.73&0.07&0.02&Subaru\\
33934&194.46132&34.44469&24.96&0.06&0.03&24.49&0.05&0.01&Subaru\\
33935&194.46140&34.33288&25.37&0.10&0.03&24.48&0.08&0.02&Subaru\\
33936&194.46146&34.22814&24.86&0.05&0.03&24.04&0.04&0.02&Subaru\\
33937&194.46151&34.10529&24.79&0.07&0.03&23.13&0.03&0.02&Subaru\\
33938&194.46154&34.21733&25.78&0.12&0.03&25.11&0.10&0.02&Subaru\\
33939&194.46159&34.45161&26.33&0.24&0.03&25.23&0.10&0.01&Subaru\\
33940&194.46161&34.15479&25.17&0.07&0.03&24.66&0.06&0.02&Subaru\\
33941&194.46161&34.26517&24.89&0.07&0.03&24.46&0.06&0.02&Subaru\\
33942&194.46163&34.38589&25.25&0.08&0.03&23.98&0.09&0.01&Subaru\\
33943&194.46166&34.12023&25.59&0.12&0.03&24.83&0.09&0.02&Subaru\\
33944&194.46168&34.20779&25.43&0.10&0.03&25.57&0.25&0.02&Subaru\\
33945&194.46170&34.22325&25.02&0.07&0.03&23.97&0.04&0.02&Subaru\\
33946&194.46170&34.08909&25.72&0.19&0.03&24.88&0.15&0.02&Subaru\\
33947&194.46170&34.35013&26.31&0.22&0.03&25.34&0.10&0.02&Subaru\\
33948&194.46171&34.54752&26.72&0.42&0.03&26.64&0.48&0.02&Subaru\\
33949&194.46171&34.43513&24.69&0.05&0.03&24.27&0.15&0.01&Subaru\\
33950&194.46172&34.13688&20.28&0.01&0.03&19.59&0.01&0.02&Subaru\\
33951&194.46176&34.14703&25.55&0.10&0.03&24.76&0.07&0.02&Subaru\\
33952&194.46179&34.47606&24.72&0.05&0.03&23.88&0.02&0.01&Subaru\\
33953&194.46181&34.49224&25.04&0.06&0.03&23.85&0.03&0.01&Subaru\\
33954&194.46185&34.51933&25.11&0.11&0.03&24.48&0.10&0.02&Subaru\\
33955&194.46185&34.51444&25.40&0.10&0.03&24.93&0.08&0.02&Subaru\\
33956&194.46186&34.34061&26.52&0.27&0.03&25.74&0.16&0.02&Subaru\\
33957&194.46189&34.14332&25.53&0.10&0.03&25.28&0.12&0.02&Subaru\\
33958&194.46193&34.44858&24.52&0.04&0.03&23.32&0.02&0.01&Subaru\\
33959&194.46196&34.12537&24.87&0.06&0.03&24.52&0.06&0.02&Subaru\\
33960&194.46197&34.20891&24.64&0.05&0.03&23.08&0.01&0.02&Subaru\\
33961&194.46197&34.48831&24.65&0.04&0.03&24.06&0.03&0.01&Subaru\\
33962&194.46200&34.43622&24.82&0.05&0.03&23.95&0.03&0.01&Subaru\\
33963&194.46204&34.34128&25.80&0.14&0.03&24.99&0.08&0.02&Subaru\\
33964&194.46206&34.55969&26.48&0.48&0.03&25.59&0.22&0.02&Subaru\\
33965&194.46208&34.08905&25.26&0.17&0.03&24.52&0.12&0.02&Subaru\\
33966&194.46210&34.13428&25.39&0.10&0.03&23.90&0.03&0.02&Subaru\\
33967&194.46210&34.39288&25.17&0.08&0.03&23.41&0.02&0.01&Subaru\\
33968&194.46212&34.29785&25.44&0.09&0.03&25.25&0.14&0.02&Subaru\\
33969&194.46217&34.25704&25.78&0.14&0.03&25.04&0.10&0.01&Subaru\\
33970&194.46222&34.23151&26.48&0.27&0.03&25.74&0.16&0.02&Subaru\\
33971&194.46224&34.09539&23.56&0.02&0.03&22.92&0.05&0.02&Subaru\\
33972&194.46226&34.53122&26.64&0.33&0.03&25.24&0.11&0.02&Subaru\\
33973&194.46227&34.28977&24.36&0.04&0.03&22.71&0.01&0.02&Subaru\\
33974&194.46228&34.31073&24.97&0.07&0.03&24.55&0.06&0.02&Subaru\\
33975&194.46229&34.29995&25.52&0.12&0.03&24.91&0.13&0.02&Subaru\\
33976&194.46232&34.24240&25.54&0.10&0.03&24.33&0.04&0.02&Subaru\\
33977&194.46237&34.20103&25.40&0.10&0.03&23.84&0.03&0.02&Subaru\\
33978&194.46239&34.20263&26.30&0.48&0.03&24.08&0.04&0.02&Subaru\\
33979&194.46240&34.39183&24.98&0.06&0.03&24.84&0.08&0.01&Subaru\\
33980&194.46243&34.20237&25.26&0.17&0.03&24.04&0.04&0.02&Subaru\\
33981&194.46244&34.39951&25.71&0.12&0.03&25.39&0.12&0.01&Subaru\\
33982&194.46245&34.09250&25.33&0.15&0.03&24.64&0.12&0.02&Subaru\\
33983&194.46245&34.42504&26.90&0.41&0.03&25.47&0.12&0.01&Subaru\\
33984&194.46245&34.44066&25.34&0.09&0.03&24.57&0.06&0.01&Subaru\\
33985&194.46248&34.53077&26.53&0.31&0.03&25.37&0.14&0.02&Subaru\\
33986&194.46248&34.42624&25.53&0.11&0.03&24.69&0.06&0.01&Subaru\\
33987&194.46254&34.26907&25.95&0.16&0.03&25.26&0.11&0.02&Subaru\\
33988&194.46255&34.48421&24.81&0.05&0.03&24.49&0.09&0.01&Subaru\\
33989&194.46255&34.28589&25.80&0.15&0.03&24.34&0.04&0.02&Subaru\\
33990&194.46259&34.20215&25.43&0.20&0.03&24.42&0.09&0.02&Subaru\\
33991&194.46262&34.52344&23.41&0.02&0.03&22.54&0.02&0.02&Subaru\\
33992&194.46264&34.39301&25.46&0.10&0.03&24.94&0.09&0.01&Subaru\\
33993&194.46266&34.17561&24.73&0.05&0.03&22.07&0.01&0.02&Subaru\\
33994&194.46268&34.23551&24.10&0.02&0.03&23.53&0.06&0.02&Subaru\\
33995&194.46270&34.40052&25.20&0.07&0.03&24.92&0.11&0.01&Subaru\\
33996&194.46271&34.46352&24.72&0.13&0.03&24.45&0.14&0.01&Subaru\\
33997&194.46272&34.22169&26.09&0.18&0.03&25.28&0.11&0.02&Subaru\\
33998&194.46273&34.25801&24.82&0.05&0.03&23.95&0.03&0.01&Subaru\\
33999&194.46275&34.31685&25.90&0.15&0.03&25.13&0.10&0.02&Subaru\\
34000&194.46275&34.44620&25.07&0.06&0.03&24.14&0.05&0.01&Subaru\\
34001&194.46276&34.14942&25.35&0.09&0.03&25.12&0.11&0.02&Subaru\\
34002&194.46277&34.44647&24.96&0.10&0.03&24.14&0.04&0.01&Subaru\\
34003&194.46277&34.38241&24.95&0.06&0.03&24.48&0.07&0.01&Subaru\\
34004&194.46278&34.21526&24.49&0.12&0.03&24.07&0.11&0.02&Subaru\\
34005&194.46279&34.11233&25.64&0.13&0.03&24.75&0.08&0.02&Subaru\\
34006&194.46280&34.47607&25.59&0.11&0.03&25.49&0.13&0.01&Subaru\\
34007&194.46281&34.39689&25.82&0.14&0.03&25.09&0.09&0.01&Subaru\\
34008&194.46285&34.17245&25.55&0.11&0.03&24.71&0.10&0.02&Subaru\\
34009&194.46287&34.46370&24.49&0.04&0.03&23.84&0.07&0.01&Subaru\\
34010&194.46288&34.22635&25.63&0.12&0.03&25.01&0.09&0.02&Subaru\\
34011&194.46293&34.53684&24.82&0.07&0.03&24.39&0.06&0.02&Subaru\\
34012&194.46301&34.22023&24.87&0.05&0.03&24.45&0.05&0.02&Subaru\\
34013&194.46301&34.12426&24.38&0.06&0.03&23.11&0.03&0.02&Subaru\\
34014&194.46303&34.15809&25.62&0.12&0.03&23.69&0.02&0.02&Subaru\\
34015&194.46305&34.11951&25.21&0.08&0.03&24.52&0.06&0.02&Subaru\\
34016&194.46306&34.28392&26.02&0.17&0.03&24.76&0.07&0.02&Subaru\\
34017&194.46306&34.09019&26.45&0.39&0.03&25.83&0.31&0.02&Subaru\\
34018&194.46309&34.56031&25.94&0.24&0.03&26.12&0.40&0.02&Subaru\\
34019&194.46310&34.10329&26.63&0.36&0.03&26.21&0.38&0.02&Subaru\\
34020&194.46311&34.51584&25.17&0.13&0.03&23.38&0.03&0.02&Subaru\\
34021&194.46313&34.11636&25.00&0.07&0.03&24.25&0.05&0.02&Subaru\\
34022&194.46314&34.12401&23.79&0.02&0.03&23.08&0.03&0.02&Subaru\\
34023&194.46315&34.15562&26.14&0.18&0.03&25.97&0.23&0.02&Subaru\\
34024&194.46317&34.55836&26.38&0.36&0.03&26.24&0.45&0.02&Subaru\\
34025&194.46318&34.38613&24.75&0.05&0.03&24.05&0.03&0.01&Subaru\\
34026&194.46321&34.47322&25.64&0.11&0.03&25.20&0.10&0.01&Subaru\\
34027&194.46322&34.51556&24.72&0.06&0.03&23.36&0.03&0.02&Subaru\\
34028&194.46322&34.14809&23.89&0.02&0.03&23.22&0.02&0.02&Subaru\\
34029&194.46323&34.09220&26.07&0.27&0.03&26.17&0.42&0.02&Subaru\\
34030&194.46328&34.27183&24.61&0.05&0.03&23.85&0.05&0.02&Subaru\\
34031&194.46331&34.32897&24.51&0.04&0.03&23.63&0.02&0.02&Subaru\\
34032&194.46332&34.52058&24.33&0.03&0.03&24.03&0.08&0.02&Subaru\\
34033&194.46333&34.14084&24.32&0.03&0.03&23.47&0.03&0.02&Subaru\\
34034&194.46333&34.49414&26.00&0.18&0.03&24.40&0.05&0.01&Subaru\\
34035&194.46335&34.30091&25.13&0.07&0.03&24.52&0.05&0.02&Subaru\\
34036&194.46336&34.35635&25.25&0.08&0.03&24.86&0.08&0.02&Subaru\\
34037&194.46339&34.19511&24.61&0.04&0.03&24.38&0.05&0.02&Subaru\\
34038&194.46340&34.39860&24.45&0.03&0.03&23.64&0.02&0.01&Subaru\\
34039&194.46346&34.16492&23.44&0.02&0.03&22.51&0.01&0.02&Subaru\\
34040&194.46348&34.33135&24.10&0.03&0.03&23.38&0.02&0.02&Subaru\\
34041&194.46349&34.11818&25.48&0.09&0.03&24.87&0.08&0.02&Subaru\\
34042&194.46350&34.12671&24.56&0.04&0.03&22.85&0.02&0.02&Subaru\\
34043&194.46352&34.38706&23.23&0.01&0.03&22.64&0.01&0.01&Subaru\\
34044&194.46353&34.25808&25.20&0.08&0.03&24.41&0.05&0.01&Subaru\\
34045&194.46356&34.40728&25.26&0.08&0.03&23.28&0.02&0.01&Subaru\\
34046&194.46357&34.40208&24.66&0.05&0.03&24.66&0.09&0.01&Subaru\\
34047&194.46364&34.09601&25.88&0.20&0.03&25.31&0.23&0.02&Subaru\\
34048&194.46366&34.46714&25.08&0.07&0.03&24.50&0.06&0.01&Subaru\\
34049&194.46374&34.15540&24.59&0.04&0.03&23.98&0.06&0.02&Subaru\\
34050&194.46375&34.34741&24.93&0.06&0.03&24.19&0.04&0.02&Subaru\\
34051&194.46375&34.12757&25.63&0.17&0.03&25.13&0.10&0.02&Subaru\\
34052&194.46380&34.11559&25.76&0.15&0.03&24.41&0.06&0.02&Subaru\\
34053&194.46381&34.29110&24.57&0.04&0.03&24.12&0.09&0.02&Subaru\\
34054&194.46384&34.14006&24.68&0.05&0.03&24.25&0.12&0.02&Subaru\\
34055&194.46384&34.14395&27.13&0.47&0.03&25.28&0.11&0.02&Subaru\\
34056&194.46384&34.19433&25.91&0.15&0.03&25.31&0.12&0.02&Subaru\\
34057&194.46387&34.14238&25.18&0.08&0.03&23.59&0.09&0.02&Subaru\\
34058&194.46389&34.28276&25.41&0.09&0.03&24.73&0.07&0.02&Subaru\\
34059&194.46390&34.45775&25.44&0.10&0.03&24.77&0.08&0.01&Subaru\\
34060&194.46390&34.11516&25.99&0.19&0.03&25.58&0.19&0.02&Subaru\\
34061&194.46391&34.17139&24.66&0.05&0.03&22.59&0.03&0.02&Subaru\\
34062&194.46394&34.18402&25.05&0.06&0.03&24.41&0.09&0.02&Subaru\\
34063&194.46395&34.50632&24.26&0.03&0.03&23.96&0.04&0.01&Subaru\\
34064&194.46396&34.46458&23.33&0.02&0.03&23.32&0.05&0.01&Subaru\\
34065&194.46396&34.41123&24.65&0.04&0.03&24.80&0.09&0.01&Subaru\\
34066&194.46398&34.41736&25.19&0.07&0.03&24.54&0.05&0.01&Subaru\\
34067&194.46400&34.12779&26.06&0.26&0.03&24.85&0.08&0.02&Subaru\\
34068&194.46400&34.16100&24.52&0.04&0.03&23.84&0.04&0.02&Subaru\\
34069&194.46400&34.32108&24.99&0.07&0.03&23.78&0.08&0.02&Subaru\\
34070&194.46400&34.09194&25.92&0.21&0.03&25.43&0.33&0.02&Subaru\\
34071&194.46401&34.34693&24.76&0.05&0.03&24.51&0.08&0.02&Subaru\\
34072&194.46402&34.13031&25.26&0.08&0.03&24.79&0.08&0.02&Subaru\\
34073&194.46402&34.32997&25.76&0.12&0.03&25.45&0.12&0.02&Subaru\\
34074&194.46406&34.16402&25.47&0.11&0.03&24.76&0.07&0.02&Subaru\\
34075&194.46407&34.46736&25.84&0.15&0.03&24.85&0.08&0.01&Subaru\\
34076&194.46407&34.51234&24.21&0.03&0.03&23.58&0.04&0.01&Subaru\\
34077&194.46409&34.22552&25.95&0.17&0.03&25.91&0.20&0.02&Subaru\\
34078&194.46409&34.45329&24.76&0.06&0.03&24.05&0.05&0.01&Subaru\\
34079&194.46410&34.30335&25.03&0.07&0.03&24.49&0.10&0.02&Subaru\\
34080&194.46410&34.17474&24.84&0.06&0.03&22.42&0.01&0.02&Subaru\\
34081&194.46418&34.28003&24.64&0.09&0.03&24.05&0.03&0.02&Subaru\\
34082&194.46424&34.46886&25.84&0.14&0.03&24.84&0.07&0.01&Subaru\\
34083&194.46425&34.52296&24.98&0.06&0.03&23.71&0.03&0.02&Subaru\\
34084&194.46426&34.55788&25.38&0.15&0.03&23.91&0.05&0.02&Subaru\\
34085&194.46426&34.22660&25.30&0.09&0.03&23.38&0.06&0.02&Subaru\\
34086&194.46435&34.23367&24.90&0.05&0.03&24.31&0.04&0.02&Subaru\\
34087&194.46439&34.44996&25.20&0.08&0.03&24.86&0.08&0.01&Subaru\\
34088&194.46439&34.53871&24.89&0.08&0.03&22.96&0.01&0.02&Subaru\\
34089&194.46441&34.21115&24.79&0.05&0.03&22.95&0.01&0.02&Subaru\\
34090&194.46442&34.09194&25.79&0.22&0.03&25.43&0.33&0.02&Subaru\\
34091&194.46443&34.28017&25.58&0.12&0.03&24.10&0.03&0.02&Subaru\\
34092&194.46443&34.55415&25.21&0.13&0.03&24.26&0.07&0.02&Subaru\\
34093&194.46446&34.40099&24.44&0.04&0.03&23.49&0.02&0.01&Subaru\\
34094&194.46447&34.28935&26.37&0.22&0.03&25.67&0.16&0.02&Subaru\\
34095&194.46447&34.46062&25.98&0.16&0.03&24.85&0.07&0.01&Subaru\\
34096&194.46452&34.39898&24.86&0.05&0.03&24.22&0.04&0.01&Subaru\\
34097&194.46456&34.08788&25.75&0.28&0.03&25.85&0.34&0.02&Subaru\\
34098&194.46457&34.11220&25.78&0.15&0.03&25.36&0.14&0.02&Subaru\\
34099&194.46458&34.35092&24.65&0.05&0.03&23.44&0.02&0.02&Subaru\\
34100&194.46458&34.50903&24.10&0.03&0.03&23.16&0.02&0.01&Subaru\\
34101&194.46459&34.30126&25.36&0.09&0.03&24.80&0.08&0.02&Subaru\\
34102&194.46460&34.13568&24.73&0.07&0.03&23.57&0.03&0.02&Subaru\\
34103&194.46462&34.15658&25.63&0.12&0.03&24.12&0.05&0.02&Subaru\\
34104&194.46463&34.23721&21.13&0.01&0.03&19.82&0.01&0.02&Subaru\\
34105&194.46464&34.12205&26.08&0.25&0.03&25.03&0.17&0.02&Subaru\\
34106&194.46465&34.45733&24.11&0.03&0.03&23.08&0.05&0.01&Subaru\\
34107&194.46466&34.14329&25.91&0.14&0.03&25.83&0.20&0.02&Subaru\\
34108&194.46468&34.41224&24.93&0.06&0.03&24.31&0.05&0.01&Subaru\\
34109&194.46468&34.37230&24.70&0.06&0.03&23.73&0.04&0.02&Subaru\\
34110&194.46472&34.39459&24.96&0.06&0.03&24.29&0.04&0.01&Subaru\\
34111&194.46474&34.31550&24.02&0.02&0.03&23.63&0.02&0.02&Subaru\\
34112&194.46474&34.26149&24.62&0.07&0.03&24.02&0.05&0.02&Subaru\\
34113&194.46476&34.09834&25.48&0.23&0.03&25.07&0.14&0.02&Subaru\\
34114&194.46482&34.53354&25.65&0.13&0.03&24.92&0.09&0.02&Subaru\\
34115&194.46483&34.37445&25.75&0.13&0.03&25.32&0.11&0.01&Subaru\\
34116&194.46484&34.26122&25.33&0.09&0.03&23.91&0.05&0.02&Subaru\\
34117&194.46486&34.45016&22.90&0.01&0.03&21.64&0.01&0.01&Subaru\\
34118&194.46486&34.11038&25.85&0.16&0.03&25.04&0.11&0.02&Subaru\\
34119&194.46487&34.43935&26.27&0.21&0.03&25.96&0.21&0.01&Subaru\\
34120&194.46488&34.41252&25.07&0.09&0.03&24.81&0.09&0.01&Subaru\\
34121&194.46490&34.42288&25.62&0.11&0.03&25.07&0.09&0.01&Subaru\\
34122&194.46492&34.41146&23.33&0.03&0.03&23.81&0.07&0.01&Subaru\\
34123&194.46494&34.17150&26.52&0.32&0.03&23.50&0.02&0.02&Subaru\\
34124&194.46499&34.09613&26.51&0.32&0.03&25.33&0.16&0.02&Subaru\\
34125&194.46500&34.17111&25.85&0.14&0.03&24.88&0.07&0.02&Subaru\\
34126&194.46503&34.35991&25.00&0.07&0.03&24.47&0.05&0.02&Subaru\\
34127&194.46503&34.09568&26.43&0.32&0.03&25.73&0.26&0.02&Subaru\\
34128&194.46504&34.53624&24.60&0.05&0.03&24.33&0.05&0.02&Subaru\\
34129&194.46506&34.55553&26.56&0.53&0.03&25.93&0.32&0.02&Subaru\\
34130&194.46506&34.20846&23.29&0.01&0.03&20.81&0.01&0.02&Subaru\\
34131&194.46508&34.16591&25.06&0.07&0.03&24.58&0.06&0.02&Subaru\\
34132&194.46508&34.31037&25.67&0.14&0.03&24.88&0.08&0.02&Subaru\\
34133&194.46508&34.44458&25.00&0.06&0.03&24.42&0.05&0.01&Subaru\\
34134&194.46509&34.09839&24.39&0.08&0.03&23.82&0.04&0.02&Subaru\\
34135&194.46510&34.13002&25.66&0.21&0.03&23.98&0.03&0.02&Subaru\\
34136&194.46515&34.35628&25.87&0.16&0.03&21.86&0.01&0.02&Subaru\\
34137&194.46517&34.55354&25.05&0.12&0.03&24.21&0.06&0.02&Subaru\\
34138&194.46518&34.16555&25.20&0.09&0.03&23.59&0.02&0.02&Subaru\\
34139&194.46518&34.18977&25.87&0.14&0.03&25.62&0.16&0.02&Subaru\\
34140&194.46520&34.47011&25.63&0.11&0.03&25.05&0.09&0.01&Subaru\\
34141&194.46521&34.41131&23.54&0.03&0.03&23.62&0.05&0.01&Subaru\\
34142&194.46524&34.32883&25.68&0.25&0.03&24.93&0.08&0.02&Subaru\\
34143&194.46524&34.23978&24.24&0.03&0.03&23.73&0.03&0.02&Subaru\\
34144&194.46524&34.30487&24.80&0.05&0.03&24.12&0.03&0.02&Subaru\\
34145&194.46526&34.36165&25.00&0.07&0.03&24.59&0.05&0.02&Subaru\\
34146&194.46526&34.18103&25.67&0.13&0.03&24.97&0.08&0.02&Subaru\\
34147&194.46527&34.12980&25.65&0.21&0.03&23.98&0.03&0.02&Subaru\\
34148&194.46529&34.54122&26.21&0.26&0.03&26.68&0.53&0.02&Subaru\\
34149&194.46530&34.38514&25.16&0.07&0.03&24.30&0.04&0.01&Subaru\\
34150&194.46531&34.51169&25.19&0.08&0.03&24.34&0.07&0.01&Subaru\\
34151&194.46532&34.23218&25.41&0.10&0.03&24.86&0.08&0.02&Subaru\\
34152&194.46532&34.52256&25.05&0.07&0.03&24.68&0.07&0.02&Subaru\\
34153&194.46532&34.32905&25.99&0.16&0.03&24.94&0.08&0.02&Subaru\\
34154&194.46533&34.52470&24.72&0.10&0.03&23.69&0.05&0.02&Subaru\\
34155&194.46534&34.10374&23.43&0.04&0.03&22.01&0.02&0.02&Subaru\\
34156&194.46535&34.13537&24.81&0.08&0.03&23.97&0.09&0.02&Subaru\\
34157&194.46537&34.20874&25.73&0.15&0.03&22.56&0.01&0.02&Subaru\\
34158&194.46539&34.36064&24.98&0.07&0.03&23.78&0.03&0.02&Subaru\\
34159&194.46541&34.13850&24.66&0.05&0.03&23.98&0.03&0.02&Subaru\\
34160&194.46542&34.45684&24.35&0.03&0.03&23.10&0.02&0.01&Subaru\\
34161&194.46543&34.17346&25.93&0.16&0.03&24.70&0.06&0.02&Subaru\\
34162&194.46545&34.42145&25.33&0.09&0.03&24.41&0.04&0.01&Subaru\\
34163&194.46547&34.40105&26.11&0.19&0.03&26.12&0.25&0.01&Subaru\\
34164&194.46548&34.15811&25.42&0.09&0.03&25.91&0.21&0.02&Subaru\\
34165&194.46548&34.45814&24.74&0.05&0.03&24.17&0.04&0.01&Subaru\\
34166&194.46552&34.29274&24.55&0.05&0.03&24.44&0.17&0.02&Subaru\\
34167&194.46552&34.52353&25.42&0.11&0.03&23.50&0.02&0.02&Subaru\\
34168&194.46552&34.15342&25.38&0.09&0.03&24.45&0.05&0.02&Subaru\\
34169&194.46555&34.18982&24.82&0.07&0.03&24.25&0.04&0.02&Subaru\\
34170&194.46556&34.22828&24.86&0.06&0.03&24.11&0.09&0.02&Subaru\\
34171&194.46556&34.53126&26.79&0.42&0.03&25.30&0.16&0.02&Subaru\\
34172&194.46557&34.42206&24.58&0.04&0.03&23.39&0.01&0.01&Subaru\\
34173&194.46558&34.55281&25.00&0.10&0.03&24.25&0.06&0.02&Subaru\\
34174&194.46559&34.55482&26.25&0.37&0.03&25.51&0.21&0.02&Subaru\\
34175&194.46560&34.54218&26.09&0.39&0.03&26.57&0.53&0.02&Subaru\\
34176&194.46561&34.09374&26.51&0.39&0.03&25.19&0.15&0.02&Subaru\\
34177&194.46561&34.28906&24.90&0.06&0.03&24.37&0.09&0.02&Subaru\\
34178&194.46564&34.09408&24.66&0.06&0.03&23.86&0.05&0.02&Subaru\\
34179&194.46565&34.29879&24.35&0.09&0.03&23.82&0.07&0.02&Subaru\\
34180&194.46566&34.09042&23.88&0.04&0.03&23.83&0.12&0.02&Subaru\\
34181&194.46566&34.44316&25.01&0.06&0.03&24.52&0.05&0.01&Subaru\\
34182&194.46566&34.18790&24.73&0.05&0.03&24.47&0.05&0.02&Subaru\\
34183&194.46568&34.46014&24.51&0.04&0.03&24.09&0.04&0.01&Subaru\\
34184&194.46572&34.54190&24.99&0.08&0.03&24.39&0.07&0.02&Subaru\\
34185&194.46573&34.11357&24.43&0.04&0.03&23.58&0.05&0.02&Subaru\\
34186&194.46574&34.20090&25.94&0.16&0.03&24.89&0.08&0.02&Subaru\\
34187&194.46574&34.31622&25.42&0.09&0.03&24.87&0.08&0.02&Subaru\\
34188&194.46579&34.29172&23.57&0.01&0.03&22.22&0.01&0.02&Subaru\\
34189&194.46582&34.34922&25.41&0.10&0.03&23.80&0.04&0.02&Subaru\\
34190&194.46586&34.55985&24.29&0.06&0.03&23.24&0.03&0.02&Subaru\\
34191&194.46588&34.15828&25.12&0.07&0.03&25.16&0.11&0.02&Subaru\\
34192&194.46591&34.38726&25.19&0.08&0.03&24.74&0.09&0.01&Subaru\\
34193&194.46593&34.15888&25.34&0.09&0.03&24.04&0.04&0.02&Subaru\\
34194&194.46596&34.22944&24.90&0.08&0.03&23.78&0.08&0.02&Subaru\\
34195&194.46597&34.49857&25.02&0.06&0.03&25.39&0.22&0.01&Subaru\\
34196&194.46597&34.51737&26.55&0.27&0.03&25.14&0.09&0.02&Subaru\\
34197&194.46598&34.32442&22.03&0.01&0.03&21.24&0.01&0.02&Subaru\\
34198&194.46598&34.31288&24.35&0.11&0.03&23.88&0.07&0.02&Subaru\\
34199&194.46598&34.50073&23.84&0.07&0.03&22.96&0.04&0.01&Subaru\\
34200&194.46599&34.52551&25.36&0.09&0.03&25.76&0.25&0.02&Subaru\\
34201&194.46600&34.50627&24.01&0.03&0.03&22.65&0.03&0.01&Subaru\\
34202&194.46601&34.52092&24.96&0.06&0.03&24.21&0.04&0.02&Subaru\\
34203&194.46602&34.13046&24.93&0.06&0.03&24.28&0.05&0.02&Subaru\\
34204&194.46605&34.47456&25.13&0.07&0.03&24.51&0.05&0.01&Subaru\\
34205&194.46605&34.19272&23.24&0.01&0.03&21.58&0.01&0.02&Subaru\\
34206&194.46606&34.30368&25.69&0.12&0.03&25.31&0.11&0.02&Subaru\\
34207&194.46608&34.28257&24.95&0.06&0.03&24.45&0.05&0.02&Subaru\\
34208&194.46610&34.19384&25.18&0.08&0.03&23.26&0.07&0.02&Subaru\\
34209&194.46610&34.18790&26.05&0.19&0.03&25.53&0.15&0.02&Subaru\\
34210&194.46612&34.42910&25.63&0.11&0.03&23.96&0.03&0.01&Subaru\\
34211&194.46612&34.53145&26.80&0.39&0.03&26.52&0.46&0.02&Subaru\\
34212&194.46614&34.31304&24.04&0.08&0.03&23.36&0.04&0.02&Subaru\\
34213&194.46615&34.50137&24.68&0.06&0.03&23.46&0.04&0.01&Subaru\\
34214&194.46615&34.54052&26.35&0.30&0.03&26.68&0.54&0.02&Subaru\\
34215&194.46616&34.37722&23.55&0.01&0.03&22.42&0.02&0.01&Subaru\\
34216&194.46617&34.55965&23.81&0.05&0.03&23.65&0.05&0.02&Subaru\\
34217&194.46620&34.31341&23.39&0.01&0.03&22.64&0.01&0.02&Subaru\\
34218&194.46623&34.25861&24.70&0.05&0.03&23.32&0.01&0.02&Subaru\\
34219&194.46625&34.11082&25.29&0.09&0.03&24.82&0.12&0.02&Subaru\\
34220&194.46627&34.22923&24.23&0.05&0.03&23.30&0.07&0.02&Subaru\\
34221&194.46627&34.39465&25.25&0.08&0.03&24.12&0.04&0.01&Subaru\\
34222&194.46632&34.08856&25.43&0.17&0.03&24.46&0.09&0.02&Subaru\\
34223&194.46633&34.09859&24.33&0.05&0.03&23.75&0.04&0.02&Subaru\\
34224&194.46640&34.14079&25.38&0.08&0.03&25.05&0.10&0.02&Subaru\\
34225&194.46640&34.54111&25.71&0.16&0.03&25.35&0.16&0.02&Subaru\\
34226&194.46641&34.38356&23.90&0.02&0.03&23.08&0.01&0.01&Subaru\\
34227&194.46645&34.23490&26.21&0.20&0.03&25.59&0.21&0.02&Subaru\\
34228&194.46651&34.13895&24.96&0.12&0.03&24.01&0.06&0.02&Subaru\\
34229&194.46657&34.31197&25.66&0.12&0.03&25.32&0.11&0.02&Subaru\\
34230&194.46658&34.55672&25.81&0.23&0.03&25.36&0.19&0.02&Subaru\\
34231&194.46661&34.30508&25.16&0.07&0.03&25.03&0.09&0.02&Subaru\\
34232&194.46663&34.13918&25.70&0.26&0.03&23.58&0.04&0.02&Subaru\\
34233&194.46665&34.44372&24.93&0.06&0.03&23.74&0.02&0.01&Subaru\\
34234&194.46671&34.39974&24.38&0.04&0.03&24.17&0.06&0.01&Subaru\\
34235&194.46673&34.48776&25.72&0.13&0.03&24.63&0.06&0.01&Subaru\\
34236&194.46673&34.29727&23.64&0.02&0.03&23.06&0.02&0.02&Subaru\\
34237&194.46673&34.36286&26.15&0.19&0.03&25.54&0.14&0.02&Subaru\\
34238&194.46675&34.31585&25.75&0.14&0.03&25.31&0.11&0.02&Subaru\\
34239&194.46678&34.15586&25.71&0.13&0.03&24.77&0.15&0.02&Subaru\\
34240&194.46679&34.43326&25.18&0.07&0.03&23.98&0.03&0.01&Subaru\\
34241&194.46679&34.50554&24.33&0.04&0.03&23.52&0.08&0.01&Subaru\\
34242&194.46680&34.28779&25.28&0.08&0.03&24.35&0.12&0.02&Subaru\\
34243&194.46681&34.32397&27.19&0.51&0.03&26.39&0.34&0.02&Subaru\\
34244&194.46683&34.19314&24.26&0.03&0.03&23.14&0.01&0.02&Subaru\\
34245&194.46684&34.32309&25.26&0.08&0.03&23.81&0.03&0.02&Subaru\\
34246&194.46684&34.23227&25.32&0.08&0.03&24.52&0.05&0.02&Subaru\\
34247&194.46687&34.15468&25.37&0.09&0.03&23.79&0.03&0.02&Subaru\\
34248&194.46691&34.14332&25.52&0.10&0.03&24.99&0.09&0.02&Subaru\\
34249&194.46692&34.44951&23.16&0.01&0.03&22.70&0.01&0.01&Subaru\\
34250&194.46693&34.30718&24.36&0.03&0.03&24.04&0.12&0.02&Subaru\\
34251&194.46694&34.42815&25.30&0.08&0.03&24.34&0.12&0.01&Subaru\\
34252&194.46695&34.14110&24.85&0.06&0.03&24.37&0.06&0.02&Subaru\\
34253&194.46695&34.18237&25.92&0.14&0.03&25.25&0.11&0.02&Subaru\\
34254&194.46698&34.21554&24.66&0.05&0.03&24.63&0.11&0.02&Subaru\\
34255&194.46701&34.25945&23.64&0.02&0.03&22.93&0.01&0.02&Subaru\\
34256&194.46701&34.09265&26.33&0.33&0.03&25.98&0.46&0.02&Subaru\\
34257&194.46702&34.22040&24.85&0.06&0.03&23.55&0.03&0.02&Subaru\\
34258&194.46703&34.15730&23.23&0.01&0.03&22.44&0.04&0.02&Subaru\\
34259&194.46704&34.48508&24.99&0.06&0.03&24.36&0.04&0.01&Subaru\\
34260&194.46704&34.50430&25.16&0.07&0.03&24.36&0.05&0.01&Subaru\\
34261&194.46706&34.29706&24.07&0.03&0.03&23.08&0.02&0.02&Subaru\\
34262&194.46707&34.45684&24.93&0.06&0.03&24.30&0.04&0.01&Subaru\\
34263&194.46708&34.20690&26.37&0.23&0.03&25.78&0.18&0.02&Subaru\\
34264&194.46712&34.23308&25.12&0.07&0.03&24.22&0.05&0.02&Subaru\\
34265&194.46713&34.25857&26.38&0.23&0.03&25.74&0.17&0.02&Subaru\\
34266&194.46720&34.40410&26.57&0.27&0.03&26.62&0.38&0.01&Subaru\\
34267&194.46720&34.38302&24.82&0.05&0.03&24.28&0.07&0.01&Subaru\\
34268&194.46721&34.54179&25.19&0.12&0.03&22.70&0.01&0.02&Subaru\\
34269&194.46721&34.19196&24.33&0.03&0.03&23.85&0.03&0.02&Subaru\\
34270&194.46722&34.17804&24.95&0.06&0.03&23.90&0.06&0.02&Subaru\\
34271&194.46723&34.53929&25.36&0.13&0.03&23.68&0.04&0.02&Subaru\\
34272&194.46727&34.31105&25.29&0.09&0.03&24.74&0.07&0.02&Subaru\\
34273&194.46729&34.53286&24.24&0.03&0.03&23.37&0.06&0.02&Subaru\\
34274&194.46729&34.43873&24.88&0.05&0.03&24.47&0.05&0.01&Subaru\\
34275&194.46730&34.13865&25.50&0.11&0.03&24.76&0.07&0.02&Subaru\\
34276&194.46731&34.14719&24.50&0.05&0.03&23.25&0.02&0.02&Subaru\\
34277&194.46731&34.54146&24.54&0.07&0.03&22.68&0.01&0.02&Subaru\\
34278&194.46733&34.15971&26.09&0.17&0.03&25.81&0.19&0.02&Subaru\\
34279&194.46736&34.54441&25.91&0.21&0.03&25.47&0.17&0.02&Subaru\\
34280&194.46738&34.45111&25.23&0.08&0.03&24.52&0.17&0.01&Subaru\\
34281&194.46743&34.11060&24.90&0.06&0.03&24.42&0.09&0.02&Subaru\\
34282&194.46743&34.23989&26.04&0.17&0.03&25.43&0.12&0.02&Subaru\\
34283&194.46749&34.55373&26.10&0.30&0.03&26.32&0.51&0.02&Subaru\\
34284&194.46751&34.32763&25.10&0.07&0.03&24.67&0.07&0.02&Subaru\\
34285&194.46752&34.16112&25.13&0.07&0.03&23.66&0.02&0.02&Subaru\\
34286&194.46756&34.25980&25.51&0.10&0.03&24.92&0.08&0.02&Subaru\\
34287&194.46757&34.55984&26.71&0.49&0.03&26.48&0.53&0.02&Subaru\\
34288&194.46758&34.33391&24.86&0.05&0.03&24.28&0.04&0.02&Subaru\\
34289&194.46765&34.25919&26.31&0.22&0.03&25.71&0.16&0.02&Subaru\\
34290&194.46766&34.54078&23.90&0.07&0.03&22.95&0.03&0.02&Subaru\\
34291&194.46773&34.30586&25.24&0.08&0.03&24.62&0.06&0.02&Subaru\\
34292&194.46774&34.25749&24.62&0.05&0.03&22.87&0.01&0.02&Subaru\\
34293&194.46774&34.54107&23.72&0.07&0.03&23.18&0.04&0.02&Subaru\\
34294&194.46775&34.24385&25.88&0.14&0.03&24.53&0.05&0.02&Subaru\\
34295&194.46776&34.55172&26.27&0.34&0.03&25.95&0.50&0.02&Subaru\\
34296&194.46777&34.17362&24.71&0.05&0.03&22.10&0.01&0.02&Subaru\\
34297&194.46778&34.15013&24.18&0.03&0.03&23.33&0.02&0.02&Subaru\\
34298&194.46783&34.18286&25.14&0.07&0.03&24.33&0.05&0.02&Subaru\\
34299&194.46784&34.08807&26.36&0.37&0.03&25.73&0.28&0.02&Subaru\\
34300&194.46785&34.36562&25.82&0.13&0.03&24.80&0.12&0.02&Subaru\\
34301&194.46786&34.24493&24.39&0.03&0.03&23.39&0.02&0.02&Subaru\\
34302&194.46786&34.22145&24.42&0.04&0.03&23.16&0.05&0.02&Subaru\\
34303&194.46790&34.09551&25.19&0.09&0.03&24.71&0.16&0.02&Subaru\\
34304&194.46794&34.13778&26.12&0.19&0.03&25.21&0.10&0.02&Subaru\\
34305&194.46797&34.35024&25.27&0.08&0.03&24.97&0.09&0.02&Subaru\\
34306&194.46801&34.09437&26.01&0.23&0.03&26.08&0.35&0.02&Subaru\\
34307&194.46801&34.45688&25.61&0.10&0.03&24.63&0.06&0.01&Subaru\\
34308&194.46805&34.29180&25.09&0.06&0.03&24.73&0.06&0.02&Subaru\\
34309&194.46808&34.31403&25.18&0.08&0.03&24.02&0.03&0.02&Subaru\\
34310&194.46808&34.55702&25.98&0.26&0.03&25.01&0.14&0.02&Subaru\\
34311&194.46809&34.13038&23.64&0.03&0.03&22.72&0.03&0.02&Subaru\\
34312&194.46812&34.52017&25.74&0.13&0.03&25.33&0.12&0.02&Subaru\\
34313&194.46813&34.18312&26.42&0.29&0.03&24.83&0.09&0.02&Subaru\\
34314&194.46813&34.35683&24.38&0.03&0.03&23.74&0.05&0.02&Subaru\\
34315&194.46816&34.29603&26.71&0.31&0.03&25.70&0.16&0.02&Subaru\\
34316&194.46817&34.29745&25.57&0.10&0.03&24.49&0.05&0.02&Subaru\\
34317&194.46820&34.15632&24.50&0.04&0.03&23.31&0.01&0.02&Subaru\\
34318&194.46822&34.40682&25.57&0.11&0.03&24.68&0.05&0.01&Subaru\\
34319&194.46823&34.54891&26.67&0.40&0.03&26.34&0.41&0.02&Subaru\\
34320&194.46824&34.16125&25.50&0.10&0.03&24.41&0.05&0.02&Subaru\\
34321&194.46825&34.16015&23.99&0.02&0.03&22.48&0.01&0.02&Subaru\\
34322&194.46827&34.53142&25.67&0.14&0.03&25.80&0.21&0.02&Subaru\\
34323&194.46836&34.51423&24.61&0.04&0.03&23.57&0.04&0.02&Subaru\\
34324&194.46838&34.48011&24.80&0.06&0.03&23.79&0.09&0.01&Subaru\\
34325&194.46838&34.10968&25.13&0.08&0.03&24.21&0.05&0.02&Subaru\\
34326&194.46840&34.19347&24.39&0.04&0.03&23.95&0.03&0.02&Subaru\\
34327&194.46841&34.19313&25.15&0.09&0.03&24.82&0.08&0.02&Subaru\\
34328&194.46842&34.13051&23.14&0.01&0.03&22.70&0.03&0.02&Subaru\\
34329&194.46843&34.30439&25.10&0.12&0.03&24.83&0.13&0.02&Subaru\\
34330&194.46843&34.18614&23.82&0.07&0.03&23.15&0.07&0.02&Subaru\\
34331&194.46843&34.20387&25.40&0.10&0.03&23.70&0.02&0.02&Subaru\\
34332&194.46843&34.49379&24.09&0.03&0.03&23.61&0.02&0.01&Subaru\\
34333&194.46844&34.39208&26.13&0.18&0.03&25.42&0.15&0.01&Subaru\\
34334&194.46852&34.43717&26.59&0.30&0.03&24.80&0.06&0.01&Subaru\\
34335&194.46853&34.53036&25.61&0.14&0.03&24.61&0.09&0.02&Subaru\\
34336&194.46853&34.31873&25.98&0.18&0.03&24.53&0.06&0.02&Subaru\\
34337&194.46855&34.24547&26.43&0.25&0.03&25.32&0.11&0.02&Subaru\\
34338&194.46856&34.30788&24.40&0.04&0.03&24.21&0.06&0.02&Subaru\\
34339&194.46856&34.31926&25.64&0.11&0.03&24.96&0.09&0.02&Subaru\\
34340&194.46856&34.17391&24.71&0.05&0.03&23.84&0.07&0.02&Subaru\\
34341&194.46858&34.30415&25.90&0.27&0.03&24.88&0.12&0.02&Subaru\\
34342&194.46859&34.54176&25.48&0.14&0.03&23.06&0.03&0.02&Subaru\\
34343&194.46860&34.46021&24.80&0.06&0.03&24.47&0.09&0.01&Subaru\\
34344&194.46862&34.11191&24.66&0.05&0.03&23.88&0.04&0.02&Subaru\\
34345&194.46864&34.09211&22.98&0.01&0.03&21.64&0.01&0.02&Subaru\\
34346&194.46866&34.22807&25.76&0.12&0.03&25.40&0.12&0.02&Subaru\\
34347&194.46871&34.48315&26.83&0.38&0.03&25.32&0.11&0.01&Subaru\\
34348&194.46872&34.43675&25.95&0.16&0.03&24.48&0.05&0.01&Subaru\\
34349&194.46875&34.40830&24.74&0.05&0.03&24.37&0.08&0.01&Subaru\\
34350&194.46875&34.13061&23.65&0.04&0.03&22.77&0.04&0.02&Subaru\\
34351&194.46883&34.08856&25.55&0.18&0.03&24.50&0.08&0.02&Subaru\\
34352&194.46886&34.53776&24.85&0.06&0.03&24.18&0.04&0.02&Subaru\\
34353&194.46887&34.12927&25.40&0.08&0.03&25.06&0.09&0.02&Subaru\\
34354&194.46888&34.32138&25.11&0.07&0.03&25.00&0.09&0.02&Subaru\\
34355&194.46888&34.41046&25.57&0.12&0.03&24.78&0.08&0.01&Subaru\\
34356&194.46895&34.55022&25.35&0.14&0.03&24.70&0.09&0.02&Subaru\\
34357&194.46896&34.42865&25.15&0.07&0.03&24.56&0.13&0.01&Subaru\\
34358&194.46897&34.31876&25.19&0.07&0.03&24.45&0.09&0.02&Subaru\\
34359&194.46898&34.55219&26.35&0.40&0.03&25.41&0.21&0.02&Subaru\\
34360&194.46900&34.54243&24.71&0.07&0.03&23.71&0.03&0.02&Subaru\\
34361&194.46902&34.13223&25.42&0.10&0.03&24.42&0.05&0.02&Subaru\\
34362&194.46902&34.37343&26.27&0.21&0.03&26.93&0.53&0.02&Subaru\\
34363&194.46902&34.33294&25.46&0.10&0.03&25.14&0.11&0.02&Subaru\\
34364&194.46903&34.42300&25.47&0.09&0.03&24.94&0.08&0.01&Subaru\\
34365&194.46906&34.47307&25.40&0.09&0.03&24.48&0.05&0.01&Subaru\\
34366&194.46906&34.19415&24.09&0.03&0.03&23.28&0.02&0.02&Subaru\\
34367&194.46908&34.21600&24.05&0.03&0.03&23.37&0.05&0.02&Subaru\\
34368&194.46913&34.41079&26.21&0.20&0.03&25.45&0.14&0.01&Subaru\\
34369&194.46917&34.41990&25.87&0.14&0.03&25.04&0.09&0.01&Subaru\\
34370&194.46919&34.43472&25.99&0.16&0.03&25.46&0.14&0.01&Subaru\\
34371&194.46927&34.46480&25.17&0.08&0.03&23.83&0.02&0.01&Subaru\\
34372&194.46927&34.30016&26.01&0.18&0.03&25.72&0.19&0.02&Subaru\\
34373&194.46928&34.15014&25.69&0.12&0.03&25.17&0.11&0.02&Subaru\\
34374&194.46930&34.31815&26.29&0.23&0.03&24.82&0.06&0.02&Subaru\\
34375&194.46935&34.26531&25.12&0.07&0.03&24.61&0.06&0.02&Subaru\\
34376&194.46935&34.14539&26.48&0.25&0.03&25.82&0.19&0.02&Subaru\\
34377&194.46936&34.10403&25.20&0.10&0.03&23.63&0.03&0.02&Subaru\\
34378&194.46940&34.42185&23.26&0.02&0.03&22.83&0.04&0.01&Subaru\\
34379&194.46942&34.09947&25.98&0.24&0.03&24.32&0.06&0.02&Subaru\\
34380&194.46942&34.42158&23.28&0.03&0.03&23.00&0.05&0.01&Subaru\\
34381&194.46949&34.38930&25.42&0.10&0.03&24.57&0.07&0.01&Subaru\\
34382&194.46950&34.44184&22.85&0.01&0.03&20.05&0.01&0.01&Subaru\\
34383&194.46951&34.10062&25.42&0.12&0.03&24.19&0.07&0.02&Subaru\\
34384&194.46955&34.33726&24.74&0.06&0.03&23.08&0.02&0.02&Subaru\\
34385&194.46957&34.21612&25.67&0.13&0.03&24.99&0.12&0.02&Subaru\\
34386&194.46962&34.53450&25.30&0.10&0.03&24.02&0.05&0.02&Subaru\\
34387&194.46963&34.35768&26.34&0.21&0.03&25.10&0.09&0.02&Subaru\\
34388&194.46964&34.37473&25.20&0.08&0.03&24.72&0.06&0.02&Subaru\\
34389&194.46966&34.08842&26.58&0.44&0.03&26.22&0.43&0.02&Subaru\\
34390&194.46971&34.42921&25.06&0.07&0.03&24.66&0.08&0.01&Subaru\\
34391&194.46971&34.38652&24.21&0.03&0.03&23.70&0.03&0.01&Subaru\\
34392&194.46972&34.10191&24.16&0.04&0.03&22.54&0.01&0.02&Subaru\\
34393&194.46973&34.16653&25.36&0.10&0.03&24.33&0.07&0.02&Subaru\\
34394&194.46981&34.28586&23.65&0.01&0.03&25.27&0.12&0.02&Subaru\\
34395&194.46982&34.32977&25.95&0.16&0.03&24.77&0.07&0.02&Subaru\\
34396&194.46982&34.20426&23.77&0.02&0.03&22.20&0.01&0.02&Subaru\\
34397&194.46983&34.22973&25.98&0.15&0.03&24.90&0.09&0.02&Subaru\\
34398&194.46984&34.17649&24.67&0.05&0.03&24.69&0.16&0.02&Subaru\\
34399&194.46986&34.26601&23.77&0.02&0.03&22.42&0.01&0.02&Subaru\\
34400&194.46987&34.45650&25.95&0.19&0.03&24.96&0.09&0.01&Subaru\\
34401&194.46988&34.20565&26.20&0.21&0.03&26.49&0.42&0.02&Subaru\\
34402&194.46989&34.19074&21.52&0.01&0.03&19.94&0.01&0.02&Subaru\\
34403&194.46991&34.28092&25.05&0.06&0.03&24.79&0.15&0.02&Subaru\\
34404&194.46992&34.51283&24.96&0.06&0.03&24.76&0.06&0.02&Subaru\\
34405&194.46993&34.19557&25.43&0.10&0.03&25.20&0.12&0.02&Subaru\\
34406&194.46993&34.11542&25.30&0.09&0.03&24.58&0.07&0.02&Subaru\\
34407&194.46994&34.46766&24.75&0.05&0.03&23.53&0.03&0.01&Subaru\\
34408&194.46997&34.40260&25.79&0.13&0.03&23.87&0.03&0.01&Subaru\\
34409&194.46999&34.23923&26.02&0.16&0.03&25.74&0.17&0.02&Subaru\\
34410&194.47002&34.33217&27.11&0.49&0.03&26.82&0.47&0.02&Subaru\\
34411&194.47003&34.36616&25.99&0.35&0.03&24.36&0.06&0.02&Subaru\\
34412&194.47003&34.20313&22.61&0.01&0.03&21.78&0.01&0.02&Subaru\\
34413&194.47006&34.46468&25.98&0.16&0.03&25.08&0.08&0.01&Subaru\\
34414&194.47006&34.15393&25.55&0.10&0.03&24.74&0.07&0.02&Subaru\\
34415&194.47009&34.31754&25.41&0.10&0.03&24.56&0.06&0.02&Subaru\\
34416&194.47010&34.48499&24.79&0.05&0.03&25.80&0.19&0.01&Subaru\\
34417&194.47011&34.25385&25.22&0.10&0.03&24.34&0.07&0.02&Subaru\\
34418&194.47014&34.24414&25.11&0.09&0.03&24.16&0.07&0.02&Subaru\\
34419&194.47020&34.21075&24.86&0.06&0.03&24.72&0.12&0.02&Subaru\\
34420&194.47021&34.19829&26.17&0.18&0.03&26.01&0.23&0.02&Subaru\\
34421&194.47021&34.42151&25.25&0.09&0.03&24.42&0.08&0.01&Subaru\\
34422&194.47023&34.49341&24.74&0.05&0.03&23.55&0.02&0.01&Subaru\\
34423&194.47024&34.45626&25.49&0.11&0.03&24.97&0.08&0.01&Subaru\\
34424&194.47026&34.48730&23.15&0.01&0.03&22.21&0.04&0.01&Subaru\\
34425&194.47028&34.24384&24.88&0.07&0.03&23.57&0.02&0.02&Subaru\\
34426&194.47028&34.49200&24.30&0.05&0.03&23.90&0.09&0.01&Subaru\\
34427&194.47030&34.40039&25.52&0.11&0.03&24.21&0.04&0.01&Subaru\\
34428&194.47032&34.35115&25.64&0.12&0.03&25.01&0.08&0.02&Subaru\\
34429&194.47034&34.36619&24.91&0.06&0.03&25.07&0.12&0.02&Subaru\\
34430&194.47034&34.19022&25.47&0.10&0.03&25.25&0.22&0.02&Subaru\\
34431&194.47037&34.52523&25.36&0.09&0.03&24.63&0.06&0.02&Subaru\\
34432&194.47040&34.42661&25.71&0.12&0.03&24.71&0.06&0.01&Subaru\\
34433&194.47043&34.25357&25.85&0.15&0.03&25.97&0.23&0.02&Subaru\\
34434&194.47043&34.19265&24.88&0.07&0.03&24.69&0.16&0.02&Subaru\\
34435&194.47046&34.43853&24.41&0.04&0.03&23.25&0.01&0.01&Subaru\\
34436&194.47047&34.56018&26.63&0.53&0.03&25.60&0.23&0.02&Subaru\\
34437&194.47049&34.54350&24.84&0.08&0.03&24.31&0.05&0.02&Subaru\\
34438&194.47049&34.17434&24.48&0.04&0.03&23.80&0.08&0.02&Subaru\\
34439&194.47059&34.44473&24.53&0.04&0.03&24.02&0.03&0.01&Subaru\\
34440&194.47063&34.40850&25.58&0.11&0.03&25.22&0.10&0.01&Subaru\\
34441&194.47063&34.13319&25.22&0.09&0.03&24.58&0.06&0.02&Subaru\\
34442&194.47066&34.09698&26.55&0.35&0.03&26.47&0.47&0.02&Subaru\\
34443&194.47071&34.50014&24.63&0.04&0.03&24.15&0.04&0.01&Subaru\\
34444&194.47071&34.53170&25.65&0.15&0.03&24.71&0.07&0.02&Subaru\\
34445&194.47071&34.12554&25.35&0.09&0.03&24.33&0.05&0.02&Subaru\\
34446&194.47075&34.43935&25.42&0.10&0.03&24.81&0.07&0.01&Subaru\\
34447&194.47079&34.11763&25.03&0.07&0.03&24.03&0.03&0.02&Subaru\\
34448&194.47079&34.19279&25.79&0.14&0.03&24.20&0.10&0.02&Subaru\\
34449&194.47082&34.28844&25.81&0.13&0.03&24.47&0.05&0.02&Subaru\\
34450&194.47084&34.16032&24.99&0.06&0.03&24.00&0.04&0.02&Subaru\\
34451&194.47085&34.21473&26.43&0.27&0.03&24.52&0.06&0.02&Subaru\\
34452&194.47085&34.17491&25.69&0.13&0.03&23.88&0.03&0.02&Subaru\\
34453&194.47087&34.12610&24.64&0.05&0.03&24.06&0.04&0.02&Subaru\\
34454&194.47088&34.46456&24.94&0.06&0.03&24.27&0.04&0.01&Subaru\\
34455&194.47089&34.53846&26.83&0.49&0.03&25.29&0.14&0.02&Subaru\\
34456&194.47090&34.50329&26.38&0.24&0.03&25.52&0.15&0.01&Subaru\\
34457&194.47096&34.09521&24.11&0.03&0.03&23.55&0.09&0.02&Subaru\\
34458&194.47099&34.51091&25.36&0.10&0.03&23.74&0.02&0.01&Subaru\\
34459&194.47106&34.24282&25.36&0.09&0.03&24.94&0.08&0.02&Subaru\\
34460&194.47109&34.33986&25.37&0.09&0.03&24.88&0.08&0.02&Subaru\\
34461&194.47111&34.19314&24.67&0.05&0.03&24.14&0.04&0.02&Subaru\\
34462&194.47112&34.55398&24.67&0.07&0.03&25.11&0.19&0.02&Subaru\\
34463&194.47116&34.50114&25.97&0.30&0.03&25.01&0.09&0.01&Subaru\\
34464&194.47119&34.23430&25.31&0.08&0.03&24.75&0.06&0.02&Subaru\\
34465&194.47120&34.49012&23.16&0.01&0.03&22.23&0.01&0.01&Subaru\\
34466&194.47121&34.20374&24.33&0.04&0.03&21.65&0.01&0.02&Subaru\\
34467&194.47124&34.16582&25.90&0.14&0.03&24.61&0.05&0.02&Subaru\\
34468&194.47124&34.47936&25.80&0.14&0.03&24.73&0.07&0.01&Subaru\\
34469&194.47125&34.20323&25.38&0.10&0.03&24.32&0.07&0.02&Subaru\\
34470&194.47126&34.49929&25.37&0.11&0.03&24.57&0.13&0.01&Subaru\\
34471&194.47127&34.37720&25.51&0.10&0.03&24.85&0.07&0.01&Subaru\\
34472&194.47128&34.18012&26.21&0.19&0.03&25.39&0.17&0.02&Subaru\\
34473&194.47131&34.13782&25.89&0.15&0.03&25.56&0.17&0.02&Subaru\\
34474&194.47135&34.39693&23.85&0.02&0.03&22.31&0.01&0.01&Subaru\\
34475&194.47137&34.29677&26.03&0.19&0.03&24.61&0.07&0.02&Subaru\\
34476&194.47142&34.10205&26.86&0.48&0.03&26.46&0.48&0.02&Subaru\\
34477&194.47144&34.50098&25.49&0.19&0.03&24.99&0.09&0.01&Subaru\\
34478&194.47144&34.28138&24.49&0.08&0.03&19.72&0.01&0.02&Subaru\\
34479&194.47144&34.26096&24.51&0.04&0.03&24.02&0.04&0.02&Subaru\\
34480&194.47144&34.33131&26.79&0.35&0.03&25.75&0.17&0.02&Subaru\\
34481&194.47145&34.12496&25.72&0.12&0.03&24.70&0.06&0.02&Subaru\\
34482&194.47145&34.32432&25.30&0.08&0.03&24.61&0.05&0.02&Subaru\\
34483&194.47145&34.28117&20.25&0.01&0.03&19.53&0.01&0.02&Subaru\\
34484&194.47147&34.09264&26.75&0.54&0.03&25.52&0.23&0.02&Subaru\\
34485&194.47149&34.28792&25.95&0.15&0.03&25.55&0.14&0.02&Subaru\\
34486&194.47155&34.11706&25.40&0.10&0.03&24.29&0.06&0.02&Subaru\\
34487&194.47155&34.23709&25.39&0.09&0.03&24.77&0.06&0.02&Subaru\\
34488&194.47156&34.17553&25.09&0.07&0.03&24.08&0.03&0.02&Subaru\\
34489&194.47161&34.29579&26.69&0.34&0.03&24.99&0.10&0.02&Subaru\\
34490&194.47166&34.19038&24.15&0.03&0.03&23.38&0.02&0.02&Subaru\\
34491&194.47167&34.47167&26.02&0.17&0.03&25.18&0.10&0.01&Subaru\\
34492&194.47168&34.40651&25.15&0.08&0.03&24.02&0.03&0.01&Subaru\\
34493&194.47172&34.53781&26.13&0.23&0.03&25.66&0.18&0.02&Subaru\\
34494&194.47173&34.19609&25.00&0.06&0.03&24.09&0.04&0.02&Subaru\\
34495&194.47175&34.11928&25.18&0.08&0.03&25.60&0.17&0.02&Subaru\\
34496&194.47177&34.12658&25.68&0.13&0.03&24.49&0.06&0.02&Subaru\\
34497&194.47177&34.46299&25.90&0.14&0.03&25.64&0.16&0.01&Subaru\\
34498&194.47179&34.55100&25.25&0.13&0.03&24.54&0.13&0.02&Subaru\\
34499&194.47182&34.40907&25.05&0.07&0.03&24.83&0.07&0.01&Subaru\\
34500&194.47183&34.24099&24.39&0.04&0.03&22.95&0.01&0.02&Subaru\\
34501&194.47184&34.23835&24.84&0.06&0.03&24.49&0.06&0.02&Subaru\\
34502&194.47186&34.17866&24.97&0.06&0.03&24.24&0.04&0.02&Subaru\\
34503&194.47189&34.18000&25.49&0.12&0.03&24.08&0.05&0.02&Subaru\\
34504&194.47190&34.13488&25.22&0.08&0.03&24.38&0.05&0.02&Subaru\\
34505&194.47191&34.20982&25.16&0.08&0.03&23.44&0.02&0.02&Subaru\\
34506&194.47193&34.45077&24.29&0.03&0.03&24.14&0.12&0.01&Subaru\\
34507&194.47195&34.20622&25.45&0.10&0.03&24.96&0.09&0.02&Subaru\\
34508&194.47196&34.21156&26.05&0.20&0.03&23.70&0.04&0.02&Subaru\\
34509&194.47197&34.17967&25.36&0.10&0.03&24.36&0.06&0.02&Subaru\\
34510&194.47197&34.32101&25.07&0.09&0.03&24.93&0.10&0.02&Subaru\\
34511&194.47206&34.26013&25.39&0.09&0.03&24.38&0.05&0.02&Subaru\\
34512&194.47208&34.13006&24.36&0.03&0.03&23.52&0.02&0.02&Subaru\\
34513&194.47209&34.21492&24.73&0.05&0.03&24.73&0.15&0.02&Subaru\\
34514&194.47210&34.18624&24.54&0.04&0.03&24.51&0.13&0.02&Subaru\\
34515&194.47213&34.40425&25.97&0.18&0.03&23.52&0.04&0.01&Subaru\\
34516&194.47216&34.19256&26.04&0.21&0.03&24.89&0.10&0.02&Subaru\\
34517&194.47217&34.14688&25.25&0.07&0.03&24.60&0.06&0.02&Subaru\\
34518&194.47219&34.24590&25.25&0.08&0.03&24.54&0.08&0.02&Subaru\\
34519&194.47219&34.10073&24.90&0.10&0.03&23.74&0.03&0.02&Subaru\\
34520&194.47220&34.23812&25.61&0.12&0.03&25.15&0.10&0.02&Subaru\\
34521&194.47228&34.46775&25.70&0.13&0.03&24.55&0.05&0.01&Subaru\\
34522&194.47229&34.54621&24.93&0.14&0.03&24.31&0.08&0.02&Subaru\\
34523&194.47229&34.55582&25.04&0.10&0.03&24.90&0.14&0.02&Subaru\\
34524&194.47231&34.49920&24.47&0.04&0.03&24.66&0.12&0.01&Subaru\\
34525&194.47232&34.32080&24.85&0.06&0.03&24.46&0.05&0.02&Subaru\\
34526&194.47234&34.48019&25.33&0.09&0.03&25.12&0.09&0.01&Subaru\\
34527&194.47237&34.09097&24.76&0.12&0.03&25.35&0.19&0.02&Subaru\\
34528&194.47238&34.24628&24.84&0.06&0.03&24.27&0.06&0.02&Subaru\\
34529&194.47239&34.09307&24.14&0.06&0.03&23.45&0.09&0.02&Subaru\\
34530&194.47240&34.08903&25.01&0.13&0.03&25.70&0.32&0.02&Subaru\\
34531&194.47242&34.09358&25.28&0.15&0.03&26.24&0.46&0.02&Subaru\\
34532&194.47243&34.14297&23.57&0.02&0.03&23.01&0.01&0.02&Subaru\\
34533&194.47243&34.49877&25.42&0.11&0.03&23.21&0.01&0.01&Subaru\\
34534&194.47244&34.21166&24.87&0.06&0.03&23.60&0.04&0.02&Subaru\\
34535&194.47247&34.09023&25.10&0.15&0.03&25.73&0.30&0.02&Subaru\\
34536&194.47248&34.52885&24.14&0.07&0.03&23.78&0.07&0.02&Subaru\\
34537&194.47250&34.15011&23.55&0.03&0.03&22.53&0.03&0.02&Subaru\\
34538&194.47250&34.44882&25.42&0.10&0.03&25.05&0.08&0.01&Subaru\\
34539&194.47251&34.14418&25.83&0.23&0.03&25.46&0.14&0.02&Subaru\\
34540&194.47253&34.52415&27.22&0.51&0.03&26.58&0.36&0.02&Subaru\\
34541&194.47253&34.18799&26.27&0.20&0.03&25.85&0.26&0.02&Subaru\\
34542&194.47257&34.35994&25.92&0.14&0.03&24.72&0.06&0.02&Subaru\\
34543&194.47258&34.19181&25.14&0.07&0.03&23.84&0.03&0.02&Subaru\\
34544&194.47258&34.37620&25.99&0.17&0.03&25.22&0.10&0.01&Subaru\\
34545&194.47259&34.09904&25.84&0.21&0.03&26.37&0.48&0.02&Subaru\\
34546&194.47265&34.24595&24.82&0.07&0.03&24.40&0.06&0.02&Subaru\\
34547&194.47265&34.52124&25.70&0.13&0.03&23.63&0.03&0.02&Subaru\\
34548&194.47269&34.10277&25.62&0.19&0.03&25.75&0.27&0.02&Subaru\\
34549&194.47271&34.38134&24.91&0.06&0.03&23.40&0.01&0.01&Subaru\\
34550&194.47271&34.30138&25.08&0.09&0.03&23.47&0.03&0.02&Subaru\\
34551&194.47272&34.09956&26.54&0.47&0.03&26.51&0.49&0.02&Subaru\\
34552&194.47276&34.30170&25.29&0.11&0.03&23.92&0.06&0.02&Subaru\\
34553&194.47276&34.32156&26.49&0.30&0.03&25.71&0.19&0.02&Subaru\\
34554&194.47280&34.55666&24.48&0.06&0.03&24.64&0.10&0.02&Subaru\\
34555&194.47281&34.19026&25.61&0.12&0.03&25.01&0.09&0.02&Subaru\\
34556&194.47281&34.55604&26.07&0.29&0.03&25.81&0.33&0.02&Subaru\\
34557&194.47281&34.24793&24.01&0.02&0.03&24.90&0.14&0.02&Subaru\\
34558&194.47282&34.55263&25.86&0.22&0.03&25.97&0.38&0.02&Subaru\\
34559&194.47282&34.21379&25.48&0.10&0.03&24.72&0.07&0.02&Subaru\\
34560&194.47283&34.55482&26.22&0.31&0.03&26.30&0.47&0.02&Subaru\\
34561&194.47285&34.46320&24.82&0.05&0.03&24.27&0.04&0.01&Subaru\\
34562&194.47285&34.44917&24.67&0.04&0.03&24.50&0.06&0.01&Subaru\\
34563&194.47286&34.23923&25.53&0.11&0.03&24.95&0.08&0.02&Subaru\\
34564&194.47287&34.25131&24.55&0.04&0.03&23.11&0.01&0.02&Subaru\\
34565&194.47287&34.53846&26.34&0.29&0.03&25.51&0.18&0.02&Subaru\\
34566&194.47288&34.19769&25.43&0.09&0.03&24.42&0.06&0.02&Subaru\\
34567&194.47290&34.11241&24.60&0.08&0.03&23.91&0.07&0.02&Subaru\\
34568&194.47296&34.38703&23.30&0.01&0.03&21.34&0.01&0.01&Subaru\\
34569&194.47298&34.27090&25.58&0.13&0.03&24.21&0.05&0.02&Subaru\\
34570&194.47299&34.19574&25.69&0.16&0.03&24.79&0.08&0.02&Subaru\\
34571&194.47302&34.55789&26.39&0.40&0.03&26.16&0.40&0.02&Subaru\\
34572&194.47303&34.15011&23.92&0.05&0.03&23.29&0.04&0.02&Subaru\\
34573&194.47306&34.26440&24.86&0.07&0.03&24.02&0.07&0.02&Subaru\\
34574&194.47307&34.25527&24.67&0.05&0.03&23.19&0.02&0.02&Subaru\\
34575&194.47308&34.18917&25.28&0.15&0.03&24.67&0.06&0.02&Subaru\\
34576&194.47312&34.20546&26.08&0.23&0.03&25.10&0.15&0.02&Subaru\\
34577&194.47312&34.21643&25.11&0.08&0.03&23.42&0.02&0.02&Subaru\\
34578&194.47312&34.31877&25.92&0.16&0.03&24.95&0.14&0.02&Subaru\\
34579&194.47313&34.20229&26.44&0.37&0.03&24.68&0.07&0.02&Subaru\\
34580&194.47316&34.12786&26.18&0.24&0.03&24.67&0.06&0.02&Subaru\\
34581&194.47317&34.12434&24.75&0.06&0.03&24.57&0.07&0.02&Subaru\\
34582&194.47319&34.35131&25.15&0.08&0.03&24.56&0.11&0.02&Subaru\\
34583&194.47320&34.49030&25.52&0.11&0.03&24.26&0.07&0.01&Subaru\\
34584&194.47321&34.55025&26.63&0.46&0.03&26.52&0.53&0.02&Subaru\\
34585&194.47323&34.49080&24.94&0.06&0.03&25.02&0.24&0.01&Subaru\\
34586&194.47330&34.16690&24.20&0.07&0.03&24.31&0.16&0.02&Subaru\\
34587&194.47331&34.29120&24.39&0.04&0.03&22.61&0.01&0.02&Subaru\\
34588&194.47334&34.55167&25.11&0.12&0.03&25.16&0.19&0.02&Subaru\\
34589&194.47338&34.40619&24.52&0.04&0.03&23.86&0.03&0.01&Subaru\\
34590&194.47338&34.22765&25.16&0.09&0.03&24.52&0.05&0.02&Subaru\\
34591&194.47339&34.27920&25.94&0.16&0.03&25.53&0.15&0.02&Subaru\\
34592&194.47341&34.51944&23.88&0.02&0.03&23.14&0.06&0.02&Subaru\\
34593&194.47341&34.35590&25.23&0.08&0.03&24.78&0.07&0.02&Subaru\\
34594&194.47344&34.17004&24.15&0.07&0.03&23.12&0.02&0.02&Subaru\\
34595&194.47344&34.55732&26.33&0.41&0.03&26.36&0.54&0.02&Subaru\\
34596&194.47345&34.47235&25.47&0.10&0.03&25.51&0.14&0.01&Subaru\\
34597&194.47345&34.53865&25.15&0.09&0.03&23.96&0.05&0.02&Subaru\\
34598&194.47346&34.11221&25.97&0.21&0.03&24.27&0.07&0.02&Subaru\\
34599&194.47349&34.45033&24.86&0.05&0.03&24.95&0.14&0.01&Subaru\\
34600&194.47350&34.55215&25.79&0.23&0.03&25.20&0.18&0.02&Subaru\\
34601&194.47351&34.31526&24.96&0.07&0.03&24.43&0.06&0.02&Subaru\\
34602&194.47354&34.18485&24.09&0.06&0.03&24.54&0.09&0.02&Subaru\\
34603&194.47354&34.49229&25.73&0.12&0.03&25.24&0.11&0.01&Subaru\\
34604&194.47358&34.24448&25.67&0.18&0.03&25.11&0.11&0.02&Subaru\\
34605&194.47358&34.09531&25.84&0.19&0.03&25.36&0.16&0.02&Subaru\\
34606&194.47360&34.29496&25.09&0.06&0.03&24.31&0.04&0.02&Subaru\\
34607&194.47361&34.47659&23.09&0.01&0.03&21.93&0.05&0.01&Subaru\\
34608&194.47364&34.14331&24.38&0.06&0.03&23.71&0.03&0.02&Subaru\\
34609&194.47364&34.26558&25.45&0.10&0.03&24.80&0.10&0.02&Subaru\\
34610&194.47368&34.23420&24.92&0.16&0.03&24.43&0.08&0.02&Subaru\\
34611&194.47369&34.26221&25.24&0.09&0.03&24.38&0.05&0.02&Subaru\\
34612&194.47371&34.36503&25.42&0.10&0.03&24.36&0.06&0.02&Subaru\\
34613&194.47371&34.35016&25.79&0.12&0.03&25.07&0.09&0.02&Subaru\\
34614&194.47371&34.29698&24.29&0.04&0.03&23.25&0.04&0.02&Subaru\\
34615&194.47372&34.23450&24.75&0.15&0.03&23.66&0.06&0.02&Subaru\\
34616&194.47372&34.53535&25.30&0.12&0.03&24.81&0.08&0.02&Subaru\\
34617&194.47372&34.41175&25.70&0.12&0.03&25.09&0.09&0.01&Subaru\\
34618&194.47375&34.12644&26.28&0.23&0.03&25.58&0.18&0.02&Subaru\\
34619&194.47378&34.37198&25.56&0.10&0.03&25.24&0.11&0.02&Subaru\\
34620&194.47380&34.16992&23.80&0.06&0.03&23.11&0.02&0.02&Subaru\\
34621&194.47381&34.13136&24.03&0.02&0.03&22.28&0.01&0.02&Subaru\\
34622&194.47382&34.15441&25.03&0.12&0.03&24.68&0.07&0.02&Subaru\\
34623&194.47384&34.53879&24.98&0.09&0.03&25.38&0.16&0.02&Subaru\\
34624&194.47392&34.54934&26.53&0.42&0.03&26.13&0.44&0.02&Subaru\\
34625&194.47393&34.54249&26.47&0.30&0.03&26.02&0.30&0.02&Subaru\\
34626&194.47397&34.36978&24.87&0.05&0.03&24.20&0.05&0.02&Subaru\\
34627&194.47397&34.51381&24.32&0.04&0.03&23.83&0.03&0.02&Subaru\\
34628&194.47399&34.16260&21.72&0.01&0.03&21.09&0.01&0.02&Subaru\\
34629&194.47400&34.55068&26.40&0.38&0.03&25.81&0.26&0.02&Subaru\\
34630&194.47401&34.25898&24.61&0.09&0.03&24.13&0.05&0.02&Subaru\\
34631&194.47402&34.51540&24.89&0.06&0.03&23.84&0.05&0.02&Subaru\\
34632&194.47404&34.17282&25.43&0.17&0.03&25.89&0.22&0.02&Subaru\\
34633&194.47405&34.35908&24.10&0.02&0.03&23.04&0.02&0.02&Subaru\\
34634&194.47406&34.35155&24.40&0.03&0.03&24.07&0.04&0.02&Subaru\\
34635&194.47410&34.17665&24.96&0.12&0.03&24.85&0.14&0.02&Subaru\\
34636&194.47410&34.10581&26.19&0.22&0.03&25.80&0.22&0.02&Subaru\\
34637&194.47414&34.18807&26.13&0.37&0.03&26.42&0.34&0.02&Subaru\\
34638&194.47414&34.09510&26.52&0.35&0.03&25.65&0.22&0.02&Subaru\\
34639&194.47414&34.14066&25.51&0.11&0.03&24.92&0.08&0.02&Subaru\\
34640&194.47415&34.09163&25.49&0.18&0.03&25.51&0.24&0.02&Subaru\\
34641&194.47416&34.44338&22.96&0.05&0.03&21.63&0.02&0.01&Subaru\\
34642&194.47418&34.09207&24.79&0.08&0.03&25.79&0.31&0.02&Subaru\\
34643&194.47418&34.42699&23.36&0.01&0.03&22.80&0.01&0.01&Subaru\\
34644&194.47421&34.43794&23.65&0.08&0.03&20.99&0.01&0.01&Subaru\\
34645&194.47423&34.36617&25.58&0.11&0.03&25.24&0.11&0.02&Subaru\\
34646&194.47423&34.44203&25.90&0.15&0.03&25.18&0.10&0.01&Subaru\\
34647&194.47428&34.32095&25.34&0.10&0.03&24.85&0.11&0.02&Subaru\\
34648&194.47428&34.11943&25.19&0.10&0.03&24.86&0.11&0.02&Subaru\\
34649&194.47430&34.23112&21.21&0.01&0.03&20.53&0.01&0.02&Subaru\\
34650&194.47431&34.45197&25.90&0.14&0.03&25.54&0.23&0.01&Subaru\\
34651&194.47435&34.46434&25.00&0.09&0.03&23.98&0.03&0.01&Subaru\\
34652&194.47437&34.38318&24.71&0.05&0.03&22.61&0.01&0.01&Subaru\\
34653&194.47437&34.48906&24.84&0.06&0.03&23.84&0.03&0.01&Subaru\\
34654&194.47443&34.41426&25.40&0.10&0.03&24.38&0.04&0.01&Subaru\\
34655&194.47446&34.52891&25.86&0.18&0.03&24.58&0.06&0.02&Subaru\\
34656&194.47448&34.55701&26.55&0.45&0.03&26.09&0.45&0.02&Subaru\\
34657&194.47449&34.11243&25.23&0.09&0.03&23.87&0.03&0.02&Subaru\\
34658&194.47449&34.41088&24.67&0.04&0.03&24.34&0.08&0.01&Subaru\\
34659&194.47455&34.32624&25.98&0.15&0.03&25.49&0.13&0.02&Subaru\\
34660&194.47457&34.56003&25.54&0.17&0.03&25.32&0.19&0.02&Subaru\\
34661&194.47459&34.31674&24.88&0.06&0.03&23.56&0.02&0.02&Subaru\\
34662&194.47461&34.52326&25.21&0.08&0.03&24.66&0.06&0.02&Subaru\\
34663&194.47466&34.21306&25.11&0.11&0.03&25.33&0.13&0.02&Subaru\\
34664&194.47466&34.13812&25.42&0.09&0.03&24.81&0.08&0.02&Subaru\\
34665&194.47470&34.37293&25.26&0.08&0.03&24.56&0.05&0.02&Subaru\\
34666&194.47472&34.21355&24.85&0.07&0.03&22.38&0.01&0.02&Subaru\\
34667&194.47476&34.11925&24.91&0.07&0.03&24.55&0.08&0.02&Subaru\\
34668&194.47480&34.54310&24.27&0.05&0.03&24.10&0.05&0.02&Subaru\\
34669&194.47483&34.48711&25.09&0.07&0.03&23.76&0.02&0.01&Subaru\\
34670&194.47483&34.12738&25.32&0.09&0.03&24.58&0.06&0.02&Subaru\\
34671&194.47483&34.21456&25.20&0.10&0.03&23.90&0.07&0.02&Subaru\\
34672&194.47485&34.31442&23.45&0.01&0.03&22.36&0.02&0.02&Subaru\\
34673&194.47485&34.09469&26.49&0.33&0.03&26.14&0.38&0.02&Subaru\\
34674&194.47486&34.54432&25.85&0.30&0.03&25.59&0.23&0.02&Subaru\\
34675&194.47486&34.13276&25.31&0.08&0.03&24.23&0.04&0.02&Subaru\\
34676&194.47496&34.15646&23.57&0.05&0.03&23.41&0.05&0.02&Subaru\\
34677&194.47496&34.43657&23.81&0.02&0.03&20.98&0.01&0.01&Subaru\\
34678&194.47497&34.25323&24.39&0.07&0.03&24.10&0.04&0.02&Subaru\\
34679&194.47500&34.49858&25.63&0.12&0.03&24.46&0.05&0.01&Subaru\\
34680&194.47502&34.35640&24.62&0.05&0.03&23.71&0.03&0.02&Subaru\\
34681&194.47504&34.31430&23.46&0.07&0.03&20.84&0.01&0.02&Subaru\\
34682&194.47504&34.25211&25.21&0.12&0.03&25.32&0.12&0.02&Subaru\\
34683&194.47506&34.24367&24.73&0.06&0.03&24.20&0.04&0.02&Subaru\\
34684&194.47506&34.54454&24.14&0.10&0.03&23.26&0.05&0.02&Subaru\\
34685&194.47506&34.55139&26.29&0.36&0.03&26.06&0.37&0.02&Subaru\\
34686&194.47508&34.50884&26.32&0.24&0.03&24.62&0.09&0.01&Subaru\\
34687&194.47510&34.54042&26.64&0.41&0.03&26.14&0.34&0.02&Subaru\\
34688&194.47510&34.52588&25.83&0.14&0.03&25.35&0.11&0.02&Subaru\\
34689&194.47511&34.25000&24.89&0.08&0.03&24.95&0.08&0.02&Subaru\\
34690&194.47511&34.49253&25.89&0.14&0.03&24.66&0.06&0.01&Subaru\\
34691&194.47518&34.54481&25.13&0.16&0.03&23.78&0.08&0.02&Subaru\\
34692&194.47518&34.44580&24.96&0.06&0.03&24.47&0.05&0.01&Subaru\\
34693&194.47519&34.55901&26.13&0.29&0.03&25.34&0.20&0.02&Subaru\\
34694&194.47520&34.24536&24.06&0.03&0.03&23.54&0.02&0.02&Subaru\\
34695&194.47521&34.47058&24.16&0.04&0.03&23.79&0.03&0.01&Subaru\\
34696&194.47523&34.10729&25.51&0.11&0.03&24.99&0.10&0.02&Subaru\\
34697&194.47534&34.51209&25.80&0.16&0.03&25.28&0.18&0.01&Subaru\\
34698&194.47534&34.09375&26.33&0.31&0.03&25.54&0.23&0.02&Subaru\\
34699&194.47535&34.49547&24.82&0.06&0.03&23.47&0.02&0.01&Subaru\\
34700&194.47536&34.43719&25.20&0.08&0.03&23.87&0.03&0.01&Subaru\\
34701&194.47542&34.17158&25.85&0.15&0.03&24.75&0.07&0.02&Subaru\\
34702&194.47542&34.42822&24.59&0.04&0.03&24.59&0.06&0.01&Subaru\\
34703&194.47544&34.11044&24.26&0.06&0.03&24.48&0.10&0.02&Subaru\\
34704&194.47547&34.34290&25.43&0.13&0.03&24.77&0.11&0.02&Subaru\\
34705&194.47547&34.51603&25.05&0.07&0.03&24.52&0.06&0.02&Subaru\\
34706&194.47547&34.09256&25.20&0.14&0.03&24.80&0.14&0.02&Subaru\\
34707&194.47548&34.42444&25.47&0.11&0.03&24.92&0.07&0.01&Subaru\\
34708&194.47549&34.47619&24.92&0.06&0.03&24.43&0.05&0.01&Subaru\\
34709&194.47552&34.51729&23.87&0.02&0.03&23.70&0.03&0.02&Subaru\\
34710&194.47552&34.47759&26.15&0.20&0.03&25.66&0.15&0.01&Subaru\\
34711&194.47553&34.26497&24.65&0.05&0.03&22.21&0.01&0.02&Subaru\\
34712&194.47555&34.30966&24.75&0.09&0.03&24.24&0.07&0.02&Subaru\\
34713&194.47556&34.55925&26.13&0.32&0.03&25.34&0.20&0.02&Subaru\\
34714&194.47556&34.28024&23.69&0.02&0.03&22.69&0.01&0.02&Subaru\\
34715&194.47558&34.11141&25.14&0.08&0.03&24.67&0.14&0.02&Subaru\\
34716&194.47558&34.22314&22.33&0.01&0.03&20.27&0.01&0.02&Subaru\\
34717&194.47563&34.25832&25.59&0.12&0.03&24.81&0.09&0.02&Subaru\\
34718&194.47570&34.11068&23.70&0.05&0.03&24.30&0.07&0.02&Subaru\\
34719&194.47572&34.35462&25.94&0.16&0.03&24.84&0.07&0.02&Subaru\\
34720&194.47575&34.48782&25.15&0.07&0.03&24.28&0.04&0.01&Subaru\\
34721&194.47580&34.08800&26.11&0.32&0.03&25.80&0.35&0.02&Subaru\\
34722&194.47581&34.09424&26.93&0.53&0.03&25.68&0.27&0.02&Subaru\\
34723&194.47582&34.19998&24.67&0.12&0.03&22.86&0.06&0.02&Subaru\\
34724&194.47583&34.22212&25.53&0.10&0.03&25.11&0.09&0.02&Subaru\\
34725&194.47584&34.10081&26.42&0.30&0.03&26.44&0.50&0.02&Subaru\\
34726&194.47585&34.46241&25.03&0.06&0.03&24.40&0.04&0.01&Subaru\\
34727&194.47587&34.38271&24.45&0.04&0.03&22.81&0.02&0.01&Subaru\\
34728&194.47590&34.11088&23.93&0.06&0.03&23.40&0.06&0.02&Subaru\\
34729&194.47590&34.10031&25.41&0.13&0.03&25.18&0.15&0.02&Subaru\\
34730&194.47593&34.08839&25.89&0.25&0.03&26.11&0.50&0.02&Subaru\\
34731&194.47595&34.50304&24.77&0.06&0.03&24.09&0.03&0.01&Subaru\\
34732&194.47598&34.50968&26.13&0.20&0.03&24.32&0.05&0.01&Subaru\\
34733&194.47599&34.08881&25.59&0.19&0.03&25.75&0.35&0.02&Subaru\\
34734&194.47600&34.26868&25.28&0.10&0.03&24.27&0.05&0.02&Subaru\\
34735&194.47602&34.23836&25.20&0.18&0.03&24.01&0.03&0.02&Subaru\\
34736&194.47603&34.27942&25.14&0.18&0.03&24.16&0.04&0.02&Subaru\\
34737&194.47605&34.52505&25.21&0.11&0.03&24.87&0.15&0.02&Subaru\\
34738&194.47606&34.19496&25.80&0.13&0.03&25.46&0.16&0.02&Subaru\\
34739&194.47609&34.20006&24.22&0.08&0.03&22.84&0.06&0.02&Subaru\\
34740&194.47612&34.11112&24.70&0.09&0.03&24.39&0.07&0.02&Subaru\\
34741&194.47613&34.10802&24.73&0.06&0.03&23.84&0.11&0.02&Subaru\\
34742&194.47613&34.54496&26.31&0.27&0.03&26.03&0.34&0.02&Subaru\\
34743&194.47614&34.54125&26.35&0.29&0.03&25.60&0.19&0.02&Subaru\\
34744&194.47614&34.28202&25.62&0.13&0.03&25.12&0.10&0.02&Subaru\\
34745&194.47615&34.09222&25.38&0.19&0.03&25.87&0.39&0.02&Subaru\\
34746&194.47618&34.09754&25.59&0.15&0.03&25.34&0.19&0.02&Subaru\\
34747&194.47619&34.52279&25.35&0.09&0.03&23.91&0.04&0.02&Subaru\\
34748&194.47621&34.18775&25.23&0.08&0.03&24.39&0.05&0.02&Subaru\\
34749&194.47623&34.36137&26.24&0.18&0.03&25.35&0.11&0.02&Subaru\\
34750&194.47624&34.21915&25.11&0.07&0.03&24.50&0.05&0.02&Subaru\\
34751&194.47625&34.23823&26.05&0.17&0.03&24.05&0.03&0.02&Subaru\\
34752&194.47627&34.09110&24.90&0.10&0.03&25.71&0.34&0.02&Subaru\\
34753&194.47627&34.20685&26.68&0.33&0.03&26.10&0.25&0.02&Subaru\\
34754&194.47628&34.27953&26.36&0.53&0.03&24.22&0.04&0.02&Subaru\\
34755&194.47628&34.12351&25.27&0.09&0.03&23.87&0.04&0.02&Subaru\\
34756&194.47629&34.14414&26.04&0.17&0.03&25.59&0.15&0.02&Subaru\\
34757&194.47630&34.09551&25.00&0.09&0.03&24.75&0.12&0.02&Subaru\\
34758&194.47632&34.08940&25.09&0.13&0.03&25.40&0.27&0.02&Subaru\\
34759&194.47633&34.09285&25.13&0.13&0.03&25.26&0.23&0.02&Subaru\\
34760&194.47635&34.46345&24.56&0.04&0.03&23.98&0.03&0.01&Subaru\\
34761&194.47636&34.50156&25.43&0.09&0.03&25.08&0.09&0.01&Subaru\\
34762&194.47638&34.17078&25.01&0.07&0.03&24.75&0.08&0.02&Subaru\\
34763&194.47638&34.08789&25.34&0.20&0.03&25.51&0.36&0.02&Subaru\\
34764&194.47640&34.55479&25.71&0.20&0.03&25.50&0.32&0.02&Subaru\\
34765&194.47641&34.09686&24.53&0.05&0.03&24.20&0.07&0.02&Subaru\\
34766&194.47642&34.45568&25.21&0.09&0.03&23.83&0.03&0.01&Subaru\\
34767&194.47643&34.35999&25.63&0.12&0.03&24.70&0.06&0.02&Subaru\\
34768&194.47643&34.09354&25.02&0.11&0.03&25.87&0.37&0.02&Subaru\\
34769&194.47644&34.08828&25.27&0.17&0.03&25.57&0.33&0.02&Subaru\\
34770&194.47646&34.09180&25.03&0.13&0.03&25.89&0.47&0.02&Subaru\\
34771&194.47647&34.14154&27.23&0.51&0.03&26.86&0.52&0.02&Subaru\\
34772&194.47648&34.54055&25.02&0.08&0.03&24.23&0.10&0.02&Subaru\\
34773&194.47648&34.09248&25.26&0.18&0.03&25.03&0.18&0.02&Subaru\\
34774&194.47648&34.52520&19.63&0.01&0.03&19.22&0.01&0.02&Subaru\\
34775&194.47648&34.09059&24.99&0.12&0.03&25.44&0.28&0.02&Subaru\\
34776&194.47649&34.09846&25.45&0.14&0.03&25.86&0.32&0.02&Subaru\\
34777&194.47650&34.55096&24.89&0.10&0.03&23.04&0.02&0.02&Subaru\\
34778&194.47650&34.31847&25.80&0.13&0.03&25.00&0.08&0.02&Subaru\\
34779&194.47651&34.08877&25.01&0.12&0.03&25.90&0.43&0.02&Subaru\\
34780&194.47653&34.53187&25.90&0.19&0.03&24.20&0.04&0.02&Subaru\\
34781&194.47656&34.36701&25.36&0.09&0.03&24.33&0.05&0.02&Subaru\\
34782&194.47656&34.26074&26.41&0.25&0.03&26.11&0.41&0.02&Subaru\\
34783&194.47656&34.19505&25.31&0.08&0.03&24.96&0.09&0.02&Subaru\\
34784&194.47657&34.45344&27.23&0.54&0.03&26.15&0.22&0.01&Subaru\\
34785&194.47658&34.09660&25.67&0.23&0.03&25.77&0.29&0.02&Subaru\\
34786&194.47659&34.19295&25.91&0.14&0.03&25.11&0.10&0.02&Subaru\\
34787&194.47659&34.52033&24.89&0.05&0.03&23.96&0.04&0.02&Subaru\\
34788&194.47659&34.40892&25.96&0.15&0.03&25.24&0.10&0.01&Subaru\\
34789&194.47659&34.41965&25.81&0.13&0.03&26.06&0.24&0.01&Subaru\\
34790&194.47660&34.09951&25.38&0.13&0.03&26.41&0.50&0.02&Subaru\\
34791&194.47660&34.30794&23.50&0.01&0.03&24.23&0.11&0.02&Subaru\\
34792&194.47661&34.54640&25.48&0.14&0.03&24.66&0.08&0.02&Subaru\\
34793&194.47667&34.20705&24.67&0.06&0.03&23.18&0.01&0.02&Subaru\\
34794&194.47668&34.49448&24.61&0.04&0.03&23.17&0.02&0.01&Subaru\\
34795&194.47668&34.43936&25.15&0.12&0.03&23.75&0.02&0.01&Subaru\\
34796&194.47670&34.10544&25.90&0.19&0.03&25.38&0.16&0.02&Subaru\\
34797&194.47671&34.29722&25.01&0.08&0.03&23.80&0.03&0.02&Subaru\\
34798&194.47672&34.54102&26.58&0.36&0.03&25.70&0.22&0.02&Subaru\\
34799&194.47675&34.22773&24.96&0.06&0.03&24.69&0.07&0.02&Subaru\\
34800&194.47675&34.50304&25.27&0.09&0.03&24.95&0.08&0.01&Subaru\\
34801&194.47680&34.37482&25.63&0.11&0.03&25.07&0.08&0.02&Subaru\\
34802&194.47683&34.52793&25.15&0.09&0.03&24.51&0.05&0.02&Subaru\\
34803&194.47685&34.20503&24.89&0.06&0.03&23.90&0.04&0.02&Subaru\\
34804&194.47688&34.23304&24.92&0.06&0.03&24.09&0.03&0.02&Subaru\\
34805&194.47695&34.45223&25.12&0.07&0.03&24.79&0.07&0.01&Subaru\\
34806&194.47697&34.43952&26.15&0.34&0.03&25.32&0.16&0.01&Subaru\\
34807&194.47700&34.43465&23.98&0.03&0.03&23.85&0.08&0.01&Subaru\\
34808&194.47701&34.20536&25.48&0.10&0.03&24.57&0.07&0.02&Subaru\\
34809&194.47702&34.14487&24.29&0.03&0.03&23.77&0.03&0.02&Subaru\\
34810&194.47703&34.44205&25.29&0.09&0.03&24.67&0.06&0.01&Subaru\\
34811&194.47705&34.45138&24.63&0.04&0.03&24.08&0.06&0.01&Subaru\\
34812&194.47710&34.29941&24.63&0.06&0.03&24.25&0.07&0.02&Subaru\\
34813&194.47712&34.16333&24.44&0.04&0.03&23.09&0.02&0.02&Subaru\\
34814&194.47715&34.20666&26.00&0.16&0.03&24.90&0.08&0.02&Subaru\\
34815&194.47717&34.08886&26.26&0.47&0.03&25.07&0.22&0.02&Subaru\\
34816&194.47718&34.44716&25.23&0.07&0.03&24.88&0.09&0.01&Subaru\\
34817&194.47721&34.17526&24.75&0.05&0.03&24.12&0.04&0.02&Subaru\\
34818&194.47721&34.14261&25.27&0.09&0.03&24.46&0.06&0.02&Subaru\\
34819&194.47729&34.38365&24.43&0.04&0.03&23.33&0.02&0.01&Subaru\\
34820&194.47729&34.23586&25.27&0.09&0.03&24.43&0.05&0.02&Subaru\\
34821&194.47729&34.09500&23.96&0.04&0.03&23.33&0.03&0.02&Subaru\\
34822&194.47729&34.13965&25.43&0.11&0.03&25.41&0.16&0.02&Subaru\\
34823&194.47735&34.33375&25.85&0.16&0.03&24.19&0.04&0.02&Subaru\\
34824&194.47737&34.55054&26.00&0.28&0.03&24.97&0.12&0.02&Subaru\\
34825&194.47738&34.14609&25.35&0.10&0.03&25.33&0.13&0.02&Subaru\\
34826&194.47739&34.45257&23.51&0.01&0.03&22.28&0.01&0.01&Subaru\\
34827&194.47739&34.19074&26.63&0.48&0.03&24.75&0.07&0.02&Subaru\\
34828&194.47740&34.49848&25.16&0.08&0.03&24.60&0.07&0.01&Subaru\\
34829&194.47742&34.40843&25.23&0.08&0.03&24.51&0.05&0.01&Subaru\\
34830&194.47744&34.27812&23.55&0.05&0.03&22.17&0.01&0.02&Subaru\\
34831&194.47745&34.51652&26.55&0.30&0.03&25.44&0.12&0.02&Subaru\\
34832&194.47745&34.14758&24.43&0.04&0.03&23.72&0.03&0.02&Subaru\\
34833&194.47746&34.40041&23.82&0.02&0.03&22.67&0.01&0.01&Subaru\\
34834&194.47746&34.09085&24.92&0.14&0.03&23.82&0.07&0.02&Subaru\\
34835&194.47746&34.27835&23.63&0.05&0.03&22.18&0.01&0.02&Subaru\\
34836&194.47746&34.12885&25.10&0.08&0.03&23.63&0.03&0.02&Subaru\\
34837&194.47748&34.22198&25.69&0.14&0.03&24.32&0.04&0.02&Subaru\\
34838&194.47748&34.46138&25.36&0.09&0.03&24.88&0.08&0.01&Subaru\\
34839&194.47749&34.19049&25.65&0.19&0.03&24.71&0.07&0.02&Subaru\\
34840&194.47751&34.17907&24.21&0.03&0.03&23.49&0.02&0.02&Subaru\\
34841&194.47759&34.54490&26.73&0.42&0.03&26.38&0.38&0.02&Subaru\\
34842&194.47760&34.30981&26.72&0.37&0.03&26.14&0.26&0.02&Subaru\\
34843&194.47761&34.18088&25.54&0.10&0.03&25.18&0.12&0.02&Subaru\\
34844&194.47762&34.46180&24.08&0.02&0.03&23.03&0.01&0.01&Subaru\\
34845&194.47766&34.09739&24.54&0.06&0.03&23.85&0.05&0.02&Subaru\\
34846&194.47768&34.37435&25.14&0.07&0.03&24.80&0.07&0.02&Subaru\\
34847&194.47770&34.43872&24.42&0.04&0.03&23.08&0.07&0.01&Subaru\\
34848&194.47772&34.20753&24.68&0.05&0.03&24.21&0.04&0.02&Subaru\\
34849&194.47772&34.18655&24.75&0.05&0.03&23.67&0.04&0.02&Subaru\\
34850&194.47774&34.51318&25.44&0.09&0.03&24.28&0.04&0.02&Subaru\\
34851&194.47775&34.33098&26.05&0.15&0.03&25.65&0.15&0.02&Subaru\\
34852&194.47776&34.30854&25.69&0.12&0.03&24.79&0.07&0.02&Subaru\\
34853&194.47777&34.54362&24.87&0.07&0.03&24.15&0.05&0.02&Subaru\\
34854&194.47778&34.55957&26.41&0.40&0.03&26.05&0.35&0.02&Subaru\\
34855&194.47779&34.29010&24.98&0.07&0.03&25.00&0.09&0.02&Subaru\\
34856&194.47779&34.32506&24.22&0.03&0.03&23.34&0.05&0.02&Subaru\\
34857&194.47780&34.16081&25.90&0.15&0.03&26.22&0.33&0.02&Subaru\\
34858&194.47783&34.10628&26.69&0.43&0.03&25.40&0.18&0.02&Subaru\\
34859&194.47783&34.52089&24.41&0.04&0.03&24.09&0.03&0.02&Subaru\\
34860&194.47787&34.40075&26.17&0.22&0.03&26.03&0.33&0.01&Subaru\\
34861&194.47787&34.51783&25.61&0.13&0.03&24.62&0.06&0.02&Subaru\\
34862&194.47789&34.30923&25.68&0.14&0.03&24.76&0.07&0.02&Subaru\\
34863&194.47790&34.50477&25.08&0.07&0.03&24.81&0.17&0.01&Subaru\\
34864&194.47794&34.45163&25.48&0.10&0.03&24.53&0.05&0.01&Subaru\\
34865&194.47794&34.41185&24.93&0.06&0.03&23.80&0.03&0.01&Subaru\\
34866&194.47795&34.42769&25.10&0.07&0.03&24.74&0.07&0.01&Subaru\\
34867&194.47797&34.49515&23.39&0.03&0.03&22.88&0.03&0.01&Subaru\\
34868&194.47798&34.53080&25.69&0.14&0.03&25.04&0.11&0.02&Subaru\\
34869&194.47798&34.44317&23.77&0.02&0.03&22.85&0.01&0.01&Subaru\\
34870&194.47799&34.30433&25.29&0.14&0.03&23.69&0.03&0.02&Subaru\\
34871&194.47801&34.55043&25.99&0.28&0.03&25.45&0.20&0.02&Subaru\\
34872&194.47802&34.36005&24.57&0.04&0.03&24.36&0.14&0.02&Subaru\\
34873&194.47806&34.31859&23.76&0.02&0.03&23.00&0.02&0.02&Subaru\\
34874&194.47807&34.30188&23.90&0.02&0.03&23.26&0.02&0.02&Subaru\\
34875&194.47809&34.51075&24.43&0.04&0.03&24.69&0.12&0.01&Subaru\\
34876&194.47812&34.16779&25.50&0.11&0.03&24.40&0.05&0.02&Subaru\\
34877&194.47813&34.35217&26.04&0.18&0.03&25.00&0.08&0.02&Subaru\\
34878&194.47814&34.48676&24.19&0.04&0.03&24.17&0.04&0.01&Subaru\\
34879&194.47814&34.54435&25.51&0.15&0.03&24.70&0.08&0.02&Subaru\\
34880&194.47815&34.21095&24.91&0.06&0.03&24.63&0.06&0.02&Subaru\\
34881&194.47816&34.15213&22.27&0.01&0.03&21.38&0.01&0.02&Subaru\\
34882&194.47816&34.11383&25.21&0.11&0.03&24.46&0.07&0.02&Subaru\\
34883&194.47818&34.45682&25.25&0.08&0.03&24.60&0.05&0.01&Subaru\\
34884&194.47820&34.22097&24.93&0.07&0.03&24.26&0.05&0.02&Subaru\\
34885&194.47821&34.10317&25.25&0.13&0.03&24.46&0.11&0.02&Subaru\\
34886&194.47824&34.48051&24.76&0.05&0.03&24.15&0.05&0.01&Subaru\\
34887&194.47825&34.20992&25.28&0.09&0.03&24.61&0.07&0.02&Subaru\\
34888&194.47825&34.30414&25.59&0.19&0.03&25.14&0.12&0.02&Subaru\\
34889&194.47825&34.55748&26.65&0.47&0.03&25.86&0.29&0.02&Subaru\\
34890&194.47825&34.37894&26.31&0.22&0.03&26.08&0.22&0.01&Subaru\\
34891&194.47828&34.28172&26.01&0.16&0.03&25.10&0.09&0.02&Subaru\\
34892&194.47829&34.43948&26.12&0.19&0.03&24.49&0.05&0.01&Subaru\\
34893&194.47829&34.42027&25.12&0.09&0.03&24.02&0.04&0.01&Subaru\\
34894&194.47829&34.20885&25.41&0.10&0.03&25.38&0.13&0.02&Subaru\\
34895&194.47829&34.24651&24.40&0.04&0.03&24.05&0.04&0.02&Subaru\\
34896&194.47830&34.26560&26.60&0.27&0.03&25.66&0.17&0.02&Subaru\\
34897&194.47831&34.55867&25.65&0.18&0.03&24.99&0.16&0.02&Subaru\\
34898&194.47834&34.49512&23.08&0.01&0.03&22.86&0.03&0.01&Subaru\\
34899&194.47834&34.40028&24.14&0.03&0.03&23.75&0.04&0.01&Subaru\\
34900&194.47836&34.53048&26.36&0.28&0.03&26.11&0.29&0.02&Subaru\\
34901&194.47841&34.49967&24.36&0.04&0.03&23.73&0.05&0.01&Subaru\\
34902&194.47843&34.30928&23.62&0.02&0.03&23.11&0.02&0.02&Subaru\\
34903&194.47847&34.16673&25.04&0.07&0.03&23.88&0.03&0.02&Subaru\\
34904&194.47850&34.48624&24.26&0.03&0.03&24.15&0.05&0.01&Subaru\\
34905&194.47850&34.22064&24.95&0.07&0.03&23.31&0.02&0.02&Subaru\\
34906&194.47851&34.45489&25.14&0.07&0.03&24.40&0.05&0.01&Subaru\\
34907&194.47852&34.31631&25.12&0.07&0.03&24.64&0.07&0.02&Subaru\\
34908&194.47852&34.09700&25.61&0.18&0.03&25.03&0.15&0.02&Subaru\\
34909&194.47855&34.33885&24.45&0.04&0.03&23.68&0.03&0.02&Subaru\\
34910&194.47857&34.42056&24.87&0.07&0.03&24.58&0.07&0.01&Subaru\\
34911&194.47861&34.09572&25.51&0.16&0.03&25.36&0.33&0.02&Subaru\\
34912&194.47862&34.18751&24.68&0.05&0.03&24.26&0.05&0.02&Subaru\\
34913&194.47863&34.09524&26.26&0.34&0.03&25.70&0.29&0.02&Subaru\\
34914&194.47864&34.49509&23.59&0.06&0.03&22.88&0.03&0.01&Subaru\\
34915&194.47866&34.16203&24.71&0.05&0.03&23.85&0.05&0.02&Subaru\\
34916&194.47867&34.28152&25.61&0.13&0.03&24.73&0.06&0.02&Subaru\\
34917&194.47870&34.10593&26.50&0.39&0.03&25.61&0.25&0.02&Subaru\\
34918&194.47870&34.33327&21.98&0.01&0.03&20.30&0.01&0.02&Subaru\\
34919&194.47871&34.45121&25.91&0.14&0.03&25.31&0.12&0.01&Subaru\\
34920&194.47874&34.22956&26.15&0.19&0.03&25.99&0.34&0.02&Subaru\\
34921&194.47878&34.32753&24.74&0.05&0.03&24.74&0.21&0.02&Subaru\\
34922&194.47878&34.10630&26.42&0.36&0.03&25.61&0.25&0.02&Subaru\\
34923&194.47879&34.44039&24.30&0.03&0.03&22.74&0.01&0.01&Subaru\\
34924&194.47881&34.31680&24.54&0.06&0.03&23.78&0.05&0.02&Subaru\\
34925&194.47884&34.55946&25.96&0.32&0.03&24.61&0.08&0.02&Subaru\\
34926&194.47888&34.31852&23.79&0.02&0.03&22.93&0.03&0.02&Subaru\\
34927&194.47888&34.23052&25.19&0.09&0.03&24.76&0.07&0.02&Subaru\\
34928&194.47890&34.50018&24.81&0.06&0.03&23.02&0.01&0.01&Subaru\\
34929&194.47892&34.42460&24.06&0.03&0.03&22.88&0.03&0.01&Subaru\\
34930&194.47893&34.10124&26.70&0.48&0.03&26.36&0.53&0.02&Subaru\\
34931&194.47894&34.27119&25.22&0.08&0.03&24.19&0.04&0.02&Subaru\\
34932&194.47894&34.48987&25.19&0.08&0.03&23.46&0.02&0.01&Subaru\\
34933&194.47895&34.10089&25.27&0.15&0.03&25.79&0.37&0.02&Subaru\\
34934&194.47896&34.12234&24.88&0.06&0.03&24.16&0.04&0.02&Subaru\\
34935&194.47896&34.25121&24.18&0.03&0.03&23.90&0.03&0.02&Subaru\\
34936&194.47897&34.12626&24.26&0.03&0.03&22.74&0.01&0.02&Subaru\\
34937&194.47898&34.29889&24.28&0.04&0.03&23.76&0.04&0.02&Subaru\\
34938&194.47901&34.24220&27.11&0.52&0.03&25.29&0.12&0.02&Subaru\\
34939&194.47901&34.09161&26.16&0.43&0.03&25.81&0.44&0.02&Subaru\\
34940&194.47904&34.34423&25.63&0.12&0.03&25.23&0.13&0.02&Subaru\\
34941&194.47904&34.32107&25.81&0.22&0.03&24.25&0.04&0.02&Subaru\\
34942&194.47904&34.09377&25.40&0.16&0.03&25.55&0.38&0.02&Subaru\\
34943&194.47905&34.25374&26.65&0.33&0.03&26.72&0.48&0.02&Subaru\\
34944&194.47906&34.16610&24.31&0.03&0.03&23.64&0.08&0.02&Subaru\\
34945&194.47911&34.16262&24.77&0.06&0.03&24.17&0.06&0.02&Subaru\\
34946&194.47913&34.19985&25.41&0.11&0.03&24.50&0.09&0.02&Subaru\\
34947&194.47916&34.31692&24.08&0.04&0.03&23.56&0.04&0.02&Subaru\\
34948&194.47918&34.23614&24.61&0.05&0.03&23.84&0.10&0.02&Subaru\\
34949&194.47919&34.30357&24.45&0.04&0.03&24.25&0.07&0.02&Subaru\\
34950&194.47921&34.55810&26.20&0.33&0.03&26.52&0.52&0.02&Subaru\\
34951&194.47921&34.47001&24.96&0.06&0.03&24.04&0.05&0.01&Subaru\\
34952&194.47924&34.12340&26.99&0.48&0.03&25.09&0.11&0.02&Subaru\\
34953&194.47926&34.53953&25.47&0.13&0.03&24.50&0.07&0.02&Subaru\\
34954&194.47927&34.30553&24.54&0.05&0.03&23.90&0.08&0.02&Subaru\\
34955&194.47927&34.13108&26.41&0.30&0.03&24.55&0.09&0.02&Subaru\\
34956&194.47928&34.09480&25.47&0.15&0.03&25.06&0.16&0.02&Subaru\\
34957&194.47930&34.55641&26.39&0.40&0.03&25.82&0.31&0.02&Subaru\\
34958&194.47933&34.42936&26.35&0.22&0.03&25.70&0.17&0.01&Subaru\\
34959&194.47933&34.31100&25.96&0.16&0.03&25.61&0.17&0.02&Subaru\\
34960&194.47934&34.51515&25.47&0.11&0.03&25.08&0.10&0.02&Subaru\\
34961&194.47935&34.45803&25.30&0.08&0.03&24.38&0.05&0.01&Subaru\\
34962&194.47938&34.21993&25.55&0.13&0.03&24.55&0.06&0.02&Subaru\\
34963&194.47939&34.32111&25.53&0.16&0.03&24.93&0.09&0.02&Subaru\\
34964&194.47939&34.11560&25.86&0.21&0.03&24.73&0.09&0.02&Subaru\\
34965&194.47940&34.12368&25.42&0.14&0.03&25.02&0.11&0.02&Subaru\\
34966&194.47940&34.34290&25.13&0.08&0.03&24.79&0.08&0.02&Subaru\\
34967&194.47941&34.41008&25.44&0.10&0.03&24.43&0.05&0.01&Subaru\\
34968&194.47943&34.27228&24.47&0.04&0.03&25.00&0.13&0.02&Subaru\\
34969&194.47943&34.09781&25.39&0.15&0.03&24.30&0.07&0.02&Subaru\\
34970&194.47943&34.41789&24.75&0.06&0.03&24.10&0.04&0.01&Subaru\\
34971&194.47943&34.51111&25.37&0.09&0.03&23.97&0.03&0.01&Subaru\\
34972&194.47944&34.51031&25.02&0.07&0.03&24.27&0.05&0.01&Subaru\\
34973&194.47948&34.13512&24.86&0.06&0.03&24.15&0.04&0.02&Subaru\\
34974&194.47948&34.27661&24.40&0.05&0.03&23.31&0.02&0.02&Subaru\\
34975&194.47949&34.50239&24.03&0.02&0.03&23.48&0.02&0.01&Subaru\\
34976&194.47950&34.31705&24.74&0.07&0.03&23.59&0.04&0.02&Subaru\\
34977&194.47950&34.54383&25.88&0.21&0.03&25.13&0.12&0.02&Subaru\\
34978&194.47951&34.21507&25.33&0.10&0.03&24.48&0.05&0.02&Subaru\\
34979&194.47951&34.55874&26.31&0.37&0.03&25.51&0.24&0.02&Subaru\\
34980&194.47951&34.18814&24.95&0.06&0.03&24.02&0.04&0.02&Subaru\\
34981&194.47953&34.30495&21.77&0.03&0.03&20.86&0.01&0.02&Subaru\\
34982&194.47954&34.38355&24.71&0.08&0.03&24.33&0.09&0.01&Subaru\\
34983&194.47955&34.45892&27.23&0.51&0.03&26.89&0.53&0.01&Subaru\\
34984&194.47956&34.38382&25.30&0.08&0.03&24.46&0.08&0.01&Subaru\\
34985&194.47959&34.34174&25.44&0.09&0.03&25.44&0.18&0.02&Subaru\\
34986&194.47962&34.11520&25.83&0.21&0.03&24.00&0.11&0.02&Subaru\\
34987&194.47962&34.11340&25.42&0.12&0.03&25.00&0.20&0.02&Subaru\\
34988&194.47962&34.09527&26.36&0.38&0.03&25.01&0.24&0.02&Subaru\\
34989&194.47962&34.38521&24.37&0.03&0.03&23.63&0.03&0.01&Subaru\\
34990&194.47970&34.20430&24.85&0.06&0.03&24.07&0.05&0.02&Subaru\\
34991&194.47971&34.33543&24.42&0.04&0.03&24.09&0.08&0.02&Subaru\\
34992&194.47972&34.37489&24.24&0.03&0.03&24.05&0.13&0.02&Subaru\\
34993&194.47973&34.14417&25.14&0.09&0.03&23.64&0.03&0.02&Subaru\\
34994&194.47974&34.11755&26.09&0.20&0.03&25.36&0.20&0.02&Subaru\\
34995&194.47976&34.54047&26.81&0.46&0.03&26.28&0.40&0.02&Subaru\\
34996&194.47984&34.15840&25.75&0.15&0.03&24.03&0.04&0.02&Subaru\\
34997&194.47985&34.41849&25.51&0.10&0.03&24.51&0.06&0.01&Subaru\\
34998&194.47989&34.34543&24.76&0.05&0.03&24.03&0.03&0.02&Subaru\\
34999&194.47990&34.35959&24.77&0.05&0.03&24.52&0.09&0.02&Subaru\\
35000&194.47996&34.49745&25.43&0.10&0.03&24.91&0.09&0.01&Subaru\\
35001&194.47997&34.38148&27.07&0.45&0.03&25.54&0.14&0.01&Subaru\\
35002&194.47997&34.55990&26.51&0.47&0.03&25.89&0.30&0.02&Subaru\\
35003&194.48000&34.30047&24.39&0.05&0.03&23.06&0.05&0.02&Subaru\\
35004&194.48005&34.21965&26.87&0.43&0.03&26.15&0.29&0.02&Subaru\\
35005&194.48007&34.35909&25.42&0.10&0.03&24.72&0.07&0.02&Subaru\\
35006&194.48009&34.22036&24.16&0.03&0.03&23.42&0.03&0.02&Subaru\\
35007&194.48010&34.55453&26.53&0.41&0.03&25.87&0.42&0.02&Subaru\\
35008&194.48011&34.16629&24.28&0.04&0.03&23.22&0.02&0.02&Subaru\\
35009&194.48011&34.12362&25.59&0.12&0.03&26.69&0.52&0.02&Subaru\\
35010&194.48011&34.22452&24.55&0.06&0.03&23.79&0.04&0.02&Subaru\\
35011&194.48012&34.10741&25.88&0.18&0.03&25.76&0.25&0.02&Subaru\\
35012&194.48014&34.10486&26.56&0.39&0.03&26.08&0.35&0.02&Subaru\\
35013&194.48017&34.36241&26.27&0.23&0.03&25.14&0.10&0.02&Subaru\\
35014&194.48017&34.18394&24.71&0.06&0.03&22.35&0.02&0.02&Subaru\\
35015&194.48017&34.33377&25.34&0.09&0.03&24.66&0.06&0.02&Subaru\\
35016&194.48018&34.35885&25.92&0.32&0.03&24.75&0.07&0.02&Subaru\\
35017&194.48020&34.14197&25.44&0.11&0.03&24.29&0.06&0.02&Subaru\\
35018&194.48020&34.09211&25.74&0.34&0.03&24.06&0.08&0.02&Subaru\\
35019&194.48020&34.44899&26.21&0.19&0.03&25.29&0.12&0.01&Subaru\\
35020&194.48022&34.14506&25.31&0.10&0.03&24.14&0.06&0.02&Subaru\\
35021&194.48023&34.30923&26.72&0.39&0.03&24.48&0.05&0.02&Subaru\\
35022&194.48027&34.27686&24.85&0.07&0.03&24.23&0.15&0.02&Subaru\\
35023&194.48033&34.28141&25.19&0.10&0.03&24.43&0.09&0.02&Subaru\\
35024&194.48038&34.40867&25.21&0.08&0.03&24.68&0.09&0.01&Subaru\\
35025&194.48039&34.18498&26.26&0.24&0.03&25.59&0.17&0.02&Subaru\\
35026&194.48041&34.51925&25.57&0.11&0.03&24.85&0.08&0.02&Subaru\\
35027&194.48042&34.25441&24.59&0.05&0.03&23.41&0.04&0.02&Subaru\\
35028&194.48045&34.48086&24.75&0.05&0.03&24.18&0.04&0.01&Subaru\\
35029&194.48047&34.13853&24.80&0.06&0.03&24.23&0.04&0.02&Subaru\\
35030&194.48047&34.09090&24.85&0.12&0.03&23.58&0.06&0.02&Subaru\\
35031&194.48048&34.14027&25.42&0.21&0.03&22.41&0.01&0.02&Subaru\\
35032&194.48051&34.51169&25.83&0.16&0.03&24.89&0.08&0.01&Subaru\\
35033&194.48051&34.31708&25.25&0.11&0.03&23.56&0.03&0.02&Subaru\\
35034&194.48053&34.43564&24.79&0.06&0.03&24.32&0.09&0.01&Subaru\\
35035&194.48053&34.42372&23.69&0.02&0.03&23.26&0.05&0.01&Subaru\\
35036&194.48056&34.39460&24.86&0.06&0.03&23.90&0.03&0.01&Subaru\\
35037&194.48059&34.12438&25.15&0.09&0.03&24.20&0.05&0.02&Subaru\\
35038&194.48060&34.31744&25.35&0.11&0.03&23.83&0.04&0.02&Subaru\\
35039&194.48063&34.10242&26.59&0.44&0.03&26.39&0.48&0.02&Subaru\\
35040&194.48064&34.18908&24.91&0.07&0.03&23.93&0.03&0.02&Subaru\\
35041&194.48066&34.50417&24.91&0.06&0.03&24.24&0.05&0.01&Subaru\\
35042&194.48072&34.52524&26.07&0.21&0.03&25.35&0.19&0.02&Subaru\\
35043&194.48073&34.31815&24.67&0.14&0.03&24.09&0.12&0.02&Subaru\\
35044&194.48078&34.46505&24.37&0.04&0.03&24.13&0.09&0.01&Subaru\\
35045&194.48081&34.30145&24.53&0.04&0.03&23.51&0.02&0.02&Subaru\\
35046&194.48081&34.55459&25.98&0.27&0.03&24.94&0.12&0.02&Subaru\\
35047&194.48081&34.14016&23.12&0.01&0.03&22.31&0.01&0.02&Subaru\\
35048&194.48083&34.31835&24.24&0.09&0.03&23.67&0.06&0.02&Subaru\\
35049&194.48085&34.30882&25.66&0.13&0.03&24.92&0.09&0.02&Subaru\\
35050&194.48087&34.46303&24.75&0.08&0.03&21.81&0.01&0.01&Subaru\\
35051&194.48088&34.32075&25.17&0.10&0.03&23.97&0.12&0.02&Subaru\\
35052&194.48089&34.15403&24.40&0.04&0.03&23.43&0.02&0.02&Subaru\\
35053&194.48089&34.49413&26.52&0.33&0.03&26.28&0.35&0.01&Subaru\\
35054&194.48090&34.17900&24.28&0.04&0.03&21.88&0.01&0.02&Subaru\\
35055&194.48090&34.09231&24.47&0.11&0.03&24.16&0.09&0.02&Subaru\\
35056&194.48091&34.40757&27.11&0.50&0.03&26.19&0.31&0.01&Subaru\\
35057&194.48094&34.35823&26.41&0.29&0.03&24.98&0.09&0.02&Subaru\\
35058&194.48096&34.37145&23.83&0.02&0.03&22.72&0.01&0.02&Subaru\\
35059&194.48096&34.36140&26.29&0.24&0.03&24.44&0.05&0.02&Subaru\\
35060&194.48097&34.54276&24.19&0.04&0.03&23.44&0.05&0.02&Subaru\\
35061&194.48098&34.09370&25.68&0.20&0.03&24.77&0.21&0.02&Subaru\\
35062&194.48098&34.39554&24.59&0.05&0.03&22.86&0.01&0.01&Subaru\\
35063&194.48100&34.32053&23.99&0.07&0.03&23.51&0.08&0.02&Subaru\\
35064&194.48101&34.20637&25.14&0.08&0.03&23.66&0.03&0.02&Subaru\\
35065&194.48104&34.11207&25.80&0.19&0.03&24.88&0.10&0.02&Subaru\\
35066&194.48106&34.31024&24.96&0.08&0.03&24.69&0.09&0.02&Subaru\\
35067&194.48106&34.34352&25.79&0.22&0.03&24.85&0.09&0.02&Subaru\\
35068&194.48106&34.20326&25.84&0.15&0.03&25.17&0.11&0.02&Subaru\\
35069&194.48106&34.30451&25.40&0.11&0.03&24.28&0.05&0.02&Subaru\\
35070&194.48109&34.16891&24.93&0.08&0.03&24.34&0.09&0.02&Subaru\\
35071&194.48110&34.24178&24.70&0.05&0.03&23.76&0.03&0.02&Subaru\\
35072&194.48113&34.24716&22.92&0.01&0.03&21.82&0.01&0.02&Subaru\\
35073&194.48114&34.40712&26.23&0.22&0.03&25.67&0.18&0.01&Subaru\\
35074&194.48119&34.35216&24.78&0.06&0.03&23.87&0.04&0.02&Subaru\\
35075&194.48121&34.27069&24.85&0.06&0.03&24.23&0.05&0.02&Subaru\\
35076&194.48124&34.25055&25.40&0.12&0.03&24.17&0.04&0.02&Subaru\\
35077&194.48124&34.46307&26.49&0.28&0.03&26.53&0.43&0.01&Subaru\\
35078&194.48128&34.40474&22.59&0.01&0.03&21.72&0.01&0.01&Subaru\\
35079&194.48129&34.40815&24.22&0.03&0.03&24.27&0.12&0.01&Subaru\\
35080&194.48130&34.52251&25.56&0.12&0.03&25.09&0.10&0.02&Subaru\\
35081&194.48133&34.14542&24.97&0.08&0.03&24.55&0.10&0.02&Subaru\\
35082&194.48137&34.22037&26.58&0.45&0.03&25.51&0.14&0.02&Subaru\\
35083&194.48139&34.48906&25.17&0.08&0.03&24.25&0.04&0.01&Subaru\\
35084&194.48141&34.09635&26.00&0.29&0.03&25.26&0.18&0.02&Subaru\\
35085&194.48143&34.50944&24.28&0.03&0.03&23.76&0.03&0.01&Subaru\\
35086&194.48144&34.35534&25.26&0.09&0.03&24.22&0.04&0.02&Subaru\\
35087&194.48145&34.36867&24.12&0.03&0.03&23.41&0.02&0.02&Subaru\\
35088&194.48145&34.34234&24.28&0.04&0.03&24.00&0.05&0.02&Subaru\\
35089&194.48146&34.38551&26.77&0.35&0.03&26.58&0.44&0.01&Subaru\\
35090&194.48148&34.55381&26.33&0.35&0.03&25.88&0.37&0.02&Subaru\\
35091&194.48149&34.26928&26.37&0.25&0.03&25.70&0.16&0.02&Subaru\\
35092&194.48150&34.24435&26.13&0.20&0.03&25.94&0.24&0.02&Subaru\\
35093&194.48151&34.31546&25.49&0.12&0.03&24.86&0.09&0.02&Subaru\\
35094&194.48158&34.31020&25.06&0.19&0.03&24.08&0.06&0.02&Subaru\\
35095&194.48161&34.17724&25.57&0.13&0.03&24.02&0.03&0.02&Subaru\\
35096&194.48162&34.40570&25.12&0.08&0.03&22.63&0.01&0.01&Subaru\\
35097&194.48163&34.26080&25.77&0.13&0.03&25.45&0.15&0.02&Subaru\\
35098&194.48166&34.22194&24.20&0.03&0.03&23.77&0.07&0.02&Subaru\\
35099&194.48167&34.38712&25.30&0.09&0.03&24.41&0.05&0.01&Subaru\\
35100&194.48169&34.32703&25.45&0.12&0.03&24.00&0.03&0.02&Subaru\\
35101&194.48169&34.26816&26.08&0.20&0.03&24.79&0.08&0.02&Subaru\\
35102&194.48170&34.20547&25.11&0.08&0.03&24.87&0.09&0.02&Subaru\\
35103&194.48172&34.34400&24.56&0.05&0.03&24.07&0.04&0.02&Subaru\\
35104&194.48173&34.22046&26.57&0.43&0.03&25.51&0.14&0.02&Subaru\\
35105&194.48185&34.25974&26.77&0.50&0.03&25.06&0.09&0.02&Subaru\\
35106&194.48187&34.26794&24.93&0.12&0.03&24.35&0.07&0.02&Subaru\\
35107&194.48187&34.55399&25.63&0.20&0.03&24.71&0.11&0.02&Subaru\\
35108&194.48189&34.55347&25.68&0.19&0.03&25.51&0.23&0.02&Subaru\\
35109&194.48192&34.10038&26.15&0.30&0.03&25.73&0.26&0.02&Subaru\\
35110&194.48194&34.48648&26.54&0.29&0.03&25.85&0.23&0.01&Subaru\\
35111&194.48195&34.50984&25.91&0.17&0.03&24.97&0.10&0.01&Subaru\\
35112&194.48196&34.39217&25.68&0.13&0.03&24.79&0.07&0.01&Subaru\\
35113&194.48199&34.46444&25.13&0.08&0.03&24.49&0.08&0.01&Subaru\\
35114&194.48200&34.12405&26.29&0.26&0.03&25.35&0.13&0.02&Subaru\\
35115&194.48202&34.11762&26.87&0.43&0.03&25.84&0.31&0.02&Subaru\\
35116&194.48204&34.53120&25.87&0.18&0.03&25.14&0.12&0.02&Subaru\\
35117&194.48204&34.25947&25.81&0.20&0.03&25.02&0.09&0.02&Subaru\\
35118&194.48206&34.51746&24.18&0.03&0.03&24.89&0.11&0.02&Subaru\\
35119&194.48206&34.09825&25.09&0.11&0.03&24.35&0.08&0.02&Subaru\\
35120&194.48209&34.10326&25.56&0.17&0.03&25.73&0.25&0.02&Subaru\\
35121&194.48209&34.38835&25.48&0.11&0.03&25.01&0.10&0.01&Subaru\\
35122&194.48209&34.35440&24.72&0.06&0.03&23.60&0.07&0.02&Subaru\\
35123&194.48209&34.53294&24.75&0.07&0.03&23.19&0.02&0.02&Subaru\\
35124&194.48210&34.45395&25.50&0.12&0.03&24.73&0.11&0.01&Subaru\\
35125&194.48211&34.50569&25.29&0.09&0.03&24.20&0.04&0.01&Subaru\\
35126&194.48214&34.47028&23.82&0.05&0.03&23.98&0.07&0.01&Subaru\\
35127&194.48215&34.37101&25.56&0.13&0.03&24.95&0.08&0.02&Subaru\\
35128&194.48215&34.32203&25.76&0.16&0.03&25.53&0.26&0.02&Subaru\\
35129&194.48217&34.17170&24.75&0.05&0.03&23.39&0.02&0.02&Subaru\\
35130&194.48218&34.38199&24.60&0.05&0.03&24.22&0.07&0.01&Subaru\\
35131&194.48219&34.19326&23.46&0.02&0.03&23.01&0.05&0.02&Subaru\\
35132&194.48219&34.54909&25.17&0.11&0.03&24.86&0.14&0.02&Subaru\\
35133&194.48220&34.50333&24.47&0.05&0.03&23.44&0.04&0.01&Subaru\\
35134&194.48220&34.37405&24.87&0.06&0.03&24.45&0.07&0.02&Subaru\\
35135&194.48222&34.22490&25.84&0.16&0.03&25.03&0.11&0.02&Subaru\\
35136&194.48222&34.30209&26.00&0.18&0.03&24.27&0.04&0.02&Subaru\\
35137&194.48224&34.55204&26.28&0.40&0.03&25.52&0.21&0.02&Subaru\\
35138&194.48224&34.39106&25.20&0.08&0.03&24.78&0.08&0.01&Subaru\\
35139&194.48224&34.55423&25.27&0.14&0.03&24.96&0.12&0.02&Subaru\\
35140&194.48224&34.22828&25.36&0.09&0.03&25.08&0.10&0.02&Subaru\\
35141&194.48225&34.33702&26.77&0.36&0.03&26.23&0.28&0.02&Subaru\\
35142&194.48227&34.26436&25.40&0.11&0.03&24.76&0.08&0.02&Subaru\\
35143&194.48231&34.21886&24.33&0.11&0.03&24.35&0.16&0.02&Subaru\\
35144&194.48232&34.33290&25.43&0.13&0.03&25.17&0.19&0.02&Subaru\\
35145&194.48238&34.38770&24.81&0.05&0.03&24.10&0.04&0.01&Subaru\\
35146&194.48239&34.13312&25.25&0.09&0.03&24.98&0.09&0.02&Subaru\\
35147&194.48241&34.50359&23.64&0.03&0.03&23.41&0.04&0.01&Subaru\\
35148&194.48244&34.34171&24.93&0.15&0.03&24.03&0.04&0.02&Subaru\\
35149&194.48246&34.09437&23.90&0.04&0.03&22.30&0.03&0.02&Subaru\\
35150&194.48247&34.12677&24.87&0.06&0.03&23.64&0.05&0.02&Subaru\\
35151&194.48249&34.26488&25.46&0.10&0.03&24.88&0.09&0.02&Subaru\\
35152&194.48249&34.22994&26.14&0.20&0.03&24.25&0.04&0.02&Subaru\\
35153&194.48250&34.36652&25.20&0.10&0.03&24.45&0.06&0.02&Subaru\\
35154&194.48253&34.18393&24.49&0.04&0.03&23.70&0.02&0.02&Subaru\\
35155&194.48254&34.54925&23.37&0.02&0.03&22.76&0.06&0.02&Subaru\\
35156&194.48254&34.28794&24.51&0.05&0.03&22.33&0.01&0.02&Subaru\\
35157&194.48255&34.13744&25.53&0.12&0.03&23.95&0.03&0.02&Subaru\\
35158&194.48256&34.30173&25.88&0.16&0.03&25.17&0.11&0.02&Subaru\\
35159&194.48257&34.23099&25.44&0.11&0.03&24.27&0.05&0.02&Subaru\\
35160&194.48258&34.55597&25.99&0.27&0.03&24.98&0.14&0.02&Subaru\\
35161&194.48258&34.45256&24.15&0.08&0.03&24.15&0.06&0.01&Subaru\\
35162&194.48259&34.50384&24.03&0.05&0.03&23.51&0.04&0.01&Subaru\\
35163&194.48259&34.11195&26.15&0.25&0.03&25.27&0.22&0.02&Subaru\\
35164&194.48262&34.34132&25.94&0.25&0.03&25.10&0.10&0.02&Subaru\\
35165&194.48263&34.25696&24.17&0.08&0.03&23.06&0.03&0.02&Subaru\\
35166&194.48263&34.15551&24.84&0.06&0.03&23.85&0.03&0.02&Subaru\\
35167&194.48264&34.18669&24.74&0.05&0.03&24.14&0.04&0.02&Subaru\\
35168&194.48266&34.29277&25.13&0.14&0.03&24.58&0.07&0.02&Subaru\\
35169&194.48270&34.41077&26.04&0.19&0.03&24.21&0.04&0.01&Subaru\\
35170&194.48273&34.14358&23.98&0.03&0.03&22.53&0.01&0.02&Subaru\\
35171&194.48273&34.40335&23.88&0.02&0.03&23.51&0.02&0.01&Subaru\\
35172&194.48273&34.25675&24.67&0.13&0.03&23.30&0.04&0.02&Subaru\\
35173&194.48276&34.27925&25.62&0.13&0.03&25.13&0.10&0.02&Subaru\\
35174&194.48277&34.22471&25.71&0.15&0.03&24.34&0.06&0.02&Subaru\\
35175&194.48279&34.36679&26.14&0.24&0.03&25.15&0.20&0.02&Subaru\\
35176&194.48281&34.45271&24.17&0.09&0.03&23.75&0.06&0.01&Subaru\\
35177&194.48283&34.12238&23.89&0.02&0.03&23.27&0.02&0.02&Subaru\\
35178&194.48283&34.36162&25.46&0.11&0.03&24.74&0.07&0.02&Subaru\\
35179&194.48284&34.50286&24.32&0.07&0.03&23.28&0.04&0.01&Subaru\\
35180&194.48284&34.09940&26.82&0.49&0.03&25.68&0.23&0.02&Subaru\\
35181&194.48286&34.36379&24.58&0.05&0.03&22.08&0.01&0.02&Subaru\\
35182&194.48287&34.35069&25.62&0.12&0.03&24.33&0.05&0.02&Subaru\\
35183&194.48288&34.38252&25.04&0.06&0.03&24.36&0.07&0.01&Subaru\\
35184&194.48288&34.15361&26.86&0.52&0.03&25.62&0.16&0.02&Subaru\\
35185&194.48289&34.37015&25.77&0.15&0.03&25.34&0.14&0.02&Subaru\\
35186&194.48290&34.50311&24.22&0.07&0.03&23.00&0.02&0.01&Subaru\\
35187&194.48293&34.30716&24.80&0.06&0.03&24.02&0.04&0.02&Subaru\\
35188&194.48295&34.29288&25.92&0.16&0.03&24.75&0.10&0.02&Subaru\\
35189&194.48301&34.54106&24.63&0.09&0.03&24.16&0.07&0.02&Subaru\\
35190&194.48301&34.15393&25.12&0.09&0.03&24.23&0.05&0.02&Subaru\\
35191&194.48302&34.43442&26.09&0.22&0.03&25.05&0.10&0.01&Subaru\\
35192&194.48302&34.51217&24.83&0.06&0.03&23.94&0.03&0.01&Subaru\\
35193&194.48302&34.38573&25.77&0.14&0.03&25.13&0.11&0.01&Subaru\\
35194&194.48303&34.30014&26.13&0.23&0.03&25.39&0.21&0.02&Subaru\\
35195&194.48307&34.49869&25.25&0.09&0.03&24.46&0.05&0.01&Subaru\\
35196&194.48308&34.09128&24.29&0.09&0.03&23.66&0.05&0.02&Subaru\\
35197&194.48308&34.11470&25.44&0.11&0.03&24.72&0.08&0.02&Subaru\\
35198&194.48309&34.18551&24.04&0.03&0.03&23.38&0.02&0.02&Subaru\\
35199&194.48309&34.35902&24.67&0.05&0.03&23.61&0.03&0.02&Subaru\\
35200&194.48313&34.11220&25.33&0.11&0.03&24.59&0.10&0.02&Subaru\\
35201&194.48313&34.10223&24.96&0.08&0.03&24.82&0.13&0.02&Subaru\\
35202&194.48313&34.18140&23.81&0.02&0.03&22.87&0.02&0.02&Subaru\\
35203&194.48313&34.49920&25.85&0.15&0.03&25.25&0.12&0.01&Subaru\\
35204&194.48314&34.11191&24.27&0.06&0.03&23.27&0.02&0.02&Subaru\\
35205&194.48314&34.36588&26.71&0.34&0.03&25.70&0.19&0.02&Subaru\\
35206&194.48315&34.37381&24.76&0.06&0.03&24.10&0.04&0.02&Subaru\\
35207&194.48315&34.48356&24.73&0.05&0.03&24.37&0.11&0.01&Subaru\\
35208&194.48317&34.51142&26.78&0.37&0.03&25.96&0.24&0.01&Subaru\\
35209&194.48318&34.22022&26.51&0.32&0.03&25.88&0.21&0.02&Subaru\\
35210&194.48320&34.12015&25.21&0.08&0.03&24.76&0.08&0.02&Subaru\\
35211&194.48321&34.55457&26.70&0.53&0.03&25.69&0.25&0.02&Subaru\\
35212&194.48321&34.17288&26.75&0.38&0.03&25.64&0.18&0.02&Subaru\\
35213&194.48324&34.32265&24.49&0.04&0.03&24.25&0.11&0.02&Subaru\\
35214&194.48331&34.43406&24.52&0.05&0.03&23.60&0.03&0.01&Subaru\\
35215&194.48334&34.19307&25.09&0.08&0.03&24.40&0.05&0.02&Subaru\\
35216&194.48335&34.54102&25.92&0.20&0.03&24.22&0.07&0.02&Subaru\\
35217&194.48336&34.29092&24.16&0.03&0.03&23.50&0.03&0.02&Subaru\\
35218&194.48337&34.45788&26.82&0.40&0.03&26.40&0.39&0.01&Subaru\\
35219&194.48340&34.46122&23.91&0.03&0.03&22.66&0.05&0.01&Subaru\\
35220&194.48341&34.43632&26.24&0.25&0.03&24.65&0.07&0.01&Subaru\\
35221&194.48346&34.33346&25.52&0.13&0.03&24.63&0.09&0.02&Subaru\\
35222&194.48350&34.48374&25.88&0.20&0.03&25.30&0.14&0.01&Subaru\\
35223&194.48351&34.29301&24.69&0.05&0.03&24.06&0.04&0.02&Subaru\\
35224&194.48351&34.31419&24.42&0.04&0.03&23.54&0.02&0.02&Subaru\\
35225&194.48353&34.11188&25.14&0.11&0.03&25.30&0.13&0.02&Subaru\\
35226&194.48353&34.18897&25.74&0.14&0.03&25.59&0.16&0.02&Subaru\\
35227&194.48359&34.13587&25.36&0.10&0.03&23.94&0.03&0.02&Subaru\\
35228&194.48362&34.27743&26.07&0.21&0.03&24.95&0.08&0.02&Subaru\\
35229&194.48363&34.39807&26.04&0.37&0.03&23.41&0.02&0.01&Subaru\\
35230&194.48363&34.21839&24.04&0.03&0.03&23.26&0.06&0.02&Subaru\\
35231&194.48364&34.34864&24.44&0.04&0.03&23.65&0.04&0.02&Subaru\\
35232&194.48368&34.54496&24.81&0.08&0.03&23.41&0.02&0.02&Subaru\\
35233&194.48369&34.48680&24.13&0.03&0.03&23.60&0.06&0.01&Subaru\\
35234&194.48369&34.53162&25.66&0.15&0.03&26.07&0.33&0.02&Subaru\\
35235&194.48370&34.45507&24.80&0.06&0.03&24.52&0.08&0.01&Subaru\\
35236&194.48374&34.51856&26.33&0.26&0.03&26.00&0.27&0.02&Subaru\\
35237&194.48374&34.40403&25.83&0.17&0.03&23.95&0.04&0.01&Subaru\\
35238&194.48375&34.31136&24.19&0.03&0.03&23.14&0.03&0.02&Subaru\\
35239&194.48376&34.12645&25.08&0.07&0.03&23.98&0.03&0.02&Subaru\\
35240&194.48377&34.41680&26.89&0.44&0.03&25.67&0.21&0.01&Subaru\\
35241&194.48379&34.16837&26.07&0.19&0.03&25.20&0.11&0.02&Subaru\\
35242&194.48384&34.45985&25.19&0.09&0.03&24.16&0.04&0.01&Subaru\\
35243&194.48384&34.14879&25.17&0.08&0.03&24.97&0.09&0.02&Subaru\\
35244&194.48385&34.51565&25.93&0.19&0.03&24.86&0.08&0.02&Subaru\\
35245&194.48388&34.54779&25.09&0.10&0.03&24.15&0.05&0.02&Subaru\\
35246&194.48389&34.54893&23.40&0.02&0.03&22.38&0.01&0.02&Subaru\\
35247&194.48390&34.09845&23.54&0.02&0.03&23.37&0.07&0.02&Subaru\\
35248&194.48394&34.40763&26.26&0.25&0.03&25.47&0.14&0.01&Subaru\\
35249&194.48394&34.22653&24.72&0.05&0.03&23.41&0.02&0.02&Subaru\\
35250&194.48395&34.42715&25.63&0.13&0.03&24.92&0.09&0.01&Subaru\\
35251&194.48396&34.39803&26.29&0.26&0.03&23.42&0.02&0.01&Subaru\\
35252&194.48396&34.49632&26.53&0.31&0.03&26.10&0.25&0.01&Subaru\\
35253&194.48397&34.53217&26.60&0.42&0.03&25.24&0.14&0.02&Subaru\\
35254&194.48400&34.18672&25.96&0.18&0.03&24.91&0.08&0.02&Subaru\\
35255&194.48401&34.39731&25.87&0.17&0.03&25.35&0.14&0.01&Subaru\\
35256&194.48402&34.15646&25.03&0.07&0.03&25.12&0.11&0.02&Subaru\\
35257&194.48403&34.41764&25.34&0.10&0.03&24.90&0.17&0.01&Subaru\\
35258&194.48403&34.25094&26.10&0.23&0.03&24.51&0.05&0.02&Subaru\\
35259&194.48405&34.30018&25.16&0.17&0.03&23.88&0.04&0.02&Subaru\\
35260&194.48406&34.20765&24.91&0.08&0.03&24.28&0.07&0.02&Subaru\\
35261&194.48407&34.22129&24.60&0.05&0.03&23.84&0.03&0.02&Subaru\\
35262&194.48410&34.30150&25.29&0.09&0.03&24.67&0.07&0.02&Subaru\\
35263&194.48411&34.27648&26.77&0.40&0.03&25.67&0.17&0.02&Subaru\\
35264&194.48411&34.34854&25.26&0.10&0.03&23.08&0.02&0.02&Subaru\\
35265&194.48412&34.36096&26.50&0.31&0.03&24.81&0.07&0.02&Subaru\\
35266&194.48419&34.23948&24.81&0.05&0.03&24.60&0.10&0.02&Subaru\\
35267&194.48420&34.39198&25.50&0.11&0.03&24.74&0.08&0.01&Subaru\\
35268&194.48420&34.34821&26.36&0.51&0.03&23.12&0.02&0.02&Subaru\\
35269&194.48421&34.33393&26.08&0.20&0.03&25.48&0.16&0.02&Subaru\\
35270&194.48422&34.54229&26.29&0.33&0.03&25.72&0.35&0.02&Subaru\\
35271&194.48423&34.26058&25.58&0.13&0.03&24.43&0.06&0.02&Subaru\\
35272&194.48423&34.55738&25.50&0.18&0.03&24.89&0.14&0.02&Subaru\\
35273&194.48423&34.40363&25.21&0.09&0.03&24.44&0.07&0.01&Subaru\\
35274&194.48426&34.29996&25.44&0.24&0.03&23.90&0.04&0.02&Subaru\\
35275&194.48426&34.37849&25.05&0.08&0.03&23.94&0.03&0.02&Subaru\\
35276&194.48430&34.42961&25.75&0.16&0.03&25.09&0.11&0.01&Subaru\\
35277&194.48433&34.32786&23.86&0.03&0.03&23.26&0.08&0.02&Subaru\\
35278&194.48433&34.12891&24.79&0.06&0.03&23.46&0.02&0.02&Subaru\\
35279&194.48436&34.45775&24.10&0.04&0.03&23.62&0.03&0.01&Subaru\\
35280&194.48442&34.41057&25.66&0.14&0.03&25.23&0.12&0.01&Subaru\\
35281&194.48448&34.33870&25.95&0.16&0.03&25.63&0.19&0.02&Subaru\\
35282&194.48449&34.31588&25.54&0.22&0.03&24.40&0.05&0.02&Subaru\\
35283&194.48452&34.48406&23.54&0.02&0.03&22.24&0.01&0.01&Subaru\\
35284&194.48455&34.24542&25.62&0.12&0.03&25.16&0.10&0.02&Subaru\\
35285&194.48456&34.39764&25.68&0.13&0.03&25.03&0.10&0.01&Subaru\\
35286&194.48457&34.32605&26.55&0.29&0.03&25.56&0.16&0.02&Subaru\\
35287&194.48458&34.09394&24.07&0.05&0.03&23.51&0.06&0.02&Subaru\\
35288&194.48458&34.18257&24.52&0.04&0.03&23.89&0.03&0.02&Subaru\\
35289&194.48459&34.09699&24.55&0.05&0.03&24.59&0.15&0.02&Subaru\\
35290&194.48461&34.32764&24.99&0.11&0.03&23.66&0.03&0.02&Subaru\\
35291&194.48461&34.50905&23.45&0.02&0.03&22.61&0.01&0.01&Subaru\\
35292&194.48461&34.42085&24.66&0.05&0.03&23.87&0.04&0.01&Subaru\\
35293&194.48463&34.12854&25.50&0.11&0.03&24.85&0.08&0.02&Subaru\\
35294&194.48465&34.23316&25.38&0.11&0.03&24.23&0.04&0.02&Subaru\\
35295&194.48466&34.55394&25.77&0.24&0.03&24.05&0.06&0.02&Subaru\\
35296&194.48467&34.43568&25.31&0.09&0.03&24.45&0.05&0.01&Subaru\\
35297&194.48472&34.40884&25.06&0.07&0.03&24.95&0.09&0.01&Subaru\\
35298&194.48474&34.45759&24.18&0.04&0.03&23.56&0.08&0.01&Subaru\\
35299&194.48476&34.42906&25.71&0.14&0.03&24.89&0.09&0.01&Subaru\\
35300&194.48482&34.31582&25.97&0.33&0.03&24.42&0.05&0.02&Subaru\\
35301&194.48486&34.22362&24.22&0.03&0.03&23.58&0.03&0.02&Subaru\\
35302&194.48495&34.42145&25.34&0.09&0.03&24.92&0.10&0.01&Subaru\\
35303&194.48495&34.13271&25.69&0.13&0.03&25.25&0.14&0.02&Subaru\\
35304&194.48497&34.36757&23.70&0.02&0.03&23.16&0.02&0.02&Subaru\\
35305&194.48498&34.30461&25.33&0.10&0.03&23.02&0.01&0.02&Subaru\\
35306&194.48498&34.55270&26.53&0.43&0.03&25.60&0.30&0.02&Subaru\\
35307&194.48499&34.38759&25.38&0.11&0.03&24.38&0.05&0.01&Subaru\\
35308&194.48500&34.35113&25.29&0.10&0.03&23.57&0.03&0.02&Subaru\\
35309&194.48504&34.12043&25.02&0.07&0.03&24.24&0.04&0.02&Subaru\\
35310&194.48506&34.29444&25.67&0.29&0.03&23.85&0.09&0.02&Subaru\\
35311&194.48507&34.19026&23.85&0.02&0.03&23.69&0.09&0.02&Subaru\\
35312&194.48508&34.16228&24.66&0.04&0.03&24.62&0.12&0.02&Subaru\\
35313&194.48511&34.13442&25.33&0.09&0.03&23.06&0.01&0.02&Subaru\\
35314&194.48512&34.14957&26.21&0.27&0.03&23.77&0.08&0.02&Subaru\\
35315&194.48515&34.53954&24.84&0.08&0.03&23.85&0.06&0.02&Subaru\\
35316&194.48516&34.20293&25.54&0.10&0.03&24.78&0.07&0.02&Subaru\\
35317&194.48519&34.23481&24.98&0.06&0.03&23.49&0.02&0.02&Subaru\\
35318&194.48519&34.21328&24.69&0.05&0.03&24.33&0.05&0.02&Subaru\\
35319&194.48520&34.50971&26.08&0.19&0.03&26.08&0.29&0.01&Subaru\\
35320&194.48520&34.55192&25.50&0.17&0.03&24.96&0.13&0.02&Subaru\\
35321&194.48521&34.21067&25.26&0.08&0.03&23.97&0.10&0.02&Subaru\\
35322&194.48524&34.33403&24.91&0.07&0.03&24.32&0.06&0.02&Subaru\\
35323&194.48525&34.30736&26.32&0.23&0.03&26.21&0.28&0.02&Subaru\\
35324&194.48528&34.14928&24.67&0.06&0.03&23.71&0.08&0.02&Subaru\\
35325&194.48531&34.29428&24.43&0.04&0.03&24.08&0.12&0.02&Subaru\\
35326&194.48532&34.15229&24.14&0.03&0.03&23.66&0.04&0.02&Subaru\\
35327&194.48533&34.44936&24.78&0.05&0.03&24.11&0.04&0.01&Subaru\\
35328&194.48534&34.14687&25.82&0.13&0.03&25.11&0.10&0.02&Subaru\\
35329&194.48536&34.55809&26.43&0.40&0.03&25.66&0.25&0.02&Subaru\\
35330&194.48546&34.29800&25.07&0.08&0.03&24.12&0.05&0.02&Subaru\\
35331&194.48547&34.41283&25.53&0.12&0.03&25.28&0.18&0.01&Subaru\\
35332&194.48548&34.51997&25.76&0.14&0.03&25.27&0.11&0.02&Subaru\\
35333&194.48550&34.48183&24.59&0.05&0.03&23.94&0.04&0.01&Subaru\\
35334&194.48551&34.54037&25.60&0.15&0.03&24.90&0.12&0.02&Subaru\\
35335&194.48556&34.48116&23.20&0.01&0.03&22.32&0.05&0.01&Subaru\\
35336&194.48561&34.25491&24.89&0.06&0.03&24.15&0.04&0.02&Subaru\\
35337&194.48562&34.18035&25.81&0.13&0.03&25.22&0.11&0.02&Subaru\\
35338&194.48563&34.38683&23.62&0.02&0.03&23.99&0.11&0.01&Subaru\\
35339&194.48564&34.08895&25.73&0.22&0.03&25.29&0.20&0.02&Subaru\\
35340&194.48565&34.13124&24.99&0.07&0.03&23.94&0.03&0.02&Subaru\\
35341&194.48566&34.46806&23.37&0.01&0.03&22.70&0.02&0.01&Subaru\\
35342&194.48567&34.21623&26.22&0.22&0.03&25.13&0.09&0.02&Subaru\\
35343&194.48568&34.41338&24.74&0.05&0.03&25.10&0.29&0.01&Subaru\\
35344&194.48570&34.54307&26.83&0.50&0.03&25.83&0.24&0.02&Subaru\\
35345&194.48575&34.13677&24.03&0.03&0.03&23.62&0.03&0.02&Subaru\\
35346&194.48580&34.55083&25.31&0.15&0.03&24.14&0.09&0.02&Subaru\\
35347&194.48582&34.45326&26.34&0.26&0.03&24.97&0.09&0.01&Subaru\\
35348&194.48584&34.21526&24.63&0.05&0.03&23.74&0.03&0.02&Subaru\\
35349&194.48588&34.32524&25.12&0.08&0.03&24.56&0.07&0.02&Subaru\\
35350&194.48593&34.18049&25.83&0.31&0.03&25.37&0.13&0.02&Subaru\\
35351&194.48593&34.53643&25.02&0.08&0.03&24.37&0.06&0.02&Subaru\\
35352&194.48595&34.24104&23.77&0.02&0.03&22.63&0.02&0.02&Subaru\\
35353&194.48596&34.32416&25.66&0.13&0.03&25.41&0.14&0.02&Subaru\\
35354&194.48601&34.34545&24.78&0.05&0.03&24.20&0.05&0.02&Subaru\\
35355&194.48603&34.37060&25.99&0.20&0.03&24.61&0.07&0.02&Subaru\\
35356&194.48605&34.24697&25.36&0.09&0.03&24.31&0.05&0.02&Subaru\\
35357&194.48608&34.53306&26.59&0.36&0.03&26.46&0.50&0.02&Subaru\\
35358&194.48608&34.47805&23.29&0.01&0.03&21.52&0.03&0.01&Subaru\\
35359&194.48609&34.38429&25.27&0.09&0.03&24.40&0.05&0.01&Subaru\\
35360&194.48610&34.53681&22.42&0.01&0.03&21.53&0.01&0.02&Subaru\\
35361&194.48611&34.51968&25.44&0.10&0.03&25.37&0.16&0.02&Subaru\\
35362&194.48611&34.14680&25.37&0.10&0.03&25.00&0.12&0.02&Subaru\\
35363&194.48616&34.39452&26.64&0.34&0.03&26.47&0.49&0.01&Subaru\\
35364&194.48618&34.24931&25.89&0.14&0.03&24.67&0.06&0.02&Subaru\\
35365&194.48619&34.37511&26.90&0.42&0.03&25.95&0.24&0.02&Subaru\\
35366&194.48620&34.26439&23.24&0.01&0.03&21.00&0.01&0.02&Subaru\\
35367&194.48622&34.53868&26.22&0.29&0.03&25.71&0.33&0.02&Subaru\\
35368&194.48623&34.29352&24.29&0.07&0.03&23.46&0.04&0.02&Subaru\\
35369&194.48633&34.37279&25.21&0.08&0.03&24.70&0.07&0.02&Subaru\\
35370&194.48637&34.46365&25.75&0.14&0.03&25.40&0.14&0.01&Subaru\\
35371&194.48638&34.52296&25.41&0.10&0.03&25.06&0.17&0.02&Subaru\\
35372&194.48638&34.55955&26.53&0.47&0.03&26.20&0.43&0.02&Subaru\\
35373&194.48639&34.51842&25.16&0.14&0.03&24.33&0.08&0.02&Subaru\\
35374&194.48639&34.30943&23.78&0.02&0.03&23.11&0.04&0.02&Subaru\\
35375&194.48640&34.38404&26.50&0.34&0.03&25.84&0.18&0.01&Subaru\\
35376&194.48641&34.25668&25.74&0.12&0.03&24.83&0.07&0.02&Subaru\\
35377&194.48643&34.46803&26.43&0.27&0.03&24.72&0.07&0.01&Subaru\\
35378&194.48645&34.18815&24.73&0.12&0.03&24.18&0.04&0.02&Subaru\\
35379&194.48645&34.22682&26.63&0.34&0.03&25.44&0.13&0.02&Subaru\\
35380&194.48647&34.29335&24.37&0.08&0.03&23.24&0.02&0.02&Subaru\\
35381&194.48650&34.09231&23.36&0.02&0.03&22.97&0.04&0.02&Subaru\\
35382&194.48653&34.09489&26.49&0.33&0.03&26.47&0.53&0.02&Subaru\\
35383&194.48653&34.45555&24.42&0.05&0.03&23.75&0.08&0.01&Subaru\\
35384&194.48653&34.35322&25.03&0.07&0.03&24.51&0.09&0.02&Subaru\\
35385&194.48656&34.51814&24.60&0.07&0.03&23.74&0.04&0.02&Subaru\\
35386&194.48657&34.21764&25.61&0.22&0.03&25.06&0.20&0.02&Subaru\\
35387&194.48667&34.08784&23.74&0.05&0.03&22.37&0.02&0.02&Subaru\\
35388&194.48668&34.44528&25.82&0.15&0.03&25.29&0.13&0.01&Subaru\\
35389&194.48668&34.13655&22.71&0.01&0.03&20.54&0.01&0.02&Subaru\\
35390&194.48673&34.44758&25.55&0.12&0.03&25.03&0.09&0.01&Subaru\\
35391&194.48675&34.30837&26.86&0.39&0.03&25.26&0.12&0.02&Subaru\\
35392&194.48677&34.15554&24.15&0.03&0.03&23.52&0.02&0.02&Subaru\\
35393&194.48677&34.27043&24.51&0.04&0.03&23.23&0.02&0.02&Subaru\\
35394&194.48683&34.52205&26.41&0.28&0.03&25.29&0.13&0.02&Subaru\\
35395&194.48683&34.46545&24.59&0.05&0.03&24.06&0.11&0.01&Subaru\\
35396&194.48683&34.51835&25.79&0.17&0.03&23.80&0.04&0.02&Subaru\\
35397&194.48684&34.50541&25.52&0.23&0.03&23.85&0.03&0.01&Subaru\\
35398&194.48684&34.35329&24.89&0.12&0.03&23.75&0.05&0.02&Subaru\\
35399&194.48685&34.45541&24.72&0.10&0.03&23.76&0.08&0.01&Subaru\\
35400&194.48686&34.15786&24.99&0.08&0.03&24.75&0.07&0.02&Subaru\\
35401&194.48687&34.28528&24.33&0.10&0.03&23.48&0.03&0.02&Subaru\\
35402&194.48687&34.44936&24.93&0.07&0.03&24.60&0.08&0.01&Subaru\\
35403&194.48689&34.45570&24.72&0.07&0.03&23.51&0.07&0.01&Subaru\\
35404&194.48690&34.16779&25.09&0.11&0.03&24.39&0.05&0.02&Subaru\\
35405&194.48693&34.51924&24.46&0.04&0.03&23.93&0.04&0.02&Subaru\\
35406&194.48694&34.36586&24.74&0.07&0.03&23.32&0.02&0.02&Subaru\\
35407&194.48695&34.23700&25.01&0.14&0.03&24.49&0.05&0.02&Subaru\\
35408&194.48695&34.50515&26.20&0.25&0.03&23.88&0.03&0.01&Subaru\\
35409&194.48696&34.33610&25.14&0.08&0.03&24.23&0.05&0.02&Subaru\\
35410&194.48696&34.54050&24.90&0.08&0.03&23.85&0.04&0.02&Subaru\\
35411&194.48697&34.13239&24.77&0.06&0.03&23.65&0.03&0.02&Subaru\\
35412&194.48697&34.53645&25.52&0.14&0.03&25.31&0.17&0.02&Subaru\\
35413&194.48699&34.33803&25.33&0.10&0.03&24.36&0.05&0.02&Subaru\\
35414&194.48699&34.40410&25.16&0.13&0.03&24.61&0.10&0.01&Subaru\\
35415&194.48699&34.16747&25.12&0.11&0.03&24.27&0.06&0.02&Subaru\\
35416&194.48702&34.33046&25.35&0.16&0.03&24.12&0.08&0.02&Subaru\\
35417&194.48703&34.55725&25.36&0.15&0.03&25.12&0.16&0.02&Subaru\\
35418&194.48703&34.13914&26.81&0.41&0.03&25.03&0.08&0.02&Subaru\\
35419&194.48705&34.52854&25.83&0.31&0.03&25.00&0.11&0.02&Subaru\\
35420&194.48706&34.52906&26.49&0.40&0.03&26.09&0.31&0.02&Subaru\\
35421&194.48706&34.40685&25.44&0.12&0.03&24.26&0.06&0.01&Subaru\\
35422&194.48707&34.37075&24.70&0.06&0.03&24.35&0.07&0.02&Subaru\\
35423&194.48708&34.53854&24.52&0.06&0.03&23.65&0.03&0.02&Subaru\\
35424&194.48709&34.25874&24.64&0.09&0.03&24.14&0.04&0.02&Subaru\\
35425&194.48712&34.34386&22.56&0.01&0.03&22.14&0.05&0.02&Subaru\\
35426&194.48712&34.09514&25.15&0.09&0.03&24.21&0.05&0.02&Subaru\\
35427&194.48712&34.54997&25.33&0.13&0.03&24.90&0.19&0.02&Subaru\\
35428&194.48714&34.27691&24.50&0.06&0.03&23.93&0.03&0.02&Subaru\\
35429&194.48717&34.17776&25.54&0.19&0.03&25.42&0.13&0.02&Subaru\\
35430&194.48717&34.53921&24.85&0.12&0.03&24.43&0.07&0.02&Subaru\\
35431&194.48720&34.39746&24.94&0.09&0.03&24.48&0.07&0.01&Subaru\\
35432&194.48720&34.52828&25.87&0.30&0.03&25.90&0.24&0.02&Subaru\\
35433&194.48722&34.40387&24.71&0.09&0.03&23.77&0.08&0.01&Subaru\\
35434&194.48722&34.55627&25.58&0.21&0.03&24.98&0.13&0.02&Subaru\\
35435&194.48723&34.37031&25.05&0.08&0.03&24.50&0.07&0.02&Subaru\\
35436&194.48725&34.13309&26.14&0.19&0.03&24.60&0.06&0.02&Subaru\\
35437&194.48725&34.26644&25.13&0.14&0.03&24.74&0.18&0.02&Subaru\\
35438&194.48728&34.52564&25.20&0.10&0.03&24.57&0.07&0.02&Subaru\\
35439&194.48731&34.46983&24.89&0.07&0.03&23.94&0.06&0.01&Subaru\\
35440&194.48732&34.29972&22.92&0.01&0.03&21.54&0.01&0.02&Subaru\\
35441&194.48732&34.17955&25.50&0.12&0.03&25.09&0.09&0.02&Subaru\\
35442&194.48734&34.10685&25.23&0.11&0.03&24.48&0.06&0.02&Subaru\\
35443&194.48735&34.43621&25.75&0.13&0.03&25.79&0.19&0.01&Subaru\\
35444&194.48736&34.39714&25.10&0.08&0.03&24.69&0.10&0.01&Subaru\\
35445&194.48738&34.10327&23.30&0.02&0.03&22.16&0.01&0.02&Subaru\\
35446&194.48738&34.52693&24.36&0.04&0.03&23.37&0.02&0.02&Subaru\\
35447&194.48745&34.55402&25.09&0.12&0.03&24.79&0.12&0.02&Subaru\\
35448&194.48747&34.37325&25.84&0.15&0.03&25.37&0.13&0.02&Subaru\\
35449&194.48747&34.16127&22.81&0.01&0.03&21.87&0.01&0.02&Subaru\\
35450&194.48747&34.19576&24.88&0.10&0.03&24.57&0.06&0.02&Subaru\\
35451&194.48748&34.54033&26.64&0.41&0.03&26.12&0.34&0.02&Subaru\\
35452&194.48749&34.38427&25.23&0.09&0.03&24.71&0.08&0.01&Subaru\\
35453&194.48749&34.42800&25.83&0.17&0.03&26.08&0.29&0.01&Subaru\\
35454&194.48752&34.36254&26.66&0.32&0.03&26.42&0.35&0.02&Subaru\\
35455&194.48753&34.40570&26.67&0.43&0.03&25.97&0.25&0.01&Subaru\\
35456&194.48754&34.33829&24.85&0.06&0.03&24.43&0.06&0.02&Subaru\\
35457&194.48758&34.52866&25.07&0.12&0.03&24.45&0.06&0.02&Subaru\\
35458&194.48758&34.13225&25.48&0.10&0.03&24.93&0.08&0.02&Subaru\\
35459&194.48758&34.36974&25.47&0.11&0.03&25.03&0.11&0.02&Subaru\\
35460&194.48759&34.22123&24.72&0.12&0.03&23.83&0.02&0.02&Subaru\\
35461&194.48761&34.50041&23.89&0.03&0.03&23.53&0.02&0.01&Subaru\\
35462&194.48762&34.20592&24.81&0.09&0.03&24.21&0.10&0.02&Subaru\\
35463&194.48765&34.33538&24.84&0.08&0.03&24.15&0.05&0.02&Subaru\\
35464&194.48765&34.20954&25.61&0.22&0.03&24.68&0.07&0.02&Subaru\\
35465&194.48766&34.53220&25.12&0.09&0.03&24.03&0.06&0.02&Subaru\\
35466&194.48767&34.22274&23.89&0.05&0.03&23.07&0.01&0.02&Subaru\\
35467&194.48770&34.17668&25.76&0.14&0.03&24.32&0.04&0.02&Subaru\\
35468&194.48771&34.53520&24.63&0.09&0.03&23.90&0.04&0.02&Subaru\\
35469&194.48772&34.32520&26.24&0.47&0.03&25.16&0.10&0.02&Subaru\\
35470&194.48776&34.37896&26.23&0.23&0.03&25.11&0.10&0.02&Subaru\\
35471&194.48779&34.41068&25.31&0.10&0.03&25.50&0.16&0.01&Subaru\\
35472&194.48783&34.30135&22.93&0.02&0.03&20.94&0.01&0.02&Subaru\\
35473&194.48785&34.17051&25.80&0.13&0.03&25.06&0.21&0.02&Subaru\\
35474&194.48786&34.09261&24.83&0.10&0.03&24.05&0.06&0.02&Subaru\\
35475&194.48788&34.19899&25.97&0.18&0.03&25.75&0.17&0.02&Subaru\\
35476&194.48791&34.49579&22.47&0.01&0.03&20.92&0.01&0.01&Subaru\\
35477&194.48792&34.45547&27.10&0.49&0.03&26.45&0.40&0.01&Subaru\\
35478&194.48792&34.55476&26.45&0.50&0.03&26.32&0.47&0.02&Subaru\\
35479&194.48792&34.39173&25.02&0.07&0.03&25.00&0.12&0.01&Subaru\\
35480&194.48793&34.55219&25.73&0.22&0.03&25.48&0.23&0.02&Subaru\\
35481&194.48794&34.39657&26.03&0.21&0.03&25.44&0.15&0.01&Subaru\\
35482&194.48795&34.40327&25.08&0.09&0.03&24.39&0.07&0.01&Subaru\\
35483&194.48795&34.17530&25.07&0.06&0.03&23.82&0.03&0.02&Subaru\\
35484&194.48796&34.54881&26.72&0.45&0.03&25.89&0.26&0.02&Subaru\\
35485&194.48800&34.53339&25.37&0.12&0.03&25.04&0.11&0.02&Subaru\\
35486&194.48802&34.44957&26.19&0.23&0.03&25.10&0.09&0.01&Subaru\\
35487&194.48804&34.53503&24.43&0.07&0.03&23.87&0.04&0.02&Subaru\\
35488&194.48807&34.18536&25.91&0.15&0.03&25.37&0.15&0.02&Subaru\\
35489&194.48810&34.35448&25.20&0.09&0.03&24.24&0.04&0.02&Subaru\\
35490&194.48810&34.17345&24.54&0.04&0.03&24.22&0.04&0.02&Subaru\\
35491&194.48810&34.46005&25.09&0.08&0.03&23.77&0.03&0.01&Subaru\\
35492&194.48810&34.51904&26.11&0.22&0.03&25.78&0.21&0.02&Subaru\\
35493&194.48814&34.21069&24.50&0.05&0.03&23.35&0.02&0.02&Subaru\\
35494&194.48814&34.16568&25.01&0.06&0.03&24.39&0.08&0.02&Subaru\\
35495&194.48817&34.41572&25.42&0.11&0.03&25.23&0.18&0.01&Subaru\\
35496&194.48818&34.20995&24.11&0.04&0.03&23.27&0.02&0.02&Subaru\\
35497&194.48819&34.44637&24.44&0.09&0.03&23.70&0.02&0.01&Subaru\\
35498&194.48819&34.23542&25.45&0.12&0.03&24.08&0.05&0.02&Subaru\\
35499&194.48822&34.12899&25.10&0.07&0.03&24.23&0.04&0.02&Subaru\\
35500&194.48827&34.20373&25.12&0.07&0.03&24.49&0.05&0.02&Subaru\\
35501&194.48831&34.09247&26.67&0.52&0.03&26.11&0.41&0.02&Subaru\\
35502&194.48832&34.55479&24.83&0.14&0.03&23.85&0.05&0.02&Subaru\\
35503&194.48837&34.15520&25.38&0.10&0.03&23.94&0.03&0.02&Subaru\\
35504&194.48840&34.22396&25.46&0.12&0.03&24.76&0.08&0.02&Subaru\\
35505&194.48842&34.44767&24.13&0.03&0.03&23.82&0.09&0.01&Subaru\\
35506&194.48842&34.52599&24.06&0.03&0.03&22.88&0.01&0.02&Subaru\\
35507&194.48842&34.36383&25.28&0.10&0.03&24.64&0.14&0.02&Subaru\\
35508&194.48843&34.46247&24.70&0.05&0.03&23.64&0.07&0.01&Subaru\\
35509&194.48845&34.44100&24.79&0.06&0.03&24.69&0.09&0.01&Subaru\\
35510&194.48847&34.44626&24.83&0.13&0.03&24.62&0.10&0.01&Subaru\\
35511&194.48850&34.50135&25.23&0.09&0.03&24.94&0.16&0.01&Subaru\\
35512&194.48851&34.51471&25.85&0.17&0.03&24.68&0.07&0.02&Subaru\\
35513&194.48852&34.55364&25.37&0.15&0.03&24.03&0.06&0.02&Subaru\\
35514&194.48853&34.09039&26.44&0.43&0.03&25.89&0.36&0.02&Subaru\\
35515&194.48858&34.10915&24.41&0.04&0.03&24.02&0.04&0.02&Subaru\\
35516&194.48861&34.21098&25.63&0.13&0.03&24.72&0.07&0.02&Subaru\\
35517&194.48861&34.20248&26.13&0.23&0.03&25.14&0.10&0.02&Subaru\\
35518&194.48865&34.40566&25.12&0.09&0.03&23.98&0.04&0.01&Subaru\\
35519&194.48867&34.35106&23.98&0.03&0.03&22.03&0.01&0.02&Subaru\\
35520&194.48868&34.40316&24.26&0.03&0.03&23.66&0.10&0.01&Subaru\\
35521&194.48872&34.47771&25.59&0.12&0.03&25.16&0.11&0.01&Subaru\\
35522&194.48873&34.43335&24.97&0.07&0.03&24.14&0.04&0.01&Subaru\\
35523&194.48873&34.49823&25.64&0.19&0.03&24.22&0.04&0.01&Subaru\\
35524&194.48874&34.28438&25.21&0.10&0.03&25.16&0.11&0.02&Subaru\\
35525&194.48875&34.53665&25.31&0.11&0.03&25.15&0.13&0.02&Subaru\\
35526&194.48876&34.36412&25.68&0.16&0.03&25.25&0.12&0.02&Subaru\\
35527&194.48876&34.37328&26.19&0.22&0.03&25.11&0.10&0.02&Subaru\\
35528&194.48877&34.10335&24.34&0.04&0.03&24.24&0.15&0.02&Subaru\\
35529&194.48880&34.22363&26.09&0.20&0.03&25.08&0.11&0.02&Subaru\\
35530&194.48881&34.24346&25.10&0.08&0.03&23.83&0.02&0.02&Subaru\\
35531&194.48881&34.13768&24.67&0.05&0.03&23.96&0.04&0.02&Subaru\\
35532&194.48881&34.21183&24.84&0.05&0.03&23.48&0.02&0.02&Subaru\\
35533&194.48883&34.20351&25.50&0.10&0.03&25.39&0.13&0.02&Subaru\\
35534&194.48884&34.13849&25.27&0.08&0.03&23.85&0.04&0.02&Subaru\\
35535&194.48886&34.54067&25.52&0.14&0.03&25.18&0.15&0.02&Subaru\\
35536&194.48891&34.55594&26.28&0.39&0.03&25.89&0.33&0.02&Subaru\\
35537&194.48892&34.27682&23.94&0.03&0.03&21.90&0.01&0.02&Subaru\\
35538&194.48893&34.20266&26.24&0.20&0.03&25.14&0.10&0.02&Subaru\\
35539&194.48895&34.43837&26.56&0.33&0.03&26.76&0.50&0.01&Subaru\\
35540&194.48895&34.36797&24.64&0.05&0.03&23.52&0.02&0.02&Subaru\\
35541&194.48897&34.23598&25.23&0.08&0.03&24.36&0.04&0.02&Subaru\\
35542&194.48901&34.11429&23.24&0.04&0.03&22.76&0.03&0.02&Subaru\\
35543&194.48901&34.55513&26.09&0.33&0.03&25.97&0.37&0.02&Subaru\\
35544&194.48901&34.37936&25.79&0.15&0.03&25.14&0.11&0.02&Subaru\\
35545&194.48902&34.15040&25.26&0.08&0.03&24.36&0.06&0.02&Subaru\\
35546&194.48902&34.44873&25.38&0.10&0.03&24.07&0.04&0.01&Subaru\\
35547&194.48902&34.49801&24.72&0.06&0.03&24.18&0.04&0.01&Subaru\\
35548&194.48903&34.42133&25.53&0.13&0.03&24.86&0.10&0.01&Subaru\\
35549&194.48905&34.55812&26.62&0.48&0.03&25.88&0.32&0.02&Subaru\\
35550&194.48905&34.22173&24.53&0.04&0.03&23.80&0.06&0.02&Subaru\\
35551&194.48906&34.15015&24.32&0.06&0.03&24.79&0.13&0.02&Subaru\\
35552&194.48911&34.09469&25.60&0.15&0.03&22.46&0.01&0.02&Subaru\\
35553&194.48914&34.11450&24.31&0.04&0.03&22.80&0.03&0.02&Subaru\\
35554&194.48916&34.41814&25.34&0.10&0.03&24.60&0.06&0.01&Subaru\\
35555&194.48917&34.09032&25.52&0.23&0.03&25.61&0.31&0.02&Subaru\\
35556&194.48919&34.45082&25.28&0.09&0.03&24.83&0.10&0.01&Subaru\\
35557&194.48925&34.36391&25.97&0.16&0.03&25.41&0.14&0.02&Subaru\\
35558&194.48933&34.13749&24.04&0.07&0.03&23.39&0.05&0.02&Subaru\\
35559&194.48933&34.50452&25.41&0.11&0.03&25.10&0.11&0.01&Subaru\\
35560&194.48939&34.27484&25.09&0.07&0.03&24.44&0.05&0.02&Subaru\\
35561&194.48943&34.15041&25.39&0.12&0.03&24.37&0.06&0.02&Subaru\\
35562&194.48944&34.13768&24.17&0.09&0.03&23.40&0.05&0.02&Subaru\\
35563&194.48944&34.22959&26.17&0.19&0.03&25.19&0.11&0.02&Subaru\\
35564&194.48945&34.09054&24.94&0.14&0.03&24.43&0.10&0.02&Subaru\\
35565&194.48946&34.09084&25.28&0.19&0.03&24.27&0.08&0.02&Subaru\\
35566&194.48947&34.15006&24.10&0.03&0.03&23.64&0.03&0.02&Subaru\\
35567&194.48948&34.23817&25.66&0.12&0.03&25.22&0.10&0.02&Subaru\\
35568&194.48953&34.45258&24.63&0.05&0.03&24.20&0.06&0.01&Subaru\\
35569&194.48955&34.52432&26.80&0.39&0.03&26.56&0.42&0.02&Subaru\\
35570&194.48960&34.20468&24.24&0.03&0.03&23.22&0.02&0.02&Subaru\\
35571&194.48961&34.09880&22.00&0.01&0.03&19.52&0.01&0.02&Subaru\\
35572&194.48964&34.29830&25.81&0.16&0.03&24.75&0.07&0.02&Subaru\\
35573&194.48965&34.36939&26.74&0.37&0.03&25.66&0.17&0.02&Subaru\\
35574&194.48967&34.55544&24.40&0.06&0.03&24.59&0.10&0.02&Subaru\\
35575&194.48968&34.47739&24.66&0.07&0.03&23.55&0.02&0.01&Subaru\\
35576&194.48968&34.11447&24.71&0.06&0.03&24.37&0.08&0.02&Subaru\\
35577&194.48970&34.31805&26.03&0.23&0.03&25.69&0.18&0.02&Subaru\\
35578&194.48971&34.15788&25.46&0.10&0.03&24.40&0.05&0.02&Subaru\\
35579&194.48972&34.43699&26.90&0.43&0.03&26.39&0.35&0.01&Subaru\\
35580&194.48973&34.51783&24.93&0.07&0.03&23.46&0.02&0.02&Subaru\\
35581&194.48975&34.55452&25.45&0.18&0.03&24.89&0.17&0.02&Subaru\\
35582&194.48975&34.34485&24.52&0.05&0.03&23.99&0.04&0.02&Subaru\\
35583&194.48975&34.36278&25.26&0.09&0.03&23.94&0.07&0.02&Subaru\\
35584&194.48976&34.31469&25.82&0.16&0.03&25.70&0.18&0.02&Subaru\\
35585&194.48976&34.35210&24.79&0.06&0.03&23.97&0.03&0.02&Subaru\\
35586&194.48978&34.39789&25.52&0.12&0.03&24.91&0.08&0.01&Subaru\\
35587&194.48986&34.42608&26.93&0.44&0.03&26.29&0.35&0.01&Subaru\\
35588&194.48987&34.55559&23.69&0.08&0.03&23.07&0.08&0.02&Subaru\\
35589&194.48991&34.46733&25.51&0.11&0.03&24.71&0.07&0.01&Subaru\\
35590&194.48992&34.16378&25.20&0.08&0.03&24.09&0.04&0.02&Subaru\\
35591&194.48994&34.33115&25.41&0.12&0.03&24.66&0.07&0.02&Subaru\\
35592&194.48995&34.37583&25.12&0.08&0.03&24.80&0.07&0.02&Subaru\\
35593&194.48997&34.31777&25.81&0.18&0.03&25.52&0.16&0.02&Subaru\\
35594&194.48999&34.38537&26.37&0.24&0.03&25.87&0.22&0.01&Subaru\\
35595&194.49000&34.49019&26.40&0.27&0.03&26.28&0.31&0.01&Subaru\\
35596&194.49003&34.53553&25.98&0.23&0.03&25.20&0.13&0.02&Subaru\\
35597&194.49003&34.49366&24.84&0.06&0.03&24.34&0.05&0.01&Subaru\\
35598&194.49004&34.11086&26.13&0.21&0.03&25.29&0.14&0.02&Subaru\\
35599&194.49007&34.19401&25.23&0.09&0.03&22.55&0.01&0.02&Subaru\\
35600&194.49007&34.55435&25.81&0.36&0.03&24.90&0.17&0.02&Subaru\\
35601&194.49013&34.55685&26.63&0.50&0.03&25.88&0.30&0.02&Subaru\\
35602&194.49015&34.36033&25.53&0.12&0.03&25.02&0.17&0.02&Subaru\\
35603&194.49015&34.31388&24.62&0.05&0.03&23.96&0.10&0.02&Subaru\\
35604&194.49016&34.14406&25.78&0.15&0.03&24.99&0.09&0.02&Subaru\\
35605&194.49016&34.30557&25.10&0.07&0.03&23.94&0.03&0.02&Subaru\\
35606&194.49016&34.53918&25.63&0.17&0.03&24.68&0.09&0.02&Subaru\\
35607&194.49019&34.45226&24.39&0.09&0.03&23.15&0.05&0.01&Subaru\\
35608&194.49021&34.38734&25.40&0.11&0.03&24.35&0.05&0.01&Subaru\\
35609&194.49021&34.21992&25.96&0.15&0.03&25.32&0.11&0.02&Subaru\\
35610&194.49022&34.10102&23.87&0.07&0.03&22.60&0.04&0.02&Subaru\\
35611&194.49023&34.11543&25.38&0.10&0.03&24.25&0.05&0.02&Subaru\\
35612&194.49026&34.50626&26.70&0.36&0.03&26.81&0.51&0.01&Subaru\\
35613&194.49026&34.37234&24.77&0.06&0.03&24.14&0.04&0.02&Subaru\\
35614&194.49028&34.09002&24.81&0.09&0.03&24.43&0.12&0.02&Subaru\\
35615&194.49028&34.44794&24.78&0.06&0.03&23.59&0.03&0.01&Subaru\\
35616&194.49028&34.29460&26.51&0.28&0.03&24.53&0.05&0.02&Subaru\\
35617&194.49029&34.33522&25.84&0.15&0.03&25.38&0.14&0.02&Subaru\\
35618&194.49033&34.16520&24.21&0.03&0.03&22.48&0.01&0.02&Subaru\\
35619&194.49035&34.45246&24.74&0.12&0.03&23.17&0.05&0.01&Subaru\\
35620&194.49036&34.28415&24.50&0.04&0.03&23.44&0.02&0.02&Subaru\\
35621&194.49036&34.34995&22.77&0.01&0.03&23.09&0.07&0.02&Subaru\\
35622&194.49036&34.32054&25.32&0.10&0.03&24.69&0.10&0.02&Subaru\\
35623&194.49038&34.49545&25.72&0.15&0.03&25.74&0.22&0.01&Subaru\\
35624&194.49039&34.13135&25.08&0.08&0.03&24.33&0.05&0.02&Subaru\\
35625&194.49040&34.42129&24.98&0.08&0.03&24.72&0.11&0.01&Subaru\\
35626&194.49041&34.45094&24.65&0.09&0.03&24.22&0.10&0.01&Subaru\\
35627&194.49043&34.44456&25.63&0.14&0.03&25.02&0.09&0.01&Subaru\\
35628&194.49043&34.42314&25.56&0.14&0.03&25.92&0.24&0.01&Subaru\\
35629&194.49043&34.48252&23.77&0.02&0.03&21.23&0.01&0.01&Subaru\\
35630&194.49049&34.12197&25.34&0.10&0.03&24.48&0.06&0.02&Subaru\\
35631&194.49050&34.33326&24.59&0.06&0.03&23.32&0.02&0.02&Subaru\\
35632&194.49050&34.26928&26.63&0.29&0.03&25.67&0.15&0.02&Subaru\\
35633&194.49052&34.23800&25.30&0.09&0.03&24.01&0.03&0.02&Subaru\\
35634&194.49053&34.35399&25.20&0.08&0.03&24.81&0.08&0.02&Subaru\\
35635&194.49059&34.44736&25.30&0.09&0.03&25.40&0.17&0.01&Subaru\\
35636&194.49059&34.24761&24.16&0.08&0.03&23.38&0.05&0.02&Subaru\\
35637&194.49060&34.22518&24.50&0.04&0.03&23.45&0.02&0.02&Subaru\\
35638&194.49060&34.28223&26.34&0.24&0.03&25.22&0.11&0.02&Subaru\\
35639&194.49061&34.51961&25.20&0.10&0.03&24.47&0.10&0.02&Subaru\\
35640&194.49064&34.44286&24.60&0.05&0.03&24.03&0.04&0.01&Subaru\\
35641&194.49065&34.51114&26.09&0.20&0.03&24.61&0.06&0.01&Subaru\\
35642&194.49066&34.53926&25.74&0.18&0.03&25.40&0.20&0.02&Subaru\\
35643&194.49066&34.44056&25.22&0.09&0.03&24.44&0.05&0.01&Subaru\\
35644&194.49067&34.22680&26.26&0.21&0.03&24.80&0.07&0.02&Subaru\\
35645&194.49068&34.55141&24.92&0.10&0.03&24.67&0.10&0.02&Subaru\\
35646&194.49069&34.30718&25.08&0.07&0.03&24.68&0.07&0.02&Subaru\\
35647&194.49072&34.45102&24.79&0.10&0.03&23.44&0.06&0.01&Subaru\\
35648&194.49079&34.16073&26.03&0.18&0.03&25.24&0.14&0.02&Subaru\\
35649&194.49079&34.17576&24.80&0.05&0.03&23.98&0.03&0.02&Subaru\\
35650&194.49080&34.24777&24.40&0.04&0.03&23.39&0.05&0.02&Subaru\\
35651&194.49083&34.50488&24.91&0.06&0.03&25.55&0.33&0.01&Subaru\\
35652&194.49083&34.16113&24.99&0.06&0.03&24.59&0.08&0.02&Subaru\\
35653&194.49083&34.37502&25.51&0.12&0.03&24.86&0.08&0.02&Subaru\\
35654&194.49085&34.39057&26.14&0.19&0.03&26.76&0.53&0.01&Subaru\\
35655&194.49085&34.37366&24.68&0.05&0.03&22.69&0.01&0.02&Subaru\\
35656&194.49086&34.51095&25.27&0.19&0.03&24.57&0.06&0.01&Subaru\\
35657&194.49086&34.31309&25.05&0.08&0.03&24.41&0.08&0.02&Subaru\\
35658&194.49089&34.50263&25.26&0.09&0.03&24.78&0.07&0.01&Subaru\\
35659&194.49091&34.10038&26.52&0.36&0.03&24.87&0.13&0.02&Subaru\\
35660&194.49092&34.10009&25.50&0.19&0.03&25.86&0.31&0.02&Subaru\\
35661&194.49096&34.36210&25.53&0.11&0.03&24.57&0.06&0.02&Subaru\\
35662&194.49097&34.11299&23.08&0.01&0.03&22.86&0.02&0.02&Subaru\\
35663&194.49097&34.12982&24.88&0.06&0.03&23.70&0.03&0.02&Subaru\\
35664&194.49103&34.17788&26.31&0.22&0.03&26.54&0.41&0.02&Subaru\\
35665&194.49105&34.21995&25.81&0.14&0.03&24.80&0.07&0.02&Subaru\\
35666&194.49105&34.35137&25.57&0.12&0.03&24.30&0.05&0.02&Subaru\\
35667&194.49107&34.09269&25.35&0.15&0.03&24.55&0.10&0.02&Subaru\\
35668&194.49107&34.31567&25.29&0.11&0.03&25.25&0.13&0.02&Subaru\\
35669&194.49108&34.42018&25.66&0.14&0.03&24.67&0.07&0.01&Subaru\\
35670&194.49108&34.17198&25.03&0.12&0.03&23.06&0.02&0.02&Subaru\\
35671&194.49110&34.32445&26.65&0.34&0.03&24.94&0.09&0.02&Subaru\\
35672&194.49111&34.41147&22.98&0.01&0.03&22.17&0.01&0.01&Subaru\\
35673&194.49111&34.17147&25.54&0.26&0.03&23.26&0.04&0.02&Subaru\\
35674&194.49113&34.22727&25.56&0.11&0.03&24.73&0.06&0.02&Subaru\\
35675&194.49115&34.30737&24.46&0.04&0.03&23.83&0.03&0.02&Subaru\\
35676&194.49115&34.17172&23.80&0.02&0.03&23.19&0.04&0.02&Subaru\\
35677&194.49115&34.45653&25.46&0.12&0.03&24.81&0.08&0.01&Subaru\\
35678&194.49119&34.10539&24.38&0.06&0.03&23.08&0.05&0.02&Subaru\\
35679&194.49120&34.48542&25.92&0.17&0.03&24.82&0.07&0.01&Subaru\\
35680&194.49121&34.17047&25.23&0.09&0.03&24.50&0.05&0.02&Subaru\\
35681&194.49122&34.54054&24.29&0.09&0.03&24.02&0.08&0.02&Subaru\\
35682&194.49123&34.18207&25.48&0.14&0.03&23.65&0.05&0.02&Subaru\\
35683&194.49124&34.32398&25.70&0.14&0.03&25.13&0.13&0.02&Subaru\\
35684&194.49124&34.31288&25.11&0.09&0.03&24.03&0.06&0.02&Subaru\\
35685&194.49125&34.25588&26.14&0.23&0.03&25.29&0.11&0.02&Subaru\\
35686&194.49125&34.25621&25.73&0.12&0.03&25.27&0.11&0.02&Subaru\\
35687&194.49125&34.32133&26.12&0.26&0.03&24.70&0.08&0.02&Subaru\\
35688&194.49130&34.33993&25.59&0.13&0.03&24.94&0.11&0.02&Subaru\\
35689&194.49130&34.40023&26.43&0.28&0.03&25.46&0.13&0.01&Subaru\\
35690&194.49131&34.43980&23.75&0.02&0.03&22.72&0.01&0.01&Subaru\\
35691&194.49131&34.10566&23.58&0.02&0.03&23.04&0.05&0.02&Subaru\\
35692&194.49131&34.36275&26.18&0.21&0.03&25.32&0.12&0.02&Subaru\\
35693&194.49131&34.24779&24.03&0.03&0.03&23.40&0.05&0.02&Subaru\\
35694&194.49131&34.41053&25.39&0.10&0.03&24.90&0.08&0.01&Subaru\\
35695&194.49132&34.21197&25.07&0.07&0.03&24.07&0.04&0.02&Subaru\\
35696&194.49132&34.55053&25.65&0.28&0.03&25.77&0.29&0.02&Subaru\\
35697&194.49133&34.19998&24.72&0.05&0.03&24.12&0.04&0.02&Subaru\\
35698&194.49133&34.12539&25.23&0.09&0.03&23.79&0.04&0.02&Subaru\\
35699&194.49134&34.50764&24.37&0.04&0.03&23.68&0.03&0.01&Subaru\\
35700&194.49137&34.31593&25.12&0.09&0.03&24.72&0.10&0.02&Subaru\\
35701&194.49137&34.55558&26.11&0.28&0.03&25.32&0.19&0.02&Subaru\\
35702&194.49144&34.46307&24.83&0.06&0.03&24.07&0.04&0.01&Subaru\\
35703&194.49144&34.21245&23.67&0.02&0.03&22.38&0.01&0.02&Subaru\\
35704&194.49145&34.20116&25.33&0.09&0.03&25.38&0.13&0.02&Subaru\\
35705&194.49146&34.48441&26.38&0.29&0.03&26.13&0.28&0.01&Subaru\\
35706&194.49147&34.10590&24.22&0.06&0.03&22.80&0.03&0.02&Subaru\\
35707&194.49149&34.19951&25.49&0.11&0.03&25.67&0.18&0.02&Subaru\\
35708&194.49149&34.24329&25.34&0.09&0.03&24.55&0.06&0.02&Subaru\\
35709&194.49151&34.18234&24.79&0.08&0.03&23.62&0.05&0.02&Subaru\\
35710&194.49151&34.12624&26.70&0.35&0.03&26.02&0.28&0.02&Subaru\\
35711&194.49154&34.16790&26.00&0.19&0.03&25.38&0.14&0.02&Subaru\\
35712&194.49155&34.28848&24.42&0.04&0.03&24.55&0.14&0.02&Subaru\\
35713&194.49155&34.31261&25.30&0.11&0.03&24.30&0.07&0.02&Subaru\\
35714&194.49157&34.25897&24.64&0.07&0.03&23.73&0.05&0.02&Subaru\\
35715&194.49158&34.35128&23.95&0.02&0.03&23.20&0.02&0.02&Subaru\\
35716&194.49158&34.55643&24.53&0.07&0.03&23.84&0.06&0.02&Subaru\\
35717&194.49159&34.43374&26.07&0.21&0.03&25.97&0.23&0.01&Subaru\\
35718&194.49160&34.15310&25.44&0.11&0.03&24.73&0.08&0.02&Subaru\\
35719&194.49162&34.55071&24.10&0.09&0.03&23.18&0.06&0.02&Subaru\\
35720&194.49166&34.24823&24.38&0.04&0.03&23.99&0.05&0.02&Subaru\\
35721&194.49169&34.25870&24.83&0.08&0.03&23.86&0.05&0.02&Subaru\\
35722&194.49170&34.37216&25.28&0.09&0.03&24.58&0.06&0.02&Subaru\\
35723&194.49171&34.20495&25.19&0.08&0.03&25.17&0.13&0.02&Subaru\\
35724&194.49172&34.47742&24.33&0.04&0.03&23.84&0.06&0.01&Subaru\\
35725&194.49175&34.48722&26.01&0.20&0.03&25.57&0.18&0.01&Subaru\\
35726&194.49182&34.44363&25.93&0.18&0.03&24.82&0.08&0.01&Subaru\\
35727&194.49192&34.26258&25.11&0.07&0.03&24.66&0.06&0.02&Subaru\\
35728&194.49192&34.23816&25.76&0.19&0.03&25.55&0.15&0.02&Subaru\\
35729&194.49196&34.14549&24.51&0.04&0.03&24.33&0.06&0.02&Subaru\\
35730&194.49200&34.53896&24.67&0.06&0.03&23.49&0.02&0.02&Subaru\\
35731&194.49203&34.52756&23.30&0.02&0.03&22.10&0.01&0.02&Subaru\\
35732&194.49203&34.36431&25.13&0.08&0.03&24.66&0.07&0.02&Subaru\\
35733&194.49204&34.20875&25.00&0.08&0.03&24.56&0.07&0.02&Subaru\\
35734&194.49206&34.10970&25.77&0.16&0.03&24.12&0.04&0.02&Subaru\\
35735&194.49207&34.22587&25.04&0.07&0.03&24.98&0.26&0.02&Subaru\\
35736&194.49207&34.25806&25.96&0.16&0.03&25.71&0.22&0.02&Subaru\\
35737&194.49209&34.34967&23.69&0.02&0.03&22.51&0.01&0.02&Subaru\\
35738&194.49209&34.27683&25.60&0.12&0.03&24.78&0.17&0.02&Subaru\\
35739&194.49210&34.52404&23.51&0.02&0.03&21.72&0.01&0.02&Subaru\\
35740&194.49212&34.13154&24.42&0.06&0.03&24.71&0.22&0.02&Subaru\\
35741&194.49214&34.24363&25.44&0.12&0.03&24.06&0.03&0.02&Subaru\\
35742&194.49219&34.13126&25.38&0.14&0.03&25.91&0.25&0.02&Subaru\\
35743&194.49221&34.18126&26.33&0.27&0.03&24.27&0.04&0.02&Subaru\\
35744&194.49222&34.14459&25.63&0.13&0.03&25.20&0.21&0.02&Subaru\\
35745&194.49224&34.34244&24.14&0.03&0.03&23.82&0.05&0.02&Subaru\\
35746&194.49224&34.39828&25.19&0.08&0.03&24.85&0.08&0.01&Subaru\\
35747&194.49224&34.40371&24.40&0.04&0.03&22.87&0.02&0.01&Subaru\\
35748&194.49228&34.29497&25.52&0.11&0.03&23.68&0.06&0.02&Subaru\\
35749&194.49231&34.15682&27.04&0.49&0.03&25.40&0.14&0.02&Subaru\\
35750&194.49231&34.14420&25.58&0.12&0.03&24.97&0.11&0.02&Subaru\\
35751&194.49233&34.16706&22.89&0.01&0.03&21.85&0.01&0.02&Subaru\\
35752&194.49233&34.51404&25.07&0.08&0.03&24.54&0.06&0.01&Subaru\\
35753&194.49235&34.25386&26.28&0.21&0.03&26.30&0.35&0.02&Subaru\\
35754&194.49238&34.52667&24.59&0.05&0.03&23.99&0.04&0.02&Subaru\\
35755&194.49241&34.40734&25.61&0.14&0.03&24.42&0.06&0.01&Subaru\\
35756&194.49242&34.45565&26.05&0.22&0.03&25.04&0.11&0.01&Subaru\\
35757&194.49244&34.38529&24.57&0.05&0.03&24.01&0.04&0.01&Subaru\\
35758&194.49245&34.47486&25.52&0.12&0.03&24.76&0.07&0.01&Subaru\\
35759&194.49245&34.12762&25.45&0.13&0.03&24.00&0.04&0.02&Subaru\\
35760&194.49250&34.47769&25.05&0.12&0.03&24.55&0.07&0.01&Subaru\\
35761&194.49250&34.42395&24.57&0.05&0.03&23.47&0.02&0.01&Subaru\\
35762&194.49251&34.51008&25.27&0.10&0.03&24.69&0.07&0.01&Subaru\\
35763&194.49251&34.39087&25.32&0.09&0.03&24.73&0.08&0.01&Subaru\\
35764&194.49252&34.36278&25.17&0.09&0.03&24.76&0.08&0.02&Subaru\\
35765&194.49253&34.54654&26.56&0.36&0.03&26.22&0.34&0.02&Subaru\\
35766&194.49254&34.41212&25.86&0.19&0.03&24.68&0.08&0.01&Subaru\\
35767&194.49258&34.40222&24.38&0.04&0.03&23.30&0.04&0.01&Subaru\\
35768&194.49259&34.52762&25.76&0.17&0.03&25.21&0.13&0.02&Subaru\\
35769&194.49261&34.20366&24.73&0.09&0.03&23.69&0.04&0.02&Subaru\\
35770&194.49262&34.36587&24.97&0.08&0.03&24.42&0.06&0.02&Subaru\\
35771&194.49263&34.14363&24.84&0.16&0.03&23.39&0.02&0.02&Subaru\\
35772&194.49268&34.20339&25.72&0.23&0.03&23.73&0.04&0.02&Subaru\\
35773&194.49271&34.21444&26.71&0.37&0.03&25.50&0.15&0.02&Subaru\\
35774&194.49271&34.47743&23.59&0.03&0.03&23.18&0.04&0.01&Subaru\\
35775&194.49273&34.40697&24.38&0.04&0.03&23.68&0.02&0.01&Subaru\\
35776&194.49274&34.41242&25.43&0.13&0.03&23.84&0.06&0.01&Subaru\\
35777&194.49274&34.22553&23.44&0.01&0.03&23.22&0.05&0.02&Subaru\\
35778&194.49275&34.43578&26.12&0.22&0.03&24.81&0.09&0.01&Subaru\\
35779&194.49277&34.55064&25.36&0.21&0.03&24.42&0.10&0.02&Subaru\\
35780&194.49278&34.14343&24.87&0.16&0.03&23.90&0.05&0.02&Subaru\\
35781&194.49279&34.48052&26.23&0.25&0.03&24.83&0.08&0.01&Subaru\\
35782&194.49280&34.29957&25.59&0.14&0.03&25.92&0.23&0.02&Subaru\\
35783&194.49282&34.52887&26.54&0.42&0.03&26.32&0.41&0.02&Subaru\\
35784&194.49286&34.09204&26.64&0.46&0.03&26.15&0.42&0.02&Subaru\\
35785&194.49287&34.53376&26.26&0.26&0.03&26.04&0.32&0.02&Subaru\\
35786&194.49289&34.55007&26.03&0.26&0.03&25.54&0.22&0.02&Subaru\\
35787&194.49289&34.24989&24.95&0.07&0.03&23.86&0.06&0.02&Subaru\\
35788&194.49293&34.55580&26.19&0.32&0.03&25.57&0.26&0.02&Subaru\\
35789&194.49302&34.54819&24.35&0.04&0.03&24.26&0.05&0.02&Subaru\\
35790&194.49302&34.24272&24.78&0.06&0.03&23.61&0.02&0.02&Subaru\\
35791&194.49305&34.31522&24.76&0.07&0.03&24.13&0.04&0.02&Subaru\\
35792&194.49305&34.26332&23.18&0.07&0.03&22.25&0.01&0.02&Subaru\\
35793&194.49307&34.16735&22.33&0.01&0.03&20.03&0.01&0.02&Subaru\\
35794&194.49307&34.30843&25.38&0.10&0.03&24.21&0.10&0.02&Subaru\\
35795&194.49307&34.09269&26.01&0.38&0.03&24.99&0.15&0.02&Subaru\\
35796&194.49308&34.38213&25.98&0.19&0.03&25.82&0.24&0.02&Subaru\\
35797&194.49311&34.29771&25.55&0.12&0.03&24.74&0.16&0.02&Subaru\\
35798&194.49311&34.55762&25.71&0.22&0.03&24.40&0.09&0.02&Subaru\\
35799&194.49312&34.23809&25.45&0.11&0.03&24.86&0.09&0.02&Subaru\\
35800&194.49312&34.29804&25.92&0.24&0.03&24.76&0.16&0.02&Subaru\\
35801&194.49313&34.53875&26.66&0.41&0.03&26.57&0.52&0.02&Subaru\\
35802&194.49313&34.10915&26.53&0.32&0.03&25.72&0.20&0.02&Subaru\\
35803&194.49315&34.55058&25.66&0.27&0.03&25.28&0.20&0.02&Subaru\\
35804&194.49319&34.55096&24.79&0.10&0.03&24.69&0.20&0.02&Subaru\\
35805&194.49320&34.16253&25.99&0.16&0.03&25.33&0.13&0.02&Subaru\\
35806&194.49321&34.48666&24.15&0.03&0.03&23.78&0.03&0.01&Subaru\\
35807&194.49322&34.32641&25.54&0.14&0.03&25.40&0.15&0.02&Subaru\\
35808&194.49322&34.24052&25.72&0.15&0.03&24.93&0.09&0.02&Subaru\\
35809&194.49323&34.29985&24.84&0.07&0.03&24.22&0.05&0.02&Subaru\\
35810&194.49324&34.47798&25.66&0.15&0.03&24.62&0.07&0.01&Subaru\\
35811&194.49324&34.24714&25.53&0.13&0.03&24.58&0.06&0.02&Subaru\\
35812&194.49326&34.36796&24.62&0.05&0.03&24.08&0.05&0.02&Subaru\\
35813&194.49326&34.54241&25.78&0.18&0.03&25.32&0.17&0.02&Subaru\\
35814&194.49327&34.32515&26.03&0.20&0.03&26.47&0.43&0.02&Subaru\\
35815&194.49329&34.34555&26.53&0.36&0.03&25.73&0.18&0.02&Subaru\\
35816&194.49330&34.33352&24.91&0.07&0.03&24.84&0.09&0.02&Subaru\\
35817&194.49330&34.24851&24.39&0.04&0.03&23.79&0.07&0.02&Subaru\\
35818&194.49333&34.25635&25.99&0.19&0.03&25.12&0.11&0.02&Subaru\\
35819&194.49337&34.40627&25.79&0.16&0.03&24.81&0.08&0.01&Subaru\\
35820&194.49337&34.46961&26.70&0.35&0.03&26.67&0.48&0.01&Subaru\\
35821&194.49339&34.55803&25.04&0.12&0.03&23.68&0.05&0.02&Subaru\\
35822&194.49340&34.53748&26.92&0.49&0.03&25.71&0.24&0.02&Subaru\\
35823&194.49340&34.29783&25.40&0.19&0.03&24.86&0.17&0.02&Subaru\\
35824&194.49342&34.24871&23.92&0.06&0.03&23.90&0.11&0.02&Subaru\\
35825&194.49343&34.55025&26.32&0.39&0.03&25.31&0.20&0.02&Subaru\\
35826&194.49345&34.11404&24.67&0.05&0.03&23.81&0.07&0.02&Subaru\\
35827&194.49346&34.41132&25.07&0.08&0.03&24.65&0.07&0.01&Subaru\\
35828&194.49347&34.11376&25.43&0.16&0.03&24.16&0.05&0.02&Subaru\\
35829&194.49348&34.53140&25.35&0.12&0.03&24.50&0.14&0.02&Subaru\\
35830&194.49349&34.18315&25.41&0.10&0.03&24.20&0.05&0.02&Subaru\\
35831&194.49350&34.46721&24.84&0.06&0.03&24.21&0.05&0.01&Subaru\\
35832&194.49351&34.21062&25.38&0.10&0.03&24.60&0.07&0.02&Subaru\\
35833&194.49351&34.14209&25.64&0.12&0.03&24.57&0.07&0.02&Subaru\\
35834&194.49352&34.19282&25.58&0.13&0.03&24.80&0.07&0.02&Subaru\\
35835&194.49353&34.55460&26.49&0.44&0.03&26.24&0.46&0.02&Subaru\\
35836&194.49354&34.39796&25.15&0.08&0.03&24.79&0.09&0.01&Subaru\\
35837&194.49356&34.45964&26.94&0.46&0.03&25.94&0.25&0.01&Subaru\\
35838&194.49358&34.37373&25.01&0.07&0.03&24.28&0.05&0.02&Subaru\\
35839&194.49360&34.55989&25.59&0.20&0.03&25.66&0.35&0.02&Subaru\\
35840&194.49360&34.17230&24.91&0.07&0.03&24.45&0.06&0.02&Subaru\\
35841&194.49361&34.46656&25.45&0.12&0.03&25.02&0.15&0.01&Subaru\\
35842&194.49363&34.42418&25.78&0.16&0.03&25.92&0.23&0.01&Subaru\\
35843&194.49365&34.22048&24.23&0.04&0.03&22.70&0.01&0.02&Subaru\\
35844&194.49367&34.44138&26.11&0.21&0.03&25.64&0.18&0.01&Subaru\\
35845&194.49367&34.36878&24.09&0.03&0.03&24.16&0.06&0.02&Subaru\\
35846&194.49369&34.55537&26.07&0.32&0.03&25.66&0.30&0.02&Subaru\\
35847&194.49370&34.11514&25.68&0.15&0.03&24.83&0.08&0.02&Subaru\\
35848&194.49370&34.53660&26.83&0.46&0.03&26.54&0.51&0.02&Subaru\\
35849&194.49371&34.39638&25.09&0.08&0.03&25.08&0.17&0.01&Subaru\\
35850&194.49373&34.54431&26.95&0.53&0.03&26.40&0.47&0.02&Subaru\\
35851&194.49374&34.43162&26.24&0.23&0.03&25.97&0.30&0.01&Subaru\\
35852&194.49379&34.55388&26.08&0.27&0.03&26.14&0.44&0.02&Subaru\\
35853&194.49381&34.42288&25.02&0.08&0.03&24.35&0.06&0.01&Subaru\\
35854&194.49383&34.55606&26.07&0.33&0.03&25.77&0.31&0.02&Subaru\\
35855&194.49386&34.19563&25.27&0.09&0.03&24.96&0.09&0.02&Subaru\\
35856&194.49387&34.52486&25.60&0.14&0.03&24.80&0.08&0.02&Subaru\\
35857&194.49388&34.26032&24.75&0.06&0.03&24.14&0.04&0.02&Subaru\\
35858&194.49391&34.32379&25.94&0.19&0.03&25.59&0.20&0.02&Subaru\\
35859&194.49391&34.31728&25.64&0.17&0.03&23.74&0.03&0.02&Subaru\\
35860&194.49393&34.33194&24.43&0.06&0.03&23.81&0.06&0.02&Subaru\\
35861&194.49394&34.50127&26.06&0.35&0.03&25.59&0.40&0.01&Subaru\\
35862&194.49394&34.11778&23.92&0.03&0.03&22.67&0.01&0.02&Subaru\\
35863&194.49394&34.45110&24.85&0.07&0.03&24.14&0.05&0.01&Subaru\\
35864&194.49395&34.22091&24.56&0.05&0.03&24.09&0.08&0.02&Subaru\\
35865&194.49400&34.42224&24.81&0.07&0.03&24.30&0.08&0.01&Subaru\\
35866&194.49401&34.12150&26.00&0.19&0.03&26.33&0.39&0.02&Subaru\\
35867&194.49402&34.25160&23.68&0.02&0.03&22.98&0.02&0.02&Subaru\\
35868&194.49402&34.48635&26.04&0.20&0.03&25.20&0.13&0.01&Subaru\\
35869&194.49403&34.39756&25.68&0.14&0.03&25.00&0.11&0.01&Subaru\\
35870&194.49404&34.22779&26.56&0.31&0.03&25.89&0.22&0.02&Subaru\\
35871&194.49404&34.11819&25.08&0.08&0.03&23.91&0.12&0.02&Subaru\\
35872&194.49406&34.50161&25.23&0.14&0.03&24.42&0.13&0.01&Subaru\\
35873&194.49407&34.51877&24.36&0.04&0.03&23.21&0.02&0.02&Subaru\\
35874&194.49407&34.47622&25.77&0.16&0.03&25.04&0.10&0.01&Subaru\\
35875&194.49410&34.09200&25.90&0.25&0.03&25.12&0.16&0.02&Subaru\\
35876&194.49411&34.38479&25.82&0.18&0.03&26.42&0.47&0.01&Subaru\\
35877&194.49411&34.17562&24.81&0.06&0.03&24.03&0.05&0.02&Subaru\\
35878&194.49411&34.34301&26.48&0.32&0.03&25.78&0.24&0.02&Subaru\\
35879&194.49412&34.40032&26.48&0.42&0.03&26.16&0.31&0.01&Subaru\\
35880&194.49412&34.37505&25.74&0.15&0.03&25.59&0.19&0.02&Subaru\\
35881&194.49416&34.25025&25.82&0.15&0.03&25.22&0.12&0.02&Subaru\\
35882&194.49417&34.26134&26.27&0.24&0.03&25.45&0.14&0.02&Subaru\\
35883&194.49418&34.52834&25.91&0.22&0.03&25.45&0.31&0.02&Subaru\\
35884&194.49420&34.14644&25.59&0.13&0.03&23.16&0.02&0.02&Subaru\\
35885&194.49424&34.50135&25.35&0.18&0.03&25.56&0.40&0.01&Subaru\\
35886&194.49429&34.21320&25.73&0.14&0.03&25.10&0.12&0.02&Subaru\\
35887&194.49429&34.23105&24.89&0.06&0.03&24.08&0.11&0.02&Subaru\\
35888&194.49430&34.12670&25.13&0.08&0.03&24.63&0.08&0.02&Subaru\\
35889&194.49431&34.40003&26.52&0.33&0.03&26.16&0.31&0.01&Subaru\\
35890&194.49432&34.27585&26.63&0.33&0.03&25.05&0.10&0.02&Subaru\\
35891&194.49434&34.20285&26.95&0.48&0.03&26.00&0.29&0.02&Subaru\\
35892&194.49435&34.14174&24.21&0.03&0.03&23.55&0.05&0.02&Subaru\\
35893&194.49435&34.11812&24.62&0.10&0.03&23.70&0.09&0.02&Subaru\\
35894&194.49435&34.55646&25.75&0.26&0.03&25.88&0.40&0.02&Subaru\\
35895&194.49440&34.46783&25.89&0.18&0.03&25.37&0.14&0.01&Subaru\\
35896&194.49441&34.18221&25.18&0.08&0.03&24.75&0.08&0.02&Subaru\\
35897&194.49442&34.54934&26.27&0.40&0.03&25.76&0.29&0.02&Subaru\\
35898&194.49444&34.16027&24.09&0.03&0.03&23.52&0.03&0.02&Subaru\\
35899&194.49445&34.25242&24.10&0.03&0.03&24.39&0.08&0.02&Subaru\\
35900&194.49447&34.26016&24.60&0.05&0.03&23.98&0.04&0.02&Subaru\\
35901&194.49448&34.53883&26.43&0.44&0.03&25.88&0.30&0.02&Subaru\\
35902&194.49449&34.55707&26.33&0.52&0.03&25.92&0.43&0.02&Subaru\\
35903&194.49449&34.21183&26.20&0.22&0.03&25.88&0.21&0.02&Subaru\\
35904&194.49451&34.55289&25.66&0.25&0.03&25.28&0.23&0.02&Subaru\\
35905&194.49452&34.32448&24.44&0.04&0.03&24.53&0.18&0.02&Subaru\\
35906&194.49455&34.46960&26.82&0.45&0.03&25.84&0.23&0.01&Subaru\\
35907&194.49458&34.11331&25.05&0.08&0.03&23.88&0.06&0.02&Subaru\\
35908&194.49459&34.55123&26.28&0.48&0.03&25.95&0.44&0.02&Subaru\\
35909&194.49461&34.45833&26.67&0.40&0.03&25.18&0.13&0.01&Subaru\\
35910&194.49467&34.31567&24.88&0.10&0.03&23.83&0.06&0.02&Subaru\\
35911&194.49467&34.43879&24.01&0.08&0.03&23.28&0.04&0.01&Subaru\\
35912&194.49468&34.39611&25.96&0.21&0.03&24.95&0.11&0.01&Subaru\\
35913&194.49471&34.13074&25.48&0.11&0.03&24.25&0.05&0.02&Subaru\\
35914&194.49474&34.40909&24.57&0.06&0.03&25.69&0.31&0.01&Subaru\\
35915&194.49475&34.40944&24.44&0.06&0.03&24.15&0.05&0.01&Subaru\\
35916&194.49476&34.09555&23.93&0.03&0.03&23.10&0.07&0.02&Subaru\\
35917&194.49478&34.36825&25.02&0.08&0.03&24.21&0.05&0.02&Subaru\\
35918&194.49479&34.30739&25.20&0.09&0.03&24.22&0.04&0.02&Subaru\\
35919&194.49479&34.17833&25.37&0.13&0.03&24.58&0.08&0.02&Subaru\\
35920&194.49481&34.42367&23.07&0.05&0.03&23.51&0.09&0.01&Subaru\\
35921&194.49481&34.32987&24.60&0.06&0.03&23.93&0.09&0.02&Subaru\\
35922&194.49482&34.53567&26.20&0.34&0.03&26.34&0.51&0.02&Subaru\\
35923&194.49483&34.15679&25.79&0.16&0.03&24.36&0.05&0.02&Subaru\\
35924&194.49484&34.42909&26.77&0.41&0.03&26.18&0.30&0.01&Subaru\\
35925&194.49485&34.23305&24.94&0.07&0.03&24.43&0.07&0.02&Subaru\\
35926&194.49486&34.11232&23.81&0.03&0.03&22.86&0.05&0.02&Subaru\\
35927&194.49488&34.52068&25.63&0.20&0.03&25.07&0.11&0.02&Subaru\\
35928&194.49489&34.24534&23.34&0.02&0.03&21.36&0.02&0.02&Subaru\\
35929&194.49500&34.09382&24.97&0.09&0.03&24.10&0.06&0.02&Subaru\\
35930&194.49500&34.34094&25.37&0.11&0.03&24.45&0.06&0.02&Subaru\\
35931&194.49503&34.14150&26.27&0.26&0.03&25.50&0.17&0.02&Subaru\\
35932&194.49503&34.42380&23.21&0.05&0.03&23.21&0.04&0.01&Subaru\\
35933&194.49503&34.41834&25.66&0.17&0.03&25.11&0.12&0.01&Subaru\\
35934&194.49504&34.31595&26.13&0.44&0.03&24.55&0.14&0.02&Subaru\\
35935&194.49505&34.11448&26.09&0.22&0.03&25.02&0.10&0.02&Subaru\\
35936&194.49505&34.40217&23.61&0.03&0.03&22.60&0.02&0.01&Subaru\\
35937&194.49508&34.11201&24.57&0.06&0.03&23.36&0.08&0.02&Subaru\\
35938&194.49508&34.45490&24.24&0.04&0.03&23.21&0.02&0.01&Subaru\\
35939&194.49508&34.24985&25.42&0.11&0.03&24.00&0.07&0.02&Subaru\\
35940&194.49508&34.37698&25.89&0.21&0.03&25.47&0.17&0.02&Subaru\\
35941&194.49508&34.31569&25.45&0.25&0.03&23.78&0.11&0.02&Subaru\\
35942&194.49509&34.53288&23.17&0.02&0.03&22.29&0.01&0.02&Subaru\\
35943&194.49511&34.24494&23.52&0.02&0.03&22.45&0.01&0.02&Subaru\\
35944&194.49511&34.41578&24.78&0.07&0.03&24.29&0.07&0.01&Subaru\\
35945&194.49514&34.40791&26.92&0.51&0.03&26.53&0.43&0.01&Subaru\\
35946&194.49514&34.21037&26.42&0.29&0.03&26.11&0.26&0.02&Subaru\\
35947&194.49515&34.30071&26.22&0.27&0.03&25.64&0.19&0.02&Subaru\\
35948&194.49515&34.44127&25.30&0.11&0.03&25.48&0.39&0.01&Subaru\\
35949&194.49516&34.52093&25.35&0.12&0.03&24.64&0.08&0.02&Subaru\\
35950&194.49516&34.17843&25.13&0.11&0.03&23.65&0.04&0.02&Subaru\\
35951&194.49518&34.24544&23.91&0.06&0.03&23.09&0.05&0.02&Subaru\\
35952&194.49523&34.54576&25.15&0.12&0.03&24.87&0.14&0.02&Subaru\\
35953&194.49523&34.55287&25.29&0.20&0.03&25.81&0.40&0.02&Subaru\\
35954&194.49524&34.15211&24.15&0.03&0.03&23.47&0.02&0.02&Subaru\\
35955&194.49524&34.36452&24.79&0.07&0.03&23.61&0.03&0.02&Subaru\\
35956&194.49526&34.53958&24.83&0.10&0.03&23.89&0.05&0.02&Subaru\\
35957&194.49529&34.25564&27.05&0.48&0.03&26.55&0.38&0.02&Subaru\\
35958&194.49533&34.42023&26.02&0.21&0.03&26.31&0.37&0.01&Subaru\\
35959&194.49533&34.54085&26.28&0.36&0.03&25.88&0.33&0.02&Subaru\\
35960&194.49533&34.25366&24.09&0.03&0.03&23.46&0.02&0.02&Subaru\\
35961&194.49533&34.47956&25.45&0.13&0.03&24.93&0.11&0.01&Subaru\\
35962&194.49534&34.40259&24.66&0.06&0.03&24.01&0.09&0.01&Subaru\\
35963&194.49535&34.14497&24.55&0.05&0.03&24.03&0.05&0.02&Subaru\\
35964&194.49536&34.54891&25.32&0.21&0.03&24.87&0.11&0.02&Subaru\\
35965&194.49536&34.20619&25.60&0.12&0.03&25.37&0.13&0.02&Subaru\\
35966&194.49536&34.22591&25.39&0.10&0.03&24.82&0.08&0.02&Subaru\\
35967&194.49538&34.40964&26.30&0.26&0.03&26.36&0.38&0.01&Subaru\\
35968&194.49540&34.34240&26.48&0.33&0.03&25.16&0.13&0.02&Subaru\\
35969&194.49544&34.48573&26.64&0.42&0.03&26.57&0.50&0.01&Subaru\\
35970&194.49545&34.47415&26.33&0.28&0.03&24.98&0.10&0.01&Subaru\\
35971&194.49545&34.20908&26.71&0.35&0.03&25.85&0.21&0.02&Subaru\\
35972&194.49545&34.16725&25.72&0.14&0.03&24.81&0.08&0.02&Subaru\\
35973&194.49546&34.19309&26.62&0.35&0.03&24.55&0.08&0.02&Subaru\\
35974&194.49551&34.32044&23.96&0.05&0.03&23.66&0.05&0.02&Subaru\\
35975&194.49552&34.13092&26.88&0.45&0.03&26.02&0.24&0.02&Subaru\\
35976&194.49554&34.11215&24.18&0.05&0.03&23.43&0.06&0.02&Subaru\\
35977&194.49554&34.44194&26.23&0.27&0.03&25.58&0.20&0.01&Subaru\\
35978&194.49557&34.17212&25.58&0.13&0.03&25.40&0.16&0.02&Subaru\\
35979&194.49557&34.53072&23.26&0.02&0.03&20.42&0.01&0.02&Subaru\\
35980&194.49561&34.21594&25.31&0.10&0.03&24.38&0.05&0.02&Subaru\\
35981&194.49563&34.50126&23.71&0.02&0.03&22.71&0.03&0.01&Subaru\\
35982&194.49564&34.20214&26.62&0.32&0.03&26.46&0.38&0.02&Subaru\\
35983&194.49566&34.11567&25.81&0.21&0.03&25.55&0.19&0.02&Subaru\\
35984&194.49568&34.16341&24.00&0.03&0.03&23.26&0.02&0.02&Subaru\\
35985&194.49572&34.37548&25.08&0.09&0.03&24.51&0.08&0.02&Subaru\\
35986&194.49573&34.24776&23.98&0.03&0.03&23.02&0.02&0.02&Subaru\\
35987&194.49575&34.42213&25.89&0.20&0.03&25.33&0.15&0.01&Subaru\\
35988&194.49576&34.09217&26.23&0.34&0.03&26.34&0.53&0.02&Subaru\\
35989&194.49576&34.10723&25.86&0.16&0.03&26.09&0.32&0.02&Subaru\\
35990&194.49577&34.52116&24.57&0.11&0.03&23.53&0.03&0.02&Subaru\\
35991&194.49577&34.45150&25.50&0.13&0.03&25.01&0.12&0.01&Subaru\\
35992&194.49580&34.45528&25.36&0.12&0.03&24.59&0.07&0.01&Subaru\\
35993&194.49582&34.44894&25.15&0.11&0.03&24.55&0.07&0.01&Subaru\\
35994&194.49585&34.32032&24.87&0.08&0.03&24.30&0.07&0.02&Subaru\\
35995&194.49587&34.13480&25.42&0.10&0.03&24.53&0.05&0.02&Subaru\\
35996&194.49589&34.51061&26.58&0.38&0.03&25.97&0.30&0.01&Subaru\\
35997&194.49590&34.11952&25.63&0.13&0.03&24.73&0.07&0.02&Subaru\\
35998&194.49591&34.22107&24.36&0.04&0.03&23.70&0.03&0.02&Subaru\\
35999&194.49591&34.41035&25.37&0.11&0.03&25.02&0.11&0.01&Subaru\\
36000&194.49597&34.24100&24.41&0.04&0.03&22.97&0.01&0.02&Subaru\\
36001&194.49597&34.49760&25.15&0.10&0.03&24.70&0.09&0.01&Subaru\\
36002&194.49600&34.52926&25.21&0.12&0.03&25.19&0.25&0.02&Subaru\\
36003&194.49600&34.39477&25.43&0.12&0.03&24.85&0.09&0.01&Subaru\\
36004&194.49600&34.34233&26.10&0.23&0.03&24.47&0.06&0.02&Subaru\\
36005&194.49600&34.52132&25.44&0.25&0.03&23.57&0.03&0.02&Subaru\\
36006&194.49607&34.43267&25.19&0.11&0.03&24.82&0.09&0.01&Subaru\\
36007&194.49608&34.27393&25.05&0.08&0.03&24.36&0.08&0.02&Subaru\\
36008&194.49610&34.32236&24.35&0.05&0.03&22.79&0.01&0.02&Subaru\\
36009&194.49612&34.49697&26.12&0.22&0.03&25.74&0.22&0.01&Subaru\\
36010&194.49613&34.43834&25.88&0.18&0.03&25.38&0.17&0.01&Subaru\\
36011&194.49616&34.52755&26.46&0.40&0.03&25.88&0.30&0.02&Subaru\\
36012&194.49617&34.44804&26.11&0.25&0.03&25.27&0.15&0.01&Subaru\\
36013&194.49619&34.55070&26.11&0.43&0.03&25.94&0.52&0.02&Subaru\\
36014&194.49619&34.55669&25.54&0.26&0.03&25.17&0.24&0.02&Subaru\\
36015&194.49620&34.49369&26.06&0.43&0.03&24.23&0.06&0.01&Subaru\\
36016&194.49621&34.28453&24.85&0.07&0.03&23.86&0.03&0.02&Subaru\\
36017&194.49626&34.20712&25.29&0.09&0.03&24.80&0.08&0.02&Subaru\\
36018&194.49626&34.53838&24.69&0.08&0.03&25.35&0.31&0.02&Subaru\\
36019&194.49626&34.34256&26.19&0.33&0.03&24.47&0.06&0.02&Subaru\\
36020&194.49627&34.54510&23.94&0.04&0.03&22.45&0.06&0.02&Subaru\\
36021&194.49631&34.26286&24.63&0.05&0.03&23.76&0.03&0.02&Subaru\\
36022&194.49631&34.17597&25.83&0.16&0.03&25.08&0.10&0.02&Subaru\\
36023&194.49631&34.24598&24.54&0.05&0.03&23.38&0.04&0.02&Subaru\\
36024&194.49635&34.10918&24.81&0.06&0.03&23.53&0.02&0.02&Subaru\\
36025&194.49635&34.20581&25.85&0.15&0.03&25.26&0.18&0.02&Subaru\\
36026&194.49636&34.52511&24.69&0.06&0.03&23.82&0.10&0.02&Subaru\\
36027&194.49639&34.15425&24.78&0.06&0.03&24.45&0.05&0.02&Subaru\\
36028&194.49642&34.18056&25.48&0.11&0.03&24.68&0.07&0.02&Subaru\\
36029&194.49644&34.14319&26.08&0.20&0.03&26.20&0.28&0.02&Subaru\\
36030&194.49645&34.47308&26.06&0.24&0.03&25.58&0.17&0.01&Subaru\\
36031&194.49650&34.14629&25.35&0.10&0.03&24.83&0.07&0.02&Subaru\\
36032&194.49652&34.19030&25.55&0.11&0.03&25.15&0.11&0.02&Subaru\\
36033&194.49655&34.30007&25.99&0.19&0.03&25.59&0.18&0.02&Subaru\\
36034&194.49655&34.49365&24.88&0.17&0.03&24.18&0.06&0.01&Subaru\\
36035&194.49658&34.45734&21.90&0.01&0.03&19.15&0.01&0.01&Subaru\\
36036&194.49659&34.40256&25.02&0.08&0.03&24.06&0.07&0.01&Subaru\\
36037&194.49661&34.23833&25.13&0.08&0.03&24.57&0.07&0.02&Subaru\\
36038&194.49661&34.49392&24.32&0.04&0.03&24.23&0.09&0.01&Subaru\\
36039&194.49661&34.44038&26.09&0.22&0.03&25.23&0.14&0.01&Subaru\\
36040&194.49662&34.17272&24.29&0.04&0.03&24.34&0.14&0.02&Subaru\\
36041&194.49663&34.45686&24.28&0.05&0.03&23.73&0.04&0.01&Subaru\\
36042&194.49664&34.54256&24.88&0.09&0.03&24.09&0.06&0.02&Subaru\\
36043&194.49667&34.41302&24.49&0.05&0.03&23.50&0.08&0.01&Subaru\\
36044&194.49667&34.37434&25.97&0.24&0.03&25.32&0.16&0.02&Subaru\\
36045&194.49670&34.34297&26.89&0.46&0.03&26.27&0.36&0.02&Subaru\\
36046&194.49671&34.22667&23.90&0.02&0.03&23.28&0.08&0.02&Subaru\\
36047&194.49673&34.49430&24.90&0.10&0.03&24.06&0.04&0.01&Subaru\\
36048&194.49675&34.13726&26.09&0.18&0.03&25.49&0.22&0.02&Subaru\\
36049&194.49675&34.22340&26.52&0.30&0.03&26.00&0.23&0.02&Subaru\\
36050&194.49676&34.44095&24.26&0.05&0.03&23.65&0.08&0.01&Subaru\\
36051&194.49676&34.26539&24.86&0.06&0.03&24.58&0.07&0.02&Subaru\\
36052&194.49678&34.55813&25.74&0.31&0.03&25.47&0.28&0.02&Subaru\\
36053&194.49679&34.55970&25.47&0.24&0.03&24.85&0.20&0.02&Subaru\\
36054&194.49680&34.45804&26.63&0.40&0.03&25.39&0.18&0.01&Subaru\\
36055&194.49680&34.54837&25.82&0.26&0.03&24.71&0.10&0.02&Subaru\\
36056&194.49682&34.09181&25.81&0.25&0.03&25.02&0.16&0.02&Subaru\\
36057&194.49682&34.45291&23.28&0.04&0.03&23.41&0.07&0.01&Subaru\\
36058&194.49684&34.21444&25.80&0.15&0.03&25.07&0.10&0.02&Subaru\\
36059&194.49687&34.27808&25.29&0.10&0.03&24.41&0.10&0.02&Subaru\\
36060&194.49688&34.39159&26.03&0.26&0.03&24.92&0.10&0.01&Subaru\\
36061&194.49691&34.53549&26.64&0.52&0.03&25.73&0.27&0.02&Subaru\\
36062&194.49692&34.45314&23.07&0.01&0.03&22.73&0.06&0.01&Subaru\\
36063&194.49696&34.54760&26.53&0.46&0.03&25.41&0.20&0.02&Subaru\\
36064&194.49698&34.41899&26.51&0.32&0.03&25.72&0.27&0.01&Subaru\\
36065&194.49704&34.13699&25.24&0.09&0.03&24.23&0.06&0.02&Subaru\\
36066&194.49705&34.16708&26.58&0.31&0.03&25.90&0.21&0.02&Subaru\\
36067&194.49706&34.29806&25.68&0.16&0.03&24.90&0.09&0.02&Subaru\\
36068&194.49708&34.28250&24.03&0.03&0.03&22.66&0.01&0.02&Subaru\\
36069&194.49708&34.52849&26.25&0.33&0.03&26.34&0.49&0.02&Subaru\\
36070&194.49709&34.43392&25.79&0.18&0.03&24.14&0.05&0.01&Subaru\\
36071&194.49709&34.31803&25.03&0.09&0.03&24.51&0.07&0.02&Subaru\\
36072&194.49710&34.43362&25.05&0.12&0.03&24.29&0.09&0.01&Subaru\\
36073&194.49710&34.49443&26.82&0.45&0.03&26.43&0.43&0.01&Subaru\\
36074&194.49711&34.43681&24.81&0.07&0.03&24.18&0.05&0.01&Subaru\\
36075&194.49712&34.19913&25.11&0.09&0.03&22.75&0.02&0.02&Subaru\\
36076&194.49715&34.48397&26.82&0.48&0.03&26.39&0.42&0.01&Subaru\\
36077&194.49719&34.21528&24.79&0.07&0.03&23.77&0.03&0.02&Subaru\\
36078&194.49720&34.41502&24.36&0.05&0.03&23.58&0.04&0.01&Subaru\\
36079&194.49720&34.53246&25.22&0.15&0.03&24.04&0.06&0.02&Subaru\\
36080&194.49721&34.25417&23.94&0.02&0.03&22.94&0.01&0.02&Subaru\\
36081&194.49723&34.51578&26.39&0.31&0.03&26.29&0.40&0.01&Subaru\\
36082&194.49723&34.16961&24.37&0.04&0.03&23.20&0.02&0.02&Subaru\\
36083&194.49723&34.51688&25.42&0.14&0.03&23.59&0.03&0.01&Subaru\\
36084&194.49724&34.12509&25.16&0.07&0.03&24.42&0.05&0.02&Subaru\\
36085&194.49726&34.44614&25.19&0.10&0.03&24.52&0.07&0.01&Subaru\\
36086&194.49727&34.39162&25.74&0.16&0.03&24.91&0.10&0.01&Subaru\\
36087&194.49727&34.40069&24.98&0.08&0.03&24.47&0.06&0.01&Subaru\\
36088&194.49728&34.25980&24.91&0.06&0.03&24.45&0.05&0.02&Subaru\\
36089&194.49737&34.54306&25.65&0.18&0.03&26.10&0.39&0.02&Subaru\\
36090&194.49738&34.33487&24.23&0.04&0.03&23.72&0.08&0.02&Subaru\\
36091&194.49739&34.14496&24.66&0.05&0.03&23.90&0.04&0.02&Subaru\\
36092&194.49742&34.52491&24.36&0.05&0.03&23.58&0.05&0.02&Subaru\\
36093&194.49742&34.44909&26.13&0.25&0.03&25.09&0.12&0.01&Subaru\\
36094&194.49742&34.39510&25.26&0.11&0.03&23.85&0.07&0.01&Subaru\\
36095&194.49743&34.23973&26.16&0.21&0.03&25.20&0.11&0.02&Subaru\\
36096&194.49744&34.16869&25.87&0.14&0.03&25.53&0.15&0.02&Subaru\\
36097&194.49746&34.53678&24.93&0.14&0.03&24.20&0.07&0.02&Subaru\\
36098&194.49747&34.12213&24.54&0.04&0.03&24.48&0.08&0.02&Subaru\\
36099&194.49749&34.31877&22.67&0.01&0.03&20.95&0.01&0.02&Subaru\\
36100&194.49753&34.54140&26.01&0.26&0.03&25.32&0.19&0.02&Subaru\\
36101&194.49754&34.20780&25.10&0.07&0.03&24.31&0.07&0.02&Subaru\\
36102&194.49756&34.49675&26.50&0.34&0.03&26.33&0.43&0.01&Subaru\\
36103&194.49757&34.31769&25.55&0.14&0.03&25.27&0.14&0.02&Subaru\\
36104&194.49757&34.13053&25.14&0.07&0.03&24.54&0.06&0.02&Subaru\\
36105&194.49757&34.40422&24.18&0.04&0.03&23.79&0.08&0.01&Subaru\\
36106&194.49757&34.33140&25.83&0.17&0.03&25.72&0.22&0.02&Subaru\\
36107&194.49758&34.38816&24.97&0.09&0.03&24.42&0.10&0.01&Subaru\\
36108&194.49760&34.30828&26.52&0.32&0.03&25.14&0.10&0.02&Subaru\\
36109&194.49761&34.54684&25.42&0.15&0.03&25.20&0.17&0.02&Subaru\\
36110&194.49761&34.11519&25.73&0.16&0.03&25.59&0.20&0.02&Subaru\\
36111&194.49761&34.31618&25.76&0.17&0.03&25.35&0.15&0.02&Subaru\\
36112&194.49762&34.36913&24.46&0.05&0.03&23.81&0.04&0.02&Subaru\\
36113&194.49763&34.53439&25.53&0.18&0.03&24.63&0.15&0.02&Subaru\\
36114&194.49766&34.24519&24.60&0.05&0.03&23.29&0.02&0.02&Subaru\\
36115&194.49766&34.10881&26.30&0.25&0.03&26.00&0.27&0.02&Subaru\\
36116&194.49766&34.43453&26.44&0.31&0.03&26.39&0.39&0.01&Subaru\\
36117&194.49767&34.53574&26.18&0.33&0.03&25.65&0.25&0.02&Subaru\\
36118&194.49767&34.25496&25.46&0.11&0.03&24.30&0.04&0.02&Subaru\\
36119&194.49772&34.22086&23.43&0.01&0.03&22.94&0.01&0.02&Subaru\\
36120&194.49773&34.53721&24.67&0.11&0.03&24.08&0.09&0.02&Subaru\\
36121&194.49774&34.29111&25.36&0.10&0.03&24.69&0.07&0.02&Subaru\\
36122&194.49776&34.09075&24.48&0.06&0.03&23.68&0.06&0.02&Subaru\\
36123&194.49776&34.36631&26.15&0.26&0.03&25.54&0.16&0.02&Subaru\\
36124&194.49778&34.39475&25.07&0.09&0.03&24.31&0.11&0.01&Subaru\\
36125&194.49779&34.53693&25.43&0.23&0.03&24.11&0.09&0.02&Subaru\\
36126&194.49780&34.23868&25.63&0.13&0.03&24.76&0.07&0.02&Subaru\\
36127&194.49784&34.47101&24.69&0.07&0.03&23.46&0.02&0.01&Subaru\\
36128&194.49785&34.39438&25.73&0.21&0.03&24.34&0.11&0.01&Subaru\\
36129&194.49787&34.26879&24.72&0.05&0.03&24.18&0.04&0.02&Subaru\\
36130&194.49787&34.21744&24.78&0.06&0.03&24.32&0.05&0.02&Subaru\\
36131&194.49788&34.39513&24.56&0.06&0.03&23.68&0.10&0.01&Subaru\\
36132&194.49788&34.36458&25.07&0.09&0.03&24.22&0.05&0.02&Subaru\\
36133&194.49792&34.40092&25.67&0.16&0.03&24.39&0.13&0.01&Subaru\\
36134&194.49792&34.48851&26.62&0.37&0.03&26.33&0.39&0.01&Subaru\\
36135&194.49794&34.35266&25.26&0.11&0.03&25.10&0.17&0.02&Subaru\\
36136&194.49795&34.16577&25.08&0.08&0.03&23.52&0.06&0.02&Subaru\\
36137&194.49798&34.30144&24.91&0.06&0.03&24.40&0.07&0.02&Subaru\\
36138&194.49801&34.45708&25.71&0.18&0.03&25.47&0.18&0.01&Subaru\\
36139&194.49801&34.52268&25.70&0.16&0.03&25.69&0.24&0.02&Subaru\\
36140&194.49801&34.43411&25.58&0.15&0.03&24.23&0.05&0.01&Subaru\\
36141&194.49802&34.16315&21.72&0.01&0.03&20.91&0.01&0.02&Subaru\\
36142&194.49803&34.29368&22.72&0.01&0.03&20.71&0.01&0.02&Subaru\\
36143&194.49805&34.28612&25.20&0.09&0.03&24.90&0.08&0.02&Subaru\\
36144&194.49805&34.54925&26.42&0.53&0.03&26.12&0.41&0.02&Subaru\\
36145&194.49805&34.52592&26.59&0.38&0.03&26.08&0.32&0.02&Subaru\\
36146&194.49807&34.15294&25.00&0.06&0.03&24.53&0.06&0.02&Subaru\\
36147&194.49807&34.25383&25.49&0.12&0.03&24.88&0.07&0.02&Subaru\\
36148&194.49808&34.20246&22.31&0.01&0.03&21.30&0.01&0.02&Subaru\\
36149&194.49810&34.38184&25.44&0.12&0.03&24.80&0.17&0.02&Subaru\\
36150&194.49811&34.15191&25.67&0.18&0.03&24.39&0.05&0.02&Subaru\\
36151&194.49812&34.53873&26.04&0.29&0.03&25.27&0.17&0.02&Subaru\\
36152&194.49812&34.11969&25.30&0.09&0.03&24.98&0.09&0.02&Subaru\\
36153&194.49814&34.29299&25.00&0.08&0.03&24.02&0.06&0.02&Subaru\\
36154&194.49814&34.37683&24.81&0.08&0.03&23.70&0.03&0.02&Subaru\\
36155&194.49815&34.36930&25.48&0.13&0.03&25.17&0.16&0.02&Subaru\\
36156&194.49824&34.49241&25.71&0.20&0.03&24.77&0.08&0.01&Subaru\\
36157&194.49825&34.55434&25.19&0.18&0.03&25.24&0.25&0.02&Subaru\\
36158&194.49825&34.29387&23.91&0.06&0.03&20.76&0.01&0.02&Subaru\\
36159&194.49825&34.54234&25.74&0.21&0.03&24.55&0.15&0.02&Subaru\\
36160&194.49826&34.15216&26.25&0.31&0.03&24.42&0.05&0.02&Subaru\\
36161&194.49826&34.32395&23.77&0.05&0.03&21.95&0.01&0.02&Subaru\\
36162&194.49828&34.14374&26.42&0.25&0.03&25.80&0.19&0.02&Subaru\\
36163&194.49828&34.16609&25.10&0.07&0.03&24.42&0.05&0.02&Subaru\\
36164&194.49829&34.39486&24.81&0.08&0.03&24.06&0.08&0.01&Subaru\\
36165&194.49829&34.32420&24.49&0.10&0.03&23.33&0.05&0.02&Subaru\\
36166&194.49830&34.52490&25.89&0.18&0.03&25.37&0.17&0.02&Subaru\\
36167&194.49833&34.39765&24.65&0.06&0.03&23.40&0.04&0.01&Subaru\\
36168&194.49833&34.11149&22.83&0.01&0.03&20.82&0.01&0.02&Subaru\\
36169&194.49834&34.36595&24.35&0.05&0.03&23.84&0.03&0.02&Subaru\\
36170&194.49834&34.10524&24.36&0.04&0.03&24.07&0.10&0.02&Subaru\\
36171&194.49838&34.17552&25.76&0.13&0.03&24.26&0.04&0.02&Subaru\\
36172&194.49843&34.53348&25.53&0.19&0.03&24.29&0.13&0.02&Subaru\\
36173&194.49844&34.47304&25.70&0.16&0.03&24.87&0.09&0.01&Subaru\\
36174&194.49844&34.45716&25.99&0.24&0.03&25.51&0.18&0.01&Subaru\\
36175&194.49852&34.22902&24.54&0.04&0.03&23.81&0.03&0.02&Subaru\\
36176&194.49852&34.39696&25.26&0.11&0.03&24.82&0.09&0.01&Subaru\\
36177&194.49854&34.31405&25.65&0.18&0.03&24.83&0.09&0.02&Subaru\\
36178&194.49855&34.25851&25.33&0.10&0.03&24.52&0.06&0.02&Subaru\\
36179&194.49855&34.55033&25.99&0.41&0.03&25.55&0.32&0.02&Subaru\\
36180&194.49856&34.11335&24.54&0.05&0.03&22.80&0.01&0.02&Subaru\\
36181&194.49858&34.41571&25.78&0.17&0.03&25.75&0.25&0.01&Subaru\\
36182&194.49858&34.18504&25.63&0.12&0.03&24.95&0.09&0.02&Subaru\\
36183&194.49858&34.16214&20.03&0.01&0.03&19.39&0.01&0.02&Subaru\\
36184&194.49860&34.24216&24.99&0.07&0.03&24.84&0.12&0.02&Subaru\\
36185&194.49862&34.53847&26.34&0.39&0.03&25.69&0.26&0.02&Subaru\\
36186&194.49862&34.41386&26.40&0.30&0.03&26.15&0.30&0.01&Subaru\\
36187&194.49863&34.49239&26.12&0.23&0.03&24.79&0.08&0.01&Subaru\\
36188&194.49864&34.40675&24.63&0.06&0.03&24.66&0.08&0.01&Subaru\\
36189&194.49865&34.51032&25.70&0.16&0.03&25.24&0.13&0.01&Subaru\\
36190&194.49865&34.44751&25.72&0.16&0.03&25.41&0.18&0.01&Subaru\\
36191&194.49867&34.17291&24.79&0.05&0.03&24.21&0.04&0.02&Subaru\\
36192&194.49868&34.08810&26.01&0.27&0.03&25.21&0.18&0.02&Subaru\\
36193&194.49869&34.20738&25.80&0.14&0.03&23.83&0.02&0.02&Subaru\\
36194&194.49869&34.49550&25.94&0.21&0.03&25.39&0.15&0.01&Subaru\\
36195&194.49871&34.37017&26.48&0.42&0.03&26.15&0.31&0.02&Subaru\\
36196&194.49871&34.38141&26.24&0.26&0.03&26.04&0.29&0.02&Subaru\\
36197&194.49873&34.41783&26.78&0.42&0.03&26.49&0.53&0.01&Subaru\\
36198&194.49877&34.16490&25.80&0.13&0.03&24.33&0.05&0.02&Subaru\\
36199&194.49877&34.34396&24.90&0.07&0.03&24.77&0.19&0.02&Subaru\\
36200&194.49880&34.42329&25.31&0.11&0.03&24.97&0.17&0.01&Subaru\\
36201&194.49884&34.41143&24.94&0.12&0.03&25.00&0.14&0.01&Subaru\\
36202&194.49884&34.28789&24.89&0.06&0.03&24.84&0.10&0.02&Subaru\\
36203&194.49890&34.49347&23.67&0.02&0.03&22.87&0.04&0.01&Subaru\\
36204&194.49891&34.40721&26.14&0.23&0.03&25.92&0.26&0.01&Subaru\\
36205&194.49893&34.41024&25.30&0.11&0.03&23.77&0.07&0.01&Subaru\\
36206&194.49901&34.41169&24.88&0.11&0.03&24.70&0.09&0.01&Subaru\\
36207&194.49904&34.29442&25.58&0.13&0.03&25.14&0.12&0.02&Subaru\\
36208&194.49905&34.41949&26.71&0.44&0.03&25.99&0.28&0.01&Subaru\\
36209&194.49905&34.39651&25.92&0.18&0.03&25.49&0.20&0.01&Subaru\\
36210&194.49908&34.31140&24.28&0.04&0.03&23.87&0.09&0.02&Subaru\\
36211&194.49908&34.55202&23.20&0.03&0.03&22.14&0.02&0.02&Subaru\\
36212&194.49909&34.29894&25.65&0.15&0.03&25.27&0.13&0.02&Subaru\\
36213&194.49911&34.37984&23.77&0.03&0.03&21.49&0.01&0.02&Subaru\\
36214&194.49912&34.09617&25.69&0.16&0.03&25.15&0.15&0.02&Subaru\\
36215&194.49914&34.13923&25.49&0.09&0.03&24.84&0.08&0.02&Subaru\\
36216&194.49915&34.52564&24.51&0.11&0.03&24.54&0.14&0.02&Subaru\\
36217&194.49919&34.40926&24.73&0.06&0.03&23.91&0.05&0.01&Subaru\\
36218&194.49919&34.45678&25.89&0.19&0.03&25.05&0.17&0.01&Subaru\\
36219&194.49922&34.46488&26.68&0.38&0.03&26.69&0.53&0.01&Subaru\\
36220&194.49924&34.42669&26.95&0.53&0.03&26.31&0.36&0.01&Subaru\\
36221&194.49924&34.23758&24.98&0.06&0.03&24.12&0.04&0.02&Subaru\\
36222&194.49925&34.53905&24.54&0.06&0.03&23.84&0.09&0.02&Subaru\\
36223&194.49927&34.55004&24.72&0.12&0.03&24.41&0.14&0.02&Subaru\\
36224&194.49928&34.44147&21.13&0.01&0.03&19.73&0.01&0.01&Subaru\\
36225&194.49930&34.22803&25.53&0.10&0.03&25.38&0.11&0.02&Subaru\\
36226&194.49930&34.37229&26.58&0.36&0.03&26.02&0.34&0.02&Subaru\\
36227&194.49932&34.39100&25.24&0.10&0.03&24.87&0.11&0.01&Subaru\\
36228&194.49932&34.52541&24.74&0.07&0.03&24.58&0.10&0.02&Subaru\\
36229&194.49933&34.21162&25.50&0.10&0.03&24.92&0.08&0.02&Subaru\\
36230&194.49935&34.13095&24.51&0.04&0.03&23.42&0.02&0.02&Subaru\\
36231&194.49935&34.48716&26.62&0.37&0.03&26.52&0.47&0.01&Subaru\\
36232&194.49937&34.35584&24.23&0.04&0.03&23.62&0.07&0.02&Subaru\\
36233&194.49940&34.35659&26.21&0.28&0.03&25.56&0.19&0.02&Subaru\\
36234&194.49943&34.46772&25.20&0.10&0.03&25.34&0.30&0.01&Subaru\\
36235&194.49947&34.48104&26.59&0.38&0.03&25.72&0.21&0.01&Subaru\\
36236&194.49948&34.25478&25.53&0.11&0.03&24.13&0.03&0.02&Subaru\\
36237&194.49948&34.10510&25.37&0.12&0.03&25.18&0.13&0.02&Subaru\\
36238&194.49952&34.36577&26.01&0.20&0.03&24.93&0.09&0.02&Subaru\\
36239&194.49952&34.29863&26.21&0.23&0.03&26.02&0.27&0.02&Subaru\\
36240&194.49957&34.48176&24.42&0.05&0.03&24.60&0.15&0.01&Subaru\\
36241&194.49962&34.53534&26.50&0.45&0.03&25.80&0.30&0.02&Subaru\\
36242&194.49965&34.53954&26.44&0.44&0.03&25.58&0.25&0.02&Subaru\\
36243&194.49967&34.17414&24.46&0.08&0.03&23.42&0.02&0.02&Subaru\\
36244&194.49969&34.39791&25.40&0.12&0.03&24.98&0.12&0.01&Subaru\\
36245&194.49970&34.54672&26.43&0.42&0.03&26.42&0.52&0.02&Subaru\\
36246&194.49970&34.11089&25.94&0.21&0.03&26.40&0.41&0.02&Subaru\\
36247&194.49972&34.28862&23.15&0.01&0.03&22.60&0.01&0.02&Subaru\\
36248&194.49972&34.15885&25.62&0.12&0.03&25.21&0.11&0.02&Subaru\\
36249&194.49974&34.41268&26.45&0.35&0.03&26.10&0.30&0.01&Subaru\\
36250&194.49977&34.54832&26.02&0.27&0.03&25.51&0.25&0.02&Subaru\\
36251&194.49977&34.11295&25.41&0.13&0.03&25.47&0.17&0.02&Subaru\\
36252&194.49979&34.27495&24.72&0.05&0.03&23.74&0.04&0.02&Subaru\\
36253&194.49980&34.19542&25.21&0.07&0.03&25.72&0.23&0.02&Subaru\\
36254&194.49981&34.15478&25.60&0.12&0.03&24.91&0.08&0.02&Subaru\\
36255&194.49986&34.30536&25.46&0.10&0.03&24.99&0.08&0.02&Subaru\\
36256&194.49987&34.42552&26.63&0.40&0.03&26.55&0.50&0.01&Subaru\\
36257&194.49988&34.22568&25.40&0.10&0.03&24.85&0.08&0.02&Subaru\\
36258&194.49989&34.35098&25.07&0.08&0.03&24.69&0.08&0.02&Subaru\\
36259&194.49990&34.25910&25.36&0.09&0.03&24.33&0.04&0.02&Subaru\\
36260&194.49990&34.17398&25.75&0.25&0.03&25.82&0.23&0.02&Subaru\\
36261&194.49991&34.09412&26.20&0.28&0.03&24.67&0.09&0.02&Subaru\\
36262&194.49993&34.32514&25.19&0.09&0.03&23.70&0.03&0.02&Subaru\\
36263&194.49993&34.13440&25.32&0.10&0.03&24.42&0.05&0.02&Subaru\\
36264&194.49994&34.48024&25.74&0.16&0.03&25.06&0.14&0.01&Subaru\\
36265&194.49994&34.42031&25.84&0.19&0.03&25.44&0.24&0.01&Subaru\\
36266&194.49994&34.12237&25.90&0.17&0.03&26.42&0.42&0.02&Subaru\\
36267&194.49997&34.16159&24.18&0.03&0.03&23.73&0.03&0.02&Subaru\\
36268&194.49998&34.33029&26.77&0.40&0.03&26.08&0.27&0.02&Subaru\\
36269&194.50000&34.53925&24.84&0.10&0.03&24.28&0.08&0.02&Subaru\\
36270&194.50000&34.43272&24.48&0.06&0.03&23.19&0.03&0.01&Subaru\\
36271&194.50003&34.13236&26.07&0.20&0.03&26.48&0.37&0.02&Subaru\\
36272&194.50004&34.37500&25.43&0.13&0.03&24.64&0.08&0.02&Subaru\\
36273&194.50005&34.13414&25.77&0.23&0.03&24.44&0.05&0.02&Subaru\\
36274&194.50011&34.34148&24.62&0.05&0.03&24.18&0.04&0.02&Subaru\\
36275&194.50013&34.35183&25.23&0.10&0.03&24.99&0.19&0.02&Subaru\\
36276&194.50014&34.16527&25.94&0.17&0.03&24.75&0.07&0.02&Subaru\\
36277&194.50015&34.13995&26.59&0.32&0.03&26.79&0.52&0.02&Subaru\\
36278&194.50017&34.26428&25.64&0.11&0.03&25.64&0.22&0.02&Subaru\\
36279&194.50017&34.22135&25.35&0.14&0.03&24.33&0.06&0.02&Subaru\\
36280&194.50017&34.22724&25.50&0.11&0.03&24.77&0.06&0.02&Subaru\\
36281&194.50017&34.11714&22.31&0.01&0.03&20.85&0.01&0.02&Subaru\\
36282&194.50020&34.54529&25.99&0.26&0.03&25.31&0.20&0.02&Subaru\\
36283&194.50022&34.24621&26.84&0.36&0.03&26.54&0.36&0.02&Subaru\\
36284&194.50022&34.39584&26.17&0.24&0.03&26.13&0.35&0.01&Subaru\\
36285&194.50023&34.53597&26.23&0.35&0.03&26.17&0.42&0.02&Subaru\\
36286&194.50025&34.46848&26.63&0.35&0.03&26.28&0.35&0.01&Subaru\\
36287&194.50025&34.21558&25.77&0.14&0.03&24.62&0.08&0.02&Subaru\\
36288&194.50025&34.29848&25.06&0.07&0.03&24.56&0.12&0.02&Subaru\\
36289&194.50026&34.20498&25.61&0.11&0.03&25.11&0.10&0.02&Subaru\\
36290&194.50026&34.14049&26.02&0.19&0.03&25.88&0.21&0.02&Subaru\\
36291&194.50028&34.14512&25.67&0.16&0.03&25.20&0.11&0.02&Subaru\\
36292&194.50029&34.21175&24.86&0.05&0.03&24.19&0.04&0.02&Subaru\\
36293&194.50038&34.08998&26.33&0.38&0.03&25.37&0.21&0.02&Subaru\\
36294&194.50038&34.10850&25.73&0.16&0.03&24.74&0.08&0.02&Subaru\\
36295&194.50039&34.55729&25.57&0.27&0.03&25.33&0.26&0.02&Subaru\\
36296&194.50042&34.44967&25.80&0.19&0.03&23.41&0.02&0.01&Subaru\\
36297&194.50042&34.21600&25.00&0.07&0.03&24.81&0.10&0.02&Subaru\\
36298&194.50043&34.24223&23.57&0.01&0.03&22.62&0.01&0.02&Subaru\\
36299&194.50048&34.20248&24.44&0.03&0.03&24.91&0.19&0.02&Subaru\\
36300&194.50049&34.16455&24.07&0.03&0.03&23.60&0.03&0.02&Subaru\\
36301&194.50050&34.12214&24.80&0.06&0.03&23.65&0.02&0.02&Subaru\\
36302&194.50050&34.29186&24.47&0.04&0.03&23.97&0.07&0.02&Subaru\\
36303&194.50051&34.09705&26.33&0.30&0.03&24.36&0.07&0.02&Subaru\\
36304&194.50054&34.15961&24.77&0.07&0.03&23.54&0.02&0.02&Subaru\\
36305&194.50055&34.48247&24.94&0.08&0.03&24.37&0.06&0.01&Subaru\\
36306&194.50057&34.37505&25.71&0.18&0.03&25.80&0.31&0.02&Subaru\\
36307&194.50057&34.29724&24.47&0.04&0.03&23.70&0.07&0.02&Subaru\\
36308&194.50058&34.41669&24.56&0.07&0.03&24.15&0.06&0.01&Subaru\\
36309&194.50062&34.52283&26.18&0.25&0.03&26.37&0.46&0.02&Subaru\\
36310&194.50062&34.49140&26.00&0.23&0.03&24.44&0.07&0.01&Subaru\\
36311&194.50063&34.37987&22.37&0.01&0.03&20.41&0.01&0.02&Subaru\\
36312&194.50063&34.29224&24.64&0.05&0.03&24.02&0.06&0.02&Subaru\\
36313&194.50066&34.26081&25.77&0.12&0.03&25.34&0.17&0.02&Subaru\\
36314&194.50067&34.23963&23.91&0.02&0.03&21.18&0.01&0.02&Subaru\\
36315&194.50069&34.20113&25.80&0.14&0.03&25.24&0.12&0.02&Subaru\\
36316&194.50076&34.11223&25.30&0.17&0.03&23.45&0.05&0.02&Subaru\\
36317&194.50076&34.29489&24.52&0.04&0.03&24.05&0.03&0.02&Subaru\\
36318&194.50080&34.17054&24.00&0.03&0.03&22.93&0.01&0.02&Subaru\\
36319&194.50083&34.16991&25.14&0.08&0.03&24.77&0.07&0.02&Subaru\\
36320&194.50085&34.45065&25.24&0.10&0.03&24.64&0.08&0.01&Subaru\\
36321&194.50085&34.55836&25.33&0.21&0.03&24.76&0.16&0.02&Subaru\\
36322&194.50085&34.50272&25.45&0.14&0.03&25.07&0.11&0.01&Subaru\\
36323&194.50086&34.41886&26.44&0.32&0.03&26.10&0.31&0.01&Subaru\\
36324&194.50087&34.17356&24.13&0.03&0.03&23.43&0.02&0.02&Subaru\\
36325&194.50089&34.54718&26.50&0.45&0.03&25.89&0.30&0.02&Subaru\\
36326&194.50090&34.49154&25.21&0.20&0.03&24.41&0.07&0.01&Subaru\\
36327&194.50090&34.21878&25.31&0.10&0.03&24.28&0.04&0.02&Subaru\\
36328&194.50097&34.53688&26.56&0.44&0.03&26.40&0.52&0.02&Subaru\\
36329&194.50098&34.55540&26.06&0.40&0.03&25.13&0.21&0.02&Subaru\\
36330&194.50101&34.37265&26.99&0.53&0.03&26.47&0.40&0.02&Subaru\\
36331&194.50102&34.55265&24.92&0.15&0.03&24.53&0.14&0.02&Subaru\\
36332&194.50102&34.23092&25.16&0.08&0.03&24.66&0.07&0.02&Subaru\\
36333&194.50103&34.27342&26.60&0.30&0.03&24.69&0.06&0.02&Subaru\\
36334&194.50104&34.11091&24.82&0.06&0.03&24.59&0.08&0.02&Subaru\\
36335&194.50105&34.25656&25.54&0.11&0.03&25.42&0.13&0.02&Subaru\\
36336&194.50105&34.11207&24.36&0.04&0.03&22.42&0.03&0.02&Subaru\\
36337&194.50107&34.27390&25.15&0.08&0.03&24.55&0.06&0.02&Subaru\\
36338&194.50107&34.08909&26.57&0.46&0.03&25.76&0.33&0.02&Subaru\\
36339&194.50111&34.20286&25.66&0.12&0.03&25.44&0.13&0.02&Subaru\\
36340&194.50113&34.26546&24.97&0.06&0.03&23.87&0.03&0.02&Subaru\\
36341&194.50114&34.34152&24.97&0.07&0.03&24.10&0.08&0.02&Subaru\\
36342&194.50114&34.26762&25.46&0.09&0.03&24.92&0.07&0.02&Subaru\\
36343&194.50116&34.19404&24.25&0.04&0.03&23.97&0.07&0.02&Subaru\\
36344&194.50117&34.33249&24.70&0.06&0.03&24.74&0.09&0.02&Subaru\\
36345&194.50117&34.26615&26.28&0.22&0.03&24.47&0.09&0.02&Subaru\\
36346&194.50119&34.28984&24.90&0.06&0.03&24.12&0.04&0.02&Subaru\\
36347&194.50119&34.42757&24.64&0.08&0.03&21.98&0.01&0.01&Subaru\\
36348&194.50122&34.26646&25.15&0.10&0.03&24.46&0.09&0.02&Subaru\\
36349&194.50123&34.21090&25.37&0.10&0.03&24.88&0.07&0.02&Subaru\\
36350&194.50123&34.33100&25.27&0.09&0.03&23.74&0.03&0.02&Subaru\\
36351&194.50125&34.50160&25.53&0.15&0.03&24.14&0.12&0.01&Subaru\\
36352&194.50126&34.13935&25.70&0.13&0.03&24.87&0.08&0.02&Subaru\\
36353&194.50128&34.47949&25.49&0.13&0.03&25.75&0.24&0.01&Subaru\\
36354&194.50129&34.51391&25.67&0.17&0.03&24.56&0.07&0.01&Subaru\\
36355&194.50131&34.11186&24.93&0.11&0.03&23.39&0.04&0.02&Subaru\\
36356&194.50131&34.10018&25.72&0.16&0.03&25.38&0.17&0.02&Subaru\\
36357&194.50132&34.23298&25.46&0.12&0.03&25.12&0.11&0.02&Subaru\\
36358&194.50134&34.25508&24.38&0.04&0.03&23.90&0.04&0.02&Subaru\\
36359&194.50135&34.51998&25.44&0.17&0.03&26.08&0.38&0.02&Subaru\\
36360&194.50136&34.19890&24.58&0.05&0.03&23.46&0.02&0.02&Subaru\\
36361&194.50140&34.51639&26.69&0.44&0.03&25.84&0.25&0.01&Subaru\\
36362&194.50140&34.21350&26.09&0.20&0.03&26.71&0.47&0.02&Subaru\\
36363&194.50140&34.38483&25.83&0.17&0.03&26.43&0.43&0.02&Subaru\\
36364&194.50143&34.42866&26.03&0.22&0.03&24.69&0.08&0.01&Subaru\\
36365&194.50147&34.39246&26.85&0.46&0.03&26.00&0.27&0.01&Subaru\\
36366&194.50150&34.13631&27.11&0.46&0.03&26.22&0.30&0.02&Subaru\\
36367&194.50152&34.18763&25.39&0.14&0.03&24.88&0.09&0.02&Subaru\\
36368&194.50152&34.44281&26.18&0.25&0.03&26.25&0.37&0.01&Subaru\\
36369&194.50153&34.11781&24.12&0.03&0.03&23.02&0.02&0.02&Subaru\\
36370&194.50153&34.25475&24.65&0.06&0.03&24.20&0.05&0.02&Subaru\\
36371&194.50157&34.17789&24.58&0.05&0.03&23.90&0.04&0.02&Subaru\\
36372&194.50157&34.26861&23.14&0.01&0.03&21.91&0.01&0.02&Subaru\\
36373&194.50162&34.10842&26.23&0.29&0.03&25.32&0.13&0.02&Subaru\\
36374&194.50171&34.28581&24.72&0.06&0.03&23.83&0.04&0.02&Subaru\\
36375&194.50172&34.35442&22.23&0.01&0.03&19.72&0.01&0.02&Subaru\\
36376&194.50173&34.23161&26.33&0.27&0.03&26.44&0.34&0.02&Subaru\\
36377&194.50174&34.26986&25.69&0.15&0.03&24.29&0.04&0.02&Subaru\\
36378&194.50174&34.42481&24.95&0.11&0.03&24.31&0.08&0.01&Subaru\\
36379&194.50175&34.23786&25.46&0.11&0.03&25.31&0.12&0.02&Subaru\\
36380&194.50176&34.17698&25.46&0.13&0.03&24.49&0.06&0.02&Subaru\\
36381&194.50179&34.09330&23.70&0.03&0.03&22.19&0.01&0.02&Subaru\\
36382&194.50179&34.52420&25.69&0.19&0.03&24.25&0.05&0.02&Subaru\\
36383&194.50179&34.53282&26.58&0.45&0.03&25.68&0.25&0.02&Subaru\\
36384&194.50180&34.51611&26.29&0.29&0.03&25.82&0.25&0.01&Subaru\\
36385&194.50180&34.50275&25.27&0.12&0.03&23.95&0.04&0.01&Subaru\\
36386&194.50182&34.25445&24.48&0.05&0.03&23.88&0.06&0.02&Subaru\\
36387&194.50182&34.17438&24.98&0.07&0.03&24.51&0.06&0.02&Subaru\\
36388&194.50183&34.43652&24.94&0.08&0.03&23.12&0.02&0.01&Subaru\\
36389&194.50183&34.53803&26.37&0.36&0.03&26.27&0.45&0.02&Subaru\\
36390&194.50185&34.50324&25.48&0.15&0.03&24.77&0.09&0.01&Subaru\\
36391&194.50188&34.24854&23.91&0.03&0.03&23.30&0.02&0.02&Subaru\\
36392&194.50189&34.32704&24.91&0.06&0.03&24.70&0.11&0.02&Subaru\\
36393&194.50190&34.54160&25.08&0.13&0.03&24.45&0.08&0.02&Subaru\\
36394&194.50196&34.17673&26.61&0.39&0.03&24.54&0.06&0.02&Subaru\\
36395&194.50197&34.45707&26.20&0.27&0.03&26.34&0.39&0.01&Subaru\\
36396&194.50199&34.15875&26.08&0.18&0.03&24.36&0.05&0.02&Subaru\\
36397&194.50199&34.47501&25.21&0.10&0.03&24.49&0.06&0.01&Subaru\\
36398&194.50202&34.34245&26.98&0.47&0.03&26.22&0.30&0.02&Subaru\\
36399&194.50202&34.27782&25.57&0.14&0.03&24.41&0.05&0.02&Subaru\\
36400&194.50203&34.52462&26.22&0.29&0.03&25.70&0.21&0.02&Subaru\\
36401&194.50204&34.38292&26.70&0.41&0.03&26.39&0.47&0.02&Subaru\\
36402&194.50204&34.51109&25.19&0.10&0.03&24.81&0.09&0.01&Subaru\\
36403&194.50205&34.26071&25.95&0.18&0.03&26.38&0.32&0.02&Subaru\\
36404&194.50207&34.42466&25.84&0.25&0.03&25.46&0.18&0.01&Subaru\\
36405&194.50208&34.55361&25.73&0.29&0.03&25.09&0.21&0.02&Subaru\\
36406&194.50209&34.17791&24.76&0.06&0.03&23.77&0.03&0.02&Subaru\\
36407&194.50218&34.28917&25.35&0.10&0.03&24.55&0.05&0.02&Subaru\\
36408&194.50220&34.32822&25.81&0.15&0.03&25.53&0.16&0.02&Subaru\\
36409&194.50222&34.09432&26.91&0.51&0.03&25.99&0.31&0.02&Subaru\\
36410&194.50225&34.11600&25.23&0.09&0.03&24.50&0.06&0.02&Subaru\\
36411&194.50227&34.18638&24.39&0.06&0.03&23.16&0.02&0.02&Subaru\\
36412&194.50228&34.17451&24.85&0.06&0.03&24.34&0.05&0.02&Subaru\\
36413&194.50233&34.29367&24.74&0.06&0.03&24.97&0.13&0.02&Subaru\\
36414&194.50234&34.55710&24.71&0.14&0.03&24.69&0.19&0.02&Subaru\\
36415&194.50237&34.09161&26.54&0.44&0.03&25.72&0.28&0.02&Subaru\\
36416&194.50241&34.49284&26.30&0.26&0.03&26.42&0.40&0.01&Subaru\\
36417&194.50242&34.55525&25.49&0.25&0.03&24.77&0.15&0.02&Subaru\\
36418&194.50242&34.37885&24.73&0.10&0.03&23.43&0.06&0.02&Subaru\\
36419&194.50246&34.53817&25.93&0.26&0.03&25.34&0.18&0.02&Subaru\\
36420&194.50249&34.19072&26.07&0.19&0.03&23.51&0.04&0.02&Subaru\\
36421&194.50250&34.53081&25.85&0.24&0.03&25.69&0.25&0.02&Subaru\\
36422&194.50253&34.16738&25.55&0.10&0.03&24.20&0.04&0.02&Subaru\\
36423&194.50254&34.46155&23.04&0.06&0.03&20.54&0.03&0.01&Subaru\\
36424&194.50254&34.52997&24.71&0.08&0.03&23.80&0.08&0.02&Subaru\\
36425&194.50255&34.34537&24.38&0.04&0.03&23.92&0.08&0.02&Subaru\\
36426&194.50257&34.37854&24.37&0.07&0.03&23.88&0.09&0.02&Subaru\\
36427&194.50257&34.09283&23.25&0.02&0.03&23.33&0.05&0.02&Subaru\\
36428&194.50257&34.14061&25.52&0.11&0.03&25.28&0.16&0.02&Subaru\\
36429&194.50257&34.55672&24.79&0.14&0.03&24.59&0.18&0.02&Subaru\\
36430&194.50259&34.50034&26.16&0.26&0.03&25.91&0.26&0.01&Subaru\\
36431&194.50260&34.39215&24.97&0.08&0.03&24.35&0.06&0.01&Subaru\\
36432&194.50262&34.30368&25.67&0.14&0.03&25.67&0.15&0.02&Subaru\\
36433&194.50263&34.39834&26.23&0.27&0.03&26.27&0.37&0.01&Subaru\\
36434&194.50266&34.31913&25.89&0.19&0.03&26.53&0.40&0.02&Subaru\\
36435&194.50266&34.52855&24.21&0.05&0.03&23.74&0.04&0.02&Subaru\\
36436&194.50266&34.09667&25.77&0.19&0.03&24.93&0.11&0.02&Subaru\\
36437&194.50269&34.47944&26.03&0.22&0.03&25.83&0.26&0.01&Subaru\\
36438&194.50273&34.44396&25.30&0.12&0.03&24.86&0.09&0.01&Subaru\\
36439&194.50273&34.14589&24.67&0.05&0.03&24.08&0.06&0.02&Subaru\\
36440&194.50276&34.44178&26.16&0.25&0.03&25.47&0.17&0.01&Subaru\\
36441&194.50276&34.51472&25.51&0.20&0.03&24.61&0.08&0.01&Subaru\\
36442&194.50277&34.37891&24.83&0.07&0.03&24.35&0.12&0.02&Subaru\\
36443&194.50277&34.39700&26.00&0.26&0.03&26.06&0.31&0.01&Subaru\\
36444&194.50278&34.55281&25.73&0.30&0.03&25.83&0.41&0.02&Subaru\\
36445&194.50278&34.40592&25.51&0.14&0.03&24.05&0.04&0.01&Subaru\\
36446&194.50279&34.46160&23.00&0.05&0.03&22.48&0.05&0.01&Subaru\\
36447&194.50280&34.15467&26.16&0.19&0.03&25.34&0.12&0.02&Subaru\\
36448&194.50281&34.51443&25.63&0.23&0.03&24.61&0.08&0.01&Subaru\\
36449&194.50282&34.33830&25.51&0.12&0.03&24.76&0.07&0.02&Subaru\\
36450&194.50287&34.17738&24.97&0.06&0.03&23.99&0.04&0.02&Subaru\\
36451&194.50288&34.30814&24.33&0.04&0.03&23.63&0.02&0.02&Subaru\\
36452&194.50290&34.34426&26.58&0.37&0.03&26.09&0.31&0.02&Subaru\\
36453&194.50290&34.51059&26.35&0.30&0.03&25.85&0.26&0.01&Subaru\\
36454&194.50290&34.49610&24.63&0.06&0.03&23.62&0.03&0.01&Subaru\\
36455&194.50292&34.37862&24.67&0.09&0.03&23.43&0.06&0.02&Subaru\\
36456&194.50293&34.55176&24.38&0.10&0.03&23.88&0.11&0.02&Subaru\\
36457&194.50294&34.37164&25.10&0.10&0.03&20.05&0.01&0.02&Subaru\\
36458&194.50295&34.44017&23.64&0.03&0.03&23.12&0.04&0.01&Subaru\\
36459&194.50295&34.33983&21.84&0.01&0.03&19.51&0.01&0.02&Subaru\\
36460&194.50295&34.35928&26.53&0.37&0.03&25.17&0.13&0.02&Subaru\\
36461&194.50297&34.18909&24.73&0.05&0.03&24.07&0.04&0.02&Subaru\\
36462&194.50297&34.46002&26.59&0.36&0.03&26.55&0.47&0.01&Subaru\\
36463&194.50297&34.35646&25.81&0.19&0.03&25.53&0.18&0.02&Subaru\\
36464&194.50303&34.54595&24.41&0.06&0.03&24.20&0.09&0.02&Subaru\\
36465&194.50305&34.55625&26.18&0.49&0.03&25.63&0.34&0.02&Subaru\\
36466&194.50306&34.42712&26.88&0.51&0.03&26.16&0.30&0.01&Subaru\\
36467&194.50306&34.09432&24.47&0.07&0.03&24.19&0.07&0.02&Subaru\\
36468&194.50310&34.42415&24.56&0.06&0.03&23.49&0.07&0.01&Subaru\\
36469&194.50310&34.52841&26.01&0.26&0.03&24.94&0.14&0.02&Subaru\\
36470&194.50311&34.45800&24.84&0.08&0.03&24.03&0.05&0.01&Subaru\\
36471&194.50312&34.17035&26.41&0.24&0.03&25.71&0.18&0.02&Subaru\\
36472&194.50312&34.36979&25.82&0.19&0.03&24.28&0.06&0.02&Subaru\\
36473&194.50314&34.51325&25.22&0.10&0.03&24.81&0.12&0.01&Subaru\\
36474&194.50314&34.42472&24.29&0.04&0.03&23.62&0.06&0.01&Subaru\\
36475&194.50315&34.46994&25.42&0.12&0.03&24.87&0.11&0.01&Subaru\\
36476&194.50319&34.55312&26.21&0.49&0.03&25.28&0.23&0.02&Subaru\\
36477&194.50319&34.39702&25.90&0.23&0.03&25.01&0.10&0.01&Subaru\\
36478&194.50319&34.32526&25.64&0.13&0.03&24.49&0.06&0.02&Subaru\\
36479&194.50320&34.31513&23.14&0.02&0.03&22.14&0.01&0.02&Subaru\\
36480&194.50322&34.44997&25.60&0.15&0.03&24.22&0.11&0.01&Subaru\\
36481&194.50322&34.38304&25.58&0.16&0.03&23.86&0.04&0.02&Subaru\\
36482&194.50324&34.09633&25.96&0.22&0.03&26.33&0.45&0.02&Subaru\\
36483&194.50325&34.42436&24.30&0.10&0.03&23.11&0.03&0.01&Subaru\\
36484&194.50329&34.15977&24.00&0.02&0.03&23.38&0.04&0.02&Subaru\\
36485&194.50330&34.41282&25.67&0.16&0.03&25.28&0.15&0.01&Subaru\\
36486&194.50330&34.16626&26.39&0.23&0.03&25.75&0.18&0.02&Subaru\\
36487&194.50331&34.41754&26.51&0.36&0.03&25.10&0.15&0.01&Subaru\\
36488&194.50333&34.52919&26.41&0.37&0.03&26.40&0.50&0.02&Subaru\\
36489&194.50333&34.09773&25.29&0.12&0.03&25.77&0.31&0.02&Subaru\\
36490&194.50334&34.12018&24.89&0.06&0.03&24.17&0.04&0.02&Subaru\\
36491&194.50335&34.40302&26.36&0.32&0.03&25.64&0.20&0.01&Subaru\\
36492&194.50335&34.10146&25.37&0.13&0.03&26.06&0.38&0.02&Subaru\\
36493&194.50337&34.35898&26.13&0.32&0.03&24.71&0.13&0.02&Subaru\\
36494&194.50338&34.10425&24.97&0.09&0.03&26.12&0.50&0.02&Subaru\\
36495&194.50338&34.09407&24.27&0.05&0.03&24.39&0.07&0.02&Subaru\\
36496&194.50338&34.49556&22.72&0.03&0.03&21.49&0.01&0.01&Subaru\\
36497&194.50339&34.10648&25.35&0.11&0.03&25.56&0.18&0.02&Subaru\\
36498&194.50343&34.47751&26.10&0.23&0.03&25.91&0.25&0.01&Subaru\\
36499&194.50344&34.10265&24.80&0.08&0.03&24.96&0.13&0.02&Subaru\\
36500&194.50344&34.54162&26.19&0.32&0.03&26.00&0.43&0.02&Subaru\\
36501&194.50347&34.51805&25.27&0.12&0.03&24.56&0.06&0.01&Subaru\\
36502&194.50347&34.35386&23.77&0.04&0.03&22.61&0.02&0.02&Subaru\\
36503&194.50348&34.35096&26.26&0.28&0.03&25.19&0.13&0.02&Subaru\\
36504&194.50351&34.47011&25.34&0.16&0.03&25.01&0.13&0.01&Subaru\\
36505&194.50351&34.35868&25.02&0.11&0.03&24.48&0.07&0.02&Subaru\\
36506&194.50351&34.38251&26.24&0.28&0.03&26.34&0.37&0.02&Subaru\\
36507&194.50354&34.44384&26.80&0.47&0.03&26.68&0.51&0.01&Subaru\\
36508&194.50355&34.18301&25.00&0.07&0.03&23.67&0.03&0.02&Subaru\\
36509&194.50355&34.46976&25.21&0.13&0.03&24.97&0.14&0.01&Subaru\\
36510&194.50355&34.42881&24.44&0.05&0.03&23.40&0.02&0.01&Subaru\\
36511&194.50356&34.20384&26.01&0.17&0.03&24.72&0.11&0.02&Subaru\\
36512&194.50357&34.26811&25.18&0.08&0.03&23.61&0.02&0.02&Subaru\\
36513&194.50359&34.51682&26.24&0.27&0.03&26.62&0.50&0.01&Subaru\\
36514&194.50359&34.47504&25.56&0.14&0.03&25.31&0.15&0.01&Subaru\\
36515&194.50361&34.34444&24.14&0.03&0.03&24.37&0.06&0.02&Subaru\\
36516&194.50361&34.50394&26.37&0.37&0.03&25.96&0.31&0.01&Subaru\\
36517&194.50363&34.47059&25.06&0.09&0.03&24.26&0.05&0.01&Subaru\\
36518&194.50364&34.09251&23.96&0.04&0.03&23.26&0.03&0.02&Subaru\\
36519&194.50364&34.14501&24.75&0.05&0.03&24.42&0.05&0.02&Subaru\\
36520&194.50369&34.25046&25.08&0.07&0.03&24.80&0.07&0.02&Subaru\\
36521&194.50369&34.54313&24.59&0.08&0.03&24.46&0.09&0.02&Subaru\\
36522&194.50370&34.23165&22.88&0.01&0.03&22.05&0.01&0.02&Subaru\\
36523&194.50371&34.41595&26.17&0.29&0.03&25.61&0.26&0.01&Subaru\\
36524&194.50371&34.50821&26.32&0.30&0.03&25.38&0.17&0.01&Subaru\\
36525&194.50376&34.32173&25.65&0.14&0.03&25.26&0.15&0.02&Subaru\\
36526&194.50377&34.45316&26.60&0.38&0.03&26.46&0.43&0.01&Subaru\\
36527&194.50378&34.37707&24.95&0.15&0.03&24.24&0.13&0.02&Subaru\\
36528&194.50380&34.40305&26.06&0.25&0.03&25.63&0.20&0.01&Subaru\\
36529&194.50381&34.42374&25.28&0.13&0.03&24.93&0.11&0.01&Subaru\\
36530&194.50382&34.39758&25.89&0.18&0.03&25.89&0.24&0.01&Subaru\\
36531&194.50385&34.55815&25.84&0.35&0.03&25.02&0.19&0.02&Subaru\\
36532&194.50389&34.35360&24.23&0.04&0.03&23.32&0.05&0.02&Subaru\\
36533&194.50390&34.46999&25.46&0.12&0.03&24.62&0.09&0.01&Subaru\\
36534&194.50391&34.44928&25.62&0.14&0.03&25.48&0.20&0.01&Subaru\\
36535&194.50392&34.36455&26.47&0.36&0.03&26.23&0.35&0.02&Subaru\\
36536&194.50395&34.34243&25.47&0.12&0.03&24.46&0.06&0.02&Subaru\\
36537&194.50396&34.44988&23.60&0.02&0.03&22.39&0.05&0.01&Subaru\\
36538&194.50396&34.14463&25.69&0.13&0.03&25.56&0.16&0.02&Subaru\\
36539&194.50398&34.35469&25.14&0.09&0.03&24.69&0.11&0.02&Subaru\\
36540&194.50400&34.10584&24.75&0.07&0.03&24.13&0.05&0.02&Subaru\\
36541&194.50401&34.52379&24.17&0.08&0.03&22.90&0.01&0.02&Subaru\\
36542&194.50405&34.55685&25.12&0.20&0.03&25.71&0.39&0.02&Subaru\\
36543&194.50409&34.37364&26.64&0.39&0.03&25.99&0.30&0.02&Subaru\\
36544&194.50411&34.21653&24.95&0.08&0.03&23.76&0.04&0.02&Subaru\\
36545&194.50411&34.54698&24.72&0.08&0.03&25.01&0.19&0.02&Subaru\\
36546&194.50413&34.16836&26.26&0.22&0.03&24.68&0.06&0.02&Subaru\\
36547&194.50413&34.48727&24.85&0.08&0.03&24.46&0.08&0.01&Subaru\\
36548&194.50414&34.27705&24.68&0.08&0.03&23.94&0.05&0.02&Subaru\\
36549&194.50414&34.27733&24.34&0.04&0.03&23.64&0.03&0.02&Subaru\\
36550&194.50417&34.39072&25.77&0.17&0.03&24.41&0.06&0.01&Subaru\\
36551&194.50417&34.30961&25.22&0.10&0.03&23.62&0.02&0.02&Subaru\\
36552&194.50418&34.42988&26.56&0.37&0.03&25.81&0.25&0.01&Subaru\\
36553&194.50423&34.49196&25.53&0.13&0.03&25.83&0.24&0.01&Subaru\\
36554&194.50424&34.52398&25.56&0.16&0.03&22.96&0.01&0.02&Subaru\\
36555&194.50425&34.52561&25.41&0.13&0.03&24.59&0.07&0.02&Subaru\\
36556&194.50435&34.19334&23.33&0.01&0.03&22.50&0.04&0.02&Subaru\\
36557&194.50435&34.39955&25.77&0.17&0.03&25.07&0.12&0.01&Subaru\\
36558&194.50436&34.51879&25.42&0.14&0.03&25.11&0.14&0.01&Subaru\\
36559&194.50437&34.40856&25.94&0.21&0.03&25.22&0.14&0.01&Subaru\\
36560&194.50438&34.38399&25.27&0.10&0.03&24.01&0.04&0.02&Subaru\\
36561&194.50438&34.25662&25.69&0.11&0.03&24.95&0.08&0.02&Subaru\\
36562&194.50440&34.39201&25.42&0.12&0.03&24.87&0.09&0.01&Subaru\\
36563&194.50445&34.32245&26.11&0.21&0.03&25.84&0.23&0.02&Subaru\\
36564&194.50448&34.44017&26.07&0.23&0.03&25.79&0.21&0.01&Subaru\\
36565&194.50454&34.17625&21.48&0.01&0.03&19.18&0.02&0.02&Subaru\\
36566&194.50455&34.33713&26.02&0.18&0.03&25.21&0.11&0.02&Subaru\\
36567&194.50456&34.49207&24.39&0.07&0.03&23.60&0.03&0.01&Subaru\\
36568&194.50457&34.15444&25.08&0.08&0.03&24.89&0.10&0.02&Subaru\\
36569&194.50457&34.19966&24.35&0.03&0.03&23.59&0.07&0.02&Subaru\\
36570&194.50458&34.51275&24.63&0.06&0.03&24.00&0.12&0.01&Subaru\\
36571&194.50459&34.54825&24.63&0.07&0.03&24.06&0.05&0.02&Subaru\\
36572&194.50461&34.44409&25.35&0.12&0.03&24.42&0.07&0.01&Subaru\\
36573&194.50461&34.51626&23.58&0.02&0.03&22.03&0.01&0.01&Subaru\\
36574&194.50462&34.49717&26.27&0.28&0.03&25.06&0.12&0.01&Subaru\\
36575&194.50465&34.36151&25.78&0.17&0.03&24.90&0.12&0.02&Subaru\\
36576&194.50465&34.51454&25.28&0.12&0.03&24.22&0.05&0.01&Subaru\\
36577&194.50466&34.22308&24.40&0.04&0.03&23.73&0.09&0.02&Subaru\\
36578&194.50467&34.16865&25.83&0.14&0.03&26.41&0.38&0.02&Subaru\\
36579&194.50467&34.45836&25.64&0.15&0.03&25.08&0.11&0.01&Subaru\\
36580&194.50468&34.30924&24.83&0.06&0.03&23.84&0.03&0.02&Subaru\\
36581&194.50470&34.36562&26.18&0.26&0.03&25.82&0.30&0.02&Subaru\\
36582&194.50471&34.39722&26.13&0.25&0.03&25.09&0.13&0.01&Subaru\\
36583&194.50471&34.53201&24.76&0.09&0.03&24.22&0.06&0.02&Subaru\\
36584&194.50471&34.35650&25.94&0.20&0.03&24.24&0.05&0.02&Subaru\\
36585&194.50473&34.53858&22.29&0.01&0.03&21.35&0.01&0.02&Subaru\\
36586&194.50474&34.11670&26.03&0.19&0.03&25.27&0.13&0.02&Subaru\\
36587&194.50474&34.49253&25.62&0.15&0.03&24.94&0.10&0.01&Subaru\\
36588&194.50475&34.10366&25.89&0.24&0.03&26.26&0.51&0.02&Subaru\\
36589&194.50475&34.54920&25.88&0.37&0.03&22.06&0.01&0.02&Subaru\\
36590&194.50480&34.25792&26.15&0.17&0.03&25.11&0.09&0.02&Subaru\\
36591&194.50482&34.13830&26.31&0.26&0.03&25.19&0.13&0.02&Subaru\\
36592&194.50484&34.52954&26.19&0.34&0.03&25.99&0.34&0.02&Subaru\\
36593&194.50484&34.54889&23.28&0.02&0.03&24.74&0.12&0.02&Subaru\\
36594&194.50484&34.31519&26.67&0.35&0.03&24.81&0.08&0.02&Subaru\\
36595&194.50485&34.29156&24.46&0.04&0.03&23.49&0.02&0.02&Subaru\\
36596&194.50489&34.51052&25.40&0.13&0.03&25.02&0.11&0.01&Subaru\\
36597&194.50489&34.13063&25.74&0.16&0.03&24.76&0.08&0.02&Subaru\\
36598&194.50489&34.19779&24.67&0.08&0.03&23.38&0.08&0.02&Subaru\\
36599&194.50489&34.29780&25.24&0.08&0.03&24.35&0.06&0.02&Subaru\\
36600&194.50492&34.17474&25.98&0.17&0.03&26.70&0.46&0.02&Subaru\\
36601&194.50492&34.09890&26.38&0.47&0.03&24.90&0.20&0.02&Subaru\\
36602&194.50493&34.40462&26.95&0.49&0.03&26.63&0.49&0.01&Subaru\\
36603&194.50494&34.45907&26.58&0.35&0.03&26.13&0.32&0.01&Subaru\\
36604&194.50496&34.22337&23.86&0.02&0.03&23.32&0.04&0.02&Subaru\\
36605&194.50499&34.47681&25.29&0.10&0.03&25.00&0.13&0.01&Subaru\\
36606&194.50501&34.14243&23.66&0.02&0.03&23.19&0.06&0.02&Subaru\\
36607&194.50501&34.32948&24.47&0.04&0.03&23.18&0.02&0.02&Subaru\\
36608&194.50505&34.13100&24.50&0.06&0.03&23.94&0.04&0.02&Subaru\\
36609&194.50510&34.43246&25.36&0.12&0.03&24.44&0.08&0.01&Subaru\\
36610&194.50511&34.24290&25.94&0.17&0.03&25.07&0.09&0.02&Subaru\\
36611&194.50513&34.46773&25.61&0.15&0.03&24.10&0.04&0.01&Subaru\\
36612&194.50515&34.29739&24.18&0.03&0.03&22.87&0.02&0.02&Subaru\\
36613&194.50517&34.22795&25.26&0.08&0.03&24.51&0.06&0.02&Subaru\\
36614&194.50519&34.36207&26.66&0.37&0.03&26.48&0.52&0.02&Subaru\\
36615&194.50519&34.21239&25.56&0.15&0.03&25.24&0.12&0.02&Subaru\\
36616&194.50520&34.55803&25.94&0.39&0.03&24.23&0.09&0.02&Subaru\\
36617&194.50521&34.24794&24.86&0.06&0.03&24.96&0.16&0.02&Subaru\\
36618&194.50521&34.19563&24.34&0.04&0.03&24.40&0.07&0.02&Subaru\\
36619&194.50521&34.34088&25.37&0.11&0.03&24.41&0.05&0.02&Subaru\\
36620&194.50523&34.25195&25.83&0.14&0.03&25.11&0.10&0.02&Subaru\\
36621&194.50523&34.26999&25.33&0.08&0.03&24.51&0.05&0.02&Subaru\\
36622&194.50525&34.34703&26.87&0.48&0.03&25.81&0.22&0.02&Subaru\\
36623&194.50526&34.35886&24.71&0.06&0.03&24.02&0.04&0.02&Subaru\\
36624&194.50529&34.30437&25.37&0.09&0.03&24.45&0.06&0.02&Subaru\\
36625&194.50530&34.11166&25.32&0.12&0.03&23.77&0.05&0.02&Subaru\\
36626&194.50532&34.44776&24.75&0.07&0.03&24.18&0.12&0.01&Subaru\\
36627&194.50533&34.21269&26.58&0.31&0.03&25.29&0.12&0.02&Subaru\\
36628&194.50533&34.37336&24.94&0.07&0.03&23.98&0.04&0.02&Subaru\\
36629&194.50536&34.50102&26.55&0.37&0.03&26.35&0.43&0.01&Subaru\\
36630&194.50537&34.51411&24.72&0.07&0.03&23.92&0.04&0.01&Subaru\\
36631&194.50541&34.12747&24.97&0.07&0.03&23.83&0.03&0.02&Subaru\\
36632&194.50542&34.38986&25.24&0.11&0.03&24.41&0.06&0.01&Subaru\\
36633&194.50543&34.55421&26.22&0.50&0.03&25.80&0.40&0.02&Subaru\\
36634&194.50544&34.22183&24.73&0.05&0.03&24.48&0.07&0.02&Subaru\\
36635&194.50545&34.25706&24.81&0.05&0.03&24.48&0.11&0.02&Subaru\\
36636&194.50546&34.41092&24.54&0.05&0.03&23.81&0.03&0.01&Subaru\\
36637&194.50547&34.22252&26.33&0.23&0.03&26.67&0.52&0.02&Subaru\\
36638&194.50547&34.11791&24.38&0.05&0.03&23.89&0.08&0.02&Subaru\\
36639&194.50548&34.45701&26.21&0.26&0.03&25.00&0.10&0.01&Subaru\\
36640&194.50548&34.34856&26.66&0.46&0.03&26.47&0.49&0.02&Subaru\\
36641&194.50549&34.40146&25.49&0.14&0.03&24.73&0.08&0.01&Subaru\\
36642&194.50553&34.10983&25.34&0.12&0.03&24.85&0.12&0.02&Subaru\\
36643&194.50553&34.36535&25.74&0.18&0.03&24.40&0.06&0.02&Subaru\\
36644&194.50555&34.49352&26.84&0.48&0.03&26.63&0.54&0.01&Subaru\\
36645&194.50556&34.53739&25.50&0.19&0.03&24.99&0.18&0.02&Subaru\\
36646&194.50559&34.36361&26.68&0.40&0.03&25.88&0.24&0.02&Subaru\\
36647&194.50560&34.13655&25.39&0.11&0.03&24.96&0.10&0.02&Subaru\\
36648&194.50561&34.39888&25.72&0.15&0.03&24.41&0.07&0.01&Subaru\\
36649&194.50561&34.13869&26.11&0.21&0.03&24.86&0.08&0.02&Subaru\\
36650&194.50565&34.30657&25.45&0.10&0.03&24.90&0.09&0.02&Subaru\\
36651&194.50566&34.46048&25.44&0.13&0.03&25.06&0.12&0.01&Subaru\\
36652&194.50567&34.44519&26.21&0.28&0.03&25.81&0.23&0.01&Subaru\\
36653&194.50568&34.45991&26.00&0.21&0.03&25.05&0.11&0.01&Subaru\\
36654&194.50572&34.12942&24.12&0.03&0.03&23.73&0.06&0.02&Subaru\\
36655&194.50572&34.17488&25.26&0.10&0.03&23.42&0.02&0.02&Subaru\\
36656&194.50573&34.39912&24.94&0.16&0.03&24.38&0.07&0.01&Subaru\\
36657&194.50573&34.14037&25.41&0.11&0.03&25.33&0.16&0.02&Subaru\\
36658&194.50573&34.29063&24.80&0.05&0.03&24.00&0.04&0.02&Subaru\\
36659&194.50574&34.34163&24.80&0.06&0.03&24.26&0.04&0.02&Subaru\\
36660&194.50574&34.37483&25.25&0.11&0.03&25.06&0.21&0.02&Subaru\\
36661&194.50582&34.22429&25.16&0.08&0.03&24.68&0.07&0.02&Subaru\\
36662&194.50582&34.14540&25.84&0.23&0.03&24.88&0.09&0.02&Subaru\\
36663&194.50586&34.24953&25.94&0.16&0.03&26.69&0.48&0.02&Subaru\\
36664&194.50588&34.52417&23.89&0.03&0.03&23.46&0.03&0.02&Subaru\\
36665&194.50590&34.55327&25.04&0.18&0.03&24.37&0.11&0.02&Subaru\\
36666&194.50591&34.43380&25.98&0.21&0.03&24.19&0.04&0.01&Subaru\\
36667&194.50593&34.44336&25.27&0.16&0.03&24.34&0.07&0.01&Subaru\\
36668&194.50594&34.29968&26.25&0.28&0.03&25.62&0.17&0.02&Subaru\\
36669&194.50598&34.16994&24.97&0.06&0.03&23.64&0.03&0.02&Subaru\\
36670&194.50599&34.54719&25.21&0.13&0.03&24.48&0.09&0.02&Subaru\\
36671&194.50600&34.46018&26.67&0.45&0.03&25.08&0.11&0.01&Subaru\\
36672&194.50605&34.11085&26.40&0.29&0.03&25.34&0.16&0.02&Subaru\\
36673&194.50609&34.27979&24.90&0.07&0.03&24.72&0.07&0.02&Subaru\\
36674&194.50610&34.33710&25.37&0.10&0.03&24.99&0.11&0.02&Subaru\\
36675&194.50611&34.26424&26.66&0.31&0.03&26.56&0.41&0.02&Subaru\\
36676&194.50614&34.53747&26.60&0.53&0.03&26.04&0.36&0.02&Subaru\\
36677&194.50615&34.48211&24.43&0.05&0.03&23.00&0.01&0.01&Subaru\\
36678&194.50617&34.29035&23.99&0.03&0.03&22.93&0.02&0.02&Subaru\\
36679&194.50618&34.29185&25.60&0.12&0.03&25.11&0.12&0.02&Subaru\\
36680&194.50619&34.15068&25.52&0.12&0.03&24.58&0.06&0.02&Subaru\\
36681&194.50627&34.10377&26.26&0.41&0.03&26.26&0.48&0.02&Subaru\\
36682&194.50628&34.35915&24.88&0.07&0.03&24.35&0.06&0.02&Subaru\\
36683&194.50629&34.46717&25.14&0.10&0.03&24.69&0.09&0.01&Subaru\\
36684&194.50629&34.52685&26.74&0.47&0.03&26.09&0.32&0.02&Subaru\\
36685&194.50630&34.38847&24.87&0.07&0.03&24.19&0.05&0.01&Subaru\\
36686&194.50633&34.19834&25.31&0.11&0.03&23.37&0.02&0.02&Subaru\\
36687&194.50633&34.44344&25.38&0.17&0.03&24.60&0.08&0.01&Subaru\\
36688&194.50633&34.43371&25.69&0.19&0.03&24.17&0.04&0.01&Subaru\\
36689&194.50635&34.27335&24.39&0.04&0.03&23.37&0.03&0.02&Subaru\\
36690&194.50635&34.18063&25.38&0.13&0.03&24.56&0.09&0.02&Subaru\\
36691&194.50637&34.29963&25.62&0.13&0.03&25.60&0.17&0.02&Subaru\\
36692&194.50637&34.30090&25.78&0.14&0.03&26.03&0.26&0.02&Subaru\\
36693&194.50638&34.10409&26.35&0.47&0.03&26.06&0.50&0.02&Subaru\\
36694&194.50640&34.42019&26.78&0.45&0.03&26.26&0.37&0.01&Subaru\\
36695&194.50640&34.42439&24.75&0.06&0.03&24.08&0.07&0.01&Subaru\\
36696&194.50643&34.49901&25.01&0.08&0.03&24.24&0.06&0.01&Subaru\\
36697&194.50644&34.40289&25.84&0.22&0.03&25.61&0.21&0.01&Subaru\\
36698&194.50645&34.55580&25.98&0.40&0.03&25.66&0.37&0.02&Subaru\\
36699&194.50646&34.09444&24.12&0.05&0.03&23.59&0.04&0.02&Subaru\\
36700&194.50647&34.38176&24.56&0.05&0.03&23.53&0.03&0.02&Subaru\\
36701&194.50650&34.19201&25.54&0.12&0.03&24.90&0.10&0.02&Subaru\\
36702&194.50651&34.49557&24.93&0.08&0.03&24.40&0.06&0.01&Subaru\\
36703&194.50652&34.15249&25.25&0.09&0.03&24.20&0.09&0.02&Subaru\\
36704&194.50654&34.17077&25.27&0.09&0.03&24.69&0.07&0.02&Subaru\\
36705&194.50655&34.18080&25.34&0.25&0.03&23.55&0.05&0.02&Subaru\\
36706&194.50656&34.33887&25.50&0.11&0.03&23.19&0.03&0.02&Subaru\\
36707&194.50657&34.49847&24.05&0.04&0.03&21.74&0.02&0.01&Subaru\\
36708&194.50657&34.42378&24.92&0.08&0.03&23.93&0.05&0.01&Subaru\\
36709&194.50658&34.37754&25.60&0.15&0.03&25.23&0.15&0.02&Subaru\\
36710&194.50658&34.55651&22.56&0.01&0.03&20.25&0.01&0.02&Subaru\\
36711&194.50659&34.27683&25.03&0.08&0.03&24.60&0.07&0.02&Subaru\\
36712&194.50660&34.10999&20.09&0.01&0.03&19.42&0.01&0.02&Subaru\\
36713&194.50663&34.48298&26.43&0.32&0.03&26.52&0.49&0.01&Subaru\\
36714&194.50665&34.28433&25.52&0.12&0.03&24.46&0.05&0.02&Subaru\\
36715&194.50666&34.55761&25.72&0.27&0.03&24.74&0.15&0.02&Subaru\\
36716&194.50667&34.12158&23.86&0.02&0.03&23.14&0.02&0.02&Subaru\\
36717&194.50673&34.37705&25.01&0.09&0.03&24.46&0.08&0.02&Subaru\\
36718&194.50673&34.13574&26.56&0.31&0.03&25.16&0.11&0.02&Subaru\\
36719&194.50675&34.10233&26.58&0.47&0.03&26.28&0.51&0.02&Subaru\\
36720&194.50675&34.31258&25.21&0.10&0.03&24.20&0.05&0.02&Subaru\\
36721&194.50676&34.18051&25.03&0.09&0.03&24.12&0.08&0.02&Subaru\\
36722&194.50677&34.40611&24.67&0.07&0.03&24.20&0.13&0.01&Subaru\\
36723&194.50677&34.37796&24.50&0.06&0.03&23.72&0.03&0.02&Subaru\\
36724&194.50678&34.29235&24.79&0.07&0.03&23.43&0.02&0.02&Subaru\\
36725&194.50678&34.30550&24.77&0.05&0.03&24.17&0.05&0.02&Subaru\\
36726&194.50679&34.10274&23.89&0.04&0.03&23.44&0.09&0.02&Subaru\\
36727&194.50679&34.41718&25.16&0.12&0.03&25.82&0.39&0.01&Subaru\\
36728&194.50681&34.40574&26.05&0.27&0.03&24.75&0.10&0.01&Subaru\\
36729&194.50681&34.50640&23.89&0.03&0.03&22.92&0.04&0.01&Subaru\\
36730&194.50686&34.44817&22.71&0.01&0.03&19.95&0.01&0.01&Subaru\\
36731&194.50687&34.40287&26.26&0.34&0.03&25.19&0.24&0.01&Subaru\\
36732&194.50687&34.27718&25.38&0.10&0.03&24.39&0.09&0.02&Subaru\\
36733&194.50688&34.39987&26.09&0.23&0.03&26.34&0.43&0.01&Subaru\\
36734&194.50691&34.17051&24.76&0.09&0.03&24.38&0.06&0.02&Subaru\\
36735&194.50693&34.47479&26.72&0.39&0.03&26.25&0.36&0.01&Subaru\\
36736&194.50696&34.36818&26.71&0.43&0.03&25.91&0.27&0.02&Subaru\\
36737&194.50697&34.35722&25.11&0.10&0.03&24.47&0.07&0.02&Subaru\\
36738&194.50698&34.54130&24.93&0.11&0.03&24.85&0.19&0.02&Subaru\\
36739&194.50699&34.12564&24.39&0.04&0.03&23.82&0.03&0.02&Subaru\\
36740&194.50699&34.12842&25.05&0.08&0.03&24.58&0.11&0.02&Subaru\\
36741&194.50701&34.50609&25.98&0.23&0.03&24.08&0.08&0.01&Subaru\\
36742&194.50703&34.09797&23.31&0.02&0.03&20.81&0.01&0.02&Subaru\\
36743&194.50705&34.27248&24.81&0.15&0.03&23.39&0.02&0.02&Subaru\\
36744&194.50705&34.30527&24.43&0.05&0.03&23.26&0.02&0.02&Subaru\\
36745&194.50706&34.46261&26.37&0.32&0.03&26.48&0.46&0.01&Subaru\\
36746&194.50706&34.51542&26.19&0.26&0.03&25.75&0.26&0.01&Subaru\\
36747&194.50707&34.46725&24.66&0.06&0.03&23.96&0.04&0.01&Subaru\\
36748&194.50707&34.11511&25.20&0.10&0.03&24.34&0.06&0.02&Subaru\\
36749&194.50710&34.14434&25.82&0.16&0.03&24.34&0.05&0.02&Subaru\\
36750&194.50710&34.48197&26.71&0.45&0.03&26.55&0.49&0.01&Subaru\\
36751&194.50710&34.17005&26.67&0.33&0.03&26.67&0.50&0.02&Subaru\\
36752&194.50710&34.51494&26.13&0.26&0.03&26.05&0.34&0.01&Subaru\\
36753&194.50713&34.53344&24.37&0.06&0.03&23.94&0.06&0.02&Subaru\\
36754&194.50713&34.39313&24.76&0.07&0.03&23.64&0.05&0.01&Subaru\\
36755&194.50715&34.47223&25.16&0.10&0.03&25.86&0.52&0.01&Subaru\\
36756&194.50716&34.47293&25.42&0.12&0.03&24.74&0.09&0.01&Subaru\\
36757&194.50720&34.48852&25.07&0.18&0.03&24.10&0.05&0.01&Subaru\\
36758&194.50725&34.17046&24.61&0.08&0.03&23.76&0.04&0.02&Subaru\\
36759&194.50725&34.33282&25.88&0.21&0.03&25.49&0.20&0.02&Subaru\\
36760&194.50726&34.27233&25.08&0.20&0.03&23.40&0.02&0.02&Subaru\\
36761&194.50729&34.09863&25.67&0.21&0.03&25.73&0.30&0.02&Subaru\\
36762&194.50729&34.28400&24.41&0.12&0.03&23.12&0.01&0.02&Subaru\\
36763&194.50731&34.37130&26.49&0.38&0.03&24.96&0.14&0.02&Subaru\\
36764&194.50735&34.23965&23.86&0.04&0.03&23.73&0.05&0.02&Subaru\\
36765&194.50738&34.53714&24.06&0.05&0.03&24.06&0.11&0.02&Subaru\\
36766&194.50739&34.34584&26.31&0.39&0.03&25.31&0.16&0.02&Subaru\\
36767&194.50741&34.37884&25.59&0.18&0.03&25.17&0.15&0.02&Subaru\\
36768&194.50744&34.43042&22.49&0.02&0.03&21.93&0.02&0.01&Subaru\\
36769&194.50744&34.34178&26.38&0.28&0.03&25.78&0.22&0.02&Subaru\\
36770&194.50748&34.47537&25.47&0.14&0.03&24.58&0.08&0.01&Subaru\\
36771&194.50748&34.21123&26.08&0.19&0.03&24.80&0.08&0.02&Subaru\\
36772&194.50750&34.14193&24.94&0.07&0.03&22.33&0.01&0.02&Subaru\\
36773&194.50750&34.53404&25.40&0.19&0.03&25.87&0.43&0.02&Subaru\\
36774&194.50751&34.45614&26.74&0.50&0.03&26.19&0.35&0.01&Subaru\\
36775&194.50751&34.09072&26.61&0.49&0.03&25.92&0.37&0.02&Subaru\\
36776&194.50752&34.37687&26.32&0.35&0.03&25.99&0.33&0.02&Subaru\\
36777&194.50753&34.42681&26.10&0.29&0.03&25.68&0.22&0.01&Subaru\\
36778&194.50754&34.23939&23.49&0.02&0.03&23.66&0.05&0.02&Subaru\\
36779&194.50756&34.49254&24.59&0.07&0.03&23.79&0.04&0.01&Subaru\\
36780&194.50756&34.31900&24.48&0.05&0.03&24.60&0.12&0.02&Subaru\\
36781&194.50759&34.37644&26.66&0.54&0.03&26.20&0.40&0.02&Subaru\\
36782&194.50759&34.12226&25.77&0.14&0.03&25.34&0.15&0.02&Subaru\\
36783&194.50762&34.22553&25.18&0.10&0.03&24.29&0.09&0.02&Subaru\\
36784&194.50764&34.44355&26.57&0.41&0.03&25.94&0.30&0.01&Subaru\\
36785&194.50765&34.08941&25.05&0.11&0.03&24.36&0.11&0.02&Subaru\\
36786&194.50768&34.45845&23.47&0.02&0.03&21.31&0.01&0.01&Subaru\\
36787&194.50770&34.39222&25.42&0.15&0.03&25.45&0.30&0.01&Subaru\\
36788&194.50771&34.21700&25.11&0.08&0.03&24.38&0.15&0.02&Subaru\\
36789&194.50772&34.26593&25.25&0.09&0.03&25.08&0.13&0.02&Subaru\\
36790&194.50778&34.44278&25.89&0.21&0.03&25.63&0.23&0.01&Subaru\\
36791&194.50780&34.50306&25.75&0.19&0.03&25.66&0.24&0.01&Subaru\\
36792&194.50781&34.39567&25.26&0.13&0.03&24.14&0.08&0.01&Subaru\\
36793&194.50781&34.35151&23.90&0.04&0.03&23.00&0.04&0.02&Subaru\\
36794&194.50783&34.10700&22.82&0.01&0.03&21.65&0.01&0.02&Subaru\\
36795&194.50785&34.52780&25.72&0.25&0.03&26.20&0.50&0.02&Subaru\\
36796&194.50786&34.55229&25.35&0.23&0.03&25.29&0.30&0.02&Subaru\\
36797&194.50786&34.40036&25.15&0.12&0.03&25.34&0.18&0.01&Subaru\\
36798&194.50788&34.39609&25.30&0.13&0.03&24.91&0.16&0.01&Subaru\\
36799&194.50790&34.30770&24.53&0.04&0.03&23.42&0.02&0.02&Subaru\\
36800&194.50790&34.41335&26.59&0.48&0.03&25.21&0.15&0.01&Subaru\\
36801&194.50792&34.19432&25.10&0.08&0.03&24.58&0.06&0.02&Subaru\\
36802&194.50792&34.41722&25.60&0.23&0.03&25.06&0.14&0.01&Subaru\\
36803&194.50792&34.11728&25.10&0.09&0.03&24.63&0.08&0.02&Subaru\\
36804&194.50793&34.23553&24.96&0.07&0.03&24.67&0.15&0.02&Subaru\\
36805&194.50794&34.50988&26.31&0.37&0.03&26.35&0.51&0.01&Subaru\\
36806&194.50797&34.41689&24.48&0.06&0.03&23.54&0.03&0.01&Subaru\\
36807&194.50804&34.28228&25.52&0.12&0.03&24.44&0.06&0.02&Subaru\\
36808&194.50805&34.29199&24.84&0.06&0.03&24.26&0.05&0.02&Subaru\\
36809&194.50805&34.46414&26.35&0.45&0.03&24.86&0.11&0.01&Subaru\\
36810&194.50807&34.22097&20.80&0.04&0.03&20.27&0.01&0.02&Subaru\\
36811&194.50811&34.52552&24.95&0.11&0.03&24.46&0.11&0.02&Subaru\\
36812&194.50813&34.55346&26.07&0.41&0.03&25.07&0.25&0.02&Subaru\\
36813&194.50815&34.38547&26.14&0.31&0.03&25.55&0.25&0.02&Subaru\\
36814&194.50815&34.50142&26.62&0.50&0.03&26.43&0.54&0.01&Subaru\\
36815&194.50815&34.22341&24.73&0.06&0.03&24.09&0.04&0.02&Subaru\\
36816&194.50820&34.54013&24.58&0.10&0.03&23.36&0.05&0.02&Subaru\\
36817&194.50822&34.46379&25.43&0.18&0.03&24.63&0.17&0.01&Subaru\\
36818&194.50822&34.27904&24.23&0.04&0.03&23.40&0.07&0.02&Subaru\\
36819&194.50825&34.47891&24.41&0.08&0.03&24.53&0.10&0.01&Subaru\\
36820&194.50828&34.55500&23.55&0.07&0.03&24.25&0.14&0.02&Subaru\\
36821&194.50829&34.30979&24.28&0.04&0.03&23.21&0.02&0.02&Subaru\\
36822&194.50833&34.55753&25.91&0.35&0.03&25.01&0.20&0.02&Subaru\\
36823&194.50833&34.23215&24.56&0.04&0.03&23.64&0.03&0.02&Subaru\\
36824&194.50834&34.51393&26.69&0.50&0.03&25.84&0.28&0.01&Subaru\\
36825&194.50834&34.42029&26.54&0.46&0.03&26.21&0.44&0.01&Subaru\\
36826&194.50836&34.46303&26.71&0.54&0.03&25.79&0.26&0.01&Subaru\\
36827&194.50836&34.52584&25.05&0.12&0.03&24.38&0.08&0.02&Subaru\\
36828&194.50836&34.23444&24.20&0.03&0.03&23.63&0.03&0.02&Subaru\\
36829&194.50836&34.47920&25.66&0.30&0.03&24.20&0.11&0.01&Subaru\\
36830&194.50836&34.23387&23.91&0.02&0.03&23.45&0.02&0.02&Subaru\\
36831&194.50839&34.15335&24.00&0.03&0.03&23.16&0.02&0.02&Subaru\\
36832&194.50841&34.55572&26.18&0.45&0.03&25.85&0.44&0.02&Subaru\\
36833&194.50842&34.19702&25.08&0.08&0.03&24.50&0.07&0.02&Subaru\\
36834&194.50842&34.43274&25.48&0.19&0.03&24.86&0.12&0.01&Subaru\\
36835&194.50843&34.21184&24.33&0.04&0.03&23.79&0.04&0.02&Subaru\\
36836&194.50843&34.36065&25.39&0.14&0.03&25.75&0.30&0.02&Subaru\\
36837&194.50844&34.32545&25.25&0.10&0.03&24.42&0.06&0.02&Subaru\\
36838&194.50845&34.41338&25.64&0.22&0.03&25.20&0.16&0.01&Subaru\\
36839&194.50846&34.40023&25.97&0.26&0.03&25.81&0.31&0.01&Subaru\\
36840&194.50846&34.41295&24.57&0.07&0.03&23.82&0.07&0.01&Subaru\\
36841&194.50847&34.43237&25.99&0.29&0.03&25.81&0.29&0.01&Subaru\\
36842&194.50848&34.55200&25.03&0.16&0.03&25.63&0.37&0.02&Subaru\\
36843&194.50849&34.10709&26.05&0.23&0.03&24.26&0.06&0.02&Subaru\\
36844&194.50851&34.53032&25.15&0.18&0.03&24.81&0.16&0.02&Subaru\\
36845&194.50853&34.51650&26.67&0.52&0.03&26.24&0.43&0.01&Subaru\\
36846&194.50854&34.52269&26.49&0.46&0.03&25.59&0.30&0.02&Subaru\\
36847&194.50856&34.26438&26.18&0.21&0.03&25.33&0.13&0.02&Subaru\\
36848&194.50856&34.13168&25.31&0.10&0.03&25.04&0.16&0.02&Subaru\\
36849&194.50856&34.31923&25.83&0.18&0.03&25.08&0.11&0.02&Subaru\\
36850&194.50857&34.54095&25.13&0.16&0.03&22.76&0.02&0.02&Subaru\\
36851&194.50861&34.49914&26.11&0.34&0.03&24.62&0.09&0.01&Subaru\\
36852&194.50861&34.51562&25.62&0.20&0.03&24.50&0.08&0.01&Subaru\\
36853&194.50862&34.35147&25.48&0.16&0.03&25.11&0.21&0.02&Subaru\\
36854&194.50862&34.14890&25.58&0.12&0.03&24.50&0.06&0.02&Subaru\\
36855&194.50862&34.42700&25.80&0.23&0.03&24.27&0.06&0.01&Subaru\\
36856&194.50863&34.40105&26.48&0.45&0.03&25.43&0.20&0.01&Subaru\\
36857&194.50865&34.52869&20.54&0.04&0.03&19.31&0.01&0.02&Subaru\\
36858&194.50865&34.19329&25.27&0.09&0.03&24.93&0.09&0.02&Subaru\\
36859&194.50866&34.25397&25.89&0.16&0.03&24.95&0.11&0.02&Subaru\\
36860&194.50867&34.49258&25.85&0.23&0.03&24.56&0.09&0.01&Subaru\\
36861&194.50868&34.34636&26.31&0.47&0.03&25.71&0.35&0.02&Subaru\\
36862&194.50869&34.33860&24.76&0.07&0.03&23.55&0.03&0.02&Subaru\\
36863&194.50871&34.42726&25.65&0.27&0.03&24.27&0.06&0.01&Subaru\\
36864&194.50871&34.43866&26.10&0.28&0.03&25.37&0.17&0.01&Subaru\\
36865&194.50872&34.27926&24.77&0.06&0.03&24.27&0.07&0.02&Subaru\\
36866&194.50880&34.44130&25.07&0.12&0.03&24.28&0.07&0.01&Subaru\\
36867&194.50881&34.47077&25.45&0.16&0.03&24.92&0.18&0.01&Subaru\\
36868&194.50882&34.08981&26.31&0.37&0.03&25.81&0.32&0.02&Subaru\\
36869&194.50882&34.17913&24.63&0.07&0.03&23.36&0.02&0.02&Subaru\\
36870&194.50882&34.39971&26.54&0.46&0.03&26.39&0.49&0.01&Subaru\\
36871&194.50882&34.37253&21.71&0.01&0.03&19.58&0.01&0.02&Subaru\\
36872&194.50883&34.52861&21.11&0.03&0.03&19.33&0.01&0.02&Subaru\\
36873&194.50884&34.38848&25.46&0.17&0.03&23.87&0.05&0.01&Subaru\\
36874&194.50885&34.09603&24.58&0.07&0.03&24.30&0.08&0.02&Subaru\\
36875&194.50886&34.41002&24.99&0.11&0.03&23.40&0.03&0.01&Subaru\\
36876&194.50888&34.09369&25.85&0.24&0.03&25.76&0.31&0.02&Subaru\\
36877&194.50889&34.30004&26.54&0.35&0.03&26.29&0.34&0.02&Subaru\\
36878&194.50890&34.17943&26.10&0.28&0.03&23.43&0.02&0.02&Subaru\\
36879&194.50891&34.46859&26.04&0.25&0.03&26.30&0.46&0.01&Subaru\\
36880&194.50892&34.28629&25.35&0.10&0.03&24.73&0.08&0.02&Subaru\\
36881&194.50894&34.38900&26.44&0.43&0.03&24.90&0.12&0.01&Subaru\\
36882&194.50898&34.43363&25.40&0.15&0.03&24.64&0.09&0.01&Subaru\\
36883&194.50898&34.22792&24.67&0.05&0.03&24.11&0.04&0.02&Subaru\\
36884&194.50898&34.17027&24.78&0.06&0.03&23.69&0.03&0.02&Subaru\\
36885&194.50899&34.33408&26.28&0.28&0.03&25.53&0.18&0.02&Subaru\\
36886&194.50906&34.32912&25.72&0.16&0.03&24.67&0.07&0.02&Subaru\\
36887&194.50909&34.35505&25.50&0.16&0.03&25.71&0.36&0.02&Subaru\\
36888&194.50911&34.47430&26.10&0.29&0.03&25.66&0.24&0.01&Subaru\\
36889&194.50911&34.16597&24.44&0.04&0.03&23.63&0.03&0.02&Subaru\\
36890&194.50916&34.09654&25.27&0.17&0.03&23.89&0.07&0.02&Subaru\\
36891&194.50917&34.52741&25.26&0.18&0.03&24.62&0.11&0.02&Subaru\\
36892&194.50921&34.10027&24.91&0.15&0.03&24.12&0.07&0.02&Subaru\\
36893&194.50922&34.33982&23.85&0.04&0.03&22.57&0.01&0.02&Subaru\\
36894&194.50923&34.19019&25.10&0.08&0.03&24.30&0.05&0.02&Subaru\\
36895&194.50925&34.51559&26.66&0.53&0.03&26.21&0.40&0.01&Subaru\\
36896&194.50925&34.10168&26.25&0.30&0.03&26.30&0.47&0.02&Subaru\\
36897&194.50931&34.49995&26.10&0.29&0.03&25.23&0.17&0.01&Subaru\\
36898&194.50936&34.27716&25.94&0.15&0.03&25.53&0.16&0.02&Subaru\\
36899&194.50936&34.44137&26.07&0.28&0.03&25.97&0.43&0.01&Subaru\\
36900&194.50936&34.17082&25.35&0.10&0.03&24.14&0.04&0.02&Subaru\\
36901&194.50937&34.40842&26.44&0.39&0.03&25.85&0.29&0.01&Subaru\\
36902&194.50938&34.44569&25.97&0.27&0.03&26.33&0.52&0.01&Subaru\\
36903&194.50939&34.24111&25.41&0.12&0.03&24.81&0.09&0.02&Subaru\\
36904&194.50942&34.14919&25.13&0.08&0.03&23.92&0.09&0.02&Subaru\\
36905&194.50942&34.33201&25.99&0.24&0.03&26.29&0.45&0.02&Subaru\\
36906&194.50942&34.49351&25.07&0.13&0.03&24.57&0.13&0.01&Subaru\\
36907&194.50942&34.44041&26.12&0.34&0.03&26.08&0.35&0.01&Subaru\\
36908&194.50944&34.25764&24.08&0.03&0.03&23.41&0.02&0.02&Subaru\\
36909&194.50944&34.15355&22.70&0.01&0.03&21.64&0.01&0.02&Subaru\\
36910&194.50948&34.45486&26.43&0.40&0.03&26.43&0.51&0.01&Subaru\\
36911&194.50949&34.20575&24.49&0.05&0.03&23.19&0.02&0.02&Subaru\\
36912&194.50949&34.20312&26.66&0.32&0.03&26.50&0.41&0.02&Subaru\\
36913&194.50949&34.50426&24.96&0.11&0.03&24.08&0.06&0.01&Subaru\\
36914&194.50952&34.31245&25.74&0.17&0.03&24.49&0.06&0.02&Subaru\\
36915&194.50954&34.50349&24.42&0.06&0.03&23.31&0.03&0.01&Subaru\\
36916&194.50954&34.28775&24.31&0.05&0.03&23.93&0.03&0.02&Subaru\\
36917&194.50956&34.28439&26.12&0.20&0.03&25.36&0.12&0.02&Subaru\\
36918&194.50956&34.42775&25.59&0.17&0.03&25.30&0.31&0.01&Subaru\\
36919&194.50956&34.48227&26.17&0.30&0.03&25.49&0.20&0.01&Subaru\\
36920&194.50956&34.23845&23.08&0.01&0.03&22.39&0.01&0.02&Subaru\\
36921&194.50957&34.35545&24.32&0.08&0.03&23.46&0.05&0.02&Subaru\\
36922&194.50957&34.09653&24.65&0.11&0.03&23.80&0.07&0.02&Subaru\\
36923&194.50958&34.21801&25.19&0.10&0.03&24.46&0.08&0.02&Subaru\\
36924&194.50958&34.36670&26.17&0.34&0.03&25.86&0.37&0.02&Subaru\\
36925&194.50958&34.13080&25.66&0.13&0.03&23.97&0.03&0.02&Subaru\\
36926&194.50958&34.11501&25.36&0.12&0.03&24.49&0.08&0.02&Subaru\\
36927&194.50960&34.34395&25.24&0.15&0.03&24.37&0.08&0.02&Subaru\\
36928&194.50960&34.35573&24.82&0.09&0.03&23.19&0.07&0.02&Subaru\\
36929&194.50963&34.32303&26.40&0.30&0.03&25.33&0.15&0.02&Subaru\\
36930&194.50964&34.42897&25.90&0.24&0.03&25.31&0.18&0.01&Subaru\\
36931&194.50965&34.41110&26.47&0.42&0.03&26.51&0.52&0.01&Subaru\\
36932&194.50965&34.47776&26.71&0.53&0.03&26.04&0.33&0.01&Subaru\\
36933&194.50967&34.54621&24.20&0.08&0.03&24.39&0.11&0.02&Subaru\\
36934&194.50967&34.35821&25.09&0.11&0.03&24.93&0.13&0.02&Subaru\\
36935&194.50968&34.53671&25.46&0.23&0.03&24.94&0.18&0.02&Subaru\\
36936&194.50969&34.51558&26.22&0.35&0.03&25.73&0.29&0.01&Subaru\\
36937&194.50970&34.19858&25.86&0.25&0.03&24.83&0.08&0.02&Subaru\\
36938&194.50970&34.50720&25.84&0.23&0.03&25.64&0.24&0.01&Subaru\\
36939&194.50971&34.47207&25.28&0.15&0.03&23.93&0.12&0.01&Subaru\\
36940&194.50972&34.47116&25.71&0.21&0.03&25.46&0.20&0.01&Subaru\\
36941&194.50973&34.28749&24.62&0.08&0.03&23.73&0.06&0.02&Subaru\\
36942&194.50974&34.48190&24.20&0.05&0.03&23.56&0.03&0.01&Subaru\\
36943&194.50976&34.24974&25.18&0.08&0.03&24.57&0.11&0.02&Subaru\\
36944&194.50979&34.46933&26.27&0.34&0.03&25.44&0.21&0.01&Subaru\\
36945&194.50979&34.17218&24.53&0.05&0.03&24.24&0.05&0.02&Subaru\\
36946&194.50979&34.39941&25.71&0.21&0.03&25.20&0.16&0.01&Subaru\\
36947&194.50980&34.42087&26.10&0.30&0.03&26.43&0.51&0.01&Subaru\\
36948&194.50980&34.34350&26.54&0.46&0.03&26.34&0.47&0.02&Subaru\\
36949&194.50981&34.19831&25.69&0.13&0.03&24.82&0.08&0.02&Subaru\\
36950&194.50982&34.38060&24.06&0.05&0.03&23.31&0.04&0.02&Subaru\\
36951&194.50984&34.32996&24.78&0.06&0.03&24.06&0.06&0.02&Subaru\\
36952&194.50984&34.14322&25.93&0.16&0.03&24.59&0.07&0.02&Subaru\\
36953&194.50985&34.53619&26.31&0.50&0.03&25.54&0.30&0.02&Subaru\\
36954&194.50985&34.46654&25.84&0.24&0.03&24.94&0.12&0.01&Subaru\\
36955&194.50986&34.44035&25.30&0.14&0.03&24.79&0.19&0.01&Subaru\\
36956&194.50989&34.45666&26.12&0.29&0.03&26.39&0.54&0.01&Subaru\\
36957&194.50991&34.50773&26.09&0.31&0.03&25.81&0.30&0.01&Subaru\\
36958&194.50991&34.16039&26.15&0.21&0.03&24.90&0.09&0.02&Subaru\\
36959&194.50992&34.28636&25.58&0.13&0.03&24.98&0.09&0.02&Subaru\\
36960&194.50994&34.10654&25.93&0.17&0.03&25.01&0.11&0.02&Subaru\\
36961&194.50994&34.41792&25.35&0.13&0.03&24.95&0.12&0.01&Subaru\\
36962&194.50994&34.10737&24.99&0.08&0.03&23.89&0.04&0.02&Subaru\\
36963&194.50996&34.24876&23.91&0.03&0.03&23.02&0.03&0.02&Subaru\\
36964&194.50998&34.21789&24.00&0.03&0.03&23.35&0.05&0.02&Subaru\\
36965&194.50998&34.38301&23.51&0.06&0.03&22.58&0.05&0.02&Subaru\\
36966&194.50999&34.50431&25.25&0.15&0.03&23.77&0.05&0.01&Subaru\\
36967&194.50999&34.11722&25.15&0.09&0.03&22.51&0.01&0.02&Subaru\\
36968&194.51002&34.40811&25.86&0.28&0.03&25.44&0.19&0.01&Subaru\\
36969&194.51002&34.44121&26.12&0.29&0.03&26.37&0.49&0.01&Subaru\\
36970&194.51005&34.44707&24.91&0.10&0.03&24.03&0.05&0.01&Subaru\\
36971&194.51007&34.30115&25.23&0.08&0.03&24.58&0.09&0.02&Subaru\\
36972&194.51010&34.26251&27.00&0.45&0.03&26.50&0.41&0.02&Subaru\\
36973&194.51011&34.44590&25.57&0.19&0.03&26.13&0.43&0.01&Subaru\\
36974&194.51013&34.44270&25.87&0.24&0.03&25.26&0.16&0.01&Subaru\\
36975&194.51013&34.14663&25.14&0.09&0.03&23.80&0.09&0.02&Subaru\\
36976&194.51014&34.41082&25.33&0.14&0.03&24.58&0.10&0.01&Subaru\\
36977&194.51014&34.36056&26.32&0.36&0.03&26.29&0.45&0.02&Subaru\\
36978&194.51014&34.34808&25.76&0.22&0.03&24.79&0.14&0.02&Subaru\\
36979&194.51017&34.09082&25.60&0.19&0.03&24.50&0.09&0.02&Subaru\\
36980&194.51021&34.40003&25.74&0.20&0.03&25.81&0.29&0.01&Subaru\\
36981&194.51022&34.51309&26.58&0.45&0.03&26.08&0.40&0.01&Subaru\\
36982&194.51022&34.43486&26.74&0.52&0.03&26.10&0.37&0.01&Subaru\\
36983&194.51023&34.45720&26.75&0.49&0.03&26.44&0.52&0.01&Subaru\\
36984&194.51025&34.33966&24.86&0.07&0.03&23.86&0.03&0.02&Subaru\\
36985&194.51027&34.24626&24.12&0.03&0.03&24.76&0.09&0.02&Subaru\\
36986&194.51027&34.42346&25.58&0.18&0.03&24.93&0.16&0.01&Subaru\\
36987&194.51028&34.39606&24.56&0.07&0.03&24.80&0.11&0.01&Subaru\\
36988&194.51029&34.36395&26.56&0.45&0.03&25.91&0.32&0.02&Subaru\\
36989&194.51029&34.09812&26.22&0.27&0.03&25.77&0.28&0.02&Subaru\\
36990&194.51031&34.25230&24.71&0.05&0.03&24.13&0.06&0.02&Subaru\\
36991&194.51033&34.32201&24.79&0.07&0.03&23.60&0.03&0.02&Subaru\\
36992&194.51034&34.44072&26.30&0.36&0.03&25.08&0.15&0.01&Subaru\\
36993&194.51035&34.35038&25.52&0.17&0.03&24.90&0.13&0.02&Subaru\\
36994&194.51038&34.41327&26.40&0.37&0.03&26.26&0.45&0.01&Subaru\\
36995&194.51039&34.34073&24.24&0.04&0.03&19.84&0.01&0.02&Subaru\\
36996&194.51041&34.39868&26.68&0.53&0.03&26.29&0.43&0.01&Subaru\\
36997&194.51042&34.35506&26.38&0.37&0.03&26.37&0.49&0.02&Subaru\\
36998&194.51047&34.53627&26.32&0.53&0.03&25.65&0.35&0.02&Subaru\\
36999&194.51048&34.51070&25.88&0.27&0.03&25.06&0.14&0.01&Subaru\\
37000&194.51051&34.48754&26.22&0.34&0.03&25.68&0.31&0.01&Subaru\\
37001&194.51052&34.50132&26.16&0.35&0.03&26.26&0.50&0.01&Subaru\\
37002&194.51053&34.14718&22.21&0.01&0.03&20.37&0.01&0.02&Subaru\\
37003&194.51054&34.49935&25.94&0.25&0.03&26.10&0.45&0.01&Subaru\\
37004&194.51054&34.36127&25.75&0.20&0.03&25.66&0.26&0.02&Subaru\\
37005&194.51063&34.38349&24.28&0.05&0.03&22.77&0.02&0.02&Subaru\\
37006&194.51063&34.35117&25.83&0.22&0.03&26.25&0.44&0.02&Subaru\\
37007&194.51063&34.49491&26.55&0.41&0.03&26.30&0.48&0.01&Subaru\\
37008&194.51067&34.19610&24.18&0.03&0.03&23.56&0.03&0.02&Subaru\\
37009&194.51069&34.39936&26.30&0.39&0.03&26.03&0.34&0.01&Subaru\\
37010&194.51071&34.47863&25.95&0.26&0.03&25.39&0.17&0.01&Subaru\\
37011&194.51071&34.54335&25.11&0.18&0.03&23.98&0.07&0.02&Subaru\\
37012&194.51072&34.13838&20.31&0.01&0.03&19.46&0.01&0.02&Subaru\\
37013&194.51072&34.41503&25.67&0.20&0.03&24.73&0.11&0.01&Subaru\\
37014&194.51072&34.14475&25.23&0.08&0.03&24.79&0.07&0.02&Subaru\\
37015&194.51077&34.46610&26.67&0.48&0.03&26.27&0.40&0.01&Subaru\\
37016&194.51078&34.47900&25.06&0.13&0.03&24.41&0.07&0.01&Subaru\\
37017&194.51082&34.28647&25.39&0.14&0.03&24.92&0.09&0.02&Subaru\\
37018&194.51082&34.42455&25.48&0.17&0.03&24.66&0.10&0.01&Subaru\\
37019&194.51084&34.48792&25.13&0.12&0.03&24.23&0.10&0.01&Subaru\\
37020&194.51085&34.37561&25.97&0.27&0.03&24.98&0.13&0.02&Subaru\\
37021&194.51089&34.32614&26.61&0.38&0.03&25.88&0.24&0.02&Subaru\\
37022&194.51090&34.28618&25.38&0.15&0.03&25.09&0.10&0.02&Subaru\\
37023&194.51093&34.20426&26.11&0.20&0.03&24.79&0.08&0.02&Subaru\\
37024&194.51093&34.49055&25.72&0.21&0.03&25.36&0.19&0.01&Subaru\\
37025&194.51095&34.34379&26.32&0.36&0.03&25.36&0.23&0.02&Subaru\\
37026&194.51097&34.34663&26.09&0.28&0.03&25.40&0.19&0.02&Subaru\\
37027&194.51098&34.34297&25.67&0.19&0.03&24.53&0.09&0.02&Subaru\\
37028&194.51099&34.34422&26.35&0.39&0.03&25.85&0.29&0.02&Subaru\\
37029&194.51100&34.44920&24.73&0.08&0.03&24.34&0.08&0.01&Subaru\\
37030&194.51100&34.26740&24.80&0.06&0.03&23.93&0.03&0.02&Subaru\\
37031&194.51100&34.38985&25.47&0.16&0.03&24.93&0.14&0.01&Subaru\\
37032&194.51102&34.08974&26.11&0.30&0.03&24.69&0.10&0.02&Subaru\\
37033&194.51102&34.14625&25.93&0.16&0.03&25.36&0.13&0.02&Subaru\\
37034&194.51103&34.09983&24.41&0.05&0.03&23.92&0.10&0.02&Subaru\\
37035&194.51106&34.52154&26.52&0.49&0.03&25.38&0.20&0.02&Subaru\\
37036&194.51107&34.29497&25.36&0.12&0.03&23.96&0.06&0.02&Subaru\\
37037&194.51107&34.50496&25.76&0.21&0.03&25.47&0.22&0.01&Subaru\\
37038&194.51109&34.10353&25.14&0.10&0.03&24.69&0.09&0.02&Subaru\\
37039&194.51109&34.41076&25.81&0.22&0.03&25.36&0.19&0.01&Subaru\\
37040&194.51110&34.54574&25.43&0.24&0.03&24.91&0.17&0.02&Subaru\\
37041&194.51112&34.39948&25.75&0.24&0.03&26.01&0.34&0.01&Subaru\\
37042&194.51113&34.48775&25.37&0.24&0.03&25.33&0.27&0.01&Subaru\\
37043&194.51113&34.42263&25.42&0.18&0.03&23.76&0.04&0.01&Subaru\\
37044&194.51115&34.39626&26.32&0.35&0.03&25.89&0.28&0.01&Subaru\\
37045&194.51115&34.48421&26.08&0.35&0.03&25.27&0.21&0.01&Subaru\\
37046&194.51116&34.51782&25.99&0.24&0.03&25.23&0.18&0.01&Subaru\\
37047&194.51116&34.49982&25.91&0.24&0.03&25.26&0.17&0.01&Subaru\\
37048&194.51118&34.46450&26.15&0.35&0.03&25.64&0.30&0.01&Subaru\\
37049&194.51118&34.39764&25.61&0.16&0.03&25.00&0.13&0.01&Subaru\\
37050&194.51118&34.29462&25.59&0.14&0.03&23.96&0.05&0.02&Subaru\\
37051&194.51123&34.32856&26.94&0.50&0.03&26.62&0.50&0.02&Subaru\\
37052&194.51124&34.12856&24.36&0.04&0.03&23.63&0.04&0.02&Subaru\\
37053&194.51124&34.24747&23.53&0.05&0.03&22.33&0.01&0.02&Subaru\\
37054&194.51126&34.33752&26.84&0.46&0.03&25.93&0.27&0.02&Subaru\\
37055&194.51126&34.40532&25.95&0.23&0.03&25.71&0.29&0.01&Subaru\\
37056&194.51127&34.14952&24.75&0.04&0.03&23.98&0.03&0.02&Subaru\\
37057&194.51127&34.41424&26.19&0.31&0.03&26.07&0.37&0.01&Subaru\\
37058&194.51129&34.41125&25.49&0.16&0.03&25.35&0.18&0.01&Subaru\\
37059&194.51129&34.54448&24.36&0.09&0.03&24.25&0.13&0.02&Subaru\\
37060&194.51131&34.36507&26.55&0.50&0.03&26.27&0.45&0.02&Subaru\\
37061&194.51131&34.45941&26.43&0.41&0.03&25.82&0.30&0.01&Subaru\\
37062&194.51132&34.09762&24.76&0.06&0.03&24.68&0.08&0.02&Subaru\\
37063&194.51135&34.51592&25.41&0.17&0.03&24.82&0.12&0.01&Subaru\\
37064&194.51136&34.51694&24.91&0.10&0.03&23.94&0.05&0.01&Subaru\\
37065&194.51138&34.44673&26.63&0.45&0.03&26.04&0.43&0.01&Subaru\\
37066&194.51138&34.14184&25.60&0.11&0.03&24.98&0.09&0.02&Subaru\\
37067&194.51140&34.35950&26.54&0.44&0.03&26.29&0.48&0.02&Subaru\\
37068&194.51141&34.10994&24.84&0.06&0.03&24.30&0.05&0.02&Subaru\\
37069&194.51143&34.39430&25.47&0.16&0.03&25.41&0.19&0.01&Subaru\\
37070&194.51144&34.52125&26.30&0.38&0.03&25.88&0.31&0.02&Subaru\\
37071&194.51144&34.37912&25.54&0.19&0.03&25.83&0.31&0.02&Subaru\\
37072&194.51145&34.13288&24.89&0.06&0.03&23.50&0.03&0.02&Subaru\\
37073&194.51147&34.46849&26.08&0.29&0.03&26.37&0.50&0.01&Subaru\\
37074&194.51147&34.13685&23.84&0.02&0.03&23.19&0.01&0.02&Subaru\\
37075&194.51148&34.42897&25.92&0.27&0.03&25.56&0.22&0.01&Subaru\\
37076&194.51150&34.46331&24.79&0.10&0.03&24.99&0.18&0.01&Subaru\\
37077&194.51151&34.17006&24.87&0.06&0.03&23.33&0.02&0.02&Subaru\\
37078&194.51152&34.53001&24.94&0.15&0.03&24.99&0.20&0.02&Subaru\\
37079&194.51154&34.18215&25.40&0.11&0.03&24.51&0.08&0.02&Subaru\\
37080&194.51154&34.47140&25.76&0.21&0.03&24.99&0.13&0.01&Subaru\\
37081&194.51155&34.52885&25.62&0.30&0.03&24.45&0.11&0.02&Subaru\\
37082&194.51156&34.54928&26.32&0.53&0.03&25.90&0.48&0.02&Subaru\\
37083&194.51158&34.52661&25.96&0.31&0.03&25.26&0.20&0.02&Subaru\\
37084&194.51158&34.46137&26.32&0.40&0.03&25.89&0.33&0.01&Subaru\\
37085&194.51159&34.49380&24.22&0.05&0.03&23.50&0.09&0.01&Subaru\\
37086&194.51160&34.53397&26.18&0.46&0.03&25.95&0.45&0.02&Subaru\\
37087&194.51160&34.23565&24.64&0.06&0.03&23.68&0.04&0.02&Subaru\\
37088&194.51160&34.39872&25.99&0.24&0.03&25.76&0.24&0.01&Subaru\\
37089&194.51160&34.23530&24.23&0.04&0.03&22.84&0.02&0.02&Subaru\\
37090&194.51163&34.49691&26.67&0.51&0.03&26.01&0.38&0.01&Subaru\\
37091&194.51164&34.34410&26.61&0.51&0.03&26.12&0.47&0.02&Subaru\\
37092&194.51166&34.50648&25.67&0.21&0.03&25.17&0.26&0.01&Subaru\\
37093&194.51168&34.43737&24.62&0.08&0.03&23.87&0.04&0.01&Subaru\\
37094&194.51169&34.38148&25.35&0.24&0.03&24.63&0.14&0.02&Subaru\\
37095&194.51169&34.27289&26.12&0.21&0.03&25.43&0.14&0.02&Subaru\\
37096&194.51172&34.29288&24.94&0.07&0.03&24.46&0.06&0.02&Subaru\\
37097&194.51174&34.40203&26.15&0.27&0.03&26.50&0.54&0.01&Subaru\\
37098&194.51176&34.40931&25.33&0.20&0.03&24.88&0.12&0.01&Subaru\\
37099&194.51177&34.17886&25.90&0.24&0.03&24.44&0.06&0.02&Subaru\\
37100&194.51177&34.55885&24.85&0.14&0.03&24.30&0.10&0.02&Subaru\\
37101&194.51177&34.09106&25.21&0.19&0.03&24.35&0.08&0.02&Subaru\\
37102&194.51178&34.36104&26.08&0.28&0.03&25.98&0.33&0.02&Subaru\\
37103&194.51179&34.48867&25.13&0.12&0.03&24.27&0.07&0.01&Subaru\\
37104&194.51180&34.17858&25.00&0.10&0.03&24.40&0.06&0.02&Subaru\\
37105&194.51181&34.53806&25.59&0.27&0.03&24.36&0.11&0.02&Subaru\\
37106&194.51181&34.50237&25.30&0.14&0.03&25.62&0.32&0.01&Subaru\\
37107&194.51181&34.35433&25.33&0.15&0.03&24.51&0.08&0.02&Subaru\\
37108&194.51183&34.46364&24.86&0.12&0.03&23.89&0.08&0.01&Subaru\\
37109&194.51185&34.10003&25.93&0.20&0.03&23.98&0.05&0.02&Subaru\\
37110&194.51185&34.48914&26.65&0.49&0.03&25.86&0.28&0.01&Subaru\\
37111&194.51188&34.40285&26.65&0.50&0.03&25.46&0.20&0.01&Subaru\\
37112&194.51188&34.16493&24.92&0.06&0.03&24.27&0.05&0.02&Subaru\\
37113&194.51191&34.22225&23.94&0.02&0.03&22.55&0.01&0.02&Subaru\\
37114&194.51192&34.18238&24.85&0.06&0.03&24.35&0.06&0.02&Subaru\\
37115&194.51193&34.46048&25.16&0.12&0.03&25.41&0.21&0.01&Subaru\\
37116&194.51193&34.09132&25.70&0.30&0.03&24.42&0.09&0.02&Subaru\\
37117&194.51194&34.53429&25.54&0.27&0.03&25.93&0.45&0.02&Subaru\\
37118&194.51194&34.32730&25.68&0.16&0.03&25.02&0.11&0.02&Subaru\\
37119&194.51195&34.49626&25.80&0.21&0.03&24.71&0.14&0.01&Subaru\\
37120&194.51195&34.40904&24.65&0.11&0.03&23.46&0.03&0.01&Subaru\\
37121&194.51196&34.49023&26.61&0.47&0.03&26.07&0.37&0.01&Subaru\\
37122&194.51196&34.18202&25.74&0.17&0.03&24.53&0.08&0.02&Subaru\\
37123&194.51197&34.18277&25.17&0.08&0.03&24.72&0.08&0.02&Subaru\\
37124&194.51197&34.46082&25.43&0.19&0.03&24.62&0.10&0.01&Subaru\\
37125&194.51197&34.25397&25.10&0.07&0.03&24.03&0.03&0.02&Subaru\\
37126&194.51204&34.46628&26.40&0.40&0.03&26.44&0.53&0.01&Subaru\\
37127&194.51204&34.42810&25.71&0.20&0.03&24.62&0.09&0.01&Subaru\\
37128&194.51206&34.10518&25.96&0.20&0.03&24.58&0.07&0.02&Subaru\\
37129&194.51207&34.23052&25.39&0.09&0.03&24.79&0.15&0.02&Subaru\\
37130&194.51210&34.43457&25.52&0.18&0.03&24.74&0.11&0.01&Subaru\\
37131&194.51211&34.39434&25.48&0.17&0.03&24.64&0.09&0.01&Subaru\\
37132&194.51213&34.27483&26.01&0.19&0.03&24.61&0.06&0.02&Subaru\\
37133&194.51214&34.11019&25.05&0.08&0.03&24.43&0.07&0.02&Subaru\\
37134&194.51217&34.20029&25.94&0.16&0.03&23.44&0.07&0.02&Subaru\\
37135&194.51217&34.27728&25.25&0.08&0.03&25.00&0.09&0.02&Subaru\\
37136&194.51220&34.39195&25.30&0.19&0.03&23.56&0.03&0.01&Subaru\\
37137&194.51223&34.25704&24.89&0.07&0.03&24.30&0.05&0.02&Subaru\\
37138&194.51224&34.52150&26.27&0.37&0.03&26.28&0.51&0.02&Subaru\\
37139&194.51225&34.39060&26.50&0.43&0.03&25.82&0.28&0.01&Subaru\\
37140&194.51228&34.46064&24.00&0.07&0.03&24.02&0.07&0.01&Subaru\\
37141&194.51232&34.18095&23.39&0.01&0.03&21.97&0.01&0.02&Subaru\\
37142&194.51232&34.19981&24.56&0.04&0.03&23.88&0.03&0.02&Subaru\\
37143&194.51233&34.28466&24.12&0.03&0.03&23.97&0.07&0.02&Subaru\\
37144&194.51233&34.55575&26.28&0.54&0.03&25.73&0.42&0.02&Subaru\\
37145&194.51233&34.40086&25.63&0.19&0.03&24.83&0.12&0.01&Subaru\\
37146&194.51234&34.09845&23.65&0.02&0.03&22.81&0.05&0.02&Subaru\\
37147&194.51235&34.52007&25.90&0.24&0.03&26.31&0.52&0.02&Subaru\\
37148&194.51237&34.09356&26.09&0.40&0.03&24.58&0.10&0.02&Subaru\\
37149&194.51238&34.39823&25.98&0.25&0.03&26.27&0.44&0.01&Subaru\\
37150&194.51239&34.35703&24.88&0.11&0.03&23.82&0.08&0.02&Subaru\\
37151&194.51239&34.49603&25.32&0.15&0.03&24.53&0.12&0.01&Subaru\\
37152&194.51240&34.11154&23.00&0.01&0.03&22.31&0.01&0.02&Subaru\\
37153&194.51243&34.39970&25.99&0.25&0.03&25.64&0.24&0.01&Subaru\\
37154&194.51245&34.29545&24.56&0.05&0.03&23.96&0.04&0.02&Subaru\\
37155&194.51247&34.42878&25.24&0.13&0.03&24.56&0.09&0.01&Subaru\\
37156&194.51248&34.49037&25.67&0.21&0.03&24.73&0.10&0.01&Subaru\\
37157&194.51250&34.40015&25.75&0.21&0.03&24.53&0.15&0.01&Subaru\\
37158&194.51251&34.52668&26.45&0.51&0.03&25.78&0.30&0.02&Subaru\\
37159&194.51251&34.24569&25.32&0.09&0.03&24.93&0.08&0.02&Subaru\\
37160&194.51252&34.28089&25.22&0.08&0.03&24.59&0.06&0.02&Subaru\\
37161&194.51252&34.46087&24.62&0.07&0.03&24.15&0.07&0.01&Subaru\\
37162&194.51253&34.21047&25.01&0.06&0.03&23.89&0.03&0.02&Subaru\\
37163&194.51253&34.17198&25.27&0.08&0.03&24.75&0.06&0.02&Subaru\\
37164&194.51257&34.36593&24.59&0.08&0.03&24.30&0.08&0.02&Subaru\\
37165&194.51257&34.49626&25.52&0.28&0.03&24.54&0.12&0.01&Subaru\\
37166&194.51258&34.43384&26.57&0.49&0.03&25.23&0.15&0.01&Subaru\\
37167&194.51260&34.09501&26.56&0.39&0.03&26.01&0.32&0.02&Subaru\\
37168&194.51262&34.54560&24.84&0.13&0.03&24.34&0.10&0.02&Subaru\\
37169&194.51263&34.47912&26.54&0.50&0.03&25.75&0.26&0.01&Subaru\\
37170&194.51264&34.09755&26.18&0.30&0.03&25.45&0.19&0.02&Subaru\\
37171&194.51265&34.09725&26.08&0.36&0.03&25.45&0.19&0.02&Subaru\\
37172&194.51269&34.09340&25.77&0.34&0.03&25.82&0.37&0.02&Subaru\\
37173&194.51270&34.51480&25.64&0.19&0.03&25.48&0.22&0.01&Subaru\\
37174&194.51273&34.40485&26.04&0.25&0.03&26.02&0.35&0.01&Subaru\\
37175&194.51273&34.13916&25.10&0.07&0.03&24.34&0.05&0.02&Subaru\\
37176&194.51273&34.38619&25.59&0.18&0.03&25.96&0.51&0.02&Subaru\\
37177&194.51274&34.53711&25.76&0.31&0.03&24.89&0.17&0.02&Subaru\\
37178&194.51274&34.53348&25.90&0.32&0.03&25.76&0.40&0.02&Subaru\\
37179&194.51275&34.12886&25.29&0.08&0.03&24.61&0.07&0.02&Subaru\\
37180&194.51276&34.20652&25.26&0.08&0.03&24.77&0.08&0.02&Subaru\\
37181&194.51279&34.35722&24.52&0.08&0.03&23.42&0.06&0.02&Subaru\\
37182&194.51279&34.19082&24.32&0.03&0.03&23.80&0.02&0.02&Subaru\\
37183&194.51280&34.38868&25.12&0.13&0.03&24.73&0.13&0.01&Subaru\\
37184&194.51281&34.20104&24.85&0.05&0.03&23.94&0.03&0.02&Subaru\\
37185&194.51282&34.21882&25.58&0.11&0.03&24.65&0.06&0.02&Subaru\\
37186&194.51283&34.54097&26.18&0.48&0.03&26.06&0.52&0.02&Subaru\\
37187&194.51283&34.13328&24.91&0.06&0.03&24.10&0.04&0.02&Subaru\\
37188&194.51283&34.16693&26.04&0.17&0.03&24.47&0.05&0.02&Subaru\\
37189&194.51285&34.33187&26.39&0.35&0.03&25.66&0.21&0.02&Subaru\\
37190&194.51285&34.53408&25.91&0.34&0.03&25.79&0.43&0.02&Subaru\\
37191&194.51289&34.14225&25.54&0.11&0.03&25.01&0.09&0.02&Subaru\\
37192&194.51289&34.35078&24.18&0.05&0.03&23.30&0.03&0.02&Subaru\\
37193&194.51289&34.19346&25.80&0.13&0.03&24.97&0.08&0.02&Subaru\\
37194&194.51291&34.55281&26.22&0.50&0.03&25.84&0.43&0.02&Subaru\\
37195&194.51291&34.32303&24.94&0.07&0.03&24.23&0.05&0.02&Subaru\\
37196&194.51292&34.26322&24.60&0.05&0.03&22.98&0.01&0.02&Subaru\\
37197&194.51292&34.52444&26.32&0.36&0.03&26.09&0.38&0.02&Subaru\\
37198&194.51293&34.47519&26.35&0.37&0.03&25.49&0.28&0.01&Subaru\\
37199&194.51294&34.51421&26.25&0.36&0.03&25.74&0.48&0.01&Subaru\\
37200&194.51296&34.44599&26.06&0.27&0.03&25.50&0.22&0.01&Subaru\\
37201&194.51297&34.25485&24.68&0.05&0.03&23.65&0.03&0.02&Subaru\\
37202&194.51298&34.47199&26.44&0.41&0.03&25.43&0.18&0.01&Subaru\\
37203&194.51302&34.29520&25.82&0.14&0.03&25.76&0.19&0.02&Subaru\\
37204&194.51304&34.42960&26.09&0.30&0.03&24.99&0.12&0.01&Subaru\\
37205&194.51306&34.52881&26.09&0.41&0.03&25.49&0.31&0.02&Subaru\\
37206&194.51306&34.13580&25.40&0.09&0.03&24.86&0.14&0.02&Subaru\\
37207&194.51312&34.09371&25.07&0.12&0.03&25.69&0.26&0.02&Subaru\\
37208&194.51314&34.16494&25.39&0.09&0.03&24.99&0.10&0.02&Subaru\\
37209&194.51315&34.12365&24.62&0.05&0.03&23.85&0.03&0.02&Subaru\\
37210&194.51315&34.09414&26.66&0.45&0.03&25.90&0.29&0.02&Subaru\\
37211&194.51316&34.11522&26.64&0.41&0.03&25.62&0.18&0.02&Subaru\\
37212&194.51319&34.36481&26.50&0.43&0.03&25.72&0.25&0.02&Subaru\\
37213&194.51319&34.49867&26.52&0.46&0.03&26.37&0.52&0.01&Subaru\\
37214&194.51319&34.20647&25.87&0.18&0.03&24.60&0.08&0.02&Subaru\\
37215&194.51320&34.55882&24.85&0.14&0.03&24.07&0.12&0.02&Subaru\\
37216&194.51321&34.09560&25.35&0.13&0.03&26.10&0.44&0.02&Subaru\\
37217&194.51321&34.54040&24.98&0.16&0.03&23.66&0.06&0.02&Subaru\\
37218&194.51321&34.54621&25.58&0.25&0.03&25.34&0.25&0.02&Subaru\\
37219&194.51321&34.37899&26.25&0.34&0.03&24.69&0.16&0.02&Subaru\\
37220&194.51326&34.19447&25.83&0.18&0.03&24.84&0.14&0.02&Subaru\\
37221&194.51327&34.12756&26.71&0.38&0.03&26.28&0.31&0.02&Subaru\\
37222&194.51328&34.40253&26.51&0.42&0.03&25.49&0.22&0.01&Subaru\\
37223&194.51328&34.39065&22.89&0.01&0.03&21.26&0.01&0.01&Subaru\\
37224&194.51329&34.25169&25.63&0.12&0.03&25.30&0.12&0.02&Subaru\\
37225&194.51330&34.27197&23.93&0.02&0.03&22.83&0.01&0.02&Subaru\\
37226&194.51331&34.21275&25.25&0.08&0.03&24.61&0.06&0.02&Subaru\\
37227&194.51332&34.48649&25.81&0.24&0.03&24.82&0.12&0.01&Subaru\\
37228&194.51333&34.34094&25.43&0.12&0.03&24.39&0.14&0.02&Subaru\\
37229&194.51335&34.19419&25.17&0.09&0.03&24.81&0.14&0.02&Subaru\\
37230&194.51335&34.49990&26.05&0.29&0.03&26.05&0.34&0.01&Subaru\\
37231&194.51336&34.42317&26.30&0.36&0.03&25.80&0.29&0.01&Subaru\\
37232&194.51336&34.19829&25.74&0.14&0.03&25.09&0.10&0.02&Subaru\\
37233&194.51337&34.10372&25.36&0.14&0.03&26.34&0.48&0.02&Subaru\\
37234&194.51337&34.52625&25.98&0.27&0.03&25.84&0.33&0.02&Subaru\\
37235&194.51337&34.50264&26.15&0.33&0.03&26.41&0.52&0.01&Subaru\\
37236&194.51339&34.47947&26.17&0.34&0.03&26.13&0.41&0.01&Subaru\\
37237&194.51339&34.44889&25.25&0.14&0.03&25.40&0.21&0.01&Subaru\\
37238&194.51339&34.48524&26.60&0.50&0.03&26.23&0.40&0.01&Subaru\\
37239&194.51340&34.32811&26.82&0.51&0.03&26.68&0.53&0.02&Subaru\\
37240&194.51342&34.50920&24.90&0.10&0.03&24.23&0.10&0.01&Subaru\\
37241&194.51343&34.51908&26.42&0.42&0.03&25.68&0.27&0.02&Subaru\\
37242&194.51345&34.45491&24.34&0.06&0.03&23.85&0.05&0.01&Subaru\\
37243&194.51345&34.20111&25.48&0.11&0.03&24.70&0.07&0.02&Subaru\\
37244&194.51345&34.45465&24.14&0.10&0.03&23.88&0.07&0.01&Subaru\\
37245&194.51346&34.18737&24.52&0.10&0.03&22.61&0.02&0.02&Subaru\\
37246&194.51346&34.26326&25.44&0.10&0.03&25.30&0.17&0.02&Subaru\\
37247&194.51346&34.53785&24.93&0.16&0.03&24.75&0.16&0.02&Subaru\\
37248&194.51347&34.22361&24.36&0.07&0.03&23.55&0.07&0.02&Subaru\\
37249&194.51349&34.19465&23.95&0.04&0.03&23.31&0.02&0.02&Subaru\\
37250&194.51349&34.46100&26.29&0.34&0.03&25.30&0.20&0.01&Subaru\\
37251&194.51351&34.52864&23.92&0.05&0.03&23.20&0.03&0.02&Subaru\\
37252&194.51354&34.49106&24.70&0.09&0.03&24.28&0.07&0.01&Subaru\\
37253&194.51354&34.29701&24.46&0.04&0.03&23.25&0.02&0.02&Subaru\\
37254&194.51354&34.19338&26.14&0.19&0.03&25.57&0.14&0.02&Subaru\\
37255&194.51354&34.50042&25.62&0.20&0.03&25.00&0.14&0.01&Subaru\\
37256&194.51356&34.18798&25.61&0.12&0.03&24.92&0.09&0.02&Subaru\\
37257&194.51357&34.46930&25.41&0.16&0.03&24.73&0.14&0.01&Subaru\\
37258&194.51358&34.48961&26.42&0.44&0.03&25.30&0.19&0.01&Subaru\\
37259&194.51358&34.34206&26.79&0.45&0.03&26.14&0.30&0.02&Subaru\\
37260&194.51360&34.36134&26.77&0.52&0.03&26.18&0.40&0.02&Subaru\\
37261&194.51362&34.17181&25.01&0.06&0.03&24.14&0.08&0.02&Subaru\\
37262&194.51362&34.48095&23.83&0.09&0.03&23.16&0.05&0.01&Subaru\\
37263&194.51362&34.40475&25.64&0.18&0.03&25.67&0.27&0.01&Subaru\\
37264&194.51362&34.11752&26.45&0.44&0.03&26.21&0.28&0.02&Subaru\\
37265&194.51363&34.55935&25.84&0.32&0.03&25.44&0.30&0.02&Subaru\\
37266&194.51363&34.38015&24.93&0.10&0.03&23.70&0.05&0.02&Subaru\\
37267&194.51365&34.12313&24.20&0.04&0.03&23.70&0.03&0.02&Subaru\\
37268&194.51365&34.48072&24.13&0.04&0.03&23.18&0.02&0.01&Subaru\\
37269&194.51366&34.40906&24.35&0.06&0.03&23.58&0.04&0.01&Subaru\\
37270&194.51367&34.50982&25.89&0.25&0.03&25.64&0.27&0.01&Subaru\\
37271&194.51369&34.51256&25.42&0.16&0.03&23.82&0.04&0.01&Subaru\\
37272&194.51369&34.38650&26.65&0.50&0.03&26.00&0.35&0.02&Subaru\\
37273&194.51370&34.45756&25.51&0.19&0.03&25.26&0.18&0.01&Subaru\\
37274&194.51371&34.51040&26.61&0.50&0.03&25.83&0.30&0.01&Subaru\\
37275&194.51371&34.41522&26.20&0.31&0.03&25.70&0.29&0.01&Subaru\\
37276&194.51372&34.35603&26.04&0.28&0.03&25.40&0.20&0.02&Subaru\\
37277&194.51372&34.37290&24.97&0.10&0.03&24.72&0.11&0.02&Subaru\\
37278&194.51372&34.46859&24.58&0.07&0.03&23.75&0.05&0.01&Subaru\\
37279&194.51374&34.34900&26.06&0.28&0.03&25.90&0.30&0.02&Subaru\\
37280&194.51374&34.13045&25.23&0.09&0.03&24.48&0.05&0.02&Subaru\\
37281&194.51375&34.42185&26.59&0.50&0.03&25.85&0.33&0.01&Subaru\\
37282&194.51375&34.18736&24.23&0.07&0.03&23.35&0.03&0.02&Subaru\\
37283&194.51378&34.22393&24.61&0.05&0.03&23.30&0.02&0.02&Subaru\\
37284&194.51379&34.54749&25.02&0.17&0.03&23.93&0.08&0.02&Subaru\\
37285&194.51380&34.32990&26.49&0.35&0.03&25.49&0.18&0.02&Subaru\\
37286&194.51381&34.42440&25.79&0.24&0.03&25.39&0.18&0.01&Subaru\\
37287&194.51383&34.53315&25.45&0.24&0.03&25.07&0.23&0.02&Subaru\\
37288&194.51383&34.50735&26.12&0.31&0.03&26.36&0.54&0.01&Subaru\\
37289&194.51385&34.49138&25.00&0.12&0.03&24.69&0.13&0.01&Subaru\\
37290&194.51387&34.40332&26.12&0.41&0.03&26.15&0.45&0.01&Subaru\\
37291&194.51387&34.41292&25.93&0.27&0.03&24.41&0.09&0.01&Subaru\\
37292&194.51388&34.53801&25.53&0.26&0.03&25.97&0.49&0.02&Subaru\\
37293&194.51388&34.53664&25.55&0.26&0.03&25.67&0.33&0.02&Subaru\\
37294&194.51389&34.29969&24.89&0.07&0.03&23.63&0.03&0.02&Subaru\\
37295&194.51390&34.13229&24.56&0.08&0.03&24.68&0.07&0.02&Subaru\\
37296&194.51390&34.16895&25.04&0.07&0.03&22.08&0.01&0.02&Subaru\\
37297&194.51391&34.47309&24.30&0.06&0.03&23.90&0.08&0.01&Subaru\\
37298&194.51391&34.51783&26.05&0.29&0.03&24.85&0.11&0.01&Subaru\\
37299&194.51394&34.13256&25.21&0.15&0.03&24.15&0.07&0.02&Subaru\\
37300&194.51395&34.48989&26.33&0.37&0.03&25.30&0.19&0.01&Subaru\\
37301&194.51395&34.39338&24.16&0.08&0.03&23.65&0.09&0.01&Subaru\\
37302&194.51396&34.48131&26.03&0.29&0.03&25.39&0.19&0.01&Subaru\\
37303&194.51399&34.50639&26.65&0.53&0.03&26.02&0.37&0.01&Subaru\\
37304&194.51399&34.27943&25.42&0.09&0.03&24.40&0.06&0.02&Subaru\\
37305&194.51401&34.39311&24.54&0.07&0.03&24.48&0.10&0.01&Subaru\\
37306&194.51403&34.54483&24.90&0.14&0.03&23.34&0.04&0.02&Subaru\\
37307&194.51406&34.48649&25.13&0.16&0.03&24.30&0.13&0.01&Subaru\\
37308&194.51406&34.42060&25.97&0.26&0.03&26.12&0.41&0.01&Subaru\\
37309&194.51408&34.49890&25.75&0.23&0.03&24.81&0.11&0.01&Subaru\\
37310&194.51409&34.29703&25.15&0.07&0.03&24.76&0.07&0.02&Subaru\\
37311&194.51411&34.47828&24.89&0.10&0.03&23.95&0.05&0.01&Subaru\\
37312&194.51417&34.32364&26.98&0.52&0.03&25.93&0.33&0.02&Subaru\\
37313&194.51419&34.38509&26.61&0.47&0.03&26.41&0.52&0.02&Subaru\\
37314&194.51422&34.37750&25.36&0.16&0.03&24.44&0.08&0.02&Subaru\\
37315&194.51422&34.32249&24.71&0.06&0.03&23.22&0.03&0.02&Subaru\\
37316&194.51423&34.42505&25.98&0.27&0.03&26.01&0.34&0.01&Subaru\\
37317&194.51425&34.13553&24.89&0.07&0.03&24.17&0.04&0.02&Subaru\\
37318&194.51426&34.54458&24.27&0.11&0.03&23.32&0.04&0.02&Subaru\\
37319&194.51427&34.18313&25.54&0.15&0.03&25.11&0.10&0.02&Subaru\\
37320&194.51427&34.39787&26.11&0.29&0.03&25.91&0.34&0.01&Subaru\\
37321&194.51428&34.09621&25.38&0.11&0.03&24.62&0.08&0.02&Subaru\\
37322&194.51430&34.34859&25.60&0.21&0.03&24.87&0.12&0.02&Subaru\\
37323&194.51431&34.08820&26.48&0.46&0.03&25.99&0.41&0.02&Subaru\\
37324&194.51431&34.48933&26.25&0.35&0.03&25.43&0.19&0.01&Subaru\\
37325&194.51434&34.49085&26.34&0.34&0.03&26.35&0.50&0.01&Subaru\\
37326&194.51436&34.35331&24.66&0.10&0.03&24.55&0.19&0.02&Subaru\\
37327&194.51436&34.42794&25.87&0.25&0.03&25.03&0.14&0.01&Subaru\\
37328&194.51440&34.48630&25.99&0.34&0.03&26.14&0.42&0.01&Subaru\\
37329&194.51441&34.30093&24.89&0.07&0.03&24.41&0.09&0.02&Subaru\\
37330&194.51442&34.39206&24.62&0.09&0.03&23.89&0.07&0.01&Subaru\\
37331&194.51442&34.42737&26.74&0.54&0.03&25.16&0.15&0.01&Subaru\\
37332&194.51444&34.51262&24.24&0.06&0.03&22.89&0.02&0.01&Subaru\\
37333&194.51448&34.16610&25.27&0.10&0.03&24.66&0.07&0.02&Subaru\\
37334&194.51448&34.38455&26.61&0.52&0.03&25.82&0.37&0.02&Subaru\\
37335&194.51449&34.19698&25.59&0.11&0.03&25.23&0.11&0.02&Subaru\\
37336&194.51449&34.38959&26.41&0.50&0.03&25.45&0.24&0.01&Subaru\\
37337&194.51450&34.50598&26.08&0.28&0.03&25.31&0.19&0.01&Subaru\\
37338&194.51450&34.52928&25.11&0.18&0.03&24.80&0.16&0.02&Subaru\\
37339&194.51453&34.10299&24.37&0.05&0.03&23.92&0.04&0.02&Subaru\\
37340&194.51454&34.42469&24.24&0.06&0.03&24.16&0.10&0.01&Subaru\\
37341&194.51455&34.54661&25.41&0.24&0.03&24.53&0.12&0.02&Subaru\\
37342&194.51456&34.51042&23.85&0.04&0.03&23.98&0.09&0.01&Subaru\\
37343&194.51456&34.44929&25.03&0.11&0.03&24.23&0.07&0.01&Subaru\\
37344&194.51456&34.50283&26.10&0.31&0.03&25.93&0.35&0.01&Subaru\\
37345&194.51460&34.18437&24.03&0.03&0.03&23.76&0.03&0.02&Subaru\\
37346&194.51461&34.16569&24.02&0.03&0.03&23.21&0.06&0.02&Subaru\\
37347&194.51462&34.14229&23.01&0.01&0.03&21.96&0.01&0.02&Subaru\\
37348&194.51464&34.28644&24.47&0.03&0.03&23.70&0.02&0.02&Subaru\\
37349&194.51467&34.32274&26.81&0.45&0.03&25.60&0.25&0.02&Subaru\\
37350&194.51468&34.31484&26.51&0.41&0.03&24.40&0.06&0.02&Subaru\\
37351&194.51468&34.54070&26.18&0.46&0.03&24.95&0.18&0.02&Subaru\\
37352&194.51468&34.26635&25.13&0.07&0.03&24.79&0.12&0.02&Subaru\\
37353&194.51469&34.27273&25.02&0.07&0.03&23.74&0.04&0.02&Subaru\\
37354&194.51469&34.50367&25.16&0.12&0.03&24.63&0.10&0.01&Subaru\\
37355&194.51471&34.35316&25.19&0.13&0.03&24.80&0.12&0.02&Subaru\\
37356&194.51471&34.26162&23.70&0.02&0.03&23.09&0.01&0.02&Subaru\\
37357&194.51472&34.52796&26.13&0.46&0.03&25.42&0.29&0.02&Subaru\\
37358&194.51473&34.54769&25.92&0.37&0.03&25.91&0.46&0.02&Subaru\\
37359&194.51475&34.18538&25.20&0.09&0.03&25.31&0.12&0.02&Subaru\\
37360&194.51476&34.22665&24.86&0.06&0.03&24.35&0.04&0.02&Subaru\\
37361&194.51476&34.30110&25.61&0.20&0.03&23.70&0.06&0.02&Subaru\\
37362&194.51477&34.41604&24.47&0.07&0.03&23.25&0.03&0.01&Subaru\\
37363&194.51477&34.49908&25.90&0.26&0.03&25.95&0.30&0.01&Subaru\\
37364&194.51477&34.34849&25.56&0.19&0.03&24.72&0.10&0.02&Subaru\\
37365&194.51478&34.25658&24.59&0.04&0.03&23.96&0.03&0.02&Subaru\\
37366&194.51479&34.49409&25.82&0.26&0.03&25.36&0.18&0.01&Subaru\\
37367&194.51480&34.44206&26.23&0.33&0.03&25.42&0.21&0.01&Subaru\\
37368&194.51486&34.26468&25.11&0.08&0.03&23.60&0.08&0.02&Subaru\\
37369&194.51487&34.27315&24.70&0.05&0.03&23.69&0.02&0.02&Subaru\\
37370&194.51487&34.18996&25.19&0.09&0.03&24.29&0.07&0.02&Subaru\\
37371&194.51489&34.19547&24.76&0.06&0.03&23.44&0.02&0.02&Subaru\\
37372&194.51489&34.19523&25.08&0.17&0.03&23.46&0.02&0.02&Subaru\\
37373&194.51491&34.49138&26.57&0.52&0.03&26.00&0.34&0.01&Subaru\\
37374&194.51491&34.19363&26.45&0.28&0.03&26.81&0.51&0.02&Subaru\\
37375&194.51496&34.54491&26.07&0.40&0.03&26.00&0.50&0.02&Subaru\\
37376&194.51496&34.19477&25.74&0.16&0.03&24.69&0.06&0.02&Subaru\\
37377&194.51498&34.20014&25.05&0.08&0.03&25.42&0.14&0.02&Subaru\\
37378&194.51499&34.39230&25.90&0.30&0.03&25.37&0.20&0.01&Subaru\\
37379&194.51502&34.22373&24.54&0.05&0.03&24.47&0.07&0.02&Subaru\\
37380&194.51503&34.55098&25.52&0.25&0.03&25.88&0.46&0.02&Subaru\\
37381&194.51505&34.10944&25.15&0.08&0.03&24.38&0.06&0.02&Subaru\\
37382&194.51506&34.10870&24.65&0.05&0.03&24.23&0.13&0.02&Subaru\\
37383&194.51506&34.13658&24.47&0.04&0.03&23.86&0.04&0.02&Subaru\\
37384&194.51507&34.48750&26.02&0.28&0.03&25.04&0.13&0.01&Subaru\\
37385&194.51507&34.31479&25.19&0.09&0.03&24.34&0.06&0.02&Subaru\\
37386&194.51508&34.31968&25.58&0.13&0.03&24.12&0.04&0.02&Subaru\\
37387&194.51508&34.25579&24.26&0.03&0.03&23.51&0.03&0.02&Subaru\\
37388&194.51510&34.22434&24.58&0.05&0.03&24.04&0.04&0.02&Subaru\\
37389&194.51511&34.10976&25.98&0.23&0.03&25.25&0.13&0.02&Subaru\\
37390&194.51515&34.26296&24.62&0.09&0.03&23.36&0.05&0.02&Subaru\\
37391&194.51515&34.50698&26.36&0.40&0.03&25.79&0.29&0.01&Subaru\\
37392&194.51515&34.51652&26.33&0.37&0.03&26.27&0.52&0.01&Subaru\\
37393&194.51516&34.15811&25.37&0.10&0.03&23.85&0.03&0.02&Subaru\\
37394&194.51517&34.26271&24.97&0.12&0.03&24.26&0.12&0.02&Subaru\\
37395&194.51518&34.21247&25.29&0.10&0.03&24.37&0.09&0.02&Subaru\\
37396&194.51519&34.33171&25.45&0.15&0.03&24.81&0.09&0.02&Subaru\\
37397&194.51522&34.22333&24.93&0.07&0.03&24.61&0.06&0.02&Subaru\\
37398&194.51523&34.38915&25.90&0.27&0.03&26.24&0.48&0.02&Subaru\\
37399&194.51524&34.28487&26.41&0.24&0.03&25.48&0.14&0.02&Subaru\\
37400&194.51524&34.13929&24.90&0.05&0.03&24.18&0.04&0.02&Subaru\\
37401&194.51527&34.26405&24.93&0.07&0.03&24.09&0.04&0.02&Subaru\\
37402&194.51529&34.21800&25.52&0.15&0.03&24.00&0.06&0.02&Subaru\\
37403&194.51531&34.35023&25.66&0.19&0.03&24.64&0.12&0.02&Subaru\\
37404&194.51532&34.50877&24.57&0.07&0.03&23.87&0.08&0.01&Subaru\\
37405&194.51533&34.22120&24.87&0.07&0.03&23.55&0.03&0.02&Subaru\\
37406&194.51533&34.50985&25.38&0.16&0.03&24.17&0.06&0.01&Subaru\\
37407&194.51538&34.43134&26.57&0.47&0.03&26.33&0.52&0.01&Subaru\\
37408&194.51539&34.48145&24.81&0.08&0.03&24.05&0.05&0.01&Subaru\\
37409&194.51539&34.24272&25.19&0.08&0.03&24.75&0.10&0.02&Subaru\\
37410&194.51542&34.43427&26.38&0.36&0.03&26.24&0.42&0.01&Subaru\\
37411&194.51544&34.53784&25.97&0.41&0.03&24.82&0.17&0.02&Subaru\\
37412&194.51545&34.22836&25.47&0.17&0.03&24.58&0.05&0.02&Subaru\\
37413&194.51545&34.48888&26.29&0.37&0.03&25.07&0.14&0.01&Subaru\\
37414&194.51545&34.51996&26.55&0.46&0.03&25.71&0.28&0.02&Subaru\\
37415&194.51549&34.48852&26.24&0.41&0.03&25.07&0.14&0.01&Subaru\\
37416&194.51550&34.10171&26.50&0.37&0.03&25.31&0.16&0.02&Subaru\\
37417&194.51552&34.49729&26.02&0.29&0.03&26.10&0.38&0.01&Subaru\\
37418&194.51552&34.08850&26.22&0.38&0.03&24.98&0.14&0.02&Subaru\\
37419&194.51552&34.39281&26.62&0.51&0.03&24.34&0.07&0.01&Subaru\\
37420&194.51552&34.25147&25.22&0.09&0.03&24.98&0.09&0.02&Subaru\\
37421&194.51552&34.23768&25.53&0.13&0.03&25.90&0.23&0.02&Subaru\\
37422&194.51553&34.37440&25.32&0.14&0.03&24.32&0.08&0.02&Subaru\\
37423&194.51553&34.09529&26.06&0.24&0.03&26.12&0.35&0.02&Subaru\\
37424&194.51554&34.46682&24.41&0.05&0.03&23.78&0.04&0.01&Subaru\\
37425&194.51558&34.21822&24.88&0.08&0.03&24.27&0.08&0.02&Subaru\\
37426&194.51558&34.37670&25.93&0.26&0.03&25.11&0.14&0.02&Subaru\\
37427&194.51559&34.44330&26.63&0.49&0.03&26.12&0.36&0.01&Subaru\\
37428&194.51559&34.53865&26.05&0.39&0.03&25.77&0.41&0.02&Subaru\\
37429&194.51559&34.08942&26.26&0.35&0.03&25.57&0.24&0.02&Subaru\\
37430&194.51559&34.27840&25.66&0.26&0.03&24.08&0.05&0.02&Subaru\\
37431&194.51560&34.51797&26.31&0.41&0.03&25.84&0.29&0.01&Subaru\\
37432&194.51561&34.34464&26.29&0.33&0.03&25.88&0.29&0.02&Subaru\\
37433&194.51562&34.24992&25.43&0.12&0.03&25.37&0.13&0.02&Subaru\\
37434&194.51562&34.28329&25.48&0.20&0.03&24.58&0.05&0.02&Subaru\\
37435&194.51563&34.18492&24.61&0.04&0.03&24.10&0.04&0.02&Subaru\\
37436&194.51563&34.16741&24.75&0.05&0.03&23.69&0.02&0.02&Subaru\\
37437&194.51565&34.38721&25.32&0.15&0.03&24.77&0.12&0.02&Subaru\\
37438&194.51566&34.44865&26.10&0.28&0.03&25.88&0.35&0.01&Subaru\\
37439&194.51566&34.25076&24.64&0.04&0.03&23.77&0.02&0.02&Subaru\\
37440&194.51569&34.45763&26.52&0.43&0.03&25.25&0.17&0.01&Subaru\\
37441&194.51570&34.44714&26.05&0.31&0.03&25.00&0.17&0.01&Subaru\\
37442&194.51570&34.14816&25.92&0.14&0.03&25.64&0.21&0.02&Subaru\\
37443&194.51572&34.20185&25.47&0.14&0.03&25.07&0.10&0.02&Subaru\\
37444&194.51572&34.32030&25.41&0.12&0.03&23.83&0.03&0.02&Subaru\\
37445&194.51573&34.44231&26.26&0.36&0.03&25.18&0.15&0.01&Subaru\\
37446&194.51575&34.26532&24.53&0.05&0.03&23.55&0.03&0.02&Subaru\\
37447&194.51576&34.35357&26.69&0.52&0.03&26.10&0.40&0.02&Subaru\\
37448&194.51578&34.52218&26.13&0.29&0.03&26.29&0.46&0.02&Subaru\\
37449&194.51578&34.44586&26.46&0.46&0.03&25.72&0.26&0.01&Subaru\\
37450&194.51579&34.51931&25.76&0.22&0.03&24.80&0.11&0.02&Subaru\\
37451&194.51579&34.10006&26.38&0.32&0.03&25.89&0.28&0.02&Subaru\\
37452&194.51580&34.38673&26.30&0.38&0.03&26.03&0.39&0.02&Subaru\\
37453&194.51580&34.54129&24.19&0.08&0.03&24.81&0.17&0.02&Subaru\\
37454&194.51580&34.46575&26.18&0.29&0.03&26.21&0.43&0.01&Subaru\\
37455&194.51580&34.33277&25.79&0.22&0.03&25.26&0.16&0.02&Subaru\\
37456&194.51581&34.20637&27.00&0.46&0.03&25.32&0.12&0.02&Subaru\\
37457&194.51581&34.22836&26.22&0.34&0.03&24.61&0.05&0.02&Subaru\\
37458&194.51582&34.39979&25.92&0.28&0.03&25.54&0.23&0.01&Subaru\\
37459&194.51586&34.52986&25.75&0.30&0.03&25.45&0.32&0.02&Subaru\\
37460&194.51587&34.48081&25.97&0.27&0.03&26.12&0.45&0.01&Subaru\\
37461&194.51587&34.27825&24.73&0.10&0.03&24.04&0.05&0.02&Subaru\\
37462&194.51588&34.32237&25.59&0.15&0.03&24.11&0.11&0.02&Subaru\\
37463&194.51589&34.17174&25.64&0.11&0.03&24.61&0.06&0.02&Subaru\\
37464&194.51589&34.43220&26.36&0.40&0.03&26.00&0.33&0.01&Subaru\\
37465&194.51589&34.48573&26.46&0.41&0.03&26.11&0.37&0.01&Subaru\\
37466&194.51590&34.35747&26.32&0.38&0.03&26.19&0.44&0.02&Subaru\\
37467&194.51590&34.46450&26.44&0.37&0.03&26.34&0.47&0.01&Subaru\\
37468&194.51591&34.38058&24.87&0.09&0.03&23.95&0.06&0.02&Subaru\\
37469&194.51591&34.52097&25.24&0.13&0.03&24.88&0.15&0.02&Subaru\\
37470&194.51591&34.14599&25.10&0.07&0.03&24.58&0.06&0.02&Subaru\\
37471&194.51592&34.27638&24.84&0.06&0.03&25.00&0.10&0.02&Subaru\\
37472&194.51594&34.48306&26.08&0.31&0.03&24.98&0.13&0.01&Subaru\\
37473&194.51594&34.24968&24.90&0.06&0.03&23.85&0.03&0.02&Subaru\\
37474&194.51595&34.28336&25.21&0.15&0.03&24.57&0.05&0.02&Subaru\\
37475&194.51596&34.46275&26.19&0.36&0.03&25.95&0.33&0.01&Subaru\\
37476&194.51596&34.12894&25.80&0.14&0.03&25.15&0.11&0.02&Subaru\\
37477&194.51597&34.23701&25.06&0.08&0.03&24.58&0.11&0.02&Subaru\\
37478&194.51598&34.36171&26.61&0.48&0.03&26.12&0.39&0.02&Subaru\\
37479&194.51598&34.44954&24.22&0.10&0.03&23.66&0.09&0.01&Subaru\\
37480&194.51599&34.09061&25.89&0.24&0.03&25.52&0.27&0.02&Subaru\\
37481&194.51606&34.40647&25.87&0.27&0.03&26.44&0.51&0.01&Subaru\\
37482&194.51608&34.29386&25.29&0.10&0.03&24.04&0.07&0.02&Subaru\\
37483&194.51609&34.50241&25.28&0.18&0.03&24.76&0.12&0.01&Subaru\\
37484&194.51610&34.44713&24.88&0.10&0.03&24.08&0.07&0.01&Subaru\\
37485&194.51614&34.43585&25.88&0.22&0.03&26.37&0.53&0.01&Subaru\\
37486&194.51614&34.21764&25.61&0.12&0.03&23.84&0.03&0.02&Subaru\\
37487&194.51615&34.31403&25.66&0.13&0.03&24.77&0.07&0.02&Subaru\\
37488&194.51618&34.27624&25.31&0.21&0.03&23.54&0.03&0.02&Subaru\\
37489&194.51618&34.18061&24.67&0.05&0.03&23.64&0.03&0.02&Subaru\\
37490&194.51620&34.10792&25.47&0.11&0.03&24.59&0.07&0.02&Subaru\\
37491&194.51621&34.34123&24.93&0.08&0.03&24.49&0.08&0.02&Subaru\\
37492&194.51625&34.49588&24.63&0.08&0.03&24.53&0.10&0.01&Subaru\\
37493&194.51625&34.09143&25.99&0.27&0.03&25.51&0.26&0.02&Subaru\\
37494&194.51625&34.17116&24.74&0.05&0.03&24.22&0.04&0.02&Subaru\\
37495&194.51627&34.50193&26.61&0.47&0.03&26.38&0.54&0.01&Subaru\\
37496&194.51630&34.20805&26.07&0.19&0.03&25.01&0.09&0.02&Subaru\\
37497&194.51632&34.38742&25.28&0.14&0.03&25.01&0.14&0.02&Subaru\\
37498&194.51633&34.19588&25.62&0.11&0.03&25.01&0.09&0.02&Subaru\\
37499&194.51633&34.46658&26.19&0.31&0.03&26.46&0.53&0.01&Subaru\\
37500&194.51634&34.33815&26.63&0.37&0.03&25.98&0.28&0.02&Subaru\\
37501&194.51634&34.52946&25.04&0.17&0.03&24.43&0.12&0.02&Subaru\\
37502&194.51635&34.26294&25.07&0.08&0.03&24.35&0.05&0.02&Subaru\\
37503&194.51639&34.21496&24.86&0.10&0.03&24.62&0.06&0.02&Subaru\\
37504&194.51639&34.41401&25.25&0.14&0.03&25.14&0.20&0.01&Subaru\\
37505&194.51640&34.15192&24.91&0.06&0.03&24.04&0.06&0.02&Subaru\\
37506&194.51642&34.40627&25.04&0.13&0.03&25.09&0.20&0.01&Subaru\\
37507&194.51646&34.48442&26.67&0.48&0.03&26.41&0.47&0.01&Subaru\\
37508&194.51646&34.44219&26.27&0.41&0.03&22.66&0.01&0.01&Subaru\\
37509&194.51647&34.32119&24.71&0.07&0.03&24.10&0.06&0.02&Subaru\\
37510&194.51647&34.50332&25.00&0.11&0.03&24.08&0.06&0.01&Subaru\\
37511&194.51648&34.35102&26.60&0.49&0.03&25.70&0.23&0.02&Subaru\\
37512&194.51649&34.54242&25.82&0.34&0.03&25.51&0.32&0.02&Subaru\\
37513&194.51649&34.54884&25.54&0.27&0.03&24.69&0.15&0.02&Subaru\\
37514&194.51651&34.46084&26.45&0.42&0.03&26.29&0.45&0.01&Subaru\\
37515&194.51652&34.44190&24.42&0.10&0.03&22.58&0.01&0.01&Subaru\\
37516&194.51655&34.25068&26.09&0.17&0.03&25.38&0.12&0.02&Subaru\\
37517&194.51655&34.54457&23.38&0.04&0.03&22.11&0.01&0.02&Subaru\\
37518&194.51655&34.20744&24.91&0.06&0.03&23.64&0.02&0.02&Subaru\\
37519&194.51655&34.31443&26.40&0.27&0.03&25.21&0.11&0.02&Subaru\\
37520&194.51655&34.55125&26.32&0.53&0.03&25.36&0.25&0.02&Subaru\\
37521&194.51656&34.24734&25.01&0.06&0.03&24.67&0.07&0.02&Subaru\\
37522&194.51656&34.36156&26.25&0.36&0.03&24.71&0.11&0.02&Subaru\\
37523&194.51660&34.52861&26.22&0.49&0.03&25.00&0.21&0.02&Subaru\\
37524&194.51661&34.40483&25.97&0.27&0.03&24.76&0.09&0.01&Subaru\\
37525&194.51661&34.44050&26.46&0.40&0.03&25.87&0.31&0.01&Subaru\\
37526&194.51662&34.34918&26.44&0.40&0.03&26.15&0.37&0.02&Subaru\\
37527&194.51664&34.27806&25.61&0.12&0.03&24.81&0.07&0.02&Subaru\\
37528&194.51666&34.35800&24.69&0.09&0.03&23.70&0.04&0.02&Subaru\\
37529&194.51667&34.21484&24.90&0.11&0.03&24.38&0.07&0.02&Subaru\\
37530&194.51670&34.09537&25.34&0.12&0.03&25.63&0.24&0.02&Subaru\\
37531&194.51671&34.15992&25.82&0.15&0.03&24.88&0.08&0.02&Subaru\\
37532&194.51672&34.32149&24.67&0.07&0.03&23.97&0.05&0.02&Subaru\\
37533&194.51678&34.28712&25.46&0.10&0.03&23.01&0.01&0.02&Subaru\\
37534&194.51680&34.51282&25.51&0.18&0.03&24.64&0.10&0.01&Subaru\\
37535&194.51682&34.47356&25.33&0.15&0.03&24.69&0.12&0.01&Subaru\\
37536&194.51682&34.11791&24.77&0.05&0.03&23.73&0.03&0.02&Subaru\\
37537&194.51682&34.23086&24.60&0.04&0.03&23.75&0.02&0.02&Subaru\\
37538&194.51684&34.39891&26.25&0.33&0.03&26.34&0.44&0.01&Subaru\\
37539&194.51695&34.23286&24.05&0.03&0.03&22.61&0.01&0.02&Subaru\\
37540&194.51697&34.52378&26.11&0.31&0.03&25.78&0.28&0.02&Subaru\\
37541&194.51698&34.29372&25.26&0.09&0.03&23.83&0.06&0.02&Subaru\\
37542&194.51699&34.50873&26.20&0.31&0.03&25.97&0.34&0.01&Subaru\\
37543&194.51699&34.08838&25.08&0.13&0.03&25.73&0.38&0.02&Subaru\\
37544&194.51700&34.08785&25.31&0.17&0.03&25.88&0.51&0.02&Subaru\\
37545&194.51700&34.52823&26.04&0.39&0.03&26.02&0.49&0.02&Subaru\\
37546&194.51704&34.09082&25.02&0.13&0.03&25.42&0.30&0.02&Subaru\\
37547&194.51706&34.10834&25.15&0.08&0.03&24.76&0.11&0.02&Subaru\\
37548&194.51709&34.27308&25.62&0.11&0.03&25.26&0.18&0.02&Subaru\\
37549&194.51709&34.13296&25.93&0.16&0.03&25.13&0.25&0.02&Subaru\\
37550&194.51710&34.40386&24.22&0.05&0.03&23.86&0.06&0.01&Subaru\\
37551&194.51711&34.10357&25.48&0.14&0.03&26.38&0.49&0.02&Subaru\\
37552&194.51712&34.50984&26.49&0.48&0.03&26.30&0.46&0.01&Subaru\\
37553&194.51712&34.53055&25.77&0.33&0.03&24.59&0.13&0.02&Subaru\\
37554&194.51712&34.09500&25.31&0.11&0.03&25.91&0.38&0.02&Subaru\\
37555&194.51713&34.38977&25.85&0.24&0.03&25.40&0.24&0.02&Subaru\\
37556&194.51713&34.09329&24.96&0.13&0.03&25.67&0.35&0.02&Subaru\\
37557&194.51714&34.09378&25.52&0.17&0.03&25.76&0.36&0.02&Subaru\\
37558&194.51716&34.43159&25.50&0.17&0.03&24.27&0.06&0.01&Subaru\\
37559&194.51716&34.38454&24.34&0.06&0.03&23.35&0.03&0.02&Subaru\\
37560&194.51722&34.09692&25.37&0.14&0.03&26.20&0.42&0.02&Subaru\\
37561&194.51722&34.11261&25.71&0.16&0.03&26.07&0.31&0.02&Subaru\\
37562&194.51722&34.50191&26.12&0.31&0.03&25.69&0.27&0.01&Subaru\\
37563&194.51723&34.19912&25.52&0.10&0.03&24.78&0.07&0.02&Subaru\\
37564&194.51724&34.10108&25.51&0.14&0.03&26.09&0.46&0.02&Subaru\\
37565&194.51724&34.52942&25.57&0.24&0.03&25.87&0.45&0.02&Subaru\\
37566&194.51725&34.54144&25.86&0.34&0.03&25.79&0.40&0.02&Subaru\\
37567&194.51725&34.52464&25.87&0.25&0.03&25.66&0.26&0.02&Subaru\\
37568&194.51725&34.19386&24.88&0.05&0.03&23.91&0.03&0.02&Subaru\\
37569&194.51726&34.31116&26.06&0.20&0.03&24.97&0.09&0.02&Subaru\\
37570&194.51726&34.09643&25.21&0.13&0.03&26.11&0.42&0.02&Subaru\\
37571&194.51729&34.29114&25.28&0.09&0.03&24.40&0.05&0.02&Subaru\\
37572&194.51730&34.35670&26.14&0.45&0.03&25.43&0.29&0.02&Subaru\\
37573&194.51731&34.09824&25.29&0.15&0.03&24.71&0.12&0.02&Subaru\\
37574&194.51731&34.46706&25.53&0.18&0.03&25.86&0.31&0.01&Subaru\\
37575&194.51732&34.09222&23.46&0.04&0.03&23.13&0.03&0.02&Subaru\\
37576&194.51732&34.49851&26.55&0.42&0.03&26.29&0.53&0.01&Subaru\\
37577&194.51735&34.16802&24.90&0.06&0.03&24.30&0.05&0.02&Subaru\\
37578&194.51735&34.53366&26.01&0.40&0.03&25.63&0.34&0.02&Subaru\\
37579&194.51738&34.10812&25.86&0.20&0.03&26.29&0.47&0.02&Subaru\\
37580&194.51740&34.51333&24.76&0.08&0.03&23.81&0.05&0.01&Subaru\\
37581&194.51742&34.17315&24.88&0.06&0.03&23.85&0.05&0.02&Subaru\\
37582&194.51744&34.35387&23.83&0.04&0.03&22.68&0.02&0.02&Subaru\\
37583&194.51745&34.50936&25.99&0.28&0.03&26.14&0.41&0.01&Subaru\\
37584&194.51747&34.14307&24.53&0.05&0.03&23.03&0.02&0.02&Subaru\\
37585&194.51748&34.14913&25.46&0.09&0.03&24.66&0.07&0.02&Subaru\\
37586&194.51748&34.12406&25.23&0.09&0.03&24.29&0.05&0.02&Subaru\\
37587&194.51749&34.39341&26.09&0.42&0.03&24.20&0.07&0.01&Subaru\\
37588&194.51750&34.45117&25.18&0.14&0.03&24.14&0.06&0.01&Subaru\\
37589&194.51750&34.11309&25.81&0.19&0.03&25.82&0.29&0.02&Subaru\\
37590&194.51750&34.24294&25.68&0.12&0.03&24.06&0.03&0.02&Subaru\\
37591&194.51751&34.42241&26.40&0.40&0.03&26.22&0.43&0.01&Subaru\\
37592&194.51753&34.34576&26.15&0.31&0.03&26.31&0.46&0.02&Subaru\\
37593&194.51754&34.25590&25.32&0.08&0.03&24.44&0.05&0.02&Subaru\\
37594&194.51758&34.34876&25.60&0.19&0.03&26.04&0.35&0.02&Subaru\\
37595&194.51759&34.22104&25.14&0.07&0.03&23.98&0.03&0.02&Subaru\\
37596&194.51761&34.18432&25.60&0.11&0.03&25.00&0.09&0.02&Subaru\\
37597&194.51761&34.19516&25.61&0.11&0.03&24.91&0.08&0.02&Subaru\\
37598&194.51764&34.53690&24.57&0.10&0.03&24.18&0.09&0.02&Subaru\\
37599&194.51765&34.20415&25.60&0.12&0.03&24.73&0.07&0.02&Subaru\\
37600&194.51766&34.46999&26.61&0.52&0.03&26.00&0.36&0.01&Subaru\\
37601&194.51772&34.24514&24.98&0.06&0.03&24.46&0.05&0.02&Subaru\\
37602&194.51773&34.20631&25.27&0.09&0.03&24.90&0.09&0.02&Subaru\\
37603&194.51774&34.11511&25.00&0.08&0.03&24.93&0.14&0.02&Subaru\\
37604&194.51774&34.24359&25.39&0.09&0.03&25.18&0.13&0.02&Subaru\\
37605&194.51776&34.40827&26.36&0.38&0.03&25.53&0.24&0.01&Subaru\\
37606&194.51778&34.39358&24.97&0.14&0.03&24.07&0.12&0.01&Subaru\\
37607&194.51780&34.13242&25.08&0.08&0.03&24.50&0.06&0.02&Subaru\\
37608&194.51782&34.15897&24.48&0.04&0.03&23.60&0.03&0.02&Subaru\\
37609&194.51783&34.53146&25.06&0.18&0.03&23.73&0.05&0.02&Subaru\\
37610&194.51784&34.36572&26.14&0.31&0.03&26.07&0.37&0.02&Subaru\\
37611&194.51784&34.25758&24.65&0.04&0.03&21.83&0.01&0.02&Subaru\\
37612&194.51786&34.51942&25.91&0.26&0.03&25.14&0.16&0.02&Subaru\\
37613&194.51786&34.40266&26.10&0.45&0.03&25.10&0.15&0.01&Subaru\\
37614&194.51789&34.27738&25.19&0.08&0.03&24.01&0.03&0.02&Subaru\\
37615&194.51789&34.12542&24.85&0.09&0.03&24.14&0.11&0.02&Subaru\\
37616&194.51790&34.46113&25.25&0.13&0.03&25.63&0.24&0.01&Subaru\\
37617&194.51790&34.18505&25.18&0.08&0.03&24.50&0.05&0.02&Subaru\\
37618&194.51794&34.51518&25.87&0.34&0.03&24.66&0.09&0.01&Subaru\\
37619&194.51796&34.13635&26.57&0.30&0.03&26.35&0.34&0.02&Subaru\\
37620&194.51796&34.36297&26.11&0.31&0.03&25.26&0.21&0.02&Subaru\\
37621&194.51798&34.28372&25.72&0.13&0.03&24.91&0.08&0.02&Subaru\\
37622&194.51799&34.32371&25.24&0.12&0.03&24.59&0.08&0.02&Subaru\\
37623&194.51800&34.53987&25.81&0.32&0.03&25.93&0.46&0.02&Subaru\\
37624&194.51801&34.46060&26.28&0.43&0.03&26.15&0.37&0.01&Subaru\\
37625&194.51801&34.46155&25.82&0.22&0.03&25.84&0.28&0.01&Subaru\\
37626&194.51802&34.49343&26.46&0.43&0.03&25.27&0.17&0.01&Subaru\\
37627&194.51803&34.52427&26.51&0.44&0.03&26.16&0.38&0.02&Subaru\\
37628&194.51804&34.34909&26.29&0.34&0.03&25.78&0.25&0.02&Subaru\\
37629&194.51805&34.27988&25.14&0.07&0.03&24.02&0.07&0.02&Subaru\\
37630&194.51805&34.18931&26.07&0.18&0.03&25.64&0.18&0.02&Subaru\\
37631&194.51807&34.13892&24.86&0.07&0.03&23.75&0.03&0.02&Subaru\\
37632&194.51812&34.55424&25.98&0.41&0.03&25.70&0.40&0.02&Subaru\\
37633&194.51812&34.39435&26.58&0.42&0.03&26.45&0.51&0.01&Subaru\\
37634&194.51814&34.50523&26.25&0.33&0.03&25.97&0.36&0.01&Subaru\\
37635&194.51814&34.11556&26.42&0.35&0.03&25.10&0.12&0.02&Subaru\\
37636&194.51815&34.40283&26.04&0.27&0.03&26.06&0.34&0.01&Subaru\\
37637&194.51819&34.52702&24.88&0.15&0.03&23.82&0.05&0.02&Subaru\\
37638&194.51820&34.18321&24.62&0.05&0.03&24.13&0.04&0.02&Subaru\\
37639&194.51820&34.38796&26.64&0.52&0.03&24.99&0.12&0.02&Subaru\\
37640&194.51823&34.55823&24.92&0.17&0.03&23.79&0.06&0.02&Subaru\\
37641&194.51823&34.26214&25.44&0.12&0.03&24.36&0.11&0.02&Subaru\\
37642&194.51823&34.45870&25.94&0.26&0.03&25.96&0.35&0.01&Subaru\\
37643&194.51825&34.12557&22.19&0.01&0.03&21.31&0.01&0.02&Subaru\\
37644&194.51825&34.44016&25.03&0.13&0.03&24.55&0.15&0.01&Subaru\\
37645&194.51829&34.51532&26.61&0.52&0.03&25.95&0.34&0.01&Subaru\\
37646&194.51830&34.55347&26.21&0.48&0.03&25.80&0.40&0.02&Subaru\\
37647&194.51830&34.13370&23.68&0.02&0.03&23.28&0.05&0.02&Subaru\\
37648&194.51833&34.34209&25.67&0.18&0.03&23.25&0.03&0.02&Subaru\\
37649&194.51837&34.35484&25.95&0.25&0.03&25.17&0.17&0.02&Subaru\\
37650&194.51842&34.39262&26.52&0.44&0.03&26.14&0.40&0.01&Subaru\\
37651&194.51844&34.40506&25.54&0.17&0.03&24.97&0.13&0.01&Subaru\\
37652&194.51844&34.48036&25.68&0.25&0.03&25.60&0.23&0.01&Subaru\\
37653&194.51847&34.22813&25.70&0.12&0.03&24.96&0.09&0.02&Subaru\\
37654&194.51849&34.44274&26.23&0.30&0.03&26.36&0.50&0.01&Subaru\\
37655&194.51851&34.52369&26.11&0.30&0.03&26.44&0.52&0.02&Subaru\\
37656&194.51856&34.35430&26.50&0.40&0.03&26.22&0.42&0.02&Subaru\\
37657&194.51856&34.45285&25.98&0.27&0.03&24.85&0.13&0.01&Subaru\\
37658&194.51861&34.21708&25.13&0.08&0.03&23.94&0.03&0.02&Subaru\\
37659&194.51863&34.49012&26.03&0.30&0.03&25.89&0.34&0.01&Subaru\\
37660&194.51864&34.54340&24.98&0.16&0.03&25.54&0.32&0.02&Subaru\\
37661&194.51864&34.48062&26.36&0.47&0.03&25.63&0.23&0.01&Subaru\\
37662&194.51864&34.49937&25.75&0.23&0.03&24.94&0.12&0.01&Subaru\\
37663&194.51866&34.21635&25.57&0.11&0.03&24.32&0.04&0.02&Subaru\\
37664&194.51867&34.17042&22.85&0.01&0.03&22.00&0.01&0.02&Subaru\\
37665&194.51867&34.53063&23.72&0.05&0.03&22.43&0.02&0.02&Subaru\\
37666&194.51868&34.44007&26.23&0.37&0.03&25.95&0.34&0.01&Subaru\\
37667&194.51868&34.29417&23.51&0.01&0.03&22.30&0.01&0.02&Subaru\\
37668&194.51868&34.39814&25.94&0.25&0.03&25.53&0.20&0.01&Subaru\\
37669&194.51871&34.48402&26.45&0.44&0.03&26.05&0.36&0.01&Subaru\\
37670&194.51873&34.53237&26.20&0.47&0.03&25.19&0.23&0.02&Subaru\\
37671&194.51877&34.26591&24.90&0.07&0.03&24.11&0.03&0.02&Subaru\\
37672&194.51879&34.09252&26.38&0.52&0.03&25.93&0.51&0.02&Subaru\\
37673&194.51882&34.52087&25.65&0.18&0.03&26.08&0.38&0.02&Subaru\\
37674&194.51883&34.19658&25.82&0.14&0.03&25.86&0.20&0.02&Subaru\\
37675&194.51883&34.27567&19.80&0.01&0.03&19.23&0.01&0.02&Subaru\\
37676&194.51884&34.36092&24.45&0.07&0.03&24.14&0.06&0.02&Subaru\\
37677&194.51888&34.10555&24.31&0.10&0.03&23.63&0.08&0.02&Subaru\\
37678&194.51888&34.50439&26.49&0.41&0.03&25.90&0.30&0.01&Subaru\\
37679&194.51890&34.48332&26.26&0.37&0.03&25.36&0.20&0.01&Subaru\\
37680&194.51890&34.19972&24.55&0.04&0.03&24.21&0.04&0.02&Subaru\\
37681&194.51891&34.52609&25.25&0.15&0.03&24.19&0.06&0.02&Subaru\\
37682&194.51892&34.39731&26.44&0.43&0.03&25.62&0.23&0.01&Subaru\\
37683&194.51892&34.55868&26.28&0.52&0.03&25.15&0.21&0.02&Subaru\\
37684&194.51892&34.38305&26.36&0.39&0.03&26.24&0.42&0.02&Subaru\\
37685&194.51895&34.40543&25.77&0.18&0.03&26.21&0.42&0.01&Subaru\\
37686&194.51895&34.52533&25.82&0.27&0.03&25.17&0.15&0.02&Subaru\\
37687&194.51897&34.09565&26.71&0.53&0.03&26.13&0.44&0.02&Subaru\\
37688&194.51897&34.52009&26.02&0.27&0.03&26.25&0.44&0.02&Subaru\\
37689&194.51900&34.51087&24.75&0.09&0.03&24.10&0.05&0.01&Subaru\\
37690&194.51900&34.40501&25.72&0.21&0.03&24.85&0.15&0.01&Subaru\\
37691&194.51902&34.09298&24.98&0.14&0.03&24.43&0.11&0.02&Subaru\\
37692&194.51902&34.41189&26.15&0.32&0.03&24.60&0.17&0.01&Subaru\\
37693&194.51902&34.28416&25.32&0.08&0.03&24.81&0.08&0.02&Subaru\\
37694&194.51905&34.46371&26.41&0.37&0.03&26.37&0.49&0.01&Subaru\\
37695&194.51906&34.52569&26.15&0.35&0.03&26.14&0.37&0.02&Subaru\\
37696&194.51906&34.30699&23.63&0.02&0.03&22.31&0.01&0.02&Subaru\\
37697&194.51908&34.38411&25.94&0.24&0.03&25.62&0.24&0.02&Subaru\\
37698&194.51910&34.40131&24.40&0.06&0.03&23.09&0.02&0.01&Subaru\\
37699&194.51911&34.27944&24.54&0.04&0.03&23.70&0.03&0.02&Subaru\\
37700&194.51912&34.54716&25.28&0.20&0.03&25.96&0.53&0.02&Subaru\\
37701&194.51913&34.34670&24.45&0.06&0.03&24.33&0.09&0.02&Subaru\\
37702&194.51915&34.51723&25.95&0.24&0.03&26.21&0.47&0.01&Subaru\\
37703&194.51915&34.17061&24.99&0.08&0.03&24.67&0.10&0.02&Subaru\\
37704&194.51917&34.38242&26.43&0.38&0.03&25.93&0.30&0.02&Subaru\\
37705&194.51919&34.15310&23.93&0.02&0.03&22.28&0.01&0.02&Subaru\\
37706&194.51920&34.51040&26.22&0.34&0.03&26.32&0.47&0.01&Subaru\\
37707&194.51920&34.10478&24.95&0.09&0.03&24.04&0.06&0.02&Subaru\\
37708&194.51921&34.55968&25.42&0.23&0.03&23.85&0.08&0.02&Subaru\\
37709&194.51922&34.44711&26.12&0.31&0.03&24.93&0.13&0.01&Subaru\\
37710&194.51927&34.22528&25.12&0.07&0.03&25.00&0.11&0.02&Subaru\\
37711&194.51929&34.16304&25.49&0.11&0.03&24.69&0.07&0.02&Subaru\\
37712&194.51933&34.38292&26.47&0.45&0.03&26.25&0.42&0.02&Subaru\\
37713&194.51934&34.19059&26.17&0.22&0.03&24.56&0.06&0.02&Subaru\\
37714&194.51936&34.11315&25.83&0.18&0.03&25.34&0.16&0.02&Subaru\\
37715&194.51936&34.40709&26.64&0.49&0.03&26.36&0.42&0.01&Subaru\\
37716&194.51936&34.43483&26.27&0.39&0.03&26.31&0.51&0.01&Subaru\\
37717&194.51937&34.54967&24.19&0.10&0.03&21.97&0.02&0.02&Subaru\\
37718&194.51937&34.51663&25.62&0.18&0.03&25.54&0.25&0.01&Subaru\\
37719&194.51938&34.24862&24.89&0.06&0.03&24.44&0.07&0.02&Subaru\\
37720&194.51939&34.36586&25.59&0.19&0.03&24.65&0.10&0.02&Subaru\\
37721&194.51939&34.11709&25.00&0.08&0.03&24.02&0.04&0.02&Subaru\\
37722&194.51941&34.28619&24.72&0.05&0.03&25.01&0.21&0.02&Subaru\\
37723&194.51942&34.52950&25.07&0.17&0.03&25.13&0.24&0.02&Subaru\\
37724&194.51943&34.48385&24.69&0.14&0.03&23.97&0.10&0.01&Subaru\\
37725&194.51945&34.53083&26.20&0.48&0.03&25.85&0.49&0.02&Subaru\\
37726&194.51947&34.09362&25.35&0.19&0.03&24.66&0.13&0.02&Subaru\\
37727&194.51947&34.36307&26.73&0.54&0.03&25.97&0.37&0.02&Subaru\\
37728&194.51949&34.54038&24.74&0.13&0.03&24.56&0.14&0.02&Subaru\\
37729&194.51949&34.54932&24.82&0.14&0.03&23.52&0.09&0.02&Subaru\\
37730&194.51952&34.34255&25.12&0.13&0.03&24.40&0.11&0.02&Subaru\\
37731&194.51953&34.54680&25.21&0.18&0.03&26.03&0.52&0.02&Subaru\\
37732&194.51954&34.19464&24.82&0.06&0.03&24.37&0.05&0.02&Subaru\\
37733&194.51958&34.25465&24.63&0.07&0.03&23.95&0.03&0.02&Subaru\\
37734&194.51959&34.10687&26.43&0.34&0.03&26.42&0.47&0.02&Subaru\\
37735&194.51959&34.26913&23.98&0.04&0.03&22.70&0.03&0.02&Subaru\\
37736&194.51961&34.38873&25.03&0.11&0.03&23.98&0.05&0.02&Subaru\\
37737&194.51962&34.53030&25.41&0.24&0.03&25.88&0.43&0.02&Subaru\\
37738&194.51963&34.44210&26.33&0.38&0.03&26.41&0.51&0.01&Subaru\\
37739&194.51964&34.18172&24.57&0.04&0.03&23.92&0.04&0.02&Subaru\\
37740&194.51965&34.55985&24.57&0.13&0.03&24.64&0.14&0.02&Subaru\\
37741&194.51965&34.48600&25.78&0.23&0.03&25.19&0.16&0.01&Subaru\\
37742&194.51966&34.15769&25.99&0.18&0.03&25.92&0.40&0.02&Subaru\\
37743&194.51967&34.51974&26.56&0.48&0.03&24.85&0.11&0.02&Subaru\\
37744&194.51970&34.42695&25.90&0.23&0.03&25.50&0.21&0.01&Subaru\\
37745&194.51970&34.49158&26.21&0.33&0.03&25.70&0.27&0.01&Subaru\\
37746&194.51970&34.35694&26.37&0.42&0.03&25.94&0.37&0.02&Subaru\\
37747&194.51971&34.54196&24.47&0.11&0.03&23.37&0.04&0.02&Subaru\\
37748&194.51971&34.42136&25.85&0.27&0.03&25.18&0.18&0.01&Subaru\\
37749&194.51973&34.13601&25.03&0.07&0.03&24.43&0.06&0.02&Subaru\\
37750&194.51975&34.54875&24.28&0.09&0.03&21.18&0.03&0.02&Subaru\\
37751&194.51976&34.50438&26.05&0.31&0.03&26.02&0.42&0.01&Subaru\\
37752&194.51976&34.53224&24.65&0.13&0.03&23.17&0.03&0.02&Subaru\\
37753&194.51976&34.48086&26.23&0.36&0.03&25.20&0.17&0.01&Subaru\\
37754&194.51977&34.55945&25.26&0.21&0.03&24.67&0.14&0.02&Subaru\\
37755&194.51977&34.40218&26.64&0.46&0.03&26.19&0.41&0.01&Subaru\\
37756&194.51978&34.35123&25.12&0.12&0.03&24.53&0.11&0.02&Subaru\\
37757&194.51978&34.48385&24.92&0.17&0.03&23.85&0.05&0.01&Subaru\\
37758&194.51979&34.36264&26.45&0.41&0.03&25.22&0.16&0.02&Subaru\\
37759&194.51980&34.26890&25.63&0.13&0.03&22.77&0.03&0.02&Subaru\\
37760&194.51980&34.11322&25.07&0.11&0.03&24.40&0.07&0.02&Subaru\\
37761&194.51980&34.51106&24.87&0.10&0.03&24.47&0.10&0.01&Subaru\\
37762&194.51981&34.50847&26.50&0.42&0.03&26.24&0.52&0.01&Subaru\\
37763&194.51982&34.43244&26.09&0.30&0.03&26.14&0.43&0.01&Subaru\\
37764&194.51982&34.10608&25.97&0.22&0.03&24.78&0.13&0.02&Subaru\\
37765&194.51982&34.48716&25.59&0.22&0.03&24.92&0.12&0.01&Subaru\\
37766&194.51983&34.35530&26.38&0.38&0.03&25.10&0.15&0.02&Subaru\\
37767&194.51983&34.27380&25.28&0.09&0.03&24.91&0.12&0.02&Subaru\\
37768&194.51984&34.27339&26.30&0.22&0.03&26.13&0.38&0.02&Subaru\\
37769&194.51984&34.29073&25.29&0.09&0.03&24.92&0.09&0.02&Subaru\\
37770&194.51986&34.18914&25.02&0.07&0.03&24.37&0.06&0.02&Subaru\\
37771&194.51987&34.17344&26.02&0.18&0.03&25.04&0.11&0.02&Subaru\\
37772&194.51989&34.52868&24.15&0.08&0.03&23.01&0.04&0.02&Subaru\\
37773&194.51989&34.22729&25.19&0.08&0.03&24.72&0.12&0.02&Subaru\\
37774&194.51990&34.34268&25.72&0.24&0.03&25.78&0.30&0.02&Subaru\\
37775&194.51991&34.36661&25.53&0.18&0.03&24.92&0.14&0.02&Subaru\\
37776&194.51992&34.46889&26.32&0.35&0.03&26.35&0.50&0.01&Subaru\\
37777&194.51992&34.40847&26.33&0.37&0.03&25.85&0.30&0.01&Subaru\\
37778&194.51992&34.44454&26.21&0.31&0.03&26.29&0.48&0.01&Subaru\\
37779&194.51993&34.49877&25.10&0.12&0.03&24.94&0.22&0.01&Subaru\\
37780&194.51993&34.15667&25.20&0.08&0.03&24.61&0.12&0.02&Subaru\\
37781&194.51993&34.53362&23.95&0.07&0.03&23.43&0.09&0.02&Subaru\\
37782&194.51995&34.21243&25.13&0.09&0.03&24.46&0.05&0.02&Subaru\\
37783&194.51997&34.10226&25.22&0.13&0.03&24.75&0.12&0.02&Subaru\\
37784&194.51998&34.48879&26.40&0.43&0.03&25.60&0.24&0.01&Subaru\\
37785&194.51999&34.39488&26.56&0.41&0.03&26.42&0.52&0.01&Subaru\\
37786&194.51999&34.52261&26.37&0.45&0.03&25.93&0.35&0.02&Subaru\\
37787&194.51999&34.49282&26.04&0.30&0.03&25.21&0.17&0.01&Subaru\\
37788&194.52000&34.51608&25.84&0.23&0.03&26.02&0.39&0.01&Subaru\\
37789&194.52002&34.50260&26.65&0.50&0.03&25.89&0.31&0.01&Subaru\\
37790&194.52003&34.49988&25.17&0.12&0.03&24.74&0.11&0.01&Subaru\\
37791&194.52004&34.39124&24.98&0.14&0.03&24.17&0.09&0.01&Subaru\\
37792&194.52006&34.27066&25.21&0.08&0.03&24.63&0.06&0.02&Subaru\\
37793&194.52007&34.48644&25.92&0.25&0.03&25.84&0.39&0.01&Subaru\\
37794&194.52007&34.17915&26.20&0.22&0.03&25.79&0.27&0.02&Subaru\\
37795&194.52008&34.46455&26.14&0.31&0.03&25.90&0.35&0.01&Subaru\\
37796&194.52008&34.27858&24.46&0.04&0.03&23.82&0.03&0.02&Subaru\\
37797&194.52014&34.52007&25.95&0.29&0.03&25.78&0.32&0.02&Subaru\\
37798&194.52016&34.40476&26.05&0.29&0.03&26.07&0.39&0.01&Subaru\\
37799&194.52018&34.40778&26.38&0.37&0.03&26.17&0.46&0.01&Subaru\\
37800&194.52020&34.21543&25.60&0.12&0.03&24.31&0.04&0.02&Subaru\\
37801&194.52020&34.27630&24.52&0.06&0.03&24.38&0.05&0.02&Subaru\\
37802&194.52021&34.50800&25.05&0.12&0.03&24.59&0.12&0.01&Subaru\\
37803&194.52021&34.50444&26.23&0.34&0.03&25.89&0.34&0.01&Subaru\\
37804&194.52023&34.33874&24.88&0.07&0.03&24.31&0.06&0.02&Subaru\\
37805&194.52024&34.11258&24.85&0.08&0.03&24.20&0.07&0.02&Subaru\\
37806&194.52024&34.55835&25.39&0.20&0.03&24.83&0.17&0.02&Subaru\\
37807&194.52025&34.46097&26.80&0.52&0.03&26.44&0.53&0.01&Subaru\\
37808&194.52025&34.12377&26.08&0.23&0.03&25.22&0.12&0.02&Subaru\\
37809&194.52026&34.48829&26.19&0.33&0.03&26.18&0.42&0.01&Subaru\\
37810&194.52026&34.12020&25.59&0.13&0.03&24.88&0.09&0.02&Subaru\\
37811&194.52027&34.50131&26.03&0.34&0.03&25.02&0.15&0.01&Subaru\\
37812&194.52028&34.20675&24.16&0.03&0.03&22.54&0.01&0.02&Subaru\\
37813&194.52028&34.11284&24.47&0.09&0.03&24.18&0.07&0.02&Subaru\\
37814&194.52028&34.39066&25.81&0.23&0.03&25.59&0.27&0.02&Subaru\\
37815&194.52029&34.55708&25.04&0.18&0.03&24.90&0.18&0.02&Subaru\\
37816&194.52030&34.48757&24.32&0.08&0.03&24.19&0.09&0.01&Subaru\\
37817&194.52031&34.52875&24.46&0.11&0.03&23.70&0.06&0.02&Subaru\\
37818&194.52031&34.29655&25.51&0.11&0.03&25.17&0.10&0.02&Subaru\\
37819&194.52033&34.12495&25.69&0.14&0.03&24.86&0.08&0.02&Subaru\\
37820&194.52035&34.55174&25.71&0.32&0.03&25.82&0.43&0.02&Subaru\\
37821&194.52035&34.48728&24.40&0.10&0.03&23.39&0.05&0.01&Subaru\\
37822&194.52041&34.55590&25.82&0.35&0.03&24.59&0.13&0.02&Subaru\\
37823&194.52042&34.39117&25.09&0.17&0.03&24.15&0.07&0.02&Subaru\\
37824&194.52043&34.24458&25.81&0.15&0.03&25.19&0.11&0.02&Subaru\\
37825&194.52044&34.43326&26.12&0.32&0.03&25.82&0.34&0.01&Subaru\\
37826&194.52044&34.23510&24.64&0.10&0.03&23.29&0.02&0.02&Subaru\\
37827&194.52044&34.12345&24.51&0.05&0.03&24.16&0.05&0.02&Subaru\\
37828&194.52047&34.16886&26.20&0.22&0.03&25.57&0.16&0.02&Subaru\\
37829&194.52047&34.44779&25.63&0.20&0.03&24.75&0.17&0.01&Subaru\\
37830&194.52048&34.45652&24.81&0.11&0.03&24.39&0.14&0.01&Subaru\\
37831&194.52050&34.26837&24.30&0.03&0.03&24.03&0.12&0.02&Subaru\\
37832&194.52052&34.20054&25.76&0.16&0.03&23.74&0.07&0.02&Subaru\\
37833&194.52055&34.52531&26.36&0.44&0.03&25.28&0.20&0.02&Subaru\\
37834&194.52055&34.40061&25.53&0.20&0.03&24.78&0.15&0.01&Subaru\\
37835&194.52057&34.38332&26.51&0.52&0.03&25.64&0.28&0.02&Subaru\\
37836&194.52058&34.55523&26.30&0.51&0.03&25.69&0.35&0.02&Subaru\\
37837&194.52059&34.10653&26.17&0.32&0.03&23.70&0.04&0.02&Subaru\\
37838&194.52059&34.47428&24.55&0.09&0.03&23.97&0.07&0.01&Subaru\\
37839&194.52060&34.09143&26.10&0.46&0.03&25.80&0.45&0.02&Subaru\\
37840&194.52061&34.22954&24.44&0.05&0.03&23.81&0.04&0.02&Subaru\\
37841&194.52062&34.43560&26.34&0.40&0.03&26.15&0.43&0.01&Subaru\\
37842&194.52063&34.17892&23.58&0.02&0.03&22.76&0.05&0.02&Subaru\\
37843&194.52063&34.46878&24.12&0.07&0.03&24.64&0.12&0.01&Subaru\\
37844&194.52064&34.52646&24.43&0.11&0.03&25.44&0.28&0.02&Subaru\\
37845&194.52065&34.35099&23.70&0.03&0.03&23.63&0.09&0.02&Subaru\\
37846&194.52065&34.16154&25.49&0.12&0.03&24.60&0.07&0.02&Subaru\\
37847&194.52067&34.19053&25.85&0.16&0.03&24.98&0.09&0.02&Subaru\\
37848&194.52070&34.39460&26.31&0.39&0.03&25.63&0.29&0.01&Subaru\\
37849&194.52073&34.49934&25.92&0.32&0.03&24.74&0.14&0.01&Subaru\\
37850&194.52074&34.23518&26.00&0.38&0.03&24.12&0.08&0.02&Subaru\\
37851&194.52074&34.50772&25.24&0.15&0.03&24.50&0.12&0.01&Subaru\\
37852&194.52075&34.19352&24.52&0.05&0.03&23.52&0.02&0.02&Subaru\\
37853&194.52076&34.10621&24.28&0.05&0.03&23.29&0.08&0.02&Subaru\\
37854&194.52076&34.48615&25.65&0.22&0.03&24.59&0.12&0.01&Subaru\\
37855&194.52076&34.26572&24.42&0.04&0.03&24.24&0.11&0.02&Subaru\\
37856&194.52077&34.16252&23.96&0.03&0.03&22.66&0.01&0.02&Subaru\\
37857&194.52078&34.30056&25.12&0.08&0.03&24.46&0.09&0.02&Subaru\\
37858&194.52078&34.46793&25.35&0.18&0.03&25.12&0.18&0.01&Subaru\\
37859&194.52079&34.27476&24.42&0.04&0.03&23.71&0.02&0.02&Subaru\\
37860&194.52081&34.11186&26.15&0.25&0.03&25.84&0.27&0.02&Subaru\\
37861&194.52082&34.45826&25.76&0.24&0.03&24.62&0.11&0.01&Subaru\\
37862&194.52082&34.51757&26.08&0.35&0.03&25.82&0.39&0.01&Subaru\\
37863&194.52084&34.38570&25.60&0.20&0.03&25.64&0.33&0.02&Subaru\\
37864&194.52084&34.37417&24.87&0.15&0.03&23.54&0.05&0.02&Subaru\\
37865&194.52085&34.52366&26.42&0.51&0.03&25.48&0.26&0.02&Subaru\\
37866&194.52085&34.45563&26.61&0.51&0.03&25.87&0.36&0.01&Subaru\\
37867&194.52085&34.17466&25.24&0.09&0.03&24.05&0.05&0.02&Subaru\\
37868&194.52085&34.30654&24.90&0.09&0.03&24.14&0.04&0.02&Subaru\\
37869&194.52090&34.14266&24.65&0.05&0.03&23.82&0.03&0.02&Subaru\\
37870&194.52091&34.39726&25.86&0.28&0.03&25.33&0.23&0.01&Subaru\\
37871&194.52094&34.24017&25.62&0.16&0.03&24.63&0.14&0.02&Subaru\\
37872&194.52096&34.25738&24.99&0.07&0.03&24.26&0.05&0.02&Subaru\\
37873&194.52097&34.35004&24.96&0.13&0.03&23.86&0.06&0.02&Subaru\\
37874&194.52097&34.46640&25.00&0.14&0.03&24.63&0.12&0.01&Subaru\\
37875&194.52101&34.17970&24.13&0.03&0.03&23.36&0.02&0.02&Subaru\\
37876&194.52101&34.40140&26.44&0.51&0.03&25.91&0.46&0.01&Subaru\\
37877&194.52102&34.43502&25.72&0.25&0.03&25.48&0.32&0.01&Subaru\\
37878&194.52103&34.13116&25.69&0.14&0.03&25.37&0.15&0.02&Subaru\\
37879&194.52103&34.46829&25.83&0.33&0.03&23.87&0.07&0.01&Subaru\\
37880&194.52104&34.14736&22.80&0.01&0.03&21.58&0.02&0.02&Subaru\\
37881&194.52105&34.55638&25.90&0.37&0.03&25.23&0.24&0.02&Subaru\\
37882&194.52105&34.20824&25.71&0.14&0.03&24.86&0.09&0.02&Subaru\\
37883&194.52108&34.45322&25.83&0.28&0.03&24.26&0.09&0.01&Subaru\\
37884&194.52108&34.52663&26.08&0.44&0.03&25.51&0.28&0.02&Subaru\\
37885&194.52112&34.45356&26.18&0.46&0.03&24.27&0.09&0.01&Subaru\\
37886&194.52112&34.47174&26.18&0.40&0.03&25.72&0.35&0.01&Subaru\\
37887&194.52112&34.35534&24.70&0.11&0.03&23.74&0.07&0.02&Subaru\\
37888&194.52113&34.12648&25.62&0.13&0.03&24.87&0.09&0.02&Subaru\\
37889&194.52115&34.20398&24.91&0.06&0.03&24.31&0.05&0.02&Subaru\\
37890&194.52115&34.11344&25.74&0.17&0.03&25.14&0.14&0.02&Subaru\\
37891&194.52115&34.40052&26.11&0.42&0.03&26.00&0.49&0.01&Subaru\\
37892&194.52118&34.10665&26.92&0.53&0.03&26.09&0.38&0.02&Subaru\\
37893&194.52121&34.37620&26.44&0.53&0.03&25.52&0.30&0.02&Subaru\\
37894&194.52122&34.30884&24.18&0.03&0.03&23.02&0.02&0.02&Subaru\\
37895&194.52124&34.42326&24.09&0.09&0.03&23.06&0.08&0.01&Subaru\\
37896&194.52127&34.51514&25.43&0.22&0.03&25.33&0.27&0.01&Subaru\\
37897&194.52128&34.53293&23.93&0.07&0.03&23.68&0.06&0.02&Subaru\\
37898&194.52130&34.48237&25.76&0.30&0.03&25.01&0.20&0.01&Subaru\\
37899&194.52130&34.30633&25.00&0.07&0.03&24.40&0.05&0.02&Subaru\\
37900&194.52136&34.18728&24.89&0.08&0.03&23.68&0.03&0.02&Subaru\\
37901&194.52137&34.12222&25.96&0.18&0.03&25.18&0.11&0.02&Subaru\\
37902&194.52137&34.29697&25.31&0.09&0.03&24.38&0.05&0.02&Subaru\\
37903&194.52140&34.42287&24.91&0.13&0.03&25.04&0.21&0.01&Subaru\\
37904&194.52141&34.50074&26.34&0.50&0.03&26.08&0.51&0.01&Subaru\\
37905&194.52142&34.43921&25.24&0.17&0.03&26.03&0.53&0.01&Subaru\\
37906&194.52142&34.34687&23.06&0.03&0.03&19.81&0.01&0.02&Subaru\\
37907&194.52142&34.41338&25.88&0.34&0.03&24.46&0.10&0.01&Subaru\\
37908&194.52143&34.19487&24.12&0.03&0.03&23.33&0.02&0.02&Subaru\\
37909&194.52144&34.43955&23.92&0.05&0.03&23.12&0.05&0.01&Subaru\\
37910&194.52145&34.29852&25.60&0.12&0.03&25.15&0.11&0.02&Subaru\\
37911&194.52147&34.38440&26.39&0.53&0.03&25.78&0.37&0.02&Subaru\\
37912&194.52148&34.24399&26.30&0.25&0.03&25.09&0.10&0.02&Subaru\\
37913&194.52152&34.40004&25.11&0.17&0.03&24.93&0.18&0.01&Subaru\\
37914&194.52153&34.37692&25.94&0.34&0.03&25.68&0.37&0.02&Subaru\\
37915&194.52158&34.47009&26.14&0.43&0.03&25.98&0.42&0.01&Subaru\\
37916&194.52159&34.12703&25.23&0.09&0.03&24.33&0.12&0.02&Subaru\\
37917&194.52160&34.55241&26.14&0.47&0.03&25.58&0.39&0.02&Subaru\\
37918&194.52161&34.34797&26.19&0.42&0.03&25.72&0.44&0.02&Subaru\\
37919&194.52162&34.10955&26.05&0.23&0.03&24.86&0.10&0.02&Subaru\\
37920&194.52162&34.43039&26.18&0.42&0.03&25.68&0.45&0.01&Subaru\\
37921&194.52164&34.13638&25.80&0.15&0.03&25.16&0.13&0.02&Subaru\\
37922&194.52165&34.29309&23.78&0.02&0.03&23.59&0.07&0.02&Subaru\\
37923&194.52166&34.34864&25.83&0.32&0.03&25.75&0.38&0.02&Subaru\\
37924&194.52170&34.29152&25.62&0.14&0.03&25.47&0.15&0.02&Subaru\\
37925&194.52172&34.49301&24.61&0.10&0.03&23.66&0.05&0.01&Subaru\\
37926&194.52172&34.27731&25.28&0.10&0.03&24.79&0.10&0.02&Subaru\\
37927&194.52173&34.20122&24.52&0.05&0.03&24.11&0.06&0.02&Subaru\\
37928&194.52173&34.55443&25.61&0.27&0.03&25.20&0.26&0.02&Subaru\\
37929&194.52174&34.26320&25.96&0.18&0.03&25.87&0.25&0.02&Subaru\\
37930&194.52178&34.53291&25.19&0.18&0.03&24.89&0.20&0.02&Subaru\\
37931&194.52179&34.34556&25.95&0.35&0.03&25.42&0.30&0.02&Subaru\\
37932&194.52182&34.20620&26.25&0.22&0.03&25.22&0.12&0.02&Subaru\\
37933&194.52185&34.14861&25.51&0.12&0.03&24.70&0.09&0.02&Subaru\\
37934&194.52189&34.29347&25.69&0.14&0.03&25.04&0.10&0.02&Subaru\\
37935&194.52190&34.11826&24.59&0.05&0.03&24.14&0.06&0.02&Subaru\\
37936&194.52191&34.52089&25.08&0.17&0.03&24.75&0.16&0.02&Subaru\\
37937&194.52191&34.55099&25.30&0.23&0.03&24.21&0.10&0.02&Subaru\\
37938&194.52192&34.46807&25.96&0.40&0.03&26.05&0.51&0.01&Subaru\\
37939&194.52192&34.55195&25.53&0.28&0.03&24.49&0.13&0.02&Subaru\\
37940&194.52193&34.39124&25.72&0.29&0.03&24.39&0.11&0.02&Subaru\\
37941&194.52195&34.22822&23.28&0.01&0.03&22.12&0.02&0.02&Subaru\\
37942&194.52196&34.28601&23.94&0.03&0.03&24.07&0.12&0.02&Subaru\\
37943&194.52197&34.46722&26.10&0.43&0.03&25.19&0.20&0.01&Subaru\\
37944&194.52199&34.23297&25.04&0.07&0.03&24.38&0.05&0.02&Subaru\\
37945&194.52200&34.52597&25.33&0.21&0.03&25.35&0.33&0.02&Subaru\\
37946&194.52203&34.43574&25.74&0.30&0.03&25.22&0.24&0.01&Subaru\\
37947&194.52203&34.32732&24.84&0.16&0.03&23.25&0.04&0.02&Subaru\\
37948&194.52204&34.24203&24.24&0.03&0.03&23.69&0.08&0.02&Subaru\\
37949&194.52204&34.10042&25.87&0.29&0.03&24.46&0.08&0.02&Subaru\\
37950&194.52207&34.32382&24.00&0.04&0.03&22.39&0.01&0.02&Subaru\\
37951&194.52208&34.46424&24.95&0.17&0.03&24.36&0.12&0.01&Subaru\\
37952&194.52212&34.19470&25.72&0.13&0.03&24.68&0.07&0.02&Subaru\\
37953&194.52212&34.47010&24.99&0.15&0.03&24.63&0.12&0.01&Subaru\\
37954&194.52213&34.20835&25.63&0.13&0.03&24.97&0.09&0.02&Subaru\\
37955&194.52214&34.25248&26.21&0.23&0.03&25.36&0.13&0.02&Subaru\\
37956&194.52215&34.46317&23.80&0.05&0.03&22.80&0.06&0.01&Subaru\\
37957&194.52216&34.25790&25.82&0.16&0.03&24.18&0.05&0.02&Subaru\\
37958&194.52217&34.49065&25.86&0.34&0.03&25.55&0.36&0.01&Subaru\\
37959&194.52217&34.35822&25.62&0.28&0.03&25.00&0.19&0.02&Subaru\\
37960&194.52217&34.23694&22.31&0.01&0.03&21.53&0.01&0.02&Subaru\\
37961&194.52217&34.29430&25.82&0.15&0.03&24.93&0.09&0.02&Subaru\\
37962&194.52218&34.46973&24.21&0.08&0.03&23.41&0.07&0.01&Subaru\\
37963&194.52218&34.10006&25.75&0.24&0.03&24.46&0.08&0.02&Subaru\\
37964&194.52218&34.38449&25.98&0.38&0.03&26.11&0.53&0.02&Subaru\\
37965&194.52219&34.32058&25.37&0.15&0.03&24.94&0.13&0.02&Subaru\\
37966&194.52220&34.33280&25.90&0.29&0.03&25.82&0.39&0.02&Subaru\\
37967&194.52220&34.29112&26.21&0.24&0.03&25.35&0.13&0.02&Subaru\\
37968&194.52223&34.55567&25.61&0.27&0.03&25.78&0.43&0.02&Subaru\\
37969&194.52225&34.26294&25.60&0.24&0.03&25.17&0.11&0.02&Subaru\\
37970&194.52227&34.31155&26.12&0.24&0.03&25.76&0.27&0.02&Subaru\\
37971&194.52228&34.19410&25.64&0.12&0.03&24.93&0.09&0.02&Subaru\\
37972&194.52229&34.46282&23.96&0.07&0.03&24.02&0.11&0.01&Subaru\\
37973&194.52229&34.11281&24.11&0.04&0.03&22.89&0.01&0.02&Subaru\\
37974&194.52229&34.09600&25.25&0.13&0.03&24.99&0.20&0.02&Subaru\\
37975&194.52230&34.09695&25.65&0.20&0.03&24.39&0.07&0.02&Subaru\\
37976&194.52231&34.34462&24.33&0.09&0.03&23.48&0.04&0.02&Subaru\\
37977&194.52231&34.53440&25.61&0.27&0.03&26.01&0.51&0.02&Subaru\\
37978&194.52232&34.17851&26.51&0.30&0.03&26.35&0.35&0.02&Subaru\\
37979&194.52232&34.27152&23.99&0.03&0.03&23.33&0.02&0.02&Subaru\\
37980&194.52232&34.51014&25.77&0.30&0.03&25.98&0.48&0.01&Subaru\\
37981&194.52232&34.32719&24.73&0.15&0.03&24.68&0.12&0.02&Subaru\\
37982&194.52232&34.32023&26.17&0.32&0.03&24.52&0.08&0.02&Subaru\\
37983&194.52233&34.42746&24.91&0.13&0.03&24.98&0.22&0.01&Subaru\\
37984&194.52234&34.51926&25.78&0.32&0.03&25.96&0.49&0.02&Subaru\\
37985&194.52234&34.11420&23.91&0.03&0.03&23.32&0.03&0.02&Subaru\\
37986&194.52234&34.15623&24.98&0.07&0.03&23.19&0.01&0.02&Subaru\\
37987&194.52235&34.53159&25.19&0.22&0.03&23.90&0.07&0.02&Subaru\\
37988&194.52236&34.45785&25.98&0.39&0.03&25.67&0.34&0.01&Subaru\\
37989&194.52237&34.34610&26.09&0.43&0.03&25.65&0.35&0.02&Subaru\\
37990&194.52239&34.38900&26.34&0.50&0.03&26.00&0.43&0.02&Subaru\\
37991&194.52240&34.18381&24.58&0.05&0.03&23.69&0.03&0.02&Subaru\\
37992&194.52240&34.30163&25.38&0.20&0.03&24.97&0.10&0.02&Subaru\\
37993&194.52240&34.55885&25.41&0.22&0.03&25.15&0.26&0.02&Subaru\\
37994&194.52241&34.46338&23.79&0.07&0.03&23.30&0.08&0.01&Subaru\\
37995&194.52241&34.37503&25.87&0.33&0.03&25.71&0.39&0.02&Subaru\\
37996&194.52243&34.44487&25.61&0.27&0.03&24.90&0.16&0.01&Subaru\\
37997&194.52244&34.26273&24.89&0.07&0.03&24.14&0.04&0.02&Subaru\\
37998&194.52244&34.37764&24.23&0.09&0.03&23.20&0.04&0.02&Subaru\\
37999&194.52245&34.51054&25.69&0.31&0.03&24.37&0.10&0.01&Subaru\\
38000&194.52245&34.33410&25.81&0.24&0.03&25.40&0.21&0.02&Subaru\\
38001&194.52246&34.36811&24.82&0.14&0.03&23.41&0.04&0.02&Subaru\\
38002&194.52247&34.32680&25.03&0.11&0.03&24.19&0.09&0.02&Subaru\\
38003&194.52258&34.10783&26.75&0.47&0.03&26.59&0.53&0.02&Subaru\\
38004&194.52260&34.31857&25.65&0.15&0.03&25.34&0.15&0.02&Subaru\\
38005&194.52260&34.18499&26.65&0.37&0.03&25.44&0.15&0.02&Subaru\\
38006&194.52261&34.30145&24.20&0.06&0.03&23.55&0.02&0.02&Subaru\\
38007&194.52262&34.14602&25.93&0.22&0.03&24.99&0.12&0.02&Subaru\\
38008&194.52262&34.32626&25.10&0.12&0.03&24.39&0.07&0.02&Subaru\\
38009&194.52263&34.47057&25.52&0.25&0.03&24.36&0.10&0.01&Subaru\\
38010&194.52264&34.29413&25.64&0.13&0.03&24.91&0.09&0.02&Subaru\\
38011&194.52266&34.15219&25.25&0.10&0.03&22.12&0.01&0.02&Subaru\\
38012&194.52270&34.52879&26.19&0.46&0.03&25.76&0.38&0.02&Subaru\\
38013&194.52270&34.51369&26.13&0.41&0.03&25.96&0.46&0.01&Subaru\\
38014&194.52271&34.15801&25.67&0.13&0.03&25.07&0.13&0.02&Subaru\\
38015&194.52271&34.29077&25.77&0.26&0.03&24.72&0.13&0.02&Subaru\\
38016&194.52272&34.52287&26.17&0.45&0.03&25.79&0.42&0.02&Subaru\\
38017&194.52274&34.14514&25.68&0.14&0.03&25.01&0.10&0.02&Subaru\\
38018&194.52277&34.16001&25.31&0.09&0.03&24.32&0.05&0.02&Subaru\\
38019&194.52277&34.48513&25.37&0.21&0.03&24.69&0.13&0.01&Subaru\\
38020&194.52281&34.27991&24.73&0.06&0.03&24.33&0.05&0.02&Subaru\\
38021&194.52281&34.31000&26.22&0.27&0.03&25.08&0.11&0.02&Subaru\\
38022&194.52283&34.45443&25.40&0.20&0.03&24.51&0.11&0.01&Subaru\\
38023&194.52283&34.37381&25.49&0.25&0.03&25.01&0.18&0.02&Subaru\\
38024&194.52283&34.55924&25.62&0.28&0.03&25.35&0.29&0.02&Subaru\\
38025&194.52286&34.10883&25.93&0.20&0.03&25.39&0.17&0.02&Subaru\\
38026&194.52286&34.37427&26.20&0.49&0.03&25.42&0.30&0.02&Subaru\\
38027&194.52287&34.44848&24.97&0.14&0.03&24.49&0.14&0.01&Subaru\\
38028&194.52287&34.29099&25.13&0.08&0.03&24.33&0.06&0.02&Subaru\\
38029&194.52291&34.36276&26.12&0.42&0.03&25.33&0.29&0.02&Subaru\\
38030&194.52292&34.38853&25.25&0.19&0.03&24.17&0.11&0.02&Subaru\\
38031&194.52295&34.27492&25.35&0.10&0.03&25.05&0.10&0.02&Subaru\\
38032&194.52295&34.48351&25.11&0.17&0.03&24.16&0.09&0.01&Subaru\\
38033&194.52296&34.53222&25.85&0.34&0.03&25.85&0.44&0.02&Subaru\\
38034&194.52296&34.43715&26.17&0.44&0.03&25.65&0.34&0.01&Subaru\\
38035&194.52298&34.17080&25.05&0.08&0.03&24.38&0.05&0.02&Subaru\\
38036&194.52300&34.51150&25.71&0.27&0.03&25.75&0.40&0.01&Subaru\\
38037&194.52300&34.35053&23.99&0.07&0.03&23.55&0.06&0.02&Subaru\\
38038&194.52303&34.37337&25.05&0.16&0.03&25.40&0.37&0.02&Subaru\\
38039&194.52304&34.44067&25.72&0.34&0.03&24.78&0.18&0.01&Subaru\\
38040&194.52304&34.30207&26.14&0.20&0.03&24.95&0.09&0.02&Subaru\\
38041&194.52305&34.15837&25.56&0.11&0.03&24.87&0.08&0.02&Subaru\\
38042&194.52307&34.50459&25.38&0.22&0.03&24.59&0.11&0.01&Subaru\\
38043&194.52307&34.42834&25.22&0.17&0.03&24.85&0.18&0.01&Subaru\\
38044&194.52308&34.44163&26.39&0.53&0.03&25.86&0.51&0.01&Subaru\\
38045&194.52309&34.46906&26.20&0.47&0.03&25.64&0.41&0.01&Subaru\\
38046&194.52309&34.22941&26.11&0.21&0.03&25.13&0.16&0.02&Subaru\\
38047&194.52311&34.09021&25.72&0.29&0.03&24.96&0.17&0.02&Subaru\\
38048&194.52313&34.55880&23.87&0.06&0.03&25.05&0.23&0.02&Subaru\\
38049&194.52313&34.43584&25.35&0.21&0.03&25.03&0.21&0.01&Subaru\\
38050&194.52314&34.43032&25.84&0.34&0.03&25.25&0.27&0.01&Subaru\\
38051&194.52317&34.38431&25.30&0.19&0.03&25.94&0.49&0.02&Subaru\\
38052&194.52318&34.41210&26.00&0.39&0.03&25.54&0.30&0.01&Subaru\\
38053&194.52318&34.45364&26.09&0.41&0.03&25.60&0.32&0.01&Subaru\\
38054&194.52319&34.51406&26.33&0.49&0.03&25.79&0.37&0.01&Subaru\\
38055&194.52319&34.39358&26.43&0.52&0.03&25.67&0.36&0.01&Subaru\\
38056&194.52321&34.32406&24.83&0.08&0.03&24.40&0.08&0.02&Subaru\\
38057&194.52321&34.39648&25.48&0.22&0.03&25.22&0.25&0.01&Subaru\\
38058&194.52321&34.49871&26.21&0.48&0.03&25.91&0.48&0.01&Subaru\\
38059&194.52323&34.24545&25.69&0.14&0.03&24.67&0.07&0.02&Subaru\\
38060&194.52323&34.14051&25.55&0.11&0.03&23.38&0.02&0.02&Subaru\\
38061&194.52323&34.27219&25.62&0.13&0.03&24.90&0.10&0.02&Subaru\\
38062&194.52324&34.12474&24.90&0.08&0.03&24.20&0.05&0.02&Subaru\\
38063&194.52324&34.11831&26.48&0.29&0.03&25.45&0.19&0.02&Subaru\\
38064&194.52326&34.17149&24.80&0.06&0.03&24.54&0.09&0.02&Subaru\\
38065&194.52327&34.27142&25.26&0.10&0.03&24.58&0.06&0.02&Subaru\\
38066&194.52328&34.44835&25.22&0.21&0.03&25.14&0.20&0.01&Subaru\\
38067&194.52328&34.37896&25.63&0.27&0.03&25.24&0.27&0.02&Subaru\\
38068&194.52330&34.39494&26.36&0.52&0.03&26.01&0.50&0.01&Subaru\\
38069&194.52330&34.20037&25.12&0.08&0.03&24.59&0.13&0.02&Subaru\\
38070&194.52331&34.22538&24.93&0.08&0.03&24.50&0.06&0.02&Subaru\\
38071&194.52332&34.31887&25.27&0.11&0.03&24.96&0.10&0.02&Subaru\\
38072&194.52333&34.20523&26.48&0.26&0.03&26.62&0.49&0.02&Subaru\\
38073&194.52333&34.41596&25.31&0.21&0.03&24.71&0.14&0.01&Subaru\\
38074&194.52334&34.25034&25.13&0.07&0.03&24.09&0.07&0.02&Subaru\\
38075&194.52334&34.22745&27.00&0.46&0.03&25.95&0.23&0.02&Subaru\\
38076&194.52334&34.31590&24.53&0.06&0.03&23.93&0.10&0.02&Subaru\\
38077&194.52336&34.31939&25.88&0.19&0.03&25.34&0.18&0.02&Subaru\\
38078&194.52336&34.18130&24.13&0.03&0.03&23.39&0.05&0.02&Subaru\\
38079&194.52337&34.38809&26.15&0.46&0.03&25.71&0.36&0.02&Subaru\\
38080&194.52337&34.23350&26.05&0.20&0.03&25.04&0.12&0.02&Subaru\\
38081&194.52338&34.39208&26.15&0.46&0.03&26.00&0.48&0.02&Subaru\\
38082&194.52341&34.44498&25.41&0.23&0.03&24.52&0.14&0.01&Subaru\\
38083&194.52342&34.39917&26.39&0.54&0.03&25.70&0.38&0.01&Subaru\\
38084&194.52342&34.26486&23.85&0.02&0.03&21.28&0.01&0.02&Subaru\\
38085&194.52342&34.35056&25.76&0.32&0.03&24.43&0.14&0.02&Subaru\\
38086&194.52343&34.43887&26.19&0.43&0.03&25.62&0.32&0.01&Subaru\\
38087&194.52343&34.40080&23.54&0.04&0.03&22.35&0.02&0.01&Subaru\\
38088&194.52345&34.42482&26.38&0.53&0.03&25.56&0.28&0.01&Subaru\\
38089&194.52345&34.52432&26.38&0.52&0.03&25.52&0.34&0.02&Subaru\\
38090&194.52347&34.55476&26.30&0.51&0.03&25.97&0.50&0.02&Subaru\\
38091&194.52348&34.15464&24.40&0.04&0.03&24.37&0.15&0.02&Subaru\\
38092&194.52349&34.44867&24.99&0.14&0.03&25.15&0.24&0.01&Subaru\\
38093&194.52351&34.08940&25.54&0.19&0.03&24.63&0.13&0.02&Subaru\\
38094&194.52356&34.12497&24.31&0.04&0.03&22.89&0.01&0.02&Subaru\\
38095&194.52357&34.13437&26.14&0.20&0.03&26.20&0.38&0.02&Subaru\\
38096&194.52358&34.26608&25.79&0.15&0.03&25.50&0.15&0.02&Subaru\\
38097&194.52360&34.15642&25.15&0.09&0.03&24.77&0.07&0.02&Subaru\\
38098&194.52361&34.09579&26.36&0.32&0.03&25.56&0.34&0.02&Subaru\\
38099&194.52362&34.40646&26.29&0.51&0.03&25.80&0.46&0.01&Subaru\\
38100&194.52363&34.45275&26.25&0.47&0.03&25.74&0.37&0.01&Subaru\\
38101&194.52365&34.26878&25.03&0.08&0.03&24.25&0.06&0.02&Subaru\\
38102&194.52365&34.36190&23.43&0.03&0.03&22.74&0.02&0.02&Subaru\\
38103&194.52365&34.43361&26.18&0.43&0.03&25.93&0.42&0.01&Subaru\\
38104&194.52367&34.40118&25.07&0.17&0.03&24.54&0.14&0.01&Subaru\\
38105&194.52368&34.40795&25.70&0.30&0.03&25.21&0.23&0.01&Subaru\\
38106&194.52369&34.36231&25.45&0.23&0.03&24.38&0.12&0.02&Subaru\\
38107&194.52371&34.51478&26.05&0.44&0.03&25.69&0.36&0.02&Subaru\\
38108&194.52371&34.35453&25.95&0.36&0.03&25.67&0.32&0.02&Subaru\\
38109&194.52375&34.08975&25.93&0.28&0.03&25.28&0.20&0.02&Subaru\\
38110&194.52375&34.34181&26.74&0.50&0.03&26.25&0.47&0.02&Subaru\\
38111&194.52376&34.19813&24.88&0.06&0.03&24.49&0.06&0.02&Subaru\\
38112&194.52376&34.53393&25.82&0.35&0.03&25.63&0.35&0.02&Subaru\\
38113&194.52378&34.29121&25.67&0.15&0.03&24.45&0.05&0.02&Subaru\\
38114&194.52378&34.24438&24.65&0.05&0.03&24.69&0.07&0.02&Subaru\\
38115&194.52379&34.22929&25.16&0.08&0.03&24.58&0.06&0.02&Subaru\\
38116&194.52380&34.54807&25.17&0.19&0.03&23.77&0.06&0.02&Subaru\\
38117&194.52381&34.18014&23.03&0.01&0.03&22.18&0.01&0.02&Subaru\\
38118&194.52381&34.43022&25.29&0.19&0.03&25.24&0.24&0.01&Subaru\\
38119&194.52382&34.15200&26.25&0.23&0.03&25.46&0.15&0.02&Subaru\\
38120&194.52383&34.29968&23.92&0.02&0.03&23.27&0.07&0.02&Subaru\\
38121&194.52385&34.21618&26.43&0.28&0.03&24.64&0.06&0.02&Subaru\\
38122&194.52387&34.47819&25.25&0.19&0.03&24.02&0.07&0.01&Subaru\\
38123&194.52387&34.41863&23.59&0.04&0.03&22.35&0.01&0.01&Subaru\\
38124&194.52387&34.41406&24.18&0.09&0.03&23.63&0.05&0.01&Subaru\\
38125&194.52390&34.38390&21.58&0.01&0.03&20.09&0.01&0.02&Subaru\\
38126&194.52390&34.39802&25.81&0.32&0.03&25.24&0.25&0.01&Subaru\\
38127&194.52392&34.08815&26.05&0.30&0.03&25.48&0.22&0.02&Subaru\\
38128&194.52393&34.42583&24.41&0.09&0.03&23.52&0.04&0.01&Subaru\\
38129&194.52394&34.29771&25.87&0.16&0.03&24.71&0.07&0.02&Subaru\\
38130&194.52395&34.35857&25.88&0.31&0.03&25.95&0.49&0.02&Subaru\\
38131&194.52399&34.27633&25.32&0.09&0.03&24.75&0.08&0.02&Subaru\\
38132&194.52399&34.34938&24.86&0.14&0.03&24.12&0.13&0.02&Subaru\\
38133&194.52400&34.27967&24.60&0.05&0.03&23.31&0.02&0.02&Subaru\\
38134&194.52400&34.18082&25.91&0.18&0.03&24.13&0.05&0.02&Subaru\\
38135&194.52404&34.52473&25.24&0.20&0.03&25.56&0.34&0.02&Subaru\\
38136&194.52407&34.19783&23.37&0.01&0.03&22.80&0.01&0.02&Subaru\\
38137&194.52410&34.19158&25.36&0.11&0.03&24.81&0.08&0.02&Subaru\\
38138&194.52411&34.10275&26.28&0.28&0.03&26.39&0.51&0.02&Subaru\\
38139&194.52413&34.09977&26.11&0.25&0.03&26.17&0.40&0.02&Subaru\\
38140&194.52414&34.09502&24.10&0.07&0.03&23.58&0.09&0.02&Subaru\\
38141&194.52415&34.42455&25.58&0.26&0.03&24.65&0.13&0.01&Subaru\\
38142&194.52415&34.16342&24.61&0.06&0.03&24.25&0.05&0.02&Subaru\\
38143&194.52415&34.22836&25.47&0.11&0.03&25.28&0.15&0.02&Subaru\\
38144&194.52417&34.22599&27.01&0.50&0.03&25.61&0.15&0.02&Subaru\\
38145&194.52418&34.34295&25.57&0.29&0.03&23.73&0.05&0.02&Subaru\\
38146&194.52419&34.09663&24.82&0.08&0.03&24.21&0.14&0.02&Subaru\\
38147&194.52422&34.46988&26.32&0.51&0.03&25.05&0.17&0.01&Subaru\\
38148&194.52422&34.33560&26.30&0.35&0.03&25.91&0.33&0.02&Subaru\\
38149&194.52424&34.26876&25.38&0.11&0.03&25.06&0.11&0.02&Subaru\\
38150&194.52425&34.09478&24.15&0.04&0.03&24.05&0.07&0.02&Subaru\\
38151&194.52426&34.41386&25.37&0.24&0.03&23.68&0.05&0.01&Subaru\\
38152&194.52431&34.50569&26.09&0.39&0.03&25.69&0.37&0.01&Subaru\\
38153&194.52433&34.26686&24.64&0.06&0.03&23.77&0.04&0.02&Subaru\\
38154&194.52433&34.50930&25.83&0.29&0.03&26.04&0.52&0.01&Subaru\\
38155&194.52435&34.10920&26.56&0.32&0.03&26.26&0.37&0.02&Subaru\\
38156&194.52439&34.42979&25.57&0.26&0.03&26.06&0.48&0.01&Subaru\\
38157&194.52440&34.52691&25.54&0.26&0.03&24.67&0.12&0.02&Subaru\\
38158&194.52441&34.43240&26.29&0.50&0.03&25.71&0.35&0.01&Subaru\\
38159&194.52441&34.25643&24.85&0.06&0.03&23.53&0.03&0.02&Subaru\\
38160&194.52441&34.24922&25.50&0.12&0.03&24.97&0.09&0.02&Subaru\\
38161&194.52442&34.43969&25.54&0.25&0.03&24.03&0.08&0.01&Subaru\\
38162&194.52442&34.28900&25.92&0.17&0.03&25.62&0.16&0.02&Subaru\\
38163&194.52443&34.39745&25.50&0.23&0.03&25.69&0.35&0.01&Subaru\\
38164&194.52443&34.51280&26.21&0.48&0.03&25.52&0.31&0.01&Subaru\\
38165&194.52445&34.42280&25.60&0.27&0.03&24.83&0.16&0.01&Subaru\\
38166&194.52446&34.31667&26.44&0.31&0.03&26.68&0.54&0.02&Subaru\\
38167&194.52446&34.48370&25.55&0.24&0.03&25.80&0.41&0.01&Subaru\\
38168&194.52446&34.28185&25.27&0.09&0.03&24.17&0.04&0.02&Subaru\\
38169&194.52446&34.52531&24.22&0.08&0.03&23.16&0.06&0.02&Subaru\\
38170&194.52449&34.39797&25.61&0.29&0.03&24.34&0.11&0.01&Subaru\\
38171&194.52450&34.52494&24.23&0.09&0.03&23.68&0.07&0.02&Subaru\\
38172&194.52450&34.49866&26.02&0.42&0.03&25.51&0.31&0.01&Subaru\\
38173&194.52457&34.43306&26.39&0.50&0.03&26.19&0.52&0.01&Subaru\\
38174&194.52459&34.34275&26.11&0.40&0.03&26.01&0.42&0.02&Subaru\\
38175&194.52465&34.49347&25.46&0.26&0.03&23.87&0.10&0.01&Subaru\\
38176&194.52465&34.41759&25.72&0.30&0.03&25.89&0.44&0.01&Subaru\\
38177&194.52465&34.22830&24.61&0.05&0.03&23.34&0.02&0.02&Subaru\\
38178&194.52466&34.36251&25.12&0.17&0.03&24.60&0.17&0.02&Subaru\\
38179&194.52467&34.39663&26.06&0.40&0.03&26.04&0.50&0.01&Subaru\\
38180&194.52467&34.37576&25.77&0.29&0.03&25.78&0.43&0.02&Subaru\\
38181&194.52468&34.48690&25.11&0.16&0.03&24.16&0.09&0.01&Subaru\\
38182&194.52469&34.34905&26.19&0.49&0.03&25.08&0.21&0.02&Subaru\\
38183&194.52469&34.22473&24.58&0.05&0.03&23.51&0.02&0.02&Subaru\\
38184&194.52476&34.32673&26.20&0.29&0.03&26.38&0.53&0.02&Subaru\\
38185&194.52477&34.48762&25.51&0.24&0.03&25.71&0.41&0.01&Subaru\\
38186&194.52478&34.37373&26.03&0.39&0.03&25.24&0.26&0.02&Subaru\\
38187&194.52478&34.40173&25.67&0.28&0.03&25.94&0.49&0.01&Subaru\\
38188&194.52478&34.39301&25.81&0.31&0.03&25.42&0.26&0.01&Subaru\\
38189&194.52478&34.41155&25.66&0.28&0.03&24.80&0.16&0.01&Subaru\\
38190&194.52479&34.25098&25.15&0.08&0.03&24.00&0.03&0.02&Subaru\\
38191&194.52479&34.21205&24.93&0.06&0.03&24.74&0.11&0.02&Subaru\\
38192&194.52480&34.26404&25.96&0.20&0.03&24.99&0.09&0.02&Subaru\\
38193&194.52480&34.42765&26.28&0.52&0.03&25.61&0.29&0.01&Subaru\\
38194&194.52480&34.11062&23.87&0.03&0.03&22.32&0.01&0.02&Subaru\\
38195&194.52481&34.51767&25.80&0.33&0.03&25.41&0.28&0.02&Subaru\\
38196&194.52483&34.46760&26.22&0.50&0.03&25.84&0.41&0.01&Subaru\\
38197&194.52483&34.43392&25.56&0.24&0.03&25.97&0.44&0.01&Subaru\\
38198&194.52483&34.48488&26.39&0.53&0.03&25.86&0.41&0.01&Subaru\\
38199&194.52484&34.39943&25.87&0.33&0.03&25.77&0.39&0.01&Subaru\\
38200&194.52485&34.46722&24.68&0.13&0.03&23.33&0.03&0.01&Subaru\\
38201&194.52486&34.34325&26.33&0.53&0.03&25.49&0.28&0.02&Subaru\\
38202&194.52487&34.32152&25.58&0.18&0.03&25.16&0.20&0.02&Subaru\\
38203&194.52488&34.12743&24.72&0.05&0.03&24.57&0.06&0.02&Subaru\\
38204&194.52489&34.18713&24.87&0.06&0.03&24.38&0.05&0.02&Subaru\\
38205&194.52490&34.43023&25.11&0.19&0.03&24.17&0.08&0.01&Subaru\\
38206&194.52491&34.35183&26.11&0.43&0.03&25.69&0.35&0.02&Subaru\\
38207&194.52493&34.15121&25.37&0.09&0.03&24.73&0.07&0.02&Subaru\\
38208&194.52493&34.39771&24.66&0.12&0.03&24.02&0.07&0.01&Subaru\\
38209&194.52496&34.54965&25.46&0.25&0.03&25.10&0.21&0.02&Subaru\\
38210&194.52499&34.41686&25.35&0.23&0.03&24.52&0.14&0.01&Subaru\\
38211&194.52500&34.24713&24.76&0.05&0.03&22.06&0.01&0.02&Subaru\\
38212&194.52505&34.10591&26.68&0.44&0.03&20.82&0.01&0.02&Subaru\\
38213&194.52507&34.34970&25.35&0.22&0.03&24.68&0.15&0.02&Subaru\\
38214&194.52507&34.26059&25.27&0.14&0.03&24.76&0.10&0.02&Subaru\\
38215&194.52510&34.33704&25.93&0.26&0.03&25.38&0.19&0.02&Subaru\\
38216&194.52511&34.19596&24.71&0.05&0.03&24.05&0.04&0.02&Subaru\\
38217&194.52511&34.16279&23.96&0.03&0.03&21.73&0.01&0.02&Subaru\\
38218&194.52512&34.20030&25.87&0.16&0.03&24.70&0.07&0.02&Subaru\\
38219&194.52512&34.09338&25.99&0.26&0.03&24.94&0.17&0.02&Subaru\\
38220&194.52514&34.50235&26.06&0.43&0.03&25.83&0.41&0.01&Subaru\\
38221&194.52516&34.50181&25.35&0.20&0.03&24.94&0.17&0.01&Subaru\\
38222&194.52517&34.48406&24.11&0.06&0.03&23.56&0.05&0.01&Subaru\\
38223&194.52518&34.15146&25.89&0.19&0.03&24.75&0.07&0.02&Subaru\\
38224&194.52518&34.14850&25.25&0.08&0.03&24.25&0.04&0.02&Subaru\\
38225&194.52519&34.34924&25.14&0.19&0.03&24.46&0.12&0.02&Subaru\\
38226&194.52519&34.26719&25.99&0.18&0.03&24.61&0.06&0.02&Subaru\\
38227&194.52521&34.40097&25.12&0.18&0.03&25.65&0.36&0.01&Subaru\\
38228&194.52521&34.51031&25.89&0.38&0.03&24.07&0.09&0.01&Subaru\\
38229&194.52522&34.32273&25.34&0.13&0.03&24.67&0.11&0.02&Subaru\\
38230&194.52523&34.39393&25.78&0.29&0.03&25.35&0.26&0.01&Subaru\\
38231&194.52525&34.43976&25.32&0.22&0.03&25.16&0.23&0.01&Subaru\\
38232&194.52525&34.47289&25.53&0.26&0.03&24.62&0.19&0.01&Subaru\\
38233&194.52526&34.39996&24.57&0.10&0.03&22.60&0.02&0.01&Subaru\\
38234&194.52528&34.54999&26.16&0.51&0.03&23.90&0.09&0.02&Subaru\\
38235&194.52528&34.11045&24.77&0.07&0.03&22.51&0.02&0.02&Subaru\\
38236&194.52529&34.40997&25.90&0.34&0.03&25.19&0.28&0.01&Subaru\\
38237&194.52530&34.46689&26.25&0.53&0.03&25.75&0.38&0.01&Subaru\\
38238&194.52530&34.10101&24.63&0.05&0.03&24.63&0.12&0.02&Subaru\\
38239&194.52531&34.10594&22.76&0.02&0.03&20.65&0.01&0.02&Subaru\\
38240&194.52533&34.52133&25.60&0.25&0.03&25.87&0.50&0.02&Subaru\\
38241&194.52533&34.26040&24.76&0.09&0.03&24.34&0.05&0.02&Subaru\\
38242&194.52535&34.49959&24.85&0.13&0.03&23.88&0.07&0.01&Subaru\\
38243&194.52535&34.52191&25.15&0.18&0.03&24.00&0.09&0.02&Subaru\\
38244&194.52535&34.28039&25.23&0.09&0.03&24.45&0.07&0.02&Subaru\\
38245&194.52537&34.18961&25.55&0.10&0.03&24.63&0.06&0.02&Subaru\\
38246&194.52537&34.43720&26.18&0.47&0.03&24.66&0.11&0.01&Subaru\\
38247&194.52537&34.45648&25.50&0.25&0.03&25.67&0.37&0.01&Subaru\\
38248&194.52537&34.33506&26.43&0.40&0.03&25.55&0.21&0.02&Subaru\\
38249&194.52540&34.14991&24.95&0.06&0.03&24.22&0.06&0.02&Subaru\\
38250&194.52541&34.48479&25.46&0.20&0.03&26.00&0.50&0.01&Subaru\\
38251&194.52541&34.44606&25.95&0.38&0.03&24.80&0.14&0.01&Subaru\\
38252&194.52547&34.49336&25.81&0.36&0.03&24.89&0.17&0.01&Subaru\\
38253&194.52548&34.22816&25.43&0.10&0.03&25.12&0.11&0.02&Subaru\\
38254&194.52548&34.51991&25.83&0.31&0.03&25.86&0.48&0.02&Subaru\\
38255&194.52548&34.38402&24.30&0.08&0.03&23.59&0.06&0.02&Subaru\\
38256&194.52548&34.35498&24.36&0.08&0.03&24.82&0.16&0.02&Subaru\\
38257&194.52550&34.34087&25.45&0.15&0.03&24.81&0.10&0.02&Subaru\\
38258&194.52551&34.41665&24.49&0.11&0.03&24.11&0.11&0.01&Subaru\\
38259&194.52554&34.47918&25.71&0.28&0.03&25.67&0.43&0.01&Subaru\\
38260&194.52556&34.24961&24.32&0.03&0.03&23.47&0.03&0.02&Subaru\\
38261&194.52556&34.50688&23.20&0.05&0.03&22.08&0.01&0.01&Subaru\\
38262&194.52556&34.17964&25.74&0.13&0.03&24.64&0.06&0.02&Subaru\\
38263&194.52556&34.52227&26.05&0.44&0.03&24.03&0.09&0.02&Subaru\\
38264&194.52557&34.39645&26.07&0.42&0.03&25.76&0.43&0.01&Subaru\\
38265&194.52557&34.24633&24.54&0.04&0.03&22.92&0.01&0.02&Subaru\\
38266&194.52558&34.47567&25.04&0.15&0.03&24.26&0.10&0.01&Subaru\\
38267&194.52560&34.43574&24.81&0.13&0.03&26.02&0.48&0.01&Subaru\\
38268&194.52561&34.24938&24.62&0.12&0.03&23.73&0.03&0.02&Subaru\\
38269&194.52561&34.23436&26.56&0.30&0.03&26.62&0.43&0.02&Subaru\\
38270&194.52561&34.47184&25.70&0.29&0.03&25.54&0.34&0.01&Subaru\\
38271&194.52563&34.41457&25.85&0.36&0.03&25.76&0.39&0.01&Subaru\\
38272&194.52563&34.17679&24.65&0.05&0.03&23.69&0.03&0.02&Subaru\\
38273&194.52564&34.10549&26.90&0.47&0.03&26.34&0.37&0.02&Subaru\\
38274&194.52564&34.25429&24.57&0.05&0.03&23.41&0.02&0.02&Subaru\\
38275&194.52565&34.34172&24.51&0.06&0.03&23.88&0.05&0.02&Subaru\\
38276&194.52565&34.49066&24.80&0.14&0.03&23.60&0.05&0.01&Subaru\\
38277&194.52567&34.38192&26.29&0.53&0.03&25.32&0.25&0.02&Subaru\\
38278&194.52567&34.55946&24.46&0.10&0.03&25.26&0.26&0.02&Subaru\\
38279&194.52568&34.45196&25.89&0.36&0.03&25.47&0.29&0.01&Subaru\\
38280&194.52568&34.38295&25.33&0.20&0.03&24.57&0.13&0.02&Subaru\\
38281&194.52571&34.47093&25.55&0.24&0.03&25.56&0.30&0.01&Subaru\\
38282&194.52574&34.48842&26.26&0.52&0.03&26.01&0.50&0.01&Subaru\\
38283&194.52574&34.32153&25.57&0.19&0.03&24.46&0.08&0.02&Subaru\\
38284&194.52575&34.48775&25.83&0.35&0.03&25.24&0.23&0.01&Subaru\\
38285&194.52575&34.49991&25.43&0.24&0.03&25.21&0.30&0.01&Subaru\\
38286&194.52575&34.48170&25.47&0.23&0.03&25.61&0.33&0.01&Subaru\\
38287&194.52578&34.26568&25.81&0.17&0.03&24.51&0.05&0.02&Subaru\\
38288&194.52579&34.42278&25.96&0.40&0.03&24.44&0.10&0.01&Subaru\\
38289&194.52579&34.55716&25.14&0.18&0.03&24.69&0.16&0.02&Subaru\\
38290&194.52580&34.53186&25.06&0.19&0.03&24.01&0.07&0.02&Subaru\\
38291&194.52581&34.41544&25.89&0.36&0.03&25.30&0.30&0.01&Subaru\\
38292&194.52583&34.21705&24.88&0.05&0.03&24.36&0.04&0.02&Subaru\\
38293&194.52584&34.33773&25.82&0.25&0.03&25.78&0.27&0.02&Subaru\\
38294&194.52585&34.15006&24.97&0.07&0.03&22.00&0.01&0.02&Subaru\\
38295&194.52587&34.30374&25.39&0.10&0.03&25.55&0.16&0.02&Subaru\\
38296&194.52588&34.42485&26.16&0.46&0.03&26.04&0.53&0.01&Subaru\\
38297&194.52590&34.26629&25.70&0.14&0.03&24.85&0.07&0.02&Subaru\\
38298&194.52591&34.10935&25.90&0.21&0.03&25.39&0.16&0.02&Subaru\\
38299&194.52591&34.36100&25.72&0.33&0.03&25.01&0.22&0.02&Subaru\\
38300&194.52593&34.32240&26.02&0.25&0.03&25.62&0.27&0.02&Subaru\\
38301&194.52597&34.48686&25.32&0.21&0.03&25.72&0.42&0.01&Subaru\\
38302&194.52597&34.51209&24.61&0.12&0.03&24.21&0.11&0.02&Subaru\\
38303&194.52600&34.19721&24.85&0.05&0.03&24.69&0.14&0.02&Subaru\\
38304&194.52601&34.28315&25.86&0.14&0.03&25.20&0.11&0.02&Subaru\\
38305&194.52601&34.29745&24.70&0.05&0.03&24.26&0.06&0.02&Subaru\\
38306&194.52601&34.49103&25.37&0.23&0.03&25.06&0.19&0.01&Subaru\\
38307&194.52601&34.43351&25.07&0.17&0.03&24.46&0.10&0.01&Subaru\\
38308&194.52602&34.19826&24.54&0.04&0.03&22.26&0.01&0.02&Subaru\\
38309&194.52602&34.43538&25.53&0.26&0.03&25.21&0.25&0.01&Subaru\\
38310&194.52603&34.37731&26.13&0.44&0.03&25.92&0.51&0.02&Subaru\\
38311&194.52603&34.10037&25.86&0.19&0.03&24.86&0.12&0.02&Subaru\\
38312&194.52605&34.51696&25.70&0.31&0.03&25.48&0.30&0.02&Subaru\\
38313&194.52605&34.40286&26.05&0.41&0.03&24.96&0.17&0.01&Subaru\\
38314&194.52606&34.15666&26.84&0.38&0.03&25.39&0.12&0.02&Subaru\\
38315&194.52607&34.19052&25.14&0.07&0.03&24.60&0.06&0.02&Subaru\\
38316&194.52607&34.39906&25.31&0.20&0.03&24.25&0.09&0.01&Subaru\\
38317&194.52608&34.33117&25.63&0.18&0.03&25.00&0.14&0.02&Subaru\\
38318&194.52609&34.40722&25.11&0.17&0.03&25.13&0.23&0.01&Subaru\\
38319&194.52611&34.10155&25.47&0.13&0.03&25.18&0.21&0.02&Subaru\\
38320&194.52612&34.35172&26.21&0.49&0.03&25.81&0.44&0.02&Subaru\\
38321&194.52613&34.16322&24.09&0.03&0.03&23.04&0.02&0.02&Subaru\\
38322&194.52614&34.08830&25.51&0.17&0.03&24.92&0.15&0.02&Subaru\\
38323&194.52614&34.37160&26.26&0.47&0.03&25.84&0.39&0.02&Subaru\\
38324&194.52616&34.45190&25.75&0.32&0.03&25.26&0.24&0.01&Subaru\\
38325&194.52616&34.14327&25.57&0.11&0.03&24.83&0.08&0.02&Subaru\\
38326&194.52617&34.34986&24.72&0.12&0.03&24.04&0.10&0.02&Subaru\\
38327&194.52619&34.10800&25.35&0.10&0.03&24.03&0.06&0.02&Subaru\\
38328&194.52620&34.39749&26.31&0.51&0.03&25.69&0.37&0.01&Subaru\\
38329&194.52620&34.44158&26.30&0.52&0.03&25.79&0.40&0.01&Subaru\\
38330&194.52620&34.35867&25.66&0.27&0.03&24.04&0.07&0.02&Subaru\\
38331&194.52621&34.34258&24.78&0.10&0.03&23.44&0.05&0.02&Subaru\\
38332&194.52621&34.47749&25.64&0.24&0.03&25.20&0.23&0.01&Subaru\\
38333&194.52621&34.15236&25.73&0.16&0.03&23.96&0.05&0.02&Subaru\\
38334&194.52623&34.43638&25.79&0.31&0.03&25.94&0.43&0.01&Subaru\\
38335&194.52624&34.17096&24.78&0.05&0.03&22.34&0.01&0.02&Subaru\\
38336&194.52625&34.13233&24.97&0.07&0.03&24.65&0.08&0.02&Subaru\\
38337&194.52625&34.40899&24.39&0.09&0.03&22.70&0.02&0.01&Subaru\\
38338&194.52626&34.31068&26.07&0.24&0.03&24.27&0.05&0.02&Subaru\\
38339&194.52626&34.40202&24.94&0.13&0.03&24.35&0.15&0.01&Subaru\\
38340&194.52628&34.29435&24.05&0.03&0.03&23.05&0.03&0.02&Subaru\\
38341&194.52628&34.47218&25.73&0.29&0.03&24.30&0.10&0.01&Subaru\\
38342&194.52630&34.42269&26.01&0.41&0.03&24.44&0.10&0.01&Subaru\\
38343&194.52631&34.38902&24.77&0.14&0.03&24.36&0.10&0.02&Subaru\\
38344&194.52633&34.33759&26.08&0.33&0.03&26.30&0.51&0.02&Subaru\\
38345&194.52633&34.32621&24.11&0.05&0.03&23.70&0.04&0.02&Subaru\\
38346&194.52633&34.32829&26.57&0.41&0.03&25.85&0.28&0.02&Subaru\\
38347&194.52641&34.51172&26.16&0.49&0.03&25.74&0.37&0.02&Subaru\\
38348&194.52644&34.34394&26.06&0.38&0.03&25.80&0.40&0.02&Subaru\\
38349&194.52645&34.46587&25.25&0.19&0.03&25.43&0.29&0.01&Subaru\\
38350&194.52645&34.47959&25.84&0.30&0.03&25.78&0.42&0.01&Subaru\\
38351&194.52645&34.17746&25.74&0.14&0.03&24.12&0.04&0.02&Subaru\\
38352&194.52646&34.29199&23.44&0.02&0.03&23.33&0.04&0.02&Subaru\\
38353&194.52646&34.21307&25.40&0.09&0.03&24.93&0.08&0.02&Subaru\\
38354&194.52648&34.40516&25.29&0.19&0.03&24.07&0.12&0.01&Subaru\\
38355&194.52648&34.33293&26.11&0.39&0.03&26.01&0.44&0.02&Subaru\\
38356&194.52649&34.20409&23.20&0.01&0.03&21.80&0.01&0.02&Subaru\\
38357&194.52650&34.15225&24.85&0.12&0.03&23.89&0.03&0.02&Subaru\\
38358&194.52651&34.15261&26.13&0.24&0.03&25.46&0.15&0.02&Subaru\\
38359&194.52652&34.33673&26.37&0.40&0.03&26.07&0.39&0.02&Subaru\\
38360&194.52658&34.37267&25.80&0.29&0.03&25.45&0.34&0.02&Subaru\\
38361&194.52659&34.32208&25.33&0.15&0.03&24.01&0.05&0.02&Subaru\\
38362&194.52659&34.39607&25.60&0.26&0.03&25.25&0.25&0.01&Subaru\\
38363&194.52660&34.38548&24.39&0.10&0.03&24.25&0.12&0.02&Subaru\\
38364&194.52661&34.48033&25.67&0.26&0.03&26.13&0.53&0.01&Subaru\\
38365&194.52664&34.39222&25.31&0.19&0.03&25.34&0.26&0.02&Subaru\\
38366&194.52664&34.28118&25.22&0.08&0.03&23.52&0.02&0.02&Subaru\\
38367&194.52665&34.46999&25.70&0.29&0.03&25.96&0.46&0.01&Subaru\\
38368&194.52665&34.44422&26.22&0.49&0.03&25.70&0.37&0.01&Subaru\\
38369&194.52666&34.09116&25.74&0.21&0.03&24.85&0.13&0.02&Subaru\\
38370&194.52666&34.11987&23.23&0.02&0.03&22.09&0.01&0.02&Subaru\\
38371&194.52667&34.35052&25.92&0.37&0.03&25.36&0.34&0.02&Subaru\\
38372&194.52667&34.45626&23.11&0.03&0.03&21.63&0.03&0.01&Subaru\\
38373&194.52667&34.37237&24.45&0.13&0.03&23.66&0.08&0.02&Subaru\\
38374&194.52669&34.33811&24.21&0.05&0.03&23.28&0.06&0.02&Subaru\\
38375&194.52670&34.41318&25.92&0.35&0.03&25.91&0.46&0.01&Subaru\\
38376&194.52673&34.51285&25.49&0.24&0.03&25.77&0.42&0.02&Subaru\\
38377&194.52673&34.47396&26.18&0.43&0.03&25.74&0.41&0.01&Subaru\\
38378&194.52674&34.33491&26.18&0.32&0.03&25.88&0.30&0.02&Subaru\\
38379&194.52675&34.51938&25.53&0.24&0.03&25.15&0.20&0.02&Subaru\\
38380&194.52676&34.37506&25.76&0.31&0.03&25.49&0.39&0.02&Subaru\\
38381&194.52677&34.21975&25.83&0.15&0.03&25.12&0.10&0.02&Subaru\\
38382&194.52677&34.08816&25.56&0.19&0.03&24.13&0.07&0.02&Subaru\\
38383&194.52677&34.51400&26.22&0.47&0.03&25.41&0.28&0.02&Subaru\\
38384&194.52678&34.46847&25.76&0.29&0.03&26.00&0.49&0.01&Subaru\\
38385&194.52679&34.37033&25.17&0.18&0.03&25.09&0.22&0.02&Subaru\\
38386&194.52680&34.35108&25.66&0.29&0.03&25.28&0.31&0.02&Subaru\\
38387&194.52680&34.09710&24.94&0.14&0.03&24.33&0.09&0.02&Subaru\\
38388&194.52682&34.27934&25.28&0.10&0.03&25.45&0.20&0.02&Subaru\\
38389&194.52685&34.46790&25.93&0.37&0.03&25.22&0.23&0.01&Subaru\\
38390&194.52687&34.33792&23.43&0.07&0.03&23.09&0.05&0.02&Subaru\\
38391&194.52688&34.23516&25.06&0.07&0.03&24.14&0.04&0.02&Subaru\\
38392&194.52690&34.47135&25.01&0.17&0.03&24.23&0.09&0.01&Subaru\\
38393&194.52691&34.11576&25.42&0.14&0.03&24.51&0.06&0.02&Subaru\\
38394&194.52692&34.33595&26.28&0.40&0.03&26.08&0.40&0.02&Subaru\\
38395&194.52692&34.40235&25.99&0.36&0.03&25.58&0.30&0.01&Subaru\\
38396&194.52693&34.43293&25.02&0.19&0.03&24.70&0.15&0.01&Subaru\\
38397&194.52695&34.09189&23.76&0.03&0.03&22.08&0.01&0.02&Subaru\\
38398&194.52695&34.08994&24.93&0.11&0.03&24.15&0.09&0.02&Subaru\\
38399&194.52696&34.09688&26.00&0.21&0.03&26.22&0.45&0.02&Subaru\\
38400&194.52696&34.31228&26.97&0.52&0.03&25.83&0.23&0.02&Subaru\\
38401&194.52701&34.21820&25.60&0.16&0.03&25.03&0.09&0.02&Subaru\\
38402&194.52701&34.53052&25.54&0.28&0.03&25.18&0.23&0.02&Subaru\\
38403&194.52702&34.45144&26.12&0.43&0.03&26.15&0.51&0.01&Subaru\\
38404&194.52702&34.10469&24.56&0.09&0.03&23.96&0.06&0.02&Subaru\\
38405&194.52702&34.22360&25.38&0.10&0.03&23.95&0.03&0.02&Subaru\\
38406&194.52702&34.43259&25.96&0.38&0.03&25.27&0.26&0.01&Subaru\\
38407&194.52703&34.34230&25.46&0.18&0.03&25.24&0.17&0.02&Subaru\\
38408&194.52703&34.55594&25.32&0.22&0.03&25.17&0.22&0.02&Subaru\\
38409&194.52703&34.55678&25.72&0.32&0.03&24.94&0.19&0.02&Subaru\\
38410&194.52704&34.49110&25.45&0.25&0.03&25.28&0.28&0.01&Subaru\\
38411&194.52706&34.55802&26.29&0.53&0.03&25.81&0.43&0.02&Subaru\\
38412&194.52709&34.22517&21.97&0.01&0.03&20.60&0.01&0.02&Subaru\\
38413&194.52709&34.43796&25.76&0.32&0.03&24.99&0.20&0.01&Subaru\\
38414&194.52710&34.28386&24.42&0.09&0.03&23.77&0.06&0.02&Subaru\\
38415&194.52711&34.29825&25.41&0.10&0.03&24.22&0.04&0.02&Subaru\\
38416&194.52711&34.31165&25.32&0.11&0.03&25.37&0.16&0.02&Subaru\\
38417&194.52712&34.10493&25.21&0.16&0.03&24.63&0.08&0.02&Subaru\\
38418&194.52712&34.41236&25.70&0.29&0.03&25.43&0.30&0.01&Subaru\\
38419&194.52712&34.20225&24.83&0.06&0.03&24.77&0.07&0.02&Subaru\\
38420&194.52714&34.43924&26.27&0.52&0.03&26.08&0.52&0.01&Subaru\\
38421&194.52715&34.27555&26.07&0.18&0.03&25.62&0.20&0.02&Subaru\\
38422&194.52716&34.19010&24.55&0.04&0.03&23.35&0.02&0.02&Subaru\\
38423&194.52716&34.46653&25.82&0.32&0.03&25.50&0.30&0.01&Subaru\\
38424&194.52717&34.27483&23.63&0.02&0.03&22.74&0.01&0.02&Subaru\\
38425&194.52717&34.50106&24.73&0.13&0.03&23.79&0.06&0.01&Subaru\\
38426&194.52719&34.34027&25.53&0.18&0.03&25.34&0.19&0.02&Subaru\\
38427&194.52719&34.39064&25.29&0.22&0.03&24.66&0.13&0.02&Subaru\\
38428&194.52720&34.39636&24.65&0.12&0.03&24.35&0.10&0.01&Subaru\\
38429&194.52724&34.15660&24.79&0.06&0.03&23.74&0.03&0.02&Subaru\\
38430&194.52724&34.53091&25.52&0.28&0.03&24.83&0.18&0.02&Subaru\\
38431&194.52725&34.20497&25.13&0.07&0.03&24.81&0.16&0.02&Subaru\\
38432&194.52727&34.51362&25.40&0.22&0.03&24.69&0.17&0.02&Subaru\\
38433&194.52728&34.11025&24.97&0.07&0.03&24.45&0.06&0.02&Subaru\\
38434&194.52728&34.21842&25.85&0.14&0.03&26.27&0.30&0.02&Subaru\\
38435&194.52728&34.40125&26.00&0.35&0.03&26.12&0.54&0.01&Subaru\\
38436&194.52730&34.55924&24.26&0.08&0.03&24.19&0.13&0.02&Subaru\\
38437&194.52730&34.44233&24.89&0.14&0.03&24.39&0.10&0.01&Subaru\\
38438&194.52730&34.55176&26.25&0.52&0.03&25.37&0.30&0.02&Subaru\\
38439&194.52731&34.45938&24.44&0.11&0.03&23.22&0.04&0.01&Subaru\\
38440&194.52731&34.33579&26.47&0.40&0.03&26.09&0.40&0.02&Subaru\\
38441&194.52732&34.47914&25.10&0.18&0.03&24.13&0.11&0.01&Subaru\\
38442&194.52733&34.39234&25.73&0.31&0.03&24.45&0.10&0.02&Subaru\\
38443&194.52735&34.36460&26.11&0.42&0.03&26.07&0.53&0.02&Subaru\\
38444&194.52736&34.47099&26.16&0.44&0.03&25.38&0.30&0.01&Subaru\\
38445&194.52737&34.41620&26.14&0.45&0.03&25.00&0.20&0.01&Subaru\\
38446&194.52739&34.48137&25.25&0.19&0.03&25.64&0.36&0.01&Subaru\\
38447&194.52740&34.50527&26.34&0.52&0.03&25.45&0.29&0.01&Subaru\\
38448&194.52740&34.24904&25.08&0.08&0.03&23.31&0.02&0.02&Subaru\\
38449&194.52740&34.28381&23.62&0.04&0.03&23.23&0.08&0.02&Subaru\\
38450&194.52741&34.39699&26.24&0.48&0.03&25.72&0.34&0.01&Subaru\\
38451&194.52741&34.18787&25.59&0.13&0.03&24.86&0.08&0.02&Subaru\\
38452&194.52742&34.14747&25.87&0.18&0.03&25.28&0.15&0.02&Subaru\\
38453&194.52743&34.40870&26.25&0.49&0.03&25.78&0.47&0.01&Subaru\\
38454&194.52749&34.31246&22.37&0.01&0.03&21.26&0.01&0.02&Subaru\\
38455&194.52749&34.35615&25.29&0.22&0.03&24.20&0.14&0.02&Subaru\\
38456&194.52750&34.52154&24.14&0.07&0.03&23.49&0.08&0.02&Subaru\\
38457&194.52751&34.24756&25.56&0.11&0.03&24.99&0.08&0.02&Subaru\\
38458&194.52752&34.33199&25.96&0.30&0.03&25.64&0.31&0.02&Subaru\\
38459&194.52753&34.55293&25.47&0.26&0.03&25.80&0.42&0.02&Subaru\\
38460&194.52754&34.20541&24.88&0.06&0.03&21.99&0.01&0.02&Subaru\\
38461&194.52754&34.48026&25.70&0.30&0.03&25.07&0.20&0.01&Subaru\\
38462&194.52755&34.45576&25.37&0.22&0.03&25.45&0.30&0.01&Subaru\\
38463&194.52755&34.16106&25.93&0.22&0.03&25.17&0.10&0.02&Subaru\\
38464&194.52755&34.09107&26.63&0.49&0.03&26.17&0.49&0.02&Subaru\\
38465&194.52756&34.45890&25.34&0.22&0.03&25.11&0.27&0.01&Subaru\\
38466&194.52756&34.45413&25.16&0.19&0.03&23.48&0.04&0.01&Subaru\\
38467&194.52757&34.10769&26.52&0.30&0.03&26.58&0.52&0.02&Subaru\\
38468&194.52757&34.48522&25.86&0.36&0.03&26.02&0.48&0.01&Subaru\\
38469&194.52759&34.27454&25.10&0.08&0.03&24.32&0.05&0.02&Subaru\\
38470&194.52759&34.49231&25.94&0.36&0.03&25.59&0.34&0.01&Subaru\\
38471&194.52761&34.52648&25.45&0.25&0.03&25.10&0.22&0.02&Subaru\\
38472&194.52762&34.42305&26.14&0.47&0.03&26.03&0.51&0.01&Subaru\\
38473&194.52763&34.47943&23.78&0.05&0.03&22.98&0.04&0.01&Subaru\\
38474&194.52764&34.30609&25.99&0.19&0.03&24.98&0.09&0.02&Subaru\\
38475&194.52764&34.33531&26.13&0.30&0.03&25.85&0.30&0.02&Subaru\\
38476&194.52766&34.47816&24.66&0.11&0.03&23.62&0.04&0.01&Subaru\\
38477&194.52767&34.37101&25.75&0.31&0.03&25.99&0.47&0.02&Subaru\\
38478&194.52768&34.50090&25.61&0.27&0.03&25.48&0.30&0.01&Subaru\\
38479&194.52769&34.35649&25.64&0.29&0.03&25.50&0.27&0.02&Subaru\\
38480&194.52770&34.45204&25.93&0.41&0.03&24.74&0.12&0.01&Subaru\\
38481&194.52771&34.37466&26.20&0.44&0.03&26.00&0.45&0.02&Subaru\\
38482&194.52773&34.10809&25.62&0.14&0.03&25.30&0.24&0.02&Subaru\\
38483&194.52773&34.34595&26.10&0.42&0.03&25.93&0.53&0.02&Subaru\\
38484&194.52774&34.31880&26.36&0.30&0.03&25.21&0.13&0.02&Subaru\\
38485&194.52776&34.46743&24.26&0.08&0.03&23.64&0.05&0.01&Subaru\\
38486&194.52777&34.18080&24.13&0.04&0.03&23.58&0.02&0.02&Subaru\\
38487&194.52779&34.36347&25.56&0.27&0.03&24.32&0.11&0.02&Subaru\\
38488&194.52780&34.42829&26.29&0.53&0.03&25.83&0.42&0.01&Subaru\\
38489&194.52781&34.53226&24.72&0.12&0.03&23.81&0.08&0.02&Subaru\\
38490&194.52782&34.18960&24.97&0.08&0.03&23.99&0.09&0.02&Subaru\\
38491&194.52782&34.52407&25.07&0.17&0.03&24.21&0.09&0.02&Subaru\\
38492&194.52782&34.18937&24.74&0.14&0.03&24.28&0.05&0.02&Subaru\\
38493&194.52784&34.36176&25.42&0.22&0.03&24.80&0.17&0.02&Subaru\\
38494&194.52785&34.40426&25.05&0.16&0.03&24.08&0.08&0.01&Subaru\\
38495&194.52786&34.19534&25.10&0.08&0.03&23.94&0.04&0.02&Subaru\\
38496&194.52786&34.52165&24.18&0.10&0.03&23.49&0.08&0.02&Subaru\\
38497&194.52788&34.37504&25.57&0.28&0.03&25.29&0.25&0.02&Subaru\\
38498&194.52790&34.36314&24.15&0.07&0.03&23.32&0.08&0.02&Subaru\\
38499&194.52790&34.48656&25.87&0.37&0.03&25.04&0.18&0.01&Subaru\\
38500&194.52791&34.38974&25.85&0.37&0.03&24.28&0.09&0.02&Subaru\\
38501&194.52792&34.36989&24.78&0.12&0.03&24.15&0.11&0.02&Subaru\\
38502&194.52794&34.48840&25.81&0.34&0.03&26.07&0.52&0.01&Subaru\\
38503&194.52795&34.52361&25.97&0.39&0.03&25.61&0.35&0.02&Subaru\\
38504&194.52798&34.20419&25.47&0.12&0.03&25.34&0.12&0.02&Subaru\\
38505&194.52798&34.37219&25.48&0.24&0.03&25.65&0.33&0.02&Subaru\\
38506&194.52798&34.36417&25.97&0.37&0.03&25.65&0.36&0.02&Subaru\\
38507&194.52799&34.29508&24.12&0.03&0.03&23.26&0.02&0.02&Subaru\\
38508&194.52801&34.45618&25.07&0.16&0.03&25.44&0.33&0.01&Subaru\\
38509&194.52802&34.35534&25.57&0.28&0.03&24.37&0.10&0.02&Subaru\\
38510&194.52804&34.50379&24.11&0.08&0.03&23.66&0.06&0.01&Subaru\\
38511&194.52804&34.44493&26.16&0.47&0.03&25.83&0.48&0.01&Subaru\\
38512&194.52804&34.48023&24.07&0.06&0.03&23.53&0.06&0.01&Subaru\\
38513&194.52805&34.51680&25.67&0.27&0.03&26.00&0.48&0.02&Subaru\\
38514&194.52805&34.34977&25.66&0.28&0.03&24.84&0.19&0.02&Subaru\\
38515&194.52806&34.32927&26.60&0.47&0.03&26.17&0.40&0.02&Subaru\\
38516&194.52806&34.45313&24.61&0.11&0.03&23.47&0.05&0.01&Subaru\\
38517&194.52807&34.35686&25.81&0.30&0.03&26.02&0.50&0.02&Subaru\\
38518&194.52808&34.55080&24.63&0.11&0.03&25.44&0.33&0.02&Subaru\\
38519&194.52808&34.10516&25.72&0.15&0.03&23.46&0.05&0.02&Subaru\\
38520&194.52810&34.32243&26.08&0.30&0.03&25.58&0.25&0.02&Subaru\\
38521&194.52811&34.23538&23.98&0.03&0.03&23.41&0.02&0.02&Subaru\\
38522&194.52811&34.29983&24.46&0.04&0.03&23.89&0.03&0.02&Subaru\\
38523&194.52814&34.36897&25.43&0.23&0.03&24.76&0.21&0.02&Subaru\\
38524&194.52815&34.34442&26.30&0.48&0.03&25.33&0.23&0.02&Subaru\\
38525&194.52815&34.23737&25.15&0.10&0.03&24.00&0.03&0.02&Subaru\\
38526&194.52819&34.35573&25.66&0.31&0.03&25.53&0.30&0.02&Subaru\\
38527&194.52821&34.10742&26.55&0.33&0.03&25.77&0.24&0.02&Subaru\\
38528&194.52821&34.29727&26.36&0.23&0.03&25.29&0.11&0.02&Subaru\\
38529&194.52823&34.45180&24.26&0.08&0.03&23.39&0.07&0.01&Subaru\\
38530&194.52824&34.55891&25.87&0.33&0.03&25.53&0.33&0.02&Subaru\\
38531&194.52826&34.55951&25.56&0.28&0.03&25.74&0.44&0.02&Subaru\\
38532&194.52826&34.42855&26.09&0.43&0.03&25.83&0.42&0.01&Subaru\\
38533&194.52828&34.49846&24.01&0.06&0.03&23.40&0.05&0.01&Subaru\\
38534&194.52830&34.29551&24.82&0.05&0.03&24.10&0.03&0.02&Subaru\\
38535&194.52832&34.22278&24.40&0.04&0.03&23.36&0.02&0.02&Subaru\\
38536&194.52832&34.35076&26.20&0.48&0.03&25.64&0.36&0.02&Subaru\\
38537&194.52833&34.39492&24.76&0.12&0.03&24.52&0.16&0.01&Subaru\\
38538&194.52834&34.27761&25.36&0.09&0.03&24.22&0.04&0.02&Subaru\\
38539&194.52835&34.22149&25.90&0.19&0.03&24.92&0.08&0.02&Subaru\\
38540&194.52835&34.36100&26.40&0.53&0.03&25.13&0.22&0.02&Subaru\\
38541&194.52839&34.33814&26.00&0.27&0.03&25.42&0.19&0.02&Subaru\\
38542&194.52841&34.30432&25.08&0.08&0.03&24.70&0.08&0.02&Subaru\\
38543&194.52842&34.14006&25.40&0.10&0.03&24.34&0.10&0.02&Subaru\\
38544&194.52843&34.09254&26.68&0.53&0.03&26.29&0.53&0.02&Subaru\\
38545&194.52843&34.09293&25.77&0.23&0.03&25.20&0.20&0.02&Subaru\\
38546&194.52848&34.53210&24.11&0.08&0.03&23.13&0.03&0.02&Subaru\\
38547&194.52850&34.11638&25.03&0.08&0.03&24.46&0.06&0.02&Subaru\\
38548&194.52851&34.45214&25.32&0.22&0.03&25.57&0.31&0.01&Subaru\\
38549&194.52851&34.11091&25.31&0.12&0.03&22.74&0.01&0.02&Subaru\\
38550&194.52852&34.50640&25.58&0.27&0.03&25.68&0.40&0.01&Subaru\\
38551&194.52852&34.38568&24.91&0.16&0.03&25.38&0.30&0.02&Subaru\\
38552&194.52855&34.49801&24.82&0.13&0.03&23.77&0.06&0.01&Subaru\\
38553&194.52856&34.45078&26.28&0.53&0.03&25.42&0.26&0.01&Subaru\\
38554&194.52856&34.41116&26.36&0.52&0.03&25.93&0.45&0.01&Subaru\\
38555&194.52857&34.15741&24.16&0.04&0.03&22.65&0.01&0.02&Subaru\\
38556&194.52857&34.27612&24.49&0.05&0.03&23.98&0.03&0.02&Subaru\\
38557&194.52858&34.40524&25.48&0.22&0.03&25.24&0.26&0.01&Subaru\\
38558&194.52861&34.52183&25.37&0.23&0.03&25.46&0.32&0.02&Subaru\\
38559&194.52863&34.09813&26.02&0.26&0.03&25.99&0.33&0.02&Subaru\\
38560&194.52864&34.11546&25.80&0.16&0.03&24.79&0.09&0.02&Subaru\\
38561&194.52867&34.52526&25.74&0.32&0.03&25.85&0.49&0.02&Subaru\\
38562&194.52867&34.55165&25.54&0.26&0.03&25.37&0.28&0.02&Subaru\\
38563&194.52868&34.53179&24.93&0.13&0.03&25.03&0.20&0.02&Subaru\\
38564&194.52869&34.49968&25.33&0.20&0.03&24.95&0.17&0.01&Subaru\\
38565&194.52870&34.41439&25.83&0.32&0.03&24.38&0.11&0.01&Subaru\\
38566&194.52870&34.11881&24.66&0.05&0.03&23.94&0.03&0.02&Subaru\\
38567&194.52871&34.47019&26.00&0.36&0.03&25.73&0.37&0.01&Subaru\\
38568&194.52871&34.45253&26.32&0.53&0.03&26.08&0.53&0.01&Subaru\\
38569&194.52872&34.37469&26.10&0.41&0.03&25.79&0.39&0.02&Subaru\\
38570&194.52875&34.50675&24.74&0.14&0.03&24.75&0.20&0.01&Subaru\\
38571&194.52875&34.35982&25.31&0.23&0.03&24.12&0.10&0.02&Subaru\\
38572&194.52876&34.14725&24.90&0.06&0.03&23.96&0.06&0.02&Subaru\\
38573&194.52877&34.48694&25.92&0.38&0.03&25.82&0.42&0.01&Subaru\\
38574&194.52878&34.33724&26.03&0.24&0.03&26.34&0.52&0.02&Subaru\\
38575&194.52884&34.41891&26.36&0.50&0.03&25.64&0.34&0.01&Subaru\\
38576&194.52885&34.36847&25.56&0.25&0.03&25.88&0.51&0.02&Subaru\\
38577&194.52885&34.50326&25.54&0.25&0.03&25.85&0.41&0.01&Subaru\\
38578&194.52886&34.16767&24.21&0.03&0.03&23.54&0.02&0.02&Subaru\\
38579&194.52888&34.27227&24.05&0.03&0.03&23.87&0.03&0.02&Subaru\\
38580&194.52889&34.19581&25.94&0.17&0.03&25.03&0.11&0.02&Subaru\\
38581&194.52889&34.11071&27.06&0.50&0.03&26.03&0.28&0.02&Subaru\\
38582&194.52889&34.52841&26.17&0.45&0.03&26.00&0.45&0.02&Subaru\\
38583&194.52890&34.40828&25.74&0.32&0.03&26.03&0.50&0.01&Subaru\\
38584&194.52891&34.25445&24.70&0.06&0.03&23.02&0.02&0.02&Subaru\\
38585&194.52892&34.52324&26.27&0.53&0.03&24.85&0.17&0.02&Subaru\\
38586&194.52892&34.49701&26.17&0.40&0.03&26.12&0.52&0.01&Subaru\\
38587&194.52893&34.46855&26.01&0.37&0.03&25.90&0.42&0.01&Subaru\\
38588&194.52895&34.27261&25.42&0.16&0.03&24.46&0.06&0.02&Subaru\\
38589&194.52896&34.21011&25.81&0.14&0.03&25.93&0.28&0.02&Subaru\\
38590&194.52897&34.36778&25.64&0.27&0.03&25.94&0.48&0.02&Subaru\\
38591&194.52897&34.11402&25.44&0.11&0.03&24.34&0.10&0.02&Subaru\\
38592&194.52899&34.31486&25.54&0.16&0.03&24.72&0.09&0.02&Subaru\\
38593&194.52901&34.09227&25.68&0.20&0.03&25.54&0.32&0.02&Subaru\\
38594&194.52901&34.09123&26.76&0.52&0.03&25.98&0.41&0.02&Subaru\\
38595&194.52903&34.10155&26.27&0.53&0.03&22.36&0.01&0.02&Subaru\\
38596&194.52904&34.54740&25.47&0.24&0.03&25.19&0.25&0.02&Subaru\\
38597&194.52904&34.52007&25.98&0.40&0.03&25.07&0.21&0.02&Subaru\\
38598&194.52904&34.34359&26.00&0.40&0.03&25.38&0.25&0.02&Subaru\\
38599&194.52905&34.20474&23.80&0.02&0.03&22.88&0.03&0.02&Subaru\\
38600&194.52906&34.13898&25.79&0.14&0.03&25.00&0.10&0.02&Subaru\\
38601&194.52907&34.52600&26.36&0.53&0.03&25.99&0.53&0.02&Subaru\\
38602&194.52909&34.32151&26.24&0.44&0.03&24.68&0.09&0.02&Subaru\\
38603&194.52910&34.36546&24.07&0.08&0.03&23.35&0.07&0.02&Subaru\\
38604&194.52911&34.40372&25.61&0.24&0.03&25.67&0.40&0.01&Subaru\\
38605&194.52916&34.39955&26.45&0.53&0.03&26.11&0.50&0.01&Subaru\\
38606&194.52916&34.11003&25.43&0.11&0.03&24.67&0.08&0.02&Subaru\\
38607&194.52916&34.42147&25.92&0.33&0.03&25.02&0.21&0.01&Subaru\\
38608&194.52921&34.47360&24.84&0.14&0.03&24.03&0.07&0.01&Subaru\\
38609&194.52924&34.19052&24.84&0.05&0.03&23.76&0.02&0.02&Subaru\\
38610&194.52925&34.30221&25.06&0.10&0.03&24.68&0.08&0.02&Subaru\\
38611&194.52926&34.08890&25.75&0.23&0.03&24.92&0.24&0.02&Subaru\\
38612&194.52927&34.34078&25.48&0.15&0.03&25.01&0.13&0.02&Subaru\\
38613&194.52928&34.21853&24.90&0.06&0.03&24.24&0.04&0.02&Subaru\\
38614&194.52929&34.43362&26.20&0.48&0.03&25.79&0.40&0.01&Subaru\\
38615&194.52930&34.18384&25.50&0.12&0.03&24.82&0.11&0.02&Subaru\\
38616&194.52931&34.22007&25.31&0.09&0.03&24.77&0.07&0.02&Subaru\\
38617&194.52932&34.29200&25.84&0.17&0.03&25.37&0.12&0.02&Subaru\\
38618&194.52932&34.47102&26.35&0.54&0.03&25.81&0.37&0.01&Subaru\\
38619&194.52935&34.10150&24.30&0.04&0.03&22.28&0.01&0.02&Subaru\\
38620&194.52936&34.48237&25.55&0.25&0.03&26.15&0.53&0.01&Subaru\\
38621&194.52939&34.30467&24.49&0.05&0.03&24.42&0.10&0.02&Subaru\\
38622&194.52940&34.19577&24.22&0.03&0.03&23.50&0.02&0.02&Subaru\\
38623&194.52941&34.41583&26.08&0.38&0.03&25.65&0.34&0.01&Subaru\\
38624&194.52947&34.41069&25.91&0.37&0.03&25.18&0.26&0.01&Subaru\\
38625&194.52949&34.34709&25.47&0.21&0.03&25.89&0.42&0.02&Subaru\\
38626&194.52949&34.34418&25.32&0.21&0.03&24.40&0.16&0.02&Subaru\\
38627&194.52949&34.47937&24.59&0.12&0.03&25.38&0.28&0.01&Subaru\\
38628&194.52951&34.12768&23.85&0.02&0.03&23.21&0.02&0.02&Subaru\\
38629&194.52953&34.10882&23.58&0.02&0.03&22.88&0.01&0.02&Subaru\\
38630&194.52953&34.43193&25.30&0.19&0.03&25.76&0.42&0.01&Subaru\\
38631&194.52954&34.15558&25.01&0.08&0.03&24.83&0.12&0.02&Subaru\\
38632&194.52954&34.46738&25.77&0.31&0.03&24.73&0.15&0.01&Subaru\\
38633&194.52955&34.48537&26.06&0.42&0.03&24.94&0.17&0.01&Subaru\\
38634&194.52955&34.41184&24.80&0.11&0.03&25.05&0.21&0.01&Subaru\\
38635&194.52956&34.27378&25.59&0.13&0.03&25.08&0.10&0.02&Subaru\\
38636&194.52956&34.18846&25.94&0.16&0.03&25.61&0.27&0.02&Subaru\\
38637&194.52957&34.52792&26.17&0.45&0.03&25.32&0.28&0.02&Subaru\\
38638&194.52960&34.54636&24.79&0.14&0.03&24.48&0.13&0.02&Subaru\\
38639&194.52967&34.37733&25.82&0.32&0.03&25.29&0.24&0.02&Subaru\\
38640&194.52967&34.42203&25.26&0.18&0.03&25.39&0.29&0.01&Subaru\\
38641&194.52968&34.44168&25.59&0.26&0.03&25.21&0.24&0.01&Subaru\\
38642&194.52969&34.23890&25.09&0.07&0.03&24.34&0.05&0.02&Subaru\\
38643&194.52969&34.30371&25.11&0.13&0.03&24.56&0.06&0.02&Subaru\\
38644&194.52969&34.44738&25.25&0.18&0.03&25.10&0.22&0.01&Subaru\\
38645&194.52971&34.12989&24.67&0.05&0.03&23.94&0.04&0.02&Subaru\\
38646&194.52971&34.27413&24.79&0.06&0.03&24.12&0.04&0.02&Subaru\\
38647&194.52971&34.37330&25.80&0.32&0.03&25.22&0.24&0.02&Subaru\\
38648&194.52973&34.48283&25.33&0.23&0.03&24.29&0.10&0.01&Subaru\\
38649&194.52976&34.44679&25.56&0.24&0.03&25.10&0.22&0.01&Subaru\\
38650&194.52976&34.19296&24.87&0.05&0.03&24.03&0.03&0.02&Subaru\\
38651&194.52978&34.11614&25.33&0.10&0.03&24.71&0.08&0.02&Subaru\\
38652&194.52981&34.45085&24.25&0.07&0.03&24.67&0.15&0.01&Subaru\\
38653&194.52982&34.15472&25.12&0.08&0.03&24.78&0.10&0.02&Subaru\\
38654&194.52983&34.30398&26.72&0.42&0.03&24.63&0.06&0.02&Subaru\\
38655&194.52983&34.43958&25.61&0.30&0.03&25.14&0.23&0.01&Subaru\\
38656&194.52985&34.45735&25.95&0.39&0.03&24.90&0.17&0.01&Subaru\\
38657&194.52985&34.43294&26.28&0.49&0.03&25.54&0.32&0.01&Subaru\\
38658&194.52985&34.47964&23.61&0.05&0.03&22.74&0.02&0.01&Subaru\\
38659&194.52985&34.38322&26.44&0.54&0.03&25.86&0.44&0.02&Subaru\\
38660&194.52986&34.30703&25.68&0.15&0.03&25.18&0.11&0.02&Subaru\\
38661&194.52987&34.48014&26.09&0.45&0.03&25.92&0.45&0.01&Subaru\\
38662&194.52988&34.43903&25.00&0.15&0.03&23.88&0.07&0.01&Subaru\\
38663&194.52989&34.42433&24.44&0.10&0.03&23.72&0.06&0.01&Subaru\\
38664&194.52991&34.44606&25.95&0.34&0.03&25.84&0.42&0.01&Subaru\\
38665&194.52993&34.16678&24.17&0.03&0.03&22.96&0.01&0.02&Subaru\\
38666&194.52994&34.52847&25.80&0.34&0.03&24.86&0.15&0.02&Subaru\\
38667&194.52995&34.32060&24.14&0.07&0.03&23.49&0.03&0.02&Subaru\\
38668&194.52996&34.27811&25.34&0.19&0.03&23.35&0.02&0.02&Subaru\\
38669&194.52996&34.38442&25.90&0.33&0.03&25.98&0.49&0.02&Subaru\\
38670&194.52997&34.24370&26.31&0.21&0.03&26.05&0.24&0.02&Subaru\\
38671&194.52998&34.12348&25.18&0.08&0.03&24.71&0.07&0.02&Subaru\\
38672&194.53000&34.22507&25.15&0.07&0.03&24.31&0.05&0.02&Subaru\\
38673&194.53001&34.43585&25.63&0.29&0.03&24.74&0.15&0.01&Subaru\\
38674&194.53003&34.14806&25.07&0.07&0.03&24.48&0.05&0.02&Subaru\\
38675&194.53003&34.17627&26.17&0.20&0.03&25.38&0.13&0.02&Subaru\\
38676&194.53004&34.42296&26.16&0.46&0.03&25.52&0.34&0.01&Subaru\\
38677&194.53006&34.40210&25.90&0.39&0.03&25.47&0.32&0.01&Subaru\\
38678&194.53006&34.36466&25.36&0.22&0.03&24.59&0.16&0.02&Subaru\\
38679&194.53008&34.36287&25.75&0.34&0.03&24.05&0.07&0.02&Subaru\\
38680&194.53009&34.46502&25.73&0.30&0.03&25.48&0.30&0.01&Subaru\\
38681&194.53009&34.42649&25.79&0.29&0.03&25.55&0.32&0.01&Subaru\\
38682&194.53010&34.18183&24.76&0.05&0.03&24.16&0.04&0.02&Subaru\\
38683&194.53011&34.46404&25.81&0.30&0.03&25.94&0.49&0.01&Subaru\\
38684&194.53011&34.35008&25.95&0.37&0.03&25.85&0.42&0.02&Subaru\\
38685&194.53012&34.27787&23.79&0.06&0.03&22.68&0.02&0.02&Subaru\\
38686&194.53013&34.09665&25.13&0.10&0.03&24.53&0.08&0.02&Subaru\\
38687&194.53016&34.43156&26.35&0.52&0.03&25.61&0.34&0.01&Subaru\\
38688&194.53016&34.18924&24.66&0.05&0.03&24.23&0.08&0.02&Subaru\\
38689&194.53017&34.23082&24.88&0.06&0.03&24.18&0.04&0.02&Subaru\\
38690&194.53018&34.33538&26.01&0.25&0.03&25.98&0.35&0.02&Subaru\\
38691&194.53019&34.10790&25.24&0.10&0.03&24.72&0.09&0.02&Subaru\\
38692&194.53020&34.43388&25.66&0.28&0.03&25.24&0.23&0.01&Subaru\\
38693&194.53022&34.10901&25.17&0.10&0.03&24.97&0.11&0.02&Subaru\\
38694&194.53022&34.40885&25.83&0.32&0.03&25.94&0.45&0.01&Subaru\\
38695&194.53022&34.31026&24.78&0.07&0.03&23.35&0.02&0.02&Subaru\\
38696&194.53024&34.36831&25.37&0.22&0.03&25.54&0.36&0.02&Subaru\\
38697&194.53026&34.46250&25.14&0.17&0.03&24.32&0.10&0.01&Subaru\\
38698&194.53027&34.49059&25.93&0.35&0.03&25.39&0.27&0.01&Subaru\\
38699&194.53028&34.40535&25.93&0.36&0.03&25.39&0.29&0.01&Subaru\\
38700&194.53029&34.08824&25.84&0.22&0.03&24.41&0.09&0.02&Subaru\\
38701&194.53031&34.42700&26.32&0.49&0.03&25.83&0.51&0.01&Subaru\\
38702&194.53031&34.12804&25.36&0.10&0.03&24.75&0.08&0.02&Subaru\\
38703&194.53032&34.42922&26.13&0.43&0.03&25.57&0.32&0.01&Subaru\\
38704&194.53032&34.25128&24.99&0.06&0.03&24.53&0.06&0.02&Subaru\\
38705&194.53034&34.44494&26.01&0.37&0.03&26.02&0.52&0.01&Subaru\\
38706&194.53036&34.30141&25.98&0.18&0.03&25.15&0.11&0.02&Subaru\\
38707&194.53037&34.14646&25.50&0.10&0.03&24.99&0.13&0.02&Subaru\\
38708&194.53037&34.44427&25.50&0.25&0.03&25.20&0.24&0.01&Subaru\\
38709&194.53038&34.50366&26.01&0.39&0.03&25.75&0.40&0.01&Subaru\\
38710&194.53039&34.35761&25.12&0.18&0.03&24.29&0.11&0.02&Subaru\\
38711&194.53040&34.34966&25.03&0.15&0.03&24.94&0.18&0.02&Subaru\\
38712&194.53043&34.23765&24.73&0.05&0.03&24.04&0.05&0.02&Subaru\\
38713&194.53045&34.33981&25.62&0.19&0.03&24.49&0.10&0.02&Subaru\\
38714&194.53046&34.11587&25.90&0.17&0.03&26.47&0.44&0.02&Subaru\\
38715&194.53047&34.42383&26.40&0.54&0.03&25.43&0.27&0.01&Subaru\\
38716&194.53049&34.38930&25.60&0.29&0.03&24.28&0.10&0.02&Subaru\\
38717&194.53050&34.55721&25.91&0.38&0.03&25.76&0.42&0.02&Subaru\\
38718&194.53052&34.51927&26.07&0.45&0.03&24.99&0.24&0.02&Subaru\\
38719&194.53055&34.16164&25.43&0.09&0.03&24.85&0.08&0.02&Subaru\\
38720&194.53055&34.09340&25.30&0.14&0.03&23.90&0.05&0.02&Subaru\\
38721&194.53058&34.22840&26.23&0.21&0.03&24.09&0.03&0.02&Subaru\\
38722&194.53060&34.41031&26.10&0.41&0.03&25.75&0.40&0.01&Subaru\\
38723&194.53060&34.31337&23.59&0.02&0.03&22.30&0.01&0.02&Subaru\\
38724&194.53061&34.45434&25.82&0.31&0.03&25.99&0.52&0.01&Subaru\\
38725&194.53061&34.24712&24.47&0.04&0.03&24.00&0.08&0.02&Subaru\\
38726&194.53061&34.08813&24.76&0.13&0.03&24.56&0.18&0.02&Subaru\\
38727&194.53062&34.44559&25.57&0.25&0.03&23.64&0.06&0.01&Subaru\\
38728&194.53063&34.36292&26.04&0.43&0.03&25.68&0.36&0.02&Subaru\\
38729&194.53064&34.17641&24.60&0.05&0.03&24.04&0.04&0.02&Subaru\\
38730&194.53064&34.12358&23.83&0.02&0.03&23.48&0.02&0.02&Subaru\\
38731&194.53065&34.09501&26.76&0.44&0.03&26.20&0.38&0.02&Subaru\\
38732&194.53066&34.43490&23.63&0.05&0.03&21.59&0.03&0.01&Subaru\\
38733&194.53068&34.31974&25.89&0.19&0.03&25.41&0.16&0.02&Subaru\\
38734&194.53069&34.14501&25.10&0.07&0.03&24.89&0.12&0.02&Subaru\\
38735&194.53071&34.48102&26.07&0.40&0.03&25.75&0.35&0.01&Subaru\\
38736&194.53075&34.44382&25.72&0.29&0.03&25.61&0.35&0.01&Subaru\\
38737&194.53077&34.38089&24.45&0.08&0.03&24.75&0.14&0.02&Subaru\\
38738&194.53077&34.09850&25.18&0.12&0.03&24.14&0.08&0.02&Subaru\\
38739&194.53078&34.50511&25.80&0.32&0.03&25.05&0.26&0.01&Subaru\\
38740&194.53080&34.22325&24.67&0.05&0.03&24.03&0.06&0.02&Subaru\\
38741&194.53082&34.51155&25.45&0.24&0.03&24.94&0.19&0.02&Subaru\\
38742&194.53085&34.20730&25.16&0.07&0.03&24.32&0.04&0.02&Subaru\\
38743&194.53086&34.14154&25.34&0.09&0.03&25.11&0.14&0.02&Subaru\\
38744&194.53087&34.14589&25.34&0.09&0.03&25.79&0.36&0.02&Subaru\\
38745&194.53087&34.14689&25.20&0.08&0.03&24.33&0.05&0.02&Subaru\\
38746&194.53089&34.38020&25.88&0.34&0.03&26.14&0.52&0.02&Subaru\\
38747&194.53089&34.46568&24.80&0.13&0.03&24.51&0.13&0.01&Subaru\\
38748&194.53093&34.43936&25.83&0.30&0.03&25.75&0.44&0.01&Subaru\\
38749&194.53094&34.34194&26.42&0.39&0.03&25.88&0.35&0.02&Subaru\\
38750&194.53094&34.08800&25.54&0.16&0.03&25.23&0.27&0.02&Subaru\\
38751&194.53095&34.48052&25.30&0.20&0.03&25.52&0.30&0.01&Subaru\\
38752&194.53095&34.31480&25.27&0.10&0.03&25.34&0.15&0.02&Subaru\\
38753&194.53095&34.11160&26.34&0.32&0.03&25.44&0.18&0.02&Subaru\\
38754&194.53096&34.50433&25.39&0.23&0.03&25.69&0.42&0.01&Subaru\\
38755&194.53096&34.45992&25.98&0.38&0.03&25.89&0.52&0.01&Subaru\\
38756&194.53098&34.10891&25.87&0.19&0.03&24.23&0.08&0.02&Subaru\\
38757&194.53102&34.33979&25.01&0.11&0.03&23.74&0.08&0.02&Subaru\\
38758&194.53104&34.08966&26.42&0.39&0.03&26.30&0.48&0.02&Subaru\\
38759&194.53105&34.39977&26.21&0.48&0.03&25.04&0.18&0.01&Subaru\\
38760&194.53106&34.24805&25.05&0.06&0.03&24.70&0.07&0.02&Subaru\\
38761&194.53107&34.44464&25.34&0.18&0.03&26.07&0.54&0.01&Subaru\\
38762&194.53108&34.41428&26.04&0.37&0.03&25.68&0.41&0.01&Subaru\\
38763&194.53109&34.12214&23.96&0.03&0.03&23.16&0.02&0.02&Subaru\\
38764&194.53109&34.09426&24.67&0.07&0.03&24.20&0.12&0.02&Subaru\\
38765&194.53110&34.49058&25.45&0.25&0.03&25.31&0.24&0.01&Subaru\\
38766&194.53110&34.22424&24.89&0.05&0.03&24.76&0.09&0.02&Subaru\\
38767&194.53110&34.37464&26.16&0.45&0.03&25.94&0.47&0.02&Subaru\\
38768&194.53112&34.47336&25.37&0.23&0.03&24.65&0.14&0.01&Subaru\\
38769&194.53113&34.30476&25.88&0.16&0.03&25.58&0.17&0.02&Subaru\\
38770&194.53117&34.53292&26.14&0.47&0.03&25.70&0.38&0.02&Subaru\\
38771&194.53117&34.43129&25.90&0.32&0.03&25.27&0.25&0.01&Subaru\\
38772&194.53117&34.28576&24.96&0.06&0.03&23.66&0.02&0.02&Subaru\\
38773&194.53118&34.40599&24.46&0.10&0.03&23.79&0.08&0.01&Subaru\\
38774&194.53119&34.31911&26.85&0.45&0.03&25.50&0.19&0.02&Subaru\\
38775&194.53119&34.15348&24.18&0.03&0.03&24.24&0.09&0.02&Subaru\\
38776&194.53120&34.09385&25.95&0.24&0.03&25.88&0.31&0.02&Subaru\\
38777&194.53124&34.16142&24.59&0.05&0.03&23.96&0.03&0.02&Subaru\\
38778&194.53126&34.47389&25.92&0.40&0.03&25.45&0.34&0.01&Subaru\\
38779&194.53128&34.35041&26.31&0.49&0.03&25.79&0.43&0.02&Subaru\\
38780&194.53129&34.48178&26.20&0.46&0.03&25.48&0.28&0.01&Subaru\\
38781&194.53130&34.43276&26.13&0.38&0.03&26.14&0.53&0.01&Subaru\\
38782&194.53135&34.38942&25.86&0.35&0.03&25.90&0.48&0.02&Subaru\\
38783&194.53136&34.11972&24.02&0.03&0.03&23.57&0.04&0.02&Subaru\\
38784&194.53137&34.23279&26.16&0.17&0.03&25.47&0.14&0.02&Subaru\\
38785&194.53138&34.30743&25.59&0.13&0.03&24.34&0.05&0.02&Subaru\\
38786&194.53142&34.40626&25.59&0.28&0.03&23.84&0.08&0.01&Subaru\\
38787&194.53143&34.08875&25.98&0.38&0.03&24.89&0.14&0.02&Subaru\\
38788&194.53146&34.38889&26.23&0.50&0.03&25.48&0.31&0.02&Subaru\\
38789&194.53150&34.50424&26.20&0.46&0.03&26.09&0.54&0.01&Subaru\\
38790&194.53150&34.40696&26.14&0.46&0.03&25.62&0.31&0.01&Subaru\\
38791&194.53153&34.08937&26.07&0.32&0.03&26.08&0.43&0.02&Subaru\\
38792&194.53153&34.44936&24.34&0.08&0.03&23.86&0.07&0.01&Subaru\\
38793&194.53156&34.08901&24.39&0.08&0.03&23.81&0.07&0.02&Subaru\\
38794&194.53159&34.17468&24.98&0.07&0.03&24.46&0.06&0.02&Subaru\\
38795&194.53159&34.42123&23.82&0.08&0.03&22.38&0.03&0.01&Subaru\\
38796&194.53161&34.40177&25.11&0.20&0.03&23.63&0.09&0.01&Subaru\\
38797&194.53162&34.35606&26.18&0.44&0.03&25.55&0.33&0.02&Subaru\\
38798&194.53162&34.41493&24.74&0.11&0.03&24.88&0.17&0.01&Subaru\\
38799&194.53162&34.44237&25.44&0.22&0.03&25.07&0.22&0.01&Subaru\\
38800&194.53162&34.27330&24.68&0.05&0.03&23.93&0.03&0.02&Subaru\\
38801&194.53165&34.51303&25.87&0.37&0.03&24.98&0.17&0.02&Subaru\\
38802&194.53167&34.36315&26.27&0.47&0.03&25.73&0.34&0.02&Subaru\\
38803&194.53169&34.33730&24.47&0.06&0.03&23.71&0.06&0.02&Subaru\\
38804&194.53169&34.30478&26.28&0.25&0.03&25.29&0.13&0.02&Subaru\\
38805&194.53170&34.48505&25.10&0.15&0.03&25.10&0.20&0.01&Subaru\\
38806&194.53171&34.55332&25.52&0.25&0.03&25.30&0.26&0.02&Subaru\\
38807&194.53171&34.33630&25.33&0.15&0.03&24.18&0.07&0.02&Subaru\\
38808&194.53172&34.27209&25.74&0.13&0.03&25.10&0.08&0.02&Subaru\\
38809&194.53172&34.16527&25.20&0.09&0.03&24.30&0.09&0.02&Subaru\\
38810&194.53173&34.18950&25.27&0.08&0.03&24.65&0.07&0.02&Subaru\\
38811&194.53173&34.40591&25.52&0.25&0.03&24.61&0.17&0.01&Subaru\\
38812&194.53175&34.40134&25.28&0.20&0.03&24.41&0.14&0.01&Subaru\\
38813&194.53176&34.41589&25.22&0.18&0.03&24.22&0.09&0.01&Subaru\\
38814&194.53177&34.52144&25.22&0.18&0.03&25.22&0.27&0.02&Subaru\\
38815&194.53177&34.37746&24.93&0.14&0.03&24.13&0.09&0.02&Subaru\\
38816&194.53177&34.44123&25.69&0.28&0.03&25.52&0.32&0.01&Subaru\\
38817&194.53179&34.48438&23.93&0.08&0.03&22.88&0.03&0.01&Subaru\\
38818&194.53179&34.42040&25.81&0.31&0.03&25.80&0.37&0.01&Subaru\\
38819&194.53180&34.38610&25.20&0.18&0.03&24.53&0.14&0.02&Subaru\\
38820&194.53182&34.22037&24.45&0.10&0.03&23.23&0.02&0.02&Subaru\\
38821&194.53183&34.28872&23.65&0.03&0.03&22.03&0.01&0.02&Subaru\\
38822&194.53183&34.45402&26.35&0.52&0.03&25.47&0.30&0.01&Subaru\\
38823&194.53183&34.22015&25.58&0.30&0.03&23.28&0.02&0.02&Subaru\\
38824&194.53184&34.47154&26.03&0.40&0.03&26.09&0.50&0.01&Subaru\\
38825&194.53184&34.17494&23.87&0.03&0.03&23.02&0.02&0.02&Subaru\\
38826&194.53185&34.49361&24.73&0.12&0.03&24.66&0.17&0.01&Subaru\\
38827&194.53186&34.42107&24.36&0.08&0.03&23.97&0.09&0.01&Subaru\\
38828&194.53186&34.48258&26.02&0.38&0.03&25.38&0.25&0.01&Subaru\\
38829&194.53186&34.15668&25.91&0.17&0.03&25.06&0.10&0.02&Subaru\\
38830&194.53186&34.50319&25.97&0.41&0.03&25.52&0.35&0.01&Subaru\\
38831&194.53186&34.13835&23.61&0.02&0.03&23.05&0.02&0.02&Subaru\\
38832&194.53187&34.48773&25.29&0.18&0.03&24.34&0.10&0.01&Subaru\\
38833&194.53187&34.20877&22.13&0.01&0.03&19.93&0.01&0.02&Subaru\\
38834&194.53187&34.41133&24.74&0.12&0.03&23.02&0.05&0.01&Subaru\\
38835&194.53190&34.34944&25.26&0.18&0.03&24.07&0.11&0.02&Subaru\\
38836&194.53193&34.19185&25.25&0.10&0.03&24.59&0.07&0.02&Subaru\\
38837&194.53194&34.12079&24.10&0.04&0.03&23.44&0.04&0.02&Subaru\\
38838&194.53194&34.12049&24.79&0.09&0.03&23.47&0.04&0.02&Subaru\\
38839&194.53196&34.45142&26.36&0.52&0.03&25.32&0.30&0.01&Subaru\\
38840&194.53197&34.21928&24.50&0.04&0.03&23.91&0.03&0.02&Subaru\\
38841&194.53199&34.37515&26.22&0.50&0.03&25.67&0.33&0.02&Subaru\\
38842&194.53199&34.49970&26.27&0.50&0.03&25.00&0.20&0.01&Subaru\\
38843&194.53202&34.32409&26.27&0.37&0.03&24.77&0.10&0.02&Subaru\\
38844&194.53202&34.28688&26.60&0.31&0.03&26.79&0.47&0.02&Subaru\\
38845&194.53202&34.50972&25.97&0.40&0.03&25.49&0.28&0.02&Subaru\\
38846&194.53202&34.49672&26.17&0.49&0.03&25.47&0.30&0.01&Subaru\\
38847&194.53203&34.23947&25.66&0.13&0.03&24.99&0.18&0.02&Subaru\\
38848&194.53204&34.16549&24.85&0.07&0.03&24.08&0.05&0.02&Subaru\\
38849&194.53205&34.48150&25.85&0.33&0.03&25.74&0.41&0.01&Subaru\\
38850&194.53206&34.24765&25.07&0.07&0.03&24.89&0.11&0.02&Subaru\\
38851&194.53208&34.40166&24.77&0.15&0.03&25.17&0.23&0.01&Subaru\\
38852&194.53209&34.44591&26.01&0.38&0.03&25.63&0.35&0.01&Subaru\\
38853&194.53211&34.53589&25.87&0.33&0.03&25.94&0.50&0.02&Subaru\\
38854&194.53211&34.50588&25.50&0.22&0.03&25.51&0.36&0.02&Subaru\\
38855&194.53212&34.43307&26.34&0.51&0.03&25.75&0.36&0.01&Subaru\\
38856&194.53212&34.51296&26.00&0.41&0.03&25.84&0.41&0.02&Subaru\\
38857&194.53214&34.43369&24.99&0.15&0.03&24.63&0.17&0.01&Subaru\\
38858&194.53215&34.42223&23.10&0.06&0.03&22.24&0.04&0.01&Subaru\\
38859&194.53216&34.43866&25.21&0.18&0.03&24.14&0.13&0.01&Subaru\\
38860&194.53216&34.33629&25.10&0.14&0.03&24.17&0.07&0.02&Subaru\\
38861&194.53217&34.54552&25.72&0.31&0.03&25.46&0.33&0.02&Subaru\\
38862&194.53218&34.48367&25.39&0.21&0.03&25.86&0.49&0.01&Subaru\\
38863&194.53219&34.47422&25.75&0.31&0.03&25.21&0.22&0.01&Subaru\\
38864&194.53219&34.46235&26.04&0.39&0.03&25.66&0.32&0.01&Subaru\\
38865&194.53220&34.48978&25.89&0.33&0.03&25.99&0.44&0.01&Subaru\\
38866&194.53220&34.49079&23.94&0.06&0.03&23.32&0.04&0.01&Subaru\\
38867&194.53221&34.40847&25.95&0.39&0.03&25.48&0.30&0.01&Subaru\\
38868&194.53223&34.46646&25.87&0.38&0.03&25.17&0.20&0.01&Subaru\\
38869&194.53223&34.45219&25.88&0.33&0.03&26.01&0.49&0.01&Subaru\\
38870&194.53223&34.42793&25.94&0.33&0.03&26.03&0.52&0.01&Subaru\\
38871&194.53226&34.15908&24.32&0.04&0.03&23.49&0.03&0.02&Subaru\\
38872&194.53226&34.44760&26.08&0.42&0.03&25.51&0.30&0.01&Subaru\\
38873&194.53229&34.27191&25.29&0.09&0.03&24.81&0.07&0.02&Subaru\\
38874&194.53230&34.32356&25.37&0.14&0.03&24.37&0.08&0.02&Subaru\\
38875&194.53233&34.15584&24.13&0.03&0.03&23.49&0.02&0.02&Subaru\\
38876&194.53233&34.47288&25.76&0.31&0.03&25.60&0.32&0.01&Subaru\\
38877&194.53235&34.17394&25.61&0.27&0.03&23.90&0.12&0.02&Subaru\\
38878&194.53236&34.29622&25.32&0.09&0.03&23.72&0.02&0.02&Subaru\\
38879&194.53236&34.44662&25.57&0.25&0.03&24.67&0.15&0.01&Subaru\\
38880&194.53238&34.42559&25.65&0.27&0.03&24.68&0.14&0.01&Subaru\\
38881&194.53239&34.44201&25.53&0.24&0.03&24.69&0.18&0.01&Subaru\\
38882&194.53239&34.40938&25.40&0.21&0.03&25.84&0.46&0.01&Subaru\\
38883&194.53241&34.14795&23.42&0.01&0.03&21.10&0.01&0.02&Subaru\\
38884&194.53242&34.43189&25.71&0.31&0.03&25.67&0.38&0.01&Subaru\\
38885&194.53242&34.11435&24.45&0.05&0.03&23.97&0.04&0.02&Subaru\\
38886&194.53242&34.37864&26.29&0.51&0.03&25.80&0.39&0.02&Subaru\\
38887&194.53243&34.40510&25.80&0.33&0.03&25.65&0.34&0.01&Subaru\\
38888&194.53247&34.52880&23.50&0.04&0.03&21.90&0.01&0.02&Subaru\\
38889&194.53247&34.23110&25.55&0.11&0.03&25.19&0.11&0.02&Subaru\\
38890&194.53248&34.52127&25.92&0.33&0.03&26.09&0.52&0.02&Subaru\\
38891&194.53248&34.32851&24.05&0.04&0.03&23.12&0.02&0.02&Subaru\\
38892&194.53250&34.49404&23.75&0.09&0.03&21.71&0.02&0.01&Subaru\\
38893&194.53250&34.48751&25.80&0.28&0.03&25.47&0.28&0.01&Subaru\\
38894&194.53252&34.14044&25.57&0.12&0.03&24.88&0.09&0.02&Subaru\\
38895&194.53252&34.44916&25.76&0.30&0.03&25.35&0.29&0.01&Subaru\\
38896&194.53253&34.40804&26.20&0.50&0.03&25.66&0.38&0.01&Subaru\\
38897&194.53254&34.50967&24.95&0.16&0.03&24.09&0.10&0.02&Subaru\\
38898&194.53255&34.37788&25.83&0.35&0.03&24.24&0.09&0.02&Subaru\\
38899&194.53256&34.16694&25.22&0.08&0.03&24.40&0.06&0.02&Subaru\\
38900&194.53258&34.43029&25.49&0.23&0.03&25.68&0.40&0.01&Subaru\\
38901&194.53258&34.17410&24.11&0.06&0.03&23.84&0.12&0.02&Subaru\\
38902&194.53259&34.31629&25.34&0.12&0.03&24.36&0.06&0.02&Subaru\\
38903&194.53259&34.53341&24.31&0.08&0.03&23.64&0.08&0.02&Subaru\\
38904&194.53260&34.35597&25.77&0.30&0.03&24.32&0.11&0.02&Subaru\\
38905&194.53262&34.43336&24.34&0.08&0.03&23.79&0.06&0.01&Subaru\\
38906&194.53262&34.47715&25.79&0.33&0.03&23.65&0.05&0.01&Subaru\\
38907&194.53264&34.53672&25.64&0.27&0.03&25.12&0.22&0.02&Subaru\\
38908&194.53265&34.47825&25.27&0.19&0.03&25.06&0.22&0.01&Subaru\\
38909&194.53266&34.36806&25.92&0.35&0.03&25.83&0.46&0.02&Subaru\\
38910&194.53266&34.19836&25.49&0.11&0.03&25.09&0.10&0.02&Subaru\\
38911&194.53268&34.20263&25.38&0.11&0.03&24.49&0.06&0.02&Subaru\\
38912&194.53269&34.41298&25.74&0.31&0.03&24.53&0.14&0.01&Subaru\\
38913&194.53269&34.23459&25.33&0.10&0.03&24.31&0.05&0.02&Subaru\\
38914&194.53270&34.48385&24.37&0.08&0.03&24.49&0.13&0.01&Subaru\\
38915&194.53272&34.43863&24.70&0.12&0.03&24.77&0.16&0.01&Subaru\\
38916&194.53272&34.43824&25.29&0.21&0.03&24.80&0.16&0.01&Subaru\\
38917&194.53274&34.31993&26.68&0.43&0.03&25.94&0.26&0.02&Subaru\\
38918&194.53275&34.51238&25.26&0.19&0.03&25.95&0.53&0.02&Subaru\\
38919&194.53276&34.44046&24.69&0.12&0.03&25.79&0.49&0.01&Subaru\\
38920&194.53280&34.14231&26.11&0.22&0.03&25.58&0.18&0.02&Subaru\\
38921&194.53280&34.30824&24.49&0.05&0.03&23.88&0.05&0.02&Subaru\\
38922&194.53282&34.26934&25.68&0.13&0.03&25.24&0.11&0.02&Subaru\\
38923&194.53282&34.30788&24.70&0.07&0.03&23.99&0.07&0.02&Subaru\\
38924&194.53282&34.34841&25.92&0.38&0.03&24.87&0.19&0.02&Subaru\\
38925&194.53283&34.43224&25.58&0.27&0.03&25.76&0.45&0.01&Subaru\\
38926&194.53283&34.44212&25.54&0.25&0.03&24.22&0.10&0.01&Subaru\\
38927&194.53284&34.36939&25.02&0.15&0.03&24.68&0.20&0.02&Subaru\\
38928&194.53285&34.37536&25.76&0.31&0.03&25.81&0.51&0.02&Subaru\\
38929&194.53288&34.25175&25.11&0.08&0.03&24.19&0.06&0.02&Subaru\\
38930&194.53288&34.30199&24.14&0.03&0.03&23.15&0.02&0.02&Subaru\\
38931&194.53288&34.25055&24.53&0.05&0.03&23.33&0.02&0.02&Subaru\\
38932&194.53290&34.49123&25.40&0.21&0.03&25.68&0.37&0.01&Subaru\\
38933&194.53294&34.48500&25.79&0.29&0.03&25.79&0.45&0.01&Subaru\\
38934&194.53298&34.29933&24.55&0.05&0.03&24.60&0.09&0.02&Subaru\\
38935&194.53301&34.49389&25.23&0.19&0.03&25.57&0.42&0.01&Subaru\\
38936&194.53302&34.25764&23.50&0.05&0.03&23.71&0.10&0.02&Subaru\\
38937&194.53302&34.36332&23.98&0.06&0.03&23.21&0.05&0.02&Subaru\\
38938&194.53302&34.17458&24.07&0.03&0.03&23.49&0.03&0.02&Subaru\\
38939&194.53306&34.26434&25.60&0.12&0.03&25.81&0.31&0.02&Subaru\\
38940&194.53306&34.44278&25.64&0.30&0.03&25.57&0.37&0.01&Subaru\\
38941&194.53306&34.30384&25.55&0.14&0.03&24.64&0.14&0.02&Subaru\\
38942&194.53307&34.50044&23.99&0.09&0.03&22.75&0.04&0.01&Subaru\\
38943&194.53307&34.41781&25.88&0.36&0.03&25.58&0.39&0.01&Subaru\\
38944&194.53309&34.44805&25.79&0.31&0.03&25.73&0.42&0.01&Subaru\\
38945&194.53309&34.31408&24.93&0.10&0.03&24.70&0.15&0.02&Subaru\\
38946&194.53310&34.38959&25.89&0.34&0.03&25.76&0.50&0.02&Subaru\\
38947&194.53310&34.31780&24.92&0.10&0.03&24.18&0.06&0.02&Subaru\\
38948&194.53314&34.34408&25.18&0.17&0.03&24.96&0.24&0.02&Subaru\\
38949&194.53316&34.15210&24.97&0.06&0.03&24.26&0.05&0.02&Subaru\\
38950&194.53316&34.18429&24.30&0.03&0.03&24.01&0.04&0.02&Subaru\\
38951&194.53316&34.34889&25.05&0.17&0.03&24.86&0.21&0.02&Subaru\\
38952&194.53318&34.28439&25.94&0.19&0.03&25.62&0.17&0.02&Subaru\\
38953&194.53319&34.47477&26.08&0.44&0.03&25.94&0.51&0.01&Subaru\\
38954&194.53321&34.54945&25.05&0.17&0.03&25.00&0.23&0.02&Subaru\\
38955&194.53323&34.31375&25.27&0.10&0.03&24.85&0.10&0.02&Subaru\\
38956&194.53324&34.29990&25.05&0.08&0.03&24.83&0.09&0.02&Subaru\\
38957&194.53324&34.44928&25.29&0.19&0.03&24.17&0.10&0.01&Subaru\\
38958&194.53324&34.48399&25.40&0.21&0.03&25.54&0.37&0.01&Subaru\\
38959&194.53325&34.28997&24.64&0.05&0.03&23.29&0.02&0.02&Subaru\\
38960&194.53326&34.31636&25.16&0.11&0.03&24.49&0.07&0.02&Subaru\\
38961&194.53326&34.47771&26.21&0.46&0.03&25.64&0.43&0.01&Subaru\\
38962&194.53328&34.43776&25.59&0.26&0.03&25.12&0.28&0.01&Subaru\\
38963&194.53330&34.11244&25.23&0.10&0.03&25.35&0.22&0.02&Subaru\\
38964&194.53330&34.14395&27.05&0.52&0.03&26.23&0.35&0.02&Subaru\\
38965&194.53332&34.49226&24.39&0.08&0.03&24.97&0.22&0.01&Subaru\\
38966&194.53333&34.29329&22.58&0.01&0.03&20.62&0.01&0.02&Subaru\\
38967&194.53333&34.29842&25.29&0.10&0.03&24.94&0.09&0.02&Subaru\\
38968&194.53333&34.41445&25.23&0.19&0.03&24.75&0.16&0.01&Subaru\\
38969&194.53334&34.38326&26.34&0.52&0.03&25.90&0.51&0.02&Subaru\\
38970&194.53335&34.30414&25.85&0.18&0.03&25.05&0.13&0.02&Subaru\\
38971&194.53335&34.30045&24.78&0.06&0.03&24.71&0.08&0.02&Subaru\\
38972&194.53336&34.30136&25.61&0.14&0.03&26.13&0.29&0.02&Subaru\\
38973&194.53337&34.30327&24.19&0.04&0.03&22.63&0.02&0.02&Subaru\\
38974&194.53340&34.38146&26.15&0.48&0.03&25.11&0.25&0.02&Subaru\\
38975&194.53341&34.28524&25.37&0.10&0.03&23.70&0.04&0.02&Subaru\\
38976&194.53341&34.18022&24.79&0.05&0.03&25.15&0.10&0.02&Subaru\\
38977&194.53343&34.29702&25.19&0.08&0.03&24.76&0.08&0.02&Subaru\\
38978&194.53343&34.22675&24.33&0.04&0.03&23.81&0.03&0.02&Subaru\\
38979&194.53346&34.25658&24.95&0.07&0.03&24.17&0.04&0.02&Subaru\\
38980&194.53348&34.31254&25.34&0.12&0.03&25.59&0.21&0.02&Subaru\\
38981&194.53349&34.31789&25.62&0.24&0.03&25.72&0.27&0.02&Subaru\\
38982&194.53349&34.44960&25.78&0.35&0.03&24.73&0.17&0.01&Subaru\\
38983&194.53349&34.31136&24.23&0.05&0.03&23.67&0.04&0.02&Subaru\\
38984&194.53349&34.45527&26.21&0.45&0.03&25.75&0.44&0.01&Subaru\\
38985&194.53351&34.31975&25.68&0.18&0.03&26.02&0.31&0.02&Subaru\\
38986&194.53352&34.50041&26.08&0.45&0.03&24.23&0.12&0.01&Subaru\\
38987&194.53352&34.33114&25.20&0.15&0.03&26.02&0.50&0.02&Subaru\\
38988&194.53352&34.14978&24.13&0.03&0.03&23.60&0.03&0.02&Subaru\\
38989&194.53358&34.17403&26.13&0.20&0.03&25.81&0.22&0.02&Subaru\\
38990&194.53359&34.32609&24.50&0.08&0.03&24.95&0.22&0.02&Subaru\\
38991&194.53359&34.52322&25.98&0.37&0.03&25.56&0.40&0.02&Subaru\\
38992&194.53359&34.32999&25.05&0.13&0.03&25.15&0.19&0.02&Subaru\\
38993&194.53360&34.22981&24.32&0.04&0.03&24.06&0.07&0.02&Subaru\\
38994&194.53360&34.24657&23.66&0.02&0.03&22.74&0.01&0.02&Subaru\\
38995&194.53360&34.15784&25.61&0.13&0.03&25.33&0.20&0.02&Subaru\\
38996&194.53360&34.17507&25.90&0.15&0.03&25.02&0.10&0.02&Subaru\\
38997&194.53361&34.47090&24.76&0.12&0.03&23.39&0.06&0.01&Subaru\\
38998&194.53366&34.18278&24.09&0.03&0.03&23.46&0.02&0.02&Subaru\\
38999&194.53373&34.09167&25.16&0.16&0.03&26.03&0.45&0.02&Subaru\\
39000&194.53375&34.09352&25.58&0.21&0.03&25.43&0.22&0.02&Subaru\\
39001&194.53377&34.09293&25.05&0.13&0.03&25.72&0.30&0.02&Subaru\\
39002&194.53379&34.13789&24.45&0.05&0.03&23.74&0.03&0.02&Subaru\\
39003&194.53386&34.12850&25.77&0.16&0.03&25.21&0.12&0.02&Subaru\\
39004&194.53387&34.46493&24.74&0.12&0.03&24.50&0.16&0.01&Subaru\\
39005&194.53389&34.37079&26.17&0.48&0.03&25.29&0.31&0.02&Subaru\\
39006&194.53390&34.22526&25.09&0.08&0.03&24.17&0.04&0.02&Subaru\\
39007&194.53392&34.25954&25.76&0.15&0.03&24.51&0.06&0.02&Subaru\\
39008&194.53394&34.21400&24.35&0.04&0.03&23.76&0.03&0.02&Subaru\\
39009&194.53395&34.10130&25.86&0.24&0.03&25.84&0.31&0.02&Subaru\\
39010&194.53396&34.48472&24.32&0.10&0.03&22.99&0.05&0.01&Subaru\\
39011&194.53398&34.20222&25.49&0.13&0.03&25.10&0.15&0.02&Subaru\\
39012&194.53398&34.15649&24.98&0.07&0.03&24.32&0.05&0.02&Subaru\\
39013&194.53398&34.38110&25.64&0.29&0.03&24.67&0.18&0.02&Subaru\\
39014&194.53398&34.28784&24.36&0.04&0.03&23.59&0.02&0.02&Subaru\\
39015&194.53399&34.38552&24.64&0.10&0.03&23.74&0.08&0.02&Subaru\\
39016&194.53400&34.10783&25.75&0.20&0.03&26.39&0.46&0.02&Subaru\\
39017&194.53401&34.45340&25.95&0.37&0.03&24.86&0.20&0.01&Subaru\\
39018&194.53403&34.45234&26.18&0.45&0.03&25.53&0.38&0.01&Subaru\\
39019&194.53404&34.45168&26.01&0.39&0.03&25.65&0.45&0.01&Subaru\\
39020&194.53406&34.29138&23.65&0.02&0.03&23.92&0.09&0.02&Subaru\\
39021&194.53407&34.30085&25.08&0.09&0.03&24.47&0.13&0.02&Subaru\\
39022&194.53414&34.20043&24.33&0.04&0.03&22.96&0.03&0.02&Subaru\\
39023&194.53416&34.33724&25.19&0.18&0.03&24.56&0.10&0.02&Subaru\\
39024&194.53417&34.52678&24.93&0.16&0.03&23.72&0.08&0.02&Subaru\\
39025&194.53417&34.48501&24.88&0.13&0.03&24.40&0.14&0.01&Subaru\\
39026&194.53417&34.13478&23.33&0.03&0.03&23.29&0.04&0.02&Subaru\\
39027&194.53418&34.30733&25.77&0.17&0.03&24.44&0.06&0.02&Subaru\\
39028&194.53424&34.11727&26.09&0.24&0.03&26.58&0.49&0.02&Subaru\\
39029&194.53431&34.43014&25.17&0.20&0.03&24.32&0.14&0.01&Subaru\\
39030&194.53431&34.23143&26.64&0.33&0.03&25.92&0.24&0.02&Subaru\\
39031&194.53432&34.19202&25.08&0.08&0.03&24.57&0.06&0.02&Subaru\\
39032&194.53433&34.28863&23.01&0.01&0.03&22.06&0.01&0.02&Subaru\\
39033&194.53436&34.23210&22.61&0.01&0.03&21.58&0.01&0.02&Subaru\\
39034&194.53442&34.13503&22.36&0.01&0.03&22.17&0.03&0.02&Subaru\\
39035&194.53442&34.32361&24.95&0.16&0.03&23.88&0.06&0.02&Subaru\\
39036&194.53444&34.10079&26.12&0.30&0.03&24.69&0.12&0.02&Subaru\\
39037&194.53444&34.12261&25.47&0.14&0.03&25.08&0.13&0.02&Subaru\\
39038&194.53445&34.32396&24.98&0.15&0.03&24.38&0.11&0.02&Subaru\\
39039&194.53447&34.09256&25.66&0.22&0.03&24.91&0.14&0.02&Subaru\\
39040&194.53450&34.32803&25.28&0.20&0.03&23.98&0.07&0.02&Subaru\\
39041&194.53450&34.28808&25.38&0.10&0.03&24.77&0.10&0.02&Subaru\\
39042&194.53453&34.31063&24.60&0.06&0.03&25.15&0.15&0.02&Subaru\\
39043&194.53462&34.29382&26.76&0.35&0.03&26.67&0.44&0.02&Subaru\\
39044&194.53464&34.13529&23.42&0.02&0.03&23.13&0.04&0.02&Subaru\\
39045&194.53465&34.31352&26.49&0.37&0.03&25.72&0.26&0.02&Subaru\\
39046&194.53469&34.13193&25.63&0.15&0.03&26.16&0.32&0.02&Subaru\\
39047&194.53470&34.14633&25.60&0.14&0.03&24.99&0.10&0.02&Subaru\\
39048&194.53471&34.31408&26.25&0.46&0.03&25.22&0.16&0.02&Subaru\\
39049&194.53473&34.18279&24.32&0.04&0.03&23.46&0.02&0.02&Subaru\\
39050&194.53476&34.08979&24.87&0.09&0.03&24.60&0.11&0.02&Subaru\\
39051&194.53476&34.13642&24.18&0.04&0.03&23.94&0.04&0.02&Subaru\\
39052&194.53479&34.34016&26.19&0.43&0.03&24.94&0.17&0.02&Subaru\\
39053&194.53485&34.13595&24.34&0.05&0.03&23.48&0.03&0.02&Subaru\\
39054&194.53490&34.22597&26.12&0.20&0.03&25.13&0.13&0.02&Subaru\\
39055&194.53493&34.19310&25.74&0.15&0.03&24.46&0.07&0.02&Subaru\\
39056&194.53493&34.18333&24.66&0.06&0.03&24.06&0.04&0.02&Subaru\\
39057&194.53493&34.24281&24.68&0.05&0.03&24.14&0.04&0.02&Subaru\\
39058&194.53502&34.26460&25.56&0.13&0.03&22.96&0.01&0.02&Subaru\\
39059&194.53503&34.28851&24.69&0.05&0.03&23.57&0.03&0.02&Subaru\\
39060&194.53503&34.15174&26.08&0.24&0.03&26.17&0.31&0.02&Subaru\\
39061&194.53510&34.31457&25.94&0.23&0.03&25.11&0.15&0.02&Subaru\\
39062&194.53517&34.19017&24.03&0.03&0.03&23.51&0.03&0.02&Subaru\\
39063&194.53518&34.31712&25.35&0.14&0.03&25.07&0.16&0.02&Subaru\\
39064&194.53521&34.15685&25.20&0.09&0.03&24.72&0.11&0.02&Subaru\\
39065&194.53521&34.25460&25.19&0.09&0.03&23.89&0.05&0.02&Subaru\\
39066&194.53526&34.16105&25.99&0.19&0.03&26.67&0.52&0.02&Subaru\\
39067&194.53529&34.13806&25.33&0.10&0.03&25.61&0.19&0.02&Subaru\\
39068&194.53532&34.27062&26.02&0.18&0.03&26.27&0.36&0.02&Subaru\\
39069&194.53535&34.22518&24.20&0.03&0.03&23.83&0.10&0.02&Subaru\\
39070&194.53535&34.15211&24.91&0.08&0.03&23.80&0.03&0.02&Subaru\\
39071&194.53546&34.17563&25.89&0.20&0.03&25.98&0.26&0.02&Subaru\\
39072&194.53550&34.19658&24.40&0.06&0.03&24.83&0.12&0.02&Subaru\\
39073&194.53551&34.14921&25.08&0.08&0.03&24.68&0.08&0.02&Subaru\\
39074&194.53552&34.26838&26.02&0.20&0.03&25.67&0.18&0.02&Subaru\\
39075&194.53553&34.14331&25.06&0.08&0.03&24.56&0.08&0.02&Subaru\\
39076&194.53553&34.11266&25.43&0.13&0.03&24.65&0.09&0.02&Subaru\\
39077&194.53553&34.18243&25.02&0.09&0.03&24.77&0.08&0.02&Subaru\\
39078&194.53555&34.27899&26.27&0.25&0.03&26.46&0.38&0.02&Subaru\\
39079&194.53561&34.21952&24.45&0.04&0.03&24.03&0.08&0.02&Subaru\\
39080&194.53562&34.23144&26.08&0.19&0.03&24.31&0.05&0.02&Subaru\\
39081&194.53564&34.32510&26.06&0.44&0.03&24.72&0.14&0.02&Subaru\\
39082&194.53565&34.22956&25.39&0.10&0.03&25.04&0.11&0.02&Subaru\\
39083&194.53566&34.33601&26.24&0.51&0.03&25.71&0.34&0.02&Subaru\\
39084&194.53569&34.22104&24.83&0.06&0.03&23.90&0.03&0.02&Subaru\\
39085&194.53576&34.21101&25.26&0.14&0.03&24.53&0.09&0.02&Subaru\\
39086&194.53577&34.13715&25.95&0.19&0.03&24.87&0.08&0.02&Subaru\\
39087&194.53579&34.19223&25.95&0.19&0.03&26.10&0.33&0.02&Subaru\\
39088&194.53579&34.11750&23.35&0.01&0.03&22.12&0.01&0.02&Subaru\\
39089&194.53580&34.09207&26.48&0.48&0.03&26.05&0.45&0.02&Subaru\\
39090&194.53582&34.27082&25.77&0.14&0.03&25.16&0.12&0.02&Subaru\\
39091&194.53584&34.24828&26.06&0.19&0.03&25.28&0.13&0.02&Subaru\\
39092&194.53587&34.13669&25.73&0.15&0.03&25.53&0.19&0.02&Subaru\\
39093&194.53589&34.09736&22.32&0.01&0.03&21.26&0.01&0.02&Subaru\\
39094&194.53601&34.28154&24.90&0.06&0.03&24.16&0.04&0.02&Subaru\\
39095&194.53602&34.18241&24.97&0.08&0.03&24.23&0.06&0.02&Subaru\\
39096&194.53602&34.21120&25.84&0.17&0.03&24.44&0.08&0.02&Subaru\\
39097&194.53607&34.32807&25.91&0.35&0.03&25.70&0.34&0.02&Subaru\\
39098&194.53609&34.14247&24.04&0.03&0.03&22.91&0.01&0.02&Subaru\\
39099&194.53609&34.16154&25.80&0.16&0.03&24.77&0.08&0.02&Subaru\\
39100&194.53614&34.22000&26.06&0.20&0.03&25.37&0.15&0.02&Subaru\\
39101&194.53615&34.33719&24.36&0.08&0.03&24.88&0.17&0.02&Subaru\\
39102&194.53624&34.12159&26.56&0.51&0.03&24.14&0.04&0.02&Subaru\\
39103&194.53625&34.31729&25.99&0.24&0.03&26.22&0.43&0.02&Subaru\\
39104&194.53627&34.24163&24.56&0.05&0.03&24.91&0.14&0.02&Subaru\\
39105&194.53628&34.21514&24.27&0.04&0.03&23.66&0.04&0.02&Subaru\\
39106&194.53628&34.10257&24.50&0.05&0.03&23.49&0.03&0.02&Subaru\\
39107&194.53629&34.12131&25.26&0.14&0.03&24.08&0.04&0.02&Subaru\\
39108&194.53632&34.14396&24.92&0.07&0.03&23.80&0.03&0.02&Subaru\\
39109&194.53637&34.12724&26.77&0.38&0.03&25.96&0.24&0.02&Subaru\\
39110&194.53638&34.24188&24.60&0.09&0.03&23.76&0.09&0.02&Subaru\\
39111&194.53638&34.33919&25.52&0.23&0.03&25.53&0.31&0.02&Subaru\\
39112&194.53642&34.25364&24.19&0.03&0.03&23.79&0.07&0.02&Subaru\\
39113&194.53647&34.22987&24.84&0.06&0.03&24.62&0.08&0.02&Subaru\\
39114&194.53648&34.32823&26.02&0.35&0.03&25.06&0.17&0.02&Subaru\\
39115&194.53650&34.24528&25.74&0.18&0.03&25.33&0.13&0.02&Subaru\\
39116&194.53650&34.32863&24.66&0.11&0.03&24.60&0.13&0.02&Subaru\\
39117&194.53650&34.26112&24.52&0.05&0.03&23.57&0.07&0.02&Subaru\\
39118&194.53654&34.30957&25.34&0.13&0.03&24.56&0.11&0.02&Subaru\\
39119&194.53656&34.29079&25.78&0.16&0.03&25.43&0.18&0.02&Subaru\\
39120&194.53656&34.28699&24.91&0.07&0.03&23.47&0.02&0.02&Subaru\\
39121&194.53663&34.32003&25.24&0.14&0.03&24.59&0.10&0.02&Subaru\\
39122&194.53667&34.10965&24.77&0.06&0.03&24.35&0.06&0.02&Subaru\\
39123&194.53670&34.32175&26.13&0.40&0.03&25.53&0.33&0.02&Subaru\\
39124&194.53674&34.24418&24.93&0.08&0.03&24.07&0.07&0.02&Subaru\\
39125&194.53677&34.10097&24.90&0.08&0.03&23.68&0.03&0.02&Subaru\\
39126&194.53678&34.24553&26.78&0.48&0.03&26.39&0.34&0.02&Subaru\\
39127&194.53684&34.14961&25.73&0.16&0.03&24.93&0.10&0.02&Subaru\\
39128&194.53687&34.33093&25.99&0.35&0.03&26.09&0.53&0.02&Subaru\\
39129&194.53687&34.32423&25.81&0.26&0.03&25.13&0.21&0.02&Subaru\\
39130&194.53688&34.29375&23.97&0.03&0.03&23.74&0.05&0.02&Subaru\\
39131&194.53689&34.13863&24.91&0.08&0.03&24.02&0.07&0.02&Subaru\\
39132&194.53691&34.09657&25.60&0.16&0.03&23.48&0.05&0.02&Subaru\\
39133&194.53693&34.13895&25.00&0.07&0.03&24.03&0.07&0.02&Subaru\\
39134&194.53695&34.32658&26.29&0.50&0.03&25.72&0.37&0.02&Subaru\\
39135&194.53700&34.28549&26.04&0.24&0.03&23.09&0.01&0.02&Subaru\\
39136&194.53704&34.12557&25.09&0.07&0.03&24.73&0.08&0.02&Subaru\\
39137&194.53707&34.09182&26.29&0.39&0.03&25.96&0.36&0.02&Subaru\\
39138&194.53713&34.16592&24.93&0.07&0.03&23.64&0.02&0.02&Subaru\\
39139&194.53713&34.13655&25.21&0.09&0.03&24.97&0.10&0.02&Subaru\\
39140&194.53714&34.09095&26.44&0.43&0.03&25.38&0.21&0.02&Subaru\\
39141&194.53716&34.10270&24.73&0.07&0.03&23.59&0.03&0.02&Subaru\\
39142&194.53717&34.09708&25.52&0.18&0.03&23.05&0.03&0.02&Subaru\\
39143&194.53718&34.27115&26.35&0.26&0.03&26.27&0.34&0.02&Subaru\\
39144&194.53723&34.10523&25.77&0.18&0.03&24.50&0.12&0.02&Subaru\\
39145&194.53724&34.24435&26.17&0.26&0.03&23.98&0.03&0.02&Subaru\\
39146&194.53729&34.09305&25.88&0.25&0.03&25.67&0.31&0.02&Subaru\\
39147&194.53731&34.14875&25.65&0.12&0.03&25.18&0.12&0.02&Subaru\\
39148&194.53731&34.32782&24.95&0.13&0.03&24.50&0.11&0.02&Subaru\\
39149&194.53731&34.31054&26.71&0.51&0.03&25.29&0.18&0.02&Subaru\\
39150&194.53732&34.27620&25.22&0.09&0.03&24.94&0.09&0.02&Subaru\\
39151&194.53734&34.09676&24.13&0.08&0.03&23.53&0.07&0.02&Subaru\\
39152&194.53741&34.29029&25.37&0.11&0.03&24.73&0.08&0.02&Subaru\\
39153&194.53745&34.19194&25.56&0.12&0.03&25.01&0.14&0.02&Subaru\\
39154&194.53746&34.25979&26.74&0.37&0.03&26.46&0.38&0.02&Subaru\\
39155&194.53753&34.28400&25.01&0.08&0.03&22.95&0.01&0.02&Subaru\\
39156&194.53754&34.32591&26.10&0.36&0.03&25.69&0.39&0.02&Subaru\\
39157&194.53761&34.11003&26.00&0.18&0.03&24.76&0.08&0.02&Subaru\\
39158&194.53761&34.17619&24.74&0.05&0.03&24.20&0.04&0.02&Subaru\\
39159&194.53764&34.32079&24.93&0.12&0.03&24.59&0.12&0.02&Subaru\\
39160&194.53767&34.29952&25.06&0.09&0.03&24.68&0.13&0.02&Subaru\\
39161&194.53767&34.26749&25.90&0.18&0.03&24.66&0.08&0.02&Subaru\\
39162&194.53769&34.12151&25.25&0.08&0.03&24.95&0.10&0.02&Subaru\\
39163&194.53772&34.32215&25.73&0.26&0.03&25.91&0.48&0.02&Subaru\\
39164&194.53772&34.31280&26.66&0.51&0.03&25.87&0.29&0.02&Subaru\\
39165&194.53777&34.32704&26.18&0.41&0.03&25.45&0.28&0.02&Subaru\\
39166&194.53777&34.11250&26.38&0.42&0.03&26.23&0.33&0.02&Subaru\\
39167&194.53782&34.23063&26.76&0.40&0.03&25.86&0.21&0.02&Subaru\\
39168&194.53789&34.23268&24.56&0.05&0.03&23.99&0.03&0.02&Subaru\\
39169&194.53790&34.28279&24.04&0.03&0.03&23.38&0.03&0.02&Subaru\\
39170&194.53796&34.29939&24.93&0.15&0.03&24.39&0.09&0.02&Subaru\\
39171&194.53798&34.27674&24.76&0.06&0.03&24.06&0.05&0.02&Subaru\\
39172&194.53799&34.25887&24.22&0.03&0.03&22.68&0.04&0.02&Subaru\\
39173&194.53800&34.33592&25.62&0.26&0.03&25.70&0.38&0.02&Subaru\\
39174&194.53805&34.32831&25.89&0.32&0.03&25.63&0.33&0.02&Subaru\\
39175&194.53810&34.29893&25.09&0.10&0.03&24.29&0.06&0.02&Subaru\\
39176&194.53820&34.19539&25.28&0.11&0.03&24.74&0.08&0.02&Subaru\\
39177&194.53823&34.29079&25.83&0.15&0.03&25.15&0.11&0.02&Subaru\\
39178&194.53823&34.30877&26.24&0.29&0.03&25.84&0.25&0.02&Subaru\\
39179&194.53828&34.33104&25.98&0.38&0.03&25.59&0.30&0.02&Subaru\\
39180&194.53842&34.32859&25.19&0.20&0.03&24.58&0.18&0.02&Subaru\\
39181&194.53850&34.33373&24.89&0.13&0.03&24.19&0.08&0.02&Subaru\\
39182&194.53854&34.12763&25.37&0.09&0.03&24.06&0.04&0.02&Subaru\\
39183&194.53858&34.32818&25.10&0.16&0.03&24.58&0.13&0.02&Subaru\\
39184&194.53860&34.24754&25.42&0.11&0.03&24.78&0.19&0.02&Subaru\\
39185&194.53861&34.33243&25.11&0.15&0.03&25.40&0.28&0.02&Subaru\\
39186&194.53863&34.17085&24.55&0.04&0.03&23.28&0.02&0.02&Subaru\\
39187&194.53865&34.19438&26.04&0.19&0.03&23.46&0.02&0.02&Subaru\\
39188&194.53865&34.18910&22.38&0.01&0.03&21.12&0.01&0.02&Subaru\\
39189&194.53867&34.17873&25.34&0.09&0.03&24.49&0.06&0.02&Subaru\\
39190&194.53875&34.17686&23.78&0.03&0.03&23.31&0.02&0.02&Subaru\\
39191&194.53876&34.24380&25.77&0.14&0.03&25.12&0.10&0.02&Subaru\\
39192&194.53877&34.16869&24.80&0.06&0.03&24.74&0.07&0.02&Subaru\\
39193&194.53881&34.33626&26.42&0.54&0.03&25.62&0.35&0.02&Subaru\\
39194&194.53881&34.32850&26.11&0.41&0.03&24.07&0.08&0.02&Subaru\\
39195&194.53883&34.10791&24.59&0.05&0.03&24.26&0.05&0.02&Subaru\\
39196&194.53884&34.27681&24.98&0.07&0.03&24.46&0.06&0.02&Subaru\\
39197&194.53886&34.31714&25.81&0.22&0.03&25.32&0.18&0.02&Subaru\\
39198&194.53888&34.19671&23.80&0.02&0.03&22.17&0.01&0.02&Subaru\\
39199&194.53891&34.26720&25.76&0.14&0.03&24.75&0.08&0.02&Subaru\\
39200&194.53892&34.22857&25.29&0.08&0.03&23.77&0.03&0.02&Subaru\\
39201&194.53893&34.22071&26.46&0.26&0.03&25.39&0.12&0.02&Subaru\\
39202&194.53898&34.28276&23.06&0.01&0.03&23.00&0.04&0.02&Subaru\\
39203&194.53898&34.12731&24.47&0.04&0.03&23.87&0.05&0.02&Subaru\\
39204&194.53902&34.17230&24.57&0.04&0.03&24.33&0.07&0.02&Subaru\\
39205&194.53906&34.19800&25.00&0.06&0.03&24.32&0.05&0.02&Subaru\\
39206&194.53906&34.17780&25.09&0.08&0.03&23.80&0.03&0.02&Subaru\\
39207&194.53907&34.30347&25.66&0.17&0.03&23.81&0.04&0.02&Subaru\\
39208&194.53907&34.17656&24.40&0.04&0.03&23.69&0.03&0.02&Subaru\\
39209&194.53907&34.30482&24.42&0.05&0.03&21.88&0.01&0.02&Subaru\\
39210&194.53908&34.10946&23.32&0.02&0.03&21.21&0.01&0.02&Subaru\\
39211&194.53910&34.10743&24.51&0.05&0.03&23.27&0.02&0.02&Subaru\\
39212&194.53911&34.33880&25.72&0.28&0.03&25.84&0.52&0.02&Subaru\\
39213&194.53914&34.27254&25.23&0.08&0.03&24.34&0.04&0.02&Subaru\\
39214&194.53915&34.14410&26.24&0.20&0.03&25.81&0.19&0.02&Subaru\\
39215&194.53917&34.33099&25.99&0.32&0.03&25.97&0.37&0.02&Subaru\\
39216&194.53926&34.25711&22.80&0.01&0.03&21.83&0.01&0.02&Subaru\\
39217&194.53926&34.14154&25.43&0.09&0.03&24.83&0.08&0.02&Subaru\\
39218&194.53927&34.33548&24.26&0.07&0.03&23.72&0.11&0.02&Subaru\\
39219&194.53929&34.32949&25.72&0.24&0.03&26.08&0.49&0.02&Subaru\\
39220&194.53934&34.32480&24.44&0.12&0.03&23.97&0.08&0.02&Subaru\\
39221&194.53935&34.32122&26.07&0.36&0.03&26.08&0.39&0.02&Subaru\\
39222&194.53935&34.10311&25.05&0.08&0.03&25.27&0.17&0.02&Subaru\\
39223&194.53936&34.33737&24.28&0.07&0.03&23.17&0.03&0.02&Subaru\\
39224&194.53939&34.25466&25.13&0.08&0.03&23.94&0.03&0.02&Subaru\\
39225&194.53945&34.33828&25.85&0.30&0.03&25.83&0.42&0.02&Subaru\\
39226&194.53949&34.25513&25.34&0.09&0.03&23.99&0.03&0.02&Subaru\\
39227&194.53953&34.09519&24.30&0.05&0.03&22.09&0.01&0.02&Subaru\\
39228&194.53956&34.17804&25.01&0.07&0.03&23.87&0.04&0.02&Subaru\\
39229&194.53956&34.30951&24.91&0.09&0.03&23.75&0.09&0.02&Subaru\\
39230&194.53959&34.33775&26.22&0.42&0.03&25.69&0.36&0.02&Subaru\\
39231&194.53966&34.33144&26.16&0.35&0.03&26.14&0.45&0.02&Subaru\\
39232&194.53967&34.19362&25.89&0.16&0.03&24.09&0.04&0.02&Subaru\\
39233&194.53969&34.28612&25.53&0.11&0.03&24.85&0.07&0.02&Subaru\\
39234&194.53972&34.19527&24.09&0.02&0.03&23.28&0.01&0.02&Subaru\\
39235&194.53973&34.31906&25.82&0.32&0.03&25.85&0.34&0.02&Subaru\\
39236&194.53975&34.22865&25.57&0.10&0.03&24.84&0.07&0.02&Subaru\\
39237&194.53976&34.14825&25.74&0.13&0.03&24.55&0.06&0.02&Subaru\\
39238&194.53978&34.31152&26.35&0.36&0.03&24.75&0.15&0.02&Subaru\\
39239&194.53980&34.14991&23.64&0.02&0.03&22.68&0.02&0.02&Subaru\\
39240&194.53986&34.32958&24.93&0.11&0.03&24.54&0.11&0.02&Subaru\\
39241&194.53990&34.33249&25.00&0.16&0.03&24.33&0.10&0.02&Subaru\\
39242&194.53994&34.31885&25.15&0.10&0.03&24.97&0.26&0.02&Subaru\\
39243&194.54000&34.33548&25.96&0.32&0.03&25.79&0.38&0.02&Subaru\\
39244&194.54001&34.30228&25.56&0.17&0.03&24.16&0.06&0.02&Subaru\\
39245&194.54008&34.25148&24.62&0.04&0.03&24.64&0.07&0.02&Subaru\\
39246&194.54015&34.18051&25.01&0.08&0.03&24.37&0.12&0.02&Subaru\\
39247&194.54015&34.33623&26.23&0.43&0.03&25.10&0.20&0.02&Subaru\\
39248&194.54018&34.33144&25.28&0.15&0.03&25.14&0.18&0.02&Subaru\\
39249&194.54027&34.31261&24.15&0.04&0.03&21.62&0.01&0.02&Subaru\\
39250&194.54027&34.24055&25.69&0.13&0.03&25.12&0.13&0.02&Subaru\\
39251&194.54028&34.24651&24.27&0.03&0.03&22.23&0.03&0.02&Subaru\\
39252&194.54028&34.27157&24.89&0.06&0.03&24.28&0.06&0.02&Subaru\\
39253&194.54033&34.30547&23.72&0.06&0.03&22.73&0.01&0.02&Subaru\\
39254&194.54036&34.25095&23.44&0.01&0.03&21.26&0.01&0.02&Subaru\\
39255&194.54043&34.10372&25.09&0.10&0.03&24.86&0.11&0.02&Subaru\\
39256&194.54047&34.12185&24.70&0.05&0.03&23.72&0.03&0.02&Subaru\\
39257&194.54050&34.30564&24.38&0.04&0.03&23.80&0.05&0.02&Subaru\\
39258&194.54052&34.24441&23.24&0.01&0.03&21.73&0.01&0.02&Subaru\\
39259&194.54059&34.22226&24.87&0.11&0.03&23.97&0.07&0.02&Subaru\\
39260&194.54061&34.33092&25.26&0.12&0.03&25.11&0.19&0.02&Subaru\\
39261&194.54062&34.32688&25.40&0.14&0.03&25.07&0.14&0.02&Subaru\\
39262&194.54062&34.10424&25.09&0.10&0.03&24.53&0.14&0.02&Subaru\\
39263&194.54062&34.10474&25.05&0.09&0.03&24.14&0.05&0.02&Subaru\\
39264&194.54066&34.20550&26.58&0.32&0.03&25.84&0.24&0.02&Subaru\\
39265&194.54073&34.18670&26.00&0.15&0.03&25.72&0.18&0.02&Subaru\\
39266&194.54078&34.18460&25.43&0.10&0.03&24.82&0.07&0.02&Subaru\\
39267&194.54084&34.22477&25.40&0.09&0.03&24.02&0.03&0.02&Subaru\\
39268&194.54086&34.33834&25.78&0.28&0.03&25.15&0.28&0.02&Subaru\\
39269&194.54092&34.25064&24.86&0.08&0.03&23.90&0.05&0.02&Subaru\\
39270&194.54098&34.33790&26.12&0.38&0.03&25.51&0.33&0.02&Subaru\\
39271&194.54100&34.25036&24.35&0.03&0.03&23.44&0.05&0.02&Subaru\\
39272&194.54102&34.12389&25.28&0.09&0.03&25.07&0.10&0.02&Subaru\\
39273&194.54103&34.32106&25.32&0.15&0.03&24.48&0.07&0.02&Subaru\\
39274&194.54110&34.26164&25.79&0.13&0.03&24.64&0.06&0.02&Subaru\\
39275&194.54111&34.34022&26.43&0.47&0.03&25.96&0.51&0.02&Subaru\\
39276&194.54112&34.09580&26.77&0.47&0.03&26.37&0.44&0.02&Subaru\\
39277&194.54116&34.32295&26.13&0.28&0.03&24.68&0.11&0.02&Subaru\\
39278&194.54118&34.18119&25.46&0.11&0.03&24.47&0.07&0.02&Subaru\\
39279&194.54118&34.24132&25.76&0.13&0.03&24.61&0.06&0.02&Subaru\\
39280&194.54125&34.09112&25.87&0.22&0.03&25.62&0.30&0.02&Subaru\\
39281&194.54125&34.18017&26.77&0.33&0.03&25.95&0.22&0.02&Subaru\\
39282&194.54143&34.32364&25.58&0.19&0.03&23.43&0.03&0.02&Subaru\\
39283&194.54144&34.13497&26.09&0.20&0.03&25.54&0.15&0.02&Subaru\\
39284&194.54145&34.16417&24.65&0.06&0.03&24.01&0.05&0.02&Subaru\\
39285&194.54145&34.10145&25.68&0.17&0.03&24.86&0.11&0.02&Subaru\\
39286&194.54145&34.22545&24.38&0.04&0.03&23.94&0.08&0.02&Subaru\\
39287&194.54145&34.13033&25.71&0.12&0.03&25.49&0.15&0.02&Subaru\\
39288&194.54146&34.18074&25.45&0.11&0.03&24.54&0.07&0.02&Subaru\\
39289&194.54146&34.19666&25.93&0.15&0.03&25.61&0.14&0.02&Subaru\\
39290&194.54146&34.12652&25.34&0.09&0.03&24.55&0.11&0.02&Subaru\\
39291&194.54146&34.24932&26.18&0.20&0.03&24.53&0.06&0.02&Subaru\\
39292&194.54149&34.32269&24.84&0.09&0.03&24.98&0.15&0.02&Subaru\\
39293&194.54152&34.32412&24.74&0.08&0.03&23.46&0.03&0.02&Subaru\\
39294&194.54156&34.08948&26.24&0.36&0.03&25.65&0.28&0.02&Subaru\\
39295&194.54157&34.11529&24.47&0.05&0.03&24.02&0.06&0.02&Subaru\\
39296&194.54157&34.25058&24.90&0.06&0.03&24.56&0.06&0.02&Subaru\\
39297&194.54165&34.13080&23.85&0.02&0.03&23.45&0.02&0.02&Subaru\\
39298&194.54170&34.12025&24.78&0.06&0.03&21.75&0.01&0.02&Subaru\\
39299&194.54173&34.25639&25.34&0.08&0.03&25.12&0.10&0.02&Subaru\\
39300&194.54176&34.33032&24.63&0.06&0.03&24.39&0.09&0.02&Subaru\\
39301&194.54186&34.28358&24.50&0.05&0.03&24.14&0.07&0.02&Subaru\\
39302&194.54190&34.33236&25.95&0.35&0.03&26.01&0.53&0.02&Subaru\\
39303&194.54194&34.17415&24.21&0.03&0.03&23.67&0.02&0.02&Subaru\\
39304&194.54196&34.18945&25.80&0.14&0.03&25.16&0.10&0.02&Subaru\\
39305&194.54196&34.33116&26.14&0.27&0.03&25.72&0.28&0.02&Subaru\\
39306&194.54196&34.11246&25.33&0.11&0.03&24.54&0.07&0.02&Subaru\\
39307&194.54197&34.17266&24.75&0.05&0.03&23.84&0.03&0.02&Subaru\\
39308&194.54200&34.30976&23.88&0.03&0.03&23.45&0.03&0.02&Subaru\\
39309&194.54206&34.22781&25.93&0.15&0.03&25.64&0.17&0.02&Subaru\\
39310&194.54219&34.10292&25.95&0.21&0.03&25.25&0.16&0.02&Subaru\\
39311&194.54221&34.21179&25.15&0.07&0.03&25.05&0.17&0.02&Subaru\\
39312&194.54224&34.15049&25.31&0.08&0.03&25.11&0.20&0.02&Subaru\\
39313&194.54234&34.16596&24.47&0.04&0.03&22.89&0.02&0.02&Subaru\\
39314&194.54235&34.30906&25.95&0.20&0.03&22.74&0.01&0.02&Subaru\\
39315&194.54236&34.13178&26.11&0.17&0.03&25.47&0.16&0.02&Subaru\\
39316&194.54239&34.19879&24.69&0.12&0.03&23.15&0.03&0.02&Subaru\\
39317&194.54240&34.34168&25.88&0.30&0.03&25.75&0.38&0.02&Subaru\\
39318&194.54240&34.27348&24.69&0.04&0.03&24.15&0.04&0.02&Subaru\\
39319&194.54240&34.10516&24.61&0.05&0.03&24.67&0.18&0.02&Subaru\\
39320&194.54243&34.26535&25.11&0.08&0.03&24.24&0.04&0.02&Subaru\\
39321&194.54244&34.33214&25.87&0.30&0.03&25.54&0.40&0.02&Subaru\\
39322&194.54245&34.21409&25.04&0.07&0.03&24.10&0.04&0.02&Subaru\\
39323&194.54250&34.20156&24.46&0.04&0.03&23.61&0.02&0.02&Subaru\\
39324&194.54250&34.31869&24.36&0.09&0.03&23.48&0.04&0.02&Subaru\\
39325&194.54253&34.22170&25.82&0.13&0.03&24.20&0.05&0.02&Subaru\\
39326&194.54254&34.19899&24.24&0.03&0.03&22.48&0.02&0.02&Subaru\\
39327&194.54254&34.19725&25.72&0.13&0.03&25.05&0.10&0.02&Subaru\\
39328&194.54257&34.31840&24.99&0.13&0.03&23.51&0.04&0.02&Subaru\\
39329&194.54259&34.20841&26.27&0.21&0.03&25.11&0.10&0.02&Subaru\\
39330&194.54260&34.31001&25.07&0.09&0.03&23.93&0.04&0.02&Subaru\\
39331&194.54260&34.30892&24.53&0.10&0.03&22.68&0.01&0.02&Subaru\\
39332&194.54262&34.24266&26.26&0.19&0.03&25.92&0.22&0.02&Subaru\\
39333&194.54264&34.18241&25.60&0.12&0.03&24.59&0.05&0.02&Subaru\\
39334&194.54268&34.15888&24.62&0.04&0.03&24.08&0.11&0.02&Subaru\\
39335&194.54271&34.14412&23.48&0.01&0.03&23.72&0.03&0.02&Subaru\\
39336&194.54271&34.19924&25.20&0.14&0.03&23.14&0.04&0.02&Subaru\\
39337&194.54272&34.23366&25.71&0.13&0.03&25.34&0.13&0.02&Subaru\\
39338&194.54273&34.21449&24.99&0.06&0.03&24.45&0.05&0.02&Subaru\\
39339&194.54274&34.17118&25.29&0.08&0.03&24.79&0.07&0.02&Subaru\\
39340&194.54282&34.14209&25.50&0.11&0.03&24.82&0.09&0.02&Subaru\\
39341&194.54290&34.33207&24.76&0.12&0.03&24.18&0.08&0.02&Subaru\\
39342&194.54295&34.26547&24.77&0.05&0.03&24.21&0.04&0.02&Subaru\\
39343&194.54297&34.25059&26.14&0.18&0.03&26.69&0.47&0.02&Subaru\\
39344&194.54299&34.12435&26.15&0.20&0.03&25.53&0.15&0.02&Subaru\\
39345&194.54299&34.22159&25.19&0.08&0.03&24.01&0.04&0.02&Subaru\\
39346&194.54299&34.25266&25.54&0.10&0.03&24.87&0.12&0.02&Subaru\\
39347&194.54302&34.28287&25.71&0.13&0.03&25.52&0.19&0.02&Subaru\\
39348&194.54305&34.16074&24.70&0.05&0.03&23.73&0.02&0.02&Subaru\\
39349&194.54309&34.27335&25.50&0.10&0.03&24.67&0.06&0.02&Subaru\\
39350&194.54311&34.13924&26.07&0.25&0.03&24.77&0.07&0.02&Subaru\\
39351&194.54313&34.13954&25.42&0.10&0.03&24.74&0.07&0.02&Subaru\\
39352&194.54313&34.33170&26.49&0.52&0.03&26.06&0.42&0.02&Subaru\\
39353&194.54314&34.14115&24.95&0.12&0.03&23.25&0.04&0.02&Subaru\\
39354&194.54314&34.21702&24.42&0.04&0.03&24.25&0.07&0.02&Subaru\\
39355&194.54315&34.11179&24.79&0.06&0.03&24.39&0.06&0.02&Subaru\\
39356&194.54317&34.32535&26.74&0.53&0.03&25.04&0.12&0.02&Subaru\\
39357&194.54318&34.10449&24.06&0.03&0.03&23.71&0.04&0.02&Subaru\\
39358&194.54324&34.14140&24.10&0.05&0.03&23.21&0.04&0.02&Subaru\\
39359&194.54324&34.08943&24.75&0.09&0.03&24.12&0.07&0.02&Subaru\\
39360&194.54324&34.28419&25.31&0.08&0.03&24.90&0.08&0.02&Subaru\\
39361&194.54328&34.16757&25.02&0.06&0.03&24.22&0.04&0.02&Subaru\\
39362&194.54332&34.17607&25.34&0.08&0.03&24.42&0.05&0.02&Subaru\\
39363&194.54335&34.33531&25.46&0.19&0.03&25.65&0.38&0.02&Subaru\\
39364&194.54336&34.17260&25.02&0.07&0.03&24.17&0.04&0.02&Subaru\\
39365&194.54338&34.14164&24.46&0.08&0.03&23.12&0.05&0.02&Subaru\\
39366&194.54339&34.25380&25.07&0.07&0.03&24.68&0.08&0.02&Subaru\\
39367&194.54340&34.31521&25.85&0.19&0.03&25.03&0.11&0.02&Subaru\\
39368&194.54341&34.28832&25.62&0.11&0.03&25.03&0.09&0.02&Subaru\\
39369&194.54345&34.28536&26.55&0.28&0.03&25.86&0.19&0.02&Subaru\\
39370&194.54346&34.25576&24.19&0.03&0.03&23.13&0.02&0.02&Subaru\\
39371&194.54350&34.10627&24.55&0.05&0.03&23.60&0.06&0.02&Subaru\\
39372&194.54352&34.33453&26.00&0.35&0.03&25.22&0.23&0.02&Subaru\\
39373&194.54354&34.11185&24.04&0.04&0.03&23.55&0.03&0.02&Subaru\\
39374&194.54356&34.32996&26.48&0.45&0.03&25.02&0.14&0.02&Subaru\\
39375&194.54356&34.25283&25.53&0.10&0.03&24.61&0.07&0.02&Subaru\\
39376&194.54362&34.19579&26.52&0.29&0.03&25.11&0.09&0.02&Subaru\\
39377&194.54364&34.14515&24.26&0.03&0.03&23.62&0.02&0.02&Subaru\\
39378&194.54368&34.28334&26.30&0.21&0.03&26.08&0.24&0.02&Subaru\\
39379&194.54368&34.21950&25.58&0.11&0.03&25.05&0.20&0.02&Subaru\\
39380&194.54368&34.28609&25.30&0.09&0.03&24.47&0.05&0.02&Subaru\\
39381&194.54368&34.10024&25.54&0.15&0.03&24.43&0.07&0.02&Subaru\\
39382&194.54368&34.10122&26.37&0.30&0.03&25.48&0.23&0.02&Subaru\\
39383&194.54370&34.33255&26.26&0.48&0.03&25.10&0.22&0.02&Subaru\\
39384&194.54371&34.13264&24.03&0.02&0.03&23.09&0.01&0.02&Subaru\\
39385&194.54376&34.18815&24.76&0.07&0.03&24.38&0.07&0.02&Subaru\\
39386&194.54377&34.08796&26.60&0.50&0.03&26.10&0.42&0.02&Subaru\\
39387&194.54378&34.34118&26.08&0.40&0.03&26.06&0.50&0.02&Subaru\\
39388&194.54383&34.26413&25.63&0.11&0.03&24.34&0.04&0.02&Subaru\\
39389&194.54385&34.19996&24.67&0.05&0.03&24.16&0.04&0.02&Subaru\\
39390&194.54387&34.16042&24.60&0.04&0.03&24.10&0.04&0.02&Subaru\\
39391&194.54387&34.22075&24.89&0.05&0.03&23.63&0.02&0.02&Subaru\\
39392&194.54388&34.28969&26.00&0.16&0.03&24.48&0.05&0.02&Subaru\\
39393&194.54393&34.28782&24.16&0.03&0.03&23.66&0.03&0.02&Subaru\\
39394&194.54396&34.28133&25.39&0.10&0.03&24.82&0.07&0.02&Subaru\\
39395&194.54399&34.21266&24.61&0.04&0.03&23.76&0.03&0.02&Subaru\\
39396&194.54409&34.18798&24.49&0.06&0.03&23.44&0.02&0.02&Subaru\\
39397&194.54416&34.30051&25.33&0.11&0.03&23.92&0.04&0.02&Subaru\\
39398&194.54420&34.33401&26.24&0.46&0.03&26.16&0.54&0.02&Subaru\\
39399&194.54423&34.32221&26.32&0.35&0.03&26.44&0.51&0.02&Subaru\\
39400&194.54431&34.15840&25.88&0.14&0.03&24.65&0.06&0.02&Subaru\\
39401&194.54436&34.11313&25.83&0.17&0.03&24.83&0.09&0.02&Subaru\\
39402&194.54439&34.26570&25.09&0.07&0.03&23.26&0.02&0.02&Subaru\\
39403&194.54455&34.25277&24.80&0.05&0.03&24.06&0.04&0.02&Subaru\\
39404&194.54456&34.24031&24.78&0.05&0.03&23.85&0.06&0.02&Subaru\\
39405&194.54460&34.09852&24.96&0.08&0.03&24.64&0.10&0.02&Subaru\\
39406&194.54464&34.27097&25.63&0.11&0.03&24.88&0.09&0.02&Subaru\\
39407&194.54469&34.10059&21.08&0.01&0.03&20.52&0.01&0.02&Subaru\\
39408&194.54474&34.08994&25.83&0.29&0.03&25.14&0.19&0.02&Subaru\\
39409&194.54474&34.20912&25.47&0.09&0.03&25.19&0.15&0.02&Subaru\\
39410&194.54479&34.22306&23.38&0.01&0.03&22.57&0.01&0.02&Subaru\\
39411&194.54484&34.31869&26.45&0.32&0.03&25.75&0.22&0.02&Subaru\\
39412&194.54484&34.28328&24.58&0.04&0.03&23.70&0.02&0.02&Subaru\\
39413&194.54486&34.33166&25.94&0.39&0.03&25.03&0.16&0.02&Subaru\\
39414&194.54487&34.30875&23.42&0.02&0.03&22.17&0.03&0.02&Subaru\\
39415&194.54488&34.26136&24.93&0.06&0.03&24.21&0.04&0.02&Subaru\\
39416&194.54490&34.08965&25.51&0.19&0.03&24.93&0.14&0.02&Subaru\\
39417&194.54492&34.12912&25.30&0.08&0.03&23.95&0.03&0.02&Subaru\\
39418&194.54493&34.14241&23.66&0.02&0.03&22.69&0.01&0.02&Subaru\\
39419&194.54495&34.13815&24.23&0.03&0.03&23.75&0.04&0.02&Subaru\\
39420&194.54501&34.34123&24.52&0.09&0.03&24.31&0.12&0.02&Subaru\\
39421&194.54507&34.17767&24.77&0.05&0.03&24.12&0.04&0.02&Subaru\\
39422&194.54512&34.15534&26.70&0.33&0.03&25.55&0.17&0.02&Subaru\\
39423&194.54513&34.30448&26.72&0.41&0.03&25.47&0.14&0.02&Subaru\\
39424&194.54516&34.22234&25.21&0.08&0.03&24.69&0.06&0.02&Subaru\\
39425&194.54522&34.17190&24.17&0.03&0.03&22.79&0.01&0.02&Subaru\\
39426&194.54522&34.16593&25.93&0.15&0.03&24.56&0.06&0.02&Subaru\\
39427&194.54523&34.29323&24.89&0.06&0.03&24.86&0.07&0.02&Subaru\\
39428&194.54529&34.22769&25.15&0.07&0.03&24.87&0.07&0.02&Subaru\\
39429&194.54531&34.25714&24.96&0.07&0.03&24.28&0.05&0.02&Subaru\\
39430&194.54532&34.21756&25.99&0.15&0.03&25.02&0.09&0.02&Subaru\\
39431&194.54539&34.32710&24.27&0.10&0.03&23.59&0.06&0.02&Subaru\\
39432&194.54540&34.21217&24.69&0.10&0.03&23.75&0.03&0.02&Subaru\\
39433&194.54547&34.28759&25.52&0.11&0.03&24.22&0.04&0.02&Subaru\\
39434&194.54549&34.15215&23.99&0.03&0.03&22.83&0.04&0.02&Subaru\\
39435&194.54550&34.09856&24.21&0.04&0.03&22.37&0.05&0.02&Subaru\\
39436&194.54551&34.28177&24.72&0.07&0.03&24.20&0.05&0.02&Subaru\\
39437&194.54557&34.27303&23.51&0.01&0.03&22.48&0.01&0.02&Subaru\\
39438&194.54559&34.13181&25.02&0.09&0.03&23.78&0.07&0.02&Subaru\\
39439&194.54563&34.11087&25.28&0.09&0.03&24.81&0.09&0.02&Subaru\\
39440&194.54563&34.22995&25.70&0.12&0.03&24.92&0.11&0.02&Subaru\\
39441&194.54564&34.15495&24.22&0.03&0.03&23.37&0.03&0.02&Subaru\\
39442&194.54567&34.21203&24.58&0.09&0.03&24.15&0.06&0.02&Subaru\\
39443&194.54568&34.27219&25.49&0.11&0.03&22.81&0.01&0.02&Subaru\\
39444&194.54571&34.32715&24.56&0.08&0.03&23.60&0.06&0.02&Subaru\\
39445&194.54572&34.17328&24.91&0.06&0.03&23.20&0.02&0.02&Subaru\\
39446&194.54572&34.22800&25.45&0.21&0.03&24.98&0.10&0.02&Subaru\\
39447&194.54575&34.24769&25.50&0.10&0.03&25.23&0.22&0.02&Subaru\\
39448&194.54576&34.15242&25.06&0.09&0.03&24.42&0.08&0.02&Subaru\\
39449&194.54578&34.20785&25.19&0.08&0.03&23.91&0.03&0.02&Subaru\\
39450&194.54578&34.14183&25.04&0.15&0.03&23.58&0.05&0.02&Subaru\\
39451&194.54579&34.32868&26.06&0.30&0.03&26.34&0.45&0.02&Subaru\\
39452&194.54582&34.30914&26.82&0.43&0.03&26.02&0.30&0.02&Subaru\\
39453&194.54583&34.14160&23.68&0.02&0.03&23.52&0.05&0.02&Subaru\\
39454&194.54585&34.28189&25.85&0.14&0.03&24.44&0.06&0.02&Subaru\\
39455&194.54588&34.22190&24.62&0.04&0.03&24.05&0.03&0.02&Subaru\\
39456&194.54588&34.13214&23.80&0.02&0.03&22.76&0.02&0.02&Subaru\\
39457&194.54589&34.11734&26.49&0.30&0.03&24.14&0.03&0.02&Subaru\\
39458&194.54590&34.33113&26.70&0.53&0.03&25.86&0.31&0.02&Subaru\\
39459&194.54592&34.10878&24.79&0.07&0.03&23.02&0.01&0.02&Subaru\\
39460&194.54592&34.21305&25.22&0.08&0.03&24.35&0.04&0.02&Subaru\\
39461&194.54592&34.09716&26.52&0.37&0.03&25.65&0.23&0.02&Subaru\\
39462&194.54596&34.25735&21.38&0.01&0.03&20.55&0.01&0.02&Subaru\\
39463&194.54598&34.14271&25.33&0.08&0.03&25.39&0.15&0.02&Subaru\\
39464&194.54598&34.29572&25.38&0.09&0.03&24.33&0.04&0.02&Subaru\\
39465&194.54600&34.13183&23.67&0.03&0.03&23.72&0.07&0.02&Subaru\\
39466&194.54601&34.14107&21.70&0.01&0.03&20.79&0.01&0.02&Subaru\\
39467&194.54601&34.23124&23.99&0.02&0.03&22.72&0.01&0.02&Subaru\\
39468&194.54602&34.22799&25.03&0.15&0.03&24.42&0.05&0.02&Subaru\\
39469&194.54602&34.14342&25.63&0.12&0.03&24.16&0.04&0.02&Subaru\\
39470&194.54604&34.30212&26.03&0.19&0.03&24.57&0.06&0.02&Subaru\\
39471&194.54608&34.13294&25.74&0.12&0.03&24.51&0.08&0.02&Subaru\\
39472&194.54609&34.24519&25.70&0.15&0.03&24.88&0.10&0.02&Subaru\\
39473&194.54611&34.14245&24.07&0.05&0.03&23.00&0.05&0.02&Subaru\\
39474&194.54612&34.33317&25.16&0.21&0.03&24.02&0.11&0.02&Subaru\\
39475&194.54614&34.13669&22.75&0.03&0.03&21.00&0.01&0.02&Subaru\\
39476&194.54620&34.12109&25.46&0.10&0.03&24.47&0.05&0.02&Subaru\\
39477&194.54620&34.28076&26.27&0.20&0.03&25.51&0.14&0.02&Subaru\\
39478&194.54621&34.18520&24.81&0.05&0.03&24.27&0.05&0.02&Subaru\\
39479&194.54623&34.14628&25.70&0.13&0.03&24.79&0.08&0.02&Subaru\\
39480&194.54623&34.11741&25.08&0.12&0.03&24.08&0.03&0.02&Subaru\\
39481&194.54626&34.14005&26.53&0.30&0.03&25.38&0.13&0.02&Subaru\\
39482&194.54626&34.15090&26.66&0.33&0.03&25.29&0.11&0.02&Subaru\\
39483&194.54626&34.30938&26.14&0.24&0.03&25.99&0.30&0.02&Subaru\\
39484&194.54629&34.10036&26.84&0.48&0.03&26.49&0.51&0.02&Subaru\\
39485&194.54630&34.28663&24.28&0.03&0.03&23.78&0.03&0.02&Subaru\\
39486&194.54630&34.23914&24.31&0.03&0.03&24.10&0.09&0.02&Subaru\\
39487&194.54632&34.14225&25.50&0.21&0.03&24.42&0.06&0.02&Subaru\\
39488&194.54633&34.24489&25.18&0.08&0.03&22.89&0.07&0.02&Subaru\\
39489&194.54636&34.10583&24.79&0.06&0.03&24.13&0.05&0.02&Subaru\\
39490&194.54643&34.24728&24.88&0.05&0.03&24.12&0.03&0.02&Subaru\\
39491&194.54644&34.17992&24.96&0.06&0.03&24.38&0.05&0.02&Subaru\\
39492&194.54645&34.23993&24.46&0.04&0.03&22.63&0.01&0.02&Subaru\\
39493&194.54646&34.16847&25.35&0.09&0.03&24.46&0.05&0.02&Subaru\\
39494&194.54647&34.09952&26.71&0.47&0.03&24.89&0.20&0.02&Subaru\\
39495&194.54660&34.27890&24.80&0.06&0.03&22.48&0.01&0.02&Subaru\\
39496&194.54662&34.27689&24.18&0.03&0.03&23.41&0.02&0.02&Subaru\\
39497&194.54664&34.20026&25.72&0.12&0.03&25.15&0.11&0.02&Subaru\\
39498&194.54666&34.14836&21.96&0.01&0.03&21.21&0.01&0.02&Subaru\\
39499&194.54667&34.09467&26.14&0.27&0.03&25.56&0.22&0.02&Subaru\\
39500&194.54669&34.24670&25.33&0.09&0.03&25.05&0.09&0.02&Subaru\\
39501&194.54670&34.25335&24.88&0.07&0.03&24.56&0.06&0.02&Subaru\\
39502&194.54674&34.14784&24.38&0.04&0.03&23.58&0.03&0.02&Subaru\\
39503&194.54682&34.14694&22.70&0.01&0.03&21.81&0.01&0.02&Subaru\\
39504&194.54683&34.32750&26.35&0.36&0.03&25.76&0.27&0.02&Subaru\\
39505&194.54684&34.09958&25.12&0.14&0.03&24.82&0.20&0.02&Subaru\\
39506&194.54688&34.10810&22.24&0.01&0.03&20.50&0.01&0.02&Subaru\\
39507&194.54688&34.28846&25.43&0.09&0.03&24.52&0.14&0.02&Subaru\\
39508&194.54688&34.33420&25.79&0.36&0.03&24.27&0.10&0.02&Subaru\\
39509&194.54689&34.32606&24.95&0.10&0.03&24.07&0.10&0.02&Subaru\\
39510&194.54694&34.08805&23.08&0.02&0.03&22.67&0.01&0.02&Subaru\\
39511&194.54702&34.32576&24.90&0.12&0.03&24.75&0.18&0.02&Subaru\\
39512&194.54711&34.25341&25.03&0.08&0.03&24.17&0.04&0.02&Subaru\\
39513&194.54713&34.19959&25.23&0.07&0.03&24.55&0.06&0.02&Subaru\\
39514&194.54713&34.30491&25.89&0.17&0.03&25.58&0.17&0.02&Subaru\\
39515&194.54716&34.25814&24.47&0.05&0.03&24.11&0.07&0.02&Subaru\\
39516&194.54718&34.13102&26.36&0.42&0.03&25.02&0.09&0.02&Subaru\\
39517&194.54722&34.21413&25.37&0.09&0.03&24.93&0.10&0.02&Subaru\\
39518&194.54725&34.32641&25.44&0.15&0.03&24.73&0.10&0.02&Subaru\\
39519&194.54727&34.11931&25.68&0.14&0.03&25.93&0.23&0.02&Subaru\\
39520&194.54729&34.26126&26.05&0.18&0.03&25.30&0.11&0.02&Subaru\\
39521&194.54730&34.14783&25.52&0.12&0.03&24.45&0.05&0.02&Subaru\\
39522&194.54730&34.11714&26.39&0.29&0.03&26.45&0.37&0.02&Subaru\\
39523&194.54730&34.30049&21.22&0.01&0.03&20.90&0.01&0.02&Subaru\\
39524&194.54731&34.20946&26.12&0.19&0.03&24.73&0.11&0.02&Subaru\\
39525&194.54732&34.09286&26.20&0.34&0.03&26.00&0.40&0.02&Subaru\\
39526&194.54733&34.11023&26.73&0.39&0.03&25.79&0.23&0.02&Subaru\\
39527&194.54733&34.30151&25.39&0.11&0.03&24.29&0.04&0.02&Subaru\\
39528&194.54736&34.18965&24.86&0.06&0.03&24.14&0.04&0.02&Subaru\\
39529&194.54743&34.10151&24.56&0.05&0.03&24.18&0.06&0.02&Subaru\\
39530&194.54745&34.32872&25.87&0.23&0.03&25.23&0.17&0.02&Subaru\\
39531&194.54748&34.25858&25.38&0.12&0.03&24.77&0.18&0.02&Subaru\\
39532&194.54749&34.21451&24.20&0.03&0.03&23.10&0.02&0.02&Subaru\\
39533&194.54751&34.15354&24.82&0.06&0.03&24.18&0.11&0.02&Subaru\\
39534&194.54752&34.13113&25.65&0.21&0.03&24.98&0.09&0.02&Subaru\\
39535&194.54761&34.09856&26.74&0.47&0.03&25.91&0.32&0.02&Subaru\\
39536&194.54766&34.18276&24.18&0.03&0.03&23.25&0.03&0.02&Subaru\\
39537&194.54767&34.18353&24.74&0.05&0.03&23.73&0.07&0.02&Subaru\\
39538&194.54767&34.29667&25.43&0.09&0.03&24.71&0.06&0.02&Subaru\\
39539&194.54768&34.16471&24.11&0.03&0.03&21.69&0.01&0.02&Subaru\\
39540&194.54768&34.11411&26.30&0.26&0.03&26.27&0.34&0.02&Subaru\\
39541&194.54769&34.19528&26.12&0.18&0.03&25.73&0.21&0.02&Subaru\\
39542&194.54770&34.24506&25.37&0.08&0.03&24.71&0.07&0.02&Subaru\\
39543&194.54773&34.08800&25.69&0.22&0.03&25.14&0.20&0.02&Subaru\\
39544&194.54780&34.17008&24.66&0.09&0.03&24.10&0.06&0.02&Subaru\\
39545&194.54784&34.16983&24.76&0.05&0.03&24.12&0.06&0.02&Subaru\\
39546&194.54784&34.23791&25.39&0.09&0.03&24.73&0.08&0.02&Subaru\\
39547&194.54801&34.28267&25.10&0.06&0.03&24.22&0.04&0.02&Subaru\\
39548&194.54809&34.18289&25.85&0.17&0.03&24.90&0.09&0.02&Subaru\\
39549&194.54816&34.09447&26.78&0.51&0.03&25.26&0.19&0.02&Subaru\\
39550&194.54822&34.33307&26.24&0.47&0.03&26.05&0.53&0.02&Subaru\\
39551&194.54824&34.09032&25.99&0.27&0.03&26.15&0.44&0.02&Subaru\\
39552&194.54825&34.31550&26.35&0.27&0.03&25.64&0.20&0.02&Subaru\\
39553&194.54826&34.10106&26.01&0.23&0.03&26.07&0.38&0.02&Subaru\\
39554&194.54826&34.10616&24.69&0.05&0.03&23.92&0.04&0.02&Subaru\\
39555&194.54832&34.14328&24.97&0.07&0.03&24.29&0.05&0.02&Subaru\\
39556&194.54835&34.23248&24.49&0.04&0.03&23.23&0.03&0.02&Subaru\\
39557&194.54835&34.33243&26.29&0.51&0.03&25.98&0.47&0.02&Subaru\\
39558&194.54837&34.18514&24.06&0.03&0.03&23.61&0.02&0.02&Subaru\\
39559&194.54843&34.11583&25.39&0.11&0.03&24.22&0.04&0.02&Subaru\\
39560&194.54849&34.15204&24.60&0.05&0.03&24.35&0.05&0.02&Subaru\\
39561&194.54851&34.15144&24.84&0.07&0.03&23.69&0.03&0.02&Subaru\\
39562&194.54853&34.09240&26.60&0.54&0.03&25.86&0.37&0.02&Subaru\\
39563&194.54854&34.09545&26.41&0.37&0.03&25.98&0.34&0.02&Subaru\\
39564&194.54858&34.26775&24.57&0.04&0.03&24.15&0.10&0.02&Subaru\\
39565&194.54861&34.09492&25.71&0.18&0.03&25.66&0.25&0.02&Subaru\\
39566&194.54864&34.17504&25.55&0.13&0.03&25.11&0.10&0.02&Subaru\\
39567&194.54864&34.17557&26.22&0.22&0.03&26.38&0.37&0.02&Subaru\\
39568&194.54868&34.17604&25.92&0.18&0.03&25.11&0.10&0.02&Subaru\\
39569&194.54869&34.24285&24.44&0.08&0.03&23.12&0.02&0.02&Subaru\\
39570&194.54881&34.10190&24.86&0.09&0.03&24.11&0.06&0.02&Subaru\\
39571&194.54886&34.24306&24.31&0.04&0.03&23.12&0.02&0.02&Subaru\\
39572&194.54893&34.15173&24.95&0.07&0.03&24.33&0.05&0.02&Subaru\\
39573&194.54894&34.33188&25.66&0.27&0.03&25.04&0.18&0.02&Subaru\\
39574&194.54897&34.10764&24.86&0.06&0.03&24.56&0.07&0.02&Subaru\\
39575&194.54899&34.33741&25.83&0.32&0.03&25.21&0.30&0.02&Subaru\\
39576&194.54902&34.16404&25.45&0.11&0.03&24.62&0.07&0.02&Subaru\\
39577&194.54906&34.23304&25.59&0.14&0.03&25.03&0.09&0.02&Subaru\\
39578&194.54910&34.10095&24.07&0.04&0.03&23.75&0.07&0.02&Subaru\\
39579&194.54910&34.21039&24.79&0.06&0.03&24.53&0.10&0.02&Subaru\\
39580&194.54912&34.13112&24.79&0.06&0.03&24.32&0.05&0.02&Subaru\\
39581&194.54913&34.29831&25.74&0.15&0.03&24.02&0.04&0.02&Subaru\\
39582&194.54917&34.11549&25.75&0.14&0.03&25.83&0.22&0.02&Subaru\\
39583&194.54918&34.22696&25.33&0.13&0.03&24.84&0.16&0.02&Subaru\\
39584&194.54918&34.22973&24.73&0.08&0.03&25.93&0.32&0.02&Subaru\\
39585&194.54926&34.32254&25.14&0.13&0.03&24.07&0.06&0.02&Subaru\\
39586&194.54941&34.15932&21.73&0.01&0.03&21.58&0.01&0.02&Subaru\\
39587&194.54944&34.09726&25.95&0.28&0.03&25.13&0.14&0.02&Subaru\\
39588&194.54945&34.13555&25.70&0.15&0.03&24.34&0.05&0.02&Subaru\\
39589&194.54947&34.10594&26.36&0.29&0.03&25.40&0.15&0.02&Subaru\\
39590&194.54952&34.22434&23.99&0.07&0.03&23.64&0.05&0.02&Subaru\\
39591&194.54954&34.23747&26.40&0.26&0.03&25.30&0.12&0.02&Subaru\\
39592&194.54957&34.23644&26.37&0.30&0.03&25.90&0.21&0.02&Subaru\\
39593&194.54958&34.14998&26.58&0.31&0.03&25.03&0.09&0.02&Subaru\\
39594&194.54961&34.23676&26.08&0.23&0.03&25.67&0.24&0.02&Subaru\\
39595&194.54962&34.12093&24.95&0.08&0.03&24.50&0.07&0.02&Subaru\\
39596&194.54963&34.08787&26.23&0.35&0.03&25.90&0.37&0.02&Subaru\\
39597&194.54966&34.09860&25.67&0.16&0.03&25.56&0.22&0.02&Subaru\\
39598&194.54968&34.11953&24.62&0.06&0.03&23.84&0.03&0.02&Subaru\\
39599&194.54971&34.32422&25.10&0.11&0.03&25.60&0.34&0.02&Subaru\\
39600&194.54973&34.10925&26.86&0.54&0.03&26.78&0.53&0.02&Subaru\\
39601&194.54974&34.11504&25.71&0.14&0.03&25.32&0.14&0.02&Subaru\\
39602&194.54974&34.13119&24.36&0.04&0.03&23.32&0.02&0.02&Subaru\\
39603&194.54975&34.09744&25.36&0.12&0.03&25.11&0.14&0.02&Subaru\\
39604&194.54980&34.19366&26.64&0.35&0.03&24.64&0.06&0.02&Subaru\\
39605&194.54984&34.16461&23.49&0.01&0.03&22.56&0.01&0.02&Subaru\\
39606&194.54986&34.31568&25.69&0.16&0.03&24.57&0.07&0.02&Subaru\\
39607&194.54988&34.26442&25.19&0.08&0.03&25.03&0.10&0.02&Subaru\\
39608&194.54991&34.11923&26.12&0.23&0.03&25.60&0.16&0.02&Subaru\\
39609&194.54992&34.29590&24.09&0.03&0.03&23.12&0.02&0.02&Subaru\\
39610&194.54999&34.31288&25.54&0.13&0.03&24.58&0.09&0.02&Subaru\\
39611&194.55011&34.16360&25.79&0.15&0.03&25.26&0.15&0.02&Subaru\\
39612&194.55017&34.15367&24.62&0.04&0.03&23.69&0.02&0.02&Subaru\\
39613&194.55021&34.23837&25.20&0.09&0.03&24.62&0.06&0.02&Subaru\\
39614&194.55031&34.27953&25.79&0.13&0.03&25.34&0.11&0.02&Subaru\\
39615&194.55038&34.28538&24.25&0.03&0.03&22.89&0.01&0.02&Subaru\\
39616&194.55038&34.10381&26.41&0.33&0.03&25.90&0.29&0.02&Subaru\\
39617&194.55042&34.16389&25.47&0.11&0.03&24.51&0.07&0.02&Subaru\\
39618&194.55042&34.10073&24.86&0.09&0.03&23.70&0.08&0.02&Subaru\\
39619&194.55045&34.15161&26.63&0.31&0.03&25.40&0.12&0.02&Subaru\\
39620&194.55046&34.27037&26.23&0.21&0.03&26.10&0.27&0.02&Subaru\\
39621&194.55047&34.21309&26.21&0.19&0.03&24.99&0.08&0.02&Subaru\\
39622&194.55049&34.08999&26.18&0.31&0.03&25.95&0.41&0.02&Subaru\\
39623&194.55053&34.26681&24.80&0.06&0.03&23.18&0.02&0.02&Subaru\\
39624&194.55055&34.18212&25.88&0.16&0.03&24.94&0.09&0.02&Subaru\\
39625&194.55056&34.09412&25.34&0.12&0.03&25.59&0.28&0.02&Subaru\\
39626&194.55057&34.32905&25.62&0.19&0.03&25.06&0.17&0.02&Subaru\\
39627&194.55071&34.09081&25.75&0.23&0.03&24.91&0.16&0.02&Subaru\\
39628&194.55074&34.09458&26.11&0.25&0.03&25.92&0.35&0.02&Subaru\\
39629&194.55075&34.17390&24.34&0.03&0.03&23.39&0.02&0.02&Subaru\\
39630&194.55082&34.17132&24.20&0.03&0.03&23.56&0.03&0.02&Subaru\\
39631&194.55084&34.32573&25.47&0.20&0.03&24.96&0.22&0.02&Subaru\\
39632&194.55088&34.20488&24.73&0.05&0.03&24.04&0.04&0.02&Subaru\\
39633&194.55089&34.28295&25.40&0.10&0.03&24.48&0.05&0.02&Subaru\\
39634&194.55092&34.27463&25.05&0.07&0.03&23.91&0.03&0.02&Subaru\\
39635&194.55093&34.24678&25.15&0.07&0.03&23.72&0.07&0.02&Subaru\\
39636&194.55100&34.18808&26.22&0.21&0.03&25.91&0.21&0.02&Subaru\\
39637&194.55114&34.09295&26.25&0.36&0.03&26.13&0.44&0.02&Subaru\\
39638&194.55116&34.16164&26.28&0.21&0.03&26.55&0.49&0.02&Subaru\\
39639&194.55122&34.19820&24.28&0.03&0.03&23.96&0.12&0.02&Subaru\\
39640&194.55124&34.18461&25.73&0.13&0.03&25.07&0.10&0.02&Subaru\\
39641&194.55124&34.31814&22.14&0.01&0.03&19.46&0.01&0.02&Subaru\\
39642&194.55126&34.14832&25.13&0.08&0.03&23.99&0.04&0.02&Subaru\\
39643&194.55134&34.27922&23.96&0.02&0.03&23.11&0.05&0.02&Subaru\\
39644&194.55134&34.25198&24.54&0.04&0.03&23.29&0.02&0.02&Subaru\\
39645&194.55138&34.27956&25.20&0.07&0.03&24.62&0.07&0.02&Subaru\\
39646&194.55141&34.24132&25.23&0.08&0.03&24.44&0.05&0.02&Subaru\\
39647&194.55142&34.17696&24.69&0.05&0.03&24.35&0.05&0.02&Subaru\\
39648&194.55143&34.33116&25.87&0.28&0.03&25.18&0.20&0.02&Subaru\\
39649&194.55144&34.30029&25.81&0.14&0.03&24.99&0.09&0.02&Subaru\\
39650&194.55162&34.24925&24.85&0.05&0.03&24.51&0.06&0.02&Subaru\\
39651&194.55164&34.28485&22.74&0.03&0.03&22.26&0.03&0.02&Subaru\\
39652&194.55168&34.20320&24.44&0.04&0.03&23.83&0.05&0.02&Subaru\\
39653&194.55174&34.17064&25.48&0.10&0.03&24.50&0.05&0.02&Subaru\\
39654&194.55177&34.14087&25.89&0.18&0.03&24.01&0.03&0.02&Subaru\\
39655&194.55184&34.23719&24.85&0.07&0.03&24.09&0.04&0.02&Subaru\\
39656&194.55188&34.19389&25.95&0.17&0.03&24.86&0.07&0.02&Subaru\\
39657&194.55188&34.28482&23.48&0.07&0.03&22.45&0.01&0.02&Subaru\\
39658&194.55191&34.14533&24.34&0.04&0.03&23.69&0.04&0.02&Subaru\\
39659&194.55191&34.24022&23.84&0.02&0.03&22.76&0.06&0.02&Subaru\\
39660&194.55193&34.18902&25.23&0.08&0.03&24.60&0.09&0.02&Subaru\\
39661&194.55199&34.33964&25.44&0.22&0.03&25.15&0.25&0.02&Subaru\\
39662&194.55200&34.32974&26.33&0.33&0.03&26.03&0.36&0.02&Subaru\\
39663&194.55202&34.08774&26.51&0.53&0.03&26.19&0.53&0.02&Subaru\\
39664&194.55202&34.29123&25.35&0.09&0.03&24.47&0.05&0.02&Subaru\\
39665&194.55211&34.13054&24.60&0.05&0.03&23.30&0.02&0.02&Subaru\\
39666&194.55214&34.15161&25.53&0.11&0.03&25.25&0.11&0.02&Subaru\\
39667&194.55215&34.15845&25.13&0.08&0.03&24.49&0.06&0.02&Subaru\\
39668&194.55218&34.15619&26.09&0.19&0.03&25.56&0.16&0.02&Subaru\\
39669&194.55224&34.09364&25.38&0.13&0.03&24.42&0.08&0.02&Subaru\\
39670&194.55230&34.23508&24.86&0.05&0.03&23.87&0.03&0.02&Subaru\\
39671&194.55239&34.22043&26.24&0.20&0.03&25.33&0.12&0.02&Subaru\\
39672&194.55249&34.33190&24.52&0.10&0.03&20.84&0.01&0.02&Subaru\\
39673&194.55251&34.23753&25.94&0.16&0.03&25.14&0.10&0.02&Subaru\\
39674&194.55253&34.31789&25.17&0.16&0.03&24.63&0.10&0.02&Subaru\\
39675&194.55256&34.32818&26.38&0.35&0.03&26.07&0.34&0.02&Subaru\\
39676&194.55259&34.16483&25.95&0.16&0.03&24.62&0.07&0.02&Subaru\\
39677&194.55265&34.33955&25.73&0.29&0.03&24.89&0.19&0.02&Subaru\\
39678&194.55269&34.19988&25.00&0.07&0.03&23.73&0.03&0.02&Subaru\\
39679&194.55271&34.17241&24.49&0.04&0.03&23.96&0.03&0.02&Subaru\\
39680&194.55273&34.19290&25.80&0.15&0.03&25.04&0.12&0.02&Subaru\\
39681&194.55275&34.31056&26.73&0.42&0.03&26.37&0.41&0.02&Subaru\\
39682&194.55275&34.08846&26.66&0.53&0.03&25.78&0.34&0.02&Subaru\\
39683&194.55283&34.26892&25.69&0.12&0.03&24.75&0.08&0.02&Subaru\\
39684&194.55283&34.33649&25.59&0.24&0.03&24.81&0.16&0.02&Subaru\\
39685&194.55286&34.12392&24.94&0.07&0.03&23.62&0.03&0.02&Subaru\\
39686&194.55289&34.12450&25.64&0.13&0.03&24.83&0.08&0.02&Subaru\\
39687&194.55292&34.19316&25.16&0.11&0.03&24.27&0.06&0.02&Subaru\\
39688&194.55298&34.19262&24.60&0.06&0.03&23.79&0.03&0.02&Subaru\\
39689&194.55306&34.23521&25.30&0.09&0.03&24.59&0.06&0.02&Subaru\\
39690&194.55307&34.09439&26.72&0.47&0.03&26.42&0.53&0.02&Subaru\\
39691&194.55311&34.33741&25.97&0.33&0.03&26.00&0.47&0.02&Subaru\\
39692&194.55312&34.25299&25.54&0.13&0.03&24.60&0.06&0.02&Subaru\\
39693&194.55319&34.17424&25.61&0.12&0.03&25.32&0.11&0.02&Subaru\\
39694&194.55320&34.32810&25.58&0.17&0.03&24.94&0.12&0.02&Subaru\\
39695&194.55323&34.33243&26.36&0.48&0.03&26.17&0.52&0.02&Subaru\\
39696&194.55328&34.33101&25.62&0.19&0.03&25.03&0.14&0.02&Subaru\\
39697&194.55330&34.25823&25.68&0.12&0.03&24.86&0.08&0.02&Subaru\\
39698&194.55330&34.26885&25.73&0.15&0.03&23.65&0.04&0.02&Subaru\\
39699&194.55334&34.19035&25.34&0.09&0.03&24.63&0.06&0.02&Subaru\\
39700&194.55335&34.32926&24.76&0.09&0.03&24.18&0.13&0.02&Subaru\\
39701&194.55335&34.31168&24.48&0.05&0.03&23.06&0.02&0.02&Subaru\\
39702&194.55339&34.15516&25.55&0.11&0.03&24.61&0.06&0.02&Subaru\\
39703&194.55343&34.27190&25.15&0.08&0.03&24.17&0.04&0.02&Subaru\\
39704&194.55344&34.31987&24.79&0.07&0.03&23.89&0.04&0.02&Subaru\\
39705&194.55345&34.12144&25.26&0.08&0.03&24.74&0.15&0.02&Subaru\\
39706&194.55346&34.23776&25.86&0.14&0.03&23.71&0.04&0.02&Subaru\\
39707&194.55349&34.13410&25.36&0.10&0.03&24.50&0.06&0.02&Subaru\\
39708&194.55351&34.13134&25.24&0.08&0.03&24.91&0.10&0.02&Subaru\\
39709&194.55354&34.25311&24.42&0.09&0.03&23.71&0.03&0.02&Subaru\\
39710&194.55354&34.21605&25.52&0.13&0.03&24.82&0.07&0.02&Subaru\\
39711&194.55359&34.26504&25.20&0.08&0.03&24.61&0.06&0.02&Subaru\\
39712&194.55360&34.09502&25.87&0.19&0.03&26.10&0.38&0.02&Subaru\\
39713&194.55361&34.24084&25.75&0.13&0.03&24.85&0.08&0.02&Subaru\\
39714&194.55363&34.33623&25.84&0.32&0.03&25.45&0.29&0.02&Subaru\\
39715&194.55367&34.33373&24.91&0.12&0.03&24.34&0.10&0.02&Subaru\\
39716&194.55367&34.32902&24.32&0.07&0.03&23.90&0.08&0.02&Subaru\\
39717&194.55369&34.26132&23.86&0.02&0.03&23.26&0.02&0.02&Subaru\\
39718&194.55373&34.32866&25.53&0.18&0.03&24.41&0.14&0.02&Subaru\\
39719&194.55376&34.25296&24.61&0.11&0.03&24.12&0.04&0.02&Subaru\\
39720&194.55378&34.26361&24.68&0.05&0.03&24.16&0.04&0.02&Subaru\\
39721&194.55381&34.12688&24.37&0.04&0.03&23.46&0.02&0.02&Subaru\\
39722&194.55382&34.32936&25.57&0.20&0.03&23.96&0.08&0.02&Subaru\\
39723&194.55382&34.08901&25.37&0.15&0.03&24.83&0.20&0.02&Subaru\\
39724&194.55383&34.09560&26.13&0.25&0.03&25.22&0.15&0.02&Subaru\\
39725&194.55384&34.13309&24.67&0.05&0.03&24.29&0.05&0.02&Subaru\\
39726&194.55394&34.26642&25.38&0.09&0.03&24.95&0.08&0.02&Subaru\\
39727&194.55397&34.17884&26.28&0.21&0.03&26.10&0.25&0.02&Subaru\\
39728&194.55398&34.12513&24.94&0.06&0.03&24.28&0.05&0.02&Subaru\\
39729&194.55407&34.18346&24.93&0.07&0.03&23.45&0.04&0.02&Subaru\\
39730&194.55407&34.29413&24.55&0.04&0.03&24.25&0.09&0.02&Subaru\\
39731&194.55407&34.09357&26.30&0.39&0.03&26.21&0.46&0.02&Subaru\\
39732&194.55412&34.33135&25.71&0.22&0.03&25.78&0.46&0.02&Subaru\\
39733&194.55416&34.27737&25.28&0.09&0.03&23.91&0.03&0.02&Subaru\\
39734&194.55419&34.08905&25.33&0.22&0.03&24.73&0.13&0.02&Subaru\\
39735&194.55420&34.26751&23.21&0.01&0.03&22.16&0.01&0.02&Subaru\\
39736&194.55421&34.33672&24.64&0.10&0.03&24.12&0.09&0.02&Subaru\\
39737&194.55424&34.29107&24.93&0.06&0.03&24.29&0.11&0.02&Subaru\\
39738&194.55430&34.26540&25.74&0.13&0.03&25.25&0.12&0.02&Subaru\\
39739&194.55439&34.20440&24.79&0.05&0.03&24.38&0.07&0.02&Subaru\\
39740&194.55441&34.33331&24.60&0.10&0.03&24.07&0.11&0.02&Subaru\\
39741&194.55441&34.14656&25.00&0.07&0.03&24.49&0.05&0.02&Subaru\\
39742&194.55442&34.26655&24.53&0.04&0.03&24.16&0.06&0.02&Subaru\\
39743&194.55442&34.17830&24.97&0.07&0.03&23.84&0.03&0.02&Subaru\\
39744&194.55456&34.09864&26.77&0.47&0.03&25.89&0.29&0.02&Subaru\\
39745&194.55457&34.22450&25.12&0.07&0.03&23.96&0.05&0.02&Subaru\\
39746&194.55460&34.21239&26.01&0.16&0.03&25.14&0.12&0.02&Subaru\\
39747&194.55461&34.09937&26.22&0.27&0.03&25.76&0.26&0.02&Subaru\\
39748&194.55463&34.10654&24.88&0.08&0.03&23.76&0.03&0.02&Subaru\\
39749&194.55470&34.15080&24.93&0.07&0.03&24.59&0.09&0.02&Subaru\\
39750&194.55472&34.30853&25.05&0.08&0.03&23.85&0.04&0.02&Subaru\\
39751&194.55473&34.21761&23.16&0.01&0.03&21.15&0.01&0.02&Subaru\\
39752&194.55491&34.31561&23.51&0.02&0.03&23.12&0.07&0.02&Subaru\\
39753&194.55493&34.30828&25.43&0.16&0.03&23.79&0.05&0.02&Subaru\\
39754&194.55493&34.20993&24.74&0.05&0.03&23.91&0.04&0.02&Subaru\\
39755&194.55493&34.29731&25.32&0.08&0.03&24.73&0.06&0.02&Subaru\\
39756&194.55495&34.21114&25.13&0.07&0.03&24.78&0.07&0.02&Subaru\\
39757&194.55496&34.12935&24.84&0.06&0.03&24.39&0.05&0.02&Subaru\\
39758&194.55497&34.22940&25.80&0.15&0.03&24.84&0.07&0.02&Subaru\\
39759&194.55500&34.10200&26.22&0.27&0.03&25.85&0.29&0.02&Subaru\\
39760&194.55502&34.10138&26.82&0.50&0.03&26.10&0.37&0.02&Subaru\\
39761&194.55503&34.10089&25.80&0.28&0.03&25.23&0.21&0.02&Subaru\\
39762&194.55509&34.31002&26.50&0.32&0.03&25.60&0.18&0.02&Subaru\\
39763&194.55512&34.27914&24.02&0.03&0.03&24.40&0.11&0.02&Subaru\\
39764&194.55514&34.18412&25.85&0.14&0.03&25.75&0.18&0.02&Subaru\\
39765&194.55516&34.20314&24.97&0.09&0.03&24.19&0.05&0.02&Subaru\\
39766&194.55522&34.14198&25.74&0.13&0.03&24.50&0.06&0.02&Subaru\\
39767&194.55525&34.13553&24.65&0.05&0.03&22.64&0.01&0.02&Subaru\\
39768&194.55528&34.13773&24.09&0.05&0.03&23.53&0.08&0.02&Subaru\\
39769&194.55529&34.13183&25.62&0.12&0.03&25.05&0.10&0.02&Subaru\\
39770&194.55529&34.18648&25.35&0.09&0.03&25.56&0.18&0.02&Subaru\\
39771&194.55532&34.17831&23.76&0.02&0.03&23.14&0.01&0.02&Subaru\\
39772&194.55537&34.15559&25.19&0.08&0.03&23.88&0.03&0.02&Subaru\\
39773&194.55537&34.33088&24.58&0.13&0.03&23.32&0.02&0.02&Subaru\\
39774&194.55539&34.33544&21.86&0.01&0.03&20.45&0.01&0.02&Subaru\\
39775&194.55541&34.11667&24.40&0.04&0.03&24.01&0.04&0.02&Subaru\\
39776&194.55548&34.13126&24.53&0.04&0.03&24.25&0.04&0.02&Subaru\\
39777&194.55549&34.28728&25.61&0.11&0.03&25.09&0.10&0.02&Subaru\\
39778&194.55550&34.20302&25.28&0.13&0.03&24.20&0.07&0.02&Subaru\\
39779&194.55555&34.12319&25.27&0.08&0.03&25.00&0.10&0.02&Subaru\\
39780&194.55555&34.22430&24.62&0.05&0.03&23.50&0.07&0.02&Subaru\\
39781&194.55559&34.14841&25.14&0.07&0.03&24.88&0.08&0.02&Subaru\\
39782&194.55560&34.33585&23.48&0.04&0.03&23.05&0.06&0.02&Subaru\\
39783&194.55562&34.14294&25.09&0.07&0.03&24.05&0.08&0.02&Subaru\\
39784&194.55568&34.23719&25.20&0.08&0.03&23.77&0.02&0.02&Subaru\\
39785&194.55570&34.11241&25.67&0.14&0.03&25.23&0.13&0.02&Subaru\\
39786&194.55570&34.26645&25.85&0.16&0.03&23.80&0.03&0.02&Subaru\\
39787&194.55577&34.10650&23.19&0.01&0.03&22.34&0.01&0.02&Subaru\\
39788&194.55580&34.32021&26.13&0.31&0.03&24.48&0.07&0.02&Subaru\\
39789&194.55581&34.32122&25.01&0.17&0.03&24.90&0.19&0.02&Subaru\\
39790&194.55582&34.11873&25.81&0.17&0.03&24.74&0.09&0.02&Subaru\\
39791&194.55586&34.30940&25.25&0.10&0.03&25.12&0.13&0.02&Subaru\\
39792&194.55589&34.30997&24.11&0.03&0.03&22.74&0.03&0.02&Subaru\\
39793&194.55592&34.22522&25.78&0.13&0.03&24.11&0.03&0.02&Subaru\\
39794&194.55593&34.14714&25.25&0.08&0.03&24.44&0.05&0.02&Subaru\\
39795&194.55595&34.24915&24.85&0.06&0.03&24.49&0.11&0.02&Subaru\\
39796&194.55605&34.15335&25.27&0.10&0.03&22.69&0.01&0.02&Subaru\\
39797&194.55608&34.13952&24.77&0.09&0.03&24.72&0.19&0.02&Subaru\\
39798&194.55610&34.32136&25.36&0.25&0.03&23.94&0.06&0.02&Subaru\\
39799&194.55611&34.25999&25.63&0.23&0.03&24.98&0.08&0.02&Subaru\\
39800&194.55618&34.24963&24.93&0.06&0.03&24.02&0.04&0.02&Subaru\\
39801&194.55620&34.23775&25.27&0.08&0.03&24.62&0.06&0.02&Subaru\\
39802&194.55626&34.10259&24.56&0.06&0.03&22.26&0.01&0.02&Subaru\\
39803&194.55632&34.33851&24.62&0.09&0.03&24.19&0.09&0.02&Subaru\\
39804&194.55633&34.20664&25.04&0.07&0.03&24.14&0.03&0.02&Subaru\\
39805&194.55634&34.23843&25.71&0.13&0.03&23.20&0.01&0.02&Subaru\\
39806&194.55636&34.22552&25.56&0.11&0.03&24.23&0.04&0.02&Subaru\\
39807&194.55639&34.25987&25.92&0.31&0.03&24.99&0.08&0.02&Subaru\\
39808&194.55640&34.30995&26.42&0.36&0.03&25.85&0.26&0.02&Subaru\\
39809&194.55647&34.18884&25.46&0.10&0.03&24.96&0.09&0.02&Subaru\\
39810&194.55647&34.11116&26.07&0.22&0.03&24.87&0.09&0.02&Subaru\\
39811&194.55654&34.14403&24.73&0.05&0.03&23.69&0.05&0.02&Subaru\\
39812&194.55658&34.23049&26.43&0.26&0.03&26.03&0.25&0.02&Subaru\\
39813&194.55659&34.33367&26.17&0.49&0.03&25.53&0.32&0.02&Subaru\\
39814&194.55663&34.27661&25.86&0.13&0.03&24.98&0.08&0.02&Subaru\\
39815&194.55664&34.09689&26.35&0.33&0.03&25.84&0.28&0.02&Subaru\\
39816&194.55665&34.11068&25.36&0.11&0.03&24.59&0.07&0.02&Subaru\\
39817&194.55669&34.16854&25.67&0.12&0.03&25.32&0.12&0.02&Subaru\\
39818&194.55672&34.08940&25.25&0.14&0.03&24.62&0.13&0.02&Subaru\\
39819&194.55673&34.10374&26.27&0.36&0.03&26.20&0.45&0.02&Subaru\\
39820&194.55675&34.27210&24.25&0.04&0.03&24.05&0.04&0.02&Subaru\\
39821&194.55677&34.09227&26.66&0.50&0.03&25.74&0.34&0.02&Subaru\\
39822&194.55677&34.31875&26.11&0.24&0.03&25.63&0.21&0.02&Subaru\\
39823&194.55687&34.15553&23.93&0.02&0.03&23.23&0.04&0.02&Subaru\\
39824&194.55687&34.32603&26.00&0.28&0.03&25.84&0.31&0.02&Subaru\\
39825&194.55691&34.12158&24.73&0.06&0.03&24.26&0.05&0.02&Subaru\\
39826&194.55708&34.33376&26.25&0.52&0.03&25.56&0.33&0.02&Subaru\\
39827&194.55712&34.09998&26.03&0.22&0.03&25.16&0.15&0.02&Subaru\\
39828&194.55713&34.17168&25.66&0.13&0.03&24.88&0.09&0.02&Subaru\\
39829&194.55713&34.22250&25.38&0.10&0.03&25.35&0.13&0.02&Subaru\\
39830&194.55717&34.09427&23.76&0.03&0.03&23.39&0.06&0.02&Subaru\\
39831&194.55720&34.08777&26.39&0.48&0.03&26.26&0.49&0.02&Subaru\\
39832&194.55722&34.25748&25.76&0.13&0.03&25.06&0.09&0.02&Subaru\\
39833&194.55725&34.22533&25.33&0.10&0.03&24.96&0.08&0.02&Subaru\\
39834&194.55727&34.24807&25.07&0.07&0.03&24.22&0.04&0.02&Subaru\\
39835&194.55729&34.27350&24.69&0.05&0.03&24.07&0.08&0.02&Subaru\\
39836&194.55731&34.24565&25.50&0.10&0.03&24.69&0.06&0.02&Subaru\\
39837&194.55735&34.27855&25.59&0.11&0.03&24.92&0.08&0.02&Subaru\\
39838&194.55736&34.24450&25.15&0.08&0.03&24.47&0.05&0.02&Subaru\\
39839&194.55743&34.26180&25.26&0.09&0.03&24.36&0.04&0.02&Subaru\\
39840&194.55746&34.32253&24.94&0.10&0.03&23.53&0.03&0.02&Subaru\\
39841&194.55753&34.08820&26.24&0.37&0.03&26.25&0.49&0.02&Subaru\\
39842&194.55756&34.10714&25.25&0.10&0.03&24.66&0.09&0.02&Subaru\\
39843&194.55762&34.33770&26.04&0.43&0.03&25.24&0.24&0.02&Subaru\\
39844&194.55762&34.09104&23.68&0.03&0.03&22.39&0.02&0.02&Subaru\\
39845&194.55763&34.21598&24.95&0.06&0.03&24.44&0.05&0.02&Subaru\\
39846&194.55767&34.15864&24.94&0.07&0.03&24.46&0.06&0.02&Subaru\\
39847&194.55768&34.10472&23.71&0.02&0.03&23.58&0.06&0.02&Subaru\\
39848&194.55770&34.10618&23.79&0.02&0.03&22.50&0.01&0.02&Subaru\\
39849&194.55772&34.10344&24.88&0.09&0.03&24.62&0.09&0.02&Subaru\\
39850&194.55785&34.34020&25.92&0.34&0.03&25.78&0.47&0.02&Subaru\\
39851&194.55788&34.23040&25.05&0.06&0.03&25.00&0.20&0.02&Subaru\\
39852&194.55788&34.29298&23.78&0.02&0.03&23.59&0.10&0.02&Subaru\\
39853&194.55789&34.23166&25.45&0.10&0.03&24.87&0.08&0.02&Subaru\\
39854&194.55789&34.28132&25.27&0.08&0.03&24.74&0.06&0.02&Subaru\\
39855&194.55792&34.16938&24.47&0.04&0.03&23.64&0.03&0.02&Subaru\\
39856&194.55797&34.33542&25.94&0.35&0.03&25.70&0.39&0.02&Subaru\\
39857&194.55806&34.11877&24.04&0.03&0.03&22.88&0.01&0.02&Subaru\\
39858&194.55807&34.21647&26.48&0.26&0.03&25.38&0.12&0.02&Subaru\\
39859&194.55809&34.11947&26.00&0.19&0.03&25.12&0.10&0.02&Subaru\\
39860&194.55811&34.29742&25.14&0.07&0.03&24.96&0.08&0.02&Subaru\\
39861&194.55816&34.13529&26.65&0.34&0.03&25.67&0.16&0.02&Subaru\\
39862&194.55819&34.09308&25.72&0.19&0.03&25.29&0.20&0.02&Subaru\\
39863&194.55820&34.32189&26.69&0.49&0.03&26.34&0.41&0.02&Subaru\\
39864&194.55821&34.18671&24.76&0.05&0.03&23.96&0.03&0.02&Subaru\\
39865&194.55821&34.33982&25.73&0.28&0.03&24.86&0.15&0.02&Subaru\\
39866&194.55826&34.32715&25.48&0.21&0.03&24.80&0.12&0.02&Subaru\\
39867&194.55829&34.20006&24.51&0.04&0.03&23.99&0.03&0.02&Subaru\\
39868&194.55833&34.09453&25.53&0.15&0.03&25.09&0.16&0.02&Subaru\\
39869&194.55834&34.26208&24.62&0.04&0.03&23.22&0.02&0.02&Subaru\\
39870&194.55837&34.31949&25.75&0.17&0.03&25.02&0.14&0.02&Subaru\\
39871&194.55839&34.33116&24.72&0.09&0.03&24.61&0.10&0.02&Subaru\\
39872&194.55846&34.14782&24.65&0.05&0.03&24.09&0.04&0.02&Subaru\\
39873&194.55851&34.14655&25.09&0.08&0.03&25.16&0.31&0.02&Subaru\\
39874&194.55855&34.22979&24.90&0.06&0.03&23.81&0.02&0.02&Subaru\\
39875&194.55856&34.10425&24.62&0.08&0.03&23.52&0.05&0.02&Subaru\\
39876&194.55857&34.10458&26.84&0.49&0.03&25.71&0.25&0.02&Subaru\\
39877&194.55860&34.13087&24.46&0.04&0.03&23.74&0.05&0.02&Subaru\\
39878&194.55865&34.25092&25.11&0.07&0.03&24.40&0.05&0.02&Subaru\\
39879&194.55867&34.25783&25.72&0.13&0.03&24.91&0.07&0.02&Subaru\\
39880&194.55870&34.32720&24.71&0.08&0.03&23.58&0.05&0.02&Subaru\\
39881&194.55871&34.34070&26.13&0.40&0.03&25.79&0.39&0.02&Subaru\\
39882&194.55871&34.09538&26.26&0.31&0.03&25.69&0.26&0.02&Subaru\\
39883&194.55871&34.11388&24.59&0.05&0.03&24.13&0.11&0.02&Subaru\\
39884&194.55872&34.09494&26.34&0.33&0.03&25.68&0.25&0.02&Subaru\\
39885&194.55875&34.29671&26.60&0.29&0.03&26.37&0.31&0.02&Subaru\\
39886&194.55879&34.18281&23.94&0.02&0.03&23.02&0.01&0.02&Subaru\\
39887&194.55886&34.12053&26.51&0.28&0.03&25.87&0.22&0.02&Subaru\\
39888&194.55888&34.30937&26.67&0.39&0.03&26.46&0.41&0.02&Subaru\\
39889&194.55889&34.13766&24.51&0.05&0.03&23.05&0.02&0.02&Subaru\\
39890&194.55890&34.33485&25.91&0.33&0.03&25.40&0.27&0.02&Subaru\\
39891&194.55890&34.10057&26.62&0.49&0.03&25.97&0.48&0.02&Subaru\\
39892&194.55891&34.14028&25.90&0.15&0.03&24.96&0.09&0.02&Subaru\\
39893&194.55895&34.28587&23.38&0.01&0.03&22.78&0.06&0.02&Subaru\\
39894&194.55896&34.23403&25.42&0.09&0.03&25.02&0.08&0.02&Subaru\\
39895&194.55897&34.19862&24.44&0.04&0.03&24.48&0.09&0.02&Subaru\\
39896&194.55901&34.21997&25.80&0.13&0.03&25.25&0.11&0.02&Subaru\\
39897&194.55901&34.12719&24.46&0.04&0.03&24.02&0.04&0.02&Subaru\\
39898&194.55902&34.22690&24.34&0.03&0.03&23.15&0.01&0.02&Subaru\\
39899&194.55908&34.28531&24.62&0.05&0.03&23.79&0.03&0.02&Subaru\\
39900&194.55909&34.22510&25.09&0.07&0.03&24.36&0.05&0.02&Subaru\\
39901&194.55912&34.09156&24.70&0.09&0.03&24.13&0.07&0.02&Subaru\\
39902&194.55912&34.10475&26.27&0.30&0.03&25.33&0.17&0.02&Subaru\\
39903&194.55913&34.11463&23.68&0.02&0.03&23.15&0.07&0.02&Subaru\\
39904&194.55914&34.28852&25.61&0.11&0.03&25.35&0.13&0.02&Subaru\\
39905&194.55919&34.30422&25.06&0.07&0.03&24.91&0.12&0.02&Subaru\\
39906&194.55921&34.18460&25.25&0.09&0.03&24.50&0.06&0.02&Subaru\\
39907&194.55922&34.09999&25.57&0.15&0.03&25.04&0.14&0.02&Subaru\\
39908&194.55924&34.33208&24.04&0.09&0.03&23.19&0.03&0.02&Subaru\\
39909&194.55928&34.23037&25.51&0.12&0.03&24.64&0.06&0.02&Subaru\\
39910&194.55929&34.25286&25.96&0.17&0.03&25.26&0.11&0.02&Subaru\\
39911&194.55929&34.09003&24.72&0.08&0.03&23.89&0.06&0.02&Subaru\\
39912&194.55932&34.09227&24.91&0.12&0.03&22.12&0.01&0.02&Subaru\\
39913&194.55932&34.33243&25.38&0.23&0.03&25.40&0.32&0.02&Subaru\\
39914&194.55933&34.27012&25.28&0.08&0.03&24.57&0.06&0.02&Subaru\\
39915&194.55933&34.30627&24.96&0.07&0.03&24.56&0.06&0.02&Subaru\\
39916&194.55936&34.10063&25.33&0.14&0.03&25.16&0.22&0.02&Subaru\\
39917&194.55938&34.18614&24.93&0.06&0.03&24.38&0.05&0.02&Subaru\\
39918&194.55943&34.32368&26.22&0.33&0.03&26.49&0.54&0.02&Subaru\\
39919&194.55944&34.22829&25.85&0.15&0.03&25.58&0.16&0.02&Subaru\\
39920&194.55944&34.13232&26.49&0.32&0.03&25.82&0.21&0.02&Subaru\\
39921&194.55947&34.33061&25.66&0.21&0.03&25.21&0.16&0.02&Subaru\\
39922&194.55953&34.14184&24.96&0.06&0.03&24.09&0.04&0.02&Subaru\\
39923&194.55960&34.27425&24.13&0.03&0.03&22.44&0.01&0.02&Subaru\\
39924&194.55964&34.33207&24.75&0.13&0.03&23.96&0.09&0.02&Subaru\\
39925&194.55969&34.17298&24.67&0.04&0.03&24.16&0.07&0.02&Subaru\\
39926&194.55976&34.09718&23.54&0.02&0.03&22.44&0.05&0.02&Subaru\\
39927&194.55979&34.09825&26.61&0.45&0.03&25.58&0.23&0.02&Subaru\\
39928&194.55995&34.17034&26.03&0.16&0.03&25.71&0.18&0.02&Subaru\\
39929&194.55998&34.22600&22.67&0.01&0.03&21.77&0.01&0.02&Subaru\\
39930&194.56007&34.09323&25.76&0.24&0.03&25.31&0.22&0.02&Subaru\\
39931&194.56009&34.32544&25.90&0.38&0.03&24.70&0.10&0.02&Subaru\\
39932&194.56016&34.32515&25.66&0.29&0.03&24.69&0.10&0.02&Subaru\\
39933&194.56017&34.21094&25.77&0.15&0.03&24.16&0.04&0.02&Subaru\\
39934&194.56019&34.18466&25.60&0.12&0.03&24.64&0.06&0.02&Subaru\\
39935&194.56024&34.22160&25.44&0.09&0.03&24.73&0.07&0.02&Subaru\\
39936&194.56026&34.08994&23.30&0.03&0.03&23.67&0.05&0.02&Subaru\\
39937&194.56029&34.26322&25.60&0.12&0.03&25.21&0.12&0.02&Subaru\\
39938&194.56029&34.09228&25.53&0.20&0.03&24.63&0.12&0.02&Subaru\\
39939&194.56030&34.22528&25.48&0.10&0.03&24.63&0.09&0.02&Subaru\\
39940&194.56032&34.18879&25.05&0.07&0.03&24.28&0.05&0.02&Subaru\\
39941&194.56035&34.13609&24.22&0.06&0.03&23.73&0.05&0.02&Subaru\\
39942&194.56035&34.26298&25.73&0.29&0.03&24.76&0.07&0.02&Subaru\\
39943&194.56038&34.21149&25.10&0.10&0.03&24.72&0.08&0.02&Subaru\\
39944&194.56038&34.27643&23.95&0.02&0.03&23.17&0.02&0.02&Subaru\\
39945&194.56038&34.18189&24.61&0.05&0.03&24.00&0.07&0.02&Subaru\\
39946&194.56040&34.19217&23.51&0.01&0.03&22.60&0.01&0.02&Subaru\\
39947&194.56042&34.09181&23.61&0.03&0.03&23.33&0.07&0.02&Subaru\\
39948&194.56043&34.26995&25.83&0.14&0.03&25.80&0.23&0.02&Subaru\\
39949&194.56047&34.09022&25.32&0.18&0.03&25.82&0.42&0.02&Subaru\\
39950&194.56051&34.20245&25.04&0.08&0.03&24.54&0.13&0.02&Subaru\\
39951&194.56052&34.09678&25.47&0.18&0.03&25.17&0.21&0.02&Subaru\\
39952&194.56053&34.32905&26.72&0.53&0.03&25.97&0.33&0.02&Subaru\\
39953&194.56054&34.28262&26.25&0.22&0.03&25.63&0.15&0.02&Subaru\\
39954&194.56055&34.23883&25.85&0.15&0.03&25.25&0.16&0.02&Subaru\\
39955&194.56062&34.21127&25.06&0.07&0.03&24.37&0.05&0.02&Subaru\\
39956&194.56062&34.13206&23.21&0.01&0.03&21.51&0.01&0.02&Subaru\\
39957&194.56073&34.09996&25.75&0.21&0.03&26.15&0.44&0.02&Subaru\\
39958&194.56075&34.09748&22.60&0.01&0.03&22.02&0.02&0.02&Subaru\\
39959&194.56076&34.26952&24.76&0.05&0.03&23.84&0.05&0.02&Subaru\\
39960&194.56077&34.09208&26.00&0.30&0.03&25.77&0.32&0.02&Subaru\\
39961&194.56089&34.23694&25.65&0.11&0.03&25.36&0.13&0.02&Subaru\\
39962&194.56089&34.12745&25.22&0.10&0.03&23.98&0.03&0.02&Subaru\\
39963&194.56089&34.08900&24.44&0.07&0.03&22.34&0.03&0.02&Subaru\\
39964&194.56093&34.25587&25.59&0.11&0.03&24.93&0.08&0.02&Subaru\\
39965&194.56094&34.21061&26.09&0.45&0.03&23.36&0.01&0.02&Subaru\\
39966&194.56095&34.21337&26.20&0.20&0.03&25.51&0.14&0.02&Subaru\\
39967&194.56096&34.18808&25.32&0.11&0.03&24.70&0.07&0.02&Subaru\\
39968&194.56099&34.30426&25.57&0.12&0.03&25.03&0.09&0.02&Subaru\\
39969&194.56099&34.34132&25.68&0.28&0.03&24.76&0.15&0.02&Subaru\\
39970&194.56100&34.26223&25.03&0.07&0.03&23.77&0.02&0.02&Subaru\\
39971&194.56103&34.19028&26.16&0.22&0.03&21.97&0.01&0.02&Subaru\\
39972&194.56104&34.13648&23.54&0.07&0.03&22.24&0.04&0.02&Subaru\\
39973&194.56106&34.11427&25.51&0.15&0.03&24.94&0.11&0.02&Subaru\\
39974&194.56107&34.33869&26.12&0.42&0.03&25.73&0.38&0.02&Subaru\\
39975&194.56113&34.21079&25.62&0.29&0.03&23.34&0.01&0.02&Subaru\\
39976&194.56114&34.19048&23.42&0.04&0.03&21.85&0.01&0.02&Subaru\\
39977&194.56114&34.32317&26.08&0.29&0.03&24.73&0.10&0.02&Subaru\\
39978&194.56114&34.09080&25.27&0.15&0.03&24.78&0.17&0.02&Subaru\\
39979&194.56122&34.33952&25.88&0.34&0.03&25.78&0.49&0.02&Subaru\\
39980&194.56128&34.32947&25.66&0.19&0.03&25.46&0.20&0.02&Subaru\\
39981&194.56134&34.32234&25.52&0.16&0.03&25.41&0.21&0.02&Subaru\\
39982&194.56136&34.33738&26.33&0.51&0.03&26.10&0.54&0.02&Subaru\\
39983&194.56139&34.09571&24.46&0.06&0.03&23.65&0.04&0.02&Subaru\\
39984&194.56141&34.27615&25.24&0.08&0.03&24.67&0.06&0.02&Subaru\\
39985&194.56142&34.25664&24.52&0.04&0.03&24.01&0.03&0.02&Subaru\\
39986&194.56147&34.20398&23.98&0.02&0.03&23.32&0.02&0.02&Subaru\\
39987&194.56148&34.18483&25.30&0.10&0.03&23.87&0.03&0.02&Subaru\\
39988&194.56148&34.14316&24.82&0.06&0.03&25.45&0.29&0.02&Subaru\\
39989&194.56149&34.33547&25.73&0.31&0.03&24.87&0.21&0.02&Subaru\\
39990&194.56149&34.29122&26.78&0.36&0.03&26.50&0.36&0.02&Subaru\\
39991&194.56155&34.10166&26.53&0.37&0.03&25.55&0.22&0.02&Subaru\\
39992&194.56158&34.33001&26.64&0.47&0.03&26.11&0.37&0.02&Subaru\\
39993&194.56159&34.09750&23.67&0.05&0.03&23.54&0.04&0.02&Subaru\\
39994&194.56161&34.09777&23.20&0.03&0.03&22.65&0.03&0.02&Subaru\\
39995&194.56164&34.27074&26.30&0.22&0.03&25.69&0.17&0.02&Subaru\\
39996&194.56165&34.16568&24.67&0.05&0.03&23.91&0.07&0.02&Subaru\\
39997&194.56167&34.11622&24.61&0.05&0.03&23.62&0.03&0.02&Subaru\\
39998&194.56169&34.13986&24.96&0.07&0.03&24.68&0.07&0.02&Subaru\\
39999&194.56174&34.26899&26.56&0.28&0.03&25.44&0.17&0.02&Subaru\\
40000&194.56174&34.16941&25.51&0.13&0.03&24.97&0.09&0.02&Subaru\\
40001&194.56176&34.34142&26.18&0.48&0.03&26.06&0.52&0.02&Subaru\\
40002&194.56178&34.09376&25.73&0.21&0.03&26.28&0.53&0.02&Subaru\\
40003&194.56178&34.14382&25.34&0.10&0.03&24.35&0.05&0.02&Subaru\\
40004&194.56182&34.15817&24.96&0.08&0.03&24.48&0.07&0.02&Subaru\\
40005&194.56189&34.15311&26.43&0.30&0.03&25.80&0.22&0.02&Subaru\\
40006&194.56189&34.09339&24.80&0.09&0.03&24.47&0.10&0.02&Subaru\\
40007&194.56194&34.23790&26.22&0.21&0.03&25.47&0.14&0.02&Subaru\\
40008&194.56199&34.29878&25.30&0.09&0.03&24.79&0.08&0.02&Subaru\\
40009&194.56202&34.12492&24.94&0.07&0.03&24.66&0.12&0.02&Subaru\\
40010&194.56204&34.31752&25.24&0.11&0.03&24.73&0.08&0.02&Subaru\\
40011&194.56204&34.16627&24.46&0.05&0.03&23.21&0.02&0.02&Subaru\\
40012&194.56206&34.33922&23.51&0.07&0.03&22.55&0.05&0.02&Subaru\\
40013&194.56207&34.16936&26.01&0.33&0.03&24.99&0.09&0.02&Subaru\\
40014&194.56208&34.08772&26.40&0.53&0.03&26.21&0.53&0.02&Subaru\\
40015&194.56211&34.27836&24.62&0.05&0.03&24.33&0.07&0.02&Subaru\\
40016&194.56214&34.20152&25.50&0.11&0.03&25.02&0.09&0.02&Subaru\\
40017&194.56215&34.21652&25.00&0.07&0.03&24.35&0.05&0.02&Subaru\\
40018&194.56218&34.10450&25.03&0.10&0.03&24.70&0.12&0.02&Subaru\\
40019&194.56223&34.08816&26.52&0.49&0.03&26.05&0.50&0.02&Subaru\\
40020&194.56227&34.32639&23.57&0.03&0.03&21.42&0.02&0.02&Subaru\\
40021&194.56227&34.33942&23.60&0.07&0.03&22.96&0.06&0.02&Subaru\\
40022&194.56233&34.18568&25.11&0.08&0.03&24.54&0.05&0.02&Subaru\\
40023&194.56234&34.31991&26.18&0.27&0.03&25.86&0.26&0.02&Subaru\\
40024&194.56245&34.33286&25.26&0.19&0.03&24.49&0.12&0.02&Subaru\\
40025&194.56253&34.32412&25.17&0.12&0.03&24.70&0.15&0.02&Subaru\\
40026&194.56261&34.25072&25.33&0.09&0.03&23.86&0.03&0.02&Subaru\\
40027&194.56263&34.28463&24.10&0.04&0.03&24.63&0.11&0.02&Subaru\\
40028&194.56268&34.32506&23.76&0.03&0.03&22.45&0.02&0.02&Subaru\\
40029&194.56269&34.31793&23.90&0.03&0.03&23.37&0.02&0.02&Subaru\\
40030&194.56273&34.10271&24.93&0.09&0.03&23.57&0.06&0.02&Subaru\\
40031&194.56276&34.31133&25.89&0.19&0.03&24.80&0.09&0.02&Subaru\\
40032&194.56282&34.16873&24.91&0.06&0.03&24.31&0.05&0.02&Subaru\\
40033&194.56282&34.20242&25.75&0.15&0.03&26.09&0.25&0.02&Subaru\\
40034&194.56282&34.21053&26.03&0.24&0.03&25.83&0.22&0.02&Subaru\\
40035&194.56283&34.32480&23.49&0.04&0.03&22.44&0.02&0.02&Subaru\\
40036&194.56286&34.14428&25.63&0.13&0.03&24.81&0.15&0.02&Subaru\\
40037&194.56291&34.23820&25.67&0.12&0.03&25.20&0.10&0.02&Subaru\\
40038&194.56293&34.29643&23.64&0.02&0.03&22.77&0.01&0.02&Subaru\\
40039&194.56300&34.20979&25.02&0.09&0.03&24.85&0.17&0.02&Subaru\\
40040&194.56309&34.32824&25.88&0.23&0.03&26.24&0.44&0.02&Subaru\\
40041&194.56314&34.09228&24.86&0.15&0.03&24.64&0.17&0.02&Subaru\\
40042&194.56319&34.19968&24.95&0.07&0.03&24.23&0.04&0.02&Subaru\\
40043&194.56332&34.16627&25.60&0.11&0.03&24.78&0.07&0.02&Subaru\\
40044&194.56332&34.12866&26.26&0.23&0.03&25.96&0.26&0.02&Subaru\\
40045&194.56336&34.26094&24.59&0.04&0.03&23.99&0.06&0.02&Subaru\\
40046&194.56338&34.11773&25.31&0.09&0.03&24.84&0.08&0.02&Subaru\\
40047&194.56339&34.18020&26.67&0.33&0.03&24.80&0.07&0.02&Subaru\\
40048&194.56340&34.31237&24.88&0.08&0.03&23.76&0.05&0.02&Subaru\\
40049&194.56344&34.09247&26.39&0.42&0.03&26.08&0.50&0.02&Subaru\\
40050&194.56344&34.23086&25.51&0.11&0.03&25.23&0.12&0.02&Subaru\\
40051&194.56350&34.19661&25.44&0.10&0.03&24.55&0.05&0.02&Subaru\\
40052&194.56354&34.27458&25.78&0.14&0.03&24.91&0.08&0.02&Subaru\\
40053&194.56357&34.29687&24.91&0.06&0.03&24.51&0.06&0.02&Subaru\\
40054&194.56360&34.14871&25.03&0.08&0.03&24.06&0.04&0.02&Subaru\\
40055&194.56360&34.20358&24.49&0.04&0.03&23.81&0.03&0.02&Subaru\\
40056&194.56361&34.12222&25.62&0.14&0.03&24.55&0.16&0.02&Subaru\\
40057&194.56362&34.24134&24.54&0.04&0.03&24.14&0.07&0.02&Subaru\\
40058&194.56362&34.09219&24.66&0.11&0.03&23.77&0.06&0.02&Subaru\\
40059&194.56370&34.21561&23.23&0.01&0.03&22.64&0.01&0.02&Subaru\\
40060&194.56371&34.14553&24.89&0.07&0.03&24.11&0.14&0.02&Subaru\\
40061&194.56379&34.21048&25.49&0.11&0.03&24.62&0.13&0.02&Subaru\\
40062&194.56383&34.12442&25.83&0.14&0.03&24.62&0.13&0.02&Subaru\\
40063&194.56386&34.26186&25.57&0.12&0.03&25.23&0.12&0.02&Subaru\\
40064&194.56387&34.34018&24.46&0.10&0.03&23.61&0.05&0.02&Subaru\\
40065&194.56389&34.09141&25.38&0.17&0.03&24.60&0.11&0.02&Subaru\\
40066&194.56392&34.25582&25.89&0.25&0.03&24.88&0.08&0.02&Subaru\\
40067&194.56394&34.33577&24.83&0.12&0.03&24.53&0.16&0.02&Subaru\\
40068&194.56394&34.25552&26.13&0.20&0.03&24.89&0.08&0.02&Subaru\\
40069&194.56396&34.23378&25.86&0.17&0.03&25.24&0.15&0.02&Subaru\\
40070&194.56398&34.32017&25.31&0.15&0.03&24.71&0.08&0.02&Subaru\\
40071&194.56400&34.31727&25.74&0.18&0.03&24.95&0.11&0.02&Subaru\\
40072&194.56401&34.24716&24.72&0.05&0.03&24.10&0.04&0.02&Subaru\\
40073&194.56401&34.10199&26.06&0.25&0.03&25.64&0.23&0.02&Subaru\\
40074&194.56401&34.26118&25.64&0.13&0.03&25.15&0.11&0.02&Subaru\\
40075&194.56401&34.12351&25.03&0.07&0.03&23.98&0.04&0.02&Subaru\\
40076&194.56402&34.23587&24.49&0.04&0.03&21.85&0.01&0.02&Subaru\\
40077&194.56405&34.10051&26.10&0.29&0.03&24.72&0.10&0.02&Subaru\\
40078&194.56408&34.17355&25.13&0.07&0.03&24.11&0.04&0.02&Subaru\\
40079&194.56410&34.08862&26.13&0.35&0.03&26.28&0.52&0.02&Subaru\\
40080&194.56410&34.10488&26.39&0.32&0.03&25.07&0.14&0.02&Subaru\\
40081&194.56414&34.12886&25.66&0.12&0.03&25.59&0.19&0.02&Subaru\\
40082&194.56416&34.20932&24.76&0.05&0.03&24.29&0.04&0.02&Subaru\\
40083&194.56418&34.18455&25.02&0.07&0.03&24.39&0.05&0.02&Subaru\\
40084&194.56420&34.32514&25.69&0.21&0.03&25.38&0.19&0.02&Subaru\\
40085&194.56424&34.22745&23.30&0.01&0.03&23.81&0.08&0.02&Subaru\\
40086&194.56427&34.11020&25.10&0.08&0.03&24.75&0.09&0.02&Subaru\\
40087&194.56428&34.14718&25.29&0.09&0.03&24.52&0.06&0.02&Subaru\\
40088&194.56434&34.16869&24.38&0.04&0.03&23.50&0.02&0.02&Subaru\\
40089&194.56434&34.15222&26.12&0.32&0.03&23.98&0.03&0.02&Subaru\\
40090&194.56439&34.15194&25.10&0.07&0.03&23.93&0.03&0.02&Subaru\\
40091&194.56442&34.18836&25.65&0.16&0.03&24.38&0.05&0.02&Subaru\\
40092&194.56446&34.17276&23.87&0.02&0.03&23.03&0.01&0.02&Subaru\\
40093&194.56447&34.32378&25.98&0.25&0.03&25.63&0.24&0.02&Subaru\\
40094&194.56448&34.15872&26.39&0.25&0.03&25.30&0.13&0.02&Subaru\\
40095&194.56450&34.33766&26.02&0.38&0.03&24.91&0.17&0.02&Subaru\\
40096&194.56450&34.26249&24.67&0.05&0.03&24.42&0.07&0.02&Subaru\\
40097&194.56457&34.19404&25.19&0.09&0.03&24.71&0.08&0.02&Subaru\\
40098&194.56461&34.18976&24.56&0.06&0.03&24.28&0.04&0.02&Subaru\\
40099&194.56462&34.32741&25.67&0.19&0.03&25.22&0.17&0.02&Subaru\\
40100&194.56465&34.16259&25.40&0.10&0.03&24.35&0.05&0.02&Subaru\\
40101&194.56466&34.09203&25.69&0.22&0.03&25.97&0.41&0.02&Subaru\\
40102&194.56469&34.32015&25.67&0.19&0.03&24.33&0.06&0.02&Subaru\\
40103&194.56471&34.13917&25.07&0.06&0.03&25.54&0.17&0.02&Subaru\\
40104&194.56474&34.18031&24.96&0.06&0.03&24.32&0.05&0.02&Subaru\\
40105&194.56482&34.32600&25.87&0.23&0.03&25.80&0.30&0.02&Subaru\\
40106&194.56486&34.33414&26.49&0.53&0.03&25.97&0.46&0.02&Subaru\\
40107&194.56495&34.09570&24.20&0.05&0.03&23.71&0.05&0.02&Subaru\\
40108&194.56504&34.10651&26.26&0.26&0.03&25.87&0.27&0.02&Subaru\\
40109&194.56510&34.33692&25.43&0.24&0.03&24.91&0.20&0.02&Subaru\\
40110&194.56512&34.30299&25.06&0.08&0.03&24.02&0.04&0.02&Subaru\\
40111&194.56512&34.23063&23.13&0.01&0.03&21.05&0.01&0.02&Subaru\\
40112&194.56513&34.10310&25.21&0.12&0.03&24.73&0.12&0.02&Subaru\\
40113&194.56516&34.19732&25.12&0.08&0.03&24.59&0.06&0.02&Subaru\\
40114&194.56516&34.30834&24.91&0.07&0.03&24.71&0.09&0.02&Subaru\\
40115&194.56516&34.32890&25.45&0.15&0.03&25.72&0.27&0.02&Subaru\\
40116&194.56518&34.11586&25.99&0.19&0.03&25.97&0.26&0.02&Subaru\\
40117&194.56527&34.23942&23.66&0.02&0.03&23.11&0.02&0.02&Subaru\\
40118&194.56528&34.20525&24.92&0.06&0.03&23.64&0.03&0.02&Subaru\\
40119&194.56530&34.33725&26.42&0.53&0.03&25.28&0.23&0.02&Subaru\\
40120&194.56532&34.09543&25.60&0.17&0.03&24.98&0.15&0.02&Subaru\\
40121&194.56534&34.11249&23.74&0.05&0.03&23.20&0.05&0.02&Subaru\\
40122&194.56535&34.22480&25.78&0.14&0.03&25.16&0.10&0.02&Subaru\\
40123&194.56541&34.20764&25.75&0.13&0.03&24.97&0.08&0.02&Subaru\\
40124&194.56549&34.32999&26.29&0.36&0.03&25.13&0.15&0.02&Subaru\\
40125&194.56550&34.32459&26.49&0.47&0.03&26.20&0.41&0.02&Subaru\\
40126&194.56551&34.21516&24.57&0.04&0.03&24.20&0.04&0.02&Subaru\\
40127&194.56552&34.28001&23.36&0.03&0.03&22.80&0.03&0.02&Subaru\\
40128&194.56553&34.32958&26.26&0.37&0.03&25.13&0.15&0.02&Subaru\\
40129&194.56555&34.25377&25.10&0.07&0.03&24.29&0.05&0.02&Subaru\\
40130&194.56555&34.14695&25.65&0.13&0.03&24.79&0.07&0.02&Subaru\\
40131&194.56558&34.33989&26.11&0.37&0.03&25.83&0.41&0.02&Subaru\\
40132&194.56559&34.09293&26.51&0.51&0.03&25.64&0.28&0.02&Subaru\\
40133&194.56560&34.25352&25.08&0.14&0.03&24.37&0.07&0.02&Subaru\\
40134&194.56562&34.09152&25.91&0.29&0.03&25.57&0.27&0.02&Subaru\\
40135&194.56563&34.11244&23.32&0.03&0.03&22.49&0.03&0.02&Subaru\\
40136&194.56564&34.13517&26.05&0.19&0.03&24.81&0.07&0.02&Subaru\\
40137&194.56564&34.32694&26.09&0.29&0.03&25.61&0.25&0.02&Subaru\\
40138&194.56565&34.27452&25.80&0.13&0.03&25.02&0.09&0.02&Subaru\\
40139&194.56565&34.13550&23.72&0.02&0.03&22.79&0.01&0.02&Subaru\\
40140&194.56567&34.24536&24.15&0.03&0.03&22.95&0.01&0.02&Subaru\\
40141&194.56569&34.32492&24.50&0.08&0.03&23.28&0.03&0.02&Subaru\\
40142&194.56570&34.09934&24.26&0.05&0.03&22.26&0.02&0.02&Subaru\\
40143&194.56573&34.25515&25.30&0.08&0.03&25.17&0.15&0.02&Subaru\\
40144&194.56574&34.33455&25.78&0.31&0.03&25.55&0.29&0.02&Subaru\\
40145&194.56575&34.16516&25.96&0.17&0.03&25.70&0.18&0.02&Subaru\\
40146&194.56576&34.26917&24.74&0.05&0.03&24.09&0.04&0.02&Subaru\\
40147&194.56578&34.15089&25.43&0.10&0.03&25.02&0.10&0.02&Subaru\\
40148&194.56585&34.10064&26.36&0.51&0.03&24.27&0.06&0.02&Subaru\\
40149&194.56593&34.25874&24.41&0.05&0.03&24.04&0.08&0.02&Subaru\\
40150&194.56594&34.10804&25.87&0.19&0.03&24.69&0.08&0.02&Subaru\\
40151&194.56595&34.14149&24.00&0.03&0.03&23.33&0.02&0.02&Subaru\\
40152&194.56597&34.33223&25.92&0.32&0.03&25.61&0.32&0.02&Subaru\\
40153&194.56598&34.10860&26.10&0.23&0.03&24.81&0.08&0.02&Subaru\\
40154&194.56599&34.32352&26.76&0.49&0.03&25.91&0.30&0.02&Subaru\\
40155&194.56602&34.13514&25.41&0.15&0.03&24.79&0.07&0.02&Subaru\\
40156&194.56606&34.14839&25.51&0.12&0.03&24.93&0.09&0.02&Subaru\\
40157&194.56612&34.30733&25.57&0.12&0.03&25.03&0.10&0.02&Subaru\\
40158&194.56614&34.23275&25.66&0.12&0.03&24.80&0.07&0.02&Subaru\\
40159&194.56622&34.10070&24.69&0.08&0.03&24.20&0.06&0.02&Subaru\\
40160&194.56623&34.29209&25.01&0.06&0.03&24.12&0.03&0.02&Subaru\\
40161&194.56627&34.19358&25.03&0.07&0.03&24.70&0.06&0.02&Subaru\\
40162&194.56632&34.33489&26.11&0.38&0.03&25.62&0.31&0.02&Subaru\\
40163&194.56635&34.26872&25.07&0.07&0.03&24.80&0.08&0.02&Subaru\\
40164&194.56639&34.19186&25.00&0.07&0.03&24.59&0.11&0.02&Subaru\\
40165&194.56644&34.12519&25.09&0.08&0.03&24.01&0.04&0.02&Subaru\\
40166&194.56645&34.09109&24.99&0.10&0.03&24.54&0.10&0.02&Subaru\\
40167&194.56647&34.17931&25.01&0.08&0.03&24.64&0.07&0.02&Subaru\\
40168&194.56653&34.33104&26.51&0.46&0.03&25.85&0.31&0.02&Subaru\\
40169&194.56653&34.26953&24.75&0.05&0.03&25.00&0.14&0.02&Subaru\\
40170&194.56655&34.32509&25.54&0.17&0.03&24.47&0.08&0.02&Subaru\\
40171&194.56656&34.27266&22.94&0.01&0.03&20.31&0.01&0.02&Subaru\\
40172&194.56661&34.12090&26.96&0.47&0.03&25.83&0.22&0.02&Subaru\\
40173&194.56665&34.33656&25.98&0.34&0.03&24.98&0.19&0.02&Subaru\\
40174&194.56666&34.13406&24.21&0.03&0.03&23.64&0.03&0.02&Subaru\\
40175&194.56666&34.32395&26.11&0.26&0.03&25.87&0.30&0.02&Subaru\\
40176&194.56668&34.10068&25.31&0.15&0.03&24.29&0.07&0.02&Subaru\\
40177&194.56675&34.21336&24.79&0.05&0.03&23.63&0.02&0.02&Subaru\\
40178&194.56676&34.28682&24.37&0.04&0.03&23.75&0.03&0.02&Subaru\\
40179&194.56679&34.33324&26.28&0.45&0.03&25.99&0.49&0.02&Subaru\\
40180&194.56687&34.09085&25.14&0.13&0.03&24.40&0.09&0.02&Subaru\\
40181&194.56696&34.32855&23.87&0.05&0.03&23.75&0.07&0.02&Subaru\\
40182&194.56700&34.13684&24.93&0.06&0.03&24.45&0.05&0.02&Subaru\\
40183&194.56702&34.22131&24.75&0.06&0.03&24.00&0.03&0.02&Subaru\\
40184&194.56705&34.23375&25.44&0.24&0.03&24.75&0.12&0.02&Subaru\\
40185&194.56709&34.32882&24.10&0.04&0.03&24.27&0.08&0.02&Subaru\\
40186&194.56710&34.10853&25.19&0.09&0.03&24.49&0.07&0.02&Subaru\\
40187&194.56717&34.24508&24.53&0.04&0.03&24.11&0.04&0.02&Subaru\\
40188&194.56718&34.32107&24.38&0.05&0.03&24.61&0.17&0.02&Subaru\\
40189&194.56722&34.12866&24.74&0.05&0.03&24.48&0.12&0.02&Subaru\\
40190&194.56723&34.24468&25.32&0.09&0.03&25.05&0.09&0.02&Subaru\\
40191&194.56726&34.26873&25.84&0.16&0.03&25.88&0.28&0.02&Subaru\\
40192&194.56729&34.23387&25.38&0.22&0.03&25.03&0.16&0.02&Subaru\\
40193&194.56739&34.08935&24.81&0.11&0.03&24.66&0.13&0.02&Subaru\\
40194&194.56741&34.22112&24.80&0.06&0.03&23.73&0.02&0.02&Subaru\\
40195&194.56746&34.20391&26.11&0.19&0.03&25.67&0.16&0.02&Subaru\\
40196&194.56747&34.31538&24.86&0.08&0.03&23.84&0.04&0.02&Subaru\\
40197&194.56748&34.09101&25.21&0.14&0.03&25.59&0.34&0.02&Subaru\\
40198&194.56755&34.23864&24.82&0.05&0.03&24.12&0.03&0.02&Subaru\\
40199&194.56756&34.17864&24.63&0.05&0.03&23.53&0.03&0.02&Subaru\\
40200&194.56757&34.13746&25.70&0.16&0.03&25.31&0.13&0.02&Subaru\\
40201&194.56760&34.30303&25.20&0.09&0.03&24.73&0.07&0.02&Subaru\\
40202&194.56768&34.18811&24.87&0.05&0.03&24.35&0.05&0.02&Subaru\\
40203&194.56778&34.26141&25.68&0.12&0.03&25.24&0.11&0.02&Subaru\\
40204&194.56779&34.17809&20.82&0.01&0.03&20.68&0.01&0.02&Subaru\\
40205&194.56781&34.33887&25.45&0.21&0.03&25.30&0.27&0.02&Subaru\\
40206&194.56782&34.33608&25.41&0.20&0.03&25.24&0.24&0.02&Subaru\\
40207&194.56782&34.22631&25.31&0.24&0.03&23.22&0.01&0.02&Subaru\\
40208&194.56782&34.12783&24.52&0.04&0.03&23.14&0.04&0.02&Subaru\\
40209&194.56790&34.27372&24.01&0.04&0.03&23.38&0.03&0.02&Subaru\\
40210&194.56790&34.31781&24.61&0.06&0.03&23.85&0.05&0.02&Subaru\\
40211&194.56791&34.09726&24.63&0.07&0.03&23.60&0.03&0.02&Subaru\\
40212&194.56793&34.11250&24.40&0.04&0.03&22.48&0.01&0.02&Subaru\\
40213&194.56798&34.09217&24.35&0.08&0.03&23.08&0.05&0.02&Subaru\\
40214&194.56798&34.13737&24.94&0.06&0.03&24.57&0.11&0.02&Subaru\\
40215&194.56810&34.29654&25.08&0.06&0.03&25.21&0.13&0.02&Subaru\\
40216&194.56810&34.11755&24.97&0.07&0.03&24.14&0.04&0.02&Subaru\\
40217&194.56811&34.22629&25.44&0.27&0.03&23.22&0.01&0.02&Subaru\\
40218&194.56814&34.20036&25.43&0.11&0.03&25.87&0.28&0.02&Subaru\\
40219&194.56817&34.22158&24.44&0.04&0.03&23.90&0.03&0.02&Subaru\\
40220&194.56819&34.21942&26.89&0.39&0.03&25.47&0.13&0.02&Subaru\\
40221&194.56819&34.21043&23.57&0.02&0.03&21.83&0.01&0.02&Subaru\\
40222&194.56819&34.24617&25.77&0.14&0.03&24.33&0.04&0.02&Subaru\\
40223&194.56819&34.09133&25.81&0.26&0.03&24.37&0.09&0.02&Subaru\\
40224&194.56821&34.11607&23.90&0.03&0.03&23.57&0.04&0.02&Subaru\\
40225&194.56828&34.20002&25.40&0.11&0.03&24.24&0.05&0.02&Subaru\\
40226&194.56828&34.27364&23.15&0.03&0.03&22.10&0.01&0.02&Subaru\\
40227&194.56832&34.08979&25.67&0.22&0.03&25.39&0.30&0.02&Subaru\\
40228&194.56832&34.18949&25.21&0.07&0.03&24.57&0.06&0.02&Subaru\\
40229&194.56834&34.24555&25.51&0.10&0.03&24.86&0.08&0.02&Subaru\\
40230&194.56835&34.20733&25.56&0.11&0.03&24.97&0.08&0.02&Subaru\\
40231&194.56835&34.30351&25.58&0.12&0.03&24.01&0.05&0.02&Subaru\\
40232&194.56838&34.33154&24.94&0.13&0.03&24.62&0.12&0.02&Subaru\\
40233&194.56838&34.28520&25.19&0.08&0.03&24.44&0.05&0.02&Subaru\\
40234&194.56840&34.25635&24.42&0.04&0.03&23.04&0.01&0.02&Subaru\\
40235&194.56842&34.32519&25.47&0.18&0.03&25.14&0.16&0.02&Subaru\\
40236&194.56846&34.21100&24.15&0.03&0.03&23.56&0.03&0.02&Subaru\\
40237&194.56851&34.20854&25.24&0.07&0.03&24.33&0.04&0.02&Subaru\\
40238&194.56853&34.20990&25.55&0.11&0.03&24.88&0.08&0.02&Subaru\\
40239&194.56853&34.09254&25.30&0.19&0.03&24.83&0.15&0.02&Subaru\\
40240&194.56854&34.28978&25.18&0.08&0.03&23.87&0.03&0.02&Subaru\\
40241&194.56855&34.09103&25.47&0.19&0.03&25.12&0.18&0.02&Subaru\\
40242&194.56856&34.27354&23.63&0.05&0.03&23.14&0.06&0.02&Subaru\\
40243&194.56856&34.29988&26.95&0.43&0.03&26.93&0.53&0.02&Subaru\\
40244&194.56863&34.11613&25.31&0.21&0.03&23.41&0.04&0.02&Subaru\\
40245&194.56867&34.11892&25.02&0.08&0.03&24.64&0.07&0.02&Subaru\\
40246&194.56870&34.25562&24.50&0.05&0.03&23.96&0.03&0.02&Subaru\\
40247&194.56873&34.30348&24.78&0.09&0.03&23.98&0.05&0.02&Subaru\\
40248&194.56875&34.11589&23.42&0.05&0.03&21.39&0.02&0.02&Subaru\\
40249&194.56875&34.09578&26.56&0.40&0.03&26.16&0.43&0.02&Subaru\\
40250&194.56881&34.09837&25.13&0.12&0.03&24.46&0.08&0.02&Subaru\\
40251&194.56884&34.33242&26.02&0.38&0.03&26.07&0.50&0.02&Subaru\\
40252&194.56885&34.33197&25.58&0.29&0.03&25.15&0.20&0.02&Subaru\\
40253&194.56886&34.10248&24.54&0.06&0.03&23.89&0.05&0.02&Subaru\\
40254&194.56888&34.13860&26.06&0.18&0.03&26.64&0.46&0.02&Subaru\\
40255&194.56899&34.11596&25.20&0.09&0.03&24.27&0.09&0.02&Subaru\\
40256&194.56904&34.33821&24.99&0.16&0.03&24.24&0.09&0.02&Subaru\\
40257&194.56908&34.13553&25.83&0.15&0.03&24.65&0.07&0.02&Subaru\\
40258&194.56910&34.33971&25.92&0.35&0.03&24.94&0.17&0.02&Subaru\\
40259&194.56913&34.29358&24.60&0.05&0.03&23.72&0.06&0.02&Subaru\\
40260&194.56914&34.33858&24.54&0.10&0.03&22.88&0.02&0.02&Subaru\\
40261&194.56918&34.14176&25.51&0.11&0.03&24.93&0.09&0.02&Subaru\\
40262&194.56921&34.13303&26.81&0.39&0.03&26.31&0.33&0.02&Subaru\\
40263&194.56926&34.28997&26.28&0.22&0.03&25.37&0.12&0.02&Subaru\\
40264&194.56929&34.29394&23.19&0.01&0.03&22.15&0.01&0.02&Subaru\\
40265&194.56931&34.25987&24.46&0.04&0.03&23.74&0.04&0.02&Subaru\\
40266&194.56933&34.16157&25.07&0.09&0.03&24.58&0.06&0.02&Subaru\\
40267&194.56935&34.11550&25.62&0.14&0.03&24.94&0.13&0.02&Subaru\\
40268&194.56936&34.33198&26.04&0.44&0.03&25.08&0.18&0.02&Subaru\\
40269&194.56941&34.30001&25.44&0.11&0.03&24.37&0.04&0.02&Subaru\\
40270&194.56946&34.27258&25.54&0.11&0.03&24.34&0.04&0.02&Subaru\\
40271&194.56958&34.19870&26.25&0.23&0.03&25.15&0.09&0.02&Subaru\\
40272&194.56968&34.21840&25.25&0.08&0.03&24.80&0.16&0.02&Subaru\\
40273&194.56970&34.26374&26.66&0.31&0.03&25.30&0.11&0.02&Subaru\\
40274&194.56985&34.24025&25.66&0.12&0.03&24.79&0.09&0.02&Subaru\\
40275&194.56989&34.12377&24.86&0.06&0.03&24.39&0.06&0.02&Subaru\\
40276&194.56993&34.22304&24.38&0.04&0.03&23.78&0.03&0.02&Subaru\\
40277&194.57003&34.13693&25.40&0.10&0.03&24.63&0.06&0.02&Subaru\\
40278&194.57003&34.15676&25.99&0.16&0.03&24.99&0.08&0.02&Subaru\\
40279&194.57004&34.33540&25.82&0.33&0.03&25.65&0.32&0.02&Subaru\\
40280&194.57005&34.18704&24.26&0.03&0.03&22.91&0.01&0.02&Subaru\\
40281&194.57009&34.26045&25.73&0.13&0.03&25.28&0.10&0.02&Subaru\\
40282&194.57014&34.13937&25.57&0.12&0.03&25.09&0.10&0.02&Subaru\\
40283&194.57039&34.31707&25.46&0.18&0.03&25.14&0.12&0.02&Subaru\\
40284&194.57039&34.21108&26.17&0.19&0.03&25.54&0.14&0.02&Subaru\\
40285&194.57039&34.18909&24.42&0.04&0.03&23.88&0.03&0.02&Subaru\\
40286&194.57041&34.22794&25.94&0.18&0.03&24.76&0.07&0.02&Subaru\\
40287&194.57042&34.20729&25.72&0.14&0.03&24.33&0.04&0.02&Subaru\\
40288&194.57042&34.09474&25.47&0.14&0.03&24.91&0.14&0.02&Subaru\\
40289&194.57043&34.31010&25.58&0.14&0.03&25.10&0.11&0.02&Subaru\\
40290&194.57044&34.17132&24.88&0.07&0.03&24.80&0.09&0.02&Subaru\\
40291&194.57061&34.32742&26.19&0.35&0.03&25.81&0.29&0.02&Subaru\\
40292&194.57067&34.09115&25.61&0.24&0.03&25.13&0.18&0.02&Subaru\\
40293&194.57067&34.09707&24.69&0.09&0.03&23.79&0.08&0.02&Subaru\\
40294&194.57075&34.33748&24.41&0.08&0.03&23.57&0.04&0.02&Subaru\\
40295&194.57077&34.13396&25.15&0.08&0.03&24.29&0.05&0.02&Subaru\\
40296&194.57090&34.22765&24.51&0.04&0.03&23.48&0.02&0.02&Subaru\\
40297&194.57094&34.25276&24.73&0.05&0.03&24.62&0.05&0.02&Subaru\\
40298&194.57094&34.29866&24.92&0.07&0.03&23.93&0.03&0.02&Subaru\\
40299&194.57104&34.09063&26.51&0.52&0.03&25.99&0.47&0.02&Subaru\\
40300&194.57108&34.34022&25.91&0.33&0.03&25.56&0.32&0.02&Subaru\\
40301&194.57108&34.33323&24.55&0.09&0.03&25.37&0.37&0.02&Subaru\\
40302&194.57109&34.16246&24.00&0.03&0.03&23.15&0.01&0.02&Subaru\\
40303&194.57109&34.32359&26.32&0.40&0.03&25.89&0.35&0.02&Subaru\\
40304&194.57109&34.09712&24.07&0.10&0.03&22.36&0.02&0.02&Subaru\\
40305&194.57113&34.34093&26.37&0.48&0.03&26.10&0.54&0.02&Subaru\\
40306&194.57114&34.26226&24.82&0.05&0.03&24.22&0.04&0.02&Subaru\\
40307&194.57115&34.20120&24.29&0.10&0.03&23.32&0.05&0.02&Subaru\\
40308&194.57117&34.24855&25.61&0.12&0.03&25.63&0.16&0.02&Subaru\\
40309&194.57120&34.23356&25.31&0.09&0.03&24.66&0.15&0.02&Subaru\\
40310&194.57128&34.32434&25.05&0.11&0.03&23.77&0.06&0.02&Subaru\\
40311&194.57128&34.13607&25.15&0.09&0.03&24.01&0.04&0.02&Subaru\\
40312&194.57128&34.14088&24.45&0.04&0.03&23.86&0.04&0.02&Subaru\\
40313&194.57131&34.32200&26.49&0.43&0.03&26.29&0.50&0.02&Subaru\\
40314&194.57133&34.31334&26.66&0.40&0.03&25.68&0.20&0.02&Subaru\\
40315&194.57136&34.09724&24.21&0.08&0.03&23.45&0.09&0.02&Subaru\\
40316&194.57136&34.20136&23.90&0.02&0.03&23.30&0.05&0.02&Subaru\\
40317&194.57137&34.13020&24.91&0.06&0.03&24.90&0.09&0.02&Subaru\\
40318&194.57152&34.16179&21.17&0.01&0.03&20.36&0.01&0.02&Subaru\\
40319&194.57154&34.32530&25.50&0.15&0.03&25.15&0.16&0.02&Subaru\\
40320&194.57160&34.15584&24.87&0.06&0.03&24.12&0.04&0.02&Subaru\\
40321&194.57164&34.09709&24.84&0.14&0.03&23.78&0.07&0.02&Subaru\\
40322&194.57164&34.32808&26.35&0.37&0.03&25.56&0.22&0.02&Subaru\\
40323&194.57166&34.33341&25.42&0.22&0.03&24.84&0.17&0.02&Subaru\\
40324&194.57170&34.14051&25.75&0.13&0.03&25.17&0.11&0.02&Subaru\\
40325&194.57173&34.10723&24.44&0.05&0.03&23.78&0.03&0.02&Subaru\\
40326&194.57178&34.12207&25.24&0.09&0.03&24.47&0.06&0.02&Subaru\\
40327&194.57179&34.32687&25.84&0.23&0.03&25.55&0.25&0.02&Subaru\\
40328&194.57179&34.21983&24.77&0.06&0.03&23.69&0.06&0.02&Subaru\\
40329&194.57180&34.13523&24.58&0.06&0.03&23.41&0.03&0.02&Subaru\\
40330&194.57182&34.15170&25.06&0.08&0.03&24.56&0.07&0.02&Subaru\\
40331&194.57183&34.29265&24.69&0.05&0.03&24.18&0.05&0.02&Subaru\\
40332&194.57185&34.33155&25.15&0.17&0.03&24.35&0.07&0.02&Subaru\\
40333&194.57190&34.13491&24.89&0.07&0.03&24.03&0.04&0.02&Subaru\\
40334&194.57190&34.27276&24.87&0.06&0.03&24.21&0.04&0.02&Subaru\\
40335&194.57190&34.33674&24.50&0.10&0.03&24.92&0.21&0.02&Subaru\\
40336&194.57193&34.31054&24.73&0.11&0.03&23.81&0.05&0.02&Subaru\\
40337&194.57193&34.20612&26.32&0.23&0.03&25.67&0.16&0.02&Subaru\\
40338&194.57195&34.28812&24.46&0.04&0.03&23.80&0.03&0.02&Subaru\\
40339&194.57199&34.31081&25.08&0.09&0.03&23.96&0.05&0.02&Subaru\\
40340&194.57199&34.33921&23.52&0.05&0.03&23.49&0.05&0.02&Subaru\\
40341&194.57201&34.11259&24.65&0.06&0.03&24.29&0.11&0.02&Subaru\\
40342&194.57202&34.27750&25.02&0.06&0.03&23.89&0.04&0.02&Subaru\\
40343&194.57202&34.09275&25.82&0.26&0.03&25.35&0.26&0.02&Subaru\\
40344&194.57203&34.28238&25.44&0.10&0.03&25.05&0.09&0.02&Subaru\\
40345&194.57206&34.18572&24.84&0.05&0.03&24.28&0.04&0.02&Subaru\\
40346&194.57207&34.30499&25.34&0.10&0.03&25.34&0.14&0.02&Subaru\\
40347&194.57208&34.29489&24.87&0.06&0.03&24.46&0.07&0.02&Subaru\\
40348&194.57209&34.17292&22.94&0.01&0.03&22.04&0.01&0.02&Subaru\\
40349&194.57210&34.28879&25.63&0.12&0.03&24.91&0.08&0.02&Subaru\\
40350&194.57210&34.23488&24.62&0.04&0.03&24.34&0.05&0.02&Subaru\\
40351&194.57213&34.27237&26.00&0.19&0.03&25.25&0.10&0.02&Subaru\\
40352&194.57215&34.24079&25.50&0.10&0.03&24.36&0.05&0.02&Subaru\\
40353&194.57218&34.30215&26.81&0.41&0.03&25.63&0.22&0.02&Subaru\\
40354&194.57218&34.31178&24.40&0.07&0.03&24.03&0.09&0.02&Subaru\\
40355&194.57227&34.32448&25.55&0.18&0.03&25.45&0.19&0.02&Subaru\\
40356&194.57227&34.09004&26.27&0.44&0.03&24.80&0.13&0.02&Subaru\\
40357&194.57231&34.15475&24.80&0.06&0.03&23.62&0.03&0.02&Subaru\\
40358&194.57235&34.22574&24.82&0.06&0.03&24.01&0.12&0.02&Subaru\\
40359&194.57239&34.30784&24.87&0.06&0.03&24.15&0.04&0.02&Subaru\\
40360&194.57242&34.27992&25.36&0.10&0.03&24.27&0.04&0.02&Subaru\\
40361&194.57246&34.32020&25.05&0.11&0.03&24.52&0.08&0.02&Subaru\\
40362&194.57246&34.32658&25.47&0.19&0.03&24.47&0.08&0.02&Subaru\\
40363&194.57248&34.18935&24.52&0.04&0.03&23.49&0.02&0.02&Subaru\\
40364&194.57248&34.33707&25.65&0.28&0.03&25.59&0.34&0.02&Subaru\\
40365&194.57248&34.24566&25.53&0.11&0.03&24.66&0.07&0.02&Subaru\\
40366&194.57250&34.19175&25.44&0.09&0.03&24.95&0.09&0.02&Subaru\\
40367&194.57252&34.20416&24.46&0.04&0.03&22.80&0.01&0.02&Subaru\\
40368&194.57253&34.32522&24.43&0.06&0.03&23.97&0.05&0.02&Subaru\\
40369&194.57259&34.09550&25.88&0.22&0.03&25.85&0.34&0.02&Subaru\\
40370&194.57261&34.29167&25.01&0.06&0.03&24.43&0.05&0.02&Subaru\\
40371&194.57264&34.27479&26.12&0.27&0.03&25.34&0.12&0.02&Subaru\\
40372&194.57265&34.32324&26.55&0.50&0.03&26.20&0.40&0.02&Subaru\\
40373&194.57270&34.09020&25.93&0.31&0.03&24.79&0.13&0.02&Subaru\\
40374&194.57272&34.27515&25.81&0.21&0.03&24.35&0.05&0.02&Subaru\\
40375&194.57273&34.10897&24.46&0.05&0.03&23.98&0.04&0.02&Subaru\\
40376&194.57277&34.11491&21.24&0.01&0.03&20.60&0.01&0.02&Subaru\\
40377&194.57283&34.31077&25.33&0.12&0.03&24.60&0.08&0.02&Subaru\\
40378&194.57291&34.22312&26.79&0.35&0.03&25.76&0.16&0.02&Subaru\\
40379&194.57300&34.09389&26.09&0.27&0.03&26.15&0.44&0.02&Subaru\\
40380&194.57312&34.27879&26.77&0.36&0.03&25.76&0.20&0.02&Subaru\\
40381&194.57313&34.09332&26.33&0.40&0.03&26.35&0.52&0.02&Subaru\\
40382&194.57314&34.13800&24.64&0.05&0.03&23.96&0.04&0.02&Subaru\\
40383&194.57315&34.34029&26.39&0.53&0.03&25.65&0.37&0.02&Subaru\\
40384&194.57315&34.27502&25.48&0.14&0.03&24.34&0.05&0.02&Subaru\\
40385&194.57315&34.31442&25.73&0.16&0.03&24.45&0.06&0.02&Subaru\\
40386&194.57318&34.11108&25.05&0.08&0.03&24.41&0.07&0.02&Subaru\\
40387&194.57323&34.14241&26.01&0.18&0.03&25.42&0.21&0.02&Subaru\\
40388&194.57328&34.23307&24.50&0.04&0.03&24.61&0.19&0.02&Subaru\\
40389&194.57334&34.30330&24.30&0.06&0.03&22.91&0.02&0.02&Subaru\\
40390&194.57334&34.31536&24.78&0.07&0.03&24.35&0.06&0.02&Subaru\\
40391&194.57334&34.20047&25.37&0.10&0.03&23.71&0.02&0.02&Subaru\\
40392&194.57350&34.22851&23.41&0.01&0.03&22.49&0.03&0.02&Subaru\\
40393&194.57350&34.16473&25.26&0.08&0.03&24.98&0.10&0.02&Subaru\\
40394&194.57353&34.33392&26.00&0.44&0.03&24.61&0.14&0.02&Subaru\\
40395&194.57354&34.11514&25.12&0.10&0.03&24.58&0.07&0.02&Subaru\\
40396&194.57360&34.26573&24.55&0.04&0.03&23.80&0.06&0.02&Subaru\\
40397&194.57362&34.32171&26.32&0.38&0.03&25.40&0.19&0.02&Subaru\\
40398&194.57365&34.21245&24.62&0.05&0.03&24.11&0.04&0.02&Subaru\\
40399&194.57367&34.32427&26.10&0.31&0.03&25.33&0.17&0.02&Subaru\\
40400&194.57369&34.33448&26.07&0.45&0.03&26.05&0.52&0.02&Subaru\\
40401&194.57370&34.32269&26.04&0.26&0.03&26.38&0.51&0.02&Subaru\\
40402&194.57376&34.30050&26.16&0.20&0.03&25.89&0.22&0.02&Subaru\\
40403&194.57383&34.33353&25.11&0.20&0.03&23.81&0.06&0.02&Subaru\\
40404&194.57387&34.26843&24.78&0.06&0.03&24.44&0.06&0.02&Subaru\\
40405&194.57392&34.33801&26.09&0.43&0.03&24.43&0.10&0.02&Subaru\\
40406&194.57392&34.33834&24.98&0.18&0.03&24.39&0.10&0.02&Subaru\\
40407&194.57397&34.28684&25.07&0.07&0.03&24.39&0.08&0.02&Subaru\\
40408&194.57401&34.21352&26.00&0.16&0.03&24.72&0.06&0.02&Subaru\\
40409&194.57402&34.24582&24.27&0.03&0.03&23.09&0.02&0.02&Subaru\\
40410&194.57403&34.12365&25.91&0.16&0.03&25.15&0.12&0.02&Subaru\\
40411&194.57405&34.18694&26.01&0.17&0.03&25.46&0.14&0.02&Subaru\\
40412&194.57407&34.22817&25.79&0.14&0.03&25.20&0.13&0.02&Subaru\\
40413&194.57409&34.28775&25.34&0.08&0.03&25.04&0.09&0.02&Subaru\\
40414&194.57412&34.20181&26.27&0.22&0.03&25.63&0.16&0.02&Subaru\\
40415&194.57423&34.33897&25.00&0.15&0.03&24.44&0.12&0.02&Subaru\\
40416&194.57425&34.14607&25.34&0.09&0.03&24.59&0.08&0.02&Subaru\\
40417&194.57426&34.24737&25.96&0.16&0.03&25.46&0.13&0.02&Subaru\\
40418&194.57428&34.10962&25.32&0.13&0.03&24.10&0.05&0.02&Subaru\\
40419&194.57429&34.12853&26.43&0.29&0.03&25.60&0.17&0.02&Subaru\\
40420&194.57431&34.08893&24.79&0.10&0.03&26.07&0.43&0.02&Subaru\\
40421&194.57432&34.19949&24.82&0.06&0.03&24.03&0.03&0.02&Subaru\\
40422&194.57435&34.30214&23.56&0.07&0.03&22.55&0.01&0.02&Subaru\\
40423&194.57436&34.33020&25.45&0.16&0.03&25.31&0.21&0.02&Subaru\\
40424&194.57438&34.09057&24.42&0.09&0.03&23.92&0.10&0.02&Subaru\\
40425&194.57440&34.09023&24.66&0.11&0.03&25.10&0.24&0.02&Subaru\\
40426&194.57445&34.25830&23.89&0.09&0.03&23.89&0.08&0.02&Subaru\\
40427&194.57446&34.09496&25.57&0.18&0.03&26.42&0.53&0.02&Subaru\\
40428&194.57449&34.26771&23.33&0.04&0.03&23.41&0.05&0.02&Subaru\\
40429&194.57451&34.30815&25.88&0.15&0.03&25.42&0.15&0.02&Subaru\\
40430&194.57451&34.18439&25.34&0.09&0.03&24.65&0.09&0.02&Subaru\\
40431&194.57453&34.24268&24.36&0.04&0.03&23.10&0.02&0.02&Subaru\\
40432&194.57455&34.26745&24.68&0.05&0.03&23.47&0.05&0.02&Subaru\\
40433&194.57459&34.10640&23.86&0.04&0.03&24.14&0.14&0.02&Subaru\\
40434&194.57464&34.30263&25.45&0.11&0.03&24.43&0.07&0.02&Subaru\\
40435&194.57466&34.10501&25.32&0.13&0.03&25.42&0.18&0.02&Subaru\\
40436&194.57469&34.10950&25.01&0.09&0.03&24.09&0.05&0.02&Subaru\\
40437&194.57470&34.14032&25.36&0.11&0.03&25.19&0.12&0.02&Subaru\\
40438&194.57471&34.32523&25.07&0.17&0.03&24.44&0.08&0.02&Subaru\\
40439&194.57472&34.29752&24.23&0.03&0.03&24.89&0.13&0.02&Subaru\\
40440&194.57474&34.10669&25.90&0.23&0.03&25.10&0.14&0.02&Subaru\\
40441&194.57481&34.16683&25.63&0.12&0.03&24.84&0.08&0.02&Subaru\\
40442&194.57483&34.11045&25.70&0.16&0.03&26.17&0.36&0.02&Subaru\\
40443&194.57491&34.33048&24.52&0.07&0.03&24.23&0.06&0.02&Subaru\\
40444&194.57497&34.11122&24.59&0.06&0.03&24.13&0.04&0.02&Subaru\\
40445&194.57499&34.11004&24.49&0.06&0.03&23.31&0.02&0.02&Subaru\\
40446&194.57499&34.11822&26.23&0.23&0.03&26.40&0.39&0.02&Subaru\\
40447&194.57500&34.32911&26.36&0.40&0.03&25.39&0.18&0.02&Subaru\\
40448&194.57509&34.14999&25.45&0.12&0.03&24.81&0.08&0.02&Subaru\\
40449&194.57510&34.33968&25.61&0.25&0.03&24.53&0.12&0.02&Subaru\\
40450&194.57514&34.27182&24.68&0.05&0.03&23.83&0.03&0.02&Subaru\\
40451&194.57514&34.18817&25.17&0.09&0.03&24.69&0.12&0.02&Subaru\\
40452&194.57515&34.12690&26.00&0.21&0.03&26.52&0.43&0.02&Subaru\\
40453&194.57517&34.14673&24.97&0.09&0.03&24.41&0.06&0.02&Subaru\\
40454&194.57520&34.22622&25.23&0.08&0.03&24.51&0.09&0.02&Subaru\\
40455&194.57520&34.08880&26.21&0.37&0.03&25.71&0.31&0.02&Subaru\\
40456&194.57522&34.23443&25.59&0.15&0.03&24.71&0.07&0.02&Subaru\\
40457&194.57523&34.32164&24.27&0.06&0.03&23.26&0.02&0.02&Subaru\\
40458&194.57524&34.31842&25.02&0.09&0.03&24.47&0.07&0.02&Subaru\\
40459&194.57525&34.15522&24.77&0.06&0.03&24.55&0.12&0.02&Subaru\\
40460&194.57528&34.23472&25.13&0.10&0.03&24.19&0.04&0.02&Subaru\\
40461&194.57528&34.17554&26.26&0.23&0.03&25.19&0.11&0.02&Subaru\\
40462&194.57531&34.08922&26.42&0.45&0.03&25.72&0.31&0.02&Subaru\\
40463&194.57533&34.25820&24.71&0.05&0.03&23.71&0.08&0.02&Subaru\\
40464&194.57534&34.13491&25.70&0.15&0.03&25.59&0.17&0.02&Subaru\\
40465&194.57535&34.33234&24.88&0.14&0.03&24.11&0.08&0.02&Subaru\\
40466&194.57538&34.25791&25.71&0.20&0.03&24.21&0.12&0.02&Subaru\\
40467&194.57541&34.26336&26.37&0.23&0.03&26.42&0.32&0.02&Subaru\\
40468&194.57544&34.23354&24.95&0.07&0.03&23.62&0.02&0.02&Subaru\\
40469&194.57546&34.30022&23.99&0.03&0.03&23.67&0.03&0.02&Subaru\\
40470&194.57553&34.33785&25.67&0.29&0.03&25.58&0.34&0.02&Subaru\\
40471&194.57554&34.28464&25.39&0.10&0.03&25.16&0.11&0.02&Subaru\\
40472&194.57565&34.33661&26.28&0.50&0.03&25.42&0.31&0.02&Subaru\\
40473&194.57582&34.30090&25.88&0.17&0.03&25.43&0.15&0.02&Subaru\\
40474&194.57583&34.11427&26.38&0.30&0.03&26.30&0.38&0.02&Subaru\\
40475&194.57588&34.28857&25.26&0.08&0.03&24.42&0.05&0.02&Subaru\\
40476&194.57590&34.10959&24.01&0.03&0.03&23.44&0.03&0.02&Subaru\\
40477&194.57590&34.09809&24.62&0.07&0.03&23.01&0.02&0.02&Subaru\\
40478&194.57591&34.30599&25.13&0.08&0.03&24.13&0.10&0.02&Subaru\\
40479&194.57595&34.09040&25.89&0.27&0.03&25.15&0.17&0.02&Subaru\\
40480&194.57601&34.16219&24.44&0.04&0.03&24.02&0.08&0.02&Subaru\\
40481&194.57606&34.18697&24.08&0.10&0.03&23.07&0.03&0.02&Subaru\\
40482&194.57608&34.27159&24.97&0.08&0.03&24.32&0.05&0.02&Subaru\\
40483&194.57608&34.27125&24.94&0.07&0.03&24.22&0.05&0.02&Subaru\\
40484&194.57608&34.28358&25.06&0.09&0.03&24.46&0.06&0.02&Subaru\\
40485&194.57608&34.30791&25.26&0.09&0.03&24.57&0.06&0.02&Subaru\\
40486&194.57610&34.19180&26.09&0.20&0.03&25.70&0.19&0.02&Subaru\\
40487&194.57611&34.18676&24.07&0.03&0.03&24.04&0.09&0.02&Subaru\\
40488&194.57614&34.12996&26.32&0.24&0.03&25.59&0.17&0.02&Subaru\\
40489&194.57620&34.11061&27.02&0.54&0.03&26.39&0.41&0.02&Subaru\\
40490&194.57621&34.27000&25.08&0.07&0.03&23.91&0.03&0.02&Subaru\\
40491&194.57622&34.23878&26.05&0.19&0.03&25.39&0.14&0.02&Subaru\\
40492&194.57624&34.22942&25.35&0.09&0.03&24.63&0.06&0.02&Subaru\\
40493&194.57626&34.10673&25.26&0.10&0.03&24.70&0.08&0.02&Subaru\\
40494&194.57627&34.22556&25.64&0.13&0.03&24.82&0.08&0.02&Subaru\\
40495&194.57628&34.34183&25.80&0.35&0.03&24.87&0.20&0.02&Subaru\\
40496&194.57629&34.13183&25.73&0.14&0.03&24.95&0.09&0.02&Subaru\\
40497&194.57633&34.19893&25.35&0.10&0.03&24.12&0.04&0.02&Subaru\\
40498&194.57634&34.10171&26.33&0.35&0.03&25.55&0.22&0.02&Subaru\\
40499&194.57639&34.11527&25.29&0.12&0.03&24.50&0.07&0.02&Subaru\\
40500&194.57642&34.32337&26.70&0.53&0.03&26.01&0.41&0.02&Subaru\\
40501&194.57643&34.14566&25.51&0.11&0.03&25.10&0.10&0.02&Subaru\\
40502&194.57644&34.28370&25.59&0.16&0.03&24.48&0.06&0.02&Subaru\\
40503&194.57644&34.10901&24.35&0.04&0.03&23.74&0.03&0.02&Subaru\\
40504&194.57645&34.32167&23.72&0.05&0.03&23.50&0.03&0.02&Subaru\\
40505&194.57645&34.21698&24.56&0.05&0.03&24.25&0.05&0.02&Subaru\\
40506&194.57646&34.11561&26.31&0.38&0.03&25.10&0.16&0.02&Subaru\\
40507&194.57649&34.32136&24.32&0.06&0.03&24.17&0.07&0.02&Subaru\\
40508&194.57651&34.25178&25.26&0.08&0.03&24.56&0.06&0.02&Subaru\\
40509&194.57653&34.14060&24.39&0.04&0.03&23.56&0.03&0.02&Subaru\\
40510&194.57654&34.33455&26.16&0.43&0.03&25.74&0.37&0.02&Subaru\\
40511&194.57656&34.28282&25.32&0.09&0.03&24.22&0.04&0.02&Subaru\\
40512&194.57656&34.08936&25.62&0.22&0.03&24.61&0.14&0.02&Subaru\\
40513&194.57659&34.09099&25.59&0.20&0.03&25.29&0.22&0.02&Subaru\\
40514&194.57660&34.21371&25.45&0.10&0.03&24.28&0.05&0.02&Subaru\\
40515&194.57661&34.21619&24.16&0.03&0.03&21.77&0.01&0.02&Subaru\\
40516&194.57663&34.11493&25.71&0.16&0.03&25.56&0.20&0.02&Subaru\\
40517&194.57664&34.25860&24.76&0.05&0.03&24.34&0.05&0.02&Subaru\\
40518&194.57669&34.09546&25.49&0.15&0.03&24.88&0.12&0.02&Subaru\\
40519&194.57670&34.21023&24.77&0.05&0.03&24.06&0.12&0.02&Subaru\\
40520&194.57672&34.19264&24.25&0.04&0.03&23.36&0.02&0.02&Subaru\\
40521&194.57678&34.33771&26.07&0.40&0.03&25.86&0.44&0.02&Subaru\\
40522&194.57679&34.33703&26.33&0.52&0.03&25.58&0.34&0.02&Subaru\\
40523&194.57683&34.32897&25.25&0.13&0.03&24.78&0.15&0.02&Subaru\\
40524&194.57684&34.22012&25.69&0.14&0.03&24.40&0.06&0.02&Subaru\\
40525&194.57693&34.17385&24.63&0.05&0.03&23.54&0.04&0.02&Subaru\\
40526&194.57696&34.09350&25.45&0.18&0.03&25.20&0.28&0.02&Subaru\\
40527&194.57696&34.29821&24.63&0.05&0.03&24.45&0.05&0.02&Subaru\\
40528&194.57701&34.14855&25.64&0.14&0.03&24.76&0.15&0.02&Subaru\\
40529&194.57701&34.31603&24.78&0.07&0.03&23.89&0.04&0.02&Subaru\\
40530&194.57703&34.10029&24.50&0.07&0.03&22.94&0.02&0.02&Subaru\\
40531&194.57705&34.30455&25.91&0.17&0.03&25.23&0.12&0.02&Subaru\\
40532&194.57706&34.17238&25.04&0.07&0.03&24.55&0.06&0.02&Subaru\\
40533&194.57711&34.33520&24.22&0.07&0.03&23.62&0.06&0.02&Subaru\\
40534&194.57712&34.30014&24.89&0.06&0.03&24.70&0.18&0.02&Subaru\\
40535&194.57713&34.33298&24.61&0.10&0.03&24.02&0.08&0.02&Subaru\\
40536&194.57716&34.09194&25.74&0.26&0.03&24.85&0.15&0.02&Subaru\\
40537&194.57722&34.32763&24.02&0.04&0.03&23.48&0.08&0.02&Subaru\\
40538&194.57725&34.12867&23.66&0.02&0.03&22.81&0.01&0.02&Subaru\\
40539&194.57728&34.24261&25.00&0.07&0.03&24.53&0.06&0.02&Subaru\\
40540&194.57730&34.33357&25.68&0.25&0.03&25.66&0.36&0.02&Subaru\\
40541&194.57731&34.20520&24.84&0.06&0.03&24.86&0.12&0.02&Subaru\\
40542&194.57734&34.16064&24.92&0.06&0.03&23.75&0.03&0.02&Subaru\\
40543&194.57736&34.09768&24.80&0.09&0.03&24.25&0.09&0.02&Subaru\\
40544&194.57739&34.33478&24.72&0.11&0.03&25.37&0.30&0.02&Subaru\\
40545&194.57740&34.31967&25.92&0.21&0.03&26.04&0.31&0.02&Subaru\\
40546&194.57741&34.22084&25.61&0.12&0.03&24.91&0.09&0.02&Subaru\\
40547&194.57741&34.33729&24.69&0.11&0.03&23.72&0.06&0.02&Subaru\\
40548&194.57745&34.10913&26.11&0.25&0.03&25.68&0.22&0.02&Subaru\\
40549&194.57745&34.26727&24.55&0.05&0.03&24.15&0.09&0.02&Subaru\\
40550&194.57746&34.29874&25.16&0.08&0.03&25.10&0.23&0.02&Subaru\\
40551&194.57747&34.21460&25.10&0.08&0.03&24.14&0.04&0.02&Subaru\\
40552&194.57748&34.10730&24.77&0.06&0.03&24.28&0.06&0.02&Subaru\\
40553&194.57750&34.27841&24.58&0.05&0.03&24.07&0.04&0.02&Subaru\\
40554&194.57751&34.17896&25.13&0.08&0.03&24.83&0.07&0.02&Subaru\\
40555&194.57752&34.18827&26.47&0.27&0.03&25.73&0.17&0.02&Subaru\\
40556&194.57752&34.34118&25.88&0.31&0.03&25.82&0.45&0.02&Subaru\\
40557&194.57755&34.32584&25.22&0.15&0.03&24.39&0.13&0.02&Subaru\\
40558&194.57757&34.13441&25.18&0.08&0.03&24.10&0.04&0.02&Subaru\\
40559&194.57764&34.33174&23.79&0.04&0.03&23.02&0.03&0.02&Subaru\\
40560&194.57769&34.30845&25.13&0.09&0.03&24.72&0.08&0.02&Subaru\\
40561&194.57771&34.33693&25.98&0.35&0.03&25.76&0.43&0.02&Subaru\\
40562&194.57771&34.18233&24.92&0.06&0.03&24.46&0.05&0.02&Subaru\\
40563&194.57771&34.28755&25.23&0.08&0.03&24.68&0.07&0.02&Subaru\\
40564&194.57774&34.32027&24.51&0.06&0.03&24.60&0.12&0.02&Subaru\\
40565&194.57775&34.24344&24.97&0.06&0.03&23.95&0.06&0.02&Subaru\\
40566&194.57779&34.22761&25.76&0.14&0.03&24.63&0.06&0.02&Subaru\\
40567&194.57780&34.22345&25.11&0.07&0.03&24.22&0.05&0.02&Subaru\\
40568&194.57780&34.10757&25.45&0.14&0.03&24.78&0.09&0.02&Subaru\\
40569&194.57780&34.15462&25.08&0.07&0.03&23.77&0.05&0.02&Subaru\\
40570&194.57784&34.19946&24.25&0.03&0.03&23.60&0.02&0.02&Subaru\\
40571&194.57789&34.14193&25.00&0.07&0.03&24.48&0.06&0.02&Subaru\\
40572&194.57791&34.25666&26.50&0.28&0.03&25.86&0.20&0.02&Subaru\\
40573&194.57791&34.19717&25.75&0.13&0.03&25.21&0.11&0.02&Subaru\\
40574&194.57791&34.14870&23.74&0.02&0.03&23.38&0.06&0.02&Subaru\\
40575&194.57799&34.27745&24.12&0.04&0.03&23.19&0.04&0.02&Subaru\\
40576&194.57803&34.10157&24.11&0.05&0.03&22.27&0.01&0.02&Subaru\\
40577&194.57805&34.17555&24.40&0.05&0.03&23.70&0.04&0.02&Subaru\\
40578&194.57807&34.19775&25.01&0.07&0.03&24.50&0.06&0.02&Subaru\\
40579&194.57811&34.18910&25.14&0.07&0.03&24.62&0.06&0.02&Subaru\\
40580&194.57816&34.18822&24.85&0.06&0.03&24.44&0.05&0.02&Subaru\\
40581&194.57819&34.29648&25.78&0.15&0.03&25.08&0.13&0.02&Subaru\\
40582&194.57821&34.30962&26.74&0.43&0.03&26.50&0.44&0.02&Subaru\\
40583&194.57827&34.25862&23.93&0.02&0.03&22.56&0.01&0.02&Subaru\\
40584&194.57829&34.11394&25.84&0.21&0.03&24.61&0.07&0.02&Subaru\\
40585&194.57830&34.31275&26.70&0.41&0.03&26.25&0.52&0.02&Subaru\\
40586&194.57836&34.09689&25.85&0.22&0.03&25.09&0.15&0.02&Subaru\\
40587&194.57838&34.13545&26.09&0.19&0.03&25.48&0.15&0.02&Subaru\\
40588&194.57840&34.31653&25.56&0.14&0.03&24.28&0.07&0.02&Subaru\\
40589&194.57841&34.20631&25.02&0.06&0.03&24.25&0.08&0.02&Subaru\\
40590&194.57848&34.26934&25.26&0.08&0.03&24.34&0.05&0.02&Subaru\\
40591&194.57851&34.31345&25.48&0.12&0.03&26.15&0.36&0.02&Subaru\\
40592&194.57856&34.31105&25.90&0.20&0.03&24.64&0.08&0.02&Subaru\\
40593&194.57856&34.31614&24.49&0.06&0.03&23.31&0.03&0.02&Subaru\\
40594&194.57867&34.31388&24.97&0.08&0.03&24.57&0.10&0.02&Subaru\\
40595&194.57870&34.31581&25.59&0.17&0.03&24.14&0.06&0.02&Subaru\\
40596&194.57871&34.31889&25.15&0.10&0.03&24.07&0.08&0.02&Subaru\\
40597&194.57873&34.16204&25.11&0.07&0.03&24.56&0.10&0.02&Subaru\\
40598&194.57874&34.23247&23.60&0.02&0.03&23.16&0.01&0.02&Subaru\\
40599&194.57874&34.28107&25.32&0.08&0.03&24.95&0.08&0.02&Subaru\\
40600&194.57880&34.25074&25.57&0.11&0.03&24.18&0.04&0.02&Subaru\\
40601&194.57888&34.34032&26.12&0.39&0.03&25.55&0.31&0.02&Subaru\\
40602&194.57891&34.09350&25.80&0.25&0.03&24.96&0.15&0.02&Subaru\\
40603&194.57904&34.32082&26.14&0.29&0.03&26.11&0.34&0.02&Subaru\\
40604&194.57908&34.16842&25.09&0.09&0.03&24.57&0.07&0.02&Subaru\\
40605&194.57912&34.30594&23.65&0.02&0.03&22.47&0.01&0.02&Subaru\\
40606&194.57920&34.30953&24.97&0.08&0.03&24.31&0.05&0.02&Subaru\\
40607&194.57925&34.19167&25.23&0.08&0.03&24.54&0.06&0.02&Subaru\\
40608&194.57936&34.23001&24.02&0.03&0.03&23.49&0.02&0.02&Subaru\\
40609&194.57940&34.32799&26.73&0.50&0.03&25.98&0.33&0.02&Subaru\\
40610&194.57940&34.09155&26.45&0.42&0.03&26.08&0.45&0.02&Subaru\\
40611&194.57941&34.21750&23.99&0.03&0.03&23.20&0.02&0.02&Subaru\\
40612&194.57942&34.33117&26.53&0.49&0.03&24.86&0.14&0.02&Subaru\\
40613&194.57943&34.09620&24.72&0.07&0.03&24.35&0.07&0.02&Subaru\\
40614&194.57943&34.09452&25.89&0.21&0.03&26.16&0.41&0.02&Subaru\\
40615&194.57954&34.08817&25.31&0.17&0.03&24.32&0.10&0.02&Subaru\\
40616&194.57955&34.30189&25.70&0.16&0.03&24.32&0.06&0.02&Subaru\\
40617&194.57956&34.30723&21.65&0.01&0.03&20.95&0.01&0.02&Subaru\\
40618&194.57959&34.31104&25.79&0.17&0.03&25.28&0.14&0.02&Subaru\\
40619&194.57962&34.31862&24.41&0.07&0.03&23.26&0.02&0.02&Subaru\\
40620&194.57966&34.33632&25.41&0.19&0.03&24.04&0.07&0.02&Subaru\\
40621&194.57967&34.19504&25.24&0.09&0.03&24.59&0.05&0.02&Subaru\\
40622&194.57970&34.32418&26.58&0.48&0.03&24.96&0.11&0.02&Subaru\\
40623&194.57971&34.27175&25.22&0.08&0.03&24.77&0.10&0.02&Subaru\\
40624&194.57979&34.19320&25.38&0.10&0.03&24.86&0.08&0.02&Subaru\\
40625&194.57979&34.33947&25.47&0.22&0.03&24.87&0.16&0.02&Subaru\\
40626&194.57985&34.32238&25.45&0.16&0.03&25.10&0.15&0.02&Subaru\\
40627&194.57988&34.22323&24.87&0.07&0.03&24.31&0.09&0.02&Subaru\\
40628&194.57993&34.09323&25.70&0.24&0.03&25.91&0.51&0.02&Subaru\\
40629&194.57993&34.11326&24.28&0.04&0.03&23.48&0.08&0.02&Subaru\\
40630&194.57996&34.33280&25.30&0.21&0.03&23.71&0.05&0.02&Subaru\\
40631&194.58008&34.23682&26.32&0.25&0.03&25.91&0.21&0.02&Subaru\\
40632&194.58016&34.25982&25.27&0.08&0.03&24.81&0.16&0.02&Subaru\\
40633&194.58018&34.25222&25.83&0.14&0.03&25.78&0.20&0.02&Subaru\\
40634&194.58019&34.33663&26.05&0.37&0.03&24.01&0.09&0.02&Subaru\\
40635&194.58025&34.30037&24.99&0.08&0.03&23.80&0.05&0.02&Subaru\\
40636&194.58027&34.25757&25.29&0.09&0.03&24.49&0.05&0.02&Subaru\\
40637&194.58030&34.33635&24.97&0.18&0.03&23.97&0.09&0.02&Subaru\\
40638&194.58031&34.26508&25.06&0.07&0.03&23.84&0.03&0.02&Subaru\\
40639&194.58032&34.14143&23.61&0.02&0.03&22.73&0.01&0.02&Subaru\\
40640&194.58034&34.33538&26.19&0.40&0.03&25.60&0.31&0.02&Subaru\\
40641&194.58036&34.33027&25.39&0.16&0.03&24.89&0.12&0.02&Subaru\\
40642&194.58039&34.24679&24.83&0.06&0.03&24.32&0.05&0.02&Subaru\\
40643&194.58049&34.20815&25.54&0.11&0.03&24.58&0.05&0.02&Subaru\\
40644&194.58057&34.20440&25.13&0.07&0.03&24.66&0.06&0.02&Subaru\\
40645&194.58058&34.33569&24.96&0.15&0.03&24.40&0.10&0.02&Subaru\\
40646&194.58061&34.30229&25.08&0.08&0.03&24.61&0.10&0.02&Subaru\\
40647&194.58062&34.23081&25.00&0.07&0.03&23.69&0.03&0.02&Subaru\\
40648&194.58064&34.11643&25.02&0.08&0.03&24.19&0.05&0.02&Subaru\\
40649&194.58065&34.23111&25.98&0.27&0.03&23.74&0.03&0.02&Subaru\\
40650&194.58067&34.10670&25.69&0.17&0.03&22.54&0.01&0.02&Subaru\\
40651&194.58068&34.15780&24.97&0.06&0.03&24.47&0.05&0.02&Subaru\\
40652&194.58073&34.28036&25.57&0.11&0.03&24.86&0.08&0.02&Subaru\\
40653&194.58077&34.18255&23.62&0.04&0.03&23.01&0.03&0.02&Subaru\\
40654&194.58077&34.32548&25.35&0.15&0.03&24.72&0.10&0.02&Subaru\\
40655&194.58084&34.31244&25.85&0.20&0.03&25.23&0.15&0.02&Subaru\\
40656&194.58087&34.27506&25.62&0.13&0.03&25.31&0.12&0.02&Subaru\\
40657&194.58088&34.34138&24.25&0.07&0.03&23.14&0.03&0.02&Subaru\\
40658&194.58088&34.24902&25.56&0.11&0.03&25.05&0.09&0.02&Subaru\\
40659&194.58094&34.32935&25.56&0.17&0.03&25.57&0.24&0.02&Subaru\\
40660&194.58094&34.22146&24.28&0.03&0.03&23.91&0.05&0.02&Subaru\\
40661&194.58095&34.26772&25.96&0.16&0.03&25.97&0.24&0.02&Subaru\\
40662&194.58095&34.11223&26.62&0.35&0.03&26.29&0.38&0.02&Subaru\\
40663&194.58096&34.08769&26.18&0.50&0.03&25.80&0.40&0.02&Subaru\\
40664&194.58097&34.09352&24.70&0.09&0.03&23.26&0.03&0.02&Subaru\\
40665&194.58097&34.33261&25.56&0.29&0.03&23.47&0.05&0.02&Subaru\\
40666&194.58101&34.10578&24.47&0.06&0.03&23.61&0.03&0.02&Subaru\\
40667&194.58103&34.33225&25.57&0.25&0.03&23.47&0.05&0.02&Subaru\\
40668&194.58103&34.18404&24.45&0.04&0.03&24.01&0.04&0.02&Subaru\\
40669&194.58105&34.09526&25.23&0.12&0.03&24.71&0.12&0.02&Subaru\\
40670&194.58106&34.12009&25.80&0.17&0.03&24.38&0.13&0.02&Subaru\\
40671&194.58112&34.32974&26.23&0.33&0.03&26.31&0.52&0.02&Subaru\\
40672&194.58119&34.18152&26.00&0.16&0.03&25.35&0.16&0.02&Subaru\\
40673&194.58122&34.19979&25.91&0.15&0.03&25.28&0.12&0.02&Subaru\\
40674&194.58126&34.32897&24.71&0.07&0.03&24.70&0.16&0.02&Subaru\\
40675&194.58126&34.16594&24.87&0.06&0.03&24.03&0.04&0.02&Subaru\\
40676&194.58131&34.27678&24.37&0.04&0.03&23.37&0.05&0.02&Subaru\\
40677&194.58131&34.33051&26.33&0.36&0.03&26.21&0.50&0.02&Subaru\\
40678&194.58135&34.33987&25.79&0.30&0.03&25.27&0.26&0.02&Subaru\\
40679&194.58141&34.14267&26.16&0.22&0.03&24.96&0.09&0.02&Subaru\\
40680&194.58142&34.33093&26.67&0.52&0.03&25.87&0.35&0.02&Subaru\\
40681&194.58148&34.33792&26.26&0.45&0.03&25.65&0.33&0.02&Subaru\\
40682&194.58149&34.32721&25.36&0.13&0.03&25.39&0.20&0.02&Subaru\\
40683&194.58151&34.19738&24.73&0.05&0.03&23.71&0.03&0.02&Subaru\\
40684&194.58152&34.31041&26.23&0.26&0.03&25.09&0.13&0.02&Subaru\\
40685&194.58153&34.11274&25.55&0.13&0.03&26.00&0.30&0.02&Subaru\\
40686&194.58156&34.33676&21.86&0.01&0.03&19.92&0.01&0.02&Subaru\\
40687&194.58156&34.12219&24.19&0.04&0.03&22.63&0.02&0.02&Subaru\\
40688&194.58162&34.09033&26.14&0.34&0.03&26.03&0.41&0.02&Subaru\\
40689&194.58163&34.13930&24.94&0.07&0.03&24.48&0.07&0.02&Subaru\\
40690&194.58164&34.09701&26.78&0.50&0.03&26.42&0.52&0.02&Subaru\\
40691&194.58167&34.20787&25.58&0.11&0.03&24.97&0.09&0.02&Subaru\\
40692&194.58170&34.32563&25.62&0.29&0.03&23.83&0.05&0.02&Subaru\\
40693&194.58176&34.33947&24.91&0.13&0.03&24.16&0.09&0.02&Subaru\\
40694&194.58178&34.23216&25.40&0.09&0.03&24.64&0.06&0.02&Subaru\\
40695&194.58179&34.32474&26.66&0.47&0.03&25.59&0.24&0.02&Subaru\\
40696&194.58180&34.10607&26.10&0.28&0.03&24.20&0.05&0.02&Subaru\\
40697&194.58181&34.32098&26.10&0.27&0.03&25.47&0.19&0.02&Subaru\\
40698&194.58185&34.32182&24.89&0.09&0.03&24.28&0.15&0.02&Subaru\\
40699&194.58194&34.28849&24.90&0.05&0.03&23.62&0.09&0.02&Subaru\\
40700&194.58197&34.18509&23.90&0.05&0.03&23.39&0.03&0.02&Subaru\\
40701&194.58197&34.31170&26.27&0.29&0.03&25.39&0.17&0.02&Subaru\\
40702&194.58197&34.09965&24.51&0.08&0.03&23.78&0.07&0.02&Subaru\\
40703&194.58199&34.09128&25.35&0.17&0.03&25.10&0.22&0.02&Subaru\\
40704&194.58204&34.20715&25.26&0.09&0.03&24.42&0.05&0.02&Subaru\\
40705&194.58206&34.12130&26.51&0.31&0.03&25.27&0.17&0.02&Subaru\\
40706&194.58207&34.18484&24.59&0.10&0.03&23.42&0.03&0.02&Subaru\\
40707&194.58210&34.33905&25.93&0.34&0.03&25.15&0.21&0.02&Subaru\\
40708&194.58215&34.31999&26.55&0.41&0.03&26.39&0.43&0.02&Subaru\\
40709&194.58218&34.32818&26.70&0.47&0.03&26.35&0.49&0.02&Subaru\\
40710&194.58219&34.32867&25.13&0.11&0.03&23.78&0.04&0.02&Subaru\\
40711&194.58226&34.09902&24.26&0.05&0.03&23.88&0.05&0.02&Subaru\\
40712&194.58229&34.24244&25.02&0.07&0.03&24.39&0.06&0.02&Subaru\\
40713&194.58237&34.13221&24.56&0.05&0.03&23.72&0.03&0.02&Subaru\\
40714&194.58239&34.27237&25.28&0.08&0.03&24.25&0.04&0.02&Subaru\\
40715&194.58239&34.21212&24.77&0.05&0.03&24.36&0.05&0.02&Subaru\\
40716&194.58240&34.26877&25.96&0.17&0.03&23.90&0.03&0.02&Subaru\\
40717&194.58243&34.33226&24.90&0.13&0.03&24.02&0.07&0.02&Subaru\\
40718&194.58249&34.19994&25.35&0.08&0.03&24.52&0.06&0.02&Subaru\\
40719&194.58251&34.30941&25.23&0.11&0.03&24.32&0.11&0.02&Subaru\\
40720&194.58251&34.33098&25.74&0.23&0.03&26.00&0.36&0.02&Subaru\\
40721&194.58259&34.33163&25.03&0.14&0.03&24.63&0.13&0.02&Subaru\\
40722&194.58262&34.11872&25.71&0.15&0.03&25.13&0.11&0.02&Subaru\\
40723&194.58263&34.14659&23.62&0.02&0.03&22.60&0.03&0.02&Subaru\\
40724&194.58263&34.15830&26.34&0.25&0.03&25.46&0.14&0.02&Subaru\\
40725&194.58269&34.15747&24.76&0.06&0.03&24.24&0.05&0.02&Subaru\\
40726&194.58273&34.30920&25.43&0.23&0.03&24.62&0.07&0.02&Subaru\\
40727&194.58275&34.12613&25.21&0.09&0.03&23.64&0.03&0.02&Subaru\\
40728&194.58279&34.31401&24.45&0.08&0.03&24.49&0.09&0.02&Subaru\\
40729&194.58280&34.21209&26.18&0.26&0.03&24.63&0.19&0.02&Subaru\\
40730&194.58287&34.18541&24.15&0.03&0.03&23.36&0.03&0.02&Subaru\\
40731&194.58288&34.33298&26.39&0.52&0.03&25.91&0.42&0.02&Subaru\\
40732&194.58289&34.16847&25.90&0.15&0.03&25.54&0.16&0.02&Subaru\\
40733&194.58295&34.19382&24.42&0.04&0.03&23.87&0.03&0.02&Subaru\\
40734&194.58296&34.28877&25.71&0.13&0.03&24.90&0.08&0.02&Subaru\\
40735&194.58301&34.33128&26.44&0.50&0.03&25.85&0.37&0.02&Subaru\\
40736&194.58304&34.09003&24.49&0.07&0.03&24.41&0.09&0.02&Subaru\\
40737&194.58304&34.12481&25.59&0.13&0.03&24.79&0.20&0.02&Subaru\\
40738&194.58305&34.32239&23.44&0.02&0.03&22.37&0.01&0.02&Subaru\\
40739&194.58305&34.26414&24.71&0.05&0.03&24.11&0.09&0.02&Subaru\\
40740&194.58307&34.28464&24.50&0.04&0.03&24.34&0.12&0.02&Subaru\\
40741&194.58308&34.15308&26.02&0.19&0.03&25.44&0.14&0.02&Subaru\\
40742&194.58309&34.22775&25.61&0.12&0.03&24.27&0.04&0.02&Subaru\\
40743&194.58319&34.12009&24.30&0.04&0.03&23.82&0.08&0.02&Subaru\\
40744&194.58319&34.22444&24.12&0.03&0.03&24.22&0.13&0.02&Subaru\\
40745&194.58321&34.17841&24.84&0.07&0.03&24.97&0.09&0.02&Subaru\\
40746&194.58322&34.31518&26.31&0.28&0.03&26.04&0.29&0.02&Subaru\\
40747&194.58322&34.09576&24.35&0.05&0.03&23.49&0.05&0.02&Subaru\\
40748&194.58322&34.32397&26.23&0.29&0.03&26.01&0.37&0.02&Subaru\\
40749&194.58323&34.31489&24.87&0.15&0.03&24.13&0.09&0.02&Subaru\\
40750&194.58324&34.13953&25.00&0.08&0.03&24.21&0.05&0.02&Subaru\\
40751&194.58333&34.15994&24.92&0.06&0.03&24.03&0.04&0.02&Subaru\\
40752&194.58340&34.11609&26.29&0.26&0.03&25.80&0.25&0.02&Subaru\\
40753&194.58343&34.12038&24.93&0.08&0.03&24.28&0.07&0.02&Subaru\\
40754&194.58347&34.29853&24.58&0.07&0.03&24.09&0.07&0.02&Subaru\\
40755&194.58366&34.28122&25.33&0.12&0.03&24.89&0.08&0.02&Subaru\\
40756&194.58366&34.32232&25.20&0.14&0.03&24.41&0.08&0.02&Subaru\\
40757&194.58366&34.09536&26.04&0.26&0.03&25.88&0.29&0.02&Subaru\\
40758&194.58368&34.32350&26.72&0.46&0.03&25.89&0.30&0.02&Subaru\\
40759&194.58369&34.32267&25.06&0.14&0.03&24.94&0.16&0.02&Subaru\\
40760&194.58369&34.30430&26.12&0.20&0.03&25.14&0.10&0.02&Subaru\\
40761&194.58370&34.32024&24.54&0.08&0.03&24.25&0.11&0.02&Subaru\\
40762&194.58371&34.28154&26.23&0.28&0.03&25.33&0.11&0.02&Subaru\\
40763&194.58371&34.33630&26.18&0.42&0.03&25.86&0.43&0.02&Subaru\\
40764&194.58373&34.31989&23.30&0.04&0.03&23.05&0.08&0.02&Subaru\\
40765&194.58373&34.15840&26.27&0.24&0.03&25.57&0.16&0.02&Subaru\\
40766&194.58373&34.33712&23.69&0.04&0.03&21.46&0.04&0.02&Subaru\\
40767&194.58374&34.11236&26.29&0.30&0.03&24.84&0.10&0.02&Subaru\\
40768&194.58398&34.17736&24.10&0.03&0.03&23.32&0.05&0.02&Subaru\\
40769&194.58398&34.31703&24.90&0.08&0.03&23.89&0.04&0.02&Subaru\\
40770&194.58400&34.11174&25.25&0.10&0.03&24.74&0.14&0.02&Subaru\\
40771&194.58401&34.31977&24.52&0.07&0.03&23.19&0.08&0.02&Subaru\\
40772&194.58403&34.18325&26.33&0.22&0.03&25.78&0.19&0.02&Subaru\\
40773&194.58405&34.13769&24.33&0.04&0.03&23.08&0.06&0.02&Subaru\\
40774&194.58407&34.32359&25.63&0.22&0.03&25.30&0.20&0.02&Subaru\\
40775&194.58414&34.15120&25.48&0.11&0.03&24.71&0.07&0.02&Subaru\\
40776&194.58424&34.14237&25.57&0.17&0.03&24.62&0.06&0.02&Subaru\\
40777&194.58424&34.30610&24.42&0.04&0.03&24.09&0.06&0.02&Subaru\\
40778&194.58431&34.30032&23.50&0.01&0.03&22.77&0.01&0.02&Subaru\\
40779&194.58431&34.10586&25.78&0.19&0.03&24.94&0.12&0.02&Subaru\\
40780&194.58442&34.08791&26.22&0.37&0.03&25.63&0.29&0.02&Subaru\\
40781&194.58443&34.33354&25.81&0.32&0.03&25.82&0.43&0.02&Subaru\\
40782&194.58443&34.27048&25.89&0.16&0.03&24.59&0.06&0.02&Subaru\\
40783&194.58445&34.18056&25.67&0.13&0.03&25.23&0.11&0.02&Subaru\\
40784&194.58446&34.25951&24.46&0.04&0.03&23.60&0.09&0.02&Subaru\\
40785&194.58449&34.09451&25.41&0.15&0.03&24.66&0.11&0.02&Subaru\\
40786&194.58450&34.33614&26.20&0.47&0.03&25.70&0.35&0.02&Subaru\\
40787&194.58456&34.18654&25.68&0.13&0.03&25.28&0.12&0.02&Subaru\\
40788&194.58464&34.19306&25.48&0.11&0.03&24.44&0.05&0.02&Subaru\\
40789&194.58483&34.32236&26.01&0.27&0.03&26.17&0.42&0.02&Subaru\\
40790&194.58490&34.33360&26.16&0.45&0.03&25.19&0.23&0.02&Subaru\\
40791&194.58492&34.23478&26.86&0.37&0.03&26.57&0.42&0.02&Subaru\\
40792&194.58492&34.29109&26.23&0.21&0.03&25.28&0.12&0.02&Subaru\\
40793&194.58495&34.30436&25.41&0.10&0.03&25.22&0.15&0.02&Subaru\\
40794&194.58500&34.21730&25.37&0.09&0.03&24.75&0.07&0.02&Subaru\\
40795&194.58501&34.10109&25.80&0.21&0.03&26.08&0.39&0.02&Subaru\\
40796&194.58503&34.13964&24.84&0.06&0.03&24.06&0.04&0.02&Subaru\\
40797&194.58507&34.16415&25.77&0.14&0.03&25.10&0.10&0.02&Subaru\\
40798&194.58509&34.33581&26.05&0.43&0.03&24.59&0.14&0.02&Subaru\\
40799&194.58513&34.14965&24.89&0.06&0.03&24.25&0.04&0.02&Subaru\\
40800&194.58513&34.10883&24.72&0.07&0.03&24.10&0.05&0.02&Subaru\\
40801&194.58513&34.28491&25.01&0.07&0.03&23.53&0.03&0.02&Subaru\\
40802&194.58517&34.27593&25.33&0.09&0.03&24.81&0.07&0.02&Subaru\\
40803&194.58522&34.15679&26.22&0.21&0.03&25.00&0.08&0.02&Subaru\\
40804&194.58523&34.10718&24.22&0.05&0.03&23.61&0.05&0.02&Subaru\\
40805&194.58524&34.31924&26.31&0.29&0.03&26.20&0.33&0.02&Subaru\\
40806&194.58529&34.12445&25.18&0.09&0.03&23.60&0.03&0.02&Subaru\\
40807&194.58537&34.12666&25.10&0.08&0.03&23.99&0.08&0.02&Subaru\\
40808&194.58541&34.23172&24.16&0.03&0.03&22.60&0.01&0.02&Subaru\\
40809&194.58546&34.09567&26.69&0.49&0.03&25.50&0.24&0.02&Subaru\\
40810&194.58547&34.28255&25.22&0.07&0.03&24.45&0.05&0.02&Subaru\\
40811&194.58560&34.23450&24.97&0.06&0.03&24.83&0.10&0.02&Subaru\\
40812&194.58565&34.11019&25.65&0.15&0.03&24.71&0.09&0.02&Subaru\\
40813&194.58568&34.32214&26.39&0.42&0.03&26.02&0.34&0.02&Subaru\\
40814&194.58570&34.19904&25.82&0.14&0.03&24.88&0.08&0.02&Subaru\\
40815&194.58572&34.09820&24.62&0.09&0.03&24.08&0.09&0.02&Subaru\\
40816&194.58582&34.09871&23.20&0.05&0.03&21.35&0.04&0.02&Subaru\\
40817&194.58583&34.32675&25.95&0.27&0.03&25.92&0.32&0.02&Subaru\\
40818&194.58585&34.11235&26.77&0.45&0.03&25.80&0.25&0.02&Subaru\\
40819&194.58587&34.27566&24.15&0.03&0.03&23.64&0.02&0.02&Subaru\\
40820&194.58603&34.32479&24.13&0.04&0.03&23.18&0.02&0.02&Subaru\\
40821&194.58607&34.23892&26.01&0.17&0.03&25.15&0.10&0.02&Subaru\\
40822&194.58613&34.22776&24.89&0.06&0.03&24.40&0.05&0.02&Subaru\\
40823&194.58621&34.11787&25.72&0.14&0.03&24.70&0.09&0.02&Subaru\\
40824&194.58628&34.31240&25.84&0.20&0.03&25.02&0.11&0.02&Subaru\\
40825&194.58628&34.09229&26.06&0.32&0.03&25.38&0.23&0.02&Subaru\\
40826&194.58634&34.20180&25.70&0.13&0.03&25.46&0.14&0.02&Subaru\\
40827&194.58635&34.21095&25.47&0.11&0.03&24.70&0.07&0.02&Subaru\\
40828&194.58640&34.16434&25.42&0.10&0.03&25.18&0.11&0.02&Subaru\\
40829&194.58642&34.15465&24.46&0.04&0.03&23.92&0.04&0.02&Subaru\\
40830&194.58644&34.26157&25.37&0.10&0.03&24.90&0.07&0.02&Subaru\\
40831&194.58648&34.15509&24.66&0.05&0.03&24.00&0.04&0.02&Subaru\\
40832&194.58651&34.27462&24.50&0.04&0.03&23.09&0.01&0.02&Subaru\\
40833&194.58657&34.19219&25.10&0.08&0.03&24.06&0.04&0.02&Subaru\\
40834&194.58661&34.13769&25.15&0.08&0.03&24.31&0.05&0.02&Subaru\\
40835&194.58661&34.33444&25.62&0.28&0.03&25.33&0.28&0.02&Subaru\\
40836&194.58662&34.21662&26.23&0.21&0.03&25.57&0.14&0.02&Subaru\\
40837&194.58665&34.18376&25.30&0.09&0.03&24.27&0.09&0.02&Subaru\\
40838&194.58666&34.11936&23.92&0.03&0.03&22.70&0.01&0.02&Subaru\\
40839&194.58668&34.20386&24.93&0.06&0.03&24.12&0.05&0.02&Subaru\\
40840&194.58671&34.19563&24.79&0.09&0.03&23.79&0.03&0.02&Subaru\\
40841&194.58676&34.19590&25.21&0.13&0.03&24.84&0.10&0.02&Subaru\\
40842&194.58679&34.32382&24.81&0.09&0.03&24.35&0.10&0.02&Subaru\\
40843&194.58680&34.24626&24.71&0.05&0.03&24.20&0.04&0.02&Subaru\\
40844&194.58680&34.34150&22.88&0.02&0.03&21.33&0.01&0.02&Subaru\\
40845&194.58680&34.09112&26.08&0.34&0.03&25.93&0.41&0.02&Subaru\\
40846&194.58681&34.33330&25.58&0.25&0.03&25.41&0.26&0.02&Subaru\\
40847&194.58686&34.25148&24.81&0.06&0.03&24.53&0.08&0.02&Subaru\\
40848&194.58687&34.33280&25.87&0.33&0.03&25.16&0.23&0.02&Subaru\\
40849&194.58691&34.24650&24.34&0.07&0.03&23.57&0.04&0.02&Subaru\\
40850&194.58717&34.11470&23.89&0.03&0.03&23.37&0.04&0.02&Subaru\\
40851&194.58718&34.30787&24.22&0.05&0.03&23.78&0.05&0.02&Subaru\\
40852&194.58718&34.10224&25.38&0.15&0.03&24.51&0.09&0.02&Subaru\\
40853&194.58718&34.19925&24.82&0.06&0.03&24.13&0.04&0.02&Subaru\\
40854&194.58719&34.13999&24.88&0.06&0.03&23.78&0.03&0.02&Subaru\\
40855&194.58720&34.30466&24.65&0.05&0.03&23.80&0.03&0.02&Subaru\\
40856&194.58722&34.26431&25.31&0.09&0.03&25.04&0.09&0.02&Subaru\\
40857&194.58722&34.11987&25.16&0.10&0.03&24.15&0.05&0.02&Subaru\\
40858&194.58726&34.28890&25.04&0.07&0.03&24.44&0.08&0.02&Subaru\\
40859&194.58726&34.26093&25.24&0.08&0.03&24.99&0.08&0.02&Subaru\\
40860&194.58726&34.33538&25.91&0.35&0.03&25.64&0.35&0.02&Subaru\\
40861&194.58747&34.33339&26.17&0.45&0.03&26.09&0.52&0.02&Subaru\\
40862&194.58749&34.14366&24.83&0.06&0.03&23.90&0.04&0.02&Subaru\\
40863&194.58753&34.10893&22.84&0.06&0.03&22.26&0.02&0.02&Subaru\\
40864&194.58755&34.10246&24.80&0.07&0.03&24.82&0.12&0.02&Subaru\\
40865&194.58758&34.31161&25.73&0.17&0.03&25.10&0.20&0.02&Subaru\\
40866&194.58758&34.21823&24.85&0.07&0.03&24.67&0.17&0.02&Subaru\\
40867&194.58765&34.17327&25.85&0.16&0.03&24.89&0.09&0.02&Subaru\\
40868&194.58774&34.13675&25.29&0.11&0.03&24.62&0.07&0.02&Subaru\\
40869&194.58775&34.11937&25.67&0.15&0.03&26.30&0.36&0.02&Subaru\\
40870&194.58775&34.10667&24.48&0.06&0.03&23.87&0.05&0.02&Subaru\\
40871&194.58776&34.30760&25.07&0.09&0.03&23.75&0.09&0.02&Subaru\\
40872&194.58777&34.32485&26.42&0.46&0.03&26.19&0.40&0.02&Subaru\\
40873&194.58782&34.31886&26.59&0.39&0.03&25.29&0.14&0.02&Subaru\\
40874&194.58782&34.28590&24.91&0.06&0.03&23.76&0.03&0.02&Subaru\\
40875&194.58783&34.28494&25.23&0.08&0.03&24.44&0.05&0.02&Subaru\\
40876&194.58783&34.27692&25.12&0.07&0.03&25.81&0.21&0.02&Subaru\\
40877&194.58789&34.08778&25.75&0.31&0.03&24.93&0.17&0.02&Subaru\\
40878&194.58797&34.32315&25.23&0.14&0.03&23.68&0.04&0.02&Subaru\\
40879&194.58799&34.27831&25.59&0.13&0.03&26.05&0.26&0.02&Subaru\\
40880&194.58800&34.10006&25.37&0.14&0.03&25.15&0.18&0.02&Subaru\\
40881&194.58807&34.11538&24.34&0.05&0.03&24.23&0.08&0.02&Subaru\\
40882&194.58809&34.22048&25.13&0.08&0.03&24.51&0.08&0.02&Subaru\\
40883&194.58814&34.28185&24.77&0.05&0.03&23.80&0.03&0.02&Subaru\\
40884&194.58815&34.19817&23.71&0.02&0.03&23.12&0.02&0.02&Subaru\\
40885&194.58816&34.09035&26.09&0.32&0.03&25.81&0.36&0.02&Subaru\\
40886&194.58817&34.33121&26.10&0.35&0.03&25.63&0.28&0.02&Subaru\\
40887&194.58818&34.32129&26.24&0.35&0.03&23.63&0.03&0.02&Subaru\\
40888&194.58819&34.10190&25.10&0.10&0.03&25.00&0.23&0.02&Subaru\\
40889&194.58819&34.32558&25.43&0.17&0.03&24.37&0.07&0.02&Subaru\\
40890&194.58824&34.10751&24.92&0.08&0.03&24.55&0.07&0.02&Subaru\\
40891&194.58825&34.09774&25.97&0.24&0.03&24.95&0.13&0.02&Subaru\\
40892&194.58830&34.25299&25.73&0.12&0.03&25.43&0.13&0.02&Subaru\\
40893&194.58835&34.13999&24.86&0.07&0.03&24.04&0.04&0.02&Subaru\\
40894&194.58836&34.22951&25.59&0.12&0.03&25.34&0.13&0.02&Subaru\\
40895&194.58841&34.20633&25.19&0.08&0.03&24.49&0.06&0.02&Subaru\\
40896&194.58841&34.12681&25.46&0.13&0.03&24.36&0.05&0.02&Subaru\\
40897&194.58843&34.18696&25.67&0.13&0.03&24.98&0.09&0.02&Subaru\\
40898&194.58845&34.27839&25.55&0.13&0.03&24.94&0.11&0.02&Subaru\\
40899&194.58847&34.24433&25.78&0.14&0.03&24.45&0.06&0.02&Subaru\\
40900&194.58848&34.14811&25.98&0.21&0.03&25.60&0.17&0.02&Subaru\\
40901&194.58852&34.14750&25.79&0.16&0.03&25.53&0.17&0.02&Subaru\\
40902&194.58853&34.08982&25.47&0.24&0.03&24.84&0.19&0.02&Subaru\\
40903&194.58853&34.33747&26.30&0.51&0.03&25.96&0.52&0.02&Subaru\\
40904&194.58854&34.34138&25.68&0.31&0.03&25.71&0.38&0.02&Subaru\\
40905&194.58857&34.32410&25.64&0.21&0.03&24.88&0.12&0.02&Subaru\\
40906&194.58861&34.09076&26.28&0.38&0.03&25.74&0.30&0.02&Subaru\\
40907&194.58867&34.09817&26.65&0.49&0.03&26.33&0.48&0.02&Subaru\\
40908&194.58868&34.15533&24.64&0.06&0.03&24.37&0.06&0.02&Subaru\\
40909&194.58870&34.31297&24.83&0.07&0.03&23.88&0.08&0.02&Subaru\\
40910&194.58872&34.15483&25.70&0.15&0.03&25.77&0.22&0.02&Subaru\\
40911&194.58878&34.11539&25.52&0.14&0.03&24.67&0.09&0.02&Subaru\\
40912&194.58882&34.30053&25.68&0.14&0.03&25.08&0.10&0.02&Subaru\\
40913&194.58886&34.18621&24.64&0.14&0.03&23.92&0.03&0.02&Subaru\\
40914&194.58889&34.27598&25.03&0.07&0.03&24.92&0.09&0.02&Subaru\\
40915&194.58889&34.17293&24.29&0.04&0.03&23.23&0.04&0.02&Subaru\\
40916&194.58889&34.24342&25.19&0.08&0.03&24.14&0.05&0.02&Subaru\\
40917&194.58894&34.12746&25.85&0.17&0.03&24.97&0.10&0.02&Subaru\\
40918&194.58895&34.32686&24.09&0.05&0.03&22.94&0.03&0.02&Subaru\\
40919&194.58897&34.11388&21.33&0.01&0.03&20.41&0.01&0.02&Subaru\\
40920&194.58898&34.28978&24.63&0.05&0.03&23.64&0.05&0.02&Subaru\\
40921&194.58904&34.28489&24.86&0.06&0.03&24.00&0.13&0.02&Subaru\\
40922&194.58906&34.26383&24.79&0.05&0.03&24.09&0.03&0.02&Subaru\\
40923&194.58909&34.30367&24.83&0.06&0.03&24.37&0.05&0.02&Subaru\\
40924&194.58910&34.18632&24.87&0.07&0.03&23.93&0.03&0.02&Subaru\\
40925&194.58914&34.10811&25.89&0.19&0.03&25.20&0.13&0.02&Subaru\\
40926&194.58916&34.11820&24.13&0.03&0.03&23.54&0.06&0.02&Subaru\\
40927&194.58917&34.18249&25.17&0.14&0.03&24.78&0.19&0.02&Subaru\\
40928&194.58918&34.31300&25.24&0.11&0.03&24.21&0.05&0.02&Subaru\\
40929&194.58918&34.12370&25.70&0.14&0.03&25.35&0.14&0.02&Subaru\\
40930&194.58922&34.33422&26.07&0.43&0.03&25.71&0.38&0.02&Subaru\\
40931&194.58922&34.23422&25.12&0.13&0.03&23.72&0.03&0.02&Subaru\\
40932&194.58923&34.31195&24.75&0.07&0.03&24.59&0.07&0.02&Subaru\\
40933&194.58924&34.17264&22.73&0.01&0.03&21.39&0.01&0.02&Subaru\\
40934&194.58927&34.32746&23.91&0.04&0.03&23.19&0.04&0.02&Subaru\\
40935&194.58927&34.08798&26.37&0.44&0.03&25.70&0.34&0.02&Subaru\\
40936&194.58938&34.14452&25.69&0.14&0.03&24.81&0.08&0.02&Subaru\\
40937&194.58941&34.25149&25.15&0.07&0.03&24.14&0.05&0.02&Subaru\\
40938&194.58943&34.23670&24.94&0.06&0.03&24.50&0.06&0.02&Subaru\\
40939&194.58943&34.10297&23.29&0.02&0.03&23.42&0.04&0.02&Subaru\\
40940&194.58945&34.24028&25.20&0.08&0.03&24.77&0.07&0.02&Subaru\\
40941&194.58946&34.23236&25.79&0.14&0.03&24.52&0.06&0.02&Subaru\\
40942&194.58946&34.21900&25.06&0.10&0.03&25.28&0.22&0.02&Subaru\\
40943&194.58955&34.23412&26.21&0.36&0.03&23.77&0.03&0.02&Subaru\\
40944&194.58957&34.32446&26.20&0.33&0.03&26.11&0.46&0.02&Subaru\\
40945&194.58960&34.20370&26.60&0.34&0.03&26.85&0.52&0.02&Subaru\\
40946&194.58961&34.10043&24.70&0.08&0.03&24.39&0.12&0.02&Subaru\\
40947&194.58961&34.11672&25.67&0.14&0.03&24.52&0.06&0.02&Subaru\\
40948&194.58965&34.10309&23.33&0.07&0.03&22.20&0.03&0.02&Subaru\\
40949&194.58968&34.33146&25.54&0.21&0.03&26.09&0.45&0.02&Subaru\\
40950&194.58969&34.18174&26.10&0.22&0.03&24.70&0.19&0.02&Subaru\\
40951&194.58971&34.14541&25.43&0.11&0.03&24.22&0.07&0.02&Subaru\\
40952&194.58972&34.21150&26.03&0.21&0.03&26.56&0.41&0.02&Subaru\\
40953&194.58975&34.34001&25.57&0.24&0.03&25.38&0.26&0.02&Subaru\\
40954&194.58976&34.19144&25.15&0.09&0.03&24.79&0.17&0.02&Subaru\\
40955&194.58980&34.23858&25.46&0.11&0.03&25.20&0.12&0.02&Subaru\\
40956&194.58982&34.21992&25.37&0.11&0.03&24.45&0.05&0.02&Subaru\\
40957&194.58982&34.26171&24.73&0.06&0.03&23.53&0.04&0.02&Subaru\\
40958&194.58985&34.16013&23.97&0.03&0.03&22.83&0.04&0.02&Subaru\\
40959&194.58986&34.26930&24.15&0.03&0.03&22.82&0.01&0.02&Subaru\\
40960&194.58993&34.20257&25.22&0.09&0.03&24.46&0.05&0.02&Subaru\\
40961&194.59006&34.12923&26.36&0.26&0.03&25.84&0.21&0.02&Subaru\\
40962&194.59007&34.12365&26.98&0.44&0.03&26.72&0.52&0.02&Subaru\\
40963&194.59011&34.20579&25.81&0.18&0.03&24.23&0.04&0.02&Subaru\\
40964&194.59012&34.27125&24.26&0.03&0.03&25.14&0.12&0.02&Subaru\\
40965&194.59019&34.24901&24.91&0.07&0.03&23.91&0.06&0.02&Subaru\\
40966&194.59020&34.09802&24.87&0.09&0.03&24.29&0.08&0.02&Subaru\\
40967&194.59024&34.22458&24.48&0.13&0.03&23.20&0.01&0.02&Subaru\\
40968&194.59024&34.09113&24.87&0.12&0.03&23.34&0.05&0.02&Subaru\\
40969&194.59025&34.25437&26.06&0.19&0.03&25.89&0.21&0.02&Subaru\\
40970&194.59029&34.33888&25.85&0.31&0.03&25.43&0.30&0.02&Subaru\\
40971&194.59034&34.26881&24.89&0.07&0.03&24.60&0.06&0.02&Subaru\\
40972&194.59034&34.17436&23.43&0.02&0.03&22.62&0.01&0.02&Subaru\\
40973&194.59037&34.33832&25.39&0.19&0.03&24.73&0.15&0.02&Subaru\\
40974&194.59038&34.22445&26.80&0.40&0.03&23.30&0.01&0.02&Subaru\\
40975&194.59041&34.18517&25.35&0.09&0.03&25.48&0.15&0.02&Subaru\\
40976&194.59042&34.09237&26.11&0.34&0.03&25.69&0.34&0.02&Subaru\\
40977&194.59044&34.23594&24.37&0.04&0.03&24.44&0.06&0.02&Subaru\\
40978&194.59046&34.30942&24.36&0.06&0.03&23.31&0.04&0.02&Subaru\\
40979&194.59046&34.09858&24.70&0.07&0.03&24.49&0.09&0.02&Subaru\\
40980&194.59051&34.26978&25.87&0.17&0.03&25.33&0.13&0.02&Subaru\\
40981&194.59053&34.20164&25.00&0.07&0.03&24.27&0.04&0.02&Subaru\\
40982&194.59053&34.11002&25.35&0.12&0.03&24.65&0.07&0.02&Subaru\\
40983&194.59054&34.12724&25.83&0.14&0.03&25.11&0.11&0.02&Subaru\\
40984&194.59059&34.24542&25.45&0.10&0.03&25.07&0.15&0.02&Subaru\\
40985&194.59059&34.29896&24.93&0.07&0.03&23.94&0.04&0.02&Subaru\\
40986&194.59060&34.23747&25.69&0.14&0.03&25.08&0.10&0.02&Subaru\\
40987&194.59063&34.15056&25.09&0.07&0.03&24.32&0.15&0.02&Subaru\\
40988&194.59067&34.10854&26.64&0.39&0.03&26.36&0.42&0.02&Subaru\\
40989&194.59068&34.30971&25.30&0.13&0.03&24.30&0.07&0.02&Subaru\\
40990&194.59073&34.28311&25.10&0.11&0.03&24.49&0.10&0.02&Subaru\\
40991&194.59076&34.12680&24.82&0.06&0.03&24.34&0.07&0.02&Subaru\\
40992&194.59078&34.30049&25.44&0.13&0.03&23.36&0.02&0.02&Subaru\\
40993&194.59081&34.22582&24.86&0.06&0.03&24.35&0.05&0.02&Subaru\\
40994&194.59083&34.27091&26.05&0.19&0.03&25.65&0.21&0.02&Subaru\\
40995&194.59083&34.31489&26.16&0.26&0.03&24.96&0.10&0.02&Subaru\\
40996&194.59086&34.25198&25.91&0.17&0.03&25.09&0.10&0.02&Subaru\\
40997&194.59090&34.23614&25.22&0.08&0.03&25.48&0.26&0.02&Subaru\\
40998&194.59097&34.10546&25.55&0.18&0.03&24.96&0.13&0.02&Subaru\\
40999&194.59099&34.19499&24.37&0.04&0.03&23.90&0.03&0.02&Subaru\\
41000&194.59103&34.29563&25.85&0.17&0.03&24.81&0.08&0.02&Subaru\\
41001&194.59106&34.17628&25.10&0.08&0.03&24.56&0.06&0.02&Subaru\\
41002&194.59106&34.23237&25.58&0.11&0.03&24.93&0.20&0.02&Subaru\\
41003&194.59109&34.33127&26.24&0.45&0.03&26.25&0.52&0.02&Subaru\\
41004&194.59110&34.32189&24.81&0.10&0.03&24.30&0.08&0.02&Subaru\\
41005&194.59113&34.08820&26.04&0.35&0.03&25.43&0.27&0.02&Subaru\\
41006&194.59113&34.10028&23.92&0.07&0.03&23.62&0.09&0.02&Subaru\\
41007&194.59117&34.31896&25.71&0.17&0.03&25.06&0.12&0.02&Subaru\\
41008&194.59121&34.19412&25.69&0.12&0.03&24.62&0.06&0.02&Subaru\\
41009&194.59122&34.33431&26.14&0.43&0.03&25.53&0.31&0.02&Subaru\\
41010&194.59133&34.32847&24.72&0.09&0.03&24.78&0.12&0.02&Subaru\\
41011&194.59136&34.30431&25.48&0.12&0.03&24.58&0.06&0.02&Subaru\\
41012&194.59138&34.09988&25.00&0.10&0.03&24.16&0.07&0.02&Subaru\\
41013&194.59138&34.19284&25.38&0.10&0.03&24.94&0.08&0.02&Subaru\\
41014&194.59139&34.20813&24.83&0.05&0.03&23.91&0.03&0.02&Subaru\\
41015&194.59140&34.15266&25.49&0.11&0.03&24.82&0.08&0.02&Subaru\\
41016&194.59143&34.33175&26.16&0.43&0.03&25.92&0.41&0.02&Subaru\\
41017&194.59148&34.09398&25.97&0.27&0.03&26.11&0.50&0.02&Subaru\\
41018&194.59150&34.13137&24.65&0.06&0.03&23.90&0.04&0.02&Subaru\\
41019&194.59152&34.19478&25.23&0.08&0.03&24.38&0.05&0.02&Subaru\\
41020&194.59152&34.21811&26.19&0.21&0.03&25.08&0.09&0.02&Subaru\\
41021&194.59159&34.19018&24.99&0.08&0.03&24.54&0.07&0.02&Subaru\\
41022&194.59159&34.33474&25.86&0.32&0.03&25.99&0.46&0.02&Subaru\\
41023&194.59160&34.12686&25.39&0.11&0.03&25.15&0.21&0.02&Subaru\\
41024&194.59160&34.15798&24.82&0.06&0.03&24.56&0.07&0.02&Subaru\\
41025&194.59161&34.29656&25.04&0.07&0.03&24.74&0.07&0.02&Subaru\\
41026&194.59166&34.29333&25.41&0.10&0.03&24.64&0.07&0.02&Subaru\\
41027&194.59170&34.10414&26.13&0.29&0.03&25.03&0.14&0.02&Subaru\\
41028&194.59177&34.15847&24.92&0.07&0.03&23.14&0.01&0.02&Subaru\\
41029&194.59177&34.19079&20.56&0.01&0.03&19.75&0.01&0.02&Subaru\\
41030&194.59180&34.09275&25.20&0.15&0.03&24.63&0.12&0.02&Subaru\\
41031&194.59181&34.22978&25.00&0.07&0.03&22.43&0.01&0.02&Subaru\\
41032&194.59183&34.23080&25.89&0.15&0.03&25.52&0.15&0.02&Subaru\\
41033&194.59184&34.13037&24.42&0.04&0.03&23.87&0.03&0.02&Subaru\\
41034&194.59185&34.29562&25.23&0.09&0.03&24.65&0.07&0.02&Subaru\\
41035&194.59186&34.28586&25.29&0.09&0.03&24.59&0.06&0.02&Subaru\\
41036&194.59187&34.24591&25.66&0.12&0.03&24.66&0.06&0.02&Subaru\\
41037&194.59188&34.10247&24.89&0.08&0.03&24.96&0.15&0.02&Subaru\\
41038&194.59192&34.11447&25.73&0.18&0.03&24.73&0.09&0.02&Subaru\\
41039&194.59194&34.27887&23.81&0.03&0.03&23.54&0.03&0.02&Subaru\\
41040&194.59197&34.09903&24.95&0.10&0.03&24.32&0.07&0.02&Subaru\\
41041&194.59203&34.13077&25.72&0.13&0.03&25.73&0.29&0.02&Subaru\\
41042&194.59204&34.14684&24.54&0.04&0.03&23.69&0.03&0.02&Subaru\\
41043&194.59206&34.33724&26.26&0.42&0.03&25.65&0.34&0.02&Subaru\\
41044&194.59207&34.14033&24.88&0.06&0.03&23.80&0.08&0.02&Subaru\\
41045&194.59208&34.31581&24.09&0.04&0.03&23.08&0.04&0.02&Subaru\\
41046&194.59212&34.33793&25.74&0.25&0.03&25.38&0.25&0.02&Subaru\\
41047&194.59213&34.26833&25.55&0.11&0.03&24.88&0.08&0.02&Subaru\\
41048&194.59216&34.31250&21.36&0.01&0.03&19.22&0.01&0.02&Subaru\\
41049&194.59226&34.09365&24.01&0.04&0.03&23.48&0.04&0.02&Subaru\\
41050&194.59228&34.33667&25.92&0.31&0.03&25.48&0.30&0.02&Subaru\\
41051&194.59233&34.10884&26.42&0.32&0.03&26.13&0.35&0.02&Subaru\\
41052&194.59235&34.32213&23.58&0.03&0.03&22.99&0.07&0.02&Subaru\\
41053&194.59236&34.09056&26.39&0.47&0.03&26.06&0.46&0.02&Subaru\\
41054&194.59241&34.09264&26.08&0.32&0.03&26.01&0.43&0.02&Subaru\\
41055&194.59242&34.32815&25.81&0.22&0.03&26.21&0.44&0.02&Subaru\\
41056&194.59244&34.08818&26.25&0.37&0.03&26.02&0.47&0.02&Subaru\\
41057&194.59244&34.28886&23.94&0.02&0.03&23.19&0.01&0.02&Subaru\\
41058&194.59246&34.32191&23.55&0.07&0.03&22.15&0.03&0.02&Subaru\\
41059&194.59246&34.26076&25.98&0.17&0.03&25.47&0.14&0.02&Subaru\\
41060&194.59248&34.13376&24.60&0.05&0.03&26.58&0.46&0.02&Subaru\\
41061&194.59249&34.11188&25.45&0.12&0.03&25.04&0.12&0.02&Subaru\\
41062&194.59255&34.16187&25.90&0.17&0.03&25.62&0.27&0.02&Subaru\\
41063&194.59257&34.31964&25.36&0.23&0.03&25.06&0.13&0.02&Subaru\\
41064&194.59260&34.09110&25.80&0.25&0.03&25.69&0.34&0.02&Subaru\\
41065&194.59260&34.31483&25.12&0.10&0.03&24.15&0.06&0.02&Subaru\\
41066&194.59261&34.31997&25.24&0.15&0.03&24.22&0.06&0.02&Subaru\\
41067&194.59266&34.19729&25.99&0.17&0.03&25.26&0.12&0.02&Subaru\\
41068&194.59268&34.08971&25.96&0.30&0.03&25.93&0.45&0.02&Subaru\\
41069&194.59280&34.23503&24.49&0.06&0.03&23.85&0.04&0.02&Subaru\\
41070&194.59286&34.29666&25.66&0.14&0.03&24.99&0.09&0.02&Subaru\\
41071&194.59290&34.22658&23.66&0.02&0.03&23.72&0.10&0.02&Subaru\\
41072&194.59290&34.31969&25.00&0.09&0.03&24.21&0.06&0.02&Subaru\\
41073&194.59291&34.10518&25.04&0.09&0.03&24.84&0.10&0.02&Subaru\\
41074&194.59296&34.23478&24.90&0.10&0.03&24.60&0.09&0.02&Subaru\\
41075&194.59300&34.10933&25.61&0.20&0.03&24.91&0.10&0.02&Subaru\\
41076&194.59300&34.22627&25.39&0.10&0.03&23.80&0.10&0.02&Subaru\\
41077&194.59305&34.33393&25.47&0.23&0.03&25.44&0.31&0.02&Subaru\\
41078&194.59308&34.09171&26.52&0.51&0.03&25.74&0.34&0.02&Subaru\\
41079&194.59313&34.26433&24.13&0.03&0.03&23.77&0.03&0.02&Subaru\\
41080&194.59315&34.25584&25.71&0.13&0.03&25.54&0.14&0.02&Subaru\\
41081&194.59316&34.32856&26.49&0.44&0.03&25.33&0.18&0.02&Subaru\\
41082&194.59317&34.13393&25.34&0.10&0.03&25.05&0.10&0.02&Subaru\\
41083&194.59321&34.30085&24.90&0.07&0.03&24.39&0.05&0.02&Subaru\\
41084&194.59322&34.15421&25.41&0.09&0.03&25.11&0.10&0.02&Subaru\\
41085&194.59327&34.31279&26.78&0.43&0.03&26.63&0.54&0.02&Subaru\\
41086&194.59329&34.14946&25.68&0.14&0.03&24.32&0.05&0.02&Subaru\\
41087&194.59333&34.24002&25.23&0.09&0.03&22.62&0.01&0.02&Subaru\\
41088&194.59335&34.12939&25.06&0.08&0.03&24.30&0.07&0.02&Subaru\\
41089&194.59336&34.26720&24.99&0.07&0.03&23.99&0.04&0.02&Subaru\\
41090&194.59339&34.10128&26.51&0.41&0.03&25.46&0.22&0.02&Subaru\\
41091&194.59342&34.10159&25.38&0.18&0.03&24.90&0.15&0.02&Subaru\\
41092&194.59345&34.30224&25.40&0.10&0.03&24.32&0.05&0.02&Subaru\\
41093&194.59350&34.33274&25.20&0.17&0.03&24.46&0.11&0.02&Subaru\\
41094&194.59355&34.09792&26.54&0.44&0.03&26.19&0.47&0.02&Subaru\\
41095&194.59357&34.29721&24.78&0.06&0.03&24.80&0.09&0.02&Subaru\\
41096&194.59357&34.13330&25.53&0.12&0.03&24.70&0.07&0.02&Subaru\\
41097&194.59364&34.28968&26.43&0.27&0.03&25.53&0.14&0.02&Subaru\\
41098&194.59370&34.29330&25.90&0.16&0.03&25.28&0.12&0.02&Subaru\\
41099&194.59372&34.08982&25.89&0.26&0.03&26.03&0.46&0.02&Subaru\\
41100&194.59376&34.31054&24.10&0.04&0.03&24.25&0.06&0.02&Subaru\\
41101&194.59379&34.26097&26.25&0.21&0.03&25.33&0.12&0.02&Subaru\\
41102&194.59382&34.23967&25.77&0.14&0.03&25.02&0.12&0.02&Subaru\\
41103&194.59385&34.22257&26.39&0.25&0.03&25.30&0.12&0.02&Subaru\\
41104&194.59387&34.28610&25.59&0.12&0.03&24.30&0.05&0.02&Subaru\\
41105&194.59388&34.14310&25.52&0.12&0.03&24.71&0.08&0.02&Subaru\\
41106&194.59389&34.28901&25.46&0.10&0.03&23.49&0.02&0.02&Subaru\\
41107&194.59392&34.29583&26.21&0.21&0.03&25.18&0.10&0.02&Subaru\\
41108&194.59393&34.33999&25.79&0.31&0.03&24.65&0.13&0.02&Subaru\\
41109&194.59395&34.30996&24.74&0.08&0.03&24.75&0.09&0.02&Subaru\\
41110&194.59398&34.28649&24.81&0.07&0.03&23.88&0.03&0.02&Subaru\\
41111&194.59406&34.30972&24.23&0.09&0.03&23.82&0.04&0.02&Subaru\\
41112&194.59411&34.34067&24.17&0.07&0.03&23.30&0.04&0.02&Subaru\\
41113&194.59411&34.21374&24.20&0.03&0.03&23.48&0.08&0.02&Subaru\\
41114&194.59422&34.32242&26.09&0.31&0.03&25.83&0.29&0.02&Subaru\\
41115&194.59424&34.23687&24.47&0.04&0.03&23.75&0.03&0.02&Subaru\\
41116&194.59426&34.31819&26.28&0.29&0.03&26.34&0.37&0.02&Subaru\\
41117&194.59426&34.28670&25.26&0.11&0.03&24.67&0.06&0.02&Subaru\\
41118&194.59428&34.27109&25.19&0.13&0.03&23.67&0.05&0.02&Subaru\\
41119&194.59428&34.19703&25.99&0.18&0.03&25.20&0.11&0.02&Subaru\\
41120&194.59428&34.34125&24.23&0.10&0.03&23.60&0.08&0.02&Subaru\\
41121&194.59434&34.28164&24.83&0.05&0.03&24.19&0.04&0.02&Subaru\\
41122&194.59434&34.09144&26.03&0.32&0.03&26.03&0.45&0.02&Subaru\\
41123&194.59446&34.34151&24.50&0.10&0.03&24.09&0.10&0.02&Subaru\\
41124&194.59451&34.09669&25.67&0.22&0.03&25.46&0.22&0.02&Subaru\\
41125&194.59452&34.24157&25.88&0.15&0.03&25.76&0.19&0.02&Subaru\\
41126&194.59453&34.10304&25.98&0.24&0.03&25.54&0.24&0.02&Subaru\\
41127&194.59453&34.24531&25.40&0.09&0.03&25.07&0.09&0.02&Subaru\\
41128&194.59454&34.15471&25.65&0.13&0.03&24.35&0.07&0.02&Subaru\\
41129&194.59460&34.30080&25.08&0.11&0.03&24.49&0.08&0.02&Subaru\\
41130&194.59462&34.33015&25.34&0.14&0.03&25.27&0.18&0.02&Subaru\\
41131&194.59464&34.10088&25.06&0.10&0.03&24.42&0.11&0.02&Subaru\\
41132&194.59465&34.29729&26.02&0.20&0.03&24.88&0.08&0.02&Subaru\\
41133&194.59469&34.32758&26.80&0.52&0.03&26.19&0.40&0.02&Subaru\\
41134&194.59471&34.30111&24.96&0.07&0.03&24.53&0.08&0.02&Subaru\\
41135&194.59480&34.17785&25.24&0.08&0.03&24.88&0.09&0.02&Subaru\\
41136&194.59483&34.08769&24.98&0.14&0.03&24.65&0.18&0.02&Subaru\\
41137&194.59487&34.20741&24.25&0.03&0.03&23.78&0.03&0.02&Subaru\\
41138&194.59489&34.11361&26.10&0.22&0.03&26.29&0.36&0.02&Subaru\\
41139&194.59489&34.28209&24.48&0.04&0.03&23.96&0.03&0.02&Subaru\\
41140&194.59490&34.24802&25.79&0.14&0.03&24.69&0.07&0.02&Subaru\\
41141&194.59493&34.09672&25.70&0.22&0.03&24.97&0.17&0.02&Subaru\\
41142&194.59506&34.28952&25.33&0.09&0.03&24.99&0.09&0.02&Subaru\\
41143&194.59514&34.14542&25.19&0.09&0.03&24.53&0.06&0.02&Subaru\\
41144&194.59516&34.13086&26.06&0.20&0.03&25.40&0.16&0.02&Subaru\\
41145&194.59518&34.15163&24.60&0.05&0.03&23.73&0.03&0.02&Subaru\\
41146&194.59519&34.30844&25.56&0.14&0.03&24.22&0.05&0.02&Subaru\\
41147&194.59519&34.18733&24.66&0.05&0.03&23.66&0.02&0.02&Subaru\\
41148&194.59524&34.31485&26.04&0.22&0.03&25.97&0.27&0.02&Subaru\\
41149&194.59526&34.21045&25.19&0.07&0.03&24.92&0.09&0.02&Subaru\\
41150&194.59527&34.33268&22.70&0.02&0.03&21.80&0.01&0.02&Subaru\\
41151&194.59528&34.33123&26.42&0.49&0.03&26.12&0.53&0.02&Subaru\\
41152&194.59532&34.09112&23.85&0.04&0.03&23.52&0.05&0.02&Subaru\\
41153&194.59541&34.18583&23.95&0.02&0.03&22.65&0.01&0.02&Subaru\\
41154&194.59544&34.22601&25.08&0.07&0.03&24.21&0.05&0.02&Subaru\\
41155&194.59545&34.29919&24.86&0.06&0.03&24.42&0.06&0.02&Subaru\\
41156&194.59548&34.19129&24.32&0.04&0.03&23.18&0.02&0.02&Subaru\\
41157&194.59559&34.15720&25.72&0.15&0.03&25.34&0.13&0.02&Subaru\\
41158&194.59559&34.23431&25.05&0.07&0.03&24.46&0.09&0.02&Subaru\\
41159&194.59561&34.33203&26.34&0.51&0.03&25.51&0.30&0.02&Subaru\\
41160&194.59564&34.24578&25.07&0.07&0.03&24.15&0.04&0.02&Subaru\\
41161&194.59567&34.08987&26.11&0.32&0.03&25.89&0.39&0.02&Subaru\\
41162&194.59582&34.26684&24.76&0.05&0.03&23.89&0.07&0.02&Subaru\\
41163&194.59589&34.12003&26.00&0.19&0.03&25.58&0.18&0.02&Subaru\\
41164&194.59591&34.31576&24.82&0.06&0.03&24.52&0.07&0.02&Subaru\\
41165&194.59600&34.33549&25.67&0.27&0.03&25.75&0.38&0.02&Subaru\\
41166&194.59608&34.33927&26.37&0.53&0.03&25.97&0.46&0.02&Subaru\\
41167&194.59613&34.32854&26.21&0.33&0.03&25.46&0.21&0.02&Subaru\\
41168&194.59623&34.26609&26.39&0.27&0.03&24.99&0.08&0.02&Subaru\\
41169&194.59630&34.23898&26.15&0.19&0.03&25.26&0.12&0.02&Subaru\\
41170&194.59633&34.20693&24.19&0.03&0.03&23.51&0.02&0.02&Subaru\\
41171&194.59645&34.23373&24.81&0.05&0.03&24.28&0.05&0.02&Subaru\\
41172&194.59651&34.22638&23.96&0.02&0.03&25.00&0.11&0.02&Subaru\\
41173&194.59653&34.32937&26.21&0.31&0.03&25.67&0.25&0.02&Subaru\\
41174&194.59655&34.15591&26.37&0.27&0.03&25.11&0.10&0.02&Subaru\\
41175&194.59656&34.09155&26.48&0.52&0.03&23.93&0.05&0.02&Subaru\\
41176&194.59662&34.20630&24.69&0.05&0.03&24.14&0.04&0.02&Subaru\\
41177&194.59673&34.33810&25.93&0.39&0.03&25.64&0.45&0.02&Subaru\\
41178&194.59682&34.33982&25.74&0.32&0.03&25.45&0.30&0.02&Subaru\\
41179&194.59683&34.26869&24.32&0.03&0.03&22.70&0.02&0.02&Subaru\\
41180&194.59689&34.33762&25.47&0.25&0.03&25.34&0.27&0.02&Subaru\\
41181&194.59689&34.33850&25.73&0.34&0.03&24.18&0.08&0.02&Subaru\\
41182&194.59690&34.25703&25.49&0.11&0.03&24.93&0.08&0.02&Subaru\\
41183&194.59695&34.34147&25.20&0.21&0.03&25.45&0.33&0.02&Subaru\\
41184&194.59697&34.09103&25.95&0.30&0.03&25.86&0.39&0.02&Subaru\\
41185&194.59700&34.29336&25.44&0.11&0.03&24.30&0.04&0.02&Subaru\\
41186&194.59700&34.18955&25.00&0.07&0.03&24.12&0.04&0.02&Subaru\\
41187&194.59704&34.20389&24.67&0.05&0.03&23.88&0.03&0.02&Subaru\\
41188&194.59707&34.32680&25.90&0.24&0.03&24.92&0.12&0.02&Subaru\\
41189&194.59714&34.20677&24.66&0.08&0.03&24.05&0.10&0.02&Subaru\\
41190&194.59717&34.32139&25.63&0.19&0.03&24.96&0.14&0.02&Subaru\\
41191&194.59718&34.09799&26.21&0.29&0.03&26.00&0.38&0.02&Subaru\\
41192&194.59720&34.09132&26.43&0.46&0.03&25.88&0.39&0.02&Subaru\\
41193&194.59723&34.13400&24.78&0.06&0.03&24.57&0.13&0.02&Subaru\\
41194&194.59724&34.18362&25.83&0.15&0.03&25.51&0.16&0.02&Subaru\\
41195&194.59725&34.33914&25.82&0.34&0.03&25.89&0.44&0.02&Subaru\\
41196&194.59725&34.14658&25.42&0.11&0.03&24.63&0.06&0.02&Subaru\\
41197&194.59726&34.18720&24.16&0.03&0.03&23.62&0.03&0.02&Subaru\\
41198&194.59731&34.09731&26.35&0.35&0.03&26.29&0.47&0.02&Subaru\\
41199&194.59731&34.33031&23.89&0.07&0.03&22.42&0.03&0.02&Subaru\\
41200&194.59739&34.29405&24.59&0.05&0.03&24.06&0.03&0.02&Subaru\\
41201&194.59742&34.14735&25.10&0.08&0.03&24.49&0.06&0.02&Subaru\\
41202&194.59742&34.09921&26.51&0.44&0.03&25.47&0.21&0.02&Subaru\\
41203&194.59751&34.16666&25.79&0.15&0.03&25.02&0.09&0.02&Subaru\\
41204&194.59752&34.29562&24.56&0.04&0.03&23.88&0.03&0.02&Subaru\\
41205&194.59755&34.18496&24.74&0.06&0.03&23.61&0.02&0.02&Subaru\\
41206&194.59756&34.34019&25.18&0.19&0.03&25.79&0.53&0.02&Subaru\\
41207&194.59756&34.23777&25.55&0.12&0.03&24.07&0.04&0.02&Subaru\\
41208&194.59757&34.33010&23.39&0.04&0.03&22.40&0.03&0.02&Subaru\\
41209&194.59764&34.33043&24.61&0.08&0.03&23.40&0.04&0.02&Subaru\\
41210&194.59770&34.12167&25.44&0.12&0.03&25.04&0.11&0.02&Subaru\\
41211&194.59771&34.10470&25.98&0.29&0.03&24.23&0.06&0.02&Subaru\\
41212&194.59772&34.11331&24.62&0.08&0.03&23.64&0.08&0.02&Subaru\\
41213&194.59774&34.10503&25.19&0.11&0.03&24.19&0.06&0.02&Subaru\\
41214&194.59778&34.09274&25.69&0.31&0.03&24.72&0.13&0.02&Subaru\\
41215&194.59785&34.09244&26.51&0.50&0.03&25.83&0.36&0.02&Subaru\\
41216&194.59794&34.23625&24.89&0.06&0.03&24.07&0.09&0.02&Subaru\\
41217&194.59799&34.16647&25.02&0.07&0.03&24.35&0.05&0.02&Subaru\\
41218&194.59800&34.18796&25.12&0.07&0.03&24.33&0.05&0.02&Subaru\\
41219&194.59808&34.08799&26.08&0.35&0.03&25.53&0.28&0.02&Subaru\\
41220&194.59813&34.21450&25.98&0.18&0.03&24.91&0.08&0.02&Subaru\\
41221&194.59813&34.09041&25.48&0.19&0.03&24.65&0.13&0.02&Subaru\\
41222&194.59816&34.18655&25.55&0.12&0.03&24.79&0.07&0.02&Subaru\\
41223&194.59825&34.17676&24.23&0.03&0.03&23.59&0.02&0.02&Subaru\\
41224&194.59827&34.31819&25.49&0.14&0.03&24.80&0.09&0.02&Subaru\\
41225&194.59828&34.33260&25.81&0.32&0.03&24.89&0.19&0.02&Subaru\\
41226&194.59837&34.31584&23.85&0.03&0.03&24.40&0.15&0.02&Subaru\\
41227&194.59839&34.14602&24.44&0.04&0.03&22.88&0.01&0.02&Subaru\\
41228&194.59840&34.11948&24.98&0.08&0.03&23.99&0.04&0.02&Subaru\\
41229&194.59845&34.08890&24.45&0.08&0.03&24.41&0.12&0.02&Subaru\\
41230&194.59849&34.23226&24.66&0.05&0.03&23.52&0.02&0.02&Subaru\\
41231&194.59852&34.17227&25.49&0.12&0.03&24.57&0.06&0.02&Subaru\\
41232&194.59852&34.25473&24.57&0.04&0.03&24.05&0.04&0.02&Subaru\\
41233&194.59852&34.23509&25.09&0.10&0.03&24.26&0.09&0.02&Subaru\\
41234&194.59854&34.14751&25.27&0.09&0.03&24.58&0.09&0.02&Subaru\\
41235&194.59855&34.29485&25.00&0.07&0.03&24.70&0.07&0.02&Subaru\\
41236&194.59862&34.14870&26.02&0.16&0.03&25.89&0.22&0.02&Subaru\\
41237&194.59866&34.21948&25.92&0.17&0.03&25.52&0.15&0.02&Subaru\\
41238&194.59870&34.29127&24.62&0.05&0.03&23.87&0.03&0.02&Subaru\\
41239&194.59872&34.32485&25.53&0.17&0.03&24.71&0.11&0.02&Subaru\\
41240&194.59873&34.23535&26.30&0.33&0.03&24.32&0.09&0.02&Subaru\\
41241&194.59878&34.12763&26.36&0.29&0.03&24.86&0.09&0.02&Subaru\\
41242&194.59879&34.33295&24.63&0.11&0.03&24.64&0.15&0.02&Subaru\\
41243&194.59882&34.30322&24.90&0.07&0.03&23.79&0.03&0.02&Subaru\\
41244&194.59888&34.28736&25.42&0.15&0.03&24.26&0.06&0.02&Subaru\\
41245&194.59889&34.17192&25.53&0.12&0.03&25.29&0.13&0.02&Subaru\\
41246&194.59890&34.32771&24.23&0.06&0.03&23.09&0.03&0.02&Subaru\\
41247&194.59893&34.28318&26.25&0.22&0.03&24.85&0.07&0.02&Subaru\\
41248&194.59895&34.10341&26.50&0.44&0.03&26.28&0.44&0.02&Subaru\\
41249&194.59896&34.28705&24.11&0.06&0.03&23.12&0.02&0.02&Subaru\\
41250&194.59897&34.32342&26.51&0.41&0.03&25.89&0.34&0.02&Subaru\\
41251&194.59899&34.19465&24.46&0.06&0.03&23.30&0.05&0.02&Subaru\\
41252&194.59901&34.09787&26.59&0.43&0.03&26.39&0.53&0.02&Subaru\\
41253&194.59905&34.15018&24.35&0.04&0.03&23.32&0.02&0.02&Subaru\\
41254&194.59905&34.11910&24.92&0.07&0.03&24.46&0.06&0.02&Subaru\\
41255&194.59906&34.33725&25.82&0.34&0.03&25.07&0.22&0.02&Subaru\\
41256&194.59906&34.28682&24.73&0.12&0.03&23.90&0.06&0.02&Subaru\\
41257&194.59913&34.13931&24.79&0.09&0.03&24.14&0.04&0.02&Subaru\\
41258&194.59916&34.16644&24.46&0.05&0.03&24.45&0.11&0.02&Subaru\\
41259&194.59916&34.22411&24.92&0.06&0.03&24.43&0.10&0.02&Subaru\\
41260&194.59918&34.16027&23.86&0.02&0.03&23.42&0.05&0.02&Subaru\\
41261&194.59918&34.33221&25.21&0.20&0.03&24.89&0.17&0.02&Subaru\\
41262&194.59918&34.18353&25.32&0.09&0.03&24.67&0.06&0.02&Subaru\\
41263&194.59919&34.30460&25.73&0.15&0.03&25.56&0.23&0.02&Subaru\\
41264&194.59920&34.18253&26.57&0.30&0.03&26.58&0.42&0.02&Subaru\\
41265&194.59922&34.17832&24.36&0.04&0.03&23.28&0.02&0.02&Subaru\\
41266&194.59925&34.19437&24.33&0.05&0.03&23.75&0.06&0.02&Subaru\\
41267&194.59926&34.15569&25.53&0.14&0.03&24.15&0.04&0.02&Subaru\\
41268&194.59929&34.26907&26.27&0.23&0.03&25.42&0.13&0.02&Subaru\\
41269&194.59930&34.19128&23.38&0.01&0.03&22.55&0.03&0.02&Subaru\\
41270&194.59933&34.33810&24.77&0.12&0.03&24.36&0.13&0.02&Subaru\\
41271&194.59937&34.24305&25.21&0.08&0.03&24.19&0.04&0.02&Subaru\\
41272&194.59938&34.29143&24.33&0.04&0.03&23.94&0.04&0.02&Subaru\\
41273&194.59938&34.34012&24.11&0.07&0.03&23.28&0.04&0.02&Subaru\\
41274&194.59945&34.21962&24.64&0.05&0.03&24.08&0.05&0.02&Subaru\\
41275&194.59948&34.22377&25.79&0.14&0.03&25.36&0.14&0.02&Subaru\\
41276&194.59948&34.33282&25.01&0.16&0.03&24.53&0.14&0.02&Subaru\\
41277&194.59952&34.33187&24.90&0.16&0.03&23.75&0.08&0.02&Subaru\\
41278&194.59953&34.32733&25.37&0.17&0.03&24.54&0.11&0.02&Subaru\\
41279&194.59954&34.09290&26.35&0.47&0.03&25.58&0.32&0.02&Subaru\\
41280&194.59957&34.31230&25.02&0.09&0.03&24.36&0.06&0.02&Subaru\\
41281&194.59959&34.33875&26.17&0.44&0.03&26.03&0.51&0.02&Subaru\\
41282&194.59962&34.33030&25.75&0.22&0.03&24.72&0.10&0.02&Subaru\\
41283&194.59964&34.31374&25.82&0.23&0.03&25.13&0.12&0.02&Subaru\\
41284&194.59964&34.11159&25.30&0.12&0.03&24.85&0.10&0.02&Subaru\\
41285&194.59965&34.09719&25.21&0.12&0.03&24.71&0.11&0.02&Subaru\\
41286&194.59969&34.09081&25.48&0.18&0.03&25.72&0.33&0.02&Subaru\\
41287&194.59969&34.33464&26.18&0.49&0.03&25.53&0.36&0.02&Subaru\\
41288&194.59971&34.27825&25.73&0.13&0.03&24.87&0.07&0.02&Subaru\\
41289&194.59972&34.34136&25.39&0.23&0.03&23.44&0.04&0.02&Subaru\\
41290&194.59978&34.32304&25.97&0.24&0.03&24.94&0.13&0.02&Subaru\\
41291&194.59980&34.30609&25.85&0.16&0.03&26.15&0.31&0.02&Subaru\\
41292&194.59982&34.25517&24.76&0.06&0.03&23.88&0.04&0.02&Subaru\\
41293&194.59985&34.10743&25.26&0.11&0.03&24.50&0.07&0.02&Subaru\\
41294&194.59993&34.32100&25.23&0.15&0.03&24.54&0.17&0.02&Subaru\\
41295&194.59995&34.11042&23.71&0.03&0.03&23.14&0.08&0.02&Subaru\\
41296&194.59996&34.29952&25.01&0.08&0.03&24.51&0.07&0.02&Subaru\\
41297&194.59996&34.31393&25.90&0.25&0.03&25.13&0.12&0.02&Subaru\\
41298&194.59996&34.31233&25.69&0.24&0.03&24.39&0.06&0.02&Subaru\\
41299&194.59999&34.10417&25.57&0.18&0.03&25.38&0.20&0.02&Subaru\\
41300&194.60002&34.29251&24.55&0.05&0.03&24.10&0.08&0.02&Subaru\\
41301&194.60012&34.10563&25.44&0.13&0.03&25.17&0.16&0.02&Subaru\\
41302&194.60015&34.23290&26.13&0.20&0.03&25.46&0.13&0.02&Subaru\\
41303&194.60017&34.27694&25.74&0.13&0.03&25.12&0.10&0.02&Subaru\\
41304&194.60017&34.33249&23.00&0.03&0.03&21.87&0.04&0.02&Subaru\\
41305&194.60020&34.09183&26.37&0.46&0.03&25.18&0.19&0.02&Subaru\\
41306&194.60021&34.29774&24.90&0.06&0.03&24.29&0.05&0.02&Subaru\\
41307&194.60025&34.09647&24.86&0.10&0.03&24.78&0.11&0.02&Subaru\\
41308&194.60025&34.33230&22.22&0.04&0.03&21.84&0.04&0.02&Subaru\\
41309&194.60028&34.14749&24.92&0.06&0.03&24.63&0.07&0.02&Subaru\\
41310&194.60035&34.19441&25.80&0.16&0.03&25.33&0.14&0.02&Subaru\\
41311&194.60038&34.33399&25.47&0.26&0.03&23.18&0.03&0.02&Subaru\\
41312&194.60041&34.29895&24.86&0.07&0.03&24.39&0.07&0.02&Subaru\\
41313&194.60047&34.09467&26.69&0.54&0.03&25.46&0.23&0.02&Subaru\\
41314&194.60050&34.27007&26.14&0.20&0.03&24.83&0.07&0.02&Subaru\\
41315&194.60052&34.09266&25.19&0.14&0.03&25.75&0.37&0.02&Subaru\\
41316&194.60055&34.18957&23.05&0.01&0.03&21.68&0.01&0.02&Subaru\\
41317&194.60059&34.29493&25.01&0.07&0.03&24.28&0.04&0.02&Subaru\\
41318&194.60059&34.11995&25.07&0.08&0.03&24.27&0.05&0.02&Subaru\\
41319&194.60060&34.30999&25.57&0.17&0.03&25.08&0.12&0.02&Subaru\\
41320&194.60060&34.33455&26.06&0.40&0.03&25.30&0.25&0.02&Subaru\\
41321&194.60061&34.30156&24.76&0.06&0.03&23.45&0.02&0.02&Subaru\\
41322&194.60064&34.33022&26.76&0.53&0.03&26.18&0.39&0.02&Subaru\\
41323&194.60065&34.12793&24.25&0.04&0.03&23.84&0.04&0.02&Subaru\\
41324&194.60066&34.32939&24.43&0.06&0.03&23.93&0.05&0.02&Subaru\\
41325&194.60066&34.17832&25.44&0.18&0.03&24.68&0.13&0.02&Subaru\\
41326&194.60067&34.15797&24.36&0.04&0.03&24.62&0.14&0.02&Subaru\\
41327&194.60067&34.24309&25.63&0.12&0.03&24.03&0.03&0.02&Subaru\\
41328&194.60075&34.33594&21.64&0.01&0.03&19.74&0.01&0.02&Subaru\\
41329&194.60077&34.24554&25.47&0.11&0.03&24.64&0.06&0.02&Subaru\\
41330&194.60077&34.32433&25.81&0.25&0.03&22.84&0.02&0.02&Subaru\\
41331&194.60078&34.13851&25.76&0.19&0.03&25.53&0.17&0.02&Subaru\\
41332&194.60081&34.10396&26.68&0.52&0.03&25.88&0.28&0.02&Subaru\\
41333&194.60082&34.33842&25.69&0.31&0.03&24.29&0.10&0.02&Subaru\\
41334&194.60083&34.28807&25.57&0.13&0.03&24.80&0.07&0.02&Subaru\\
41335&194.60084&34.14226&25.47&0.11&0.03&24.86&0.09&0.02&Subaru\\
41336&194.60086&34.23179&25.37&0.09&0.03&24.87&0.08&0.02&Subaru\\
41337&194.60088&34.26346&24.83&0.06&0.03&24.17&0.04&0.02&Subaru\\
41338&194.60089&34.31477&26.73&0.45&0.03&25.91&0.26&0.02&Subaru\\
41339&194.60092&34.08877&25.65&0.23&0.03&25.19&0.20&0.02&Subaru\\
41340&194.60093&34.18837&25.64&0.13&0.03&24.40&0.05&0.02&Subaru\\
41341&194.60094&34.33751&23.76&0.04&0.03&23.07&0.04&0.02&Subaru\\
41342&194.60097&34.24510&25.48&0.11&0.03&24.95&0.09&0.02&Subaru\\
41343&194.60099&34.09718&24.97&0.10&0.03&24.35&0.08&0.02&Subaru\\
41344&194.60099&34.30466&23.51&0.02&0.03&20.22&0.01&0.02&Subaru\\
41345&194.60101&34.13893&24.74&0.06&0.03&24.55&0.12&0.02&Subaru\\
41346&194.60102&34.30969&26.09&0.25&0.03&24.29&0.06&0.02&Subaru\\
41347&194.60108&34.10044&26.39&0.41&0.03&24.85&0.11&0.02&Subaru\\
41348&194.60110&34.09784&25.52&0.16&0.03&25.60&0.26&0.02&Subaru\\
41349&194.60110&34.13828&26.57&0.34&0.03&24.95&0.09&0.02&Subaru\\
41350&194.60111&34.34193&24.56&0.13&0.03&25.05&0.27&0.02&Subaru\\
41351&194.60113&34.31006&26.69&0.49&0.03&26.57&0.51&0.02&Subaru\\
41352&194.60116&34.11460&24.35&0.04&0.03&23.66&0.03&0.02&Subaru\\
41353&194.60116&34.10882&24.81&0.07&0.03&23.19&0.02&0.02&Subaru\\
41354&194.60122&34.12349&25.19&0.08&0.03&24.53&0.07&0.02&Subaru\\
41355&194.60122&34.11528&24.89&0.07&0.03&24.44&0.06&0.02&Subaru\\
41356&194.60123&34.14736&25.82&0.17&0.03&24.71&0.07&0.02&Subaru\\
41357&194.60126&34.23141&22.31&0.01&0.03&20.44&0.01&0.02&Subaru\\
41358&194.60135&34.12902&25.69&0.17&0.03&23.14&0.01&0.02&Subaru\\
41359&194.60140&34.15136&25.45&0.11&0.03&24.07&0.04&0.02&Subaru\\
41360&194.60140&34.13976&25.70&0.16&0.03&24.23&0.04&0.02&Subaru\\
41361&194.60145&34.18612&26.29&0.25&0.03&25.70&0.19&0.02&Subaru\\
41362&194.60148&34.30740&24.98&0.07&0.03&24.55&0.06&0.02&Subaru\\
41363&194.60148&34.12874&26.41&0.48&0.03&23.17&0.01&0.02&Subaru\\
41364&194.60151&34.28794&25.82&0.14&0.03&25.34&0.12&0.02&Subaru\\
41365&194.60153&34.29650&26.36&0.25&0.03&25.63&0.16&0.02&Subaru\\
41366&194.60153&34.30798&25.64&0.13&0.03&25.30&0.12&0.02&Subaru\\
41367&194.60156&34.33462&25.68&0.28&0.03&25.78&0.42&0.02&Subaru\\
41368&194.60157&34.31228&26.24&0.29&0.03&25.33&0.15&0.02&Subaru\\
41369&194.60162&34.22236&25.82&0.15&0.03&25.22&0.11&0.02&Subaru\\
41370&194.60163&34.32362&25.79&0.22&0.03&26.33&0.50&0.02&Subaru\\
41371&194.60163&34.32285&26.04&0.30&0.03&25.91&0.34&0.02&Subaru\\
41372&194.60166&34.12900&25.27&0.24&0.03&23.12&0.01&0.02&Subaru\\
41373&194.60171&34.11977&23.85&0.03&0.03&22.93&0.05&0.02&Subaru\\
41374&194.60174&34.09670&26.46&0.37&0.03&26.08&0.41&0.02&Subaru\\
41375&194.60177&34.12012&25.32&0.12&0.03&23.67&0.08&0.02&Subaru\\
41376&194.60182&34.33977&25.67&0.29&0.03&25.36&0.31&0.02&Subaru\\
41377&194.60185&34.09169&24.99&0.13&0.03&22.83&0.06&0.02&Subaru\\
41378&194.60185&34.20717&25.39&0.10&0.03&24.04&0.03&0.02&Subaru\\
41379&194.60187&34.08811&26.19&0.38&0.03&25.75&0.35&0.02&Subaru\\
41380&194.60190&34.09312&24.32&0.06&0.03&24.49&0.18&0.02&Subaru\\
41381&194.60192&34.29931&24.17&0.03&0.03&23.72&0.03&0.02&Subaru\\
41382&194.60199&34.10699&25.07&0.12&0.03&24.55&0.09&0.02&Subaru\\
41383&194.60215&34.33929&24.28&0.07&0.03&23.25&0.07&0.02&Subaru\\
41384&194.60219&34.10095&25.18&0.13&0.03&24.81&0.21&0.02&Subaru\\
41385&194.60221&34.28550&24.45&0.04&0.03&24.53&0.07&0.02&Subaru\\
41386&194.60222&34.33800&21.03&0.01&0.03&20.26&0.01&0.02&Subaru\\
41387&194.60229&34.15274&24.98&0.07&0.03&24.58&0.08&0.02&Subaru\\
41388&194.60230&34.09453&26.39&0.52&0.03&25.52&0.22&0.02&Subaru\\
41389&194.60232&34.30869&25.92&0.20&0.03&24.28&0.05&0.02&Subaru\\
41390&194.60236&34.20718&25.54&0.12&0.03&25.14&0.10&0.02&Subaru\\
41391&194.60243&34.24490&24.64&0.05&0.03&21.99&0.01&0.02&Subaru\\
41392&194.60244&34.08858&26.10&0.35&0.03&25.49&0.27&0.02&Subaru\\
41393&194.60246&34.14255&25.01&0.08&0.03&23.74&0.03&0.02&Subaru\\
41394&194.60248&34.31286&26.14&0.25&0.03&25.76&0.24&0.02&Subaru\\
41395&194.60255&34.09968&25.69&0.22&0.03&24.77&0.13&0.02&Subaru\\
41396&194.60255&34.32586&24.69&0.09&0.03&22.77&0.03&0.02&Subaru\\
41397&194.60256&34.31519&25.97&0.19&0.03&26.36&0.40&0.02&Subaru\\
41398&194.60256&34.28574&24.59&0.06&0.03&24.10&0.04&0.02&Subaru\\
41399&194.60256&34.33103&25.77&0.24&0.03&25.71&0.30&0.02&Subaru\\
41400&194.60259&34.33698&24.82&0.13&0.03&23.85&0.10&0.02&Subaru\\
41401&194.60259&34.33641&26.17&0.46&0.03&25.79&0.40&0.02&Subaru\\
41402&194.60261&34.33380&25.01&0.16&0.03&24.30&0.09&0.02&Subaru\\
41403&194.60261&34.10426&25.72&0.27&0.03&24.12&0.06&0.02&Subaru\\
41404&194.60265&34.09518&26.19&0.32&0.03&25.45&0.23&0.02&Subaru\\
41405&194.60269&34.30309&25.38&0.10&0.03&24.90&0.08&0.02&Subaru\\
41406&194.60271&34.09936&25.40&0.19&0.03&25.38&0.19&0.02&Subaru\\
41407&194.60272&34.09002&26.04&0.41&0.03&26.09&0.51&0.02&Subaru\\
41408&194.60275&34.30839&24.60&0.06&0.03&24.00&0.04&0.02&Subaru\\
41409&194.60275&34.29515&23.90&0.02&0.03&22.96&0.02&0.02&Subaru\\
41410&194.60277&34.24082&21.80&0.01&0.03&19.65&0.01&0.02&Subaru\\
41411&194.60277&34.32522&24.03&0.07&0.03&23.86&0.06&0.02&Subaru\\
41412&194.60278&34.09892&24.89&0.10&0.03&24.99&0.20&0.02&Subaru\\
41413&194.60283&34.18829&23.64&0.02&0.03&21.51&0.01&0.02&Subaru\\
41414&194.60284&34.10234&26.14&0.32&0.03&24.33&0.09&0.02&Subaru\\
41415&194.60284&34.31434&25.67&0.15&0.03&25.03&0.22&0.02&Subaru\\
41416&194.60284&34.32947&26.65&0.51&0.03&25.30&0.25&0.02&Subaru\\
41417&194.60287&34.22934&25.96&0.16&0.03&25.32&0.12&0.02&Subaru\\
41418&194.60287&34.25998&25.62&0.12&0.03&24.91&0.07&0.02&Subaru\\
41419&194.60288&34.27720&24.34&0.04&0.03&23.75&0.02&0.02&Subaru\\
41420&194.60294&34.23505&24.24&0.03&0.03&24.03&0.10&0.02&Subaru\\
41421&194.60297&34.10412&24.95&0.13&0.03&24.08&0.06&0.02&Subaru\\
41422&194.60298&34.23102&25.07&0.08&0.03&24.54&0.06&0.02&Subaru\\
41423&194.60298&34.10587&25.39&0.13&0.03&24.60&0.08&0.02&Subaru\\
41424&194.60303&34.31614&25.98&0.21&0.03&24.91&0.10&0.02&Subaru\\
41425&194.60304&34.32812&25.81&0.23&0.03&25.87&0.52&0.02&Subaru\\
41426&194.60305&34.08939&25.53&0.20&0.03&25.16&0.19&0.02&Subaru\\
41427&194.60306&34.15768&25.77&0.14&0.03&24.96&0.09&0.02&Subaru\\
41428&194.60310&34.32508&24.99&0.12&0.03&23.86&0.12&0.02&Subaru\\
41429&194.60316&34.32193&26.63&0.49&0.03&26.31&0.46&0.02&Subaru\\
41430&194.60318&34.32752&25.77&0.23&0.03&26.16&0.47&0.02&Subaru\\
41431&194.60322&34.29375&23.89&0.02&0.03&21.73&0.01&0.02&Subaru\\
41432&194.60323&34.09975&25.34&0.15&0.03&24.99&0.14&0.02&Subaru\\
41433&194.60325&34.30694&25.99&0.19&0.03&25.79&0.22&0.02&Subaru\\
41434&194.60328&34.14664&25.74&0.14&0.03&25.12&0.12&0.02&Subaru\\
41435&194.60330&34.11255&24.40&0.05&0.03&24.42&0.14&0.02&Subaru\\
41436&194.60333&34.10964&24.21&0.04&0.03&23.96&0.05&0.02&Subaru\\
41437&194.60338&34.09505&26.18&0.31&0.03&25.44&0.22&0.02&Subaru\\
41438&194.60346&34.33057&26.44&0.49&0.03&25.77&0.29&0.02&Subaru\\
41439&194.60347&34.33015&26.05&0.30&0.03&25.22&0.17&0.02&Subaru\\
41440&194.60350&34.28110&25.62&0.13&0.03&25.04&0.09&0.02&Subaru\\
41441&194.60353&34.13752&25.41&0.11&0.03&25.09&0.14&0.02&Subaru\\
41442&194.60356&34.28162&25.90&0.17&0.03&25.88&0.21&0.02&Subaru\\
41443&194.60357&34.31213&24.73&0.07&0.03&23.78&0.08&0.02&Subaru\\
41444&194.60360&34.29513&25.96&0.17&0.03&23.71&0.02&0.02&Subaru\\
41445&194.60363&34.31771&25.85&0.20&0.03&23.42&0.02&0.02&Subaru\\
41446&194.60363&34.34191&24.34&0.09&0.03&23.41&0.08&0.02&Subaru\\
41447&194.60370&34.29927&25.70&0.15&0.03&25.45&0.15&0.02&Subaru\\
41448&194.60370&34.11478&26.83&0.49&0.03&26.68&0.54&0.02&Subaru\\
41449&194.60373&34.32025&26.47&0.39&0.03&26.00&0.33&0.02&Subaru\\
41450&194.60376&34.20553&25.99&0.18&0.03&25.17&0.10&0.02&Subaru\\
41451&194.60377&34.26134&25.58&0.12&0.03&24.34&0.04&0.02&Subaru\\
41452&194.60379&34.16063&27.08&0.50&0.03&26.22&0.31&0.02&Subaru\\
41453&194.60386&34.25670&25.18&0.08&0.03&24.69&0.07&0.02&Subaru\\
41454&194.60389&34.28321&24.88&0.07&0.03&22.68&0.02&0.02&Subaru\\
41455&194.60397&34.33371&25.61&0.27&0.03&25.88&0.46&0.02&Subaru\\
41456&194.60402&34.24178&25.36&0.10&0.03&24.42&0.05&0.02&Subaru\\
41457&194.60415&34.29330&24.73&0.05&0.03&23.34&0.02&0.02&Subaru\\
41458&194.60419&34.33837&24.66&0.10&0.03&23.20&0.05&0.02&Subaru\\
41459&194.60419&34.29944&24.47&0.05&0.03&23.39&0.06&0.02&Subaru\\
41460&194.60424&34.27107&26.45&0.26&0.03&24.63&0.05&0.02&Subaru\\
41461&194.60429&34.33451&26.22&0.41&0.03&25.66&0.39&0.02&Subaru\\
41462&194.60430&34.23009&26.80&0.36&0.03&25.96&0.21&0.02&Subaru\\
41463&194.60431&34.08932&24.83&0.11&0.03&23.60&0.06&0.02&Subaru\\
41464&194.60435&34.27079&25.28&0.12&0.03&24.58&0.05&0.02&Subaru\\
41465&194.60436&34.18083&25.16&0.08&0.03&24.55&0.09&0.02&Subaru\\
41466&194.60438&34.25704&24.40&0.04&0.03&23.05&0.04&0.02&Subaru\\
41467&194.60438&34.14417&26.05&0.20&0.03&24.89&0.09&0.02&Subaru\\
41468&194.60438&34.30687&25.87&0.19&0.03&24.05&0.04&0.02&Subaru\\
41469&194.60440&34.33494&25.89&0.31&0.03&25.76&0.41&0.02&Subaru\\
41470&194.60443&34.17886&25.65&0.12&0.03&25.67&0.19&0.02&Subaru\\
41471&194.60445&34.11864&24.94&0.11&0.03&24.21&0.05&0.02&Subaru\\
41472&194.60449&34.33948&25.97&0.35&0.03&25.93&0.49&0.02&Subaru\\
41473&194.60452&34.31775&25.76&0.18&0.03&23.60&0.03&0.02&Subaru\\
41474&194.60456&34.12696&24.49&0.06&0.03&24.18&0.07&0.02&Subaru\\
41475&194.60456&34.15457&25.61&0.13&0.03&24.53&0.06&0.02&Subaru\\
41476&194.60457&34.31549&26.01&0.22&0.03&25.33&0.17&0.02&Subaru\\
41477&194.60461&34.23439&24.03&0.02&0.03&22.89&0.01&0.02&Subaru\\
41478&194.60464&34.24259&24.73&0.08&0.03&22.29&0.02&0.02&Subaru\\
41479&194.60464&34.24633&25.37&0.10&0.03&24.39&0.04&0.02&Subaru\\
41480&194.60464&34.09258&25.92&0.30&0.03&25.89&0.42&0.02&Subaru\\
41481&194.60468&34.11285&24.83&0.08&0.03&23.26&0.02&0.02&Subaru\\
41482&194.60469&34.17364&24.74&0.06&0.03&24.23&0.05&0.02&Subaru\\
41483&194.60470&34.32635&26.03&0.38&0.03&25.20&0.16&0.02&Subaru\\
41484&194.60470&34.11393&24.90&0.08&0.03&23.84&0.04&0.02&Subaru\\
41485&194.60483&34.10974&26.23&0.32&0.03&25.11&0.21&0.02&Subaru\\
41486&194.60483&34.24288&23.37&0.01&0.03&21.90&0.01&0.02&Subaru\\
41487&194.60484&34.33626&25.97&0.38&0.03&25.92&0.46&0.02&Subaru\\
41488&194.60496&34.32511&25.47&0.18&0.03&25.13&0.16&0.02&Subaru\\
41489&194.60498&34.25948&26.47&0.28&0.03&25.67&0.16&0.02&Subaru\\
41490&194.60499&34.26614&25.10&0.07&0.03&24.86&0.08&0.02&Subaru\\
41491&194.60507&34.09168&25.72&0.26&0.03&25.82&0.41&0.02&Subaru\\
41492&194.60514&34.24628&24.98&0.07&0.03&24.18&0.04&0.02&Subaru\\
41493&194.60518&34.22731&24.60&0.05&0.03&24.30&0.06&0.02&Subaru\\
41494&194.60519&34.22533&24.92&0.06&0.03&24.55&0.06&0.02&Subaru\\
41495&194.60520&34.34154&25.84&0.34&0.03&25.54&0.35&0.02&Subaru\\
41496&194.60527&34.27077&25.52&0.12&0.03&24.65&0.06&0.02&Subaru\\
41497&194.60533&34.30261&25.47&0.12&0.03&25.12&0.12&0.02&Subaru\\
41498&194.60535&34.13571&21.15&0.01&0.03&19.54&0.01&0.02&Subaru\\
41499&194.60539&34.14205&24.81&0.06&0.03&24.15&0.05&0.02&Subaru\\
41500&194.60540&34.34059&26.38&0.48&0.03&25.69&0.34&0.02&Subaru\\
41501&194.60543&34.20899&25.20&0.08&0.03&25.30&0.16&0.02&Subaru\\
41502&194.60550&34.33417&25.72&0.31&0.03&24.73&0.16&0.02&Subaru\\
41503&194.60556&34.09899&26.55&0.46&0.03&26.25&0.42&0.02&Subaru\\
41504&194.60556&34.31509&25.39&0.12&0.03&23.74&0.03&0.02&Subaru\\
41505&194.60562&34.32421&26.33&0.43&0.03&26.43&0.51&0.02&Subaru\\
41506&194.60567&34.14302&24.05&0.03&0.03&23.12&0.02&0.02&Subaru\\
41507&194.60567&34.20374&25.49&0.11&0.03&25.04&0.09&0.02&Subaru\\
41508&194.60574&34.26740&25.27&0.08&0.03&24.81&0.11&0.02&Subaru\\
41509&194.60579&34.09755&24.91&0.10&0.03&24.85&0.13&0.02&Subaru\\
41510&194.60580&34.09181&25.87&0.31&0.03&25.11&0.19&0.02&Subaru\\
41511&194.60582&34.29946&24.96&0.07&0.03&24.48&0.06&0.02&Subaru\\
41512&194.60584&34.33801&25.83&0.32&0.03&26.05&0.53&0.02&Subaru\\
41513&194.60590&34.31187&24.18&0.09&0.03&23.46&0.02&0.02&Subaru\\
41514&194.60594&34.33746&25.65&0.26&0.03&25.64&0.43&0.02&Subaru\\
41515&194.60598&34.32077&25.40&0.16&0.03&24.16&0.14&0.02&Subaru\\
41516&194.60598&34.08822&26.27&0.44&0.03&25.51&0.37&0.02&Subaru\\
41517&194.60599&34.26059&24.23&0.05&0.03&23.25&0.02&0.02&Subaru\\
41518&194.60603&34.08921&26.50&0.52&0.03&25.88&0.44&0.02&Subaru\\
41519&194.60604&34.11587&24.50&0.06&0.03&24.66&0.08&0.02&Subaru\\
41520&194.60607&34.32177&24.88&0.10&0.03&24.11&0.07&0.02&Subaru\\
41521&194.60613&34.23245&24.31&0.05&0.03&23.58&0.06&0.02&Subaru\\
41522&194.60614&34.09628&25.99&0.26&0.03&25.46&0.21&0.02&Subaru\\
41523&194.60619&34.15492&24.88&0.07&0.03&22.61&0.01&0.02&Subaru\\
41524&194.60620&34.26541&25.43&0.10&0.03&24.69&0.07&0.02&Subaru\\
41525&194.60626&34.32649&26.42&0.41&0.03&25.65&0.25&0.02&Subaru\\
41526&194.60627&34.27609&26.16&0.20&0.03&25.51&0.13&0.02&Subaru\\
41527&194.60629&34.33996&23.96&0.06&0.03&23.74&0.10&0.02&Subaru\\
41528&194.60631&34.33769&25.83&0.35&0.03&25.93&0.43&0.02&Subaru\\
41529&194.60633&34.26071&26.47&0.44&0.03&25.73&0.19&0.02&Subaru\\
41530&194.60635&34.24034&25.81&0.16&0.03&25.32&0.12&0.02&Subaru\\
41531&194.60641&34.19063&25.05&0.07&0.03&24.41&0.07&0.02&Subaru\\
41532&194.60642&34.09211&26.35&0.46&0.03&25.74&0.36&0.02&Subaru\\
41533&194.60642&34.09071&26.26&0.44&0.03&25.84&0.38&0.02&Subaru\\
41534&194.60644&34.23264&23.72&0.02&0.03&23.52&0.07&0.02&Subaru\\
41535&194.60652&34.33105&25.47&0.17&0.03&25.86&0.44&0.02&Subaru\\
41536&194.60654&34.19499&25.23&0.09&0.03&24.82&0.09&0.02&Subaru\\
41537&194.60654&34.32297&25.58&0.20&0.03&24.89&0.15&0.02&Subaru\\
41538&194.60655&34.08861&26.20&0.39&0.03&25.31&0.22&0.02&Subaru\\
41539&194.60656&34.10490&24.22&0.05&0.03&23.01&0.06&0.02&Subaru\\
41540&194.60662&34.26457&25.55&0.11&0.03&24.17&0.04&0.02&Subaru\\
41541&194.60664&34.21670&25.54&0.12&0.03&24.99&0.09&0.02&Subaru\\
41542&194.60665&34.22054&23.48&0.01&0.03&22.30&0.01&0.02&Subaru\\
41543&194.60666&34.24743&20.52&0.01&0.03&19.65&0.01&0.02&Subaru\\
41544&194.60666&34.32564&24.51&0.07&0.03&23.51&0.07&0.02&Subaru\\
41545&194.60667&34.23794&25.59&0.13&0.03&25.08&0.20&0.02&Subaru\\
41546&194.60669&34.30589&25.45&0.12&0.03&23.88&0.03&0.02&Subaru\\
41547&194.60675&34.33401&25.88&0.31&0.03&24.91&0.19&0.02&Subaru\\
41548&194.60689&34.17222&25.34&0.10&0.03&25.54&0.22&0.02&Subaru\\
41549&194.60696&34.33724&26.04&0.38&0.03&25.72&0.40&0.02&Subaru\\
41550&194.60701&34.34022&25.37&0.22&0.03&24.70&0.13&0.02&Subaru\\
41551&194.60701&34.32307&24.45&0.08&0.03&23.85&0.05&0.02&Subaru\\
41552&194.60708&34.25526&26.16&0.24&0.03&25.14&0.09&0.02&Subaru\\
41553&194.60716&34.28274&24.23&0.04&0.03&23.32&0.02&0.02&Subaru\\
41554&194.60716&34.23104&24.91&0.07&0.03&24.73&0.17&0.02&Subaru\\
41555&194.60721&34.32890&25.19&0.14&0.03&23.79&0.04&0.02&Subaru\\
41556&194.60722&34.29968&25.39&0.11&0.03&25.37&0.17&0.02&Subaru\\
41557&194.60725&34.32509&26.01&0.29&0.03&24.75&0.11&0.02&Subaru\\
41558&194.60727&34.29182&25.51&0.11&0.03&25.18&0.14&0.02&Subaru\\
41559&194.60729&34.31353&24.98&0.09&0.03&24.51&0.10&0.02&Subaru\\
41560&194.60732&34.14112&22.15&0.01&0.03&19.59&0.01&0.02&Subaru\\
41561&194.60733&34.09496&24.96&0.11&0.03&24.27&0.07&0.02&Subaru\\
41562&194.60735&34.25552&25.29&0.11&0.03&24.74&0.07&0.02&Subaru\\
41563&194.60737&34.09456&26.55&0.53&0.03&25.94&0.37&0.02&Subaru\\
41564&194.60740&34.10063&26.73&0.52&0.03&25.93&0.32&0.02&Subaru\\
41565&194.60747&34.29470&24.25&0.03&0.03&23.78&0.07&0.02&Subaru\\
41566&194.60753&34.21987&25.14&0.08&0.03&24.94&0.13&0.02&Subaru\\
41567&194.60754&34.20501&25.73&0.15&0.03&24.99&0.09&0.02&Subaru\\
41568&194.60762&34.09309&25.98&0.32&0.03&25.71&0.35&0.02&Subaru\\
41569&194.60763&34.08937&25.05&0.14&0.03&24.66&0.13&0.02&Subaru\\
41570&194.60766&34.15285&26.33&0.26&0.03&25.54&0.16&0.02&Subaru\\
41571&194.60768&34.20550&25.98&0.21&0.03&24.56&0.06&0.02&Subaru\\
41572&194.60768&34.33656&25.41&0.23&0.03&23.79&0.06&0.02&Subaru\\
41573&194.60770&34.33777&25.98&0.37&0.03&25.81&0.40&0.02&Subaru\\
41574&194.60776&34.29431&26.00&0.18&0.03&24.19&0.04&0.02&Subaru\\
41575&194.60779&34.31394&24.76&0.08&0.03&24.26&0.06&0.02&Subaru\\
41576&194.60786&34.10629&24.96&0.08&0.03&24.40&0.07&0.02&Subaru\\
41577&194.60791&34.29522&23.98&0.03&0.03&22.27&0.01&0.02&Subaru\\
41578&194.60800&34.29178&25.77&0.13&0.03&25.00&0.21&0.02&Subaru\\
41579&194.60800&34.23930&25.45&0.10&0.03&25.15&0.10&0.02&Subaru\\
41580&194.60800&34.23589&25.51&0.10&0.03&24.82&0.08&0.02&Subaru\\
41581&194.60802&34.31336&23.55&0.06&0.03&22.14&0.01&0.02&Subaru\\
41582&194.60802&34.14985&25.32&0.11&0.03&24.28&0.07&0.02&Subaru\\
41583&194.60805&34.31357&25.58&0.16&0.03&22.23&0.01&0.02&Subaru\\
41584&194.60811&34.10649&24.13&0.07&0.03&23.56&0.07&0.02&Subaru\\
41585&194.60811&34.27362&25.15&0.08&0.03&24.59&0.06&0.02&Subaru\\
41586&194.60812&34.09844&26.50&0.47&0.03&25.77&0.28&0.02&Subaru\\
41587&194.60814&34.11059&26.02&0.22&0.03&24.89&0.11&0.02&Subaru\\
41588&194.60817&34.24315&25.71&0.13&0.03&25.07&0.15&0.02&Subaru\\
41589&194.60817&34.27222&24.64&0.05&0.03&23.99&0.04&0.02&Subaru\\
41590&194.60821&34.08981&24.98&0.14&0.03&22.78&0.06&0.02&Subaru\\
41591&194.60823&34.08776&26.02&0.42&0.03&25.34&0.25&0.02&Subaru\\
41592&194.60824&34.15101&25.20&0.09&0.03&24.48&0.06&0.02&Subaru\\
41593&194.60829&34.25500&25.59&0.12&0.03&24.88&0.09&0.02&Subaru\\
41594&194.60835&34.29191&24.69&0.06&0.03&23.96&0.10&0.02&Subaru\\
41595&194.60838&34.14707&25.20&0.10&0.03&24.41&0.06&0.02&Subaru\\
41596&194.60844&34.31254&24.52&0.06&0.03&23.68&0.03&0.02&Subaru\\
41597&194.60848&34.19711&25.24&0.09&0.03&24.77&0.07&0.02&Subaru\\
41598&194.60849&34.09748&25.50&0.16&0.03&25.36&0.27&0.02&Subaru\\
41599&194.60859&34.09853&25.17&0.14&0.03&24.63&0.13&0.02&Subaru\\
41600&194.60861&34.23259&25.31&0.19&0.03&24.20&0.06&0.02&Subaru\\
41601&194.60862&34.23358&24.01&0.02&0.03&23.63&0.03&0.02&Subaru\\
41602&194.60864&34.11348&26.58&0.38&0.03&25.96&0.29&0.02&Subaru\\
41603&194.60865&34.09161&26.27&0.42&0.03&26.15&0.49&0.02&Subaru\\
41604&194.60888&34.19409&25.82&0.15&0.03&25.79&0.19&0.02&Subaru\\
41605&194.60890&34.16166&23.93&0.03&0.03&23.90&0.05&0.02&Subaru\\
41606&194.60891&34.25654&24.77&0.05&0.03&24.12&0.04&0.02&Subaru\\
41607&194.60893&34.23261&25.08&0.18&0.03&24.14&0.05&0.02&Subaru\\
41608&194.60894&34.23620&26.17&0.19&0.03&26.24&0.34&0.02&Subaru\\
41609&194.60899&34.24671&25.04&0.07&0.03&24.49&0.06&0.02&Subaru\\
41610&194.60899&34.10836&25.67&0.16&0.03&24.62&0.17&0.02&Subaru\\
41611&194.60903&34.33520&25.96&0.39&0.03&26.09&0.51&0.02&Subaru\\
41612&194.60906&34.17188&26.92&0.46&0.03&26.15&0.26&0.02&Subaru\\
41613&194.60908&34.16476&25.70&0.15&0.03&24.88&0.09&0.02&Subaru\\
41614&194.60909&34.14871&23.94&0.03&0.03&23.09&0.02&0.02&Subaru\\
41615&194.60911&34.09808&25.36&0.13&0.03&24.64&0.11&0.02&Subaru\\
41616&194.60915&34.09245&25.15&0.16&0.03&24.53&0.11&0.02&Subaru\\
41617&194.60920&34.09287&25.12&0.15&0.03&24.71&0.14&0.02&Subaru\\
41618&194.60922&34.23268&24.84&0.16&0.03&24.13&0.05&0.02&Subaru\\
41619&194.60924&34.10392&26.59&0.49&0.03&25.25&0.17&0.02&Subaru\\
41620&194.60928&34.30754&22.21&0.01&0.03&20.73&0.01&0.02&Subaru\\
41621&194.60930&34.31687&24.97&0.09&0.03&23.89&0.04&0.02&Subaru\\
41622&194.60930&34.33781&25.92&0.35&0.03&25.37&0.25&0.02&Subaru\\
41623&194.60932&34.23700&24.32&0.04&0.03&22.08&0.01&0.02&Subaru\\
41624&194.60935&34.26892&25.07&0.07&0.03&23.86&0.04&0.02&Subaru\\
41625&194.60935&34.11420&26.65&0.41&0.03&25.80&0.23&0.02&Subaru\\
41626&194.60935&34.31334&24.87&0.14&0.03&24.04&0.05&0.02&Subaru\\
41627&194.60940&34.16464&26.49&0.49&0.03&24.91&0.09&0.02&Subaru\\
41628&194.60945&34.29497&25.64&0.12&0.03&24.26&0.04&0.02&Subaru\\
41629&194.60947&34.24737&25.35&0.10&0.03&24.70&0.08&0.02&Subaru\\
41630&194.60948&34.11971&23.89&0.03&0.03&23.25&0.03&0.02&Subaru\\
41631&194.60948&34.22290&24.63&0.05&0.03&23.86&0.03&0.02&Subaru\\
41632&194.60950&34.28829&25.77&0.15&0.03&24.79&0.08&0.02&Subaru\\
41633&194.60968&34.10168&23.79&0.03&0.03&23.34&0.03&0.02&Subaru\\
41634&194.60969&34.14689&24.65&0.06&0.03&23.94&0.04&0.02&Subaru\\
41635&194.60970&34.31444&25.64&0.18&0.03&24.81&0.11&0.02&Subaru\\
41636&194.60972&34.15227&19.97&0.02&0.03&19.01&0.01&0.02&Subaru\\
41637&194.60973&34.26642&25.60&0.13&0.03&25.00&0.09&0.02&Subaru\\
41638&194.60980&34.32854&25.63&0.28&0.03&24.61&0.09&0.02&Subaru\\
41639&194.60980&34.11317&25.47&0.12&0.03&25.03&0.13&0.02&Subaru\\
41640&194.60984&34.14015&26.45&0.29&0.03&26.10&0.29&0.02&Subaru\\
41641&194.60986&34.33088&26.32&0.39&0.03&26.24&0.50&0.02&Subaru\\
41642&194.60987&34.31600&23.63&0.02&0.03&23.25&0.03&0.02&Subaru\\
41643&194.60987&34.31667&25.73&0.19&0.03&23.03&0.01&0.02&Subaru\\
41644&194.60991&34.09615&25.81&0.22&0.03&25.68&0.26&0.02&Subaru\\
41645&194.60994&34.13135&26.85&0.46&0.03&24.26&0.12&0.02&Subaru\\
41646&194.60995&34.13463&25.60&0.14&0.03&24.53&0.06&0.02&Subaru\\
41647&194.60998&34.14407&23.61&0.06&0.03&22.57&0.06&0.02&Subaru\\
41648&194.61005&34.14665&24.95&0.09&0.03&24.36&0.07&0.02&Subaru\\
41649&194.61010&34.32381&26.76&0.53&0.03&25.76&0.27&0.02&Subaru\\
41650&194.61010&34.15909&25.32&0.09&0.03&24.73&0.08&0.02&Subaru\\
41651&194.61010&34.21668&25.63&0.13&0.03&25.24&0.13&0.02&Subaru\\
41652&194.61012&34.11381&25.44&0.12&0.03&25.10&0.18&0.02&Subaru\\
41653&194.61016&34.32847&25.29&0.20&0.03&24.60&0.09&0.02&Subaru\\
41654&194.61017&34.28842&24.16&0.03&0.03&23.85&0.10&0.02&Subaru\\
41655&194.61020&34.34114&25.91&0.39&0.03&25.29&0.33&0.02&Subaru\\
41656&194.61023&34.26771&26.96&0.46&0.03&26.03&0.23&0.02&Subaru\\
41657&194.61023&34.32563&25.90&0.25&0.03&25.79&0.33&0.02&Subaru\\
41658&194.61025&34.18984&25.39&0.11&0.03&24.73&0.07&0.02&Subaru\\
41659&194.61025&34.11023&22.28&0.02&0.03&21.10&0.01&0.02&Subaru\\
41660&194.61026&34.31609&23.76&0.04&0.03&23.56&0.04&0.02&Subaru\\
41661&194.61027&34.18039&25.62&0.13&0.03&24.04&0.04&0.02&Subaru\\
41662&194.61027&34.20540&24.51&0.04&0.03&23.25&0.01&0.02&Subaru\\
41663&194.61031&34.31045&25.39&0.12&0.03&25.67&0.26&0.02&Subaru\\
41664&194.61033&34.17553&25.40&0.12&0.03&24.95&0.08&0.02&Subaru\\
41665&194.61035&34.09436&26.14&0.32&0.03&25.67&0.27&0.02&Subaru\\
41666&194.61036&34.27243&25.15&0.09&0.03&24.61&0.07&0.02&Subaru\\
41667&194.61039&34.21970&25.12&0.09&0.03&24.90&0.09&0.02&Subaru\\
41668&194.61043&34.33397&26.17&0.44&0.03&25.94&0.43&0.02&Subaru\\
41669&194.61045&34.19349&27.12&0.53&0.03&26.38&0.33&0.02&Subaru\\
41670&194.61052&34.08775&26.47&0.51&0.03&25.95&0.47&0.02&Subaru\\
41671&194.61057&34.10616&24.91&0.08&0.03&25.32&0.25&0.02&Subaru\\
41672&194.61057&34.29893&26.65&0.43&0.03&25.53&0.16&0.02&Subaru\\
41673&194.61058&34.30697&25.65&0.15&0.03&25.01&0.10&0.02&Subaru\\
41674&194.61061&34.16189&25.68&0.15&0.03&22.94&0.01&0.02&Subaru\\
41675&194.61065&34.31255&23.94&0.03&0.03&23.39&0.05&0.02&Subaru\\
41676&194.61066&34.20132&26.47&0.27&0.03&25.18&0.11&0.02&Subaru\\
41677&194.61068&34.34097&24.96&0.17&0.03&24.55&0.18&0.02&Subaru\\
41678&194.61075&34.08911&25.25&0.18&0.03&24.54&0.12&0.02&Subaru\\
41679&194.61076&34.17662&26.07&0.21&0.03&25.44&0.13&0.02&Subaru\\
41680&194.61077&34.31804&25.36&0.12&0.03&24.36&0.06&0.02&Subaru\\
41681&194.61080&34.22768&24.50&0.04&0.03&22.57&0.01&0.02&Subaru\\
41682&194.61086&34.27402&23.42&0.01&0.03&22.80&0.05&0.02&Subaru\\
41683&194.61087&34.19508&25.01&0.08&0.03&24.43&0.05&0.02&Subaru\\
41684&194.61092&34.27240&24.17&0.04&0.03&23.54&0.04&0.02&Subaru\\
41685&194.61093&34.10643&25.83&0.18&0.03&26.02&0.33&0.02&Subaru\\
41686&194.61095&34.16194&23.38&0.02&0.03&22.84&0.01&0.02&Subaru\\
41687&194.61097&34.22966&24.95&0.06&0.03&24.03&0.05&0.02&Subaru\\
41688&194.61101&34.09835&25.56&0.18&0.03&25.43&0.22&0.02&Subaru\\
41689&194.61104&34.08825&25.09&0.14&0.03&24.32&0.10&0.02&Subaru\\
41690&194.61106&34.31571&25.22&0.12&0.03&24.49&0.07&0.02&Subaru\\
41691&194.61112&34.25564&25.06&0.07&0.03&24.69&0.07&0.02&Subaru\\
41692&194.61126&34.28723&24.36&0.04&0.03&23.01&0.01&0.02&Subaru\\
41693&194.61127&34.09924&26.08&0.27&0.03&25.07&0.16&0.02&Subaru\\
41694&194.61127&34.17595&24.93&0.07&0.03&24.48&0.08&0.02&Subaru\\
41695&194.61130&34.33307&25.76&0.32&0.03&25.20&0.24&0.02&Subaru\\
41696&194.61131&34.17035&26.64&0.33&0.03&26.12&0.24&0.02&Subaru\\
41697&194.61131&34.12207&25.10&0.08&0.03&24.13&0.05&0.02&Subaru\\
41698&194.61132&34.27219&24.37&0.05&0.03&24.06&0.09&0.02&Subaru\\
41699&194.61132&34.16447&24.30&0.03&0.03&23.67&0.03&0.02&Subaru\\
41700&194.61135&34.10073&24.08&0.10&0.03&23.61&0.07&0.02&Subaru\\
41701&194.61137&34.08895&25.64&0.24&0.03&25.72&0.37&0.02&Subaru\\
41702&194.61139&34.22999&25.16&0.08&0.03&24.34&0.06&0.02&Subaru\\
41703&194.61144&34.22725&24.93&0.06&0.03&24.35&0.12&0.02&Subaru\\
41704&194.61144&34.29310&24.84&0.06&0.03&24.23&0.04&0.02&Subaru\\
41705&194.61150&34.20587&24.97&0.07&0.03&24.08&0.03&0.02&Subaru\\
41706&194.61150&34.13142&25.11&0.15&0.03&24.28&0.08&0.02&Subaru\\
41707&194.61151&34.10335&25.53&0.18&0.03&23.91&0.09&0.02&Subaru\\
41708&194.61152&34.32674&25.32&0.15&0.03&24.25&0.14&0.02&Subaru\\
41709&194.61155&34.29436&24.95&0.06&0.03&24.49&0.06&0.02&Subaru\\
41710&194.61161&34.10086&24.07&0.09&0.03&23.84&0.10&0.02&Subaru\\
41711&194.61162&34.22802&24.65&0.05&0.03&23.69&0.03&0.02&Subaru\\
41712&194.61167&34.20980&23.44&0.04&0.03&22.86&0.06&0.02&Subaru\\
41713&194.61167&34.33215&25.95&0.38&0.03&25.49&0.28&0.02&Subaru\\
41714&194.61170&34.10578&25.21&0.11&0.03&24.50&0.08&0.02&Subaru\\
41715&194.61171&34.33012&25.31&0.21&0.03&24.81&0.10&0.02&Subaru\\
41716&194.61173&34.10286&24.29&0.05&0.03&24.06&0.06&0.02&Subaru\\
41717&194.61178&34.33307&23.37&0.05&0.03&23.08&0.03&0.02&Subaru\\
41718&194.61183&34.13165&24.49&0.07&0.03&24.50&0.08&0.02&Subaru\\
41719&194.61183&34.13138&24.71&0.10&0.03&24.35&0.11&0.02&Subaru\\
41720&194.61187&34.10344&24.55&0.10&0.03&23.33&0.08&0.02&Subaru\\
41721&194.61187&34.32627&25.37&0.15&0.03&24.62&0.09&0.02&Subaru\\
41722&194.61189&34.25706&25.73&0.13&0.03&25.53&0.22&0.02&Subaru\\
41723&194.61190&34.28753&25.00&0.06&0.03&25.03&0.12&0.02&Subaru\\
41724&194.61190&34.31468&25.25&0.12&0.03&22.92&0.02&0.02&Subaru\\
41725&194.61193&34.20990&23.98&0.07&0.03&22.88&0.06&0.02&Subaru\\
41726&194.61200&34.08987&24.90&0.13&0.03&23.49&0.09&0.02&Subaru\\
41727&194.61201&34.24757&24.87&0.06&0.03&24.50&0.07&0.02&Subaru\\
41728&194.61204&34.26367&25.16&0.08&0.03&25.55&0.22&0.02&Subaru\\
41729&194.61209&34.24278&24.59&0.05&0.03&24.11&0.05&0.02&Subaru\\
41730&194.61212&34.27079&21.85&0.01&0.03&20.74&0.01&0.02&Subaru\\
41731&194.61218&34.19873&25.18&0.09&0.03&24.83&0.15&0.02&Subaru\\
41732&194.61219&34.20531&25.77&0.15&0.03&25.58&0.15&0.02&Subaru\\
41733&194.61219&34.33679&24.46&0.12&0.03&24.04&0.10&0.02&Subaru\\
41734&194.61219&34.14767&26.11&0.21&0.03&25.14&0.11&0.02&Subaru\\
41735&194.61227&34.32784&26.46&0.42&0.03&26.38&0.49&0.02&Subaru\\
41736&194.61228&34.25125&25.75&0.15&0.03&25.19&0.14&0.02&Subaru\\
41737&194.61229&34.17763&26.53&0.33&0.03&25.66&0.27&0.02&Subaru\\
41738&194.61234&34.24867&24.28&0.04&0.03&23.32&0.04&0.02&Subaru\\
41739&194.61239&34.26552&25.94&0.17&0.03&25.68&0.22&0.02&Subaru\\
41740&194.61240&34.08855&26.14&0.38&0.03&25.66&0.36&0.02&Subaru\\
41741&194.61247&34.33657&24.80&0.12&0.03&23.93&0.11&0.02&Subaru\\
41742&194.61249&34.22111&24.48&0.05&0.03&23.75&0.04&0.02&Subaru\\
41743&194.61252&34.33474&26.27&0.53&0.03&25.68&0.33&0.02&Subaru\\
41744&194.61254&34.09255&26.38&0.48&0.03&25.90&0.40&0.02&Subaru\\
41745&194.61254&34.13819&25.31&0.11&0.03&24.35&0.05&0.02&Subaru\\
41746&194.61254&34.10301&26.52&0.43&0.03&25.49&0.24&0.02&Subaru\\
41747&194.61255&34.31484&26.73&0.44&0.03&25.34&0.15&0.02&Subaru\\
41748&194.61256&34.08791&26.37&0.46&0.03&26.06&0.53&0.02&Subaru\\
41749&194.61258&34.33095&25.61&0.22&0.03&25.81&0.35&0.02&Subaru\\
41750&194.61263&34.32553&24.37&0.06&0.03&23.99&0.05&0.02&Subaru\\
41751&194.61265&34.09801&26.41&0.39&0.03&26.15&0.43&0.02&Subaru\\
41752&194.61268&34.33748&24.61&0.14&0.03&23.65&0.06&0.02&Subaru\\
41753&194.61272&34.25516&21.65&0.01&0.03&21.03&0.01&0.02&Subaru\\
41754&194.61276&34.30127&24.93&0.12&0.03&23.70&0.06&0.02&Subaru\\
41755&194.61279&34.28830&26.01&0.20&0.03&25.13&0.12&0.02&Subaru\\
41756&194.61282&34.11587&26.56&0.37&0.03&25.72&0.23&0.02&Subaru\\
41757&194.61283&34.13412&25.74&0.15&0.03&24.75&0.09&0.02&Subaru\\
41758&194.61291&34.23723&25.49&0.14&0.03&24.61&0.07&0.02&Subaru\\
41759&194.61295&34.30862&25.59&0.14&0.03&25.42&0.19&0.02&Subaru\\
41760&194.61296&34.26931&23.85&0.03&0.03&23.73&0.08&0.02&Subaru\\
41761&194.61298&34.10824&26.54&0.40&0.03&26.09&0.31&0.02&Subaru\\
41762&194.61298&34.32517&24.80&0.16&0.03&24.96&0.18&0.02&Subaru\\
41763&194.61300&34.20018&25.31&0.09&0.03&24.48&0.07&0.02&Subaru\\
41764&194.61308&34.13702&26.27&0.25&0.03&25.03&0.10&0.02&Subaru\\
41765&194.61308&34.20489&25.71&0.14&0.03&25.11&0.10&0.02&Subaru\\
41766&194.61309&34.31361&24.54&0.06&0.03&23.64&0.05&0.02&Subaru\\
41767&194.61309&34.09022&26.24&0.43&0.03&25.65&0.34&0.02&Subaru\\
41768&194.61319&34.30106&24.52&0.07&0.03&23.01&0.06&0.02&Subaru\\
41769&194.61321&34.30704&25.20&0.11&0.03&22.47&0.01&0.02&Subaru\\
41770&194.61322&34.28934&25.12&0.09&0.03&23.71&0.03&0.02&Subaru\\
41771&194.61322&34.13479&25.13&0.08&0.03&24.65&0.08&0.02&Subaru\\
41772&194.61325&34.33878&26.07&0.43&0.03&25.55&0.34&0.02&Subaru\\
41773&194.61328&34.12066&24.39&0.05&0.03&23.17&0.02&0.02&Subaru\\
41774&194.61331&34.32510&25.02&0.11&0.03&24.08&0.08&0.02&Subaru\\
41775&194.61333&34.17744&24.61&0.05&0.03&23.55&0.02&0.02&Subaru\\
41776&194.61335&34.16557&25.15&0.08&0.03&24.10&0.04&0.02&Subaru\\
41777&194.61337&34.24988&24.00&0.03&0.03&22.85&0.02&0.02&Subaru\\
41778&194.61338&34.25548&24.49&0.05&0.03&24.09&0.05&0.02&Subaru\\
41779&194.61339&34.14769&25.52&0.13&0.03&24.77&0.08&0.02&Subaru\\
41780&194.61344&34.31366&24.22&0.07&0.03&23.63&0.05&0.02&Subaru\\
41781&194.61355&34.33325&26.12&0.46&0.03&25.78&0.43&0.02&Subaru\\
41782&194.61356&34.11693&24.81&0.07&0.03&24.00&0.04&0.02&Subaru\\
41783&194.61360&34.23770&24.67&0.05&0.03&23.85&0.04&0.02&Subaru\\
41784&194.61364&34.20867&24.68&0.05&0.03&23.64&0.03&0.02&Subaru\\
41785&194.61364&34.11284&24.58&0.14&0.03&23.47&0.04&0.02&Subaru\\
41786&194.61372&34.24110&25.22&0.09&0.03&24.40&0.05&0.02&Subaru\\
41787&194.61373&34.32153&26.44&0.44&0.03&26.00&0.34&0.02&Subaru\\
41788&194.61375&34.33382&26.13&0.49&0.03&25.58&0.36&0.02&Subaru\\
41789&194.61375&34.31510&25.39&0.14&0.03&25.17&0.28&0.02&Subaru\\
41790&194.61377&34.09960&26.26&0.33&0.03&25.56&0.25&0.02&Subaru\\
41791&194.61381&34.32621&25.08&0.12&0.03&25.54&0.41&0.02&Subaru\\
41792&194.61381&34.33953&26.15&0.44&0.03&25.37&0.31&0.02&Subaru\\
41793&194.61383&34.30937&24.88&0.07&0.03&25.02&0.11&0.02&Subaru\\
41794&194.61385&34.22309&25.33&0.12&0.03&24.71&0.07&0.02&Subaru\\
41795&194.61385&34.18428&21.93&0.01&0.03&21.30&0.01&0.02&Subaru\\
41796&194.61385&34.13239&25.34&0.11&0.03&25.06&0.12&0.02&Subaru\\
41797&194.61394&34.11281&24.75&0.07&0.03&23.81&0.07&0.02&Subaru\\
41798&194.61396&34.09712&26.41&0.42&0.03&25.53&0.29&0.02&Subaru\\
41799&194.61397&34.33184&25.88&0.38&0.03&25.78&0.36&0.02&Subaru\\
41800&194.61398&34.18488&25.48&0.14&0.03&24.60&0.06&0.02&Subaru\\
41801&194.61399&34.22128&24.90&0.07&0.03&24.82&0.11&0.02&Subaru\\
41802&194.61399&34.10210&25.56&0.17&0.03&25.17&0.17&0.02&Subaru\\
41803&194.61400&34.31557&24.14&0.04&0.03&24.01&0.06&0.02&Subaru\\
41804&194.61403&34.16330&25.23&0.10&0.03&24.89&0.09&0.02&Subaru\\
41805&194.61404&34.22005&26.96&0.47&0.03&26.66&0.42&0.02&Subaru\\
41806&194.61405&34.30510&25.37&0.20&0.03&23.65&0.05&0.02&Subaru\\
41807&194.61409&34.16295&25.13&0.09&0.03&24.50&0.07&0.02&Subaru\\
41808&194.61410&34.25505&25.70&0.15&0.03&24.21&0.04&0.02&Subaru\\
41809&194.61412&34.30539&26.53&0.39&0.03&24.85&0.15&0.02&Subaru\\
41810&194.61418&34.29980&25.50&0.15&0.03&24.31&0.06&0.02&Subaru\\
41811&194.61420&34.25526&25.14&0.21&0.03&24.19&0.04&0.02&Subaru\\
41812&194.61422&34.33375&25.06&0.18&0.03&24.35&0.15&0.02&Subaru\\
41813&194.61424&34.09110&24.40&0.08&0.03&23.02&0.03&0.02&Subaru\\
41814&194.61425&34.21726&24.72&0.06&0.03&21.65&0.01&0.02&Subaru\\
41815&194.61426&34.13344&25.17&0.09&0.03&24.80&0.09&0.02&Subaru\\
41816&194.61427&34.24922&25.82&0.14&0.03&24.81&0.09&0.02&Subaru\\
41817&194.61432&34.28950&25.93&0.20&0.03&25.42&0.17&0.02&Subaru\\
41818&194.61435&34.23877&25.71&0.13&0.03&24.94&0.09&0.02&Subaru\\
41819&194.61435&34.31802&24.47&0.08&0.03&23.44&0.06&0.02&Subaru\\
41820&194.61435&34.25189&24.82&0.06&0.03&24.46&0.13&0.02&Subaru\\
41821&194.61438&34.27762&25.12&0.08&0.03&24.28&0.05&0.02&Subaru\\
41822&194.61438&34.30678&26.07&0.23&0.03&26.54&0.50&0.02&Subaru\\
41823&194.61438&34.26126&25.04&0.07&0.03&24.38&0.05&0.02&Subaru\\
41824&194.61443&34.19675&24.85&0.06&0.03&24.31&0.05&0.02&Subaru\\
41825&194.61446&34.25997&26.39&0.25&0.03&25.38&0.12&0.02&Subaru\\
41826&194.61448&34.20645&24.02&0.03&0.03&22.93&0.01&0.02&Subaru\\
41827&194.61449&34.19198&26.21&0.22&0.03&25.21&0.11&0.02&Subaru\\
41828&194.61451&34.33325&25.82&0.34&0.03&25.28&0.26&0.02&Subaru\\
41829&194.61457&34.31937&24.87&0.08&0.03&24.52&0.07&0.02&Subaru\\
41830&194.61457&34.12388&25.39&0.12&0.03&24.41&0.06&0.02&Subaru\\
41831&194.61458&34.08824&26.46&0.50&0.03&25.52&0.29&0.02&Subaru\\
41832&194.61459&34.18313&25.82&0.15&0.03&25.31&0.13&0.02&Subaru\\
41833&194.61459&34.33261&25.13&0.18&0.03&24.27&0.10&0.02&Subaru\\
41834&194.61461&34.24938&25.06&0.09&0.03&24.14&0.04&0.02&Subaru\\
41835&194.61465&34.09285&26.01&0.35&0.03&24.45&0.11&0.02&Subaru\\
41836&194.61478&34.20505&24.81&0.06&0.03&23.66&0.03&0.02&Subaru\\
41837&194.61480&34.24889&25.19&0.08&0.03&24.67&0.06&0.02&Subaru\\
41838&194.61482&34.24041&25.28&0.09&0.03&24.88&0.11&0.02&Subaru\\
41839&194.61482&34.18742&25.50&0.12&0.03&23.26&0.02&0.02&Subaru\\
41840&194.61483&34.19106&26.37&0.26&0.03&25.11&0.10&0.02&Subaru\\
41841&194.61484&34.33950&25.56&0.26&0.03&24.76&0.18&0.02&Subaru\\
41842&194.61491&34.17442&25.60&0.13&0.03&24.85&0.09&0.02&Subaru\\
41843&194.61492&34.24382&25.50&0.12&0.03&24.21&0.04&0.02&Subaru\\
41844&194.61496&34.20336&24.94&0.07&0.03&24.49&0.08&0.02&Subaru\\
41845&194.61498&34.11998&26.66&0.39&0.03&25.08&0.10&0.02&Subaru\\
41846&194.61501&34.20363&24.77&0.11&0.03&24.42&0.08&0.02&Subaru\\
41847&194.61502&34.15410&24.78&0.12&0.03&24.10&0.05&0.02&Subaru\\
41848&194.61504&34.20689&25.88&0.16&0.03&25.27&0.12&0.02&Subaru\\
41849&194.61505&34.15791&25.78&0.15&0.03&25.33&0.14&0.02&Subaru\\
41850&194.61506&34.24933&25.81&0.14&0.03&25.05&0.09&0.02&Subaru\\
41851&194.61507&34.09046&25.38&0.19&0.03&24.66&0.12&0.02&Subaru\\
41852&194.61511&34.33912&25.81&0.35&0.03&24.77&0.18&0.02&Subaru\\
41853&194.61513&34.21246&24.45&0.04&0.03&23.33&0.02&0.02&Subaru\\
41854&194.61514&34.31552&25.89&0.21&0.03&24.75&0.10&0.02&Subaru\\
41855&194.61515&34.32210&24.03&0.04&0.03&22.14&0.01&0.02&Subaru\\
41856&194.61516&34.09538&26.48&0.52&0.03&25.52&0.25&0.02&Subaru\\
41857&194.61517&34.24494&25.62&0.12&0.03&24.86&0.08&0.02&Subaru\\
41858&194.61517&34.33654&26.08&0.41&0.03&26.03&0.53&0.02&Subaru\\
41859&194.61517&34.34144&25.43&0.22&0.03&25.25&0.30&0.02&Subaru\\
41860&194.61523&34.26728&24.77&0.07&0.03&22.87&0.01&0.02&Subaru\\
41861&194.61524&34.21688&25.51&0.12&0.03&24.91&0.09&0.02&Subaru\\
41862&194.61525&34.09645&25.81&0.21&0.03&25.74&0.31&0.02&Subaru\\
41863&194.61527&34.15372&26.30&0.29&0.03&24.54&0.07&0.02&Subaru\\
41864&194.61528&34.10009&26.47&0.42&0.03&25.64&0.28&0.02&Subaru\\
41865&194.61528&34.17378&26.32&0.26&0.03&25.41&0.13&0.02&Subaru\\
41866&194.61530&34.15423&25.36&0.20&0.03&24.12&0.05&0.02&Subaru\\
41867&194.61532&34.32687&26.26&0.38&0.03&25.65&0.28&0.02&Subaru\\
41868&194.61533&34.31344&24.89&0.08&0.03&24.15&0.04&0.02&Subaru\\
41869&194.61535&34.18234&25.17&0.08&0.03&24.38&0.05&0.02&Subaru\\
41870&194.61536&34.09567&26.05&0.30&0.03&25.50&0.25&0.02&Subaru\\
41871&194.61537&34.32158&26.62&0.48&0.03&25.74&0.27&0.02&Subaru\\
41872&194.61537&34.30277&23.93&0.03&0.03&23.40&0.04&0.02&Subaru\\
41873&194.61541&34.23658&25.35&0.10&0.03&24.97&0.11&0.02&Subaru\\
41874&194.61543&34.10144&26.53&0.46&0.03&26.23&0.46&0.02&Subaru\\
41875&194.61545&34.22884&25.45&0.10&0.03&25.03&0.18&0.02&Subaru\\
41876&194.61549&34.25208&25.22&0.09&0.03&24.75&0.07&0.02&Subaru\\
41877&194.61550&34.14585&25.81&0.17&0.03&23.29&0.02&0.02&Subaru\\
41878&194.61555&34.27768&25.82&0.15&0.03&24.05&0.04&0.02&Subaru\\
41879&194.61555&34.30301&24.32&0.06&0.03&23.42&0.04&0.02&Subaru\\
41880&194.61565&34.09188&25.08&0.15&0.03&25.55&0.33&0.02&Subaru\\
41881&194.61565&34.17137&24.27&0.04&0.03&22.99&0.02&0.02&Subaru\\
41882&194.61566&34.33948&25.58&0.25&0.03&25.89&0.52&0.02&Subaru\\
41883&194.61566&34.09229&25.14&0.16&0.03&25.56&0.33&0.02&Subaru\\
41884&194.61572&34.13313&24.96&0.08&0.03&24.15&0.07&0.02&Subaru\\
41885&194.61573&34.10547&26.12&0.28&0.03&26.40&0.47&0.02&Subaru\\
41886&194.61574&34.13014&24.55&0.06&0.03&24.51&0.08&0.02&Subaru\\
41887&194.61576&34.31513&24.85&0.08&0.03&23.22&0.02&0.02&Subaru\\
41888&194.61577&34.09534&25.40&0.17&0.03&23.88&0.05&0.02&Subaru\\
41889&194.61580&34.33325&25.97&0.40&0.03&25.61&0.35&0.02&Subaru\\
41890&194.61584&34.26337&24.98&0.08&0.03&24.13&0.04&0.02&Subaru\\
41891&194.61586&34.08793&25.11&0.15&0.03&25.39&0.35&0.02&Subaru\\
41892&194.61587&34.18900&25.28&0.09&0.03&24.86&0.08&0.02&Subaru\\
41893&194.61589&34.11695&23.01&0.05&0.03&22.79&0.06&0.02&Subaru\\
41894&194.61599&34.08829&25.00&0.14&0.03&25.59&0.41&0.02&Subaru\\
41895&194.61601&34.14247&24.89&0.07&0.03&23.83&0.03&0.02&Subaru\\
41896&194.61601&34.18195&24.50&0.04&0.03&23.88&0.03&0.02&Subaru\\
41897&194.61602&34.16478&25.51&0.12&0.03&24.63&0.09&0.02&Subaru\\
41898&194.61602&34.15113&26.36&0.27&0.03&25.46&0.16&0.02&Subaru\\
41899&194.61604&34.10079&25.46&0.17&0.03&25.68&0.29&0.02&Subaru\\
41900&194.61607&34.11636&23.29&0.06&0.03&23.63&0.09&0.02&Subaru\\
41901&194.61616&34.25938&25.52&0.12&0.03&24.54&0.06&0.02&Subaru\\
41902&194.61618&34.09135&25.12&0.15&0.03&25.85&0.44&0.02&Subaru\\
41903&194.61623&34.32981&26.16&0.32&0.03&25.36&0.19&0.02&Subaru\\
41904&194.61624&34.18636&26.10&0.22&0.03&24.00&0.04&0.02&Subaru\\
41905&194.61625&34.14202&25.97&0.19&0.03&25.66&0.21&0.02&Subaru\\
41906&194.61626&34.19133&25.24&0.09&0.03&23.40&0.02&0.02&Subaru\\
41907&194.61631&34.31960&26.33&0.36&0.03&25.85&0.27&0.02&Subaru\\
41908&194.61635&34.12240&26.12&0.23&0.03&25.68&0.23&0.02&Subaru\\
41909&194.61635&34.13302&25.42&0.12&0.03&24.91&0.10&0.02&Subaru\\
41910&194.61636&34.16476&25.03&0.13&0.03&23.99&0.04&0.02&Subaru\\
41911&194.61639&34.09710&24.99&0.14&0.03&25.39&0.36&0.02&Subaru\\
41912&194.61642&34.08760&24.72&0.15&0.03&25.34&0.29&0.02&Subaru\\
41913&194.61642&34.09936&24.48&0.08&0.03&24.18&0.07&0.02&Subaru\\
41914&194.61642&34.19074&25.29&0.09&0.03&24.52&0.12&0.02&Subaru\\
41915&194.61659&34.33462&24.83&0.13&0.03&24.59&0.17&0.02&Subaru\\
41916&194.61660&34.09516&25.15&0.13&0.03&25.77&0.36&0.02&Subaru\\
41917&194.61660&34.14426&25.08&0.09&0.03&24.29&0.09&0.02&Subaru\\
41918&194.61664&34.08822&24.18&0.08&0.03&25.17&0.29&0.02&Subaru\\
41919&194.61664&34.32124&26.39&0.40&0.03&25.91&0.34&0.02&Subaru\\
41920&194.61668&34.30674&25.75&0.15&0.03&23.67&0.03&0.02&Subaru\\
41921&194.61669&34.09095&24.28&0.10&0.03&24.90&0.22&0.02&Subaru\\
41922&194.61670&34.29981&25.18&0.09&0.03&24.81&0.08&0.02&Subaru\\
41923&194.61674&34.18005&26.12&0.22&0.03&25.50&0.15&0.02&Subaru\\
41924&194.61678&34.09131&24.41&0.11&0.03&25.56&0.41&0.02&Subaru\\
41925&194.61678&34.29821&26.36&0.29&0.03&25.49&0.18&0.02&Subaru\\
41926&194.61679&34.09391&24.21&0.08&0.03&25.69&0.46&0.02&Subaru\\
41927&194.61680&34.34020&25.82&0.32&0.03&24.88&0.17&0.02&Subaru\\
41928&194.61682&34.09559&24.55&0.08&0.03&26.12&0.50&0.02&Subaru\\
41929&194.61684&34.21773&24.98&0.07&0.03&24.41&0.05&0.02&Subaru\\
41930&194.61688&34.31024&25.88&0.21&0.03&25.56&0.24&0.02&Subaru\\
41931&194.61693&34.09822&24.69&0.10&0.03&25.87&0.43&0.02&Subaru\\
41932&194.61699&34.10310&24.71&0.09&0.03&25.77&0.38&0.02&Subaru\\
41933&194.61701&34.27397&24.61&0.05&0.03&23.76&0.02&0.02&Subaru\\
41934&194.61702&34.31432&24.35&0.05&0.03&23.32&0.04&0.02&Subaru\\
41935&194.61704&34.31084&24.49&0.06&0.03&23.42&0.04&0.02&Subaru\\
41936&194.61705&34.34090&24.89&0.17&0.03&24.32&0.10&0.02&Subaru\\
41937&194.61705&34.22894&23.82&0.02&0.03&23.17&0.03&0.02&Subaru\\
41938&194.61708&34.33778&26.19&0.44&0.03&25.30&0.25&0.02&Subaru\\
41939&194.61708&34.10596&24.83&0.09&0.03&25.99&0.37&0.02&Subaru\\
41940&194.61710&34.10667&24.88&0.09&0.03&26.28&0.51&0.02&Subaru\\
41941&194.61712&34.33452&24.98&0.14&0.03&24.67&0.16&0.02&Subaru\\
41942&194.61714&34.10754&24.79&0.09&0.03&25.96&0.34&0.02&Subaru\\
41943&194.61721&34.23084&24.85&0.06&0.03&24.35&0.05&0.02&Subaru\\
41944&194.61722&34.33925&26.16&0.42&0.03&25.84&0.42&0.02&Subaru\\
41945&194.61726&34.22909&24.25&0.10&0.03&23.34&0.02&0.02&Subaru\\
41946&194.61729&34.15898&25.23&0.10&0.03&24.55&0.06&0.02&Subaru\\
41947&194.61732&34.25368&24.70&0.05&0.03&24.31&0.06&0.02&Subaru\\
41948&194.61733&34.22849&24.52&0.04&0.03&24.05&0.05&0.02&Subaru\\
41949&194.61741&34.15794&24.49&0.06&0.03&23.38&0.05&0.02&Subaru\\
41950&194.61744&34.24144&24.20&0.05&0.03&23.80&0.06&0.02&Subaru\\
41951&194.61751&34.30727&24.72&0.06&0.03&24.09&0.05&0.02&Subaru\\
41952&194.61757&34.27105&25.08&0.07&0.03&25.10&0.19&0.02&Subaru\\
41953&194.61761&34.12585&25.33&0.12&0.03&26.37&0.43&0.02&Subaru\\
41954&194.61764&34.28548&25.50&0.11&0.03&24.33&0.04&0.02&Subaru\\
41955&194.61765&34.31229&25.33&0.12&0.03&25.35&0.16&0.02&Subaru\\
41956&194.61770&34.23732&25.63&0.13&0.03&24.41&0.05&0.02&Subaru\\
41957&194.61773&34.10037&25.49&0.20&0.03&24.45&0.10&0.02&Subaru\\
41958&194.61784&34.34026&25.90&0.34&0.03&25.76&0.40&0.02&Subaru\\
41959&194.61785&34.31118&24.79&0.09&0.03&23.72&0.09&0.02&Subaru\\
41960&194.61786&34.27871&25.99&0.17&0.03&24.99&0.09&0.02&Subaru\\
41961&194.61788&34.20764&25.50&0.11&0.03&24.40&0.11&0.02&Subaru\\
41962&194.61788&34.31158&23.87&0.03&0.03&22.98&0.01&0.02&Subaru\\
41963&194.61789&34.13987&23.99&0.03&0.03&23.17&0.02&0.02&Subaru\\
41964&194.61789&34.32544&25.09&0.12&0.03&24.35&0.11&0.02&Subaru\\
41965&194.61793&34.24431&21.22&0.01&0.03&20.13&0.01&0.02&Subaru\\
41966&194.61794&34.13960&25.35&0.19&0.03&25.75&0.25&0.02&Subaru\\
41967&194.61795&34.31776&25.16&0.11&0.03&24.22&0.05&0.02&Subaru\\
41968&194.61796&34.14051&24.43&0.05&0.03&23.96&0.05&0.02&Subaru\\
41969&194.61798&34.28519&25.48&0.12&0.03&24.86&0.08&0.02&Subaru\\
41970&194.61799&34.14022&25.49&0.20&0.03&25.61&0.23&0.02&Subaru\\
41971&194.61799&34.18784&25.05&0.09&0.03&24.74&0.13&0.02&Subaru\\
41972&194.61800&34.13673&24.85&0.08&0.03&24.71&0.14&0.02&Subaru\\
41973&194.61807&34.14590&24.99&0.09&0.03&25.59&0.20&0.02&Subaru\\
41974&194.61809&34.14130&25.35&0.14&0.03&25.97&0.41&0.02&Subaru\\
41975&194.61815&34.18453&24.44&0.05&0.03&23.73&0.04&0.02&Subaru\\
41976&194.61822&34.26490&25.97&0.16&0.03&25.29&0.12&0.02&Subaru\\
41977&194.61824&34.25276&25.37&0.26&0.03&24.29&0.08&0.02&Subaru\\
41978&194.61825&34.25253&24.64&0.05&0.03&24.26&0.08&0.02&Subaru\\
41979&194.61825&34.20664&24.98&0.07&0.03&23.97&0.04&0.02&Subaru\\
41980&194.61827&34.31755&25.63&0.17&0.03&25.57&0.21&0.02&Subaru\\
41981&194.61828&34.31799&24.88&0.14&0.03&24.17&0.05&0.02&Subaru\\
41982&194.61829&34.32274&25.93&0.25&0.03&25.88&0.31&0.02&Subaru\\
41983&194.61832&34.27367&23.57&0.02&0.03&23.28&0.02&0.02&Subaru\\
41984&194.61833&34.23177&26.64&0.35&0.03&25.03&0.10&0.02&Subaru\\
41985&194.61834&34.10081&26.41&0.48&0.03&24.46&0.10&0.02&Subaru\\
41986&194.61837&34.15923&24.90&0.09&0.03&24.50&0.08&0.02&Subaru\\
41987&194.61838&34.24145&25.09&0.09&0.03&24.24&0.08&0.02&Subaru\\
41988&194.61841&34.15957&24.68&0.08&0.03&24.28&0.07&0.02&Subaru\\
41989&194.61842&34.31821&25.83&0.39&0.03&24.21&0.05&0.02&Subaru\\
41990&194.61843&34.10373&25.75&0.24&0.03&24.87&0.18&0.02&Subaru\\
41991&194.61847&34.11310&25.06&0.11&0.03&23.92&0.05&0.02&Subaru\\
41992&194.61849&34.11973&25.93&0.24&0.03&24.87&0.10&0.02&Subaru\\
41993&194.61853&34.16794&25.59&0.12&0.03&26.61&0.53&0.02&Subaru\\
41994&194.61853&34.11106&26.30&0.37&0.03&24.77&0.18&0.02&Subaru\\
41995&194.61857&34.34099&25.75&0.32&0.03&25.72&0.38&0.02&Subaru\\
41996&194.61859&34.17397&24.90&0.08&0.03&24.29&0.05&0.02&Subaru\\
41997&194.61862&34.19542&24.01&0.03&0.03&22.63&0.01&0.02&Subaru\\
41998&194.61862&34.29770&24.49&0.05&0.03&23.84&0.03&0.02&Subaru\\
41999&194.61864&34.29626&25.05&0.07&0.03&24.51&0.14&0.02&Subaru\\
42000&194.61864&34.18838&24.75&0.07&0.03&24.73&0.11&0.02&Subaru\\
42001&194.61867&34.30892&25.68&0.18&0.03&25.40&0.17&0.02&Subaru\\
42002&194.61870&34.17195&25.34&0.11&0.03&25.38&0.16&0.02&Subaru\\
42003&194.61871&34.27671&24.81&0.07&0.03&24.44&0.06&0.02&Subaru\\
42004&194.61879&34.30169&24.53&0.06&0.03&23.56&0.03&0.02&Subaru\\
42005&194.61884&34.11266&25.06&0.11&0.03&24.21&0.12&0.02&Subaru\\
42006&194.61887&34.11113&24.77&0.13&0.03&23.89&0.09&0.02&Subaru\\
42007&194.61893&34.11461&25.28&0.14&0.03&24.14&0.12&0.02&Subaru\\
42008&194.61894&34.23204&25.17&0.08&0.03&24.37&0.05&0.02&Subaru\\
42009&194.61898&34.31424&24.61&0.07&0.03&24.23&0.06&0.02&Subaru\\
42010&194.61904&34.19060&25.70&0.15&0.03&26.25&0.36&0.02&Subaru\\
42011&194.61905&34.21962&25.24&0.10&0.03&24.59&0.07&0.02&Subaru\\
42012&194.61908&34.20797&23.70&0.02&0.03&23.10&0.01&0.02&Subaru\\
42013&194.61911&34.33667&25.03&0.18&0.03&24.01&0.10&0.02&Subaru\\
42014&194.61911&34.21557&25.66&0.17&0.03&26.31&0.34&0.02&Subaru\\
42015&194.61914&34.11429&25.74&0.26&0.03&24.72&0.11&0.02&Subaru\\
42016&194.61915&34.11276&23.77&0.05&0.03&23.68&0.10&0.02&Subaru\\
42017&194.61917&34.22420&21.79&0.01&0.03&20.17&0.01&0.02&Subaru\\
42018&194.61922&34.31389&25.64&0.17&0.03&24.88&0.15&0.02&Subaru\\
42019&194.61923&34.30081&25.96&0.19&0.03&24.77&0.08&0.02&Subaru\\
42020&194.61928&34.29243&24.44&0.04&0.03&23.13&0.02&0.02&Subaru\\
42021&194.61929&34.16233&24.63&0.06&0.03&23.84&0.07&0.02&Subaru\\
42022&194.61933&34.10853&26.37&0.34&0.03&25.83&0.32&0.02&Subaru\\
42023&194.61936&34.21149&24.42&0.09&0.03&22.66&0.01&0.02&Subaru\\
42024&194.61938&34.20160&24.69&0.06&0.03&24.43&0.07&0.02&Subaru\\
42025&194.61939&34.32095&26.45&0.43&0.03&26.14&0.41&0.02&Subaru\\
42026&194.61941&34.31843&25.59&0.18&0.03&23.73&0.03&0.02&Subaru\\
42027&194.61944&34.31305&24.87&0.09&0.03&22.30&0.01&0.02&Subaru\\
42028&194.61945&34.22023&24.85&0.07&0.03&24.83&0.09&0.02&Subaru\\
42029&194.61947&34.19738&23.57&0.02&0.03&21.44&0.02&0.02&Subaru\\
42030&194.61948&34.32779&26.31&0.37&0.03&25.47&0.20&0.02&Subaru\\
42031&194.61951&34.32266&24.23&0.11&0.03&22.85&0.04&0.02&Subaru\\
42032&194.61952&34.22059&25.43&0.14&0.03&24.12&0.05&0.02&Subaru\\
42033&194.61954&34.25020&25.09&0.08&0.03&25.08&0.10&0.02&Subaru\\
42034&194.61960&34.21964&25.50&0.13&0.03&25.83&0.23&0.02&Subaru\\
42035&194.61963&34.14874&25.58&0.13&0.03&25.26&0.14&0.02&Subaru\\
42036&194.61965&34.31162&24.68&0.07&0.03&23.29&0.02&0.02&Subaru\\
42037&194.61965&34.32213&25.13&0.18&0.03&23.87&0.10&0.02&Subaru\\
42038&194.61966&34.32242&24.71&0.12&0.03&23.16&0.04&0.02&Subaru\\
42039&194.61970&34.16125&25.99&0.20&0.03&25.09&0.12&0.02&Subaru\\
42040&194.61975&34.32315&25.16&0.12&0.03&24.52&0.10&0.02&Subaru\\
42041&194.61979&34.10101&25.96&0.31&0.03&25.98&0.54&0.02&Subaru\\
42042&194.61986&34.33829&25.28&0.19&0.03&24.59&0.12&0.02&Subaru\\
42043&194.61988&34.27714&23.77&0.02&0.03&22.11&0.01&0.02&Subaru\\
42044&194.61988&34.33629&24.27&0.08&0.03&23.28&0.04&0.02&Subaru\\
42045&194.61989&34.08850&25.43&0.24&0.03&25.17&0.29&0.02&Subaru\\
42046&194.61992&34.26258&24.76&0.06&0.03&23.79&0.03&0.02&Subaru\\
42047&194.61994&34.14534&25.46&0.13&0.03&23.99&0.04&0.02&Subaru\\
42048&194.61996&34.14355&25.45&0.13&0.03&24.95&0.10&0.02&Subaru\\
42049&194.61997&34.14045&26.24&0.28&0.03&25.05&0.15&0.02&Subaru\\
42050&194.61997&34.24979&25.39&0.12&0.03&26.16&0.34&0.02&Subaru\\
42051&194.62000&34.14006&26.79&0.51&0.03&26.09&0.33&0.02&Subaru\\
42052&194.62002&34.33941&25.00&0.19&0.03&24.73&0.17&0.02&Subaru\\
42053&194.62003&34.25534&23.02&0.01&0.03&22.08&0.01&0.02&Subaru\\
42054&194.62007&34.26147&25.38&0.11&0.03&25.87&0.22&0.02&Subaru\\
42055&194.62012&34.31830&25.17&0.14&0.03&24.16&0.06&0.02&Subaru\\
42056&194.62013&34.22229&25.75&0.19&0.03&24.79&0.08&0.02&Subaru\\
42057&194.62021&34.26031&25.71&0.14&0.03&26.12&0.32&0.02&Subaru\\
42058&194.62021&34.26531&24.66&0.07&0.03&24.29&0.05&0.02&Subaru\\
42059&194.62026&34.09706&25.97&0.30&0.03&25.73&0.38&0.02&Subaru\\
42060&194.62026&34.14526&25.62&0.26&0.03&23.99&0.04&0.02&Subaru\\
42061&194.62032&34.13697&24.89&0.08&0.03&24.43&0.06&0.02&Subaru\\
42062&194.62038&34.26682&25.47&0.12&0.03&24.39&0.11&0.02&Subaru\\
42063&194.62038&34.28642&25.01&0.09&0.03&24.37&0.05&0.02&Subaru\\
42064&194.62039&34.26762&25.48&0.12&0.03&25.45&0.16&0.02&Subaru\\
42065&194.62040&34.13373&25.39&0.16&0.03&22.96&0.02&0.02&Subaru\\
42066&194.62044&34.14891&25.85&0.18&0.03&25.10&0.12&0.02&Subaru\\
42067&194.62045&34.32022&26.68&0.54&0.03&26.55&0.52&0.02&Subaru\\
42068&194.62048&34.32541&26.49&0.45&0.03&26.34&0.47&0.02&Subaru\\
42069&194.62051&34.15090&26.20&0.26&0.03&25.52&0.18&0.02&Subaru\\
42070&194.62051&34.31645&25.10&0.10&0.03&23.79&0.04&0.02&Subaru\\
42071&194.62057&34.31835&25.51&0.17&0.03&25.35&0.23&0.02&Subaru\\
42072&194.62063&34.30014&25.15&0.10&0.03&25.59&0.20&0.02&Subaru\\
42073&194.62065&34.33821&25.83&0.31&0.03&25.96&0.53&0.02&Subaru\\
42074&194.62065&34.29849&25.46&0.15&0.03&26.42&0.41&0.02&Subaru\\
42075&194.62067&34.33615&25.45&0.23&0.03&25.53&0.33&0.02&Subaru\\
42076&194.62075&34.10389&26.39&0.49&0.03&25.66&0.33&0.02&Subaru\\
42077&194.62078&34.30057&24.33&0.05&0.03&24.28&0.11&0.02&Subaru\\
42078&194.62080&34.31733&24.20&0.04&0.03&23.50&0.03&0.02&Subaru\\
42079&194.62081&34.12229&25.43&0.15&0.03&24.74&0.09&0.02&Subaru\\
42080&194.62086&34.24601&24.75&0.07&0.03&22.91&0.02&0.02&Subaru\\
42081&194.62089&34.26695&24.96&0.08&0.03&24.38&0.08&0.02&Subaru\\
42082&194.62090&34.27470&24.63&0.06&0.03&23.78&0.06&0.02&Subaru\\
42083&194.62092&34.09935&26.32&0.44&0.03&25.58&0.28&0.02&Subaru\\
42084&194.62096&34.18407&22.52&0.01&0.03&21.26&0.01&0.02&Subaru\\
42085&194.62102&34.31876&26.37&0.35&0.03&25.61&0.20&0.02&Subaru\\
42086&194.62113&34.29987&24.32&0.05&0.03&23.65&0.03&0.02&Subaru\\
42087&194.62115&34.32807&25.31&0.18&0.03&24.88&0.16&0.02&Subaru\\
42088&194.62115&34.09815&25.40&0.25&0.03&23.09&0.03&0.02&Subaru\\
42089&194.62116&34.33401&25.88&0.37&0.03&25.49&0.35&0.02&Subaru\\
42090&194.62123&34.24639&25.75&0.17&0.03&23.88&0.04&0.02&Subaru\\
42091&194.62127&34.13851&25.79&0.19&0.03&25.03&0.17&0.02&Subaru\\
42092&194.62127&34.09846&25.37&0.24&0.03&23.51&0.09&0.02&Subaru\\
42093&194.62132&34.09758&25.44&0.20&0.03&24.23&0.09&0.02&Subaru\\
42094&194.62140&34.11213&25.86&0.23&0.03&24.75&0.11&0.02&Subaru\\
42095&194.62142&34.20944&25.60&0.17&0.03&24.47&0.06&0.02&Subaru\\
42096&194.62145&34.15791&26.02&0.22&0.03&25.11&0.14&0.02&Subaru\\
42097&194.62148&34.32786&24.58&0.09&0.03&24.55&0.12&0.02&Subaru\\
42098&194.62150&34.12944&24.08&0.04&0.03&23.04&0.02&0.02&Subaru\\
42099&194.62152&34.23461&24.71&0.08&0.03&23.88&0.03&0.02&Subaru\\
42100&194.62161&34.23385&26.70&0.42&0.03&26.25&0.31&0.02&Subaru\\
42101&194.62161&34.32810&23.95&0.07&0.03&24.31&0.09&0.02&Subaru\\
42102&194.62163&34.32142&25.39&0.17&0.03&24.62&0.15&0.02&Subaru\\
42103&194.62176&34.09445&25.67&0.29&0.03&25.39&0.28&0.02&Subaru\\
42104&194.62179&34.31236&24.06&0.04&0.03&23.41&0.03&0.02&Subaru\\
42105&194.62180&34.09258&24.60&0.13&0.03&23.75&0.09&0.02&Subaru\\
42106&194.62181&34.20523&24.82&0.07&0.03&24.15&0.05&0.02&Subaru\\
42107&194.62184&34.33543&25.93&0.40&0.03&25.72&0.38&0.02&Subaru\\
42108&194.62188&34.13529&25.16&0.11&0.03&24.17&0.05&0.02&Subaru\\
42109&194.62189&34.17420&26.64&0.39&0.03&26.29&0.35&0.02&Subaru\\
42110&194.62189&34.11485&25.46&0.16&0.03&25.71&0.27&0.02&Subaru\\
42111&194.62191&34.33014&26.21&0.33&0.03&25.66&0.25&0.02&Subaru\\
42112&194.62193&34.26402&24.96&0.07&0.03&23.51&0.03&0.02&Subaru\\
42113&194.62199&34.19319&24.70&0.06&0.03&24.01&0.04&0.02&Subaru\\
42114&194.62201&34.11243&25.25&0.13&0.03&24.77&0.15&0.02&Subaru\\
42115&194.62207&34.19113&23.12&0.01&0.03&24.36&0.07&0.02&Subaru\\
42116&194.62208&34.15486&24.43&0.05&0.03&24.30&0.09&0.02&Subaru\\
42117&194.62211&34.16629&25.80&0.17&0.03&25.71&0.21&0.02&Subaru\\
42118&194.62216&34.15108&25.01&0.08&0.03&23.79&0.03&0.02&Subaru\\
42119&194.62224&34.16914&24.74&0.06&0.03&23.58&0.03&0.02&Subaru\\
42120&194.62226&34.30071&24.22&0.04&0.03&22.21&0.04&0.02&Subaru\\
42121&194.62233&34.11514&23.40&0.02&0.03&22.01&0.01&0.02&Subaru\\
42122&194.62235&34.33907&25.40&0.25&0.03&25.82&0.47&0.02&Subaru\\
42123&194.62240&34.10033&25.69&0.24&0.03&25.36&0.24&0.02&Subaru\\
42124&194.62241&34.28114&25.30&0.11&0.03&24.12&0.05&0.02&Subaru\\
42125&194.62243&34.32520&26.27&0.39&0.03&26.17&0.42&0.02&Subaru\\
42126&194.62249&34.11011&25.77&0.21&0.03&25.07&0.14&0.02&Subaru\\
42127&194.62250&34.32415&25.01&0.11&0.03&23.93&0.06&0.02&Subaru\\
42128&194.62251&34.34069&25.34&0.22&0.03&25.54&0.37&0.02&Subaru\\
42129&194.62252&34.09409&25.94&0.37&0.03&25.68&0.37&0.02&Subaru\\
42130&194.62252&34.10899&25.87&0.29&0.03&23.62&0.08&0.02&Subaru\\
42131&194.62258&34.30758&25.26&0.12&0.03&24.75&0.11&0.02&Subaru\\
42132&194.62260&34.33981&26.11&0.49&0.03&25.13&0.24&0.02&Subaru\\
42133&194.62263&34.32909&24.76&0.09&0.03&24.19&0.07&0.02&Subaru\\
42134&194.62265&34.09797&24.73&0.10&0.03&24.04&0.07&0.02&Subaru\\
42135&194.62268&34.14269&25.25&0.11&0.03&24.24&0.06&0.02&Subaru\\
42136&194.62268&34.29479&25.83&0.18&0.03&24.97&0.10&0.02&Subaru\\
42137&194.62269&34.26844&24.40&0.04&0.03&23.75&0.04&0.02&Subaru\\
42138&194.62275&34.32168&25.00&0.14&0.03&25.19&0.28&0.02&Subaru\\
42139&194.62278&34.10633&25.17&0.12&0.03&24.25&0.07&0.02&Subaru\\
42140&194.62279&34.10114&25.54&0.23&0.03&24.36&0.09&0.02&Subaru\\
42141&194.62286&34.28152&24.18&0.06&0.03&23.82&0.06&0.02&Subaru\\
42142&194.62299&34.11343&25.20&0.12&0.03&25.11&0.15&0.02&Subaru\\
42143&194.62299&34.13065&25.40&0.12&0.03&24.50&0.07&0.02&Subaru\\
42144&194.62303&34.32239&26.44&0.45&0.03&25.80&0.31&0.02&Subaru\\
42145&194.62308&34.32949&25.84&0.23&0.03&25.77&0.30&0.02&Subaru\\
42146&194.62310&34.26345&25.27&0.11&0.03&23.85&0.04&0.02&Subaru\\
42147&194.62311&34.13616&25.93&0.21&0.03&25.28&0.14&0.02&Subaru\\
42148&194.62312&34.23024&26.27&0.27&0.03&25.80&0.22&0.02&Subaru\\
42149&194.62315&34.09311&24.66&0.16&0.03&20.20&0.01&0.02&Subaru\\
42150&194.62318&34.32169&25.31&0.16&0.03&24.51&0.10&0.02&Subaru\\
42151&194.62318&34.21553&23.37&0.01&0.03&22.16&0.01&0.02&Subaru\\
42152&194.62320&34.21908&21.05&0.01&0.03&19.06&0.01&0.02&Subaru\\
42153&194.62324&34.34023&25.57&0.26&0.03&25.46&0.36&0.02&Subaru\\
42154&194.62325&34.15977&24.41&0.06&0.03&23.66&0.04&0.02&Subaru\\
42155&194.62326&34.09525&26.30&0.39&0.03&25.91&0.39&0.02&Subaru\\
42156&194.62329&34.11808&26.12&0.29&0.03&23.60&0.03&0.02&Subaru\\
42157&194.62340&34.33658&24.95&0.15&0.03&24.85&0.19&0.02&Subaru\\
42158&194.62342&34.22177&26.61&0.37&0.03&26.18&0.31&0.02&Subaru\\
42159&194.62344&34.22980&25.32&0.17&0.03&24.68&0.08&0.02&Subaru\\
42160&194.62347&34.20903&25.03&0.08&0.03&24.26&0.05&0.02&Subaru\\
42161&194.62349&34.09309&22.94&0.05&0.03&20.12&0.01&0.02&Subaru\\
42162&194.62350&34.29747&25.27&0.11&0.03&24.45&0.06&0.02&Subaru\\
42163&194.62352&34.17187&25.94&0.19&0.03&25.31&0.14&0.02&Subaru\\
42164&194.62352&34.24111&23.92&0.07&0.03&23.37&0.04&0.02&Subaru\\
42165&194.62354&34.18590&25.03&0.08&0.03&25.26&0.13&0.02&Subaru\\
42166&194.62355&34.23005&26.13&0.37&0.03&25.79&0.22&0.02&Subaru\\
42167&194.62357&34.19404&24.98&0.09&0.03&24.39&0.06&0.02&Subaru\\
42168&194.62357&34.13343&26.86&0.49&0.03&26.65&0.53&0.02&Subaru\\
42169&194.62358&34.13962&26.24&0.27&0.03&25.56&0.18&0.02&Subaru\\
42170&194.62362&34.33000&26.44&0.44&0.03&25.56&0.25&0.02&Subaru\\
42171&194.62364&34.16478&23.55&0.02&0.03&22.91&0.02&0.02&Subaru\\
42172&194.62365&34.16875&25.87&0.19&0.03&24.94&0.10&0.02&Subaru\\
42173&194.62365&34.33434&25.95&0.37&0.03&25.62&0.44&0.02&Subaru\\
42174&194.62366&34.25121&24.85&0.08&0.03&24.31&0.07&0.02&Subaru\\
42175&194.62371&34.09779&25.37&0.19&0.03&24.26&0.10&0.02&Subaru\\
42176&194.62376&34.24091&23.67&0.05&0.03&23.35&0.04&0.02&Subaru\\
42177&194.62380&34.27774&23.83&0.03&0.03&23.14&0.02&0.02&Subaru\\
42178&194.62381&34.28711&25.34&0.11&0.03&24.60&0.07&0.02&Subaru\\
42179&194.62383&34.21828&25.35&0.11&0.03&24.77&0.08&0.02&Subaru\\
42180&194.62388&34.10045&26.30&0.45&0.03&25.69&0.32&0.02&Subaru\\
42181&194.62389&34.21986&25.61&0.15&0.03&24.24&0.05&0.02&Subaru\\
42182&194.62397&34.11031&25.75&0.23&0.03&24.00&0.07&0.02&Subaru\\
42183&194.62403&34.24160&26.35&0.32&0.03&25.80&0.30&0.02&Subaru\\
42184&194.62403&34.33532&25.40&0.21&0.03&24.86&0.20&0.02&Subaru\\
42185&194.62405&34.28023&24.37&0.05&0.03&23.76&0.03&0.02&Subaru\\
42186&194.62406&34.31918&25.00&0.10&0.03&22.69&0.02&0.02&Subaru\\
42187&194.62406&34.30905&25.97&0.27&0.03&25.83&0.25&0.02&Subaru\\
42188&194.62406&34.22832&24.80&0.06&0.03&24.21&0.05&0.02&Subaru\\
42189&194.62407&34.27605&25.55&0.22&0.03&23.85&0.04&0.02&Subaru\\
42190&194.62408&34.32941&25.98&0.32&0.03&26.22&0.49&0.02&Subaru\\
42191&194.62410&34.24669&25.62&0.14&0.03&25.09&0.11&0.02&Subaru\\
42192&194.62412&34.23916&26.90&0.52&0.03&25.51&0.14&0.02&Subaru\\
42193&194.62414&34.23235&24.97&0.07&0.03&24.45&0.13&0.02&Subaru\\
42194&194.62430&34.33696&25.84&0.38&0.03&23.41&0.06&0.02&Subaru\\
42195&194.62433&34.31983&24.70&0.10&0.03&24.51&0.14&0.02&Subaru\\
42196&194.62435&34.13760&22.94&0.05&0.03&23.00&0.07&0.02&Subaru\\
42197&194.62439&34.22142&24.98&0.08&0.03&24.32&0.06&0.02&Subaru\\
42198&194.62440&34.27620&24.87&0.07&0.03&23.82&0.04&0.02&Subaru\\
42199&194.62440&34.28885&26.88&0.48&0.03&26.46&0.42&0.02&Subaru\\
42200&194.62444&34.26331&25.18&0.08&0.03&24.64&0.09&0.02&Subaru\\
42201&194.62446&34.33061&25.30&0.20&0.03&25.56&0.34&0.02&Subaru\\
42202&194.62447&34.30517&25.51&0.19&0.03&24.73&0.15&0.02&Subaru\\
42203&194.62447&34.11003&24.90&0.10&0.03&22.80&0.05&0.02&Subaru\\
42204&194.62448&34.09277&25.50&0.29&0.03&24.95&0.21&0.02&Subaru\\
42205&194.62458&34.23407&22.71&0.03&0.03&22.92&0.05&0.02&Subaru\\
42206&194.62460&34.14342&26.05&0.27&0.03&24.33&0.10&0.02&Subaru\\
42207&194.62460&34.23243&26.13&0.25&0.03&25.95&0.24&0.02&Subaru\\
42208&194.62461&34.21875&24.54&0.05&0.03&23.46&0.03&0.02&Subaru\\
42209&194.62463&34.09621&26.49&0.52&0.03&25.62&0.32&0.02&Subaru\\
42210&194.62464&34.28097&26.77&0.44&0.03&26.28&0.34&0.02&Subaru\\
42211&194.62466&34.32584&25.48&0.21&0.03&25.78&0.29&0.02&Subaru\\
42212&194.62471&34.15206&25.01&0.08&0.03&25.33&0.16&0.02&Subaru\\
42213&194.62471&34.32773&26.10&0.41&0.03&25.43&0.20&0.02&Subaru\\
42214&194.62472&34.33021&26.01&0.36&0.03&25.66&0.34&0.02&Subaru\\
42215&194.62472&34.32163&26.36&0.50&0.03&25.86&0.32&0.02&Subaru\\
42216&194.62476&34.32265&26.24&0.44&0.03&25.71&0.30&0.02&Subaru\\
42217&194.62482&34.19167&25.28&0.11&0.03&23.80&0.03&0.02&Subaru\\
42218&194.62486&34.28883&25.38&0.13&0.03&24.43&0.08&0.02&Subaru\\
42219&194.62489&34.29240&26.45&0.31&0.03&24.88&0.09&0.02&Subaru\\
42220&194.62501&34.32030&25.61&0.23&0.03&25.05&0.14&0.02&Subaru\\
42221&194.62501&34.10381&26.28&0.38&0.03&25.12&0.18&0.02&Subaru\\
42222&194.62502&34.18252&24.92&0.08&0.03&24.50&0.12&0.02&Subaru\\
42223&194.62503&34.31113&24.46&0.05&0.03&23.90&0.06&0.02&Subaru\\
42224&194.62508&34.31452&25.94&0.22&0.03&26.52&0.51&0.02&Subaru\\
42225&194.62510&34.32104&26.03&0.32&0.03&25.69&0.33&0.02&Subaru\\
42226&194.62512&34.32475&26.45&0.50&0.03&26.15&0.47&0.02&Subaru\\
42227&194.62517&34.26936&25.65&0.15&0.03&24.83&0.12&0.02&Subaru\\
42228&194.62519&34.30912&26.35&0.30&0.03&26.46&0.53&0.02&Subaru\\
42229&194.62530&34.33520&25.69&0.31&0.03&25.49&0.36&0.02&Subaru\\
42230&194.62531&34.30760&25.66&0.19&0.03&25.81&0.33&0.02&Subaru\\
42231&194.62535&34.20109&26.75&0.46&0.03&25.94&0.24&0.02&Subaru\\
42232&194.62537&34.22406&25.25&0.10&0.03&24.38&0.06&0.02&Subaru\\
42233&194.62539&34.21872&24.72&0.06&0.03&24.31&0.08&0.02&Subaru\\
42234&194.62546&34.29147&24.28&0.10&0.03&23.34&0.04&0.02&Subaru\\
42235&194.62549&34.29187&25.19&0.10&0.03&24.65&0.11&0.02&Subaru\\
42236&194.62550&34.33611&25.65&0.30&0.03&25.32&0.31&0.02&Subaru\\
42237&194.62555&34.31959&25.67&0.19&0.03&25.52&0.25&0.02&Subaru\\
42238&194.62558&34.14763&25.61&0.16&0.03&24.89&0.11&0.02&Subaru\\
42239&194.62559&34.25781&25.67&0.16&0.03&25.27&0.23&0.02&Subaru\\
42240&194.62560&34.21333&26.80&0.43&0.03&25.62&0.17&0.02&Subaru\\
42241&194.62561&34.33134&25.56&0.25&0.03&25.47&0.37&0.02&Subaru\\
42242&194.62563&34.10189&26.19&0.39&0.03&25.80&0.38&0.02&Subaru\\
42243&194.62572&34.17516&26.63&0.37&0.03&26.58&0.48&0.02&Subaru\\
42244&194.62572&34.10953&26.67&0.50&0.03&25.54&0.23&0.02&Subaru\\
42245&194.62573&34.19385&25.56&0.20&0.03&23.95&0.04&0.02&Subaru\\
42246&194.62575&34.25530&25.13&0.13&0.03&24.27&0.08&0.02&Subaru\\
42247&194.62576&34.29147&24.36&0.04&0.03&23.34&0.04&0.02&Subaru\\
42248&194.62576&34.20812&25.41&0.12&0.03&25.10&0.11&0.02&Subaru\\
42249&194.62583&34.21371&24.93&0.08&0.03&24.32&0.05&0.02&Subaru\\
42250&194.62590&34.18623&24.36&0.04&0.03&24.03&0.04&0.02&Subaru\\
42251&194.62597&34.19504&23.95&0.03&0.03&23.08&0.06&0.02&Subaru\\
42252&194.62602&34.09849&26.52&0.52&0.03&26.02&0.46&0.02&Subaru\\
42253&194.62610&34.10561&25.44&0.17&0.03&24.96&0.17&0.02&Subaru\\
42254&194.62610&34.19390&26.75&0.44&0.03&24.01&0.04&0.02&Subaru\\
42255&194.62611&34.10664&24.44&0.08&0.03&23.61&0.07&0.02&Subaru\\
42256&194.62613&34.32714&26.09&0.29&0.03&25.79&0.42&0.02&Subaru\\
42257&194.62615&34.10487&26.10&0.35&0.03&25.20&0.21&0.02&Subaru\\
42258&194.62620&34.09927&26.15&0.47&0.03&26.09&0.47&0.02&Subaru\\
42259&194.62621&34.22858&24.63&0.05&0.03&25.45&0.35&0.02&Subaru\\
42260&194.62624&34.09318&24.97&0.18&0.03&25.39&0.34&0.02&Subaru\\
42261&194.62633&34.32614&26.66&0.50&0.03&25.86&0.33&0.02&Subaru\\
42262&194.62636&34.14102&25.71&0.16&0.03&24.89&0.12&0.02&Subaru\\
42263&194.62636&34.30427&26.56&0.47&0.03&25.17&0.17&0.02&Subaru\\
42264&194.62637&34.30832&26.01&0.34&0.03&25.91&0.36&0.02&Subaru\\
42265&194.62654&34.11606&24.89&0.09&0.03&24.25&0.08&0.02&Subaru\\
42266&194.62654&34.09636&25.35&0.17&0.03&25.26&0.31&0.02&Subaru\\
42267&194.62656&34.15018&26.11&0.24&0.03&25.38&0.16&0.02&Subaru\\
42268&194.62661&34.10418&24.61&0.10&0.03&23.88&0.06&0.02&Subaru\\
42269&194.62662&34.30804&25.35&0.17&0.03&24.75&0.18&0.02&Subaru\\
42270&194.62667&34.09988&25.76&0.27&0.03&25.84&0.40&0.02&Subaru\\
42271&194.62669&34.11006&24.97&0.17&0.03&22.18&0.03&0.02&Subaru\\
42272&194.62671&34.19530&25.05&0.09&0.03&24.26&0.06&0.02&Subaru\\
42273&194.62673&34.26024&25.48&0.15&0.03&26.00&0.38&0.02&Subaru\\
42274&194.62674&34.24278&26.47&0.34&0.03&25.62&0.18&0.02&Subaru\\
42275&194.62680&34.11040&25.28&0.17&0.03&24.31&0.08&0.02&Subaru\\
42276&194.62686&34.24451&25.04&0.10&0.03&24.76&0.08&0.02&Subaru\\
42277&194.62686&34.09709&25.92&0.31&0.03&25.47&0.28&0.02&Subaru\\
42278&194.62687&34.14900&25.62&0.16&0.03&24.49&0.10&0.02&Subaru\\
42279&194.62687&34.10226&26.16&0.37&0.03&25.94&0.38&0.02&Subaru\\
42280&194.62693&34.18296&25.29&0.12&0.03&24.80&0.08&0.02&Subaru\\
42281&194.62701&34.11593&25.80&0.25&0.03&25.40&0.24&0.02&Subaru\\
42282&194.62702&34.11013&24.21&0.07&0.03&23.49&0.09&0.02&Subaru\\
42283&194.62703&34.21628&23.20&0.01&0.03&22.35&0.01&0.02&Subaru\\
42284&194.62712&34.22173&26.24&0.26&0.03&26.20&0.36&0.02&Subaru\\
42285&194.62714&34.28876&24.32&0.05&0.03&24.03&0.10&0.02&Subaru\\
42286&194.62716&34.28906&23.04&0.02&0.03&23.11&0.05&0.02&Subaru\\
42287&194.62718&34.27586&26.21&0.30&0.03&25.84&0.28&0.02&Subaru\\
42288&194.62720&34.16650&25.40&0.12&0.03&25.18&0.14&0.02&Subaru\\
42289&194.62720&34.25848&25.38&0.14&0.03&25.21&0.18&0.02&Subaru\\
42290&194.62724&34.28931&23.57&0.06&0.03&23.13&0.05&0.02&Subaru\\
42291&194.62726&34.25641&24.10&0.03&0.03&24.04&0.13&0.02&Subaru\\
42292&194.62728&34.15655&24.73&0.08&0.03&24.15&0.07&0.02&Subaru\\
42293&194.62730&34.14865&24.35&0.06&0.03&24.11&0.08&0.02&Subaru\\
42294&194.62735&34.22866&25.57&0.14&0.03&24.59&0.07&0.02&Subaru\\
42295&194.62736&34.10485&26.49&0.51&0.03&25.13&0.18&0.02&Subaru\\
42296&194.62738&34.32274&23.20&0.05&0.03&21.23&0.01&0.02&Subaru\\
42297&194.62738&34.22546&25.25&0.09&0.03&26.03&0.53&0.02&Subaru\\
42298&194.62741&34.14572&24.59&0.06&0.03&23.38&0.03&0.02&Subaru\\
42299&194.62742&34.25242&25.11&0.09&0.03&24.02&0.04&0.02&Subaru\\
42300&194.62742&34.13072&26.35&0.32&0.03&25.08&0.12&0.02&Subaru\\
42301&194.62746&34.26008&24.25&0.05&0.03&22.75&0.02&0.02&Subaru\\
42302&194.62746&34.15679&24.54&0.10&0.03&23.66&0.06&0.02&Subaru\\
42303&194.62751&34.31106&25.54&0.20&0.03&25.22&0.18&0.02&Subaru\\
42304&194.62751&34.16153&25.89&0.22&0.03&25.74&0.23&0.02&Subaru\\
42305&194.62756&34.12641&26.87&0.53&0.03&26.50&0.52&0.02&Subaru\\
42306&194.62757&34.10166&26.07&0.37&0.03&25.94&0.42&0.02&Subaru\\
42307&194.62763&34.29882&24.56&0.08&0.03&22.31&0.01&0.02&Subaru\\
42308&194.62768&34.27327&26.06&0.22&0.03&25.32&0.14&0.02&Subaru\\
42309&194.62775&34.22760&24.34&0.07&0.03&24.12&0.07&0.02&Subaru\\
42310&194.62778&34.27241&26.16&0.27&0.03&24.87&0.09&0.02&Subaru\\
42311&194.62778&34.19238&26.07&0.23&0.03&25.80&0.28&0.02&Subaru\\
42312&194.62778&34.23330&25.36&0.11&0.03&24.90&0.09&0.02&Subaru\\
42313&194.62784&34.19152&25.30&0.11&0.03&24.52&0.07&0.02&Subaru\\
42314&194.62785&34.09323&25.36&0.23&0.03&25.70&0.47&0.02&Subaru\\
42315&194.62785&34.10390&24.61&0.09&0.03&23.32&0.05&0.02&Subaru\\
42316&194.62786&34.25361&26.78&0.42&0.03&26.77&0.54&0.02&Subaru\\
42317&194.62790&34.25666&25.94&0.19&0.03&26.00&0.32&0.02&Subaru\\
42318&194.62792&34.20090&24.02&0.03&0.03&22.68&0.01&0.02&Subaru\\
42319&194.62793&34.20639&25.30&0.11&0.03&24.92&0.10&0.02&Subaru\\
42320&194.62794&34.26057&23.73&0.03&0.03&23.03&0.04&0.02&Subaru\\
42321&194.62794&34.09441&25.89&0.32&0.03&26.01&0.47&0.02&Subaru\\
42322&194.62799&34.28721&24.01&0.07&0.03&23.41&0.05&0.02&Subaru\\
42323&194.62799&34.22296&26.18&0.28&0.03&25.70&0.21&0.02&Subaru\\
42324&194.62802&34.09064&25.19&0.21&0.03&25.42&0.37&0.02&Subaru\\
42325&194.62803&34.26155&25.16&0.09&0.03&24.25&0.05&0.02&Subaru\\
42326&194.62804&34.16547&25.08&0.10&0.03&23.58&0.03&0.02&Subaru\\
42327&194.62806&34.21205&25.29&0.11&0.03&24.72&0.08&0.02&Subaru\\
42328&194.62807&34.24954&26.59&0.34&0.03&26.22&0.29&0.02&Subaru\\
42329&194.62809&34.19581&25.50&0.14&0.03&24.35&0.14&0.02&Subaru\\
42330&194.62810&34.14980&25.88&0.20&0.03&24.59&0.07&0.02&Subaru\\
42331&194.62814&34.19203&24.92&0.08&0.03&24.07&0.06&0.02&Subaru\\
42332&194.62816&34.32196&25.50&0.20&0.03&25.02&0.20&0.02&Subaru\\
42333&194.62816&34.14363&25.96&0.23&0.03&24.34&0.08&0.02&Subaru\\
42334&194.62817&34.26754&26.56&0.36&0.03&24.94&0.09&0.02&Subaru\\
42335&194.62818&34.30376&23.89&0.06&0.03&23.28&0.06&0.02&Subaru\\
42336&194.62818&34.29894&26.59&0.39&0.03&26.30&0.44&0.02&Subaru\\
42337&194.62819&34.32560&25.04&0.12&0.03&24.83&0.15&0.02&Subaru\\
42338&194.62819&34.28740&24.43&0.10&0.03&24.13&0.13&0.02&Subaru\\
42339&194.62822&34.10399&24.35&0.10&0.03&24.07&0.08&0.02&Subaru\\
42340&194.62822&34.19711&26.17&0.24&0.03&25.00&0.11&0.02&Subaru\\
42341&194.62824&34.13298&25.39&0.14&0.03&24.56&0.08&0.02&Subaru\\
42342&194.62826&34.33572&25.60&0.30&0.03&24.53&0.17&0.02&Subaru\\
42343&194.62830&34.13542&25.55&0.15&0.03&25.36&0.18&0.02&Subaru\\
42344&194.62839&34.19595&24.57&0.09&0.03&23.82&0.09&0.02&Subaru\\
42345&194.62845&34.30360&24.13&0.05&0.03&23.29&0.06&0.02&Subaru\\
42346&194.62846&34.32596&26.27&0.34&0.03&26.13&0.40&0.02&Subaru\\
42347&194.62849&34.17063&24.95&0.08&0.03&23.45&0.02&0.02&Subaru\\
42348&194.62849&34.25273&24.33&0.04&0.03&23.46&0.06&0.02&Subaru\\
42349&194.62851&34.14718&24.80&0.07&0.03&24.34&0.14&0.02&Subaru\\
42350&194.62856&34.28411&24.59&0.05&0.03&23.71&0.03&0.02&Subaru\\
42351&194.62864&34.34101&26.36&0.52&0.03&25.08&0.21&0.02&Subaru\\
42352&194.62864&34.24677&26.81&0.42&0.03&26.44&0.42&0.02&Subaru\\
42353&194.62870&34.09713&26.15&0.46&0.03&24.90&0.16&0.02&Subaru\\
42354&194.62872&34.33317&23.43&0.05&0.03&24.22&0.15&0.02&Subaru\\
42355&194.62873&34.10287&25.69&0.24&0.03&26.02&0.48&0.02&Subaru\\
42356&194.62879&34.23422&24.88&0.11&0.03&24.23&0.05&0.02&Subaru\\
42357&194.62882&34.19046&23.79&0.03&0.03&23.07&0.02&0.02&Subaru\\
42358&194.62884&34.30616&25.40&0.14&0.03&24.97&0.11&0.02&Subaru\\
42359&194.62887&34.23442&26.66&0.39&0.03&24.31&0.05&0.02&Subaru\\
42360&194.62891&34.24626&26.59&0.35&0.03&26.34&0.35&0.02&Subaru\\
42361&194.62894&34.14240&25.24&0.11&0.03&24.14&0.05&0.02&Subaru\\
42362&194.62896&34.13643&26.25&0.28&0.03&25.54&0.19&0.02&Subaru\\
42363&194.62901&34.09676&26.08&0.38&0.03&25.65&0.32&0.02&Subaru\\
42364&194.62903&34.31252&26.89&0.52&0.03&26.06&0.28&0.02&Subaru\\
42365&194.62905&34.16900&25.52&0.13&0.03&24.66&0.08&0.02&Subaru\\
42366&194.62905&34.13580&25.49&0.14&0.03&24.83&0.10&0.02&Subaru\\
42367&194.62907&34.27780&25.32&0.11&0.03&24.52&0.07&0.02&Subaru\\
42368&194.62908&34.12549&25.69&0.21&0.03&23.95&0.05&0.02&Subaru\\
42369&194.62913&34.18178&25.75&0.18&0.03&24.17&0.05&0.02&Subaru\\
42370&194.62914&34.16801&25.65&0.20&0.03&24.78&0.09&0.02&Subaru\\
42371&194.62916&34.18202&24.88&0.15&0.03&24.13&0.05&0.02&Subaru\\
42372&194.62916&34.33816&25.86&0.35&0.03&25.43&0.32&0.02&Subaru\\
42373&194.62921&34.13855&26.00&0.22&0.03&25.38&0.17&0.02&Subaru\\
42374&194.62922&34.33421&24.51&0.10&0.03&23.62&0.06&0.02&Subaru\\
42375&194.62924&34.14708&26.71&0.43&0.03&26.18&0.33&0.02&Subaru\\
42376&194.62924&34.09594&25.76&0.28&0.03&26.04&0.47&0.02&Subaru\\
42377&194.62931&34.14451&26.38&0.33&0.03&25.46&0.20&0.02&Subaru\\
42378&194.62932&34.10203&26.21&0.40&0.03&25.81&0.36&0.02&Subaru\\
42379&194.62938&34.09755&25.98&0.34&0.03&25.96&0.47&0.02&Subaru\\
42380&194.62943&34.15086&26.36&0.31&0.03&26.51&0.49&0.02&Subaru\\
42381&194.62944&34.09705&25.74&0.27&0.03&25.80&0.38&0.02&Subaru\\
42382&194.62945&34.16947&25.32&0.11&0.03&24.20&0.05&0.02&Subaru\\
42383&194.62948&34.22812&23.94&0.04&0.03&22.89&0.02&0.02&Subaru\\
42384&194.62951&34.10032&25.76&0.28&0.03&25.38&0.26&0.02&Subaru\\
42385&194.62952&34.33882&25.43&0.23&0.03&25.79&0.46&0.02&Subaru\\
42386&194.62952&34.19792&25.27&0.16&0.03&24.10&0.05&0.02&Subaru\\
42387&194.62954&34.12553&25.35&0.15&0.03&23.94&0.05&0.02&Subaru\\
42388&194.62964&34.25553&25.33&0.12&0.03&24.33&0.06&0.02&Subaru\\
42389&194.62965&34.33636&25.73&0.32&0.03&25.37&0.29&0.02&Subaru\\
42390&194.62965&34.25505&25.56&0.15&0.03&25.93&0.45&0.02&Subaru\\
42391&194.62972&34.17229&24.92&0.08&0.03&23.66&0.03&0.02&Subaru\\
42392&194.62972&34.17959&25.93&0.19&0.03&25.70&0.38&0.02&Subaru\\
42393&194.62973&34.32016&22.69&0.02&0.03&21.15&0.01&0.02&Subaru\\
42394&194.62976&34.31617&24.01&0.04&0.03&23.18&0.08&0.02&Subaru\\
42395&194.62984&34.09409&26.10&0.44&0.03&25.45&0.37&0.02&Subaru\\
42396&194.62985&34.25908&24.83&0.07&0.03&23.39&0.03&0.02&Subaru\\
42397&194.62986&34.19778&25.26&0.16&0.03&24.99&0.17&0.02&Subaru\\
42398&194.62988&34.15107&25.51&0.16&0.03&24.72&0.08&0.02&Subaru\\
42399&194.62990&34.19566&25.72&0.17&0.03&24.72&0.08&0.02&Subaru\\
42400&194.62999&34.16964&25.84&0.17&0.03&25.31&0.15&0.02&Subaru\\
42401&194.63001&34.22372&25.31&0.11&0.03&24.27&0.05&0.02&Subaru\\
42402&194.63002&34.31291&24.64&0.06&0.03&24.28&0.05&0.02&Subaru\\
42403&194.63006&34.33885&22.36&0.01&0.03&20.51&0.01&0.02&Subaru\\
42404&194.63008&34.16316&24.22&0.04&0.03&23.67&0.03&0.02&Subaru\\
42405&194.63009&34.09877&26.26&0.46&0.03&25.82&0.41&0.02&Subaru\\
42406&194.63010&34.10364&25.44&0.21&0.03&25.21&0.19&0.02&Subaru\\
42407&194.63012&34.18937&24.72&0.07&0.03&23.47&0.02&0.02&Subaru\\
42408&194.63016&34.30835&26.81&0.45&0.03&26.53&0.47&0.02&Subaru\\
42409&194.63019&34.20933&26.66&0.42&0.03&25.51&0.16&0.01&Subaru\\
42410&194.63022&34.09001&25.71&0.34&0.03&25.50&0.36&0.02&Subaru\\
42411&194.63023&34.11789&25.16&0.13&0.03&26.07&0.36&0.02&Subaru\\
42412&194.63028&34.10994&25.67&0.20&0.03&25.00&0.13&0.02&Subaru\\
42413&194.63037&34.12298&24.56&0.07&0.03&25.47&0.23&0.02&Subaru\\
42414&194.63038&34.22307&24.36&0.04&0.03&23.54&0.03&0.02&Subaru\\
42415&194.63039&34.12229&24.99&0.12&0.03&26.13&0.42&0.02&Subaru\\
42416&194.63039&34.23629&23.80&0.03&0.03&23.37&0.03&0.02&Subaru\\
42417&194.63041&34.28117&25.86&0.19&0.03&25.11&0.11&0.02&Subaru\\
42418&194.63041&34.12359&24.68&0.08&0.03&26.04&0.41&0.02&Subaru\\
42419&194.63045&34.18410&25.28&0.10&0.03&24.44&0.06&0.02&Subaru\\
42420&194.63046&34.12494&25.05&0.11&0.03&26.11&0.45&0.02&Subaru\\
42421&194.63046&34.13273&25.05&0.10&0.03&25.19&0.15&0.02&Subaru\\
42422&194.63049&34.12417&24.85&0.09&0.03&25.88&0.31&0.02&Subaru\\
42423&194.63049&34.12595&25.06&0.11&0.03&26.36&0.51&0.02&Subaru\\
42424&194.63050&34.30044&26.59&0.41&0.03&26.30&0.41&0.02&Subaru\\
42425&194.63054&34.24849&26.89&0.49&0.03&26.19&0.31&0.02&Subaru\\
42426&194.63055&34.32487&24.07&0.05&0.03&22.69&0.02&0.02&Subaru\\
42427&194.63058&34.34114&23.77&0.05&0.03&24.02&0.09&0.02&Subaru\\
42428&194.63063&34.32940&25.55&0.19&0.03&24.61&0.09&0.02&Subaru\\
42429&194.63067&34.13126&24.87&0.10&0.03&25.16&0.22&0.02&Subaru\\
42430&194.63068&34.21295&25.10&0.09&0.03&24.09&0.04&0.02&Subaru\\
42431&194.63069&34.32665&26.36&0.40&0.03&26.43&0.53&0.02&Subaru\\
42432&194.63071&34.25196&22.31&0.01&0.03&21.37&0.01&0.02&Subaru\\
42433&194.63072&34.13459&25.31&0.14&0.03&26.23&0.41&0.02&Subaru\\
42434&194.63079&34.32165&25.13&0.13&0.03&24.21&0.09&0.02&Subaru\\
42435&194.63080&34.15689&24.48&0.08&0.03&24.49&0.08&0.02&Subaru\\
42436&194.63081&34.33072&26.39&0.45&0.03&25.94&0.37&0.02&Subaru\\
42437&194.63083&34.15801&25.22&0.12&0.03&25.06&0.12&0.02&Subaru\\
42438&194.63083&34.33729&25.73&0.30&0.03&26.01&0.52&0.02&Subaru\\
42439&194.63086&34.15920&26.08&0.26&0.03&25.47&0.18&0.02&Subaru\\
42440&194.63087&34.31701&25.92&0.22&0.03&25.10&0.18&0.02&Subaru\\
42441&194.63090&34.09718&26.30&0.48&0.03&26.02&0.50&0.02&Subaru\\
42442&194.63092&34.14272&25.05&0.10&0.03&25.50&0.20&0.02&Subaru\\
42443&194.63094&34.10157&26.24&0.52&0.03&25.57&0.34&0.02&Subaru\\
42444&194.63094&34.23394&25.00&0.08&0.03&24.46&0.06&0.02&Subaru\\
42445&194.63094&34.09914&25.99&0.39&0.03&26.05&0.46&0.02&Subaru\\
42446&194.63096&34.09966&25.79&0.31&0.03&25.42&0.23&0.02&Subaru\\
42447&194.63101&34.14453&25.23&0.12&0.03&25.52&0.21&0.02&Subaru\\
42448&194.63102&34.14610&25.24&0.13&0.03&26.39&0.48&0.02&Subaru\\
42449&194.63105&34.33623&26.03&0.39&0.03&25.60&0.38&0.02&Subaru\\
42450&194.63109&34.14644&25.39&0.17&0.03&26.40&0.48&0.02&Subaru\\
42451&194.63110&34.14776&25.15&0.11&0.03&25.74&0.24&0.02&Subaru\\
42452&194.63111&34.22534&24.97&0.08&0.03&24.02&0.06&0.02&Subaru\\
42453&194.63113&34.30015&26.50&0.36&0.03&26.32&0.40&0.02&Subaru\\
42454&194.63117&34.15107&25.18&0.12&0.03&26.04&0.35&0.02&Subaru\\
42455&194.63117&34.15434&24.93&0.09&0.03&25.25&0.15&0.02&Subaru\\
42456&194.63121&34.15388&25.19&0.13&0.03&25.21&0.18&0.02&Subaru\\
42457&194.63121&34.29417&25.18&0.09&0.03&24.29&0.05&0.02&Subaru\\
42458&194.63122&34.32223&25.27&0.15&0.03&24.79&0.12&0.02&Subaru\\
42459&194.63123&34.16146&25.83&0.21&0.03&25.75&0.24&0.02&Subaru\\
42460&194.63124&34.14981&25.32&0.17&0.03&25.60&0.29&0.02&Subaru\\
42461&194.63127&34.24672&25.46&0.12&0.03&25.37&0.15&0.02&Subaru\\
42462&194.63129&34.15019&24.78&0.14&0.03&25.58&0.29&0.02&Subaru\\
42463&194.63130&34.15887&25.24&0.18&0.03&26.36&0.43&0.02&Subaru\\
42464&194.63131&34.18052&25.94&0.20&0.03&26.34&0.45&0.02&Subaru\\
42465&194.63132&34.19417&25.40&0.12&0.03&25.67&0.23&0.02&Subaru\\
42466&194.63133&34.15935&25.54&0.26&0.03&25.44&0.18&0.02&Subaru\\
42467&194.63134&34.16904&24.40&0.09&0.03&23.76&0.08&0.02&Subaru\\
42468&194.63137&34.25001&25.26&0.10&0.03&24.08&0.04&0.02&Subaru\\
42469&194.63139&34.28376&26.56&0.33&0.03&26.59&0.45&0.02&Subaru\\
42470&194.63143&34.19901&24.77&0.16&0.03&25.08&0.23&0.02&Subaru\\
42471&194.63143&34.22236&23.62&0.02&0.03&22.25&0.01&0.02&Subaru\\
42472&194.63144&34.24180&24.52&0.06&0.03&24.57&0.17&0.02&Subaru\\
42473&194.63152&34.32479&24.70&0.09&0.03&24.32&0.10&0.02&Subaru\\
42474&194.63153&34.24120&24.67&0.07&0.03&24.70&0.17&0.02&Subaru\\
42475&194.63157&34.30621&26.00&0.24&0.03&26.25&0.40&0.02&Subaru\\
42476&194.63158&34.24053&25.41&0.18&0.03&24.75&0.12&0.02&Subaru\\
42477&194.63160&34.24222&24.83&0.11&0.03&24.39&0.08&0.02&Subaru\\
42478&194.63163&34.29648&24.53&0.05&0.03&24.45&0.06&0.02&Subaru\\
42479&194.63163&34.33118&25.42&0.21&0.03&26.12&0.53&0.02&Subaru\\
42480&194.63166&34.24149&24.33&0.10&0.03&24.95&0.17&0.02&Subaru\\
42481&194.63170&34.29157&26.99&0.51&0.03&26.43&0.37&0.02&Subaru\\
42482&194.63170&34.29338&25.99&0.20&0.03&25.16&0.15&0.02&Subaru\\
42483&194.63171&34.31876&26.14&0.27&0.03&26.26&0.38&0.02&Subaru\\
42484&194.63172&34.28752&26.58&0.39&0.03&25.91&0.23&0.02&Subaru\\
42485&194.63172&34.32847&25.19&0.14&0.03&24.83&0.16&0.02&Subaru\\
42486&194.63176&34.32789&26.36&0.39&0.03&26.35&0.52&0.02&Subaru\\
42487&194.63178&34.33783&25.57&0.26&0.03&25.06&0.22&0.02&Subaru\\
42488&194.63180&34.32893&26.08&0.39&0.03&26.07&0.40&0.02&Subaru\\
42489&194.63180&34.31093&25.56&0.16&0.03&25.03&0.11&0.02&Subaru\\
42490&194.63187&34.32384&25.73&0.21&0.03&25.88&0.42&0.02&Subaru\\
\enddata
\end{deluxetable*}

